Adaptive Force-based Control for Legged Robots

Adaptive control can address model uncertainty in control systems. However, it is preliminarily designed for tracking control. Recent advancements in the control of quadruped robots show that force control can effectively realize agile and robust locomotion. In this paper, we present a novel adaptive force-based control framework for legged robots. We introduce a new architecture in our proposed approach to incorporate adaptive control into quadratic programming (QP) force control. Since our approach is based on force control, it also retains the advantages of the baseline framework, such as robustness to uneven terrain, controllable friction constraints, or soft impacts. Our method is successfully validated in both simulation and hardware experiments. While the baseline QP control has shown a significant degradation in the body tracking error with a small load, our proposed adaptive force-based control can enable the 12-kg Unitree A1 robot to walk on rough terrains while carrying a heavy load of up to 6 kg (50% of the robot weight). When standing with four legs, our proposed adaptive control can even allow the robot to carry up to 11 kg of load (92% of the robot weight) with less than 5-cm tracking error in the robot height.

==> Simulation_results/plots/plots_data/varying_loadandtorque.txt <==
0.3 0.00375725 -0.0103271 -0.0106928 -0.00139673
0.3 0.00374315 -0.0103271 -0.0106928 -0.00139673
0.3 0.00373536 -0.0103271 -0.0106928 -0.00139673
0.3 0.00372853 -0.0106761 -0.0106518 -0.00135435
0.3 0.00372136 -0.0106761 -0.0106518 -0.00135435
0.3 0.00371433 -0.0111787 -0.0105797 -0.00128005
0.3 0.00370764 -0.0113408 -0.0105525 -0.0012521
0.3 0.0037013 -0.0115012 -0.010523 -0.00122238
0.3 0.00369605 -0.0115012 -0.010523 -0.00122238
0.3 0.00369031 -0.0115012 -0.010523 -0.00122238
0.3 0.00368541 -0.0117173 -0.0106075 -0.00121678
0.3 0.00367853 -0.0117711 -0.0106401 -0.00121707
0.3 0.00367151 -0.0118249 -0.0106704 -0.00121658
0.3 0.00366465 -0.0118767 -0.0106994 -0.00121577
0.3 0.00365821 -0.0119264 -0.0107275 -0.00121477
0.3 0.00365206 -0.0119737 -0.0107548 -0.00121361
0.3 0.00364616 -0.0120187 -0.0107812 -0.00121232
0.3 0.00364049 -0.0120614 -0.0108069 -0.0012109
0.3 0.00363506 -0.0120614 -0.0108069 -0.0012109
0.3 0.00362986 -0.0120614 -0.0108069 -0.0012109
0.3 0.00362488 -0.0121754 -0.0108792 -0.0012059
0.3 0.00362023 -0.0121754 -0.0108792 -0.0012059
0.3 0.0036157 -0.0121754 -0.0108792 -0.0012059
0.3 0.00361139 -0.0122398 -0.0109235 -0.00120199
0.3 0.00360728 -0.0122398 -0.0109235 -0.00120199
0.3 0.00360341 -0.0123198 -0.0109841 -0.0011953
0.3 0.00359447 -0.0123198 -0.0109841 -0.0011953
0.3 0.00358647 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357911 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357507 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357226 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357253 -0.0115447 -0.0112266 -0.00120078
0.3 0.00357461 -0.0112104 -0.0112963 -0.00120707
0.3 0.00357803 -0.0108006 -0.0113774 -0.0012161
0.3 0.003581 -0.0103158 -0.0114702 -0.0012278
0.3 0.00358809 -0.0103158 -0.0114702 -0.0012278
0.3 0.00359811 -0.0103158 -0.0114702 -0.0012278
0.3 0.00360921 -0.00911571 -0.0116926 -0.00125929
0.3 0.00362131 -0.00911571 -0.0116926 -0.00125929
0.3 0.00363457 -0.00675143 -0.0121233 -0.00132464
0.3 0.00365159 -0.00581896 -0.0122949 -0.00135045
0.3 0.00366865 -0.00481944 -0.0124815 -0.00137821
0.3 0.00369045 -0.00481944 -0.0124815 -0.00137821
0.3 0.00371321 -0.00261506 -0.0128965 -0.00144
0.3 0.00373569 -0.00141753 -0.0131239 -0.00147348
0.3 0.00376181 -0.000159372 -0.0133649 -0.00150853
0.3 0.00378952 0.00116298 -0.0136206 -0.00154557
0.3 0.00381687 0.00397247 -0.0141716 -0.00162225
0.3 0.00384591 0.00397247 -0.0141716 -0.00162225
0.3 0.00387762 0.00397247 -0.0141716 -0.00162225
0.3 0.00391159 0.00397247 -0.0141716 -0.00162225
0.3 0.00394412 0.00857577 -0.0150877 -0.00174408
0.3 0.00397864 0.00857577 -0.0150877 -0.00174408
0.3 0.00401502 0.00857577 -0.0150877 -0.00174408
0.3 0.00404842 0.0135859 -0.0160898 -0.00187197
0.3 0.0040837 0.0153311 -0.016439 -0.0019161
0.3 0.00411928 0.0171147 -0.016795 -0.00196143
0.3 0.0041543 0.0189273 -0.0171545 -0.00200733
0.3 0.00418857 0.0189273 -0.0171545 -0.00200733
0.3 0.00422552 0.0189273 -0.0171545 -0.00200733
0.3 0.00426081 0.0226379 -0.017885 -0.00210096
0.3 0.00429646 0.0226379 -0.017885 -0.00210096
0.3 0.00433083 0.0264301 -0.0186192 -0.00219595
0.3 0.00436388 0.0283479 -0.0189851 -0.00224375
0.3 0.00439512 0.0283479 -0.0189851 -0.00224375
0.3 0.0044245 0.0341339 -0.0200576 -0.0023875
0.3 0.00445322 0.0360636 -0.0204024 -0.00243562
0.3 0.00447841 0.0379888 -0.0207387 -0.00248397
0.3 0.00450349 0.0399086 -0.0210658 -0.00253246
0.3 0.00452765 0.0399086 -0.0210658 -0.00253246
0.3 0.00454931 0.0399086 -0.0210658 -0.00253246
0.3 0.00456939 0.0437066 -0.0216839 -0.00262941
0.3 0.00458822 0.0437066 -0.0216839 -0.00262941
0.3 0.00460346 0.0474239 -0.0222486 -0.00272485
0.3 0.00461622 0.0474239 -0.0222486 -0.00272485
0.3 0.00462568 0.0527674 -0.022973 -0.00286093
0.3 0.00463324 0.0527674 -0.022973 -0.00286093
0.3 0.00463815 0.0527674 -0.022973 -0.00286093
0.3 0.00463895 0.057738 -0.0235226 -0.00298812
0.3 0.00463689 0.0592949 -0.0236609 -0.00302865
0.3 0.00463193 0.0608029 -0.0237785 -0.00306877
0.3 0.00462361 0.062263 -0.0238737 -0.00310863
0.3 0.00461254 0.0636733 -0.0239468 -0.00314832
0.3 0.00459875 0.0650281 -0.0239958 -0.00318804
0.3 0.00458228 0.0663337 -0.0240219 -0.00322848
0.3 0.00456325 0.0675903 -0.0240252 -0.00326975
0.3 0.00454253 0.0675903 -0.0240252 -0.00326975
0.3 0.00452015 0.0675903 -0.0240252 -0.00326975
0.3 0.00449347 0.0710927 -0.0239096 -0.00340045
0.3 0.00446571 0.0710927 -0.0239096 -0.00340045
0.3 0.00443687 0.0710927 -0.0239096 -0.00340045
0.3 0.00440375 0.0741993 -0.0236112 -0.00354679
0.3 0.00436983 0.0741993 -0.0236112 -0.00354679
0.3 0.00433428 0.0751391 -0.0234705 -0.00360064
0.3 0.00429813 0.0751391 -0.0234705 -0.00360064
0.3 0.00425866 0.077744 -0.0229517 -0.00378431
0.3 0.0042182 0.0785409 -0.0227465 -0.00385346
0.3 0.0041778 0.0785409 -0.0227465 -0.00385346
0.3 0.00413764 0.0785409 -0.0227465 -0.00385346
0.3 0.00409516 0.0807813 -0.0220618 -0.00408799
0.3 0.00405172 0.0814835 -0.0218109 -0.0041757
0.3 0.00400805 0.0821708 -0.0215546 -0.00426818
0.3 0.00396445 0.0828536 -0.0212932 -0.00436581
0.3 0.00392275 0.0828536 -0.0212932 -0.00436581
0.3 0.00388131 0.0828536 -0.0212932 -0.00436581
0.3 0.00383916 0.0842122 -0.0207571 -0.00457731
0.3 0.00379759 0.0842122 -0.0207571 -0.00457731
0.3 0.00375519 0.086331 -0.0199583 -0.00493539
0.3 0.00371422 0.086331 -0.0199583 -0.00493539
0.3 0.00367213 0.0878707 -0.0194459 -0.00520144
0.3 0.00363177 0.0878707 -0.0194459 -0.00520144
0.3 0.00359477 0.0878707 -0.0194459 -0.00520144
0.3 0.00355621 0.090449 -0.0187465 -0.00563325
0.3 0.00351787 0.0923515 -0.0183501 -0.005933
0.3 0.00348317 0.0923515 -0.0183501 -0.005933
0.3 0.00344837 0.0933585 -0.0181767 -0.00608531
0.3 0.00341474 0.0944012 -0.0180233 -0.0062376
0.3 0.00338285 0.095479 -0.0178898 -0.00638996
0.3 0.00335369 0.095479 -0.0178898 -0.00638996
0.3 0.00332326 0.095479 -0.0178898 -0.00638996
0.3 0.00328954 0.095479 -0.0178898 -0.00638996
0.3 0.00325737 0.0977456 -0.0176861 -0.00669274
0.3 0.0032296 0.101422 -0.0175677 -0.00712979
0.3 0.00320499 0.102712 -0.0175827 -0.0072678
0.3 0.00318433 0.104032 -0.0176253 -0.0074013
0.3 0.00316589 0.10538 -0.0176979 -0.00752948
0.3 0.00315267 0.106666 -0.0177687 -0.00765406
0.3 0.00314196 0.106666 -0.0177687 -0.00765406
0.3 0.00313299 0.109053 -0.0179113 -0.0078945
0.3 0.00312517 0.110068 -0.0179167 -0.00802011
0.3 0.00311817 0.110985 -0.0179011 -0.00813919
0.3 0.00310423 0.111842 -0.017887 -0.00825398
0.3 0.0030899 0.111842 -0.017887 -0.00825398
0.3 0.00307538 0.111842 -0.017887 -0.00825398
0.3 0.00306027 0.114083 -0.0178558 -0.00858223
0.3 0.00304602 0.11472 -0.0178466 -0.00868632
0.3 0.00303239 0.115304 -0.0178375 -0.00878779
0.3 0.00301954 0.115835 -0.0178285 -0.00888661
0.3 0.00300741 0.115835 -0.0178285 -0.00888661
0.3 0.00299607 0.115835 -0.0178285 -0.00888661
0.3 0.00298575 0.11674 -0.0178106 -0.00907668
0.3 0.00297551 0.117447 -0.0177925 -0.00925706
0.3 0.00296577 0.117726 -0.0177834 -0.00934365
0.3 0.0029568 0.117958 -0.0177743 -0.00942794
0.3 0.00294769 0.118144 -0.0177652 -0.00950991
0.3 0.00293979 0.118144 -0.0177652 -0.00950991
0.3 0.0029326 0.118144 -0.0177652 -0.00950991
0.3 0.00292524 0.118433 -0.0177378 -0.00974304
0.3 0.00291898 0.118443 -0.0177286 -0.00981655
0.3 0.00291327 0.118411 -0.0177195 -0.00988806
0.3 0.00290816 0.118411 -0.0177195 -0.00988806
0.3 0.00290409 0.118411 -0.0177195 -0.00988806
0.3 0.00290051 0.118073 -0.0176929 -0.0100905
0.3 0.00289727 0.11786 -0.0176878 -0.0101528
0.3 0.0028937 0.11786 -0.0176878 -0.0101528
0.3 0.00289171 0.11786 -0.0176878 -0.0101528
0.3 0.00289212 0.117258 -0.0176874 -0.0102679
0.3 0.00289507 0.117258 -0.0176874 -0.0102679
0.3 0.00289859 0.116366 -0.0177106 -0.0103664
0.3 0.0029034 0.116366 -0.0177106 -0.0103664
0.3 0.00291033 0.115161 -0.0177642 -0.0104469
0.3 0.00292053 0.115161 -0.0177642 -0.0104469
0.3 0.00293143 0.113618 -0.0178555 -0.0105084
0.3 0.00294373 0.113618 -0.0178555 -0.0105084
0.3 0.00295552 0.110658 -0.0180711 -0.0105647
0.3 0.00297121 0.109503 -0.0181655 -0.0105746
0.3 0.00299031 0.109503 -0.0181655 -0.0105746
0.3 0.00301295 0.109503 -0.0181655 -0.0105746
0.3 0.00303156 0.105562 -0.0185177 -0.0105807
0.3 0.00305299 0.104101 -0.0186586 -0.0105763
0.3 0.00307815 0.102564 -0.0188106 -0.010568
0.3 0.0031065 0.102564 -0.0188106 -0.010568
0.3 0.00313587 0.102564 -0.0188106 -0.010568
0.3 0.00316745 0.0992651 -0.019147 -0.0105407
0.3 0.00320231 0.0992651 -0.019147 -0.0105407
0.3 0.00323277 0.0938192 -0.0197322 -0.0104791
0.3 0.00326622 0.0918859 -0.0199475 -0.0104544
0.3 0.00330026 0.0898913 -0.0201738 -0.0104272
0.3 0.00333379 0.0898913 -0.0201738 -0.0104272
0.3 0.00337145 0.0898913 -0.0201738 -0.0104272
0.3 0.00340923 0.0857471 -0.0206515 -0.010368
0.3 0.00344929 0.0857471 -0.0206515 -0.010368
0.3 0.00348485 0.0814088 -0.0211581 -0.0103023
0.3 0.00352256 0.0814088 -0.0211581 -0.0103023
0.3 0.00355868 0.0746085 -0.0219563 -0.0101959
0.3 0.00359632 0.0746085 -0.0219563 -0.0101959
0.3 0.00363245 0.0746085 -0.0219563 -0.0101959
0.3 0.00366434 0.0675142 -0.0227686 -0.0100793
0.3 0.00370013 0.0675142 -0.0227686 -0.0100793
0.3 0.00373691 0.0675142 -0.0227686 -0.0100793
0.3 0.00377182 0.0675142 -0.0227686 -0.0100793
0.3 0.00380254 0.057763 -0.0238257 -0.00991466
0.3 0.00383163 0.0553034 -0.0240764 -0.00987325
0.3 0.00385883 0.0528421 -0.0243196 -0.00983206
0.3 0.00388295 0.0503833 -0.0245544 -0.00979141
0.3 0.00390629 0.0479269 -0.0247803 -0.00975131
0.3 0.00392949 0.0479269 -0.0247803 -0.00975131
0.3 0.00394579 0.0430401 -0.0251975 -0.00967109
0.3 0.00396176 0.0406146 -0.0253885 -0.00963139
0.3 0.00397611 0.0382098 -0.0255643 -0.00959191
0.3 0.00398707 0.0358272 -0.025725 -0.00955286
0.3 0.00399645 0.0334711 -0.0258701 -0.00951441
0.3 0.00400297 0.0311499 -0.0259963 -0.00947644
0.3 0.00400838 0.0311499 -0.0259963 -0.00947644
0.3 0.00401113 0.0311499 -0.0259963 -0.00947644
0.3 0.00400877 0.0244037 -0.0262652 -0.00936509
0.3 0.00400566 0.0244037 -0.0262652 -0.00936509
0.3 0.00400146 0.0244037 -0.0262652 -0.00936509
0.3 0.00398967 0.0180308 -0.0263499 -0.00925465
0.3 0.0039766 0.0159876 -0.0263378 -0.00921667
0.3 0.00396108 0.0139875 -0.0263054 -0.00917758
0.3 0.00394371 0.0139875 -0.0263054 -0.00917758
0.3 0.0039251 0.0120235 -0.0262529 -0.00913696
0.3 0.00390597 0.0120235 -0.0262529 -0.00913696
0.3 0.00388217 0.00820913 -0.0260881 -0.00905031
0.3 0.00385796 0.00820913 -0.0260881 -0.00905031
0.3 0.00383057 0.00456716 -0.025847 -0.00895585
0.3 0.00380078 0.00280435 -0.0256999 -0.00890449
0.3 0.00376957 0.00107114 -0.0255347 -0.00884977
0.3 0.00373739 -0.000632542 -0.0253523 -0.0087915
0.3 0.00370038 -0.00560672 -0.0247207 -0.00858946
0.3 0.00366528 -0.00560672 -0.0247207 -0.00858946
0.3 0.00363051 -0.00560672 -0.0247207 -0.00858946
0.3 0.00359498 -0.0072272 -0.0244856 -0.00851188
0.3 0.00355921 -0.00882471 -0.0242411 -0.00842964
0.3 0.00352356 -0.0104089 -0.023987 -0.00834199
0.3 0.00348939 -0.0104089 -0.023987 -0.00834199
0.3 0.00345258 -0.013542 -0.0234542 -0.00814997
0.3 0.00341392 -0.0166541 -0.022905 -0.00793654
0.3 0.00337643 -0.0166541 -0.022905 -0.00793654
0.3 0.00333999 -0.0182097 -0.0226275 -0.00782188
0.3 0.0033062 -0.0182097 -0.0226275 -0.00782188
0.3 0.00326854 -0.0230244 -0.0218159 -0.00744036
0.3 0.00323141 -0.0230244 -0.0218159 -0.00744036
0.3 0.00319444 -0.0264128 -0.0213153 -0.00715623
0.3 0.00315863 -0.0281753 -0.021083 -0.00700553
0.3 0.00312628 -0.0281753 -0.021083 -0.00700553
0.3 0.00309491 -0.0281753 -0.021083 -0.00700553
0.3 0.00306231 -0.0337351 -0.0204704 -0.00652485
0.3 0.00303323 -0.0337351 -0.0204704 -0.00652485
0.3 0.00300592 -0.0337351 -0.0204704 -0.00652485
0.3 0.00297619 -0.0396902 -0.0200222 -0.00601671
0.3 0.00294813 -0.0417567 -0.0199165 -0.00584489
0.3 0.00292309 -0.0417567 -0.0199165 -0.00584489
0.3 0.00289698 -0.0460125 -0.0197825 -0.0055015
0.3 0.00287141 -0.0460125 -0.0197825 -0.0055015
0.3 0.00284883 -0.0460125 -0.0197825 -0.0055015
0.3 0.0028267 -0.0526481 -0.0197798 -0.00499878
0.3 0.00280747 -0.0526481 -0.0197798 -0.00499878
0.3 0.00279189 -0.0549118 -0.0198373 -0.00483856
0.3 0.00278004 -0.0549118 -0.0198373 -0.00483856
0.3 0.00277528 -0.0617696 -0.0201626 -0.00438474
0.3 0.00277113 -0.0617696 -0.0201626 -0.00438474
0.3 0.00276701 -0.0617696 -0.0201626 -0.00438474
0.3 0.00276091 -0.0661039 -0.0204006 -0.00409682
0.3 0.00275441 -0.0661039 -0.0204006 -0.00409682
0.3 0.00274971 -0.0699401 -0.0204547 -0.00380896
0.3 0.0027428 -0.0699401 -0.0204547 -0.00380896
0.3 0.00273191 -0.0768823 -0.0205752 -0.00329266
0.3 0.00272157 -0.0784738 -0.0206044 -0.00317155
0.3 0.00271214 -0.0784738 -0.0206044 -0.00317155
0.3 0.00270422 -0.0784738 -0.0206044 -0.00317155
0.3 0.00269728 -0.0784738 -0.0206044 -0.00317155
0.3 0.00269077 -0.0829056 -0.0206872 -0.00282745
0.3 0.00268531 -0.0842718 -0.0207132 -0.00271895
0.3 0.00268076 -0.0855836 -0.0207383 -0.00261343
0.3 0.00267681 -0.0855836 -0.0207383 -0.00261343
0.3 0.00267407 -0.0868409 -0.0207621 -0.00251118
0.3 0.0026722 -0.0868409 -0.0207621 -0.00251118
0.3 0.0026708 -0.0902991 -0.020829 -0.00222167
0.3 0.00266985 -0.0902991 -0.020829 -0.00222167
0.3 0.00266978 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267045 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267193 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267397 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267631 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267944 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267965 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268131 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268339 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268761 -0.0987489 -0.0209631 -0.00136774
0.3 0.0026963 -0.0990416 -0.0209364 -0.00130752
0.3 0.00270705 -0.0992361 -0.0208957 -0.00125108
0.3 0.00271842 -0.099332 -0.020841 -0.00119847
0.3 0.0027337 -0.099332 -0.0207721 -0.00114969
0.3 0.00275115 -0.0992332 -0.0206861 -0.00110516
0.3 0.00276965 -0.0987531 -0.0204683 -0.00102797
0.3 0.00279144 -0.0987531 -0.0204683 -0.00102797
0.3 0.00281442 -0.098379 -0.0203368 -0.000995354
0.3 0.00284057 -0.098379 -0.0203368 -0.000995354
0.3 0.00286986 -0.098379 -0.0203368 -0.000995354
0.3 0.00289889 -0.0967785 -0.0198567 -0.000920414
0.3 0.00293115 -0.0960962 -0.0196694 -0.000903057
0.3 0.00296431 -0.0953459 -0.0194703 -0.000889035
0.3 0.00300015 -0.0953459 -0.0194703 -0.000889035
0.3 0.00303696 -0.0953459 -0.0194703 -0.000889035
0.3 0.00307403 -0.0927183 -0.0188023 -0.000868071
0.3 0.00311441 -0.0917275 -0.0185592 -0.00086744
0.3 0.00315593 -0.0906862 -0.0183078 -0.000869588
0.3 0.00319748 -0.0884652 -0.0177794 -0.000882507
0.3 0.0032392 -0.0884652 -0.0177794 -0.000882507
0.3 0.00328269 -0.0884652 -0.0177794 -0.000882507
0.3 0.00332863 -0.0872892 -0.0175034 -0.000893115
0.3 0.00337267 -0.0860785 -0.0172222 -0.000905844
0.3 0.00342064 -0.0860785 -0.0172222 -0.000905844
0.3 0.00346691 -0.0822657 -0.0163519 -0.000956536
0.3 0.00351215 -0.0822657 -0.0163519 -0.000956536
0.3 0.0035598 -0.0809505 -0.016055 -0.000977329
0.3 0.00360786 -0.0809505 -0.016055 -0.000977329
0.3 0.00365287 -0.0782733 -0.0154552 -0.00102387
0.3 0.00369848 -0.0782733 -0.0154552 -0.00102387
0.3 0.00374403 -0.0742152 -0.014559 -0.0011017
0.3 0.00378862 -0.0728664 -0.0142642 -0.00112909
0.3 0.00383055 -0.0715226 -0.0139721 -0.001157
0.3 0.00387226 -0.0701911 -0.013685 -0.00118496
0.3 0.00391341 -0.0688789 -0.0134039 -0.00121281
0.3 0.00395291 -0.0675913 -0.0131301 -0.00124027
0.3 0.0039899 -0.0675913 -0.0131301 -0.00124027
0.3 0.00402543 -0.0651045 -0.0126098 -0.00129295
0.3 0.00405947 -0.0639148 -0.012365 -0.00131799
0.3 0.00409126 -0.0627666 -0.0121319 -0.00134187
0.3 0.00412002 -0.0616629 -0.0119116 -0.00136441
0.3 0.00414755 -0.0606037 -0.0117038 -0.00138559
0.3 0.00417237 -0.0606037 -0.0117038 -0.00138559
0.3 0.00419432 -0.0606037 -0.0117038 -0.00138559
0.3 0.00421396 -0.0586436 -0.0113317 -0.00142356
0.3 0.00423072 -0.0586436 -0.0113317 -0.00142356
0.3 0.00424376 -0.0569061 -0.0110206 -0.00145531
0.3 0.00425413 -0.0554247 -0.0107802 -0.00148016
0.3 0.00426118 -0.0554247 -0.0107802 -0.00148016
0.3 0.00426487 -0.0547798 -0.0106861 -0.00149025
0.3 0.00426717 -0.0536883 -0.0105518 -0.00150616
0.3 0.00426527 -0.0536883 -0.0105518 -0.00150616
0.3 0.00425996 -0.0536883 -0.0105518 -0.00150616
0.3 0.00425242 -0.0524956 -0.0104728 -0.00152192
0.3 0.00424172 -0.0522051 -0.010476 -0.00152575
0.3 0.00422805 -0.0519656 -0.0104938 -0.00152926
0.3 0.00421187 -0.051772 -0.0105258 -0.00153239
0.3 0.00419361 -0.0516158 -0.010571 -0.00153511
0.3 0.00417279 -0.0514915 -0.0106261 -0.00153819
0.3 0.00414992 -0.0514915 -0.0106261 -0.00153819
0.3 0.00412484 -0.0514915 -0.0106261 -0.00153819
0.3 0.00409771 -0.0512688 -0.0108419 -0.00155205
0.3 0.00406894 -0.0512138 -0.0109236 -0.00155898
0.3 0.00403919 -0.0511581 -0.0110076 -0.00156737
0.3 0.00400793 -0.0511581 -0.0110076 -0.00156737
0.3 0.003976 -0.0511581 -0.0110076 -0.00156737
0.3 0.00394246 -0.0509896 -0.0112751 -0.00160202
0.3 0.00390861 -0.0509896 -0.0112751 -0.00160202
0.3 0.00387489 -0.0509896 -0.0112751 -0.00160202
0.3 0.00383932 -0.0507958 -0.0115616 -0.00165142
0.3 0.00380348 -0.0507282 -0.0116621 -0.0016711
0.3 0.00376783 -0.0506529 -0.0117651 -0.00169204
0.3 0.00373135 -0.050568 -0.0118697 -0.00171426
0.3 0.00369592 -0.050568 -0.0118697 -0.00171426
0.3 0.00366124 -0.050568 -0.0118697 -0.00171426
0.3 0.00362594 -0.0502111 -0.0121832 -0.0017886
0.3 0.00359223 -0.0502111 -0.0121832 -0.0017886
0.3 0.00355909 -0.0500386 -0.0122831 -0.00181628
0.3 0.00352846 -0.0500386 -0.0122831 -0.00181628
0.3 0.00349701 -0.0496017 -0.0124734 -0.00187565
0.3 0.00346819 -0.0496017 -0.0124734 -0.00187565
0.3 0.00343959 -0.0490333 -0.0126507 -0.00193972
0.3 0.00341241 -0.0486994 -0.0127361 -0.00197303
0.3 0.00338618 -0.0483234 -0.0128162 -0.00200718
0.3 0.00335946 -0.0474355 -0.0129596 -0.00207735
0.3 0.00333558 -0.0469183 -0.0130217 -0.00211302
0.3 0.00331279 -0.046351 -0.0130773 -0.00214866
0.3 0.00329299 -0.046351 -0.0130773 -0.00214866
0.3 0.00327497 -0.046351 -0.0130773 -0.00214866
0.3 0.0032559 -0.0443423 -0.0132057 -0.00225369
0.3 0.00323961 -0.0443423 -0.0132057 -0.00225369
0.3 0.003225 -0.0435649 -0.0132354 -0.00228693
0.3 0.00321469 -0.0427319 -0.0132583 -0.00231907
0.3 0.00320722 -0.0418359 -0.013273 -0.00234953
0.3 0.00320307 -0.0418359 -0.013273 -0.00234953
0.3 0.00320151 -0.0388654 -0.0132951 -0.00243606
0.3 0.00320222 -0.0388654 -0.0132951 -0.00243606
0.3 0.00320472 -0.037885 -0.0133116 -0.0024687
0.3 0.003209 -0.037885 -0.0133116 -0.0024687
0.3 0.0032151 -0.034987 -0.0133472 -0.0025779
0.3 0.00322227 -0.0340339 -0.0133538 -0.00261847
0.3 0.00323263 -0.0332572 -0.0134749 -0.00261233
0.3 0.00324278 -0.0324977 -0.0135939 -0.00260927
0.3 0.00324621 -0.0317308 -0.0136998 -0.00261173
0.3 0.0032466 -0.0309609 -0.0137974 -0.00261724
0.3 0.00324643 -0.0301945 -0.0138907 -0.00262403
0.3 0.00324605 -0.0294346 -0.0139816 -0.00263136
0.3 0.00324652 -0.028682 -0.0140707 -0.00263908
0.3 0.00324731 -0.0279371 -0.014158 -0.00264711
0.3 0.00324868 -0.0279371 -0.014158 -0.00264711
0.3 0.00325025 -0.0264717 -0.0143276 -0.00266396
0.3 0.00325208 -0.0264717 -0.0143276 -0.00266396
0.3 0.00325464 -0.0257513 -0.01441 -0.00267276
0.3 0.00325761 -0.0257513 -0.01441 -0.00267276
0.3 0.0032604 -0.0236388 -0.0146479 -0.00270054
0.3 0.00326319 -0.0229519 -0.0147241 -0.00271013
0.3 0.00326713 -0.0229519 -0.0147241 -0.00271013
0.3 0.00327121 -0.0216032 -0.0148717 -0.00272994
0.3 0.00327573 -0.0209418 -0.0149432 -0.0027401
0.3 0.00328023 -0.0202892 -0.0150132 -0.00275043
0.3 0.00328546 -0.0196455 -0.0150818 -0.00276091
0.3 0.00329053 -0.0196455 -0.0150818 -0.00276091
0.3 0.00329571 -0.0196455 -0.0150818 -0.00276091
0.3 0.00330179 -0.0184858 -0.0152016 -0.00278206
0.3 0.00330892 -0.0179779 -0.0152495 -0.00279173
0.3 0.00331735 -0.0179779 -0.0152495 -0.00279173
0.3 0.00332701 -0.0168462 -0.0153137 -0.00281255
0.3 0.0033393 -0.0168462 -0.0153137 -0.00281255
0.3 0.00335263 -0.0168462 -0.0153137 -0.00281255
0.3 0.00336765 -0.0163423 -0.0152374 -0.00281672
0.3 0.0033849 -0.0163168 -0.0151775 -0.00281362
0.3 0.00340419 -0.0163552 -0.0151013 -0.00280842
0.3 0.00342556 -0.0163552 -0.0151013 -0.00280842
0.3 0.00344927 -0.0163552 -0.0151013 -0.00280842
0.3 0.00347462 -0.0166216 -0.0149006 -0.00279154
0.3 0.00350093 -0.0166216 -0.0149006 -0.00279154
0.3 0.00352962 -0.0174763 -0.0144776 -0.00274943
0.3 0.0035608 -0.017874 -0.0143052 -0.00273095
0.3 0.00359347 -0.0183231 -0.0141167 -0.00270997
0.3 0.00362768 -0.0188135 -0.013916 -0.00268732
0.3 0.00366281 -0.0193455 -0.0137033 -0.00266297
0.3 0.00369911 -0.0199147 -0.0134795 -0.00263713
0.3 0.00373708 -0.020514 -0.0132462 -0.00260952
0.3 0.00377478 -0.0211397 -0.0130043 -0.00258023
0.3 0.0038144 -0.0217918 -0.012754 -0.00254929
0.3 0.00385497 -0.0217918 -0.012754 -0.00254929
0.3 0.00389502 -0.0217918 -0.012754 -0.00254929
0.3 0.00393722 -0.0238631 -0.0119602 -0.00244802
0.3 0.00397963 -0.0238631 -0.0119602 -0.00244802
0.3 0.00402125 -0.0238631 -0.0119602 -0.00244802
0.3 0.00406405 -0.0253004 -0.0114057 -0.00237538
0.3 0.00410706 -0.0253004 -0.0114057 -0.00237538
0.3 0.00414993 -0.0274591 -0.0105583 -0.00226335
0.3 0.00419229 -0.0281622 -0.0102753 -0.00222576
0.3 0.00423432 -0.0288537 -0.00999323 -0.00218835
0.3 0.00427574 -0.0295251 -0.00971406 -0.00215142
0.3 0.00431621 -0.0301743 -0.00943851 -0.00211516
0.3 0.00435593 -0.0313953 -0.00890114 -0.00204541
0.3 0.00439426 -0.0313953 -0.00890114 -0.00204541
0.3 0.00443083 -0.0313953 -0.00890114 -0.00204541
0.3 0.00446567 -0.0313953 -0.00890114 -0.00204541
0.3 0.00449951 -0.0324957 -0.00838699 -0.00198022
0.3 0.00453117 -0.0324957 -0.00838699 -0.00198022
0.3 0.00456299 -0.0338329 -0.00768108 -0.00189487
0.3 0.00459245 -0.0341792 -0.00746699 -0.00187023
0.3 0.00461967 -0.0344721 -0.00726483 -0.00184767
0.3 0.00464362 -0.0344721 -0.00726483 -0.00184767
0.3 0.0046642 -0.0344721 -0.00726483 -0.00184767
0.3 0.004684 -0.0350034 -0.00673447 -0.00179306
0.3 0.00470206 -0.0350447 -0.00658809 -0.00177955
0.3 0.00471833 -0.0350141 -0.00645737 -0.00176854
0.3 0.00473035 -0.0349147 -0.00634274 -0.0017599
0.3 0.00473907 -0.0349147 -0.00634274 -0.0017599
0.3 0.00474362 -0.0349147 -0.00634274 -0.0017599
0.3 0.00474828 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474813 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474381 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474055 -0.0327674 -0.00602586 -0.0017646
0.3 0.00473373 -0.0321776 -0.00603016 -0.00177318
0.3 0.00472235 -0.0321776 -0.00603016 -0.00177318
0.3 0.00470895 -0.0321776 -0.00603016 -0.00177318
0.3 0.00469327 -0.0300959 -0.00612461 -0.00180675
0.3 0.00467452 -0.0300959 -0.00612461 -0.00180675
0.3 0.0046526 -0.0300959 -0.00612461 -0.00180675
0.3 0.00463081 -0.0276408 -0.0063207 -0.00184687
0.3 0.00460617 -0.0267626 -0.00640358 -0.00186051
0.3 0.00457961 -0.0258625 -0.00649402 -0.00187382
0.3 0.00455309 -0.0249544 -0.00658804 -0.00188599
0.3 0.00452414 -0.0240382 -0.00668642 -0.00189692
0.3 0.00449277 -0.0240382 -0.00668642 -0.00189692
0.3 0.00446125 -0.0240382 -0.00668642 -0.00189692
0.3 0.00442909 -0.0212567 -0.00700407 -0.00192103
0.3 0.00439552 -0.0203249 -0.00711605 -0.00192589
0.3 0.00436078 -0.0193888 -0.00723131 -0.00192907
0.3 0.00432625 -0.0175123 -0.00746967 -0.00192994
0.3 0.00429194 -0.0175123 -0.00746967 -0.00192994
0.3 0.0042564 -0.0175123 -0.00746967 -0.00192994
0.3 0.00421965 -0.0175123 -0.00746967 -0.00192994
0.3 0.00418456 -0.0156698 -0.00771099 -0.00192306
0.3 0.00414808 -0.0147738 -0.0078304 -0.00191662
0.3 0.00411183 -0.0147738 -0.0078304 -0.00191662
0.3 0.00407594 -0.0114568 -0.00828223 -0.00187084
0.3 0.0040413 -0.0114568 -0.00828223 -0.00187084
0.3 0.00400738 -0.0107206 -0.00838437 -0.00185466
0.3 0.00397492 -0.0107206 -0.00838437 -0.00185466
0.3 0.00394455 -0.0107206 -0.00838437 -0.00185466
0.3 0.00391449 -0.00877317 -0.00865848 -0.0017965
0.3 0.00388517 -0.00822145 -0.0087376 -0.0017742
0.3 0.00385746 -0.00822145 -0.0087376 -0.0017742
0.3 0.00383221 -0.00822145 -0.0087376 -0.0017742
0.3 0.00380826 -0.00688852 -0.008935 -0.00170044
0.3 0.00378513 -0.00655984 -0.00898699 -0.00167444
0.3 0.00376411 -0.00655984 -0.00898699 -0.00167444
0.3 0.00374503 -0.00655984 -0.00898699 -0.00167444
0.3 0.0037269 -0.00608761 -0.00906971 -0.00162197
0.3 0.00371044 -0.00594689 -0.00910137 -0.00159634
0.3 0.00369681 -0.0058668 -0.0091411 -0.00154681
0.3 0.00368642 -0.0058668 -0.0091411 -0.00154681
0.3 0.00367757 -0.00593358 -0.00914853 -0.00152367
0.3 0.00367325 -0.00593358 -0.00914853 -0.00152367
0.3 0.00367104 -0.00657004 -0.0091215 -0.00146385
0.3 0.00367705 -0.00685565 -0.00910354 -0.00144375
0.3 0.0036834 -0.007139 -0.00908475 -0.00142242
0.3 0.00368819 -0.007139 -0.00908475 -0.00142242
0.3 0.00369265 -0.007139 -0.00908475 -0.00142242
0.3 0.00369711 -0.00769265 -0.00904321 -0.00137584
0.3 0.00370178 -0.00769265 -0.00904321 -0.00137584
0.3 0.00370726 -0.00840894 -0.00903424 -0.00132205
0.3 0.00371032 -0.00854248 -0.00909543 -0.00133008
0.3 0.00371174 -0.00854248 -0.00909543 -0.00133008
0.3 0.00371175 -0.00854248 -0.00909543 -0.00133008
0.3 0.00370945 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370796 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370698 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370637 -0.00932277 -0.00939548 -0.00135385
0.3 0.00370606 -0.00944425 -0.00944032 -0.00135639
0.3 0.00370653 -0.00956259 -0.00948412 -0.00135871
0.3 0.00370755 -0.00967791 -0.00952694 -0.00136082
0.3 0.0037091 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371111 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371378 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371698 -0.00989889 -0.00960948 -0.00136448
0.3 0.00372042 -0.0102071 -0.0097257 -0.00136861
0.3 0.00372464 -0.0103037 -0.00976242 -0.00136965
0.3 0.00372934 -0.0103037 -0.00976242 -0.00136965
0.3 0.00373422 -0.0104512 -0.00983845 -0.00137273
0.3 0.00373503 -0.0104512 -0.00983845 -0.00137273
0.3 0.00373852 -0.0104512 -0.00983845 -0.00137273
0.3 0.00374382 -0.0104239 -0.00993608 -0.00137856
0.3 0.0037487 -0.0101607 -0.010066 -0.00138929
0.3 0.00375625 -0.00993323 -0.0101439 -0.00139707
0.3 0.00376497 -0.00962988 -0.0102332 -0.00140733
0.3 0.00377485 -0.00962988 -0.0102332 -0.00140733
0.3 0.00378852 -0.00962988 -0.0102332 -0.00140733
0.3 0.00380315 -0.00879638 -0.0104456 -0.00143509
0.3 0.00381881 -0.00879638 -0.0104456 -0.00143509
0.3 0.00383735 -0.00698226 -0.0108604 -0.00149303
0.3 0.00385759 -0.00622199 -0.0110257 -0.00151728
0.3 0.00388062 -0.00622199 -0.0110257 -0.00151728
0.3 0.00390271 -0.00448278 -0.0113993 -0.00157166
0.3 0.00392877 -0.00350562 -0.0116068 -0.00160164
0.3 0.00395645 -0.00245208 -0.0118292 -0.00163386
0.3 0.00398512 -0.00133135 -0.0120653 -0.00166749
0.3 0.00401443 -0.00133135 -0.0120653 -0.00166749
0.3 0.00404885 -0.00133135 -0.0120653 -0.00166749
0.3 0.00408336 0.00242491 -0.0128552 -0.00177691
0.3 0.00411913 0.00379924 -0.0131451 -0.00181528
0.3 0.00415626 0.005229 -0.0134472 -0.00185489
0.3 0.00419145 0.00671414 -0.0137611 -0.00189573
0.3 0.00423089 0.00671414 -0.0137611 -0.00189573
0.3 0.00427318 0.00671414 -0.0137611 -0.00189573
0.3 0.00431451 0.011489 -0.0147675 -0.00202605
0.3 0.00435392 0.0131825 -0.0151221 -0.00207225
0.3 0.0043945 0.0149168 -0.0154846 -0.00211913
0.3 0.00443751 0.0166946 -0.0158549 -0.00216725
0.3 0.00448016 0.0185062 -0.0162305 -0.00221579
0.3 0.0045216 0.0185062 -0.0162305 -0.00221579
0.3 0.00456529 0.0185062 -0.0162305 -0.00221579
0.3 0.00460804 0.0241204 -0.0173826 -0.00236362
0.3 0.00464988 0.0260384 -0.01777 -0.0024135
0.3 0.00468996 0.0260384 -0.01777 -0.0024135
0.3 0.00473168 0.0260384 -0.01777 -0.0024135
0.3 0.00477248 0.02993 -0.0185467 -0.00251411
0.3 0.00481341 0.02993 -0.0185467 -0.00251411
0.3 0.00485093 0.0358449 -0.0196865 -0.00266601
0.3 0.00488831 0.0358449 -0.0196865 -0.00266601
0.3 0.00492256 0.0397976 -0.0204171 -0.00276674
0.3 0.00495509 0.0417663 -0.0207693 -0.00281693
0.3 0.00498677 0.0417663 -0.0207693 -0.00281693
0.3 0.00501712 0.0417663 -0.0207693 -0.00281693
0.3 0.00504508 0.0456736 -0.0214435 -0.00291554
0.3 0.00507187 0.0456736 -0.0214435 -0.00291554
0.3 0.00509519 0.0495188 -0.0220686 -0.0030111
0.3 0.00511659 0.0495188 -0.0220686 -0.0030111
0.3 0.00513534 0.0532577 -0.0226316 -0.00310288
0.3 0.00515236 0.0532577 -0.0226316 -0.00310288
0.3 0.00516475 0.058598 -0.0233385 -0.00323259
0.3 0.00517471 0.058598 -0.0233385 -0.00323259
0.3 0.00518324 0.058598 -0.0233385 -0.00323259
0.3 0.00518691 0.0635418 -0.0238576 -0.00335391
0.3 0.00518786 0.0650929 -0.0239858 -0.00339318
0.3 0.00518681 0.0650929 -0.0239858 -0.00339318
0.3 0.00518392 0.0650929 -0.0239858 -0.00339318
0.3 0.00517742 0.0680504 -0.0241768 -0.00347094
0.3 0.00516878 0.0680504 -0.0241768 -0.00347094
0.3 0.00515684 0.0708234 -0.0242803 -0.00355
0.3 0.00514339 0.0708234 -0.0242803 -0.00355
0.3 0.00512663 0.0734037 -0.0242968 -0.00363206
0.3 0.0051076 0.0746261 -0.0242738 -0.00367524
0.3 0.00508795 0.0746261 -0.0242738 -0.00367524
0.3 0.0050639 0.0780476 -0.0240868 -0.00381815
0.3 0.00503819 0.0791008 -0.0239862 -0.00387044
0.3 0.00501094 0.0801108 -0.0238679 -0.00392526
0.3 0.00498242 0.0810899 -0.0237337 -0.00398372
0.3 0.00495357 0.0810899 -0.0237337 -0.00398372
0.3 0.00492463 0.0810899 -0.0237337 -0.00398372
0.3 0.00489343 0.0829649 -0.0234193 -0.00411343
0.3 0.00486082 0.0838699 -0.0232408 -0.00418557
0.3 0.00482934 0.0838699 -0.0232408 -0.00418557
0.3 0.00479548 0.0864747 -0.0226383 -0.00443144
0.3 0.00476023 0.0873183 -0.0224204 -0.00452394
0.3 0.0047259 0.0881495 -0.022195 -0.00462145
0.3 0.00469199 0.088982 -0.0219674 -0.00472443
0.3 0.00465963 0.088982 -0.0219674 -0.00472443
0.3 0.00462838 0.088982 -0.0219674 -0.00472443
0.3 0.00459417 0.0914957 -0.0212739 -0.0050629
0.3 0.00456219 0.0923521 -0.0210435 -0.00518529
0.3 0.00453083 0.0932343 -0.0208204 -0.00531245
0.3 0.00450006 0.0941405 -0.0206058 -0.00544371
0.3 0.00447066 0.0941405 -0.0206058 -0.00544371
0.3 0.00444541 0.0941405 -0.0206058 -0.00544371
0.3 0.00442037 0.0960368 -0.0202022 -0.0057178
0.3 0.00439742 0.0960368 -0.0202022 -0.0057178
0.3 0.00437464 0.0991427 -0.0196917 -0.00615109
0.3 0.00435328 0.0991427 -0.0196917 -0.00615109
0.3 0.00433286 0.101387 -0.0194343 -0.00644725
0.3 0.00431501 0.101387 -0.0194343 -0.00644725
0.3 0.00429937 0.101387 -0.0194343 -0.00644725
0.3 0.0042867 0.103773 -0.0192581 -0.00674296
0.3 0.00427275 0.103773 -0.0192581 -0.00674296
0.3 0.00426152 0.107646 -0.0191625 -0.00717487
0.3 0.00425444 0.108994 -0.0191833 -0.00731199
0.3 0.0042527 0.110367 -0.0192306 -0.00744485
0.3 0.00424951 0.110367 -0.0192306 -0.00744485
0.3 0.00424677 0.110367 -0.0192306 -0.00744485
0.3 0.00425008 0.114675 -0.0195556 -0.00781285
0.3 0.00425414 0.116073 -0.0196922 -0.00792619
0.3 0.00426339 0.117405 -0.0198281 -0.00803716
0.3 0.00427484 0.117405 -0.0198281 -0.00803716
0.3 0.00428939 0.117405 -0.0198281 -0.00803716
0.3 0.00429735 0.120671 -0.0199935 -0.00837726
0.3 0.0043057 0.120671 -0.0199935 -0.00837726
0.3 0.0043138 0.122522 -0.0201019 -0.00858435
0.3 0.00432233 0.122522 -0.0201019 -0.00858435
0.3 0.00433109 0.122522 -0.0201019 -0.00858435
0.3 0.00434018 0.124848 -0.0202614 -0.00887472
0.3 0.00434951 0.124848 -0.0202614 -0.00887472
0.3 0.00435845 0.124848 -0.0202614 -0.00887472
0.3 0.00436795 0.126646 -0.0204117 -0.00914121
0.3 0.00437747 0.127133 -0.0204595 -0.00922489
0.3 0.00438696 0.127565 -0.0205062 -0.00930609
0.3 0.00439634 0.127945 -0.0205516 -0.00938493
0.3 0.00440498 0.12827 -0.0205958 -0.0094613
0.3 0.00441424 0.128545 -0.020639 -0.00953537
0.3 0.00442353 0.128768 -0.0206811 -0.00960717
0.3 0.00443276 0.128768 -0.0206811 -0.00960717
0.3 0.00444241 0.128768 -0.0206811 -0.00960717
0.3 0.00445223 0.129064 -0.0207624 -0.00974404
0.3 0.0044621 0.129141 -0.0208016 -0.00980929
0.3 0.00447253 0.129151 -0.0208769 -0.00993327
0.3 0.00448216 0.129085 -0.0209131 -0.00999211
0.3 0.00449261 0.128961 -0.0209518 -0.0100477
0.3 0.0045031 0.128961 -0.0209518 -0.0100477
0.3 0.0045136 0.128533 -0.0210335 -0.0101505
0.3 0.00452436 0.128209 -0.0210801 -0.0101961
0.3 0.00453645 0.128209 -0.0210801 -0.0101961
0.3 0.00455057 0.128209 -0.0210801 -0.0101961
0.3 0.00456399 0.126753 -0.0212582 -0.0103071
0.3 0.00457984 0.126101 -0.0213319 -0.0103352
0.3 0.004597 0.125356 -0.0214149 -0.0103583
0.3 0.00461537 0.125356 -0.0214149 -0.0103583
0.3 0.00463474 0.125356 -0.0214149 -0.0103583
0.3 0.00465526 0.123607 -0.0216089 -0.0103912
0.3 0.00468009 0.123607 -0.0216089 -0.0103912
0.3 0.00470489 0.120328 -0.021975 -0.0104072
0.3 0.00472786 0.119067 -0.022118 -0.0104045
0.3 0.00475599 0.119067 -0.022118 -0.0104045
0.3 0.00478723 0.119067 -0.022118 -0.0104045
0.3 0.00481837 0.114797 -0.0226115 -0.010374
0.3 0.00484937 0.113219 -0.0227978 -0.010357
0.3 0.00488335 0.113219 -0.0227978 -0.010357
0.3 0.0049204 0.113219 -0.0227978 -0.010357
0.3 0.00495608 0.10806 -0.0234158 -0.0102889
0.3 0.00499162 0.106212 -0.0236414 -0.0102618
0.3 0.00502975 0.106212 -0.0236414 -0.0102618
0.3 0.00507058 0.106212 -0.0236414 -0.0102618
0.3 0.00510612 0.10031 -0.0243713 -0.0101688
0.3 0.00514407 0.0982311 -0.0246306 -0.0101343
0.3 0.00518224 0.0961005 -0.0248981 -0.0100984
0.3 0.00522238 0.0961005 -0.0248981 -0.0100984
0.3 0.00526215 0.0961005 -0.0248981 -0.0100984
0.3 0.00530054 0.0894275 -0.0257305 -0.00998212
0.3 0.00533857 0.0871212 -0.0260156 -0.00994108
0.3 0.0053755 0.0847783 -0.0263032 -0.00989914
0.3 0.00541189 0.0824002 -0.0265924 -0.00985613
0.3 0.00544974 0.0824002 -0.0265924 -0.00985613
0.3 0.00548828 0.0824002 -0.0265924 -0.00985613
0.3 0.0055244 0.0775458 -0.0271691 -0.0097661
0.3 0.00556178 0.0775458 -0.0271691 -0.0097661
0.3 0.00559342 0.0701046 -0.0280119 -0.00962673
0.3 0.00562126 0.0676022 -0.0282815 -0.00958012
0.3 0.0056509 0.0676022 -0.0282815 -0.00958012
0.3 0.00568174 0.0676022 -0.0282815 -0.00958012
0.3 0.0057063 0.0600803 -0.0290395 -0.00944204
0.3 0.00572832 0.0600803 -0.0290395 -0.00944204
0.3 0.00575322 0.0600803 -0.0290395 -0.00944204
0.3 0.00577146 0.0526161 -0.0296954 -0.00930833
0.3 0.00578666 0.0501633 -0.0298843 -0.00926553
0.3 0.00580193 0.0501633 -0.0298843 -0.00926553
0.3 0.00581646 0.0501633 -0.0298843 -0.00926553
0.3 0.00582462 0.0453274 -0.030215 -0.00918293
0.3 0.00583181 0.0429499 -0.0303555 -0.0091433
0.3 0.00583595 0.0406037 -0.030477 -0.00910456
0.3 0.00583756 0.0406037 -0.030477 -0.00910456
0.3 0.00583378 0.0337855 -0.0307171 -0.00899342
0.3 0.00582955 0.0337855 -0.0307171 -0.00899342
0.3 0.00582397 0.0337855 -0.0307171 -0.00899342
0.3 0.00581604 0.0337855 -0.0307171 -0.00899342
0.3 0.00580147 0.02533 -0.0307313 -0.00885467
0.3 0.00578412 0.0233359 -0.0306792 -0.00882004
0.3 0.00576581 0.0233359 -0.0306792 -0.00882004
0.3 0.00574569 0.0233359 -0.0306792 -0.00882004
0.3 0.00572061 0.0176169 -0.0304048 -0.00871221
0.3 0.00569505 0.0176169 -0.0304048 -0.00871221
0.3 0.00566915 0.0176169 -0.0304048 -0.00871221
0.3 0.00563636 0.0122292 -0.0299585 -0.00858557
0.3 0.00560512 0.0122292 -0.0299585 -0.00858557
0.3 0.00557346 0.0122292 -0.0299585 -0.00858557
0.3 0.00553741 0.00710604 -0.0293587 -0.00842715
0.3 0.00549998 0.00546245 -0.0291238 -0.00836628
0.3 0.00546248 0.00546245 -0.0291238 -0.00836628
0.3 0.00542281 0.00223746 -0.0286159 -0.0082293
0.3 0.00538254 0.000655947 -0.0283422 -0.00815281
0.3 0.00534185 -0.000914032 -0.0280589 -0.00807063
0.3 0.00530092 -0.00247755 -0.0277679 -0.00798254
0.3 0.00526061 -0.00247755 -0.0277679 -0.00798254
0.3 0.00522357 -0.00247755 -0.0277679 -0.00798254
0.3 0.0051848 -0.00559089 -0.0271643 -0.0077881
0.3 0.00514842 -0.00559089 -0.0271643 -0.0077881
0.3 0.00510642 -0.0103149 -0.0262395 -0.00745141
0.3 0.00506684 -0.0103149 -0.0262395 -0.00745141
0.3 0.00503174 -0.0103149 -0.0262395 -0.00745141
0.3 0.00499295 -0.015267 -0.0253493 -0.00705878
0.3 0.00495762 -0.015267 -0.0253493 -0.00705878
0.3 0.00491998 -0.0187641 -0.0248042 -0.00676813
0.3 0.00488346 -0.0205806 -0.0245524 -0.00661493
0.3 0.00484842 -0.0224472 -0.0243152 -0.00645651
0.3 0.00481412 -0.024361 -0.0240948 -0.00629394
0.3 0.00478099 -0.0263275 -0.0238947 -0.00612771
0.3 0.00474753 -0.0283462 -0.0237148 -0.00595784
0.3 0.00471663 -0.03041 -0.023556 -0.00578579
0.3 0.00468925 -0.03041 -0.023556 -0.00578579
0.3 0.00466347 -0.03041 -0.023556 -0.00578579
0.3 0.00463687 -0.0368643 -0.0232239 -0.00526514
0.3 0.00460885 -0.0390925 -0.0231638 -0.00509294
0.3 0.0045837 -0.0413609 -0.0231338 -0.00492249
0.3 0.00456036 -0.043666 -0.0231314 -0.00475428
0.3 0.00454154 -0.043666 -0.0231314 -0.00475428
0.3 0.00452616 -0.043666 -0.0231314 -0.00475428
0.3 0.00451128 -0.0483742 -0.0232154 -0.00442765
0.3 0.00449892 -0.0483742 -0.0232154 -0.00442765
0.3 0.00449555 -0.0531935 -0.0234264 -0.00412042
0.3 0.00449379 -0.0531935 -0.0234264 -0.00412042
0.3 0.00449417 -0.0531935 -0.0234264 -0.00412042
0.3 0.0044936 -0.062038 -0.0237337 -0.00353475
0.3 0.00448682 -0.0640295 -0.0237694 -0.00339834
0.3 0.00447981 -0.0640295 -0.0237694 -0.00339834
0.3 0.00447225 -0.0640295 -0.0237694 -0.00339834
0.3 0.00446339 -0.0696685 -0.0238868 -0.00300793
0.3 0.00445538 -0.0714315 -0.023925 -0.00288442
0.3 0.00444826 -0.0714315 -0.023925 -0.00288442
0.3 0.00444163 -0.0714315 -0.023925 -0.00288442
0.3 0.00443521 -0.0763748 -0.0240326 -0.00253341
0.3 0.00442977 -0.0779101 -0.0240662 -0.00242278
0.3 0.00442498 -0.0793906 -0.0240985 -0.00231522
0.3 0.00442055 -0.0808167 -0.0241298 -0.00221071
0.3 0.00441703 -0.0821883 -0.02416 -0.00210925
0.3 0.00441417 -0.0821883 -0.02416 -0.00210925
0.3 0.00441196 -0.0821883 -0.02416 -0.00210925
0.3 0.00440989 -0.0859897 -0.0242443 -0.0018223
0.3 0.0044086 -0.0871531 -0.0242704 -0.00173248
0.3 0.00440776 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440744 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440743 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440813 -0.0903391 -0.0243437 -0.00147966
0.3 0.0044053 -0.0903391 -0.0243437 -0.00147966
0.3 0.00440341 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440386 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440581 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440958 -0.0947639 -0.0243953 -0.0010447
0.3 0.00441546 -0.095167 -0.0243706 -0.000983235
0.3 0.00442411 -0.095167 -0.0243706 -0.000983235
0.3 0.00443409 -0.095167 -0.0243706 -0.000983235
0.3 0.00444516 -0.0957852 -0.0242117 -0.000822218
0.3 0.00445978 -0.0957907 -0.0241267 -0.000776883
0.3 0.00447628 -0.0957012 -0.0240241 -0.000736167
0.3 0.00449393 -0.0955224 -0.0239059 -0.000699611
0.3 0.004514 -0.0955224 -0.0239059 -0.000699611
0.3 0.00453602 -0.0949002 -0.0236234 -0.000639044
0.3 0.00456098 -0.0949002 -0.0236234 -0.000639044
0.3 0.00458867 -0.0949002 -0.0236234 -0.000639044
0.3 0.00461746 -0.0933297 -0.0230755 -0.000580883
0.3 0.00464727 -0.0926546 -0.0228657 -0.000568962
0.3 0.00467772 -0.0926546 -0.0228657 -0.000568962
0.3 0.00471161 -0.0926546 -0.0228657 -0.000568962
0.3 0.00474621 -0.09023 -0.0221648 -0.000554344
0.3 0.00478215 -0.0893045 -0.021909 -0.000556362
0.3 0.0048169 -0.0883245 -0.0216432 -0.000561685
0.3 0.00485577 -0.0883245 -0.0216432 -0.000561685
0.3 0.00489648 -0.0883245 -0.0216432 -0.000561685
0.3 0.00493674 -0.0851097 -0.0207936 -0.000595226
0.3 0.0049756 -0.0839636 -0.0204973 -0.000611476
0.3 0.00501623 -0.0827837 -0.0201957 -0.000630058
0.3 0.00505802 -0.0815728 -0.019888 -0.00065106
0.3 0.00509953 -0.0803349 -0.0195751 -0.000674194
0.3 0.00513911 -0.0790804 -0.0192605 -0.000698728
0.3 0.00518109 -0.0790804 -0.0192605 -0.000698728
0.3 0.00522374 -0.0790804 -0.0192605 -0.000698728
0.3 0.00526454 -0.0752364 -0.0183112 -0.000779907
0.3 0.00530478 -0.073949 -0.0179979 -0.000808559
0.3 0.00534263 -0.0726618 -0.0176872 -0.000837798
0.3 0.00538113 -0.0713782 -0.0173799 -0.000867363
0.3 0.00541835 -0.0701038 -0.0170766 -0.000897112
0.3 0.00545448 -0.0688466 -0.0167796 -0.000926615
0.3 0.00548798 -0.0676084 -0.0164896 -0.000955669
0.3 0.00552163 -0.0676084 -0.0164896 -0.000955669
0.3 0.00555373 -0.0676084 -0.0164896 -0.000955669
0.3 0.00558324 -0.0651979 -0.0159319 -0.00101217
0.3 0.00561066 -0.0629154 -0.0154127 -0.00106506
0.3 0.00563655 -0.0618279 -0.0151692 -0.00108987
0.3 0.00565994 -0.0618279 -0.0151692 -0.00108987
0.3 0.005681 -0.0618279 -0.0151692 -0.00108987
0.3 0.00569913 -0.0588225 -0.0145126 -0.00115643
0.3 0.00571455 -0.0579206 -0.0143221 -0.00117541
0.3 0.0057276 -0.0570716 -0.0141462 -0.00119284
0.3 0.00573748 -0.0562831 -0.0139868 -0.00120867
0.3 0.00574419 -0.0562831 -0.0139868 -0.00120867
0.3 0.0057484 -0.0548862 -0.0137165 -0.00123555
0.3 0.00574932 -0.0548862 -0.0137165 -0.00123555
0.3 0.00574794 -0.0542788 -0.0136064 -0.00124664
0.3 0.00574311 -0.0532553 -0.0134383 -0.00126463
0.3 0.00573686 -0.052836 -0.0133798 -0.0012718
0.3 0.00572677 -0.052836 -0.0133798 -0.0012718
0.3 0.00571298 -0.052836 -0.0133798 -0.0012718
0.3 0.00569746 -0.0517382 -0.0133099 -0.0012921
0.3 0.00567934 -0.0517382 -0.0133099 -0.0012921
0.3 0.00565767 -0.0517382 -0.0133099 -0.0012921
0.3 0.00563332 -0.0517382 -0.0133099 -0.0012921
0.3 0.00560766 -0.0513789 -0.0133942 -0.00130589
0.3 0.00557898 -0.0513097 -0.0134386 -0.00131184
0.3 0.0055486 -0.0513097 -0.0134386 -0.00131184
0.3 0.00551658 -0.0513097 -0.0134386 -0.00131184
0.3 0.00548348 -0.051181 -0.0136043 -0.00133695
0.3 0.00544845 -0.0511481 -0.0136671 -0.00134827
0.3 0.00541179 -0.051121 -0.0137344 -0.00136117
0.3 0.00537398 -0.0511011 -0.0138062 -0.00137574
0.3 0.00533621 -0.0511011 -0.0138062 -0.00137574
0.3 0.0052969 -0.0511011 -0.0138062 -0.00137574
0.3 0.0052564 -0.0510543 -0.013958 -0.00141002
0.3 0.00521595 -0.0510313 -0.0140389 -0.00142975
0.3 0.00517472 -0.0510313 -0.0140389 -0.00142975
0.3 0.00513232 -0.0509305 -0.0142972 -0.00149877
0.3 0.00509061 -0.0509305 -0.0142972 -0.00149877
0.3 0.0050502 -0.0509305 -0.0142972 -0.00149877
0.3 0.00500843 -0.0508111 -0.0144787 -0.00155179
0.3 0.00496798 -0.0508111 -0.0144787 -0.00155179
0.3 0.0049276 -0.0506264 -0.0146628 -0.00161019
0.3 0.00488889 -0.0506264 -0.0146628 -0.00161019
0.3 0.00484901 -0.0501495 -0.0149251 -0.00170913
0.3 0.0048107 -0.0501495 -0.0149251 -0.00170913
0.3 0.00477459 -0.0501495 -0.0149251 -0.00170913
0.3 0.00473808 -0.0493783 -0.0151628 -0.00181908
0.3 0.00470262 -0.0490424 -0.0152342 -0.00185748
0.3 0.00466806 -0.0486606 -0.0153001 -0.00189648
0.3 0.0046364 -0.0486606 -0.0153001 -0.00189648
0.3 0.00460608 -0.0482343 -0.0153621 -0.00193559
0.3 0.00457984 -0.0482343 -0.0153621 -0.00193559
0.3 0.00455354 -0.0466802 -0.0155221 -0.00205297
0.3 0.00452904 -0.0460579 -0.0155632 -0.00209145
0.3 0.00450426 -0.0453809 -0.0155977 -0.00212936
0.3 0.00448292 -0.0446435 -0.0156238 -0.00216628
0.3 0.00446433 -0.0446435 -0.0156238 -0.00216628
0.3 0.00444864 -0.0446435 -0.0156238 -0.00216628
0.3 0.00443606 -0.0429935 -0.0156548 -0.00223569
0.3 0.00442582 -0.0429935 -0.0156548 -0.00223569
0.3 0.0044188 -0.0400557 -0.015645 -0.0023241
0.3 0.00441378 -0.0390216 -0.0156344 -0.00235273
0.3 0.00441203 -0.0379941 -0.0156216 -0.00238283
0.3 0.00441054 -0.0369729 -0.0156066 -0.00241462
0.3 0.00441068 -0.0359598 -0.0155895 -0.0024482
0.3 0.00441149 -0.0349542 -0.0155699 -0.00248374
0.3 0.00441433 -0.0340627 -0.0156213 -0.00249158
0.3 0.00441435 -0.033226 -0.0156977 -0.00249053
0.3 0.00441296 -0.033226 -0.0156977 -0.00249053
0.3 0.00440973 -0.033226 -0.0156977 -0.00249053
0.3 0.00440152 -0.0315679 -0.0158367 -0.00249439
0.3 0.0043939 -0.0315679 -0.0158367 -0.00249439
0.3 0.00438574 -0.0299294 -0.0159613 -0.00250308
0.3 0.00437853 -0.0299294 -0.0159613 -0.00250308
0.3 0.00437161 -0.0275337 -0.0161368 -0.0025191
0.3 0.0043653 -0.0267527 -0.0161927 -0.00252504
0.3 0.00435907 -0.0259807 -0.0162472 -0.00253126
0.3 0.00435415 -0.0252179 -0.0163005 -0.00253775
0.3 0.00434991 -0.0252179 -0.0163005 -0.00253775
0.3 0.0043465 -0.0252179 -0.0163005 -0.00253775
0.3 0.0043432 -0.022985 -0.016453 -0.00255859
0.3 0.00434109 -0.022985 -0.016453 -0.00255859
0.3 0.00433975 -0.022985 -0.016453 -0.00255859
0.3 0.00433891 -0.021543 -0.0165484 -0.00257365
0.3 0.0043387 -0.0201388 -0.016639 -0.00258963
0.3 0.00433843 -0.0201388 -0.016639 -0.00258963
0.3 0.00433866 -0.0201388 -0.016639 -0.00258963
0.3 0.00433984 -0.0182542 -0.0167585 -0.002618
0.3 0.00434239 -0.0177228 -0.0167841 -0.00262684
0.3 0.00434626 -0.0177228 -0.0167841 -0.00262684
0.3 0.00435119 -0.0177228 -0.0167841 -0.00262684
0.3 0.00435746 -0.0165096 -0.0167914 -0.00264679
0.3 0.00436545 -0.0162467 -0.0167639 -0.00264999
0.3 0.00437452 -0.0162467 -0.0167639 -0.00264999
0.3 0.00438678 -0.0160565 -0.0167205 -0.00265116
0.3 0.00440059 -0.015937 -0.0166608 -0.00265024
0.3 0.0044152 -0.0158937 -0.0165815 -0.00264654
0.3 0.0044335 -0.0158937 -0.0165815 -0.00264654
0.3 0.00445363 -0.0160298 -0.0163674 -0.00263099
0.3 0.00447492 -0.0160298 -0.0163674 -0.00263099
0.3 0.00449965 -0.0164304 -0.016084 -0.00260571
0.3 0.00452614 -0.0164304 -0.016084 -0.00260571
0.3 0.00455434 -0.0170686 -0.0157367 -0.00257118
0.3 0.00458324 -0.0174653 -0.0155424 -0.00255116
0.3 0.0046144 -0.0174653 -0.0155424 -0.00255116
0.3 0.00464794 -0.018402 -0.0151171 -0.0025059
0.3 0.00468254 -0.0195056 -0.0146418 -0.00245285
0.3 0.00471831 -0.0207373 -0.0141266 -0.00239191
0.3 0.00475376 -0.0207373 -0.0141266 -0.00239191
0.3 0.00479092 -0.0213942 -0.0138559 -0.00235881
0.3 0.0048294 -0.022074 -0.0135758 -0.00232367
0.3 0.00486857 -0.0227684 -0.0132899 -0.00228737
0.3 0.00490712 -0.0234738 -0.012999 -0.00224983
0.3 0.00494671 -0.0234738 -0.012999 -0.00224983
0.3 0.00498741 -0.0234738 -0.012999 -0.00224983
0.3 0.0050284 -0.0256383 -0.0120995 -0.00213165
0.3 0.00506835 -0.0256383 -0.0120995 -0.00213165
0.3 0.00510902 -0.0263603 -0.0117943 -0.00209112
0.3 0.00515007 -0.0263603 -0.0117943 -0.00209112
0.3 0.00519088 -0.0277854 -0.011182 -0.00200956
0.3 0.00523031 -0.0277854 -0.011182 -0.00200956
0.3 0.00527011 -0.029155 -0.0105737 -0.00192867
0.3 0.0053092 -0.0298091 -0.0102746 -0.00188924
0.3 0.00534641 -0.0298091 -0.0102746 -0.00188924
0.3 0.0053837 -0.0315992 -0.00940945 -0.00177728
0.3 0.00541992 -0.0321239 -0.0091354 -0.00174268
0.3 0.0054538 -0.0321239 -0.0091354 -0.00174268
0.3 0.00548637 -0.0330382 -0.00861557 -0.00167866
0.3 0.00551723 -0.0330382 -0.00861557 -0.00167866
0.3 0.00554548 -0.0330382 -0.00861557 -0.00167866
0.3 0.00557253 -0.0337555 -0.00813836 -0.00162231
0.3 0.00559705 -0.0340385 -0.00791696 -0.00159732
0.3 0.00562017 -0.0344189 -0.00751646 -0.00155452
0.3 0.00564106 -0.0344189 -0.00751646 -0.00155452
0.3 0.00565721 -0.0344189 -0.00751646 -0.00155452
0.3 0.00567273 -0.0345149 -0.00702698 -0.00150883
0.3 0.00568539 -0.0345149 -0.00702698 -0.00150883
0.3 0.00569546 -0.0344051 -0.00689743 -0.0014987
0.3 0.00570035 -0.0344051 -0.00689743 -0.0014987
0.3 0.00570463 -0.0336191 -0.00661853 -0.00148476
0.3 0.00570695 -0.0327285 -0.00652257 -0.00148917
0.3 0.00570687 -0.0327285 -0.00652257 -0.00148917
0.3 0.00570217 -0.0321842 -0.00649951 -0.00149476
0.3 0.00569516 -0.0315755 -0.00649284 -0.0015022
0.3 0.0056853 -0.0309091 -0.00650216 -0.00151148
0.3 0.00567155 -0.0309091 -0.00650216 -0.00151148
0.3 0.00565417 -0.0309091 -0.00650216 -0.00151148
0.3 0.00563556 -0.0294167 -0.00656493 -0.00153435
0.3 0.0056137 -0.0294167 -0.00656493 -0.00153435
0.3 0.00559104 -0.0269301 -0.00673311 -0.00157341
0.3 0.00556668 -0.0260546 -0.00680618 -0.0015869
0.3 0.0055415 -0.0260546 -0.00680618 -0.0015869
0.3 0.00551399 -0.0260546 -0.00680618 -0.0015869
0.3 0.00548388 -0.0242765 -0.00696651 -0.0016126
0.3 0.00545353 -0.0215573 -0.00724 -0.00164201
0.3 0.00542156 -0.0215573 -0.00724 -0.00164201
0.3 0.00538813 -0.0215573 -0.00724 -0.00164201
0.3 0.00535327 -0.0215573 -0.00724 -0.00164201
0.3 0.00531966 -0.0188481 -0.00753653 -0.0016564
0.3 0.00528365 -0.0188481 -0.00753653 -0.0016564
0.3 0.00524705 -0.0188481 -0.00753653 -0.0016564
0.3 0.00521088 -0.016187 -0.00784905 -0.00165506
0.3 0.00517576 -0.016187 -0.00784905 -0.00165506
0.3 0.00514014 -0.016187 -0.00784905 -0.00165506
0.3 0.00510393 -0.0136525 -0.00816034 -0.00163676
0.3 0.00506832 -0.0128509 -0.00826227 -0.00162709
0.3 0.00503422 -0.0120778 -0.00836324 -0.00161589
0.3 0.00499955 -0.0113356 -0.00846077 -0.00160279
0.3 0.00496618 -0.0106285 -0.00855399 -0.00158791
0.3 0.00493391 -0.00996337 -0.00864012 -0.00157084
0.3 0.0049037 -0.00996337 -0.00864012 -0.00157084
0.3 0.00487407 -0.00934237 -0.0087206 -0.00155218
0.3 0.00484645 -0.00934237 -0.0087206 -0.00155218
0.3 0.00482082 -0.0082382 -0.00886366 -0.00151028
0.3 0.00479577 -0.00733986 -0.00898072 -0.00146365
0.3 0.00477304 -0.00697233 -0.00902915 -0.00143887
0.3 0.00475142 -0.00666468 -0.00907024 -0.0014137
0.3 0.00473236 -0.00666468 -0.00907024 -0.0014137
0.3 0.00471547 -0.00666468 -0.00907024 -0.0014137
0.3 0.00469881 -0.00610735 -0.0091511 -0.00133737
0.3 0.00468572 -0.00610735 -0.0091511 -0.00133737
0.3 0.00467511 -0.00610735 -0.0091511 -0.00133737
0.3 0.00466672 -0.00614635 -0.00916263 -0.001266
0.3 0.00466103 -0.00629569 -0.00915183 -0.0012447
0.3 0.00465827 -0.00652094 -0.00913216 -0.00122533
0.3 0.00466391 -0.00674338 -0.00911225 -0.0012038
0.3 0.00467021 -0.00696438 -0.0090911 -0.00118061
0.3 0.00467606 -0.00718215 -0.00906869 -0.00115565
0.3 0.00467992 -0.00739741 -0.00904486 -0.00112923
0.3 0.00468394 -0.00739741 -0.00904486 -0.00112923
0.3 0.00468832 -0.00761043 -0.00901934 -0.00110124
0.3 0.00469362 -0.00803143 -0.00896197 -0.00104013
0.3 0.0046971 -0.00803143 -0.00896197 -0.00104013
0.3 0.00470209 -0.00803143 -0.00896197 -0.00104013
0.3 0.00470842 -0.00833826 -0.00908882 -0.00104945
0.3 0.00471259 -0.008442 -0.00912139 -0.00104829
0.3 0.00471677 -0.00854472 -0.00915221 -0.00104659
0.3 0.00472128 -0.00864627 -0.0091817 -0.00104453
0.3 0.0047262 -0.00874572 -0.00921029 -0.00104232
0.3 0.00473141 -0.00874572 -0.00921029 -0.00104232
0.3 0.00473678 -0.00884292 -0.00923807 -0.00104
0.3 0.00474249 -0.00884292 -0.00923807 -0.00104
0.3 0.00474842 -0.00912067 -0.00931689 -0.00103251
0.3 0.00475461 -0.00920885 -0.00934177 -0.00102983
0.3 0.00476093 -0.00920885 -0.00934177 -0.00102983
0.3 0.00476754 -0.00920885 -0.00934177 -0.00102983
0.3 0.00477437 -0.00945934 -0.0094122 -0.00102128
0.3 0.00478122 -0.00953791 -0.00943422 -0.00101826
0.3 0.00478848 -0.00953791 -0.00943422 -0.00101826
0.3 0.00479593 -0.00953791 -0.00943422 -0.00101826
0.3 0.00480347 -0.00976003 -0.00949607 -0.00100876
0.3 0.00480601 -0.00979734 -0.00952055 -0.00100683
0.3 0.00480962 -0.00978294 -0.00955221 -0.00100549
0.3 0.00481492 -0.00978294 -0.00955221 -0.00100549
0.3 0.00482221 -0.00971259 -0.00959115 -0.00100554
0.3 0.00483165 -0.00971259 -0.00959115 -0.00100554
0.3 0.0048404 -0.00912002 -0.00976254 -0.0010166
0.3 0.00485178 -0.0087815 -0.00984129 -0.00102484
0.3 0.00486495 -0.00836419 -0.00993297 -0.00103595
0.3 0.00487955 -0.00787273 -0.0100381 -0.00104924
0.3 0.00489513 -0.00730811 -0.010156 -0.00106479
0.3 0.00491174 -0.00730811 -0.010156 -0.00106479
0.3 0.00493269 -0.00730811 -0.010156 -0.00106479
0.3 0.00495437 -0.0051803 -0.0105893 -0.00112433
0.3 0.00497694 -0.0051803 -0.0105893 -0.00112433
0.3 0.00500028 -0.00341798 -0.010946 -0.00117297
0.3 0.00502752 -0.00341798 -0.010946 -0.00117297
0.3 0.00505743 -0.00341798 -0.010946 -0.00117297
0.3 0.00508742 -0.00137665 -0.0113607 -0.00123063
0.3 0.00512067 -0.00137665 -0.0113607 -0.00123063
0.3 0.00515444 0.000923483 -0.0118319 -0.00129519
0.3 0.00518863 0.000923483 -0.0118319 -0.00129519
0.3 0.00522562 0.0034703 -0.012352 -0.00136799
0.3 0.00526467 0.0034703 -0.012352 -0.00136799
0.3 0.00530358 0.00623935 -0.0129196 -0.0014469
0.3 0.00534333 0.00623935 -0.0129196 -0.0014469
0.3 0.00538264 0.00921171 -0.0135298 -0.00153105
0.3 0.00542513 0.00921171 -0.0135298 -0.00153105
0.3 0.005467 0.0123603 -0.0141779 -0.00161879
0.3 0.00550809 0.0123603 -0.0141779 -0.00161879
0.3 0.00554816 0.0173533 -0.0152036 -0.00175484
0.3 0.00559053 0.0173533 -0.0152036 -0.00175484
0.3 0.00563384 0.0173533 -0.0152036 -0.00175484
0.3 0.00567562 0.0208403 -0.0159106 -0.00184947
0.3 0.00571618 0.0208403 -0.0159106 -0.00184947
0.3 0.00575541 0.0262423 -0.0169824 -0.00199532
0.3 0.00579591 0.0262423 -0.0169824 -0.00199532
0.3 0.00583411 0.0299261 -0.0176903 -0.00209533
0.3 0.00586889 0.0317944 -0.0180393 -0.00214614
0.3 0.00590464 0.0336674 -0.0183837 -0.00219705
0.3 0.00593888 0.0355426 -0.0187217 -0.00224841
0.3 0.00597147 0.0374118 -0.0190511 -0.00229966
0.3 0.00600036 0.0392764 -0.0193715 -0.00235083
0.3 0.00602896 0.0411313 -0.0196824 -0.00240186
0.3 0.00605566 0.0429695 -0.0199808 -0.0024528
0.3 0.00608114 0.0429695 -0.0199808 -0.0024528
0.3 0.00610463 0.0429695 -0.0199808 -0.0024528
0.3 0.00612449 0.0483527 -0.0207936 -0.00260102
0.3 0.00614276 0.0483527 -0.0207936 -0.00260102
0.3 0.00615944 0.0483527 -0.0207936 -0.00260102
0.3 0.00617165 0.051782 -0.021251 -0.00269506
0.3 0.00618305 0.051782 -0.021251 -0.00269506
0.3 0.00618952 0.0566542 -0.0217913 -0.00282641
0.3 0.00619318 0.0581742 -0.0219257 -0.00286818
0.3 0.00619321 0.059645 -0.022038 -0.00290913
0.3 0.00619065 0.061064 -0.0221278 -0.00294949
0.3 0.00618634 0.061064 -0.0221278 -0.00294949
0.3 0.00617969 0.061064 -0.0221278 -0.00294949
0.3 0.00616842 0.0649778 -0.0222537 -0.00306936
0.3 0.00615431 0.0661761 -0.02225 -0.00311013
0.3 0.00613792 0.0673205 -0.0222242 -0.00315186
0.3 0.00611892 0.0684116 -0.0221769 -0.0031945
0.3 0.00609847 0.0684116 -0.0221769 -0.0031945
0.3 0.00607645 0.0684116 -0.0221769 -0.0031945
0.3 0.00605144 0.0704444 -0.0220191 -0.00328423
0.3 0.00602529 0.0704444 -0.0220191 -0.00328423
0.3 0.00599551 0.0731695 -0.0216345 -0.00343394
0.3 0.00596505 0.0731695 -0.0216345 -0.00343394
0.3 0.00593372 0.0731695 -0.0216345 -0.00343394
0.3 0.00590027 0.0747846 -0.021284 -0.00355098
0.3 0.0058665 0.0747846 -0.021284 -0.00355098
0.3 0.00583103 0.0762469 -0.0208684 -0.00368503
0.3 0.00579548 0.0762469 -0.0208684 -0.00368503
0.3 0.00575756 0.0782227 -0.0201438 -0.00391946
0.3 0.00571948 0.0788424 -0.0198788 -0.00400797
0.3 0.0056809 0.0794483 -0.0196033 -0.00410218
0.3 0.00564252 0.0800481 -0.0193224 -0.00420194
0.3 0.00560563 0.0800481 -0.0193224 -0.00420194
0.3 0.00557021 0.0800481 -0.0193224 -0.00420194
0.3 0.00553308 0.0812744 -0.0187464 -0.00442064
0.3 0.00549806 0.0812744 -0.0187464 -0.00442064
0.3 0.00546173 0.08256 -0.0181688 -0.00466289
0.3 0.0054281 0.08256 -0.0181688 -0.00466289
0.3 0.00539311 0.0846888 -0.017343 -0.00506657
0.3 0.00535894 0.0854762 -0.017083 -0.00521231
0.3 0.00532568 0.0863011 -0.0168334 -0.00536223
0.3 0.0052938 0.0871648 -0.0165982 -0.00551508
0.3 0.00526374 0.0880676 -0.0163759 -0.00567077
0.3 0.00523566 0.0880676 -0.0163759 -0.00567077
0.3 0.00521022 0.0880676 -0.0163759 -0.00567077
0.3 0.00518411 0.0899986 -0.0159817 -0.00598769
0.3 0.00516067 0.0910415 -0.0158121 -0.00614761
0.3 0.00513934 0.0910415 -0.0158121 -0.00614761
0.3 0.00511794 0.0932398 -0.0155346 -0.00646618
0.3 0.00509662 0.0943924 -0.0154281 -0.00662419
0.3 0.00508079 0.0968031 -0.0152909 -0.00693285
0.3 0.00506754 0.0968031 -0.0152909 -0.00693285
0.3 0.0050551 0.0968031 -0.0152909 -0.00693285
0.3 0.00504841 0.10066 -0.0152991 -0.00736578
0.3 0.00504134 0.10066 -0.0152991 -0.00736578
0.3 0.00503658 0.10066 -0.0152991 -0.00736578
0.3 0.00503905 0.103454 -0.015442 -0.00762841
0.3 0.00504134 0.103454 -0.015442 -0.00762841
0.3 0.0050492 0.106163 -0.0155964 -0.00787793
0.3 0.00505396 0.109441 -0.0156062 -0.00825225
0.3 0.00505766 0.109441 -0.0156062 -0.00825225
0.3 0.00505986 0.110402 -0.0156078 -0.00836997
0.3 0.00506178 0.111307 -0.015611 -0.0084852
0.3 0.00506418 0.111307 -0.015611 -0.0084852
0.3 0.00506715 0.111307 -0.015611 -0.0084852
0.3 0.00506981 0.113677 -0.0156238 -0.00881483
0.3 0.00507299 0.114355 -0.0156286 -0.00891951
0.3 0.0050763 0.114979 -0.0156335 -0.00902166
0.3 0.00507964 0.115549 -0.0156383 -0.00912122
0.3 0.00508317 0.115549 -0.0156383 -0.00912122
0.3 0.0050868 0.115549 -0.0156383 -0.00912122
0.3 0.00509015 0.11695 -0.0156528 -0.00940556
0.3 0.00509362 0.11695 -0.0156528 -0.00940556
0.3 0.00509747 0.11695 -0.0156528 -0.00940556
0.3 0.00510132 0.117633 -0.0156623 -0.0095835
0.3 0.0051052 0.117633 -0.0156623 -0.0095835
0.3 0.00510849 0.118299 -0.0156766 -0.00983377
0.3 0.005113 0.118299 -0.0156766 -0.00983377
0.3 0.00511737 0.118299 -0.0156766 -0.00983377
0.3 0.00512173 0.118512 -0.015686 -0.00998992
0.3 0.0051256 0.118512 -0.015686 -0.00998992
0.3 0.00512995 0.118499 -0.0157009 -0.0102081
0.3 0.00513519 0.118381 -0.0157101 -0.0102748
0.3 0.00514035 0.118381 -0.0157101 -0.0102748
0.3 0.00514649 0.117938 -0.0157407 -0.0103964
0.3 0.00515194 0.117938 -0.0157407 -0.0103964
0.3 0.00516027 0.117938 -0.0157407 -0.0103964
0.3 0.00516888 0.117193 -0.0157948 -0.0105008
0.3 0.00517838 0.117193 -0.0157948 -0.0105008
0.3 0.00518936 0.115436 -0.0159406 -0.0106207
0.3 0.0052022 0.114674 -0.0160089 -0.0106507
0.3 0.00521649 0.113823 -0.0160883 -0.010676
0.3 0.00523161 0.11289 -0.0161786 -0.0106971
0.3 0.0052477 0.111872 -0.0162798 -0.010714
0.3 0.00526713 0.110767 -0.0163933 -0.0107263
0.3 0.00528699 0.109581 -0.0165197 -0.0107351
0.3 0.00530899 0.109581 -0.0165197 -0.0107351
0.3 0.00533512 0.109581 -0.0165197 -0.0107351
0.3 0.00536268 0.106972 -0.0168098 -0.0107423
0.3 0.00539132 0.105551 -0.0169712 -0.0107402
0.3 0.00542014 0.102487 -0.0173252 -0.0107252
0.3 0.00545196 0.102487 -0.0173252 -0.0107252
0.3 0.00548148 0.100849 -0.017519 -0.0107133
0.3 0.00551501 0.100849 -0.017519 -0.0107133
0.3 0.00555052 0.0973685 -0.0179397 -0.0106811
0.3 0.00558491 0.0936253 -0.0184028 -0.0106386
0.3 0.00561992 0.091669 -0.0186478 -0.0106145
0.3 0.00565156 0.0896572 -0.0189013 -0.0105883
0.3 0.00568665 0.0896572 -0.0189013 -0.0105883
0.3 0.0057259 0.0896572 -0.0189013 -0.0105883
0.3 0.00576115 0.083309 -0.0197059 -0.0104985
0.3 0.00579526 0.083309 -0.0197059 -0.0104985
0.3 0.00583271 0.083309 -0.0197059 -0.0104985
0.3 0.00586966 0.0788654 -0.0202686 -0.0104324
0.3 0.00590826 0.0788654 -0.0202686 -0.0104324
0.3 0.00594035 0.0695678 -0.0214162 -0.0102865
0.3 0.00597203 0.0695678 -0.0214162 -0.0102865
0.3 0.00600549 0.0695678 -0.0214162 -0.0102865
0.3 0.00604011 0.0695678 -0.0214162 -0.0102865
0.3 0.0060715 0.0647664 -0.0219865 -0.010209
0.3 0.00610258 0.0647664 -0.0219865 -0.010209
0.3 0.0061295 0.0574347 -0.0228133 -0.0100882
0.3 0.006152 0.0525113 -0.0233287 -0.0100075
0.3 0.00617306 0.0525113 -0.0233287 -0.0100075
0.3 0.00619578 0.0525113 -0.0233287 -0.0100075
0.3 0.00621859 0.0525113 -0.0233287 -0.0100075
0.3 0.00623449 0.0451402 -0.0240283 -0.00988663
0.3 0.00625066 0.0451402 -0.0240283 -0.00988663
0.3 0.00626644 0.0451402 -0.0240283 -0.00988663
0.3 0.00627568 0.0402889 -0.0244291 -0.00980723
0.3 0.00628631 0.0402889 -0.0244291 -0.00980723
0.3 0.0062906 0.0332295 -0.0249095 -0.00969047
0.3 0.0062909 0.0309441 -0.0250334 -0.00965327
0.3 0.00629094 0.0309441 -0.0250334 -0.00965327
0.3 0.00628977 0.0309441 -0.0250334 -0.00965327
0.3 0.00628213 0.0243215 -0.0252814 -0.00954659
0.3 0.00627303 0.0243215 -0.0252814 -0.00954659
0.3 0.00626344 0.0243215 -0.0252814 -0.00954659
0.3 0.00624944 0.0201102 -0.025344 -0.00947611
0.3 0.00623452 0.0201102 -0.025344 -0.00947611
0.3 0.00621288 0.0140991 -0.0252774 -0.00936553
0.3 0.00619113 0.0140991 -0.0252774 -0.00936553
0.3 0.0061686 0.0140991 -0.0252774 -0.00936553
0.3 0.00614214 0.0102917 -0.0251311 -0.00928417
0.3 0.00611499 0.0102917 -0.0251311 -0.00928417
0.3 0.00608201 0.00485382 -0.0247717 -0.00914516
0.3 0.00604747 0.00311324 -0.0246168 -0.00909341
0.3 0.00600974 -0.000271405 -0.024262 -0.00897819
0.3 0.00597172 -0.000271405 -0.024262 -0.00897819
0.3 0.00593303 -0.00192376 -0.0240623 -0.00891424
0.3 0.00589306 -0.00355173 -0.0238499 -0.00884545
0.3 0.00585334 -0.00355173 -0.0238499 -0.00884545
0.3 0.00581191 -0.00675679 -0.0233903 -0.00869152
0.3 0.00576997 -0.00833487 -0.0231435 -0.00860597
0.3 0.00572966 -0.00833487 -0.0231435 -0.00860597
0.3 0.00569083 -0.00833487 -0.0231435 -0.00860597
0.3 0.00564991 -0.0114695 -0.0226216 -0.00841592
0.3 0.0056101 -0.0114695 -0.0226216 -0.00841592
0.3 0.00556581 -0.0161757 -0.0218003 -0.00808422
0.3 0.00552315 -0.0177674 -0.0215277 -0.00796171
0.3 0.00548203 -0.0177674 -0.0215277 -0.00796171
0.3 0.00544299 -0.0177674 -0.0215277 -0.00796171
0.3 0.00540404 -0.0210143 -0.0209991 -0.00769877
0.3 0.00536821 -0.0210143 -0.0209991 -0.00769877
0.3 0.00532876 -0.0261415 -0.0202683 -0.00726139
0.3 0.00529131 -0.0261415 -0.0202683 -0.00726139
0.3 0.00525573 -0.027929 -0.020049 -0.0071057
0.3 0.00522348 -0.027929 -0.020049 -0.0071057
0.3 0.00519012 -0.0316283 -0.0196573 -0.0067826
0.3 0.00515806 -0.0335432 -0.019487 -0.00661626
0.3 0.0051272 -0.0355008 -0.0193343 -0.00644696
0.3 0.00509943 -0.0355008 -0.0193343 -0.00644696
0.3 0.00506901 -0.0416173 -0.0190071 -0.00593205
0.3 0.00503842 -0.0437309 -0.0189456 -0.00576059
0.3 0.005009 -0.0458781 -0.0189098 -0.00559038
0.3 0.004982 -0.0480676 -0.0189035 -0.00542206
0.3 0.00495779 -0.0502948 -0.0189271 -0.00525608
0.3 0.00493551 -0.052559 -0.0189809 -0.00509219
0.3 0.00491969 -0.052559 -0.0189809 -0.00509219
0.3 0.00490512 -0.052559 -0.0189809 -0.00509219
0.3 0.00489885 -0.0571866 -0.0191834 -0.0047762
0.3 0.00489492 -0.0571866 -0.0191834 -0.0047762
0.3 0.00488929 -0.061977 -0.0194989 -0.00447161
0.3 0.00488521 -0.061977 -0.0194989 -0.00447161
0.3 0.00488414 -0.0684813 -0.0198107 -0.00402662
0.3 0.0048778 -0.0704694 -0.0198812 -0.0038869
0.3 0.00487008 -0.072398 -0.0199531 -0.00375024
0.3 0.00486361 -0.072398 -0.0199531 -0.00375024
0.3 0.00485804 -0.072398 -0.0199531 -0.00375024
0.3 0.00485256 -0.077833 -0.0201673 -0.00335848
0.3 0.00484748 -0.077833 -0.0201673 -0.00335848
0.3 0.00484328 -0.077833 -0.0201673 -0.00335848
0.3 0.00483965 -0.0827264 -0.02037 -0.00299596
0.3 0.00483679 -0.0827264 -0.02037 -0.00299596
0.3 0.0048343 -0.0827264 -0.02037 -0.00299596
0.3 0.00483217 -0.0870963 -0.0205605 -0.00266174
0.3 0.00483062 -0.0884398 -0.0206213 -0.00255637
0.3 0.00482985 -0.0897277 -0.0206808 -0.00245398
0.3 0.00482957 -0.0909607 -0.0207392 -0.0023545
0.3 0.00482958 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483018 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483136 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483286 -0.0953622 -0.0209604 -0.00198517
0.3 0.0048344 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483655 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483546 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483451 -0.0980897 -0.0211132 -0.00173539
0.3 0.00483691 -0.0980897 -0.0211132 -0.00173539
0.3 0.00484004 -0.100047 -0.0212174 -0.00150752
0.3 0.00484479 -0.100499 -0.0212308 -0.00143795
0.3 0.00485095 -0.100499 -0.0212308 -0.00143795
0.3 0.00486121 -0.100499 -0.0212308 -0.00143795
0.3 0.00487273 -0.101245 -0.0211883 -0.00125168
0.3 0.00488614 -0.101292 -0.0211435 -0.00119758
0.3 0.00489985 -0.101245 -0.0210832 -0.00114755
0.3 0.00491742 -0.101104 -0.0210075 -0.00110167
0.3 0.00493579 -0.100866 -0.0209144 -0.00106009
0.3 0.00495538 -0.100866 -0.0209144 -0.00106009
0.3 0.00497846 -0.100866 -0.0209144 -0.00106009
0.3 0.00500369 -0.100132 -0.0206822 -0.000989274
0.3 0.00503029 -0.099054 -0.0203849 -0.000935405
0.3 0.00505974 -0.099054 -0.0203849 -0.000935405
0.3 0.00509029 -0.099054 -0.0203849 -0.000935405
0.3 0.00512163 -0.0976469 -0.0200205 -0.000899482
0.3 0.00515763 -0.0976469 -0.0200205 -0.000899482
0.3 0.00519379 -0.0950195 -0.0193722 -0.000874488
0.3 0.0052291 -0.0940293 -0.0191345 -0.000873007
0.3 0.00526773 -0.092988 -0.0188877 -0.000874661
0.3 0.00530693 -0.0918979 -0.0186318 -0.000879344
0.3 0.00534706 -0.0918979 -0.0186318 -0.000879344
0.3 0.00538789 -0.0896028 -0.0181006 -0.000896188
0.3 0.00542905 -0.0883993 -0.0178248 -0.000908617
0.3 0.0054685 -0.0871684 -0.0175451 -0.000923037
0.3 0.00550925 -0.0859102 -0.0172614 -0.000939442
0.3 0.00555089 -0.0846282 -0.0169744 -0.000957729
0.3 0.00559208 -0.083331 -0.0166867 -0.000977264
0.3 0.00563266 -0.083331 -0.0166867 -0.000977264
0.3 0.00567498 -0.083331 -0.0166867 -0.000977264
0.3 0.00571591 -0.0806955 -0.0161105 -0.00101993
0.3 0.00575701 -0.0806955 -0.0161105 -0.00101993
0.3 0.00579525 -0.076722 -0.0152607 -0.00108978
0.3 0.00583316 -0.0754041 -0.0149838 -0.00111412
0.3 0.00586972 -0.0740985 -0.0147123 -0.0011385
0.3 0.00590557 -0.0740985 -0.0147123 -0.0011385
0.3 0.00593905 -0.0715409 -0.0141885 -0.00118644
0.3 0.00597172 -0.0702928 -0.0139372 -0.00120983
0.3 0.00600292 -0.0702928 -0.0139372 -0.00120983
0.3 0.00603255 -0.0702928 -0.0139372 -0.00120983
0.3 0.0060585 -0.066727 -0.0132375 -0.00127557
0.3 0.00608256 -0.0656084 -0.0130251 -0.00129554
0.3 0.00610487 -0.0645335 -0.0128247 -0.0013144
0.3 0.00612467 -0.0635062 -0.0126377 -0.00133189
0.3 0.00614178 -0.0625269 -0.012464 -0.00134801
0.3 0.00615684 -0.0625269 -0.012464 -0.00134801
0.3 0.0061689 -0.0625269 -0.012464 -0.00134801
0.3 0.00617831 -0.0607241 -0.0121593 -0.00137607
0.3 0.00618494 -0.0607241 -0.0121593 -0.00137607
0.3 0.00618748 -0.0591509 -0.0119161 -0.00139786
0.3 0.00618735 -0.0584599 -0.0118201 -0.00140661
0.3 0.00618369 -0.0572696 -0.0116799 -0.00141987
0.3 0.00617727 -0.056775 -0.0116367 -0.00142467
0.3 0.00616895 -0.0559796 -0.0116051 -0.00143068
0.3 0.00615773 -0.0559796 -0.0116051 -0.00143068
0.3 0.00614242 -0.0559796 -0.0116051 -0.00143068
0.3 0.00612395 -0.0559796 -0.0116051 -0.00143068
0.3 0.00610333 -0.055406 -0.011635 -0.00143418
0.3 0.00607982 -0.055406 -0.011635 -0.00143418
0.3 0.00605376 -0.0550095 -0.0117131 -0.00143766
0.3 0.00602541 -0.0550095 -0.0117131 -0.00143766
0.3 0.005995 -0.0546399 -0.0119027 -0.00144574
0.3 0.0059623 -0.0545607 -0.0119815 -0.00145004
0.3 0.00592798 -0.0544906 -0.0120654 -0.00145546
0.3 0.00589276 -0.0544906 -0.0120654 -0.00145546
0.3 0.00585618 -0.0544906 -0.0120654 -0.00145546
0.3 0.00581747 -0.0543711 -0.0122464 -0.00147024
0.3 0.0057785 -0.0543245 -0.0123442 -0.0014798
0.3 0.00573773 -0.0543245 -0.0123442 -0.0014798
0.3 0.00569567 -0.0542649 -0.0125598 -0.00150279
0.3 0.00565383 -0.0542649 -0.0125598 -0.00150279
0.3 0.0056102 -0.0542273 -0.0127931 -0.00153189
0.3 0.00556672 -0.0542273 -0.0127931 -0.00153189
0.3 0.00552326 -0.0541764 -0.0130362 -0.00156734
0.3 0.00547928 -0.0541331 -0.0131598 -0.00158675
0.3 0.00543586 -0.0540741 -0.0132842 -0.00160729
0.3 0.00539263 -0.0540741 -0.0132842 -0.00160729
0.3 0.00534994 -0.0539056 -0.0135314 -0.00165329
0.3 0.0053072 -0.0536368 -0.0137739 -0.00170469
0.3 0.00526465 -0.0534519 -0.0138893 -0.00173254
0.3 0.00522294 -0.0532328 -0.0140009 -0.00176183
0.3 0.00518246 -0.0529774 -0.0141078 -0.0017923
0.3 0.00514419 -0.0529774 -0.0141078 -0.0017923
0.3 0.00510749 -0.0529774 -0.0141078 -0.0017923
0.3 0.0050716 -0.0519737 -0.0143984 -0.00188993
0.3 0.00503729 -0.0515521 -0.0144821 -0.00192451
0.3 0.00500616 -0.0515521 -0.0144821 -0.00192451
0.3 0.00497415 -0.0505673 -0.0146277 -0.0019962
0.3 0.00494524 -0.0505673 -0.0146277 -0.0019962
0.3 0.00491865 -0.0499983 -0.0146917 -0.00203192
0.3 0.00489232 -0.0493763 -0.0147499 -0.00206731
0.3 0.00486617 -0.048703 -0.0148016 -0.00210228
0.3 0.0048419 -0.0479726 -0.0148467 -0.00213619
0.3 0.00482188 -0.0479726 -0.0148467 -0.00213619
0.3 0.00480426 -0.0454386 -0.01494 -0.00223074
0.3 0.00478927 -0.0454386 -0.01494 -0.00223074
0.3 0.00477783 -0.0434534 -0.014964 -0.00228519
0.3 0.00476842 -0.0434534 -0.014964 -0.00228519
0.3 0.00476155 -0.0424351 -0.0149713 -0.00231321
0.3 0.00475707 -0.0424351 -0.0149713 -0.00231321
0.3 0.00475204 -0.0394131 -0.0149801 -0.0024074
0.3 0.00474807 -0.0384182 -0.0149781 -0.00244249
0.3 0.00474484 -0.0384182 -0.0149781 -0.00244249
0.3 0.00474269 -0.0384182 -0.0149781 -0.00244249
0.3 0.0047428 -0.035792 -0.0151718 -0.00247122
0.3 0.00473609 -0.0349823 -0.015263 -0.0024714
0.3 0.0047266 -0.0341709 -0.0153468 -0.00247435
0.3 0.00471734 -0.0341709 -0.0153468 -0.00247435
0.3 0.00470762 -0.0333629 -0.0154265 -0.00247853
0.3 0.0046982 -0.0317671 -0.0155797 -0.0024884
0.3 0.00468951 -0.0309803 -0.0156537 -0.00249386
0.3 0.00468157 -0.0309803 -0.0156537 -0.00249386
0.3 0.00467443 -0.0309803 -0.0156537 -0.00249386
0.3 0.00466755 -0.0294298 -0.015797 -0.00250561
0.3 0.00466129 -0.0294298 -0.015797 -0.00250561
0.3 0.00465536 -0.0279103 -0.0159344 -0.0025184
0.3 0.00464989 -0.0279103 -0.0159344 -0.0025184
0.3 0.0046449 -0.025692 -0.0161293 -0.00253947
0.3 0.00464058 -0.025692 -0.0161293 -0.00253947
0.3 0.00463671 -0.0242541 -0.0162521 -0.00255464
0.3 0.00463348 -0.023548 -0.0163114 -0.00256251
0.3 0.00463098 -0.023548 -0.0163114 -0.00256251
0.3 0.00462838 -0.0222879 -0.0164408 -0.00258079
0.3 0.0046256 -0.0217514 -0.0165119 -0.0025925
0.3 0.00462219 -0.0212657 -0.0165744 -0.00260356
0.3 0.00461953 -0.0208308 -0.0166265 -0.00261375
0.3 0.00461813 -0.0204475 -0.0166685 -0.00262305
0.3 0.00461859 -0.0201212 -0.0166983 -0.00263112
0.3 0.00462117 -0.019862 -0.0167123 -0.00263738
0.3 0.00462553 -0.0196727 -0.0167089 -0.00264143
0.3 0.00463103 -0.019551 -0.0166893 -0.00264325
0.3 0.00463889 -0.0194956 -0.0166531 -0.00264298
0.3 0.00464937 -0.0194956 -0.0166531 -0.00264298
0.3 0.00466213 -0.0194956 -0.0166531 -0.00264298
0.3 0.0046756 -0.0195939 -0.0165247 -0.00263497
0.3 0.0046918 -0.0195939 -0.0165247 -0.00263497
0.3 0.00471049 -0.0202091 -0.0162046 -0.00260539
0.3 0.00473123 -0.0205295 -0.0160654 -0.00259118
0.3 0.00475281 -0.0205295 -0.0160654 -0.00259118
0.3 0.00477637 -0.0213301 -0.0157449 -0.00255688
0.3 0.00480248 -0.0213301 -0.0157449 -0.00255688
0.3 0.00483034 -0.0213301 -0.0157449 -0.00255688
0.3 0.00485852 -0.0228645 -0.0151624 -0.00249214
0.3 0.00488921 -0.0234493 -0.0149453 -0.00246765
0.3 0.00492104 -0.0240679 -0.0147165 -0.00244107
0.3 0.00495395 -0.0247117 -0.01448 -0.00241318
0.3 0.0049878 -0.0247117 -0.01448 -0.00241318
0.3 0.00502252 -0.0253809 -0.0142355 -0.00238398
0.3 0.0050581 -0.0253809 -0.0142355 -0.00238398
0.3 0.00509322 -0.0274926 -0.013463 -0.00228926
0.3 0.00513021 -0.0282202 -0.0131949 -0.00225571
0.3 0.00516737 -0.0289545 -0.0129218 -0.00222114
0.3 0.00520369 -0.0296881 -0.012646 -0.00218613
0.3 0.00524109 -0.0296881 -0.012646 -0.00218613
0.3 0.00527818 -0.0296881 -0.012646 -0.00218613
0.3 0.00531528 -0.032564 -0.0115274 -0.00204397
0.3 0.00535105 -0.032564 -0.0115274 -0.00204397
0.3 0.00538734 -0.0332489 -0.0112493 -0.00200901
0.3 0.00542248 -0.0332489 -0.0112493 -0.00200901
0.3 0.00545604 -0.0332489 -0.0112493 -0.00200901
0.3 0.00548971 -0.0351618 -0.0104324 -0.00190772
0.3 0.005523 -0.0357368 -0.0101701 -0.00187597
0.3 0.00555418 -0.0357368 -0.0101701 -0.00187597
0.3 0.00558324 -0.0357368 -0.0101701 -0.00187597
0.3 0.00561174 -0.0372161 -0.0094305 -0.00178985
0.3 0.00563879 -0.0376192 -0.00920255 -0.00176485
0.3 0.00566387 -0.0379677 -0.00898594 -0.00174182
0.3 0.00568673 -0.0382605 -0.00878164 -0.00172105
0.3 0.0057064 -0.0382605 -0.00878164 -0.00172105
0.3 0.0057247 -0.0384978 -0.00858952 -0.00170261
0.3 0.00573905 -0.0384978 -0.00858952 -0.00170261
0.3 0.00575085 -0.0384978 -0.00858952 -0.00170261
0.3 0.00576391 -0.0388069 -0.00796682 -0.00165352
0.3 0.00577283 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577767 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577969 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577945 -0.0382708 -0.00767569 -0.00164604
0.3 0.00577534 -0.0379482 -0.00761246 -0.00164903
0.3 0.00576851 -0.0375482 -0.00756748 -0.00165465
0.3 0.00575866 -0.0370805 -0.00753804 -0.00166235
0.3 0.00574785 -0.0359587 -0.00752435 -0.00168399
0.3 0.0057328 -0.0359587 -0.00752435 -0.00168399
0.3 0.0057143 -0.0359587 -0.00752435 -0.00168399
0.3 0.00569442 -0.0346094 -0.00756783 -0.00171191
0.3 0.00567186 -0.0346094 -0.00756783 -0.00171191
0.3 0.00564793 -0.0330597 -0.00766609 -0.00174463
0.3 0.00562021 -0.0330597 -0.00766609 -0.00174463
0.3 0.00559118 -0.0313673 -0.00780528 -0.00177951
0.3 0.00556091 -0.0304843 -0.0078864 -0.00179684
0.3 0.00552772 -0.0304843 -0.0078864 -0.00179684
0.3 0.0054939 -0.0286663 -0.00806689 -0.00183017
0.3 0.00545956 -0.0277538 -0.00816147 -0.00184516
0.3 0.00542313 -0.0268442 -0.00825727 -0.00185866
0.3 0.00538636 -0.0250386 -0.00845193 -0.00188034
0.3 0.00535003 -0.0250386 -0.00845193 -0.00188034
0.3 0.00531217 -0.0241426 -0.0085506 -0.00188847
0.3 0.00527302 -0.0241426 -0.0085506 -0.00188847
0.3 0.00523455 -0.0214675 -0.00885709 -0.00190202
0.3 0.00519686 -0.020584 -0.00896156 -0.00190274
0.3 0.00515856 -0.0197118 -0.00906609 -0.00190151
0.3 0.00512039 -0.0197118 -0.00906609 -0.00190151
0.3 0.0050823 -0.0188573 -0.00916941 -0.0018984
0.3 0.00504463 -0.0188573 -0.00916941 -0.0018984
0.3 0.00500776 -0.0172063 -0.0093718 -0.00188624
0.3 0.00497212 -0.0156766 -0.00955792 -0.00186578
0.3 0.00493734 -0.0149637 -0.00964521 -0.00185277
0.3 0.00490273 -0.0149637 -0.00964521 -0.00185277
0.3 0.00486955 -0.0149637 -0.00964521 -0.00185277
0.3 0.00483846 -0.0136479 -0.00980668 -0.00182187
0.3 0.00480763 -0.0124924 -0.00994924 -0.00178474
0.3 0.00477752 -0.0119868 -0.0100116 -0.0017643
0.3 0.00474972 -0.0119868 -0.0100116 -0.0017643
0.3 0.00472422 -0.0119868 -0.0100116 -0.0017643
0.3 0.0046993 -0.0107858 -0.0101608 -0.00169811
0.3 0.0046767 -0.0107858 -0.0101608 -0.00169811
0.3 0.00465629 -0.0107858 -0.0101608 -0.00169811
0.3 0.00463672 -0.0101175 -0.0102451 -0.00162947
0.3 0.00461979 -0.0100195 -0.0102589 -0.00160721
0.3 0.00460558 -0.0100195 -0.0102589 -0.00160721
0.3 0.00459408 -0.0101261 -0.0102541 -0.00154711
0.3 0.00458613 -0.0101261 -0.0102541 -0.00154711
0.3 0.00457984 -0.0101261 -0.0102541 -0.00154711
0.3 0.00457676 -0.0102959 -0.0102382 -0.00153012
0.3 0.00458113 -0.0102959 -0.0102382 -0.00153012
0.3 0.00458766 -0.0109974 -0.0101675 -0.00148005
0.3 0.00459499 -0.0109974 -0.0101675 -0.00148005
0.3 0.00459974 -0.0109974 -0.0101675 -0.00148005
0.3 0.0046044 -0.0116712 -0.0100861 -0.00141688
0.3 0.00460927 -0.0116712 -0.0100861 -0.00141688
0.3 0.00461511 -0.0116712 -0.0100861 -0.00141688
0.3 0.00462033 -0.0121862 -0.0100868 -0.00138198
0.3 0.0046269 -0.0122505 -0.0101517 -0.00139653
0.3 0.0046294 -0.0122505 -0.0101517 -0.00139653
0.3 0.00462585 -0.0123915 -0.0102552 -0.00141484
0.3 0.00462258 -0.0123915 -0.0102552 -0.00141484
0.3 0.00461979 -0.0124624 -0.010301 -0.00142179
0.3 0.00461747 -0.0124624 -0.010301 -0.00142179
0.3 0.00461535 -0.0126616 -0.0104296 -0.00144016
0.3 0.00461368 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461279 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461245 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461239 -0.0128882 -0.0105862 -0.00146091
0.3 0.00461293 -0.0129378 -0.0106231 -0.00146546
0.3 0.00461423 -0.0129847 -0.010659 -0.00146978
0.3 0.00461609 -0.0130288 -0.0106939 -0.00147389
0.3 0.00461847 -0.0130701 -0.0107277 -0.0014778
0.3 0.00462131 -0.0131086 -0.0107605 -0.0014815
0.3 0.00462471 -0.0131086 -0.0107605 -0.0014815
0.3 0.00462344 -0.0131443 -0.0107924 -0.001485
0.3 0.00462338 -0.0129517 -0.0109286 -0.00150165
0.3 0.00462611 -0.0129517 -0.0109286 -0.00150165
0.3 0.0046308 -0.0129517 -0.0109286 -0.00150165
0.3 0.00463762 -0.0129517 -0.0109286 -0.00150165
0.3 0.00464527 -0.0125289 -0.0110607 -0.0015179
0.3 0.00465433 -0.0125289 -0.0110607 -0.0015179
0.3 0.0046649 -0.0118206 -0.0112353 -0.00154206
0.3 0.00467807 -0.0118206 -0.0112353 -0.00154206
0.3 0.00469206 -0.0108102 -0.0114562 -0.0015755
0.3 0.00470596 -0.0101889 -0.0115861 -0.0015958
0.3 0.00472474 -0.0101889 -0.0115861 -0.0015958
0.3 0.00474563 -0.00871966 -0.0118849 -0.00164307
0.3 0.00476764 -0.00786847 -0.0120558 -0.00167029
0.3 0.00479067 -0.00786847 -0.0120558 -0.00167029
0.3 0.004814 -0.00487453 -0.0126416 -0.0017656
0.3 0.00484168 -0.00373463 -0.0128629 -0.00180145
0.3 0.00487099 -0.00252445 -0.0130978 -0.00183934
0.3 0.00489912 -0.00125149 -0.013348 -0.0018777
0.3 0.00492905 8.26373e-05 -0.0136115 -0.001917
0.3 0.00496247 0.00148037 -0.0138888 -0.00195804
0.3 0.00499835 0.00148037 -0.0138888 -0.00195804
0.3 0.00503308 0.00600896 -0.0147884 -0.00208902
0.3 0.0050697 0.00600896 -0.0147884 -0.00208902
0.3 0.00510842 0.00600896 -0.0147884 -0.00208902
0.3 0.00514665 0.00600896 -0.0147884 -0.00208902
0.3 0.00518549 0.0109647 -0.0157863 -0.00222534
0.3 0.00522604 0.0127036 -0.016137 -0.0022719
0.3 0.00526705 0.0144846 -0.0164944 -0.00231941
0.3 0.00530807 0.0163079 -0.016858 -0.00236803
0.3 0.0053489 0.0181644 -0.0172262 -0.00241697
0.3 0.00539109 0.0181644 -0.0172262 -0.00241697
0.3 0.00543197 0.0219708 -0.017978 -0.00251619
0.3 0.00547237 0.0239089 -0.0183568 -0.00256604
0.3 0.00551125 0.0239089 -0.0183568 -0.00256604
0.3 0.00554806 0.02784 -0.0191145 -0.00266634
0.3 0.00558634 0.0298271 -0.0194901 -0.00271688
0.3 0.00562457 0.0298271 -0.0194901 -0.00271688
0.3 0.00566109 0.0298271 -0.0194901 -0.00271688
0.3 0.00569578 0.035855 -0.0205914 -0.00286883
0.3 0.00572884 0.0378671 -0.0209445 -0.00291913
0.3 0.00576018 0.0398747 -0.0212892 -0.00296925
0.3 0.00578962 0.0418739 -0.0216251 -0.00301912
0.3 0.00581818 0.0418739 -0.0216251 -0.00301912
0.3 0.00584183 0.0458192 -0.0222587 -0.00311642
0.3 0.00586508 0.0458192 -0.0222587 -0.00311642
0.3 0.00588809 0.0458192 -0.0222587 -0.00311642
0.3 0.00590635 0.0515572 -0.0230996 -0.00325506
0.3 0.00592184 0.0515572 -0.0230996 -0.00325506
0.3 0.00593383 0.0552043 -0.0235709 -0.00334149
0.3 0.00594428 0.0569621 -0.0237762 -0.00338297
0.3 0.00595189 0.0586712 -0.0239603 -0.00342324
0.3 0.00595583 0.0603352 -0.0241227 -0.00346287
0.3 0.00595703 0.0619529 -0.0242641 -0.00350183
0.3 0.00595714 0.0619529 -0.0242641 -0.00350183
0.3 0.00595527 0.0619529 -0.0242641 -0.00350183
0.3 0.00594778 0.0679067 -0.024601 -0.00365534
0.3 0.0059388 0.0679067 -0.024601 -0.00365534
0.3 0.00592747 0.0692732 -0.0246307 -0.00369427
0.3 0.00591363 0.0705963 -0.0246393 -0.00373467
0.3 0.00589706 0.0718752 -0.0246261 -0.00377657
0.3 0.00587872 0.0731111 -0.0245929 -0.00382008
0.3 0.00585832 0.0743074 -0.0245406 -0.00386578
0.3 0.0058358 0.0754635 -0.0244696 -0.00391383
0.3 0.00581195 0.0765792 -0.0243801 -0.00396443
0.3 0.00578733 0.0765792 -0.0243801 -0.00396443
0.3 0.00576031 0.0786766 -0.0241479 -0.00407356
0.3 0.00573277 0.0786766 -0.0241479 -0.00407356
0.3 0.00570408 0.0796663 -0.0240066 -0.00413303
0.3 0.00567526 0.0796663 -0.0240066 -0.00413303
0.3 0.00564494 0.0815427 -0.0236767 -0.00426368
0.3 0.00561308 0.0824375 -0.0234913 -0.00433544
0.3 0.0055807 0.083306 -0.0232934 -0.00441173
0.3 0.00554808 0.0841489 -0.0230834 -0.00449279
0.3 0.00551617 0.0841489 -0.0230834 -0.00449279
0.3 0.00548172 0.0865805 -0.0223996 -0.00476631
0.3 0.00544891 0.0865805 -0.0223996 -0.00476631
0.3 0.00541762 0.0865805 -0.0223996 -0.00476631
0.3 0.00538749 0.0865805 -0.0223996 -0.00476631
0.3 0.00535403 0.0897576 -0.0214251 -0.00520211
0.3 0.00532186 0.0905775 -0.0211835 -0.00532339
0.3 0.0052906 0.0914217 -0.0209501 -0.00544903
0.3 0.00525996 0.0922927 -0.0207238 -0.00557897
0.3 0.005231 0.0931932 -0.0205058 -0.00571302
0.3 0.00520359 0.0941312 -0.0202992 -0.00585091
0.3 0.0051764 0.0951085 -0.0201074 -0.00599169
0.3 0.00515222 0.0951085 -0.0201074 -0.00599169
0.3 0.00512928 0.0971866 -0.0197728 -0.00628029
0.3 0.0051074 0.098285 -0.0196302 -0.00642729
0.3 0.00508765 0.0994255 -0.0195065 -0.00657531
0.3 0.00507029 0.100603 -0.0194033 -0.00672306
0.3 0.00505656 0.101816 -0.0193205 -0.00687051
0.3 0.00504415 0.103066 -0.0192596 -0.00701682
0.3 0.00503438 0.103066 -0.0192596 -0.00701682
0.3 0.00502672 0.104355 -0.0192231 -0.00716137
0.3 0.00502005 0.104355 -0.0192231 -0.00716137
0.3 0.00501663 0.107042 -0.0192232 -0.0074418
0.3 0.00501559 0.108434 -0.0192617 -0.00757606
0.3 0.0050171 0.109856 -0.01933 -0.00770529
0.3 0.00502323 0.111299 -0.0194283 -0.00782859
0.3 0.00503104 0.111299 -0.0194283 -0.00782859
0.3 0.00504174 0.115701 -0.0197528 -0.00817669
0.3 0.00505525 0.115701 -0.0197528 -0.00817669
0.3 0.00506915 0.115701 -0.0197528 -0.00817669
0.3 0.00507961 0.119183 -0.019832 -0.00852522
0.3 0.00509065 0.119183 -0.019832 -0.00852522
0.3 0.0051013 0.122086 -0.019921 -0.0088377
0.3 0.00511205 0.122086 -0.019921 -0.0088377
0.3 0.00512314 0.12293 -0.0199509 -0.00893631
0.3 0.00513466 0.12293 -0.0199509 -0.00893631
0.3 0.00514633 0.12293 -0.0199509 -0.00893631
0.3 0.00515774 0.124441 -0.0200089 -0.00912559
0.3 0.00516926 0.124441 -0.0200089 -0.00912559
0.3 0.00518072 0.125718 -0.0200641 -0.00930395
0.3 0.00519204 0.126767 -0.0201164 -0.00947188
0.3 0.00520341 0.126767 -0.0201164 -0.00947188
0.3 0.00521481 0.127595 -0.0201659 -0.00962978
0.3 0.00522622 0.127595 -0.0201659 -0.00962978
0.3 0.00523772 0.127595 -0.0201659 -0.00962978
0.3 0.00524919 0.128212 -0.0202126 -0.00977825
0.3 0.00526121 0.128212 -0.0202126 -0.00977825
0.3 0.00527274 0.128756 -0.0202779 -0.00998383
0.3 0.00528438 0.128756 -0.0202779 -0.00998383
0.3 0.00529501 0.128838 -0.0202983 -0.0100479
0.3 0.00530665 0.128872 -0.0203181 -0.0101098
0.3 0.00531912 0.128872 -0.0203181 -0.0101098
0.3 0.00532959 0.128644 -0.0203828 -0.0102796
0.3 0.00534185 0.128644 -0.0203828 -0.0102796
0.3 0.00535416 0.128438 -0.0204091 -0.0103297
0.3 0.0053665 0.128152 -0.0204409 -0.0103755
0.3 0.00538187 0.127783 -0.0204789 -0.0104168
0.3 0.00539839 0.127783 -0.0204789 -0.0104168
0.3 0.00541503 0.126791 -0.0205761 -0.0104854
0.3 0.00543241 0.126791 -0.0205761 -0.0104854
0.3 0.00545172 0.125445 -0.0207097 -0.0105354
0.3 0.0054738 0.125445 -0.0207097 -0.0105354
0.3 0.005496 0.123745 -0.0208808 -0.0105668
0.3 0.00551728 0.122759 -0.020981 -0.0105752
0.3 0.00554414 0.122759 -0.020981 -0.0105752
0.3 0.00557125 0.120524 -0.0212105 -0.0105786
0.3 0.00559905 0.120524 -0.0212105 -0.0105786
0.3 0.00563082 0.117953 -0.0214819 -0.0105658
0.3 0.00566136 0.11655 -0.0216337 -0.0105545
0.3 0.00569427 0.115065 -0.021797 -0.0105395
0.3 0.00572894 0.113508 -0.0219714 -0.0105217
0.3 0.00576496 0.111878 -0.0221566 -0.0105011
0.3 0.00580325 0.111878 -0.0221566 -0.0105011
0.3 0.00584065 0.108404 -0.0225598 -0.010452
0.3 0.0058762 0.106566 -0.0227779 -0.010424
0.3 0.0059122 0.104666 -0.0230068 -0.0103945
0.3 0.00595206 0.102707 -0.0232444 -0.0103629
0.3 0.00599225 0.100684 -0.0234906 -0.010329
0.3 0.0060315 0.100684 -0.0234906 -0.010329
0.3 0.00607332 0.0964633 -0.0240065 -0.0102553
0.3 0.00611217 0.092036 -0.0245478 -0.0101752
0.3 0.00614977 0.092036 -0.0245478 -0.0101752
0.3 0.0061905 0.0897468 -0.0248262 -0.0101325
0.3 0.00623087 0.0874158 -0.0251084 -0.0100887
0.3 0.0062697 0.0874158 -0.0251084 -0.0100887
0.3 0.00630658 0.0826284 -0.0256797 -0.00999683
0.3 0.00634516 0.0801829 -0.0259671 -0.00994962
0.3 0.00638032 0.0752121 -0.0265372 -0.00985298
0.3 0.00641056 0.0726901 -0.0268186 -0.00980372
0.3 0.00644286 0.0701527 -0.0270955 -0.00975446
0.3 0.00647348 0.0676016 -0.0273676 -0.0097048
0.3 0.00650211 0.0650452 -0.0276328 -0.00965535
0.3 0.00652737 0.0624831 -0.0278912 -0.00960612
0.3 0.00655442 0.0624831 -0.0278912 -0.00960612
0.3 0.00658159 0.0624831 -0.0278912 -0.00960612
0.3 0.00660432 0.0573588 -0.0283817 -0.00950855
0.3 0.00662448 0.0573588 -0.0283817 -0.00950855
0.3 0.00664276 0.0522726 -0.0288245 -0.00941383
0.3 0.00666053 0.0522726 -0.0288245 -0.00941383
0.3 0.00667161 0.0447884 -0.0293785 -0.00928064
0.3 0.00668181 0.0447884 -0.0293785 -0.00928064
0.3 0.00669121 0.0447884 -0.0293785 -0.00928064
0.3 0.00669374 0.0375774 -0.0297741 -0.00915825
0.3 0.00669332 0.0352444 -0.0298671 -0.00911935
0.3 0.00669179 0.0352444 -0.0298671 -0.00911935
0.3 0.00668793 0.0352444 -0.0298671 -0.00911935
0.3 0.00667932 0.0284676 -0.030032 -0.00900505
0.3 0.00666801 0.0262938 -0.030044 -0.00896791
0.3 0.00665511 0.0262938 -0.030044 -0.00896791
0.3 0.00664176 0.0262938 -0.030044 -0.00896791
0.3 0.00662386 0.0220795 -0.0300053 -0.00889373
0.3 0.00660512 0.0220795 -0.0300053 -0.00889373
0.3 0.00658173 0.0180332 -0.0298862 -0.00881644
0.3 0.00655442 0.0141379 -0.0296893 -0.00873318
0.3 0.00652403 0.0122391 -0.0295601 -0.0086881
0.3 0.00649178 0.0103709 -0.0294135 -0.00864009
0.3 0.00646083 0.0103709 -0.0294135 -0.00864009
0.3 0.00642569 0.00673654 -0.02907 -0.00853449
0.3 0.00639188 0.00673654 -0.02907 -0.00853449
0.3 0.00635872 0.00673654 -0.02907 -0.00853449
0.3 0.00632196 0.00322688 -0.0286667 -0.00841458
0.3 0.00628668 0.00322688 -0.0286667 -0.00841458
0.3 0.00624855 -0.000185467 -0.0282093 -0.00827662
0.3 0.00621087 -0.000185467 -0.0282093 -0.00827662
0.3 0.00616861 -0.00516879 -0.0274375 -0.0080314
0.3 0.00612888 -0.00516879 -0.0274375 -0.0080314
0.3 0.00608912 -0.00681376 -0.027163 -0.0079388
0.3 0.00605039 -0.00681376 -0.027163 -0.0079388
0.3 0.00600938 -0.010123 -0.0266081 -0.00773438
0.3 0.00596982 -0.0117942 -0.0263283 -0.0076223
0.3 0.0059306 -0.0134879 -0.0260502 -0.00750361
0.3 0.00589251 -0.0152111 -0.0257788 -0.00737864
0.3 0.00585204 -0.0187609 -0.0252555 -0.00711013
0.3 0.00581512 -0.0187609 -0.0252555 -0.00711013
0.3 0.00578181 -0.0187609 -0.0252555 -0.00711013
0.3 0.00574263 -0.024403 -0.024551 -0.00666347
0.3 0.00570867 -0.024403 -0.024551 -0.00666347
0.3 0.00567849 -0.024403 -0.024551 -0.00666347
0.3 0.00564431 -0.0304631 -0.0239806 -0.00617529
0.3 0.00561445 -0.0304631 -0.0239806 -0.00617529
0.3 0.00558805 -0.0304631 -0.0239806 -0.00617529
0.3 0.0055583 -0.0347281 -0.0236943 -0.00583623
0.3 0.00553413 -0.0347281 -0.0236943 -0.00583623
0.3 0.00550727 -0.0414315 -0.0234361 -0.00531638
0.3 0.00548192 -0.0414315 -0.0234361 -0.00531638
0.3 0.00545702 -0.0460734 -0.0233902 -0.00497648
0.3 0.0054369 -0.0460734 -0.0233902 -0.00497648
0.3 0.00542027 -0.0460734 -0.0233902 -0.00497648
0.3 0.005405 -0.0508524 -0.0234567 -0.00464595
0.3 0.00539102 -0.0532873 -0.0235348 -0.00448679
0.3 0.00538086 -0.0557441 -0.0236433 -0.00433235
0.3 0.00537933 -0.0557441 -0.0236433 -0.00433235
0.3 0.00537772 -0.0606387 -0.0239216 -0.0040379
0.3 0.00537752 -0.0606387 -0.0239216 -0.0040379
0.3 0.00537661 -0.0650837 -0.0240576 -0.00374797
0.3 0.00536978 -0.0692426 -0.0241779 -0.00347537
0.3 0.00536364 -0.0692426 -0.0241779 -0.00347537
0.3 0.00535777 -0.0692426 -0.0241779 -0.00347537
0.3 0.00535189 -0.0750164 -0.0243544 -0.00308947
0.3 0.00534703 -0.0750164 -0.0243544 -0.00308947
0.3 0.00534307 -0.0750164 -0.0243544 -0.00308947
0.3 0.00533958 -0.0785543 -0.024465 -0.00284966
0.3 0.00533609 -0.0818518 -0.0245692 -0.00262324
0.3 0.00533391 -0.0818518 -0.0245692 -0.00262324
0.3 0.00533226 -0.0849119 -0.0246671 -0.00241009
0.3 0.00533129 -0.0849119 -0.0246671 -0.00241009
0.3 0.00533082 -0.0863561 -0.0247137 -0.00230821
0.3 0.00533099 -0.0877436 -0.0247584 -0.00220927
0.3 0.00533168 -0.0877436 -0.0247584 -0.00220927
0.3 0.00533247 -0.0915731 -0.0248837 -0.00193097
0.3 0.00533371 -0.0915731 -0.0248837 -0.00193097
0.3 0.00533563 -0.0915731 -0.0248837 -0.00193097
0.3 0.0053378 -0.0949188 -0.024997 -0.00167934
0.3 0.00534027 -0.0959294 -0.0250325 -0.00160117
0.3 0.00534323 -0.0959294 -0.0250325 -0.00160117
0.3 0.00534313 -0.0968877 -0.0250669 -0.00152582
0.3 0.00534325 -0.0968877 -0.0250669 -0.00152582
0.3 0.00534564 -0.0985447 -0.0251238 -0.00138099
0.3 0.00534987 -0.0992347 -0.0251431 -0.00131259
0.3 0.0053555 -0.100302 -0.0251478 -0.0011858
0.3 0.00536215 -0.100302 -0.0251478 -0.0011858
0.3 0.0053732 -0.100302 -0.0251478 -0.0011858
0.3 0.00538509 -0.10096 -0.0251004 -0.00107398
0.3 0.00540007 -0.10096 -0.0251004 -0.00107398
0.3 0.00541277 -0.101181 -0.0249149 -0.000936826
0.3 0.00543042 -0.101181 -0.0249149 -0.000936826
0.3 0.00544999 -0.101061 -0.0248222 -0.000899578
0.3 0.00546854 -0.100545 -0.0245884 -0.00083766
0.3 0.00549223 -0.100545 -0.0245884 -0.00083766
0.3 0.00551882 -0.100545 -0.0245884 -0.00083766
0.3 0.00554516 -0.0991347 -0.0241257 -0.000775229
0.3 0.00557397 -0.0991347 -0.0241257 -0.000775229
0.3 0.00560594 -0.0991347 -0.0241257 -0.000775229
0.3 0.00563829 -0.0978108 -0.0237453 -0.000753977
0.3 0.00567326 -0.0978108 -0.0237453 -0.000753977
0.3 0.00570684 -0.0962112 -0.0233082 -0.000749171
0.3 0.00574485 -0.0962112 -0.0233082 -0.000749171
0.3 0.00578196 -0.0933601 -0.0225665 -0.00076889
0.3 0.00582108 -0.0933601 -0.0225665 -0.00076889
0.3 0.00586012 -0.0933601 -0.0225665 -0.00076889
0.3 0.00589879 -0.0900792 -0.0217455 -0.000815714
0.3 0.00594042 -0.0900792 -0.0217455 -0.000815714
0.3 0.00598336 -0.0900792 -0.0217455 -0.000815714
0.3 0.00602572 -0.0900792 -0.0217455 -0.000815714
0.3 0.0060683 -0.0877034 -0.0211656 -0.000859474
0.3 0.00611086 -0.0839495 -0.0202683 -0.000939533
0.3 0.00615398 -0.0839495 -0.0202683 -0.000939533
0.3 0.00619427 -0.0813644 -0.0196624 -0.00100058
0.3 0.0062352 -0.0800571 -0.0193594 -0.00103279
0.3 0.00627605 -0.0787456 -0.0190567 -0.00106602
0.3 0.00631602 -0.0774333 -0.0187553 -0.00109998
0.3 0.00635428 -0.0761206 -0.0184551 -0.00113462
0.3 0.00639229 -0.0761206 -0.0184551 -0.00113462
0.3 0.00643058 -0.0761206 -0.0184551 -0.00113462
0.3 0.00646631 -0.0722518 -0.0175829 -0.00123865
0.3 0.00649924 -0.0710062 -0.0173064 -0.0012725
0.3 0.00653096 -0.0697877 -0.0170386 -0.00130569
0.3 0.00656173 -0.0686029 -0.0167806 -0.00133805
0.3 0.0065904 -0.0686029 -0.0167806 -0.00133805
0.3 0.00661654 -0.0652777 -0.0160739 -0.00142766
0.3 0.00663952 -0.0652777 -0.0160739 -0.00142766
0.3 0.00666104 -0.0652777 -0.0160739 -0.00142766
0.3 0.00667991 -0.0652777 -0.0160739 -0.00142766
0.3 0.00669547 -0.0632829 -0.015666 -0.00148045
0.3 0.00670857 -0.0615065 -0.0153186 -0.0015265
0.3 0.00671909 -0.0607052 -0.0151689 -0.00154695
0.3 0.00672602 -0.0599697 -0.0150368 -0.00156571
0.3 0.00672997 -0.0592971 -0.0149213 -0.00158293
0.3 0.00673136 -0.0586877 -0.0148224 -0.00159868
0.3 0.00672906 -0.0581409 -0.0147405 -0.00161297
0.3 0.00672358 -0.0576616 -0.0146778 -0.00162571
0.3 0.00671534 -0.0572412 -0.0146315 -0.00163724
0.3 0.00670438 -0.0568806 -0.0146018 -0.0016477
0.3 0.00669 -0.0568806 -0.0146018 -0.0016477
0.3 0.00667336 -0.0568806 -0.0146018 -0.0016477
0.3 0.00665347 -0.0561327 -0.0146065 -0.00167482
0.3 0.00663124 -0.0559825 -0.0146365 -0.00168318
0.3 0.0066064 -0.0559825 -0.0146365 -0.00168318
0.3 0.00657999 -0.0559825 -0.0146365 -0.00168318
0.3 0.00655088 -0.0557224 -0.0147867 -0.00170946
0.3 0.00651924 -0.0556879 -0.0148543 -0.00171952
0.3 0.00648596 -0.0556635 -0.0149274 -0.00173061
0.3 0.00645195 -0.0556635 -0.0149274 -0.00173061
0.3 0.00641601 -0.0556355 -0.0150874 -0.00175665
0.3 0.00637836 -0.0556344 -0.015175 -0.00177181
0.3 0.00633928 -0.0556344 -0.015175 -0.00177181
0.3 0.00630023 -0.0556344 -0.015175 -0.00177181
0.3 0.00625956 -0.0556557 -0.0154665 -0.001825
0.3 0.00621784 -0.0556557 -0.0154665 -0.001825
0.3 0.00617575 -0.0556649 -0.0155708 -0.00184563
0.3 0.00613355 -0.0556649 -0.0155708 -0.00184563
0.3 0.00609038 -0.0556965 -0.0159145 -0.00191354
0.3 0.00604788 -0.0556965 -0.0159145 -0.00191354
0.3 0.00600646 -0.0556965 -0.0159145 -0.00191354
0.3 0.00596316 -0.0555835 -0.0162514 -0.00199731
0.3 0.00592177 -0.0555835 -0.0162514 -0.00199731
0.3 0.00588106 -0.0554958 -0.0163592 -0.00202866
0.3 0.00583965 -0.0552132 -0.0165605 -0.00209644
0.3 0.00580035 -0.0552132 -0.0165605 -0.00209644
0.3 0.00576292 -0.0552132 -0.0165605 -0.00209644
0.3 0.00572758 -0.0552132 -0.0165605 -0.00209644
0.3 0.00569042 -0.0542167 -0.0169228 -0.00224709
0.3 0.00565604 -0.0542167 -0.0169228 -0.00224709
0.3 0.00562432 -0.0542167 -0.0169228 -0.00224709
0.3 0.0055914 -0.0530261 -0.0171481 -0.00236817
0.3 0.00556255 -0.0530261 -0.0171481 -0.00236817
0.3 0.0055355 -0.0525323 -0.0172111 -0.00240936
0.3 0.00550898 -0.0519815 -0.0172654 -0.00245074
0.3 0.00548526 -0.0519815 -0.0172654 -0.00245074
0.3 0.00546205 -0.0507104 -0.0173499 -0.00253343
0.3 0.00544195 -0.0499872 -0.0173807 -0.00257382
0.3 0.0054241 -0.0499872 -0.0173807 -0.00257382
0.3 0.00540916 -0.0483626 -0.0174197 -0.00265173
0.3 0.00539714 -0.0483626 -0.0174197 -0.00265173
0.3 0.00538762 -0.0454827 -0.0174261 -0.00275562
0.3 0.00538182 -0.0454827 -0.0174261 -0.00275562
0.3 0.00537723 -0.0454827 -0.0174261 -0.00275562
0.3 0.00537565 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537515 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537559 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537636 -0.0401263 -0.0173519 -0.00291694
0.3 0.00537922 -0.0401263 -0.0173519 -0.00291694
0.3 0.0053814 -0.0381399 -0.0173844 -0.00296252
0.3 0.00538072 -0.037252 -0.0174572 -0.00296418
0.3 0.00537895 -0.037252 -0.0174572 -0.00296418
0.3 0.00537344 -0.0346127 -0.0176464 -0.00298115
0.3 0.00536835 -0.0337448 -0.0177037 -0.00298861
0.3 0.00536364 -0.0337448 -0.0177037 -0.00298861
0.3 0.00535962 -0.0337448 -0.0177037 -0.00298861
0.3 0.00535587 -0.0320337 -0.0178135 -0.00300444
0.3 0.00535264 -0.0320337 -0.0178135 -0.00300444
0.3 0.00534911 -0.0303572 -0.0179177 -0.0030213
0.3 0.00534614 -0.0287161 -0.0180165 -0.00303909
0.3 0.00534352 -0.0279092 -0.0180639 -0.00304831
0.3 0.00534122 -0.0279092 -0.0180639 -0.00304831
0.3 0.00533961 -0.0279092 -0.0180639 -0.00304831
0.3 0.00533814 -0.0255458 -0.0181981 -0.00307701
0.3 0.00533722 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533666 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533685 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533651 -0.0232677 -0.0183205 -0.00310712
0.3 0.00533644 -0.0225536 -0.0183581 -0.00311837
0.3 0.00533727 -0.0225536 -0.0183581 -0.00311837
0.3 0.00533883 -0.0212377 -0.0184233 -0.00314192
0.3 0.00534063 -0.020661 -0.0184425 -0.00315292
0.3 0.00534467 -0.020661 -0.0184425 -0.00315292
0.3 0.00535007 -0.0193139 -0.0184298 -0.0031795
0.3 0.00535732 -0.0193139 -0.0184298 -0.0031795
0.3 0.0053668 -0.0193139 -0.0184298 -0.0031795
0.3 0.00537795 -0.018627 -0.0182746 -0.00318935
0.3 0.00539055 -0.0185458 -0.0181879 -0.00318811
0.3 0.0054042 -0.0185364 -0.018084 -0.00318451
0.3 0.00542089 -0.0185364 -0.018084 -0.00318451
0.3 0.00543958 -0.0185364 -0.018084 -0.00318451
0.3 0.00545901 -0.0188995 -0.0176687 -0.00315905
0.3 0.00548151 -0.0188995 -0.0176687 -0.00315905
0.3 0.00550596 -0.0188995 -0.0176687 -0.00315905
0.3 0.0055312 -0.0197921 -0.0171089 -0.00311292
0.3 0.00555897 -0.0201907 -0.0168946 -0.00309372
0.3 0.00558812 -0.0206362 -0.0166665 -0.00307265
0.3 0.00561759 -0.0206362 -0.0166665 -0.00307265
0.3 0.00564956 -0.0211201 -0.0164284 -0.00304993
0.3 0.0056829 -0.0211201 -0.0164284 -0.00304993
0.3 0.00571723 -0.0234129 -0.015369 -0.0029391
0.3 0.00575169 -0.0234129 -0.015369 -0.0029391
0.3 0.00578762 -0.0234129 -0.015369 -0.0029391
0.3 0.00582422 -0.0234129 -0.015369 -0.0029391
0.3 0.00586075 -0.0253853 -0.0144861 -0.00283817
0.3 0.00589888 -0.0260633 -0.0141826 -0.00280265
0.3 0.00593706 -0.0267476 -0.0138753 -0.00276634
0.3 0.00597507 -0.0267476 -0.0138753 -0.00276634
0.3 0.00601292 -0.0267476 -0.0138753 -0.00276634
0.3 0.00604976 -0.0267476 -0.0138753 -0.00276634
0.3 0.00608871 -0.0287839 -0.0129475 -0.00265662
0.3 0.00612596 -0.0287839 -0.0129475 -0.00265662
0.3 0.00616191 -0.0287839 -0.0129475 -0.00265662
0.3 0.00619784 -0.03075 -0.0120227 -0.00254795
0.3 0.00623401 -0.0313789 -0.0117169 -0.00251219
0.3 0.00626972 -0.0330972 -0.0108298 -0.00241058
0.3 0.00630289 -0.0330972 -0.0108298 -0.00241058
0.3 0.00633586 -0.0336045 -0.0105474 -0.00237938
0.3 0.00636717 -0.0340705 -0.0102741 -0.00234991
0.3 0.00639658 -0.0344899 -0.0100115 -0.00232245
0.3 0.00642414 -0.0348626 -0.00975965 -0.00229704
0.3 0.00644958 -0.0351804 -0.0095202 -0.00227372
0.3 0.00647261 -0.0354426 -0.00929393 -0.00225273
0.3 0.00649296 -0.0354426 -0.00929393 -0.00225273
0.3 0.00650949 -0.0354426 -0.00929393 -0.00225273
0.3 0.00652427 -0.0357971 -0.00888156 -0.00221777
0.3 0.00653754 -0.03589 -0.00853078 -0.00219267
0.3 0.00654806 -0.03589 -0.00853078 -0.00219267
0.3 0.0065539 -0.03589 -0.00853078 -0.00219267
0.3 0.00655906 -0.0355007 -0.00813251 -0.00217441
0.3 0.00656117 -0.035221 -0.00803681 -0.00217339
0.3 0.00656067 -0.035221 -0.00803681 -0.00217339
0.3 0.00655426 -0.035221 -0.00803681 -0.00217339
0.3 0.00654592 -0.034442 -0.00789782 -0.00217836
0.3 0.00653657 -0.0333816 -0.00783189 -0.00219175
0.3 0.00652591 -0.0327587 -0.00782373 -0.00220208
0.3 0.00651053 -0.0327587 -0.00782373 -0.00220208
0.3 0.00649063 -0.0327587 -0.00782373 -0.00220208
0.3 0.00646859 -0.0313524 -0.00785048 -0.0022272
0.3 0.00644611 -0.0297694 -0.00792869 -0.00225721
0.3 0.00641978 -0.0297694 -0.00792869 -0.00225721
0.3 0.00639071 -0.0297694 -0.00792869 -0.00225721
0.3 0.00636245 -0.0272057 -0.0081065 -0.00230452
0.3 0.00633116 -0.0263246 -0.00817639 -0.00231964
0.3 0.00629814 -0.0254311 -0.00825229 -0.00233358
0.3 0.00626483 -0.0254311 -0.00825229 -0.00233358
0.3 0.00622843 -0.0254311 -0.00825229 -0.00233358
0.3 0.0061914 -0.0226961 -0.0085126 -0.00236836
0.3 0.006153 -0.0226961 -0.0085126 -0.00236836
0.3 0.00611473 -0.0226961 -0.0085126 -0.00236836
0.3 0.00607531 -0.0208847 -0.0086976 -0.00238343
0.3 0.00603459 -0.0190973 -0.00888696 -0.00239114
0.3 0.00599368 -0.0182061 -0.00898455 -0.00239218
0.3 0.00595368 -0.0182061 -0.00898455 -0.00239218
0.3 0.0059132 -0.0164587 -0.00917925 -0.00238847
0.3 0.00587186 -0.0156064 -0.00927571 -0.00238364
0.3 0.00583095 -0.0156064 -0.00927571 -0.00238364
0.3 0.00579053 -0.0147729 -0.00937071 -0.00237682
0.3 0.00575167 -0.0131929 -0.00954617 -0.00235599
0.3 0.00571298 -0.0124485 -0.00962799 -0.00234235
0.3 0.00567433 -0.0124485 -0.00962799 -0.00234235
0.3 0.00563681 -0.0117372 -0.00970584 -0.00232688
0.3 0.00560128 -0.0117372 -0.00970584 -0.00232688
0.3 0.00556639 -0.00983778 -0.00991695 -0.00227162
0.3 0.00553177 -0.00929522 -0.00997621 -0.00225019
0.3 0.00549956 -0.00929522 -0.00997621 -0.00225019
0.3 0.00546883 -0.00929522 -0.00997621 -0.00225019
0.3 0.00544017 -0.0083478 -0.0100817 -0.00220473
0.3 0.00541265 -0.00795236 -0.0101251 -0.00218073
0.3 0.00538671 -0.00795236 -0.0101251 -0.00218073
0.3 0.00536249 -0.00712062 -0.0102117 -0.00210532
0.3 0.00533895 -0.00712062 -0.0102117 -0.00210532
0.3 0.00531837 -0.00688789 -0.0102271 -0.00205399
0.3 0.00529939 -0.00686974 -0.0102226 -0.0020288
0.3 0.00528362 -0.00692042 -0.0102101 -0.00200476
0.3 0.00527075 -0.00692042 -0.0102101 -0.00200476
0.3 0.00526089 -0.00692042 -0.0102101 -0.00200476
0.3 0.00525379 -0.00722873 -0.0101625 -0.00196097
0.3 0.00524885 -0.00774303 -0.0100925 -0.00192043
0.3 0.00525101 -0.00799979 -0.0100561 -0.00189763
0.3 0.0052523 -0.00799979 -0.0100561 -0.00189763
0.3 0.005253 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525482 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525534 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525616 -0.00898611 -0.00989932 -0.00179284
0.3 0.00525834 -0.00898611 -0.00989932 -0.00179284
0.3 0.00525964 -0.00932871 -0.00991187 -0.00177482
0.3 0.00525899 -0.00932871 -0.00991187 -0.00177482
0.3 0.0052561 -0.0095137 -0.0100104 -0.00179102
0.3 0.00525262 -0.0095137 -0.0100104 -0.00179102
0.3 0.00524784 -0.00980845 -0.0101183 -0.00179954
0.3 0.00524345 -0.00990341 -0.0101513 -0.00180148
0.3 0.0052395 -0.00990341 -0.0101513 -0.00180148
0.3 0.00523587 -0.00999571 -0.0101834 -0.00180321
0.3 0.00523264 -0.0100855 -0.0102146 -0.00180473
0.3 0.00522979 -0.0101726 -0.0102449 -0.00180605
0.3 0.00522737 -0.0101726 -0.0102449 -0.00180605
0.3 0.00522536 -0.0103388 -0.0103028 -0.00180817
0.3 0.00522374 -0.0104945 -0.0103574 -0.0018096
0.3 0.0052224 -0.0104945 -0.0103574 -0.0018096
0.3 0.00522161 -0.0104945 -0.0103574 -0.0018096
0.3 0.00522119 -0.0106396 -0.0104085 -0.00181044
0.3 0.00521594 -0.0107083 -0.0104328 -0.00181064
0.3 0.00521172 -0.0107083 -0.0104328 -0.00181064
0.3 0.00520978 -0.0106994 -0.0105322 -0.00181561
0.3 0.00520961 -0.0106994 -0.0105322 -0.00181561
0.3 0.00521076 -0.0106994 -0.0105322 -0.00181561
0.3 0.00521162 -0.0102159 -0.0106957 -0.00183035
0.3 0.00521497 -0.0102159 -0.0106957 -0.00183035
0.3 0.00522032 -0.00992665 -0.0107686 -0.00183874
0.3 0.00522805 -0.00992665 -0.0107686 -0.00183874
0.3 0.00523428 -0.00861398 -0.0110573 -0.00187817
0.3 0.00524469 -0.00861398 -0.0110573 -0.00187817
0.3 0.00525795 -0.00861398 -0.0110573 -0.00187817
0.3 0.00527206 -0.00663336 -0.0114599 -0.00193853
0.3 0.00528569 -0.00582855 -0.011622 -0.00196345
0.3 0.00530396 -0.00582855 -0.011622 -0.00196345
0.3 0.00532528 -0.00582855 -0.011622 -0.00196345
0.3 0.00534755 -0.0040036 -0.011988 -0.00202091
0.3 0.00537087 -0.0040036 -0.011988 -0.00202091
0.3 0.00539692 -0.00190387 -0.0124108 -0.00208613
0.3 0.00542584 -0.00190387 -0.0124108 -0.00208613
0.3 0.00545326 0.000454565 -0.0128862 -0.00215915
0.3 0.00548568 0.000454565 -0.0128862 -0.00215915
0.3 0.0055184 0.00306685 -0.013409 -0.00224098
0.3 0.00555355 0.00306685 -0.013409 -0.00224098
0.3 0.00558776 0.00739863 -0.0142794 -0.00237401
0.3 0.00562434 0.00739863 -0.0142794 -0.00237401
0.3 0.00566121 0.00893801 -0.0145901 -0.00242012
0.3 0.00569763 0.0121436 -0.0152408 -0.00251403
0.3 0.00573332 0.0121436 -0.0152408 -0.00251403
0.3 0.00577254 0.0121436 -0.0152408 -0.00251403
0.3 0.00581143 0.0155033 -0.0159236 -0.00260976
0.3 0.00584936 0.0155033 -0.0159236 -0.00260976
0.3 0.00588797 0.0172382 -0.0162736 -0.00265896
0.3 0.0059271 0.0207876 -0.0169852 -0.00275819
0.3 0.00596692 0.0207876 -0.0169852 -0.00275819
0.3 0.00600265 0.0244359 -0.0177025 -0.00285993
0.3 0.00604132 0.0244359 -0.0177025 -0.00285993
0.3 0.00607681 0.0300495 -0.0187712 -0.00301675
0.3 0.00611085 0.031937 -0.0191197 -0.00306943
0.3 0.00614152 0.0338275 -0.0194629 -0.00312207
0.3 0.00617359 0.0338275 -0.0194629 -0.00312207
0.3 0.0062056 0.0338275 -0.0194629 -0.00312207
0.3 0.00623485 0.0376101 -0.0201298 -0.00322776
0.3 0.0062604 0.0394886 -0.0204482 -0.00328042
0.3 0.00628681 0.0394886 -0.0204482 -0.00328042
0.3 0.00630909 0.0450385 -0.021336 -0.00343669
0.3 0.00633011 0.0450385 -0.021336 -0.00343669
0.3 0.00634646 0.0486132 -0.0218525 -0.00353841
0.3 0.00636171 0.0503582 -0.022087 -0.00358791
0.3 0.00637512 0.0503582 -0.022087 -0.00358791
0.3 0.00638682 0.0503582 -0.022087 -0.00358791
0.3 0.00639594 0.0503582 -0.022087 -0.00358791
0.3 0.00640003 0.0569174 -0.0228226 -0.00377671
0.3 0.00640196 0.0584311 -0.0229507 -0.0038212
0.3 0.00640144 0.0584311 -0.0229507 -0.0038212
0.3 0.00639858 0.0584311 -0.0229507 -0.0038212
0.3 0.00639092 0.0626462 -0.0231986 -0.00395129
0.3 0.00638146 0.0626462 -0.0231986 -0.00395129
0.3 0.00637002 0.0626462 -0.0231986 -0.00395129
0.3 0.00635504 0.0651896 -0.0232495 -0.00403717
0.3 0.0063369 0.0663739 -0.0232399 -0.00408027
0.3 0.00631592 0.0685764 -0.023154 -0.00416799
0.3 0.00629289 0.0685764 -0.023154 -0.00416799
0.3 0.00626815 0.0685764 -0.023154 -0.00416799
0.3 0.00623997 0.0714906 -0.0228684 -0.00430993
0.3 0.00621059 0.0714906 -0.0228684 -0.00430993
0.3 0.00618002 0.0714906 -0.0228684 -0.00430993
0.3 0.00614604 0.0739929 -0.0224092 -0.0044746
0.3 0.00611164 0.0739929 -0.0224092 -0.0044746
0.3 0.0060752 0.0747516 -0.0222201 -0.00453612
0.3 0.00603924 0.0747516 -0.0222201 -0.00453612
0.3 0.00600169 0.0761687 -0.021795 -0.00467169
0.3 0.00596501 0.0761687 -0.021795 -0.00467169
0.3 0.00592484 0.0780933 -0.0210481 -0.00491194
0.3 0.00588449 0.0786928 -0.0207778 -0.00500185
0.3 0.00584513 0.0786928 -0.0207778 -0.00500185
0.3 0.00580631 0.0786928 -0.0207778 -0.00500185
0.3 0.00576693 0.0798491 -0.0202145 -0.00519707
0.3 0.00572653 0.0804227 -0.0199271 -0.00530262
0.3 0.00568758 0.0809954 -0.0196368 -0.0054135
0.3 0.00564928 0.0815809 -0.0193449 -0.00553031
0.3 0.00561268 0.0815809 -0.0193449 -0.00553031
0.3 0.00557654 0.0828381 -0.0187715 -0.00578201
0.3 0.00554186 0.0828381 -0.0187715 -0.00578201
0.3 0.00550588 0.0849895 -0.0179642 -0.00619999
0.3 0.00547124 0.0857886 -0.0177183 -0.00634796
0.3 0.00543868 0.0866292 -0.0174845 -0.00649977
0.3 0.00540645 0.0875126 -0.0172656 -0.00665498
0.3 0.00537591 0.0884411 -0.0170644 -0.00681199
0.3 0.00534663 0.0884411 -0.0170644 -0.00681199
0.3 0.00532184 0.0884411 -0.0170644 -0.00681199
0.3 0.00529675 0.0914838 -0.0165675 -0.00728991
0.3 0.00527381 0.0925741 -0.0164393 -0.00744947
0.3 0.00525182 0.0936993 -0.0163329 -0.00760767
0.3 0.00523264 0.0948644 -0.0162518 -0.00776401
0.3 0.0052173 0.0960665 -0.0161947 -0.00791846
0.3 0.00520338 0.0960665 -0.0161947 -0.00791846
0.3 0.00518854 0.0960665 -0.0161947 -0.00791846
0.3 0.00517975 0.0998749 -0.0161867 -0.00835835
0.3 0.00517574 0.101201 -0.0162433 -0.00849369
0.3 0.0051707 0.101201 -0.0162433 -0.00849369
0.3 0.0051681 0.101201 -0.0162433 -0.00849369
0.3 0.00516934 0.103836 -0.0164164 -0.0087478
0.3 0.00517203 0.103836 -0.0164164 -0.0087478
0.3 0.00517687 0.105062 -0.0165024 -0.00887057
0.3 0.00517857 0.108061 -0.0165339 -0.00924463
0.3 0.00517987 0.108061 -0.0165339 -0.00924463
0.3 0.00518062 0.108061 -0.0165339 -0.00924463
0.3 0.00518005 0.110529 -0.0165682 -0.00958754
0.3 0.0051795 0.111242 -0.0165807 -0.00969662
0.3 0.00517971 0.111902 -0.0165933 -0.00980315
0.3 0.0051802 0.111902 -0.0165933 -0.00980315
0.3 0.0051802 0.113061 -0.0166183 -0.0100083
0.3 0.00518068 0.113061 -0.0166183 -0.0100083
0.3 0.00518134 0.113061 -0.0166183 -0.0100083
0.3 0.00518185 0.114417 -0.0166547 -0.0102972
0.3 0.00518242 0.11477 -0.0166664 -0.0103887
0.3 0.00518362 0.11477 -0.0166664 -0.0103887
0.3 0.00518453 0.11477 -0.0166664 -0.0103887
0.3 0.0051856 0.11533 -0.016689 -0.0105647
0.3 0.00518709 0.115542 -0.0167 -0.0106493
0.3 0.00518869 0.115827 -0.0167215 -0.010812
0.3 0.00519015 0.115902 -0.0167319 -0.0108901
0.3 0.00519184 0.115902 -0.0167319 -0.0108901
0.3 0.0051935 0.115936 -0.0167422 -0.0109661
0.3 0.0051952 0.115877 -0.0167621 -0.011112
0.3 0.00519785 0.11577 -0.0167747 -0.0111805
0.3 0.00520062 0.11577 -0.0167747 -0.0111805
0.3 0.0052035 0.11577 -0.0167747 -0.0111805
0.3 0.00520714 0.115081 -0.0168302 -0.0113655
0.3 0.00521139 0.114708 -0.0168591 -0.0114188
0.3 0.00521567 0.114252 -0.0168958 -0.0114673
0.3 0.00522146 0.113715 -0.0169402 -0.0115109
0.3 0.00522978 0.113715 -0.0169402 -0.0115109
0.3 0.00523841 0.112377 -0.0170577 -0.0115825
0.3 0.00525021 0.112377 -0.0170577 -0.0115825
0.3 0.00526337 0.111579 -0.0171301 -0.0116109
0.3 0.00527822 0.110698 -0.0172126 -0.0116347
0.3 0.0052936 0.108692 -0.0174134 -0.0116703
0.3 0.00531067 0.108692 -0.0174134 -0.0116703
0.3 0.0053306 0.107569 -0.0175305 -0.011682
0.3 0.00535362 0.107569 -0.0175305 -0.011682
0.3 0.00537692 0.105084 -0.0178012 -0.011694
0.3 0.00539948 0.103725 -0.0179551 -0.0116947
0.3 0.00542603 0.103725 -0.0179551 -0.0116947
0.3 0.00545221 0.0991937 -0.0184886 -0.0116761
0.3 0.00547951 0.0975369 -0.0186904 -0.0116636
0.3 0.00550688 0.0975369 -0.0186904 -0.0116636
0.3 0.00553451 0.0958106 -0.0189039 -0.0116483
0.3 0.00556667 0.0940151 -0.0191284 -0.01163
0.3 0.00559769 0.0902188 -0.0196089 -0.0115843
0.3 0.00563148 0.0902188 -0.0196089 -0.0115843
0.3 0.00566759 0.0902188 -0.0196089 -0.0115843
0.3 0.00569806 0.0819236 -0.0206752 -0.0114661
0.3 0.00573058 0.0819236 -0.0206752 -0.0114661
0.3 0.00576311 0.0797219 -0.0209592 -0.0114319
0.3 0.0057946 0.0797219 -0.0209592 -0.0114319
0.3 0.00582888 0.0797219 -0.0209592 -0.0114319
0.3 0.00586132 0.072838 -0.0218449 -0.011319
0.3 0.00589217 0.072838 -0.0218449 -0.011319
0.3 0.00592343 0.068038 -0.0224488 -0.0112354
0.3 0.00595371 0.0655841 -0.0227523 -0.0111915
0.3 0.00598277 0.0631045 -0.0230546 -0.0111467
0.3 0.00601323 0.0631045 -0.0230546 -0.0111467
0.3 0.00603984 0.0580589 -0.0236561 -0.0110556
0.3 0.00606718 0.0580589 -0.0236561 -0.0110556
0.3 0.00609299 0.0555137 -0.02395 -0.0110096
0.3 0.00611431 0.0529587 -0.0242389 -0.0109632
0.3 0.00613678 0.0503939 -0.0245211 -0.0109168
0.3 0.00615741 0.0478256 -0.0247962 -0.0108707
0.3 0.00617816 0.0478256 -0.0247962 -0.0108707
0.3 0.00619214 0.0427004 -0.0253144 -0.0107792
0.3 0.00620658 0.0427004 -0.0253144 -0.0107792
0.3 0.00621865 0.0376128 -0.0257863 -0.01069
0.3 0.00623024 0.0376128 -0.0257863 -0.01069
0.3 0.00623937 0.0376128 -0.0257863 -0.01069
0.3 0.00624197 0.0301339 -0.0263827 -0.0105635
0.3 0.00624391 0.0276939 -0.0265492 -0.0105235
0.3 0.00624121 0.0229287 -0.0268221 -0.0104474
0.3 0.00623737 0.0229287 -0.0268221 -0.0104474
0.3 0.00622883 0.0205994 -0.0269291 -0.0104109
0.3 0.00621937 0.0183047 -0.0270175 -0.0103751
0.3 0.00620709 0.0160434 -0.027088 -0.0103392
0.3 0.00619266 0.0160434 -0.027088 -0.0103392
0.3 0.00617521 0.0116437 -0.0271683 -0.0102672
0.3 0.00615484 0.00950029 -0.0271795 -0.0102303
0.3 0.00613217 0.0073979 -0.0271711 -0.0101926
0.3 0.0061075 0.00532826 -0.0271446 -0.0101529
0.3 0.00607862 0.00128741 -0.0270377 -0.010067
0.3 0.00604986 0.00128741 -0.0270377 -0.010067
0.3 0.00601929 -0.000686704 -0.0269565 -0.0100196
0.3 0.00598868 -0.000686704 -0.0269565 -0.0100196
0.3 0.00595548 -0.00454984 -0.0267426 -0.00991375
0.3 0.00592227 -0.00454984 -0.0267426 -0.00991375
0.3 0.00588409 -0.0101204 -0.0262972 -0.0097258
0.3 0.00584588 -0.0101204 -0.0262972 -0.0097258
0.3 0.00580748 -0.0119163 -0.0261199 -0.0096548
0.3 0.00576797 -0.0136873 -0.0259292 -0.00957946
0.3 0.00572971 -0.0136873 -0.0259292 -0.00957946
0.3 0.00568916 -0.0171585 -0.0255153 -0.00941538
0.3 0.00564605 -0.0205616 -0.025059 -0.00922944
0.3 0.00560464 -0.0205616 -0.025059 -0.00922944
0.3 0.00556504 -0.0205616 -0.025059 -0.00922944
0.3 0.0055237 -0.023924 -0.024569 -0.0090193
0.3 0.00548 -0.0272851 -0.0240714 -0.00878602
0.3 0.00543922 -0.0272851 -0.0240714 -0.00878602
0.3 0.00540114 -0.0272851 -0.0240714 -0.00878602
0.3 0.00536177 -0.0306865 -0.0235782 -0.00852934
0.3 0.00532268 -0.0324223 -0.0233406 -0.00839206
0.3 0.00528698 -0.0324223 -0.0233406 -0.00839206
0.3 0.00524992 -0.0359834 -0.02289 -0.00810102
0.3 0.00521566 -0.0359834 -0.02289 -0.00810102
0.3 0.00517814 -0.0416069 -0.0223075 -0.00762836
0.3 0.00514427 -0.0416069 -0.0223075 -0.00762836
0.3 0.00510957 -0.045561 -0.0220071 -0.00729678
0.3 0.00507641 -0.045561 -0.0220071 -0.00729678
0.3 0.00504615 -0.047603 -0.0218864 -0.00712711
0.3 0.00501544 -0.0518088 -0.0217169 -0.00678512
0.3 0.00498791 -0.0518088 -0.0217169 -0.00678512
0.3 0.00495891 -0.0539755 -0.0216726 -0.00661404
0.3 0.00493165 -0.0561771 -0.0216541 -0.006444
0.3 0.00490819 -0.0584094 -0.0216639 -0.00627609
0.3 0.00488739 -0.0606725 -0.0217016 -0.00611046
0.3 0.0048693 -0.0629681 -0.0217713 -0.0059487
0.3 0.00485296 -0.0652867 -0.0218717 -0.00579204
0.3 0.00484125 -0.0652867 -0.0218717 -0.00579204
0.3 0.00483678 -0.0699905 -0.0221675 -0.00549526
0.3 0.00483521 -0.0744481 -0.0224356 -0.00521113
0.3 0.00482923 -0.0764993 -0.022516 -0.00507469
0.3 0.00482024 -0.0764993 -0.022516 -0.00507469
0.3 0.00480873 -0.0764993 -0.022516 -0.00507469
0.3 0.00479522 -0.0804059 -0.022675 -0.00481139
0.3 0.0047814 -0.084067 -0.0228329 -0.00455737
0.3 0.00476902 -0.084067 -0.0228329 -0.00455737
0.3 0.00475829 -0.084067 -0.0228329 -0.00455737
0.3 0.00474824 -0.0890846 -0.0230571 -0.00420144
0.3 0.00473924 -0.0906338 -0.0231283 -0.00408939
0.3 0.00473085 -0.0921217 -0.0231975 -0.00398068
0.3 0.0047235 -0.0935506 -0.023265 -0.00387506
0.3 0.00471758 -0.0949218 -0.0233307 -0.00377244
0.3 0.00471261 -0.0962357 -0.0233948 -0.00367284
0.3 0.00470862 -0.0962357 -0.0233948 -0.00367284
0.3 0.0047054 -0.0962357 -0.0233948 -0.00367284
0.3 0.00470315 -0.0986942 -0.0235182 -0.00348244
0.3 0.00470163 -0.10093 -0.0236355 -0.0033036
0.3 0.00470091 -0.10093 -0.0236355 -0.0033036
0.3 0.00470062 -0.10093 -0.0236355 -0.0033036
0.3 0.0047014 -0.102949 -0.023747 -0.00313602
0.3 0.00470278 -0.103879 -0.0238008 -0.00305632
0.3 0.00470449 -0.104757 -0.0238531 -0.00297928
0.3 0.00470721 -0.105584 -0.0239042 -0.0029048
0.3 0.00470722 -0.106361 -0.023954 -0.00283291
0.3 0.00470737 -0.10705 -0.0239982 -0.00276313
0.3 0.00470984 -0.107647 -0.024034 -0.0026965
0.3 0.00471524 -0.10815 -0.0240616 -0.00263279
0.3 0.00472297 -0.108551 -0.0240767 -0.00257252
0.3 0.00473212 -0.108551 -0.0240767 -0.00257252
0.3 0.00474119 -0.109152 -0.0240383 -0.00241484
0.3 0.00475408 -0.109147 -0.0239943 -0.00237043
0.3 0.00476913 -0.10905 -0.0239356 -0.00232983
0.3 0.00478734 -0.10905 -0.0239356 -0.00232983
0.3 0.00480579 -0.108863 -0.0238616 -0.00229328
0.3 0.00482939 -0.108863 -0.0238616 -0.00229328
0.3 0.00485499 -0.108222 -0.0236676 -0.00223239
0.3 0.0048795 -0.107774 -0.0235485 -0.00220777
0.3 0.0049094 -0.107774 -0.0235485 -0.00220777
0.3 0.00494102 -0.10663 -0.0232658 -0.00217102
0.3 0.00497107 -0.105166 -0.0229208 -0.00215061
0.3 0.00500426 -0.104324 -0.0227273 -0.00214628
0.3 0.00503984 -0.104324 -0.0227273 -0.00214628
0.3 0.00507796 -0.104324 -0.0227273 -0.00214628
0.3 0.00511427 -0.101415 -0.0220666 -0.00215588
0.3 0.00515354 -0.101415 -0.0220666 -0.00215588
0.3 0.00519558 -0.101415 -0.0220666 -0.00215588
0.3 0.0052371 -0.0980233 -0.021315 -0.00219385
0.3 0.0052765 -0.0968107 -0.0210495 -0.00221186
0.3 0.00531958 -0.0968107 -0.0210495 -0.00221186
0.3 0.00536467 -0.0968107 -0.0210495 -0.00221186
0.3 0.00540813 -0.0929596 -0.0202173 -0.00227966
0.3 0.00545123 -0.0929596 -0.0202173 -0.00227966
0.3 0.00549695 -0.0929596 -0.0202173 -0.00227966
0.3 0.00554155 -0.0902663 -0.0196446 -0.00233356
0.3 0.00558688 -0.0902663 -0.0196446 -0.00233356
0.3 0.00562892 -0.0861264 -0.0187796 -0.0024241
0.3 0.00567102 -0.0847327 -0.0184923 -0.00245622
0.3 0.0057129 -0.0833376 -0.018206 -0.00248913
0.3 0.00575445 -0.0833376 -0.018206 -0.00248913
0.3 0.00579443 -0.0833376 -0.018206 -0.00248913
0.3 0.00583351 -0.0805718 -0.0176442 -0.00255563
0.3 0.00587275 -0.0805718 -0.0176442 -0.00255563
0.3 0.00590979 -0.0778545 -0.0171008 -0.0026221
0.3 0.00594492 -0.0778545 -0.0171008 -0.0026221
0.3 0.0059781 -0.0739369 -0.0163362 -0.00271856
0.3 0.00600957 -0.0739369 -0.0163362 -0.00271856
0.3 0.00603908 -0.0714869 -0.015874 -0.00277833
0.3 0.00606644 -0.0714869 -0.015874 -0.00277833
0.3 0.00609151 -0.0714869 -0.015874 -0.00277833
0.3 0.0061132 -0.0681327 -0.0152701 -0.00285795
0.3 0.00613192 -0.0671142 -0.0150958 -0.00288149
0.3 0.00614838 -0.0661506 -0.0149365 -0.00290336
0.3 0.00616183 -0.0652493 -0.0147945 -0.00292338
0.3 0.00617264 -0.0644109 -0.0146697 -0.00294156
0.3 0.00618093 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618571 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618687 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618498 -0.0617084 -0.0143448 -0.00299806
0.3 0.00618052 -0.061191 -0.0143063 -0.0030087
0.3 0.00617356 -0.061191 -0.0143063 -0.0030087
0.3 0.00616341 -0.0607312 -0.0142842 -0.00301799
0.3 0.0061495 -0.0607312 -0.0142842 -0.00301799
0.3 0.0061332 -0.0599813 -0.0142871 -0.0030341
0.3 0.00611438 -0.0599813 -0.0142871 -0.0030341
0.3 0.00609282 -0.0591922 -0.0143888 -0.0030559
0.3 0.00606854 -0.0591922 -0.0143888 -0.0030559
0.3 0.00604214 -0.059 -0.0144455 -0.00306333
0.3 0.0060145 -0.059 -0.0144455 -0.00306333
0.3 0.00598448 -0.0585374 -0.0146611 -0.00308967
0.3 0.00595229 -0.0584052 -0.0147434 -0.0031008
0.3 0.00591869 -0.0582801 -0.0148298 -0.00311332
0.3 0.00588369 -0.0581535 -0.0149184 -0.0031273
0.3 0.0058483 -0.0581535 -0.0149184 -0.0031273
0.3 0.00581222 -0.0581535 -0.0149184 -0.0031273
0.3 0.00577486 -0.0578945 -0.0151022 -0.00316017
0.3 0.00573667 -0.0577586 -0.0151953 -0.00317921
0.3 0.00569856 -0.0577586 -0.0151953 -0.00317921
0.3 0.0056597 -0.0574786 -0.0153882 -0.00322189
0.3 0.00562137 -0.0574786 -0.0153882 -0.00322189
0.3 0.00558135 -0.056824 -0.0157909 -0.00332336
0.3 0.00554229 -0.056824 -0.0157909 -0.00332336
0.3 0.0055038 -0.0566219 -0.015892 -0.00335204
0.3 0.0054667 -0.0566219 -0.015892 -0.00335204
0.3 0.00543079 -0.0566219 -0.015892 -0.00335204
0.3 0.00539427 -0.0558628 -0.0161835 -0.00344634
0.3 0.00535872 -0.0555488 -0.0162749 -0.0034803
0.3 0.00532323 -0.0552009 -0.0163629 -0.00351547
0.3 0.00529049 -0.0552009 -0.0163629 -0.00351547
0.3 0.00526015 -0.0552009 -0.0163629 -0.00351547
0.3 0.00523011 -0.0543923 -0.0165245 -0.00358897
0.3 0.00520139 -0.0543923 -0.0165245 -0.00358897
0.3 0.00517407 -0.05286 -0.0167268 -0.00370433
0.3 0.00514833 -0.0522566 -0.0167832 -0.00374331
0.3 0.00512498 -0.0522566 -0.0167832 -0.00374331
0.3 0.00510266 -0.0508991 -0.016878 -0.00382045
0.3 0.00508201 -0.0501435 -0.0169161 -0.00385827
0.3 0.00506395 -0.0501435 -0.0169161 -0.00385827
0.3 0.00504834 -0.0484712 -0.016974 -0.00393013
0.3 0.00503681 -0.0484712 -0.016974 -0.00393013
0.3 0.00502695 -0.0484712 -0.016974 -0.00393013
0.3 0.00501876 -0.0455386 -0.0170096 -0.00402583
0.3 0.005014 -0.0444356 -0.0170058 -0.00405329
0.3 0.00501155 -0.043364 -0.0170191 -0.00408589
0.3 0.00501123 -0.0423024 -0.0170322 -0.00411936
0.3 0.00501378 -0.0412486 -0.0170427 -0.00415453
0.3 0.0050171 -0.0402015 -0.0170503 -0.00419158
0.3 0.00502215 -0.0402015 -0.0170503 -0.00419158
0.3 0.00502803 -0.0402015 -0.0170503 -0.00419158
0.3 0.00503408 -0.0372547 -0.0171615 -0.00427089
0.3 0.00503836 -0.0372547 -0.0171615 -0.00427089
0.3 0.00504089 -0.0364073 -0.0172703 -0.0042703
0.3 0.00504169 -0.0364073 -0.0172703 -0.0042703
0.3 0.00503902 -0.0347008 -0.0174566 -0.00428125
0.3 0.00503677 -0.0347008 -0.0174566 -0.00428125
0.3 0.00503379 -0.0330069 -0.0176238 -0.00429756
0.3 0.00503172 -0.0330069 -0.0176238 -0.00429756
0.3 0.00502961 -0.0305237 -0.0178596 -0.00432379
0.3 0.00502818 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502711 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502691 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502732 -0.0281168 -0.0180792 -0.00435133
0.3 0.00502793 -0.0257894 -0.0182832 -0.00437992
0.3 0.00502881 -0.0257894 -0.0182832 -0.00437992
0.3 0.00503039 -0.0250315 -0.0183478 -0.00438967
0.3 0.00503315 -0.0250315 -0.0183478 -0.00438967
0.3 0.00503648 -0.0250315 -0.0183478 -0.00438967
0.3 0.00504022 -0.0228125 -0.0185317 -0.00441947
0.3 0.00504382 -0.0228125 -0.0185317 -0.00441947
0.3 0.00504793 -0.0228125 -0.0185317 -0.00441947
0.3 0.00505296 -0.0214606 -0.0186413 -0.00444102
0.3 0.00505858 -0.0214606 -0.0186413 -0.00444102
0.3 0.00506606 -0.0202909 -0.0187228 -0.00446074
0.3 0.00507385 -0.019361 -0.0187607 -0.00447623
0.3 0.00508327 -0.019361 -0.0187607 -0.00447623
0.3 0.00509449 -0.019361 -0.0187607 -0.00447623
0.3 0.00510571 -0.0184704 -0.0187058 -0.00448596
0.3 0.00511984 -0.0183104 -0.0186558 -0.00448493
0.3 0.00513567 -0.0182223 -0.0185874 -0.00448144
0.3 0.00515353 -0.0181988 -0.0185025 -0.00447564
0.3 0.00517227 -0.0182376 -0.0184013 -0.00446757
0.3 0.00519336 -0.0182376 -0.0184013 -0.00446757
0.3 0.00521726 -0.0182376 -0.0184013 -0.00446757
0.3 0.00524273 -0.0187249 -0.0179982 -0.00442917
0.3 0.00526931 -0.0187249 -0.0179982 -0.00442917
0.3 0.00529865 -0.0187249 -0.0179982 -0.00442917
0.3 0.00532958 -0.0193334 -0.0176517 -0.00439228
0.3 0.0053619 -0.0193334 -0.0176517 -0.00439228
0.3 0.00539645 -0.02061 -0.0170343 -0.00432383
0.3 0.00543224 -0.0211225 -0.0168016 -0.00429691
0.3 0.00546814 -0.0211225 -0.0168016 -0.00429691
0.3 0.00550647 -0.0222439 -0.0163054 -0.00423696
0.3 0.00554559 -0.0228503 -0.0160418 -0.00420382
0.3 0.00558535 -0.0234769 -0.015771 -0.0041692
0.3 0.00562578 -0.0247779 -0.0152106 -0.00409611
0.3 0.00566599 -0.0247779 -0.0152106 -0.00409611
0.3 0.00570716 -0.0254479 -0.0149222 -0.00405792
0.3 0.00574854 -0.0261222 -0.0146313 -0.00401919
0.3 0.00578996 -0.0267968 -0.014338 -0.00397999
0.3 0.00583087 -0.0274713 -0.0140424 -0.00394036
0.3 0.00587206 -0.0281424 -0.0137454 -0.00390046
0.3 0.00591267 -0.0281424 -0.0137454 -0.00390046
0.3 0.00595291 -0.0281424 -0.0137454 -0.00390046
0.3 0.00599312 -0.0300779 -0.0128618 -0.00378193
0.3 0.00603165 -0.0300779 -0.0128618 -0.00378193
0.3 0.00607024 -0.0306862 -0.0125723 -0.00374341
0.3 0.00610732 -0.0306862 -0.0125723 -0.00374341
0.3 0.00614364 -0.0323486 -0.0117301 -0.003633
0.3 0.00617888 -0.0328322 -0.0114629 -0.00359883
0.3 0.00621241 -0.0328322 -0.0114629 -0.00359883
0.3 0.00624359 -0.0328322 -0.0114629 -0.00359883
0.3 0.00627405 -0.0340329 -0.0107108 -0.00350563
0.3 0.00630236 -0.0340329 -0.0107108 -0.00350563
0.3 0.00632786 -0.0340329 -0.0107108 -0.00350563
0.3 0.00635264 -0.0347916 -0.0100527 -0.00342974
0.3 0.0063752 -0.0347916 -0.0100527 -0.00342974
0.3 0.00639382 -0.0347916 -0.0100527 -0.00342974
0.3 0.00641109 -0.0350154 -0.00951499 -0.0033746
0.3 0.00642553 -0.0350154 -0.00951499 -0.0033746
0.3 0.00643918 -0.0348256 -0.00923393 -0.00334997
0.3 0.00644788 -0.0348256 -0.00923393 -0.00334997
0.3 0.0064526 -0.0348256 -0.00923393 -0.00334997
0.3 0.00645689 -0.033977 -0.0089453 -0.00333275
0.3 0.00646017 -0.0335494 -0.00888405 -0.00333247
0.3 0.00645854 -0.03305 -0.00884031 -0.00333475
0.3 0.00645299 -0.03305 -0.00884031 -0.00333475
0.3 0.00644352 -0.03305 -0.00884031 -0.00333475
0.3 0.00643537 -0.0311774 -0.00880125 -0.00335255
0.3 0.00642174 -0.0311774 -0.00880125 -0.00335255
0.3 0.00640455 -0.0311774 -0.00880125 -0.00335255
0.3 0.00638699 -0.0288312 -0.00888701 -0.00338258
0.3 0.00636889 -0.0279728 -0.0089375 -0.00339394
0.3 0.00634601 -0.0279728 -0.0089375 -0.00339394
0.3 0.00632053 -0.0279728 -0.0089375 -0.00339394
0.3 0.00629466 -0.0252566 -0.00913741 -0.0034282
0.3 0.0062681 -0.0252566 -0.00913741 -0.0034282
0.3 0.00623975 -0.023399 -0.00929632 -0.00344893
0.3 0.00620863 -0.023399 -0.00929632 -0.00344893
0.3 0.00617579 -0.023399 -0.00929632 -0.00344893
0.3 0.00614283 -0.023399 -0.00929632 -0.00344893
0.3 0.00610925 -0.0205678 -0.00957102 -0.00347081
0.3 0.00607318 -0.0205678 -0.00957102 -0.00347081
0.3 0.00603751 -0.0177319 -0.0098772 -0.00347837
0.3 0.00600247 -0.0177319 -0.0098772 -0.00347837
0.3 0.0059662 -0.0167957 -0.00998358 -0.00347736
0.3 0.00592916 -0.0167957 -0.00998358 -0.00347736
0.3 0.00589308 -0.0140704 -0.0102994 -0.00346167
0.3 0.00585686 -0.0132098 -0.0103993 -0.00345203
0.3 0.00582148 -0.0123766 -0.0104965 -0.00344025
0.3 0.00578662 -0.0123766 -0.0104965 -0.00344025
0.3 0.00575257 -0.0123766 -0.0104965 -0.00344025
0.3 0.00571991 -0.010805 -0.0106788 -0.00341021
0.3 0.00568858 -0.00938549 -0.010842 -0.00337227
0.3 0.00565727 -0.00873707 -0.0109166 -0.00335054
0.3 0.00562802 -0.00873707 -0.0109166 -0.00335054
0.3 0.00559954 -0.00813284 -0.0109858 -0.00332727
0.3 0.00557275 -0.00757991 -0.0110475 -0.00330227
0.3 0.00554684 -0.00707877 -0.0111032 -0.003276
0.3 0.00552398 -0.00707877 -0.0111032 -0.003276
0.3 0.00550273 -0.00623661 -0.0111957 -0.00322031
0.3 0.0054831 -0.00623661 -0.0111957 -0.00322031
0.3 0.00546636 -0.0056313 -0.0112584 -0.0031619
0.3 0.00545227 -0.0056313 -0.0112584 -0.0031619
0.3 0.0054397 -0.0052744 -0.0112927 -0.00310288
0.3 0.00543006 -0.00517698 -0.0112993 -0.00304609
0.3 0.00542298 -0.00523311 -0.0112916 -0.00301941
0.3 0.00541919 -0.00523311 -0.0112916 -0.00301941
0.3 0.0054177 -0.00523311 -0.0112916 -0.00301941
0.3 0.00542333 -0.00574045 -0.0112338 -0.00294555
0.3 0.00543227 -0.00593244 -0.0112106 -0.00291837
0.3 0.00544011 -0.00593244 -0.0112106 -0.00291837
0.3 0.00544612 -0.00593244 -0.0112106 -0.00291837
0.3 0.00545213 -0.0065042 -0.0111318 -0.00282717
0.3 0.005459 -0.0065042 -0.0111318 -0.00282717
0.3 0.005466 -0.0065042 -0.0111318 -0.00282717
0.3 0.00547294 -0.00699384 -0.0110919 -0.00274917
0.3 0.00547876 -0.00699384 -0.0110919 -0.00274917
0.3 0.00548368 -0.00699384 -0.0110919 -0.00274917
0.3 0.00548793 -0.00716619 -0.0111579 -0.00274012
0.3 0.00549004 -0.00734791 -0.0112065 -0.00272435
0.3 0.00549292 -0.00743809 -0.0112285 -0.00271573
0.3 0.00549616 -0.00752681 -0.0112496 -0.00270692
0.3 0.00549979 -0.00761386 -0.0112698 -0.00269796
0.3 0.00550352 -0.0076991 -0.0112892 -0.00268888
0.3 0.00550777 -0.00778264 -0.0113079 -0.00267967
0.3 0.00551252 -0.00786453 -0.0113259 -0.00267034
0.3 0.00551763 -0.00794464 -0.0113431 -0.00266091
0.3 0.00552281 -0.00794464 -0.0113431 -0.00266091
0.3 0.00552851 -0.00794464 -0.0113431 -0.00266091
0.3 0.00553468 -0.00817269 -0.0113903 -0.00263199
0.3 0.0055412 -0.00824519 -0.0114045 -0.00262217
0.3 0.00554798 -0.00831605 -0.011418 -0.00261227
0.3 0.00555513 -0.0083851 -0.0114309 -0.0026023
0.3 0.00555729 -0.0083851 -0.0114309 -0.0026023
0.3 0.00555923 -0.0083851 -0.0114309 -0.0026023
0.3 0.0055634 -0.00837026 -0.0114981 -0.00257732
0.3 0.00557047 -0.00837026 -0.0114981 -0.00257732
0.3 0.00557773 -0.00837026 -0.0114981 -0.00257732
0.3 0.00558702 -0.00809716 -0.0115802 -0.0025664
0.3 0.00559628 -0.0075593 -0.0117011 -0.00256323
0.3 0.00560754 -0.0075593 -0.0117011 -0.00256323
0.3 0.00562116 -0.0075593 -0.0117011 -0.00256323
0.3 0.00563563 -0.00619932 -0.0119701 -0.00257652
0.3 0.00565133 -0.00559513 -0.0120845 -0.0025859
0.3 0.00566956 -0.00559513 -0.0120845 -0.0025859
0.3 0.00568702 -0.00416226 -0.0123559 -0.00261144
0.3 0.00570782 -0.00333495 -0.0125119 -0.0026274
0.3 0.00573132 -0.00333495 -0.0125119 -0.0026274
0.3 0.00575491 -0.00145901 -0.012868 -0.00266535
0.3 0.00577873 -0.00145901 -0.012868 -0.00266535
0.3 0.00580791 -0.00145901 -0.012868 -0.00266535
0.3 0.0058379 0.000695237 -0.013283 -0.00270941
0.3 0.00587033 0.000695237 -0.013283 -0.00270941
0.3 0.00590368 0.00312918 -0.0137543 -0.00276245
0.3 0.0059397 0.00312918 -0.0137543 -0.00276245
0.3 0.00597434 0.00581573 -0.014277 -0.00282336
0.3 0.00601315 0.00581573 -0.014277 -0.00282336
0.3 0.00605192 0.00873736 -0.0148458 -0.00289173
0.3 0.00609001 0.0134859 -0.0157827 -0.0030004
0.3 0.00612733 0.0134859 -0.0157827 -0.0030004
0.3 0.00616586 0.0151581 -0.016114 -0.00303819
0.3 0.00620724 0.0151581 -0.016114 -0.00303819
0.3 0.00624788 0.0151581 -0.016114 -0.00303819
0.3 0.00628936 0.0204321 -0.0171557 -0.00315751
0.3 0.00633196 0.0204321 -0.0171557 -0.00315751
0.3 0.00637435 0.0222634 -0.0175132 -0.00319875
0.3 0.00641388 0.0241244 -0.0178756 -0.00324063
0.3 0.00645687 0.0241244 -0.0178756 -0.00324063
0.3 0.00649815 0.0279313 -0.0186083 -0.00332595
0.3 0.00653754 0.0318208 -0.0193422 -0.00341308
0.3 0.00657503 0.0318208 -0.0193422 -0.00341308
0.3 0.00661373 0.0337832 -0.0197055 -0.00345686
0.3 0.00665204 0.0337832 -0.0197055 -0.00345686
0.3 0.00668761 0.0377371 -0.0204215 -0.00354496
0.3 0.00672037 0.041692 -0.0211103 -0.00363313
0.3 0.00675196 0.041692 -0.0211103 -0.00363313
0.3 0.0067836 0.041692 -0.0211103 -0.00363313
0.3 0.00681058 0.0475701 -0.0220756 -0.0037639
0.3 0.00683537 0.0494969 -0.0223731 -0.00380652
0.3 0.00685737 0.0494969 -0.0223731 -0.00380652
0.3 0.00687989 0.0494969 -0.0223731 -0.00380652
0.3 0.00689876 0.0532897 -0.0229287 -0.00388928
0.3 0.00691612 0.0532897 -0.0229287 -0.00388928
0.3 0.00692769 0.0587408 -0.0236307 -0.00400619
0.3 0.00693704 0.0604828 -0.023827 -0.0040431
0.3 0.00694513 0.0604828 -0.023827 -0.0040431
0.3 0.00695128 0.0604828 -0.023827 -0.0040431
0.3 0.006952 0.0654273 -0.0242886 -0.00414875
0.3 0.00695142 0.0654273 -0.0242886 -0.00414875
0.3 0.00694905 0.0654273 -0.0242886 -0.00414875
0.3 0.00694207 0.0699242 -0.0245512 -0.004249
0.3 0.00693312 0.0699242 -0.0245512 -0.004249
0.3 0.00692292 0.0699242 -0.0245512 -0.004249
0.3 0.00690815 0.0739595 -0.0246138 -0.00435002
0.3 0.0068909 0.0751963 -0.0245906 -0.00438464
0.3 0.00687112 0.0763781 -0.024546 -0.00442008
0.3 0.00684935 0.0775171 -0.0244826 -0.00445748
0.3 0.00682508 0.07861 -0.0243982 -0.00449712
0.3 0.00679985 0.07861 -0.0243982 -0.00449712
0.3 0.00677285 0.0796678 -0.0242965 -0.00453979
0.3 0.00674434 0.0806907 -0.0241771 -0.00458581
0.3 0.00671342 0.0826357 -0.0238883 -0.00468841
0.3 0.00668262 0.0826357 -0.0238883 -0.00468841
0.3 0.00665191 0.0826357 -0.0238883 -0.00468841
0.3 0.00661943 0.0844538 -0.0235385 -0.00480671
0.3 0.00658625 0.0853149 -0.0233428 -0.0048723
0.3 0.00655374 0.0853149 -0.0233428 -0.0048723
0.3 0.00651785 0.087741 -0.0226819 -0.00509941
0.3 0.00648277 0.087741 -0.0226819 -0.00509941
0.3 0.00644849 0.087741 -0.0226819 -0.00509941
0.3 0.00641247 0.090017 -0.0219506 -0.00537051
0.3 0.00637617 0.0907708 -0.0216979 -0.00547143
0.3 0.00634027 0.0915351 -0.0214478 -0.00557749
0.3 0.00630562 0.0915351 -0.0214478 -0.00557749
0.3 0.00627348 0.0915351 -0.0214478 -0.00557749
0.3 0.00623996 0.0939245 -0.0207095 -0.00592662
0.3 0.00620737 0.0947778 -0.0204753 -0.00605248
0.3 0.00617535 0.095663 -0.0202496 -0.00618269
0.3 0.00614423 0.0965846 -0.0200352 -0.00631697
0.3 0.00611529 0.0975465 -0.0198327 -0.00645486
0.3 0.00608927 0.0975465 -0.0198327 -0.00645486
0.3 0.00606535 0.0975465 -0.0198327 -0.00645486
0.3 0.00604235 0.0995916 -0.0194678 -0.00673943
0.3 0.00602009 0.101798 -0.019169 -0.00703129
0.3 0.00600055 0.102959 -0.0190509 -0.00717745
0.3 0.00598302 0.102959 -0.0190509 -0.00717745
0.3 0.00596756 0.102959 -0.0190509 -0.00717745
0.3 0.0059557 0.106674 -0.0188378 -0.0076108
0.3 0.00594616 0.107985 -0.0188172 -0.00775132
0.3 0.00593735 0.107985 -0.0188172 -0.00775132
0.3 0.00593068 0.107985 -0.0188172 -0.00775132
0.3 0.00592495 0.110707 -0.0188614 -0.00802218
0.3 0.00592067 0.112115 -0.018926 -0.00815138
0.3 0.00592117 0.113554 -0.0190219 -0.00827488
0.3 0.00592609 0.114928 -0.0191174 -0.00839462
0.3 0.00593223 0.116239 -0.0192138 -0.0085114
0.3 0.00593973 0.118482 -0.0192717 -0.00875129
0.3 0.00594441 0.118482 -0.0192717 -0.00875129
0.3 0.00594565 0.118482 -0.0192717 -0.00875129
0.3 0.00593926 0.121316 -0.0193317 -0.00908708
0.3 0.00593427 0.122137 -0.0193523 -0.00919333
0.3 0.00592963 0.122899 -0.0193726 -0.0092968
0.3 0.00592552 0.122899 -0.0193726 -0.0092968
0.3 0.00592272 0.122899 -0.0193726 -0.0092968
0.3 0.00592027 0.124831 -0.019431 -0.0095907
0.3 0.00591833 0.124831 -0.019431 -0.0095907
0.3 0.00591742 0.124831 -0.019431 -0.0095907
0.3 0.00591708 0.126255 -0.0194846 -0.00986041
0.3 0.00591733 0.126621 -0.0195012 -0.00994519
0.3 0.00591801 0.126621 -0.0195012 -0.00994519
0.3 0.00591925 0.127197 -0.0195325 -0.0101075
0.3 0.00592122 0.127197 -0.0195325 -0.0101075
0.3 0.00592385 0.127197 -0.0195325 -0.0101075
0.3 0.00592686 0.127689 -0.0195752 -0.0103334
0.3 0.00592976 0.127756 -0.0195884 -0.0104042
0.3 0.00593367 0.127776 -0.0196011 -0.0104729
0.3 0.00593835 0.127776 -0.0196011 -0.0104729
0.3 0.00594363 0.127776 -0.0196011 -0.0104729
0.3 0.00594875 0.127574 -0.0196359 -0.0106668
0.3 0.00595544 0.127574 -0.0196359 -0.0106668
0.3 0.00596255 0.127574 -0.0196359 -0.0106668
0.3 0.00596979 0.126906 -0.0196813 -0.0108374
0.3 0.00597662 0.126551 -0.0197034 -0.0108875
0.3 0.00598552 0.126123 -0.0197304 -0.0109336
0.3 0.00599461 0.125611 -0.0197647 -0.0109749
0.3 0.00600482 0.125012 -0.019807 -0.0110112
0.3 0.00601478 0.124326 -0.0198572 -0.0110424
0.3 0.00602825 0.123555 -0.0199163 -0.011069
0.3 0.00604312 0.122693 -0.0199861 -0.0110906
0.3 0.00606093 0.122693 -0.0199861 -0.0110906
0.3 0.00607826 0.121739 -0.0200658 -0.0111071
0.3 0.00609833 0.120697 -0.0201555 -0.0111185
0.3 0.00612168 0.120697 -0.0201555 -0.0111185
0.3 0.00614537 0.118357 -0.0203683 -0.0111286
0.3 0.00616807 0.114259 -0.0207719 -0.0111173
0.3 0.00619355 0.114259 -0.0207719 -0.0111173
0.3 0.00622192 0.114259 -0.0207719 -0.0111173
0.3 0.00625087 0.111156 -0.0210971 -0.0110944
0.3 0.00627982 0.111156 -0.0210971 -0.0110944
0.3 0.00631209 0.107766 -0.0214681 -0.0110601
0.3 0.0063456 0.105962 -0.0216703 -0.0110383
0.3 0.00638094 0.105962 -0.0216703 -0.0110383
0.3 0.00641665 0.102136 -0.0221073 -0.0109858
0.3 0.00645348 0.100123 -0.02234 -0.0109553
0.3 0.00649086 0.0980504 -0.0225817 -0.0109228
0.3 0.00652579 0.0959191 -0.0228325 -0.0108884
0.3 0.00656384 0.0937321 -0.0230917 -0.0108522
0.3 0.00660294 0.0914877 -0.0233591 -0.0108138
0.3 0.00664447 0.0914877 -0.0233591 -0.0108138
0.3 0.00668253 0.0891909 -0.023631 -0.0107732
0.3 0.00672447 0.0868408 -0.0239089 -0.0107306
0.3 0.00676374 0.0820147 -0.0244769 -0.0106417
0.3 0.00680183 0.0795507 -0.0247634 -0.0105959
0.3 0.00683898 0.0795507 -0.0247634 -0.0105959
0.3 0.00687854 0.0795507 -0.0247634 -0.0105959
0.3 0.00691501 0.071985 -0.0256263 -0.0104556
0.3 0.00695265 0.071985 -0.0256263 -0.0104556
0.3 0.00698376 0.0668431 -0.0261894 -0.0103611
0.3 0.00701656 0.0642486 -0.0264655 -0.0103137
0.3 0.00704996 0.0642486 -0.0264655 -0.0103137
0.3 0.00708152 0.0616422 -0.0267353 -0.010266
0.3 0.00710733 0.0564156 -0.0272524 -0.010171
0.3 0.00713509 0.0564156 -0.0272524 -0.010171
0.3 0.00716305 0.0564156 -0.0272524 -0.010171
0.3 0.00718704 0.051191 -0.0277341 -0.0100773
0.3 0.00721065 0.051191 -0.0277341 -0.0100773
0.3 0.00722743 0.0434265 -0.0283683 -0.00994015
0.3 0.00723941 0.0408766 -0.0285503 -0.00989582
0.3 0.00725352 0.0408766 -0.0285503 -0.00989582
0.3 0.00726684 0.0408766 -0.0285503 -0.00989582
0.3 0.00727441 0.0358629 -0.0288637 -0.00981157
0.3 0.0072823 0.0358629 -0.0288637 -0.00981157
0.3 0.0072851 0.0309824 -0.0291028 -0.00973189
0.3 0.00728694 0.0309824 -0.0291028 -0.00973189
0.3 0.00728249 0.0239675 -0.0293113 -0.00961962
0.3 0.00727693 0.0239675 -0.0293113 -0.00961962
0.3 0.00727049 0.0239675 -0.0293113 -0.00961962
0.3 0.00726195 0.0239675 -0.0293113 -0.00961962
0.3 0.00724967 0.0194871 -0.029352 -0.0095459
0.3 0.00723193 0.0130547 -0.0292657 -0.00943055
0.3 0.00721353 0.0130547 -0.0292657 -0.00943055
0.3 0.00719368 0.0130547 -0.0292657 -0.00943055
0.3 0.00716941 0.00895457 -0.0291111 -0.0093468
0.3 0.00714666 0.00895457 -0.0291111 -0.0093468
0.3 0.00711828 0.00304716 -0.0287482 -0.00920146
0.3 0.00708736 0.00113853 -0.0285943 -0.00914611
0.3 0.00705582 -0.000741177 -0.0284248 -0.00908697
0.3 0.00702548 -0.000741177 -0.0284248 -0.00908697
0.3 0.00699606 -0.000741177 -0.0284248 -0.00908697
0.3 0.00696294 -0.00442175 -0.0280449 -0.00895604
0.3 0.00693225 -0.00442175 -0.0280449 -0.00895604
0.3 0.00689817 -0.00799754 -0.0276131 -0.00880657
0.3 0.00686557 -0.00799754 -0.0276131 -0.00880657
0.3 0.00682979 -0.0114937 -0.0271389 -0.00863686
0.3 0.00679713 -0.0114937 -0.0271389 -0.00863686
0.3 0.00676175 -0.0149242 -0.0266291 -0.00844743
0.3 0.00672943 -0.0149242 -0.0266291 -0.00844743
0.3 0.00669192 -0.0200768 -0.0258407 -0.00811927
0.3 0.00665717 -0.0200768 -0.0258407 -0.00811927
0.3 0.00662537 -0.0200768 -0.0258407 -0.00811927
0.3 0.00659067 -0.0253599 -0.0250707 -0.00773885
0.3 0.00655677 -0.0271781 -0.0248295 -0.00760109
0.3 0.0065221 -0.0290291 -0.0245978 -0.00745809
0.3 0.00648851 -0.0309203 -0.0243789 -0.00730989
0.3 0.00645763 -0.0328588 -0.0241752 -0.00715684
0.3 0.00642914 -0.0328588 -0.0241752 -0.00715684
0.3 0.00640597 -0.0328588 -0.0241752 -0.00715684
0.3 0.00638036 -0.0389494 -0.0236718 -0.00667624
0.3 0.00635494 -0.0410702 -0.023542 -0.00651019
0.3 0.00633268 -0.0432289 -0.0234335 -0.00634294
0.3 0.0063144 -0.0432289 -0.0234335 -0.00634294
0.3 0.00629856 -0.0432289 -0.0234335 -0.00634294
0.3 0.00628197 -0.0499491 -0.0232609 -0.00584167
0.3 0.00626936 -0.0522597 -0.0232548 -0.00567693
0.3 0.00626031 -0.0522597 -0.0232548 -0.00567693
0.3 0.00625336 -0.0522597 -0.0232548 -0.00567693
0.3 0.00624788 -0.0569724 -0.0233309 -0.00535634
0.3 0.00624668 -0.0569724 -0.0233309 -0.00535634
0.3 0.00624544 -0.0643436 -0.0236784 -0.00490763
0.3 0.00625307 -0.0668237 -0.0238307 -0.0047673
0.3 0.00626207 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626805 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626823 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626208 -0.0735346 -0.0240495 -0.00435527
0.3 0.00625607 -0.0735346 -0.0240495 -0.00435527
0.3 0.00624801 -0.0796392 -0.0242609 -0.00397686
0.3 0.00624164 -0.0815423 -0.0243284 -0.0038576
0.3 0.00623639 -0.083381 -0.0243943 -0.00374174
0.3 0.00623215 -0.0851559 -0.0244583 -0.00362933
0.3 0.00622929 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622781 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622719 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622801 -0.0916222 -0.0246965 -0.00321297
0.3 0.00622995 -0.0930852 -0.0247515 -0.00311695
0.3 0.00623285 -0.0930852 -0.0247515 -0.00311695
0.3 0.00623696 -0.0930852 -0.0247515 -0.00311695
0.3 0.00624204 -0.0958308 -0.0248568 -0.00293443
0.3 0.00624813 -0.0958308 -0.0248568 -0.00293443
0.3 0.00625497 -0.098345 -0.0249558 -0.00276375
0.3 0.00626289 -0.098345 -0.0249558 -0.00276375
0.3 0.00627155 -0.10063 -0.025049 -0.00260486
0.3 0.006281 -0.10063 -0.025049 -0.00260486
0.3 0.00629057 -0.103646 -0.0251787 -0.00238735
0.3 0.00630146 -0.103646 -0.0251787 -0.00238735
0.3 0.00630985 -0.103646 -0.0251787 -0.00238735
0.3 0.00631932 -0.106067 -0.0252817 -0.00219327
0.3 0.00633129 -0.106067 -0.0252817 -0.00219327
0.3 0.00634545 -0.106067 -0.0252817 -0.00219327
0.3 0.00636035 -0.107581 -0.0252961 -0.00202714
0.3 0.00637472 -0.107874 -0.0252736 -0.00197912
0.3 0.00639289 -0.108061 -0.0252369 -0.00193502
0.3 0.00641285 -0.108143 -0.0251833 -0.00189503
0.3 0.00643458 -0.108128 -0.0251142 -0.00185912
0.3 0.00645632 -0.108016 -0.0250296 -0.00182736
0.3 0.00648063 -0.107811 -0.0249294 -0.00179971
0.3 0.00650719 -0.107509 -0.0248118 -0.00177636
0.3 0.00653671 -0.107509 -0.0248118 -0.00177636
0.3 0.0065661 -0.107121 -0.0246768 -0.00175748
0.3 0.0066003 -0.107121 -0.0246768 -0.00175748
0.3 0.00663564 -0.105463 -0.0241852 -0.00172483
0.3 0.0066726 -0.104753 -0.02399 -0.00172234
0.3 0.00671105 -0.103976 -0.0237827 -0.00172337
0.3 0.00675057 -0.103133 -0.0235633 -0.00172795
0.3 0.00679198 -0.102227 -0.0233325 -0.0017359
0.3 0.00683377 -0.10126 -0.0230889 -0.00174753
0.3 0.00687765 -0.10126 -0.0230889 -0.00174753
0.3 0.00692311 -0.10126 -0.0230889 -0.00174753
0.3 0.00696825 -0.0980581 -0.0223062 -0.00179959
0.3 0.00701519 -0.0980581 -0.0223062 -0.00179959
0.3 0.00706226 -0.0980581 -0.0223062 -0.00179959
0.3 0.00710956 -0.0944802 -0.0214638 -0.00187407
0.3 0.00715724 -0.0932239 -0.0211749 -0.00190235
0.3 0.0072038 -0.0932239 -0.0211749 -0.00190235
0.3 0.00725298 -0.0932239 -0.0211749 -0.00190235
0.3 0.00730226 -0.0906418 -0.0205895 -0.00196278
0.3 0.00735132 -0.0893204 -0.0202932 -0.00199528
0.3 0.0073981 -0.0879834 -0.0199949 -0.00202918
0.3 0.00744487 -0.0852881 -0.0194011 -0.00209947
0.3 0.00749236 -0.0852881 -0.0194011 -0.00209947
0.3 0.00753957 -0.0852881 -0.0194011 -0.00209947
0.3 0.00758446 -0.0812472 -0.0185276 -0.00220851
0.3 0.00762868 -0.0812472 -0.0185276 -0.00220851
0.3 0.00767154 -0.0799196 -0.0182459 -0.00224476
0.3 0.00771234 -0.0786077 -0.0179705 -0.0022807
0.3 0.00775138 -0.0773184 -0.0177029 -0.00231595
0.3 0.00778941 -0.0773184 -0.0177029 -0.00231595
0.3 0.0078235 -0.073622 -0.0169546 -0.00241664
0.3 0.00785625 -0.0724597 -0.016726 -0.00244806
0.3 0.00788757 -0.0713397 -0.0165096 -0.00247814
0.3 0.00791642 -0.0713397 -0.0165096 -0.00247814
0.3 0.00794283 -0.0713397 -0.0165096 -0.00247814
0.3 0.00796581 -0.0682447 -0.0159386 -0.00255878
0.3 0.00798609 -0.0673139 -0.0157772 -0.00258233
0.3 0.00800426 -0.0664384 -0.0156312 -0.00260416
0.3 0.0080188 -0.0664384 -0.0156312 -0.00260416
0.3 0.00803031 -0.0656197 -0.0155012 -0.00262434
0.3 0.00803923 -0.0648631 -0.0153876 -0.00264301
0.3 0.00804527 -0.0635348 -0.0152126 -0.00267535
0.3 0.00804806 -0.0629706 -0.0151522 -0.00268936
0.3 0.00804941 -0.0624749 -0.0151101 -0.00270211
0.3 0.00804683 -0.0620379 -0.0150845 -0.00271381
0.3 0.00804138 -0.0616599 -0.0150764 -0.00272445
0.3 0.00803298 -0.0613299 -0.0150822 -0.00273444
0.3 0.00802194 -0.0613299 -0.0150822 -0.00273444
0.3 0.00800915 -0.0613299 -0.0150822 -0.00273444
0.3 0.00799335 -0.0605905 -0.0151746 -0.00276292
0.3 0.00797551 -0.0605905 -0.0151746 -0.00276292
0.3 0.00795626 -0.0605905 -0.0151746 -0.00276292
0.3 0.00793426 -0.0601051 -0.0153496 -0.00279466
0.3 0.00791016 -0.0599804 -0.0154218 -0.00280703
0.3 0.00788452 -0.0598597 -0.0154969 -0.00282084
0.3 0.00785791 -0.0597424 -0.0155757 -0.00283603
0.3 0.00782994 -0.0596281 -0.0156583 -0.00285267
0.3 0.00780019 -0.0595215 -0.0157458 -0.0028707
0.3 0.00776948 -0.0594251 -0.0158383 -0.00289018
0.3 0.00773837 -0.0593388 -0.015936 -0.00291125
0.3 0.00770602 -0.0592533 -0.016037 -0.00293384
0.3 0.00767304 -0.0591698 -0.016142 -0.00295771
0.3 0.00763927 -0.0589738 -0.0163584 -0.00300836
0.3 0.00760687 -0.0589738 -0.0163584 -0.00300836
0.3 0.00757415 -0.0588555 -0.0164681 -0.00303562
0.3 0.00754192 -0.0587221 -0.0165793 -0.00306406
0.3 0.00751099 -0.0587221 -0.0165793 -0.00306406
0.3 0.00748013 -0.0585624 -0.0166884 -0.00309392
0.3 0.00745086 -0.0585624 -0.0166884 -0.00309392
0.3 0.0074206 -0.0579057 -0.0169991 -0.00319203
0.3 0.0073915 -0.057624 -0.0170978 -0.00322704
0.3 0.0073625 -0.0569435 -0.0172816 -0.00330022
0.3 0.00733537 -0.0569435 -0.0172816 -0.00330022
0.3 0.00731059 -0.0565424 -0.0173662 -0.00333827
0.3 0.00728861 -0.0565424 -0.0173662 -0.00333827
0.3 0.00726711 -0.0556039 -0.017518 -0.00341612
0.3 0.00724664 -0.0550643 -0.017585 -0.00345575
0.3 0.00722881 -0.0544758 -0.0176457 -0.00349567
0.3 0.00721449 -0.0544758 -0.0176457 -0.00349567
0.3 0.00720383 -0.0544758 -0.0176457 -0.00349567
0.3 0.00719434 -0.0531443 -0.0177437 -0.00357553
0.3 0.00719163 -0.0524012 -0.0177827 -0.00361481
0.3 0.00719008 -0.0524012 -0.0177827 -0.00361481
0.3 0.00718997 -0.0507512 -0.017839 -0.00369088
0.3 0.00719339 -0.0498405 -0.0178552 -0.00372711
0.3 0.00719793 -0.0498405 -0.0178552 -0.00372711
0.3 0.0072047 -0.0467577 -0.0178572 -0.00382579
0.3 0.00721365 -0.045603 -0.0178416 -0.00385391
0.3 0.0072238 -0.0444533 -0.0178254 -0.00388366
0.3 0.00723782 -0.0433105 -0.0178067 -0.00391484
0.3 0.00725261 -0.0421763 -0.0177858 -0.00394763
0.3 0.00726793 -0.0410506 -0.0177626 -0.00398216
0.3 0.00728368 -0.0410506 -0.0177626 -0.00398216
0.3 0.00730149 -0.0399334 -0.0177369 -0.00401851
0.3 0.00732085 -0.0399334 -0.0177369 -0.00401851
0.3 0.0073355 -0.0370925 -0.0179505 -0.00401848
0.3 0.00734754 -0.0361543 -0.0180096 -0.00402375
0.3 0.0073588 -0.0352212 -0.0180649 -0.00403017
0.3 0.00737013 -0.0342966 -0.0181182 -0.00403706
0.3 0.00738155 -0.0333817 -0.0181699 -0.00404422
0.3 0.00739273 -0.0324765 -0.0182202 -0.00405159
0.3 0.00740408 -0.0324765 -0.0182202 -0.00405159
0.3 0.007415 -0.0324765 -0.0182202 -0.00405159
0.3 0.00742612 -0.030695 -0.0183168 -0.00406694
0.3 0.00743718 -0.030695 -0.0183168 -0.00406694
0.3 0.00744777 -0.0289535 -0.0184082 -0.0040829
0.3 0.00745838 -0.0272527 -0.0184954 -0.00409899
0.3 0.00746897 -0.0272527 -0.0184954 -0.00409899
0.3 0.00747946 -0.0272527 -0.0184954 -0.00409899
0.3 0.00748995 -0.0247794 -0.0186169 -0.00412406
0.3 0.00750067 -0.0247794 -0.0186169 -0.00412406
0.3 0.00751103 -0.0247794 -0.0186169 -0.00412406
0.3 0.00752134 -0.0224005 -0.0187273 -0.00415
0.3 0.00753138 -0.0216643 -0.0187583 -0.00415919
0.3 0.00754145 -0.0216643 -0.0187583 -0.00415919
0.3 0.007552 -0.0216643 -0.0187583 -0.00415919
0.3 0.00756314 -0.0197872 -0.018799 -0.00418232
0.3 0.00757483 -0.0192956 -0.018788 -0.0041875
0.3 0.0075868 -0.0192956 -0.018788 -0.0041875
0.3 0.00759997 -0.0192956 -0.018788 -0.0041875
0.3 0.00761446 -0.0182567 -0.0186643 -0.00419192
0.3 0.00763098 -0.0180627 -0.0185888 -0.0041888
0.3 0.00764861 -0.0179389 -0.0184976 -0.00418365
0.3 0.00766775 -0.0179389 -0.0184976 -0.00418365
0.3 0.00768898 -0.0179389 -0.0184976 -0.00418365
0.3 0.00771188 -0.017981 -0.0181266 -0.00415467
0.3 0.00773621 -0.0181289 -0.0179673 -0.00413951
0.3 0.00776207 -0.0183358 -0.0177929 -0.00412231
0.3 0.00778857 -0.0183358 -0.0177929 -0.00412231
0.3 0.00781677 -0.0189099 -0.0174025 -0.00408184
0.3 0.00784724 -0.0192776 -0.0171854 -0.00405838
0.3 0.00787867 -0.0196901 -0.0169575 -0.00403353
0.3 0.00791099 -0.0201419 -0.0167186 -0.00400715
0.3 0.00794432 -0.0201419 -0.0167186 -0.00400715
0.3 0.0079776 -0.0201419 -0.0167186 -0.00400715
0.3 0.00801306 -0.0211526 -0.0162107 -0.00394848
0.3 0.00804934 -0.0211526 -0.0162107 -0.00394848
0.3 0.00808643 -0.0228967 -0.0153806 -0.00384665
0.3 0.00812297 -0.0235206 -0.0150893 -0.00380959
0.3 0.0081605 -0.0241615 -0.0147923 -0.00377131
0.3 0.00819887 -0.0241615 -0.0147923 -0.00377131
0.3 0.00823728 -0.0241615 -0.0147923 -0.00377131
0.3 0.00827484 -0.0254798 -0.0141827 -0.00369156
0.3 0.0083136 -0.0254798 -0.0141827 -0.00369156
0.3 0.00835224 -0.0274938 -0.0132436 -0.00356714
0.3 0.00839062 -0.0281495 -0.0129309 -0.00352564
0.3 0.00842844 -0.0287925 -0.0126197 -0.00348447
0.3 0.00846523 -0.0294191 -0.0123114 -0.00344386
0.3 0.00850064 -0.0294191 -0.0123114 -0.00344386
0.3 0.00853586 -0.0311396 -0.0114174 -0.00332794
0.3 0.00856936 -0.0311396 -0.0114174 -0.00332794
0.3 0.00860146 -0.031654 -0.0111316 -0.00329179
0.3 0.00863147 -0.031654 -0.0111316 -0.00329179
0.3 0.0086611 -0.0329541 -0.0103274 -0.00319335
0.3 0.00868851 -0.0329541 -0.0103274 -0.00319335
0.3 0.0087131 -0.0329541 -0.0103274 -0.00319335
0.3 0.00873504 -0.0329541 -0.0103274 -0.00319335
0.3 0.00875727 -0.0340215 -0.00940608 -0.00309044
0.3 0.00877679 -0.0340215 -0.00940608 -0.00309044
0.3 0.0087928 -0.0340215 -0.00940608 -0.00309044
0.3 0.0088054 -0.0340215 -0.00940608 -0.00309044
0.3 0.00881561 -0.0342078 -0.00902614 -0.00305324
0.3 0.00882345 -0.0342016 -0.00885985 -0.00303848
0.3 0.0088302 -0.0339838 -0.0085762 -0.00301663
0.3 0.00883287 -0.0339838 -0.0085762 -0.00301663
0.3 0.00883135 -0.0339838 -0.0085762 -0.00301663
0.3 0.00882825 -0.0334613 -0.00836767 -0.00300725
0.3 0.00882075 -0.0334613 -0.00836767 -0.00300725
0.3 0.00881441 -0.032124 -0.00818988 -0.00301436
0.3 0.0088022 -0.032124 -0.00818988 -0.00301436
0.3 0.00878592 -0.032124 -0.00818988 -0.00301436
0.3 0.00876945 -0.0301612 -0.0081664 -0.00304214
0.3 0.00874931 -0.0293857 -0.0081895 -0.00305466
0.3 0.00872539 -0.0293857 -0.0081895 -0.00305466
0.3 0.00870124 -0.0267998 -0.00833168 -0.00309731
0.3 0.00867392 -0.0267998 -0.00833168 -0.00309731
0.3 0.00864371 -0.0267998 -0.00833168 -0.00309731
0.3 0.00861331 -0.0258763 -0.008398 -0.00311234
0.3 0.00858008 -0.0239739 -0.00855059 -0.00314219
0.3 0.00854539 -0.0230013 -0.00863582 -0.00315638
0.3 0.00850836 -0.0230013 -0.00863582 -0.00315638
0.3 0.00846929 -0.0230013 -0.00863582 -0.00315638
0.3 0.00843117 -0.0210276 -0.00882174 -0.00318176
0.3 0.00838965 -0.0210276 -0.00882174 -0.00318176
0.3 0.00834788 -0.0180893 -0.00912049 -0.00320783
0.3 0.00830567 -0.0171185 -0.00922367 -0.00321298
0.3 0.00826232 -0.0171185 -0.00922367 -0.00321298
0.3 0.00821834 -0.0171185 -0.00922367 -0.00321298
0.3 0.00817507 -0.0133387 -0.00963831 -0.00321344
0.3 0.00813222 -0.0133387 -0.00963831 -0.00321344
0.3 0.00808847 -0.0133387 -0.00963831 -0.00321344
0.3 0.00804497 -0.0133387 -0.00963831 -0.00321344
0.3 0.00800277 -0.0133387 -0.00963831 -0.00321344
0.3 0.00796058 -0.0115481 -0.00984317 -0.00320179
0.3 0.0079185 -0.00906989 -0.0101339 -0.00316973
0.3 0.00787751 -0.00906989 -0.0101339 -0.00316973
0.3 0.00783661 -0.00759503 -0.0103112 -0.00313924
0.3 0.00779793 -0.00759503 -0.0103112 -0.00313924
0.3 0.00775983 -0.00759503 -0.0103112 -0.00313924
0.3 0.0077225 -0.00570937 -0.0105373 -0.00308002
0.3 0.00768676 -0.00518281 -0.0105998 -0.00305728
0.3 0.00765336 -0.00518281 -0.0105998 -0.00305728
0.3 0.00762238 -0.00518281 -0.0105998 -0.00305728
0.3 0.00759306 -0.00429356 -0.0107046 -0.00300813
0.3 0.00756515 -0.00364519 -0.0107803 -0.00295622
0.3 0.00753958 -0.00341571 -0.010807 -0.00292959
0.3 0.0075173 -0.00341571 -0.010807 -0.00292959
0.3 0.00749723 -0.00341571 -0.010807 -0.00292959
0.3 0.00747936 -0.00315481 -0.0108354 -0.00287677
0.3 0.00746478 -0.00315481 -0.0108354 -0.00287677
0.3 0.00745179 -0.00328193 -0.0108182 -0.00280259
0.3 0.00744144 -0.00347536 -0.0107947 -0.00278054
0.3 0.00743443 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743453 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743676 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743911 -0.00454209 -0.0106631 -0.00268911
0.3 0.00744086 -0.0048003 -0.0106281 -0.00266298
0.3 0.00744347 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744464 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744618 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744933 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074481 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074436 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074339 -0.00606091 -0.010683 -0.00258491
0.3 0.0074244 -0.00606091 -0.010683 -0.00258491
0.3 0.00741508 -0.00606091 -0.010683 -0.00258491
0.3 0.0074061 -0.0064389 -0.0107742 -0.00257705
0.3 0.00739767 -0.00656105 -0.0108026 -0.00257384
0.3 0.00738981 -0.00668102 -0.0108303 -0.0025704
0.3 0.00738239 -0.00679814 -0.0108571 -0.0025667
0.3 0.00737561 -0.00691304 -0.0108831 -0.00256279
0.3 0.00736959 -0.00702585 -0.0109083 -0.00255866
0.3 0.00736419 -0.00702585 -0.0109083 -0.00255866
0.3 0.00735925 -0.00702585 -0.0109083 -0.00255866
0.3 0.00735507 -0.00735036 -0.010979 -0.00254529
0.3 0.00735148 -0.00745405 -0.0110009 -0.00254049
0.3 0.00734844 -0.0075555 -0.011022 -0.00253554
0.3 0.00734074 -0.00761707 -0.0110479 -0.00253189
0.3 0.00733428 -0.00761707 -0.0110479 -0.00253189
0.3 0.0073291 -0.00761707 -0.0110479 -0.00253189
0.3 0.0073269 -0.00752638 -0.0111629 -0.00252455
0.3 0.00732603 -0.00737415 -0.0112186 -0.00252504
0.3 0.00732509 -0.00715304 -0.0112835 -0.00252799
0.3 0.00732684 -0.00686224 -0.0113588 -0.002533
0.3 0.00732961 -0.00649251 -0.0114464 -0.00254079
0.3 0.00733386 -0.00604526 -0.0115459 -0.00255133
0.3 0.00733995 -0.00604526 -0.0115459 -0.00255133
0.3 0.00734791 -0.00552017 -0.0116572 -0.00256468
0.3 0.00735975 -0.00424207 -0.01192 -0.00259837
0.3 0.00737334 -0.00424207 -0.01192 -0.00259837
0.3 0.00738807 -0.00424207 -0.01192 -0.00259837
0.3 0.00740359 -0.00174828 -0.0124223 -0.0026661
0.3 0.00742031 -0.000775106 -0.0126178 -0.00269246
0.3 0.00743781 0.00026696 -0.0128266 -0.00272057
0.3 0.0074582 0.00026696 -0.0128266 -0.00272057
0.3 0.00748229 0.00026696 -0.0128266 -0.00272057
0.3 0.007506 0.00380183 -0.0135345 -0.00281693
0.3 0.00753022 0.00380183 -0.0135345 -0.00281693
0.3 0.00755788 0.00380183 -0.0135345 -0.00281693
0.3 0.00758693 0.00790025 -0.0143578 -0.0029291
0.3 0.0076174 0.00938992 -0.0146558 -0.00297031
0.3 0.00764821 0.0109395 -0.0149647 -0.00301355
0.3 0.00767771 0.0125406 -0.0152842 -0.00305782
0.3 0.00771116 0.0125406 -0.0152842 -0.00305782
0.3 0.00774711 0.0125406 -0.0152842 -0.00305782
0.3 0.00778231 0.0158988 -0.0159545 -0.00315
0.3 0.00781663 0.0194379 -0.0166562 -0.00324604
0.3 0.00785237 0.0194379 -0.0166562 -0.00324604
0.3 0.00788947 0.0194379 -0.0166562 -0.00324604
0.3 0.00792322 0.0231202 -0.0173834 -0.00334381
0.3 0.0079606 0.0231202 -0.0173834 -0.00334381
0.3 0.00799515 0.0288676 -0.0185015 -0.00349344
0.3 0.00802803 0.0288676 -0.0185015 -0.00349344
0.3 0.00806335 0.0288676 -0.0185015 -0.00349344
0.3 0.00809731 0.032817 -0.0192522 -0.00359423
0.3 0.00813152 0.032817 -0.0192522 -0.00359423
0.3 0.00816078 0.0408578 -0.0207154 -0.00379818
0.3 0.0081888 0.0408578 -0.0207154 -0.00379818
0.3 0.00821755 0.0408578 -0.0207154 -0.00379818
0.3 0.00824583 0.0408578 -0.0207154 -0.00379818
0.3 0.00827188 0.0408578 -0.0207154 -0.00379818
0.3 0.0082953 0.0468921 -0.0217412 -0.00394941
0.3 0.00831816 0.0468921 -0.0217412 -0.00394941
0.3 0.00833651 0.0528039 -0.0226629 -0.00409316
0.3 0.00835349 0.0528039 -0.0226629 -0.00409316
0.3 0.00836832 0.0528039 -0.0226629 -0.00409316
0.3 0.00837922 0.058483 -0.0234484 -0.00422704
0.3 0.00838756 0.0603097 -0.0236747 -0.00426936
0.3 0.00839424 0.0603097 -0.0236747 -0.00426936
0.3 0.00839842 0.0603097 -0.0236747 -0.00426936
0.3 0.0083985 0.0655494 -0.0242397 -0.00439116
0.3 0.00839605 0.0672016 -0.0243849 -0.00442968
0.3 0.00839079 0.0688072 -0.0245097 -0.00446787
0.3 0.00838168 0.0718786 -0.0246912 -0.00454342
0.3 0.00837053 0.0718786 -0.0246912 -0.00454342
0.3 0.0083571 0.073343 -0.0247496 -0.00458137
0.3 0.00834104 0.0747529 -0.0247858 -0.00461947
0.3 0.00832335 0.0747529 -0.0247858 -0.00461947
0.3 0.00830425 0.0747529 -0.0247858 -0.00461947
0.3 0.00828171 0.0774314 -0.0247962 -0.00469876
0.3 0.0082553 0.081084 -0.0246527 -0.00482866
0.3 0.00822752 0.081084 -0.0246527 -0.00482866
0.3 0.008198 0.0822069 -0.0245641 -0.00487617
0.3 0.00816578 0.0843504 -0.0243384 -0.0049813
0.3 0.00813393 0.0843504 -0.0243384 -0.0049813
0.3 0.00810134 0.0843504 -0.0243384 -0.0049813
0.3 0.00806595 0.0872886 -0.0238806 -0.00516551
0.3 0.00803047 0.0872886 -0.0238806 -0.00516551
0.3 0.00799497 0.0872886 -0.0238806 -0.00516551
0.3 0.00795951 0.0872886 -0.0238806 -0.00516551
0.3 0.00792216 0.0890822 -0.0235036 -0.00530944
0.3 0.00788225 0.0908231 -0.0230778 -0.00547285
0.3 0.00784318 0.0916685 -0.0228508 -0.00556179
0.3 0.00780427 0.0925077 -0.0226185 -0.00565623
0.3 0.0077652 0.0933416 -0.0223811 -0.00575618
0.3 0.00772543 0.0941704 -0.0221397 -0.00586141
0.3 0.00768724 0.0949998 -0.021899 -0.00597113
0.3 0.00765092 0.0949998 -0.021899 -0.00597113
0.3 0.00761723 0.0949998 -0.021899 -0.00597113
0.3 0.00757991 0.0975696 -0.021192 -0.00632929
0.3 0.00754556 0.0975696 -0.021192 -0.00632929
0.3 0.00751267 0.0975696 -0.021192 -0.00632929
0.3 0.00748007 0.0993637 -0.0207515 -0.00658868
0.3 0.00745045 0.0993637 -0.0207515 -0.00658868
0.3 0.00742075 0.101268 -0.0203511 -0.00686354
0.3 0.00739332 0.101268 -0.0203511 -0.00686354
0.3 0.00736493 0.104427 -0.0198521 -0.00729887
0.3 0.00734006 0.104427 -0.0198521 -0.00729887
0.3 0.00731783 0.104427 -0.0198521 -0.00729887
0.3 0.0072969 0.106734 -0.0196106 -0.00759564
0.3 0.00727823 0.106734 -0.0196106 -0.00759564
0.3 0.00726152 0.11052 -0.0194094 -0.00803617
0.3 0.00724567 0.11052 -0.0194094 -0.00803617
0.3 0.00723192 0.111846 -0.019393 -0.0081775
0.3 0.00722013 0.113201 -0.0194033 -0.00831508
0.3 0.00721063 0.114585 -0.0194425 -0.00844846
0.3 0.00720867 0.117436 -0.0196139 -0.00869778
0.3 0.00720762 0.118898 -0.0197475 -0.00881281
0.3 0.00721075 0.120292 -0.0198794 -0.00892421
0.3 0.00721608 0.120292 -0.0198794 -0.00892421
0.3 0.00722197 0.120292 -0.0198794 -0.00892421
0.3 0.00722632 0.123773 -0.0200648 -0.00925404
0.3 0.00722872 0.12479 -0.02012 -0.00935936
0.3 0.00723113 0.125745 -0.0201759 -0.00946322
0.3 0.00723369 0.126636 -0.0202312 -0.00956423
0.3 0.00723663 0.127463 -0.0202858 -0.00966245
0.3 0.00724027 0.127463 -0.0202858 -0.00966245
0.3 0.00724427 0.127463 -0.0202858 -0.00966245
0.3 0.00724824 0.128934 -0.0203923 -0.00985082
0.3 0.00725273 0.128934 -0.0203923 -0.00985082
0.3 0.00725672 0.130697 -0.0205444 -0.0101132
0.3 0.00726088 0.130697 -0.0205444 -0.0101132
0.3 0.00726507 0.130697 -0.0205444 -0.0101132
0.3 0.00726944 0.131586 -0.0206402 -0.0102753
0.3 0.00727398 0.132256 -0.0207314 -0.0104276
0.3 0.00727804 0.132511 -0.0207753 -0.0105002
0.3 0.00728222 0.132511 -0.0207753 -0.0105002
0.3 0.00728658 0.132511 -0.0207753 -0.0105002
0.3 0.00729162 0.132868 -0.0208601 -0.0106387
0.3 0.00729685 0.132973 -0.020901 -0.0107047
0.3 0.00730149 0.133034 -0.0209798 -0.0108302
0.3 0.00730606 0.133034 -0.0209798 -0.0108302
0.3 0.00731081 0.132992 -0.0210177 -0.0108899
0.3 0.00731608 0.132903 -0.0210545 -0.0109474
0.3 0.00732136 0.132903 -0.0210545 -0.0109474
0.3 0.00732564 0.132261 -0.0211773 -0.0111015
0.3 0.00732985 0.131904 -0.0212248 -0.0111456
0.3 0.00733588 0.131904 -0.0212248 -0.0111456
0.3 0.00734385 0.131904 -0.0212248 -0.0111456
0.3 0.00735207 0.130944 -0.0213396 -0.0112208
0.3 0.00736204 0.130944 -0.0213396 -0.0112208
0.3 0.00737335 0.12964 -0.0214846 -0.0112776
0.3 0.00738227 0.127969 -0.0216673 -0.011315
0.3 0.00739522 0.127969 -0.0216673 -0.011315
0.3 0.007411 0.127969 -0.0216673 -0.011315
0.3 0.00742698 0.125936 -0.0218899 -0.0113336
0.3 0.00744185 0.122231 -0.0223052 -0.0113301
0.3 0.00745744 0.122231 -0.0223052 -0.0113301
0.3 0.0074766 0.120832 -0.022465 -0.0113215
0.3 0.00749705 0.119346 -0.0226368 -0.0113089
0.3 0.00751651 0.117782 -0.0228202 -0.0112932
0.3 0.00753883 0.116139 -0.0230149 -0.0112743
0.3 0.00756521 0.116139 -0.0230149 -0.0112743
0.3 0.00759477 0.116139 -0.0230149 -0.0112743
0.3 0.00762259 0.110747 -0.0236695 -0.011199
0.3 0.00765159 0.108808 -0.0239095 -0.0111689
0.3 0.00768352 0.108808 -0.0239095 -0.0111689
0.3 0.00771338 0.1068 -0.024161 -0.0111363
0.3 0.00774731 0.104723 -0.0244223 -0.0111012
0.3 0.00777839 0.100371 -0.0249739 -0.0110243
0.3 0.00781199 0.100371 -0.0249739 -0.0110243
0.3 0.00784543 0.100371 -0.0249739 -0.0110243
0.3 0.00787618 0.0933978 -0.0258593 -0.0108952
0.3 0.007909 0.0909688 -0.0261658 -0.0108491
0.3 0.00794136 0.0884977 -0.0264768 -0.0108019
0.3 0.00796996 0.0859845 -0.026791 -0.0107537
0.3 0.0079986 0.0834335 -0.0271073 -0.0107046
0.3 0.00802953 0.0808453 -0.0274248 -0.0106543
0.3 0.00805948 0.0782246 -0.0277421 -0.010603
0.3 0.00808824 0.0755775 -0.0280588 -0.0105514
0.3 0.00811555 0.0755775 -0.0280588 -0.0105514
0.3 0.00814148 0.070213 -0.0286861 -0.0104474
0.3 0.00816676 0.0675044 -0.0289924 -0.010395
0.3 0.0081902 0.0647828 -0.0292935 -0.0103424
0.3 0.00820899 0.0620484 -0.0295885 -0.0102897
0.3 0.00822821 0.0593075 -0.0298763 -0.0102373
0.3 0.00824551 0.0565659 -0.0301543 -0.0101852
0.3 0.00826294 0.0565659 -0.0301543 -0.0101852
0.3 0.00827793 0.0565659 -0.0301543 -0.0101852
0.3 0.00829014 0.0511009 -0.0306779 -0.0100833
0.3 0.00830327 0.0511009 -0.0306779 -0.0100833
0.3 0.00831135 0.0456843 -0.03115 -0.00998533
0.3 0.00831891 0.0456843 -0.03115 -0.00998533
0.3 0.00831944 0.0377523 -0.0317373 -0.00984888
0.3 0.00831717 0.0351725 -0.0318969 -0.00980679
0.3 0.00831223 0.0351725 -0.0318969 -0.00980679
0.3 0.00830751 0.0351725 -0.0318969 -0.00980679
0.3 0.00829645 0.0276494 -0.0322599 -0.00968887
0.3 0.00828242 0.0252211 -0.0323391 -0.00965102
0.3 0.00826622 0.0252211 -0.0323391 -0.00965102
0.3 0.00824609 0.0204533 -0.0324413 -0.00957606
0.3 0.00822371 0.018129 -0.0324615 -0.00953825
0.3 0.00820068 0.018129 -0.0324615 -0.00953825
0.3 0.00817344 0.0136012 -0.0324415 -0.00945976
0.3 0.00814555 0.0136012 -0.0324415 -0.00945976
0.3 0.00811791 0.0136012 -0.0324415 -0.00945976
0.3 0.00808367 0.00707165 -0.0322733 -0.00932954
0.3 0.00804767 0.00497391 -0.0321814 -0.00928254
0.3 0.00801019 0.0029079 -0.0320726 -0.00923277
0.3 0.0079709 0.000861635 -0.0319503 -0.00917927
0.3 0.00792924 -0.00116411 -0.0318137 -0.00912185
0.3 0.00788985 -0.00116411 -0.0318137 -0.00912185
0.3 0.00785157 -0.00116411 -0.0318137 -0.00912185
0.3 0.00780825 -0.00710553 -0.0313209 -0.00892124
0.3 0.00776407 -0.00904069 -0.0311312 -0.00884419
0.3 0.00771937 -0.0109515 -0.0309319 -0.00876258
0.3 0.00767408 -0.0128459 -0.0307226 -0.00867557
0.3 0.00763047 -0.0128459 -0.0307226 -0.00867557
0.3 0.00758874 -0.0128459 -0.0307226 -0.00867557
0.3 0.00754183 -0.0184523 -0.0300444 -0.0083816
0.3 0.00749588 -0.0203012 -0.0298053 -0.00827213
0.3 0.00745029 -0.0221521 -0.0295647 -0.00815678
0.3 0.00740412 -0.0240092 -0.0293236 -0.00803591
0.3 0.00736039 -0.0258747 -0.0290834 -0.00790982
0.3 0.00731636 -0.0277601 -0.028848 -0.00777796
0.3 0.00727565 -0.0277601 -0.028848 -0.00777796
0.3 0.00723824 -0.0277601 -0.028848 -0.00777796
0.3 0.00719666 -0.0335592 -0.0281983 -0.00735437
0.3 0.00715709 -0.0355508 -0.0280033 -0.00720417
0.3 0.00711897 -0.0375837 -0.0278253 -0.00704987
0.3 0.00708311 -0.0375837 -0.0278253 -0.00704987
0.3 0.0070503 -0.0396547 -0.0276646 -0.00689271
0.3 0.00701621 -0.0439182 -0.0274004 -0.00657092
0.3 0.00698395 -0.0439182 -0.0274004 -0.00657092
0.3 0.00695431 -0.0461078 -0.0273011 -0.00640787
0.3 0.00692443 -0.0505999 -0.0271757 -0.00608039
0.3 0.00689724 -0.0505999 -0.0271757 -0.00608039
0.3 0.00687333 -0.0505999 -0.0271757 -0.00608039
0.3 0.00684962 -0.0552411 -0.0271558 -0.0057555
0.3 0.00683081 -0.0552411 -0.0271558 -0.0057555
0.3 0.00681136 -0.0624267 -0.0273342 -0.00528627
0.3 0.00679294 -0.0648742 -0.0274562 -0.00513923
0.3 0.00677928 -0.0673442 -0.0276105 -0.00499795
0.3 0.00677442 -0.0673442 -0.0276105 -0.00499795
0.3 0.00677015 -0.0673442 -0.0276105 -0.00499795
0.3 0.00676876 -0.0719837 -0.0278339 -0.00471597
0.3 0.00676198 -0.0719837 -0.0278339 -0.00471597
0.3 0.00675249 -0.0782321 -0.0280347 -0.0043279
0.3 0.00674302 -0.0801916 -0.028104 -0.00420405
0.3 0.00673439 -0.0801916 -0.028104 -0.00420405
0.3 0.00672675 -0.0801916 -0.028104 -0.00420405
0.3 0.0067195 -0.0839126 -0.0282368 -0.00396729
0.3 0.00671255 -0.0873783 -0.0283624 -0.00374453
0.3 0.00670623 -0.0890181 -0.0284229 -0.0036385
0.3 0.00670033 -0.0905957 -0.0284815 -0.00353591
0.3 0.00669533 -0.0921114 -0.028538 -0.00343669
0.3 0.0066908 -0.093568 -0.0285926 -0.00334063
0.3 0.00668685 -0.093568 -0.0285926 -0.00334063
0.3 0.00668326 -0.093568 -0.0285926 -0.00334063
0.3 0.00668028 -0.0975871 -0.0287454 -0.00307139
0.3 0.00667763 -0.0988111 -0.0287927 -0.00298787
0.3 0.00667541 -0.0988111 -0.0287927 -0.00298787
0.3 0.0066736 -0.0988111 -0.0287927 -0.00298787
0.3 0.0066718 -0.102153 -0.0289252 -0.0027547
0.3 0.00667068 -0.103158 -0.0289663 -0.00268278
0.3 0.00666975 -0.10411 -0.0290059 -0.0026136
0.3 0.00666913 -0.105009 -0.029044 -0.00254717
0.3 0.0066703 -0.105768 -0.0290702 -0.00248358
0.3 0.0066668 -0.106446 -0.0290929 -0.00242189
0.3 0.00666611 -0.107026 -0.0291072 -0.00236326
0.3 0.00666558 -0.107509 -0.0291115 -0.00230804
0.3 0.00666775 -0.107897 -0.0291059 -0.00225609
0.3 0.00667341 -0.107897 -0.0291059 -0.00225609
0.3 0.00668036 -0.107897 -0.0291059 -0.00225609
0.3 0.00668926 -0.108451 -0.0290039 -0.00212291
0.3 0.00670031 -0.10843 -0.0289385 -0.00208668
0.3 0.00671428 -0.10843 -0.0289385 -0.00208668
0.3 0.00672714 -0.108104 -0.028756 -0.00202787
0.3 0.00674349 -0.107803 -0.0286407 -0.00200493
0.3 0.00676214 -0.10741 -0.0285079 -0.00198636
0.3 0.00678255 -0.10693 -0.0283583 -0.00197217
0.3 0.00680409 -0.10693 -0.0283583 -0.00197217
0.3 0.00682914 -0.106372 -0.0281942 -0.00196197
0.3 0.00685537 -0.105017 -0.0278209 -0.00195383
0.3 0.00688427 -0.105017 -0.0278209 -0.00195383
0.3 0.00691361 -0.104224 -0.0276112 -0.00195595
0.3 0.00694559 -0.104224 -0.0276112 -0.00195595
0.3 0.00697814 -0.102443 -0.0271551 -0.00197085
0.3 0.00701292 -0.102443 -0.0271551 -0.00197085
0.3 0.00704572 -0.100419 -0.0266543 -0.00199921
0.3 0.00708115 -0.100419 -0.0266543 -0.00199921
0.3 0.00711733 -0.0970015 -0.0258329 -0.00206369
0.3 0.00715408 -0.0957744 -0.0255431 -0.00209065
0.3 0.00718939 -0.0945083 -0.0252464 -0.00212016
0.3 0.0072265 -0.0932076 -0.0249438 -0.00215188
0.3 0.00726443 -0.0918755 -0.024635 -0.00218546
0.3 0.00730234 -0.0905162 -0.0243206 -0.00222109
0.3 0.00733956 -0.0891297 -0.0240006 -0.00225876
0.3 0.00737719 -0.0877259 -0.0236788 -0.00229772
0.3 0.00741438 -0.0863091 -0.0233557 -0.00233783
0.3 0.00745167 -0.0863091 -0.0233557 -0.00233783
0.3 0.00748842 -0.0863091 -0.0233557 -0.00233783
0.3 0.00752387 -0.0820482 -0.0223969 -0.0024612
0.3 0.00755825 -0.0806349 -0.0220831 -0.0025029
0.3 0.00759126 -0.0792356 -0.0217749 -0.00254432
0.3 0.00762179 -0.0778539 -0.021473 -0.00258527
0.3 0.00765271 -0.0778539 -0.021473 -0.00258527
0.3 0.00768231 -0.0778539 -0.021473 -0.00258527
0.3 0.00770889 -0.0738413 -0.0206105 -0.00270427
0.3 0.00773299 -0.0738413 -0.0206105 -0.00270427
0.3 0.00775619 -0.0713239 -0.0200828 -0.00277843
0.3 0.00777713 -0.0713239 -0.0200828 -0.00277843
0.3 0.00779588 -0.0713239 -0.0200828 -0.00277843
0.3 0.00781111 -0.0678516 -0.0193782 -0.00287917
0.3 0.00782476 -0.0667848 -0.019169 -0.00290945
0.3 0.00783499 -0.0657719 -0.018975 -0.00293791
0.3 0.00784258 -0.0648156 -0.0187963 -0.00296451
0.3 0.00784737 -0.0639157 -0.0186328 -0.00298933
0.3 0.00784898 -0.0630795 -0.0184864 -0.00301236
0.3 0.0078473 -0.0630795 -0.0184864 -0.00301236
0.3 0.00784298 -0.0615913 -0.0182425 -0.00305333
0.3 0.00783552 -0.0609388 -0.0181456 -0.00307136
0.3 0.00782458 -0.0609388 -0.0181456 -0.00307136
0.3 0.00781123 -0.0603463 -0.0180644 -0.00308817
0.3 0.00779547 -0.0603463 -0.0180644 -0.00308817
0.3 0.0077758 -0.0589162 -0.017912 -0.00313152
0.3 0.00775323 -0.0585551 -0.0178927 -0.00314419
0.3 0.00772811 -0.0582381 -0.0178864 -0.00315648
0.3 0.00770122 -0.0579616 -0.0178921 -0.00316846
0.3 0.00767093 -0.0577224 -0.0179093 -0.00318052
0.3 0.00763878 -0.0575169 -0.017938 -0.0031927
0.3 0.00760543 -0.0575169 -0.017938 -0.0031927
0.3 0.00756921 -0.0575169 -0.017938 -0.0031927
0.3 0.00753063 -0.0571664 -0.0180177 -0.00321914
0.3 0.00749146 -0.0571664 -0.0180177 -0.00321914
0.3 0.00744925 -0.0567548 -0.018188 -0.00326651
0.3 0.00740571 -0.0566339 -0.0182553 -0.00328499
0.3 0.00736088 -0.0565078 -0.0183243 -0.00330508
0.3 0.00731523 -0.0565078 -0.0183243 -0.00330508
0.3 0.00726791 -0.0562344 -0.0184655 -0.00335072
0.3 0.00722065 -0.0562344 -0.0184655 -0.00335072
0.3 0.00717219 -0.0557782 -0.0186839 -0.00343225
0.3 0.00712477 -0.0557782 -0.0186839 -0.00343225
0.3 0.00707655 -0.0556121 -0.0187598 -0.00346241
0.3 0.00702848 -0.0554379 -0.0188396 -0.00349323
0.3 0.00698167 -0.0554379 -0.0188396 -0.00349323
0.3 0.00693447 -0.0550414 -0.0190016 -0.00355772
0.3 0.00688718 -0.0548127 -0.0190812 -0.00359206
0.3 0.00684141 -0.0548127 -0.0190812 -0.00359206
0.3 0.00679568 -0.0542796 -0.0192339 -0.00366503
0.3 0.00674977 -0.0539665 -0.0193056 -0.00370347
0.3 0.00670621 -0.0539665 -0.0193056 -0.00370347
0.3 0.0066638 -0.0536185 -0.0193733 -0.00374301
0.3 0.00662353 -0.0536185 -0.0193733 -0.00374301
0.3 0.0065833 -0.0528053 -0.0194914 -0.00382552
0.3 0.00654377 -0.0518263 -0.0195898 -0.00391097
0.3 0.00650589 -0.0512682 -0.0196306 -0.00395426
0.3 0.006471 -0.0512682 -0.0196306 -0.00395426
0.3 0.00643736 -0.0512682 -0.0196306 -0.00395426
0.3 0.00640517 -0.0493143 -0.0197192 -0.00408354
0.3 0.00637419 -0.0485644 -0.0197368 -0.00412572
0.3 0.0063434 -0.0477611 -0.0197479 -0.00416688
0.3 0.00631555 -0.0477611 -0.0197479 -0.00416688
0.3 0.00628941 -0.0477611 -0.0197479 -0.00416688
0.3 0.0062674 -0.0459866 -0.0197502 -0.00424508
0.3 0.00624954 -0.0459866 -0.0197502 -0.00424508
0.3 0.00623244 -0.0428875 -0.0197 -0.00434804
0.3 0.00621876 -0.0417386 -0.0196699 -0.00437747
0.3 0.00620695 -0.040599 -0.0196396 -0.0044085
0.3 0.00619863 -0.0394678 -0.0196068 -0.00444091
0.3 0.00619054 -0.0383443 -0.0195718 -0.00447493
0.3 0.00618361 -0.0372304 -0.0195344 -0.00451067
0.3 0.00617753 -0.0361257 -0.0194945 -0.00454823
0.3 0.00617247 -0.0351364 -0.0195252 -0.00455879
0.3 0.00616177 -0.034202 -0.0195798 -0.00456104
0.3 0.0061489 -0.0332738 -0.0196292 -0.00456545
0.3 0.00613602 -0.0323486 -0.0196728 -0.00457182
0.3 0.00612371 -0.0323486 -0.0196728 -0.00457182
0.3 0.00611176 -0.0323486 -0.0196728 -0.00457182
0.3 0.0061004 -0.0296226 -0.0197886 -0.00459484
0.3 0.00608963 -0.0296226 -0.0197886 -0.00459484
0.3 0.00607916 -0.0296226 -0.0197886 -0.00459484
0.3 0.00606918 -0.027856 -0.0198586 -0.00461138
0.3 0.00605945 -0.0261315 -0.0199237 -0.00462855
0.3 0.00605043 -0.0261315 -0.0199237 -0.00462855
0.3 0.006042 -0.0261315 -0.0199237 -0.00462855
0.3 0.00603371 -0.0236275 -0.0200122 -0.00465515
0.3 0.00602593 -0.0236275 -0.0200122 -0.00465515
0.3 0.00601845 -0.022013 -0.0200653 -0.00467334
0.3 0.00601145 -0.022013 -0.0200653 -0.00467334
0.3 0.00600509 -0.0204431 -0.0201137 -0.00469184
0.3 0.0059993 -0.0204431 -0.0201137 -0.00469184
0.3 0.00599379 -0.019675 -0.0201362 -0.00470117
0.3 0.00598807 -0.019675 -0.0201362 -0.00470117
0.3 0.0059829 -0.0176082 -0.0201872 -0.00473237
0.3 0.00597909 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597595 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597482 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597535 -0.015685 -0.0201229 -0.00476279
0.3 0.00597785 -0.015685 -0.0201229 -0.00476279
0.3 0.00598093 -0.0153803 -0.020072 -0.00476623
0.3 0.00598699 -0.0153803 -0.020072 -0.00476623
0.3 0.00599442 -0.0149092 -0.0198219 -0.00476318
0.3 0.00600401 -0.0148983 -0.0197048 -0.00475751
0.3 0.00601469 -0.0149587 -0.0195715 -0.00474954
0.3 0.00602814 -0.0149587 -0.0195715 -0.00474954
0.3 0.00604404 -0.0149587 -0.0195715 -0.00474954
0.3 0.0060618 -0.0155199 -0.0190724 -0.00471106
0.3 0.00608151 -0.0155199 -0.0190724 -0.00471106
0.3 0.00610226 -0.0155199 -0.0190724 -0.00471106
0.3 0.00612547 -0.0161831 -0.0186615 -0.00467337
0.3 0.00615078 -0.0161831 -0.0186615 -0.00467337
0.3 0.00617784 -0.0175492 -0.0179398 -0.0045989
0.3 0.00620638 -0.0180944 -0.0176707 -0.00456818
0.3 0.00623611 -0.0186759 -0.017391 -0.00453532
0.3 0.00626695 -0.0186759 -0.017391 -0.00453532
0.3 0.00629814 -0.019285 -0.0171033 -0.00450079
0.3 0.00633096 -0.019285 -0.0171033 -0.00450079
0.3 0.00636464 -0.0212554 -0.0161964 -0.00438848
0.3 0.006398 -0.0219398 -0.0158839 -0.00434878
0.3 0.00643276 -0.0219398 -0.0158839 -0.00434878
0.3 0.00646759 -0.0219398 -0.0158839 -0.00434878
0.3 0.006502 -0.0240463 -0.0149223 -0.00422424
0.3 0.0065374 -0.0240463 -0.0149223 -0.00422424
0.3 0.00657276 -0.0254532 -0.014271 -0.00413863
0.3 0.00660774 -0.0261414 -0.0139464 -0.00409595
0.3 0.00664177 -0.0261414 -0.0139464 -0.00409595
0.3 0.00667437 -0.0261414 -0.0139464 -0.00409595
0.3 0.00670743 -0.0281124 -0.0129863 -0.00397071
0.3 0.0067394 -0.028726 -0.0126733 -0.00393028
0.3 0.00676984 -0.028726 -0.0126733 -0.00393028
0.3 0.00679985 -0.0298557 -0.0120666 -0.00385319
0.3 0.00682921 -0.0303696 -0.0117739 -0.0038168
0.3 0.00685598 -0.0303696 -0.0117739 -0.0038168
0.3 0.00688052 -0.0303696 -0.0117739 -0.0038168
0.3 0.00690477 -0.0316581 -0.0109495 -0.0037177
0.3 0.00692812 -0.0319963 -0.0106951 -0.00368863
0.3 0.00694764 -0.0319963 -0.0106951 -0.00368863
0.3 0.00696417 -0.0319963 -0.0106951 -0.00368863
0.3 0.0069802 -0.032668 -0.0100099 -0.00361485
0.3 0.00699336 -0.032668 -0.0100099 -0.00361485
0.3 0.00700287 -0.032668 -0.0100099 -0.00361485
0.3 0.00701116 -0.0327815 -0.00945561 -0.00356321
0.3 0.0070168 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701797 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701582 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701101 -0.0322635 -0.00905265 -0.00353438
0.3 0.00700468 -0.031941 -0.00895469 -0.00352954
0.3 0.00699354 -0.031941 -0.00895469 -0.00352954
0.3 0.00698062 -0.0310782 -0.00881278 -0.00352685
0.3 0.00696366 -0.0310782 -0.00881278 -0.00352685
0.3 0.00694788 -0.0292812 -0.00872393 -0.00353811
0.3 0.00692753 -0.0292812 -0.00872393 -0.00353811
0.3 0.00690276 -0.0292812 -0.00872393 -0.00353811
0.3 0.00687746 -0.027025 -0.00875557 -0.00356187
0.3 0.00684995 -0.0262066 -0.00878572 -0.00357096
0.3 0.00682138 -0.0262066 -0.00878572 -0.00357096
0.3 0.00678927 -0.0262066 -0.00878572 -0.00357096
0.3 0.00675619 -0.0236141 -0.0089232 -0.00359852
0.3 0.00672164 -0.022729 -0.00897941 -0.00360681
0.3 0.00668732 -0.021839 -0.00904 -0.00361448
0.3 0.00665044 -0.0209456 -0.00910465 -0.00362123
0.3 0.00661197 -0.0200473 -0.00917414 -0.0036264
0.3 0.00657247 -0.0191533 -0.0092453 -0.00362992
0.3 0.00653282 -0.0182677 -0.00931817 -0.00363138
0.3 0.0064916 -0.0173884 -0.00939302 -0.00363094
0.3 0.00645092 -0.0173884 -0.00939302 -0.00363094
0.3 0.00640848 -0.0165077 -0.00947283 -0.00362896
0.3 0.00636473 -0.0165077 -0.00947283 -0.00362896
0.3 0.00632142 -0.0147478 -0.0096435 -0.00361986
0.3 0.0062788 -0.0138856 -0.0097297 -0.00361242
0.3 0.00623522 -0.0138856 -0.0097297 -0.00361242
0.3 0.00619204 -0.0114106 -0.00998344 -0.00357801
0.3 0.0061494 -0.0114106 -0.00998344 -0.00357801
0.3 0.00610826 -0.0106412 -0.0100631 -0.00356259
0.3 0.00606595 -0.00920176 -0.0102127 -0.00352599
0.3 0.00602474 -0.00853897 -0.0102812 -0.00350489
0.3 0.00598495 -0.00853897 -0.0102812 -0.00350489
0.3 0.00594667 -0.00853897 -0.0102812 -0.00350489
0.3 0.00591044 -0.00734552 -0.0103993 -0.00345718
0.3 0.00587374 -0.00681637 -0.0104505 -0.00343107
0.3 0.00583972 -0.00681637 -0.0104505 -0.00343107
0.3 0.00580625 -0.00554216 -0.0105656 -0.00334556
0.3 0.00577511 -0.00554216 -0.0105656 -0.00334556
0.3 0.0057462 -0.00554216 -0.0105656 -0.00334556
0.3 0.00571719 -0.00479749 -0.0106173 -0.00325407
0.3 0.0056892 -0.00467634 -0.0106208 -0.00322384
0.3 0.00566403 -0.00467634 -0.0106208 -0.00322384
0.3 0.0056423 -0.00467634 -0.0106208 -0.00322384
0.3 0.00562323 -0.00469395 -0.0105909 -0.00313764
0.3 0.00560612 -0.00483942 -0.0105662 -0.00311153
0.3 0.00559127 -0.00483942 -0.0105662 -0.00311153
0.3 0.00558067 -0.00483942 -0.0105662 -0.00311153
0.3 0.00557853 -0.00563769 -0.0104537 -0.00304108
0.3 0.00557632 -0.00563769 -0.0104537 -0.00304108
0.3 0.005573 -0.00563769 -0.0104537 -0.00304108
0.3 0.0055689 -0.0064951 -0.0103264 -0.00295985
0.3 0.00556565 -0.00677483 -0.0102815 -0.00292996
0.3 0.0055616 -0.00705141 -0.010235 -0.00289842
0.3 0.00555788 -0.00732534 -0.0101866 -0.00286521
0.3 0.00555399 -0.00748672 -0.0102201 -0.00286638
0.3 0.00555269 -0.00762166 -0.0102619 -0.00287035
0.3 0.00554588 -0.00775897 -0.0102965 -0.00287122
0.3 0.00553835 -0.00775897 -0.0102965 -0.00287122
0.3 0.00553031 -0.00775897 -0.0102965 -0.00287122
0.3 0.00552085 -0.00817997 -0.0103774 -0.002865
0.3 0.0055121 -0.00831655 -0.0104016 -0.00286207
0.3 0.00550394 -0.0084504 -0.010425 -0.00285896
0.3 0.00549634 -0.00870903 -0.0104694 -0.00285239
0.3 0.00548934 -0.00870903 -0.0104694 -0.00285239
0.3 0.00548283 -0.00870903 -0.0104694 -0.00285239
0.3 0.00547693 -0.00870903 -0.0104694 -0.00285239
0.3 0.00547156 -0.00895574 -0.0105108 -0.00284532
0.3 0.00546661 -0.00895574 -0.0105108 -0.00284532
0.3 0.00546236 -0.00918995 -0.0105491 -0.00283776
0.3 0.00545863 -0.00918995 -0.0105491 -0.00283776
0.3 0.00545543 -0.00951817 -0.0106008 -0.00282556
0.3 0.0054536 -0.00961242 -0.0106388 -0.00282506
0.3 0.00544666 -0.00967542 -0.010683 -0.00282458
0.3 0.00544343 -0.00968539 -0.010733 -0.0028249
0.3 0.0054413 -0.00968539 -0.010733 -0.0028249
0.3 0.00544239 -0.00968539 -0.010733 -0.0028249
0.3 0.00544537 -0.00935275 -0.0109317 -0.00283503
0.3 0.00544834 -0.00910478 -0.0110165 -0.00284264
0.3 0.00545442 -0.00878585 -0.0111113 -0.00285245
0.3 0.00546136 -0.00839064 -0.0112184 -0.00286479
0.3 0.00546857 -0.00792041 -0.0113373 -0.00287976
0.3 0.00547942 -0.00792041 -0.0113373 -0.00287976
0.3 0.00549371 -0.00792041 -0.0113373 -0.00287976
0.3 0.00550898 -0.00674955 -0.011613 -0.00291708
0.3 0.00552607 -0.00527261 -0.0119441 -0.00296445
0.3 0.00554526 -0.00527261 -0.0119441 -0.00296445
0.3 0.0055659 -0.00442612 -0.0121301 -0.00299175
0.3 0.00559025 -0.00442612 -0.0121301 -0.00299175
0.3 0.00561622 -0.00251531 -0.0125435 -0.00305339
0.3 0.00564184 -0.00145459 -0.0127721 -0.00308699
0.3 0.00566981 -0.000327217 -0.0130155 -0.00312215
0.3 0.00570147 -0.000327217 -0.0130155 -0.00312215
0.3 0.00573283 0.00212386 -0.0135417 -0.00319782
0.3 0.00576508 0.00482269 -0.0141165 -0.00327994
0.3 0.0057983 0.00482269 -0.0141165 -0.00327994
0.3 0.00583483 0.00482269 -0.0141165 -0.00327994
0.3 0.00587054 0.00926823 -0.0150596 -0.00341117
0.3 0.00590641 0.0108447 -0.0153924 -0.00345667
0.3 0.00594179 0.0108447 -0.0153924 -0.00345667
0.3 0.00598112 0.0108447 -0.0153924 -0.00345667
0.3 0.00601986 0.014127 -0.0160824 -0.00354975
0.3 0.00606008 0.014127 -0.0160824 -0.00354975
0.3 0.00609575 0.0193464 -0.0171615 -0.00369517
0.3 0.00613361 0.0193464 -0.0171615 -0.00369517
0.3 0.00617367 0.0193464 -0.0171615 -0.00369517
0.3 0.0062112 0.0248578 -0.0182737 -0.00384532
0.3 0.00624789 0.0267395 -0.0186451 -0.00389598
0.3 0.00628402 0.0267395 -0.0186451 -0.00389598
0.3 0.00631918 0.030556 -0.0193857 -0.00399779
0.3 0.00635447 0.030556 -0.0193857 -0.00399779
0.3 0.00638659 0.0324818 -0.0197508 -0.00404887
0.3 0.00641849 0.0363568 -0.020468 -0.00415118
0.3 0.00644866 0.0382949 -0.0208155 -0.00420237
0.3 0.00647823 0.0382949 -0.0208155 -0.00420237
0.3 0.00650338 0.0440557 -0.0217957 -0.00435499
0.3 0.00652736 0.0440557 -0.0217957 -0.00435499
0.3 0.00654936 0.0459491 -0.0220987 -0.00440514
0.3 0.00657026 0.0459491 -0.0220987 -0.00440514
0.3 0.00658869 0.0459491 -0.0220987 -0.00440514
0.3 0.00660426 0.0514776 -0.022916 -0.0045523
0.3 0.00661713 0.0532533 -0.0231516 -0.00459919
0.3 0.00662702 0.0549875 -0.0233689 -0.00464475
0.3 0.0066345 0.0566836 -0.0235669 -0.00468928
0.3 0.00663913 0.0566836 -0.0235669 -0.00468928
0.3 0.00664074 0.0599396 -0.0238968 -0.00477604
0.3 0.00664023 0.0599396 -0.0238968 -0.00477604
0.3 0.00663487 0.0644362 -0.0242199 -0.00490051
0.3 0.00662727 0.0644362 -0.0242199 -0.00490051
0.3 0.00661746 0.0658326 -0.0242825 -0.00494116
0.3 0.00660561 0.0658326 -0.0242825 -0.00494116
0.3 0.00659188 0.0658326 -0.0242825 -0.00494116
0.3 0.00657372 0.0697074 -0.0243402 -0.00506453
0.3 0.00655437 0.0697074 -0.0243402 -0.00506453
0.3 0.00653332 0.0697074 -0.0243402 -0.00506453
0.3 0.00650831 0.0731391 -0.0242061 -0.00519657
0.3 0.00648097 0.0741902 -0.0241211 -0.00524405
0.3 0.0064524 0.0751956 -0.0240164 -0.00529377
0.3 0.00642191 0.0761544 -0.0238925 -0.00534628
0.3 0.00639074 0.0761544 -0.0238925 -0.00534628
0.3 0.00635901 0.0761544 -0.0238925 -0.00534628
0.3 0.00632476 0.0779625 -0.0235949 -0.00546163
0.3 0.00628955 0.0788122 -0.023422 -0.00552478
0.3 0.0062544 0.0788122 -0.023422 -0.00552478
0.3 0.0062166 0.0811619 -0.0228097 -0.0057397
0.3 0.00617758 0.0818909 -0.0225803 -0.00582041
0.3 0.00613985 0.0818909 -0.0225803 -0.00582041
0.3 0.00610292 0.0818909 -0.0225803 -0.00582041
0.3 0.00606482 0.0832885 -0.0220916 -0.00599682
0.3 0.00602599 0.0846441 -0.0215749 -0.00619329
0.3 0.00598778 0.0846441 -0.0215749 -0.00619329
0.3 0.00595116 0.0846441 -0.0215749 -0.00619329
0.3 0.00591382 0.0859969 -0.0210476 -0.00641024
0.3 0.00587761 0.0866904 -0.020786 -0.0065264
0.3 0.00584 0.0881377 -0.0202745 -0.00677487
0.3 0.00580344 0.0889033 -0.0200299 -0.00690594
0.3 0.00576863 0.0889033 -0.0200299 -0.00690594
0.3 0.00573722 0.0889033 -0.0200299 -0.00690594
0.3 0.00570628 0.0905282 -0.0195695 -0.00718079
0.3 0.00567613 0.0914041 -0.0193578 -0.00732373
0.3 0.0056473 0.0923256 -0.01916 -0.00747001
0.3 0.00562018 0.0932878 -0.0189773 -0.00761855
0.3 0.00559544 0.0932878 -0.0189773 -0.00761855
0.3 0.00557109 0.095338 -0.0186612 -0.00792044
0.3 0.00554878 0.095338 -0.0186612 -0.00792044
0.3 0.00552676 0.0987077 -0.0183377 -0.00837243
0.3 0.00550773 0.0999043 -0.0182764 -0.00851976
0.3 0.00549 0.0999043 -0.0182764 -0.00851976
0.3 0.00547318 0.0999043 -0.0182764 -0.00851976
0.3 0.00546386 0.103711 -0.0182527 -0.00894404
0.3 0.00545651 0.105048 -0.0183015 -0.00907759
0.3 0.00544901 0.105048 -0.0183015 -0.00907759
0.3 0.00544668 0.107735 -0.0184612 -0.009331
0.3 0.00544598 0.107735 -0.0184612 -0.009331
0.3 0.00544538 0.107735 -0.0184612 -0.009331
0.3 0.00544798 0.110173 -0.0186188 -0.00957241
0.3 0.00545241 0.110173 -0.0186188 -0.00957241
0.3 0.00545662 0.112156 -0.0186201 -0.00982555
0.3 0.00545311 0.113043 -0.0186182 -0.00994272
0.3 0.00544956 0.114652 -0.0186212 -0.0101687
0.3 0.0054467 0.114652 -0.0186212 -0.0101687
0.3 0.00544439 0.114652 -0.0186212 -0.0101687
0.3 0.00544238 0.116647 -0.0186292 -0.0104871
0.3 0.0054408 0.117203 -0.0186319 -0.0105878
0.3 0.00543969 0.117203 -0.0186319 -0.0105878
0.3 0.00543866 0.117203 -0.0186319 -0.0105878
0.3 0.00543854 0.118156 -0.0186364 -0.0107812
0.3 0.00543819 0.118156 -0.0186364 -0.0107812
0.3 0.00543782 0.119206 -0.0186411 -0.0110522
0.3 0.00543771 0.119458 -0.0186419 -0.0111377
0.3 0.00543787 0.119458 -0.0186419 -0.0111377
0.3 0.00543865 0.119458 -0.0186419 -0.0111377
0.3 0.00543937 0.11993 -0.018643 -0.0113799
0.3 0.00544038 0.119997 -0.018643 -0.0114562
0.3 0.00544142 0.120019 -0.0186427 -0.0115302
0.3 0.00544245 0.120019 -0.0186427 -0.0115302
0.3 0.00544443 0.119997 -0.0186423 -0.0116021
0.3 0.00544654 0.11995 -0.0186225 -0.0117392
0.3 0.00544925 0.119918 -0.0186016 -0.0118032
0.3 0.00545373 0.119827 -0.0185839 -0.0118641
0.3 0.00545844 0.119827 -0.0185839 -0.0118641
0.3 0.0054641 0.119665 -0.0185708 -0.011921
0.3 0.00547185 0.119665 -0.0185708 -0.011921
0.3 0.00547877 0.119119 -0.0185616 -0.0120219
0.3 0.00548868 0.119119 -0.0185616 -0.0120219
0.3 0.00549945 0.118235 -0.0185833 -0.0121028
0.3 0.00551284 0.118235 -0.0185833 -0.0121028
0.3 0.00552551 0.11625 -0.0186884 -0.0121861
0.3 0.00554067 0.11625 -0.0186884 -0.0121861
0.3 0.0055587 0.11625 -0.0186884 -0.0121861
0.3 0.005575 0.113509 -0.018888 -0.0122285
0.3 0.00559493 0.112435 -0.0189758 -0.0122342
0.3 0.00561655 0.111276 -0.0190754 -0.0122353
0.3 0.0056389 0.111276 -0.0190754 -0.0122353
0.3 0.00566168 0.110036 -0.0191846 -0.0122318
0.3 0.00569043 0.110036 -0.0191846 -0.0122318
0.3 0.00572032 0.107311 -0.0194352 -0.0122114
0.3 0.00574592 0.104269 -0.0197292 -0.0121745
0.3 0.00577757 0.104269 -0.0197292 -0.0121745
0.3 0.00581241 0.104269 -0.0197292 -0.0121745
0.3 0.00584756 0.100938 -0.0200683 -0.0121246
0.3 0.00588431 0.0991624 -0.0202557 -0.0120947
0.3 0.00592179 0.0973247 -0.0204528 -0.0120626
0.3 0.00596015 0.0954233 -0.0206603 -0.0120279
0.3 0.00599821 0.0954233 -0.0206603 -0.0120279
0.3 0.0060355 0.0893986 -0.0213348 -0.0119139
0.3 0.00607361 0.0872866 -0.0215744 -0.0118723
0.3 0.00611155 0.085124 -0.0218197 -0.0118286
0.3 0.00614913 0.0829201 -0.0220699 -0.0117837
0.3 0.00618578 0.0806749 -0.0223248 -0.0117376
0.3 0.00622271 0.0783917 -0.0225835 -0.0116903
0.3 0.00625903 0.076072 -0.0228438 -0.0116417
0.3 0.00629142 0.0737238 -0.0231049 -0.0115924
0.3 0.00632332 0.0713471 -0.0233663 -0.0115424
0.3 0.00635626 0.0689431 -0.023627 -0.0114913
0.3 0.0063871 0.0689431 -0.023627 -0.0114913
0.3 0.00642211 0.0689431 -0.023627 -0.0114913
0.3 0.00645161 0.0616145 -0.0243922 -0.0113353
0.3 0.00647942 0.0591499 -0.0246355 -0.0112831
0.3 0.00650468 0.0566796 -0.024872 -0.0112312
0.3 0.00652828 0.0542031 -0.0251022 -0.0111794
0.3 0.00655037 0.0517274 -0.0253222 -0.0111276
0.3 0.00657234 0.0517274 -0.0253222 -0.0111276
0.3 0.00659172 0.0517274 -0.0253222 -0.0111276
0.3 0.0066067 0.0443341 -0.0259188 -0.0109742
0.3 0.00662001 0.0418993 -0.02609 -0.0109243
0.3 0.0066306 0.0394886 -0.0262465 -0.0108753
0.3 0.00663651 0.0347477 -0.0265097 -0.0107796
0.3 0.00664058 0.0347477 -0.0265097 -0.0107796
0.3 0.00664288 0.0324205 -0.0266156 -0.0107328
0.3 0.00664238 0.0301279 -0.0267023 -0.0106866
0.3 0.00663766 0.0278711 -0.0267702 -0.0106409
0.3 0.00663242 0.0278711 -0.0267702 -0.0106409
0.3 0.00662735 0.0278711 -0.0267702 -0.0106409
0.3 0.00661569 0.0213393 -0.0268516 -0.0105045
0.3 0.00660016 0.0192446 -0.0268336 -0.0104587
0.3 0.00658351 0.0171931 -0.026795 -0.0104126
0.3 0.00656392 0.0151774 -0.0267366 -0.0103652
0.3 0.00654385 0.0151774 -0.0267366 -0.0103652
0.3 0.00652352 0.0151774 -0.0267366 -0.0103652
0.3 0.00649735 0.0093503 -0.0264435 -0.0102095
0.3 0.00647103 0.0093503 -0.0264435 -0.0102095
0.3 0.00644332 0.0093503 -0.0264435 -0.0102095
0.3 0.00641158 0.00386685 -0.0259828 -0.0100319
0.3 0.00638001 0.00386685 -0.0259828 -0.0100319
0.3 0.00634789 0.00386685 -0.0259828 -0.0100319
0.3 0.00631081 -0.00133979 -0.0253723 -0.00982315
0.3 0.00627512 -0.00133979 -0.0253723 -0.00982315
0.3 0.00624009 -0.00133979 -0.0253723 -0.00982315
0.3 0.00620515 -0.00133979 -0.0253723 -0.00982315
0.3 0.00616759 -0.0046617 -0.0248875 -0.00966197
0.3 0.00612646 -0.00947347 -0.0240605 -0.00937945
0.3 0.00608693 -0.00947347 -0.0240605 -0.00937945
0.3 0.00604507 -0.012625 -0.0234688 -0.0091621
0.3 0.00600509 -0.012625 -0.0234688 -0.0091621
0.3 0.00596757 -0.012625 -0.0234688 -0.0091621
0.3 0.00592493 -0.0173898 -0.0225667 -0.00878977
0.3 0.00588386 -0.0190095 -0.0222704 -0.00865317
0.3 0.00584326 -0.0206602 -0.0219823 -0.00851046
0.3 0.00580592 -0.0206602 -0.0219823 -0.00851046
0.3 0.00577114 -0.0206602 -0.0219823 -0.00851046
0.3 0.00573252 -0.0258245 -0.0211739 -0.00804737
0.3 0.00569537 -0.0258245 -0.0211739 -0.00804737
0.3 0.00566148 -0.0258245 -0.0211739 -0.00804737
0.3 0.00562829 -0.0294702 -0.0207016 -0.00771392
0.3 0.00559206 -0.0352666 -0.0201353 -0.00719089
0.3 0.00555723 -0.0352666 -0.0201353 -0.00719089
0.3 0.00552552 -0.0352666 -0.0201353 -0.00719089
0.3 0.00549964 -0.0352666 -0.0201353 -0.00719089
0.3 0.00547281 -0.0393508 -0.0198675 -0.00683356
0.3 0.00544867 -0.0393508 -0.0198675 -0.00683356
0.3 0.00542077 -0.0457801 -0.019656 -0.00629988
0.3 0.0053973 -0.0457801 -0.019656 -0.00629988
0.3 0.00537733 -0.0457801 -0.019656 -0.00629988
0.3 0.00535926 -0.0525194 -0.0196978 -0.00578688
0.3 0.00534314 -0.0525194 -0.0196978 -0.00578688
0.3 0.00532946 -0.0525194 -0.0196978 -0.00578688
0.3 0.00531605 -0.0595329 -0.0200187 -0.00531142
0.3 0.00531251 -0.0618418 -0.0201561 -0.00516064
0.3 0.00531068 -0.0618418 -0.0201561 -0.00516064
0.3 0.00531149 -0.0640874 -0.0202935 -0.00501303
0.3 0.00530892 -0.0640874 -0.0202935 -0.00501303
0.3 0.00530515 -0.0701072 -0.0204672 -0.00457949
0.3 0.00530116 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529802 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529557 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529336 -0.0755471 -0.0206259 -0.00417828
0.3 0.00529173 -0.0755471 -0.0206259 -0.00417828
0.3 0.00528978 -0.0804539 -0.020777 -0.00380556
0.3 0.00528871 -0.0804539 -0.020777 -0.00380556
0.3 0.0052881 -0.0804539 -0.020777 -0.00380556
0.3 0.00528752 -0.0848424 -0.0209178 -0.00346104
0.3 0.00528709 -0.0861931 -0.0209624 -0.00335229
0.3 0.00528703 -0.0874879 -0.0210059 -0.00324658
0.3 0.00528747 -0.0887289 -0.0210482 -0.00314377
0.3 0.0052882 -0.0899162 -0.0210896 -0.00304386
0.3 0.00528921 -0.0910507 -0.02113 -0.00294678
0.3 0.00529041 -0.0910507 -0.02113 -0.00294678
0.3 0.00529195 -0.0910507 -0.02113 -0.00294678
0.3 0.0052936 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529567 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529771 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529602 -0.0959501 -0.0213192 -0.00250265
0.3 0.00529446 -0.0959501 -0.0213192 -0.00250265
0.3 0.00529447 -0.0974601 -0.0213805 -0.00234161
0.3 0.00529682 -0.0974601 -0.0213805 -0.00234161
0.3 0.00530028 -0.0986057 -0.0214142 -0.00219152
0.3 0.00530495 -0.0993608 -0.0214028 -0.00205454
0.3 0.00531215 -0.0995901 -0.0213782 -0.0019914
0.3 0.00532174 -0.0997219 -0.0213377 -0.00193237
0.3 0.00533421 -0.0997219 -0.0213377 -0.00193237
0.3 0.00534798 -0.0997219 -0.0213377 -0.00193237
0.3 0.00536267 -0.0997027 -0.0212112 -0.00182641
0.3 0.00537947 -0.0995534 -0.0211248 -0.00177956
0.3 0.00539964 -0.0995534 -0.0211248 -0.00177956
0.3 0.00541773 -0.0985478 -0.0207657 -0.00166467
0.3 0.00543938 -0.0980455 -0.0206158 -0.0016345
0.3 0.00546397 -0.0980455 -0.0206158 -0.0016345
0.3 0.0054892 -0.0960724 -0.0200806 -0.00156619
0.3 0.0055155 -0.0960724 -0.0200806 -0.00156619
0.3 0.0055463 -0.0960724 -0.0200806 -0.00156619
0.3 0.00557741 -0.0944045 -0.0196589 -0.00153857
0.3 0.00561013 -0.0944045 -0.0196589 -0.00153857
0.3 0.00564195 -0.0924957 -0.0191933 -0.001524
0.3 0.00567452 -0.0914602 -0.0189457 -0.00152145
0.3 0.00571082 -0.0914602 -0.0189457 -0.00152145
0.3 0.00574697 -0.0914602 -0.0189457 -0.00152145
0.3 0.00578453 -0.0880632 -0.0181409 -0.00153312
0.3 0.00582284 -0.0868469 -0.0178551 -0.00154294
0.3 0.00586117 -0.0856028 -0.017565 -0.00155479
0.3 0.00590074 -0.0856028 -0.017565 -0.00155479
0.3 0.00594131 -0.0856028 -0.017565 -0.00155479
0.3 0.00598137 -0.0830405 -0.0169735 -0.00158439
0.3 0.00601826 -0.0804143 -0.0163777 -0.0016195
0.3 0.00605783 -0.0804143 -0.0163777 -0.0016195
0.3 0.00609748 -0.0804143 -0.0163777 -0.0016195
0.3 0.00613348 -0.076412 -0.0154856 -0.00168056
0.3 0.00616966 -0.0750785 -0.0151924 -0.00170228
0.3 0.00620608 -0.0750785 -0.0151924 -0.00170228
0.3 0.00624195 -0.0750785 -0.0151924 -0.00170228
0.3 0.00627597 -0.0750785 -0.0151924 -0.00170228
0.3 0.00630982 -0.0724368 -0.0146177 -0.00174656
0.3 0.00634076 -0.0686062 -0.013803 -0.00181154
0.3 0.00636987 -0.067381 -0.0135478 -0.00183217
0.3 0.00639722 -0.067381 -0.0135478 -0.00183217
0.3 0.00642258 -0.0650264 -0.0130668 -0.00187072
0.3 0.00644606 -0.0650264 -0.0130668 -0.00187072
0.3 0.0064673 -0.0650264 -0.0130668 -0.00187072
0.3 0.00648549 -0.0617821 -0.012429 -0.00192021
0.3 0.00650105 -0.0607969 -0.0122434 -0.00193389
0.3 0.00651457 -0.0598625 -0.012072 -0.00194614
0.3 0.0065252 -0.0589798 -0.0119151 -0.00195693
0.3 0.00653303 -0.0589798 -0.0119151 -0.00195693
0.3 0.0065385 -0.0589798 -0.0119151 -0.00195693
0.3 0.00654035 -0.0573897 -0.0116474 -0.00197442
0.3 0.00653872 -0.0573897 -0.0116474 -0.00197442
0.3 0.00653466 -0.0554855 -0.0113754 -0.00198975
0.3 0.00652873 -0.054977 -0.0113196 -0.00199223
0.3 0.00651804 -0.054977 -0.0113196 -0.00199223
0.3 0.0065039 -0.054977 -0.0113196 -0.00199223
0.3 0.00648772 -0.0538115 -0.0112513 -0.00199386
0.3 0.0064684 -0.0535287 -0.0112584 -0.001993
0.3 0.00644639 -0.0532943 -0.0112797 -0.00199198
0.3 0.0064216 -0.0532943 -0.0112797 -0.00199198
0.3 0.00639505 -0.0532943 -0.0112797 -0.00199198
0.3 0.00636505 -0.052783 -0.0114048 -0.00199041
0.3 0.00633304 -0.052783 -0.0114048 -0.00199041
0.3 0.00629916 -0.052783 -0.0114048 -0.00199041
0.3 0.00626427 -0.052783 -0.0114048 -0.00199041
0.3 0.00622683 -0.0525606 -0.0115289 -0.00199329
0.3 0.00618711 -0.0523703 -0.0116709 -0.00200139
0.3 0.00614632 -0.0523703 -0.0116709 -0.00200139
0.3 0.00610479 -0.0522077 -0.0118312 -0.00201568
0.3 0.00606165 -0.0522077 -0.0118312 -0.00201568
0.3 0.00601664 -0.051962 -0.0120941 -0.00205034
0.3 0.00597101 -0.0518785 -0.0121875 -0.00206523
0.3 0.00592575 -0.0518785 -0.0121875 -0.00206523
0.3 0.00587901 -0.0516981 -0.0123804 -0.00210042
0.3 0.00583219 -0.0516041 -0.0124825 -0.00211992
0.3 0.00578438 -0.0513791 -0.012691 -0.00216226
0.3 0.00573754 -0.0513791 -0.012691 -0.00216226
0.3 0.00569201 -0.0513791 -0.012691 -0.00216226
0.3 0.00564782 -0.0513791 -0.012691 -0.00216226
0.3 0.00560348 -0.0510848 -0.0129004 -0.00220951
0.3 0.00556067 -0.0510848 -0.0129004 -0.00220951
0.3 0.00551791 -0.050682 -0.0131007 -0.00226233
0.3 0.00547707 -0.050682 -0.0131007 -0.00226233
0.3 0.00543403 -0.0494616 -0.0134531 -0.0023838
0.3 0.00539414 -0.0494616 -0.0134531 -0.0023838
0.3 0.00535468 -0.0490586 -0.0135297 -0.00241667
0.3 0.00531791 -0.0490586 -0.0135297 -0.00241667
0.3 0.00528355 -0.0490586 -0.0135297 -0.00241667
0.3 0.00524999 -0.0481229 -0.0136669 -0.00248386
0.3 0.00521755 -0.0475887 -0.0137275 -0.00251792
0.3 0.00518688 -0.0475887 -0.0137275 -0.00251792
0.3 0.00515379 -0.0456893 -0.0138765 -0.00261826
0.3 0.00512252 -0.0449474 -0.0139125 -0.00265051
0.3 0.00509471 -0.0449474 -0.0139125 -0.00265051
0.3 0.00506981 -0.0449474 -0.0139125 -0.00265051
0.3 0.00504721 -0.042383 -0.0139758 -0.00273949
0.3 0.00502812 -0.0414101 -0.013982 -0.00276552
0.3 0.00501258 -0.0403778 -0.013981 -0.00278916
0.3 0.00500018 -0.0403778 -0.013981 -0.00278916
0.3 0.00498878 -0.0403778 -0.013981 -0.00278916
0.3 0.00498064 -0.0371314 -0.0139545 -0.00285746
0.3 0.00497396 -0.0360654 -0.013942 -0.00288347
0.3 0.00496821 -0.0350085 -0.0139273 -0.0029114
0.3 0.00496408 -0.0339607 -0.0139105 -0.00294132
0.3 0.0049576 -0.0330084 -0.0139511 -0.00294951
0.3 0.00494978 -0.0321216 -0.014024 -0.00294612
0.3 0.00493992 -0.0312453 -0.0140945 -0.00294384
0.3 0.00493013 -0.0303737 -0.0141605 -0.00294329
0.3 0.00492076 -0.0295088 -0.0142235 -0.00294378
0.3 0.0049118 -0.0286527 -0.0142846 -0.00294487
0.3 0.00490346 -0.0286527 -0.0142846 -0.00294487
0.3 0.00489529 -0.0286527 -0.0142846 -0.00294487
0.3 0.00488708 -0.0261437 -0.0144606 -0.00295006
0.3 0.00487968 -0.0261437 -0.0144606 -0.00295006
0.3 0.00487277 -0.0261437 -0.0144606 -0.00295006
0.3 0.00486552 -0.0245216 -0.0145722 -0.00295502
0.3 0.00485933 -0.0245216 -0.0145722 -0.00295502
0.3 0.00485321 -0.0229392 -0.0146789 -0.00296097
0.3 0.00484766 -0.0229392 -0.0146789 -0.00296097
0.3 0.00484208 -0.0206438 -0.0148304 -0.00297169
0.3 0.00483706 -0.0198997 -0.0148786 -0.00297572
0.3 0.00483261 -0.0198997 -0.0148786 -0.00297572
0.3 0.00482868 -0.0198997 -0.0148786 -0.00297572
0.3 0.00482507 -0.0184431 -0.0149717 -0.00298441
0.3 0.00482084 -0.017731 -0.0150166 -0.00298905
0.3 0.00481707 -0.017731 -0.0150166 -0.00298905
0.3 0.00481341 -0.0164309 -0.0150949 -0.00299981
0.3 0.00481044 -0.0158669 -0.01512 -0.00300409
0.3 0.0048102 -0.0153629 -0.0151351 -0.0030076
0.3 0.00481203 -0.0145645 -0.0151255 -0.00301071
0.3 0.00481564 -0.0142791 -0.0150959 -0.00300926
0.3 0.00482091 -0.0140697 -0.0150496 -0.00300562
0.3 0.00482813 -0.0139323 -0.0149872 -0.003
0.3 0.00483671 -0.0139323 -0.0149872 -0.003
0.3 0.00484851 -0.0139323 -0.0149872 -0.003
0.3 0.00486254 -0.0138609 -0.0148145 -0.00298275
0.3 0.00487789 -0.0140656 -0.0145723 -0.00295595
0.3 0.00489528 -0.0140656 -0.0145723 -0.00295595
0.3 0.00491514 -0.0140656 -0.0145723 -0.00295595
0.3 0.00493694 -0.0148456 -0.0140899 -0.00289929
0.3 0.00496027 -0.0152236 -0.0138974 -0.00287584
0.3 0.00498537 -0.0152236 -0.0138974 -0.00287584
0.3 0.00501129 -0.0152236 -0.0138974 -0.00287584
0.3 0.00503972 -0.0166407 -0.013244 -0.00279536
0.3 0.00506961 -0.0171977 -0.0130023 -0.0027647
0.3 0.00510064 -0.0177912 -0.0127486 -0.0027316
0.3 0.00513287 -0.0177912 -0.0127486 -0.0027316
0.3 0.00516609 -0.0177912 -0.0127486 -0.0027316
0.3 0.00520005 -0.0197521 -0.0119306 -0.00262089
0.3 0.00523348 -0.0204457 -0.0116467 -0.0025819
0.3 0.0052688 -0.0211542 -0.0113578 -0.00254189
0.3 0.00530427 -0.0211542 -0.0113578 -0.00254189
0.3 0.00533903 -0.0211542 -0.0113578 -0.00254189
0.3 0.00537527 -0.0225965 -0.0107665 -0.00245877
0.3 0.0054115 -0.0225965 -0.0107665 -0.00245877
0.3 0.00544744 -0.0247669 -0.00986535 -0.00233093
0.3 0.00548335 -0.0254771 -0.00956514 -0.00228835
0.3 0.00551854 -0.0261702 -0.00926789 -0.00224631
0.3 0.00555276 -0.0268459 -0.00897363 -0.00220487
0.3 0.00558625 -0.0275023 -0.00868282 -0.00216415
0.3 0.00561982 -0.0281335 -0.00839635 -0.00212418
0.3 0.00565206 -0.0281335 -0.00839635 -0.00212418
0.3 0.0056826 -0.0287358 -0.00811509 -0.00208515
0.3 0.00571121 -0.029305 -0.00784091 -0.0020475
0.3 0.00573788 -0.029305 -0.00784091 -0.0020475
0.3 0.00576472 -0.030794 -0.00706598 -0.00194375
0.3 0.00578894 -0.030794 -0.00706598 -0.00194375
0.3 0.00581076 -0.030794 -0.00706598 -0.00194375
0.3 0.00583078 -0.0318576 -0.00638681 -0.00185774
0.3 0.0058499 -0.0320996 -0.00618653 -0.00183365
0.3 0.00586565 -0.0320996 -0.00618653 -0.00183365
0.3 0.00587798 -0.0320996 -0.00618653 -0.00183365
0.3 0.00588877 -0.0323996 -0.0058299 -0.00179282
0.3 0.00589625 -0.0323996 -0.0058299 -0.00179282
0.3 0.00590209 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590391 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590306 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590128 -0.0316879 -0.00514841 -0.00173539
0.3 0.00589646 -0.0313059 -0.00509889 -0.0017359
0.3 0.00588745 -0.0313059 -0.00509889 -0.0017359
0.3 0.00587432 -0.0313059 -0.00509889 -0.0017359
0.3 0.00586239 -0.029766 -0.0050473 -0.00174988
0.3 0.00584583 -0.029132 -0.00506086 -0.00175816
0.3 0.00582579 -0.029132 -0.00506086 -0.00175816
0.3 0.00580392 -0.029132 -0.00506086 -0.00175816
0.3 0.00577975 -0.0269583 -0.00517148 -0.0017885
0.3 0.0057534 -0.0261551 -0.00523156 -0.00180028
0.3 0.00572493 -0.0253206 -0.00530246 -0.00181255
0.3 0.00569553 -0.0253206 -0.00530246 -0.00181255
0.3 0.00566224 -0.024455 -0.00538414 -0.00182514
0.3 0.00562657 -0.024455 -0.00538414 -0.00182514
0.3 0.00558978 -0.0226775 -0.00556752 -0.00184953
0.3 0.00555218 -0.0226775 -0.00556752 -0.00184953
0.3 0.00551228 -0.0208901 -0.00576598 -0.0018711
0.3 0.00547101 -0.0208901 -0.00576598 -0.0018711
0.3 0.00542922 -0.019116 -0.00597325 -0.00188664
0.3 0.00538718 -0.019116 -0.00597325 -0.00188664
0.3 0.00534419 -0.0164976 -0.00629045 -0.00189573
0.3 0.00530107 -0.0156433 -0.00639612 -0.00189475
0.3 0.00525918 -0.0148021 -0.00650176 -0.00189195
0.3 0.00521605 -0.0139739 -0.00660733 -0.00188725
0.3 0.00517298 -0.0139739 -0.00660733 -0.00188725
0.3 0.00513111 -0.0139739 -0.00660733 -0.00188725
0.3 0.00508865 -0.0115923 -0.00691934 -0.0018617
0.3 0.0050469 -0.0115923 -0.00691934 -0.0018617
0.3 0.00500592 -0.010846 -0.00701951 -0.00184935
0.3 0.00496577 -0.00945135 -0.00720459 -0.00181779
0.3 0.0049255 -0.00945135 -0.00720459 -0.00181779
0.3 0.00488668 -0.00945135 -0.00720459 -0.00181779
0.3 0.00484877 -0.00820099 -0.00737224 -0.0017787
0.3 0.0048128 -0.00820099 -0.00737224 -0.0017787
0.3 0.00477725 -0.00713109 -0.00751965 -0.00173408
0.3 0.00474333 -0.00713109 -0.00751965 -0.00173408
0.3 0.00471058 -0.00625935 -0.00764446 -0.00168478
0.3 0.00468001 -0.00625935 -0.00764446 -0.00168478
0.3 0.00464971 -0.00536666 -0.00778312 -0.00160585
0.3 0.00462044 -0.00518884 -0.00781651 -0.0015794
0.3 0.00459132 -0.00518884 -0.00781651 -0.0015794
0.3 0.00456454 -0.00518884 -0.00781651 -0.0015794
0.3 0.00454099 -0.00502887 -0.00787505 -0.0015027
0.3 0.00452045 -0.00510954 -0.00787895 -0.00147884
0.3 0.0045026 -0.00526208 -0.00787599 -0.00145641
0.3 0.00448806 -0.00548116 -0.00786614 -0.00143566
0.3 0.00448169 -0.00569764 -0.00785602 -0.00141279
0.3 0.00447644 -0.00569764 -0.00785602 -0.00141279
0.3 0.00447043 -0.00612148 -0.00783165 -0.00136203
0.3 0.00446266 -0.00632985 -0.00781741 -0.00133429
0.3 0.00445526 -0.00632985 -0.00781741 -0.00133429
0.3 0.00444842 -0.00632985 -0.00781741 -0.00133429
0.3 0.00444271 -0.00674141 -0.00778354 -0.00127418
0.3 0.00443714 -0.00709642 -0.00778255 -0.001229
0.3 0.00443293 -0.00720309 -0.0078272 -0.00122696
0.3 0.00442661 -0.00720309 -0.0078272 -0.00122696
0.3 0.00441703 -0.00740776 -0.0079088 -0.00122042
0.3 0.00440822 -0.00740776 -0.0079088 -0.00122042
0.3 0.00440001 -0.00740776 -0.0079088 -0.00122042
0.3 0.00439237 -0.00770877 -0.00801635 -0.00120603
0.3 0.00438536 -0.00770877 -0.00801635 -0.00120603
0.3 0.00437891 -0.00770877 -0.00801635 -0.00120603
0.3 0.00437308 -0.00799277 -0.00811673 -0.00119032
0.3 0.00436781 -0.00808338 -0.00814882 -0.00118488
0.3 0.00436311 -0.00817186 -0.00818023 -0.00117935
0.3 0.0043588 -0.00817186 -0.00818023 -0.00117935
0.3 0.00435515 -0.00817186 -0.00818023 -0.00117935
0.3 0.00435213 -0.00842565 -0.00827119 -0.00116204
0.3 0.00434964 -0.00842565 -0.00827119 -0.00116204
0.3 0.0043477 -0.00858451 -0.00832831 -0.00115014
0.3 0.00434599 -0.00858451 -0.00832831 -0.00115014
0.3 0.00434493 -0.00858451 -0.00832831 -0.00115014
0.3 0.0043393 -0.00876555 -0.00841622 -0.00113375
0.3 0.00433492 -0.00874314 -0.00845694 -0.00113009
0.3 0.00433295 -0.00874314 -0.00845694 -0.00113009
0.3 0.0043333 -0.00874314 -0.00845694 -0.00113009
0.3 0.00433589 -0.00833448 -0.00862653 -0.00112682
0.3 0.00433952 -0.00833448 -0.00862653 -0.00112682
0.3 0.00434535 -0.00772074 -0.00879029 -0.00113565
0.3 0.00435199 -0.00729803 -0.00889069 -0.00114422
0.3 0.00436137 -0.00729803 -0.00889069 -0.00114422
0.3 0.00437354 -0.00729803 -0.00889069 -0.00114422
0.3 0.00438513 -0.00622257 -0.00913035 -0.00116902
0.3 0.00440154 -0.00622257 -0.00913035 -0.00116902
0.3 0.00441887 -0.00405032 -0.00958884 -0.00122379
0.3 0.00443822 -0.00318076 -0.00976922 -0.00124631
0.3 0.00445924 -0.00224922 -0.0099633 -0.00127111
0.3 0.00448282 -0.0012482 -0.0101716 -0.00129777
0.3 0.00450783 -0.000180773 -0.0103943 -0.00132592
0.3 0.00453464 0.000952229 -0.0106306 -0.00135595
0.3 0.00456038 0.00214803 -0.010881 -0.0013878
0.3 0.00458904 0.00214803 -0.010881 -0.0013878
0.3 0.00462233 0.00214803 -0.010881 -0.0013878
0.3 0.00465553 0.00612089 -0.0117149 -0.00149426
0.3 0.0046889 0.00612089 -0.0117149 -0.00149426
0.3 0.00472244 0.0090536 -0.0123326 -0.00157168
0.3 0.00475715 0.0106043 -0.0126586 -0.0016127
0.3 0.00479482 0.0122104 -0.0129957 -0.00165535
0.3 0.00483308 0.0138639 -0.0133427 -0.00169872
0.3 0.00486881 0.0155605 -0.0136977 -0.00174301
0.3 0.00490883 0.0155605 -0.0136977 -0.00174301
0.3 0.00495048 0.0155605 -0.0136977 -0.00174301
0.3 0.00498993 0.0209106 -0.0148089 -0.00188204
0.3 0.00503038 0.0209106 -0.0148089 -0.00188204
0.3 0.00507203 0.0209106 -0.0148089 -0.00188204
0.3 0.00510994 0.0246564 -0.0155744 -0.00197861
0.3 0.0051512 0.0246564 -0.0155744 -0.00197861
0.3 0.00518919 0.0304625 -0.0167372 -0.00212704
0.3 0.00522753 0.0304625 -0.0167372 -0.00212704
0.3 0.00526617 0.0304625 -0.0167372 -0.00212704
0.3 0.00530131 0.0364145 -0.0178849 -0.0022785
0.3 0.00533421 0.0384104 -0.0182582 -0.00232891
0.3 0.00536637 0.0404062 -0.018625 -0.00237911
0.3 0.00539678 0.0423992 -0.018984 -0.00242939
0.3 0.00542359 0.0443839 -0.0193327 -0.00247952
0.3 0.00544966 0.0443839 -0.0193327 -0.00247952
0.3 0.00547415 0.048321 -0.0199969 -0.00257886
0.3 0.00549742 0.048321 -0.0199969 -0.00257886
0.3 0.00551804 0.048321 -0.0199969 -0.00257886
0.3 0.00553527 0.0521739 -0.0206036 -0.00267511
0.3 0.00555263 0.0521739 -0.0206036 -0.00267511
0.3 0.00556495 0.0577335 -0.0213891 -0.00281255
0.3 0.00557439 0.059508 -0.0216118 -0.00285621
0.3 0.00558185 0.059508 -0.0216118 -0.00285621
0.3 0.00558672 0.059508 -0.0216118 -0.00285621
0.3 0.00558838 0.0629334 -0.0219975 -0.00294077
0.3 0.00558799 0.0629334 -0.0219975 -0.00294077
0.3 0.00558241 0.0677204 -0.0224123 -0.00306278
0.3 0.00557501 0.0677204 -0.0224123 -0.00306278
0.3 0.00556483 0.0692149 -0.022505 -0.00310271
0.3 0.00555194 0.0706657 -0.0225775 -0.00314331
0.3 0.00553729 0.0706657 -0.0225775 -0.00314331
0.3 0.00551829 0.0747533 -0.0226651 -0.00327056
0.3 0.00549679 0.0760213 -0.0226524 -0.00331521
0.3 0.00547326 0.0772508 -0.0226219 -0.00336219
0.3 0.00544753 0.0784461 -0.022573 -0.00341235
0.3 0.00542023 0.0796026 -0.0225057 -0.00346507
0.3 0.00539237 0.0796026 -0.0225057 -0.00346507
0.3 0.00536401 0.0796026 -0.0225057 -0.00346507
0.3 0.00533204 0.0828582 -0.0221984 -0.00364155
0.3 0.00529892 0.0838823 -0.0220638 -0.00370698
0.3 0.00526493 0.0848684 -0.0219141 -0.0037762
0.3 0.00523011 0.0858174 -0.0217504 -0.00384896
0.3 0.0051955 0.0858174 -0.0217504 -0.00384896
0.3 0.00516085 0.0858174 -0.0217504 -0.00384896
0.3 0.00512362 0.0884679 -0.0211826 -0.00409241
0.3 0.00508521 0.090116 -0.0207537 -0.00427841
0.3 0.00504798 0.090116 -0.0207537 -0.00427841
0.3 0.00501102 0.0909153 -0.0205291 -0.00437903
0.3 0.00497451 0.0917151 -0.020302 -0.00448509
0.3 0.00493827 0.0925188 -0.020074 -0.00459621
0.3 0.00490229 0.0933265 -0.0198453 -0.00471245
0.3 0.00486753 0.0941447 -0.019618 -0.00483372
0.3 0.00483385 0.0949898 -0.0193972 -0.00496004
0.3 0.00480108 0.0958671 -0.0191847 -0.00509112
0.3 0.00476894 0.0967779 -0.0189806 -0.0052268
0.3 0.00473818 0.0977202 -0.0187863 -0.00536641
0.3 0.00470961 0.0977202 -0.0187863 -0.00536641
0.3 0.00468144 0.0997039 -0.0184402 -0.00565318
0.3 0.004656 0.0997039 -0.0184402 -0.00565318
0.3 0.00463281 0.0997039 -0.0184402 -0.00565318
0.3 0.00460908 0.102963 -0.0180428 -0.00609845
0.3 0.00458709 0.104127 -0.0179492 -0.00624801
0.3 0.00456678 0.106562 -0.0178303 -0.0065448
0.3 0.00454879 0.106562 -0.0178303 -0.0065448
0.3 0.00453337 0.107833 -0.0178051 -0.00669112
0.3 0.00451905 0.107833 -0.0178051 -0.00669112
0.3 0.0045057 0.107833 -0.0178051 -0.00669112
0.3 0.00449626 0.110479 -0.0178323 -0.00697548
0.3 0.00448731 0.110479 -0.0178323 -0.00697548
0.3 0.00448563 0.114673 -0.0180807 -0.00737137
0.3 0.00448364 0.114673 -0.0180807 -0.00737137
0.3 0.00448383 0.114673 -0.0180807 -0.00737137
0.3 0.00448851 0.117501 -0.0183647 -0.00760943
0.3 0.00449593 0.117501 -0.0183647 -0.00760943
0.3 0.00450098 0.121029 -0.0186239 -0.00796501
0.3 0.00450338 0.122028 -0.0186812 -0.00807625
0.3 0.004506 0.122028 -0.0186812 -0.00807625
0.3 0.00450885 0.122028 -0.0186812 -0.00807625
0.3 0.00451147 0.124679 -0.0188631 -0.00839474
0.3 0.00451474 0.125442 -0.0189229 -0.00849565
0.3 0.00451842 0.126145 -0.0189819 -0.00859395
0.3 0.00452235 0.126789 -0.0190397 -0.00868962
0.3 0.00452639 0.126789 -0.0190397 -0.00868962
0.3 0.00453063 0.126789 -0.0190397 -0.00868962
0.3 0.00453517 0.128377 -0.0192062 -0.00896115
0.3 0.00453989 0.128377 -0.0192062 -0.00896115
0.3 0.00454466 0.129158 -0.0193115 -0.00912956
0.3 0.00454952 0.129467 -0.0193625 -0.00921009
0.3 0.00455467 0.129725 -0.0194125 -0.00928836
0.3 0.00456003 0.129932 -0.0194614 -0.00936436
0.3 0.0045656 0.130089 -0.0195092 -0.00943818
0.3 0.0045709 0.130196 -0.0195561 -0.00950979
0.3 0.0045769 0.130255 -0.0196019 -0.00957927
0.3 0.00458345 0.130268 -0.0196467 -0.00964677
0.3 0.00458966 0.130268 -0.0196467 -0.00964677
0.3 0.00459589 0.130268 -0.0196467 -0.00964677
0.3 0.00460375 0.130013 -0.0197802 -0.00983574
0.3 0.00461081 0.129805 -0.019828 -0.00989301
0.3 0.00461784 0.129525 -0.0198795 -0.0099466
0.3 0.00462443 0.129176 -0.0199348 -0.00999656
0.3 0.00463282 0.128749 -0.0199949 -0.0100425
0.3 0.00464217 0.128236 -0.0200624 -0.0100838
0.3 0.00465243 0.128236 -0.0200624 -0.0100838
0.3 0.00466406 0.12764 -0.020137 -0.0101205
0.3 0.00467975 0.12764 -0.020137 -0.0101205
0.3 0.00469577 0.12532 -0.0204125 -0.010203
0.3 0.00471345 0.12437 -0.0205234 -0.0102216
0.3 0.00473201 0.12437 -0.0205234 -0.0102216
0.3 0.00475266 0.122213 -0.0207743 -0.0102462
0.3 0.0047754 0.122213 -0.0207743 -0.0102462
0.3 0.00480128 0.122213 -0.0207743 -0.0102462
0.3 0.0048247 0.118335 -0.0212292 -0.0102518
0.3 0.0048517 0.116882 -0.0214028 -0.0102466
0.3 0.00488059 0.115343 -0.0215891 -0.0102376
0.3 0.00490956 0.113724 -0.0217846 -0.0102248
0.3 0.00493996 0.112025 -0.0219902 -0.0102082
0.3 0.00497329 0.112025 -0.0219902 -0.0102082
0.3 0.00500698 0.112025 -0.0219902 -0.0102082
0.3 0.00503946 0.106505 -0.022673 -0.0101435
0.3 0.00507549 0.104528 -0.0229213 -0.0101171
0.3 0.00511421 0.104528 -0.0229213 -0.0101171
0.3 0.00514767 0.100395 -0.023447 -0.0100588
0.3 0.00518731 0.100395 -0.023447 -0.0100588
0.3 0.00522902 0.100395 -0.023447 -0.0100588
0.3 0.00526893 0.096024 -0.0240081 -0.00999286
0.3 0.00530799 0.096024 -0.0240081 -0.00999286
0.3 0.00534572 0.0890904 -0.024896 -0.00988345
0.3 0.00538582 0.0890904 -0.024896 -0.00988345
0.3 0.00542774 0.0890904 -0.024896 -0.00988345
0.3 0.00546347 0.0842419 -0.0255094 -0.00980369
0.3 0.00550394 0.0842419 -0.0255094 -0.00980369
0.3 0.00554019 0.0766947 -0.0264454 -0.00967734
0.3 0.00557458 0.0741207 -0.0267552 -0.00963349
0.3 0.00560764 0.0715254 -0.0270632 -0.00958918
0.3 0.00564072 0.0715254 -0.0270632 -0.00958918
0.3 0.00567548 0.0715254 -0.0270632 -0.00958918
0.3 0.00570408 0.0636313 -0.0279634 -0.00945411
0.3 0.00572858 0.0583348 -0.0285275 -0.00936476
0.3 0.00575088 0.0583348 -0.0285275 -0.00936476
0.3 0.00577332 0.0556825 -0.0287976 -0.00932045
0.3 0.0057936 0.0530345 -0.0290567 -0.00927645
0.3 0.00581387 0.0530345 -0.0290567 -0.00927645
0.3 0.00582724 0.0477659 -0.0295394 -0.00918976
0.3 0.00584053 0.0477659 -0.0295394 -0.00918976
0.3 0.00585561 0.0477659 -0.0295394 -0.00918976
0.3 0.00586384 0.0399834 -0.0301589 -0.00906397
0.3 0.00586953 0.0399834 -0.0301589 -0.00906397
0.3 0.00587111 0.0349356 -0.0304869 -0.00898465
0.3 0.00587317 0.0349356 -0.0304869 -0.00898465
0.3 0.00587431 0.0349356 -0.0304869 -0.00898465
0.3 0.00586687 0.0252848 -0.0309109 -0.00883589
0.3 0.00585859 0.0252848 -0.0309109 -0.00883589
0.3 0.00584957 0.0252848 -0.0309109 -0.00883589
0.3 0.00583839 0.0252848 -0.0309109 -0.00883589
0.3 0.00582135 0.0184688 -0.0310166 -0.00872649
0.3 0.00580414 0.0184688 -0.0310166 -0.00872649
0.3 0.00578569 0.0184688 -0.0310166 -0.00872649
0.3 0.00576315 0.0141431 -0.0309793 -0.00865096
0.3 0.00573652 0.00996023 -0.0308641 -0.0085681
0.3 0.00570849 0.00791936 -0.0307771 -0.00852287
0.3 0.00568024 0.00791936 -0.0307771 -0.00852287
0.3 0.00565208 0.00791936 -0.0307771 -0.00852287
0.3 0.00561739 0.00199096 -0.0304097 -0.00836839
0.3 0.00558048 7.69761e-05 -0.0302521 -0.00830977
0.3 0.00554386 -0.00180984 -0.03008 -0.00824667
0.3 0.00550625 -0.00368017 -0.0298958 -0.00817882
0.3 0.00546893 -0.00368017 -0.0298958 -0.00817882
0.3 0.0054281 -0.00736419 -0.0294927 -0.00802778
0.3 0.00539055 -0.00736419 -0.0294927 -0.00802778
0.3 0.00535454 -0.00736419 -0.0294927 -0.00802778
0.3 0.00531343 -0.0127367 -0.0288074 -0.00776172
0.3 0.00527385 -0.0144889 -0.0285608 -0.00766211
0.3 0.00523327 -0.0162292 -0.0283089 -0.00755721
0.3 0.00519303 -0.0179637 -0.0280528 -0.00744687
0.3 0.00515396 -0.0196925 -0.0277926 -0.00733099
0.3 0.0051143 -0.0214286 -0.0275325 -0.00720935
0.3 0.00507486 -0.0231851 -0.0272767 -0.00708166
0.3 0.00503853 -0.0231851 -0.0272767 -0.00708166
0.3 0.00500391 -0.0231851 -0.0272767 -0.00708166
0.3 0.00496871 -0.02678 -0.0267878 -0.00680957
0.3 0.00493704 -0.02678 -0.0267878 -0.00680957
0.3 0.0049072 -0.02678 -0.0267878 -0.00680957
0.3 0.00487025 -0.03438 -0.0259537 -0.00620913
0.3 0.0048374 -0.0363798 -0.0257866 -0.00605018
0.3 0.00480814 -0.0363798 -0.0257866 -0.00605018
0.3 0.00478083 -0.0363798 -0.0257866 -0.00605018
0.3 0.00475382 -0.0405129 -0.0255104 -0.00572541
0.3 0.00472981 -0.0405129 -0.0255104 -0.00572541
0.3 0.00470296 -0.0470208 -0.0252629 -0.00523201
0.3 0.00467871 -0.0470208 -0.0252629 -0.00523201
0.3 0.00465664 -0.0470208 -0.0252629 -0.00523201
0.3 0.00463492 -0.0538485 -0.0252514 -0.00474937
0.3 0.00461501 -0.056182 -0.025306 -0.00459515
0.3 0.00459849 -0.0585405 -0.02539 -0.00444496
0.3 0.00458543 -0.0609331 -0.0255073 -0.00429941
0.3 0.00458119 -0.0609331 -0.0255073 -0.00429941
0.3 0.00457785 -0.0609331 -0.0255073 -0.00429941
0.3 0.00457546 -0.067643 -0.0257798 -0.00387132
0.3 0.0045701 -0.067643 -0.0257798 -0.00387132
0.3 0.00456304 -0.067643 -0.0257798 -0.00387132
0.3 0.00455293 -0.0735073 -0.0258657 -0.00347116
0.3 0.00454393 -0.0735073 -0.0258657 -0.00347116
0.3 0.00453581 -0.0735073 -0.0258657 -0.00347116
0.3 0.00452786 -0.0771236 -0.0259281 -0.00322162
0.3 0.0045201 -0.0805003 -0.0259866 -0.00298597
0.3 0.00451344 -0.0820979 -0.0260139 -0.00287347
0.3 0.0045078 -0.0836374 -0.0260401 -0.00276424
0.3 0.00450308 -0.0836374 -0.0260401 -0.00276424
0.3 0.00449867 -0.0865404 -0.0260888 -0.00255592
0.3 0.0044953 -0.0879048 -0.0261114 -0.00245676
0.3 0.00449274 -0.0892136 -0.0261328 -0.00236072
0.3 0.00449091 -0.0892136 -0.0261328 -0.00236072
0.3 0.00448943 -0.0892136 -0.0261328 -0.00236072
0.3 0.00448859 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448853 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448902 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448973 -0.0959488 -0.0262399 -0.00184663
0.3 0.00449118 -0.0959488 -0.0262399 -0.00184663
0.3 0.0044931 -0.0959488 -0.0262399 -0.00184663
0.3 0.00449544 -0.0986286 -0.0262813 -0.00162749
0.3 0.00449846 -0.0986286 -0.0262813 -0.00162749
0.3 0.00449793 -0.10014 -0.0263032 -0.00149385
0.3 0.00449846 -0.100767 -0.0263055 -0.00143104
0.3 0.00450094 -0.1013 -0.0262982 -0.00137149
0.3 0.00450645 -0.1013 -0.0262982 -0.00137149
0.3 0.00451367 -0.102079 -0.0262529 -0.00126241
0.3 0.00452389 -0.102079 -0.0262529 -0.00126241
0.3 0.00453384 -0.102462 -0.026153 -0.00116877
0.3 0.00454634 -0.102462 -0.026153 -0.00116877
0.3 0.00456264 -0.102462 -0.026153 -0.00116877
0.3 0.00457976 -0.102296 -0.0258893 -0.00105926
0.3 0.00459768 -0.102046 -0.0257693 -0.00103114
0.3 0.00461918 -0.101703 -0.0256331 -0.00100736
0.3 0.00464193 -0.101703 -0.0256331 -0.00100736
0.3 0.00466765 -0.100751 -0.0253092 -0.000973242
0.3 0.00469538 -0.100144 -0.0251216 -0.000962851
0.3 0.00472416 -0.100144 -0.0251216 -0.000962851
0.3 0.00475363 -0.0994597 -0.0249195 -0.000956582
0.3 0.00478839 -0.0994597 -0.0249195 -0.000956582
0.3 0.00482452 -0.0978707 -0.0244729 -0.000955913
0.3 0.0048612 -0.0978707 -0.0244729 -0.000955913
0.3 0.00489968 -0.0969737 -0.0242286 -0.000961489
0.3 0.00493929 -0.0939401 -0.0234315 -0.000998916
0.3 0.00497976 -0.0928259 -0.0231475 -0.00101747
0.3 0.0050205 -0.0916711 -0.0228565 -0.00103817
0.3 0.00506076 -0.0916711 -0.0228565 -0.00103817
0.3 0.00510393 -0.0916711 -0.0228565 -0.00103817
0.3 0.00514653 -0.0879778 -0.0219439 -0.00111253
0.3 0.00518952 -0.0866869 -0.0216299 -0.0011407
0.3 0.00523054 -0.0853725 -0.0213128 -0.00117025
0.3 0.00527451 -0.0853725 -0.0213128 -0.00117025
0.3 0.00531888 -0.0853725 -0.0213128 -0.00117025
0.3 0.00536137 -0.0813299 -0.0203497 -0.00126538
0.3 0.00540414 -0.0813299 -0.0203497 -0.00126538
0.3 0.00544712 -0.0813299 -0.0203497 -0.00126538
0.3 0.00548802 -0.0772386 -0.0193935 -0.0013683
0.3 0.00552803 -0.0758827 -0.019081 -0.00140346
0.3 0.0055653 -0.0745356 -0.0187727 -0.00143877
0.3 0.0056036 -0.0745356 -0.0187727 -0.00143877
0.3 0.00564093 -0.0745356 -0.0187727 -0.00143877
0.3 0.00567453 -0.0705926 -0.0178828 -0.00154336
0.3 0.00570715 -0.0693261 -0.0176015 -0.00157704
0.3 0.00573925 -0.0693261 -0.0176015 -0.00157704
0.3 0.00576953 -0.0693261 -0.0176015 -0.00157704
0.3 0.00579622 -0.0657306 -0.0168167 -0.00167211
0.3 0.00582149 -0.0646104 -0.0165778 -0.00170126
0.3 0.00584412 -0.0635365 -0.0163518 -0.00172897
0.3 0.00586426 -0.0625124 -0.0161398 -0.00175504
0.3 0.00588152 -0.0625124 -0.0161398 -0.00175504
0.3 0.00589659 -0.0606233 -0.0157598 -0.0018021
0.3 0.00590852 -0.0597686 -0.0155941 -0.00182309
0.3 0.00591766 -0.0589747 -0.015445 -0.00184237
0.3 0.00592405 -0.0582416 -0.0153121 -0.00185978
0.3 0.00592663 -0.0582416 -0.0153121 -0.00185978
0.3 0.00592648 -0.0569614 -0.015096 -0.00189027
0.3 0.00592407 -0.0564153 -0.0150133 -0.00190348
0.3 0.00591774 -0.0559317 -0.0149476 -0.00191544
0.3 0.00590897 -0.0559317 -0.0149476 -0.00191544
0.3 0.00589872 -0.0551542 -0.0148678 -0.00193644
0.3 0.00588455 -0.0551542 -0.0148678 -0.00193644
0.3 0.0058667 -0.0551542 -0.0148678 -0.00193644
0.3 0.00584594 -0.0546106 -0.0148526 -0.00195492
0.3 0.00582287 -0.0542334 -0.0148869 -0.00197326
0.3 0.00579766 -0.0542334 -0.0148869 -0.00197326
0.3 0.00576976 -0.0539624 -0.0149571 -0.00199348
0.3 0.00574009 -0.0538549 -0.0150041 -0.00200474
0.3 0.00570894 -0.0538549 -0.0150041 -0.00200474
0.3 0.00567654 -0.053645 -0.0151084 -0.00203106
0.3 0.00564193 -0.0535376 -0.0151645 -0.0020465
0.3 0.0056066 -0.0535376 -0.0151645 -0.0020465
0.3 0.00557117 -0.0535376 -0.0151645 -0.0020465
0.3 0.00553358 -0.0533108 -0.0152858 -0.00208174
0.3 0.00549548 -0.0533108 -0.0152858 -0.00208174
0.3 0.00545573 -0.0529107 -0.0154772 -0.00214817
0.3 0.00541605 -0.0529107 -0.0154772 -0.00214817
0.3 0.00537723 -0.0529107 -0.0154772 -0.00214817
0.3 0.00533654 -0.052601 -0.0156102 -0.00220148
0.3 0.00529652 -0.052601 -0.0156102 -0.00220148
0.3 0.00525582 -0.0520735 -0.0158201 -0.00229271
0.3 0.00521456 -0.0518714 -0.0158922 -0.00232539
0.3 0.00517509 -0.0518714 -0.0158922 -0.00232539
0.3 0.00513724 -0.0518714 -0.0158922 -0.00232539
0.3 0.00509984 -0.051404 -0.0160338 -0.00239424
0.3 0.00506251 -0.0508183 -0.0161599 -0.0024691
0.3 0.00502473 -0.0504779 -0.0162184 -0.00250841
0.3 0.00499009 -0.0504779 -0.0162184 -0.00250841
0.3 0.00495775 -0.0504779 -0.0162184 -0.00250841
0.3 0.00492568 -0.0496878 -0.0163226 -0.00259028
0.3 0.00489318 -0.0487337 -0.0164041 -0.00267574
0.3 0.0048628 -0.0481937 -0.0164381 -0.00271916
0.3 0.004835 -0.0476046 -0.0164653 -0.0027628
0.3 0.00480883 -0.0469685 -0.0164875 -0.00280616
0.3 0.00478391 -0.0462841 -0.0165045 -0.00284916
0.3 0.00476033 -0.0462841 -0.0165045 -0.00284916
0.3 0.00473853 -0.0462841 -0.0165045 -0.00284916
0.3 0.004719 -0.0439315 -0.0165219 -0.00297298
0.3 0.00470226 -0.0439315 -0.0165219 -0.00297298
0.3 0.00468926 -0.0439315 -0.0165219 -0.00297298
0.3 0.00467812 -0.0410949 -0.016487 -0.00308303
0.3 0.00467001 -0.0410949 -0.016487 -0.00308303
0.3 0.00466635 -0.0410949 -0.016487 -0.00308303
0.3 0.00466288 -0.0377845 -0.0163994 -0.0031748
0.3 0.00466201 -0.0377845 -0.0163994 -0.0031748
0.3 0.00466526 -0.0366733 -0.0163656 -0.00320708
0.3 0.00466871 -0.0344726 -0.0162912 -0.00327688
0.3 0.00467225 -0.0344726 -0.0162912 -0.00327688
0.3 0.00467815 -0.0333864 -0.0162505 -0.0033146
0.3 0.00468348 -0.0324275 -0.016289 -0.00332188
0.3 0.00468764 -0.0324275 -0.016289 -0.00332188
0.3 0.00468627 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468539 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468459 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468293 -0.0270591 -0.0165679 -0.00335447
0.3 0.00468182 -0.0261966 -0.0166071 -0.00336226
0.3 0.00468092 -0.0261966 -0.0166071 -0.00336226
0.3 0.00468035 -0.0261966 -0.0166071 -0.00336226
0.3 0.0046796 -0.0236745 -0.0167189 -0.00338695
0.3 0.00467903 -0.0228561 -0.0167542 -0.00339555
0.3 0.00467875 -0.0220487 -0.0167885 -0.00340432
0.3 0.00467854 -0.0212524 -0.0168219 -0.00341327
0.3 0.00467861 -0.0204674 -0.0168544 -0.00342235
0.3 0.00467885 -0.0204674 -0.0168544 -0.00342235
0.3 0.0046798 -0.0204674 -0.0168544 -0.00342235
0.3 0.00468074 -0.0181823 -0.0169455 -0.0034501
0.3 0.00468173 -0.0174433 -0.0169739 -0.00345959
0.3 0.00468315 -0.0167157 -0.0170014 -0.00346918
0.3 0.00468434 -0.0160335 -0.0170249 -0.00347928
0.3 0.004686 -0.0160335 -0.0170249 -0.00347928
0.3 0.00468785 -0.0160335 -0.0170249 -0.00347928
0.3 0.00469101 -0.0148302 -0.0170488 -0.00349741
0.3 0.00469561 -0.0148302 -0.0170488 -0.00349741
0.3 0.00470119 -0.0135066 -0.0170036 -0.00351683
0.3 0.00470954 -0.0135066 -0.0170036 -0.00351683
0.3 0.0047199 -0.0135066 -0.0170036 -0.00351683
0.3 0.0047318 -0.0128604 -0.0168195 -0.00351905
0.3 0.00474425 -0.0127888 -0.0167257 -0.00351507
0.3 0.00475944 -0.0127895 -0.0166152 -0.00350869
0.3 0.00477667 -0.0128588 -0.0164873 -0.00349978
0.3 0.004795 -0.0129901 -0.0163438 -0.0034886
0.3 0.00481595 -0.0129901 -0.0163438 -0.0034886
0.3 0.00483927 -0.0129901 -0.0163438 -0.0034886
0.3 0.00486335 -0.0137578 -0.0158176 -0.00344079
0.3 0.00489001 -0.0141365 -0.0156097 -0.00341984
0.3 0.004918 -0.0141365 -0.0156097 -0.00341984
0.3 0.00494801 -0.0155527 -0.0149081 -0.00334384
0.3 0.00497934 -0.0155527 -0.0149081 -0.00334384
0.3 0.00501183 -0.0161026 -0.0146527 -0.00331423
0.3 0.00504536 -0.0166823 -0.0143887 -0.00328281
0.3 0.0050798 -0.0166823 -0.0143887 -0.00328281
0.3 0.00511469 -0.0166823 -0.0143887 -0.00328281
0.3 0.00515124 -0.0179191 -0.0138369 -0.00321489
0.3 0.0051883 -0.0179191 -0.0138369 -0.00321489
0.3 0.00522616 -0.0199269 -0.0129599 -0.00310232
0.3 0.00526343 -0.0199269 -0.0129599 -0.00310232
0.3 0.00530233 -0.0213207 -0.0123519 -0.00302178
0.3 0.00534133 -0.0220278 -0.0120423 -0.00298017
0.3 0.00538015 -0.0220278 -0.0120423 -0.00298017
0.3 0.00541796 -0.0220278 -0.0120423 -0.00298017
0.3 0.00545605 -0.0241336 -0.0111078 -0.00285408
0.3 0.00549511 -0.0248186 -0.0107967 -0.00281198
0.3 0.00553341 -0.0254874 -0.0104875 -0.00277012
0.3 0.00556982 -0.02614 -0.0101802 -0.00272861
0.3 0.00560623 -0.02614 -0.0101802 -0.00272861
0.3 0.00564117 -0.02614 -0.0101802 -0.00272861
0.3 0.00567576 -0.027939 -0.00928884 -0.00260965
0.3 0.00570928 -0.0284714 -0.00900587 -0.00257267
0.3 0.0057403 -0.0284714 -0.00900587 -0.00257267
0.3 0.00576906 -0.0284714 -0.00900587 -0.00257267
0.3 0.0057967 -0.02981 -0.00821528 -0.00247254
0.3 0.00582343 -0.0301564 -0.00797397 -0.00244317
0.3 0.00584704 -0.0301564 -0.00797397 -0.00244317
0.3 0.00586749 -0.0301564 -0.00797397 -0.00244317
0.3 0.00588677 -0.0308505 -0.00732745 -0.00236826
0.3 0.00590349 -0.03096 -0.00714059 -0.00234815
0.3 0.00591843 -0.0310044 -0.00696908 -0.00233061
0.3 0.00593065 -0.0309824 -0.00681352 -0.00231557
0.3 0.00593911 -0.0309824 -0.00681352 -0.00231557
0.3 0.00594492 -0.0309824 -0.00681352 -0.00231557
0.3 0.00594964 -0.0304881 -0.00645209 -0.00228881
0.3 0.00595093 -0.0301708 -0.0063687 -0.00228582
0.3 0.0059478 -0.0301708 -0.0063687 -0.00228582
0.3 0.00594317 -0.029776 -0.00630416 -0.00228546
0.3 0.00593569 -0.0287824 -0.00622569 -0.00229233
0.3 0.00592474 -0.0281855 -0.00621167 -0.00229881
0.3 0.00591089 -0.0275273 -0.00621347 -0.00230691
0.3 0.00589588 -0.0268235 -0.00622785 -0.00231625
0.3 0.00587568 -0.0268235 -0.00622785 -0.00231625
0.3 0.00585222 -0.0268235 -0.00622785 -0.00231625
0.3 0.00582831 -0.0244633 -0.00634134 -0.00234923
0.3 0.00580407 -0.0236184 -0.00639716 -0.00236102
0.3 0.00577609 -0.0227549 -0.00646015 -0.00237274
0.3 0.0057458 -0.0227549 -0.00646015 -0.00237274
0.3 0.00571327 -0.0227549 -0.00646015 -0.00237274
0.3 0.00568005 -0.0227549 -0.00646015 -0.00237274
0.3 0.00564592 -0.0192089 -0.00676265 -0.0024137
0.3 0.0056099 -0.0183196 -0.00684687 -0.00242106
0.3 0.00557247 -0.0183196 -0.00684687 -0.00242106
0.3 0.00553368 -0.0183196 -0.00684687 -0.00242106
0.3 0.00549553 -0.0165527 -0.00702196 -0.00243058
0.3 0.00545603 -0.0156755 -0.00711246 -0.00243258
0.3 0.00541508 -0.0156755 -0.00711246 -0.00243258
0.3 0.00537441 -0.0139326 -0.00730161 -0.0024312
0.3 0.00533455 -0.0130729 -0.00739882 -0.00242785
0.3 0.00529419 -0.0113925 -0.00759396 -0.00241513
0.3 0.00525266 -0.0113925 -0.00759396 -0.00241513
0.3 0.00521311 -0.0105794 -0.00769039 -0.00240575
0.3 0.00517262 -0.0105794 -0.00769039 -0.00240575
0.3 0.00513334 -0.00827214 -0.00797828 -0.0023675
0.3 0.00509474 -0.00757312 -0.00806736 -0.00235104
0.3 0.00505729 -0.00757312 -0.00806736 -0.00235104
0.3 0.00502049 -0.00630163 -0.00823086 -0.00231256
0.3 0.0049853 -0.00630163 -0.00823086 -0.00231256
0.3 0.00495092 -0.00573561 -0.00830409 -0.00229086
0.3 0.00491779 -0.00573561 -0.00830409 -0.00229086
0.3 0.00488599 -0.00433652 -0.00848745 -0.00221693
0.3 0.00485635 -0.00433652 -0.00848745 -0.00221693
0.3 0.00482683 -0.00368552 -0.00857531 -0.00216287
0.3 0.00479947 -0.00368552 -0.00857531 -0.00216287
0.3 0.00477338 -0.00368552 -0.00857531 -0.00216287
0.3 0.00474705 -0.00316428 -0.00865187 -0.00207914
0.3 0.00472357 -0.00312304 -0.00866132 -0.00205157
0.3 0.00470303 -0.00315251 -0.00866226 -0.00202483
0.3 0.00468515 -0.00315251 -0.00866226 -0.00202483
0.3 0.00467031 -0.00341621 -0.00864264 -0.00197504
0.3 0.00465838 -0.0036597 -0.00862057 -0.00195268
0.3 0.00464983 -0.00398087 -0.00859013 -0.0019323
0.3 0.00464842 -0.00398087 -0.00859013 -0.0019323
0.3 0.00464941 -0.00398087 -0.00859013 -0.0019323
0.3 0.0046515 -0.00492175 -0.00849621 -0.00186082
0.3 0.00465236 -0.00492175 -0.00849621 -0.00186082
0.3 0.00465326 -0.00582644 -0.00839251 -0.00177685
0.3 0.00465498 -0.00582644 -0.00839251 -0.00177685
0.3 0.00465596 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465788 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465825 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465883 -0.00660708 -0.00850586 -0.00176096
0.3 0.0046592 -0.00660708 -0.00850586 -0.00176096
0.3 0.00465919 -0.00660708 -0.00850586 -0.00176096
0.3 0.00465894 -0.00707873 -0.00862733 -0.00176287
0.3 0.0046588 -0.0072315 -0.00866538 -0.00176271
0.3 0.00465871 -0.0072315 -0.00866538 -0.00176271
0.3 0.00465866 -0.00752879 -0.00873908 -0.00176181
0.3 0.00465861 -0.00767314 -0.00877469 -0.00176105
0.3 0.0046586 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465876 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465884 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465894 -0.00808821 -0.00887653 -0.00175775
0.3 0.0046591 -0.00808821 -0.00887653 -0.00175775
0.3 0.00465931 -0.00835031 -0.00894038 -0.0017547
0.3 0.00465942 -0.00835031 -0.00894038 -0.0017547
0.3 0.00465971 -0.00860044 -0.00900086 -0.00175113
0.3 0.00466006 -0.00860044 -0.00900086 -0.00175113
0.3 0.00465537 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465358 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465356 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465463 -0.00846223 -0.00929245 -0.00176315
0.3 0.00465868 -0.00846223 -0.00929245 -0.00176315
0.3 0.00466536 -0.00846223 -0.00929245 -0.00176315
0.3 0.00467186 -0.00744598 -0.00957447 -0.00179717
0.3 0.00468034 -0.00744598 -0.00957447 -0.00179717
0.3 0.00469237 -0.00744598 -0.00957447 -0.00179717
0.3 0.00470526 -0.00571048 -0.00996677 -0.00185639
0.3 0.00471762 -0.00498103 -0.0101237 -0.00188068
0.3 0.00473439 -0.00498103 -0.0101237 -0.00188068
0.3 0.004754 -0.00498103 -0.0101237 -0.00188068
0.3 0.00477336 -0.00133389 -0.0108928 -0.00199689
0.3 0.00479461 -0.00133389 -0.0108928 -0.00199689
0.3 0.00481849 -0.000250473 -0.0111202 -0.00203012
0.3 0.00484498 -0.000250473 -0.0111202 -0.00203012
0.3 0.00487007 0.0021212 -0.0116192 -0.00210238
0.3 0.0048971 0.00340309 -0.0118893 -0.00214088
0.3 0.00492641 0.00475309 -0.0121739 -0.00218139
0.3 0.00495678 0.00616866 -0.0124702 -0.00222403
0.3 0.00498785 0.00616866 -0.0124702 -0.00222403
0.3 0.00502308 0.00616866 -0.0124702 -0.00222403
0.3 0.00505666 0.0108026 -0.013428 -0.00236059
0.3 0.00509196 0.0108026 -0.013428 -0.00236059
0.3 0.00512848 0.0108026 -0.013428 -0.00236059
0.3 0.00516418 0.0158687 -0.0144748 -0.00250408
0.3 0.00519967 0.0176374 -0.0148405 -0.00255251
0.3 0.00523416 0.0176374 -0.0148405 -0.00255251
0.3 0.00527219 0.0176374 -0.0148405 -0.00255251
0.3 0.00530748 0.0231647 -0.0159723 -0.0027003
0.3 0.00534354 0.0231647 -0.0159723 -0.0027003
0.3 0.00537828 0.0231647 -0.0159723 -0.0027003
0.3 0.00541158 0.0289492 -0.0171341 -0.00285228
0.3 0.00544493 0.0309227 -0.0175223 -0.00290389
0.3 0.00547586 0.0349219 -0.0182952 -0.00300814
0.3 0.00550496 0.0349219 -0.0182952 -0.00300814
0.3 0.00553434 0.0369423 -0.0186772 -0.00306057
0.3 0.00556224 0.0389708 -0.0190539 -0.00311334
0.3 0.00558723 0.0430282 -0.0197852 -0.00321878
0.3 0.00561125 0.0430282 -0.0197852 -0.00321878
0.3 0.00563365 0.0450529 -0.0201386 -0.00327136
0.3 0.00565404 0.0470649 -0.0204803 -0.0033238
0.3 0.00567119 0.0490685 -0.0208103 -0.00337582
0.3 0.005687 0.0510555 -0.0211278 -0.00342699
0.3 0.00570162 0.0510555 -0.0211278 -0.00342699
0.3 0.00571394 0.0510555 -0.0211278 -0.00342699
0.3 0.00572227 0.0568708 -0.0219871 -0.00357597
0.3 0.00572854 0.0587421 -0.0222376 -0.00362332
0.3 0.00573193 0.0605713 -0.0224692 -0.00366958
0.3 0.00573174 0.0623581 -0.0226812 -0.00371468
0.3 0.00572887 0.0641032 -0.0228726 -0.00375897
0.3 0.00572336 0.065799 -0.0230421 -0.00380237
0.3 0.00571486 0.0674431 -0.0231893 -0.00384505
0.3 0.00570384 0.0674431 -0.0231893 -0.00384505
0.3 0.00568903 0.0705978 -0.0234183 -0.00393057
0.3 0.00567305 0.0705978 -0.0234183 -0.00393057
0.3 0.00565409 0.0721001 -0.0234983 -0.00397353
0.3 0.00563345 0.0721001 -0.0234983 -0.00397353
0.3 0.00560807 0.0763344 -0.0236086 -0.00410432
0.3 0.0055803 0.0776608 -0.0236025 -0.00415051
0.3 0.00555058 0.0789521 -0.0235777 -0.00419907
0.3 0.00551986 0.0789521 -0.0235777 -0.00419907
0.3 0.00548817 0.0789521 -0.0235777 -0.00419907
0.3 0.00545318 0.0814136 -0.0234694 -0.00430352
0.3 0.00541808 0.0814136 -0.0234694 -0.00430352
0.3 0.00537932 0.0848034 -0.0231647 -0.00448299
0.3 0.00534046 0.0848034 -0.0231647 -0.00448299
0.3 0.00529954 0.0868927 -0.022881 -0.0046216
0.3 0.00525864 0.0868927 -0.022881 -0.0046216
0.3 0.00521798 0.0868927 -0.022881 -0.0046216
0.3 0.00517767 0.0868927 -0.022881 -0.0046216
0.3 0.00513454 0.0897883 -0.0223501 -0.00486256
0.3 0.00509203 0.0897883 -0.0223501 -0.00486256
0.3 0.00504754 0.0924484 -0.0217226 -0.00514563
0.3 0.00500414 0.0924484 -0.0217226 -0.00514563
0.3 0.00496214 0.0924484 -0.0217226 -0.00514563
0.3 0.00491835 0.0941267 -0.0212684 -0.00535802
0.3 0.00487615 0.0941267 -0.0212684 -0.00535802
0.3 0.00483366 0.0957806 -0.0208096 -0.00558819
0.3 0.00479228 0.0957806 -0.0208096 -0.00558819
0.3 0.00475109 0.0974414 -0.0203555 -0.00583501
0.3 0.00471154 0.0974414 -0.0203555 -0.00583501
0.3 0.00466967 0.10011 -0.0197261 -0.00623709
0.3 0.00463 0.101068 -0.0195382 -0.00637851
0.3 0.00459149 0.102071 -0.0193648 -0.00652355
0.3 0.00455459 0.103116 -0.0192078 -0.00667061
0.3 0.0045197 0.103116 -0.0192078 -0.00667061
0.3 0.00448797 0.103116 -0.0192078 -0.00667061
0.3 0.00445657 0.10533 -0.018945 -0.00696983
0.3 0.00442579 0.107701 -0.018758 -0.00727079
0.3 0.00439594 0.107701 -0.018758 -0.00727079
0.3 0.00436288 0.107701 -0.018758 -0.00727079
0.3 0.00433449 0.110232 -0.0186628 -0.00756881
0.3 0.00430725 0.110232 -0.0186628 -0.00756881
0.3 0.00428256 0.110232 -0.0186628 -0.00756881
0.3 0.00426316 0.114282 -0.0187115 -0.00799547
0.3 0.00424334 0.114282 -0.0187115 -0.00799547
0.3 0.00423096 0.118484 -0.0189935 -0.00837917
0.3 0.00422078 0.119784 -0.019097 -0.00849936
0.3 0.00421108 0.119784 -0.019097 -0.00849936
0.3 0.00420303 0.119784 -0.019097 -0.00849936
0.3 0.0041954 0.123071 -0.0192404 -0.00886434
0.3 0.00418493 0.123071 -0.0192404 -0.00886434
0.3 0.00416602 0.124846 -0.0192777 -0.00908926
0.3 0.00414855 0.124846 -0.0192777 -0.00908926
0.3 0.00413222 0.124846 -0.0192777 -0.00908926
0.3 0.00411637 0.126381 -0.0193197 -0.00930292
0.3 0.00410127 0.12824 -0.0193805 -0.00960216
0.3 0.0040866 0.12824 -0.0193805 -0.00960216
0.3 0.00407329 0.128744 -0.0193997 -0.00969628
0.3 0.00406099 0.128744 -0.0193997 -0.00969628
0.3 0.00404957 0.128744 -0.0193997 -0.00969628
0.3 0.00403862 0.129586 -0.0194362 -0.00987671
0.3 0.00402885 0.129586 -0.0194362 -0.00987671
0.3 0.00401965 0.130453 -0.019486 -0.0101283
0.3 0.00401134 0.130453 -0.019486 -0.0101283
0.3 0.00400376 0.130776 -0.0195163 -0.0102839
0.3 0.00399646 0.130863 -0.0195307 -0.0103582
0.3 0.00399036 0.130863 -0.0195307 -0.0103582
0.3 0.0039851 0.130863 -0.0195307 -0.0103582
0.3 0.00398045 0.13084 -0.0195705 -0.0105678
0.3 0.00397674 0.130742 -0.0195827 -0.0106334
0.3 0.00397366 0.130598 -0.0195943 -0.0106968
0.3 0.00397154 0.1304 -0.0196079 -0.0107571
0.3 0.00396974 0.130143 -0.0196233 -0.0108144
0.3 0.00396942 0.130143 -0.0196233 -0.0108144
0.3 0.00396916 0.129827 -0.0196404 -0.0108685
0.3 0.00397111 0.129827 -0.0196404 -0.0108685
0.3 0.00397308 0.128461 -0.0197184 -0.0110075
0.3 0.00397688 0.128461 -0.0197184 -0.0110075
0.3 0.00398434 0.128461 -0.0197184 -0.0110075
0.3 0.00399244 0.126388 -0.0198583 -0.0111074
0.3 0.00400128 0.125532 -0.0199231 -0.0111318
0.3 0.00401205 0.125532 -0.0199231 -0.0111318
0.3 0.00402571 0.125532 -0.0199231 -0.0111318
0.3 0.00404155 0.122458 -0.0201738 -0.0111778
0.3 0.004057 0.121268 -0.0202773 -0.0111845
0.3 0.00407682 0.119996 -0.0203911 -0.011187
0.3 0.00409841 0.118637 -0.0205166 -0.011185
0.3 0.00411918 0.1172 -0.0206535 -0.0111793
0.3 0.00414483 0.115684 -0.0208017 -0.0111699
0.3 0.00417349 0.115684 -0.0208017 -0.0111699
0.3 0.00419918 0.112417 -0.0211349 -0.0111404
0.3 0.00423065 0.112417 -0.0211349 -0.0111404
0.3 0.0042633 0.110675 -0.0213197 -0.0111213
0.3 0.00429532 0.106969 -0.0217214 -0.011073
0.3 0.00432707 0.105012 -0.0219351 -0.0110439
0.3 0.00436284 0.105012 -0.0219351 -0.0110439
0.3 0.00440242 0.105012 -0.0219351 -0.0110439
0.3 0.00443862 0.0987735 -0.0226279 -0.0109417
0.3 0.00447631 0.0987735 -0.0226279 -0.0109417
0.3 0.00451741 0.0987735 -0.0226279 -0.0109417
0.3 0.00455597 0.0920388 -0.0233839 -0.0108194
0.3 0.0045944 0.0897049 -0.0236462 -0.0107759
0.3 0.00463022 0.0873314 -0.0239127 -0.0107313
0.3 0.00466769 0.0849186 -0.0241831 -0.0106856
0.3 0.00470658 0.0849186 -0.0241831 -0.0106856
0.3 0.00474407 0.0849186 -0.0241831 -0.0106856
0.3 0.00477982 0.0774776 -0.0250102 -0.0105439
0.3 0.0048146 0.0749397 -0.0252851 -0.0104952
0.3 0.00485032 0.0749397 -0.0252851 -0.0104952
0.3 0.00488789 0.0749397 -0.0252851 -0.0104952
0.3 0.00491686 0.0671575 -0.0260963 -0.0103474
0.3 0.00494926 0.0671575 -0.0260963 -0.0103474
0.3 0.00498234 0.0671575 -0.0260963 -0.0103474
0.3 0.00501026 0.0619105 -0.0266106 -0.0102479
0.3 0.00504 0.0619105 -0.0266106 -0.0102479
0.3 0.00506521 0.0566468 -0.0270923 -0.01015
0.3 0.00508575 0.0540226 -0.027317 -0.0101018
0.3 0.00510711 0.0540226 -0.027317 -0.0101018
0.3 0.0051234 0.0462094 -0.0279155 -0.00996283
0.3 0.00513907 0.0462094 -0.0279155 -0.00996283
0.3 0.00515191 0.0462094 -0.0279155 -0.00996283
0.3 0.00515887 0.0386103 -0.0283702 -0.00983329
0.3 0.00516435 0.0361418 -0.0284847 -0.00979203
0.3 0.0051689 0.0361418 -0.0284847 -0.00979203
0.3 0.00517087 0.0361418 -0.0284847 -0.00979203
0.3 0.00516955 0.031308 -0.0286596 -0.00971098
0.3 0.00516777 0.031308 -0.0286596 -0.00971098
0.3 0.00516102 0.0266253 -0.0287554 -0.00963133
0.3 0.00515174 0.0243522 -0.0287718 -0.00959215
0.3 0.0051396 0.0221249 -0.028768 -0.00955326
0.3 0.00512287 0.0177948 -0.0287 -0.00947427
0.3 0.00510556 0.0177948 -0.0287 -0.00947427
0.3 0.00508653 0.0177948 -0.0287 -0.00947427
0.3 0.00506309 0.0116211 -0.0284526 -0.00934739
0.3 0.00503757 0.00964105 -0.0283312 -0.0093008
0.3 0.00501034 0.00768776 -0.0281946 -0.00925063
0.3 0.00498221 0.00768776 -0.0281946 -0.00925063
0.3 0.00495152 0.0038608 -0.0278736 -0.00913904
0.3 0.00492048 0.00198124 -0.0276892 -0.00907636
0.3 0.00488664 -0.00170739 -0.0272792 -0.00893687
0.3 0.00485431 -0.00170739 -0.0272792 -0.00893687
0.3 0.00482111 -0.00351651 -0.027054 -0.00885963
0.3 0.00478818 -0.00351651 -0.027054 -0.00885963
0.3 0.00475549 -0.00530247 -0.0268161 -0.0087771
0.3 0.00472238 -0.00706715 -0.0265667 -0.00868921
0.3 0.00468739 -0.0088079 -0.0263061 -0.00859637
0.3 0.0046557 -0.0088079 -0.0263061 -0.00859637
0.3 0.00462232 -0.0122304 -0.0257548 -0.00839476
0.3 0.00458658 -0.0156663 -0.0251853 -0.00816741
0.3 0.00455423 -0.0156663 -0.0251853 -0.00816741
0.3 0.00452331 -0.0156663 -0.0251853 -0.00816741
0.3 0.00448854 -0.0209207 -0.0243376 -0.00778096
0.3 0.00445542 -0.0209207 -0.0243376 -0.00778096
0.3 0.00442515 -0.0227176 -0.0240689 -0.00764133
0.3 0.00439681 -0.0227176 -0.0240689 -0.00764133
0.3 0.00436738 -0.0264169 -0.023564 -0.00734589
0.3 0.00433473 -0.0302733 -0.0231188 -0.0070329
0.3 0.00430498 -0.0302733 -0.0231188 -0.0070329
0.3 0.00427844 -0.0322619 -0.0229208 -0.00687069
0.3 0.00425546 -0.0322619 -0.0229208 -0.00687069
0.3 0.00422678 -0.0385117 -0.0224505 -0.00636829
0.3 0.00420237 -0.0406813 -0.0223374 -0.00619748
0.3 0.00418113 -0.0406813 -0.0223374 -0.00619748
0.3 0.00416209 -0.0428984 -0.0222494 -0.00602563
0.3 0.00414223 -0.0428984 -0.0222494 -0.00602563
0.3 0.00412353 -0.0474669 -0.0221482 -0.00568112
0.3 0.00410725 -0.0474669 -0.0221482 -0.00568112
0.3 0.004094 -0.0521735 -0.0221601 -0.00534488
0.3 0.00408222 -0.0569823 -0.0222894 -0.00502352
0.3 0.0040724 -0.059415 -0.0224008 -0.00487123
0.3 0.00406715 -0.059415 -0.0224008 -0.00487123
0.3 0.00406984 -0.0642515 -0.0226839 -0.00458172
0.3 0.00407379 -0.066495 -0.0227666 -0.00443867
0.3 0.00407242 -0.066495 -0.0227666 -0.00443867
0.3 0.00406679 -0.066495 -0.0227666 -0.00443867
0.3 0.00405549 -0.0707014 -0.0228805 -0.00416718
0.3 0.00404245 -0.0746619 -0.0229971 -0.00390657
0.3 0.00403065 -0.0765481 -0.0230542 -0.00378086
0.3 0.0040198 -0.0765481 -0.0230542 -0.00378086
0.3 0.00401086 -0.0783705 -0.0231099 -0.00365881
0.3 0.00400294 -0.0818314 -0.0232171 -0.00342477
0.3 0.00399654 -0.0818314 -0.0232171 -0.00342477
0.3 0.0039909 -0.0818314 -0.0232171 -0.00342477
0.3 0.00398698 -0.0865766 -0.0233662 -0.00309805
0.3 0.00398435 -0.0880405 -0.0234128 -0.00299558
0.3 0.003983 -0.0880405 -0.0234128 -0.00299558
0.3 0.00398233 -0.0880405 -0.0234128 -0.00299558
0.3 0.00398308 -0.0907975 -0.0235019 -0.00279974
0.3 0.00398515 -0.0907975 -0.0235019 -0.00279974
0.3 0.00398822 -0.0933294 -0.0235856 -0.00261593
0.3 0.00399181 -0.0933294 -0.0235856 -0.00261593
0.3 0.00399644 -0.0967178 -0.0237023 -0.00236208
0.3 0.00400235 -0.0967178 -0.0237023 -0.00236208
0.3 0.00400913 -0.0977402 -0.0237389 -0.00228316
0.3 0.00401623 -0.0977402 -0.0237389 -0.00228316
0.3 0.00402461 -0.0996327 -0.0238092 -0.00213317
0.3 0.00403038 -0.100503 -0.0238428 -0.00206216
0.3 0.00403755 -0.100503 -0.0238428 -0.00206216
0.3 0.00404492 -0.102549 -0.023901 -0.00186488
0.3 0.00405645 -0.102549 -0.023901 -0.00186488
0.3 0.00406977 -0.103034 -0.0239008 -0.00180553
0.3 0.00408276 -0.103703 -0.0238594 -0.00169786
0.3 0.00409998 -0.103703 -0.0238594 -0.00169786
0.3 0.00412052 -0.103703 -0.0238594 -0.00169786
0.3 0.00414069 -0.103969 -0.0237588 -0.0016059
0.3 0.00416434 -0.103951 -0.0236845 -0.00156617
0.3 0.00419042 -0.103832 -0.0235944 -0.00153056
0.3 0.00421864 -0.103616 -0.0234868 -0.00149927
0.3 0.00424685 -0.103305 -0.0233619 -0.00147234
0.3 0.00427915 -0.103305 -0.0233619 -0.00147234
0.3 0.00431433 -0.102434 -0.0230675 -0.00143076
0.3 0.00434999 -0.101235 -0.0227105 -0.00140598
0.3 0.00438833 -0.101235 -0.0227105 -0.00140598
0.3 0.00442635 -0.100529 -0.0225116 -0.00139943
0.3 0.0044682 -0.100529 -0.0225116 -0.00139943
0.3 0.00451143 -0.0989166 -0.0220765 -0.00139737
0.3 0.00455717 -0.0989166 -0.0220765 -0.00139737
0.3 0.00460175 -0.0970623 -0.0215956 -0.00140917
0.3 0.00464842 -0.0960546 -0.0213415 -0.00141979
0.3 0.00469587 -0.0938919 -0.0208062 -0.00144971
0.3 0.00474512 -0.0938919 -0.0208062 -0.00144971
0.3 0.00479206 -0.0915681 -0.0202448 -0.0014879
0.3 0.0048427 -0.0915681 -0.0202448 -0.0014879
0.3 0.00489261 -0.0891145 -0.0196615 -0.00153334
0.3 0.00494206 -0.0891145 -0.0196615 -0.00153334
0.3 0.00499296 -0.0878547 -0.0193643 -0.00155847
0.3 0.00504455 -0.086573 -0.0190642 -0.00158539
0.3 0.0050959 -0.0852736 -0.0187616 -0.00161398
0.3 0.00514683 -0.083961 -0.018457 -0.00164413
0.3 0.00519672 -0.0826444 -0.0181535 -0.00167521
0.3 0.00524667 -0.0813239 -0.0178513 -0.00170718
0.3 0.00529635 -0.0813239 -0.0178513 -0.00170718
0.3 0.00534438 -0.0786871 -0.0172544 -0.00177288
0.3 0.0053906 -0.0773846 -0.0169627 -0.00180601
0.3 0.00543673 -0.0773846 -0.0169627 -0.00180601
0.3 0.00548069 -0.0748289 -0.0163982 -0.0018718
0.3 0.00552188 -0.0735844 -0.0161271 -0.00190414
0.3 0.00556276 -0.0723679 -0.015865 -0.00193574
0.3 0.00560119 -0.0700237 -0.0153689 -0.00199647
0.3 0.00563721 -0.0700237 -0.0153689 -0.00199647
0.3 0.00567163 -0.0689058 -0.0151373 -0.00202514
0.3 0.00570357 -0.067826 -0.014917 -0.00205258
0.3 0.00573367 -0.0667917 -0.0147095 -0.00207874
0.3 0.00576026 -0.0648741 -0.014335 -0.00212688
0.3 0.00578459 -0.0648741 -0.014335 -0.00212688
0.3 0.00580584 -0.0648741 -0.014335 -0.00212688
0.3 0.00582435 -0.0631681 -0.0140191 -0.00216905
0.3 0.00583995 -0.0631681 -0.0140191 -0.00216905
0.3 0.0058532 -0.0617041 -0.0137688 -0.00220473
0.3 0.00586237 -0.0617041 -0.0137688 -0.00220473
0.3 0.00586877 -0.0604925 -0.0135884 -0.00223413
0.3 0.00587279 -0.0599804 -0.0135242 -0.00224684
0.3 0.0058735 -0.0591319 -0.0134459 -0.00226872
0.3 0.00587101 -0.0591319 -0.0134459 -0.00226872
0.3 0.00586586 -0.0587956 -0.0134313 -0.00227844
0.3 0.00585764 -0.058505 -0.0134304 -0.00228766
0.3 0.0058472 -0.05826 -0.0134429 -0.00229659
0.3 0.00583442 -0.0580552 -0.0134676 -0.00230547
0.3 0.00581944 -0.0577526 -0.0135538 -0.00232343
0.3 0.00580218 -0.0577526 -0.0135538 -0.00232343
0.3 0.00578305 -0.0576491 -0.0136139 -0.00233296
0.3 0.00576235 -0.0575623 -0.0136809 -0.00234347
0.3 0.00573967 -0.0574805 -0.0137497 -0.00235565
0.3 0.00571538 -0.0573211 -0.013893 -0.00238532
0.3 0.00569033 -0.0572326 -0.0139667 -0.00240281
0.3 0.0056639 -0.057139 -0.0140423 -0.00242207
0.3 0.00563661 -0.0570469 -0.0141213 -0.00244293
0.3 0.00560949 -0.0570469 -0.0141213 -0.00244293
0.3 0.00558132 -0.0570469 -0.0141213 -0.00244293
0.3 0.0055524 -0.0568534 -0.0142871 -0.0024895
0.3 0.00552318 -0.0567553 -0.014375 -0.00251507
0.3 0.00549406 -0.0567553 -0.014375 -0.00251507
0.3 0.00546387 -0.0564092 -0.0146538 -0.00259885
0.3 0.00543412 -0.0562651 -0.0147476 -0.00262959
0.3 0.00540574 -0.0562651 -0.0147476 -0.00262959
0.3 0.00537885 -0.0562651 -0.0147476 -0.00262959
0.3 0.00535051 -0.0556949 -0.0150218 -0.00273044
0.3 0.00532326 -0.0554521 -0.0151114 -0.00276646
0.3 0.00529807 -0.0554521 -0.0151114 -0.00276646
0.3 0.00527467 -0.0554521 -0.0151114 -0.00276646
0.3 0.00525329 -0.0551759 -0.0151979 -0.00280361
0.3 0.00523011 -0.0541266 -0.0154354 -0.0029211
0.3 0.00520999 -0.0541266 -0.0154354 -0.0029211
0.3 0.00519033 -0.0532181 -0.0155738 -0.00300229
0.3 0.0051748 -0.0532181 -0.0155738 -0.00300229
0.3 0.00516242 -0.0532181 -0.0155738 -0.00300229
0.3 0.00514849 -0.0515105 -0.0157428 -0.00312557
0.3 0.00513726 -0.0508407 -0.0157888 -0.00316582
0.3 0.00513004 -0.0508407 -0.0157888 -0.00316582
0.3 0.00512621 -0.0501197 -0.0158297 -0.00320543
0.3 0.00512463 -0.0493461 -0.0158642 -0.0032442
0.3 0.00512544 -0.0485129 -0.015891 -0.00328174
0.3 0.00512836 -0.0485129 -0.015891 -0.00328174
0.3 0.00513265 -0.0466731 -0.0159234 -0.0033521
0.3 0.00514092 -0.0456654 -0.0159291 -0.00338449
0.3 0.00515092 -0.0445912 -0.0159262 -0.00341439
0.3 0.00516084 -0.0445912 -0.0159262 -0.00341439
0.3 0.00517459 -0.0415898 -0.0159675 -0.00351238
0.3 0.00518916 -0.0415898 -0.0159675 -0.00351238
0.3 0.0052056 -0.0415898 -0.0159675 -0.00351238
0.3 0.00522118 -0.0387324 -0.0160497 -0.00360234
0.3 0.00523574 -0.0379056 -0.0161463 -0.00360694
0.3 0.00524826 -0.0379056 -0.0161463 -0.00360694
0.3 0.00525796 -0.0379056 -0.0161463 -0.00360694
0.3 0.00526242 -0.0354575 -0.0164147 -0.00362844
0.3 0.00526722 -0.0346506 -0.0164979 -0.0036373
0.3 0.00527238 -0.0338504 -0.0165793 -0.0036465
0.3 0.00527773 -0.0338504 -0.0165793 -0.0036465
0.3 0.00528379 -0.0338504 -0.0165793 -0.0036465
0.3 0.0052897 -0.0314932 -0.0168135 -0.00367567
0.3 0.00529597 -0.0307221 -0.0168883 -0.00368587
0.3 0.0053026 -0.0299587 -0.0169614 -0.00369628
0.3 0.00530964 -0.0299587 -0.0169614 -0.00369628
0.3 0.00531731 -0.0299587 -0.0169614 -0.00369628
0.3 0.00532508 -0.0277153 -0.0171709 -0.00372865
0.3 0.00533347 -0.0277153 -0.0171709 -0.00372865
0.3 0.00534198 -0.0277153 -0.0171709 -0.00372865
0.3 0.00535073 -0.0255432 -0.0173658 -0.00376255
0.3 0.00536001 -0.0248353 -0.0174276 -0.00377418
0.3 0.00537009 -0.0248353 -0.0174276 -0.00377418
0.3 0.00538048 -0.0248353 -0.0174276 -0.00377418
0.3 0.00539012 -0.0227854 -0.0176035 -0.00381068
0.3 0.00540026 -0.0221762 -0.0176518 -0.00382276
0.3 0.00541149 -0.0221762 -0.0176518 -0.00382276
0.3 0.00542314 -0.0221762 -0.0176518 -0.00382276
0.3 0.00543572 -0.0211203 -0.0177194 -0.00384464
0.3 0.00544865 -0.0211203 -0.0177194 -0.00384464
0.3 0.00546351 -0.0203344 -0.0177307 -0.0038602
0.3 0.00548021 -0.0203344 -0.0177307 -0.0038602
0.3 0.00549746 -0.0196933 -0.0176273 -0.00386859
0.3 0.00551582 -0.0196933 -0.0176273 -0.00386859
0.3 0.00553694 -0.0196179 -0.0174736 -0.00386274
0.3 0.00555994 -0.0196179 -0.0174736 -0.00386274
0.3 0.00558462 -0.0196179 -0.0174736 -0.00386274
0.3 0.00561149 -0.0199793 -0.0171239 -0.00383834
0.3 0.00563977 -0.0202192 -0.0169753 -0.00382578
0.3 0.00566975 -0.0202192 -0.0169753 -0.00382578
0.3 0.00570117 -0.0202192 -0.0169753 -0.00382578
0.3 0.00573455 -0.0212531 -0.0164406 -0.00377503
0.3 0.00576958 -0.0216975 -0.0162314 -0.00375338
0.3 0.00580592 -0.0216975 -0.0162314 -0.00375338
0.3 0.00584321 -0.0216975 -0.0162314 -0.00375338
0.3 0.00588221 -0.0232921 -0.0155175 -0.00367446
0.3 0.00592277 -0.0238947 -0.0152551 -0.00364379
0.3 0.00596407 -0.0238947 -0.0152551 -0.00364379
0.3 0.00600519 -0.0245249 -0.0149821 -0.00361091
0.3 0.00604767 -0.0251818 -0.0146986 -0.00357579
0.3 0.00609129 -0.0251818 -0.0146986 -0.00357579
0.3 0.00613559 -0.0265436 -0.0141129 -0.00350183
0.3 0.00617988 -0.0272362 -0.0138139 -0.00346358
0.3 0.00622471 -0.0272362 -0.0138139 -0.00346358
0.3 0.00626948 -0.0286318 -0.0132077 -0.00338551
0.3 0.00631395 -0.0286318 -0.0132077 -0.00338551
0.3 0.00635782 -0.0306784 -0.0122978 -0.00326844
0.3 0.00640198 -0.0306784 -0.0122978 -0.00326844
0.3 0.0064451 -0.0306784 -0.0122978 -0.00326844
0.3 0.00648813 -0.0325939 -0.0114026 -0.00315458
0.3 0.00652894 -0.0325939 -0.0114026 -0.00315458
0.3 0.00656919 -0.0325939 -0.0114026 -0.00315458
0.3 0.00660893 -0.0342792 -0.0105471 -0.00304914
0.3 0.0066463 -0.0342792 -0.0105471 -0.00304914
0.3 0.00668147 -0.0342792 -0.0105471 -0.00304914
0.3 0.00671688 -0.035623 -0.00975957 -0.0029573
0.3 0.00675016 -0.0359747 -0.0095168 -0.00293039
0.3 0.0067805 -0.0359747 -0.0095168 -0.00293039
0.3 0.00680817 -0.0359747 -0.0095168 -0.00293039
0.3 0.00683506 -0.0367201 -0.00885793 -0.00286272
0.3 0.00685956 -0.0368498 -0.00866487 -0.00284486
0.3 0.00688047 -0.0368498 -0.00866487 -0.00284486
0.3 0.00690105 -0.0369158 -0.00832279 -0.0028166
0.3 0.00691741 -0.0368501 -0.00817477 -0.00280627
0.3 0.00693112 -0.0367143 -0.00804291 -0.00279827
0.3 0.00694029 -0.0367143 -0.00804291 -0.00279827
0.3 0.00694719 -0.0365083 -0.00792707 -0.00279251
0.3 0.00695137 -0.0365083 -0.00792707 -0.00279251
0.3 0.00695315 -0.0362312 -0.00782827 -0.00278905
0.3 0.00695177 -0.0349269 -0.00764833 -0.00279591
0.3 0.00694909 -0.0343545 -0.00762159 -0.00280279
0.3 0.00694239 -0.033721 -0.00760954 -0.00281148
0.3 0.00693305 -0.0330297 -0.00761274 -0.00282164
0.3 0.00692173 -0.0330297 -0.00761274 -0.00282164
0.3 0.0069048 -0.0330297 -0.00761274 -0.00282164
0.3 0.00688747 -0.0306551 -0.00770109 -0.00285863
0.3 0.00686703 -0.0306551 -0.00770109 -0.00285863
0.3 0.00684507 -0.0306551 -0.00770109 -0.00285863
0.3 0.00682068 -0.0280158 -0.0078722 -0.00289896
0.3 0.00679533 -0.0261918 -0.00801152 -0.00292336
0.3 0.00676814 -0.0261918 -0.00801152 -0.00292336
0.3 0.00673872 -0.0261918 -0.00801152 -0.00292336
0.3 0.00670751 -0.0261918 -0.00801152 -0.00292336
0.3 0.00667567 -0.0243447 -0.00816807 -0.00294389
0.3 0.00664359 -0.022502 -0.00833773 -0.00295806
0.3 0.00661042 -0.0215888 -0.00842563 -0.00296235
0.3 0.00657586 -0.0206732 -0.00851839 -0.00296511
0.3 0.0065405 -0.0206732 -0.00851839 -0.00296511
0.3 0.00650423 -0.0206732 -0.00851839 -0.00296511
0.3 0.0064684 -0.0179235 -0.0088208 -0.00296376
0.3 0.00643267 -0.0161531 -0.00901926 -0.00295172
0.3 0.00639749 -0.0161531 -0.00901926 -0.00295172
0.3 0.00636221 -0.0152982 -0.00911549 -0.00294229
0.3 0.00632743 -0.0152982 -0.00911549 -0.00294229
0.3 0.00629317 -0.0152982 -0.00911549 -0.00294229
0.3 0.00626033 -0.0129108 -0.00938097 -0.00290072
0.3 0.00622727 -0.0121811 -0.00946262 -0.00288289
0.3 0.00619529 -0.0114888 -0.00954009 -0.00286334
0.3 0.00616485 -0.0114888 -0.00954009 -0.00286334
0.3 0.00613662 -0.0114888 -0.00954009 -0.00286334
0.3 0.00610931 -0.0102354 -0.00968055 -0.0028196
0.3 0.00608217 -0.00917078 -0.00980115 -0.00277079
0.3 0.00605798 -0.00917078 -0.00980115 -0.00277079
0.3 0.00603524 -0.00917078 -0.00980115 -0.00277079
0.3 0.00601374 -0.00798071 -0.00994342 -0.00269327
0.3 0.00599475 -0.00770442 -0.00997587 -0.00266635
0.3 0.00597872 -0.00770442 -0.00997587 -0.00266635
0.3 0.00596541 -0.00770442 -0.00997587 -0.00266635
0.3 0.00595475 -0.00724967 -0.0100298 -0.00258658
0.3 0.00594645 -0.00723349 -0.0100316 -0.0025611
0.3 0.00594068 -0.00728614 -0.0100261 -0.00253689
0.3 0.00593686 -0.00740765 -0.0100134 -0.00251405
0.3 0.00593652 -0.00740765 -0.0100134 -0.00251405
0.3 0.00594321 -0.00740765 -0.0100134 -0.00251405
0.3 0.00595277 -0.00797189 -0.00995197 -0.00244467
0.3 0.00596128 -0.00815734 -0.00992903 -0.00241783
0.3 0.00596747 -0.00834029 -0.00990466 -0.00238961
0.3 0.00597361 -0.0085213 -0.00987865 -0.00235988
0.3 0.00598067 -0.00870078 -0.0098509 -0.00232853
0.3 0.00598688 -0.00887898 -0.00982098 -0.00229535
0.3 0.00599328 -0.00887898 -0.00982098 -0.00229535
0.3 0.00600012 -0.00887898 -0.00982098 -0.00229535
0.3 0.00600797 -0.00903944 -0.00989894 -0.00229523
0.3 0.00601402 -0.00903944 -0.00989894 -0.00229523
0.3 0.00601699 -0.00926566 -0.00999082 -0.00228415
0.3 0.0060204 -0.00933997 -0.010017 -0.00227899
0.3 0.0060241 -0.00941254 -0.0100422 -0.00227359
0.3 0.00602803 -0.00941254 -0.0100422 -0.00227359
0.3 0.0060322 -0.00948325 -0.0100667 -0.00226802
0.3 0.00603643 -0.00948325 -0.0100667 -0.00226802
0.3 0.00604099 -0.00968392 -0.0101359 -0.0022504
0.3 0.00604581 -0.00974692 -0.0101575 -0.00224422
0.3 0.00605084 -0.0098079 -0.0101785 -0.0022379
0.3 0.00605595 -0.0098079 -0.0101785 -0.0022379
0.3 0.00606145 -0.00986726 -0.010199 -0.00223136
0.3 0.00606718 -0.00986726 -0.010199 -0.00223136
0.3 0.006073 -0.00986726 -0.010199 -0.00223136
0.3 0.00607922 -0.0100849 -0.0102738 -0.00220398
0.3 0.00608033 -0.0100849 -0.0102738 -0.00220398
0.3 0.0060816 -0.0100849 -0.0102738 -0.00220398
0.3 0.00608576 -0.0100053 -0.010357 -0.00218854
0.3 0.00609167 -0.00987861 -0.0103984 -0.00218539
0.3 0.00609753 -0.00969521 -0.010448 -0.00218378
0.3 0.00610497 -0.00945024 -0.0105065 -0.00218383
0.3 0.00611409 -0.00945024 -0.0105065 -0.00218383
0.3 0.00612511 -0.00945024 -0.0105065 -0.00218383
0.3 0.00613732 -0.00874233 -0.010657 -0.0021913
0.3 0.00615016 -0.00774295 -0.0108539 -0.0022083
0.3 0.00616458 -0.00713381 -0.0109707 -0.00222034
0.3 0.00618093 -0.00644573 -0.0111015 -0.00223546
0.3 0.00619994 -0.00644573 -0.0111015 -0.00223546
0.3 0.0062171 -0.00484498 -0.0114003 -0.00227372
0.3 0.00623858 -0.00484498 -0.0114003 -0.00227372
0.3 0.00626326 -0.00484498 -0.0114003 -0.00227372
0.3 0.00628771 -0.00189456 -0.0119523 -0.00234953
0.3 0.00631485 -0.00189456 -0.0119523 -0.00234953
0.3 0.00634277 -0.00189456 -0.0119523 -0.00234953
0.3 0.00637362 0.000412614 -0.0123892 -0.00241102
0.3 0.00640699 0.000412614 -0.0123892 -0.00241102
0.3 0.00644011 0.00434685 -0.0131489 -0.002516
0.3 0.00647182 0.00577447 -0.0134281 -0.00255381
0.3 0.00650785 0.00577447 -0.0134281 -0.00255381
0.3 0.00654605 0.00577447 -0.0134281 -0.00255381
0.3 0.00658418 0.00577447 -0.0134281 -0.00255381
0.3 0.00662201 0.01202 -0.0146632 -0.00271707
0.3 0.00666162 0.01202 -0.0146632 -0.00271707
0.3 0.00670292 0.01202 -0.0146632 -0.00271707
0.3 0.00674371 0.01202 -0.0146632 -0.00271707
0.3 0.00678441 0.0171955 -0.0156911 -0.00284965
0.3 0.00682687 0.0171955 -0.0156911 -0.00284965
0.3 0.006867 0.0227044 -0.0167758 -0.00298828
0.3 0.00690447 0.0245994 -0.017143 -0.0030356
0.3 0.00694299 0.0265192 -0.0175124 -0.00308328
0.3 0.00698156 0.0284655 -0.0178832 -0.00313188
0.3 0.00702053 0.0284655 -0.0178832 -0.00313188
0.3 0.00705541 0.0324244 -0.0186203 -0.00323116
0.3 0.00709123 0.0344302 -0.0189862 -0.00328142
0.3 0.00712523 0.0364462 -0.0193476 -0.00333208
0.3 0.00715893 0.0364462 -0.0193476 -0.00333208
0.3 0.00719114 0.0364462 -0.0193476 -0.00333208
0.3 0.0072217 0.0404871 -0.020052 -0.00343348
0.3 0.00725153 0.0404871 -0.020052 -0.00343348
0.3 0.0072781 0.0445145 -0.0207233 -0.00353408
0.3 0.0073022 0.0445145 -0.0207233 -0.00353408
0.3 0.00732394 0.0484747 -0.0213459 -0.00363264
0.3 0.00734502 0.0484747 -0.0213459 -0.00363264
0.3 0.00736127 0.0542291 -0.0221688 -0.00377513
0.3 0.00737471 0.0560819 -0.0224075 -0.0038205
0.3 0.00738448 0.0578993 -0.0226282 -0.00386464
0.3 0.00739205 0.0596816 -0.0228314 -0.00390784
0.3 0.00739701 0.0614221 -0.0230138 -0.00395003
0.3 0.00739908 0.0631177 -0.0231752 -0.00399137
0.3 0.00739878 0.0631177 -0.0231752 -0.00399137
0.3 0.00739709 0.0631177 -0.0231752 -0.00399137
0.3 0.00739051 0.0679189 -0.0235304 -0.00411097
0.3 0.00738179 0.0679189 -0.0235304 -0.00411097
0.3 0.00737127 0.0679189 -0.0235304 -0.00411097
0.3 0.0073566 0.0708609 -0.0236536 -0.00418852
0.3 0.00733987 0.0708609 -0.0236536 -0.00418852
0.3 0.0073188 0.0748726 -0.0236665 -0.00430689
0.3 0.00729645 0.0748726 -0.0236665 -0.00430689
0.3 0.00727268 0.0748726 -0.0236665 -0.00430689
0.3 0.00724494 0.0784372 -0.0234859 -0.00443696
0.3 0.00721605 0.0784372 -0.0234859 -0.00443696
0.3 0.00718651 0.0784372 -0.0234859 -0.00443696
0.3 0.00715486 0.080596 -0.0232693 -0.00453528
0.3 0.00712271 0.080596 -0.0232693 -0.00453528
0.3 0.00708705 0.0835592 -0.0228173 -0.00470784
0.3 0.0070508 0.0844779 -0.022635 -0.00477296
0.3 0.00701289 0.0853624 -0.0224387 -0.00484246
0.3 0.00697426 0.0862135 -0.02223 -0.00491607
0.3 0.00693505 0.0870393 -0.0220104 -0.00499439
0.3 0.00689603 0.0870393 -0.0220104 -0.00499439
0.3 0.00685815 0.0870393 -0.0220104 -0.00499439
0.3 0.00681919 0.0886183 -0.0215397 -0.00516576
0.3 0.00678117 0.0886183 -0.0215397 -0.00516576
0.3 0.00674067 0.0908892 -0.0207864 -0.00546095
0.3 0.00670128 0.0916427 -0.0205295 -0.00557034
0.3 0.00666369 0.0916427 -0.0205295 -0.00557034
0.3 0.00662601 0.0924127 -0.020274 -0.00568595
0.3 0.00659045 0.0924127 -0.020274 -0.00568595
0.3 0.00655452 0.0940176 -0.0197668 -0.00593468
0.3 0.00652116 0.0940176 -0.0197668 -0.00593468
0.3 0.006486 0.0966739 -0.0190661 -0.00634515
0.3 0.00645257 0.0966739 -0.0190661 -0.00634515
0.3 0.00642285 0.0966739 -0.0190661 -0.00634515
0.3 0.0063924 0.0996826 -0.0184827 -0.00678601
0.3 0.0063634 0.100772 -0.0183232 -0.00693705
0.3 0.00633677 0.10189 -0.0181828 -0.00709011
0.3 0.00631212 0.10189 -0.0181828 -0.00709011
0.3 0.0062896 0.10189 -0.0181828 -0.00709011
0.3 0.00626779 0.106766 -0.0178494 -0.00769662
0.3 0.00624795 0.106766 -0.0178494 -0.00769662
0.3 0.00623021 0.108073 -0.0178283 -0.00784288
0.3 0.00621476 0.109418 -0.0178374 -0.00798543
0.3 0.00620536 0.110795 -0.0178752 -0.00812427
0.3 0.00619553 0.110795 -0.0178752 -0.00812427
0.3 0.00618789 0.110795 -0.0178752 -0.00812427
0.3 0.00618349 0.115119 -0.0181715 -0.00851025
0.3 0.00618313 0.116525 -0.0183001 -0.00862961
0.3 0.00618431 0.116525 -0.0183001 -0.00862961
0.3 0.00618533 0.119054 -0.0184926 -0.00887045
0.3 0.00618634 0.119054 -0.0184926 -0.00887045
0.3 0.00618689 0.119054 -0.0184926 -0.00887045
0.3 0.00618373 0.121174 -0.0185888 -0.00910218
0.3 0.00617999 0.121174 -0.0185888 -0.00910218
0.3 0.00617533 0.123901 -0.0187436 -0.00942893
0.3 0.00617162 0.123901 -0.0187436 -0.00942893
0.3 0.00616845 0.123901 -0.0187436 -0.00942893
0.3 0.00616568 0.125413 -0.0188444 -0.00963303
0.3 0.00616282 0.126689 -0.0189422 -0.00982634
0.3 0.00616076 0.126689 -0.0189422 -0.00982634
0.3 0.00615912 0.126689 -0.0189422 -0.00982634
0.3 0.00615786 0.126689 -0.0189422 -0.00982634
0.3 0.00615715 0.127737 -0.0190362 -0.0100092
0.3 0.0061567 0.128899 -0.019169 -0.0102645
0.3 0.00615662 0.129178 -0.0192113 -0.0103447
0.3 0.00615695 0.129407 -0.0192527 -0.0104225
0.3 0.00615694 0.129584 -0.0192933 -0.0104981
0.3 0.00615817 0.129712 -0.0193329 -0.0105713
0.3 0.00615966 0.129791 -0.0193716 -0.0106424
0.3 0.00616149 0.129824 -0.0194095 -0.0107114
0.3 0.00616322 0.12981 -0.0194465 -0.0107783
0.3 0.00616544 0.12981 -0.0194465 -0.0107783
0.3 0.0061689 0.12981 -0.0194465 -0.0107783
0.3 0.00617255 0.129631 -0.0195211 -0.0109045
0.3 0.00617641 0.128869 -0.019652 -0.0110678
0.3 0.00618108 0.128869 -0.019652 -0.0110678
0.3 0.00618647 0.12847 -0.0197032 -0.0111143
0.3 0.00619115 0.127417 -0.0198275 -0.011193
0.3 0.00619764 0.127417 -0.0198275 -0.011193
0.3 0.00620679 0.127417 -0.0198275 -0.011193
0.3 0.00621627 0.126025 -0.0199832 -0.0112528
0.3 0.00622694 0.126025 -0.0199832 -0.0112528
0.3 0.00624205 0.126025 -0.0199832 -0.0112528
0.3 0.00625754 0.124288 -0.0201749 -0.0112941
0.3 0.00627612 0.124288 -0.0201749 -0.0112941
0.3 0.0062942 0.12221 -0.0204063 -0.0113179
0.3 0.00631285 0.119795 -0.0206781 -0.0113246
0.3 0.00633372 0.118457 -0.0208309 -0.0113212
0.3 0.00635775 0.118457 -0.0208309 -0.0113212
0.3 0.00638513 0.118457 -0.0208309 -0.0113212
0.3 0.00640889 0.113963 -0.0213574 -0.0112895
0.3 0.00643791 0.113963 -0.0213574 -0.0112895
0.3 0.00647017 0.113963 -0.0213574 -0.0112895
0.3 0.0065031 0.110582 -0.0217644 -0.0112512
0.3 0.00653127 0.106916 -0.0222116 -0.0112011
0.3 0.00656304 0.104985 -0.0224495 -0.0111721
0.3 0.00659801 0.104985 -0.0224495 -0.0111721
0.3 0.00663591 0.104985 -0.0224495 -0.0111721
0.3 0.00666904 0.100915 -0.0229547 -0.0111051
0.3 0.00670805 0.100915 -0.0229547 -0.0111051
0.3 0.00674593 0.0965925 -0.0234929 -0.0110277
0.3 0.00678644 0.0965925 -0.0234929 -0.0110277
0.3 0.00682476 0.0920469 -0.0240573 -0.0109418
0.3 0.00686366 0.0920469 -0.0240573 -0.0109418
0.3 0.00689972 0.0848922 -0.0249375 -0.0108036
0.3 0.00693735 0.0848922 -0.0249375 -0.0108036
0.3 0.00697654 0.0848922 -0.0249375 -0.0108036
0.3 0.00701205 0.0799397 -0.0255336 -0.0107063
0.3 0.00704951 0.0799397 -0.0255336 -0.0107063
0.3 0.00708338 0.0748679 -0.0261296 -0.0106062
0.3 0.00711615 0.0748679 -0.0261296 -0.0106062
0.3 0.00714628 0.0697077 -0.0267147 -0.0105046
0.3 0.00717871 0.0697077 -0.0267147 -0.0105046
0.3 0.00720698 0.0644886 -0.0272796 -0.0104034
0.3 0.00723507 0.0644886 -0.0272796 -0.0104034
0.3 0.00725987 0.0592424 -0.0278133 -0.0103032
0.3 0.0072847 0.0592424 -0.0278133 -0.0103032
0.3 0.0073024 0.0540008 -0.028308 -0.0102055
0.3 0.00731764 0.0488006 -0.0287547 -0.0101115
0.3 0.00733082 0.0462245 -0.0289565 -0.0100656
0.3 0.00734328 0.0462245 -0.0289565 -0.0100656
0.3 0.00735291 0.0462245 -0.0289565 -0.0100656
0.3 0.00735947 0.0411402 -0.0293116 -0.0099768
0.3 0.00736567 0.0411402 -0.0293116 -0.0099768
0.3 0.00736676 0.0361684 -0.0295955 -0.00989143
0.3 0.00736696 0.0361684 -0.0295955 -0.00989143
0.3 0.00736171 0.0313449 -0.0297987 -0.00980977
0.3 0.00735606 0.0313449 -0.0297987 -0.00980977
0.3 0.00734354 0.0244048 -0.0299483 -0.00969215
0.3 0.00732957 0.0244048 -0.0299483 -0.00969215
0.3 0.00731575 0.0244048 -0.0299483 -0.00969215
0.3 0.00729534 0.0178262 -0.029905 -0.00957407
0.3 0.00727147 0.0157248 -0.0298465 -0.00953374
0.3 0.00724816 0.0157248 -0.0298465 -0.00953374
0.3 0.00722412 0.0157248 -0.0298465 -0.00953374
0.3 0.00719397 0.00965052 -0.0295538 -0.00940228
0.3 0.0071611 0.00769408 -0.0294202 -0.00935317
0.3 0.00712726 0.00577081 -0.029269 -0.00930094
0.3 0.00709225 0.00388074 -0.0291008 -0.00924528
0.3 0.00705787 0.00388074 -0.0291008 -0.00924528
0.3 0.00702323 0.00388074 -0.0291008 -0.00924528
0.3 0.00698589 0.000183505 -0.0287199 -0.00912044
0.3 0.00694986 0.000183505 -0.0287199 -0.00912044
0.3 0.00691115 -0.00339849 -0.0282793 -0.0089765
0.3 0.00687279 -0.00339849 -0.0282793 -0.0089765
0.3 0.00683318 -0.00687481 -0.0277808 -0.0088115
0.3 0.00679442 -0.00687481 -0.0277808 -0.0088115
0.3 0.00675169 -0.0119357 -0.0269529 -0.00852369
0.3 0.00670875 -0.0135995 -0.026665 -0.00841656
0.3 0.00666797 -0.0135995 -0.026665 -0.00841656
0.3 0.00662961 -0.0135995 -0.026665 -0.00841656
0.3 0.00658871 -0.0169358 -0.0260853 -0.00818442
0.3 0.00654674 -0.020331 -0.025517 -0.00792802
0.3 0.00650754 -0.020331 -0.025517 -0.00792802
0.3 0.00646588 -0.0238481 -0.0249813 -0.00764804
0.3 0.00642652 -0.025663 -0.0247291 -0.00749952
0.3 0.00638849 -0.0275255 -0.0244917 -0.00734553
0.3 0.00635437 -0.0275255 -0.0244917 -0.00734553
0.3 0.00632362 -0.0275255 -0.0244917 -0.00734553
0.3 0.00629192 -0.0313852 -0.0240629 -0.00702337
0.3 0.00626319 -0.0313852 -0.0240629 -0.00702337
0.3 0.0062336 -0.0354345 -0.0237085 -0.00668637
0.3 0.00620755 -0.0354345 -0.0237085 -0.00668637
0.3 0.00617916 -0.0418103 -0.023338 -0.00616957
0.3 0.00615185 -0.044008 -0.0232618 -0.0059974
0.3 0.00612532 -0.044008 -0.0232618 -0.0059974
0.3 0.00610375 -0.044008 -0.0232618 -0.0059974
0.3 0.00608328 -0.0485271 -0.023193 -0.00565558
0.3 0.00606693 -0.0485271 -0.023193 -0.00565558
0.3 0.00605066 -0.0555562 -0.0233082 -0.00516119
0.3 0.00603689 -0.0555562 -0.0233082 -0.00516119
0.3 0.00602477 -0.0555562 -0.0233082 -0.00516119
0.3 0.00602219 -0.0627136 -0.0236729 -0.00471023
0.3 0.00602213 -0.0649254 -0.0237468 -0.00456538
0.3 0.00601921 -0.0649254 -0.0237468 -0.00456538
0.3 0.00601027 -0.0649254 -0.0237468 -0.00456538
0.3 0.00599379 -0.0710589 -0.0238971 -0.0041578
0.3 0.00597872 -0.0710589 -0.0238971 -0.0041578
0.3 0.00596476 -0.0710589 -0.0238971 -0.0041578
0.3 0.00595151 -0.0748429 -0.0239973 -0.00389884
0.3 0.00593986 -0.0748429 -0.0239973 -0.00389884
0.3 0.0059291 -0.0783815 -0.0240927 -0.00365277
0.3 0.00591916 -0.0800603 -0.0241385 -0.00353475
0.3 0.00591085 -0.0800603 -0.0241385 -0.00353475
0.3 0.00590335 -0.0847422 -0.024269 -0.00320002
0.3 0.00589706 -0.0847422 -0.024269 -0.00320002
0.3 0.00589179 -0.0847422 -0.024269 -0.00320002
0.3 0.00588756 -0.0889038 -0.0243862 -0.00289453
0.3 0.00588429 -0.090179 -0.0244225 -0.00279894
0.3 0.00588154 -0.0913986 -0.0244578 -0.00270644
0.3 0.00587965 -0.0925645 -0.024492 -0.00261685
0.3 0.00587903 -0.0925645 -0.024492 -0.00261685
0.3 0.00587928 -0.0925645 -0.024492 -0.00261685
0.3 0.00587989 -0.0957521 -0.0245881 -0.00236468
0.3 0.00588122 -0.0967117 -0.0246181 -0.00228616
0.3 0.00588366 -0.0976214 -0.024647 -0.00221026
0.3 0.00588332 -0.0976214 -0.024647 -0.00221026
0.3 0.00588337 -0.0976214 -0.024647 -0.00221026
0.3 0.00588495 -0.0998438 -0.0247086 -0.00199618
0.3 0.00588994 -0.0998438 -0.0247086 -0.00199618
0.3 0.00589659 -0.0998438 -0.0247086 -0.00199618
0.3 0.00590512 -0.100848 -0.0247056 -0.00186885
0.3 0.00591306 -0.101458 -0.0246511 -0.00175629
0.3 0.0059234 -0.101613 -0.0246025 -0.001706
0.3 0.00593711 -0.101664 -0.0245373 -0.0016599
0.3 0.00595169 -0.101621 -0.0244572 -0.0016178
0.3 0.00596844 -0.101487 -0.0243617 -0.00157989
0.3 0.00598693 -0.101487 -0.0243617 -0.00157989
0.3 0.00600785 -0.100948 -0.0241243 -0.00151665
0.3 0.00603178 -0.100948 -0.0241243 -0.00151665
0.3 0.00605871 -0.100948 -0.0241243 -0.00151665
0.3 0.00608461 -0.100079 -0.0238286 -0.00146923
0.3 0.00611572 -0.100079 -0.0238286 -0.00146923
0.3 0.00614745 -0.0981939 -0.0232749 -0.00142904
0.3 0.00618086 -0.0974202 -0.023062 -0.00142362
0.3 0.00621668 -0.0974202 -0.023062 -0.00142362
0.3 0.00625343 -0.0956732 -0.0225982 -0.00142417
0.3 0.00629154 -0.0947107 -0.0223494 -0.00142957
0.3 0.00632987 -0.0926322 -0.0218233 -0.00144976
0.3 0.00636798 -0.0926322 -0.0218233 -0.00144976
0.3 0.00640877 -0.0915204 -0.0215469 -0.00146436
0.3 0.00645037 -0.090364 -0.0212619 -0.00148139
0.3 0.00649177 -0.0879506 -0.0206741 -0.00152101
0.3 0.00653452 -0.0879506 -0.0206741 -0.00152101
0.3 0.00657866 -0.0879506 -0.0206741 -0.00152101
0.3 0.00662403 -0.0879506 -0.0206741 -0.00152101
0.3 0.00666839 -0.0841306 -0.0197631 -0.00159141
0.3 0.00671264 -0.0828198 -0.0194554 -0.00161704
0.3 0.00675749 -0.0828198 -0.0194554 -0.00161704
0.3 0.00679955 -0.0801759 -0.0188402 -0.00167168
0.3 0.00684236 -0.0788465 -0.0185338 -0.00170037
0.3 0.00688538 -0.0775175 -0.0182289 -0.00172978
0.3 0.00692819 -0.0775175 -0.0182289 -0.00172978
0.3 0.00696925 -0.0775175 -0.0182289 -0.00172978
0.3 0.00700923 -0.0735804 -0.0173343 -0.00181945
0.3 0.00704912 -0.0735804 -0.0173343 -0.00181945
0.3 0.00708788 -0.0735804 -0.0173343 -0.00181945
0.3 0.00712432 -0.0710431 -0.0167669 -0.00187841
0.3 0.00715978 -0.0710431 -0.0167669 -0.00187841
0.3 0.00719238 -0.0674526 -0.0159814 -0.00196116
0.3 0.00722345 -0.0663302 -0.015741 -0.00198659
0.3 0.00725243 -0.0663302 -0.015741 -0.00198659
0.3 0.00727901 -0.0663302 -0.015741 -0.00198659
0.3 0.00730251 -0.0632213 -0.015093 -0.00205489
0.3 0.00732418 -0.0622876 -0.0149052 -0.0020745
0.3 0.00734249 -0.0622876 -0.0149052 -0.0020745
0.3 0.0073585 -0.0622876 -0.0149052 -0.0020745
0.3 0.00737124 -0.0598244 -0.0144346 -0.00212337
0.3 0.00738185 -0.0591304 -0.0143122 -0.0021362
0.3 0.00738949 -0.0591304 -0.0143122 -0.0021362
0.3 0.00739318 -0.0591304 -0.0143122 -0.0021362
0.3 0.00739369 -0.0574364 -0.0140488 -0.00216567
0.3 0.00739122 -0.0569986 -0.0139953 -0.00217287
0.3 0.00738602 -0.0569986 -0.0139953 -0.00217287
0.3 0.00737736 -0.056302 -0.0139373 -0.00218426
0.3 0.00736555 -0.056302 -0.0139373 -0.00218426
0.3 0.00735153 -0.056302 -0.0139373 -0.00218426
0.3 0.00733463 -0.0560365 -0.0139314 -0.00218896
0.3 0.00731537 -0.0556275 -0.0139559 -0.00219781
0.3 0.00729381 -0.0556275 -0.0139559 -0.00219781
0.3 0.00727078 -0.0556275 -0.0139559 -0.00219781
0.3 0.00724489 -0.0553525 -0.0140222 -0.00220784
0.3 0.0072171 -0.0551487 -0.0141164 -0.00222113
0.3 0.007188 -0.0551487 -0.0141164 -0.00222113
0.3 0.00715822 -0.0551487 -0.0141164 -0.00222113
0.3 0.00712582 -0.0547905 -0.014351 -0.00226507
0.3 0.00709185 -0.0546911 -0.0144147 -0.00228061
0.3 0.007057 -0.0545888 -0.0144822 -0.00229772
0.3 0.00702139 -0.0544748 -0.0145503 -0.00231667
0.3 0.00698547 -0.0543491 -0.0146189 -0.00233757
0.3 0.00694922 -0.0542145 -0.0146885 -0.00236046
0.3 0.00691174 -0.0540771 -0.0147604 -0.00238515
0.3 0.0068743 -0.053936 -0.0148362 -0.00241118
0.3 0.00683727 -0.053785 -0.0149126 -0.00243905
0.3 0.00680103 -0.053785 -0.0149126 -0.00243905
0.3 0.00676478 -0.0536223 -0.01499 -0.00246851
0.3 0.00672894 -0.0536223 -0.01499 -0.00246851
0.3 0.00669204 -0.0528178 -0.0153102 -0.00259738
0.3 0.00665755 -0.0528178 -0.0153102 -0.00259738
0.3 0.00662348 -0.0525608 -0.0153898 -0.00263234
0.3 0.00659093 -0.0525608 -0.0153898 -0.00263234
0.3 0.00656076 -0.0525608 -0.0153898 -0.00263234
0.3 0.00653102 -0.0515873 -0.0156051 -0.00274483
0.3 0.00650213 -0.0511846 -0.0156672 -0.00278447
0.3 0.00647517 -0.0507373 -0.0157234 -0.00282482
0.3 0.00645026 -0.0502403 -0.0157734 -0.00286553
0.3 0.00642674 -0.0496915 -0.0158169 -0.00290639
0.3 0.00640615 -0.0490913 -0.0158541 -0.00294732
0.3 0.00638934 -0.0490913 -0.0158541 -0.00294732
0.3 0.00637381 -0.0477294 -0.0159075 -0.00302801
0.3 0.00636148 -0.0469657 -0.0159242 -0.00306731
0.3 0.00635341 -0.0461408 -0.015933 -0.00310536
0.3 0.00634711 -0.0461408 -0.015933 -0.00310536
0.3 0.00634441 -0.0461408 -0.015933 -0.00310536
0.3 0.00634438 -0.0443066 -0.0159281 -0.00317698
0.3 0.00634714 -0.0443066 -0.0159281 -0.00317698
0.3 0.00635223 -0.0411091 -0.0158706 -0.003268
0.3 0.00635935 -0.0399909 -0.0158448 -0.00329748
0.3 0.00636741 -0.0399909 -0.0158448 -0.00329748
0.3 0.00637771 -0.0399909 -0.0158448 -0.00329748
0.3 0.00638952 -0.0377705 -0.0157864 -0.0033612
0.3 0.0064018 -0.0355839 -0.0157192 -0.00343226
0.3 0.00641522 -0.0346488 -0.0157829 -0.00343045
0.3 0.00642994 -0.0337391 -0.0158497 -0.00342925
0.3 0.00643841 -0.0328281 -0.0159064 -0.00343239
0.3 0.0064439 -0.031919 -0.0159567 -0.00343799
0.3 0.00644982 -0.031919 -0.0159567 -0.00343799
0.3 0.00645555 -0.031919 -0.0159567 -0.00343799
0.3 0.00646085 -0.0301244 -0.0160493 -0.00345172
0.3 0.00646603 -0.0283685 -0.0161363 -0.00346697
0.3 0.00647178 -0.0283685 -0.0161363 -0.00346697
0.3 0.00647788 -0.0283685 -0.0161363 -0.00346697
0.3 0.00648375 -0.0258126 -0.0162588 -0.00349151
0.3 0.00648936 -0.0258126 -0.0162588 -0.00349151
0.3 0.00649602 -0.0249825 -0.0162976 -0.00350001
0.3 0.00650281 -0.024163 -0.0163353 -0.00350869
0.3 0.00650967 -0.0225566 -0.0164078 -0.00352649
0.3 0.00651638 -0.0225566 -0.0164078 -0.00352649
0.3 0.00652421 -0.0217697 -0.0164425 -0.0035356
0.3 0.00653248 -0.0217697 -0.0164425 -0.0035356
0.3 0.00654097 -0.0202285 -0.0165089 -0.00355425
0.3 0.00654933 -0.0194745 -0.0165405 -0.00356375
0.3 0.00656037 -0.018025 -0.0166005 -0.00358393
0.3 0.00656872 -0.0173705 -0.0166221 -0.00359387
0.3 0.00657753 -0.0173705 -0.0166221 -0.00359387
0.3 0.00658812 -0.0162379 -0.0166359 -0.00361095
0.3 0.00659772 -0.0162379 -0.0166359 -0.00361095
0.3 0.00660962 -0.0162379 -0.0166359 -0.00361095
0.3 0.00662215 -0.0150416 -0.016562 -0.00362595
0.3 0.00663649 -0.0150416 -0.016562 -0.00362595
0.3 0.00665169 -0.0150416 -0.016562 -0.00362595
0.3 0.00666898 -0.01451 -0.0163461 -0.0036222
0.3 0.00668826 -0.01451 -0.0163461 -0.0036222
0.3 0.00670919 -0.0144789 -0.0162398 -0.00361607
0.3 0.00673153 -0.0144789 -0.0162398 -0.00361607
0.3 0.00675614 -0.0146139 -0.0159818 -0.00359768
0.3 0.00678236 -0.0150024 -0.0156625 -0.00357056
0.3 0.00681021 -0.0150024 -0.0156625 -0.00357056
0.3 0.00683948 -0.0152819 -0.0154812 -0.00355386
0.3 0.00687066 -0.0152819 -0.0154812 -0.00355386
0.3 0.00690189 -0.0160026 -0.0150762 -0.00351392
0.3 0.00693608 -0.0160026 -0.0150762 -0.00351392
0.3 0.00697064 -0.0160026 -0.0150762 -0.00351392
0.3 0.0070074 -0.0180361 -0.0140921 -0.00340367
0.3 0.0070456 -0.0180361 -0.0140921 -0.00340367
0.3 0.00708469 -0.0192852 -0.0135285 -0.00333385
0.3 0.00712393 -0.0192852 -0.0135285 -0.00333385
0.3 0.00716421 -0.0206218 -0.0129319 -0.0032563
0.3 0.00720548 -0.0213141 -0.0126241 -0.00321535
0.3 0.00724682 -0.0213141 -0.0126241 -0.00321535
0.3 0.00728719 -0.0213141 -0.0126241 -0.00321535
0.3 0.00732933 -0.0234465 -0.0116737 -0.00308642
0.3 0.00737131 -0.0241595 -0.0113531 -0.00304252
0.3 0.0074129 -0.0248625 -0.0110342 -0.00299894
0.3 0.00745355 -0.0248625 -0.0110342 -0.00299894
0.3 0.00749364 -0.0248625 -0.0110342 -0.00299894
0.3 0.00753324 -0.0268922 -0.0100927 -0.00287144
0.3 0.00757115 -0.0268922 -0.0100927 -0.00287144
0.3 0.00760908 -0.0281326 -0.00948896 -0.00279134
0.3 0.00764676 -0.0287085 -0.00919619 -0.00275303
0.3 0.00768289 -0.0292501 -0.00891044 -0.00271604
0.3 0.00771695 -0.0292501 -0.00891044 -0.00271604
0.3 0.00774925 -0.0297542 -0.00863319 -0.00268075
0.3 0.00777959 -0.0302214 -0.00836436 -0.00264726
0.3 0.00780964 -0.0310247 -0.00785663 -0.00258606
0.3 0.0078375 -0.0313479 -0.00762058 -0.00255869
0.3 0.00786264 -0.0313479 -0.00762058 -0.00255869
0.3 0.00788558 -0.0318318 -0.00718615 -0.00251084
0.3 0.00790701 -0.0319825 -0.00699023 -0.00249054
0.3 0.00792482 -0.0319825 -0.00699023 -0.00249054
0.3 0.007939 -0.0319825 -0.00699023 -0.00249054
0.3 0.00795255 -0.0320431 -0.00649736 -0.00244492
0.3 0.00796337 -0.0319307 -0.00636529 -0.00243471
0.3 0.00797152 -0.0317423 -0.00625166 -0.00242746
0.3 0.00797838 -0.0314789 -0.00615578 -0.00242322
0.3 0.00798038 -0.0311451 -0.00607724 -0.00242171
0.3 0.00797957 -0.0307432 -0.00601516 -0.00242256
0.3 0.00797548 -0.0307432 -0.00601516 -0.00242256
0.3 0.00796677 -0.0307432 -0.00601516 -0.00242256
0.3 0.0079577 -0.0291406 -0.00593122 -0.00243916
0.3 0.00794647 -0.0284893 -0.00593428 -0.00244855
0.3 0.00793098 -0.0284893 -0.00593428 -0.00244855
0.3 0.00791215 -0.0284893 -0.00593428 -0.00244855
0.3 0.00789278 -0.0262585 -0.00602031 -0.00248371
0.3 0.00787289 -0.0254507 -0.00606853 -0.00249675
0.3 0.00785004 -0.0246185 -0.00612575 -0.0025098
0.3 0.00782482 -0.0237621 -0.00619163 -0.0025227
0.3 0.00779725 -0.0237621 -0.00619163 -0.0025227
0.3 0.0077689 -0.0237621 -0.00619163 -0.0025227
0.3 0.00773958 -0.0211429 -0.00641289 -0.00255725
0.3 0.00770734 -0.0211429 -0.00641289 -0.00255725
0.3 0.00767347 -0.0211429 -0.00641289 -0.00255725
0.3 0.00764059 -0.0185004 -0.00666817 -0.0025797
0.3 0.00760558 -0.0176295 -0.00675745 -0.00258338
0.3 0.00756994 -0.0167547 -0.00685062 -0.0025853
0.3 0.00753375 -0.0158846 -0.00694554 -0.00258547
0.3 0.00749796 -0.015019 -0.00704235 -0.00258379
0.3 0.00746129 -0.0141598 -0.00714063 -0.00258016
0.3 0.00742452 -0.0141598 -0.00714063 -0.00258016
0.3 0.00738812 -0.0124774 -0.00734138 -0.00256776
0.3 0.0073517 -0.0124774 -0.00734138 -0.00256776
0.3 0.00731553 -0.0124774 -0.00734138 -0.00256776
0.3 0.00727975 -0.0093917 -0.00772273 -0.00251907
0.3 0.00724493 -0.0093917 -0.00772273 -0.00251907
0.3 0.00721085 -0.00870179 -0.00780984 -0.00250202
0.3 0.00717792 -0.00805441 -0.00789027 -0.00248295
0.3 0.00714673 -0.00744998 -0.00796575 -0.00246228
0.3 0.00711734 -0.00744998 -0.00796575 -0.00246228
0.3 0.00708874 -0.00744998 -0.00796575 -0.00246228
0.3 0.00706125 -0.00590756 -0.00816167 -0.00239191
0.3 0.00703517 -0.0054894 -0.008218 -0.00236656
0.3 0.00701163 -0.0054894 -0.008218 -0.00236656
0.3 0.00699057 -0.0054894 -0.008218 -0.00236656
0.3 0.00696934 -0.00457202 -0.00834629 -0.00228682
0.3 0.00695216 -0.00439003 -0.00837409 -0.00225967
0.3 0.00693898 -0.00427405 -0.00839322 -0.00223261
0.3 0.00692797 -0.00427405 -0.00839322 -0.00223261
0.3 0.00691909 -0.00427405 -0.00839322 -0.00223261
0.3 0.00691291 -0.00431519 -0.00840728 -0.00215547
0.3 0.00690915 -0.00446615 -0.00839708 -0.00213219
0.3 0.00690818 -0.00446615 -0.00839708 -0.00213219
0.3 0.00690979 -0.00446615 -0.00839708 -0.00213219
0.3 0.00691937 -0.00527487 -0.00832921 -0.00206913
0.3 0.00692932 -0.00556516 -0.00830274 -0.0020458
0.3 0.00693687 -0.00585429 -0.00827504 -0.00202123
0.3 0.00694388 -0.00585429 -0.00827504 -0.00202123
0.3 0.00695067 -0.00585429 -0.00827504 -0.00202123
0.3 0.0069582 -0.00585429 -0.00827504 -0.00202123
0.3 0.00696494 -0.00670132 -0.00818397 -0.00193848
0.3 0.00697092 -0.00670132 -0.00818397 -0.00193848
0.3 0.00697772 -0.00722753 -0.00828874 -0.00192879
0.3 0.00698241 -0.00738298 -0.00832845 -0.00192754
0.3 0.00698674 -0.00753448 -0.0083666 -0.00192586
0.3 0.00699134 -0.00768356 -0.00840362 -0.00192385
0.3 0.00699607 -0.00782986 -0.00843973 -0.00192163
0.3 0.00700089 -0.00797317 -0.00847503 -0.00191925
0.3 0.00700581 -0.00811339 -0.00850953 -0.00191673
0.3 0.00701073 -0.00811339 -0.00850953 -0.00191673
0.3 0.00701583 -0.00811339 -0.00850953 -0.00191673
0.3 0.00702099 -0.00838493 -0.0085763 -0.00191126
0.3 0.00702613 -0.00864506 -0.00864013 -0.00190521
0.3 0.0070315 -0.00864506 -0.00864013 -0.00190521
0.3 0.00703693 -0.00864506 -0.00864013 -0.00190521
0.3 0.00704245 -0.0091304 -0.00875856 -0.00189152
0.3 0.00704811 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705381 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705423 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705468 -0.00932086 -0.00881784 -0.00188543
0.3 0.00705804 -0.00935129 -0.00885619 -0.00188393
0.3 0.00706288 -0.00926136 -0.00895176 -0.00188406
0.3 0.00706865 -0.00912247 -0.00901253 -0.00188665
0.3 0.0070755 -0.00891598 -0.00908325 -0.00189124
0.3 0.00708363 -0.00864171 -0.00916388 -0.00189788
0.3 0.00709214 -0.00829726 -0.0092553 -0.0019067
0.3 0.00710266 -0.00829726 -0.0092553 -0.0019067
0.3 0.00711533 -0.00829726 -0.0092553 -0.0019067
0.3 0.00712728 -0.00681186 -0.00960427 -0.00194857
0.3 0.0071423 -0.00681186 -0.00960427 -0.00194857
0.3 0.00715977 -0.00681186 -0.00960427 -0.00194857
0.3 0.00717632 -0.00545239 -0.00990253 -0.00198856
0.3 0.00719544 -0.00545239 -0.00990253 -0.00198856
0.3 0.00721614 -0.0028282 -0.0104547 -0.002071
0.3 0.0072376 -0.0028282 -0.0104547 -0.002071
0.3 0.00726371 -0.0028282 -0.0104547 -0.002071
0.3 0.00729027 0.000426608 -0.0111325 -0.00217385
0.3 0.00731617 0.00164115 -0.0113862 -0.00221172
0.3 0.0073449 0.00291583 -0.011653 -0.00225104
0.3 0.00737598 0.00291583 -0.011653 -0.00225104
0.3 0.00740946 0.00291583 -0.011653 -0.00225104
0.3 0.00744039 0.00710408 -0.0125311 -0.00237813
0.3 0.00747448 0.00860853 -0.0128474 -0.00242259
0.3 0.00751057 0.00860853 -0.0128474 -0.00242259
0.3 0.00754342 0.011775 -0.0135104 -0.00251557
0.3 0.00758027 0.011775 -0.0135104 -0.00251557
0.3 0.00761881 0.011775 -0.0135104 -0.00251557
0.3 0.00765697 0.0151316 -0.0142108 -0.00261222
0.3 0.00769175 0.018645 -0.0149387 -0.00271146
0.3 0.00772997 0.018645 -0.0149387 -0.00271146
0.3 0.00776646 0.0222948 -0.0156897 -0.00281298
0.3 0.00780365 0.0222948 -0.0156897 -0.00281298
0.3 0.0078377 0.0279765 -0.0168348 -0.0029684
0.3 0.00787153 0.0279765 -0.0168348 -0.0029684
0.3 0.00790644 0.0279765 -0.0168348 -0.0029684
0.3 0.00793945 0.0279765 -0.0168348 -0.0029684
0.3 0.00797155 0.0338448 -0.0179794 -0.00312731
0.3 0.00800201 0.0358254 -0.0183527 -0.00318091
0.3 0.00803019 0.0378131 -0.018721 -0.00323466
0.3 0.0080588 0.0378131 -0.018721 -0.00323466
0.3 0.00808515 0.0378131 -0.018721 -0.00323466
0.3 0.00810953 0.0437653 -0.0197807 -0.00339555
0.3 0.00813147 0.0457248 -0.0201106 -0.00344848
0.3 0.00815083 0.0457248 -0.0201106 -0.00344848
0.3 0.00817082 0.0457248 -0.0201106 -0.00344848
0.3 0.00818614 0.0514776 -0.0210208 -0.00360365
0.3 0.00819893 0.0533347 -0.02129 -0.0036531
0.3 0.00820965 0.0533347 -0.02129 -0.0036531
0.3 0.0082182 0.0551579 -0.0215415 -0.00370128
0.3 0.00822479 0.0551579 -0.0215415 -0.00370128
0.3 0.00822727 0.0586947 -0.0219893 -0.00379427
0.3 0.00822527 0.0620531 -0.0223535 -0.00388268
0.3 0.00822208 0.0620531 -0.0223535 -0.00388268
0.3 0.00821392 0.0667246 -0.022739 -0.00400791
0.3 0.00820354 0.0667246 -0.022739 -0.00400791
0.3 0.00819002 0.0681793 -0.0228224 -0.00404844
0.3 0.00817448 0.0681793 -0.0228224 -0.00404844
0.3 0.00815508 0.0709465 -0.0229219 -0.00413129
0.3 0.00813324 0.0722596 -0.0229386 -0.00417377
0.3 0.00810883 0.0735205 -0.0229325 -0.00421726
0.3 0.00808205 0.074728 -0.0229053 -0.00426166
0.3 0.00805316 0.0758823 -0.0228573 -0.00430719
0.3 0.00802224 0.0769933 -0.0227896 -0.0043548
0.3 0.00798896 0.0780562 -0.0227028 -0.00440441
0.3 0.00795425 0.0790818 -0.0225988 -0.00445708
0.3 0.00791883 0.0790818 -0.0225988 -0.00445708
0.3 0.00788234 0.0800716 -0.0224767 -0.00451315
0.3 0.00784552 0.0800716 -0.0224767 -0.00451315
0.3 0.0078067 0.0819484 -0.0221842 -0.00463632
0.3 0.00776775 0.0819484 -0.0221842 -0.00463632
0.3 0.00772599 0.084517 -0.0216347 -0.00485287
0.3 0.00768287 0.0860831 -0.0212047 -0.00502006
0.3 0.00764114 0.0860831 -0.0212047 -0.00502006
0.3 0.00759935 0.0860831 -0.0212047 -0.00502006
0.3 0.00755854 0.0860831 -0.0212047 -0.00502006
0.3 0.00751689 0.0875621 -0.020737 -0.00520741
0.3 0.00747624 0.0875621 -0.020737 -0.00520741
0.3 0.00743486 0.0889995 -0.0202458 -0.00541516
0.3 0.00739532 0.0889995 -0.0202458 -0.00541516
0.3 0.00735298 0.0911985 -0.0195016 -0.00576884
0.3 0.00731265 0.0911985 -0.0195016 -0.00576884
0.3 0.00727584 0.0911985 -0.0195016 -0.00576884
0.3 0.00723891 0.0927669 -0.0190262 -0.00603154
0.3 0.00720395 0.0927669 -0.0190262 -0.00603154
0.3 0.00716633 0.0953844 -0.0183873 -0.00645933
0.3 0.0071317 0.0963371 -0.0182003 -0.00660889
0.3 0.00709863 0.0973328 -0.0180311 -0.00676057
0.3 0.00706674 0.0983716 -0.0178803 -0.00691381
0.3 0.00703713 0.0994526 -0.0177478 -0.00706836
0.3 0.00700929 0.100579 -0.0176363 -0.00722353
0.3 0.00698379 0.100579 -0.0176363 -0.00722353
0.3 0.00696027 0.102955 -0.0174811 -0.00753262
0.3 0.00693876 0.1042 -0.0174384 -0.00768526
0.3 0.00691865 0.105484 -0.0174221 -0.00783557
0.3 0.00690105 0.106807 -0.0174337 -0.00798279
0.3 0.00688596 0.106807 -0.0174337 -0.00798279
0.3 0.00687552 0.109542 -0.0175425 -0.00826388
0.3 0.00686555 0.110955 -0.0176427 -0.00839658
0.3 0.00686071 0.112303 -0.017741 -0.00852563
0.3 0.0068576 0.112303 -0.017741 -0.00852563
0.3 0.00685434 0.112303 -0.017741 -0.00852563
0.3 0.00685414 0.115869 -0.0179613 -0.00891167
0.3 0.00685409 0.116842 -0.0179742 -0.0090382
0.3 0.00684774 0.117755 -0.0179908 -0.00915979
0.3 0.00684131 0.117755 -0.0179908 -0.00915979
0.3 0.00683404 0.117755 -0.0179908 -0.00915979
0.3 0.00682618 0.117755 -0.0179908 -0.00915979
0.3 0.00681653 0.120152 -0.0180514 -0.00950785
0.3 0.00680842 0.120152 -0.0180514 -0.00950785
0.3 0.00680075 0.122033 -0.0181124 -0.00983072
0.3 0.00679354 0.122548 -0.0181318 -0.00993278
0.3 0.0067857 0.123008 -0.0181507 -0.010032
0.3 0.00677892 0.123008 -0.0181507 -0.010032
0.3 0.00677301 0.123008 -0.0181507 -0.010032
0.3 0.00676746 0.124074 -0.0182042 -0.0103145
0.3 0.00676243 0.124329 -0.018221 -0.0104036
0.3 0.00675777 0.124534 -0.0182374 -0.0104904
0.3 0.0067533 0.124691 -0.0182534 -0.0105748
0.3 0.00674965 0.124691 -0.0182534 -0.0105748
0.3 0.00674663 0.124691 -0.0182534 -0.0105748
0.3 0.006744 0.124866 -0.018284 -0.0107369
0.3 0.00674162 0.124866 -0.018284 -0.0107369
0.3 0.00673985 0.124861 -0.0183129 -0.0108902
0.3 0.00673932 0.124861 -0.0183129 -0.0108902
0.3 0.00673889 0.124673 -0.0183412 -0.011034
0.3 0.00673882 0.124673 -0.0183412 -0.011034
0.3 0.00673876 0.12399 -0.0183921 -0.0112302
0.3 0.0067391 0.12363 -0.0184162 -0.0112883
0.3 0.00674059 0.123198 -0.018445 -0.0113422
0.3 0.00674411 0.122692 -0.0184797 -0.0113918
0.3 0.00674793 0.122101 -0.0185225 -0.0114366
0.3 0.0067531 0.121425 -0.0185741 -0.0114764
0.3 0.00675712 0.120664 -0.0186344 -0.0115111
0.3 0.0067649 0.120664 -0.0186344 -0.0115111
0.3 0.00677686 0.120664 -0.0186344 -0.0115111
0.3 0.00678763 0.11786 -0.018876 -0.0115863
0.3 0.00680149 0.11786 -0.018876 -0.0115863
0.3 0.00681752 0.11786 -0.018876 -0.0115863
0.3 0.00683382 0.114311 -0.0192134 -0.0116222
0.3 0.00685323 0.114311 -0.0192134 -0.0116222
0.3 0.00687296 0.114311 -0.0192134 -0.0116222
0.3 0.00689535 0.110039 -0.0196531 -0.0116222
0.3 0.00691929 0.108464 -0.0198228 -0.0116151
0.3 0.00694372 0.108464 -0.0198228 -0.0116151
0.3 0.00697088 0.106816 -0.020004 -0.011605
0.3 0.00700186 0.106816 -0.020004 -0.011605
0.3 0.00703216 0.103301 -0.0204008 -0.0115749
0.3 0.00706416 0.103301 -0.0204008 -0.0115749
0.3 0.00709549 0.097496 -0.0210767 -0.0115061
0.3 0.00712679 0.0954394 -0.0213204 -0.0114785
0.3 0.00715759 0.0954394 -0.0213204 -0.0114785
0.3 0.0071891 0.0933271 -0.0215724 -0.0114488
0.3 0.00722616 0.0933271 -0.0215724 -0.0114488
0.3 0.00726205 0.0889351 -0.0221 -0.0113831
0.3 0.00729717 0.0889351 -0.0221 -0.0113831
0.3 0.00733341 0.0843494 -0.0226513 -0.0113107
0.3 0.00736708 0.0795941 -0.0232187 -0.0112327
0.3 0.00740252 0.0795941 -0.0232187 -0.0112327
0.3 0.00743353 0.07716 -0.023506 -0.0111917
0.3 0.00746974 0.07716 -0.023506 -0.0111917
0.3 0.00750083 0.0696558 -0.0243786 -0.0110626
0.3 0.00753321 0.0696558 -0.0243786 -0.0110626
0.3 0.00755856 0.0645307 -0.0249509 -0.010973
0.3 0.00758792 0.0645307 -0.0249509 -0.010973
0.3 0.00761809 0.0645307 -0.0249509 -0.010973
0.3 0.00764153 0.059331 -0.025509 -0.0108812
0.3 0.00766841 0.059331 -0.025509 -0.0108812
0.3 0.00769102 0.0540815 -0.0260431 -0.0107878
0.3 0.00771134 0.0540815 -0.0260431 -0.0107878
0.3 0.00772836 0.0462339 -0.0267693 -0.0106521
0.3 0.00774267 0.0436432 -0.0269854 -0.0106091
0.3 0.00775447 0.0410688 -0.0271884 -0.0105666
0.3 0.00776143 0.03851 -0.0273767 -0.0105248
0.3 0.00776635 0.0359708 -0.0275503 -0.0104837
0.3 0.00777036 0.0334596 -0.0277059 -0.010443
0.3 0.0077736 0.0334596 -0.0277059 -0.010443
0.3 0.00777234 0.0309815 -0.0278437 -0.0104031
0.3 0.00777216 0.0309815 -0.0278437 -0.0104031
0.3 0.00776682 0.0261255 -0.028066 -0.0103251
0.3 0.00775495 0.0191331 -0.0282502 -0.0102113
0.3 0.00774232 0.0191331 -0.0282502 -0.0102113
0.3 0.00772881 0.0191331 -0.0282502 -0.0102113
0.3 0.00771449 0.0191331 -0.0282502 -0.0102113
0.3 0.00769312 0.0124823 -0.028256 -0.0100935
0.3 0.00767201 0.0124823 -0.028256 -0.0100935
0.3 0.00765039 0.0124823 -0.028256 -0.0100935
0.3 0.00762478 0.00823562 -0.0281612 -0.0100078
0.3 0.00759788 0.00823562 -0.0281612 -0.0100078
0.3 0.00756594 0.00214011 -0.0278809 -0.00986457
0.3 0.00753417 0.00214011 -0.0278809 -0.00986457
0.3 0.00750244 0.00214011 -0.0278809 -0.00986457
0.3 0.00746459 -0.00361379 -0.0274419 -0.00969665
0.3 0.00742624 -0.00546299 -0.0272633 -0.00963314
0.3 0.00738838 -0.00546299 -0.0272633 -0.00963314
0.3 0.00735043 -0.00546299 -0.0272633 -0.00963314
0.3 0.00730955 -0.0090827 -0.0268685 -0.00949226
0.3 0.00727089 -0.0090827 -0.0268685 -0.00949226
0.3 0.00722988 -0.0126156 -0.0264233 -0.00933117
0.3 0.00718991 -0.0126156 -0.0264233 -0.00933117
0.3 0.00714633 -0.0178068 -0.0256748 -0.00904364
0.3 0.00710285 -0.0195161 -0.0254094 -0.00893633
0.3 0.0070606 -0.0195161 -0.0254094 -0.00893633
0.3 0.00702028 -0.0195161 -0.0254094 -0.00893633
0.3 0.00697909 -0.0229374 -0.0248735 -0.00870388
0.3 0.00694068 -0.0229374 -0.0248735 -0.00870388
0.3 0.00689659 -0.0299406 -0.023841 -0.00817057
0.3 0.00685446 -0.0299406 -0.023841 -0.00817057
0.3 0.00681642 -0.0299406 -0.023841 -0.00817057
0.3 0.00678174 -0.0299406 -0.023841 -0.00817057
0.3 0.00674405 -0.0354932 -0.0231765 -0.00771813
0.3 0.00670756 -0.0374247 -0.0229862 -0.00755909
0.3 0.00667272 -0.0393958 -0.0228136 -0.00739682
0.3 0.00663933 -0.0414118 -0.0226611 -0.00723215
0.3 0.00660791 -0.0434731 -0.0225277 -0.00706508
0.3 0.0065791 -0.0434731 -0.0225277 -0.00706508
0.3 0.00655366 -0.0434731 -0.0225277 -0.00706508
0.3 0.00652771 -0.0477232 -0.02233 -0.0067271
0.3 0.00650119 -0.0499031 -0.0222685 -0.00655863
0.3 0.00647915 -0.052118 -0.0222329 -0.00639104
0.3 0.00645951 -0.052118 -0.0222329 -0.00639104
0.3 0.00644133 -0.0566401 -0.022245 -0.00606264
0.3 0.00642456 -0.0589455 -0.0222957 -0.00590359
0.3 0.00641099 -0.0636225 -0.022488 -0.00559782
0.3 0.00640593 -0.0636225 -0.022488 -0.00559782
0.3 0.00640243 -0.0636225 -0.022488 -0.00559782
0.3 0.00640066 -0.0681298 -0.0227059 -0.00530592
0.3 0.00639497 -0.0681298 -0.0227059 -0.00530592
0.3 0.00639118 -0.0721651 -0.0227671 -0.005015
0.3 0.00638259 -0.0740698 -0.0227893 -0.00487757
0.3 0.00637189 -0.0777014 -0.0228376 -0.00461137
0.3 0.00636191 -0.0777014 -0.0228376 -0.00461137
0.3 0.00635333 -0.0777014 -0.0228376 -0.00461137
0.3 0.00634502 -0.0826877 -0.0229062 -0.00423772
0.3 0.00633753 -0.0842305 -0.0229273 -0.00411986
0.3 0.00633047 -0.0857122 -0.0229473 -0.00400539
0.3 0.00632463 -0.0871359 -0.0229663 -0.00389415
0.3 0.00631954 -0.0885041 -0.0229843 -0.00378594
0.3 0.00631518 -0.089817 -0.0230015 -0.00368079
0.3 0.00631131 -0.089817 -0.0230015 -0.00368079
0.3 0.00630813 -0.0910756 -0.0230177 -0.00357862
0.3 0.00630583 -0.0910756 -0.0230177 -0.00357862
0.3 0.006304 -0.0945287 -0.023062 -0.00328982
0.3 0.00630286 -0.0945287 -0.023062 -0.00328982
0.3 0.00630214 -0.0955738 -0.0230755 -0.00319937
0.3 0.00630193 -0.0955738 -0.0230755 -0.00319937
0.3 0.00630224 -0.097508 -0.0231004 -0.00302693
0.3 0.00630325 -0.097508 -0.0231004 -0.00302693
0.3 0.00630441 -0.100034 -0.0231335 -0.0027884
0.3 0.0063058 -0.100034 -0.0231335 -0.0027884
0.3 0.00630311 -0.101389 -0.0231488 -0.00264028
0.3 0.00630359 -0.10194 -0.0231483 -0.00257021
0.3 0.00630607 -0.102402 -0.0231385 -0.00250328
0.3 0.00631029 -0.102773 -0.0231179 -0.00243974
0.3 0.00631504 -0.102773 -0.0231179 -0.00243974
0.3 0.00632405 -0.102773 -0.0231179 -0.00243974
0.3 0.00633389 -0.103241 -0.0230428 -0.00232317
0.3 0.00634486 -0.103241 -0.0230428 -0.00232317
0.3 0.0063571 -0.103233 -0.0228236 -0.00217833
0.3 0.00637122 -0.103034 -0.022718 -0.00213877
0.3 0.00638836 -0.103034 -0.022718 -0.00213877
0.3 0.00640774 -0.102748 -0.0225972 -0.0021033
0.3 0.00643017 -0.102748 -0.0225972 -0.0021033
0.3 0.00645351 -0.101927 -0.0223107 -0.00204464
0.3 0.0064798 -0.101927 -0.0223107 -0.00204464
0.3 0.00650484 -0.100773 -0.0219631 -0.00200274
0.3 0.00653437 -0.100773 -0.0219631 -0.00200274
0.3 0.00656511 -0.0993123 -0.021557 -0.00197679
0.3 0.00659847 -0.0993123 -0.021557 -0.00197679
0.3 0.00662912 -0.0965936 -0.020843 -0.00196745
0.3 0.00666367 -0.0965936 -0.020843 -0.00196745
0.3 0.00669948 -0.0955666 -0.0205824 -0.00197132
0.3 0.00673541 -0.0933583 -0.020032 -0.00198829
0.3 0.00677087 -0.0933583 -0.020032 -0.00198829
0.3 0.00681055 -0.0933583 -0.020032 -0.00198829
0.3 0.00684922 -0.0897253 -0.0191504 -0.00203298
0.3 0.00688832 -0.0884466 -0.018845 -0.00205227
0.3 0.00692807 -0.0871389 -0.0185353 -0.00207366
0.3 0.00696759 -0.0858065 -0.0182225 -0.00209683
0.3 0.00700503 -0.0844615 -0.0179088 -0.00212115
0.3 0.00704439 -0.0831009 -0.0175938 -0.00214679
0.3 0.00708332 -0.0817287 -0.0172779 -0.00217362
0.3 0.00712083 -0.0803454 -0.0169612 -0.00220153
0.3 0.00715885 -0.0789587 -0.0166461 -0.00223006
0.3 0.00719668 -0.0789587 -0.0166461 -0.00223006
0.3 0.00723371 -0.0775782 -0.0163348 -0.00225892
0.3 0.00726901 -0.0775782 -0.0163348 -0.00225892
0.3 0.00730414 -0.0748464 -0.0157261 -0.00231663
0.3 0.00733829 -0.0748464 -0.0157261 -0.00231663
0.3 0.00737041 -0.0721731 -0.0151404 -0.00237361
0.3 0.00740006 -0.0696052 -0.014588 -0.00242802
0.3 0.00742852 -0.0683664 -0.014326 -0.00245387
0.3 0.00745474 -0.0671633 -0.0140744 -0.00247867
0.3 0.00747867 -0.0659996 -0.0138341 -0.00250215
0.3 0.00749967 -0.0648753 -0.013605 -0.0025243
0.3 0.0075193 -0.0648753 -0.013605 -0.0025243
0.3 0.00753638 -0.06276 -0.0131851 -0.00256416
0.3 0.00755062 -0.0617787 -0.0129969 -0.00258155
0.3 0.00756243 -0.0608507 -0.0128235 -0.00259728
0.3 0.00757109 -0.0608507 -0.0128235 -0.00259728
0.3 0.00757713 -0.0591768 -0.0125262 -0.0026237
0.3 0.00758035 -0.0591768 -0.0125262 -0.0026237
0.3 0.00758039 -0.0591768 -0.0125262 -0.0026237
0.3 0.00757753 -0.0571276 -0.0122089 -0.0026509
0.3 0.00757151 -0.0565738 -0.012138 -0.00265714
0.3 0.007563 -0.0565738 -0.012138 -0.00265714
0.3 0.00755138 -0.0560779 -0.0120835 -0.00266225
0.3 0.00753599 -0.0560779 -0.0120835 -0.00266225
0.3 0.00751844 -0.0560779 -0.0120835 -0.00266225
0.3 0.00749872 -0.0546415 -0.0120149 -0.00267599
0.3 0.00747603 -0.0543982 -0.0120299 -0.00267916
0.3 0.00745085 -0.0541911 -0.012057 -0.0026824
0.3 0.00742333 -0.0540057 -0.012092 -0.00268621
0.3 0.00739478 -0.0540057 -0.012092 -0.00268621
0.3 0.00736361 -0.0540057 -0.012092 -0.00268621
0.3 0.00733075 -0.0536931 -0.0121838 -0.00269637
0.3 0.00729559 -0.0532948 -0.0123623 -0.00272066
0.3 0.00725934 -0.0532948 -0.0123623 -0.00272066
0.3 0.00722197 -0.0531607 -0.0124274 -0.00273207
0.3 0.00718347 -0.0530216 -0.0124942 -0.00274514
0.3 0.00714524 -0.0530216 -0.0124942 -0.00274514
0.3 0.0071051 -0.0527273 -0.0126327 -0.00277645
0.3 0.00706432 -0.0525778 -0.0127059 -0.00279472
0.3 0.00702351 -0.0525778 -0.0127059 -0.00279472
0.3 0.0069833 -0.0525778 -0.0127059 -0.00279472
0.3 0.00694231 -0.0522557 -0.0128539 -0.00283684
0.3 0.006901 -0.0522557 -0.0128539 -0.00283684
0.3 0.00685867 -0.0517164 -0.0130902 -0.00291135
0.3 0.00681682 -0.0515098 -0.0131718 -0.00293835
0.3 0.00677686 -0.0515098 -0.0131718 -0.00293835
0.3 0.00673785 -0.0515098 -0.0131718 -0.00293835
0.3 0.00669814 -0.0507663 -0.0134159 -0.00302662
0.3 0.00665852 -0.0504715 -0.0134969 -0.00305831
0.3 0.00662047 -0.0501437 -0.0135748 -0.00309126
0.3 0.0065836 -0.0497742 -0.0136481 -0.00312501
0.3 0.00654937 -0.0497742 -0.0136481 -0.00312501
0.3 0.00651502 -0.0489096 -0.0137798 -0.00319465
0.3 0.00648248 -0.0484127 -0.013838 -0.00323036
0.3 0.00645175 -0.0478685 -0.0138902 -0.00326632
0.3 0.00642292 -0.0472733 -0.0139362 -0.00330216
0.3 0.00639699 -0.0466294 -0.0139764 -0.00333776
0.3 0.00637224 -0.0459364 -0.0140106 -0.00337309
0.3 0.00634921 -0.0451894 -0.0140378 -0.00340768
0.3 0.00632802 -0.0451894 -0.0140378 -0.00340768
0.3 0.00630811 -0.0451894 -0.0140378 -0.00340768
0.3 0.00629205 -0.0426289 -0.0140751 -0.00350626
0.3 0.00627853 -0.0426289 -0.0140751 -0.00350626
0.3 0.00626793 -0.0426289 -0.0140751 -0.00350626
0.3 0.00625951 -0.0406434 -0.0140668 -0.00356402
0.3 0.006253 -0.0395591 -0.0140517 -0.00358939
0.3 0.00624915 -0.0395591 -0.0140517 -0.00358939
0.3 0.00624795 -0.0372746 -0.0140075 -0.00363639
0.3 0.00624863 -0.0339152 -0.0139286 -0.00371924
0.3 0.00624972 -0.0339152 -0.0139286 -0.00371924
0.3 0.00625123 -0.0328139 -0.0138982 -0.00375066
0.3 0.00625503 -0.0328139 -0.0138982 -0.00375066
0.3 0.00625885 -0.0309067 -0.014009 -0.00375008
0.3 0.00625888 -0.0309067 -0.014009 -0.00375008
0.3 0.00625192 -0.0299831 -0.0140676 -0.00374955
0.3 0.0062446 -0.0299831 -0.0140676 -0.00374955
0.3 0.0062353 -0.0281563 -0.014173 -0.00375318
0.3 0.00622671 -0.0281563 -0.014173 -0.00375318
0.3 0.00621771 -0.0254928 -0.0143186 -0.00376268
0.3 0.00620938 -0.0254928 -0.0143186 -0.00376268
0.3 0.00620166 -0.0254928 -0.0143186 -0.00376268
0.3 0.00619434 -0.0254928 -0.0143186 -0.00376268
0.3 0.00618685 -0.0229294 -0.0144548 -0.00377467
0.3 0.00618008 -0.0229294 -0.0144548 -0.00377467
0.3 0.00617396 -0.0212779 -0.0145409 -0.00378366
0.3 0.00616836 -0.0204696 -0.0145826 -0.00378848
0.3 0.00616296 -0.0188881 -0.0146632 -0.00379867
0.3 0.0061586 -0.0188881 -0.0146632 -0.00379867
0.3 0.00615464 -0.0188881 -0.0146632 -0.00379867
0.3 0.00615146 -0.0173541 -0.0147398 -0.00380954
0.3 0.00614811 -0.0173541 -0.0147398 -0.00380954
0.3 0.00614571 -0.0146032 -0.0148677 -0.00383474
0.3 0.00614496 -0.0146032 -0.0148677 -0.00383474
0.3 0.00614493 -0.0140351 -0.0148851 -0.00384064
0.3 0.00614593 -0.0135316 -0.0148906 -0.00384543
0.3 0.00614806 -0.0135316 -0.0148906 -0.00384543
0.3 0.00615216 -0.0135316 -0.0148906 -0.00384543
0.3 0.00615738 -0.0124233 -0.0148282 -0.00385056
0.3 0.00616428 -0.0122008 -0.0147763 -0.00384827
0.3 0.00617242 -0.0122008 -0.0147763 -0.00384827
0.3 0.00618326 -0.0120577 -0.0147071 -0.00384358
0.3 0.00619659 -0.0120577 -0.0147071 -0.00384358
0.3 0.0062115 -0.0120385 -0.0144032 -0.00381619
0.3 0.00622749 -0.0120385 -0.0144032 -0.00381619
0.3 0.00624522 -0.0123543 -0.0141217 -0.00378606
0.3 0.0062658 -0.0126089 -0.013956 -0.00376728
0.3 0.00628821 -0.0129168 -0.0137764 -0.00374646
0.3 0.00631231 -0.0129168 -0.0137764 -0.00374646
0.3 0.00633685 -0.0129168 -0.0137764 -0.00374646
0.3 0.00636356 -0.0141344 -0.013159 -0.00367229
0.3 0.00639242 -0.0146338 -0.012926 -0.00364268
0.3 0.00642252 -0.0151695 -0.0126828 -0.00361103
0.3 0.00645267 -0.0151695 -0.0126828 -0.00361103
0.3 0.00648404 -0.016338 -0.0121695 -0.00354138
0.3 0.00651763 -0.016338 -0.0121695 -0.00354138
0.3 0.00655212 -0.016338 -0.0121695 -0.00354138
0.3 0.0065864 -0.0176252 -0.0116189 -0.00346387
0.3 0.00662261 -0.0182988 -0.0113331 -0.0034225
0.3 0.00665933 -0.0182988 -0.0113331 -0.0034225
0.3 0.00669559 -0.0182988 -0.0113331 -0.0034225
0.3 0.00673368 -0.0204011 -0.0104455 -0.00329198
0.3 0.00677171 -0.0218262 -0.00983925 -0.00320169
0.3 0.00680931 -0.0218262 -0.00983925 -0.00320169
0.3 0.0068463 -0.0218262 -0.00983925 -0.00320169
0.3 0.00688367 -0.0239181 -0.00893217 -0.00306645
0.3 0.00692027 -0.0245875 -0.00863451 -0.0030223
0.3 0.00695569 -0.0245875 -0.00863451 -0.0030223
0.3 0.00698935 -0.0245875 -0.00863451 -0.0030223
0.3 0.00702342 -0.0264602 -0.00776689 -0.00289483
0.3 0.00705591 -0.0270269 -0.00748876 -0.00285442
0.3 0.00708661 -0.0270269 -0.00748876 -0.00285442
0.3 0.00711631 -0.0280472 -0.00695714 -0.0027784
0.3 0.00714454 -0.0284968 -0.00670463 -0.00274301
0.3 0.00717189 -0.0288977 -0.00646263 -0.00270947
0.3 0.00719706 -0.0292498 -0.00623187 -0.00267802
0.3 0.00721864 -0.0292498 -0.00623187 -0.00267802
0.3 0.00723822 -0.0292498 -0.00623187 -0.00267802
0.3 0.00725695 -0.0299897 -0.00561226 -0.00259675
0.3 0.00727296 -0.0299897 -0.00561226 -0.00259675
0.3 0.00728565 -0.0299897 -0.00561226 -0.00259675
0.3 0.00729524 -0.0301687 -0.00527265 -0.00255491
0.3 0.00730391 -0.0300624 -0.00500017 -0.00252482
0.3 0.00730977 -0.0300624 -0.00500017 -0.00252482
0.3 0.00731221 -0.0300624 -0.00500017 -0.00252482
0.3 0.00731098 -0.0296637 -0.00479792 -0.00250701
0.3 0.00730559 -0.0296637 -0.00479792 -0.00250701
0.3 0.00729768 -0.0296637 -0.00479792 -0.00250701
0.3 0.00728863 -0.0279858 -0.00460837 -0.00250461
0.3 0.00727606 -0.0279858 -0.00460837 -0.00250461
0.3 0.00725957 -0.0279858 -0.00460837 -0.00250461
0.3 0.00724322 -0.0267482 -0.00461454 -0.00251681
0.3 0.00722144 -0.0267482 -0.00461454 -0.00251681
0.3 0.00719811 -0.0253126 -0.00467441 -0.00253461
0.3 0.00717163 -0.0253126 -0.00467441 -0.00253461
0.3 0.00714371 -0.0253126 -0.00467441 -0.00253461
0.3 0.00711434 -0.022025 -0.00492179 -0.00257745
0.3 0.00708321 -0.0211574 -0.00500147 -0.00258792
0.3 0.00705001 -0.0211574 -0.00500147 -0.00258792
0.3 0.00701486 -0.0211574 -0.00500147 -0.00258792
0.3 0.00697915 -0.0185296 -0.00526451 -0.0026144
0.3 0.0069425 -0.0176621 -0.00535668 -0.00262044
0.3 0.00690485 -0.0168033 -0.00544876 -0.0026243
0.3 0.00686738 -0.0168033 -0.00544876 -0.0026243
0.3 0.00682863 -0.0151128 -0.00563167 -0.00262508
0.3 0.00678812 -0.0151128 -0.00563167 -0.00262508
0.3 0.00674822 -0.0151128 -0.00563167 -0.00262508
0.3 0.00670785 -0.0126144 -0.00591793 -0.00261135
0.3 0.00666667 -0.011797 -0.0060161 -0.00260295
0.3 0.0066256 -0.011797 -0.0060161 -0.00260295
0.3 0.00658449 -0.011797 -0.0060161 -0.00260295
0.3 0.00654424 -0.0094283 -0.00631976 -0.00256767
0.3 0.00650394 -0.00869034 -0.00641592 -0.00255171
0.3 0.00646457 -0.00869034 -0.00641592 -0.00255171
0.3 0.00642611 -0.00869034 -0.00641592 -0.00255171
0.3 0.00638837 -0.00732093 -0.00659171 -0.00251273
0.3 0.00635218 -0.00732093 -0.00659171 -0.00251273
0.3 0.00631654 -0.00557058 -0.00681477 -0.0024395
0.3 0.00628311 -0.00557058 -0.00681477 -0.0024395
0.3 0.00625101 -0.00557058 -0.00681477 -0.0024395
0.3 0.00621985 -0.00426236 -0.00698521 -0.00235359
0.3 0.00619064 -0.00393543 -0.00702891 -0.00232303
0.3 0.00616405 -0.00393543 -0.00702891 -0.00232303
0.3 0.00613905 -0.00393543 -0.00702891 -0.00232303
0.3 0.00611554 -0.003289 -0.00712584 -0.00223011
0.3 0.006095 -0.00319443 -0.0071448 -0.00219932
0.3 0.00607676 -0.00316505 -0.00715632 -0.00216907
0.3 0.0060602 -0.00320214 -0.00716117 -0.00213991
0.3 0.00604705 -0.00330592 -0.00715965 -0.00211199
0.3 0.0060366 -0.00348418 -0.00715022 -0.00208589
0.3 0.00602918 -0.00373733 -0.00713326 -0.00206171
0.3 0.00602501 -0.00438443 -0.00708612 -0.0020159
0.3 0.00602805 -0.00438443 -0.00708612 -0.0020159
0.3 0.00602998 -0.00470383 -0.00706141 -0.00199039
0.3 0.00603289 -0.00470383 -0.00706141 -0.00199039
0.3 0.00603318 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603377 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603473 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603802 -0.00617395 -0.0069709 -0.00186337
0.3 0.00603717 -0.00617395 -0.0069709 -0.00186337
0.3 0.00603304 -0.00617395 -0.0069709 -0.00186337
0.3 0.0060241 -0.0067159 -0.00710444 -0.00185765
0.3 0.00601516 -0.00689339 -0.00714398 -0.00185392
0.3 0.00600718 -0.00706726 -0.00718266 -0.00184998
0.3 0.00600012 -0.00723807 -0.0072205 -0.00184584
0.3 0.00599389 -0.00740542 -0.0072576 -0.00184155
0.3 0.00598836 -0.00740542 -0.0072576 -0.00184155
0.3 0.00598384 -0.00756897 -0.00729396 -0.00183715
0.3 0.00598018 -0.00756897 -0.00729396 -0.00183715
0.3 0.00597733 -0.00788576 -0.00736456 -0.00182795
0.3 0.00597499 -0.00818811 -0.00743233 -0.00181826
0.3 0.00597383 -0.00833382 -0.00746514 -0.00181324
0.3 0.0059734 -0.00833382 -0.00746514 -0.00181324
0.3 0.00597376 -0.00833382 -0.00746514 -0.00181324
0.3 0.00597472 -0.00861537 -0.00752861 -0.00180289
0.3 0.00597659 -0.00888334 -0.00758911 -0.00179222
0.3 0.00597401 -0.00897737 -0.00762365 -0.00178828
0.3 0.00597294 -0.0090248 -0.00766352 -0.00178524
0.3 0.00597358 -0.0090248 -0.00766352 -0.00178524
0.3 0.00597684 -0.00902631 -0.00770898 -0.00178309
0.3 0.00598171 -0.00902631 -0.00770898 -0.00178309
0.3 0.00598748 -0.00885796 -0.00782294 -0.001783
0.3 0.00599383 -0.00867047 -0.00789459 -0.00178622
0.3 0.00600228 -0.00867047 -0.00789459 -0.00178622
0.3 0.00601163 -0.00808262 -0.00806878 -0.00179966
0.3 0.00602354 -0.00808262 -0.00806878 -0.00179966
0.3 0.00603499 -0.0071898 -0.00829031 -0.00182384
0.3 0.00605073 -0.0071898 -0.00829031 -0.00182384
0.3 0.00606674 -0.00529041 -0.00871615 -0.00187895
0.3 0.0060838 -0.00529041 -0.00871615 -0.00187895
0.3 0.00610432 -0.00529041 -0.00871615 -0.00187895
0.3 0.00612582 -0.00273968 -0.009263 -0.00195492
0.3 0.00615091 -0.00174411 -0.00947151 -0.00198533
0.3 0.00617781 -0.000677286 -0.00969359 -0.00201852
0.3 0.00620439 0.000460891 -0.00992808 -0.0020545
0.3 0.00623247 0.00166318 -0.0101758 -0.00209222
0.3 0.00626521 0.00166318 -0.0101758 -0.00209222
0.3 0.00630077 0.00166318 -0.0101758 -0.00209222
0.3 0.00633447 0.00426862 -0.0107127 -0.00217399
0.3 0.00637328 0.00426862 -0.0107127 -0.00217399
0.3 0.00641111 0.00862384 -0.0116095 -0.00230886
0.3 0.00644866 0.00862384 -0.0116095 -0.00230886
0.3 0.0064886 0.0117789 -0.0122633 -0.00240289
0.3 0.00652899 0.0134287 -0.0126049 -0.00245122
0.3 0.00657088 0.0134287 -0.0126049 -0.00245122
0.3 0.00661254 0.0134287 -0.0126049 -0.00245122
0.3 0.00665481 0.0186248 -0.0136792 -0.00259922
0.3 0.00669718 0.0204311 -0.0140488 -0.0026497
0.3 0.0067408 0.0204311 -0.0140488 -0.0026497
0.3 0.00678043 0.0241344 -0.0148004 -0.00275178
0.3 0.00682019 0.0260282 -0.0151811 -0.0028033
0.3 0.0068629 0.0260282 -0.0151811 -0.0028033
0.3 0.00690617 0.0260282 -0.0151811 -0.0028033
0.3 0.00694401 0.0318511 -0.0163246 -0.00296128
0.3 0.00698356 0.0338264 -0.0167018 -0.00301436
0.3 0.00702177 0.035812 -0.0170754 -0.00306779
0.3 0.00705996 0.035812 -0.0170754 -0.00306779
0.3 0.00709331 0.0397935 -0.0178032 -0.00317409
0.3 0.00712813 0.0397935 -0.0178032 -0.00317409
0.3 0.00716269 0.0397935 -0.0178032 -0.00317409
0.3 0.00719415 0.0437668 -0.0184988 -0.00327923
0.3 0.0072224 0.0476753 -0.0191443 -0.00338209
0.3 0.00724925 0.0476753 -0.0191443 -0.00338209
0.3 0.0072752 0.0476753 -0.0191443 -0.00338209
0.3 0.0072976 0.0514952 -0.0197353 -0.00348035
0.3 0.00731542 0.0569962 -0.0204949 -0.00361993
0.3 0.00733178 0.0569962 -0.0204949 -0.00361993
0.3 0.00734514 0.0587588 -0.0207116 -0.00366427
0.3 0.00735484 0.0621591 -0.0210826 -0.0037512
0.3 0.00736163 0.0621591 -0.0210826 -0.0037512
0.3 0.00736782 0.0621591 -0.0210826 -0.0037512
0.3 0.00737193 0.0621591 -0.0210826 -0.0037512
0.3 0.00737101 0.0669057 -0.0214769 -0.00387596
0.3 0.00736853 0.0669057 -0.0214769 -0.00387596
0.3 0.00736216 0.0698091 -0.0216265 -0.00395713
0.3 0.00735403 0.0698091 -0.0216265 -0.00395713
0.3 0.00734398 0.0698091 -0.0216265 -0.00395713
0.3 0.00732946 0.0737685 -0.0216797 -0.00408252
0.3 0.00731348 0.0737685 -0.0216797 -0.00408252
0.3 0.00729667 0.0737685 -0.0216797 -0.00408252
0.3 0.00727637 0.0772992 -0.0215439 -0.0042205
0.3 0.00725469 0.0772992 -0.0215439 -0.0042205
0.3 0.00723196 0.0772992 -0.0215439 -0.0042205
0.3 0.00720589 0.0804019 -0.0212297 -0.00437901
0.3 0.00717932 0.0804019 -0.0212297 -0.00437901
0.3 0.00715224 0.0804019 -0.0212297 -0.00437901
0.3 0.00712488 0.0804019 -0.0212297 -0.00437901
0.3 0.00709536 0.0822709 -0.0209322 -0.00450175
0.3 0.00706403 0.084014 -0.0205747 -0.00464353
0.3 0.00703323 0.084014 -0.0205747 -0.00464353
0.3 0.00699977 0.086439 -0.0199427 -0.00489375
0.3 0.00696643 0.0872113 -0.0197127 -0.00498768
0.3 0.00693332 0.0879708 -0.0194758 -0.00508697
0.3 0.00690176 0.0879708 -0.0194758 -0.00508697
0.3 0.00687177 0.0879708 -0.0194758 -0.00508697
0.3 0.00684088 0.0894817 -0.0189855 -0.00530242
0.3 0.00681187 0.0894817 -0.0189855 -0.00530242
0.3 0.00678265 0.0910029 -0.0184819 -0.00554
0.3 0.00675563 0.0910029 -0.0184819 -0.00554
0.3 0.00672665 0.0934256 -0.0177534 -0.00593589
0.3 0.00669898 0.0942891 -0.0175261 -0.0060773
0.3 0.00667401 0.0942891 -0.0175261 -0.0060773
0.3 0.00664927 0.0961391 -0.0171125 -0.00637107
0.3 0.00662664 0.0961391 -0.0171125 -0.00637107
0.3 0.00660734 0.0961391 -0.0171125 -0.00637107
0.3 0.00658762 0.099228 -0.0166088 -0.00682995
0.3 0.00657062 0.100346 -0.0164806 -0.00698538
0.3 0.00655557 0.101504 -0.0163729 -0.00714087
0.3 0.00654366 0.102706 -0.0162885 -0.00729624
0.3 0.00653594 0.102706 -0.0162885 -0.00729624
0.3 0.00653044 0.102706 -0.0162885 -0.00729624
0.3 0.00652721 0.10654 -0.016184 -0.00775135
0.3 0.00652582 0.107888 -0.0162017 -0.0078971
0.3 0.00652762 0.107888 -0.0162017 -0.0078971
0.3 0.00653552 0.110674 -0.0163241 -0.00817492
0.3 0.00654175 0.110674 -0.0163241 -0.00817492
0.3 0.00655033 0.110674 -0.0163241 -0.00817492
0.3 0.0065636 0.114798 -0.0166403 -0.00855944
0.3 0.00657842 0.115963 -0.0166837 -0.00869094
0.3 0.00659001 0.11703 -0.0167081 -0.00881763
0.3 0.00659788 0.118033 -0.0167337 -0.0089405
0.3 0.00660588 0.11898 -0.0167622 -0.00906096
0.3 0.00661409 0.11987 -0.0167918 -0.00917862
0.3 0.00662351 0.11987 -0.0167918 -0.00917862
0.3 0.00663336 0.11987 -0.0167918 -0.00917862
0.3 0.00664342 0.122185 -0.0168808 -0.00951515
0.3 0.00665381 0.122185 -0.0168808 -0.00951515
0.3 0.00666491 0.122185 -0.0168808 -0.00951515
0.3 0.00667546 0.12398 -0.0169663 -0.00982676
0.3 0.00668615 0.124467 -0.0169938 -0.00992529
0.3 0.00669691 0.124901 -0.0170207 -0.0100213
0.3 0.00670813 0.125282 -0.0170471 -0.0101149
0.3 0.00671948 0.125282 -0.0170471 -0.0101149
0.3 0.00673075 0.125282 -0.0170471 -0.0101149
0.3 0.00674212 0.125892 -0.0170984 -0.0102947
0.3 0.00675298 0.125892 -0.0170984 -0.0102947
0.3 0.00676416 0.126433 -0.0171717 -0.010547
0.3 0.00677595 0.126515 -0.0171952 -0.0106266
0.3 0.00678784 0.126553 -0.0172182 -0.010704
0.3 0.00679966 0.126553 -0.0172182 -0.010704
0.3 0.00681192 0.126553 -0.0172182 -0.010704
0.3 0.00682488 0.126393 -0.017286 -0.0109228
0.3 0.00683758 0.126242 -0.0173091 -0.010991
0.3 0.00685037 0.126242 -0.0173091 -0.010991
0.3 0.00686314 0.126242 -0.0173091 -0.010991
0.3 0.0068749 0.125414 -0.0173926 -0.011177
0.3 0.00688771 0.125414 -0.0173926 -0.011177
0.3 0.00690189 0.125414 -0.0173926 -0.011177
0.3 0.00691356 0.123913 -0.0175251 -0.0113247
0.3 0.00692639 0.123913 -0.0175251 -0.0113247
0.3 0.00694397 0.123913 -0.0175251 -0.0113247
0.3 0.00696042 0.12164 -0.0177333 -0.0114288
0.3 0.00697953 0.12164 -0.0177333 -0.0114288
0.3 0.00700129 0.12164 -0.0177333 -0.0114288
0.3 0.00702352 0.119692 -0.0179215 -0.0114745
0.3 0.00704871 0.119692 -0.0179215 -0.0114745
0.3 0.00707354 0.116133 -0.0182808 -0.0115094
0.3 0.00710008 0.114781 -0.0184216 -0.0115125
0.3 0.00712812 0.113344 -0.0185747 -0.0115113
0.3 0.00715356 0.111822 -0.0187397 -0.0115059
0.3 0.00718482 0.111822 -0.0187397 -0.0115059
0.3 0.0072193 0.111822 -0.0187397 -0.0115059
0.3 0.00725087 0.108549 -0.0191082 -0.0114854
0.3 0.0072883 0.108549 -0.0191082 -0.0114854
0.3 0.00732513 0.104988 -0.019528 -0.0114534
0.3 0.00736496 0.104988 -0.019528 -0.0114534
0.3 0.0073989 0.0991386 -0.0202378 -0.0113852
0.3 0.0074384 0.0991386 -0.0202378 -0.0113852
0.3 0.00748058 0.0991386 -0.0202378 -0.0113852
0.3 0.00752207 0.0949311 -0.0207594 -0.0113283
0.3 0.00755814 0.0904988 -0.0213112 -0.0112631
0.3 0.00759785 0.0882067 -0.0215969 -0.011228
0.3 0.00763739 0.0858607 -0.0218891 -0.0111907
0.3 0.0076725 0.0834712 -0.0221851 -0.0111519
0.3 0.00771225 0.0834712 -0.0221851 -0.0111519
0.3 0.00775456 0.0834712 -0.0221851 -0.0111519
0.3 0.00779152 0.0760529 -0.0230929 -0.011027
0.3 0.00782866 0.0760529 -0.0230929 -0.011027
0.3 0.00786867 0.0760529 -0.0230929 -0.011027
0.3 0.00790517 0.0709444 -0.0237022 -0.0109391
0.3 0.00793967 0.0709444 -0.0237022 -0.0109391
0.3 0.00797389 0.0657329 -0.0243043 -0.0108482
0.3 0.00800881 0.0657329 -0.0243043 -0.0108482
0.3 0.00803963 0.0604503 -0.02489 -0.0107565
0.3 0.00806791 0.0604503 -0.02489 -0.0107565
0.3 0.00809542 0.0551349 -0.0254487 -0.0106651
0.3 0.00812283 0.0551349 -0.0254487 -0.0106651
0.3 0.00814355 0.047171 -0.0262146 -0.010532
0.3 0.00815968 0.0445346 -0.0264457 -0.0104887
0.3 0.00817517 0.0419133 -0.0266634 -0.0104464
0.3 0.00818804 0.0393099 -0.0268662 -0.0104049
0.3 0.00819809 0.0367301 -0.0270531 -0.010364
0.3 0.00820316 0.0341735 -0.0272245 -0.0103238
0.3 0.00820798 0.0316435 -0.0273794 -0.0102843
0.3 0.00820988 0.0291483 -0.0275157 -0.0102454
0.3 0.0082108 0.0291483 -0.0275157 -0.0102454
0.3 0.00821007 0.0291483 -0.0275157 -0.0102454
0.3 0.00820287 0.0218748 -0.0278132 -0.0101308
0.3 0.00819292 0.0195326 -0.0278717 -0.0100933
0.3 0.00818005 0.0172356 -0.0279107 -0.0100559
0.3 0.0081668 0.0172356 -0.0279107 -0.0100559
0.3 0.00815044 0.0149843 -0.0279295 -0.0100184
0.3 0.00813145 0.0127708 -0.0279287 -0.00998031
0.3 0.00811181 0.0127708 -0.0279287 -0.00998031
0.3 0.00809064 0.0127708 -0.0279287 -0.00998031
0.3 0.00806479 0.00639037 -0.0278025 -0.00985764
0.3 0.00803857 0.00639037 -0.0278025 -0.00985764
0.3 0.00800672 0.000343243 -0.0275104 -0.00971358
0.3 0.00797403 0.000343243 -0.0275104 -0.00971358
0.3 0.00794343 0.000343243 -0.0275104 -0.00971358
0.3 0.00790738 -0.00544419 -0.0270739 -0.0095398
0.3 0.0078711 -0.0073357 -0.0268996 -0.00947144
0.3 0.00783545 -0.0073357 -0.0268996 -0.00947144
0.3 0.00780109 -0.0073357 -0.0268996 -0.00947144
0.3 0.00776717 -0.0073357 -0.0268996 -0.00947144
0.3 0.00772758 -0.0147022 -0.0260806 -0.0091454
0.3 0.00768755 -0.0164959 -0.025849 -0.00905009
0.3 0.00764741 -0.0182808 -0.0256121 -0.0089494
0.3 0.00760624 -0.0200566 -0.0253686 -0.00884337
0.3 0.00756807 -0.0200566 -0.0253686 -0.00884337
0.3 0.00753243 -0.0200566 -0.0253686 -0.00884337
0.3 0.00749519 -0.0236022 -0.024871 -0.00861413
0.3 0.00745856 -0.0236022 -0.024871 -0.00861413
0.3 0.00741822 -0.028983 -0.0241332 -0.00822763
0.3 0.00738089 -0.030818 -0.0238978 -0.00808741
0.3 0.00734711 -0.030818 -0.0238978 -0.00808741
0.3 0.00731531 -0.030818 -0.0238978 -0.00808741
0.3 0.00728048 -0.0365542 -0.0232579 -0.00763235
0.3 0.00725017 -0.0365542 -0.0232579 -0.00763235
0.3 0.00722346 -0.0365542 -0.0232579 -0.00763235
0.3 0.00719454 -0.0405728 -0.0229092 -0.00730832
0.3 0.0071713 -0.0405728 -0.0229092 -0.00730832
0.3 0.00714468 -0.046905 -0.0225401 -0.00680423
0.3 0.00712017 -0.0490955 -0.0224643 -0.00663476
0.3 0.00709935 -0.0513384 -0.0224137 -0.00646593
0.3 0.00707959 -0.0536166 -0.02239 -0.00629795
0.3 0.00706198 -0.0559343 -0.0223954 -0.00613132
0.3 0.00704682 -0.0582879 -0.0224309 -0.00596698
0.3 0.00703323 -0.060675 -0.0224949 -0.00580536
0.3 0.00702408 -0.060675 -0.0224949 -0.00580536
0.3 0.00701906 -0.060675 -0.0224949 -0.00580536
0.3 0.007014 -0.0680051 -0.0228786 -0.00534571
0.3 0.00701743 -0.0680051 -0.0228786 -0.00534571
0.3 0.00702136 -0.0680051 -0.0228786 -0.00534571
0.3 0.00702797 -0.0726593 -0.0231221 -0.00505068
0.3 0.00703044 -0.0748072 -0.0231937 -0.00491057
0.3 0.00702915 -0.0768894 -0.0232674 -0.00477502
0.3 0.0070283 -0.0768894 -0.0232674 -0.00477502
0.3 0.00702666 -0.0808728 -0.0234195 -0.0045098
0.3 0.00702639 -0.0808728 -0.0234195 -0.0045098
0.3 0.00702641 -0.0846001 -0.0235675 -0.00425619
0.3 0.00702683 -0.0846001 -0.0235675 -0.00425619
0.3 0.00702767 -0.0897116 -0.0237774 -0.00390127
0.3 0.00702921 -0.0912893 -0.0238439 -0.00378966
0.3 0.00703126 -0.0928055 -0.0239085 -0.00368127
0.3 0.00703377 -0.0928055 -0.0239085 -0.00368127
0.3 0.00703696 -0.0928055 -0.0239085 -0.00368127
0.3 0.00704031 -0.0969963 -0.024092 -0.00337545
0.3 0.00704407 -0.0982778 -0.0241499 -0.0032798
0.3 0.00704816 -0.0982778 -0.0241499 -0.0032798
0.3 0.00705281 -0.0982778 -0.0241499 -0.0032798
0.3 0.0070577 -0.100668 -0.024261 -0.00309747
0.3 0.00706272 -0.10178 -0.0243144 -0.00301057
0.3 0.00706805 -0.10178 -0.0243144 -0.00301057
0.3 0.00707369 -0.104785 -0.0244671 -0.00276709
0.3 0.00707957 -0.104785 -0.0244671 -0.00276709
0.3 0.00708225 -0.10568 -0.0245154 -0.0026914
0.3 0.00708561 -0.107221 -0.0246033 -0.00254573
0.3 0.00709075 -0.107859 -0.0246398 -0.00247669
0.3 0.00709715 -0.108396 -0.0246657 -0.00241079
0.3 0.00710488 -0.108396 -0.0246657 -0.00241079
0.3 0.00711327 -0.109166 -0.0246796 -0.00228977
0.3 0.00712401 -0.109398 -0.0246663 -0.00223492
0.3 0.00713642 -0.109527 -0.0246367 -0.00218421
0.3 0.00715113 -0.109527 -0.0246367 -0.00218421
0.3 0.00716688 -0.109481 -0.0245297 -0.00209544
0.3 0.00718567 -0.109481 -0.0245297 -0.00209544
0.3 0.00720599 -0.109312 -0.0244519 -0.00205738
0.3 0.00722617 -0.10869 -0.0242474 -0.00199438
0.3 0.00724935 -0.10869 -0.0242474 -0.00199438
0.3 0.00727541 -0.10869 -0.0242474 -0.00199438
0.3 0.00730252 -0.10869 -0.0242474 -0.00199438
0.3 0.00733026 -0.106412 -0.0236556 -0.00191642
0.3 0.00735959 -0.105641 -0.0234691 -0.00190735
0.3 0.00739133 -0.105641 -0.0234691 -0.00190735
0.3 0.00742567 -0.105641 -0.0234691 -0.00190735
0.3 0.0074581 -0.102915 -0.0228282 -0.00190247
0.3 0.00749367 -0.101884 -0.0225914 -0.00190774
0.3 0.00753059 -0.100795 -0.0223427 -0.00191645
0.3 0.00756833 -0.0996527 -0.0220834 -0.00192836
0.3 0.00760473 -0.0984687 -0.0218163 -0.001943
0.3 0.00764192 -0.0972425 -0.0215416 -0.00196036
0.3 0.00768131 -0.0959772 -0.0212598 -0.00197987
0.3 0.0077209 -0.0946783 -0.0209715 -0.00200126
0.3 0.00775959 -0.0946783 -0.0209715 -0.00200126
0.3 0.00780161 -0.0946783 -0.0209715 -0.00200126
0.3 0.00784177 -0.0906426 -0.0200864 -0.00207582
0.3 0.00788059 -0.0906426 -0.0200864 -0.00207582
0.3 0.00792204 -0.0906426 -0.0200864 -0.00207582
0.3 0.00796131 -0.0864907 -0.0191896 -0.0021616
0.3 0.00799818 -0.0850989 -0.0188929 -0.00219198
0.3 0.00803555 -0.0837078 -0.0185987 -0.00222296
0.3 0.00807238 -0.0823221 -0.0183075 -0.00225435
0.3 0.00810862 -0.0823221 -0.0183075 -0.00225435
0.3 0.00814172 -0.079584 -0.0177389 -0.00231692
0.3 0.00817418 -0.079584 -0.0177389 -0.00231692
0.3 0.00820695 -0.079584 -0.0177389 -0.00231692
0.3 0.0082367 -0.0756225 -0.016936 -0.00240759
0.3 0.0082639 -0.0756225 -0.016936 -0.00240759
0.3 0.00828965 -0.0731327 -0.0164466 -0.00246371
0.3 0.00831398 -0.0731327 -0.0164466 -0.00246371
0.3 0.00833605 -0.0731327 -0.0164466 -0.00246371
0.3 0.00835542 -0.0696996 -0.0157997 -0.00253845
0.3 0.00837251 -0.0696996 -0.0157997 -0.00253845
0.3 0.00838698 -0.0696996 -0.0157997 -0.00253845
0.3 0.00839771 -0.0666964 -0.0152742 -0.00259944
0.3 0.00840559 -0.0658087 -0.0151303 -0.00261643
0.3 0.00841098 -0.0649807 -0.0150028 -0.00263178
0.3 0.00841362 -0.0642127 -0.0148916 -0.00264556
0.3 0.00841314 -0.0635079 -0.0147977 -0.0026578
0.3 0.00840928 -0.0635079 -0.0147977 -0.0026578
0.3 0.00840275 -0.0635079 -0.0147977 -0.0026578
0.3 0.00839289 -0.0617594 -0.0146167 -0.00268605
0.3 0.00837931 -0.0613022 -0.0145904 -0.00269324
0.3 0.00836243 -0.0613022 -0.0145904 -0.00269324
0.3 0.00834328 -0.0613022 -0.0145904 -0.00269324
0.3 0.00832148 -0.0602365 -0.0145982 -0.00271136
0.3 0.00829683 -0.0599724 -0.0146271 -0.0027171
0.3 0.00826972 -0.0597451 -0.0146671 -0.00272318
0.3 0.00824088 -0.0595543 -0.014718 -0.00272982
0.3 0.00820965 -0.0595543 -0.014718 -0.00272982
0.3 0.00817595 -0.0595543 -0.014718 -0.00272982
0.3 0.00813984 -0.0592326 -0.0148417 -0.00274585
0.3 0.0081026 -0.0589533 -0.0149854 -0.00276703
0.3 0.00806308 -0.0588126 -0.0150611 -0.00278001
0.3 0.00802191 -0.0586725 -0.0151397 -0.00279465
0.3 0.00797969 -0.0585356 -0.0152216 -0.00281103
0.3 0.00793692 -0.0585356 -0.0152216 -0.00281103
0.3 0.00789297 -0.0582465 -0.0153907 -0.00284885
0.3 0.00784864 -0.0582465 -0.0153907 -0.00284885
0.3 0.00780437 -0.0582465 -0.0153907 -0.00284885
0.3 0.00775929 -0.0579375 -0.0155672 -0.00289331
0.3 0.00771369 -0.0576038 -0.015751 -0.00294359
0.3 0.00766845 -0.0574162 -0.0158433 -0.00297059
0.3 0.00762427 -0.0574162 -0.0158433 -0.00297059
0.3 0.00757973 -0.0569791 -0.016027 -0.00302798
0.3 0.00753525 -0.0567279 -0.0161172 -0.00305888
0.3 0.00749197 -0.0567279 -0.0161172 -0.00305888
0.3 0.00745041 -0.0567279 -0.0161172 -0.00305888
0.3 0.00740838 -0.0558273 -0.0163763 -0.00315997
0.3 0.00736701 -0.0554702 -0.0164575 -0.0031963
0.3 0.00732684 -0.0550791 -0.0165348 -0.00323369
0.3 0.00728884 -0.0550791 -0.0165348 -0.00323369
0.3 0.00725132 -0.0546465 -0.0166075 -0.00327186
0.3 0.00721708 -0.0546465 -0.0166075 -0.00327186
0.3 0.00718276 -0.0530847 -0.0167941 -0.00338975
0.3 0.0071504 -0.052468 -0.0168446 -0.00342941
0.3 0.00711934 -0.051802 -0.0168892 -0.00346909
0.3 0.00708996 -0.0510855 -0.0169276 -0.00350843
0.3 0.00706425 -0.0510855 -0.0169276 -0.00350843
0.3 0.00704034 -0.0510855 -0.0169276 -0.00350843
0.3 0.00701856 -0.04861 -0.0170031 -0.00362038
0.3 0.00699915 -0.0476765 -0.0170151 -0.00365516
0.3 0.0069829 -0.0466818 -0.0170191 -0.00368807
0.3 0.0069695 -0.0456256 -0.0170162 -0.00371871
0.3 0.00695893 -0.0456256 -0.0170162 -0.00371871
0.3 0.00695093 -0.0456256 -0.0170162 -0.00371871
0.3 0.00694497 -0.0423573 -0.0169854 -0.003807
0.3 0.00694082 -0.0423573 -0.0169854 -0.003807
0.3 0.0069389 -0.0412908 -0.0169721 -0.0038395
0.3 0.00693766 -0.0391762 -0.0169386 -0.00390961
0.3 0.0069367 -0.0391762 -0.0169386 -0.00390961
0.3 0.00693822 -0.0391762 -0.0169386 -0.00390961
0.3 0.00693991 -0.0363272 -0.0170513 -0.00395726
0.3 0.00693423 -0.0345586 -0.0171712 -0.00397344
0.3 0.006929 -0.0345586 -0.0171712 -0.00397344
0.3 0.00692378 -0.0345586 -0.0171712 -0.00397344
0.3 0.00691739 -0.0328116 -0.0172774 -0.00399382
0.3 0.00691147 -0.0328116 -0.0172774 -0.00399382
0.3 0.00690565 -0.0319508 -0.017328 -0.00400442
0.3 0.00690018 -0.030256 -0.0174255 -0.00402606
0.3 0.0068949 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688991 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688556 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688099 -0.0269779 -0.0176058 -0.00407083
0.3 0.00687684 -0.0269779 -0.0176058 -0.00407083
0.3 0.00687317 -0.0269779 -0.0176058 -0.00407083
0.3 0.0068695 -0.0246186 -0.0177283 -0.00410547
0.3 0.00686622 -0.0238513 -0.0177667 -0.00411718
0.3 0.00686307 -0.0230937 -0.0178041 -0.00412892
0.3 0.00686045 -0.0223461 -0.0178403 -0.00414072
0.3 0.00685744 -0.0223461 -0.0178403 -0.00414072
0.3 0.00685472 -0.0216338 -0.0178747 -0.00415346
0.3 0.00685274 -0.0216338 -0.0178747 -0.00415346
0.3 0.00685109 -0.0203335 -0.0179337 -0.00417984
0.3 0.00685026 -0.0197648 -0.0179501 -0.00419204
0.3 0.00685066 -0.0197648 -0.0179501 -0.00419204
0.3 0.00685253 -0.0184581 -0.0179242 -0.0042201
0.3 0.0068561 -0.0184581 -0.0179242 -0.0042201
0.3 0.00686147 -0.0184581 -0.0179242 -0.0042201
0.3 0.00686793 -0.0184581 -0.0179242 -0.0042201
0.3 0.00687616 -0.0177905 -0.0177582 -0.00422971
0.3 0.00688659 -0.0177905 -0.0177582 -0.00422971
0.3 0.00689908 -0.0177055 -0.0175627 -0.00422412
0.3 0.00691327 -0.0178921 -0.0172992 -0.00420864
0.3 0.00692865 -0.0180808 -0.0171439 -0.00419715
0.3 0.00694656 -0.0183305 -0.0169728 -0.00418329
0.3 0.00696571 -0.0186354 -0.0167881 -0.00416765
0.3 0.0069866 -0.01899 -0.0165895 -0.00414996
0.3 0.00700902 -0.0193897 -0.0163782 -0.00413038
0.3 0.00703289 -0.0193897 -0.0163782 -0.00413038
0.3 0.00705837 -0.0193897 -0.0163782 -0.00413038
0.3 0.00708514 -0.020321 -0.0159179 -0.00408553
0.3 0.00711333 -0.020321 -0.0159179 -0.00408553
0.3 0.0071417 -0.021988 -0.0151491 -0.00400364
0.3 0.00717224 -0.0226043 -0.0148738 -0.00397235
0.3 0.00720348 -0.0226043 -0.0148738 -0.00397235
0.3 0.00723561 -0.0226043 -0.0148738 -0.00397235
0.3 0.00726859 -0.0245935 -0.0139967 -0.00386767
0.3 0.00730125 -0.0252841 -0.0136923 -0.00383006
0.3 0.00733541 -0.0259826 -0.0133837 -0.00379153
0.3 0.0073694 -0.0259826 -0.0133837 -0.00379153
0.3 0.00740239 -0.0259826 -0.0133837 -0.00379153
0.3 0.00743686 -0.0273869 -0.0127563 -0.00371208
0.3 0.00747091 -0.0273869 -0.0127563 -0.00371208
0.3 0.00750521 -0.0294423 -0.0118096 -0.00359117
0.3 0.00753875 -0.0294423 -0.0118096 -0.00359117
0.3 0.00757104 -0.0294423 -0.0118096 -0.00359117
0.3 0.00760322 -0.031327 -0.0108879 -0.00347468
0.3 0.0076337 -0.031327 -0.0108879 -0.00347468
0.3 0.00766253 -0.031327 -0.0108879 -0.00347468
0.3 0.00769091 -0.0329314 -0.0100209 -0.00336864
0.3 0.00771714 -0.0329314 -0.0100209 -0.00336864
0.3 0.00774122 -0.0329314 -0.0100209 -0.00336864
0.3 0.00776463 -0.0341634 -0.00923357 -0.00327772
0.3 0.00778655 -0.0344719 -0.0089932 -0.0032514
0.3 0.00780589 -0.0344719 -0.0089932 -0.0032514
0.3 0.00782205 -0.0344719 -0.0089932 -0.0032514
0.3 0.00783669 -0.0349189 -0.00855051 -0.00320606
0.3 0.00784731 -0.0349189 -0.00855051 -0.00320606
0.3 0.00785748 -0.0351108 -0.00799448 -0.00315579
0.3 0.00786574 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787122 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787336 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787111 -0.034651 -0.00758948 -0.00313133
0.3 0.00786574 -0.0343449 -0.00749082 -0.00312911
0.3 0.00786046 -0.0335126 -0.00734755 -0.0031332
0.3 0.00785091 -0.0335126 -0.00734755 -0.0031332
0.3 0.00783855 -0.0329884 -0.00730249 -0.00313913
0.3 0.00782265 -0.0323912 -0.00727551 -0.00314725
0.3 0.0078045 -0.0323912 -0.00727551 -0.00314725
0.3 0.00778331 -0.0302578 -0.00728376 -0.00318157
0.3 0.00776026 -0.0294445 -0.00731404 -0.00319547
0.3 0.00773387 -0.0294445 -0.00731404 -0.00319547
0.3 0.00770579 -0.0294445 -0.00731404 -0.00319547
0.3 0.00767449 -0.0277187 -0.00740501 -0.00322505
0.3 0.00764076 -0.0277187 -0.00740501 -0.00322505
0.3 0.00760663 -0.0249709 -0.00759648 -0.00326908
0.3 0.00757161 -0.0240442 -0.00766893 -0.00328271
0.3 0.00753424 -0.023117 -0.00774501 -0.00329547
0.3 0.00749716 -0.0221849 -0.00782678 -0.003307
0.3 0.00745726 -0.0212482 -0.00791418 -0.0033171
0.3 0.00741563 -0.0212482 -0.00791418 -0.0033171
0.3 0.007374 -0.0212482 -0.00791418 -0.0033171
0.3 0.00733061 -0.0184499 -0.00819224 -0.00333644
0.3 0.00728594 -0.0184499 -0.00819224 -0.00333644
0.3 0.00724102 -0.0175262 -0.00828887 -0.00333902
0.3 0.00719639 -0.0175262 -0.00828887 -0.00333902
0.3 0.00715155 -0.0157021 -0.00848538 -0.00333805
0.3 0.00710651 -0.0139269 -0.00868441 -0.00332909
0.3 0.00706134 -0.0139269 -0.00868441 -0.00332909
0.3 0.00701788 -0.0122272 -0.00888581 -0.00331333
0.3 0.00697344 -0.0114153 -0.00898401 -0.00330246
0.3 0.00692997 -0.0114153 -0.00898401 -0.00330246
0.3 0.00688751 -0.0114153 -0.00898401 -0.00330246
0.3 0.00684636 -0.00989552 -0.00916815 -0.00327488
0.3 0.00680579 -0.00919525 -0.00925286 -0.0032582
0.3 0.00676688 -0.00919525 -0.00925286 -0.0032582
0.3 0.0067293 -0.00737947 -0.00946724 -0.00319711
0.3 0.00669377 -0.00737947 -0.00946724 -0.00319711
0.3 0.00665865 -0.00643123 -0.00957585 -0.00314898
0.3 0.00662592 -0.00643123 -0.00957585 -0.00314898
0.3 0.00659544 -0.00643123 -0.00957585 -0.00314898
0.3 0.00656669 -0.0057146 -0.0096562 -0.00309722
0.3 0.0065392 -0.0057146 -0.0096562 -0.00309722
0.3 0.00651285 -0.00510178 -0.00972159 -0.00301703
0.3 0.00648842 -0.00502764 -0.00972898 -0.0029909
0.3 0.00646746 -0.00502114 -0.0097287 -0.00296534
0.3 0.00644908 -0.00508652 -0.00971963 -0.00294093
0.3 0.00643314 -0.00508652 -0.00971963 -0.00294093
0.3 0.00642101 -0.00508652 -0.00971963 -0.00294093
0.3 0.00641024 -0.00566402 -0.00962853 -0.00287786
0.3 0.00640869 -0.00566402 -0.00962853 -0.00287786
0.3 0.00640862 -0.00566402 -0.00962853 -0.00287786
0.3 0.00641144 -0.00612419 -0.00952955 -0.0028362
0.3 0.00641339 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641615 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641784 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641934 -0.00701091 -0.00932191 -0.00273603
0.3 0.00642334 -0.00726339 -0.00934013 -0.0027291
0.3 0.00642306 -0.00726339 -0.00934013 -0.0027291
0.3 0.00642038 -0.00726339 -0.00934013 -0.0027291
0.3 0.00641394 -0.00755564 -0.00940098 -0.00273105
0.3 0.00640773 -0.00765213 -0.00941762 -0.00273022
0.3 0.00640197 -0.00774665 -0.00943364 -0.00272912
0.3 0.00639646 -0.00783939 -0.0094491 -0.00272775
0.3 0.0063913 -0.00793012 -0.009464 -0.00272614
0.3 0.00638651 -0.00801886 -0.00947836 -0.00272431
0.3 0.00638204 -0.00801886 -0.00947836 -0.00272431
0.3 0.00637809 -0.00801886 -0.00947836 -0.00272431
0.3 0.00637444 -0.00827276 -0.00951799 -0.00271762
0.3 0.00637117 -0.00835341 -0.00953014 -0.00271497
0.3 0.00636812 -0.00843194 -0.00954174 -0.00271213
0.3 0.00636562 -0.00850848 -0.00955282 -0.0027091
0.3 0.00636346 -0.00858312 -0.0095634 -0.00270588
0.3 0.00636165 -0.00858312 -0.0095634 -0.00270588
0.3 0.00636015 -0.00858312 -0.0095634 -0.00270588
0.3 0.00635379 -0.00872635 -0.00958303 -0.00269892
0.3 0.00634865 -0.00872635 -0.00958303 -0.00269892
0.3 0.00634557 -0.00867579 -0.009649 -0.00269365
0.3 0.00634303 -0.00867579 -0.009649 -0.00269365
0.3 0.00634435 -0.00867579 -0.009649 -0.00269365
0.3 0.00634664 -0.00835269 -0.00973509 -0.00269616
0.3 0.00634978 -0.00835269 -0.00973509 -0.00269616
0.3 0.00635512 -0.00732864 -0.00994885 -0.00271656
0.3 0.00636104 -0.0068314 -0.0100458 -0.00272868
0.3 0.00636964 -0.0068314 -0.0100458 -0.00272868
0.3 0.00637945 -0.0068314 -0.0100458 -0.00272868
0.3 0.00638989 -0.00488348 -0.0104207 -0.00277959
0.3 0.00640436 -0.00488348 -0.0104207 -0.00277959
0.3 0.00642167 -0.00488348 -0.0104207 -0.00277959
0.3 0.00643717 -0.00320967 -0.010742 -0.00282459
0.3 0.00645655 -0.00125408 -0.0111228 -0.00287589
0.3 0.00647876 -0.00125408 -0.0111228 -0.00287589
0.3 0.00650276 -0.00016957 -0.0113346 -0.00290482
0.3 0.00652888 -0.00016957 -0.0113346 -0.00290482
0.3 0.00655587 0.00347389 -0.0120532 -0.00300247
0.3 0.00658541 0.00347389 -0.0120532 -0.00300247
0.3 0.00661529 0.00621058 -0.0125982 -0.00307547
0.3 0.00664504 0.00766815 -0.0128896 -0.00311414
0.3 0.00667754 0.00766815 -0.0128896 -0.00311414
0.3 0.00671228 0.00766815 -0.0128896 -0.00311414
0.3 0.00674699 0.00766815 -0.0128896 -0.00311414
0.3 0.00678134 0.0140343 -0.0141652 -0.00328037
0.3 0.00681696 0.0157497 -0.0145071 -0.00332475
0.3 0.00685416 0.0157497 -0.0145071 -0.00332475
0.3 0.00689067 0.0157497 -0.0145071 -0.00332475
0.3 0.00692481 0.0211576 -0.0155728 -0.0034648
0.3 0.00696219 0.0211576 -0.0155728 -0.0034648
0.3 0.0070006 0.0211576 -0.0155728 -0.0034648
0.3 0.007036 0.0268817 -0.0166776 -0.00361222
0.3 0.00706978 0.0268817 -0.0166776 -0.00361222
0.3 0.00710652 0.0268817 -0.0166776 -0.00361222
0.3 0.00713987 0.0328123 -0.0177917 -0.00376299
0.3 0.00717312 0.0328123 -0.0177917 -0.00376299
0.3 0.00720424 0.0328123 -0.0177917 -0.00376299
0.3 0.00723419 0.0368246 -0.018519 -0.00386387
0.3 0.0072633 0.0388429 -0.0188767 -0.00391437
0.3 0.0072919 0.0388429 -0.0188767 -0.00391437
0.3 0.00731512 0.0468677 -0.0202138 -0.00411481
0.3 0.00733712 0.0468677 -0.0202138 -0.00411481
0.3 0.00735704 0.0488456 -0.0205211 -0.00416401
0.3 0.00737593 0.0488456 -0.0205211 -0.00416401
0.3 0.00738989 0.0527443 -0.021096 -0.00425995
0.3 0.00740416 0.0527443 -0.021096 -0.00425995
0.3 0.0074136 0.0583976 -0.0218394 -0.004397
0.3 0.0074203 0.0583976 -0.0218394 -0.004397
0.3 0.0074254 0.0602137 -0.0220503 -0.00444066
0.3 0.00742786 0.0602137 -0.0220503 -0.00444066
0.3 0.0074295 0.0602137 -0.0220503 -0.00444066
0.3 0.00742604 0.0653856 -0.022556 -0.00456587
0.3 0.00742051 0.0653856 -0.022556 -0.00456587
0.3 0.00741127 0.068583 -0.0227811 -0.00464515
0.3 0.00739909 0.0701099 -0.022862 -0.00468448
0.3 0.00738407 0.0715901 -0.022921 -0.00472422
0.3 0.00736726 0.0715901 -0.022921 -0.00472422
0.3 0.00734766 0.073023 -0.0229588 -0.00476461
0.3 0.00732484 0.0757483 -0.0229713 -0.0048481
0.3 0.00730055 0.0757483 -0.0229713 -0.0048481
0.3 0.00727417 0.0770344 -0.0229436 -0.00489152
0.3 0.00724644 0.0770344 -0.0229436 -0.00489152
0.3 0.00721618 0.0794788 -0.0228327 -0.0049846
0.3 0.00718304 0.0817515 -0.022643 -0.0050873
0.3 0.00714853 0.0828197 -0.02252 -0.0051428
0.3 0.00711328 0.0828197 -0.02252 -0.0051428
0.3 0.00707679 0.0838423 -0.0223785 -0.00520134
0.3 0.00703796 0.0857872 -0.0220487 -0.00533013
0.3 0.00699968 0.0857872 -0.0220487 -0.00533013
0.3 0.00696068 0.0867172 -0.0218624 -0.00540087
0.3 0.00691999 0.088502 -0.0214555 -0.00555641
0.3 0.00687998 0.088502 -0.0214555 -0.00555641
0.3 0.00684081 0.088502 -0.0214555 -0.00555641
0.3 0.00680047 0.0902131 -0.021009 -0.00573081
0.3 0.00675919 0.0918624 -0.0205352 -0.00592496
0.3 0.0067191 0.0918624 -0.0205352 -0.00592496
0.3 0.00667929 0.0926777 -0.0202919 -0.0060297
0.3 0.00664024 0.0934944 -0.0200468 -0.00613966
0.3 0.00660217 0.0943243 -0.019804 -0.00625496
0.3 0.00656505 0.0943243 -0.019804 -0.00625496
0.3 0.00652671 0.096941 -0.0191022 -0.00663066
0.3 0.00648939 0.0978795 -0.0188857 -0.00676502
0.3 0.00645275 0.0988565 -0.0186803 -0.00690369
0.3 0.0064198 0.0988565 -0.0186803 -0.00690369
0.3 0.00638948 0.0988565 -0.0186803 -0.00690369
0.3 0.00635921 0.100931 -0.0183105 -0.0071913
0.3 0.00633008 0.102029 -0.0181489 -0.00733836
0.3 0.00630413 0.102029 -0.0181489 -0.00733836
0.3 0.00627856 0.104337 -0.0178789 -0.00763662
0.3 0.00625489 0.104337 -0.0178789 -0.00763662
0.3 0.00623255 0.104337 -0.0178789 -0.00763662
0.3 0.00621124 0.109387 -0.0176016 -0.00822599
0.3 0.00619152 0.109387 -0.0176016 -0.00822599
0.3 0.00617266 0.109387 -0.0176016 -0.00822599
0.3 0.00615601 0.109387 -0.0176016 -0.00822599
0.3 0.00614304 0.113511 -0.0176618 -0.00864018
0.3 0.00613495 0.116401 -0.0178453 -0.0088938
0.3 0.00612988 0.116401 -0.0178453 -0.0088938
0.3 0.00612684 0.116401 -0.0178453 -0.0088938
0.3 0.00612679 0.119119 -0.0180593 -0.0091312
0.3 0.00612685 0.120309 -0.0181129 -0.00925081
0.3 0.00612105 0.121392 -0.0181422 -0.00936906
0.3 0.00611366 0.121392 -0.0181422 -0.00936906
0.3 0.00610521 0.123362 -0.0182004 -0.00959692
0.3 0.00609762 0.123362 -0.0182004 -0.00959692
0.3 0.00609019 0.12585 -0.0182918 -0.00991872
0.3 0.00608302 0.12585 -0.0182918 -0.00991872
0.3 0.00607699 0.12585 -0.0182918 -0.00991872
0.3 0.0060716 0.127202 -0.018352 -0.0101193
0.3 0.00606646 0.12779 -0.0183814 -0.0102155
0.3 0.00606251 0.12779 -0.0183814 -0.0102155
0.3 0.00605823 0.129208 -0.018465 -0.0104878
0.3 0.00605436 0.129208 -0.018465 -0.0104878
0.3 0.00605139 0.129208 -0.018465 -0.0104878
0.3 0.00604892 0.130132 -0.0185427 -0.010737
0.3 0.00604632 0.130336 -0.0185673 -0.0108153
0.3 0.00604427 0.130336 -0.0185673 -0.0108153
0.3 0.00604232 0.130595 -0.0186148 -0.0109651
0.3 0.00604051 0.130652 -0.0186377 -0.0110366
0.3 0.00603963 0.130664 -0.01866 -0.0111061
0.3 0.00603921 0.130664 -0.01866 -0.0111061
0.3 0.00603804 0.13063 -0.0186817 -0.0111735
0.3 0.00603792 0.13063 -0.0186817 -0.0111735
0.3 0.00603919 0.130255 -0.0187464 -0.0113629
0.3 0.00604082 0.130255 -0.0187464 -0.0113629
0.3 0.00604268 0.130255 -0.0187464 -0.0113629
0.3 0.00604474 0.129348 -0.0188298 -0.0115259
0.3 0.0060479 0.129348 -0.0188298 -0.0115259
0.3 0.00605184 0.129348 -0.0188298 -0.0115259
0.3 0.00605808 0.128376 -0.0189106 -0.0116146
0.3 0.00606612 0.128376 -0.0189106 -0.0116146
0.3 0.00607344 0.126284 -0.0190909 -0.0117125
0.3 0.0060807 0.125405 -0.0191698 -0.0117349
0.3 0.0060924 0.124442 -0.0192581 -0.0117528
0.3 0.00610632 0.124442 -0.0192581 -0.0117528
0.3 0.00612195 0.123387 -0.0193577 -0.0117659
0.3 0.00613878 0.123387 -0.0193577 -0.0117659
0.3 0.00615415 0.119708 -0.0197234 -0.0117793
0.3 0.00617399 0.118317 -0.0198677 -0.0117759
0.3 0.00619543 0.116849 -0.0200237 -0.0117694
0.3 0.00621736 0.116849 -0.0200237 -0.0117694
0.3 0.00624209 0.116849 -0.0200237 -0.0117694
0.3 0.00626982 0.11369 -0.0203703 -0.0117469
0.3 0.00629889 0.111992 -0.0205615 -0.0117306
0.3 0.00633113 0.111992 -0.0205615 -0.0117306
0.3 0.0063629 0.108388 -0.0209771 -0.0116905
0.3 0.00639278 0.106484 -0.0212023 -0.0116666
0.3 0.00642671 0.104512 -0.0214381 -0.0116404
0.3 0.00646357 0.104512 -0.0214381 -0.0116404
0.3 0.00649899 0.100373 -0.0219391 -0.0115808
0.3 0.0065362 0.100373 -0.0219391 -0.0115808
0.3 0.00657055 0.0937159 -0.0227542 -0.011476
0.3 0.00660714 0.0937159 -0.0227542 -0.011476
0.3 0.00664145 0.0890227 -0.0233292 -0.011398
0.3 0.00667771 0.0890227 -0.0233292 -0.011398
0.3 0.00671621 0.0890227 -0.0233292 -0.011398
0.3 0.0067527 0.0841433 -0.0239238 -0.0113142
0.3 0.00678791 0.0841433 -0.0239238 -0.0113142
0.3 0.00682274 0.0791129 -0.0245279 -0.011226
0.3 0.00685451 0.0739537 -0.0251324 -0.0111341
0.3 0.00688489 0.0713294 -0.0254321 -0.0110864
0.3 0.00691314 0.0713294 -0.0254321 -0.0110864
0.3 0.00694008 0.0686826 -0.02573 -0.0110381
0.3 0.00697154 0.0686826 -0.02573 -0.0110381
0.3 0.00699857 0.0633273 -0.0263144 -0.0109396
0.3 0.00702334 0.0633273 -0.0263144 -0.0109396
0.3 0.00704708 0.0579304 -0.0268706 -0.0108405
0.3 0.00707101 0.0579304 -0.0268706 -0.0108405
0.3 0.00709014 0.0525292 -0.0273906 -0.0107433
0.3 0.00710674 0.0525292 -0.0273906 -0.0107433
0.3 0.00712171 0.047156 -0.0278644 -0.0106483
0.3 0.00713638 0.047156 -0.0278644 -0.0106483
0.3 0.00714625 0.0418403 -0.028284 -0.0105569
0.3 0.00715351 0.0418403 -0.028284 -0.0105569
0.3 0.00715742 0.0366211 -0.0286369 -0.0104689
0.3 0.0071614 0.0366211 -0.0286369 -0.0104689
0.3 0.00716034 0.0315221 -0.0289178 -0.010385
0.3 0.00715438 0.0265742 -0.0291184 -0.0103042
0.3 0.00714589 0.0265742 -0.0291184 -0.0103042
0.3 0.00713629 0.0241566 -0.0291895 -0.0102647
0.3 0.0071261 0.0241566 -0.0291895 -0.0102647
0.3 0.00711382 0.0241566 -0.0291895 -0.0102647
0.3 0.00709568 0.0171303 -0.0292873 -0.0101451
0.3 0.00707369 0.0126509 -0.029254 -0.0100626
0.3 0.00705132 0.0126509 -0.029254 -0.0100626
0.3 0.0070248 0.00830677 -0.0291476 -0.00997399
0.3 0.00699832 0.00830677 -0.0291476 -0.00997399
0.3 0.00697002 0.00617824 -0.0290698 -0.00992635
0.3 0.00694093 0.00617824 -0.0290698 -0.00992635
0.3 0.00690866 0.0020017 -0.0288629 -0.00982018
0.3 0.00687754 0.0020017 -0.0288629 -0.00982018
0.3 0.00684328 -0.00205805 -0.0285919 -0.00969938
0.3 0.00680985 -0.00205805 -0.0285919 -0.00969938
0.3 0.00677237 -0.00598774 -0.0282578 -0.00956277
0.3 0.00673664 -0.00598774 -0.0282578 -0.00956277
0.3 0.00669828 -0.00981138 -0.0278693 -0.00940791
0.3 0.00665933 -0.0116869 -0.0276589 -0.00932318
0.3 0.0066174 -0.0153611 -0.027205 -0.00913984
0.3 0.00657672 -0.0153611 -0.027205 -0.00913984
0.3 0.00653471 -0.0189763 -0.0267191 -0.0089337
0.3 0.00649509 -0.0189763 -0.0267191 -0.0089337
0.3 0.00645477 -0.0207756 -0.0264709 -0.00882218
0.3 0.00641376 -0.0225718 -0.0262205 -0.00870528
0.3 0.00637552 -0.0243731 -0.0259694 -0.00858248
0.3 0.00634041 -0.0243731 -0.0259694 -0.00858248
0.3 0.00630229 -0.0280356 -0.0254796 -0.00831899
0.3 0.00626869 -0.0280356 -0.0254796 -0.00831899
0.3 0.00623155 -0.033748 -0.024811 -0.00788306
0.3 0.00619809 -0.033748 -0.024811 -0.00788306
0.3 0.00616711 -0.0357249 -0.0246125 -0.00772829
0.3 0.00613626 -0.0377436 -0.0244279 -0.00756925
0.3 0.00610865 -0.0377436 -0.0244279 -0.00756925
0.3 0.00607991 -0.0419099 -0.024113 -0.00724115
0.3 0.00605317 -0.0419099 -0.024113 -0.00724115
0.3 0.00602596 -0.0484516 -0.0238008 -0.00673733
0.3 0.00599894 -0.0507047 -0.0237454 -0.00656967
0.3 0.00597389 -0.0507047 -0.0237454 -0.00656967
0.3 0.00594816 -0.0553164 -0.0237187 -0.00623825
0.3 0.00592535 -0.0553164 -0.0237187 -0.00623825
0.3 0.00590838 -0.0576713 -0.0237468 -0.00607524
0.3 0.00589246 -0.0649085 -0.0240155 -0.00560877
0.3 0.00588034 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587165 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587084 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587087 -0.071975 -0.02439 -0.00517305
0.3 0.00586687 -0.0741042 -0.0244518 -0.00503553
0.3 0.00585966 -0.0761725 -0.0245172 -0.00490235
0.3 0.00585237 -0.0781789 -0.0245848 -0.00477133
0.3 0.00584606 -0.0781789 -0.0245848 -0.00477133
0.3 0.00584079 -0.0781789 -0.0245848 -0.00477133
0.3 0.00583562 -0.0820063 -0.024719 -0.00451751
0.3 0.00583147 -0.0855815 -0.0248496 -0.00427665
0.3 0.00582814 -0.0855815 -0.0248496 -0.00427665
0.3 0.00582533 -0.0889071 -0.0249735 -0.0040491
0.3 0.0058234 -0.0889071 -0.0249735 -0.0040491
0.3 0.00582209 -0.0889071 -0.0249735 -0.0040491
0.3 0.00582129 -0.0919872 -0.0250902 -0.0038347
0.3 0.00582096 -0.093437 -0.0251459 -0.00373235
0.3 0.00582095 -0.093437 -0.0251459 -0.00373235
0.3 0.00582166 -0.0961567 -0.0252525 -0.00353732
0.3 0.00582281 -0.0974297 -0.0253035 -0.00344442
0.3 0.00582448 -0.0974297 -0.0253035 -0.00344442
0.3 0.00582652 -0.0998039 -0.0254009 -0.00326768
0.3 0.00582865 -0.100907 -0.0254475 -0.00318371
0.3 0.00583158 -0.100907 -0.0254475 -0.00318371
0.3 0.00583478 -0.102948 -0.0255367 -0.0030245
0.3 0.00583817 -0.103889 -0.0255793 -0.00294903
0.3 0.00584206 -0.103889 -0.0255793 -0.00294903
0.3 0.00584281 -0.106357 -0.0256953 -0.00273854
0.3 0.00584412 -0.106357 -0.0256953 -0.00273854
0.3 0.00584832 -0.106357 -0.0256953 -0.00273854
0.3 0.00585426 -0.107556 -0.0257388 -0.00261228
0.3 0.00586189 -0.108002 -0.0257438 -0.00255403
0.3 0.00587223 -0.108344 -0.0257353 -0.00249952
0.3 0.00588443 -0.108581 -0.0257134 -0.00244881
0.3 0.00589844 -0.108718 -0.0256772 -0.00240192
0.3 0.00591428 -0.108686 -0.0255541 -0.00232091
0.3 0.00593284 -0.108686 -0.0255541 -0.00232091
0.3 0.00595284 -0.108526 -0.0254689 -0.00228667
0.3 0.0059748 -0.108273 -0.0253679 -0.0022566
0.3 0.00599973 -0.108273 -0.0253679 -0.0022566
0.3 0.00602352 -0.107497 -0.0251181 -0.00220883
0.3 0.00605209 -0.107497 -0.0251181 -0.00220883
0.3 0.00608254 -0.106384 -0.0248086 -0.00217766
0.3 0.00611361 -0.105706 -0.0246301 -0.00216828
0.3 0.00614359 -0.104131 -0.0242325 -0.00216098
0.3 0.00617772 -0.104131 -0.0242325 -0.00216098
0.3 0.00621407 -0.104131 -0.0242325 -0.00216098
0.3 0.00624827 -0.102288 -0.023785 -0.00216791
0.3 0.00628518 -0.100221 -0.0232964 -0.00218764
0.3 0.00632287 -0.0991081 -0.0230354 -0.00220262
0.3 0.00636075 -0.0991081 -0.0230354 -0.00220262
0.3 0.00640237 -0.0991081 -0.0230354 -0.00220262
0.3 0.0064439 -0.096735 -0.0224825 -0.00224217
0.3 0.00648404 -0.0954927 -0.0221978 -0.0022653
0.3 0.00652649 -0.0942201 -0.0219082 -0.00229053
0.3 0.00656885 -0.0929169 -0.0216137 -0.00231789
0.3 0.00661017 -0.0929169 -0.0216137 -0.00231789
0.3 0.00665265 -0.0902381 -0.0210138 -0.00237679
0.3 0.00669456 -0.088872 -0.0207109 -0.00240777
0.3 0.00673506 -0.088872 -0.0207109 -0.00240777
0.3 0.00677535 -0.0847213 -0.019801 -0.00250739
0.3 0.00681537 -0.0847213 -0.019801 -0.00250739
0.3 0.00685269 -0.0833342 -0.0195008 -0.0025421
0.3 0.00689072 -0.0833342 -0.0195008 -0.0025421
0.3 0.00692768 -0.0805794 -0.0189113 -0.0026118
0.3 0.00696363 -0.0805794 -0.0189113 -0.0026118
0.3 0.00699708 -0.0765551 -0.0180665 -0.00271566
0.3 0.007029 -0.0765551 -0.0180665 -0.00271566
0.3 0.00705938 -0.0765551 -0.0180665 -0.00271566
0.3 0.0070872 -0.0727556 -0.0172945 -0.00281335
0.3 0.00711305 -0.0727556 -0.0172945 -0.00281335
0.3 0.00713645 -0.0715594 -0.0170585 -0.00284355
0.3 0.00715727 -0.0704036 -0.0168344 -0.00287244
0.3 0.0071756 -0.0704036 -0.0168344 -0.00287244
0.3 0.00719113 -0.0682337 -0.0164261 -0.0029257
0.3 0.00720422 -0.0672261 -0.0162441 -0.00294969
0.3 0.0072141 -0.0662709 -0.0160767 -0.00297207
0.3 0.00722126 -0.0645435 -0.0157919 -0.00301177
0.3 0.00722543 -0.0645435 -0.0157919 -0.00301177
0.3 0.00722626 -0.06377 -0.0156744 -0.00302913
0.3 0.00722422 -0.062411 -0.0154917 -0.00305921
0.3 0.00721858 -0.062411 -0.0154917 -0.00305921
0.3 0.00720936 -0.062411 -0.0154917 -0.00305921
0.3 0.00719721 -0.0613034 -0.0153797 -0.0030835
0.3 0.00718274 -0.0613034 -0.0153797 -0.0030835
0.3 0.00716407 -0.0600582 -0.0153265 -0.00311344
0.3 0.0071434 -0.0597388 -0.0153356 -0.00312268
0.3 0.00712065 -0.0597388 -0.0153356 -0.00312268
0.3 0.00709483 -0.0592098 -0.0153882 -0.0031411
0.3 0.00706695 -0.0592098 -0.0153882 -0.0031411
0.3 0.00703677 -0.0592098 -0.0153882 -0.0031411
0.3 0.00700534 -0.0588035 -0.0154838 -0.00316072
0.3 0.00697103 -0.0586308 -0.0155434 -0.00317173
0.3 0.00693575 -0.0586308 -0.0155434 -0.00317173
0.3 0.00689767 -0.0581426 -0.0157419 -0.00321398
0.3 0.00685861 -0.0581426 -0.0157419 -0.00321398
0.3 0.00681869 -0.0581426 -0.0157419 -0.00321398
0.3 0.00677746 -0.057814 -0.0158899 -0.00324946
0.3 0.00673531 -0.0576406 -0.0159665 -0.00326955
0.3 0.00669211 -0.0576406 -0.0159665 -0.00326955
0.3 0.00664803 -0.0572905 -0.0161294 -0.00331426
0.3 0.0066046 -0.0572905 -0.0161294 -0.00331426
0.3 0.0065603 -0.0569442 -0.0163101 -0.00336369
0.3 0.00651546 -0.0567626 -0.0164037 -0.00339046
0.3 0.00647076 -0.0565727 -0.0164996 -0.00341818
0.3 0.00642656 -0.0563693 -0.0165963 -0.00344701
0.3 0.00638392 -0.0563693 -0.0165963 -0.00344701
0.3 0.00633974 -0.0556228 -0.0168782 -0.00354219
0.3 0.00629654 -0.0553229 -0.0169674 -0.00357677
0.3 0.00625326 -0.0546205 -0.0171347 -0.00364932
0.3 0.00621218 -0.0546205 -0.0171347 -0.00364932
0.3 0.00617324 -0.0546205 -0.0171347 -0.00364932
0.3 0.00613676 -0.0546205 -0.0171347 -0.00364932
0.3 0.00610066 -0.0537759 -0.017285 -0.0037258
0.3 0.00606551 -0.0532929 -0.0173524 -0.00376508
0.3 0.00603196 -0.0527658 -0.0174143 -0.00380487
0.3 0.00600036 -0.0521937 -0.0174704 -0.00384508
0.3 0.00597056 -0.0515724 -0.01752 -0.00388533
0.3 0.00594354 -0.0515724 -0.01752 -0.00388533
0.3 0.00591705 -0.0501825 -0.0175997 -0.00396524
0.3 0.00589088 -0.0494114 -0.0176299 -0.00400444
0.3 0.00586674 -0.0485843 -0.0176531 -0.00404258
0.3 0.0058454 -0.0485843 -0.0176531 -0.00404258
0.3 0.00582734 -0.0457621 -0.0176809 -0.00414888
0.3 0.00581217 -0.0457621 -0.0176809 -0.00414888
0.3 0.00580038 -0.0457621 -0.0176809 -0.00414888
0.3 0.00578974 -0.0424114 -0.0176432 -0.00423607
0.3 0.00578179 -0.0424114 -0.0176432 -0.00423607
0.3 0.00577741 -0.0424114 -0.0176432 -0.00423607
0.3 0.0057759 -0.0389393 -0.0175767 -0.004325
0.3 0.00577516 -0.0389393 -0.0175767 -0.004325
0.3 0.00577458 -0.0389393 -0.0175767 -0.004325
0.3 0.0057761 -0.0366716 -0.0175207 -0.00439305
0.3 0.00577527 -0.0347104 -0.0176355 -0.00439798
0.3 0.00577288 -0.0347104 -0.0176355 -0.00439798
0.3 0.00576906 -0.0347104 -0.0176355 -0.00439798
0.3 0.0057625 -0.0328151 -0.0177532 -0.00440315
0.3 0.00575558 -0.0318767 -0.0178061 -0.00440771
0.3 0.00574879 -0.030948 -0.0178572 -0.00441269
0.3 0.00574245 -0.030948 -0.0178572 -0.00441269
0.3 0.00573626 -0.0291222 -0.0179547 -0.00442335
0.3 0.00573025 -0.0282254 -0.0180014 -0.00442898
0.3 0.0057243 -0.0264645 -0.0180912 -0.00444075
0.3 0.00571893 -0.0264645 -0.0180912 -0.00444075
0.3 0.00571383 -0.0256008 -0.0181342 -0.00444686
0.3 0.00570891 -0.0247481 -0.018176 -0.0044531
0.3 0.00570422 -0.0230765 -0.0182559 -0.00446598
0.3 0.00570025 -0.0230765 -0.0182559 -0.00446598
0.3 0.00569667 -0.0230765 -0.0182559 -0.00446598
0.3 0.00569324 -0.0214503 -0.0183308 -0.00447926
0.3 0.00569032 -0.020654 -0.0183664 -0.00448606
0.3 0.00568754 -0.0198694 -0.0184008 -0.00449293
0.3 0.00568276 -0.0198694 -0.0184008 -0.00449293
0.3 0.00568055 -0.0183613 -0.0184653 -0.00450778
0.3 0.00567895 -0.0176809 -0.0184884 -0.00451498
0.3 0.00567889 -0.0170635 -0.0185013 -0.00452119
0.3 0.00568057 -0.0165084 -0.0185039 -0.00452644
0.3 0.00568417 -0.0165084 -0.0185039 -0.00452644
0.3 0.00568895 -0.0165084 -0.0185039 -0.00452644
0.3 0.00569447 -0.0150051 -0.0183717 -0.00453068
0.3 0.00570297 -0.0148236 -0.0182964 -0.00452615
0.3 0.00571332 -0.0147199 -0.018203 -0.00451909
0.3 0.005726 -0.0147199 -0.018203 -0.00451909
0.3 0.00573928 -0.0146884 -0.0180928 -0.00450973
0.3 0.00575576 -0.0146884 -0.0180928 -0.00450973
0.3 0.00577401 -0.0148368 -0.0178241 -0.00448385
0.3 0.005793 -0.0150063 -0.0176671 -0.00446789
0.3 0.00581499 -0.0155189 -0.0173081 -0.00442917
0.3 0.00583863 -0.0155189 -0.0173081 -0.00442917
0.3 0.00586383 -0.0158606 -0.0171054 -0.00440628
0.3 0.00588967 -0.0166804 -0.0166619 -0.00435482
0.3 0.00591771 -0.0166804 -0.0166619 -0.00435482
0.3 0.0059475 -0.0171557 -0.0164217 -0.0043263
0.3 0.00597844 -0.0176717 -0.016169 -0.00429532
0.3 0.00600952 -0.0182243 -0.0159039 -0.00426165
0.3 0.00604244 -0.0182243 -0.0159039 -0.00426165
0.3 0.00607672 -0.0194167 -0.015347 -0.0041884
0.3 0.00611167 -0.0194167 -0.015347 -0.0041884
0.3 0.00614628 -0.0207071 -0.0147564 -0.00410778
0.3 0.00618217 -0.0213764 -0.0144516 -0.00406521
0.3 0.0062189 -0.0227463 -0.0138285 -0.00397718
0.3 0.00625567 -0.0234342 -0.0135133 -0.00393224
0.3 0.00629221 -0.0234342 -0.0135133 -0.00393224
0.3 0.00632824 -0.0234342 -0.0135133 -0.00393224
0.3 0.00636394 -0.024804 -0.0128792 -0.00384149
0.3 0.00639875 -0.0254756 -0.0125636 -0.00379641
0.3 0.00643303 -0.0254756 -0.0125636 -0.00379641
0.3 0.00646754 -0.0267736 -0.0119382 -0.00370724
0.3 0.00650132 -0.0273936 -0.01163 -0.00366338
0.3 0.00653326 -0.0273936 -0.01163 -0.00366338
0.3 0.00656416 -0.0285626 -0.0110252 -0.00357797
0.3 0.00659481 -0.0291048 -0.0107311 -0.00353694
0.3 0.00662331 -0.0291048 -0.0107311 -0.00353694
0.3 0.00665091 -0.0300698 -0.0101671 -0.0034593
0.3 0.00667688 -0.0304849 -0.00989993 -0.00342341
0.3 0.00670049 -0.0308545 -0.00964303 -0.0033895
0.3 0.00672195 -0.0311701 -0.00939815 -0.00335769
0.3 0.00674074 -0.0311701 -0.00939815 -0.00335769
0.3 0.00675825 -0.0316274 -0.00894875 -0.00330131
0.3 0.00677154 -0.0316274 -0.00894875 -0.00330131
0.3 0.00678314 -0.0318412 -0.00855662 -0.00325492
0.3 0.00679298 -0.0317843 -0.00822792 -0.00321864
0.3 0.00680051 -0.0317843 -0.00822792 -0.00321864
0.3 0.00680461 -0.0314484 -0.00796622 -0.00319263
0.3 0.00680468 -0.0314484 -0.00796622 -0.00319263
0.3 0.00680368 -0.0311742 -0.00786105 -0.00318362
0.3 0.00679749 -0.0311742 -0.00786105 -0.00318362
0.3 0.00678977 -0.0299271 -0.00764969 -0.00317334
0.3 0.0067809 -0.0293757 -0.00761237 -0.00317453
0.3 0.00676626 -0.0293757 -0.00761237 -0.00317453
0.3 0.00674782 -0.0293757 -0.00761237 -0.00317453
0.3 0.00672731 -0.0280802 -0.00758698 -0.00318285
0.3 0.00670411 -0.0273545 -0.00759538 -0.0031892
0.3 0.00667821 -0.0265817 -0.00761697 -0.00319671
0.3 0.00665061 -0.0257697 -0.00765017 -0.00320508
0.3 0.00662091 -0.0249225 -0.00769424 -0.00321393
0.3 0.00659 -0.0249225 -0.00769424 -0.00321393
0.3 0.00655611 -0.0231695 -0.00780517 -0.00323205
0.3 0.00652031 -0.0222707 -0.00787058 -0.00324079
0.3 0.00648236 -0.0222707 -0.00787058 -0.00324079
0.3 0.00644506 -0.0204462 -0.00801874 -0.00325668
0.3 0.00640421 -0.0204462 -0.00801874 -0.00325668
0.3 0.00636248 -0.0186084 -0.00818732 -0.00326904
0.3 0.00631972 -0.0176945 -0.008277 -0.00327293
0.3 0.00627746 -0.0167934 -0.00836729 -0.00327491
0.3 0.00623346 -0.0159037 -0.0084581 -0.00327483
0.3 0.0061887 -0.0150259 -0.00854944 -0.00327269
0.3 0.00614351 -0.0150259 -0.00854944 -0.00327269
0.3 0.00610003 -0.0124432 -0.00882868 -0.00325447
0.3 0.00605598 -0.0116113 -0.00892079 -0.00324428
0.3 0.0060116 -0.0116113 -0.00892079 -0.00324428
0.3 0.0059686 -0.0116113 -0.00892079 -0.00324428
0.3 0.00592513 -0.0100074 -0.00910025 -0.00321766
0.3 0.00588237 -0.0100074 -0.00910025 -0.00321766
0.3 0.00584027 -0.00851604 -0.00926827 -0.00318293
0.3 0.00579907 -0.00782516 -0.00934444 -0.00316231
0.3 0.00575985 -0.00782516 -0.00934444 -0.00316231
0.3 0.00572049 -0.0065712 -0.0094769 -0.0031144
0.3 0.0056832 -0.0065712 -0.0094769 -0.0031144
0.3 0.00564693 -0.00549526 -0.00958696 -0.00305952
0.3 0.00561238 -0.00503251 -0.00963182 -0.00302985
0.3 0.00557952 -0.00503251 -0.00963182 -0.00302985
0.3 0.00554788 -0.00426904 -0.00970397 -0.00296772
0.3 0.00551823 -0.00426904 -0.00970397 -0.00296772
0.3 0.00548991 -0.0037348 -0.00975056 -0.00290351
0.3 0.00546088 -0.00355778 -0.00976447 -0.00287116
0.3 0.0054347 -0.00355778 -0.00976447 -0.00287116
0.3 0.00541136 -0.00342618 -0.0097643 -0.00277772
0.3 0.00539102 -0.00342618 -0.0097643 -0.00277772
0.3 0.00537339 -0.00342618 -0.0097643 -0.00277772
0.3 0.00535842 -0.00367064 -0.00973089 -0.00272107
0.3 0.00534676 -0.00389747 -0.00970398 -0.00269554
0.3 0.00534245 -0.00419492 -0.00967033 -0.00267209
0.3 0.00534146 -0.00449143 -0.00963659 -0.00264663
0.3 0.00533865 -0.00478836 -0.00960168 -0.00261968
0.3 0.00533478 -0.00508263 -0.00956569 -0.00259156
0.3 0.00533099 -0.00508263 -0.00956569 -0.00259156
0.3 0.00532825 -0.00508263 -0.00956569 -0.00259156
0.3 0.0053257 -0.00622598 -0.00940827 -0.002465
0.3 0.00532183 -0.00622598 -0.00940827 -0.002465
0.3 0.00532012 -0.0063933 -0.0094499 -0.00246601
0.3 0.00531476 -0.0063933 -0.0094499 -0.00246601
0.3 0.00530381 -0.0068294 -0.00957669 -0.00246789
0.3 0.00529364 -0.0068294 -0.00957669 -0.00246789
0.3 0.005284 -0.0068294 -0.00957669 -0.00246789
0.3 0.00527461 -0.00712219 -0.00964388 -0.00246226
0.3 0.00526588 -0.00726531 -0.00967581 -0.00245895
0.3 0.00525765 -0.00740568 -0.00970686 -0.00245542
0.3 0.00524999 -0.00754344 -0.0097371 -0.0024517
0.3 0.00524278 -0.00767809 -0.00976651 -0.00244779
0.3 0.00523626 -0.00767809 -0.00976651 -0.00244779
0.3 0.00523028 -0.00793905 -0.00982298 -0.00243945
0.3 0.00522493 -0.0081892 -0.0098766 -0.00243054
0.3 0.00522006 -0.0081892 -0.0098766 -0.00243054
0.3 0.00521577 -0.0081892 -0.0098766 -0.00243054
0.3 0.00521202 -0.00842841 -0.00992737 -0.00242112
0.3 0.00520359 -0.00861992 -0.00998062 -0.00241266
0.3 0.00519605 -0.00861992 -0.00998062 -0.00241266
0.3 0.00519131 -0.00865667 -0.0100144 -0.00240943
0.3 0.00518827 -0.00864607 -0.0100541 -0.00240705
0.3 0.00518571 -0.00864607 -0.0100541 -0.00240705
0.3 0.00518443 -0.00843928 -0.0101592 -0.00240702
0.3 0.00518614 -0.00823857 -0.0102253 -0.00240972
0.3 0.00518991 -0.00823857 -0.0102253 -0.00240972
0.3 0.00519474 -0.00761323 -0.0103908 -0.00242312
0.3 0.00520142 -0.00718854 -0.0104914 -0.00243366
0.3 0.00520829 -0.00668999 -0.0106038 -0.0024465
0.3 0.00521904 -0.00611737 -0.0107287 -0.00246176
0.3 0.00523095 -0.0047492 -0.0110198 -0.00249895
0.3 0.00524594 -0.0047492 -0.0110198 -0.00249895
0.3 0.00526377 -0.0047492 -0.0110198 -0.00249895
0.3 0.00528171 -0.00213874 -0.0115612 -0.00257128
0.3 0.00530195 -0.00213874 -0.0115612 -0.00257128
0.3 0.00532472 -0.00112257 -0.011767 -0.00260103
0.3 0.00534746 -3.95077e-05 -0.0119862 -0.00263287
0.3 0.00537413 0.00110787 -0.0122191 -0.00266642
0.3 0.00540355 0.00110787 -0.0122191 -0.00266642
0.3 0.00543355 0.00110787 -0.0122191 -0.00266642
0.3 0.00546499 0.00494382 -0.012999 -0.00277817
0.3 0.00549703 0.00781 -0.0135836 -0.00286054
0.3 0.00552898 0.00781 -0.0135836 -0.00286054
0.3 0.00556384 0.0093326 -0.0138924 -0.00290442
0.3 0.00560012 0.0109141 -0.0142115 -0.00295015
0.3 0.00563372 0.014231 -0.0148797 -0.00304501
0.3 0.00567012 0.0159556 -0.0152272 -0.00309332
0.3 0.00570806 0.0159556 -0.0152272 -0.00309332
0.3 0.00574753 0.0159556 -0.0152272 -0.00309332
0.3 0.00578558 0.0195312 -0.0159446 -0.00319242
0.3 0.00582367 0.021385 -0.0163116 -0.00324211
0.3 0.00586361 0.021385 -0.0163116 -0.00324211
0.3 0.00590202 0.0251842 -0.0170579 -0.00334243
0.3 0.00593905 0.0271267 -0.0174341 -0.00339363
0.3 0.0059763 0.0290991 -0.0178111 -0.0034455
0.3 0.00601406 0.0290991 -0.0178111 -0.0034455
0.3 0.00604957 0.0330975 -0.0185631 -0.00354955
0.3 0.00608264 0.0351136 -0.0189345 -0.00360164
0.3 0.00611512 0.0371382 -0.0193022 -0.00365359
0.3 0.00614636 0.039165 -0.0196644 -0.00370517
0.3 0.00617589 0.0411883 -0.0200184 -0.0037565
0.3 0.00620226 0.0432033 -0.0203632 -0.00380744
0.3 0.00622571 0.0472067 -0.0210239 -0.00390801
0.3 0.00624915 0.0472067 -0.0210239 -0.00390801
0.3 0.00627006 0.0472067 -0.0210239 -0.00390801
0.3 0.00628941 0.0511399 -0.0216336 -0.00400678
0.3 0.0063073 0.0511399 -0.0216336 -0.00400678
0.3 0.00632135 0.0549793 -0.0221837 -0.00410295
0.3 0.00633302 0.0549793 -0.0221837 -0.00410295
0.3 0.00634192 0.0586888 -0.0226636 -0.00419486
0.3 0.00634935 0.0586888 -0.0226636 -0.00419486
0.3 0.00635261 0.0622438 -0.0230662 -0.00428224
0.3 0.00635259 0.0639482 -0.0232348 -0.00432425
0.3 0.00634999 0.0656062 -0.02338 -0.00436528
0.3 0.00634378 0.0687743 -0.0236035 -0.00444549
0.3 0.00633542 0.0687743 -0.0236035 -0.00444549
0.3 0.00632467 0.0687743 -0.0236035 -0.00444549
0.3 0.00630988 0.0717317 -0.0237353 -0.00452425
0.3 0.00629309 0.0731399 -0.0237693 -0.00456415
0.3 0.00627368 0.0744966 -0.0237791 -0.00460471
0.3 0.00625096 0.0770885 -0.0237389 -0.00469082
0.3 0.00622707 0.0770885 -0.0237389 -0.00469082
0.3 0.0062014 0.0783244 -0.0236894 -0.00473687
0.3 0.0061737 0.0795203 -0.0236207 -0.00478523
0.3 0.00614443 0.0806686 -0.0235316 -0.00483601
0.3 0.00611309 0.0817778 -0.0234247 -0.00488978
0.3 0.00608118 0.0828478 -0.0233001 -0.00494676
0.3 0.00604809 0.0838803 -0.0231588 -0.00500723
0.3 0.00601395 0.0848811 -0.0230016 -0.00507214
0.3 0.00597912 0.0858484 -0.0228293 -0.00514103
0.3 0.00594331 0.0867816 -0.0226426 -0.00521427
0.3 0.00590788 0.0867816 -0.0226426 -0.00521427
0.3 0.00587115 0.0885524 -0.0222309 -0.00537416
0.3 0.00583457 0.0894006 -0.022007 -0.00546172
0.3 0.00579722 0.0902274 -0.0217718 -0.0055548
0.3 0.00576107 0.0902274 -0.0217718 -0.0055548
0.3 0.0057242 0.0918264 -0.0212792 -0.00575594
0.3 0.00568919 0.0918264 -0.0212792 -0.00575594
0.3 0.00565249 0.093403 -0.0207736 -0.00597681
0.3 0.00561673 0.0941934 -0.0205193 -0.00609463
0.3 0.00558032 0.0958215 -0.0200265 -0.0063446
0.3 0.00554612 0.0958215 -0.0200265 -0.0063446
0.3 0.00551323 0.0966715 -0.0197895 -0.00647708
0.3 0.00548246 0.0975576 -0.0195634 -0.00661399
0.3 0.00545309 0.0975576 -0.0195634 -0.00661399
0.3 0.00542261 0.100442 -0.0189528 -0.00704727
0.3 0.00539469 0.100442 -0.0189528 -0.00704727
0.3 0.00536985 0.100442 -0.0189528 -0.00704727
0.3 0.00534501 0.102571 -0.018622 -0.0073495
0.3 0.00532251 0.102571 -0.018622 -0.0073495
0.3 0.00530118 0.104854 -0.0183731 -0.00765293
0.3 0.00528184 0.106049 -0.0182803 -0.00780385
0.3 0.00526151 0.106049 -0.0182803 -0.00780385
0.3 0.00524485 0.108554 -0.0181671 -0.00810128
0.3 0.00522934 0.108554 -0.0181671 -0.00810128
0.3 0.0052195 0.112563 -0.0182001 -0.00852343
0.3 0.00521041 0.112563 -0.0182001 -0.00852343
0.3 0.00520638 0.113957 -0.0182693 -0.00865474
0.3 0.00520062 0.113957 -0.0182693 -0.00865474
0.3 0.00519995 0.116825 -0.0185022 -0.00889972
0.3 0.00520374 0.118206 -0.0186318 -0.00901542
0.3 0.00521036 0.119521 -0.0187615 -0.00912818
0.3 0.00521757 0.119521 -0.0187615 -0.00912818
0.3 0.00522272 0.121742 -0.018863 -0.00936534
0.3 0.00522368 0.122742 -0.0189113 -0.00947458
0.3 0.00522476 0.123683 -0.0189616 -0.00958124
0.3 0.00522632 0.124563 -0.0190128 -0.00968531
0.3 0.00522785 0.124563 -0.0190128 -0.00968531
0.3 0.00523037 0.126139 -0.0191138 -0.00988527
0.3 0.00523322 0.126836 -0.0191633 -0.00998118
0.3 0.00523633 0.127474 -0.019212 -0.0100744
0.3 0.00523958 0.128052 -0.0192597 -0.010165
0.3 0.00524284 0.128574 -0.0193065 -0.010253
0.3 0.00524641 0.129039 -0.0193521 -0.0103384
0.3 0.00525009 0.129039 -0.0193521 -0.0103384
0.3 0.00525386 0.129804 -0.0194405 -0.0105018
0.3 0.0052577 0.130107 -0.0194832 -0.0105798
0.3 0.00526148 0.130107 -0.0194832 -0.0105798
0.3 0.00526591 0.130555 -0.0195658 -0.0107289
0.3 0.00527055 0.130703 -0.0196058 -0.0108001
0.3 0.00527525 0.130703 -0.0196058 -0.0108001
0.3 0.00527999 0.130852 -0.0197204 -0.0110003
0.3 0.00528514 0.130807 -0.0197569 -0.0110629
0.3 0.00529032 0.130807 -0.0197569 -0.0110629
0.3 0.00529644 0.13071 -0.019794 -0.0111226
0.3 0.00530259 0.13071 -0.019794 -0.0111226
0.3 0.00530861 0.130349 -0.0198695 -0.0112345
0.3 0.00531479 0.130349 -0.0198695 -0.0112345
0.3 0.00532185 0.129283 -0.0200071 -0.0113741
0.3 0.00532945 0.128768 -0.020064 -0.0114117
0.3 0.00533844 0.128168 -0.0201287 -0.0114446
0.3 0.00534988 0.128168 -0.0201287 -0.0114446
0.3 0.00536236 0.128168 -0.0201287 -0.0114446
0.3 0.00537817 0.126714 -0.0202831 -0.0114969
0.3 0.00539448 0.12586 -0.0203734 -0.0115164
0.3 0.00541371 0.12586 -0.0203734 -0.0115164
0.3 0.0054319 0.122768 -0.0207069 -0.0115472
0.3 0.00545087 0.122768 -0.0207069 -0.0115472
0.3 0.00547375 0.12157 -0.0208388 -0.0115493
0.3 0.00549984 0.12157 -0.0208388 -0.0115493
0.3 0.00552447 0.117478 -0.0213006 -0.0115316
0.3 0.00555023 0.117478 -0.0213006 -0.0115316
0.3 0.00558118 0.117478 -0.0213006 -0.0115316
0.3 0.005612 0.114351 -0.0216675 -0.0115023
0.3 0.00564142 0.112674 -0.0218672 -0.0114828
0.3 0.00567374 0.109098 -0.0222982 -0.0114342
0.3 0.00570818 0.109098 -0.0222982 -0.0114342
0.3 0.00574566 0.109098 -0.0222982 -0.0114342
0.3 0.0057771 0.103215 -0.023018 -0.0113379
0.3 0.00581432 0.103215 -0.023018 -0.0113379
0.3 0.00585441 0.103215 -0.023018 -0.0113379
0.3 0.00589188 0.0989797 -0.0235441 -0.0112601
0.3 0.00592712 0.0967719 -0.0238186 -0.0112179
0.3 0.00596862 0.0967719 -0.0238186 -0.0112179
0.3 0.00600786 0.0921901 -0.0243885 -0.0111281
0.3 0.00604682 0.0898181 -0.024682 -0.0110804
0.3 0.00608224 0.0874027 -0.0249793 -0.0110315
0.3 0.00612079 0.0874027 -0.0249793 -0.0110315
0.3 0.00615839 0.082443 -0.0255836 -0.01093
0.3 0.00619515 0.0799019 -0.0258893 -0.0108773
0.3 0.00623075 0.0799019 -0.0258893 -0.0108773
0.3 0.00626583 0.0747297 -0.0264972 -0.0107702
0.3 0.0062968 0.0694507 -0.0270977 -0.010661
0.3 0.00632419 0.0614017 -0.0279637 -0.0104952
0.3 0.00635194 0.0614017 -0.0279637 -0.0104952
0.3 0.00637716 0.0614017 -0.0279637 -0.0104952
0.3 0.00640019 0.0614017 -0.0279637 -0.0104952
0.3 0.00642212 0.0586861 -0.0282428 -0.0104398
0.3 0.00644747 0.0586861 -0.0282428 -0.0104398
0.3 0.0064634 0.0505409 -0.029023 -0.0102761
0.3 0.00648202 0.0505409 -0.029023 -0.0102761
0.3 0.00650029 0.0505409 -0.029023 -0.0102761
0.3 0.00651143 0.0425049 -0.0296807 -0.0101199
0.3 0.00651949 0.0398704 -0.0298685 -0.0100707
0.3 0.0065274 0.0398704 -0.0298685 -0.0100707
0.3 0.00653447 0.0398704 -0.0298685 -0.0100707
0.3 0.00653659 0.0346891 -0.0301912 -0.0099766
0.3 0.0065343 0.0321488 -0.0303236 -0.00993121
0.3 0.0065307 0.0296434 -0.0304372 -0.00988682
0.3 0.00652199 0.0247457 -0.030603 -0.00980079
0.3 0.00651052 0.0223535 -0.0306555 -0.00975824
0.3 0.00649479 0.0199992 -0.0306882 -0.00971574
0.3 0.0064782 0.0176805 -0.0307024 -0.00967265
0.3 0.00646093 0.0176805 -0.0307024 -0.00967265
0.3 0.00644136 0.0154023 -0.0306954 -0.00962859
0.3 0.00641925 0.0131655 -0.0306678 -0.00958331
0.3 0.00639453 0.0109638 -0.0306218 -0.00953638
0.3 0.00636871 0.0109638 -0.0306218 -0.00953638
0.3 0.0063372 0.00460278 -0.0303648 -0.00938655
0.3 0.00630426 0.00255997 -0.0302407 -0.00933241
0.3 0.00627169 0.00255997 -0.0302407 -0.00933241
0.3 0.00623858 0.00255997 -0.0302407 -0.00933241
0.3 0.00620003 -0.00339852 -0.0297771 -0.00914586
0.3 0.00616141 -0.00532544 -0.0295906 -0.00907496
0.3 0.00612209 -0.00723015 -0.0293926 -0.00899906
0.3 0.00608295 -0.00723015 -0.0293926 -0.00899906
0.3 0.00604549 -0.00723015 -0.0293926 -0.00899906
0.3 0.00600409 -0.0128222 -0.0287295 -0.00873933
0.3 0.00596154 -0.0146486 -0.0284859 -0.00864168
0.3 0.00591973 -0.0164581 -0.0282321 -0.00853828
0.3 0.00587787 -0.0182595 -0.027973 -0.00842893
0.3 0.00583509 -0.0200589 -0.0277113 -0.00831379
0.3 0.00579325 -0.0218568 -0.0274467 -0.00819274
0.3 0.00575427 -0.0218568 -0.0274467 -0.00819274
0.3 0.0057168 -0.0218568 -0.0274467 -0.00819274
0.3 0.00567723 -0.0254877 -0.0269235 -0.00793257
0.3 0.0056423 -0.0254877 -0.0269235 -0.00793257
0.3 0.00560605 -0.0291916 -0.0264202 -0.00764996
0.3 0.00556839 -0.0330295 -0.0259598 -0.00734637
0.3 0.00553332 -0.0330295 -0.0259598 -0.00734637
0.3 0.00550224 -0.0330295 -0.0259598 -0.00734637
0.3 0.00546792 -0.0390552 -0.0253818 -0.00686145
0.3 0.00543725 -0.0390552 -0.0253818 -0.00686145
0.3 0.00541069 -0.0390552 -0.0253818 -0.00686145
0.3 0.00538053 -0.0454433 -0.0249874 -0.00635543
0.3 0.00535168 -0.0476538 -0.0249028 -0.00618482
0.3 0.00532652 -0.0476538 -0.0249028 -0.00618482
0.3 0.00530128 -0.0476538 -0.0249028 -0.00618482
0.3 0.00527607 -0.0545233 -0.0248056 -0.00567481
0.3 0.00525497 -0.0545233 -0.0248056 -0.00567481
0.3 0.00523784 -0.0545233 -0.0248056 -0.00567481
0.3 0.00522229 -0.0592494 -0.0248835 -0.00534799
0.3 0.0052088 -0.0592494 -0.0248835 -0.00534799
0.3 0.00519824 -0.0640695 -0.0250834 -0.00503806
0.3 0.00519612 -0.0640695 -0.0250834 -0.00503806
0.3 0.00519534 -0.0688733 -0.0253759 -0.0047488
0.3 0.0051928 -0.0688733 -0.0253759 -0.0047488
0.3 0.00519083 -0.0753506 -0.0256322 -0.00432759
0.3 0.00518572 -0.0753506 -0.0256322 -0.00432759
0.3 0.00517469 -0.0773317 -0.0256888 -0.00419711
0.3 0.00516422 -0.0773317 -0.0256888 -0.00419711
0.3 0.00515259 -0.0811121 -0.025806 -0.003944
0.3 0.00514164 -0.0811121 -0.025806 -0.003944
0.3 0.00513146 -0.0846417 -0.0259192 -0.00370444
0.3 0.00512267 -0.0846417 -0.0259192 -0.00370444
0.3 0.00511471 -0.0879187 -0.026026 -0.00347888
0.3 0.00510765 -0.0894662 -0.0260769 -0.00337107
0.3 0.00510165 -0.0894662 -0.0260769 -0.00337107
0.3 0.00509644 -0.0923792 -0.0261737 -0.00316547
0.3 0.00509208 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508864 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508611 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508429 -0.0986443 -0.0263874 -0.00270694
0.3 0.00508321 -0.0997285 -0.0264258 -0.00262435
0.3 0.00508288 -0.0997285 -0.0264258 -0.00262435
0.3 0.00508312 -0.101736 -0.0264988 -0.00246777
0.3 0.00508417 -0.101736 -0.0264988 -0.00246777
0.3 0.00508583 -0.101736 -0.0264988 -0.00246777
0.3 0.00508462 -0.103534 -0.026567 -0.00232232
0.3 0.00508305 -0.103534 -0.026567 -0.00232232
0.3 0.00508437 -0.105034 -0.0266255 -0.00218524
0.3 0.00508781 -0.105652 -0.0266475 -0.00212048
0.3 0.00509249 -0.106581 -0.0266582 -0.00200099
0.3 0.00509667 -0.106889 -0.0266453 -0.00194662
0.3 0.00510336 -0.107096 -0.0266189 -0.00189611
0.3 0.00511427 -0.107096 -0.0266189 -0.00189611
0.3 0.00512829 -0.107096 -0.0266189 -0.00189611
0.3 0.00514133 -0.107124 -0.0264452 -0.0017689
0.3 0.00515827 -0.107124 -0.0264452 -0.0017689
0.3 0.00517765 -0.106672 -0.0262489 -0.00170557
0.3 0.00519908 -0.106307 -0.0261232 -0.00168107
0.3 0.00522403 -0.106307 -0.0261232 -0.00168107
0.3 0.00524888 -0.105313 -0.0258194 -0.00164624
0.3 0.00527563 -0.104694 -0.0256421 -0.00163564
0.3 0.00530464 -0.104694 -0.0256421 -0.00163564
0.3 0.00533726 -0.104694 -0.0256421 -0.00163564
0.3 0.00537044 -0.102387 -0.02502 -0.00162893
0.3 0.00540373 -0.101485 -0.0247897 -0.0016334
0.3 0.00543896 -0.100523 -0.0245481 -0.00164139
0.3 0.00547687 -0.100523 -0.0245481 -0.00164139
0.3 0.00551705 -0.100523 -0.0245481 -0.00164139
0.3 0.00555692 -0.0973076 -0.0237553 -0.00168579
0.3 0.00559755 -0.0961445 -0.0234738 -0.00170649
0.3 0.0056398 -0.0961445 -0.0234738 -0.00170649
0.3 0.005682 -0.0961445 -0.0234738 -0.00170649
0.3 0.0057252 -0.0924218 -0.0225815 -0.00178243
0.3 0.00576898 -0.0911235 -0.0222759 -0.00181087
0.3 0.00581101 -0.0898009 -0.0219676 -0.00184054
0.3 0.00585401 -0.0884581 -0.021657 -0.00187178
0.3 0.00589886 -0.0884581 -0.021657 -0.00187178
0.3 0.00594246 -0.0857324 -0.0210325 -0.00193806
0.3 0.005984 -0.0843591 -0.0207216 -0.0019725
0.3 0.00602675 -0.0843591 -0.0207216 -0.0019725
0.3 0.00607033 -0.0843591 -0.0207216 -0.0019725
0.3 0.00611165 -0.0802337 -0.019799 -0.00207966
0.3 0.00615098 -0.0802337 -0.019799 -0.00207966
0.3 0.0061898 -0.077529 -0.0192042 -0.00215186
0.3 0.0062279 -0.0762023 -0.0189156 -0.00218767
0.3 0.00626469 -0.0762023 -0.0189156 -0.00218767
0.3 0.00630024 -0.0762023 -0.0189156 -0.00218767
0.3 0.00633244 -0.07237 -0.0180968 -0.00229056
0.3 0.00636279 -0.0711531 -0.0178424 -0.00232288
0.3 0.00639181 -0.0699737 -0.0175992 -0.00235386
0.3 0.00641867 -0.0699737 -0.0175992 -0.00235386
0.3 0.00644317 -0.0688366 -0.0173681 -0.00238336
0.3 0.00646551 -0.0666936 -0.0169434 -0.00243781
0.3 0.00648571 -0.0656995 -0.0167522 -0.00246266
0.3 0.00650283 -0.0656995 -0.0167522 -0.00246266
0.3 0.00651715 -0.0656995 -0.0167522 -0.00246266
0.3 0.00652916 -0.0638855 -0.0164168 -0.00250716
0.3 0.00653729 -0.0638855 -0.0164168 -0.00250716
0.3 0.00654176 -0.0623203 -0.0161461 -0.00254545
0.3 0.00654395 -0.0604563 -0.0158687 -0.00259153
0.3 0.00654376 -0.0604563 -0.0158687 -0.00259153
0.3 0.00653941 -0.0599606 -0.0158105 -0.00260421
0.3 0.00653211 -0.059522 -0.0157672 -0.00261613
0.3 0.00652252 -0.0591365 -0.015739 -0.00262718
0.3 0.00651042 -0.0591365 -0.015739 -0.00262718
0.3 0.00649478 -0.0591365 -0.015739 -0.00262718
0.3 0.00647673 -0.0582696 -0.0157368 -0.00265799
0.3 0.00645706 -0.0580549 -0.0157573 -0.00266865
0.3 0.00643429 -0.0578701 -0.0157877 -0.00267975
0.3 0.00640941 -0.0577101 -0.0158267 -0.00269162
0.3 0.00638266 -0.0575689 -0.0158744 -0.00270419
0.3 0.00635495 -0.0575689 -0.0158744 -0.00270419
0.3 0.00632555 -0.0575689 -0.0158744 -0.00270419
0.3 0.00629294 -0.0571753 -0.0160431 -0.00274998
0.3 0.00625942 -0.0571753 -0.0160431 -0.00274998
0.3 0.00622569 -0.0571753 -0.0160431 -0.00274998
0.3 0.00619045 -0.0570519 -0.0161086 -0.00276772
0.3 0.00615297 -0.0566447 -0.0163153 -0.00283149
0.3 0.0061153 -0.0566447 -0.0163153 -0.00283149
0.3 0.00607675 -0.0563431 -0.0164618 -0.00288284
0.3 0.00603763 -0.0563431 -0.0164618 -0.00288284
0.3 0.00599939 -0.0563431 -0.0164618 -0.00288284
0.3 0.00596124 -0.056013 -0.0166151 -0.00294079
0.3 0.00592197 -0.0556526 -0.0167756 -0.00300416
0.3 0.00588387 -0.0556526 -0.0167756 -0.00300416
0.3 0.00584638 -0.0554511 -0.0168589 -0.0030371
0.3 0.00580917 -0.0552253 -0.0169409 -0.00307136
0.3 0.00577376 -0.0552253 -0.0169409 -0.00307136
0.3 0.00573777 -0.0546932 -0.0171008 -0.00314365
0.3 0.00570408 -0.0546932 -0.0171008 -0.00314365
0.3 0.0056706 -0.0540366 -0.0172544 -0.00321995
0.3 0.00563916 -0.0540366 -0.0172544 -0.00321995
0.3 0.00560606 -0.0527499 -0.01745 -0.00334145
0.3 0.00557692 -0.0527499 -0.01745 -0.00334145
0.3 0.00555079 -0.0527499 -0.01745 -0.00334145
0.3 0.00552686 -0.0527499 -0.01745 -0.00334145
0.3 0.0055014 -0.0503838 -0.0176306 -0.00350898
0.3 0.00547883 -0.0496655 -0.0176598 -0.0035505
0.3 0.00545837 -0.0488922 -0.0176831 -0.00359096
0.3 0.00544016 -0.0488922 -0.0176831 -0.00359096
0.3 0.00542392 -0.0471854 -0.0177104 -0.00366853
0.3 0.00541281 -0.0471854 -0.0177104 -0.00366853
0.3 0.00540299 -0.0471854 -0.0177104 -0.00366853
0.3 0.00539585 -0.0442035 -0.0176995 -0.00377238
0.3 0.00539248 -0.0442035 -0.0176995 -0.00377238
0.3 0.00539162 -0.0430915 -0.0176822 -0.0038022
0.3 0.00539256 -0.0430915 -0.0176822 -0.0038022
0.3 0.00539596 -0.0407607 -0.0176341 -0.00385803
0.3 0.00539998 -0.0407607 -0.0176341 -0.00385803
0.3 0.00540676 -0.0384633 -0.0175791 -0.00392012
0.3 0.00541423 -0.0373282 -0.0175481 -0.00395376
0.3 0.00542488 -0.0373282 -0.0175481 -0.00395376
0.3 0.00543373 -0.0352004 -0.0175586 -0.00399566
0.3 0.00544133 -0.0352004 -0.0175586 -0.00399566
0.3 0.00544449 -0.033302 -0.0176808 -0.00399737
0.3 0.00544523 -0.0323606 -0.0177332 -0.00400155
0.3 0.00544556 -0.0314272 -0.0177826 -0.00400665
0.3 0.00544584 -0.0295894 -0.0178759 -0.00401813
0.3 0.0054467 -0.0295894 -0.0178759 -0.00401813
0.3 0.00544781 -0.0295894 -0.0178759 -0.00401813
0.3 0.00544884 -0.0277946 -0.017964 -0.00403053
0.3 0.00544985 -0.0269138 -0.0180063 -0.00403702
0.3 0.00545163 -0.0260443 -0.0180477 -0.00404349
0.3 0.00545359 -0.0260443 -0.0180477 -0.00404349
0.3 0.00545544 -0.0235028 -0.0181649 -0.0040639
0.3 0.0054578 -0.0235028 -0.0181649 -0.0040639
0.3 0.00546018 -0.0218646 -0.0182371 -0.00407811
0.3 0.0054633 -0.0210624 -0.0182714 -0.00408537
0.3 0.00546675 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547034 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547433 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547791 -0.0187253 -0.0183675 -0.00410779
0.3 0.00548161 -0.0187253 -0.0183675 -0.00410779
0.3 0.00548691 -0.0167328 -0.0184233 -0.00413017
0.3 0.00549276 -0.0167328 -0.0184233 -0.00413017
0.3 0.00550005 -0.0167328 -0.0184233 -0.00413017
0.3 0.00550848 -0.015729 -0.0184054 -0.00413992
0.3 0.00551883 -0.015729 -0.0184054 -0.00413992
0.3 0.00553033 -0.0147603 -0.0182708 -0.00414171
0.3 0.00554384 -0.0147603 -0.0182708 -0.00414171
0.3 0.00555878 -0.0147603 -0.0182708 -0.00414171
0.3 0.00557613 -0.0144709 -0.0179796 -0.00412158
0.3 0.0055957 -0.0144709 -0.0179796 -0.00412158
0.3 0.00561652 -0.0146351 -0.0176995 -0.00409608
0.3 0.00563844 -0.0148124 -0.0175363 -0.00407998
0.3 0.00566293 -0.015051 -0.0173578 -0.00406166
0.3 0.00568914 -0.015051 -0.0173578 -0.00406166
0.3 0.00571602 -0.015051 -0.0173578 -0.00406166
0.3 0.00574575 -0.0160893 -0.0167445 -0.00399679
0.3 0.00577664 -0.0160893 -0.0167445 -0.00399679
0.3 0.00580914 -0.0165353 -0.0165129 -0.00397115
0.3 0.00584197 -0.0170201 -0.0162701 -0.00394331
0.3 0.00587676 -0.018101 -0.0157524 -0.00388103
0.3 0.00591285 -0.018101 -0.0157524 -0.00388103
0.3 0.00594997 -0.0186925 -0.015478 -0.00384664
0.3 0.00598796 -0.0186925 -0.015478 -0.00384664
0.3 0.00602687 -0.0206121 -0.014603 -0.00373259
0.3 0.00606633 -0.0206121 -0.014603 -0.00373259
0.3 0.00610618 -0.0206121 -0.014603 -0.00373259
0.3 0.00614661 -0.0226599 -0.0136807 -0.0036086
0.3 0.00618708 -0.0226599 -0.0136807 -0.0036086
0.3 0.00622773 -0.0233526 -0.0133672 -0.00356601
0.3 0.00626811 -0.0233526 -0.0133672 -0.00356601
0.3 0.00630777 -0.0247335 -0.0127365 -0.00347985
0.3 0.00634793 -0.0247335 -0.0127365 -0.00347985
0.3 0.00638775 -0.0267371 -0.011794 -0.00335102
0.3 0.0064271 -0.0273734 -0.0114833 -0.0033086
0.3 0.0064653 -0.0273734 -0.0114833 -0.0033086
0.3 0.00650212 -0.0273734 -0.0114833 -0.0033086
0.3 0.00653718 -0.0273734 -0.0114833 -0.0033086
0.3 0.00657209 -0.0285706 -0.0108761 -0.00322653
0.3 0.006606 -0.0296345 -0.0102967 -0.00314995
0.3 0.00663757 -0.0296345 -0.0102967 -0.00314995
0.3 0.0066688 -0.0309084 -0.00949573 -0.00304785
0.3 0.00669826 -0.0312386 -0.0092499 -0.00301783
0.3 0.00672543 -0.0315126 -0.00901655 -0.00298989
0.3 0.00675014 -0.0317297 -0.00879653 -0.0029643
0.3 0.00677288 -0.0318897 -0.0085898 -0.00294104
0.3 0.00679279 -0.0319901 -0.00839715 -0.00292015
0.3 0.00681011 -0.0320208 -0.0082207 -0.00290172
0.3 0.00682447 -0.0320208 -0.0082207 -0.00290172
0.3 0.00683602 -0.0318769 -0.00791698 -0.00287281
0.3 0.00684478 -0.0316924 -0.00779212 -0.00286265
0.3 0.00685001 -0.0316924 -0.00779212 -0.00286265
0.3 0.00685117 -0.0314365 -0.0076848 -0.00285539
0.3 0.00684936 -0.0311093 -0.00759479 -0.0028513
0.3 0.00684332 -0.0311093 -0.00759479 -0.0028513
0.3 0.00683762 -0.0297092 -0.00742766 -0.00285402
0.3 0.00682812 -0.0291099 -0.00740474 -0.00285938
0.3 0.00681485 -0.0291099 -0.00740474 -0.00285938
0.3 0.00679945 -0.0291099 -0.00740474 -0.00285938
0.3 0.00678064 -0.0284494 -0.00739782 -0.00286634
0.3 0.00675991 -0.0261967 -0.0074527 -0.00289327
0.3 0.0067369 -0.0253696 -0.00749464 -0.00290391
0.3 0.00671178 -0.024522 -0.00754415 -0.00291465
0.3 0.00668473 -0.024522 -0.00754415 -0.00291465
0.3 0.00665424 -0.024522 -0.00754415 -0.00291465
0.3 0.00662336 -0.0218773 -0.00773464 -0.0029456
0.3 0.00659154 -0.0209858 -0.00780764 -0.00295473
0.3 0.00655791 -0.0200971 -0.00788346 -0.00296285
0.3 0.00652282 -0.0200971 -0.00788346 -0.00296285
0.3 0.00648769 -0.0200971 -0.00788346 -0.00296285
0.3 0.00645165 -0.0183418 -0.00803965 -0.00297385
0.3 0.00641337 -0.0174752 -0.00811982 -0.0029765
0.3 0.00637436 -0.0174752 -0.00811982 -0.0029765
0.3 0.00633484 -0.0157468 -0.00828787 -0.00297604
0.3 0.00629534 -0.0140289 -0.00846299 -0.00296707
0.3 0.00625733 -0.0131876 -0.00854871 -0.00295897
0.3 0.00621789 -0.0123616 -0.00863397 -0.00294877
0.3 0.00617874 -0.0123616 -0.00863397 -0.00294877
0.3 0.00614091 -0.0123616 -0.00863397 -0.00294877
0.3 0.00610299 -0.0100211 -0.00887994 -0.00290611
0.3 0.00606576 -0.0100211 -0.00887994 -0.00290611
0.3 0.00602898 -0.00930079 -0.00895647 -0.00288795
0.3 0.0059938 -0.00930079 -0.00895647 -0.00288795
0.3 0.00595909 -0.00797764 -0.00909203 -0.00284482
0.3 0.00592586 -0.00737649 -0.00915265 -0.00282028
0.3 0.00589383 -0.00681772 -0.00921016 -0.0027946
0.3 0.00586226 -0.0058407 -0.00931295 -0.00273956
0.3 0.00583287 -0.0058407 -0.00931295 -0.00273956
0.3 0.00580509 -0.00543337 -0.00935377 -0.00271008
0.3 0.005779 -0.00543337 -0.00935377 -0.00271008
0.3 0.00575422 -0.0045409 -0.00943922 -0.00261774
0.3 0.00573187 -0.00436547 -0.0094529 -0.00258622
0.3 0.00571153 -0.00436547 -0.0094529 -0.00258622
0.3 0.00569293 -0.00425259 -0.00945869 -0.00255475
0.3 0.00567749 -0.00425259 -0.00945869 -0.00255475
0.3 0.00566471 -0.00430136 -0.00943257 -0.00246324
0.3 0.00565479 -0.00430136 -0.00943257 -0.00246324
0.3 0.0056478 -0.00430136 -0.00943257 -0.00246324
0.3 0.00564347 -0.00498286 -0.00934273 -0.00238571
0.3 0.00564732 -0.00527985 -0.00930591 -0.0023599
0.3 0.00565176 -0.00557841 -0.009268 -0.00233259
0.3 0.0056541 -0.00587259 -0.00922906 -0.00230408
0.3 0.0056559 -0.00616308 -0.00918898 -0.00227416
0.3 0.00565766 -0.00616308 -0.00918898 -0.00227416
0.3 0.00565958 -0.00673447 -0.00910429 -0.00220971
0.3 0.0056619 -0.00673447 -0.00910429 -0.00220971
0.3 0.00566334 -0.00673447 -0.00910429 -0.00220971
0.3 0.00566541 -0.00726721 -0.00918045 -0.00219189
0.3 0.00566675 -0.00726721 -0.00918045 -0.00219189
0.3 0.00566683 -0.00742246 -0.00921234 -0.00218861
0.3 0.00566747 -0.00757367 -0.00924291 -0.00218497
0.3 0.00566821 -0.00757367 -0.00924291 -0.00218497
0.3 0.00566918 -0.00801233 -0.00932854 -0.00217244
0.3 0.00567031 -0.00801233 -0.00932854 -0.00217244
0.3 0.00567184 -0.00815259 -0.00935549 -0.00216798
0.3 0.00567346 -0.00828974 -0.00938167 -0.00216339
0.3 0.00567529 -0.00828974 -0.00938167 -0.00216339
0.3 0.00567731 -0.00868307 -0.00945581 -0.00214887
0.3 0.00567951 -0.00868307 -0.00945581 -0.00214887
0.3 0.00568189 -0.00880802 -0.00947902 -0.00214381
0.3 0.0056845 -0.00892996 -0.00950149 -0.00213865
0.3 0.00568729 -0.00904897 -0.00952323 -0.00213337
0.3 0.00569004 -0.00916493 -0.00954422 -0.00212798
0.3 0.00569322 -0.00927796 -0.00956443 -0.00212251
0.3 0.0056913 -0.00945073 -0.00960988 -0.00211339
0.3 0.00569034 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569041 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569379 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569902 -0.00912716 -0.00979156 -0.00210996
0.3 0.00570559 -0.00887682 -0.00986146 -0.00211407
0.3 0.0057124 -0.00855302 -0.00994244 -0.0021206
0.3 0.00572283 -0.00855302 -0.00994244 -0.0021206
0.3 0.00573324 -0.00767418 -0.0101412 -0.00214183
0.3 0.00574633 -0.00767418 -0.0101412 -0.00214183
0.3 0.00576162 -0.00767418 -0.0101412 -0.00214183
0.3 0.00577747 -0.00648785 -0.0103906 -0.00217346
0.3 0.00579705 -0.00648785 -0.0103906 -0.00217346
0.3 0.00581661 -0.00415201 -0.0108667 -0.00223773
0.3 0.00583709 -0.00415201 -0.0108667 -0.00223773
0.3 0.0058614 -0.00415201 -0.0108667 -0.00223773
0.3 0.00588712 -0.00118242 -0.0114712 -0.00231963
0.3 0.00591436 -5.37345e-05 -0.0117006 -0.00235115
0.3 0.00594331 -5.37345e-05 -0.0117006 -0.00235115
0.3 0.00597414 0.00113852 -0.0119441 -0.00238483
0.3 0.00600752 0.00113852 -0.0119441 -0.00238483
0.3 0.00604132 0.00371668 -0.0124714 -0.00245773
0.3 0.0060774 0.00371668 -0.0124714 -0.00245773
0.3 0.0061135 0.00654665 -0.0130503 -0.00253786
0.3 0.00614838 0.00959305 -0.0136755 -0.00262252
0.3 0.00618674 0.00959305 -0.0136755 -0.00262252
0.3 0.00622517 0.011191 -0.0140038 -0.00266626
0.3 0.00626298 0.011191 -0.0140038 -0.00266626
0.3 0.00629994 0.0145337 -0.0146879 -0.00275712
0.3 0.00634024 0.0145337 -0.0146879 -0.00275712
0.3 0.0063807 0.0180425 -0.0154006 -0.00285091
0.3 0.00642088 0.0198554 -0.0157653 -0.00289921
0.3 0.00645734 0.0217006 -0.0161337 -0.00294818
0.3 0.00649576 0.0235784 -0.0165055 -0.00299786
0.3 0.00653533 0.0235784 -0.0165055 -0.00299786
0.3 0.00657323 0.0274123 -0.0172548 -0.00309847
0.3 0.00660988 0.0293579 -0.017629 -0.00314918
0.3 0.00664655 0.0293579 -0.017629 -0.00314918
0.3 0.00668084 0.0332969 -0.0183721 -0.00325075
0.3 0.00671214 0.0352768 -0.0187373 -0.00330142
0.3 0.00674346 0.0372609 -0.0190973 -0.00335199
0.3 0.00677409 0.0372609 -0.0190973 -0.00335199
0.3 0.00680235 0.0372609 -0.0190973 -0.00335199
0.3 0.00682528 0.0451375 -0.0204471 -0.00355131
0.3 0.00684767 0.0470674 -0.0207537 -0.00359995
0.3 0.00686852 0.0470674 -0.0207537 -0.00359995
0.3 0.00688723 0.0470674 -0.0207537 -0.00359995
0.3 0.00690191 0.0527342 -0.0215869 -0.00374387
0.3 0.0069149 0.0527342 -0.0215869 -0.00374387
0.3 0.00692515 0.0527342 -0.0215869 -0.00374387
0.3 0.00693285 0.0563611 -0.0220573 -0.00383538
0.3 0.00693842 0.0563611 -0.0220573 -0.00383538
0.3 0.00693887 0.0615076 -0.0226156 -0.00396497
0.3 0.00693664 0.0615076 -0.0226156 -0.00396497
0.3 0.00693303 0.0615076 -0.0226156 -0.00396497
0.3 0.00692415 0.0662294 -0.0229795 -0.00408689
0.3 0.00691238 0.0677013 -0.0230534 -0.00412684
0.3 0.00689718 0.0691246 -0.0231039 -0.0041669
0.3 0.00687927 0.0705014 -0.0231328 -0.00420734
0.3 0.00685885 0.0718262 -0.0231385 -0.00424846
0.3 0.00683692 0.0718262 -0.0231385 -0.00424846
0.3 0.00681147 0.0743285 -0.0230849 -0.00433418
0.3 0.00678394 0.0755153 -0.0230282 -0.0043796
0.3 0.00675493 0.0755153 -0.0230282 -0.0043796
0.3 0.00672378 0.0766536 -0.0229505 -0.00442698
0.3 0.00669116 0.0777435 -0.0228541 -0.00447628
0.3 0.00665763 0.0777435 -0.0228541 -0.00447628
0.3 0.0066211 0.0798106 -0.0226047 -0.00458116
0.3 0.00658227 0.0817182 -0.0222898 -0.00469869
0.3 0.00654264 0.0826198 -0.0221092 -0.00476326
0.3 0.00650304 0.0826198 -0.0221092 -0.00476326
0.3 0.00646355 0.0826198 -0.0221092 -0.00476326
0.3 0.0064224 0.0843352 -0.0217066 -0.00490634
0.3 0.00638125 0.0843352 -0.0217066 -0.00490634
0.3 0.00633924 0.0859491 -0.0212567 -0.00506877
0.3 0.00629743 0.0867198 -0.021016 -0.00515734
0.3 0.0062568 0.0867198 -0.021016 -0.00515734
0.3 0.00621481 0.0882367 -0.0205135 -0.00535167
0.3 0.00617327 0.0882367 -0.0205135 -0.00535167
0.3 0.00613233 0.0897389 -0.0199898 -0.00556833
0.3 0.00609086 0.0912936 -0.0194701 -0.00580761
0.3 0.00604948 0.0921089 -0.0192146 -0.00593561
0.3 0.00600913 0.0929526 -0.0189665 -0.00606832
0.3 0.00597144 0.0929526 -0.0189665 -0.00606832
0.3 0.00593326 0.0947554 -0.0185058 -0.00634634
0.3 0.00589597 0.0957161 -0.0182947 -0.00649056
0.3 0.00586039 0.0967168 -0.0180976 -0.00663762
0.3 0.00582672 0.0977581 -0.0179204 -0.00678614
0.3 0.00579533 0.0977581 -0.0179204 -0.00678614
0.3 0.00576629 0.0977581 -0.0179204 -0.00678614
0.3 0.00573749 0.0999695 -0.0176238 -0.0070866
0.3 0.00570987 0.101142 -0.0175073 -0.00723767
0.3 0.00568289 0.102353 -0.0174134 -0.00738762
0.3 0.00565565 0.102353 -0.0174134 -0.00738762
0.3 0.0056302 0.104886 -0.0172977 -0.00768362
0.3 0.00560705 0.106209 -0.0172791 -0.00782826
0.3 0.00558507 0.107563 -0.0172872 -0.00796912
0.3 0.0055691 0.108946 -0.0173226 -0.00810608
0.3 0.00555486 0.108946 -0.0173226 -0.00810608
0.3 0.00554662 0.113261 -0.0176128 -0.00848459
0.3 0.00554083 0.113261 -0.0176128 -0.00848459
0.3 0.0055376 0.115993 -0.0178672 -0.00871503
0.3 0.00553534 0.115993 -0.0178672 -0.00871503
0.3 0.00553439 0.117182 -0.0179332 -0.00883587
0.3 0.00553125 0.118273 -0.017981 -0.00895168
0.3 0.00552618 0.118273 -0.017981 -0.00895168
0.3 0.00551701 0.121162 -0.0181295 -0.00928118
0.3 0.00550815 0.122 -0.018179 -0.00938578
0.3 0.0055006 0.122778 -0.018228 -0.00948772
0.3 0.00549371 0.122778 -0.018228 -0.00948772
0.3 0.00548709 0.123498 -0.0182762 -0.00958697
0.3 0.00548024 0.124158 -0.0183236 -0.00968347
0.3 0.00547441 0.124759 -0.0183702 -0.00977726
0.3 0.00546887 0.125795 -0.0184605 -0.00995717
0.3 0.00546375 0.125795 -0.0184605 -0.00995717
0.3 0.00545871 0.126232 -0.0185042 -0.0100434
0.3 0.00545434 0.126232 -0.0185042 -0.0100434
0.3 0.0054502 0.127224 -0.0186295 -0.0102875
0.3 0.00544707 0.127224 -0.0186295 -0.0102875
0.3 0.00544403 0.127224 -0.0186295 -0.0102875
0.3 0.00544147 0.127629 -0.0187087 -0.0104387
0.3 0.00543918 0.127758 -0.0187471 -0.0105109
0.3 0.00543737 0.127758 -0.0187471 -0.0105109
0.3 0.00543585 0.127871 -0.0188213 -0.0106489
0.3 0.00543469 0.127858 -0.0188573 -0.0107148
0.3 0.0054341 0.127861 -0.018874 -0.0107803
0.3 0.00543276 0.127814 -0.0188896 -0.0108433
0.3 0.00543172 0.127814 -0.0188896 -0.0108433
0.3 0.00543073 0.127521 -0.0189283 -0.0109587
0.3 0.00543174 0.127521 -0.0189283 -0.0109587
0.3 0.00543387 0.126937 -0.018983 -0.0110573
0.3 0.00543843 0.126937 -0.018983 -0.0110573
0.3 0.00544271 0.125433 -0.0191171 -0.0111689
0.3 0.00544813 0.124761 -0.0191777 -0.0111964
0.3 0.0054563 0.124761 -0.0191777 -0.0111964
0.3 0.00546747 0.124761 -0.0191777 -0.0111964
0.3 0.00547773 0.123163 -0.0193274 -0.0112378
0.3 0.0054902 0.12123 -0.0195155 -0.0112614
0.3 0.00550588 0.12123 -0.0195155 -0.0112614
0.3 0.00552481 0.12123 -0.0195155 -0.0112614
0.3 0.00554106 0.117705 -0.0198717 -0.0112636
0.3 0.00556222 0.117705 -0.0198717 -0.0112636
0.3 0.00558678 0.117705 -0.0198717 -0.0112636
0.3 0.00561086 0.113494 -0.0203197 -0.0112323
0.3 0.00563384 0.111945 -0.0204895 -0.0112153
0.3 0.00566085 0.110328 -0.020669 -0.0111954
0.3 0.00569108 0.110328 -0.020669 -0.0111954
0.3 0.00572069 0.106875 -0.0210603 -0.0111459
0.3 0.00575262 0.106875 -0.0210603 -0.0111459
0.3 0.00578336 0.103158 -0.0214921 -0.0110863
0.3 0.0058168 0.103158 -0.0214921 -0.0110863
0.3 0.00584978 0.0992097 -0.0219561 -0.0110181
0.3 0.00588459 0.0992097 -0.0219561 -0.0110181
0.3 0.00592056 0.0971532 -0.0221992 -0.010981
0.3 0.0059538 0.092892 -0.0227027 -0.0109018
0.3 0.00598606 0.092892 -0.0227027 -0.0109018
0.3 0.00602327 0.092892 -0.0227027 -0.0109018
0.3 0.00605658 0.0861729 -0.0234853 -0.0107716
0.3 0.00609143 0.0861729 -0.0234853 -0.0107716
0.3 0.006128 0.0861729 -0.0234853 -0.0107716
0.3 0.0061606 0.0815096 -0.0240145 -0.0106783
0.3 0.00619618 0.0815096 -0.0240145 -0.0106783
0.3 0.00622588 0.0742945 -0.0248025 -0.0105312
0.3 0.00625652 0.0742945 -0.0248025 -0.0105312
0.3 0.00628583 0.0742945 -0.0248025 -0.0105312
0.3 0.00631325 0.0693893 -0.0253077 -0.0104303
0.3 0.00633999 0.0669154 -0.0255531 -0.0103793
0.3 0.00636278 0.0619561 -0.0260149 -0.0102773
0.3 0.00638365 0.0619561 -0.0260149 -0.0102773
0.3 0.00640491 0.0594743 -0.0262319 -0.0102263
0.3 0.00642166 0.0545312 -0.0266306 -0.0101256
0.3 0.00643859 0.0545312 -0.0266306 -0.0101256
0.3 0.00645278 0.0520778 -0.0268094 -0.010076
0.3 0.00646658 0.0520778 -0.0268094 -0.010076
0.3 0.00647419 0.0472303 -0.0271211 -0.00997914
0.3 0.00648105 0.0448443 -0.027252 -0.00993194
0.3 0.00648297 0.0401736 -0.0274565 -0.00984051
0.3 0.00648347 0.0401736 -0.0274565 -0.00984051
0.3 0.00648161 0.0378992 -0.027527 -0.00979646
0.3 0.00647304 0.0313203 -0.0276136 -0.00966899
0.3 0.00646325 0.0313203 -0.0276136 -0.00966899
0.3 0.00645278 0.0313203 -0.0276136 -0.00966899
0.3 0.00643655 0.0251371 -0.0275103 -0.00954237
0.3 0.00641823 0.0251371 -0.0275103 -0.00954237
0.3 0.00639939 0.0251371 -0.0275103 -0.00954237
0.3 0.00637447 0.0193322 -0.0272213 -0.00940613
0.3 0.00634945 0.0193322 -0.0272213 -0.00940613
0.3 0.0063223 0.0174729 -0.027085 -0.00935646
0.3 0.00629323 0.0156508 -0.0269308 -0.00930393
0.3 0.00626283 0.0138663 -0.0267579 -0.00924835
0.3 0.00623221 0.0138663 -0.0267579 -0.00924835
0.3 0.00620154 0.0138663 -0.0267579 -0.00924835
0.3 0.00616824 0.0104183 -0.0263563 -0.00912747
0.3 0.00613408 0.0104183 -0.0263563 -0.00912747
0.3 0.00609764 0.00717109 -0.0258783 -0.0089928
0.3 0.0060616 0.00717109 -0.0258783 -0.0089928
0.3 0.0060209 0.00257822 -0.0250313 -0.00875837
0.3 0.00597955 0.00110016 -0.024721 -0.00867013
0.3 0.00593801 -0.000376656 -0.0244043 -0.00857526
0.3 0.00589592 -0.00185891 -0.0240825 -0.00847351
0.3 0.00585394 -0.00334686 -0.0237555 -0.0083647
0.3 0.00581437 -0.00334686 -0.0237555 -0.0083647
0.3 0.00577741 -0.00334686 -0.0237555 -0.0083647
0.3 0.00573668 -0.00791358 -0.0227731 -0.00799735
0.3 0.00569638 -0.00948746 -0.0224523 -0.00786169
0.3 0.00565609 -0.0110906 -0.0221374 -0.00771986
0.3 0.00561902 -0.0110906 -0.0221374 -0.00771986
0.3 0.00557834 -0.016133 -0.0212547 -0.00725988
0.3 0.00553849 -0.016133 -0.0212547 -0.00725988
0.3 0.00550141 -0.0179037 -0.020986 -0.00709595
0.3 0.00546794 -0.0179037 -0.020986 -0.00709595
0.3 0.00543798 -0.0179037 -0.020986 -0.00709595
0.3 0.00540282 -0.0235208 -0.0202841 -0.0065786
0.3 0.00537086 -0.025491 -0.0200887 -0.0063999
0.3 0.00533979 -0.0275131 -0.0199168 -0.00621896
0.3 0.0053107 -0.0275131 -0.0199168 -0.00621896
0.3 0.00528572 -0.0275131 -0.0199168 -0.00621896
0.3 0.00525811 -0.0338342 -0.0195496 -0.00567633
0.3 0.00523021 -0.0360159 -0.0194796 -0.00549773
0.3 0.00520639 -0.0360159 -0.0194796 -0.00549773
0.3 0.00518753 -0.0360159 -0.0194796 -0.00549773
0.3 0.00516727 -0.0427462 -0.0194424 -0.00497916
0.3 0.00514989 -0.0450446 -0.0194897 -0.00481459
0.3 0.00513572 -0.0450446 -0.0194897 -0.00481459
0.3 0.00512574 -0.0450446 -0.0194897 -0.00481459
0.3 0.00512214 -0.0519908 -0.0197904 -0.00435151
0.3 0.00511859 -0.0542165 -0.0199 -0.00420415
0.3 0.00511619 -0.0542165 -0.0199 -0.00420415
0.3 0.0051123 -0.0562978 -0.019946 -0.00405427
0.3 0.00510412 -0.0562978 -0.019946 -0.00405427
0.3 0.00509052 -0.0602078 -0.0199982 -0.00377188
0.3 0.00507701 -0.0602078 -0.0199982 -0.00377188
0.3 0.00506165 -0.0656555 -0.0200872 -0.00337028
0.3 0.00504726 -0.0673559 -0.0201161 -0.00324272
0.3 0.00503432 -0.0690009 -0.0201445 -0.00311832
0.3 0.00502232 -0.0705904 -0.0201722 -0.00299714
0.3 0.00501149 -0.0705904 -0.0201722 -0.00299714
0.3 0.00500142 -0.0736043 -0.0202251 -0.00276419
0.3 0.00499267 -0.0736043 -0.0202251 -0.00276419
0.3 0.00498498 -0.0736043 -0.0202251 -0.00276419
0.3 0.00497813 -0.0764033 -0.0202747 -0.00254344
0.3 0.00497225 -0.0764033 -0.0202747 -0.00254344
0.3 0.0049673 -0.0789947 -0.0203214 -0.00233447
0.3 0.00496321 -0.0802126 -0.0203437 -0.00223439
0.3 0.00495973 -0.0802126 -0.0203437 -0.00223439
0.3 0.00495728 -0.0824985 -0.0203865 -0.00204268
0.3 0.00495556 -0.0835675 -0.020407 -0.001951
0.3 0.00495431 -0.085561 -0.0204467 -0.00177565
0.3 0.0049542 -0.085561 -0.0204467 -0.00177565
0.3 0.00495075 -0.085561 -0.0204467 -0.00177565
0.3 0.00494865 -0.0873316 -0.0204828 -0.00160981
0.3 0.00494689 -0.0880906 -0.0204942 -0.00153034
0.3 0.00494962 -0.0880906 -0.0204942 -0.00153034
0.3 0.00495336 -0.089802 -0.020478 -0.00130949
0.3 0.0049587 -0.090171 -0.0204491 -0.00124251
0.3 0.00496677 -0.090171 -0.0204491 -0.00124251
0.3 0.00497801 -0.090171 -0.0204491 -0.00124251
0.3 0.0049902 -0.0906211 -0.0203507 -0.00111977
0.3 0.00500559 -0.0906211 -0.0203507 -0.00111977
0.3 0.00502087 -0.090587 -0.0200955 -0.000964256
0.3 0.00503943 -0.090587 -0.0200955 -0.000964256
0.3 0.0050614 -0.090587 -0.0200955 -0.000964256
0.3 0.00508427 -0.0901093 -0.0198487 -0.00088098
0.3 0.00511035 -0.0901093 -0.0198487 -0.00088098
0.3 0.00513458 -0.0887762 -0.0193684 -0.000785882
0.3 0.00516148 -0.0887762 -0.0193684 -0.000785882
0.3 0.00519344 -0.0887762 -0.0193684 -0.000785882
0.3 0.00522604 -0.0867731 -0.0187623 -0.000725593
0.3 0.00525846 -0.0859745 -0.0185335 -0.000713295
0.3 0.00529379 -0.0851149 -0.0182927 -0.000704744
0.3 0.00533031 -0.0841982 -0.0180386 -0.000700139
0.3 0.00536807 -0.0832349 -0.0177756 -0.000698558
0.3 0.00540629 -0.0832349 -0.0177756 -0.000698558
0.3 0.00544811 -0.0832349 -0.0177756 -0.000698558
0.3 0.00548989 -0.0811733 -0.0172237 -0.000703883
0.3 0.00553342 -0.0811733 -0.0172237 -0.000703883
0.3 0.00557664 -0.0778003 -0.0163414 -0.000731972
0.3 0.00562004 -0.0766172 -0.0160375 -0.000745899
0.3 0.00566363 -0.0754152 -0.015732 -0.000761349
0.3 0.0057055 -0.0741958 -0.0154248 -0.000778288
0.3 0.00574955 -0.0729614 -0.0151163 -0.00079623
0.3 0.00579386 -0.0729614 -0.0151163 -0.00079623
0.3 0.00583697 -0.0729614 -0.0151163 -0.00079623
0.3 0.00587955 -0.0704651 -0.0144968 -0.000836126
0.3 0.00592295 -0.0679629 -0.0138834 -0.000879341
0.3 0.00596544 -0.0667189 -0.0135806 -0.000901924
0.3 0.00600678 -0.0654888 -0.0132832 -0.000924539
0.3 0.00604571 -0.0642727 -0.0129911 -0.000947123
0.3 0.00608489 -0.0630748 -0.0127055 -0.000969478
0.3 0.00612236 -0.0619016 -0.0124275 -0.000991473
0.3 0.00615853 -0.0607586 -0.0121586 -0.00101267
0.3 0.00619214 -0.0607586 -0.0121586 -0.00101267
0.3 0.00622524 -0.0607586 -0.0121586 -0.00101267
0.3 0.00625544 -0.0575388 -0.0114142 -0.00107052
0.3 0.00628349 -0.0565504 -0.0111901 -0.00108744
0.3 0.00630925 -0.0565504 -0.0111901 -0.00108744
0.3 0.00633294 -0.0547117 -0.0107813 -0.00111727
0.3 0.00635388 -0.0547117 -0.0107813 -0.00111727
0.3 0.00637203 -0.0547117 -0.0107813 -0.00111727
0.3 0.00638837 -0.0523651 -0.0102805 -0.00115081
0.3 0.00640093 -0.0517046 -0.0101476 -0.00115868
0.3 0.00641061 -0.0511066 -0.0100319 -0.00116504
0.3 0.00641732 -0.0511066 -0.0100319 -0.00116504
0.3 0.00642107 -0.0500954 -0.00985244 -0.00117325
0.3 0.00642228 -0.0496902 -0.00978971 -0.00117548
0.3 0.00641983 -0.0496902 -0.00978971 -0.00117548
0.3 0.00641472 -0.0496902 -0.00978971 -0.00117548
0.3 0.00640707 -0.0488378 -0.00970463 -0.00117607
0.3 0.00639586 -0.0488378 -0.00970463 -0.00117607
0.3 0.00638157 -0.0488378 -0.00970463 -0.00117607
0.3 0.00636467 -0.048534 -0.0097239 -0.00117398
0.3 0.00634577 -0.0483737 -0.00978855 -0.00117244
0.3 0.00632476 -0.0483349 -0.00983462 -0.0011726
0.3 0.00630128 -0.0483159 -0.00988805 -0.0011738
0.3 0.00627592 -0.0483123 -0.00994892 -0.00117601
0.3 0.00624845 -0.0483239 -0.0100172 -0.00117943
0.3 0.0062195 -0.0483364 -0.0100885 -0.00118452
0.3 0.00618928 -0.0483364 -0.0100885 -0.00118452
0.3 0.00615808 -0.0483388 -0.0101593 -0.00119171
0.3 0.00612529 -0.0483303 -0.0102304 -0.00120089
0.3 0.00609086 -0.048311 -0.0103019 -0.00121217
0.3 0.00605606 -0.048311 -0.0103019 -0.00121217
0.3 0.00602034 -0.0482041 -0.0105235 -0.00125838
0.3 0.00598363 -0.0481489 -0.0105989 -0.00127795
0.3 0.00594628 -0.0480942 -0.0106788 -0.00129907
0.3 0.00590902 -0.0480942 -0.0106788 -0.00129907
0.3 0.00587233 -0.0480942 -0.0106788 -0.00129907
0.3 0.00583465 -0.0478942 -0.0109326 -0.00137273
0.3 0.00579809 -0.0478942 -0.0109326 -0.00137273
0.3 0.00576266 -0.0478942 -0.0109326 -0.00137273
0.3 0.00572861 -0.0478942 -0.0109326 -0.00137273
0.3 0.00569294 -0.047526 -0.0111774 -0.00146081
0.3 0.00565987 -0.047526 -0.0111774 -0.00146081
0.3 0.00562763 -0.0471541 -0.011335 -0.00152555
0.3 0.0055957 -0.0469172 -0.0114071 -0.00156027
0.3 0.00556622 -0.0466444 -0.011474 -0.00159668
0.3 0.00553835 -0.0463337 -0.0115369 -0.00163424
0.3 0.00551152 -0.0459778 -0.0115933 -0.00167286
0.3 0.00548509 -0.0451339 -0.0116923 -0.00175192
0.3 0.00546224 -0.0451339 -0.0116923 -0.00175192
0.3 0.00544146 -0.0446407 -0.0117339 -0.00179191
0.3 0.00542288 -0.0446407 -0.0117339 -0.00179191
0.3 0.00540571 -0.0435059 -0.0118018 -0.00187114
0.3 0.00539041 -0.0428622 -0.0118278 -0.00191009
0.3 0.00537801 -0.0428622 -0.0118278 -0.00191009
0.3 0.0053676 -0.0397258 -0.0118726 -0.0020533
0.3 0.00535998 -0.0397258 -0.0118726 -0.0020533
0.3 0.00535524 -0.0388011 -0.0118697 -0.00208468
0.3 0.00535363 -0.0388011 -0.0118697 -0.00208468
0.3 0.00535455 -0.0367633 -0.0118424 -0.00213971
0.3 0.00535764 -0.0367633 -0.0118424 -0.00213971
0.3 0.00536345 -0.0367633 -0.0118424 -0.00213971
0.3 0.00537227 -0.034687 -0.0118066 -0.00219714
0.3 0.00538168 -0.0326457 -0.0117628 -0.00226181
0.3 0.00539151 -0.0326457 -0.0117628 -0.00226181
0.3 0.00540369 -0.0326457 -0.0117628 -0.00226181
0.3 0.00541379 -0.0299166 -0.0118635 -0.00230284
0.3 0.0054195 -0.0290814 -0.0119283 -0.00230607
0.3 0.00542461 -0.0282504 -0.0119885 -0.00231126
0.3 0.00543013 -0.0282504 -0.0119885 -0.00231126
0.3 0.00543598 -0.0282504 -0.0119885 -0.00231126
0.3 0.00544108 -0.0258021 -0.0121562 -0.00233194
0.3 0.00544655 -0.0250049 -0.0122098 -0.00233963
0.3 0.00545208 -0.0242177 -0.0122626 -0.00234764
0.3 0.00545762 -0.0242177 -0.0122626 -0.00234764
0.3 0.00546295 -0.0226742 -0.0123655 -0.00236451
0.3 0.00546863 -0.0219179 -0.0124156 -0.00237334
0.3 0.00547458 -0.0219179 -0.0124156 -0.00237334
0.3 0.00548083 -0.021172 -0.0124649 -0.00238242
0.3 0.005487 -0.021172 -0.0124649 -0.00238242
0.3 0.00549321 -0.019713 -0.0125607 -0.00240104
0.3 0.00549996 -0.0189991 -0.0126073 -0.0024107
0.3 0.00550672 -0.0176022 -0.0126977 -0.00243065
0.3 0.00551337 -0.0169193 -0.0127417 -0.00244096
0.3 0.00552022 -0.0169193 -0.0127417 -0.00244096
0.3 0.00552693 -0.0156166 -0.0128239 -0.00246245
0.3 0.00553431 -0.0150375 -0.0128553 -0.00247272
0.3 0.00554169 -0.0150375 -0.0128553 -0.00247272
0.3 0.00555021 -0.0150375 -0.0128553 -0.00247272
0.3 0.00556046 -0.0136352 -0.0128948 -0.00249883
0.3 0.00557207 -0.0136352 -0.0128948 -0.00249883
0.3 0.00558532 -0.0136352 -0.0128948 -0.00249883
0.3 0.00559953 -0.0130375 -0.0128553 -0.00250869
0.3 0.00561556 -0.0130375 -0.0128553 -0.00250869
0.3 0.00563175 -0.0127362 -0.0127525 -0.00251055
0.3 0.00564884 -0.0127362 -0.0127525 -0.00251055
0.3 0.00566992 -0.012733 -0.0125811 -0.00250275
0.3 0.00569273 -0.0130365 -0.0123323 -0.00248307
0.3 0.00571759 -0.0130365 -0.0123323 -0.00248307
0.3 0.00574357 -0.0135991 -0.0120178 -0.00245374
0.3 0.00577116 -0.0139635 -0.0118393 -0.00243588
0.3 0.00580017 -0.0143807 -0.0116468 -0.00241593
0.3 0.00583055 -0.0148431 -0.0114423 -0.00239429
0.3 0.0058623 -0.0148431 -0.0114423 -0.00239429
0.3 0.00589572 -0.0148431 -0.0114423 -0.00239429
0.3 0.00593015 -0.0164767 -0.0107615 -0.00231966
0.3 0.00596548 -0.0170923 -0.0105143 -0.00229125
0.3 0.00600169 -0.0170923 -0.0105143 -0.00229125
0.3 0.00603776 -0.0170923 -0.0105143 -0.00229125
0.3 0.00607548 -0.0190914 -0.0097266 -0.00219519
0.3 0.00611442 -0.0190914 -0.0097266 -0.00219519
0.3 0.00615396 -0.0190914 -0.0097266 -0.00219519
0.3 0.00619298 -0.0205316 -0.00916404 -0.00212258
0.3 0.00623373 -0.02127 -0.00887538 -0.00208463
0.3 0.00627456 -0.02127 -0.00887538 -0.00208463
0.3 0.00631565 -0.0227708 -0.00828648 -0.00200613
0.3 0.00635656 -0.0227708 -0.00828648 -0.00200613
0.3 0.00639717 -0.0242846 -0.00768591 -0.001925
0.3 0.00643657 -0.0250265 -0.00738679 -0.00188451
0.3 0.00647695 -0.0257523 -0.00709018 -0.00184442
0.3 0.00651628 -0.0264616 -0.00679612 -0.00180478
0.3 0.0065543 -0.0278183 -0.00621779 -0.00172726
0.3 0.00659194 -0.0278183 -0.00621779 -0.00172726
0.3 0.00662769 -0.0278183 -0.00621779 -0.00172726
0.3 0.00666178 -0.0290653 -0.0056601 -0.00165364
0.3 0.0066949 -0.0296322 -0.00539298 -0.00161896
0.3 0.00672611 -0.0301595 -0.00513435 -0.00158592
0.3 0.0067559 -0.0310649 -0.00464909 -0.00152552
0.3 0.00678212 -0.0310649 -0.00464909 -0.00152552
0.3 0.00680785 -0.031758 -0.00421111 -0.00147377
0.3 0.00683041 -0.031758 -0.00421111 -0.00147377
0.3 0.00685173 -0.032018 -0.0040123 -0.00145152
0.3 0.0068694 -0.0322178 -0.00382745 -0.00143178
0.3 0.00688503 -0.0323561 -0.00365707 -0.00141451
0.3 0.00689803 -0.0324257 -0.00350256 -0.00139979
0.3 0.00690706 -0.0324257 -0.00350256 -0.00139979
0.3 0.00691421 -0.0323574 -0.00324137 -0.00137826
0.3 0.0069178 -0.0323574 -0.00324137 -0.00137826
0.3 0.00691831 -0.031993 -0.00305159 -0.00136868
0.3 0.00691772 -0.031325 -0.00293534 -0.00137111
0.3 0.00691446 -0.031325 -0.00293534 -0.00137111
0.3 0.00690521 -0.031325 -0.00293534 -0.00137111
0.3 0.0068934 -0.0303629 -0.00289169 -0.00138407
0.3 0.00688055 -0.0297775 -0.00289582 -0.0013938
0.3 0.00686478 -0.0284465 -0.0029462 -0.00141835
0.3 0.00684556 -0.0284465 -0.0029462 -0.00141835
0.3 0.00682392 -0.0277063 -0.00299151 -0.0014325
0.3 0.0067998 -0.0269325 -0.00304692 -0.00144729
0.3 0.00677279 -0.0269325 -0.00304692 -0.00144729
0.3 0.00674495 -0.0244675 -0.00326173 -0.00149318
0.3 0.00671487 -0.0244675 -0.00326173 -0.00149318
0.3 0.00668375 -0.0244675 -0.00326173 -0.00149318
0.3 0.00665056 -0.0218636 -0.00353974 -0.00153748
0.3 0.00661579 -0.0209946 -0.00363782 -0.00154971
0.3 0.00657995 -0.0201318 -0.00373638 -0.0015599
0.3 0.006543 -0.0192751 -0.00383646 -0.00156821
0.3 0.00650484 -0.0192751 -0.00383646 -0.00156821
0.3 0.00646648 -0.0167438 -0.00414523 -0.00158227
0.3 0.00642795 -0.0167438 -0.00414523 -0.00158227
0.3 0.00638783 -0.0167438 -0.00414523 -0.00158227
0.3 0.0063477 -0.0150822 -0.00436066 -0.00158241
0.3 0.00630856 -0.0150822 -0.00436066 -0.00158241
0.3 0.00626828 -0.0150822 -0.00436066 -0.00158241
0.3 0.00622786 -0.0126667 -0.00469513 -0.00156977
0.3 0.00618697 -0.0126667 -0.00469513 -0.00156977
0.3 0.00614801 -0.0118995 -0.0048043 -0.00156147
0.3 0.00610849 -0.0118995 -0.0048043 -0.00156147
0.3 0.0060699 -0.00975487 -0.00511601 -0.00152392
0.3 0.00603246 -0.00975487 -0.00511601 -0.00152392
0.3 0.00599581 -0.00911721 -0.00520896 -0.00150723
0.3 0.00595948 -0.00797435 -0.00537861 -0.00146862
0.3 0.00592505 -0.00797435 -0.00537861 -0.00146862
0.3 0.00589317 -0.00797435 -0.00537861 -0.00146862
0.3 0.00586072 -0.00663153 -0.00558989 -0.00140065
0.3 0.00583002 -0.00629308 -0.00564728 -0.00137607
0.3 0.00580123 -0.00601121 -0.00569801 -0.00135103
0.3 0.0057749 -0.00601121 -0.00569801 -0.00135103
0.3 0.00575134 -0.00601121 -0.00569801 -0.00135103
0.3 0.00572727 -0.00551764 -0.00580985 -0.00127516
0.3 0.00570583 -0.00551764 -0.00580985 -0.00127516
0.3 0.00568694 -0.00551764 -0.00580985 -0.00127516
0.3 0.00567064 -0.00560961 -0.00585506 -0.00120412
0.3 0.00565757 -0.00560961 -0.00585506 -0.00120412
0.3 0.00564645 -0.00560961 -0.00585506 -0.00120412
0.3 0.00563717 -0.00601556 -0.0058481 -0.00116365
0.3 0.00563408 -0.00601556 -0.0058481 -0.00116365
0.3 0.0056357 -0.00687925 -0.00579941 -0.00110155
0.3 0.00563611 -0.00687925 -0.00579941 -0.00110155
0.3 0.00563657 -0.0074403 -0.00576229 -0.00105331
0.3 0.00563634 -0.00771534 -0.0057419 -0.00102698
0.3 0.00563588 -0.00798718 -0.00571984 -0.000999002
0.3 0.0056356 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563489 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563508 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563526 -0.00865065 -0.00589723 -0.000993231
0.3 0.00563299 -0.008784 -0.00595237 -0.000995667
0.3 0.00563051 -0.00891764 -0.00600471 -0.000997023
0.3 0.00562814 -0.009049 -0.00605568 -0.000997947
0.3 0.00562601 -0.009049 -0.00605568 -0.000997947
0.3 0.00562413 -0.00917759 -0.00610564 -0.000998599
0.3 0.00562239 -0.00917759 -0.00610564 -0.000998599
0.3 0.00562074 -0.00954583 -0.00625046 -0.000999368
0.3 0.00561926 -0.00954583 -0.00625046 -0.000999368
0.3 0.00561794 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561678 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561572 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561481 -0.0100985 -0.0064757 -0.000997337
0.3 0.00561409 -0.0101998 -0.0065183 -0.000996467
0.3 0.00561352 -0.0101998 -0.0065183 -0.000996467
0.3 0.00561412 -0.0101998 -0.0065183 -0.000996467
0.3 0.00560853 -0.0104978 -0.00661562 -0.00099479
0.3 0.0056036 -0.0104978 -0.00661562 -0.00099479
0.3 0.00559951 -0.0107522 -0.00674854 -0.00099831
0.3 0.00559521 -0.0107841 -0.00682698 -0.00100207
0.3 0.00559342 -0.0107431 -0.00691337 -0.00100832
0.3 0.0055948 -0.0107431 -0.00691337 -0.00100832
0.3 0.0055967 -0.0101454 -0.00723792 -0.00104244
0.3 0.00559996 -0.0101454 -0.00723792 -0.00104244
0.3 0.00560396 -0.00934027 -0.00751478 -0.00107839
0.3 0.00561153 -0.00881111 -0.0076738 -0.00110073
0.3 0.00561999 -0.00819688 -0.00784574 -0.00112625
0.3 0.0056298 -0.00819688 -0.00784574 -0.00112625
0.3 0.00564442 -0.00819688 -0.00784574 -0.00112625
0.3 0.00566002 -0.00588246 -0.00844884 -0.00121558
0.3 0.00567744 -0.00495704 -0.0086792 -0.00124959
0.3 0.00569499 -0.00395712 -0.00892561 -0.00128559
0.3 0.00571627 -0.0028864 -0.00918613 -0.00132355
0.3 0.00573925 -0.00173979 -0.00946178 -0.0013639
0.3 0.00576493 -0.00173979 -0.00946178 -0.0013639
0.3 0.00579133 -0.00173979 -0.00946178 -0.0013639
0.3 0.0058185 0.00209498 -0.0103722 -0.00149289
0.3 0.00584806 0.00209498 -0.0103722 -0.00149289
0.3 0.00587999 0.00209498 -0.0103722 -0.00149289
0.3 0.00590869 0.00649678 -0.0114007 -0.001634
0.3 0.00594163 0.00649678 -0.0114007 -0.001634
0.3 0.00597668 0.00649678 -0.0114007 -0.001634
0.3 0.00601055 0.0114001 -0.0125314 -0.00178424
0.3 0.00604242 0.0131346 -0.0129257 -0.00183622
0.3 0.00607454 0.0149127 -0.0133275 -0.00188889
0.3 0.00611036 0.0149127 -0.0133275 -0.00188889
0.3 0.0061476 0.0149127 -0.0133275 -0.00188889
0.3 0.0061798 0.020519 -0.0145671 -0.00205478
0.3 0.0062154 0.020519 -0.0145671 -0.00205478
0.3 0.00625202 0.020519 -0.0145671 -0.00205478
0.3 0.00628579 0.0264424 -0.0158346 -0.00222697
0.3 0.00632003 0.0264424 -0.0158346 -0.00222697
0.3 0.00635264 0.0284636 -0.0162577 -0.00228478
0.3 0.00638538 0.0284636 -0.0162577 -0.00228478
0.3 0.0064163 0.0284636 -0.0162577 -0.00228478
0.3 0.00644689 0.0325433 -0.0170958 -0.00240004
0.3 0.00647345 0.0386871 -0.0183072 -0.00257145
0.3 0.00649926 0.0386871 -0.0183072 -0.00257145
0.3 0.00652274 0.0386871 -0.0183072 -0.00257145
0.3 0.00654247 0.0447667 -0.0194326 -0.00273912
0.3 0.00656089 0.0467642 -0.019782 -0.00279397
0.3 0.00657793 0.0467642 -0.019782 -0.00279397
0.3 0.00659229 0.0467642 -0.019782 -0.00279397
0.3 0.00660307 0.0506955 -0.0204377 -0.00290205
0.3 0.00661378 0.0506955 -0.0204377 -0.00290205
0.3 0.00662029 0.0545193 -0.0210256 -0.00300604
0.3 0.00662392 0.0563759 -0.0212904 -0.00305622
0.3 0.0066229 0.0599706 -0.0217596 -0.00315317
0.3 0.00662086 0.0599706 -0.0217596 -0.00315317
0.3 0.00661619 0.0599706 -0.0217596 -0.00315317
0.3 0.00660712 0.0650561 -0.0223066 -0.00329274
0.3 0.00659475 0.0666569 -0.022442 -0.00333811
0.3 0.00657942 0.0682161 -0.0225571 -0.00338374
0.3 0.00656108 0.0697335 -0.0226509 -0.00342963
0.3 0.00654153 0.0697335 -0.0226509 -0.00342963
0.3 0.0065202 0.0697335 -0.0226509 -0.00342963
0.3 0.00649405 0.0740199 -0.0228048 -0.00357103
0.3 0.00646578 0.0753588 -0.0228136 -0.00362022
0.3 0.00643614 0.0753588 -0.0228136 -0.00362022
0.3 0.00640543 0.0753588 -0.0228136 -0.00362022
0.3 0.00637087 0.0791364 -0.0227174 -0.00378117
0.3 0.00633475 0.0803251 -0.0226461 -0.00383992
0.3 0.00629781 0.0803251 -0.0226461 -0.00383992
0.3 0.00626051 0.0803251 -0.0226461 -0.00383992
0.3 0.00622094 0.0825839 -0.0224494 -0.00396784
0.3 0.00617901 0.0846961 -0.0221825 -0.0041121
0.3 0.00613619 0.0856971 -0.0220266 -0.00419043
0.3 0.00609351 0.0856971 -0.0220266 -0.00419043
0.3 0.00605117 0.0856971 -0.0220266 -0.00419043
0.3 0.00600562 0.0885295 -0.0214826 -0.00445348
0.3 0.00596123 0.0885295 -0.0214826 -0.00445348
0.3 0.0059155 0.0902761 -0.0210639 -0.0046523
0.3 0.00586894 0.0919428 -0.020618 -0.00487028
0.3 0.00582286 0.0919428 -0.020618 -0.00487028
0.3 0.00577785 0.0927575 -0.0203888 -0.00498663
0.3 0.00573466 0.0927575 -0.0203888 -0.00498663
0.3 0.00569294 0.0927575 -0.0203888 -0.00498663
0.3 0.00565027 0.094409 -0.0199322 -0.00523478
0.3 0.00560984 0.094409 -0.0199322 -0.00523478
0.3 0.00556938 0.0961123 -0.019483 -0.00550358
0.3 0.0055296 0.0969994 -0.0192727 -0.00564386
0.3 0.0054923 0.0969994 -0.0192727 -0.00564386
0.3 0.00545388 0.0998653 -0.0187133 -0.0060825
0.3 0.0054181 0.0998653 -0.0187133 -0.0060825
0.3 0.00538469 0.0998653 -0.0187133 -0.0060825
0.3 0.00535065 0.103089 -0.0183034 -0.00654037
0.3 0.00531868 0.103089 -0.0183034 -0.00654037
0.3 0.00528791 0.105424 -0.018133 -0.00684814
0.3 0.00525817 0.105424 -0.018133 -0.00684814
0.3 0.00522631 0.105424 -0.018133 -0.00684814
0.3 0.00519948 0.10923 -0.0180601 -0.00730269
0.3 0.00517942 0.110582 -0.0180884 -0.00744879
0.3 0.00515679 0.110582 -0.0180884 -0.00744879
0.3 0.00513501 0.110582 -0.0180884 -0.00744879
0.3 0.00511991 0.114858 -0.0183604 -0.00786129
0.3 0.00510367 0.114858 -0.0183604 -0.00786129
0.3 0.00509522 0.117753 -0.0186659 -0.00811027
0.3 0.005089 0.119099 -0.0188174 -0.00823022
0.3 0.00508257 0.120289 -0.0188983 -0.00835786
0.3 0.00507858 0.121381 -0.0189638 -0.00847756
0.3 0.00506847 0.122409 -0.0190312 -0.00859326
0.3 0.00505639 0.123379 -0.0191009 -0.00870686
0.3 0.00504458 0.123379 -0.0191009 -0.00870686
0.3 0.0050326 0.12513 -0.0192394 -0.00892566
0.3 0.00502182 0.12513 -0.0192394 -0.00892566
0.3 0.00501181 0.12513 -0.0192394 -0.00892566
0.3 0.00500237 0.126635 -0.0193742 -0.00913342
0.3 0.00499409 0.126635 -0.0193742 -0.00913342
0.3 0.00498589 0.127904 -0.019504 -0.00933031
0.3 0.00497791 0.12845 -0.0195669 -0.00942464
0.3 0.00497046 0.12845 -0.0195669 -0.00942464
0.3 0.00496377 0.12937 -0.0196884 -0.00960543
0.3 0.00495739 0.129744 -0.0197472 -0.00969191
0.3 0.00495117 0.130065 -0.0198045 -0.00977593
0.3 0.00494549 0.130549 -0.0199152 -0.00993677
0.3 0.00494053 0.130715 -0.0199687 -0.0100137
0.3 0.00493605 0.130831 -0.020021 -0.0100884
0.3 0.00493205 0.1309 -0.0200722 -0.010161
0.3 0.00492786 0.13092 -0.0201223 -0.0102313
0.3 0.0049247 0.130893 -0.0201712 -0.0102995
0.3 0.00492253 0.130893 -0.0201712 -0.0102995
0.3 0.00492074 0.130813 -0.0202205 -0.0103646
0.3 0.00492127 0.130475 -0.0203204 -0.0104872
0.3 0.00492003 0.130475 -0.0203204 -0.0104872
0.3 0.00491923 0.130475 -0.0203204 -0.0104872
0.3 0.00491999 0.129877 -0.0204278 -0.0105962
0.3 0.00492278 0.129467 -0.0204877 -0.0106445
0.3 0.00492746 0.129467 -0.0204877 -0.0106445
0.3 0.00493105 0.128399 -0.0206255 -0.0107267
0.3 0.004939 0.128399 -0.0206255 -0.0107267
0.3 0.00494758 0.126981 -0.0207942 -0.0107893
0.3 0.00495742 0.126981 -0.0207942 -0.0107893
0.3 0.00497014 0.124188 -0.0211144 -0.0108463
0.3 0.00498427 0.123081 -0.0212403 -0.0108558
0.3 0.00500009 0.121892 -0.0213764 -0.0108613
0.3 0.00501785 0.120623 -0.0215229 -0.0108629
0.3 0.00503602 0.119274 -0.0216797 -0.0108607
0.3 0.0050576 0.119274 -0.0216797 -0.0108607
0.3 0.00508257 0.119274 -0.0216797 -0.0108607
0.3 0.00510887 0.11634 -0.0220267 -0.0108457
0.3 0.00513522 0.113109 -0.0224166 -0.0108182
0.3 0.00516473 0.113109 -0.0224166 -0.0108182
0.3 0.00519468 0.113109 -0.0224166 -0.0108182
0.3 0.00522489 0.109591 -0.0228455 -0.0107779
0.3 0.00525747 0.107719 -0.0230736 -0.0107523
0.3 0.00528796 0.101704 -0.0238159 -0.0106599
0.3 0.00532062 0.101704 -0.0238159 -0.0106599
0.3 0.00535318 0.0995796 -0.024081 -0.0106252
0.3 0.00538623 0.0974009 -0.0243539 -0.0105886
0.3 0.00541616 0.0951688 -0.024633 -0.0105502
0.3 0.00545134 0.0951688 -0.024633 -0.0105502
0.3 0.00548987 0.0951688 -0.024633 -0.0105502
0.3 0.00552625 0.0905531 -0.0252089 -0.0104682
0.3 0.00556246 0.0905531 -0.0252089 -0.0104682
0.3 0.00559344 0.0832905 -0.0260947 -0.0103323
0.3 0.00562907 0.0832905 -0.0260947 -0.0103323
0.3 0.00566623 0.0832905 -0.0260947 -0.0103323
0.3 0.00569681 0.0782701 -0.0266896 -0.010236
0.3 0.00573233 0.0782701 -0.0266896 -0.010236
0.3 0.0057618 0.0705255 -0.027572 -0.0100862
0.3 0.00579193 0.0705255 -0.027572 -0.0100862
0.3 0.00582236 0.0705255 -0.027572 -0.0100862
0.3 0.00584913 0.0652815 -0.0281344 -0.00998685
0.3 0.00587634 0.0652815 -0.0281344 -0.00998685
0.3 0.00589927 0.0600046 -0.0286672 -0.00988952
0.3 0.00591988 0.0600046 -0.0286672 -0.00988952
0.3 0.00593867 0.0547506 -0.029157 -0.00979492
0.3 0.00595314 0.0495464 -0.0295965 -0.00970458
0.3 0.00596718 0.0495464 -0.0295965 -0.00970458
0.3 0.00597863 0.0495464 -0.0295965 -0.00970458
0.3 0.00598751 0.0444111 -0.0299759 -0.00961876
0.3 0.00599619 0.0444111 -0.0299759 -0.00961876
0.3 0.00599983 0.0393685 -0.0302884 -0.00953729
0.3 0.00600086 0.0393685 -0.0302884 -0.00953729
0.3 0.00599803 0.0344803 -0.0305216 -0.00946059
0.3 0.00599323 0.0320967 -0.030608 -0.00942392
0.3 0.00598593 0.0320967 -0.030608 -0.00942392
0.3 0.00597524 0.027471 -0.0307119 -0.00935368
0.3 0.00596334 0.027471 -0.0307119 -0.00935368
0.3 0.00594922 0.027471 -0.0307119 -0.00935368
0.3 0.00592794 0.0187691 -0.0306558 -0.00921369
0.3 0.00590411 0.016702 -0.0305882 -0.00917667
0.3 0.00587826 0.0146776 -0.0305019 -0.00913853
0.3 0.00585179 0.0146776 -0.0305019 -0.00913853
0.3 0.00582488 0.0146776 -0.0305019 -0.00913853
0.3 0.00579433 0.010749 -0.0302717 -0.00905728
0.3 0.00576384 0.010749 -0.0302717 -0.00905728
0.3 0.00573263 0.010749 -0.0302717 -0.00905728
0.3 0.00569449 0.00336073 -0.0295797 -0.00885999
0.3 0.00565538 0.00160217 -0.0293624 -0.0088011
0.3 0.00561537 -0.000137451 -0.0291309 -0.00873689
0.3 0.00557278 -0.00185755 -0.0288844 -0.00866721
0.3 0.00553368 -0.00185755 -0.0288844 -0.00866721
0.3 0.00549608 -0.00185755 -0.0288844 -0.00866721
0.3 0.00545433 -0.00689909 -0.0280705 -0.00842483
0.3 0.00541413 -0.00689909 -0.0280705 -0.00842483
0.3 0.00537486 -0.00689909 -0.0280705 -0.00842483
0.3 0.00533332 -0.0117773 -0.0271732 -0.00813144
0.3 0.00529201 -0.0133957 -0.0268671 -0.0080226
0.3 0.00525224 -0.0133957 -0.0268671 -0.0080226
0.3 0.00521556 -0.0133957 -0.0268671 -0.0080226
0.3 0.0051777 -0.0166595 -0.0262625 -0.00778594
0.3 0.00514246 -0.0166595 -0.0262625 -0.00778594
0.3 0.00510371 -0.0217402 -0.0253975 -0.00738597
0.3 0.0050662 -0.023511 -0.0251312 -0.00724113
0.3 0.00502822 -0.0253313 -0.0248822 -0.00709127
0.3 0.00499425 -0.0253313 -0.0248822 -0.00709127
0.3 0.00495941 -0.0291257 -0.0244379 -0.00677731
0.3 0.0049268 -0.0291257 -0.0244379 -0.00677731
0.3 0.00489989 -0.0291257 -0.0244379 -0.00677731
0.3 0.00486952 -0.0351849 -0.0239301 -0.00628291
0.3 0.00484222 -0.0351849 -0.0239301 -0.00628291
0.3 0.00481663 -0.0351849 -0.0239301 -0.00628291
0.3 0.00479032 -0.0394407 -0.023712 -0.00594754
0.3 0.00476533 -0.0394407 -0.023712 -0.00594754
0.3 0.00474168 -0.0438596 -0.0235973 -0.00561295
0.3 0.00471964 -0.0484153 -0.0235948 -0.00528642
0.3 0.00469938 -0.0484153 -0.0235948 -0.00528642
0.3 0.004685 -0.0484153 -0.0235948 -0.00528642
0.3 0.00467223 -0.0530655 -0.0237069 -0.0049745
0.3 0.0046628 -0.0530655 -0.0237069 -0.0049745
0.3 0.00466043 -0.0578005 -0.0239409 -0.00468321
0.3 0.00465844 -0.062308 -0.0241518 -0.00440531
0.3 0.0046574 -0.062308 -0.0241518 -0.00440531
0.3 0.00465309 -0.0664044 -0.0242569 -0.00414204
0.3 0.0046479 -0.0664044 -0.0242569 -0.00414204
0.3 0.00464047 -0.070258 -0.0243619 -0.0038892
0.3 0.00463338 -0.0720906 -0.0244132 -0.00376632
0.3 0.00462749 -0.0738616 -0.0244632 -0.00364688
0.3 0.00462241 -0.0738616 -0.0244632 -0.00364688
0.3 0.00461812 -0.0738616 -0.0244632 -0.00364688
0.3 0.00461363 -0.0788281 -0.0246059 -0.00330764
0.3 0.00461011 -0.0788281 -0.0246059 -0.00330764
0.3 0.00460777 -0.0788281 -0.0246059 -0.00330764
0.3 0.00460601 -0.0818523 -0.0246942 -0.0030974
0.3 0.00460498 -0.0818523 -0.0246942 -0.0030974
0.3 0.0046042 -0.0846543 -0.0247774 -0.00289944
0.3 0.004604 -0.0846543 -0.0247774 -0.00289944
0.3 0.00460456 -0.0872338 -0.0248554 -0.00271379
0.3 0.00460567 -0.0872338 -0.0248554 -0.00271379
0.3 0.00460694 -0.0907038 -0.0249634 -0.0024571
0.3 0.00460896 -0.0917561 -0.0249972 -0.00237724
0.3 0.00461123 -0.0927581 -0.0250301 -0.00230006
0.3 0.00461372 -0.0927581 -0.0250301 -0.00230006
0.3 0.00461687 -0.0946126 -0.0250927 -0.00215378
0.3 0.00461654 -0.0946126 -0.0250927 -0.00215378
0.3 0.00461701 -0.0968136 -0.0251597 -0.00195144
0.3 0.0046177 -0.0968136 -0.0251597 -0.00195144
0.3 0.00462216 -0.0973685 -0.0251681 -0.00188951
0.3 0.00462813 -0.0978227 -0.0251641 -0.00183103
0.3 0.00463547 -0.0978227 -0.0251641 -0.00183103
0.3 0.00464471 -0.0981784 -0.0251469 -0.00177631
0.3 0.00465834 -0.0981784 -0.0251469 -0.00177631
0.3 0.00467281 -0.0985889 -0.0250697 -0.00167866
0.3 0.0046904 -0.0985889 -0.0250697 -0.00167866
0.3 0.00470719 -0.0985964 -0.0249252 -0.00159846
0.3 0.00472852 -0.0985964 -0.0249252 -0.00159846
0.3 0.00475113 -0.0979052 -0.0245869 -0.00151093
0.3 0.00477571 -0.0974967 -0.0244386 -0.00149112
0.3 0.00480043 -0.0970031 -0.0242751 -0.00147546
0.3 0.00482809 -0.0964316 -0.0240968 -0.00146388
0.3 0.00485842 -0.0964316 -0.0240968 -0.00146388
0.3 0.0048895 -0.0964316 -0.0240968 -0.00146388
0.3 0.00492324 -0.0942742 -0.0234755 -0.0014527
0.3 0.00495844 -0.0934254 -0.0232447 -0.00145594
0.3 0.004994 -0.0934254 -0.0232447 -0.00145594
0.3 0.00503064 -0.0915608 -0.022751 -0.00147255
0.3 0.0050697 -0.090545 -0.0224876 -0.00148602
0.3 0.00510959 -0.0894788 -0.0222128 -0.00150257
0.3 0.00514933 -0.0894788 -0.0222128 -0.00150257
0.3 0.00518984 -0.0872272 -0.0216399 -0.00154381
0.3 0.00523195 -0.0860432 -0.0213425 -0.00156846
0.3 0.00527605 -0.0860432 -0.0213425 -0.00156846
0.3 0.00531946 -0.0860432 -0.0213425 -0.00156846
0.3 0.00536362 -0.0835802 -0.0207267 -0.00162546
0.3 0.00540939 -0.0835802 -0.0207267 -0.00162546
0.3 0.00545336 -0.079702 -0.0197663 -0.0017268
0.3 0.0054951 -0.0783783 -0.0194418 -0.00176353
0.3 0.00553914 -0.0783783 -0.0194418 -0.00176353
0.3 0.00558304 -0.0783783 -0.0194418 -0.00176353
0.3 0.00562513 -0.0744041 -0.0184798 -0.00187787
0.3 0.00566534 -0.0730997 -0.0181678 -0.00191632
0.3 0.0057053 -0.0730997 -0.0181678 -0.00191632
0.3 0.00574413 -0.0730997 -0.0181678 -0.00191632
0.3 0.00578078 -0.0705387 -0.017562 -0.00199275
0.3 0.00581456 -0.0680746 -0.0169876 -0.00206678
0.3 0.00584808 -0.0680746 -0.0169876 -0.00206678
0.3 0.00587974 -0.0668843 -0.0167137 -0.00210261
0.3 0.00590875 -0.0668843 -0.0167137 -0.00210261
0.3 0.00593611 -0.0646079 -0.0161964 -0.00217088
0.3 0.00596091 -0.06249 -0.0157248 -0.00223373
0.3 0.00598324 -0.0614992 -0.0155083 -0.00226285
0.3 0.00600324 -0.0614992 -0.0155083 -0.00226285
0.3 0.00602022 -0.0596637 -0.0151161 -0.00231619
0.3 0.00603509 -0.0588282 -0.0149426 -0.00234021
0.3 0.00604676 -0.0588282 -0.0149426 -0.00234021
0.3 0.00605604 -0.0588282 -0.0149426 -0.00234021
0.3 0.00606157 -0.0566742 -0.0145179 -0.00240176
0.3 0.00606474 -0.0560821 -0.0144103 -0.00241893
0.3 0.00606433 -0.0560821 -0.0144103 -0.00241893
0.3 0.00606113 -0.0560821 -0.0144103 -0.00241893
0.3 0.00605504 -0.055088 -0.014247 -0.00244873
0.3 0.00604487 -0.055088 -0.014247 -0.00244873
0.3 0.00603146 -0.0543426 -0.0141523 -0.00247349
0.3 0.00601617 -0.0540533 -0.0141287 -0.00248455
0.3 0.00599763 -0.0536174 -0.0141225 -0.00250538
0.3 0.00597593 -0.0536174 -0.0141225 -0.00250538
0.3 0.00595206 -0.0534609 -0.0141388 -0.00251556
0.3 0.00592653 -0.0534609 -0.0141388 -0.00251556
0.3 0.0058976 -0.0531452 -0.014242 -0.00254873
0.3 0.00586664 -0.0531452 -0.014242 -0.00254873
0.3 0.00583375 -0.0530054 -0.0143416 -0.00257615
0.3 0.00579947 -0.0530054 -0.0143416 -0.00257615
0.3 0.00576422 -0.0530054 -0.0143416 -0.00257615
0.3 0.00572667 -0.0528611 -0.0144524 -0.00260987
0.3 0.00568798 -0.052779 -0.0145095 -0.0026296
0.3 0.00564729 -0.0524894 -0.0146871 -0.00270111
0.3 0.00560702 -0.0524894 -0.0146871 -0.00270111
0.3 0.00556565 -0.0524894 -0.0146871 -0.00270111
0.3 0.00552333 -0.0522471 -0.0148081 -0.00275922
0.3 0.00548171 -0.0522471 -0.0148081 -0.00275922
0.3 0.00543931 -0.052115 -0.0148704 -0.00279106
0.3 0.00539603 -0.0518224 -0.0149979 -0.00286021
0.3 0.00535298 -0.0516558 -0.0150627 -0.00289702
0.3 0.00531023 -0.0514705 -0.0151274 -0.00293503
0.3 0.00526712 -0.0512662 -0.0151921 -0.0029743
0.3 0.00522559 -0.0512662 -0.0151921 -0.0029743
0.3 0.00518626 -0.0512662 -0.0151921 -0.0029743
0.3 0.00514598 -0.0504965 -0.015379 -0.00309788
0.3 0.00510778 -0.0504965 -0.015379 -0.00309788
0.3 0.00507103 -0.0504965 -0.015379 -0.00309788
0.3 0.00503504 -0.0494225 -0.0155402 -0.00322992
0.3 0.00500158 -0.0494225 -0.0155402 -0.00322992
0.3 0.00497012 -0.0494225 -0.0155402 -0.00322992
0.3 0.00493881 -0.0479732 -0.0156617 -0.00336785
0.3 0.0049082 -0.0473952 -0.0156916 -0.00341425
0.3 0.00487863 -0.0467663 -0.0157169 -0.00345999
0.3 0.00485251 -0.0467663 -0.0157169 -0.00345999
0.3 0.00482611 -0.0453511 -0.0157518 -0.00354917
0.3 0.00480068 -0.0453511 -0.0157518 -0.00354917
0.3 0.00477795 -0.0437168 -0.0157621 -0.00363406
0.3 0.0047585 -0.0437168 -0.0157621 -0.00363406
0.3 0.00474264 -0.0437168 -0.0157621 -0.00363406
0.3 0.00472873 -0.0408355 -0.0157277 -0.00374794
0.3 0.00471805 -0.0408355 -0.0157277 -0.00374794
0.3 0.00470991 -0.0386072 -0.0156711 -0.0038109
0.3 0.00470572 -0.0374704 -0.0156394 -0.00384255
0.3 0.00470171 -0.0374704 -0.0156394 -0.00384255
0.3 0.00469902 -0.0374704 -0.0156394 -0.00384255
0.3 0.00469735 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469566 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469623 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469531 -0.0310816 -0.0155552 -0.0040093
0.3 0.00469252 -0.0310816 -0.0155552 -0.0040093
0.3 0.00468701 -0.0310816 -0.0155552 -0.0040093
0.3 0.00467671 -0.0283373 -0.0156897 -0.00403208
0.3 0.00466715 -0.0274405 -0.01573 -0.0040411
0.3 0.00465837 -0.0274405 -0.01573 -0.0040411
0.3 0.00465005 -0.0274405 -0.01573 -0.0040411
0.3 0.00464226 -0.0248175 -0.0158445 -0.00406929
0.3 0.00463476 -0.0239658 -0.0158808 -0.00407898
0.3 0.00462799 -0.0239658 -0.0158808 -0.00407898
0.3 0.00462143 -0.0222964 -0.0159504 -0.00409866
0.3 0.00461593 -0.0222964 -0.0159504 -0.00409866
0.3 0.00461122 -0.0222964 -0.0159504 -0.00409866
0.3 0.00460704 -0.0206728 -0.0160165 -0.0041187
0.3 0.00460381 -0.0206728 -0.0160165 -0.0041187
0.3 0.00460087 -0.0183247 -0.0161086 -0.00414941
0.3 0.00459859 -0.0175651 -0.0161374 -0.00415981
0.3 0.0045966 -0.0168173 -0.0161653 -0.00417029
0.3 0.0045955 -0.0160816 -0.0161924 -0.00418081
0.3 0.0045943 -0.0160816 -0.0161924 -0.00418081
0.3 0.00459391 -0.0153919 -0.0162154 -0.00419175
0.3 0.00459424 -0.0153919 -0.0162154 -0.00419175
0.3 0.00459697 -0.0132267 -0.0162163 -0.00422593
0.3 0.00460108 -0.0132267 -0.0162163 -0.00422593
0.3 0.00460666 -0.0132267 -0.0162163 -0.00422593
0.3 0.00461427 -0.0132267 -0.0162163 -0.00422593
0.3 0.00462306 -0.0132267 -0.0162163 -0.00422593
0.3 0.00463338 -0.0121648 -0.0160105 -0.00423469
0.3 0.00464628 -0.0121648 -0.0160105 -0.00423469
0.3 0.00466143 -0.0121648 -0.0160105 -0.00423469
0.3 0.00467756 -0.0121442 -0.0156841 -0.00421617
0.3 0.00469703 -0.0122727 -0.0155431 -0.00420496
0.3 0.00471796 -0.0124695 -0.0153843 -0.00419098
0.3 0.00474104 -0.0124695 -0.0153843 -0.00419098
0.3 0.00476484 -0.0124695 -0.0153843 -0.00419098
0.3 0.00479237 -0.0134068 -0.0148183 -0.0041347
0.3 0.00482167 -0.0138293 -0.0145987 -0.00411078
0.3 0.00485257 -0.014307 -0.0143628 -0.00408394
0.3 0.00488481 -0.0148287 -0.0141147 -0.00405513
0.3 0.0049185 -0.0153876 -0.0138573 -0.00402446
0.3 0.00495338 -0.0153876 -0.0138573 -0.00402446
0.3 0.00498967 -0.0159791 -0.0135907 -0.0039916
0.3 0.00502695 -0.0159791 -0.0135907 -0.0039916
0.3 0.00506521 -0.0179122 -0.0127444 -0.00388269
0.3 0.00510306 -0.0179122 -0.0127444 -0.00388269
0.3 0.00514249 -0.0185978 -0.0124489 -0.00384333
0.3 0.00518294 -0.0185978 -0.0124489 -0.00384333
0.3 0.00522393 -0.0200159 -0.0118402 -0.00376027
0.3 0.00526431 -0.0207367 -0.0115298 -0.00371715
0.3 0.0053061 -0.0207367 -0.0115298 -0.00371715
0.3 0.00534798 -0.0221818 -0.0109019 -0.00362847
0.3 0.00538993 -0.0236077 -0.0102696 -0.00353801
0.3 0.00543067 -0.0243006 -0.00995581 -0.00349301
0.3 0.00547169 -0.0243006 -0.00995581 -0.00349301
0.3 0.00551147 -0.0243006 -0.00995581 -0.00349301
0.3 0.0055504 -0.0256369 -0.00933479 -0.0034039
0.3 0.00558884 -0.0262687 -0.00903053 -0.00336043
0.3 0.00562608 -0.0262687 -0.00903053 -0.00336043
0.3 0.00566187 -0.0274409 -0.00844003 -0.00327682
0.3 0.00569667 -0.0284735 -0.00787816 -0.00319861
0.3 0.00572963 -0.0284735 -0.00787816 -0.00319861
0.3 0.00576189 -0.0293362 -0.00735265 -0.00312732
0.3 0.00579235 -0.0296924 -0.00710659 -0.00309473
0.3 0.00582037 -0.0296924 -0.00710659 -0.00309473
0.3 0.00584504 -0.0296924 -0.00710659 -0.00309473
0.3 0.00586834 -0.0304323 -0.00644219 -0.00301026
0.3 0.00588901 -0.0304323 -0.00644219 -0.00301026
0.3 0.00590848 -0.0306126 -0.00606952 -0.002966
0.3 0.00592345 -0.0306126 -0.00606952 -0.002966
0.3 0.00593688 -0.0304999 -0.00576523 -0.00293395
0.3 0.00594804 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595583 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595868 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595902 -0.029771 -0.00544306 -0.00290951
0.3 0.00595833 -0.0289244 -0.0053167 -0.00290738
0.3 0.00595477 -0.0283953 -0.0052796 -0.00291018
0.3 0.00594846 -0.0277962 -0.00526082 -0.00291527
0.3 0.00593983 -0.0277962 -0.00526082 -0.00291527
0.3 0.00592554 -0.0277962 -0.00526082 -0.00291527
0.3 0.00591075 -0.0256637 -0.00529036 -0.00294018
0.3 0.00589413 -0.0256637 -0.00529036 -0.00294018
0.3 0.00587251 -0.0256637 -0.00529036 -0.00294018
0.3 0.00585012 -0.0231852 -0.00541843 -0.00297204
0.3 0.00582584 -0.022321 -0.00547478 -0.00298258
0.3 0.00580056 -0.0214453 -0.00553653 -0.00299293
0.3 0.00577227 -0.0214453 -0.00553653 -0.00299293
0.3 0.00574258 -0.0205612 -0.00560331 -0.00300262
0.3 0.00571203 -0.0196698 -0.00567668 -0.00301175
0.3 0.00567907 -0.0196698 -0.00567668 -0.00301175
0.3 0.00564563 -0.0169966 -0.00591739 -0.0030322
0.3 0.0056125 -0.0169966 -0.00591739 -0.0030322
0.3 0.00557766 -0.0169966 -0.00591739 -0.0030322
0.3 0.00554214 -0.0144219 -0.0061633 -0.00303388
0.3 0.00550591 -0.0144219 -0.0061633 -0.00303388
0.3 0.00547031 -0.0144219 -0.0061633 -0.00303388
0.3 0.00543346 -0.0119268 -0.0064196 -0.00301674
0.3 0.00539666 -0.0119268 -0.0064196 -0.00301674
0.3 0.00535995 -0.0119268 -0.0064196 -0.00301674
0.3 0.00532398 -0.00955963 -0.00668132 -0.00298181
0.3 0.00528855 -0.00881712 -0.00676537 -0.00296594
0.3 0.00525386 -0.00810904 -0.00684596 -0.00294814
0.3 0.00522013 -0.00743741 -0.00692283 -0.00292842
0.3 0.00518651 -0.00680234 -0.00699601 -0.00290676
0.3 0.00515421 -0.00680234 -0.00699601 -0.00290676
0.3 0.00512387 -0.00680234 -0.00699601 -0.00290676
0.3 0.00509347 -0.00514383 -0.00718824 -0.00283195
0.3 0.00506472 -0.00468786 -0.00724139 -0.00280426
0.3 0.0050378 -0.00428449 -0.00728875 -0.00277566
0.3 0.00501298 -0.00428449 -0.00728875 -0.00277566
0.3 0.0049907 -0.00428449 -0.00728875 -0.00277566
0.3 0.00496979 -0.00340942 -0.00739368 -0.00268594
0.3 0.00495016 -0.00323815 -0.00741574 -0.00265557
0.3 0.00493291 -0.00313362 -0.0074302 -0.00262553
0.3 0.00491829 -0.00313362 -0.0074302 -0.00262553
0.3 0.00490613 -0.00313362 -0.0074302 -0.00262553
0.3 0.00489515 -0.00312339 -0.0074378 -0.00256735
0.3 0.00488863 -0.00321865 -0.00743211 -0.00253991
0.3 0.00488651 -0.00338832 -0.00741847 -0.0025141
0.3 0.0048856 -0.00338832 -0.00741847 -0.0025141
0.3 0.00489194 -0.00426658 -0.00734201 -0.00244471
0.3 0.00490031 -0.00426658 -0.00734201 -0.00244471
0.3 0.00490885 -0.0048953 -0.00728299 -0.00239271
0.3 0.00491679 -0.00520482 -0.00725176 -0.00236466
0.3 0.0049255 -0.00551125 -0.00721929 -0.0023351
0.3 0.00493314 -0.00551125 -0.00721929 -0.0023351
0.3 0.00494097 -0.00551125 -0.00721929 -0.0023351
0.3 0.00494957 -0.00551125 -0.00721929 -0.0023351
0.3 0.00495866 -0.00645815 -0.00725523 -0.00227789
0.3 0.00496288 -0.00662358 -0.00730175 -0.00227815
0.3 0.00496478 -0.00679246 -0.00734273 -0.00227612
0.3 0.00496685 -0.00679246 -0.00734273 -0.00227612
0.3 0.00496908 -0.00679246 -0.00734273 -0.00227612
0.3 0.00497114 -0.00712661 -0.0074188 -0.00226975
0.3 0.00497343 -0.00745009 -0.00749106 -0.00226221
0.3 0.00497586 -0.00745009 -0.00749106 -0.00226221
0.3 0.0049787 -0.00776131 -0.00756054 -0.00225392
0.3 0.00498191 -0.00776131 -0.00756054 -0.00225392
0.3 0.00498537 -0.00791221 -0.00759423 -0.00224951
0.3 0.00498892 -0.0082042 -0.0076594 -0.00224026
0.3 0.00499292 -0.00834518 -0.00769085 -0.00223544
0.3 0.00499724 -0.00848309 -0.00772161 -0.00223046
0.3 0.00500184 -0.00848309 -0.00772161 -0.00223046
0.3 0.00500658 -0.00848309 -0.00772161 -0.00223046
0.3 0.00501175 -0.0088774 -0.00780939 -0.00221482
0.3 0.00501701 -0.0088774 -0.00780939 -0.00221482
0.3 0.00501754 -0.00898997 -0.00788579 -0.00220891
0.3 0.00502112 -0.00895889 -0.00793546 -0.00220779
0.3 0.00502677 -0.00895889 -0.00793546 -0.00220779
0.3 0.00503413 -0.00895889 -0.00793546 -0.00220779
0.3 0.00504243 -0.00869244 -0.00806352 -0.00221206
0.3 0.00505199 -0.00869244 -0.00806352 -0.00221206
0.3 0.0050635 -0.00813913 -0.00823299 -0.00222593
0.3 0.00507599 -0.00813913 -0.00823299 -0.00222593
0.3 0.00508926 -0.00672844 -0.00857876 -0.00226762
0.3 0.00510594 -0.00609838 -0.00872005 -0.00228739
0.3 0.00512447 -0.00539272 -0.00887451 -0.00230988
0.3 0.00514328 -0.00460875 -0.00904132 -0.00233488
0.3 0.00516583 -0.00460875 -0.00904132 -0.00233488
0.3 0.00519122 -0.00460875 -0.00904132 -0.00233488
0.3 0.00521712 -0.00283056 -0.00941587 -0.0023904
0.3 0.00524367 -0.00183896 -0.00962372 -0.00242131
0.3 0.00527486 -0.00183896 -0.00962372 -0.00242131
0.3 0.00530649 0.00153456 -0.0103268 -0.00252695
0.3 0.00533657 0.00279357 -0.0105862 -0.00256693
0.3 0.00537172 0.00279357 -0.0105862 -0.00256693
0.3 0.00540911 0.00279357 -0.0105862 -0.00256693
0.3 0.00544622 0.00692121 -0.0114401 -0.00269521
0.3 0.00548139 0.0084054 -0.0117485 -0.00274001
0.3 0.00551827 0.00993819 -0.0120682 -0.00278546
0.3 0.00555843 0.00993819 -0.0120682 -0.00278546
0.3 0.00560035 0.00993819 -0.0120682 -0.00278546
0.3 0.00563934 0.0131549 -0.0127392 -0.00287953
0.3 0.00568198 0.0131549 -0.0127392 -0.00287953
0.3 0.00572324 0.0183006 -0.0138086 -0.00302538
0.3 0.00576393 0.0200886 -0.0141774 -0.00307501
0.3 0.00580332 0.0200886 -0.0141774 -0.00307501
0.3 0.00584578 0.0200886 -0.0141774 -0.00307501
0.3 0.00588697 0.0237631 -0.0149268 -0.00317535
0.3 0.0059288 0.0237631 -0.0149268 -0.00317535
0.3 0.00596767 0.0294653 -0.016061 -0.00332895
0.3 0.00600378 0.031402 -0.0164372 -0.00338053
0.3 0.0060413 0.031402 -0.0164372 -0.00338053
0.3 0.00607883 0.031402 -0.0164372 -0.00338053
0.3 0.00611055 0.0372693 -0.017542 -0.00353584
0.3 0.00614411 0.0372693 -0.017542 -0.00353584
0.3 0.00617702 0.0372693 -0.017542 -0.00353584
0.3 0.00620684 0.0411897 -0.0182441 -0.00363954
0.3 0.00623415 0.0411897 -0.0182441 -0.00363954
0.3 0.00625742 0.0469942 -0.0192155 -0.00379334
0.3 0.00628005 0.0488912 -0.0195124 -0.00384371
0.3 0.00630012 0.0507636 -0.0197946 -0.00389327
0.3 0.00631855 0.0507636 -0.0197946 -0.00389327
0.3 0.00633413 0.0507636 -0.0197946 -0.00389327
0.3 0.00634719 0.0544298 -0.0203096 -0.00398971
0.3 0.00635854 0.0544298 -0.0203096 -0.00398971
0.3 0.006366 0.0579628 -0.0207514 -0.00408231
0.3 0.00637122 0.0579628 -0.0207514 -0.00408231
0.3 0.00637206 0.0629314 -0.0212555 -0.00421392
0.3 0.00637087 0.0629314 -0.0212555 -0.00421392
0.3 0.00636762 0.0629314 -0.0212555 -0.00421392
0.3 0.00636075 0.0660026 -0.0214777 -0.00429901
0.3 0.00635185 0.0660026 -0.0214777 -0.00429901
0.3 0.00633915 0.0688758 -0.0216098 -0.00438386
0.3 0.00632458 0.0688758 -0.0216098 -0.00438386
0.3 0.0063068 0.07155 -0.0216473 -0.00447148
0.3 0.0062874 0.07155 -0.0216473 -0.00447148
0.3 0.00626356 0.0751963 -0.0215374 -0.0046119
0.3 0.00623782 0.07632 -0.0214595 -0.00466246
0.3 0.00621093 0.07632 -0.0214595 -0.00466246
0.3 0.00618187 0.0784295 -0.021245 -0.00477154
0.3 0.0061518 0.0784295 -0.021245 -0.00477154
0.3 0.00612104 0.0784295 -0.021245 -0.00477154
0.3 0.006088 0.0803722 -0.0209577 -0.00489331
0.3 0.00605478 0.0803722 -0.0209577 -0.00489331
0.3 0.00601864 0.0830002 -0.0204042 -0.00510454
0.3 0.00598156 0.0838082 -0.0201917 -0.00518353
0.3 0.00594492 0.0838082 -0.0201917 -0.00518353
0.3 0.00590836 0.0838082 -0.0201917 -0.00518353
0.3 0.00587022 0.0860699 -0.0194904 -0.00544917
0.3 0.0058321 0.0867871 -0.0192395 -0.00554794
0.3 0.00579403 0.0874982 -0.018985 -0.00565196
0.3 0.0057564 0.0882034 -0.0187261 -0.00576129
0.3 0.00571887 0.0889097 -0.0184651 -0.00587642
0.3 0.00568218 0.08963 -0.0182054 -0.00599744
0.3 0.00564722 0.08963 -0.0182054 -0.00599744
0.3 0.00561295 0.0903647 -0.0179466 -0.00612443
0.3 0.00557951 0.0911225 -0.0176926 -0.00625693
0.3 0.0055463 0.0919142 -0.0174472 -0.00639434
0.3 0.00551597 0.0919142 -0.0174472 -0.00639434
0.3 0.00548609 0.0936047 -0.0169861 -0.00668311
0.3 0.00545741 0.0945135 -0.0167762 -0.00683309
0.3 0.00543081 0.0945135 -0.0167762 -0.00683309
0.3 0.00540446 0.0964565 -0.0164027 -0.00714
0.3 0.00538041 0.0964565 -0.0164027 -0.00714
0.3 0.00535723 0.0985724 -0.0161019 -0.0074536
0.3 0.00533627 0.0985724 -0.0161019 -0.0074536
0.3 0.00531602 0.102052 -0.0158187 -0.00792162
0.3 0.00529848 0.103291 -0.0157734 -0.00807455
0.3 0.00528216 0.103291 -0.0157734 -0.00807455
0.3 0.00527222 0.107248 -0.0158096 -0.00851381
0.3 0.0052648 0.107248 -0.0158096 -0.00851381
0.3 0.00525835 0.108634 -0.0158782 -0.00865156
0.3 0.00525249 0.108634 -0.0158782 -0.00865156
0.3 0.00524891 0.108634 -0.0158782 -0.00865156
0.3 0.00525047 0.113062 -0.0162094 -0.00903705
0.3 0.00525598 0.114467 -0.0163231 -0.00915939
0.3 0.00526342 0.115727 -0.0163788 -0.00928475
0.3 0.0052729 0.115727 -0.0163788 -0.00928475
0.3 0.00527889 0.117974 -0.0164468 -0.0095256
0.3 0.00528403 0.117974 -0.0164468 -0.0095256
0.3 0.00528868 0.117974 -0.0164468 -0.0095256
0.3 0.00529207 0.120875 -0.016556 -0.00986764
0.3 0.00529626 0.121718 -0.0165934 -0.00997563
0.3 0.00530025 0.121718 -0.0165934 -0.00997563
0.3 0.00530476 0.121718 -0.0165934 -0.00997563
0.3 0.00530958 0.123888 -0.0167033 -0.0102834
0.3 0.00531402 0.124495 -0.0167388 -0.0103806
0.3 0.005319 0.125044 -0.0167737 -0.0104751
0.3 0.005324 0.125044 -0.0167737 -0.0104751
0.3 0.00532892 0.125978 -0.0168415 -0.0106568
0.3 0.00533427 0.126365 -0.0168745 -0.010744
0.3 0.00533937 0.126699 -0.0169069 -0.0108288
0.3 0.00534458 0.126981 -0.0169388 -0.0109113
0.3 0.00534986 0.127394 -0.017001 -0.0110692
0.3 0.00535463 0.127394 -0.017001 -0.0110692
0.3 0.00536003 0.127526 -0.0170314 -0.0111448
0.3 0.00536554 0.127611 -0.0170613 -0.0112182
0.3 0.00537203 0.127611 -0.0170613 -0.0112182
0.3 0.0053779 0.127611 -0.0170613 -0.0112182
0.3 0.00538462 0.127644 -0.0171196 -0.0113591
0.3 0.00539132 0.127443 -0.0171847 -0.0114875
0.3 0.00539809 0.127242 -0.0172209 -0.0115463
0.3 0.00540512 0.12697 -0.0172605 -0.0116011
0.3 0.00541328 0.126613 -0.0173066 -0.0116509
0.3 0.00542248 0.126172 -0.0173597 -0.0116959
0.3 0.00543166 0.125648 -0.0174197 -0.0117363
0.3 0.00544312 0.125038 -0.0174875 -0.0117717
0.3 0.00545649 0.124335 -0.017565 -0.0118016
0.3 0.00547258 0.124335 -0.017565 -0.0118016
0.3 0.00548963 0.124335 -0.017565 -0.0118016
0.3 0.00550422 0.12167 -0.017853 -0.0118591
0.3 0.00552137 0.1206 -0.0179697 -0.0118681
0.3 0.00554123 0.119442 -0.0180967 -0.0118723
0.3 0.00556415 0.119442 -0.0180967 -0.0118723
0.3 0.00558797 0.119442 -0.0180967 -0.0118723
0.3 0.00561346 0.115481 -0.0185507 -0.0118639
0.3 0.00563994 0.114001 -0.0187236 -0.0118534
0.3 0.00566934 0.114001 -0.0187236 -0.0118534
0.3 0.00569886 0.114001 -0.0187236 -0.0118534
0.3 0.00572956 0.109122 -0.0193109 -0.0118043
0.3 0.00576319 0.109122 -0.0193109 -0.0118043
0.3 0.00579973 0.109122 -0.0193109 -0.0118043
0.3 0.00583348 0.10359 -0.0200023 -0.0117298
0.3 0.00586987 0.10359 -0.0200023 -0.0117298
0.3 0.005909 0.10359 -0.0200023 -0.0117298
0.3 0.00594381 0.0995749 -0.0205174 -0.0116693
0.3 0.00598403 0.0995749 -0.0205174 -0.0116693
0.3 0.0060208 0.0930959 -0.0213589 -0.0115632
0.3 0.00605971 0.0930959 -0.0213589 -0.0115632
0.3 0.00610021 0.0930959 -0.0213589 -0.0115632
0.3 0.0061365 0.0861208 -0.0222511 -0.0114377
0.3 0.00617234 0.0837063 -0.0225561 -0.0113929
0.3 0.00620973 0.0837063 -0.0225561 -0.0113929
0.3 0.00624641 0.0812521 -0.0228637 -0.011347
0.3 0.00628464 0.0812521 -0.0228637 -0.011347
0.3 0.00631723 0.0762395 -0.0234835 -0.0112523
0.3 0.00635375 0.0762395 -0.0234835 -0.0112523
0.3 0.0063867 0.0711124 -0.0241007 -0.0111553
0.3 0.00641756 0.0711124 -0.0241007 -0.0111553
0.3 0.00644561 0.063256 -0.0250036 -0.0110053
0.3 0.00647455 0.063256 -0.0250036 -0.0110053
0.3 0.00650097 0.0606101 -0.0252924 -0.0109552
0.3 0.00652577 0.0579567 -0.0255743 -0.010905
0.3 0.0065462 0.0526342 -0.0261122 -0.0108051
0.3 0.00656645 0.0526342 -0.0261122 -0.0108051
0.3 0.00658658 0.0526342 -0.0261122 -0.0108051
0.3 0.00659734 0.0447014 -0.0268297 -0.010658
0.3 0.00661031 0.0447014 -0.0268297 -0.010658
0.3 0.00662277 0.0447014 -0.0268297 -0.010658
0.3 0.00663036 0.0394901 -0.0272375 -0.0105632
0.3 0.00663114 0.0343877 -0.0275757 -0.0104732
0.3 0.0066301 0.0318838 -0.0277176 -0.01043
0.3 0.00662722 0.0294156 -0.0278396 -0.0103877
0.3 0.00662331 0.0294156 -0.0278396 -0.0103877
0.3 0.00661673 0.0294156 -0.0278396 -0.0103877
0.3 0.00660595 0.0245822 -0.0280243 -0.0103042
0.3 0.00659516 0.0245822 -0.0280243 -0.0103042
0.3 0.0065776 0.0176117 -0.0281512 -0.0101789
0.3 0.00655627 0.0153649 -0.0281526 -0.0101363
0.3 0.00653516 0.0153649 -0.0281526 -0.0101363
0.3 0.00651387 0.0153649 -0.0281526 -0.0101363
0.3 0.00648837 0.010984 -0.0280968 -0.0100474
0.3 0.00646158 0.010984 -0.0280968 -0.0100474
0.3 0.00643204 0.00673704 -0.0279669 -0.00994933
0.3 0.00640027 0.00466534 -0.0278751 -0.00989641
0.3 0.00636873 0.00466534 -0.0278751 -0.00989641
0.3 0.00633662 0.00466534 -0.0278751 -0.00989641
0.3 0.00629853 -0.0032719 -0.0273304 -0.00965331
0.3 0.00625835 -0.00517549 -0.0271536 -0.00958284
0.3 0.00621747 -0.00704907 -0.026963 -0.00950809
0.3 0.00617688 -0.00704907 -0.026963 -0.00950809
0.3 0.00613804 -0.00704907 -0.026963 -0.00950809
0.3 0.00609459 -0.0125214 -0.0263138 -0.00925459
0.3 0.00605097 -0.0143112 -0.0260776 -0.00915914
0.3 0.0060083 -0.0143112 -0.0260776 -0.00915914
0.3 0.00596418 -0.0178596 -0.0255842 -0.00895108
0.3 0.00592022 -0.0196264 -0.0253325 -0.00883835
0.3 0.0058768 -0.021399 -0.0250806 -0.00871965
0.3 0.00583487 -0.021399 -0.0250806 -0.00871965
0.3 0.00578994 -0.0249798 -0.0245835 -0.00846452
0.3 0.00574811 -0.026799 -0.024342 -0.0083281
0.3 0.00570726 -0.0286528 -0.0241106 -0.00818587
0.3 0.00566997 -0.0286528 -0.0241106 -0.00818587
0.3 0.00563348 -0.0286528 -0.0241106 -0.00818587
0.3 0.00559848 -0.0324657 -0.0236801 -0.00788495
0.3 0.00556699 -0.0324657 -0.0236801 -0.00788495
0.3 0.00553216 -0.0384606 -0.0231419 -0.00740234
0.3 0.00550115 -0.0384606 -0.0231419 -0.00740234
0.3 0.00547311 -0.0384606 -0.0231419 -0.00740234
0.3 0.00544672 -0.0384606 -0.0231419 -0.00740234
0.3 0.00541829 -0.0426452 -0.0228765 -0.00706778
0.3 0.00538909 -0.0491871 -0.0226432 -0.00656196
0.3 0.00535741 -0.0514285 -0.0226142 -0.00639559
0.3 0.00533113 -0.0536979 -0.0226119 -0.00623174
0.3 0.00530769 -0.056001 -0.0226392 -0.0060706
0.3 0.00528693 -0.056001 -0.0226392 -0.0060706
0.3 0.00527081 -0.0606888 -0.022785 -0.0057593
0.3 0.00525548 -0.0630742 -0.0229064 -0.00561033
0.3 0.00524282 -0.0630742 -0.0229064 -0.00561033
0.3 0.00523597 -0.0630742 -0.0229064 -0.00561033
0.3 0.00523224 -0.068066 -0.0231983 -0.00532124
0.3 0.00522783 -0.068066 -0.0231983 -0.00532124
0.3 0.00522415 -0.0747538 -0.0234154 -0.00491122
0.3 0.00521952 -0.0747538 -0.0234154 -0.00491122
0.3 0.00521227 -0.0788476 -0.0235382 -0.00465286
0.3 0.00520632 -0.0788476 -0.0235382 -0.00465286
0.3 0.00520124 -0.0788476 -0.0235382 -0.00465286
0.3 0.00519594 -0.084502 -0.0237146 -0.00428677
0.3 0.00519146 -0.0862588 -0.0237712 -0.00417131
0.3 0.00518791 -0.087953 -0.0238265 -0.00405908
0.3 0.00518497 -0.0895843 -0.0238801 -0.00395018
0.3 0.00518268 -0.0911533 -0.0239321 -0.00384455
0.3 0.00518082 -0.0911533 -0.0239321 -0.00384455
0.3 0.00517986 -0.0911533 -0.0239321 -0.00384455
0.3 0.00517925 -0.0941056 -0.0240315 -0.00364306
0.3 0.00517923 -0.0954921 -0.0240789 -0.00354696
0.3 0.00517957 -0.0968205 -0.024125 -0.00345399
0.3 0.00518031 -0.0968205 -0.024125 -0.00345399
0.3 0.00518113 -0.0993038 -0.0242131 -0.00327703
0.3 0.00518264 -0.101563 -0.0242961 -0.00311146
0.3 0.00518433 -0.102609 -0.0243358 -0.00303294
0.3 0.00518637 -0.103601 -0.0243744 -0.00295717
0.3 0.00518868 -0.103601 -0.0243744 -0.00295717
0.3 0.00519137 -0.103601 -0.0243744 -0.00295717
0.3 0.00519085 -0.106215 -0.0244795 -0.00274567
0.3 0.00519119 -0.106905 -0.0245016 -0.00268071
0.3 0.00519378 -0.106905 -0.0245016 -0.00268071
0.3 0.00519828 -0.106905 -0.0245016 -0.00268071
0.3 0.00520624 -0.10798 -0.0245185 -0.00255998
0.3 0.00521534 -0.108637 -0.0244824 -0.00245402
0.3 0.00522646 -0.108637 -0.0244824 -0.00245402
0.3 0.00523836 -0.108867 -0.0243872 -0.00236429
0.3 0.00525159 -0.108867 -0.0243872 -0.00236429
0.3 0.00526939 -0.108867 -0.0243872 -0.00236429
0.3 0.00528852 -0.108691 -0.0242283 -0.00229162
0.3 0.0053113 -0.108691 -0.0242283 -0.00229162
0.3 0.00533527 -0.107679 -0.0238557 -0.00221717
0.3 0.00536044 -0.107157 -0.0236973 -0.00220142
0.3 0.00538753 -0.106559 -0.0235248 -0.00218959
0.3 0.00541566 -0.106559 -0.0235248 -0.00218959
0.3 0.00544647 -0.105136 -0.0231384 -0.00217784
0.3 0.00547881 -0.104322 -0.0229269 -0.00217739
0.3 0.00551197 -0.10344 -0.0227041 -0.00218047
0.3 0.00554714 -0.102496 -0.0224697 -0.00218713
0.3 0.00558342 -0.101491 -0.0222217 -0.0021977
0.3 0.0056201 -0.100436 -0.0219645 -0.00221142
0.3 0.00565904 -0.100436 -0.0219645 -0.00221142
0.3 0.00569977 -0.100436 -0.0219645 -0.00221142
0.3 0.00573924 -0.0969872 -0.0211417 -0.00227004
0.3 0.00578026 -0.0969872 -0.0211417 -0.00227004
0.3 0.00582182 -0.0969872 -0.0211417 -0.00227004
0.3 0.00586193 -0.0932155 -0.0202646 -0.00234765
0.3 0.005903 -0.0919052 -0.0199644 -0.00237675
0.3 0.00594482 -0.0919052 -0.0199644 -0.00237675
0.3 0.00598615 -0.0919052 -0.0199644 -0.00237675
0.3 0.0060278 -0.0892304 -0.0193574 -0.00243981
0.3 0.00606991 -0.0892304 -0.0193574 -0.00243981
0.3 0.00611004 -0.0865062 -0.0187474 -0.00250809
0.3 0.006149 -0.0837656 -0.0181421 -0.00258017
0.3 0.00618852 -0.0837656 -0.0181421 -0.00258017
0.3 0.00622623 -0.0810427 -0.0175477 -0.00265433
0.3 0.00626252 -0.0810427 -0.0175477 -0.00265433
0.3 0.0062979 -0.0783778 -0.0169748 -0.00272824
0.3 0.00633175 -0.0783778 -0.0169748 -0.00272824
0.3 0.00636227 -0.0758024 -0.0164312 -0.00280031
0.3 0.00639193 -0.0745558 -0.0161726 -0.00283506
0.3 0.00642 -0.0745558 -0.0161726 -0.00283506
0.3 0.00644545 -0.0745558 -0.0161726 -0.00283506
0.3 0.00646875 -0.0721735 -0.0156871 -0.00290139
0.3 0.00648974 -0.0710409 -0.0154614 -0.00293268
0.3 0.00650852 -0.0689264 -0.0150513 -0.00299087
0.3 0.00652429 -0.0679474 -0.0148679 -0.0030176
0.3 0.00653679 -0.0679474 -0.0148679 -0.0030176
0.3 0.00654685 -0.0679474 -0.0148679 -0.0030176
0.3 0.00655424 -0.065357 -0.0144129 -0.00308786
0.3 0.00655855 -0.065357 -0.0144129 -0.00308786
0.3 0.00655854 -0.065357 -0.0144129 -0.00308786
0.3 0.00655518 -0.0639404 -0.0141961 -0.00312614
0.3 0.00654915 -0.0633308 -0.0141143 -0.00314309
0.3 0.00654007 -0.0633308 -0.0141143 -0.00314309
0.3 0.00652778 -0.06189 -0.0139745 -0.00318613
0.3 0.00651184 -0.0615231 -0.0139585 -0.00319885
0.3 0.00649281 -0.0615231 -0.0139585 -0.00319885
0.3 0.00647246 -0.0612026 -0.0139562 -0.0032111
0.3 0.00644833 -0.0612026 -0.0139562 -0.0032111
0.3 0.00642187 -0.0604887 -0.0140226 -0.0032472
0.3 0.00639311 -0.0603067 -0.0140636 -0.00325993
0.3 0.00636287 -0.0601479 -0.0141128 -0.00327339
0.3 0.00633051 -0.0600058 -0.0141688 -0.00328784
0.3 0.00629596 -0.0598781 -0.0142323 -0.00330321
0.3 0.00626006 -0.0598781 -0.0142323 -0.00330321
0.3 0.0062229 -0.0596226 -0.0143689 -0.00333828
0.3 0.00618445 -0.0594925 -0.0144412 -0.00335831
0.3 0.00614389 -0.0593641 -0.014517 -0.00338004
0.3 0.00610229 -0.0592403 -0.014598 -0.00340319
0.3 0.00606085 -0.0592403 -0.014598 -0.00340319
0.3 0.00601783 -0.0589799 -0.0147666 -0.00345461
0.3 0.00597352 -0.0588479 -0.0148553 -0.00348281
0.3 0.0059294 -0.0588479 -0.0148553 -0.00348281
0.3 0.00588435 -0.0585845 -0.015043 -0.00354355
0.3 0.00583916 -0.0584422 -0.0151404 -0.00357588
0.3 0.0057951 -0.0584422 -0.0151404 -0.00357588
0.3 0.00575287 -0.0584422 -0.0151404 -0.00357588
0.3 0.00570973 -0.0581004 -0.0153354 -0.00364377
0.3 0.00566713 -0.0578946 -0.0154307 -0.0036799
0.3 0.00562355 -0.0573989 -0.0156199 -0.00375534
0.3 0.00558257 -0.0573989 -0.0156199 -0.00375534
0.3 0.00554332 -0.0573989 -0.0156199 -0.00375534
0.3 0.00550332 -0.0563916 -0.0158734 -0.00387833
0.3 0.00546498 -0.055972 -0.015946 -0.00392164
0.3 0.00542879 -0.055972 -0.015946 -0.00392164
0.3 0.00539156 -0.0549851 -0.016074 -0.00400959
0.3 0.00535801 -0.0549851 -0.016074 -0.00400959
0.3 0.00532736 -0.0549851 -0.016074 -0.00400959
0.3 0.00529656 -0.0531253 -0.0162199 -0.00414227
0.3 0.00526721 -0.0524013 -0.0162563 -0.00418571
0.3 0.00523901 -0.0516255 -0.0162867 -0.00422857
0.3 0.00521077 -0.0507922 -0.01631 -0.0042703
0.3 0.00518602 -0.0507922 -0.01631 -0.0042703
0.3 0.00516373 -0.0507922 -0.01631 -0.0042703
0.3 0.00514499 -0.0489635 -0.0163382 -0.00434928
0.3 0.00512934 -0.0489635 -0.0163382 -0.00434928
0.3 0.00511709 -0.0457985 -0.0163321 -0.00445221
0.3 0.00510657 -0.0446253 -0.0163173 -0.00448035
0.3 0.00510145 -0.043461 -0.0163022 -0.00450961
0.3 0.00509562 -0.0423026 -0.0162845 -0.00453985
0.3 0.0050912 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508792 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508475 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508372 -0.0388804 -0.0162178 -0.00464124
0.3 0.00508344 -0.0388804 -0.0162178 -0.00464124
0.3 0.00507974 -0.0359565 -0.0164078 -0.00464911
0.3 0.00507491 -0.0350057 -0.0164689 -0.00465311
0.3 0.00507019 -0.0340612 -0.0165266 -0.00465818
0.3 0.00506572 -0.0340612 -0.0165266 -0.00465818
0.3 0.00506179 -0.0331254 -0.0165824 -0.0046637
0.3 0.005058 -0.0331254 -0.0165824 -0.0046637
0.3 0.00505396 -0.0312834 -0.0166897 -0.00467558
0.3 0.00505006 -0.0312834 -0.0166897 -0.00467558
0.3 0.00504634 -0.0294826 -0.0167919 -0.00468829
0.3 0.00504265 -0.0294826 -0.0167919 -0.00468829
0.3 0.00503852 -0.0268605 -0.0169364 -0.00470873
0.3 0.00503455 -0.0268605 -0.0169364 -0.00470873
0.3 0.00503065 -0.0251663 -0.0170267 -0.0047231
0.3 0.00502689 -0.0243355 -0.01707 -0.0047305
0.3 0.00502344 -0.0243355 -0.01707 -0.0047305
0.3 0.00501999 -0.0235159 -0.0171121 -0.00473798
0.3 0.00501691 -0.0227077 -0.017153 -0.00474556
0.3 0.00501317 -0.0219108 -0.0171928 -0.00475323
0.3 0.00500976 -0.021153 -0.0172306 -0.0047619
0.3 0.00500552 -0.021153 -0.0172306 -0.0047619
0.3 0.00500323 -0.0197806 -0.0172881 -0.00477843
0.3 0.00500113 -0.0197806 -0.0172881 -0.00477843
0.3 0.00500235 -0.0181714 -0.0173029 -0.00479787
0.3 0.00500494 -0.0177749 -0.0172816 -0.00480162
0.3 0.00500927 -0.0174486 -0.0172449 -0.00480354
0.3 0.00501472 -0.0171932 -0.0171932 -0.00480342
0.3 0.00502303 -0.0170086 -0.0171257 -0.00480121
0.3 0.00503313 -0.0168989 -0.01704 -0.00479657
0.3 0.00504507 -0.0168562 -0.0169379 -0.00478965
0.3 0.00505895 -0.016878 -0.0168197 -0.00478049
0.3 0.00507388 -0.0169645 -0.0166854 -0.00476903
0.3 0.00509194 -0.0169645 -0.0166854 -0.00476903
0.3 0.00511177 -0.0169645 -0.0166854 -0.00476903
0.3 0.00513365 -0.0175857 -0.0161869 -0.00472101
0.3 0.0051565 -0.0175857 -0.0161869 -0.00472101
0.3 0.00518236 -0.017904 -0.015991 -0.00470061
0.3 0.005209 -0.0186969 -0.0155562 -0.00465341
0.3 0.00523705 -0.0186969 -0.0155562 -0.00465341
0.3 0.00526525 -0.0186969 -0.0155562 -0.00465341
0.3 0.0052962 -0.019667 -0.0150715 -0.00459701
0.3 0.00532826 -0.019667 -0.0150715 -0.00459701
0.3 0.00536141 -0.0213959 -0.0142636 -0.0044961
0.3 0.00539522 -0.0220318 -0.0139756 -0.00445862
0.3 0.00542956 -0.0226833 -0.0136821 -0.00442001
0.3 0.00546383 -0.0226833 -0.0136821 -0.00442001
0.3 0.00549882 -0.0226833 -0.0136821 -0.00442001
0.3 0.00553403 -0.0240255 -0.0130795 -0.00433943
0.3 0.00556846 -0.0240255 -0.0130795 -0.00433943
0.3 0.00560341 -0.0253845 -0.0124663 -0.00425636
0.3 0.00563943 -0.026739 -0.011846 -0.0041714
0.3 0.00567462 -0.026739 -0.011846 -0.0041714
0.3 0.0057095 -0.0280629 -0.0112248 -0.00408587
0.3 0.00574258 -0.0280629 -0.0112248 -0.00408587
0.3 0.00577477 -0.0280629 -0.0112248 -0.00408587
0.3 0.00580716 -0.0293265 -0.0106121 -0.00400197
0.3 0.00583803 -0.0293265 -0.0106121 -0.00400197
0.3 0.00586755 -0.0304977 -0.010015 -0.00392095
0.3 0.00589623 -0.0310421 -0.00972391 -0.00388198
0.3 0.00592383 -0.0315524 -0.00943987 -0.0038444
0.3 0.00594963 -0.0320201 -0.00916444 -0.00380834
0.3 0.00597407 -0.0328174 -0.00864354 -0.00374173
0.3 0.00599599 -0.0328174 -0.00864354 -0.00374173
0.3 0.00601608 -0.0331422 -0.00839974 -0.00371153
0.3 0.00603244 -0.0331422 -0.00839974 -0.00371153
0.3 0.00604808 -0.0337823 -0.00774544 -0.00363444
0.3 0.00606096 -0.0337823 -0.00774544 -0.00363444
0.3 0.0060704 -0.0337823 -0.00774544 -0.00363444
0.3 0.0060772 -0.0339016 -0.00738147 -0.00359552
0.3 0.00608006 -0.0339016 -0.00738147 -0.00359552
0.3 0.00608119 -0.0337333 -0.0070855 -0.00356742
0.3 0.00607899 -0.0337333 -0.0070855 -0.00356742
0.3 0.00607398 -0.03327 -0.00686033 -0.00355221
0.3 0.00606474 -0.03327 -0.00686033 -0.00355221
0.3 0.00605372 -0.0325125 -0.00670668 -0.00354838
0.3 0.00603817 -0.0325125 -0.00670668 -0.00354838
0.3 0.00602121 -0.0314761 -0.00662241 -0.00355436
0.3 0.00600205 -0.0314761 -0.00662241 -0.00355436
0.3 0.0059801 -0.0294521 -0.00661797 -0.00357869
0.3 0.00595772 -0.0286738 -0.00664478 -0.0035898
0.3 0.00593088 -0.0278469 -0.0066848 -0.00360182
0.3 0.00590231 -0.0261031 -0.0067927 -0.00362644
0.3 0.00587094 -0.0261031 -0.0067927 -0.00362644
0.3 0.00583678 -0.0261031 -0.0067927 -0.00362644
0.3 0.0058002 -0.0261031 -0.0067927 -0.00362644
0.3 0.00576292 -0.0233501 -0.0070085 -0.00366208
0.3 0.00572386 -0.0224137 -0.00709189 -0.00367279
0.3 0.00568348 -0.0214832 -0.00717701 -0.00368187
0.3 0.00564243 -0.0196469 -0.00735122 -0.00369459
0.3 0.00560007 -0.0196469 -0.00735122 -0.00369459
0.3 0.00555648 -0.0196469 -0.00735122 -0.00369459
0.3 0.00551234 -0.0178397 -0.00753084 -0.00369962
0.3 0.00546845 -0.0178397 -0.00753084 -0.00369962
0.3 0.00542224 -0.0178397 -0.00753084 -0.00369962
0.3 0.00537636 -0.0151733 -0.00781098 -0.00369223
0.3 0.00532982 -0.0151733 -0.00781098 -0.00369223
0.3 0.00528298 -0.0151733 -0.00781098 -0.00369223
0.3 0.0052369 -0.0134312 -0.00800336 -0.00367679
0.3 0.0051915 -0.011782 -0.00818874 -0.00365304
0.3 0.00514513 -0.011782 -0.00818874 -0.00365304
0.3 0.00509948 -0.011782 -0.00818874 -0.00365304
0.3 0.00505526 -0.00952338 -0.00844603 -0.00360185
0.3 0.00501023 -0.00819385 -0.00859815 -0.00355804
0.3 0.00496663 -0.00819385 -0.00859815 -0.00355804
0.3 0.00492417 -0.00759014 -0.00866704 -0.00353351
0.3 0.00488374 -0.00759014 -0.00866704 -0.00353351
0.3 0.00484324 -0.00652779 -0.00878267 -0.00347895
0.3 0.00480445 -0.00607649 -0.00882656 -0.00344872
0.3 0.00476712 -0.00568149 -0.00885914 -0.00341635
0.3 0.00473173 -0.00568149 -0.00885914 -0.00341635
0.3 0.00469746 -0.00568149 -0.00885914 -0.00341635
0.3 0.00466361 -0.00506127 -0.00890662 -0.00335002
0.3 0.00462713 -0.00484173 -0.00892055 -0.00331665
0.3 0.00459403 -0.00460054 -0.00892979 -0.00325138
0.3 0.00456338 -0.00457782 -0.00892532 -0.00321986
0.3 0.00453586 -0.00457782 -0.00892532 -0.00321986
0.3 0.00451134 -0.00457782 -0.00892532 -0.00321986
0.3 0.00448985 -0.00492124 -0.00887074 -0.00313434
0.3 0.00447155 -0.00517362 -0.00883991 -0.00310974
0.3 0.00446065 -0.00517362 -0.00883991 -0.00310974
0.3 0.00445267 -0.00567468 -0.00877696 -0.00305474
0.3 0.00444286 -0.00592313 -0.00874377 -0.00302518
0.3 0.00443264 -0.00592313 -0.00874377 -0.00302518
0.3 0.00442253 -0.00592313 -0.00874377 -0.00302518
0.3 0.00441357 -0.00641146 -0.00867357 -0.00296169
0.3 0.00440395 -0.00641146 -0.00867357 -0.00296169
0.3 0.00439404 -0.00702392 -0.0086354 -0.00288786
0.3 0.00438563 -0.00712319 -0.00868827 -0.00288988
0.3 0.00437298 -0.00722357 -0.00873554 -0.00288944
0.3 0.0043604 -0.00722357 -0.00873554 -0.00288944
0.3 0.00434788 -0.00722357 -0.00873554 -0.00288944
0.3 0.00433515 -0.00753338 -0.00885755 -0.00288034
0.3 0.00432286 -0.00763476 -0.00889536 -0.00287641
0.3 0.00431097 -0.00763476 -0.00889536 -0.00287641
0.3 0.00429935 -0.00763476 -0.00889536 -0.00287641
0.3 0.00428807 -0.00792692 -0.00900342 -0.00286342
0.3 0.00427729 -0.00802037 -0.00903777 -0.00285872
0.3 0.00426689 -0.00811175 -0.00907125 -0.00285385
0.3 0.00425687 -0.00811175 -0.00907125 -0.00285385
0.3 0.0042471 -0.00820155 -0.00910424 -0.00284889
0.3 0.00423784 -0.00820155 -0.00910424 -0.00284889
0.3 0.00422896 -0.00845868 -0.00919806 -0.00283306
0.3 0.00422056 -0.00854029 -0.00922758 -0.00282752
0.3 0.00421242 -0.00861983 -0.00925623 -0.00282183
0.3 0.00419946 -0.00865178 -0.00929073 -0.00281801
0.3 0.00418765 -0.00863328 -0.00933191 -0.00281474
0.3 0.00417838 -0.00856021 -0.00938052 -0.00281226
0.3 0.00417086 -0.00841955 -0.00943888 -0.00281172
0.3 0.00416514 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416335 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416418 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416601 -0.00712992 -0.00978072 -0.00283268
0.3 0.00416781 -0.00661719 -0.00989607 -0.00284443
0.3 0.00417334 -0.00661719 -0.00989607 -0.00284443
0.3 0.00418236 -0.00661719 -0.00989607 -0.00284443
0.3 0.00419168 -0.00462326 -0.0103203 -0.00289464
0.3 0.0042024 -0.00462326 -0.0103203 -0.00289464
0.3 0.00421699 -0.00462326 -0.0103203 -0.00289464
0.3 0.00423247 -0.00197412 -0.0108665 -0.0029637
0.3 0.004251 -0.000945686 -0.0110752 -0.00299171
0.3 0.00427136 0.000154614 -0.0112978 -0.00302236
0.3 0.00429172 0.00132683 -0.0115331 -0.00305565
0.3 0.00431526 0.0025638 -0.0117817 -0.00309049
0.3 0.00434101 0.00386797 -0.0120453 -0.00312712
0.3 0.00436832 0.00523594 -0.0123204 -0.00316557
0.3 0.00439594 0.00523594 -0.0123204 -0.00316557
0.3 0.00442305 0.00815644 -0.0129084 -0.00324717
0.3 0.00445361 0.00970297 -0.0132212 -0.00328971
0.3 0.00448443 0.0113041 -0.0135463 -0.00333328
0.3 0.00451592 0.0113041 -0.0135463 -0.00333328
0.3 0.00455038 0.0113041 -0.0135463 -0.00333328
0.3 0.00458396 0.0163838 -0.0145866 -0.00346524
0.3 0.00461744 0.018155 -0.014951 -0.00350937
0.3 0.00464994 0.018155 -0.014951 -0.00350937
0.3 0.00468484 0.018155 -0.014951 -0.00350937
0.3 0.00471853 0.0236909 -0.0160848 -0.00364276
0.3 0.00475304 0.0236909 -0.0160848 -0.00364276
0.3 0.00478575 0.027539 -0.0168589 -0.00373435
0.3 0.00481833 0.027539 -0.0168589 -0.00373435
0.3 0.00485239 0.027539 -0.0168589 -0.00373435
0.3 0.00488284 0.03349 -0.0180281 -0.00387422
0.3 0.00491137 0.03349 -0.0180281 -0.00387422
0.3 0.00494156 0.03349 -0.0180281 -0.00387422
0.3 0.00497008 0.0375187 -0.0187935 -0.00396799
0.3 0.00499814 0.0375187 -0.0187935 -0.00396799
0.3 0.005021 0.0435743 -0.0198914 -0.00410856
0.3 0.00504304 0.0455828 -0.0202398 -0.00415501
0.3 0.00506304 0.0475794 -0.0205771 -0.00420149
0.3 0.00508021 0.0495672 -0.0209022 -0.00424772
0.3 0.00509571 0.0515379 -0.0212145 -0.0042936
0.3 0.00510997 0.0515379 -0.0212145 -0.0042936
0.3 0.00512168 0.0515379 -0.0212145 -0.0042936
0.3 0.00513018 0.0572962 -0.0220558 -0.00442659
0.3 0.00513596 0.0591482 -0.0222999 -0.00446868
0.3 0.00513884 0.0609469 -0.0225254 -0.00451011
0.3 0.0051388 0.0627095 -0.022732 -0.00455089
0.3 0.00513679 0.0627095 -0.022732 -0.00455089
0.3 0.00513287 0.0627095 -0.022732 -0.00455089
0.3 0.00512362 0.0677405 -0.0232205 -0.00467094
0.3 0.00511199 0.0693273 -0.0233391 -0.00471024
0.3 0.00509839 0.0693273 -0.0233391 -0.00471024
0.3 0.00508298 0.0693273 -0.0233391 -0.00471024
0.3 0.00506289 0.07378 -0.0235647 -0.00482707
0.3 0.00504087 0.07378 -0.0235647 -0.00482707
0.3 0.00501644 0.075167 -0.0235956 -0.00486689
0.3 0.00499048 0.075167 -0.0235956 -0.00486689
0.3 0.00496043 0.0790388 -0.0235609 -0.00499391
0.3 0.00492942 0.0790388 -0.0235609 -0.00499391
0.3 0.0048973 0.0790388 -0.0235609 -0.00499391
0.3 0.00486144 0.0825167 -0.0233483 -0.00514032
0.3 0.00482454 0.0825167 -0.0233483 -0.00514032
0.3 0.00478501 0.0846385 -0.023117 -0.00525295
0.3 0.00474463 0.0856499 -0.0229769 -0.00531516
0.3 0.00470315 0.0866325 -0.0228216 -0.00538187
0.3 0.00466084 0.0875858 -0.0226509 -0.00545328
0.3 0.0046178 0.088511 -0.0224673 -0.00552919
0.3 0.00457426 0.0894062 -0.0222711 -0.00560972
0.3 0.00453124 0.0894062 -0.0222711 -0.00560972
0.3 0.00448959 0.0894062 -0.0222711 -0.00560972
0.3 0.00444583 0.0911233 -0.0218502 -0.00578454
0.3 0.00440315 0.0911233 -0.0218502 -0.00578454
0.3 0.00435856 0.0935576 -0.0211623 -0.00608242
0.3 0.00431485 0.0943522 -0.0209256 -0.00619127
0.3 0.00427092 0.095155 -0.0206903 -0.00630575
0.3 0.00422898 0.095155 -0.0206903 -0.00630575
0.3 0.00418868 0.095155 -0.0206903 -0.00630575
0.3 0.0041461 0.0976779 -0.0200163 -0.00667902
0.3 0.00410531 0.0985752 -0.0198065 -0.00681262
0.3 0.00406708 0.0985752 -0.0198065 -0.00681262
0.3 0.00403089 0.0985752 -0.0198065 -0.00681262
0.3 0.00399245 0.101495 -0.0192585 -0.00723312
0.3 0.00395692 0.10255 -0.0191055 -0.00737846
0.3 0.00392451 0.10255 -0.0191055 -0.00737846
0.3 0.00389366 0.10255 -0.0191055 -0.00737846
0.3 0.00386303 0.104785 -0.0188521 -0.00767451
0.3 0.0038333 0.105967 -0.018754 -0.00782375
0.3 0.00380276 0.107184 -0.0186792 -0.00797218
0.3 0.00377278 0.109727 -0.0186006 -0.00826478
0.3 0.00374604 0.111048 -0.0186001 -0.00840694
0.3 0.00371964 0.111048 -0.0186001 -0.00840694
0.3 0.00369577 0.111048 -0.0186001 -0.00840694
0.3 0.00367641 0.113783 -0.0186803 -0.00868092
0.3 0.00365931 0.113783 -0.0186803 -0.00868092
0.3 0.0036477 0.118078 -0.0190226 -0.00905299
0.3 0.00363882 0.118078 -0.0190226 -0.00905299
0.3 0.00363163 0.118078 -0.0190226 -0.00905299
0.3 0.0036264 0.122038 -0.0194526 -0.00938822
0.3 0.00362353 0.123118 -0.0195122 -0.00950993
0.3 0.00362176 0.124113 -0.0195646 -0.00962116
0.3 0.00361398 0.125047 -0.0196215 -0.00972788
0.3 0.00360382 0.125924 -0.019681 -0.00983173
0.3 0.00359351 0.125924 -0.019681 -0.00983173
0.3 0.00358436 0.125924 -0.019681 -0.00983173
0.3 0.00357593 0.128189 -0.0198589 -0.0101271
0.3 0.00356811 0.128824 -0.0199165 -0.0102202
0.3 0.00356069 0.129398 -0.0199728 -0.0103105
0.3 0.00355354 0.129915 -0.0200279 -0.0103981
0.3 0.00354684 0.130376 -0.0200819 -0.0104833
0.3 0.00354052 0.130782 -0.0201346 -0.0105659
0.3 0.00353522 0.130782 -0.0201346 -0.0105659
0.3 0.00353045 0.130782 -0.0201346 -0.0105659
0.3 0.00352543 0.131435 -0.0202365 -0.0107239
0.3 0.00352097 0.131435 -0.0202365 -0.0107239
0.3 0.00351674 0.132023 -0.0203807 -0.0109433
0.3 0.00351346 0.132117 -0.0204267 -0.0110119
0.3 0.00351058 0.132163 -0.0204716 -0.0110783
0.3 0.00350796 0.132162 -0.0205155 -0.0111427
0.3 0.00350583 0.132114 -0.0205584 -0.011205
0.3 0.00350409 0.132114 -0.0205584 -0.011205
0.3 0.00350355 0.132114 -0.0205584 -0.011205
0.3 0.00350322 0.131651 -0.0206897 -0.0113761
0.3 0.00350336 0.131651 -0.0206897 -0.0113761
0.3 0.00350395 0.131651 -0.0206897 -0.0113761
0.3 0.00350667 0.130595 -0.0208427 -0.0115163
0.3 0.0035101 0.130085 -0.0209044 -0.0115544
0.3 0.00351467 0.130085 -0.0209044 -0.0115544
0.3 0.00352343 0.130085 -0.0209044 -0.0115544
0.3 0.00353276 0.128814 -0.0210475 -0.0116165
0.3 0.00354509 0.128814 -0.0210475 -0.0116165
0.3 0.00355506 0.126261 -0.0213274 -0.0116754
0.3 0.00356988 0.126261 -0.0213274 -0.0116754
0.3 0.003588 0.126261 -0.0213274 -0.0116754
0.3 0.00360532 0.124126 -0.0215618 -0.011692
0.3 0.0036274 0.122926 -0.0216967 -0.0116938
0.3 0.00365152 0.121643 -0.0218417 -0.0116914
0.3 0.00367666 0.120272 -0.0219964 -0.0116843
0.3 0.00370279 0.117277 -0.022335 -0.0116563
0.3 0.00373064 0.11566 -0.0225199 -0.0116366
0.3 0.00375983 0.11397 -0.0227169 -0.0116141
0.3 0.00378815 0.112206 -0.0229256 -0.0115888
0.3 0.00382034 0.110372 -0.0231447 -0.0115606
0.3 0.00385236 0.108469 -0.0233758 -0.0115299
0.3 0.00388731 0.108469 -0.0233758 -0.0115299
0.3 0.00392227 0.108469 -0.0233758 -0.0115299
0.3 0.00395472 0.102377 -0.0241268 -0.0114242
0.3 0.00399258 0.102377 -0.0241268 -0.0114242
0.3 0.0040333 0.102377 -0.0241268 -0.0114242
0.3 0.00406783 0.0957571 -0.0249481 -0.0112977
0.3 0.00410426 0.093452 -0.0252336 -0.0112514
0.3 0.00414149 0.0910922 -0.0255245 -0.0112028
0.3 0.00417828 0.0886828 -0.0258186 -0.0111521
0.3 0.00421575 0.0886828 -0.0258186 -0.0111521
0.3 0.00425652 0.0886828 -0.0258186 -0.0111521
0.3 0.00429527 0.083718 -0.0264171 -0.0110457
0.3 0.00433579 0.083718 -0.0264171 -0.0110457
0.3 0.00436795 0.0760027 -0.0273164 -0.0108777
0.3 0.00440173 0.0733755 -0.0276131 -0.0108206
0.3 0.00443413 0.0707253 -0.0279068 -0.0107628
0.3 0.00446728 0.0707253 -0.0279068 -0.0107628
0.3 0.00449401 0.0653849 -0.0284791 -0.0106473
0.3 0.00452138 0.0626984 -0.0287567 -0.0105897
0.3 0.00454911 0.0626984 -0.0287567 -0.0105897
0.3 0.0045773 0.0626984 -0.0287567 -0.0105897
0.3 0.00459606 0.0546349 -0.0295345 -0.0104187
0.3 0.00461803 0.0546349 -0.0295345 -0.0104187
0.3 0.00463977 0.0546349 -0.0295345 -0.0104187
0.3 0.00465679 0.0492929 -0.0299967 -0.0103077
0.3 0.00467105 0.0492929 -0.0299967 -0.0103077
0.3 0.00468318 0.0440271 -0.0303995 -0.010202
0.3 0.00469255 0.041431 -0.0305769 -0.0101513
0.3 0.00470123 0.041431 -0.0305769 -0.0101513
0.3 0.00470292 0.0338555 -0.030994 -0.01001
0.3 0.00469966 0.0289945 -0.0311691 -0.00992072
0.3 0.00469422 0.0289945 -0.0311691 -0.00992072
0.3 0.00468729 0.0266199 -0.0312269 -0.00987658
0.3 0.00467744 0.0242796 -0.0312651 -0.0098319
0.3 0.00466512 0.0219768 -0.0312837 -0.00978666
0.3 0.00465095 0.0219768 -0.0312837 -0.00978666
0.3 0.0046378 0.0219768 -0.0312837 -0.00978666
0.3 0.00461794 0.0152985 -0.0312208 -0.00964545
0.3 0.00459654 0.0152985 -0.0312208 -0.00964545
0.3 0.00457301 0.0131591 -0.0311568 -0.00959562
0.3 0.00454982 0.0131591 -0.0311568 -0.00959562
0.3 0.00452079 0.00700603 -0.0308444 -0.0094358
0.3 0.00449081 0.00700603 -0.0308444 -0.0094358
0.3 0.00445923 0.00504768 -0.0307007 -0.00937802
0.3 0.00442854 0.00504768 -0.0307007 -0.00937802
0.3 0.00439477 0.00126217 -0.0303579 -0.00925378
0.3 0.00436156 0.00126217 -0.0303579 -0.00925378
0.3 0.00432625 -0.00237935 -0.0299494 -0.00911409
0.3 0.00429091 -0.00237935 -0.0299494 -0.00911409
0.3 0.00425079 -0.00764863 -0.0292329 -0.00886728
0.3 0.00421041 -0.00936588 -0.0289718 -0.00877475
0.3 0.00417195 -0.00936588 -0.0289718 -0.00877475
0.3 0.00413522 -0.00936588 -0.0289718 -0.00877475
0.3 0.00409442 -0.0144539 -0.0281388 -0.00846255
0.3 0.00405488 -0.0144539 -0.0281388 -0.00846255
0.3 0.00401715 -0.0144539 -0.0281388 -0.00846255
0.3 0.00397937 -0.0178436 -0.0275625 -0.00822406
0.3 0.00394457 -0.0178436 -0.0275625 -0.00822406
0.3 0.00391124 -0.0178436 -0.0275625 -0.00822406
0.3 0.00387166 -0.0248199 -0.0264462 -0.00767711
0.3 0.00383459 -0.0266395 -0.0261895 -0.00752694
0.3 0.00379819 -0.0285047 -0.0259498 -0.00737198
0.3 0.00376385 -0.0285047 -0.0259498 -0.00737198
0.3 0.00373074 -0.0323723 -0.0255211 -0.00704944
0.3 0.00369999 -0.0323723 -0.0255211 -0.00704944
0.3 0.00367284 -0.0323723 -0.0255211 -0.00704944
0.3 0.00364264 -0.0385181 -0.02503 -0.00654417
0.3 0.00361446 -0.0406506 -0.0249112 -0.0063731
0.3 0.00358863 -0.0406506 -0.0249112 -0.0063731
0.3 0.00356453 -0.0406506 -0.0249112 -0.0063731
0.3 0.00353802 -0.0406506 -0.0249112 -0.0063731
0.3 0.00351494 -0.0450272 -0.0247461 -0.00603148
0.3 0.00349129 -0.0518325 -0.0246904 -0.00552927
0.3 0.0034716 -0.0518325 -0.0246904 -0.00552927
0.3 0.00345347 -0.0541491 -0.0247283 -0.0053692
0.3 0.00343998 -0.0541491 -0.0247283 -0.0053692
0.3 0.00343286 -0.0611277 -0.0249839 -0.00491681
0.3 0.00342782 -0.0633595 -0.025078 -0.00477254
0.3 0.00342413 -0.0633595 -0.025078 -0.00477254
0.3 0.00341912 -0.0633595 -0.025078 -0.00477254
0.3 0.00341184 -0.0693537 -0.025131 -0.0043527
0.3 0.00340368 -0.0693537 -0.025131 -0.0043527
0.3 0.00339289 -0.0730156 -0.0251492 -0.00409005
0.3 0.00338324 -0.074757 -0.0251577 -0.00396385
0.3 0.00337475 -0.07644 -0.0251657 -0.00384105
0.3 0.00336725 -0.07644 -0.0251657 -0.00384105
0.3 0.00336047 -0.07644 -0.0251657 -0.00384105
0.3 0.00335419 -0.081133 -0.0251851 -0.00349319
0.3 0.00334876 -0.0825823 -0.0251899 -0.00338388
0.3 0.00334412 -0.0839759 -0.0251938 -0.00327776
0.3 0.00334014 -0.085312 -0.0251971 -0.00317505
0.3 0.00333709 -0.085312 -0.0251971 -0.00317505
0.3 0.00333474 -0.0865929 -0.0251996 -0.00307554
0.3 0.00333294 -0.0878203 -0.0252012 -0.00297911
0.3 0.00333149 -0.0901137 -0.0252028 -0.00279562
0.3 0.00333097 -0.0911821 -0.0252028 -0.00270836
0.3 0.00333085 -0.0922001 -0.0252022 -0.00262392
0.3 0.00333128 -0.093168 -0.025201 -0.00254232
0.3 0.00333218 -0.0940867 -0.0251994 -0.00246346
0.3 0.00333379 -0.0949562 -0.0251973 -0.00238737
0.3 0.00333593 -0.0949562 -0.0251973 -0.00238737
0.3 0.00333442 -0.0949562 -0.0251973 -0.00238737
0.3 0.0033339 -0.0971805 -0.0251804 -0.00217308
0.3 0.0033353 -0.0971805 -0.0251804 -0.00217308
0.3 0.00333892 -0.0971805 -0.0251804 -0.00217308
0.3 0.00334401 -0.0986208 -0.0251101 -0.00198276
0.3 0.0033499 -0.0989068 -0.025064 -0.00192627
0.3 0.00336066 -0.0989068 -0.025064 -0.00192627
0.3 0.00337444 -0.0989068 -0.025064 -0.00192627
0.3 0.0033867 -0.0991869 -0.0248432 -0.00178016
0.3 0.00340264 -0.0990925 -0.0247398 -0.00173963
0.3 0.00342164 -0.0990925 -0.0247398 -0.00173963
0.3 0.00344267 -0.0989075 -0.0246211 -0.00170305
0.3 0.00346691 -0.0989075 -0.0246211 -0.00170305
0.3 0.00349232 -0.0978461 -0.0241751 -0.00161793
0.3 0.00351774 -0.0967321 -0.023803 -0.00158191
0.3 0.00354386 -0.0967321 -0.023803 -0.00158191
0.3 0.00357328 -0.0967321 -0.023803 -0.00158191
0.3 0.0036072 -0.0967321 -0.023803 -0.00158191
0.3 0.00364196 -0.0953161 -0.0233726 -0.00156217
0.3 0.00367755 -0.0953161 -0.0233726 -0.00156217
0.3 0.00371584 -0.0936345 -0.0228932 -0.00155674
0.3 0.0037565 -0.0936345 -0.0228932 -0.00155674
0.3 0.00379712 -0.090673 -0.0220938 -0.00157345
0.3 0.00383614 -0.0895859 -0.0218084 -0.00158453
0.3 0.00387928 -0.0895859 -0.0218084 -0.00158453
0.3 0.00392409 -0.0895859 -0.0218084 -0.00158453
0.3 0.0039687 -0.0872765 -0.021212 -0.0016143
0.3 0.00401289 -0.0872765 -0.021212 -0.0016143
0.3 0.00405931 -0.0848307 -0.0205894 -0.00165245
0.3 0.00410562 -0.0835646 -0.0202706 -0.00167439
0.3 0.00415276 -0.0835646 -0.0202706 -0.00167439
0.3 0.00419898 -0.0835646 -0.0202706 -0.00167439
0.3 0.00424506 -0.0783105 -0.0189662 -0.00178013
0.3 0.00429114 -0.0783105 -0.0189662 -0.00178013
0.3 0.00433717 -0.0783105 -0.0189662 -0.00178013
0.3 0.00438173 -0.0783105 -0.0189662 -0.00178013
0.3 0.00442475 -0.0742939 -0.0179875 -0.00187178
0.3 0.00446887 -0.0742939 -0.0179875 -0.00187178
0.3 0.00451094 -0.071642 -0.0173502 -0.00193522
0.3 0.00455204 -0.071642 -0.0173502 -0.00193522
0.3 0.00458954 -0.0677817 -0.0164352 -0.0020302
0.3 0.00462581 -0.0665404 -0.0161452 -0.0020609
0.3 0.00466098 -0.0653289 -0.0158641 -0.00209082
0.3 0.00469442 -0.0641518 -0.015593 -0.00211965
0.3 0.00472485 -0.0630089 -0.0153321 -0.00214737
0.3 0.0047541 -0.0630089 -0.0153321 -0.00214737
0.3 0.00478087 -0.0630089 -0.0153321 -0.00214737
0.3 0.00480452 -0.0608507 -0.0148465 -0.00219888
0.3 0.00482539 -0.0608507 -0.0148465 -0.00219888
0.3 0.00484516 -0.0580047 -0.0142253 -0.00226448
0.3 0.00486147 -0.0571769 -0.014051 -0.00228298
0.3 0.00487422 -0.0571769 -0.014051 -0.00228298
0.3 0.00488412 -0.0564098 -0.0138929 -0.00229994
0.3 0.00489058 -0.0564098 -0.0138929 -0.00229994
0.3 0.00489321 -0.054478 -0.0135177 -0.00234072
0.3 0.00489218 -0.054478 -0.0135177 -0.00234072
0.3 0.00488841 -0.054478 -0.0135177 -0.00234072
0.3 0.00488144 -0.0539632 -0.0134279 -0.00235143
0.3 0.00487139 -0.052778 -0.0132565 -0.00237717
0.3 0.00485807 -0.052778 -0.0132565 -0.00237717
0.3 0.00484235 -0.0524952 -0.0132309 -0.0023843
0.3 0.00482371 -0.0520577 -0.0132149 -0.00239834
0.3 0.00480271 -0.0518964 -0.0132245 -0.0024056
0.3 0.00478039 -0.0517577 -0.0132423 -0.00241339
0.3 0.00475489 -0.0517577 -0.0132423 -0.00241339
0.3 0.00472737 -0.0517577 -0.0132423 -0.00241339
0.3 0.00469865 -0.0515438 -0.0133017 -0.00243142
0.3 0.00466726 -0.0515438 -0.0133017 -0.00243142
0.3 0.00463385 -0.0512879 -0.0134273 -0.00246749
0.3 0.00459952 -0.0512879 -0.0134273 -0.00246749
0.3 0.00456486 -0.0512879 -0.0134273 -0.00246749
0.3 0.00452769 -0.0510889 -0.013521 -0.00250007
0.3 0.0044901 -0.0510889 -0.013521 -0.00250007
0.3 0.00445107 -0.0507054 -0.0136663 -0.00256381
0.3 0.00441184 -0.0505522 -0.0137157 -0.00258897
0.3 0.00437189 -0.0503855 -0.0137654 -0.00261619
0.3 0.00433115 -0.0502104 -0.0138166 -0.00264521
0.3 0.00429086 -0.0502104 -0.0138166 -0.00264521
0.3 0.00425098 -0.0500301 -0.0138713 -0.00267566
0.3 0.00420951 -0.0496242 -0.0139811 -0.00274172
0.3 0.00416912 -0.0493968 -0.0140365 -0.00277694
0.3 0.00412922 -0.0491457 -0.0140892 -0.00281366
0.3 0.00409011 -0.0488682 -0.0141407 -0.0028513
0.3 0.00405143 -0.0485644 -0.014191 -0.00288992
0.3 0.00401426 -0.0482306 -0.0142394 -0.00292926
0.3 0.00397767 -0.0478624 -0.0142838 -0.00296951
0.3 0.00394245 -0.0474579 -0.0143255 -0.00301012
0.3 0.0039094 -0.0474579 -0.0143255 -0.00301012
0.3 0.00387939 -0.0474579 -0.0143255 -0.00301012
0.3 0.00385053 -0.0465338 -0.014398 -0.00309317
0.3 0.00382188 -0.0454386 -0.014453 -0.00317719
0.3 0.00379445 -0.0448225 -0.0144735 -0.00321922
0.3 0.00376837 -0.0441546 -0.0144894 -0.00326039
0.3 0.00374138 -0.0434352 -0.0145009 -0.00330063
0.3 0.00371558 -0.0434352 -0.0145009 -0.00330063
0.3 0.00369296 -0.0434352 -0.0145009 -0.00330063
0.3 0.00367232 -0.040958 -0.0144986 -0.00341454
0.3 0.00365377 -0.0400217 -0.0144856 -0.00344923
0.3 0.00363952 -0.0390218 -0.0144651 -0.00348152
0.3 0.0036279 -0.0390218 -0.0144651 -0.00348152
0.3 0.00362078 -0.0379623 -0.0144384 -0.00351105
0.3 0.00361438 -0.0379623 -0.0144384 -0.00351105
0.3 0.00361116 -0.0346303 -0.0143384 -0.00359594
0.3 0.0036093 -0.0346303 -0.0143384 -0.00359594
0.3 0.00360816 -0.0346303 -0.0143384 -0.00359594
0.3 0.00360762 -0.031374 -0.0142211 -0.00369653
0.3 0.00360864 -0.0304155 -0.0142527 -0.00370434
0.3 0.00360831 -0.0295141 -0.0143093 -0.0037034
0.3 0.00360532 -0.0295141 -0.0143093 -0.0037034
0.3 0.00360019 -0.0295141 -0.0143093 -0.0037034
0.3 0.00359054 -0.0277357 -0.0144101 -0.00370723
0.3 0.0035814 -0.0277357 -0.0144101 -0.00370723
0.3 0.00357232 -0.0277357 -0.0144101 -0.00370723
0.3 0.00356266 -0.0242843 -0.0145831 -0.00372489
0.3 0.00355361 -0.0234485 -0.0146236 -0.00373005
0.3 0.00354532 -0.0234485 -0.0146236 -0.00373005
0.3 0.00353782 -0.0226241 -0.0146633 -0.00373541
0.3 0.0035308 -0.0226241 -0.0146633 -0.00373541
0.3 0.00352439 -0.0210104 -0.0147409 -0.00374627
0.3 0.00351854 -0.0194429 -0.0148151 -0.00375785
0.3 0.00351356 -0.0194429 -0.0148151 -0.00375785
0.3 0.00350912 -0.0179218 -0.0148855 -0.00377008
0.3 0.00350579 -0.0179218 -0.0148855 -0.00377008
0.3 0.00350307 -0.0171785 -0.0149194 -0.00377643
0.3 0.00350088 -0.0171785 -0.0149194 -0.00377643
0.3 0.00349941 -0.015017 -0.0150158 -0.00379634
0.3 0.00349831 -0.015017 -0.0150158 -0.00379634
0.3 0.00349762 -0.0143534 -0.0150431 -0.00380361
0.3 0.00349774 -0.0143534 -0.0150431 -0.00380361
0.3 0.00350011 -0.0131772 -0.0150774 -0.00381671
0.3 0.0035028 -0.0126852 -0.0150779 -0.00382157
0.3 0.00350774 -0.012264 -0.0150651 -0.00382489
0.3 0.00351504 -0.0119136 -0.015039 -0.00382664
0.3 0.00352424 -0.0116401 -0.0149965 -0.00382633
0.3 0.00353581 -0.0113079 -0.0148644 -0.00381938
0.3 0.00354867 -0.0113079 -0.0148644 -0.00381938
0.3 0.00356412 -0.0112584 -0.0146686 -0.00380352
0.3 0.00358189 -0.0112584 -0.0146686 -0.00380352
0.3 0.00360215 -0.0112584 -0.0146686 -0.00380352
0.3 0.00362466 -0.0114902 -0.014401 -0.00377662
0.3 0.00364935 -0.0117034 -0.0142427 -0.00375947
0.3 0.00367606 -0.0119771 -0.0140693 -0.00374018
0.3 0.00370458 -0.0119771 -0.0140693 -0.00374018
0.3 0.00373468 -0.0131404 -0.0134647 -0.00366991
0.3 0.00376648 -0.0136232 -0.0132387 -0.00364294
0.3 0.0037986 -0.0136232 -0.0132387 -0.00364294
0.3 0.00383356 -0.0141504 -0.0130008 -0.00361409
0.3 0.00386977 -0.0141504 -0.0130008 -0.00361409
0.3 0.00390747 -0.0153203 -0.0124918 -0.00354963
0.3 0.00394489 -0.0159529 -0.0122229 -0.00351434
0.3 0.00398487 -0.0159529 -0.0122229 -0.00351434
0.3 0.00402569 -0.0180088 -0.0113668 -0.00339775
0.3 0.0040672 -0.0187306 -0.0110685 -0.00335597
0.3 0.00410921 -0.0194626 -0.0107673 -0.00331349
0.3 0.00415046 -0.0194626 -0.0107673 -0.00331349
0.3 0.0041932 -0.0194626 -0.0107673 -0.00331349
0.3 0.00423627 -0.0216956 -0.00984364 -0.00318123
0.3 0.00427913 -0.0216956 -0.00984364 -0.00318123
0.3 0.00432071 -0.0216956 -0.00984364 -0.00318123
0.3 0.00436347 -0.0238916 -0.0089111 -0.00304605
0.3 0.00440597 -0.0245968 -0.00860264 -0.00300116
0.3 0.00444735 -0.0245968 -0.00860264 -0.00300116
0.3 0.00448745 -0.0259401 -0.00799787 -0.00291358
0.3 0.00452727 -0.0259401 -0.00799787 -0.00291358
0.3 0.00456552 -0.0259401 -0.00799787 -0.00291358
0.3 0.00460306 -0.0271748 -0.00741373 -0.00282976
0.3 0.00463969 -0.0282716 -0.00685639 -0.00275086
0.3 0.00467474 -0.0287551 -0.00659189 -0.00271399
0.3 0.00470789 -0.0291891 -0.00633863 -0.00267928
0.3 0.00473902 -0.0291891 -0.00633863 -0.00267928
0.3 0.0047669 -0.0291891 -0.00633863 -0.00267928
0.3 0.00479325 -0.0299032 -0.00586718 -0.00261612
0.3 0.00481697 -0.0299032 -0.00586718 -0.00261612
0.3 0.00484034 -0.0305319 -0.00526259 -0.00253914
0.3 0.00485996 -0.0306073 -0.00509216 -0.0025185
0.3 0.00487788 -0.0306105 -0.00493879 -0.00250041
0.3 0.00489289 -0.0306105 -0.00493879 -0.00250041
0.3 0.0049047 -0.0306105 -0.00493879 -0.00250041
0.3 0.004913 -0.0304014 -0.00468464 -0.0024737
0.3 0.00491951 -0.0298874 -0.00450363 -0.00245881
0.3 0.00492336 -0.0298874 -0.00450363 -0.00245881
0.3 0.00492577 -0.029086 -0.00439127 -0.00245434
0.3 0.00492369 -0.0285773 -0.00436161 -0.00245561
0.3 0.00491764 -0.0285773 -0.00436161 -0.00245561
0.3 0.00490767 -0.0285773 -0.00436161 -0.00245561
0.3 0.00489773 -0.0267095 -0.00435566 -0.00246817
0.3 0.00488437 -0.0259884 -0.00437913 -0.0024747
0.3 0.00486894 -0.0252333 -0.00441212 -0.00248163
0.3 0.00485067 -0.0252333 -0.00441212 -0.00248163
0.3 0.00483266 -0.0236453 -0.00450152 -0.00249611
0.3 0.0048104 -0.0236453 -0.00450152 -0.00249611
0.3 0.00478584 -0.0236453 -0.00450152 -0.00249611
0.3 0.00476083 -0.021125 -0.00468884 -0.00251653
0.3 0.0047351 -0.021125 -0.00468884 -0.00251653
0.3 0.00470689 -0.0194297 -0.00483319 -0.00252644
0.3 0.00467715 -0.0185806 -0.00491125 -0.00252936
0.3 0.00464592 -0.0185806 -0.00491125 -0.00252936
0.3 0.00461333 -0.0185806 -0.00491125 -0.00252936
0.3 0.00458136 -0.0160393 -0.00516465 -0.00252756
0.3 0.00454803 -0.0160393 -0.00516465 -0.00252756
0.3 0.0045131 -0.0160393 -0.00516465 -0.00252756
0.3 0.00447942 -0.0143707 -0.00534498 -0.00251697
0.3 0.00444408 -0.0143707 -0.00534498 -0.00251697
0.3 0.00440896 -0.0118918 -0.0056412 -0.00248857
0.3 0.00437409 -0.0111003 -0.00573987 -0.00247537
0.3 0.00434073 -0.0111003 -0.00573987 -0.00247537
0.3 0.00430703 -0.0103363 -0.0058356 -0.00246019
0.3 0.0042742 -0.0103363 -0.0058356 -0.00246019
0.3 0.00424192 -0.00823385 -0.00610468 -0.0024034
0.3 0.00421158 -0.00823385 -0.00610468 -0.0024034
0.3 0.00418152 -0.00761323 -0.00618587 -0.00238107
0.3 0.00415351 -0.00761323 -0.00618587 -0.00238107
0.3 0.00412616 -0.00602246 -0.00639781 -0.00230478
0.3 0.00410033 -0.00559687 -0.00645572 -0.00227686
0.3 0.00407579 -0.00522623 -0.00650761 -0.00224798
0.3 0.0040539 -0.00522623 -0.00650761 -0.00224798
0.3 0.00403435 -0.00522623 -0.00650761 -0.00224798
0.3 0.00401542 -0.00444181 -0.00662352 -0.00215755
0.3 0.00399924 -0.00444181 -0.00662352 -0.00215755
0.3 0.00398309 -0.00444181 -0.00662352 -0.00215755
0.3 0.00396966 -0.00419816 -0.00667411 -0.00206553
0.3 0.00395884 -0.00424859 -0.0066766 -0.00203628
0.3 0.00395072 -0.00424859 -0.0066766 -0.00203628
0.3 0.00394626 -0.00424859 -0.0066766 -0.00203628
0.3 0.00394341 -0.004815 -0.00664363 -0.00195669
0.3 0.003943 -0.004815 -0.00664363 -0.00195669
0.3 0.00394725 -0.004815 -0.00664363 -0.00195669
0.3 0.00395722 -0.00574457 -0.00656642 -0.00187964
0.3 0.00396602 -0.00604916 -0.00653896 -0.00185126
0.3 0.00397419 -0.00604916 -0.00653896 -0.00185126
0.3 0.00398216 -0.00604916 -0.00653896 -0.00185126
0.3 0.00399018 -0.00693982 -0.00644898 -0.00175727
0.3 0.00399842 -0.00723045 -0.00641548 -0.00172244
0.3 0.00400613 -0.00723045 -0.00641548 -0.00172244
0.3 0.00401741 -0.00739589 -0.00647334 -0.00172624
0.3 0.00402298 -0.00739589 -0.00647334 -0.00172624
0.3 0.00402273 -0.00783977 -0.00663611 -0.00173009
0.3 0.00402234 -0.00783977 -0.00663611 -0.00173009
0.3 0.00402276 -0.00813483 -0.00672466 -0.00172511
0.3 0.00402367 -0.00813483 -0.00672466 -0.00172511
0.3 0.0040248 -0.0082783 -0.00676756 -0.00172219
0.3 0.00402646 -0.0082783 -0.00676756 -0.00172219
0.3 0.00402867 -0.00869119 -0.00689144 -0.00171241
0.3 0.00403134 -0.00869119 -0.00689144 -0.00171241
0.3 0.00403415 -0.00869119 -0.00689144 -0.00171241
0.3 0.0040374 -0.00907545 -0.00700849 -0.00170115
0.3 0.00404143 -0.00919731 -0.00704605 -0.00169709
0.3 0.00404591 -0.00919731 -0.00704605 -0.00169709
0.3 0.00405057 -0.00919731 -0.00704605 -0.00169709
0.3 0.00405576 -0.00943204 -0.00711894 -0.00168861
0.3 0.00405628 -0.00943204 -0.00711894 -0.00168861
0.3 0.00405807 -0.00961883 -0.00719448 -0.00168114
0.3 0.00406005 -0.00961883 -0.00719448 -0.00168114
0.3 0.00406425 -0.00962283 -0.00729326 -0.0016773
0.3 0.00407105 -0.00940423 -0.0074209 -0.00167797
0.3 0.00407976 -0.00940423 -0.0074209 -0.00167797
0.3 0.00408995 -0.00919016 -0.00749944 -0.00168148
0.3 0.00410196 -0.00919016 -0.00749944 -0.00168148
0.3 0.00411539 -0.00854778 -0.00769003 -0.00169527
0.3 0.00413136 -0.00854778 -0.00769003 -0.00169527
0.3 0.004149 -0.00760847 -0.0079252 -0.00171887
0.3 0.00416789 -0.00636823 -0.00821082 -0.0017523
0.3 0.00418832 -0.00563814 -0.00837298 -0.00177237
0.3 0.00421156 -0.00563814 -0.00837298 -0.00177237
0.3 0.00423367 -0.00394989 -0.00873636 -0.00182053
0.3 0.00426002 -0.00394989 -0.00873636 -0.00182053
0.3 0.00428938 -0.00394989 -0.00873636 -0.00182053
0.3 0.00432045 -0.00196761 -0.00915487 -0.00187887
0.3 0.00435099 0.000287496 -0.00962816 -0.00194531
0.3 0.0043834 0.00151092 -0.00988555 -0.00198111
0.3 0.00441859 0.00280298 -0.0101579 -0.00201912
0.3 0.00445317 0.00558119 -0.0107376 -0.0021016
0.3 0.00448795 0.00558119 -0.0107376 -0.0021016
0.3 0.00452747 0.00558119 -0.0107376 -0.0021016
0.3 0.00456707 0.00859832 -0.0113648 -0.00219043
0.3 0.00460871 0.00859832 -0.0113648 -0.00219043
0.3 0.00465267 0.00859832 -0.0113648 -0.00219043
0.3 0.00469664 0.0118403 -0.0120346 -0.00228506
0.3 0.00473911 0.0152619 -0.0127451 -0.00238129
0.3 0.00478269 0.0170343 -0.0131132 -0.00242995
0.3 0.00482749 0.0170343 -0.0131132 -0.00242995
0.3 0.0048736 0.0170343 -0.0131132 -0.00242995
0.3 0.00491468 0.0225908 -0.0142579 -0.00258062
0.3 0.00495825 0.0225908 -0.0142579 -0.00258062
0.3 0.00500399 0.0225908 -0.0142579 -0.00258062
0.3 0.00504693 0.0284428 -0.015436 -0.00273633
0.3 0.00508648 0.0304415 -0.0158294 -0.00278894
0.3 0.00512613 0.0324571 -0.016222 -0.00284165
0.3 0.00516615 0.0344875 -0.016612 -0.00289486
0.3 0.00520452 0.0365258 -0.0169972 -0.00294814
0.3 0.00524262 0.0365258 -0.0169972 -0.00294814
0.3 0.00528042 0.0365258 -0.0169972 -0.00294814
0.3 0.00531514 0.0406204 -0.0177517 -0.00305472
0.3 0.00534872 0.0406204 -0.0177517 -0.00305472
0.3 0.00538017 0.0446941 -0.0184711 -0.00316037
0.3 0.00541058 0.0446941 -0.0184711 -0.00316037
0.3 0.00543558 0.0506855 -0.0194606 -0.00331556
0.3 0.00546002 0.0506855 -0.0194606 -0.00331556
0.3 0.00548305 0.0506855 -0.0194606 -0.00331556
0.3 0.00550104 0.0564615 -0.0203166 -0.00346571
0.3 0.00551769 0.0564615 -0.0203166 -0.00346571
0.3 0.00553278 0.0564615 -0.0203166 -0.00346571
0.3 0.00554223 0.0619483 -0.0210115 -0.00360912
0.3 0.00554912 0.0636996 -0.0212025 -0.00365559
0.3 0.00555348 0.0654029 -0.0213716 -0.00370147
0.3 0.00555585 0.0654029 -0.0213716 -0.00370147
0.3 0.00555426 0.0686552 -0.0216431 -0.00379124
0.3 0.00555065 0.0686552 -0.0216431 -0.00379124
0.3 0.00554551 0.0686552 -0.0216431 -0.00379124
0.3 0.00553532 0.0731614 -0.0218823 -0.003926
0.3 0.00552307 0.0731614 -0.0218823 -0.003926
0.3 0.00550714 0.0759207 -0.021931 -0.00402006
0.3 0.0054891 0.0772285 -0.0219233 -0.00406933
0.3 0.0054698 0.0772285 -0.0219233 -0.00406933
0.3 0.00544827 0.0784973 -0.0218962 -0.00412086
0.3 0.00542441 0.07973 -0.0218499 -0.00417539
0.3 0.00540044 0.07973 -0.0218499 -0.00417539
0.3 0.00537392 0.082076 -0.0217006 -0.004293
0.3 0.00534691 0.082076 -0.0217006 -0.004293
0.3 0.00531668 0.0853122 -0.0213466 -0.00449474
0.3 0.00528537 0.0863161 -0.021196 -0.00456971
0.3 0.00525421 0.0863161 -0.021196 -0.00456971
0.3 0.00522309 0.0863161 -0.021196 -0.00456971
0.3 0.00519012 0.0882337 -0.020857 -0.00473295
0.3 0.0051562 0.0891458 -0.0206676 -0.00482145
0.3 0.00512354 0.0891458 -0.0206676 -0.00482145
0.3 0.0050897 0.0908922 -0.0202578 -0.00501292
0.3 0.00505678 0.0908922 -0.0202578 -0.00501292
0.3 0.00502258 0.0933766 -0.0195917 -0.0053365
0.3 0.00498906 0.0933766 -0.0195917 -0.0053365
0.3 0.0049573 0.0933766 -0.0195917 -0.0053365
0.3 0.0049251 0.0950046 -0.0191322 -0.00557725
0.3 0.00489548 0.0950046 -0.0191322 -0.00557725
0.3 0.00486396 0.0975397 -0.0184617 -0.00597338
0.3 0.00483396 0.0975397 -0.0184617 -0.00597338
0.3 0.0048065 0.0975397 -0.0184617 -0.00597338
0.3 0.00477912 0.099358 -0.0180534 -0.00625872
0.3 0.00475484 0.099358 -0.0180534 -0.00625872
0.3 0.00472963 0.101347 -0.0176908 -0.00655694
0.3 0.00470729 0.101347 -0.0176908 -0.00655694
0.3 0.00468451 0.104636 -0.0172712 -0.00701988
0.3 0.00466354 0.105812 -0.0171693 -0.00717593
0.3 0.00464564 0.105812 -0.0171693 -0.00717593
0.3 0.00462947 0.105812 -0.0171693 -0.00717593
0.3 0.00461546 0.109592 -0.0170063 -0.00763737
0.3 0.0046022 0.110928 -0.017001 -0.00778609
0.3 0.00459217 0.112302 -0.0170252 -0.00793149
0.3 0.00458496 0.113707 -0.0170785 -0.00807222
0.3 0.00458101 0.115137 -0.0171607 -0.00820837
0.3 0.00457922 0.116593 -0.0172732 -0.00833893
0.3 0.00458191 0.118002 -0.0173714 -0.00846454
0.3 0.00458667 0.119347 -0.0174687 -0.00858724
0.3 0.00459165 0.120549 -0.0175093 -0.00871204
0.3 0.00459849 0.120549 -0.0175093 -0.00871204
0.3 0.00460153 0.121644 -0.0175251 -0.00883494
0.3 0.0046034 0.121644 -0.0175251 -0.00883494
0.3 0.00460075 0.124533 -0.0175755 -0.00918515
0.3 0.00459892 0.125372 -0.0175939 -0.00929622
0.3 0.00459785 0.126151 -0.0176121 -0.00940449
0.3 0.00459746 0.126151 -0.0176121 -0.00940449
0.3 0.00459779 0.126151 -0.0176121 -0.00940449
0.3 0.00459875 0.128132 -0.017665 -0.00971246
0.3 0.00460018 0.128676 -0.0176819 -0.00980959
0.3 0.00460193 0.128676 -0.0176819 -0.00980959
0.3 0.0046041 0.129591 -0.0177143 -0.00999562
0.3 0.00460665 0.129591 -0.0177143 -0.00999562
0.3 0.00460974 0.129591 -0.0177143 -0.00999562
0.3 0.00461355 0.130556 -0.0177598 -0.0102555
0.3 0.00461769 0.130773 -0.0177743 -0.0103373
0.3 0.00462204 0.13094 -0.0177883 -0.0104168
0.3 0.00462686 0.131058 -0.0178021 -0.010494
0.3 0.00463243 0.131058 -0.0178021 -0.010494
0.3 0.00463831 0.131058 -0.0178021 -0.010494
0.3 0.00464456 0.131127 -0.0178415 -0.0107125
0.3 0.00465116 0.131057 -0.017854 -0.0107811
0.3 0.00465775 0.130941 -0.0178661 -0.0108475
0.3 0.00466532 0.130778 -0.0178785 -0.0109112
0.3 0.00467357 0.130556 -0.0178931 -0.010972
0.3 0.00468178 0.13027 -0.0179089 -0.011029
0.3 0.00469016 0.12992 -0.0179278 -0.0110824
0.3 0.00469966 0.12992 -0.0179278 -0.0110824
0.3 0.0047109 0.12992 -0.0179278 -0.0110824
0.3 0.00472278 0.12992 -0.0179278 -0.0110824
0.3 0.00473629 0.128995 -0.0179823 -0.0111767
0.3 0.00474904 0.126983 -0.018123 -0.0112827
0.3 0.00476478 0.126983 -0.018123 -0.0112827
0.3 0.00478233 0.126983 -0.018123 -0.0112827
0.3 0.00480187 0.125196 -0.0182604 -0.0113276
0.3 0.00482464 0.125196 -0.0182604 -0.0113276
0.3 0.00484913 0.123063 -0.0184379 -0.0113535
0.3 0.00487161 0.120603 -0.0186588 -0.0113629
0.3 0.00489608 0.119255 -0.0187852 -0.0113618
0.3 0.00492454 0.119255 -0.0187852 -0.0113618
0.3 0.00495251 0.114734 -0.0192351 -0.0113359
0.3 0.00498185 0.114734 -0.0192351 -0.0113359
0.3 0.0050141 0.11308 -0.0194076 -0.0113209
0.3 0.00504948 0.11308 -0.0194076 -0.0113209
0.3 0.00508597 0.111353 -0.0195934 -0.0113031
0.3 0.0051224 0.107682 -0.02 -0.0112588
0.3 0.00515994 0.105741 -0.020219 -0.0112322
0.3 0.00519835 0.103737 -0.0204479 -0.0112031
0.3 0.00523624 0.101669 -0.0206862 -0.0111716
0.3 0.00527623 0.0995395 -0.0209337 -0.0111378
0.3 0.0053167 0.097347 -0.0211903 -0.0111013
0.3 0.00535982 0.097347 -0.0211903 -0.0111013
0.3 0.00539823 0.0928006 -0.0217229 -0.0110227
0.3 0.0054383 0.0904501 -0.021999 -0.0109808
0.3 0.00547932 0.0880551 -0.0222801 -0.0109375
0.3 0.00551939 0.0856195 -0.0225643 -0.0108929
0.3 0.00555799 0.0856195 -0.0225643 -0.0108929
0.3 0.00559912 0.0856195 -0.0225643 -0.0108929
0.3 0.00563835 0.0780801 -0.0234305 -0.0107513
0.3 0.00567665 0.0755062 -0.023718 -0.0107024
0.3 0.00571067 0.0729073 -0.0240039 -0.0106531
0.3 0.00574661 0.0729073 -0.0240039 -0.0106531
0.3 0.00578155 0.0676389 -0.024569 -0.0105522
0.3 0.00581431 0.0649815 -0.024843 -0.0105012
0.3 0.00584477 0.0649815 -0.024843 -0.0105012
0.3 0.00587888 0.0649815 -0.024843 -0.0105012
0.3 0.00590769 0.0569103 -0.0256288 -0.0103495
0.3 0.005934 0.0542213 -0.0258711 -0.0102992
0.3 0.00595981 0.0515381 -0.0261028 -0.0102494
0.3 0.0059885 0.0515381 -0.0261028 -0.0102494
0.3 0.00601914 0.0515381 -0.0261028 -0.0102494
0.3 0.00604724 0.0461993 -0.0265325 -0.0101505
0.3 0.00607681 0.0461993 -0.0265325 -0.0101505
0.3 0.00610421 0.0409314 -0.0269043 -0.010054
0.3 0.00613284 0.0409314 -0.0269043 -0.010054
0.3 0.00615875 0.0357765 -0.0272112 -0.00996224
0.3 0.00618586 0.0357765 -0.0272112 -0.00996224
0.3 0.00620985 0.0307658 -0.0274453 -0.00987475
0.3 0.00623458 0.0307658 -0.0274453 -0.00987475
0.3 0.00625412 0.0235402 -0.027651 -0.00975013
0.3 0.00627053 0.0212093 -0.0276811 -0.00970861
0.3 0.00628805 0.0189183 -0.0276914 -0.00966724
0.3 0.00630443 0.0166584 -0.0276846 -0.0096247
0.3 0.00631983 0.0144321 -0.0276598 -0.00958048
0.3 0.00633443 0.0144321 -0.0276598 -0.00958048
0.3 0.00634617 0.0100824 -0.0275575 -0.00948624
0.3 0.00635944 0.00796168 -0.0274789 -0.00943559
0.3 0.0063719 0.00586806 -0.0273848 -0.0093816
0.3 0.00638601 0.00586806 -0.0273848 -0.0093816
0.3 0.00639949 0.00586806 -0.0273848 -0.0093816
0.3 0.00641101 0.00177089 -0.0271505 -0.00926342
0.3 0.00642638 0.00177089 -0.0271505 -0.00926342
0.3 0.00643948 -0.00220967 -0.0268537 -0.00912955
0.3 0.00645299 -0.00220967 -0.0268537 -0.00912955
0.3 0.006464 -0.00796048 -0.0262945 -0.00889543
0.3 0.00647502 -0.00981069 -0.0260797 -0.00880918
0.3 0.00648659 -0.0116381 -0.0258542 -0.00871762
0.3 0.00649864 -0.013442 -0.025617 -0.00862063
0.3 0.00651382 -0.013442 -0.025617 -0.00862063
0.3 0.00653043 -0.013442 -0.025617 -0.00862063
0.3 0.00654598 -0.0169981 -0.0251203 -0.00841058
0.3 0.00656285 -0.0169981 -0.0251203 -0.00841058
0.3 0.00658047 -0.0205009 -0.024609 -0.00818112
0.3 0.00660135 -0.0205009 -0.024609 -0.00818112
0.3 0.00661884 -0.0257853 -0.0238528 -0.00779745
0.3 0.00663787 -0.0275898 -0.0236137 -0.0076586
0.3 0.0066587 -0.0294284 -0.0233874 -0.0075149
0.3 0.00668368 -0.0294284 -0.0233874 -0.0075149
0.3 0.00671245 -0.0294284 -0.0233874 -0.0075149
0.3 0.00674283 -0.0294284 -0.0233874 -0.0075149
0.3 0.00677138 -0.0332168 -0.022973 -0.00721318
0.3 0.00680286 -0.0371989 -0.0226315 -0.00689477
0.3 0.00683837 -0.0371989 -0.0226315 -0.00689477
0.3 0.00687 -0.0435062 -0.022283 -0.00640159
0.3 0.00690565 -0.04569 -0.0222143 -0.00623632
0.3 0.00694341 -0.047916 -0.0221732 -0.00607146
0.3 0.00698427 -0.047916 -0.0221732 -0.00607146
0.3 0.00702755 -0.05248 -0.0221714 -0.00574597
0.3 0.0070738 -0.0548158 -0.0222131 -0.00558608
0.3 0.00712181 -0.0571906 -0.0222868 -0.00542906
0.3 0.00717159 -0.0571906 -0.0222868 -0.00542906
0.3 0.0072271 -0.0571906 -0.0222868 -0.00542906
0.3 0.00729105 -0.0620488 -0.022535 -0.0051279
0.3 0.00735756 -0.0620488 -0.022535 -0.0051279
0.3 0.00742166 -0.0667616 -0.0228138 -0.00483855
0.3 0.00748444 -0.0667616 -0.0228138 -0.00483855
0.3 0.00754591 -0.0730222 -0.0229933 -0.00441172
0.3 0.00760819 -0.0730222 -0.0229933 -0.00441172
0.3 0.00767033 -0.0730222 -0.0229933 -0.00441172
0.3 0.00773095 -0.0787046 -0.023163 -0.00401986
0.3 0.00779153 -0.0804788 -0.023219 -0.00389587
0.3 0.00785348 -0.0804788 -0.023219 -0.00389587
0.3 0.00791625 -0.0804788 -0.023219 -0.00389587
0.3 0.00797931 -0.0838488 -0.0233291 -0.00365771
0.3 0.00804174 -0.0838488 -0.0233291 -0.00365771
0.3 0.0081053 -0.0884662 -0.0234876 -0.00332483
0.3 0.00816981 -0.0898905 -0.0235386 -0.00322021
0.3 0.00823484 -0.0912588 -0.0235888 -0.00311867
0.3 0.00830039 -0.0912588 -0.0235888 -0.00311867
0.3 0.00836537 -0.0925718 -0.0236382 -0.00302015
0.3 0.00843122 -0.0950341 -0.0237351 -0.00283199
0.3 0.00849775 -0.0961861 -0.0237826 -0.00274221
0.3 0.00856456 -0.0961861 -0.0237826 -0.00274221
0.3 0.0086305 -0.0961861 -0.0237826 -0.00274221
0.3 0.008697 -0.0983372 -0.0238759 -0.00257087
0.3 0.00876445 -0.100287 -0.0239671 -0.00241029
0.3 0.00883208 -0.100287 -0.0239671 -0.00241029
0.3 0.00889874 -0.101189 -0.024012 -0.00233385
0.3 0.00896148 -0.101189 -0.024012 -0.00233385
0.3 0.00902645 -0.103213 -0.0240895 -0.00212106
0.3 0.00909281 -0.103703 -0.0240999 -0.00205611
0.3 0.00916074 -0.103703 -0.0240999 -0.00205611
0.3 0.00922928 -0.103703 -0.0240999 -0.00205611
0.3 0.00929986 -0.10461 -0.0240642 -0.00188212
0.3 0.00937303 -0.104723 -0.0240263 -0.00183173
0.3 0.00944665 -0.104741 -0.0239737 -0.00178545
0.3 0.00952045 -0.104741 -0.0239737 -0.00178545
0.3 0.00959852 -0.104741 -0.0239737 -0.00178545
0.3 0.00967726 -0.104234 -0.0237233 -0.00167248
0.3 0.00975896 -0.104234 -0.0237233 -0.00167248
0.3 0.00984093 -0.104234 -0.0237233 -0.00167248
0.3 0.00992388 -0.102925 -0.0233342 -0.00159779
0.3 0.0100081 -0.102321 -0.0231738 -0.00158141
0.3 0.0100967 -0.102321 -0.0231738 -0.00158141
0.3 0.0101878 -0.102321 -0.0231738 -0.00158141
0.3 0.0102766 -0.100062 -0.0225971 -0.00155906
0.3 0.0103686 -0.099174 -0.0223776 -0.00155962
0.3 0.0104628 -0.099174 -0.0223776 -0.00155962
0.3 0.0105591 -0.099174 -0.0223776 -0.00155962
0.3 0.0106534 -0.0961655 -0.0216558 -0.00158131
0.3 0.0107494 -0.0950646 -0.0213989 -0.00159442
0.3 0.010847 -0.0950646 -0.0213989 -0.00159442
0.3 0.0109461 -0.0950646 -0.0213989 -0.00159442
0.3 0.0110446 -0.0927369 -0.0208643 -0.00162839
0.3 0.0111444 -0.0927369 -0.0208643 -0.00162839
0.3 0.0112431 -0.0902742 -0.020312 -0.00167018
0.3 0.0113426 -0.0902742 -0.020312 -0.00167018
0.3 0.0114393 -0.0864068 -0.0194657 -0.00174375
0.3 0.0115371 -0.0864068 -0.0194657 -0.00174375
0.3 0.0116349 -0.0864068 -0.0194657 -0.00174375
0.3 0.0117313 -0.0837504 -0.0188964 -0.00179975
0.3 0.0118268 -0.0824151 -0.0186138 -0.00182895
0.3 0.0119189 -0.0797483 -0.0180561 -0.00188917
0.3 0.0120117 -0.0797483 -0.0180561 -0.00188917
0.3 0.0121035 -0.0797483 -0.0180561 -0.00188917
0.3 0.0121932 -0.0771044 -0.0175134 -0.00195058
0.3 0.0122799 -0.0771044 -0.0175134 -0.00195058
0.3 0.0123663 -0.0745256 -0.0169948 -0.00201094
0.3 0.0124509 -0.0745256 -0.0169948 -0.00201094
0.3 0.012531 -0.0708317 -0.0162756 -0.00209666
0.3 0.01261 -0.0696633 -0.0160553 -0.0021231
0.3 0.0126865 -0.0685355 -0.0158465 -0.00214827
0.3 0.0127594 -0.0685355 -0.0158465 -0.00214827
0.3 0.0128308 -0.0685355 -0.0158465 -0.00214827
0.3 0.012899 -0.0654234 -0.0152948 -0.00221393
0.3 0.0129636 -0.0654234 -0.0152948 -0.00221393
0.3 0.0130251 -0.0654234 -0.0152948 -0.00221393
0.3 0.0130832 -0.0636134 -0.0149994 -0.00224901
0.3 0.013138 -0.0620522 -0.0147711 -0.00227682
0.3 0.01319 -0.0613678 -0.0146822 -0.00228768
0.3 0.0132375 -0.0613678 -0.0146822 -0.00228768
0.3 0.013281 -0.0613678 -0.0146822 -0.00228768
0.3 0.0133213 -0.0597071 -0.0145202 -0.00231085
0.3 0.0133581 -0.0597071 -0.0145202 -0.00231085
0.3 0.0133911 -0.0589359 -0.0145039 -0.0023191
0.3 0.0134203 -0.0589359 -0.0145039 -0.0023191
0.3 0.0134468 -0.0586406 -0.0145207 -0.0023219
0.3 0.0134698 -0.058387 -0.0145487 -0.00232452
0.3 0.0134895 -0.0581752 -0.0145877 -0.00232715
0.3 0.0135068 -0.0581752 -0.0145877 -0.00232715
0.3 0.0135215 -0.0579997 -0.0146376 -0.00232997
0.3 0.0135333 -0.0576033 -0.0148323 -0.00234225
0.3 0.013543 -0.0575048 -0.0149101 -0.00234845
0.3 0.0135506 -0.0574088 -0.0149908 -0.00235604
0.3 0.013556 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135605 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135634 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135647 -0.0570554 -0.015345 -0.0024027
0.3 0.0135644 -0.0569811 -0.0154444 -0.00241846
0.3 0.0135629 -0.0569128 -0.015548 -0.00243583
0.3 0.0135612 -0.0569128 -0.015548 -0.00243583
0.3 0.0135595 -0.0569128 -0.015548 -0.00243583
0.3 0.0135558 -0.0566873 -0.0158701 -0.00249732
0.3 0.013553 -0.0566873 -0.0158701 -0.00249732
0.3 0.013551 -0.0566873 -0.0158701 -0.00249732
0.3 0.0135496 -0.0566873 -0.0158701 -0.00249732
0.3 0.013547 -0.0563774 -0.0162078 -0.00256993
0.3 0.0135458 -0.0563774 -0.0162078 -0.00256993
0.3 0.0135443 -0.0558787 -0.0165417 -0.00265454
0.3 0.0135426 -0.055393 -0.0167528 -0.00271773
0.3 0.013543 -0.055393 -0.0167528 -0.00271773
0.3 0.0135453 -0.0550973 -0.0168532 -0.00275127
0.3 0.0135476 -0.0547619 -0.016949 -0.00278584
0.3 0.0135516 -0.0547619 -0.016949 -0.00278584
0.3 0.0135562 -0.0539749 -0.0171317 -0.00285688
0.3 0.0135612 -0.0535141 -0.0172157 -0.00289329
0.3 0.0135689 -0.0530031 -0.0172935 -0.00293002
0.3 0.0135784 -0.0524407 -0.0173649 -0.00296683
0.3 0.0135873 -0.0518269 -0.0174301 -0.00300366
0.3 0.0135999 -0.0511603 -0.0174887 -0.00304026
0.3 0.013614 -0.050438 -0.0175394 -0.00307643
0.3 0.0136283 -0.050438 -0.0175394 -0.00307643
0.3 0.0136425 -0.0488223 -0.0176201 -0.00314575
0.3 0.0136626 -0.0488223 -0.0176201 -0.00314575
0.3 0.0136854 -0.0488223 -0.0176201 -0.00314575
0.3 0.0137103 -0.0459611 -0.017688 -0.00323834
0.3 0.013738 -0.0448846 -0.0176967 -0.00326471
0.3 0.0137684 -0.0437464 -0.0176984 -0.00328846
0.3 0.0138047 -0.0426175 -0.0177001 -0.00331429
0.3 0.0138382 -0.0426175 -0.0177001 -0.00331429
0.3 0.0138737 -0.0426175 -0.0177001 -0.00331429
0.3 0.01391 -0.0426175 -0.0177001 -0.00331429
0.3 0.0139475 -0.0392785 -0.0176902 -0.0034029
0.3 0.0139867 -0.0372071 -0.0177476 -0.00344459
0.3 0.0140263 -0.0362698 -0.0178261 -0.00344813
0.3 0.0140618 -0.0362698 -0.0178261 -0.00344813
0.3 0.0140907 -0.0344101 -0.0179656 -0.00346269
0.3 0.0141196 -0.0344101 -0.0179656 -0.00346269
0.3 0.0141477 -0.032583 -0.0180938 -0.00348139
0.3 0.0141752 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142034 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142321 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142604 -0.0299218 -0.0182772 -0.00351187
0.3 0.0142886 -0.0282041 -0.0183952 -0.00353326
0.3 0.0143167 -0.0273625 -0.018453 -0.00354423
0.3 0.0143448 -0.0265325 -0.0185099 -0.00355538
0.3 0.0143732 -0.025714 -0.018566 -0.00356669
0.3 0.014402 -0.025714 -0.018566 -0.00356669
0.3 0.0144311 -0.025714 -0.018566 -0.00356669
0.3 0.0144596 -0.0233269 -0.0187288 -0.00360129
0.3 0.0144879 -0.0225543 -0.0187813 -0.00361305
0.3 0.0145172 -0.0217931 -0.018833 -0.00362493
0.3 0.014551 -0.0211004 -0.0189063 -0.00364198
0.3 0.014582 -0.0204491 -0.0189808 -0.00365861
0.3 0.0146134 -0.0198422 -0.0190497 -0.00367505
0.3 0.0146455 -0.0198422 -0.0190497 -0.00367505
0.3 0.0146774 -0.0198422 -0.0190497 -0.00367505
0.3 0.0147127 -0.0183799 -0.0191878 -0.00371722
0.3 0.0147492 -0.0180313 -0.0192053 -0.00372769
0.3 0.0147873 -0.0177529 -0.0192071 -0.00373609
0.3 0.0148269 -0.0175448 -0.0191927 -0.00374226
0.3 0.0148683 -0.0175448 -0.0191927 -0.00374226
0.3 0.0149118 -0.0175448 -0.0191927 -0.00374226
0.3 0.0149566 -0.017342 -0.0190515 -0.00374692
0.3 0.015003 -0.0174132 -0.0189707 -0.00374356
0.3 0.0150507 -0.0175531 -0.018873 -0.0037376
0.3 0.0150999 -0.0177572 -0.0187589 -0.00372921
0.3 0.0151508 -0.0177572 -0.0187589 -0.00372921
0.3 0.0152035 -0.0177572 -0.0187589 -0.00372921
0.3 0.0152559 -0.0187149 -0.0183266 -0.00369102
0.3 0.0153113 -0.019142 -0.0181537 -0.00367398
0.3 0.0153679 -0.019142 -0.0181537 -0.00367398
0.3 0.0154258 -0.019142 -0.0181537 -0.00367398
0.3 0.0154831 -0.0206941 -0.0175571 -0.00361091
0.3 0.0155418 -0.0212887 -0.0173364 -0.00358649
0.3 0.0156022 -0.0219174 -0.0171048 -0.00355988
0.3 0.0156631 -0.0219174 -0.0171048 -0.00355988
0.3 0.0157232 -0.0232569 -0.0166129 -0.0035004
0.3 0.015785 -0.0239582 -0.0163557 -0.00346823
0.3 0.015847 -0.0246769 -0.0160921 -0.00343469
0.3 0.0159089 -0.0246769 -0.0160921 -0.00343469
0.3 0.01597 -0.0246769 -0.0160921 -0.00343469
0.3 0.016032 -0.0268748 -0.0152816 -0.00333036
0.3 0.0160937 -0.0268748 -0.0152816 -0.00333036
0.3 0.0161547 -0.0268748 -0.0152816 -0.00333036
0.3 0.0162154 -0.029063 -0.0144579 -0.00322378
0.3 0.0162753 -0.0297713 -0.0141854 -0.00318883
0.3 0.0163339 -0.0297713 -0.0141854 -0.00318883
0.3 0.0163912 -0.0297713 -0.0141854 -0.00318883
0.3 0.0164471 -0.0317628 -0.0133917 -0.00308933
0.3 0.0165026 -0.0323756 -0.013137 -0.00305844
0.3 0.0165561 -0.0323756 -0.013137 -0.00305844
0.3 0.0166074 -0.0323756 -0.013137 -0.00305844
0.3 0.0166564 -0.0334961 -0.0126485 -0.00300092
0.3 0.0167047 -0.0339995 -0.0124163 -0.00297479
0.3 0.0167503 -0.0339995 -0.0124163 -0.00297479
0.3 0.0167951 -0.0352357 -0.0117795 -0.00290871
0.3 0.0168366 -0.0352357 -0.0117795 -0.00290871
0.3 0.016875 -0.0352357 -0.0117795 -0.00290871
0.3 0.0169124 -0.0359909 -0.0112508 -0.00286384
0.3 0.0169463 -0.0361216 -0.0111026 -0.00285408
0.3 0.0169772 -0.0361216 -0.0111026 -0.00285408
0.3 0.0170062 -0.0361715 -0.0108554 -0.00284262
0.3 0.0170326 -0.0360808 -0.0107587 -0.00284102
0.3 0.0170557 -0.0359159 -0.01068 -0.0028426
0.3 0.0170766 -0.0349813 -0.010549 -0.00286488
0.3 0.017093 -0.0349813 -0.010549 -0.00286488
0.3 0.0171065 -0.0349813 -0.010549 -0.00286488
0.3 0.0171157 -0.0349813 -0.010549 -0.00286488
0.3 0.017122 -0.0349813 -0.010549 -0.00286488
0.3 0.0171253 -0.0340139 -0.0105457 -0.00289221
0.3 0.0171252 -0.0334369 -0.0105675 -0.00290894
0.3 0.0171228 -0.0334369 -0.0105675 -0.00290894
0.3 0.0171198 -0.0314115 -0.0107115 -0.00296747
0.3 0.0171135 -0.0306527 -0.0107831 -0.00298881
0.3 0.0171046 -0.0298695 -0.0108628 -0.00301036
0.3 0.0170944 -0.0290618 -0.0109507 -0.00303191
0.3 0.0170813 -0.0282361 -0.0110453 -0.00305316
0.3 0.0170663 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170488 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170298 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170094 -0.0247598 -0.0114886 -0.00312624
0.3 0.0169874 -0.0238582 -0.0116142 -0.00314108
0.3 0.0169649 -0.0229423 -0.0117461 -0.00315454
0.3 0.0169408 -0.0220196 -0.0118817 -0.00316625
0.3 0.0169161 -0.0211013 -0.0120184 -0.00317609
0.3 0.0168925 -0.0201874 -0.0121564 -0.00318402
0.3 0.0168672 -0.0192819 -0.0122946 -0.00318989
0.3 0.0168423 -0.0183852 -0.012433 -0.00319366
0.3 0.0168175 -0.0175096 -0.0125679 -0.00319498
0.3 0.0167939 -0.0166547 -0.0126993 -0.00319373
0.3 0.01677 -0.0158241 -0.0128283 -0.00319027
0.3 0.0167466 -0.0150182 -0.0129545 -0.00318461
0.3 0.0167241 -0.0150182 -0.0129545 -0.00318461
0.3 0.016703 -0.0150182 -0.0129545 -0.00318461
0.3 0.0166818 -0.0135083 -0.0131951 -0.00316708
0.3 0.0166621 -0.0135083 -0.0131951 -0.00316708
0.3 0.016643 -0.0115383 -0.0135202 -0.00312609
0.3 0.0166256 -0.0115383 -0.0135202 -0.00312609
0.3 0.0166101 -0.0115383 -0.0135202 -0.00312609
0.3 0.0165957 -0.0104594 -0.0137077 -0.0030901
0.3 0.0165822 -0.00959017 -0.013869 -0.00304875
0.3 0.0165707 -0.00959017 -0.013869 -0.00304875
0.3 0.0165604 -0.0092459 -0.0139389 -0.00302648
0.3 0.0165526 -0.0092459 -0.0139389 -0.00302648
0.3 0.016546 -0.00873599 -0.0140563 -0.00297983
0.3 0.0165386 -0.0085779 -0.014103 -0.00295618
0.3 0.0165347 -0.0085779 -0.014103 -0.00295618
0.3 0.0165331 -0.00849882 -0.0141967 -0.00288622
0.3 0.0165338 -0.00861097 -0.0142119 -0.00286434
0.3 0.0165373 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165439 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165533 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165651 -0.00967869 -0.0142039 -0.00278787
0.3 0.0165839 -0.00967869 -0.0142039 -0.00278787
0.3 0.0166012 -0.00967869 -0.0142039 -0.00278787
0.3 0.0166184 -0.0106074 -0.014173 -0.0027196
0.3 0.016635 -0.0106074 -0.014173 -0.0027196
0.3 0.0166513 -0.0106074 -0.014173 -0.0027196
0.3 0.0166677 -0.0112037 -0.0141448 -0.00266624
0.3 0.0166845 -0.0112037 -0.0141448 -0.00266624
0.3 0.0167021 -0.01192 -0.0142044 -0.00263113
0.3 0.0167176 -0.0121289 -0.0142337 -0.00262433
0.3 0.0167327 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167481 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167634 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167784 -0.0129495 -0.0143251 -0.00258765
0.3 0.0167936 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168087 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168236 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168386 -0.0135209 -0.014386 -0.00255857
0.3 0.0168535 -0.013879 -0.0144242 -0.00253897
0.3 0.0168684 -0.0140512 -0.0144426 -0.00252911
0.3 0.016883 -0.0140512 -0.0144426 -0.00252911
0.3 0.0168976 -0.0142191 -0.0144605 -0.00251922
0.3 0.0169124 -0.0142191 -0.0144605 -0.00251922
0.3 0.0169271 -0.0146955 -0.0145114 -0.00248939
0.3 0.0169416 -0.0146955 -0.0145114 -0.00248939
0.3 0.0169498 -0.0148898 -0.0145586 -0.00247326
0.3 0.0169609 -0.0149139 -0.0145916 -0.00246614
0.3 0.0169741 -0.0149139 -0.0145916 -0.00246614
0.3 0.0169874 -0.0149139 -0.0145916 -0.00246614
0.3 0.017003 -0.0146186 -0.0147442 -0.00245442
0.3 0.0170212 -0.0143822 -0.0148157 -0.00245496
0.3 0.01704 -0.0140726 -0.0148995 -0.00245779
0.3 0.0170596 -0.0140726 -0.0148995 -0.00245779
0.3 0.017083 -0.0140726 -0.0148995 -0.00245779
0.3 0.0171071 -0.0132315 -0.0151041 -0.0024709
0.3 0.0171321 -0.0132315 -0.0151041 -0.0024709
0.3 0.0171595 -0.0114186 -0.0155076 -0.00250892
0.3 0.0171886 -0.0106623 -0.0156698 -0.00252687
0.3 0.0172192 -0.00982681 -0.015846 -0.00254766
0.3 0.017251 -0.00891934 -0.0160367 -0.00257108
0.3 0.0172833 -0.00891934 -0.0160367 -0.00257108
0.3 0.0173201 -0.00891934 -0.0160367 -0.00257108
0.3 0.0173579 -0.00689744 -0.0164598 -0.0026248
0.3 0.0173983 -0.00689744 -0.0164598 -0.0026248
0.3 0.0174368 -0.00334346 -0.0171927 -0.00272411
0.3 0.0174782 -0.00203166 -0.0174618 -0.00276135
0.3 0.0175207 -0.000661252 -0.0177452 -0.00279977
0.3 0.0175625 0.000764272 -0.0180395 -0.00283935
0.3 0.0176064 0.0022451 -0.0183452 -0.00288017
0.3 0.0176505 0.0037792 -0.018663 -0.00292197
0.3 0.0176962 0.0037792 -0.018663 -0.00292197
0.3 0.0177431 0.0037792 -0.018663 -0.00292197
0.3 0.017789 0.00867074 -0.0196696 -0.00305321
0.3 0.017835 0.0103899 -0.0200191 -0.00309906
0.3 0.0178784 0.0121513 -0.0203741 -0.00314613
0.3 0.0179235 0.0139499 -0.0207347 -0.00319388
0.3 0.0179658 0.0157794 -0.0210989 -0.00324202
0.3 0.0180113 0.0157794 -0.0210989 -0.00324202
0.3 0.0180573 0.0157794 -0.0210989 -0.00324202
0.3 0.0181 0.0214363 -0.0222003 -0.0033886
0.3 0.0181407 0.0233624 -0.0225658 -0.00343768
0.3 0.0181823 0.0233624 -0.0225658 -0.00343768
0.3 0.0182239 0.0233624 -0.0225658 -0.00343768
0.3 0.0182603 0.0311645 -0.0239871 -0.0036326
0.3 0.0182941 0.0311645 -0.0239871 -0.0036326
0.3 0.0183297 0.0311645 -0.0239871 -0.0036326
0.3 0.0183647 0.0311645 -0.0239871 -0.0036326
0.3 0.0183974 0.0311645 -0.0239871 -0.0036326
0.3 0.0184263 0.0370121 -0.0249726 -0.00377459
0.3 0.0184554 0.0370121 -0.0249726 -0.00377459
0.3 0.0184799 0.0427197 -0.0258446 -0.003909
0.3 0.0185014 0.0427197 -0.0258446 -0.003909
0.3 0.018523 0.0427197 -0.0258446 -0.003909
0.3 0.0185398 0.0481674 -0.0265714 -0.00402985
0.3 0.0185545 0.0481674 -0.0265714 -0.00402985
0.3 0.0185668 0.0481674 -0.0265714 -0.00402985
0.3 0.0185744 0.0532099 -0.0271157 -0.00413582
0.3 0.0185798 0.0532099 -0.0271157 -0.00413582
0.3 0.0185825 0.0532099 -0.0271157 -0.00413582
0.3 0.0185805 0.0577905 -0.0274611 -0.00422805
0.3 0.0185758 0.0592021 -0.0275277 -0.00425596
0.3 0.0185682 0.0605526 -0.0275705 -0.00428301
0.3 0.018558 0.0618417 -0.0275887 -0.00430924
0.3 0.0185448 0.063077 -0.0275843 -0.00433519
0.3 0.0185293 0.0642528 -0.0275558 -0.00436111
0.3 0.0185121 0.0642528 -0.0275558 -0.00436111
0.3 0.0184933 0.0642528 -0.0275558 -0.00436111
0.3 0.0184708 0.0674576 -0.0273384 -0.00444356
0.3 0.0184471 0.0674576 -0.0273384 -0.00444356
0.3 0.0184222 0.0674576 -0.0273384 -0.00444356
0.3 0.0183943 0.0702173 -0.0269366 -0.00454084
0.3 0.0183658 0.0702173 -0.0269366 -0.00454084
0.3 0.0183364 0.0702173 -0.0269366 -0.00454084
0.3 0.0183047 0.0718298 -0.0265758 -0.00461895
0.3 0.0182723 0.0732768 -0.0261478 -0.00471077
0.3 0.0182392 0.0732768 -0.0261478 -0.00471077
0.3 0.0182063 0.0732768 -0.0261478 -0.00471077
0.3 0.0181716 0.0751703 -0.0253953 -0.00487953
0.3 0.0181362 0.0757421 -0.0251208 -0.00494547
0.3 0.018102 0.0757421 -0.0251208 -0.00494547
0.3 0.0180689 0.0757421 -0.0251208 -0.00494547
0.3 0.018034 0.0773568 -0.0242455 -0.00517651
0.3 0.0180009 0.0773568 -0.0242455 -0.00517651
0.3 0.0179691 0.0773568 -0.0242455 -0.00517651
0.3 0.017937 0.0784477 -0.0236467 -0.00536065
0.3 0.0179049 0.0796222 -0.0230562 -0.00557031
0.3 0.0178738 0.080261 -0.0227712 -0.00568444
0.3 0.0178436 0.0809409 -0.0224963 -0.00580428
0.3 0.0178165 0.0809409 -0.0224963 -0.00580428
0.3 0.0177926 0.0809409 -0.0224963 -0.00580428
0.3 0.0177675 0.0824267 -0.0219769 -0.00606055
0.3 0.0177454 0.0824267 -0.0219769 -0.00606055
0.3 0.017724 0.0840983 -0.0215135 -0.00633359
0.3 0.0177055 0.0840983 -0.0215135 -0.00633359
0.3 0.0176865 0.0859584 -0.0211186 -0.00661822
0.3 0.0176699 0.0859584 -0.0211186 -0.00661822
0.3 0.0176533 0.0890991 -0.0206778 -0.00705578
0.3 0.0176386 0.0890991 -0.0206778 -0.00705578
0.3 0.0176221 0.0890991 -0.0206778 -0.00705578
0.3 0.0176082 0.0890991 -0.0206778 -0.00705578
0.3 0.0175982 0.093856 -0.0204192 -0.00762662
0.3 0.0175927 0.0951331 -0.0204232 -0.00776128
0.3 0.0175881 0.0951331 -0.0204232 -0.00776128
0.3 0.0175859 0.0951331 -0.0204232 -0.00776128
0.3 0.01759 0.0991497 -0.0206207 -0.00813427
0.3 0.0175956 0.0991497 -0.0206207 -0.00813427
0.3 0.0176029 0.0991497 -0.0206207 -0.00813427
0.3 0.0176117 0.101707 -0.0208118 -0.00836222
0.3 0.0176201 0.101707 -0.0208118 -0.00836222
0.3 0.0176294 0.104922 -0.0209681 -0.00872366
0.3 0.0176357 0.10584 -0.0209977 -0.00883964
0.3 0.0176419 0.10584 -0.0209977 -0.00883964
0.3 0.0176485 0.10584 -0.0209977 -0.00883964
0.3 0.0176553 0.10752 -0.0210649 -0.00906349
0.3 0.0176624 0.10752 -0.0210649 -0.00906349
0.3 0.0176694 0.109635 -0.0211685 -0.00937944
0.3 0.0176767 0.109635 -0.0211685 -0.00937944
0.3 0.0176844 0.109635 -0.0211685 -0.00937944
0.3 0.0176919 0.111277 -0.0212703 -0.00967227
0.3 0.0176997 0.111277 -0.0212703 -0.00967227
0.3 0.0177077 0.111277 -0.0212703 -0.00967227
0.3 0.0177153 0.112469 -0.0213691 -0.00994274
0.3 0.017723 0.112469 -0.0213691 -0.00994274
0.3 0.0177307 0.112469 -0.0213691 -0.00994274
0.3 0.017739 0.11323 -0.0214651 -0.0101922
0.3 0.0177471 0.11323 -0.0214651 -0.0101922
0.3 0.0177553 0.11323 -0.0214651 -0.0101922
0.3 0.0177633 0.113591 -0.0215582 -0.0104222
0.3 0.0177706 0.113591 -0.0215582 -0.0104222
0.3 0.0177799 0.113591 -0.0215582 -0.0104222
0.3 0.0177892 0.113508 -0.0216612 -0.0106305
0.3 0.0177967 0.113508 -0.0216612 -0.0106305
0.3 0.0178044 0.113508 -0.0216612 -0.0106305
0.3 0.0178139 0.112801 -0.0218072 -0.0108083
0.3 0.0178251 0.112801 -0.0218072 -0.0108083
0.3 0.0178366 0.112801 -0.0218072 -0.0108083
0.3 0.0178502 0.111906 -0.0219457 -0.0109037
0.3 0.0178653 0.111324 -0.0220297 -0.0109441
0.3 0.017883 0.111324 -0.0220297 -0.0109441
0.3 0.0178993 0.109871 -0.0222329 -0.011009
0.3 0.0179207 0.109871 -0.0222329 -0.011009
0.3 0.0179424 0.106973 -0.0226309 -0.0110672
0.3 0.0179658 0.105812 -0.0227906 -0.0110761
0.3 0.0179889 0.104553 -0.0229638 -0.0110797
0.3 0.0180144 0.103204 -0.0231506 -0.0110789
0.3 0.018043 0.103204 -0.0231506 -0.0110789
0.3 0.0180724 0.103204 -0.0231506 -0.0110789
0.3 0.0181 0.0986404 -0.0237967 -0.0110543
0.3 0.0181335 0.0986404 -0.0237967 -0.0110543
0.3 0.0181701 0.0986404 -0.0237967 -0.0110543
0.3 0.0182043 0.0951752 -0.0242977 -0.01102
0.3 0.0182419 0.0933256 -0.0245677 -0.0109984
0.3 0.0182825 0.0933256 -0.0245677 -0.0109984
0.3 0.018317 0.0873042 -0.0254576 -0.0109155
0.3 0.0183577 0.0873042 -0.0254576 -0.0109155
0.3 0.0184004 0.0873042 -0.0254576 -0.0109155
0.3 0.0184413 0.0829112 -0.0261149 -0.0108463
0.3 0.0184847 0.0829112 -0.0261149 -0.0108463
0.3 0.0185216 0.0758147 -0.0271804 -0.0107264
0.3 0.0185608 0.0733268 -0.027554 -0.0106829
0.3 0.0186019 0.0733268 -0.027554 -0.0106829
0.3 0.0186414 0.0733268 -0.027554 -0.0106829
0.3 0.0186831 0.0681628 -0.0283274 -0.0105896
0.3 0.0187216 0.0627845 -0.0291255 -0.0104904
0.3 0.0187583 0.0627845 -0.0291255 -0.0104904
0.3 0.0187963 0.060031 -0.0295297 -0.0104394
0.3 0.0188364 0.060031 -0.0295297 -0.0104394
0.3 0.0188707 0.0515364 -0.0307547 -0.0102824
0.3 0.0189027 0.0515364 -0.0307547 -0.0102824
0.3 0.0189329 0.0457107 -0.031571 -0.0101757
0.3 0.0189617 0.0427614 -0.0319756 -0.0101228
0.3 0.0189908 0.0427614 -0.0319756 -0.0101228
0.3 0.0190172 0.0427614 -0.0319756 -0.0101228
0.3 0.0190423 0.036811 -0.0327714 -0.0100177
0.3 0.0190674 0.036811 -0.0327714 -0.0100177
0.3 0.0190851 0.027819 -0.0339155 -0.00986578
0.3 0.0190973 0.024819 -0.0342797 -0.00981727
0.3 0.0191102 0.0218256 -0.0346334 -0.00977042
0.3 0.0191202 0.0188422 -0.0349752 -0.00972531
0.3 0.0191274 0.0158723 -0.0353042 -0.00968163
0.3 0.0191292 0.0129155 -0.0356208 -0.00963935
0.3 0.01913 0.00997471 -0.0359242 -0.00959846
0.3 0.0191287 0.00705692 -0.0362116 -0.00955884
0.3 0.0191245 0.00416723 -0.0364825 -0.0095206
0.3 0.0191154 0.00130523 -0.0367374 -0.00948364
0.3 0.0191071 0.00130523 -0.0367374 -0.00948364
0.3 0.0190962 -0.00153306 -0.0369772 -0.00944753
0.3 0.0190849 -0.00153306 -0.0369772 -0.00944753
0.3 0.019067 -0.00712342 -0.0374054 -0.0093768
0.3 0.01905 -0.00712342 -0.0374054 -0.0093768
0.3 0.0190283 -0.0125967 -0.0377674 -0.00930702
0.3 0.0190065 -0.0125967 -0.0377674 -0.00930702
0.3 0.0189831 -0.0125967 -0.0377674 -0.00930702
0.3 0.0189568 -0.0179602 -0.0380651 -0.0092362
0.3 0.0189261 -0.0232284 -0.0383019 -0.00915915
0.3 0.0188962 -0.0232284 -0.0383019 -0.00915915
0.3 0.01886 -0.0309716 -0.0385542 -0.00902864
0.3 0.0188244 -0.0309716 -0.0385542 -0.00902864
0.3 0.0187919 -0.0309716 -0.0385542 -0.00902864
0.3 0.0187567 -0.0360643 -0.0386663 -0.00892625
0.3 0.0187164 -0.0436345 -0.0387666 -0.00874173
0.3 0.0186787 -0.0436345 -0.0387666 -0.00874173
0.3 0.018641 -0.0461438 -0.0387843 -0.00867037
0.3 0.0186035 -0.0486447 -0.0387974 -0.00859441
0.3 0.0185653 -0.0511369 -0.038805 -0.00851365
0.3 0.0185288 -0.0536287 -0.0388083 -0.00842715
0.3 0.0184931 -0.0561207 -0.0388081 -0.0083348
0.3 0.018461 -0.0561207 -0.0388081 -0.0083348
0.3 0.0184316 -0.0561207 -0.0388081 -0.0083348
0.3 0.0184019 -0.0611268 -0.0388062 -0.00813178
0.3 0.0183758 -0.0611268 -0.0388062 -0.00813178
0.3 0.0183485 -0.0661503 -0.0388028 -0.00790626
0.3 0.0183249 -0.0661503 -0.0388028 -0.00790626
0.3 0.0183015 -0.0711829 -0.0388091 -0.0076636
0.3 0.0182764 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182553 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182364 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182187 -0.0812826 -0.0389003 -0.00714175
0.3 0.0182046 -0.0812826 -0.0389003 -0.00714175
0.3 0.0181887 -0.0889502 -0.0390957 -0.00673007
0.3 0.018174 -0.0889502 -0.0390957 -0.00673007
0.3 0.0181649 -0.0889502 -0.0390957 -0.00673007
0.3 0.0181532 -0.0967561 -0.0394511 -0.00631356
0.3 0.0181407 -0.0993978 -0.0396156 -0.00617679
0.3 0.0181309 -0.0993978 -0.0396156 -0.00617679
0.3 0.018128 -0.0993978 -0.0396156 -0.00617679
0.3 0.018126 -0.107478 -0.0402709 -0.00577704
0.3 0.0181267 -0.107478 -0.0402709 -0.00577704
0.3 0.0181312 -0.113018 -0.0408666 -0.00552652
0.3 0.0181457 -0.113018 -0.0408666 -0.00552652
0.3 0.0181622 -0.113018 -0.0408666 -0.00552652
0.3 0.0181793 -0.115671 -0.041134 -0.00539946
0.3 0.0181939 -0.120656 -0.0416193 -0.00515127
0.3 0.0182088 -0.120656 -0.0416193 -0.00515127
0.3 0.0182229 -0.127512 -0.0423252 -0.00479649
0.3 0.0182377 -0.127512 -0.0423252 -0.00479649
0.3 0.0182536 -0.131664 -0.0427726 -0.00457946
0.3 0.0182712 -0.131664 -0.0427726 -0.00457946
0.3 0.0182897 -0.133615 -0.0429888 -0.00447772
0.3 0.0183086 -0.133615 -0.0429888 -0.00447772
0.3 0.018328 -0.138979 -0.0436075 -0.00419901
0.3 0.0183489 -0.140606 -0.043804 -0.00411478
0.3 0.0183706 -0.142159 -0.0439959 -0.00403448
0.3 0.0183924 -0.143637 -0.0441833 -0.00395821
0.3 0.018415 -0.14504 -0.0443662 -0.00388585
0.3 0.0184388 -0.146371 -0.0445446 -0.00381723
0.3 0.0184632 -0.147632 -0.0447187 -0.00375235
0.3 0.0184876 -0.148822 -0.0448886 -0.00369108
0.3 0.0185132 -0.148822 -0.0448886 -0.00369108
0.3 0.0185394 -0.148822 -0.0448886 -0.00369108
0.3 0.0185661 -0.15198 -0.0453738 -0.00352854
0.3 0.018593 -0.152898 -0.0455275 -0.00348131
0.3 0.0186204 -0.152898 -0.0455275 -0.00348131
0.3 0.0186485 -0.152898 -0.0455275 -0.00348131
0.3 0.0186735 -0.155229 -0.045963 -0.00335903
0.3 0.0186982 -0.155833 -0.0460977 -0.00332418
0.3 0.018726 -0.156338 -0.0462236 -0.00329294
0.3 0.0187552 -0.156735 -0.0463364 -0.00326583
0.3 0.018786 -0.156735 -0.0463364 -0.00326583
0.3 0.0188188 -0.156735 -0.0463364 -0.00326583
0.3 0.0188529 -0.157211 -0.0465184 -0.00322522
0.3 0.0188919 -0.157211 -0.0465184 -0.00322522
0.3 0.0189315 -0.157117 -0.0466659 -0.00320077
0.3 0.018971 -0.156874 -0.0466779 -0.00320321
0.3 0.0190117 -0.156528 -0.0466712 -0.003211
0.3 0.0190578 -0.156528 -0.0466712 -0.003211
0.3 0.0191071 -0.156528 -0.0466712 -0.003211
0.3 0.0191547 -0.154902 -0.0465365 -0.00326559
0.3 0.0192054 -0.154179 -0.046456 -0.00329384
0.3 0.0192595 -0.154179 -0.046456 -0.00329384
0.3 0.019317 -0.154179 -0.046456 -0.00329384
0.3 0.0193734 -0.15148 -0.0461037 -0.00340889
0.3 0.019433 -0.15148 -0.0461037 -0.00340889
0.3 0.0194954 -0.15148 -0.0461037 -0.00340889
0.3 0.0195544 -0.148108 -0.0456155 -0.00356299
0.3 0.0196185 -0.148108 -0.0456155 -0.00356299
0.3 0.0196828 -0.145543 -0.0452238 -0.00368538
0.3 0.0197493 -0.145543 -0.0452238 -0.00368538
0.3 0.0198161 -0.144172 -0.0450068 -0.00375279
0.3 0.0198823 -0.144172 -0.0450068 -0.00375279
0.3 0.0199513 -0.141287 -0.0445441 -0.00389718
0.3 0.0200189 -0.138237 -0.0440503 -0.00405296
0.3 0.0200859 -0.136664 -0.0437941 -0.00413457
0.3 0.0201515 -0.136664 -0.0437941 -0.00413457
0.3 0.0202192 -0.136664 -0.0437941 -0.00413457
0.3 0.0202868 -0.133438 -0.0432675 -0.00430412
0.3 0.0203534 -0.131794 -0.0429985 -0.00439147
0.3 0.0204181 -0.131794 -0.0429985 -0.00439147
0.3 0.0204813 -0.12848 -0.0424583 -0.00456956
0.3 0.0205464 -0.12848 -0.0424583 -0.00456956
0.3 0.020608 -0.123484 -0.0416505 -0.00484156
0.3 0.0206671 -0.120193 -0.041126 -0.00502222
0.3 0.0207243 -0.120193 -0.041126 -0.00502222
0.3 0.0207805 -0.118568 -0.0408708 -0.00511162
0.3 0.0208353 -0.118568 -0.0408708 -0.00511162
0.3 0.0208886 -0.118568 -0.0408708 -0.00511162
0.3 0.020938 -0.113826 -0.040142 -0.00537261
0.3 0.0209855 -0.113826 -0.040142 -0.00537261
0.3 0.0210292 -0.110836 -0.039702 -0.00553826
0.3 0.0210709 -0.109401 -0.0394983 -0.00561801
0.3 0.0211097 -0.108017 -0.0393072 -0.00569558
0.3 0.0211454 -0.106684 -0.0391293 -0.00577079
0.3 0.0211778 -0.106684 -0.0391293 -0.00577079
0.3 0.0212083 -0.10418 -0.0388145 -0.00591372
0.3 0.0212353 -0.103021 -0.0386802 -0.00598153
0.3 0.0212588 -0.103021 -0.0386802 -0.00598153
0.3 0.0212788 -0.103021 -0.0386802 -0.00598153
0.3 0.0212948 -0.0999094 -0.0383713 -0.00617101
0.3 0.0213079 -0.0990041 -0.0383015 -0.00622985
0.3 0.0213173 -0.0990041 -0.0383015 -0.00622985
0.3 0.0213235 -0.0990041 -0.0383015 -0.00622985
0.3 0.021325 -0.0966547 -0.0381888 -0.00639542
0.3 0.0213237 -0.09598 -0.0381794 -0.00644825
0.3 0.0213192 -0.0953503 -0.0381817 -0.00650047
0.3 0.0213123 -0.094755 -0.0381935 -0.00655233
0.3 0.0213017 -0.0941907 -0.0382139 -0.00660424
0.3 0.0212887 -0.0936551 -0.0382423 -0.0066565
0.3 0.0212733 -0.093137 -0.0382752 -0.00670954
0.3 0.021256 -0.0926338 -0.038313 -0.00676336
0.3 0.0212368 -0.0926338 -0.038313 -0.00676336
0.3 0.0212159 -0.0926338 -0.038313 -0.00676336
0.3 0.0211923 -0.0912174 -0.0384577 -0.00693069
0.3 0.0211676 -0.0907728 -0.038516 -0.00698847
0.3 0.0211413 -0.0903414 -0.0385791 -0.0070475
0.3 0.0211143 -0.0903414 -0.0385791 -0.0070475
0.3 0.021087 -0.0903414 -0.0385791 -0.0070475
0.3 0.0210581 -0.0891056 -0.0388032 -0.00722895
0.3 0.0210288 -0.0891056 -0.0388032 -0.00722895
0.3 0.0210002 -0.0891056 -0.0388032 -0.00722895
0.3 0.0209704 -0.0878663 -0.0390579 -0.00741902
0.3 0.0209404 -0.0874273 -0.0391434 -0.0074851
0.3 0.0209115 -0.0874273 -0.0391434 -0.0074851
0.3 0.0208817 -0.086491 -0.039311 -0.00762159
0.3 0.0208536 -0.086491 -0.039311 -0.00762159
0.3 0.0208269 -0.086491 -0.039311 -0.00762159
0.3 0.0207988 -0.0848634 -0.0395414 -0.00783549
0.3 0.0207722 -0.0842502 -0.0396107 -0.00790889
0.3 0.0207467 -0.0835945 -0.0396732 -0.00798333
0.3 0.020723 -0.0835945 -0.0396732 -0.00798333
0.3 0.0207003 -0.0828948 -0.0397304 -0.00805833
0.3 0.0206809 -0.0828948 -0.0397304 -0.00805833
0.3 0.0206608 -0.0805183 -0.0398668 -0.00828588
0.3 0.0206427 -0.0805183 -0.0398668 -0.00828588
0.3 0.0206249 -0.0786841 -0.0399257 -0.00843767
0.3 0.0206104 -0.0786841 -0.0399257 -0.00843767
0.3 0.020599 -0.0786841 -0.0399257 -0.00843767
0.3 0.020586 -0.0766304 -0.0399577 -0.00858668
0.3 0.0205742 -0.0766304 -0.0399577 -0.00858668
0.3 0.020562 -0.074354 -0.0399636 -0.00873044
0.3 0.0205534 -0.074354 -0.0399636 -0.00873044
0.3 0.0205473 -0.074354 -0.0399636 -0.00873044
0.3 0.0205427 -0.0690884 -0.0398899 -0.00899319
0.3 0.0205416 -0.0676175 -0.039853 -0.00905199
0.3 0.0205439 -0.0644733 -0.0397539 -0.0091585
0.3 0.0205506 -0.0644733 -0.0397539 -0.0091585
0.3 0.020558 -0.0628775 -0.039699 -0.00921144
0.3 0.0205668 -0.0628775 -0.039699 -0.00921144
0.3 0.0205768 -0.0581583 -0.0395103 -0.00937836
0.3 0.0205875 -0.0581583 -0.0395103 -0.00937836
0.3 0.0205987 -0.0566076 -0.0394396 -0.00943722
0.3 0.020612 -0.0566076 -0.0394396 -0.00943722
0.3 0.0206258 -0.0566076 -0.0394396 -0.00943722
0.3 0.0206377 -0.0524033 -0.039452 -0.00953288
0.3 0.0206483 -0.0524033 -0.039452 -0.00953288
0.3 0.0206558 -0.0496718 -0.0394471 -0.00959792
0.3 0.0206631 -0.0483264 -0.0394408 -0.00963014
0.3 0.0206713 -0.0483264 -0.0394408 -0.00963014
0.3 0.0206794 -0.0483264 -0.0394408 -0.00963014
0.3 0.020687 -0.0443805 -0.0394124 -0.00972356
0.3 0.0206945 -0.0430956 -0.0393999 -0.00975355
0.3 0.0207023 -0.041826 -0.0393861 -0.00978295
0.3 0.0207102 -0.041826 -0.0393861 -0.00978295
0.3 0.0207181 -0.041826 -0.0393861 -0.00978295
0.3 0.0207256 -0.0381118 -0.0393362 -0.0098676
0.3 0.0207335 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207418 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207499 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207583 -0.0345411 -0.0392739 -0.00994681
0.3 0.0207666 -0.0345411 -0.0392739 -0.00994681
0.3 0.0207749 -0.0311148 -0.0391998 -0.0100206
0.3 0.0207821 -0.0300498 -0.0391687 -0.0100448
0.3 0.0207899 -0.0290525 -0.0391287 -0.0100674
0.3 0.0207995 -0.0281309 -0.0390775 -0.0100882
0.3 0.02081 -0.0281309 -0.0390775 -0.0100882
0.3 0.0208225 -0.0281309 -0.0390775 -0.0100882
0.3 0.0208367 -0.0265235 -0.0389383 -0.010124
0.3 0.0208527 -0.024746 -0.0386135 -0.0101575
0.3 0.0208704 -0.024746 -0.0386135 -0.0101575
0.3 0.0208903 -0.024321 -0.0384727 -0.0101628
0.3 0.020912 -0.023977 -0.0383136 -0.0101647
0.3 0.0209346 -0.0237084 -0.0381379 -0.0101634
0.3 0.0209596 -0.0235156 -0.0379457 -0.0101589
0.3 0.0209864 -0.0235156 -0.0379457 -0.0101589
0.3 0.0210142 -0.0235156 -0.0379457 -0.0101589
0.3 0.0210445 -0.0233637 -0.0372667 -0.0101262
0.3 0.0210764 -0.0233637 -0.0372667 -0.0101262
0.3 0.0211099 -0.0234411 -0.0370111 -0.0101099
0.3 0.0211444 -0.0234411 -0.0370111 -0.0101099
0.3 0.0211804 -0.0237578 -0.036462 -0.0100699
0.3 0.0212185 -0.0239939 -0.0361681 -0.0100461
0.3 0.0212579 -0.0246104 -0.0355396 -0.00998856
0.3 0.0212971 -0.0246104 -0.0355396 -0.00998856
0.3 0.0213387 -0.0253971 -0.0348614 -0.00991857
0.3 0.0213806 -0.0258415 -0.0345079 -0.00987982
0.3 0.0214232 -0.0263076 -0.0341482 -0.00983943
0.3 0.0214655 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215082 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215508 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215941 -0.0283287 -0.0326607 -0.00966483
0.3 0.021637 -0.0288495 -0.032282 -0.00961911
0.3 0.0216798 -0.0293716 -0.0319019 -0.00957292
0.3 0.0217221 -0.0298863 -0.0315226 -0.00952665
0.3 0.0217632 -0.0298863 -0.0315226 -0.00952665
0.3 0.0218027 -0.0298863 -0.0315226 -0.00952665
0.3 0.0218428 -0.0313531 -0.0303961 -0.0093897
0.3 0.0218816 -0.0318073 -0.0300264 -0.00934511
0.3 0.0219196 -0.0322362 -0.0296619 -0.00930164
0.3 0.0219559 -0.0326395 -0.0293026 -0.00925934
0.3 0.0219909 -0.0330134 -0.0289497 -0.00921844
0.3 0.0220247 -0.0333529 -0.0286041 -0.00917909
0.3 0.0220558 -0.0333529 -0.0286041 -0.00917909
0.3 0.0220841 -0.0333529 -0.0286041 -0.00917909
0.3 0.0221118 -0.0341319 -0.0276195 -0.00907226
0.3 0.0221369 -0.0341319 -0.0276195 -0.00907226
0.3 0.0221607 -0.0344035 -0.0270198 -0.0090129
0.3 0.0221821 -0.0344546 -0.02674 -0.00898728
0.3 0.0222008 -0.0344458 -0.0264745 -0.00896447
0.3 0.0222169 -0.0343698 -0.0262246 -0.00894442
0.3 0.0222297 -0.0343698 -0.0262246 -0.00894442
0.3 0.0222396 -0.0342264 -0.0259912 -0.00892734
0.3 0.0222444 -0.0342264 -0.0259912 -0.00892734
0.3 0.0222474 -0.0337344 -0.0255746 -0.00890232
0.3 0.0222473 -0.0333769 -0.0253938 -0.00889499
0.3 0.022246 -0.0324321 -0.0250885 -0.008891
0.3 0.0222409 -0.0318471 -0.0249636 -0.00889387
0.3 0.022233 -0.0311851 -0.024858 -0.00889946
0.3 0.0222218 -0.0304573 -0.0247694 -0.00890744
0.3 0.0222083 -0.0304573 -0.0247694 -0.00890744
0.3 0.0221895 -0.0304573 -0.0247694 -0.00890744
0.3 0.0221697 -0.0278924 -0.0246025 -0.00894397
0.3 0.0221458 -0.0278924 -0.0246025 -0.00894397
0.3 0.0221201 -0.0278924 -0.0246025 -0.00894397
0.3 0.0220928 -0.0248146 -0.0245756 -0.00899461
0.3 0.0220626 -0.0237061 -0.0245908 -0.00901268
0.3 0.0220294 -0.0237061 -0.0245908 -0.00901268
0.3 0.0219942 -0.0237061 -0.0245908 -0.00901268
0.3 0.021957 -0.0214269 -0.0246416 -0.00904706
0.3 0.0219176 -0.0214269 -0.0246416 -0.00904706
0.3 0.0218783 -0.0190993 -0.0247146 -0.00907768
0.3 0.0218363 -0.0190993 -0.0247146 -0.00907768
0.3 0.0217946 -0.0156111 -0.0248506 -0.00911296
0.3 0.021754 -0.0144546 -0.0249026 -0.00912077
0.3 0.0217107 -0.0133052 -0.0249571 -0.00912628
0.3 0.0216672 -0.0121573 -0.0250146 -0.00912938
0.3 0.0216232 -0.0110219 -0.0250731 -0.00912964
0.3 0.021579 -0.0110219 -0.0250731 -0.00912964
0.3 0.0215346 -0.0110219 -0.0250731 -0.00912964
0.3 0.0214908 -0.00880229 -0.0251894 -0.00912199
0.3 0.0214478 -0.00880229 -0.0251894 -0.00912199
0.3 0.0214048 -0.00567927 -0.0253422 -0.00908792
0.3 0.0213627 -0.00470356 -0.0253878 -0.00907099
0.3 0.0213217 -0.00376708 -0.0254301 -0.00905153
0.3 0.0212827 -0.00287004 -0.025469 -0.00902949
0.3 0.0212437 -0.00201544 -0.0255042 -0.00900497
0.3 0.0212061 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211702 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211364 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211027 0.000255692 -0.0255854 -0.00891925
0.3 0.021072 0.000255692 -0.0255854 -0.00891925
0.3 0.0210415 0.00249613 -0.0256223 -0.00878041
0.3 0.021013 0.00249613 -0.0256223 -0.00878041
0.3 0.020987 0.00249613 -0.0256223 -0.00878041
0.3 0.0209624 0.00249613 -0.0256223 -0.00878041
0.3 0.0209373 0.00322255 -0.0256001 -0.00870389
0.3 0.020915 0.00322255 -0.0256001 -0.00870389
0.3 0.0208957 0.00375849 -0.0255014 -0.008585
0.3 0.0208793 0.00377952 -0.0254516 -0.00854592
0.3 0.0208656 0.00377952 -0.0254516 -0.00854592
0.3 0.0208551 0.00377952 -0.0254516 -0.00854592
0.3 0.0208533 0.00357788 -0.0253301 -0.0084705
0.3 0.0208547 0.00328185 -0.0251999 -0.0083888
0.3 0.0208547 0.00328185 -0.0251999 -0.0083888
0.3 0.0208519 0.00328185 -0.0251999 -0.0083888
0.3 0.020849 0.00280569 -0.0249961 -0.00825286
0.3 0.0208463 0.00264092 -0.0249249 -0.00820403
0.3 0.0208443 0.00244704 -0.0248342 -0.00815125
0.3 0.0208422 0.00225673 -0.0247514 -0.0081039
0.3 0.0208436 0.00209124 -0.0246864 -0.00806224
0.3 0.020845 0.00192726 -0.0246211 -0.00802066
0.3 0.0208454 0.00176077 -0.0245541 -0.00797852
0.3 0.0208459 0.00176077 -0.0245541 -0.00797852
0.3 0.0208462 0.00142294 -0.0244187 -0.00789373
0.3 0.0208467 0.00142294 -0.0244187 -0.00789373
0.3 0.0208476 0.00142294 -0.0244187 -0.00789373
0.3 0.0208484 0.00108212 -0.0242831 -0.00780929
0.3 0.0208493 0.00108212 -0.0242831 -0.00780929
0.3 0.0208503 0.000567941 -0.0240804 -0.00768361
0.3 0.0208513 0.000567941 -0.0240804 -0.00768361
0.3 0.0208525 0.000567941 -0.0240804 -0.00768361
0.3 0.0208536 0.000567941 -0.0240804 -0.00768361
0.3 0.0208548 -0.000119825 -0.0238116 -0.00751793
0.3 0.0208562 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208576 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208591 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208607 -0.000806071 -0.0235445 -0.00735484
0.3 0.0208555 -0.000930162 -0.0234854 -0.00731714
0.3 0.0208515 -0.00100039 -0.0234345 -0.00728011
0.3 0.020848 -0.00100039 -0.0234345 -0.00728011
0.3 0.020847 -0.00100039 -0.0234345 -0.00728011
0.3 0.0208504 -0.000835454 -0.0233422 -0.0071819
0.3 0.0208548 -0.000634629 -0.023336 -0.00715466
0.3 0.0208601 -0.000634629 -0.023336 -0.00715466
0.3 0.0208684 -0.000634629 -0.023336 -0.00715466
0.3 0.0208774 0.000431662 -0.0234001 -0.00709081
0.3 0.0208888 0.000431662 -0.0234001 -0.00709081
0.3 0.0209022 0.000431662 -0.0234001 -0.00709081
0.3 0.0209173 0.00153287 -0.0235146 -0.00706312
0.3 0.0209351 0.00153287 -0.0235146 -0.00706312
0.3 0.020954 0.00153287 -0.0235146 -0.00706312
0.3 0.0209747 0.00293975 -0.0236905 -0.00704661
0.3 0.0209973 0.0046401 -0.0239267 -0.00703989
0.3 0.0210225 0.0046401 -0.0239267 -0.00703989
0.3 0.0210456 0.00772963 -0.0243955 -0.00704729
0.3 0.0210709 0.00889365 -0.0245813 -0.00705345
0.3 0.0210986 0.0101283 -0.0247827 -0.00706174
0.3 0.0211284 0.0101283 -0.0247827 -0.00706174
0.3 0.021159 0.0101283 -0.0247827 -0.00706174
0.3 0.0211911 0.0127868 -0.0252253 -0.00708145
0.3 0.0212252 0.0127868 -0.0252253 -0.00708145
0.3 0.0212589 0.0156832 -0.0257173 -0.00710566
0.3 0.0212926 0.0187976 -0.0262541 -0.00713615
0.3 0.0213277 0.0187976 -0.0262541 -0.00713615
0.3 0.0213626 0.0187976 -0.0262541 -0.00713615
0.3 0.0213974 0.0238103 -0.0271308 -0.00718918
0.3 0.0214334 0.0238103 -0.0271308 -0.00718918
0.3 0.0214701 0.0238103 -0.0271308 -0.00718918
0.3 0.0215053 0.0291761 -0.0280652 -0.0072487
0.3 0.0215386 0.032919 -0.0287037 -0.00729214
0.3 0.0215705 0.032919 -0.0287037 -0.00729214
0.3 0.0216033 0.0348318 -0.0290249 -0.00731469
0.3 0.0216351 0.0367626 -0.029345 -0.00733736
0.3 0.0216638 0.0387224 -0.0296625 -0.00735963
0.3 0.0216926 0.0406947 -0.0299766 -0.00738172
0.3 0.021721 0.0426761 -0.0302856 -0.00740388
0.3 0.0217474 0.0446604 -0.0305869 -0.00742582
0.3 0.0217713 0.0446604 -0.0305869 -0.00742582
0.3 0.0217969 0.0446604 -0.0305869 -0.00742582
0.3 0.0218178 0.0505994 -0.0314362 -0.00748646
0.3 0.0218377 0.0505994 -0.0314362 -0.00748646
0.3 0.0218549 0.0505994 -0.0314362 -0.00748646
0.3 0.0218695 0.0563994 -0.0321737 -0.00753514
0.3 0.0218824 0.0563994 -0.0321737 -0.00753514
0.3 0.0218937 0.0563994 -0.0321737 -0.00753514
0.3 0.0219003 0.0619396 -0.0327628 -0.00756886
0.3 0.0219049 0.0619396 -0.0327628 -0.00756886
0.3 0.0219081 0.0619396 -0.0327628 -0.00756886
0.3 0.0219087 0.0619396 -0.0327628 -0.00756886
0.3 0.0219054 0.067115 -0.0331769 -0.00758565
0.3 0.0218999 0.067115 -0.0331769 -0.00758565
0.3 0.0218894 0.0718074 -0.0333873 -0.0075842
0.3 0.0218759 0.0732552 -0.0334107 -0.00758019
0.3 0.0218595 0.0746447 -0.0334106 -0.00757467
0.3 0.0218394 0.0772604 -0.0333417 -0.00756199
0.3 0.0218175 0.0772604 -0.0333417 -0.00756199
0.3 0.0217936 0.0784872 -0.0332737 -0.00755502
0.3 0.0217681 0.0784872 -0.0332737 -0.00755502
0.3 0.0217412 0.0784872 -0.0332737 -0.00755502
0.3 0.0217103 0.0818263 -0.032941 -0.00753387
0.3 0.0216782 0.0818263 -0.032941 -0.00753387
0.3 0.0216435 0.0828389 -0.032788 -0.00752877
0.3 0.0216083 0.0828389 -0.032788 -0.00752877
0.3 0.0215709 0.0847167 -0.0324228 -0.00752406
0.3 0.0215328 0.0847167 -0.0324228 -0.00752406
0.3 0.021492 0.0864151 -0.0319864 -0.00752974
0.3 0.0214514 0.0864151 -0.0319864 -0.00752974
0.3 0.0214083 0.0886431 -0.0312087 -0.00756449
0.3 0.021365 0.0893136 -0.0309203 -0.00758469
0.3 0.0213214 0.0899643 -0.0306234 -0.00760997
0.3 0.0212785 0.0899643 -0.0306234 -0.00760997
0.3 0.0212345 0.0912293 -0.0300075 -0.00767685
0.3 0.021191 0.0918559 -0.0296912 -0.00771915
0.3 0.0211478 0.0924954 -0.029374 -0.00776768
0.3 0.021106 0.0924954 -0.029374 -0.00776768
0.3 0.0210664 0.0924954 -0.029374 -0.00776768
0.3 0.0210265 0.0938203 -0.0287384 -0.00788389
0.3 0.0209888 0.0938203 -0.0287384 -0.00788389
0.3 0.0209496 0.0960272 -0.0278203 -0.00810439
0.3 0.0209116 0.0968448 -0.0275297 -0.00819002
0.3 0.0208757 0.0968448 -0.0275297 -0.00819002
0.3 0.02084 0.0986269 -0.0269802 -0.00837842
0.3 0.0208071 0.0986269 -0.0269802 -0.00837842
0.3 0.0207771 0.0986269 -0.0269802 -0.00837842
0.3 0.0207467 0.100621 -0.0264908 -0.00858546
0.3 0.0207203 0.100621 -0.0264908 -0.00858546
0.3 0.0206923 0.103997 -0.0258989 -0.00891862
0.3 0.0206663 0.105222 -0.0257454 -0.00903285
0.3 0.0206414 0.106494 -0.0256159 -0.00914779
0.3 0.0206196 0.107812 -0.0255104 -0.00926265
0.3 0.0205994 0.109177 -0.0254317 -0.00937662
0.3 0.0205824 0.110588 -0.0253817 -0.00948868
0.3 0.0205681 0.110588 -0.0253817 -0.00948868
0.3 0.0205528 0.110588 -0.0253817 -0.00948868
0.3 0.0205421 0.113525 -0.02537 -0.00970418
0.3 0.0205365 0.11819 -0.0255869 -0.00999339
0.3 0.0205326 0.11819 -0.0255869 -0.00999339
0.3 0.0205334 0.119702 -0.0256907 -0.0100805
0.3 0.0205358 0.121144 -0.0257939 -0.0101654
0.3 0.0205379 0.121144 -0.0257939 -0.0101654
0.3 0.0205404 0.123763 -0.0259492 -0.0103513
0.3 0.0205444 0.124919 -0.0259921 -0.0104477
0.3 0.0205464 0.124919 -0.0259921 -0.0104477
0.3 0.0205434 0.126008 -0.0260371 -0.0105399
0.3 0.0205405 0.126008 -0.0260371 -0.0105399
0.3 0.020537 0.128892 -0.0261809 -0.0108006
0.3 0.0205343 0.128892 -0.0261809 -0.0108006
0.3 0.020532 0.128892 -0.0261809 -0.0108006
0.3 0.0205298 0.130492 -0.0262744 -0.0109601
0.3 0.0205286 0.130492 -0.0262744 -0.0109601
0.3 0.0205278 0.132431 -0.0264079 -0.011179
0.3 0.0205269 0.132959 -0.0264504 -0.0112466
0.3 0.0205263 0.132959 -0.0264504 -0.0112466
0.3 0.0205266 0.132959 -0.0264504 -0.0112466
0.3 0.0205274 0.134199 -0.026572 -0.0114344
0.3 0.0205287 0.134502 -0.0266106 -0.0114922
0.3 0.0205298 0.134751 -0.0266484 -0.0115476
0.3 0.0205312 0.134946 -0.0266854 -0.0116008
0.3 0.0205337 0.134946 -0.0266854 -0.0116008
0.3 0.0205368 0.134946 -0.0266854 -0.0116008
0.3 0.0205395 0.135187 -0.0267566 -0.011701
0.3 0.0205434 0.135187 -0.0267566 -0.011701
0.3 0.0205483 0.13516 -0.0268625 -0.0118339
0.3 0.0205536 0.13516 -0.0268625 -0.0118339
0.3 0.020561 0.13516 -0.0268625 -0.0118339
0.3 0.0205668 0.134781 -0.0269509 -0.0119057
0.3 0.0205743 0.134781 -0.0269509 -0.0119057
0.3 0.0205796 0.133586 -0.027129 -0.0119813
0.3 0.0205889 0.133586 -0.027129 -0.0119813
0.3 0.0205991 0.133586 -0.027129 -0.0119813
0.3 0.0206126 0.132328 -0.0272913 -0.0120074
0.3 0.0206265 0.131556 -0.027388 -0.012013
0.3 0.0206395 0.128648 -0.0277465 -0.0119982
0.3 0.0206547 0.128648 -0.0277465 -0.0119982
0.3 0.0206738 0.128648 -0.0277465 -0.0119982
0.3 0.0206962 0.128648 -0.0277465 -0.0119982
0.3 0.0207178 0.124903 -0.0282136 -0.0119423
0.3 0.02074 0.124903 -0.0282136 -0.0119423
0.3 0.0207678 0.124903 -0.0282136 -0.0119423
0.3 0.0207952 0.12036 -0.0287931 -0.0118501
0.3 0.0208229 0.118675 -0.0290115 -0.0118123
0.3 0.0208494 0.116907 -0.0292418 -0.0117708
0.3 0.0208817 0.116907 -0.0292418 -0.0117708
0.3 0.02091 0.113114 -0.0297401 -0.0116772
0.3 0.0209448 0.113114 -0.0297401 -0.0116772
0.3 0.0209806 0.111088 -0.0300067 -0.0116247
0.3 0.0210173 0.111088 -0.0300067 -0.0116247
0.3 0.0210541 0.104519 -0.0308774 -0.0114475
0.3 0.0210872 0.102185 -0.0311869 -0.0113833
0.3 0.0211242 0.0997812 -0.0315044 -0.0113168
0.3 0.0211612 0.0973103 -0.0318312 -0.0112482
0.3 0.0211981 0.0947844 -0.0321648 -0.0111785
0.3 0.0212343 0.0947844 -0.0321648 -0.0111785
0.3 0.0212729 0.0922028 -0.032505 -0.0111077
0.3 0.0213136 0.0922028 -0.032505 -0.0111077
0.3 0.0213514 0.0868914 -0.0332006 -0.010964
0.3 0.0213905 0.0868914 -0.0332006 -0.010964
0.3 0.021427 0.0814143 -0.0339057 -0.0108191
0.3 0.0214651 0.0814143 -0.0339057 -0.0108191
0.3 0.0215013 0.0814143 -0.0339057 -0.0108191
0.3 0.0215368 0.0757918 -0.0346142 -0.0106741
0.3 0.0215664 0.0671447 -0.0356613 -0.0104588
0.3 0.0215965 0.0671447 -0.0356613 -0.0104588
0.3 0.0216273 0.0671447 -0.0356613 -0.0104588
0.3 0.0216515 0.0583236 -0.0366645 -0.0102521
0.3 0.0216729 0.055359 -0.036985 -0.0101863
0.3 0.0216947 0.055359 -0.036985 -0.0101863
0.3 0.0217139 0.055359 -0.036985 -0.0101863
0.3 0.021729 0.0494261 -0.037598 -0.0100595
0.3 0.0217467 0.0494261 -0.037598 -0.0100595
0.3 0.0217568 0.0405827 -0.0384241 -0.00988543
0.3 0.0217615 0.0376676 -0.0386695 -0.00983193
0.3 0.0217686 0.0376676 -0.0386695 -0.00983193
0.3 0.0217748 0.0376676 -0.0386695 -0.00983193
0.3 0.0217736 0.0290709 -0.0393047 -0.00968661
0.3 0.0217686 0.0262618 -0.0394814 -0.00964268
0.3 0.0217639 0.0262618 -0.0394814 -0.00964268
0.3 0.0217584 0.0262618 -0.0394814 -0.00964268
0.3 0.0217456 0.0180316 -0.0398997 -0.00952343
0.3 0.0217293 0.0153532 -0.0400024 -0.00948662
0.3 0.0217112 0.0127087 -0.0400865 -0.00945104
0.3 0.0216904 0.0100972 -0.0401534 -0.00941619
0.3 0.0216695 0.0100972 -0.0401534 -0.00941619
0.3 0.0216488 0.0100972 -0.0401534 -0.00941619
0.3 0.0216209 0.00243029 -0.0402545 -0.00930838
0.3 0.0215911 -7.25095e-05 -0.0402551 -0.00926983
0.3 0.0215579 -0.0025471 -0.0402409 -0.00922993
0.3 0.0215258 -0.0025471 -0.0402409 -0.00922993
0.3 0.0214912 -0.00742254 -0.040167 -0.00914324
0.3 0.0214553 -0.0098248 -0.0401066 -0.00909513
0.3 0.0214191 -0.0098248 -0.0401066 -0.00909513
0.3 0.0213852 -0.0098248 -0.0401066 -0.00909513
0.3 0.0213467 -0.016905 -0.0398448 -0.00892765
0.3 0.0213086 -0.016905 -0.0398448 -0.00892765
0.3 0.0212689 -0.0215232 -0.0396081 -0.00879336
0.3 0.0212308 -0.0215232 -0.0396081 -0.00879336
0.3 0.0211946 -0.0215232 -0.0396081 -0.00879336
0.3 0.0211559 -0.0260855 -0.0393361 -0.00863911
0.3 0.0211196 -0.0260855 -0.0393361 -0.00863911
0.3 0.0210808 -0.0306146 -0.039037 -0.00846214
0.3 0.021043 -0.0306146 -0.039037 -0.00846214
0.3 0.0210042 -0.0351137 -0.0387201 -0.00826343
0.3 0.0209681 -0.0351137 -0.0387201 -0.00826343
0.3 0.0209283 -0.041813 -0.0382272 -0.0079285
0.3 0.0208883 -0.0440358 -0.0380629 -0.00780729
0.3 0.0208492 -0.0462566 -0.0379017 -0.00768166
0.3 0.0208145 -0.0462566 -0.0379017 -0.00768166
0.3 0.020783 -0.0462566 -0.0379017 -0.00768166
0.3 0.0207476 -0.0529953 -0.037468 -0.00727873
0.3 0.0207148 -0.0552674 -0.0373432 -0.00713695
0.3 0.020686 -0.0552674 -0.0373432 -0.00713695
0.3 0.0206593 -0.0552674 -0.0373432 -0.00713695
0.3 0.0206334 -0.0575628 -0.0372353 -0.00699227
0.3 0.020608 -0.0645754 -0.0370182 -0.00655047
0.3 0.0205848 -0.0645754 -0.0370182 -0.00655047
0.3 0.0205646 -0.0669564 -0.0369872 -0.00640257
0.3 0.0205482 -0.0669564 -0.0369872 -0.00640257
0.3 0.0205336 -0.0717907 -0.0369964 -0.00610916
0.3 0.020522 -0.0717907 -0.0369964 -0.00610916
0.3 0.0205126 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205071 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205055 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205122 -0.0867943 -0.0376985 -0.00530206
0.3 0.0205216 -0.0891307 -0.0377996 -0.00516643
0.3 0.0205328 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205384 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205427 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205441 -0.0956541 -0.0380816 -0.00480216
0.3 0.0205464 -0.0956541 -0.0380816 -0.00480216
0.3 0.02055 -0.101576 -0.0383637 -0.00446003
0.3 0.0205552 -0.10341 -0.0384528 -0.00435375
0.3 0.0205617 -0.105175 -0.0385392 -0.00425147
0.3 0.0205688 -0.106871 -0.0386226 -0.00415335
0.3 0.0205776 -0.108498 -0.0387033 -0.0040592
0.3 0.0205882 -0.110058 -0.0387813 -0.00396889
0.3 0.0206 -0.110058 -0.0387813 -0.00396889
0.3 0.0206126 -0.112987 -0.0389291 -0.00379905
0.3 0.0206268 -0.112987 -0.0389291 -0.00379905
0.3 0.0206421 -0.112987 -0.0389291 -0.00379905
0.3 0.0206582 -0.116908 -0.0391314 -0.00357087
0.3 0.0206754 -0.118092 -0.0391944 -0.00350186
0.3 0.0206935 -0.119215 -0.039255 -0.00343635
0.3 0.0207126 -0.120281 -0.0393136 -0.00337399
0.3 0.0207326 -0.121289 -0.0393701 -0.00331476
0.3 0.0207527 -0.122239 -0.0394246 -0.00325866
0.3 0.0207743 -0.122239 -0.0394246 -0.00325866
0.3 0.0207929 -0.122239 -0.0394246 -0.00325866
0.3 0.0208128 -0.124664 -0.0395682 -0.00310683
0.3 0.0208321 -0.125292 -0.0396037 -0.00306199
0.3 0.0208566 -0.125821 -0.0396302 -0.00302049
0.3 0.0208828 -0.126247 -0.0396438 -0.00298258
0.3 0.0209104 -0.126574 -0.0396438 -0.00294851
0.3 0.0209398 -0.126574 -0.0396438 -0.00294851
0.3 0.0209732 -0.126574 -0.0396438 -0.00294851
0.3 0.0210064 -0.126948 -0.0395564 -0.00287073
0.3 0.0210394 -0.126869 -0.0394939 -0.00285379
0.3 0.0210772 -0.126869 -0.0394939 -0.00285379
0.3 0.0211191 -0.126869 -0.0394939 -0.00285379
0.3 0.0211631 -0.126411 -0.0393175 -0.00283348
0.3 0.021208 -0.126411 -0.0393175 -0.00283348
0.3 0.0212526 -0.125032 -0.0389292 -0.0028358
0.3 0.0213017 -0.125032 -0.0389292 -0.0028358
0.3 0.0213536 -0.125032 -0.0389292 -0.0028358
0.3 0.0214051 -0.122894 -0.0383992 -0.00287651
0.3 0.0214578 -0.122894 -0.0383992 -0.00287651
0.3 0.0215148 -0.122894 -0.0383992 -0.00287651
0.3 0.0215715 -0.120116 -0.0377501 -0.0029511
0.3 0.0216276 -0.117957 -0.0372603 -0.00301755
0.3 0.0216839 -0.117957 -0.0372603 -0.00301755
0.3 0.0217443 -0.117957 -0.0372603 -0.00301755
0.3 0.0218066 -0.117957 -0.0372603 -0.00301755
0.3 0.0218681 -0.114328 -0.0364557 -0.00313886
0.3 0.0219289 -0.114328 -0.0364557 -0.00313886
0.3 0.0219894 -0.111701 -0.0358873 -0.00323106
0.3 0.0220521 -0.110333 -0.0355947 -0.00328029
0.3 0.0221156 -0.110333 -0.0355947 -0.00328029
0.3 0.0221802 -0.110333 -0.0355947 -0.00328029
0.3 0.022242 -0.106088 -0.0346977 -0.00343357
0.3 0.0223052 -0.106088 -0.0346977 -0.00343357
0.3 0.0223686 -0.106088 -0.0346977 -0.00343357
0.3 0.0224302 -0.106088 -0.0346977 -0.00343357
0.3 0.0224899 -0.100256 -0.0334992 -0.00364487
0.3 0.0225495 -0.0987973 -0.0332058 -0.00369821
0.3 0.0226075 -0.0973459 -0.0329165 -0.00375128
0.3 0.022663 -0.0973459 -0.0329165 -0.00375128
0.3 0.0227181 -0.0959095 -0.0326333 -0.00380365
0.3 0.0227731 -0.0959095 -0.0326333 -0.00380365
0.3 0.0228252 -0.0930883 -0.032087 -0.00390599
0.3 0.0228743 -0.0903697 -0.0315742 -0.00400389
0.3 0.0229217 -0.0890564 -0.0313325 -0.00405085
0.3 0.0229665 -0.0877803 -0.0311022 -0.00409622
0.3 0.0230085 -0.0865457 -0.0308844 -0.00413973
0.3 0.023049 -0.0853523 -0.030679 -0.00418137
0.3 0.0230868 -0.0853523 -0.030679 -0.00418137
0.3 0.0231215 -0.0853523 -0.030679 -0.00418137
0.3 0.0231539 -0.0831121 -0.0303106 -0.00425878
0.3 0.0231832 -0.0831121 -0.0303106 -0.00425878
0.3 0.0232085 -0.0810814 -0.0300023 -0.0043282
0.3 0.023231 -0.0792853 -0.0297609 -0.00438935
0.3 0.0232501 -0.0784809 -0.0296662 -0.00441713
0.3 0.023266 -0.0784809 -0.0296662 -0.00441713
0.3 0.0232789 -0.0770484 -0.0295265 -0.00446773
0.3 0.0232884 -0.076425 -0.0294825 -0.00449085
0.3 0.0232949 -0.0758602 -0.0294556 -0.00451269
0.3 0.0232983 -0.075342 -0.0294423 -0.00453373
0.3 0.023299 -0.0748701 -0.0294424 -0.00455413
0.3 0.0232966 -0.0744384 -0.0294546 -0.00457417
0.3 0.023292 -0.0744384 -0.0294546 -0.00457417
0.3 0.0232846 -0.0736608 -0.0295076 -0.00461434
0.3 0.023275 -0.073312 -0.0295475 -0.00463493
0.3 0.0232635 -0.073312 -0.0295475 -0.00463493
0.3 0.0232507 -0.073312 -0.0295475 -0.00463493
0.3 0.0232344 -0.072337 -0.0297005 -0.00470126
0.3 0.0232169 -0.072337 -0.0297005 -0.00470126
0.3 0.0231982 -0.072337 -0.0297005 -0.00470126
0.3 0.0231782 -0.0717392 -0.0298286 -0.00475038
0.3 0.0231562 -0.0711642 -0.029973 -0.00480374
0.3 0.0231331 -0.0711642 -0.029973 -0.00480374
0.3 0.0231098 -0.0711642 -0.029973 -0.00480374
0.3 0.0230866 -0.0711642 -0.029973 -0.00480374
0.3 0.0230614 -0.0700901 -0.0303234 -0.00491988
0.3 0.0230364 -0.0698169 -0.03042 -0.00495071
0.3 0.0230106 -0.0695326 -0.0305174 -0.00498268
0.3 0.0229852 -0.0692364 -0.0306164 -0.00501565
0.3 0.022961 -0.0692364 -0.0306164 -0.00501565
0.3 0.0229364 -0.0689165 -0.0307135 -0.00504983
0.3 0.0229138 -0.0689165 -0.0307135 -0.00504983
0.3 0.0228904 -0.0677988 -0.030989 -0.00515961
0.3 0.0228668 -0.06736 -0.031072 -0.00519856
0.3 0.0228434 -0.066887 -0.031151 -0.00523861
0.3 0.0228238 -0.066887 -0.031151 -0.00523861
0.3 0.0228055 -0.0663779 -0.0312254 -0.00527949
0.3 0.0227884 -0.0663779 -0.0312254 -0.00527949
0.3 0.0227726 -0.0646033 -0.0314116 -0.00540685
0.3 0.0227585 -0.0639245 -0.0314607 -0.00545055
0.3 0.0227473 -0.0639245 -0.0314607 -0.00545055
0.3 0.022735 -0.0624309 -0.0315403 -0.00553838
0.3 0.0227256 -0.061615 -0.0315706 -0.00558224
0.3 0.0227196 -0.061615 -0.0315706 -0.00558224
0.3 0.0227168 -0.061615 -0.0315706 -0.00558224
0.3 0.0227162 -0.0598364 -0.0316098 -0.00566844
0.3 0.0227163 -0.0578599 -0.0316214 -0.00575132
0.3 0.022719 -0.0567901 -0.0316152 -0.00579101
0.3 0.0227241 -0.0556667 -0.0316012 -0.00582906
0.3 0.0227304 -0.0556667 -0.0316012 -0.00582906
0.3 0.0227406 -0.0544888 -0.0315799 -0.00586532
0.3 0.0227522 -0.0532565 -0.0315508 -0.00589952
0.3 0.022765 -0.0532565 -0.0315508 -0.00589952
0.3 0.0227817 -0.0508121 -0.0314888 -0.00597292
0.3 0.0227985 -0.0508121 -0.0314888 -0.00597292
0.3 0.0228154 -0.0471964 -0.0313745 -0.00609547
0.3 0.022831 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228471 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228621 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228725 -0.0429757 -0.031498 -0.00617263
0.3 0.0228826 -0.0419459 -0.0315237 -0.00619285
0.3 0.0228933 -0.0409264 -0.0315477 -0.0062131
0.3 0.022904 -0.039917 -0.0315701 -0.00623339
0.3 0.0229146 -0.039917 -0.0315701 -0.00623339
0.3 0.0229256 -0.039917 -0.0315701 -0.00623339
0.3 0.0229366 -0.0379313 -0.031611 -0.00627366
0.3 0.0229474 -0.0379313 -0.031611 -0.00627366
0.3 0.0229578 -0.0350354 -0.0316625 -0.00633318
0.3 0.0229686 -0.0340923 -0.0316771 -0.00635276
0.3 0.0229796 -0.0331606 -0.0316904 -0.00637218
0.3 0.0229908 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230021 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230135 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230248 -0.028678 -0.0317391 -0.00646641
0.3 0.0230364 -0.028678 -0.0317391 -0.00646641
0.3 0.0230479 -0.028678 -0.0317391 -0.00646641
0.3 0.0230583 -0.0269932 -0.0317495 -0.00650389
0.3 0.0230686 -0.0262161 -0.0317492 -0.00652273
0.3 0.023079 -0.025488 -0.0317423 -0.00654084
0.3 0.0230917 -0.0248212 -0.0317252 -0.00655769
0.3 0.0231054 -0.0242195 -0.0316963 -0.00657289
0.3 0.0231192 -0.0242195 -0.0316963 -0.00657289
0.3 0.0231343 -0.0236861 -0.0316542 -0.00658618
0.3 0.0231509 -0.0236861 -0.0316542 -0.00658618
0.3 0.0231688 -0.0225259 -0.0314383 -0.00661246
0.3 0.0231884 -0.0222951 -0.0313311 -0.00661541
0.3 0.0232093 -0.0221421 -0.0312056 -0.00661517
0.3 0.0232321 -0.0220581 -0.0310643 -0.00661239
0.3 0.0232565 -0.0220453 -0.0309055 -0.00660681
0.3 0.0232825 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233096 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233389 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233694 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234013 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234343 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234692 -0.0236532 -0.0293893 -0.0065021
0.3 0.0235051 -0.0240853 -0.0291205 -0.00647786
0.3 0.0235407 -0.0245561 -0.028842 -0.00645121
0.3 0.0235778 -0.0245561 -0.028842 -0.00645121
0.3 0.0236159 -0.0245561 -0.028842 -0.00645121
0.3 0.0236548 -0.0256034 -0.0282546 -0.00639125
0.3 0.0236933 -0.0256034 -0.0282546 -0.00639125
0.3 0.0237331 -0.0273656 -0.0273159 -0.00628839
0.3 0.0237737 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238142 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238537 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238942 -0.0299316 -0.0259866 -0.00613374
0.3 0.0239352 -0.0305832 -0.0256472 -0.00609348
0.3 0.0239754 -0.0312305 -0.0253068 -0.00605309
0.3 0.0240138 -0.0312305 -0.0253068 -0.00605309
0.3 0.024052 -0.0312305 -0.0253068 -0.00605309
0.3 0.02409 -0.0330981 -0.024295 -0.00593479
0.3 0.0241262 -0.0330981 -0.024295 -0.00593479
0.3 0.0241613 -0.0330981 -0.024295 -0.00593479
0.3 0.0241955 -0.034769 -0.023318 -0.00582542
0.3 0.0242275 -0.034769 -0.023318 -0.00582542
0.3 0.0242573 -0.034769 -0.023318 -0.00582542
0.3 0.0242862 -0.0357172 -0.0227012 -0.00576067
0.3 0.0243128 -0.0357172 -0.0227012 -0.00576067
0.3 0.0243378 -0.036509 -0.0221189 -0.00570413
0.3 0.0243615 -0.0371077 -0.0215799 -0.00565726
0.3 0.0243819 -0.0371077 -0.0215799 -0.00565726
0.3 0.0243993 -0.0371077 -0.0215799 -0.00565726
0.3 0.0244152 -0.0375845 -0.0208677 -0.00560748
0.3 0.0244292 -0.037613 -0.0206607 -0.00559694
0.3 0.0244403 -0.037613 -0.0206607 -0.00559694
0.3 0.0244466 -0.037613 -0.0206607 -0.00559694
0.3 0.0244509 -0.0374679 -0.0202941 -0.00558476
0.3 0.024451 -0.0374679 -0.0202941 -0.00558476
0.3 0.0244501 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244455 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244365 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244283 -0.035224 -0.0196269 -0.00561731
0.3 0.0244133 -0.035224 -0.0196269 -0.00561731
0.3 0.0243956 -0.0345895 -0.0195789 -0.00563206
0.3 0.0243783 -0.0331453 -0.0195283 -0.00566734
0.3 0.0243553 -0.0331453 -0.0195283 -0.00566734
0.3 0.024331 -0.0314923 -0.019533 -0.00570843
0.3 0.0243032 -0.0314923 -0.019533 -0.00570843
0.3 0.024275 -0.0306012 -0.0195534 -0.00573019
0.3 0.0242415 -0.0306012 -0.0195534 -0.00573019
0.3 0.0242073 -0.02773 -0.0196734 -0.00579672
0.3 0.0241715 -0.0267361 -0.0197276 -0.00581812
0.3 0.0241356 -0.0257359 -0.0197855 -0.00583847
0.3 0.0240966 -0.0247335 -0.0198471 -0.00585716
0.3 0.0240564 -0.0237259 -0.0199133 -0.0058741
0.3 0.0240152 -0.0227226 -0.019981 -0.00588916
0.3 0.0239735 -0.0227226 -0.019981 -0.00588916
0.3 0.0239297 -0.0227226 -0.019981 -0.00588916
0.3 0.0238861 -0.019737 -0.0201973 -0.00592202
0.3 0.0238421 -0.0187506 -0.0202742 -0.00592886
0.3 0.023799 -0.0177725 -0.0203522 -0.00593344
0.3 0.0237555 -0.016806 -0.0204304 -0.00593565
0.3 0.023712 -0.0158596 -0.020506 -0.00593514
0.3 0.0236688 -0.0158596 -0.020506 -0.00593514
0.3 0.023627 -0.0158596 -0.020506 -0.00593514
0.3 0.023585 -0.0131673 -0.0207212 -0.00591916
0.3 0.0235434 -0.0131673 -0.0207212 -0.00591916
0.3 0.0235027 -0.0131673 -0.0207212 -0.00591916
0.3 0.0234644 -0.0107637 -0.0209038 -0.00588034
0.3 0.0234254 -0.0100419 -0.0209547 -0.00586234
0.3 0.0233879 -0.0100419 -0.0209547 -0.00586234
0.3 0.0233519 -0.0081563 -0.0210758 -0.00579618
0.3 0.0233178 -0.0081563 -0.0210758 -0.00579618
0.3 0.0232846 -0.00762858 -0.0211051 -0.00577049
0.3 0.0232535 -0.00762858 -0.0211051 -0.00577049
0.3 0.0232247 -0.00762858 -0.0211051 -0.00577049
0.3 0.023197 -0.00638937 -0.0211543 -0.00568578
0.3 0.0231706 -0.00610137 -0.0211562 -0.00565561
0.3 0.0231464 -0.00610137 -0.0211562 -0.00565561
0.3 0.0231231 -0.00572176 -0.0211384 -0.00559425
0.3 0.0231027 -0.00563769 -0.0211179 -0.00556359
0.3 0.0230849 -0.00563769 -0.0211179 -0.00556359
0.3 0.0230696 -0.00563769 -0.0211179 -0.00556359
0.3 0.023057 -0.0058141 -0.0210079 -0.00547441
0.3 0.0230472 -0.00602183 -0.0209553 -0.00544698
0.3 0.0230405 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230425 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230452 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230482 -0.00713726 -0.0207126 -0.00533241
0.3 0.0230499 -0.00740742 -0.02065 -0.00530014
0.3 0.0230509 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230527 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230529 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230538 -0.00840683 -0.0204347 -0.0051766
0.3 0.0230549 -0.00840683 -0.0204347 -0.0051766
0.3 0.023055 -0.00840683 -0.0204347 -0.0051766
0.3 0.0230548 -0.00880761 -0.0203785 -0.00513597
0.3 0.0230539 -0.00880761 -0.0203785 -0.00513597
0.3 0.0230519 -0.00921381 -0.0203071 -0.00508915
0.3 0.0230499 -0.00921381 -0.0203071 -0.00508915
0.3 0.0230478 -0.00980136 -0.0201973 -0.00501779
0.3 0.0230456 -0.00999042 -0.0201606 -0.00499402
0.3 0.0230434 -0.00999042 -0.0201606 -0.00499402
0.3 0.0230411 -0.00999042 -0.0201606 -0.00499402
0.3 0.023039 -0.0103583 -0.0200872 -0.00494651
0.3 0.0230367 -0.0103583 -0.0200872 -0.00494651
0.3 0.0230343 -0.0108831 -0.019977 -0.00487536
0.3 0.0230319 -0.0110515 -0.0199403 -0.00485168
0.3 0.0230295 -0.0112163 -0.0199037 -0.00482807
0.3 0.0230271 -0.0113775 -0.019867 -0.00480451
0.3 0.0230178 -0.0115049 -0.0198345 -0.00478279
0.3 0.0230092 -0.0116026 -0.0198067 -0.00476141
0.3 0.0230035 -0.0116582 -0.0197849 -0.00474097
0.3 0.0229996 -0.0116582 -0.0197849 -0.00474097
0.3 0.022996 -0.0116582 -0.0197849 -0.00474097
0.3 0.0229944 -0.0114846 -0.0197716 -0.00469027
0.3 0.0229941 -0.0112925 -0.0197884 -0.00467834
0.3 0.022995 -0.0110271 -0.0198175 -0.0046692
0.3 0.0229964 -0.010689 -0.0198591 -0.00466305
0.3 0.0230006 -0.0102762 -0.0199137 -0.0046598
0.3 0.0230056 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230132 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230224 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230327 -0.00784124 -0.0202796 -0.00467668
0.3 0.023046 -0.00784124 -0.0202796 -0.00467668
0.3 0.0230621 -0.00784124 -0.0202796 -0.00467668
0.3 0.0230762 -0.00523062 -0.0207036 -0.00472128
0.3 0.0230944 -0.00523062 -0.0207036 -0.00472128
0.3 0.0231158 -0.00523062 -0.0207036 -0.00472128
0.3 0.0231367 -0.00199797 -0.0212512 -0.00479085
0.3 0.0231581 -0.00199797 -0.0212512 -0.00479085
0.3 0.0231838 -0.00199797 -0.0212512 -0.00479085
0.3 0.0232099 0.000467977 -0.0216856 -0.00484659
0.3 0.0232351 0.00458998 -0.022429 -0.00494206
0.3 0.0232602 0.00458998 -0.022429 -0.00494206
0.3 0.0232886 0.00458998 -0.022429 -0.00494206
0.3 0.0233187 0.00458998 -0.022429 -0.00494206
0.3 0.0233456 0.00914862 -0.0232671 -0.0050468
0.3 0.0233733 0.0107537 -0.0235633 -0.00508329
0.3 0.0234025 0.012403 -0.0238673 -0.00512103
0.3 0.0234329 0.012403 -0.0238673 -0.00512103
0.3 0.0234624 0.012403 -0.0238673 -0.00512103
0.3 0.0234914 0.0158071 -0.02449 -0.00519797
0.3 0.0235224 0.0158071 -0.02449 -0.00519797
0.3 0.0235514 0.0193364 -0.0251258 -0.00527699
0.3 0.0235808 0.0193364 -0.0251258 -0.00527699
0.3 0.0236061 0.0247969 -0.0260791 -0.00539806
0.3 0.0236323 0.0247969 -0.0260791 -0.00539806
0.3 0.0236584 0.0247969 -0.0260791 -0.00539806
0.3 0.0236818 0.0285057 -0.0267026 -0.00547856
0.3 0.0237039 0.0285057 -0.0267026 -0.00547856
0.3 0.0237227 0.0340813 -0.0275879 -0.00559611
0.3 0.0237402 0.0359232 -0.0278638 -0.00563384
0.3 0.0237565 0.0359232 -0.0278638 -0.00563384
0.3 0.0237711 0.0359232 -0.0278638 -0.00563384
0.3 0.0237821 0.0413589 -0.028621 -0.00574197
0.3 0.0237907 0.0431223 -0.0288436 -0.0057756
0.3 0.0237968 0.0448533 -0.0290501 -0.00580795
0.3 0.0237998 0.0465536 -0.0292398 -0.00583884
0.3 0.0238005 0.048217 -0.0294115 -0.0058678
0.3 0.0237993 0.048217 -0.0294115 -0.0058678
0.3 0.0237939 0.0514028 -0.0296898 -0.00591953
0.3 0.0237862 0.0529205 -0.0297961 -0.00594219
0.3 0.0237758 0.0543768 -0.0298776 -0.00596264
0.3 0.023762 0.0557733 -0.0299349 -0.0059813
0.3 0.0237456 0.0571101 -0.0299682 -0.00599824
0.3 0.0237268 0.0571101 -0.0299682 -0.00599824
0.3 0.0237058 0.0571101 -0.0299682 -0.00599824
0.3 0.0236814 0.05959 -0.0299604 -0.0060275
0.3 0.0236546 0.05959 -0.0299604 -0.0060275
0.3 0.023626 0.05959 -0.0299604 -0.0060275
0.3 0.0235924 0.0638002 -0.0296543 -0.00607613
0.3 0.0235566 0.0646931 -0.0295166 -0.006088
0.3 0.0235191 0.0646931 -0.0295166 -0.006088
0.3 0.0234804 0.0646931 -0.0295166 -0.006088
0.3 0.0234384 0.0669902 -0.028973 -0.00612813
0.3 0.0233949 0.0669902 -0.028973 -0.00612813
0.3 0.0233503 0.0669902 -0.028973 -0.00612813
0.3 0.0233029 0.068791 -0.0282467 -0.00618646
0.3 0.0232545 0.069305 -0.0279705 -0.0062129
0.3 0.0232053 0.0697916 -0.0276797 -0.0062442
0.3 0.0231554 0.0702503 -0.027374 -0.00628056
0.3 0.0231064 0.0702503 -0.027374 -0.00628056
0.3 0.0230584 0.0702503 -0.027374 -0.00628056
0.3 0.0230089 0.0715099 -0.0263883 -0.00642183
0.3 0.0229598 0.0715099 -0.0263883 -0.00642183
0.3 0.0229093 0.0727125 -0.0253393 -0.0066179
0.3 0.0228596 0.0727125 -0.0253393 -0.0066179
0.3 0.0228113 0.0731315 -0.0249852 -0.00669628
0.3 0.0227639 0.0735862 -0.0246337 -0.00678241
0.3 0.0227183 0.0735862 -0.0246337 -0.00678241
0.3 0.0226708 0.0746063 -0.0239402 -0.00697711
0.3 0.022626 0.0751803 -0.0236044 -0.00708476
0.3 0.0225826 0.075802 -0.0232776 -0.00719877
0.3 0.0225398 0.0764721 -0.0229634 -0.00731824
0.3 0.0224991 0.0771908 -0.0226615 -0.00744312
0.3 0.0224599 0.0779603 -0.0223744 -0.00757236
0.3 0.0224236 0.0779603 -0.0223744 -0.00757236
0.3 0.0223882 0.0787779 -0.0221041 -0.00770482
0.3 0.0223568 0.0787779 -0.0221041 -0.00770482
0.3 0.0223238 0.0815148 -0.0214005 -0.00811825
0.3 0.0222926 0.0825166 -0.0212078 -0.00825785
0.3 0.0222633 0.0835616 -0.0210386 -0.00839771
0.3 0.0222367 0.0846493 -0.0208929 -0.008537
0.3 0.0222097 0.0857827 -0.0207735 -0.00867493
0.3 0.0221844 0.08696 -0.0206826 -0.0088105
0.3 0.0221621 0.0881767 -0.0206212 -0.00894266
0.3 0.0221434 0.089433 -0.0205891 -0.00907123
0.3 0.0221269 0.090724 -0.0205869 -0.0091954
0.3 0.022113 0.092053 -0.0206174 -0.00931433
0.3 0.0221041 0.093324 -0.020647 -0.00942976
0.3 0.022098 0.0945384 -0.0206782 -0.0095427
0.3 0.0220913 0.0945384 -0.0206782 -0.0095427
0.3 0.0220846 0.0945384 -0.0206782 -0.0095427
0.3 0.0220764 0.0986857 -0.0206902 -0.0100192
0.3 0.0220679 0.0986857 -0.0206902 -0.0100192
0.3 0.0220598 0.0986857 -0.0206902 -0.0100192
0.3 0.0220508 0.0986857 -0.0206902 -0.0100192
0.3 0.0220401 0.100341 -0.0206428 -0.0102527
0.3 0.0220294 0.100341 -0.0206428 -0.0102527
0.3 0.0220192 0.102446 -0.020587 -0.0105818
0.3 0.0220095 0.103045 -0.0205702 -0.0106861
0.3 0.0220001 0.103595 -0.0205541 -0.0107878
0.3 0.0219907 0.103595 -0.0205541 -0.0107878
0.3 0.021982 0.103595 -0.0205541 -0.0107878
0.3 0.0219735 0.104954 -0.0205095 -0.0110775
0.3 0.021965 0.105313 -0.0204957 -0.0111691
0.3 0.021957 0.105625 -0.0204825 -0.0112583
0.3 0.0219492 0.105895 -0.0204698 -0.0113452
0.3 0.0219417 0.105895 -0.0204698 -0.0113452
0.3 0.0219352 0.105895 -0.0204698 -0.0113452
0.3 0.0219283 0.10645 -0.0204345 -0.0115928
0.3 0.0219219 0.10645 -0.0204345 -0.0115928
0.3 0.0219154 0.10645 -0.0204345 -0.0115928
0.3 0.0219095 0.106634 -0.0204031 -0.0118209
0.3 0.0219038 0.106634 -0.0204031 -0.0118209
0.3 0.0218991 0.106514 -0.0203926 -0.01196
0.3 0.0218944 0.106358 -0.0203944 -0.0120247
0.3 0.0218899 0.106358 -0.0203944 -0.0120247
0.3 0.0218859 0.10613 -0.020403 -0.0120855
0.3 0.0218832 0.10613 -0.020403 -0.0120855
0.3 0.0218811 0.10499 -0.0204767 -0.0122414
0.3 0.0218812 0.10499 -0.0204767 -0.0122414
0.3 0.0218818 0.103065 -0.02065 -0.0123527
0.3 0.0218837 0.103065 -0.02065 -0.0123527
0.3 0.0218885 0.102246 -0.0207319 -0.0123798
0.3 0.021895 0.101334 -0.0208292 -0.0124018
0.3 0.0219031 0.100331 -0.0209395 -0.012419
0.3 0.0219095 0.0992384 -0.0210635 -0.0124312
0.3 0.02192 0.0992384 -0.0210635 -0.0124312
0.3 0.0219352 0.0992384 -0.0210635 -0.0124312
0.3 0.0219509 0.0967787 -0.021356 -0.012441
0.3 0.0219675 0.0967787 -0.021356 -0.012441
0.3 0.0219851 0.0939432 -0.0217045 -0.0124301
0.3 0.0220057 0.0907567 -0.022111 -0.0124015
0.3 0.0220274 0.0890317 -0.0223358 -0.0123806
0.3 0.0220495 0.0890317 -0.0223358 -0.0123806
0.3 0.0220713 0.08533 -0.022831 -0.0123267
0.3 0.0220955 0.0833582 -0.0231002 -0.0122946
0.3 0.0221204 0.0813082 -0.0233828 -0.0122591
0.3 0.0221449 0.0813082 -0.0233828 -0.0122591
0.3 0.0221752 0.0813082 -0.0233828 -0.0122591
0.3 0.0222041 0.0770057 -0.0239856 -0.0121815
0.3 0.0222354 0.0770057 -0.0239856 -0.0121815
0.3 0.0222626 0.0700699 -0.0249722 -0.0120495
0.3 0.0222869 0.0676442 -0.0253199 -0.0120024
0.3 0.022316 0.0676442 -0.0253199 -0.0120024
0.3 0.0223471 0.0676442 -0.0253199 -0.0120024
0.3 0.0223728 0.062628 -0.0260405 -0.011904
0.3 0.0224029 0.062628 -0.0260405 -0.011904
0.3 0.0224282 0.0547386 -0.0271741 -0.0117439
0.3 0.022452 0.052019 -0.0275622 -0.0116887
0.3 0.0224754 0.0492629 -0.027952 -0.0116337
0.3 0.0224968 0.0464696 -0.0283441 -0.0115784
0.3 0.0225157 0.0464696 -0.0283441 -0.0115784
0.3 0.0225396 0.0464696 -0.0283441 -0.0115784
0.3 0.0225593 0.0407801 -0.0291308 -0.0114672
0.3 0.0225798 0.0407801 -0.0291308 -0.0114672
0.3 0.022594 0.0320764 -0.0302903 -0.0113022
0.3 0.0226059 0.0291521 -0.0306658 -0.0112493
0.3 0.0226157 0.0262204 -0.0310354 -0.0111971
0.3 0.0226223 0.0232817 -0.0313982 -0.0111458
0.3 0.0226271 0.0203402 -0.0317532 -0.0110956
0.3 0.0226294 0.0174029 -0.0320984 -0.0110466
0.3 0.0226314 0.0174029 -0.0320984 -0.0110466
0.3 0.0226326 0.0174029 -0.0320984 -0.0110466
0.3 0.0226295 0.0115537 -0.0327567 -0.0109529
0.3 0.0226259 0.0115537 -0.0327567 -0.0109529
0.3 0.0226136 0.00290667 -0.0336442 -0.0108256
0.3 0.0225997 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225851 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225684 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225483 -0.00553731 -0.0343984 -0.0107121
0.3 0.0225277 -0.00553731 -0.0343984 -0.0107121
0.3 0.0225023 -0.0110514 -0.0348268 -0.0106411
0.3 0.0224753 -0.0110514 -0.0348268 -0.0106411
0.3 0.0224429 -0.019131 -0.0353546 -0.0105368
0.3 0.0224082 -0.0217697 -0.0354987 -0.0105022
0.3 0.0223715 -0.0243834 -0.0356298 -0.0104668
0.3 0.0223334 -0.026972 -0.0357469 -0.0104304
0.3 0.0222955 -0.026972 -0.0357469 -0.0104304
0.3 0.0222583 -0.026972 -0.0357469 -0.0104304
0.3 0.0222156 -0.0321032 -0.0359434 -0.0103501
0.3 0.0221759 -0.0321032 -0.0359434 -0.0103501
0.3 0.0221307 -0.0396952 -0.0361505 -0.0102034
0.3 0.0220839 -0.042208 -0.0362018 -0.0101448
0.3 0.0220381 -0.0447146 -0.0362435 -0.0100817
0.3 0.0219921 -0.0472165 -0.0362777 -0.0100136
0.3 0.0219463 -0.0497166 -0.0363056 -0.00993975
0.3 0.0219047 -0.0497166 -0.0363056 -0.00993975
0.3 0.0218624 -0.052215 -0.036327 -0.00986005
0.3 0.0218234 -0.052215 -0.036327 -0.00986005
0.3 0.0217805 -0.0596914 -0.0363578 -0.00958646
0.3 0.0217402 -0.0596914 -0.0363578 -0.00958646
0.3 0.0217041 -0.0596914 -0.0363578 -0.00958646
0.3 0.0216645 -0.0671648 -0.036355 -0.00926162
0.3 0.0216261 -0.0696632 -0.0363551 -0.00914281
0.3 0.021589 -0.0696632 -0.0363551 -0.00914281
0.3 0.0215571 -0.0696632 -0.0363551 -0.00914281
0.3 0.0215231 -0.077194 -0.0363757 -0.00875625
0.3 0.021491 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214615 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214371 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214108 -0.0874 -0.036518 -0.00818255
0.3 0.0213883 -0.0874 -0.036518 -0.00818255
0.3 0.0213684 -0.0874 -0.036518 -0.00818255
0.3 0.0213478 -0.095179 -0.0367695 -0.00772995
0.3 0.0213292 -0.0978009 -0.0368902 -0.00757814
0.3 0.0213139 -0.0978009 -0.0368902 -0.00757814
0.3 0.0213017 -0.0978009 -0.0368902 -0.00757814
0.3 0.02129 -0.103113 -0.0372039 -0.00727581
0.3 0.0212824 -0.103113 -0.0372039 -0.00727581
0.3 0.0212744 -0.111268 -0.0378758 -0.00683559
0.3 0.0212713 -0.111268 -0.0378758 -0.00683559
0.3 0.0212712 -0.116863 -0.0384867 -0.0065577
0.3 0.0212736 -0.116863 -0.0384867 -0.0065577
0.3 0.0212861 -0.116863 -0.0384867 -0.0065577
0.3 0.021301 -0.125159 -0.0394576 -0.0061436
0.3 0.0213119 -0.125159 -0.0394576 -0.0061436
0.3 0.0213172 -0.132566 -0.040323 -0.00575188
0.3 0.0213237 -0.132566 -0.040323 -0.00575188
0.3 0.0213318 -0.13486 -0.0406035 -0.00562604
0.3 0.0213415 -0.137067 -0.0408785 -0.00550461
0.3 0.0213524 -0.139186 -0.0411479 -0.00538778
0.3 0.0213638 -0.141217 -0.0414114 -0.00527561
0.3 0.0213769 -0.143161 -0.0416695 -0.00516794
0.3 0.0213911 -0.145021 -0.0419223 -0.00506449
0.3 0.0214064 -0.146798 -0.0421698 -0.00496537
0.3 0.021422 -0.148492 -0.042412 -0.00487061
0.3 0.0214386 -0.150104 -0.0426491 -0.0047801
0.3 0.0214569 -0.151636 -0.0428807 -0.00469359
0.3 0.0214758 -0.153089 -0.0431065 -0.00461093
0.3 0.0214958 -0.154464 -0.0433272 -0.00453232
0.3 0.0215166 -0.154464 -0.0433272 -0.00453232
0.3 0.0215377 -0.154464 -0.0433272 -0.00453232
0.3 0.0215602 -0.158141 -0.0439586 -0.00431851
0.3 0.0215832 -0.159221 -0.0441591 -0.00425462
0.3 0.0216069 -0.160228 -0.0443551 -0.00419431
0.3 0.0216312 -0.161168 -0.0445465 -0.00413739
0.3 0.0216557 -0.162038 -0.0447335 -0.0040839
0.3 0.0216812 -0.162841 -0.0449161 -0.00403376
0.3 0.0217041 -0.163543 -0.0450897 -0.00398672
0.3 0.0217285 -0.163543 -0.0450897 -0.00398672
0.3 0.021753 -0.163543 -0.0450897 -0.00398672
0.3 0.0217815 -0.16499 -0.0455357 -0.0038709
0.3 0.0218127 -0.16499 -0.0455357 -0.0038709
0.3 0.0218436 -0.165429 -0.0458402 -0.00379698
0.3 0.0218752 -0.165429 -0.0458402 -0.00379698
0.3 0.0219125 -0.165429 -0.0458402 -0.00379698
0.3 0.0219531 -0.165429 -0.0458402 -0.00379698
0.3 0.0219956 -0.165167 -0.045953 -0.0037731
0.3 0.0220365 -0.164878 -0.0459809 -0.00376907
0.3 0.0220833 -0.164878 -0.0459809 -0.00376907
0.3 0.0221295 -0.163387 -0.0459487 -0.00378959
0.3 0.022179 -0.163387 -0.0459487 -0.00378959
0.3 0.0222288 -0.161896 -0.0458332 -0.00383008
0.3 0.0222814 -0.161896 -0.0458332 -0.00383008
0.3 0.0223379 -0.161896 -0.0458332 -0.00383008
0.3 0.0223941 -0.159009 -0.0455326 -0.00392794
0.3 0.0224506 -0.159009 -0.0455326 -0.00392794
0.3 0.0225097 -0.156705 -0.0452537 -0.00401651
0.3 0.0225688 -0.155447 -0.0450915 -0.00406754
0.3 0.0226293 -0.154124 -0.0449151 -0.00412267
0.3 0.0226919 -0.154124 -0.0449151 -0.00412267
0.3 0.0227564 -0.154124 -0.0449151 -0.00412267
0.3 0.0228204 -0.151307 -0.0445217 -0.004245
0.3 0.022887 -0.151307 -0.0445217 -0.004245
0.3 0.0229516 -0.146727 -0.0438554 -0.00445309
0.3 0.0230137 -0.14513 -0.0436197 -0.00452764
0.3 0.0230779 -0.143504 -0.0433792 -0.00460441
0.3 0.0231426 -0.143504 -0.0433792 -0.00460441
0.3 0.023208 -0.143504 -0.0433792 -0.00460441
0.3 0.0232716 -0.140187 -0.0428877 -0.00476297
0.3 0.0233338 -0.140187 -0.0428877 -0.00476297
0.3 0.0233929 -0.135133 -0.0421459 -0.00500831
0.3 0.0234524 -0.133442 -0.0419011 -0.00509122
0.3 0.023509 -0.131757 -0.0416587 -0.00517392
0.3 0.0235653 -0.130079 -0.0414192 -0.00525646
0.3 0.0236198 -0.128417 -0.0411848 -0.00533846
0.3 0.0236716 -0.128417 -0.0411848 -0.00533846
0.3 0.0237231 -0.126775 -0.0409567 -0.0054197
0.3 0.0237741 -0.126775 -0.0409567 -0.0054197
0.3 0.0238218 -0.12356 -0.0405195 -0.00557922
0.3 0.023866 -0.120466 -0.0401142 -0.00573321
0.3 0.0239077 -0.120466 -0.0401142 -0.00573321
0.3 0.0239472 -0.118973 -0.0399255 -0.00580779
0.3 0.0239843 -0.118973 -0.0399255 -0.00580779
0.3 0.0240177 -0.116109 -0.0395804 -0.00595117
0.3 0.0240481 -0.114749 -0.0394263 -0.00601961
0.3 0.0240767 -0.11219 -0.0391605 -0.00614924
0.3 0.0241018 -0.11219 -0.0391605 -0.00614924
0.3 0.0241235 -0.11219 -0.0391605 -0.00614924
0.3 0.0241409 -0.109862 -0.0389563 -0.00626896
0.3 0.0241548 -0.107777 -0.0388134 -0.00637976
0.3 0.0241661 -0.106834 -0.0387676 -0.00643192
0.3 0.0241738 -0.106834 -0.0387676 -0.00643192
0.3 0.0241779 -0.106834 -0.0387676 -0.00643192
0.3 0.0241786 -0.10512 -0.0387193 -0.00653147
0.3 0.0241761 -0.10512 -0.0387193 -0.00653147
0.3 0.0241704 -0.10362 -0.0387253 -0.00662642
0.3 0.0241621 -0.10362 -0.0387253 -0.00662642
0.3 0.0241496 -0.101674 -0.0388142 -0.00676562
0.3 0.0241343 -0.101094 -0.0388624 -0.00681225
0.3 0.0241165 -0.100537 -0.0389172 -0.00685933
0.3 0.0240962 -0.100003 -0.0389784 -0.00690708
0.3 0.024074 -0.099488 -0.0390456 -0.00695568
0.3 0.0240497 -0.0989904 -0.0391174 -0.00700527
0.3 0.0240237 -0.0985101 -0.0391948 -0.00705566
0.3 0.0239963 -0.0980474 -0.0392779 -0.00710706
0.3 0.0239679 -0.0975988 -0.0393665 -0.00715944
0.3 0.0239392 -0.0975988 -0.0393665 -0.00715944
0.3 0.0239102 -0.0975988 -0.0393665 -0.00715944
0.3 0.0238799 -0.0967198 -0.0395552 -0.00726671
0.3 0.0238478 -0.0958365 -0.039755 -0.00737832
0.3 0.0238166 -0.0958365 -0.039755 -0.00737832
0.3 0.0237842 -0.0949296 -0.0399633 -0.00749542
0.3 0.0237527 -0.0949296 -0.0399633 -0.00749542
0.3 0.0237224 -0.0949296 -0.0399633 -0.00749542
0.3 0.0236906 -0.0934376 -0.0402704 -0.00768228
0.3 0.0236592 -0.0928907 -0.0403692 -0.00774737
0.3 0.0236291 -0.0928907 -0.0403692 -0.00774737
0.3 0.0236011 -0.0928907 -0.0403692 -0.00774737
0.3 0.0235725 -0.0917024 -0.040557 -0.00788148
0.3 0.0235463 -0.0917024 -0.040557 -0.00788148
0.3 0.0235205 -0.0903629 -0.040727 -0.0080198
0.3 0.0234942 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234706 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234503 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234321 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234116 -0.0852594 -0.0411118 -0.00844641
0.3 0.0233935 -0.0842233 -0.0411521 -0.00851723
0.3 0.0233778 -0.0831254 -0.0411832 -0.00858723
0.3 0.0233635 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233501 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233404 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233321 -0.0781491 -0.0412326 -0.00885339
0.3 0.0233266 -0.0767546 -0.0412256 -0.008915
0.3 0.0233221 -0.0753001 -0.0412114 -0.00897421
0.3 0.0233231 -0.0737845 -0.0411895 -0.00903051
0.3 0.0233266 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233335 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233419 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233511 -0.068927 -0.041083 -0.00918293
0.3 0.0233636 -0.0656857 -0.0409918 -0.00928826
0.3 0.0233768 -0.0656857 -0.0409918 -0.00928826
0.3 0.0233905 -0.0656857 -0.0409918 -0.00928826
0.3 0.0234057 -0.0624847 -0.0408841 -0.00939994
0.3 0.0234224 -0.0624847 -0.0408841 -0.00939994
0.3 0.0234357 -0.058158 -0.0409499 -0.00948856
0.3 0.0234456 -0.0567365 -0.0409613 -0.00952077
0.3 0.023456 -0.0567365 -0.0409613 -0.00952077
0.3 0.0234663 -0.0567365 -0.0409613 -0.00952077
0.3 0.0234755 -0.0525479 -0.0409799 -0.00961634
0.3 0.0234845 -0.0525479 -0.0409799 -0.00961634
0.3 0.0234929 -0.0511798 -0.040982 -0.00964729
0.3 0.0235017 -0.0484869 -0.0409807 -0.00970761
0.3 0.0235102 -0.047163 -0.0409773 -0.00973693
0.3 0.0235185 -0.0458544 -0.0409723 -0.00976568
0.3 0.0235262 -0.044561 -0.0409656 -0.00979386
0.3 0.0235342 -0.044561 -0.0409656 -0.00979386
0.3 0.023542 -0.044561 -0.0409656 -0.00979386
0.3 0.023549 -0.0407726 -0.0409356 -0.00987501
0.3 0.0235565 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235638 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235709 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235784 -0.03594 -0.0408727 -0.00997526
0.3 0.0235843 -0.0348173 -0.0408492 -0.00999965
0.3 0.0235905 -0.0348173 -0.0408492 -0.00999965
0.3 0.023597 -0.0348173 -0.0408492 -0.00999965
0.3 0.0236065 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236166 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236284 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236415 -0.0296607 -0.0404614 -0.0101069
0.3 0.0236555 -0.0290912 -0.0403434 -0.0101158
0.3 0.023672 -0.0286077 -0.0402081 -0.0101215
0.3 0.0236903 -0.0286077 -0.0402081 -0.0101215
0.3 0.0237095 -0.0282101 -0.040053 -0.0101238
0.3 0.0237303 -0.0278932 -0.0398802 -0.0101224
0.3 0.0237531 -0.0278932 -0.0398802 -0.0101224
0.3 0.0237777 -0.0274863 -0.0394843 -0.0101103
0.3 0.0238041 -0.027358 -0.0390251 -0.0100865
0.3 0.0238322 -0.0273954 -0.0387703 -0.0100699
0.3 0.0238616 -0.0273954 -0.0387703 -0.0100699
0.3 0.0238912 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239229 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239555 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239898 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240239 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240596 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240964 -0.0295455 -0.0362335 -0.0098345
0.3 0.0241332 -0.0295455 -0.0362335 -0.0098345
0.3 0.0241699 -0.0304119 -0.0355068 -0.00975358
0.3 0.0242073 -0.0308712 -0.0351356 -0.00971107
0.3 0.0242447 -0.0313434 -0.0347595 -0.0096673
0.3 0.0242816 -0.0313434 -0.0347595 -0.0096673
0.3 0.0243178 -0.0313434 -0.0347595 -0.0096673
0.3 0.0243545 -0.0327785 -0.0336194 -0.00953302
0.3 0.0243908 -0.0332551 -0.0332376 -0.00948779
0.3 0.0244263 -0.0337215 -0.0328575 -0.00944292
0.3 0.0244609 -0.0341736 -0.0324797 -0.00939857
0.3 0.0244947 -0.0346111 -0.0321044 -0.00935481
0.3 0.024527 -0.0350304 -0.0317325 -0.00931186
0.3 0.024558 -0.0354221 -0.0313662 -0.00927007
0.3 0.0245876 -0.0357838 -0.0310063 -0.0092297
0.3 0.0246155 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246411 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246641 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246868 -0.0368745 -0.029642 -0.00908509
0.3 0.0247074 -0.0370349 -0.029326 -0.00905439
0.3 0.0247256 -0.0371458 -0.0290213 -0.00902618
0.3 0.0247417 -0.0372058 -0.0287285 -0.00900045
0.3 0.0247563 -0.0372059 -0.0284499 -0.00897746
0.3 0.0247673 -0.037146 -0.0281852 -0.00895718
0.3 0.0247744 -0.037146 -0.0281852 -0.00895718
0.3 0.0247787 -0.037146 -0.0281852 -0.00895718
0.3 0.0247815 -0.0365634 -0.0274876 -0.00891527
0.3 0.0247799 -0.0365634 -0.0274876 -0.00891527
0.3 0.0247767 -0.0358112 -0.0271099 -0.00890472
0.3 0.024769 -0.0358112 -0.0271099 -0.00890472
0.3 0.0247584 -0.0358112 -0.0271099 -0.00890472
0.3 0.0247443 -0.0347668 -0.0268041 -0.00890717
0.3 0.0247256 -0.0347668 -0.0268041 -0.00890717
0.3 0.0247066 -0.0326584 -0.0264809 -0.00893235
0.3 0.0246869 -0.031821 -0.0264076 -0.00894575
0.3 0.0246607 -0.031821 -0.0264076 -0.00894575
0.3 0.0246304 -0.031821 -0.0264076 -0.00894575
0.3 0.0245997 -0.0289394 -0.0262832 -0.00899629
0.3 0.0245671 -0.0289394 -0.0262832 -0.00899629
0.3 0.0245326 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244947 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244524 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244104 -0.0232472 -0.0263257 -0.00909483
0.3 0.0243688 -0.0220166 -0.0263666 -0.00911439
0.3 0.0243223 -0.0220166 -0.0263666 -0.00911439
0.3 0.0242736 -0.0220166 -0.0263666 -0.00911439
0.3 0.0242244 -0.0220166 -0.0263666 -0.00911439
0.3 0.0241758 -0.0170488 -0.0265793 -0.00917868
0.3 0.0241243 -0.0170488 -0.0265793 -0.00917868
0.3 0.0240713 -0.0170488 -0.0265793 -0.00917868
0.3 0.0240189 -0.0170488 -0.0265793 -0.00917868
0.3 0.0239658 -0.0121693 -0.0268299 -0.0092069
0.3 0.0239127 -0.0121693 -0.0268299 -0.0092069
0.3 0.0238596 -0.0121693 -0.0268299 -0.0092069
0.3 0.0238088 -0.00870236 -0.0270121 -0.00919952
0.3 0.023757 -0.0076057 -0.0270676 -0.00919128
0.3 0.023706 -0.0076057 -0.0270676 -0.00919128
0.3 0.0236556 -0.0076057 -0.0270676 -0.00919128
0.3 0.0236071 -0.0045305 -0.0272111 -0.0091492
0.3 0.0235601 -0.00359034 -0.02725 -0.00912955
0.3 0.0235129 -0.00269743 -0.0272839 -0.00910719
0.3 0.0234673 -0.00184935 -0.0273145 -0.00908274
0.3 0.0234231 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233814 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233409 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233015 0.00100232 -0.0273794 -0.00896292
0.3 0.0232638 0.00156168 -0.0273786 -0.00892832
0.3 0.0232286 0.00156168 -0.0273786 -0.00892832
0.3 0.0231959 0.00156168 -0.0273786 -0.00892832
0.3 0.023163 0.00284862 -0.0273334 -0.00881727
0.3 0.0231303 0.00284862 -0.0273334 -0.00881727
0.3 0.0231005 0.00335405 -0.0272665 -0.0087403
0.3 0.0230743 0.00349743 -0.0272219 -0.00870173
0.3 0.0230502 0.00356112 -0.027168 -0.0086636
0.3 0.0230291 0.00354711 -0.0271057 -0.00862618
0.3 0.0230113 0.00345528 -0.027035 -0.00858956
0.3 0.0229965 0.00345528 -0.027035 -0.00858956
0.3 0.0229902 0.00345528 -0.027035 -0.00858956
0.3 0.0229872 0.00293378 -0.0267989 -0.00847702
0.3 0.0229806 0.00275283 -0.0267189 -0.00843636
0.3 0.0229731 0.00257042 -0.0266379 -0.00839423
0.3 0.0229651 0.00257042 -0.0266379 -0.00839423
0.3 0.0229581 0.00257042 -0.0266379 -0.00839423
0.3 0.0229499 0.00201032 -0.0263867 -0.00825771
0.3 0.022943 0.00184719 -0.0263255 -0.00822205
0.3 0.0229356 0.00184719 -0.0263255 -0.00822205
0.3 0.0229276 0.00184719 -0.0263255 -0.00822205
0.3 0.0229188 0.00139837 -0.0261597 -0.00812146
0.3 0.0229098 0.0012427 -0.0261003 -0.00808632
0.3 0.022901 0.0012427 -0.0261003 -0.00808632
0.3 0.0228925 0.0012427 -0.0261003 -0.00808632
0.3 0.0228841 0.000927757 -0.0259802 -0.00801561
0.3 0.022876 0.000927757 -0.0259802 -0.00801561
0.3 0.0228679 0.000450259 -0.0257987 -0.00790937
0.3 0.0228601 0.000289961 -0.0257379 -0.00787393
0.3 0.0228524 0.000129437 -0.0256769 -0.00783851
0.3 0.0228449 0.000129437 -0.0256769 -0.00783851
0.3 0.0228376 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228304 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228234 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228167 -0.000674483 -0.0253697 -0.00766189
0.3 0.0228099 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227966 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227847 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227755 -0.000985542 -0.0251735 -0.00753182
0.3 0.0227682 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227636 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227605 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227587 -0.000525453 -0.0251388 -0.00745386
0.3 0.0227593 -0.000525453 -0.0251388 -0.00745386
0.3 0.0227593 0.000188258 -0.0251849 -0.00741664
0.3 0.0227626 0.000188258 -0.0251849 -0.00741664
0.3 0.022768 0.00187668 -0.0253686 -0.00738331
0.3 0.022773 0.00260312 -0.025461 -0.00737822
0.3 0.0227813 0.00260312 -0.025461 -0.00737822
0.3 0.0227936 0.00260312 -0.025461 -0.00737822
0.3 0.0228072 0.00260312 -0.025461 -0.00737822
0.3 0.0228237 0.00430029 -0.0256926 -0.00737721
0.3 0.0228408 0.00743383 -0.0261576 -0.00739424
0.3 0.0228605 0.00743383 -0.0261576 -0.00739424
0.3 0.022881 0.00743383 -0.0261576 -0.00739424
0.3 0.0229035 0.00986941 -0.0265435 -0.00741412
0.3 0.0229269 0.0125677 -0.0269867 -0.00743939
0.3 0.0229509 0.0140096 -0.0272283 -0.00745372
0.3 0.0229747 0.0140096 -0.0272283 -0.00745372
0.3 0.023001 0.0140096 -0.0272283 -0.00745372
0.3 0.0230277 0.0186849 -0.0280276 -0.00750227
0.3 0.0230559 0.0186849 -0.0280276 -0.00750227
0.3 0.0230855 0.0186849 -0.0280276 -0.00750227
0.3 0.0231143 0.0238306 -0.0289224 -0.00755591
0.3 0.0231422 0.0238306 -0.0289224 -0.00755591
0.3 0.0231709 0.027491 -0.0295569 -0.00759647
0.3 0.0231993 0.0293848 -0.0298824 -0.00761844
0.3 0.0232284 0.0293848 -0.0298824 -0.00761844
0.3 0.0232568 0.0293848 -0.0298824 -0.00761844
0.3 0.0232839 0.0352636 -0.0308793 -0.00768692
0.3 0.0233095 0.0352636 -0.0308793 -0.00768692
0.3 0.0233349 0.0393095 -0.0315482 -0.00773328
0.3 0.0233602 0.0393095 -0.0315482 -0.00773328
0.3 0.0233854 0.0393095 -0.0315482 -0.00773328
0.3 0.0234081 0.0434253 -0.0322074 -0.00777934
0.3 0.0234291 0.0455014 -0.0325311 -0.00780138
0.3 0.0234496 0.0455014 -0.0325311 -0.00780138
0.3 0.0234654 0.0496644 -0.0331581 -0.00784255
0.3 0.023481 0.0496644 -0.0331581 -0.00784255
0.3 0.0234952 0.0538105 -0.0337497 -0.00787854
0.3 0.0235066 0.0558657 -0.034028 -0.00789457
0.3 0.023517 0.0558657 -0.034028 -0.00789457
0.3 0.0235236 0.0599111 -0.0345397 -0.0079216
0.3 0.023528 0.0599111 -0.0345397 -0.0079216
0.3 0.0235286 0.0657651 -0.0351825 -0.00794895
0.3 0.0235273 0.0657651 -0.0351825 -0.00794895
0.3 0.0235242 0.0657651 -0.0351825 -0.00794895
0.3 0.0235153 0.071268 -0.0356487 -0.00795715
0.3 0.0235041 0.0730185 -0.0357623 -0.00795524
0.3 0.02349 0.0747146 -0.0358531 -0.00795138
0.3 0.0234732 0.0763581 -0.0359207 -0.00794587
0.3 0.0234539 0.0763581 -0.0359207 -0.00794587
0.3 0.023432 0.0779491 -0.0359654 -0.00793877
0.3 0.0234069 0.0794875 -0.0359879 -0.00793024
0.3 0.0233786 0.0823797 -0.0359615 -0.00790858
0.3 0.0233483 0.0823797 -0.0359615 -0.00790858
0.3 0.0233163 0.0823797 -0.0359615 -0.00790858
0.3 0.0232799 0.0862961 -0.0357585 -0.00787232
0.3 0.0232417 0.0875027 -0.0356497 -0.00786099
0.3 0.0232024 0.0875027 -0.0356497 -0.00786099
0.3 0.0231626 0.0875027 -0.0356497 -0.00786099
0.3 0.023119 0.0908223 -0.0352145 -0.00783365
0.3 0.0230751 0.0908223 -0.0352145 -0.00783365
0.3 0.023031 0.0908223 -0.0352145 -0.00783365
0.3 0.0229834 0.0937515 -0.0346208 -0.00782759
0.3 0.022935 0.0946559 -0.0343909 -0.00783273
0.3 0.0228873 0.0946559 -0.0343909 -0.00783273
0.3 0.0228407 0.0946559 -0.0343909 -0.00783273
0.3 0.022792 0.096385 -0.0338963 -0.00785587
0.3 0.0227443 0.096385 -0.0338963 -0.00785587
0.3 0.0226943 0.0987973 -0.0330774 -0.00792599
0.3 0.0226438 0.0995716 -0.0327905 -0.00795987
0.3 0.0225945 0.10035 -0.0325013 -0.00799999
0.3 0.022546 0.101145 -0.0322108 -0.00804679
0.3 0.0224975 0.101956 -0.0319187 -0.00810038
0.3 0.0224499 0.102792 -0.0316292 -0.00816047
0.3 0.022405 0.102792 -0.0316292 -0.00816047
0.3 0.0223628 0.102792 -0.0316292 -0.00816047
0.3 0.0223184 0.105519 -0.0308032 -0.00837811
0.3 0.0222759 0.106509 -0.0305456 -0.00846205
0.3 0.022235 0.107545 -0.030303 -0.00855088
0.3 0.0221957 0.108629 -0.0300755 -0.00864398
0.3 0.0221581 0.109761 -0.029863 -0.00874128
0.3 0.0221221 0.110941 -0.0296674 -0.00884218
0.3 0.0220878 0.112174 -0.0294921 -0.00894591
0.3 0.0220548 0.113458 -0.0293368 -0.00905237
0.3 0.0220256 0.113458 -0.0293368 -0.00905237
0.3 0.0219974 0.113458 -0.0293368 -0.00905237
0.3 0.021969 0.11617 -0.0290927 -0.00926918
0.3 0.0219432 0.119068 -0.0289485 -0.00948665
0.3 0.0219187 0.119068 -0.0289485 -0.00948665
0.3 0.0218979 0.119068 -0.0289485 -0.00948665
0.3 0.0218824 0.122133 -0.0289167 -0.0096978
0.3 0.0218657 0.123719 -0.0289446 -0.00979891
0.3 0.0218514 0.123719 -0.0289446 -0.00979891
0.3 0.021838 0.126978 -0.0290943 -0.0099864
0.3 0.021832 0.128648 -0.0292178 -0.0100719
0.3 0.0218273 0.128648 -0.0292178 -0.0100719
0.3 0.0218263 0.131764 -0.0294617 -0.0102327
0.3 0.0218272 0.131764 -0.0294617 -0.0102327
0.3 0.0218254 0.135687 -0.029669 -0.0105019
0.3 0.0218216 0.136842 -0.0297352 -0.0105874
0.3 0.0218182 0.137931 -0.0298025 -0.0106717
0.3 0.0218152 0.137931 -0.0298025 -0.0106717
0.3 0.0218131 0.137931 -0.0298025 -0.0106717
0.3 0.0218112 0.140783 -0.029999 -0.0109061
0.3 0.0218095 0.140783 -0.029999 -0.0109061
0.3 0.021808 0.140783 -0.029999 -0.0109061
0.3 0.0218066 0.143026 -0.0301841 -0.0111134
0.3 0.0218048 0.143643 -0.030243 -0.0111768
0.3 0.0218032 0.143643 -0.030243 -0.0111768
0.3 0.0218016 0.14513 -0.0304108 -0.0113512
0.3 0.0218006 0.14513 -0.0304108 -0.0113512
0.3 0.0217993 0.145505 -0.0304638 -0.0114041
0.3 0.0217979 0.145822 -0.0305154 -0.0114546
0.3 0.0217966 0.145822 -0.0305154 -0.0114546
0.3 0.0217946 0.146283 -0.0306145 -0.0115485
0.3 0.0217932 0.14643 -0.030662 -0.0115918
0.3 0.0217918 0.14643 -0.030662 -0.0115918
0.3 0.0217905 0.146564 -0.0307531 -0.0116721
0.3 0.0217901 0.146564 -0.0307531 -0.0116721
0.3 0.0217897 0.146564 -0.0307531 -0.0116721
0.3 0.021789 0.146431 -0.0308503 -0.0117404
0.3 0.0217884 0.146431 -0.0308503 -0.0117404
0.3 0.0217878 0.146431 -0.0308503 -0.0117404
0.3 0.0217863 0.14519 -0.0310934 -0.0118337
0.3 0.0217875 0.144643 -0.0311722 -0.0118448
0.3 0.0217901 0.143998 -0.0312607 -0.0118508
0.3 0.0217925 0.143254 -0.0313586 -0.0118517
0.3 0.0217982 0.142413 -0.0314664 -0.0118478
0.3 0.0218049 0.142413 -0.0314664 -0.0118478
0.3 0.0218152 0.141469 -0.0315863 -0.0118387
0.3 0.0218287 0.141469 -0.0315863 -0.0118387
0.3 0.0218438 0.139275 -0.0318601 -0.0118047
0.3 0.021858 0.138035 -0.0320145 -0.011781
0.3 0.0218752 0.13528 -0.0323577 -0.0117213
0.3 0.0218955 0.13528 -0.0323577 -0.0117213
0.3 0.021915 0.133764 -0.0325464 -0.011685
0.3 0.0219362 0.132152 -0.0327465 -0.0116442
0.3 0.021962 0.132152 -0.0327465 -0.0116442
0.3 0.0219887 0.128658 -0.0331847 -0.0115514
0.3 0.0220131 0.124809 -0.0336732 -0.0114443
0.3 0.0220395 0.124809 -0.0336732 -0.0114443
0.3 0.0220707 0.124809 -0.0336732 -0.0114443
0.3 0.0221004 0.120646 -0.0342064 -0.0113266
0.3 0.0221297 0.120646 -0.0342064 -0.0113266
0.3 0.0221608 0.116183 -0.0347811 -0.0111988
0.3 0.0221947 0.116183 -0.0347811 -0.0111988
0.3 0.022228 0.116183 -0.0347811 -0.0111988
0.3 0.0222557 0.106462 -0.0360297 -0.0109205
0.3 0.0222859 0.103881 -0.036358 -0.010847
0.3 0.022313 0.0985521 -0.0370314 -0.0106964
0.3 0.0223405 0.0985521 -0.0370314 -0.0106964
0.3 0.0223687 0.0958097 -0.0373748 -0.0106196
0.3 0.0223962 0.0930181 -0.0377208 -0.0105417
0.3 0.0224225 0.0901866 -0.0380679 -0.0104635
0.3 0.0224474 0.0873152 -0.0384158 -0.0103849
0.3 0.0224718 0.084408 -0.0387636 -0.0103062
0.3 0.0224938 0.0814689 -0.039109 -0.0102274
0.3 0.0225137 0.0814689 -0.039109 -0.0102274
0.3 0.0225363 0.0814689 -0.039109 -0.0102274
0.3 0.0225538 0.0725148 -0.040121 -0.00999462
0.3 0.0225687 0.0725148 -0.040121 -0.00999462
0.3 0.0225869 0.0725148 -0.040121 -0.00999462
0.3 0.0226009 0.0664774 -0.0407602 -0.00984522
0.3 0.0226097 0.0604254 -0.0413592 -0.00970263
0.3 0.0226163 0.0604254 -0.0413592 -0.00970263
0.3 0.0226217 0.0604254 -0.0413592 -0.00970263
0.3 0.0226198 0.0543905 -0.0419087 -0.00956893
0.3 0.0226138 0.0543905 -0.0419087 -0.00956893
0.3 0.0225992 0.0454532 -0.0426187 -0.00938754
0.3 0.022581 0.0425234 -0.0428196 -0.00933329
0.3 0.0225581 0.0396181 -0.0430029 -0.00928125
0.3 0.0225305 0.0367416 -0.0431678 -0.00923162
0.3 0.0224998 0.0367416 -0.0431678 -0.00923162
0.3 0.0224672 0.0367416 -0.0431678 -0.00923162
0.3 0.0224291 0.0310744 -0.0434431 -0.00913905
0.3 0.0223878 0.0310744 -0.0434431 -0.00913905
0.3 0.0223387 0.0228202 -0.0437104 -0.00901441
0.3 0.0222882 0.0228202 -0.0437104 -0.00901441
0.3 0.0222358 0.0228202 -0.0437104 -0.00901441
0.3 0.022181 0.0228202 -0.0437104 -0.00901441
0.3 0.0221166 0.0123618 -0.0437871 -0.00887047
0.3 0.0220485 0.00984355 -0.0437574 -0.00883603
0.3 0.0219775 0.00735958 -0.04371 -0.00880088
0.3 0.0219055 0.00735958 -0.04371 -0.00880088
0.3 0.0218335 0.00735958 -0.04371 -0.00880088
0.3 0.0217563 0.00248298 -0.043562 -0.00872643
0.3 0.0216795 0.00248298 -0.043562 -0.00872643
0.3 0.0215944 -0.00467541 -0.0432286 -0.00859124
0.3 0.02151 -0.00467541 -0.0432286 -0.00859124
0.3 0.0214279 -0.00467541 -0.0432286 -0.00859124
0.3 0.0213393 -0.0117205 -0.0427866 -0.00841567
0.3 0.0212484 -0.0140481 -0.0426182 -0.00834652
0.3 0.0211575 -0.0163598 -0.0424394 -0.00827218
0.3 0.0210689 -0.0163598 -0.0424394 -0.00827218
0.3 0.0209811 -0.0163598 -0.0424394 -0.00827218
0.3 0.0208907 -0.0209627 -0.0420624 -0.00810612
0.3 0.0208023 -0.0209627 -0.0420624 -0.00810612
0.3 0.0207079 -0.0277748 -0.0414446 -0.00781462
0.3 0.0206144 -0.0300207 -0.0412265 -0.00770625
0.3 0.0205232 -0.0300207 -0.0412265 -0.00770625
0.3 0.0204348 -0.0300207 -0.0412265 -0.00770625
0.3 0.0203432 -0.0345249 -0.0407887 -0.00747106
0.3 0.0202544 -0.0345249 -0.0407887 -0.00747106
0.3 0.0201636 -0.0390341 -0.0403567 -0.00721593
0.3 0.0200752 -0.0390341 -0.0403567 -0.00721593
0.3 0.0199854 -0.0435541 -0.0399453 -0.00694413
0.3 0.0198984 -0.0435541 -0.0399453 -0.00694413
0.3 0.0198062 -0.0504764 -0.0394236 -0.00651045
0.3 0.0197166 -0.0528321 -0.0392821 -0.00636087
0.3 0.0196277 -0.0552282 -0.0391644 -0.00620899
0.3 0.0195415 -0.0552282 -0.0391644 -0.00620899
0.3 0.0194555 -0.0552282 -0.0391644 -0.00620899
0.3 0.019365 -0.0626318 -0.038955 -0.00574922
0.3 0.0192792 -0.0626318 -0.038955 -0.00574922
0.3 0.0191969 -0.0626318 -0.038955 -0.00574922
0.3 0.0191156 -0.0703463 -0.0389937 -0.00529695
0.3 0.0190369 -0.0729821 -0.0390682 -0.00515162
0.3 0.0189608 -0.0756492 -0.039178 -0.00501088
0.3 0.0188896 -0.0756492 -0.039178 -0.00501088
0.3 0.0188268 -0.0783475 -0.0393218 -0.00487487
0.3 0.0187676 -0.0783475 -0.0393218 -0.00487487
0.3 0.0187096 -0.0834515 -0.0395429 -0.0046058
0.3 0.0186453 -0.0881217 -0.0396706 -0.00435127
0.3 0.0185821 -0.0881217 -0.0396706 -0.00435127
0.3 0.0185207 -0.0881217 -0.0396706 -0.00435127
0.3 0.0184592 -0.0925098 -0.0397981 -0.00410911
0.3 0.0183996 -0.0925098 -0.0397981 -0.00410911
0.3 0.0183411 -0.0966179 -0.03992 -0.00387652
0.3 0.0182846 -0.0966179 -0.03992 -0.00387652
0.3 0.0182292 -0.10044 -0.0400316 -0.00365955
0.3 0.0181752 -0.102244 -0.0400832 -0.00355755
0.3 0.0181221 -0.102244 -0.0400832 -0.00355755
0.3 0.0180699 -0.107238 -0.0402213 -0.00327635
0.3 0.0180192 -0.107238 -0.0402213 -0.00327635
0.3 0.0179695 -0.107238 -0.0402213 -0.00327635
0.3 0.0179208 -0.110227 -0.0402999 -0.00310903
0.3 0.0178731 -0.110227 -0.0402999 -0.00310903
0.3 0.0178265 -0.112955 -0.0403683 -0.00295709
0.3 0.0177809 -0.112955 -0.0403683 -0.00295709
0.3 0.0177362 -0.115424 -0.0404269 -0.00282016
0.3 0.0176929 -0.115424 -0.0404269 -0.00282016
0.3 0.0176499 -0.118667 -0.0404981 -0.00264111
0.3 0.0176078 -0.119628 -0.0405175 -0.00258823
0.3 0.0175668 -0.119628 -0.0405175 -0.00258823
0.3 0.0175265 -0.12043 -0.0405257 -0.00253784
0.3 0.0174855 -0.12043 -0.0405257 -0.00253784
0.3 0.0174478 -0.121756 -0.0405222 -0.00244484
0.3 0.0174122 -0.122671 -0.0404762 -0.00236611
0.3 0.0173807 -0.122671 -0.0404762 -0.00236611
0.3 0.0173512 -0.122972 -0.0404346 -0.0023326
0.3 0.0173252 -0.122972 -0.0404346 -0.0023326
0.3 0.0173001 -0.123252 -0.0402224 -0.00225653
0.3 0.0172773 -0.123144 -0.0401201 -0.00223976
0.3 0.0172572 -0.122936 -0.0400015 -0.00222747
0.3 0.0172392 -0.122628 -0.0398647 -0.00221965
0.3 0.0172236 -0.122628 -0.0398647 -0.00221965
0.3 0.0172103 -0.121723 -0.0395388 -0.00221746
0.3 0.0171994 -0.121137 -0.0393495 -0.00222328
0.3 0.0171893 -0.120462 -0.0391419 -0.00223391
0.3 0.0171828 -0.120462 -0.0391419 -0.00223391
0.3 0.0171778 -0.120462 -0.0391419 -0.00223391
0.3 0.017177 -0.118885 -0.0386854 -0.00226641
0.3 0.0171776 -0.118885 -0.0386854 -0.00226641
0.3 0.0171786 -0.115993 -0.0379077 -0.00234104
0.3 0.0171807 -0.114903 -0.0376244 -0.00237286
0.3 0.0171826 -0.113758 -0.0373315 -0.00240783
0.3 0.0171865 -0.11256 -0.0370294 -0.00244569
0.3 0.0171925 -0.11256 -0.0370294 -0.00244569
0.3 0.0172006 -0.11256 -0.0370294 -0.00244569
0.3 0.0172088 -0.11256 -0.0370294 -0.00244569
0.3 0.0172157 -0.107343 -0.0357402 -0.00261993
0.3 0.0172249 -0.107343 -0.0357402 -0.00261993
0.3 0.0172351 -0.107343 -0.0357402 -0.00261993
0.3 0.0172437 -0.103108 -0.0347241 -0.00276625
0.3 0.0172521 -0.103108 -0.0347241 -0.00276625
0.3 0.0172622 -0.103108 -0.0347241 -0.00276625
0.3 0.0172708 -0.100195 -0.034039 -0.00286914
0.3 0.0172798 -0.100195 -0.034039 -0.00286914
0.3 0.0172862 -0.0972529 -0.0333586 -0.00297443
0.3 0.0172932 -0.0972529 -0.0333586 -0.00297443
0.3 0.0172984 -0.0928415 -0.0323588 -0.00313372
0.3 0.0173025 -0.091391 -0.0320355 -0.00318623
0.3 0.0173055 -0.091391 -0.0320355 -0.00318623
0.3 0.0173078 -0.091391 -0.0320355 -0.00318623
0.3 0.0173078 -0.0885408 -0.031409 -0.00328886
0.3 0.0173065 -0.0885408 -0.031409 -0.00328886
0.3 0.0173026 -0.0844455 -0.0305318 -0.0034349
0.3 0.0172965 -0.0844455 -0.0305318 -0.0034349
0.3 0.0172885 -0.0831436 -0.0302596 -0.00348097
0.3 0.017278 -0.0831436 -0.0302596 -0.00348097
0.3 0.0172651 -0.0794818 -0.0295168 -0.00360915
0.3 0.0172498 -0.0794818 -0.0295168 -0.00360915
0.3 0.0172321 -0.0783565 -0.029297 -0.00364833
0.3 0.0172119 -0.0762588 -0.0289019 -0.00372097
0.3 0.0171892 -0.0762588 -0.0289019 -0.00372097
0.3 0.0171636 -0.0752972 -0.0287291 -0.00375446
0.3 0.0171345 -0.0727697 -0.0283119 -0.00384445
0.3 0.0171023 -0.0727697 -0.0283119 -0.00384445
0.3 0.0170671 -0.0720421 -0.0282057 -0.00387139
0.3 0.0170288 -0.0720421 -0.0282057 -0.00387139
0.3 0.0169888 -0.070746 -0.0280379 -0.00392192
0.3 0.0169458 -0.0701755 -0.0279763 -0.00394564
0.3 0.0169 -0.0696585 -0.0279302 -0.0039686
0.3 0.0168514 -0.0696585 -0.0279302 -0.0039686
0.3 0.0168011 -0.0696585 -0.0279302 -0.0039686
0.3 0.0167473 -0.0687455 -0.0278755 -0.00401318
0.3 0.0166918 -0.0687455 -0.0278755 -0.00401318
0.3 0.016634 -0.0679699 -0.0278659 -0.00405742
0.3 0.016575 -0.0672696 -0.0278878 -0.00410348
0.3 0.0165134 -0.0669362 -0.0279073 -0.00412777
0.3 0.0164506 -0.0669362 -0.0279073 -0.00412777
0.3 0.0163859 -0.066291 -0.0279611 -0.00417968
0.3 0.0163206 -0.066291 -0.0279611 -0.00417968
0.3 0.016255 -0.066291 -0.0279611 -0.00417968
0.3 0.0161869 -0.0653128 -0.0280634 -0.00426715
0.3 0.0161184 -0.0653128 -0.0280634 -0.00426715
0.3 0.0160499 -0.0653128 -0.0280634 -0.00426715
0.3 0.0159797 -0.0643289 -0.0281927 -0.00436628
0.3 0.0159101 -0.0643289 -0.0281927 -0.00436628
0.3 0.0158391 -0.0632961 -0.0283429 -0.00447457
0.3 0.0157696 -0.0632961 -0.0283429 -0.00447457
0.3 0.0157004 -0.062927 -0.0283959 -0.00451186
0.3 0.0156319 -0.0625361 -0.0284476 -0.00455005
0.3 0.0155642 -0.0621224 -0.0284977 -0.00458938
0.3 0.0154969 -0.0616831 -0.0285455 -0.00462983
0.3 0.0154304 -0.0612154 -0.0285902 -0.00467128
0.3 0.0153637 -0.060719 -0.028632 -0.00471379
0.3 0.0152998 -0.060719 -0.028632 -0.00471379
0.3 0.015238 -0.060719 -0.028632 -0.00471379
0.3 0.0151784 -0.060719 -0.028632 -0.00471379
0.3 0.0151185 -0.0596262 -0.0287033 -0.00480134
0.3 0.0150584 -0.0577041 -0.0287734 -0.00493745
0.3 0.0149998 -0.0569802 -0.0287852 -0.00498358
0.3 0.0149421 -0.0562123 -0.0287907 -0.00502969
0.3 0.0148882 -0.0562123 -0.0287907 -0.00502969
0.3 0.0148353 -0.0562123 -0.0287907 -0.00502969
0.3 0.0147814 -0.0536413 -0.0287695 -0.00516645
0.3 0.014726 -0.052691 -0.0287493 -0.00521062
0.3 0.014674 -0.0516925 -0.0287222 -0.00525394
0.3 0.0146254 -0.0516925 -0.0287222 -0.00525394
0.3 0.01458 -0.0516925 -0.0287222 -0.00525394
0.3 0.0145365 -0.0483715 -0.0285903 -0.00537438
0.3 0.0144969 -0.0471607 -0.0285311 -0.00541065
0.3 0.0144591 -0.0471607 -0.0285311 -0.00541065
0.3 0.0144253 -0.0447638 -0.0284097 -0.00548723
0.3 0.0143931 -0.0435764 -0.0283452 -0.00552707
0.3 0.014361 -0.0435764 -0.0283452 -0.00552707
0.3 0.0143296 -0.0435764 -0.0283452 -0.00552707
0.3 0.0142998 -0.0435764 -0.0283452 -0.00552707
0.3 0.0142687 -0.0391508 -0.0282183 -0.00564531
0.3 0.0142361 -0.0391508 -0.0282183 -0.00564531
0.3 0.0142014 -0.0391508 -0.0282183 -0.00564531
0.3 0.0141617 -0.0361801 -0.0282581 -0.00568519
0.3 0.0141223 -0.0352057 -0.0282657 -0.00569947
0.3 0.0140841 -0.0342415 -0.0282718 -0.00571375
0.3 0.0140466 -0.0332878 -0.0282764 -0.00572801
0.3 0.0140099 -0.0323451 -0.0282797 -0.00574219
0.3 0.0139739 -0.0314136 -0.0282817 -0.00575628
0.3 0.0139386 -0.0304933 -0.0282824 -0.00577028
0.3 0.013904 -0.0295841 -0.0282819 -0.00578417
0.3 0.01387 -0.0278 -0.0282769 -0.00581156
0.3 0.013837 -0.0278 -0.0282769 -0.00581156
0.3 0.0138048 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137734 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137429 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137134 -0.0243687 -0.0282517 -0.00586481
0.3 0.0136842 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136559 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136285 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136014 -0.0211975 -0.0282055 -0.00591815
0.3 0.0135751 -0.0205093 -0.0281835 -0.00593134
0.3 0.0135505 -0.0198811 -0.0281515 -0.00594346
0.3 0.0135274 -0.0193182 -0.0281078 -0.00595414
0.3 0.0135065 -0.0193182 -0.0281078 -0.00595414
0.3 0.013488 -0.0193182 -0.0281078 -0.00595414
0.3 0.0134711 -0.0180392 -0.0278984 -0.00597605
0.3 0.0134563 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134432 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134332 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134248 -0.017369 -0.0273936 -0.00597216
0.3 0.013419 -0.017369 -0.0273936 -0.00597216
0.3 0.0134148 -0.0173867 -0.0272227 -0.00596422
0.3 0.0134133 -0.0173867 -0.0272227 -0.00596422
0.3 0.0134144 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134167 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134217 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134292 -0.0188233 -0.0258351 -0.00585653
0.3 0.0134385 -0.0192488 -0.0255531 -0.00582981
0.3 0.0134497 -0.0197164 -0.0252602 -0.00580084
0.3 0.0134618 -0.0202208 -0.0249577 -0.00576994
0.3 0.0134749 -0.0207558 -0.0246471 -0.00573729
0.3 0.013488 -0.0207558 -0.0246471 -0.00573729
0.3 0.0135034 -0.0207558 -0.0246471 -0.00573729
0.3 0.0135201 -0.0225264 -0.0236687 -0.00562986
0.3 0.0135367 -0.0231567 -0.0233298 -0.00559106
0.3 0.0135546 -0.0238026 -0.0229859 -0.00555126
0.3 0.0135733 -0.0244602 -0.0226373 -0.00551046
0.3 0.0135924 -0.0251208 -0.022287 -0.00546939
0.3 0.0136113 -0.0251208 -0.022287 -0.00546939
0.3 0.0136302 -0.0251208 -0.022287 -0.00546939
0.3 0.0136494 -0.0270934 -0.0212307 -0.00534513
0.3 0.0136683 -0.0277337 -0.0208803 -0.00530414
0.3 0.0136862 -0.028362 -0.0205315 -0.00526349
0.3 0.0137043 -0.0289759 -0.020185 -0.00522343
0.3 0.0137211 -0.0289759 -0.020185 -0.00522343
0.3 0.0137368 -0.0289759 -0.020185 -0.00522343
0.3 0.013751 -0.0289759 -0.020185 -0.00522343
0.3 0.0137656 -0.0311827 -0.0188467 -0.00507314
0.3 0.0137797 -0.0316516 -0.0185291 -0.0050391
0.3 0.0137916 -0.0316516 -0.0185291 -0.0050391
0.3 0.0138024 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138102 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138162 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138215 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138245 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138254 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138237 -0.0337123 -0.0163757 -0.00484146
0.3 0.0138204 -0.0336994 -0.0161697 -0.00482789
0.3 0.0138145 -0.0336994 -0.0161697 -0.00482789
0.3 0.0138069 -0.0334634 -0.0158081 -0.00480923
0.3 0.0137956 -0.033233 -0.0156543 -0.00480374
0.3 0.0137802 -0.033233 -0.0156543 -0.00480374
0.3 0.0137627 -0.0329301 -0.0155185 -0.00480057
0.3 0.0137402 -0.0329301 -0.0155185 -0.00480057
0.3 0.0137171 -0.0315987 -0.0152154 -0.00480412
0.3 0.0136913 -0.0310198 -0.0151481 -0.00480973
0.3 0.0136635 -0.0310198 -0.0151481 -0.00480973
0.3 0.0136313 -0.030382 -0.0150963 -0.00481721
0.3 0.0135957 -0.030382 -0.0150963 -0.00481721
0.3 0.0135598 -0.0281403 -0.0150285 -0.00484853
0.3 0.0135217 -0.0273148 -0.0150293 -0.00486079
0.3 0.0134816 -0.0264569 -0.0150403 -0.00487361
0.3 0.0134386 -0.0264569 -0.0150403 -0.00487361
0.3 0.0133931 -0.0264569 -0.0150403 -0.00487361
0.3 0.0133474 -0.0237397 -0.0151261 -0.00491238
0.3 0.0133016 -0.0228088 -0.0151675 -0.00492444
0.3 0.0132526 -0.0218748 -0.0152133 -0.00493568
0.3 0.0132023 -0.0209343 -0.0152643 -0.00494536
0.3 0.0131507 -0.0199991 -0.0153168 -0.00495335
0.3 0.0130994 -0.0199991 -0.0153168 -0.00495335
0.3 0.0130459 -0.0199991 -0.0153168 -0.00495335
0.3 0.0129912 -0.0172294 -0.0154876 -0.00496582
0.3 0.0129358 -0.0172294 -0.0154876 -0.00496582
0.3 0.0128819 -0.0153981 -0.015618 -0.00496533
0.3 0.0128264 -0.0153981 -0.015618 -0.00496533
0.3 0.0127699 -0.0153981 -0.015618 -0.00496533
0.3 0.0127139 -0.0135973 -0.0157548 -0.00495697
0.3 0.0126594 -0.0118814 -0.015883 -0.00493933
0.3 0.0126046 -0.0118814 -0.015883 -0.00493933
0.3 0.0125502 -0.0118814 -0.015883 -0.00493933
0.3 0.0124969 -0.0102759 -0.0160007 -0.004913
0.3 0.0124449 -0.00881531 -0.0161025 -0.00487853
0.3 0.0123944 -0.00881531 -0.0161025 -0.00487853
0.3 0.0123447 -0.00751641 -0.0161861 -0.00483611
0.3 0.0122963 -0.00693768 -0.016218 -0.00481186
0.3 0.0122497 -0.00693768 -0.016218 -0.00481186
0.3 0.0122033 -0.00640984 -0.0162438 -0.00478611
0.3 0.0121593 -0.00640984 -0.0162438 -0.00478611
0.3 0.0121168 -0.0051342 -0.016284 -0.00470006
0.3 0.012076 -0.00482533 -0.0162828 -0.0046693
0.3 0.012038 -0.00482533 -0.0162828 -0.0046693
0.3 0.0119992 -0.00438352 -0.0162605 -0.00460626
0.3 0.011961 -0.00438352 -0.0162605 -0.00460626
0.3 0.0119257 -0.00438352 -0.0162605 -0.00460626
0.3 0.0118929 -0.00419625 -0.0161719 -0.00451176
0.3 0.0118632 -0.00426974 -0.0161268 -0.0044815
0.3 0.0118365 -0.00426974 -0.0161268 -0.0044815
0.3 0.011813 -0.00441143 -0.016074 -0.00445239
0.3 0.0117924 -0.00515799 -0.0158627 -0.00436781
0.3 0.0117737 -0.00515799 -0.0158627 -0.00436781
0.3 0.0117642 -0.00540959 -0.015777 -0.00433606
0.3 0.011751 -0.00565722 -0.0156909 -0.00430317
0.3 0.0117368 -0.00590214 -0.0156046 -0.00426904
0.3 0.0117237 -0.00590214 -0.0156046 -0.00426904
0.3 0.0117098 -0.00590214 -0.0156046 -0.00426904
0.3 0.0116949 -0.0066207 -0.0153414 -0.00415785
0.3 0.0116802 -0.0066207 -0.0153414 -0.00415785
0.3 0.0116673 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116521 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116358 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116177 -0.00710725 -0.0152916 -0.00412419
0.3 0.0116 -0.00710725 -0.0152916 -0.00412419
0.3 0.0115824 -0.0073519 -0.0152501 -0.00409985
0.3 0.0115652 -0.0073519 -0.0152501 -0.00409985
0.3 0.0115485 -0.0077048 -0.0151836 -0.00406205
0.3 0.0115322 -0.00781819 -0.0151606 -0.00404922
0.3 0.0115164 -0.00792943 -0.0151372 -0.00403629
0.3 0.011501 -0.00803839 -0.0151135 -0.00402327
0.3 0.0114862 -0.008145 -0.0150894 -0.00401019
0.3 0.0114718 -0.00824936 -0.015065 -0.00399702
0.3 0.0114578 -0.00835155 -0.0150403 -0.00398379
0.3 0.0114443 -0.00845146 -0.0150153 -0.00397049
0.3 0.0114312 -0.0085491 -0.0149901 -0.00395713
0.3 0.0114184 -0.0085491 -0.0149901 -0.00395713
0.3 0.0114006 -0.0085491 -0.0149901 -0.00395713
0.3 0.011384 -0.00870842 -0.0149323 -0.00392115
0.3 0.0113691 -0.00870842 -0.0149323 -0.00392115
0.3 0.0113572 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113482 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113403 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113338 -0.00841564 -0.0149416 -0.00389562
0.3 0.0113286 -0.00750888 -0.015049 -0.0038911
0.3 0.0113254 -0.00705388 -0.0151095 -0.00389549
0.3 0.0113236 -0.00705388 -0.0151095 -0.00389549
0.3 0.0113236 -0.00591221 -0.0152696 -0.00391348
0.3 0.0113267 -0.00522435 -0.0153704 -0.00392689
0.3 0.0113309 -0.00363746 -0.0156181 -0.00395897
0.3 0.0113382 -0.00363746 -0.0156181 -0.00395897
0.3 0.0113471 -0.00274138 -0.0157635 -0.00397771
0.3 0.0113572 -0.00274138 -0.0157635 -0.00397771
0.3 0.0113686 -0.000749231 -0.0160981 -0.00402205
0.3 0.0113837 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114017 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114205 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114398 0.00150998 -0.0164867 -0.00407583
0.3 0.0114603 0.00535849 -0.017165 -0.00417173
0.3 0.0114837 0.00535849 -0.017165 -0.00417173
0.3 0.0115081 0.00675618 -0.0174157 -0.00420677
0.3 0.0115322 0.00675618 -0.0174157 -0.00420677
0.3 0.0115563 0.0112437 -0.018238 -0.00431763
0.3 0.0115828 0.0128329 -0.018531 -0.00435629
0.3 0.0116094 0.014463 -0.0188336 -0.00439539
0.3 0.0116353 0.014463 -0.0188336 -0.00439539
0.3 0.011663 0.014463 -0.0188336 -0.00439539
0.3 0.0116914 0.0178389 -0.0194616 -0.00447493
0.3 0.0117209 0.0178389 -0.0194616 -0.00447493
0.3 0.0117464 0.0231388 -0.0204358 -0.0045975
0.3 0.0117736 0.0249533 -0.0207642 -0.00463862
0.3 0.0117999 0.0267917 -0.0210935 -0.00468038
0.3 0.0118253 0.0286471 -0.0214215 -0.00472237
0.3 0.0118486 0.0305198 -0.0217481 -0.00476458
0.3 0.011873 0.0305198 -0.0217481 -0.00476458
0.3 0.0118975 0.0305198 -0.0217481 -0.00476458
0.3 0.0119172 0.0343004 -0.0223908 -0.00484932
0.3 0.0119393 0.0343004 -0.0223908 -0.00484932
0.3 0.0119583 0.0381064 -0.0230115 -0.00493416
0.3 0.0119759 0.0381064 -0.0230115 -0.00493416
0.3 0.0119905 0.043767 -0.0238712 -0.00505855
0.3 0.012003 0.0456194 -0.0241324 -0.00509862
0.3 0.0120125 0.0474487 -0.0243787 -0.00513787
0.3 0.0120205 0.0492539 -0.0246103 -0.00517631
0.3 0.0120256 0.051025 -0.0248241 -0.00521347
0.3 0.012027 0.0527599 -0.0250196 -0.00524924
0.3 0.012027 0.0544587 -0.0251972 -0.00528365
0.3 0.0120251 0.0544587 -0.0251972 -0.00528365
0.3 0.0120213 0.0544587 -0.0251972 -0.00528365
0.3 0.0120128 0.0592743 -0.0256027 -0.00537859
0.3 0.0120015 0.0607828 -0.0256947 -0.00540767
0.3 0.0119882 0.0607828 -0.0256947 -0.00540767
0.3 0.0119729 0.0607828 -0.0256947 -0.00540767
0.3 0.0119541 0.0636474 -0.0258109 -0.00546417
0.3 0.011933 0.0636474 -0.0258109 -0.00546417
0.3 0.0119073 0.0675221 -0.0258102 -0.00554404
0.3 0.0118791 0.0686972 -0.0257638 -0.0055702
0.3 0.0118479 0.0698149 -0.0256949 -0.00559704
0.3 0.0118153 0.0698149 -0.0256949 -0.00559704
0.3 0.0117806 0.0708853 -0.0256037 -0.00562582
0.3 0.0117444 0.0708853 -0.0256037 -0.00562582
0.3 0.0117052 0.0728781 -0.0253587 -0.0056883
0.3 0.0116643 0.0738056 -0.0252062 -0.00572284
0.3 0.0116232 0.0738056 -0.0252062 -0.00572284
0.3 0.0115786 0.0763334 -0.0246406 -0.00584373
0.3 0.0115335 0.0763334 -0.0246406 -0.00584373
0.3 0.011487 0.077811 -0.0241821 -0.00594025
0.3 0.0114391 0.0785032 -0.0239317 -0.00599488
0.3 0.0113912 0.0791663 -0.0236678 -0.00605424
0.3 0.011343 0.0798134 -0.0233928 -0.00611917
0.3 0.011296 0.0798134 -0.0233928 -0.00611917
0.3 0.0112499 0.0798134 -0.0233928 -0.00611917
0.3 0.0112022 0.0816801 -0.0225205 -0.00634546
0.3 0.0111551 0.0823036 -0.0222183 -0.00643307
0.3 0.0111083 0.0829428 -0.0219173 -0.00652692
0.3 0.0110622 0.0835978 -0.021616 -0.00662703
0.3 0.0110167 0.0842755 -0.0213168 -0.00673334
0.3 0.0109723 0.084992 -0.0210227 -0.00684635
0.3 0.0109285 0.0857471 -0.0207371 -0.00696489
0.3 0.0108858 0.0865414 -0.0204596 -0.007089
0.3 0.0108453 0.0865414 -0.0204596 -0.007089
0.3 0.0108073 0.0865414 -0.0204596 -0.007089
0.3 0.0107691 0.0882577 -0.0199376 -0.00735155
0.3 0.010733 0.0882577 -0.0199376 -0.00735155
0.3 0.0106971 0.0901497 -0.0194708 -0.00762717
0.3 0.0106639 0.0901497 -0.0194708 -0.00762717
0.3 0.0106304 0.0933002 -0.0189015 -0.00805367
0.3 0.0105994 0.0933002 -0.0189015 -0.00805367
0.3 0.0105695 0.0933002 -0.0189015 -0.00805367
0.3 0.0105411 0.0968127 -0.0185244 -0.00847867
0.3 0.0105129 0.0968127 -0.0185244 -0.00847867
0.3 0.0104884 0.100675 -0.0183762 -0.00888466
0.3 0.0104645 0.100675 -0.0183762 -0.00888466
0.3 0.0104431 0.102033 -0.0183805 -0.00901311
0.3 0.0104247 0.103431 -0.0184167 -0.00913708
0.3 0.0104089 0.103431 -0.0184167 -0.00913708
0.3 0.0103993 0.106329 -0.0185846 -0.00936829
0.3 0.0103916 0.106329 -0.0185846 -0.00936829
0.3 0.0103856 0.106329 -0.0185846 -0.00936829
0.3 0.0103815 0.110342 -0.0188785 -0.00968881
0.3 0.0103774 0.110342 -0.0188785 -0.00968881
0.3 0.0103771 0.110342 -0.0188785 -0.00968881
0.3 0.0103734 0.113496 -0.0189594 -0.0100249
0.3 0.0103673 0.114418 -0.0189873 -0.0101281
0.3 0.0103614 0.115279 -0.0190155 -0.0102287
0.3 0.0103561 0.115279 -0.0190155 -0.0102287
0.3 0.0103511 0.115279 -0.0190155 -0.0102287
0.3 0.0103463 0.117525 -0.0191002 -0.0105152
0.3 0.0103413 0.117525 -0.0191002 -0.0105152
0.3 0.0103367 0.117525 -0.0191002 -0.0105152
0.3 0.0103324 0.118742 -0.0191555 -0.0106934
0.3 0.0103276 0.119271 -0.0191823 -0.0107788
0.3 0.0103229 0.119745 -0.0192086 -0.0108617
0.3 0.0103182 0.120167 -0.0192343 -0.0109422
0.3 0.0103133 0.120538 -0.0192595 -0.0110202
0.3 0.0103085 0.121127 -0.0193083 -0.0111694
0.3 0.0103037 0.121348 -0.019332 -0.0112406
0.3 0.0102991 0.121348 -0.019332 -0.0112406
0.3 0.0102944 0.121642 -0.0193779 -0.0113764
0.3 0.0102899 0.12172 -0.0194002 -0.0114411
0.3 0.0102855 0.12172 -0.0194002 -0.0114411
0.3 0.0102803 0.121867 -0.0194249 -0.0115641
0.3 0.0102775 0.121867 -0.0194249 -0.0115641
0.3 0.0102763 0.121867 -0.0194249 -0.0115641
0.3 0.0102774 0.121823 -0.0194424 -0.0117234
0.3 0.01028 0.121823 -0.0194424 -0.0117234
0.3 0.0102837 0.121823 -0.0194424 -0.0117234
0.3 0.0102888 0.121033 -0.0195217 -0.0118436
0.3 0.0102951 0.120575 -0.0195686 -0.0118731
0.3 0.0103015 0.120021 -0.0196268 -0.0118973
0.3 0.0103088 0.119372 -0.0196958 -0.0119165
0.3 0.0103178 0.118628 -0.0197758 -0.0119308
0.3 0.0103295 0.118628 -0.0197758 -0.0119308
0.3 0.0103439 0.118628 -0.0197758 -0.0119308
0.3 0.0103566 0.116861 -0.0199717 -0.011945
0.3 0.0103732 0.116861 -0.0199717 -0.011945
0.3 0.010391 0.114744 -0.0202132 -0.0119424
0.3 0.0104117 0.114744 -0.0202132 -0.0119424
0.3 0.0104301 0.112281 -0.0205026 -0.0119233
0.3 0.0104526 0.112281 -0.0205026 -0.0119233
0.3 0.0104744 0.107971 -0.0210255 -0.0118677
0.3 0.0104973 0.106367 -0.0212236 -0.0118417
0.3 0.0105183 0.10468 -0.0214333 -0.011812
0.3 0.010545 0.10468 -0.0214333 -0.011812
0.3 0.0105745 0.10468 -0.0214333 -0.011812
0.3 0.010601 0.0991617 -0.0221362 -0.011706
0.3 0.0106271 0.0991617 -0.0221362 -0.011706
0.3 0.0106551 0.0971839 -0.0223934 -0.0116659
0.3 0.0106872 0.0971839 -0.0223934 -0.0116659
0.3 0.0107154 0.0908662 -0.0232239 -0.0115334
0.3 0.0107455 0.0908662 -0.0232239 -0.0115334
0.3 0.010776 0.0908662 -0.0232239 -0.0115334
0.3 0.0108023 0.0840403 -0.0241268 -0.0113875
0.3 0.0108301 0.0816639 -0.0244397 -0.0113363
0.3 0.0108565 0.0792413 -0.0247583 -0.0112842
0.3 0.0108795 0.0767709 -0.0250813 -0.0112309
0.3 0.0109065 0.0767709 -0.0250813 -0.0112309
0.3 0.0109349 0.0767709 -0.0250813 -0.0112309
0.3 0.0109599 0.0717088 -0.0257353 -0.0111216
0.3 0.0109852 0.0717088 -0.0257353 -0.0111216
0.3 0.0110054 0.0638815 -0.0267125 -0.0109537
0.3 0.0110241 0.0612256 -0.0270322 -0.0108973
0.3 0.0110409 0.0585529 -0.0273478 -0.0108407
0.3 0.0110552 0.0585529 -0.0273478 -0.0108407
0.3 0.0110718 0.0585529 -0.0273478 -0.0108407
0.3 0.0110851 0.0531608 -0.0279633 -0.0107274
0.3 0.0110986 0.0531608 -0.0279633 -0.0107274
0.3 0.011105 0.0477451 -0.028545 -0.0106153
0.3 0.011114 0.0477451 -0.028545 -0.0106153
0.3 0.011118 0.0423383 -0.0290855 -0.0105063
0.3 0.0111217 0.0423383 -0.0290855 -0.0105063
0.3 0.011117 0.0343279 -0.0297954 -0.0103511
0.3 0.0111129 0.0343279 -0.0297954 -0.0103511
0.3 0.0111081 0.0343279 -0.0297954 -0.0103511
0.3 0.0110954 0.0265179 -0.0303652 -0.0102046
0.3 0.011083 0.0265179 -0.0303652 -0.0102046
0.3 0.0110694 0.0265179 -0.0303652 -0.0102046
0.3 0.0110486 0.0189888 -0.0307753 -0.0100635
0.3 0.0110231 0.0165443 -0.0308753 -0.0100178
0.3 0.0109964 0.0141407 -0.0309558 -0.00997278
0.3 0.0109678 0.0117857 -0.0310169 -0.0099288
0.3 0.0109367 0.0094832 -0.0310578 -0.00988536
0.3 0.010902 0.00723295 -0.0310789 -0.00984225
0.3 0.0108661 0.00723295 -0.0310789 -0.00984225
0.3 0.0108305 0.00723295 -0.0310789 -0.00984225
0.3 0.0107891 0.00281053 -0.0310702 -0.00974924
0.3 0.0107468 0.000631569 -0.0310417 -0.0096982
0.3 0.0107032 -0.0015285 -0.0309984 -0.00964376
0.3 0.0106601 -0.0015285 -0.0309984 -0.00964376
0.3 0.0106115 -0.00787704 -0.0307772 -0.00945732
0.3 0.010564 -0.00787704 -0.0307772 -0.00945732
0.3 0.0105171 -0.00787704 -0.0307772 -0.00945732
0.3 0.0104678 -0.0119981 -0.0305598 -0.00931251
0.3 0.01042 -0.0119981 -0.0305598 -0.00931251
0.3 0.0103655 -0.0180521 -0.0301393 -0.00905667
0.3 0.0103146 -0.0180521 -0.0301393 -0.00905667
0.3 0.0102614 -0.0220263 -0.0298051 -0.0088574
0.3 0.0102081 -0.024006 -0.0296267 -0.00874886
0.3 0.0101548 -0.025994 -0.0294424 -0.00863502
0.3 0.0101006 -0.0279727 -0.029253 -0.00851567
0.3 0.0100479 -0.029944 -0.0290612 -0.00839118
0.3 0.00999555 -0.0319094 -0.0288678 -0.00826174
0.3 0.00994303 -0.0338686 -0.0286729 -0.00812744
0.3 0.00989369 -0.0338686 -0.0286729 -0.00812744
0.3 0.00984686 -0.0338686 -0.0286729 -0.00812744
0.3 0.00979886 -0.0377857 -0.0282863 -0.00784472
0.3 0.00975168 -0.0397487 -0.0281006 -0.00769775
0.3 0.00970549 -0.041714 -0.0279214 -0.00754753
0.3 0.00966231 -0.041714 -0.0279214 -0.00754753
0.3 0.00962091 -0.041714 -0.0279214 -0.00754753
0.3 0.00957599 -0.0497286 -0.0273152 -0.00691844
0.3 0.00953209 -0.051795 -0.0272036 -0.00675582
0.3 0.00949143 -0.051795 -0.0272036 -0.00675582
0.3 0.00945226 -0.051795 -0.0272036 -0.00675582
0.3 0.0094106 -0.0582155 -0.0269999 -0.00626387
0.3 0.00936706 -0.0604233 -0.0269798 -0.006101
0.3 0.00932826 -0.0604233 -0.0269798 -0.006101
0.3 0.00929055 -0.0649401 -0.0270228 -0.00578017
0.3 0.00925857 -0.0649401 -0.0270228 -0.00578017
0.3 0.00922937 -0.0649401 -0.0270228 -0.00578017
0.3 0.00920149 -0.0695765 -0.0271797 -0.00547047
0.3 0.00917672 -0.0695765 -0.0271797 -0.00547047
0.3 0.00916087 -0.0766213 -0.0276163 -0.00504033
0.3 0.00914764 -0.0787739 -0.0276988 -0.00489719
0.3 0.00913176 -0.0787739 -0.0276988 -0.00489719
0.3 0.00910823 -0.0808324 -0.0277672 -0.00476339
0.3 0.00908331 -0.0808324 -0.0277672 -0.00476339
0.3 0.00905604 -0.0866331 -0.0279819 -0.00438156
0.3 0.00903039 -0.0866331 -0.0279819 -0.00438156
0.3 0.00900546 -0.0901825 -0.0281211 -0.0041412
0.3 0.0089821 -0.0918597 -0.0281878 -0.00402642
0.3 0.00896044 -0.0918597 -0.0281878 -0.00402642
0.3 0.00894021 -0.0918597 -0.0281878 -0.00402642
0.3 0.00892053 -0.0965182 -0.0283764 -0.00370251
0.3 0.00890237 -0.0979481 -0.0284353 -0.00360134
0.3 0.0088857 -0.0979481 -0.0284353 -0.00360134
0.3 0.0088703 -0.0979481 -0.0284353 -0.00360134
0.3 0.00885594 -0.101886 -0.0286007 -0.00331685
0.3 0.0088424 -0.103082 -0.0286523 -0.00322839
0.3 0.0088301 -0.10422 -0.028702 -0.00314311
0.3 0.00881894 -0.10422 -0.028702 -0.00314311
0.3 0.0088088 -0.10422 -0.028702 -0.00314311
0.3 0.00879938 -0.10422 -0.028702 -0.00314311
0.3 0.00879095 -0.108225 -0.0288852 -0.00283101
0.3 0.00878338 -0.109091 -0.0289272 -0.00276023
0.3 0.0087767 -0.109906 -0.0289677 -0.00269208
0.3 0.00876745 -0.110641 -0.0290052 -0.00262577
0.3 0.00876013 -0.111299 -0.0290401 -0.00256175
0.3 0.00875433 -0.111871 -0.0290691 -0.00250035
0.3 0.00875057 -0.111871 -0.0290691 -0.00250035
0.3 0.00874768 -0.111871 -0.0290691 -0.00250035
0.3 0.00874892 -0.112723 -0.0290938 -0.00238733
0.3 0.00875273 -0.112999 -0.0290878 -0.00233604
0.3 0.00875504 -0.11324 -0.0290297 -0.00224555
0.3 0.00876114 -0.113209 -0.0289775 -0.00220663
0.3 0.00877059 -0.113209 -0.0289775 -0.00220663
0.3 0.00878159 -0.113209 -0.0289775 -0.00220663
0.3 0.00879454 -0.112559 -0.0287238 -0.00211468
0.3 0.00881109 -0.112559 -0.0287238 -0.00211468
0.3 0.00882904 -0.112559 -0.0287238 -0.00211468
0.3 0.008848 -0.111095 -0.0283235 -0.00206037
0.3 0.00887112 -0.110435 -0.0281572 -0.0020507
0.3 0.00889614 -0.109701 -0.0279777 -0.00204465
0.3 0.00892127 -0.108893 -0.0277852 -0.00204228
0.3 0.00894989 -0.108016 -0.0275791 -0.00204368
0.3 0.00898054 -0.107071 -0.0273575 -0.00204926
0.3 0.00901271 -0.106062 -0.0271214 -0.00205887
0.3 0.00904563 -0.104989 -0.0268712 -0.00207251
0.3 0.0090811 -0.103863 -0.0266105 -0.00208936
0.3 0.00911746 -0.102684 -0.0263392 -0.00210934
0.3 0.00915476 -0.101464 -0.0260608 -0.00213181
0.3 0.00919325 -0.100202 -0.0257753 -0.0021568
0.3 0.00923214 -0.0989048 -0.0254838 -0.00218365
0.3 0.0092711 -0.0975788 -0.0251883 -0.00221192
0.3 0.00930934 -0.0975788 -0.0251883 -0.00221192
0.3 0.00935123 -0.0975788 -0.0251883 -0.00221192
0.3 0.00939131 -0.0934509 -0.0242792 -0.00230576
0.3 0.00943141 -0.0920406 -0.0239722 -0.00233961
0.3 0.00947104 -0.0920406 -0.0239722 -0.00233961
0.3 0.00951132 -0.0906177 -0.0236645 -0.00237466
0.3 0.00955187 -0.0906177 -0.0236645 -0.00237466
0.3 0.00958951 -0.0863098 -0.022744 -0.00248473
0.3 0.00962708 -0.0848733 -0.022441 -0.00252238
0.3 0.00966363 -0.0834506 -0.0221434 -0.00255981
0.3 0.00969767 -0.082043 -0.0218515 -0.00259693
0.3 0.00973278 -0.082043 -0.0218515 -0.00259693
0.3 0.0097669 -0.082043 -0.0218515 -0.00259693
0.3 0.00979814 -0.0779436 -0.0210179 -0.00270451
0.3 0.00982695 -0.0779436 -0.0210179 -0.00270451
0.3 0.00985485 -0.0753623 -0.0205091 -0.0027711
0.3 0.00988077 -0.0741289 -0.0202712 -0.00280252
0.3 0.00990427 -0.0729374 -0.020045 -0.00283251
0.3 0.00992532 -0.0717908 -0.0198316 -0.00286085
0.3 0.00994333 -0.0706889 -0.0196308 -0.00288755
0.3 0.00995956 -0.0696344 -0.0194435 -0.00291258
0.3 0.00997303 -0.0696344 -0.0194435 -0.00291258
0.3 0.00998377 -0.0696344 -0.0194435 -0.00291258
0.3 0.0099919 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999686 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999939 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999869 -0.0645224 -0.0186521 -0.00302572
0.3 0.0099947 -0.0645224 -0.0186521 -0.00302572
0.3 0.00998765 -0.0645224 -0.0186521 -0.00302572
0.3 0.00997746 -0.0627892 -0.0184764 -0.00306262
0.3 0.0099644 -0.0623291 -0.0184507 -0.00307278
0.3 0.00994872 -0.0619142 -0.0184382 -0.00308236
0.3 0.00993106 -0.0615445 -0.0184386 -0.00309154
0.3 0.00991048 -0.0612139 -0.0184507 -0.00310062
0.3 0.00988759 -0.0612139 -0.0184507 -0.00310062
0.3 0.00986216 -0.0606454 -0.0185062 -0.00311917
0.3 0.00983453 -0.0606454 -0.0185062 -0.00311917
0.3 0.00980475 -0.0601583 -0.0185907 -0.00314037
0.3 0.00977328 -0.0599283 -0.0186388 -0.00315286
0.3 0.00974071 -0.0599283 -0.0186388 -0.00315286
0.3 0.00970726 -0.0599283 -0.0186388 -0.00315286
0.3 0.00967116 -0.0592453 -0.0188006 -0.00319875
0.3 0.00963457 -0.0592453 -0.0188006 -0.00319875
0.3 0.0095979 -0.0592453 -0.0188006 -0.00319875
0.3 0.00955882 -0.0585495 -0.0189753 -0.00326043
0.3 0.00951922 -0.0583197 -0.0190381 -0.00328444
0.3 0.00948017 -0.0583197 -0.0190381 -0.00328444
0.3 0.00944061 -0.0580883 -0.0191037 -0.00330985
0.3 0.0094008 -0.0580883 -0.0191037 -0.00330985
0.3 0.0093599 -0.0573788 -0.0193201 -0.00339349
0.3 0.00931949 -0.0571245 -0.0193981 -0.00342301
0.3 0.00928088 -0.0571245 -0.0193981 -0.00342301
0.3 0.00924349 -0.0571245 -0.0193981 -0.00342301
0.3 0.00920629 -0.0565581 -0.019553 -0.0034858
0.3 0.00916964 -0.0558948 -0.0197011 -0.00355386
0.3 0.00913284 -0.0555187 -0.0197712 -0.00358981
0.3 0.00909936 -0.0555187 -0.0197712 -0.00358981
0.3 0.00906607 -0.0546654 -0.0198993 -0.00366523
0.3 0.00903421 -0.0541823 -0.0199545 -0.00370485
0.3 0.0090041 -0.0541823 -0.0199545 -0.00370485
0.3 0.00897683 -0.0541823 -0.0199545 -0.00370485
0.3 0.0089496 -0.0524877 -0.0200947 -0.0038263
0.3 0.00892337 -0.0518361 -0.0201317 -0.00386708
0.3 0.00889914 -0.0511358 -0.0201626 -0.00390756
0.3 0.00887711 -0.0503871 -0.0201876 -0.00394751
0.3 0.00885524 -0.0495899 -0.0202067 -0.00398685
0.3 0.00883591 -0.0495899 -0.0202067 -0.00398685
0.3 0.00882105 -0.0495899 -0.0202067 -0.00398685
0.3 0.00880864 -0.0478441 -0.0202256 -0.00406271
0.3 0.00879786 -0.0478441 -0.0202256 -0.00406271
0.3 0.008788 -0.0448205 -0.0202022 -0.00416529
0.3 0.00878411 -0.0436977 -0.0201808 -0.00419512
0.3 0.00878254 -0.042648 -0.0201793 -0.00422559
0.3 0.00878479 -0.042648 -0.0201793 -0.00422559
0.3 0.00878194 -0.042648 -0.0201793 -0.00422559
0.3 0.00877777 -0.0405668 -0.0201708 -0.00429249
0.3 0.0087746 -0.0385092 -0.0201488 -0.0043669
0.3 0.00877348 -0.0374888 -0.0201325 -0.00440731
0.3 0.0087722 -0.0366214 -0.020214 -0.00440997
0.3 0.00876594 -0.0357856 -0.0203035 -0.00441064
0.3 0.00875741 -0.034946 -0.0203819 -0.00441553
0.3 0.00874907 -0.034946 -0.0203819 -0.00441553
0.3 0.00874117 -0.0332677 -0.0205194 -0.00443119
0.3 0.00873379 -0.0324372 -0.0205837 -0.00443992
0.3 0.00872719 -0.0316147 -0.020646 -0.00444882
0.3 0.00872114 -0.0316147 -0.020646 -0.00444882
0.3 0.00871585 -0.0308007 -0.0207067 -0.00445783
0.3 0.00871173 -0.0308007 -0.0207067 -0.00445783
0.3 0.00870782 -0.0284096 -0.0208786 -0.00448547
0.3 0.00870438 -0.0284096 -0.0208786 -0.00448547
0.3 0.00870154 -0.0268591 -0.0209849 -0.0045043
0.3 0.0086999 -0.0268591 -0.0209849 -0.0045043
0.3 0.00869886 -0.0253446 -0.0210847 -0.00452339
0.3 0.0086981 -0.0246013 -0.0211322 -0.004533
0.3 0.00869827 -0.0246013 -0.0211322 -0.004533
0.3 0.00869938 -0.0231426 -0.0212225 -0.00455235
0.3 0.00870126 -0.0231426 -0.0212225 -0.00455235
0.3 0.00870324 -0.0217693 -0.0213236 -0.00457587
0.3 0.0087073 -0.0211475 -0.0213819 -0.00458945
0.3 0.0087122 -0.0205753 -0.0214319 -0.00460242
0.3 0.00871873 -0.0200576 -0.0214713 -0.0046144
0.3 0.00872701 -0.0195991 -0.0214985 -0.00462501
0.3 0.00873527 -0.0191998 -0.0215134 -0.00463417
0.3 0.00874609 -0.0191998 -0.0215134 -0.00463417
0.3 0.00875869 -0.0191998 -0.0215134 -0.00463417
0.3 0.00877201 -0.0184019 -0.0214671 -0.00464981
0.3 0.00878777 -0.018275 -0.0214186 -0.00465034
0.3 0.00880499 -0.0182179 -0.0213529 -0.0046485
0.3 0.00882407 -0.0182268 -0.0212701 -0.00464418
0.3 0.0088449 -0.0182268 -0.0212701 -0.00464418
0.3 0.00886829 -0.0182268 -0.0212701 -0.00464418
0.3 0.00889298 -0.018639 -0.0209192 -0.0046158
0.3 0.00891961 -0.018639 -0.0209192 -0.0046158
0.3 0.00894788 -0.018639 -0.0209192 -0.0046158
0.3 0.00897847 -0.0195768 -0.0204203 -0.00456468
0.3 0.00901076 -0.0195768 -0.0204203 -0.00456468
0.3 0.00904282 -0.0204628 -0.0200122 -0.00451881
0.3 0.00907703 -0.0209737 -0.0197886 -0.0044928
0.3 0.00911313 -0.0215241 -0.0195522 -0.00446492
0.3 0.00914921 -0.0221045 -0.0193063 -0.00443571
0.3 0.00918774 -0.0221045 -0.0193063 -0.00443571
0.3 0.0092269 -0.0221045 -0.0193063 -0.00443571
0.3 0.00926689 -0.0240078 -0.0185137 -0.00433885
0.3 0.00930759 -0.0246784 -0.0182357 -0.00430374
0.3 0.00934775 -0.0253639 -0.0179517 -0.00426742
0.3 0.00938934 -0.0253639 -0.0179517 -0.00426742
0.3 0.00943106 -0.0253639 -0.0179517 -0.00426742
0.3 0.00947301 -0.0267633 -0.0173694 -0.00419183
0.3 0.0095154 -0.0288568 -0.0164793 -0.00407527
0.3 0.00955736 -0.0288568 -0.0164793 -0.00407527
0.3 0.00959885 -0.0295417 -0.0161813 -0.00403628
0.3 0.00963896 -0.0295417 -0.0161813 -0.00403628
0.3 0.00967899 -0.0308638 -0.0155905 -0.00395957
0.3 0.00971961 -0.0314937 -0.0152988 -0.00392201
0.3 0.00975919 -0.0320988 -0.0150106 -0.00388523
0.3 0.00979759 -0.0326788 -0.014726 -0.00384931
0.3 0.0098343 -0.0326788 -0.014726 -0.00384931
0.3 0.009869 -0.0326788 -0.014726 -0.00384931
0.3 0.00990379 -0.0337354 -0.0141765 -0.00378166
0.3 0.00993569 -0.0337354 -0.0141765 -0.00378166
0.3 0.00996646 -0.0349858 -0.0134194 -0.00369351
0.3 0.00999537 -0.0353026 -0.0131884 -0.00366843
0.3 0.0100227 -0.0355647 -0.0129693 -0.00364571
0.3 0.0100472 -0.0357643 -0.0127638 -0.00362537
0.3 0.0100701 -0.0359008 -0.0125722 -0.00360752
0.3 0.0100913 -0.035974 -0.0123944 -0.00359212
0.3 0.0101084 -0.035974 -0.0123944 -0.00359212
0.3 0.010122 -0.035974 -0.0123944 -0.00359212
0.3 0.0101328 -0.0359157 -0.0120859 -0.0035691
0.3 0.0101421 -0.0357736 -0.0119579 -0.00356212
0.3 0.0101504 -0.0352611 -0.011756 -0.00355826
0.3 0.0101533 -0.0352611 -0.011756 -0.00355826
0.3 0.010152 -0.0352611 -0.011756 -0.00355826
0.3 0.0101507 -0.034438 -0.0116266 -0.0035659
0.3 0.0101435 -0.034438 -0.0116266 -0.0035659
0.3 0.0101352 -0.0326865 -0.0115561 -0.00359463
0.3 0.0101244 -0.0319837 -0.0115627 -0.00360789
0.3 0.0101097 -0.0319837 -0.0115627 -0.00360789
0.3 0.0100956 -0.0304396 -0.0116131 -0.003638
0.3 0.0100763 -0.0304396 -0.0116131 -0.003638
0.3 0.010054 -0.0304396 -0.0116131 -0.003638
0.3 0.0100312 -0.0278408 -0.0117687 -0.00368775
0.3 0.0100061 -0.0269277 -0.011836 -0.00370438
0.3 0.00997958 -0.0260013 -0.0119092 -0.00372063
0.3 0.00995209 -0.0241306 -0.0120682 -0.00375085
0.3 0.00992428 -0.0241306 -0.0120682 -0.00375085
0.3 0.0098935 -0.0231896 -0.012153 -0.00376397
0.3 0.00986109 -0.0231896 -0.012153 -0.00376397
0.3 0.00982864 -0.0231896 -0.012153 -0.00376397
0.3 0.00979459 -0.0203437 -0.0124285 -0.00379327
0.3 0.00976005 -0.0193913 -0.0125265 -0.00379945
0.3 0.00972522 -0.0184434 -0.012626 -0.00380377
0.3 0.00969106 -0.0184434 -0.012626 -0.00380377
0.3 0.00965565 -0.0175035 -0.012726 -0.00380584
0.3 0.0096203 -0.0175035 -0.012726 -0.00380584
0.3 0.00958628 -0.014758 -0.0130266 -0.00379988
0.3 0.00955213 -0.0138889 -0.0131233 -0.00379379
0.3 0.00951874 -0.0138889 -0.0131233 -0.00379379
0.3 0.00948588 -0.0138889 -0.0131233 -0.00379379
0.3 0.00945396 -0.0122334 -0.0133092 -0.00377529
0.3 0.00942309 -0.0122334 -0.0133092 -0.00377529
0.3 0.00939322 -0.0100306 -0.0135573 -0.00373303
0.3 0.00936382 -0.0093791 -0.0136306 -0.00371525
0.3 0.00933593 -0.00877221 -0.0136983 -0.00369591
0.3 0.00930964 -0.00821397 -0.0137604 -0.00367519
0.3 0.00928522 -0.00770751 -0.0138164 -0.00365316
0.3 0.00926317 -0.00725202 -0.0138664 -0.00362997
0.3 0.00924198 -0.00685258 -0.0139093 -0.00360592
0.3 0.00922364 -0.00685258 -0.0139093 -0.00360592
0.3 0.00920789 -0.00685258 -0.0139093 -0.00360592
0.3 0.0091955 -0.00622542 -0.0139767 -0.00355677
0.3 0.00918428 -0.00600133 -0.014 -0.00353178
0.3 0.00917533 -0.00584642 -0.0140147 -0.00350689
0.3 0.00916868 -0.00576068 -0.014021 -0.00348229
0.3 0.00916464 -0.00580386 -0.0140077 -0.00343485
0.3 0.0091628 -0.00580386 -0.0140077 -0.00343485
0.3 0.00916392 -0.0061425 -0.0139619 -0.00339282
0.3 0.00917237 -0.00634937 -0.0139347 -0.00337024
0.3 0.00918371 -0.00655821 -0.0139059 -0.00334594
0.3 0.00919367 -0.0067657 -0.0138757 -0.00331983
0.3 0.00920173 -0.0067657 -0.0138757 -0.00331983
0.3 0.00920963 -0.0067657 -0.0138757 -0.00331983
0.3 0.00921829 -0.00737533 -0.0137756 -0.00323195
0.3 0.00922577 -0.00737533 -0.0137756 -0.00323195
0.3 0.0092352 -0.00771559 -0.0137463 -0.0031882
0.3 0.00924212 -0.0078266 -0.0137679 -0.00318273
0.3 0.00924776 -0.0078266 -0.0137679 -0.00318273
0.3 0.00925215 -0.0078266 -0.0137679 -0.00318273
0.3 0.00925458 -0.00816662 -0.0138066 -0.00315627
0.3 0.00925759 -0.00816662 -0.0138066 -0.00315627
0.3 0.00926092 -0.00816662 -0.0138066 -0.00315627
0.3 0.00926445 -0.00860535 -0.0138377 -0.00311468
0.3 0.00926816 -0.00860535 -0.0138377 -0.00311468
0.3 0.00927226 -0.00870933 -0.0138437 -0.00310401
0.3 0.00927683 -0.00870933 -0.0138437 -0.00310401
0.3 0.00928175 -0.00870933 -0.0138437 -0.00310401
0.3 0.00928677 -0.00900756 -0.0138579 -0.00307146
0.3 0.00929223 -0.00910222 -0.0138613 -0.00306046
0.3 0.00929814 -0.00910222 -0.0138613 -0.00306046
0.3 0.00930438 -0.00910222 -0.0138613 -0.00306046
0.3 0.00931073 -0.00928486 -0.0138661 -0.00303822
0.3 0.00931762 -0.00945828 -0.0138684 -0.00301577
0.3 0.0093192 -0.00950811 -0.0138736 -0.00300591
0.3 0.00932201 -0.00951425 -0.0138848 -0.00299678
0.3 0.00932523 -0.00947111 -0.0139028 -0.00298829
0.3 0.00933225 -0.00937895 -0.0139272 -0.00298067
0.3 0.00934064 -0.00937895 -0.0139272 -0.00298067
0.3 0.00935012 -0.00937895 -0.0139272 -0.00298067
0.3 0.00935824 -0.00871698 -0.0140572 -0.00296959
0.3 0.00936932 -0.00871698 -0.0140572 -0.00296959
0.3 0.0093811 -0.00871698 -0.0140572 -0.00296959
0.3 0.00939417 -0.0074297 -0.0142888 -0.00297824
0.3 0.00940969 -0.0074297 -0.0142888 -0.00297824
0.3 0.00942609 -0.0074297 -0.0142888 -0.00297824
0.3 0.00944489 -0.00545797 -0.0146412 -0.00300961
0.3 0.00946538 -0.00464981 -0.0147859 -0.00302495
0.3 0.00948671 -0.00464981 -0.0147859 -0.00302495
0.3 0.00951004 -0.00281656 -0.0151227 -0.00306105
0.3 0.00953599 -0.00281656 -0.0151227 -0.00306105
0.3 0.00956465 -0.00281656 -0.0151227 -0.00306105
0.3 0.00959323 0.00048676 -0.0157374 -0.00313013
0.3 0.00962391 0.00048676 -0.0157374 -0.00313013
0.3 0.00965692 0.00172662 -0.0159694 -0.00315639
0.3 0.00968836 0.00438541 -0.0164736 -0.00321398
0.3 0.00972266 0.00438541 -0.0164736 -0.00321398
0.3 0.00975822 0.00727744 -0.017029 -0.00327819
0.3 0.00979586 0.00727744 -0.017029 -0.00327819
0.3 0.00983381 0.00727744 -0.017029 -0.00327819
0.3 0.0098733 0.0103896 -0.017628 -0.00334807
0.3 0.00991475 0.0103896 -0.017628 -0.00334807
0.3 0.00995493 0.0154228 -0.0186009 -0.00346067
0.3 0.00999365 0.0171867 -0.0189409 -0.00349988
0.3 0.0100335 0.0189889 -0.0192872 -0.0035398
0.3 0.0100747 0.0189889 -0.0192872 -0.0035398
0.3 0.0101171 0.0189889 -0.0192872 -0.0035398
0.3 0.010156 0.0246082 -0.0203549 -0.00366392
0.3 0.0101966 0.0246082 -0.0203549 -0.00366392
0.3 0.010238 0.0246082 -0.0203549 -0.00366392
0.3 0.010275 0.0285039 -0.0210798 -0.00374999
0.3 0.0103145 0.0285039 -0.0210798 -0.00374999
0.3 0.0103526 0.032526 -0.0218034 -0.0038371
0.3 0.010388 0.0365976 -0.0225127 -0.00392508
0.3 0.0104216 0.0365976 -0.0225127 -0.00392508
0.3 0.0104564 0.0365976 -0.0225127 -0.00392508
0.3 0.0104864 0.0406892 -0.0231979 -0.00401286
0.3 0.0105154 0.0447612 -0.0238478 -0.00409935
0.3 0.0105422 0.0467786 -0.0241562 -0.00414193
0.3 0.0105664 0.0467786 -0.0241562 -0.00414193
0.3 0.0105874 0.05076 -0.0247342 -0.00422525
0.3 0.0106076 0.0527139 -0.0250004 -0.00426534
0.3 0.0106251 0.0546378 -0.0252501 -0.00430415
0.3 0.0106386 0.0565294 -0.0254814 -0.00434157
0.3 0.0106495 0.0583879 -0.0256953 -0.00437772
0.3 0.0106599 0.0583879 -0.0256953 -0.00437772
0.3 0.0106684 0.0583879 -0.0256953 -0.00437772
0.3 0.0106708 0.0653652 -0.0263378 -0.00451026
0.3 0.0106711 0.0653652 -0.0263378 -0.00451026
0.3 0.0106687 0.0669891 -0.0264445 -0.00454064
0.3 0.0106633 0.0685644 -0.0265289 -0.00457081
0.3 0.0106556 0.0685644 -0.0265289 -0.00457081
0.3 0.0106445 0.071564 -0.026632 -0.00463024
0.3 0.0106307 0.0729809 -0.0266487 -0.00465974
0.3 0.0106145 0.0743483 -0.026643 -0.00469007
0.3 0.0105947 0.076936 -0.0265697 -0.00475355
0.3 0.0105738 0.076936 -0.0265697 -0.00475355
0.3 0.0105511 0.0781578 -0.0265026 -0.00478727
0.3 0.0105273 0.0781578 -0.0265026 -0.00478727
0.3 0.0105025 0.0781578 -0.0265026 -0.00478727
0.3 0.0104738 0.0815731 -0.0261843 -0.00490267
0.3 0.0104446 0.0815731 -0.0261843 -0.00490267
0.3 0.010415 0.0815731 -0.0261843 -0.00490267
0.3 0.0103822 0.0846057 -0.0257103 -0.00504283
0.3 0.0103491 0.0846057 -0.0257103 -0.00504283
0.3 0.0103158 0.0846057 -0.0257103 -0.00504283
0.3 0.0102801 0.0872661 -0.0250981 -0.00521492
0.3 0.0102432 0.0880781 -0.0248679 -0.00528054
0.3 0.0102062 0.0888632 -0.0246275 -0.00535111
0.3 0.0101702 0.0888632 -0.0246275 -0.00535111
0.3 0.0101343 0.0888632 -0.0246275 -0.00535111
0.3 0.0100969 0.0911537 -0.0238621 -0.0055961
0.3 0.0100601 0.0919161 -0.0235977 -0.00568924
0.3 0.0100256 0.0919161 -0.0235977 -0.00568924
0.3 0.00999282 0.0919161 -0.0235977 -0.00568924
0.3 0.00996 0.0934897 -0.0230741 -0.00589342
0.3 0.00992925 0.0934897 -0.0230741 -0.00589342
0.3 0.00989705 0.0960153 -0.0223255 -0.0062384
0.3 0.00986696 0.0960153 -0.0223255 -0.0062384
0.3 0.00983986 0.0960153 -0.0223255 -0.0062384
0.3 0.00981237 0.0978605 -0.0218746 -0.00649034
0.3 0.00978775 0.0978605 -0.0218746 -0.00649034
0.3 0.00976532 0.0978605 -0.0218746 -0.00649034
0.3 0.00974309 0.0998699 -0.0214803 -0.00675628
0.3 0.00972086 0.102049 -0.0211547 -0.00703063
0.3 0.00970226 0.102049 -0.0211547 -0.00703063
0.3 0.00968598 0.102049 -0.0211547 -0.00703063
0.3 0.00967065 0.104401 -0.0209097 -0.00730909
0.3 0.00965771 0.108226 -0.0207156 -0.00772091
0.3 0.00964719 0.109571 -0.0207019 -0.00785352
0.3 0.00963841 0.109571 -0.0207019 -0.00785352
0.3 0.00963294 0.112359 -0.0207561 -0.00810874
0.3 0.00963003 0.113799 -0.0208263 -0.00822956
0.3 0.00962919 0.113799 -0.0208263 -0.00822956
0.3 0.00963536 0.116768 -0.0210622 -0.00845481
0.3 0.00964264 0.116768 -0.0210622 -0.00845481
0.3 0.00965019 0.116768 -0.0210622 -0.00845481
0.3 0.00965903 0.120778 -0.0213878 -0.00878166
0.3 0.00966659 0.120778 -0.0213878 -0.00878166
0.3 0.00967335 0.120778 -0.0213878 -0.00878166
0.3 0.00967697 0.122954 -0.0214952 -0.00899275
0.3 0.00968028 0.122954 -0.0214952 -0.00899275
0.3 0.00968246 0.124882 -0.0216101 -0.00919238
0.3 0.00968526 0.126558 -0.0217233 -0.00938097
0.3 0.00968887 0.127302 -0.0217786 -0.00947119
0.3 0.00969282 0.127987 -0.0218327 -0.00955875
0.3 0.00969703 0.128612 -0.0218856 -0.00964367
0.3 0.00970137 0.129178 -0.0219373 -0.00972592
0.3 0.00970565 0.129687 -0.0219878 -0.00980559
0.3 0.00971032 0.130139 -0.022037 -0.0098828
0.3 0.0097153 0.130139 -0.022037 -0.0098828
0.3 0.00972047 0.130139 -0.022037 -0.0098828
0.3 0.00972577 0.131174 -0.0221779 -0.0101002
0.3 0.00973143 0.131413 -0.0222226 -0.010168
0.3 0.00973751 0.131603 -0.0222662 -0.0102337
0.3 0.00974395 0.131603 -0.0222662 -0.0102337
0.3 0.00975047 0.131603 -0.0222662 -0.0102337
0.3 0.00975669 0.131879 -0.0223908 -0.0104182
0.3 0.00976395 0.131879 -0.0223908 -0.0104182
0.3 0.0097722 0.131699 -0.0225117 -0.0105825
0.3 0.00977967 0.131699 -0.0225117 -0.0105825
0.3 0.0097879 0.131521 -0.0225539 -0.0106324
0.3 0.00979615 0.131268 -0.0226003 -0.0106785
0.3 0.00980467 0.131268 -0.0226003 -0.0106785
0.3 0.00981144 0.130523 -0.0227087 -0.0107581
0.3 0.00982013 0.130027 -0.022772 -0.0107913
0.3 0.00982974 0.12944 -0.0228444 -0.0108197
0.3 0.0098417 0.12944 -0.0228444 -0.0108197
0.3 0.00985611 0.12944 -0.0228444 -0.0108197
0.3 0.0098689 0.127141 -0.023116 -0.0108768
0.3 0.00988547 0.127141 -0.023116 -0.0108768
0.3 0.00990494 0.127141 -0.023116 -0.0108768
0.3 0.00992448 0.124015 -0.0234798 -0.0108903
0.3 0.00994382 0.122796 -0.0236227 -0.010886
0.3 0.00996666 0.122796 -0.0236227 -0.010886
0.3 0.0099927 0.122796 -0.0236227 -0.010886
0.3 0.0100161 0.118619 -0.0241223 -0.010849
0.3 0.0100437 0.117062 -0.0243118 -0.0108293
0.3 0.0100731 0.111894 -0.0249519 -0.0107489
0.3 0.0101022 0.111894 -0.0249519 -0.0107489
0.3 0.010138 0.111894 -0.0249519 -0.0107489
0.3 0.0101701 0.106042 -0.025692 -0.0106416
0.3 0.0102017 0.106042 -0.025692 -0.0106416
0.3 0.0102326 0.101846 -0.0262334 -0.0105628
0.3 0.0102686 0.101846 -0.0262334 -0.0105628
0.3 0.0103038 0.101846 -0.0262334 -0.0105628
0.3 0.0103374 0.0951243 -0.0271132 -0.0104345
0.3 0.0103743 0.0951243 -0.0271132 -0.0104345
0.3 0.0104136 0.0951243 -0.0271132 -0.0104345
0.3 0.0104467 0.0879107 -0.0280616 -0.0102943
0.3 0.0104845 0.0879107 -0.0280616 -0.0102943
0.3 0.0105216 0.0854087 -0.0283899 -0.0102456
0.3 0.0105583 0.0828594 -0.0287245 -0.010196
0.3 0.0105915 0.0802693 -0.0290618 -0.0101456
0.3 0.010623 0.0749638 -0.0297454 -0.0100427
0.3 0.0106554 0.0722549 -0.0300896 -0.00998987
0.3 0.0106865 0.0695154 -0.0304329 -0.00993649
0.3 0.0107139 0.0639607 -0.0311135 -0.00982873
0.3 0.01074 0.0639607 -0.0311135 -0.00982873
0.3 0.0107653 0.0611492 -0.0314495 -0.00977453
0.3 0.0107903 0.0583211 -0.0317798 -0.00972008
0.3 0.0108136 0.0554825 -0.0321034 -0.00966585
0.3 0.010835 0.0554825 -0.0321034 -0.00966585
0.3 0.0108598 0.0554825 -0.0321034 -0.00966585
0.3 0.0108777 0.046927 -0.0330278 -0.00950555
0.3 0.0108935 0.0440853 -0.0333137 -0.00945403
0.3 0.0109046 0.041253 -0.0335875 -0.00940375
0.3 0.0109151 0.0384293 -0.0338498 -0.00935439
0.3 0.0109262 0.0384293 -0.0338498 -0.00935439
0.3 0.010937 0.0384293 -0.0338498 -0.00935439
0.3 0.0109383 0.0300808 -0.0345437 -0.0092131
0.3 0.010939 0.0273482 -0.0347429 -0.0091687
0.3 0.0109373 0.0246467 -0.0349248 -0.00912547
0.3 0.010933 0.0219754 -0.0350887 -0.00908349
0.3 0.0109242 0.0193361 -0.0352341 -0.00904223
0.3 0.0109141 0.0167287 -0.0353616 -0.00900163
0.3 0.0109042 0.0167287 -0.0353616 -0.00900163
0.3 0.0108938 0.0167287 -0.0353616 -0.00900163
0.3 0.0108774 0.0116196 -0.0355583 -0.00892085
0.3 0.0108625 0.0116196 -0.0355583 -0.00892085
0.3 0.0108407 0.00421236 -0.035715 -0.00879686
0.3 0.0108188 0.00421236 -0.035715 -0.00879686
0.3 0.0107965 0.00421236 -0.035715 -0.00879686
0.3 0.0107703 -0.000557265 -0.0357255 -0.00871169
0.3 0.0107443 -0.000557265 -0.0357255 -0.00871169
0.3 0.0107138 -0.00520126 -0.0356646 -0.00862059
0.3 0.0106846 -0.00520126 -0.0356646 -0.00862059
0.3 0.01065 -0.0119057 -0.0354415 -0.00846558
0.3 0.0106128 -0.0140965 -0.0353392 -0.00840595
0.3 0.0105764 -0.0162635 -0.035223 -0.00834267
0.3 0.0105391 -0.0184105 -0.0350947 -0.00827497
0.3 0.0105035 -0.0184105 -0.0350947 -0.00827497
0.3 0.0104674 -0.0205423 -0.0349559 -0.00820213
0.3 0.0104307 -0.0226591 -0.0348067 -0.00812398
0.3 0.010396 -0.0226591 -0.0348067 -0.00812398
0.3 0.010356 -0.0289084 -0.0343 -0.00785763
0.3 0.0103171 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102806 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102477 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102096 -0.0370876 -0.0335377 -0.00742497
0.3 0.0101722 -0.0391122 -0.0333389 -0.00730402
0.3 0.010136 -0.0411357 -0.0331425 -0.00717825
0.3 0.0101009 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100694 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100402 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100086 -0.0492618 -0.0323939 -0.00663169
0.3 0.00997847 -0.0513187 -0.0322262 -0.00648583
0.3 0.00995002 -0.053392 -0.0320708 -0.00633705
0.3 0.00992543 -0.053392 -0.0320708 -0.00633705
0.3 0.00990461 -0.053392 -0.0320708 -0.00633705
0.3 0.00987964 -0.0597924 -0.0317139 -0.00587789
0.3 0.00985957 -0.0619888 -0.0316345 -0.00572176
0.3 0.00984383 -0.0619888 -0.0316345 -0.00572176
0.3 0.00983122 -0.0619888 -0.0316345 -0.00572176
0.3 0.00981956 -0.0687978 -0.0315484 -0.00525402
0.3 0.00981047 -0.071133 -0.0315736 -0.00510125
0.3 0.00980504 -0.071133 -0.0315736 -0.00510125
0.3 0.00980298 -0.071133 -0.0315736 -0.00510125
0.3 0.00980285 -0.071133 -0.0315736 -0.00510125
0.3 0.00980392 -0.0807414 -0.0319798 -0.00452425
0.3 0.00981339 -0.0831126 -0.0321256 -0.00438974
0.3 0.00982367 -0.0831126 -0.0321256 -0.00438974
0.3 0.00983382 -0.0895048 -0.0323461 -0.00399686
0.3 0.00984189 -0.0895048 -0.0323461 -0.00399686
0.3 0.00984764 -0.0914833 -0.0324123 -0.0038734
0.3 0.00985353 -0.0933972 -0.0324785 -0.00375175
0.3 0.00985968 -0.0952424 -0.0325429 -0.00363345
0.3 0.0098668 -0.0970191 -0.0326053 -0.00351902
0.3 0.00987446 -0.098729 -0.0326658 -0.00340839
0.3 0.00988233 -0.098729 -0.0326658 -0.00340839
0.3 0.00989128 -0.098729 -0.0326658 -0.00340839
0.3 0.00990036 -0.10195 -0.0327819 -0.00319808
0.3 0.00990965 -0.103463 -0.0328368 -0.00309839
0.3 0.00991968 -0.106296 -0.0329399 -0.00290986
0.3 0.00993015 -0.106296 -0.0329399 -0.00290986
0.3 0.00994101 -0.107617 -0.0329882 -0.00282091
0.3 0.00995197 -0.107617 -0.0329882 -0.00282091
0.3 0.00996343 -0.111213 -0.0331216 -0.00257456
0.3 0.00997518 -0.112291 -0.0331623 -0.00249911
0.3 0.00998721 -0.113312 -0.0332014 -0.0024268
0.3 0.00999946 -0.114275 -0.0332387 -0.00235757
0.3 0.0100116 -0.115183 -0.0332745 -0.00229147
0.3 0.0100243 -0.116034 -0.0333085 -0.00222838
0.3 0.0100372 -0.116034 -0.0333085 -0.00222838
0.3 0.0100468 -0.116034 -0.0333085 -0.00222838
0.3 0.0100565 -0.118187 -0.0333977 -0.00205399
0.3 0.0100691 -0.118187 -0.0333977 -0.00205399
0.3 0.0100823 -0.118187 -0.0333977 -0.00205399
0.3 0.0100963 -0.119189 -0.0334295 -0.00195132
0.3 0.0101109 -0.119189 -0.0334295 -0.00195132
0.3 0.0101271 -0.119794 -0.0334142 -0.00186341
0.3 0.0101461 -0.119794 -0.0334142 -0.00186341
0.3 0.0101634 -0.119926 -0.0332811 -0.00176323
0.3 0.0101845 -0.119766 -0.0332044 -0.00173881
0.3 0.0102072 -0.119506 -0.0331096 -0.00171902
0.3 0.0102316 -0.119155 -0.0329985 -0.00170363
0.3 0.0102571 -0.118712 -0.0328713 -0.00169271
0.3 0.0102852 -0.118712 -0.0328713 -0.00169271
0.3 0.0103161 -0.118712 -0.0328713 -0.00169271
0.3 0.0103477 -0.117571 -0.0325708 -0.00168343
0.3 0.0103804 -0.117571 -0.0325708 -0.00168343
0.3 0.0104153 -0.115274 -0.0320134 -0.00169935
0.3 0.0104505 -0.114359 -0.0318001 -0.00171246
0.3 0.0104882 -0.114359 -0.0318001 -0.00171246
0.3 0.0105279 -0.114359 -0.0318001 -0.00171246
0.3 0.0105684 -0.112333 -0.0313383 -0.00174904
0.3 0.010609 -0.110063 -0.0308274 -0.00179998
0.3 0.0106519 -0.110063 -0.0308274 -0.00179998
0.3 0.0106965 -0.110063 -0.0308274 -0.00179998
0.3 0.0107402 -0.106248 -0.029974 -0.0019025
0.3 0.0107823 -0.104895 -0.0296744 -0.00194123
0.3 0.0108264 -0.103506 -0.0293687 -0.00198237
0.3 0.0108705 -0.102092 -0.0290598 -0.00202518
0.3 0.0109155 -0.102092 -0.0290598 -0.00202518
0.3 0.0109592 -0.102092 -0.0290598 -0.00202518
0.3 0.0110041 -0.0991992 -0.0284323 -0.0021155
0.3 0.0110497 -0.0991992 -0.0284323 -0.0021155
0.3 0.011093 -0.0947451 -0.0274759 -0.00226001
0.3 0.0111348 -0.0947451 -0.0274759 -0.00226001
0.3 0.011177 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112187 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112594 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112991 -0.0887685 -0.0262132 -0.0024611
0.3 0.0113366 -0.0887685 -0.0262132 -0.0024611
0.3 0.0113723 -0.0843923 -0.0253079 -0.00261085
0.3 0.0114068 -0.0829805 -0.0250204 -0.00265926
0.3 0.0114386 -0.0815995 -0.0247419 -0.00270642
0.3 0.0114691 -0.0802497 -0.0244727 -0.00275225
0.3 0.0114969 -0.0789412 -0.0242148 -0.00279649
0.3 0.011523 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115468 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115677 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115852 -0.0741761 -0.0233111 -0.00295467
0.3 0.0115997 -0.0741761 -0.0233111 -0.00295467
0.3 0.0116123 -0.0721222 -0.022948 -0.00302193
0.3 0.0116213 -0.0721222 -0.022948 -0.00302193
0.3 0.011627 -0.0721222 -0.022948 -0.00302193
0.3 0.0116304 -0.069515 -0.0225301 -0.00310795
0.3 0.0116297 -0.069515 -0.0225301 -0.00310795
0.3 0.0116259 -0.069515 -0.0225301 -0.00310795
0.3 0.0116185 -0.0674801 -0.022268 -0.00317777
0.3 0.0116088 -0.0669264 -0.0222149 -0.00319807
0.3 0.0115951 -0.0664308 -0.0221776 -0.00321729
0.3 0.0115786 -0.0659891 -0.0221551 -0.00323578
0.3 0.0115594 -0.0655874 -0.0221442 -0.00325385
0.3 0.0115378 -0.0652217 -0.022144 -0.00327156
0.3 0.0115134 -0.0648886 -0.0221538 -0.00328937
0.3 0.0114873 -0.0645835 -0.0221724 -0.00330761
0.3 0.0114596 -0.0642931 -0.0221956 -0.00332681
0.3 0.0114292 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113975 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113651 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113298 -0.0632266 -0.022331 -0.00341579
0.3 0.0112929 -0.0629674 -0.0223732 -0.00344164
0.3 0.011256 -0.0629674 -0.0223732 -0.00344164
0.3 0.0112176 -0.0629674 -0.0223732 -0.00344164
0.3 0.0111774 -0.0622061 -0.0225269 -0.00352726
0.3 0.0111368 -0.0619505 -0.0225837 -0.00355887
0.3 0.011095 -0.0616906 -0.0226424 -0.00359216
0.3 0.0110532 -0.0614266 -0.0227033 -0.0036268
0.3 0.0110125 -0.0614266 -0.0227033 -0.0036268
0.3 0.0109709 -0.061151 -0.0227651 -0.00366256
0.3 0.0109311 -0.061151 -0.0227651 -0.00366256
0.3 0.0108908 -0.0602413 -0.0229536 -0.00377665
0.3 0.0108513 -0.0598938 -0.0230134 -0.00381718
0.3 0.0108136 -0.0598938 -0.0230134 -0.00381718
0.3 0.0107755 -0.0591174 -0.0231259 -0.00390236
0.3 0.0107395 -0.0591174 -0.0231259 -0.00390236
0.3 0.0107033 -0.0582159 -0.0232259 -0.00399232
0.3 0.0106686 -0.0577115 -0.0232701 -0.00403884
0.3 0.0106345 -0.0571666 -0.0233096 -0.00408605
0.3 0.0106023 -0.0571666 -0.0233096 -0.00408605
0.3 0.010574 -0.0571666 -0.0233096 -0.00408605
0.3 0.0105461 -0.0559529 -0.0233744 -0.0041823
0.3 0.0105223 -0.0559529 -0.0233744 -0.0041823
0.3 0.0104967 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104744 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104558 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104372 -0.052093 -0.0234362 -0.00442277
0.3 0.0104213 -0.052093 -0.0234362 -0.00442277
0.3 0.0104073 -0.0491526 -0.0233972 -0.0045571
0.3 0.0103946 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103864 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103812 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103787 -0.0457121 -0.0233 -0.00467393
0.3 0.0103774 -0.0431896 -0.0232078 -0.00474221
0.3 0.0103782 -0.0419408 -0.0231588 -0.00477856
0.3 0.0103805 -0.0407027 -0.0231072 -0.00481658
0.3 0.0103842 -0.0407027 -0.0231072 -0.00481658
0.3 0.010387 -0.0407027 -0.0231072 -0.00481658
0.3 0.0103926 -0.0382584 -0.0229967 -0.00489805
0.3 0.0103995 -0.037208 -0.0230449 -0.00489976
0.3 0.0104022 -0.035149 -0.0231276 -0.004912
0.3 0.0104038 -0.035149 -0.0231276 -0.004912
0.3 0.0104043 -0.035149 -0.0231276 -0.004912
0.3 0.0104037 -0.035149 -0.0231276 -0.004912
0.3 0.0104003 -0.0310993 -0.0232286 -0.00495778
0.3 0.0103975 -0.0310993 -0.0232286 -0.00495778
0.3 0.010395 -0.0310993 -0.0232286 -0.00495778
0.3 0.0103921 -0.0281818 -0.0232875 -0.00499371
0.3 0.0103893 -0.027235 -0.0233047 -0.00500556
0.3 0.0103863 -0.0263007 -0.0233208 -0.00501739
0.3 0.0103837 -0.0253791 -0.0233357 -0.00502917
0.3 0.0103814 -0.0253791 -0.0233357 -0.00502917
0.3 0.0103793 -0.0235763 -0.023363 -0.00505266
0.3 0.0103772 -0.0235763 -0.023363 -0.00505266
0.3 0.0103757 -0.0235763 -0.023363 -0.00505266
0.3 0.0103743 -0.0209687 -0.0233956 -0.00508737
0.3 0.0103732 -0.0209687 -0.0233956 -0.00508737
0.3 0.0103725 -0.0209687 -0.0233956 -0.00508737
0.3 0.010371 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103697 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103686 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103682 -0.0165408 -0.0233703 -0.00515126
0.3 0.0103699 -0.016028 -0.0233309 -0.00515816
0.3 0.0103732 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103776 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103847 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103931 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104034 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104157 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104295 -0.0145155 -0.0226262 -0.00514548
0.3 0.0104452 -0.0145934 -0.0224581 -0.00513322
0.3 0.0104616 -0.0147453 -0.0222714 -0.00511776
0.3 0.0104808 -0.0147453 -0.0222714 -0.00511776
0.3 0.0105023 -0.0147453 -0.0222714 -0.00511776
0.3 0.0105246 -0.015556 -0.0216188 -0.00505673
0.3 0.0105497 -0.015556 -0.0216188 -0.00505673
0.3 0.010576 -0.015556 -0.0216188 -0.00505673
0.3 0.0106041 -0.0168334 -0.0208352 -0.00497193
0.3 0.0106335 -0.0168334 -0.0208352 -0.00497193
0.3 0.0106642 -0.0178788 -0.0202611 -0.0049045
0.3 0.0106958 -0.018447 -0.0199628 -0.00486833
0.3 0.0107271 -0.0190432 -0.0196576 -0.00483076
0.3 0.0107599 -0.0196628 -0.0193458 -0.00479174
0.3 0.0107936 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108267 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108614 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108965 -0.0223183 -0.0180291 -0.00461995
0.3 0.0109308 -0.0223183 -0.0180291 -0.00461995
0.3 0.0109664 -0.023684 -0.0173509 -0.00452943
0.3 0.0110013 -0.023684 -0.0173509 -0.00452943
0.3 0.0110356 -0.023684 -0.0173509 -0.00452943
0.3 0.011069 -0.0256786 -0.0163378 -0.00439422
0.3 0.0111029 -0.0263151 -0.0160054 -0.00435029
0.3 0.0111358 -0.0269297 -0.0156768 -0.00430703
0.3 0.0111676 -0.0275176 -0.0153538 -0.00426492
0.3 0.0111976 -0.0280787 -0.0150364 -0.00422402
0.3 0.0112266 -0.0286095 -0.0147257 -0.0041845
0.3 0.0112541 -0.0286095 -0.0147257 -0.0041845
0.3 0.0112793 -0.0286095 -0.0147257 -0.0041845
0.3 0.0113036 -0.0299722 -0.0138427 -0.0040757
0.3 0.0113262 -0.030342 -0.0135673 -0.00404336
0.3 0.0113468 -0.0306605 -0.013304 -0.00401333
0.3 0.0113658 -0.0309244 -0.0130527 -0.00398566
0.3 0.0113825 -0.0311324 -0.0128147 -0.0039605
0.3 0.0113959 -0.0311324 -0.0128147 -0.0039605
0.3 0.0114066 -0.0311324 -0.0128147 -0.0039605
0.3 0.0114171 -0.0313713 -0.0121906 -0.003901
0.3 0.0114241 -0.0313098 -0.0120161 -0.00388679
0.3 0.0114292 -0.0311743 -0.0118603 -0.00387597
0.3 0.0114301 -0.0309648 -0.0117228 -0.00386845
0.3 0.011428 -0.0306771 -0.0116043 -0.00386397
0.3 0.0114225 -0.0303194 -0.0115033 -0.00386232
0.3 0.0114128 -0.0303194 -0.0115033 -0.00386232
0.3 0.0113989 -0.0303194 -0.0115033 -0.00386232
0.3 0.0113838 -0.0288337 -0.0113022 -0.00387247
0.3 0.011366 -0.0288337 -0.0113022 -0.00387247
0.3 0.0113446 -0.0282099 -0.0112664 -0.00387998
0.3 0.0113195 -0.0282099 -0.0112664 -0.00387998
0.3 0.0112939 -0.0260003 -0.0112439 -0.00391158
0.3 0.0112662 -0.0251824 -0.0112584 -0.00392376
0.3 0.0112372 -0.0251824 -0.0112584 -0.00392376
0.3 0.0112041 -0.0243343 -0.0112814 -0.00393628
0.3 0.0111683 -0.0243343 -0.0112814 -0.00393628
0.3 0.0111321 -0.0216405 -0.0114023 -0.00397438
0.3 0.0110954 -0.0216405 -0.0114023 -0.00397438
0.3 0.0110568 -0.0207209 -0.0114547 -0.00398631
0.3 0.0110146 -0.0207209 -0.0114547 -0.00398631
0.3 0.0109725 -0.0179256 -0.0116422 -0.00401575
0.3 0.0109291 -0.0169936 -0.0117127 -0.00402246
0.3 0.010886 -0.0169936 -0.0117127 -0.00402246
0.3 0.0108412 -0.0169936 -0.0117127 -0.00402246
0.3 0.0107953 -0.0142248 -0.0119386 -0.00403101
0.3 0.0107486 -0.0142248 -0.0119386 -0.00403101
0.3 0.0107029 -0.0142248 -0.0119386 -0.00403101
0.3 0.0106562 -0.0115171 -0.0121795 -0.00402161
0.3 0.0106098 -0.01064 -0.0122622 -0.00401456
0.3 0.0105634 -0.00978723 -0.012343 -0.00400535
0.3 0.0105174 -0.00895888 -0.0124222 -0.0039939
0.3 0.0104721 -0.00895888 -0.0124222 -0.0039939
0.3 0.0104276 -0.00895888 -0.0124222 -0.0039939
0.3 0.010384 -0.00739695 -0.0125698 -0.00396413
0.3 0.0103414 -0.00739695 -0.0125698 -0.00396413
0.3 0.0103002 -0.00534928 -0.0127502 -0.00390203
0.3 0.0102609 -0.00475523 -0.0127976 -0.00387688
0.3 0.0102214 -0.00421034 -0.0128396 -0.00385002
0.3 0.0101836 -0.00371382 -0.0128774 -0.00382211
0.3 0.0101482 -0.00371382 -0.0128774 -0.00382211
0.3 0.0101141 -0.00371382 -0.0128774 -0.00382211
0.3 0.0100819 -0.00288237 -0.0129362 -0.00376302
0.3 0.0100522 -0.00288237 -0.0129362 -0.00376302
0.3 0.0100236 -0.00229006 -0.0129681 -0.00370108
0.3 0.00999556 -0.00229006 -0.0129681 -0.00370108
0.3 0.00997068 -0.00188681 -0.0129632 -0.00360748
0.3 0.00994868 -0.00188681 -0.0129632 -0.00360748
0.3 0.00992932 -0.00196785 -0.0129211 -0.00354786
0.3 0.00991331 -0.00211141 -0.0128899 -0.00351981
0.3 0.00989974 -0.00233115 -0.0128502 -0.00349355
0.3 0.00988877 -0.00233115 -0.0128502 -0.00349355
0.3 0.00988203 -0.00233115 -0.0128502 -0.00349355
0.3 0.00987898 -0.0027223 -0.0127376 -0.00343014
0.3 0.00987437 -0.0027223 -0.0127376 -0.00343014
0.3 0.00986841 -0.00329447 -0.0125596 -0.00332469
0.3 0.00986362 -0.00329447 -0.0125596 -0.00332469
0.3 0.00985879 -0.00329447 -0.0125596 -0.00332469
0.3 0.00985272 -0.00367394 -0.0124353 -0.00324629
0.3 0.00984688 -0.00367394 -0.0124353 -0.00324629
0.3 0.00984298 -0.00404247 -0.0123874 -0.00319218
0.3 0.00983729 -0.00404247 -0.0123874 -0.00319218
0.3 0.00982985 -0.00426701 -0.0123609 -0.0031581
0.3 0.00982274 -0.00437949 -0.0123464 -0.00314054
0.3 0.00981583 -0.00437949 -0.0123464 -0.00314054
0.3 0.00980933 -0.00437949 -0.0123464 -0.00314054
0.3 0.00980307 -0.00460131 -0.0123166 -0.00310526
0.3 0.00979712 -0.00460131 -0.0123166 -0.00310526
0.3 0.00979133 -0.00492632 -0.0122701 -0.00305205
0.3 0.00978578 -0.0050325 -0.0122542 -0.00303425
0.3 0.0097806 -0.00513748 -0.0122381 -0.00301645
0.3 0.0097755 -0.00524113 -0.0122218 -0.00299863
0.3 0.00977062 -0.00524113 -0.0122218 -0.00299863
0.3 0.00976596 -0.00524113 -0.0122218 -0.00299863
0.3 0.00976144 -0.00554487 -0.0121717 -0.00294515
0.3 0.00975719 -0.00564367 -0.0121547 -0.00292731
0.3 0.00975312 -0.00564367 -0.0121547 -0.00292731
0.3 0.00974423 -0.00570963 -0.0121421 -0.00291092
0.3 0.00973784 -0.00570963 -0.0121421 -0.00291092
0.3 0.00973299 -0.00565379 -0.012143 -0.00286577
0.3 0.00972944 -0.00552572 -0.01216 -0.00285349
0.3 0.00972791 -0.00533598 -0.012187 -0.00284313
0.3 0.00972717 -0.00507371 -0.0122258 -0.00283545
0.3 0.00972836 -0.00507371 -0.0122258 -0.00283545
0.3 0.00973137 -0.00507371 -0.0122258 -0.00283545
0.3 0.00973579 -0.00433327 -0.0123392 -0.00282825
0.3 0.00974272 -0.00433327 -0.0123392 -0.00282825
0.3 0.00974853 -0.00265799 -0.0126085 -0.00283826
0.3 0.0097582 -0.00265799 -0.0126085 -0.00283826
0.3 0.00977063 -0.00265799 -0.0126085 -0.00283826
0.3 0.00978327 -0.00117602 -0.0128591 -0.00285749
0.3 0.00979966 -0.00117602 -0.0128591 -0.00285749
0.3 0.00981596 0.00159373 -0.0133425 -0.00290399
0.3 0.00983402 0.00159373 -0.0133425 -0.00290399
0.3 0.00985416 0.00159373 -0.0133425 -0.00290399
0.3 0.00987675 0.0049963 -0.013951 -0.00297203
0.3 0.00990002 0.00626662 -0.0141826 -0.00299941
0.3 0.00992481 0.00626662 -0.0141826 -0.00299941
0.3 0.00995259 0.00626662 -0.0141826 -0.00299941
0.3 0.00998013 0.0104606 -0.0149594 -0.00309343
0.3 0.0100097 0.0104606 -0.0149594 -0.00309343
0.3 0.0100397 0.0104606 -0.0149594 -0.00309343
0.3 0.0100704 0.0151339 -0.0158442 -0.00319787
0.3 0.0101017 0.0167854 -0.0161604 -0.00323414
0.3 0.0101334 0.0184802 -0.0164852 -0.00327122
0.3 0.0101632 0.0202185 -0.0168187 -0.00330902
0.3 0.0101936 0.0219978 -0.0171597 -0.00334759
0.3 0.0102251 0.0238188 -0.0175075 -0.00338735
0.3 0.0102575 0.0238188 -0.0175075 -0.00338735
0.3 0.0102886 0.0238188 -0.0175075 -0.00338735
0.3 0.0103173 0.0294816 -0.0185732 -0.00350983
0.3 0.0103485 0.0294816 -0.0185732 -0.00350983
0.3 0.0103775 0.0333913 -0.0192915 -0.00359436
0.3 0.0104063 0.0333913 -0.0192915 -0.00359436
0.3 0.0104356 0.0333913 -0.0192915 -0.00359436
0.3 0.0104613 0.0393958 -0.0203574 -0.00372398
0.3 0.0104857 0.0393958 -0.0203574 -0.00372398
0.3 0.0105098 0.0414122 -0.020704 -0.00376699
0.3 0.0105334 0.0414122 -0.020704 -0.00376699
0.3 0.0105529 0.0474389 -0.0216953 -0.00389358
0.3 0.0105686 0.0494319 -0.0220051 -0.00393467
0.3 0.0105832 0.0514087 -0.0223032 -0.00397456
0.3 0.0105962 0.0533661 -0.0225877 -0.00401359
0.3 0.0106069 0.0553003 -0.0228573 -0.00405149
0.3 0.0106148 0.0553003 -0.0228573 -0.00405149
0.3 0.0106191 0.0590882 -0.0233486 -0.00412399
0.3 0.0106214 0.0609305 -0.0235666 -0.00415837
0.3 0.0106214 0.0627324 -0.0237652 -0.00419142
0.3 0.0106185 0.0644935 -0.0239439 -0.00422336
0.3 0.0106121 0.066214 -0.0241028 -0.00425423
0.3 0.0106043 0.066214 -0.0241028 -0.00425423
0.3 0.0105938 0.0678916 -0.024241 -0.00428419
0.3 0.0105814 0.0678916 -0.024241 -0.00428419
0.3 0.0105643 0.072609 -0.0245215 -0.00436839
0.3 0.0105455 0.072609 -0.0245215 -0.00436839
0.3 0.0105245 0.072609 -0.0245215 -0.00436839
0.3 0.0104999 0.0754968 -0.0245984 -0.00442289
0.3 0.0104724 0.0768678 -0.0246037 -0.00445097
0.3 0.0104442 0.0768678 -0.0246037 -0.00445097
0.3 0.0104127 0.0794699 -0.0245524 -0.00451014
0.3 0.0103801 0.0794699 -0.0245524 -0.00451014
0.3 0.0103435 0.0830003 -0.0243152 -0.00461112
0.3 0.0103049 0.0840857 -0.0241963 -0.0046495
0.3 0.0102659 0.0840857 -0.0241963 -0.0046495
0.3 0.0102252 0.0851302 -0.0240599 -0.00469115
0.3 0.0101833 0.0861445 -0.0239084 -0.00473674
0.3 0.0101386 0.0880794 -0.0235594 -0.0048407
0.3 0.0100936 0.0889999 -0.0233641 -0.00489936
0.3 0.0100483 0.0898991 -0.0231578 -0.00496304
0.3 0.0100022 0.0907765 -0.0229412 -0.00503161
0.3 0.00995634 0.0916322 -0.0227144 -0.00510528
0.3 0.0099112 0.0916322 -0.0227144 -0.00510528
0.3 0.00986725 0.0916322 -0.0227144 -0.00510528
0.3 0.00982024 0.0949214 -0.0217366 -0.00545246
0.3 0.00977456 0.0949214 -0.0217366 -0.00545246
0.3 0.00973088 0.0949214 -0.0217366 -0.00545246
0.3 0.0096892 0.0949214 -0.0217366 -0.00545246
0.3 0.00964907 0.0949214 -0.0217366 -0.00545246
0.3 0.00960609 0.0982786 -0.0207444 -0.00588469
0.3 0.00956525 0.0982786 -0.0207444 -0.00588469
0.3 0.00952703 0.0982786 -0.0207444 -0.00588469
0.3 0.00948763 0.101094 -0.0200766 -0.00625994
0.3 0.00944897 0.10211 -0.0198787 -0.00639271
0.3 0.00941326 0.103168 -0.0196955 -0.00652858
0.3 0.00937782 0.104273 -0.0195306 -0.00666727
0.3 0.00934412 0.105422 -0.019384 -0.00680762
0.3 0.00931192 0.106613 -0.0192556 -0.00694963
0.3 0.00928262 0.107847 -0.019148 -0.00709233
0.3 0.00925433 0.109126 -0.0190638 -0.00723503
0.3 0.00922799 0.109126 -0.0190638 -0.00723503
0.3 0.00920087 0.109126 -0.0190638 -0.00723503
0.3 0.00918083 0.113207 -0.0189627 -0.00765422
0.3 0.00916009 0.113207 -0.0189627 -0.00765422
0.3 0.00913995 0.113207 -0.0189627 -0.00765422
0.3 0.00912218 0.113207 -0.0189627 -0.00765422
0.3 0.00910889 0.119117 -0.0192169 -0.00816345
0.3 0.00909828 0.119117 -0.0192169 -0.00816345
0.3 0.0090924 0.121954 -0.0194338 -0.00839241
0.3 0.00908569 0.123268 -0.0195417 -0.0085026
0.3 0.00908311 0.12443 -0.0195795 -0.00862826
0.3 0.00907756 0.125498 -0.0196066 -0.00874398
0.3 0.00907037 0.125498 -0.0196066 -0.00874398
0.3 0.00906109 0.125498 -0.0196066 -0.00874398
0.3 0.00904786 0.128323 -0.0197039 -0.00906782
0.3 0.00903543 0.129139 -0.0197378 -0.00917006
0.3 0.00902387 0.129139 -0.0197378 -0.00917006
0.3 0.00901289 0.129139 -0.0197378 -0.00917006
0.3 0.00900253 0.13122 -0.0198361 -0.00945984
0.3 0.00899281 0.13122 -0.0198361 -0.00945984
0.3 0.00898374 0.13122 -0.0198361 -0.00945984
0.3 0.00897525 0.13122 -0.0198361 -0.00945984
0.3 0.00896692 0.133174 -0.0199575 -0.00980832
0.3 0.00895933 0.133174 -0.0199575 -0.00980832
0.3 0.00895239 0.133174 -0.0199575 -0.00980832
0.3 0.00894597 0.133174 -0.0199575 -0.00980832
0.3 0.00893981 0.134246 -0.0200672 -0.0101161
0.3 0.00893464 0.134383 -0.0200929 -0.010187
0.3 0.00893002 0.13447 -0.020118 -0.0102558
0.3 0.00892594 0.134509 -0.0201424 -0.0103223
0.3 0.00892195 0.134498 -0.0201662 -0.0103867
0.3 0.00891866 0.13444 -0.0201893 -0.0104489
0.3 0.00891666 0.134333 -0.020213 -0.0105084
0.3 0.00891486 0.13417 -0.0202376 -0.0105658
0.3 0.00891202 0.13417 -0.0202376 -0.0105658
0.3 0.00891125 0.13417 -0.0202376 -0.0105658
0.3 0.00891093 0.133321 -0.02032 -0.0107206
0.3 0.00891182 0.132891 -0.0203567 -0.0107642
0.3 0.00891377 0.132891 -0.0203567 -0.0107642
0.3 0.00891589 0.131794 -0.020448 -0.0108384
0.3 0.00892 0.131113 -0.0205058 -0.0108679
0.3 0.00892583 0.13034 -0.0205724 -0.0108922
0.3 0.00893356 0.129482 -0.0206489 -0.010912
0.3 0.00894396 0.129482 -0.0206489 -0.010912
0.3 0.0089574 0.129482 -0.0206489 -0.010912
0.3 0.00897202 0.127508 -0.0208312 -0.0109382
0.3 0.00898999 0.127508 -0.0208312 -0.0109382
0.3 0.00900915 0.127508 -0.0208312 -0.0109382
0.3 0.00902705 0.123897 -0.0211824 -0.0109434
0.3 0.00905088 0.123897 -0.0211824 -0.0109434
0.3 0.00907305 0.119536 -0.0216338 -0.0109123
0.3 0.00909843 0.119536 -0.0216338 -0.0109123
0.3 0.00912446 0.119536 -0.0216338 -0.0109123
0.3 0.00915346 0.116238 -0.0219914 -0.0108743
0.3 0.00918467 0.114479 -0.0221869 -0.0108509
0.3 0.00921412 0.112644 -0.0223935 -0.0108242
0.3 0.00924459 0.108757 -0.0228346 -0.0107607
0.3 0.00927805 0.108757 -0.0228346 -0.0107607
0.3 0.00931024 0.104602 -0.0233133 -0.0106863
0.3 0.00934299 0.104602 -0.0233133 -0.0106863
0.3 0.00938054 0.104602 -0.0233133 -0.0106863
0.3 0.00941497 0.0979538 -0.0240928 -0.0105624
0.3 0.00945057 0.0979538 -0.0240928 -0.0105624
0.3 0.00948538 0.0932768 -0.0246458 -0.0104736
0.3 0.00951999 0.0908696 -0.0249283 -0.010427
0.3 0.00955126 0.0884159 -0.0252141 -0.0103786
0.3 0.00958412 0.0859224 -0.0255033 -0.0103292
0.3 0.00961861 0.0859224 -0.0255033 -0.0103292
0.3 0.00965437 0.0859224 -0.0255033 -0.0103292
0.3 0.00968728 0.0808338 -0.0260862 -0.0102282
0.3 0.00972163 0.0808338 -0.0260862 -0.0102282
0.3 0.00974746 0.0730034 -0.0269518 -0.0100732
0.3 0.00977378 0.0703567 -0.0272333 -0.0100213
0.3 0.00979952 0.067695 -0.0275094 -0.00996904
0.3 0.00982335 0.0650245 -0.0277785 -0.0099167
0.3 0.00984757 0.0650245 -0.0277785 -0.0099167
0.3 0.00987047 0.0650245 -0.0277785 -0.0099167
0.3 0.0098908 0.0596743 -0.0282918 -0.00981289
0.3 0.00990869 0.0596743 -0.0282918 -0.00981289
0.3 0.00992504 0.0543345 -0.0287649 -0.00971138
0.3 0.00994094 0.0543345 -0.0287649 -0.00971138
0.3 0.00994998 0.046442 -0.0293693 -0.00956802
0.3 0.00995741 0.046442 -0.0293693 -0.00956802
0.3 0.00996547 0.046442 -0.0293693 -0.00956802
0.3 0.00996462 0.0387747 -0.0298246 -0.00943484
0.3 0.00996472 0.0387747 -0.0298246 -0.00943484
0.3 0.00996356 0.0387747 -0.0298246 -0.00943484
0.3 0.00995535 0.0314304 -0.0301068 -0.00931314
0.3 0.00994371 0.029057 -0.0301613 -0.00927434
0.3 0.00993205 0.029057 -0.0301613 -0.00927434
0.3 0.00991945 0.029057 -0.0301613 -0.00927434
0.3 0.00990124 0.0244282 -0.030211 -0.00919783
0.3 0.00987944 0.0199678 -0.0301819 -0.00912074
0.3 0.00985704 0.0199678 -0.0301819 -0.00912074
0.3 0.00983107 0.017797 -0.0301368 -0.00908063
0.3 0.00980239 0.0135756 -0.0299879 -0.00899703
0.3 0.00977372 0.0135756 -0.0299879 -0.00899703
0.3 0.00974569 0.0135756 -0.0299879 -0.00899703
0.3 0.00971096 0.00746846 -0.0296266 -0.00884967
0.3 0.00967668 0.00746846 -0.0296266 -0.00884967
0.3 0.00964005 0.00550288 -0.0294712 -0.0087945
0.3 0.00960277 0.00357766 -0.0292989 -0.00873641
0.3 0.00956685 0.00357766 -0.0292989 -0.00873641
0.3 0.00952585 -0.00204111 -0.0286942 -0.00853494
0.3 0.00948304 -0.00386922 -0.028465 -0.00845713
0.3 0.00944241 -0.00386922 -0.028465 -0.00845713
0.3 0.00940447 -0.00386922 -0.028465 -0.00845713
0.3 0.00936229 -0.0092587 -0.0277149 -0.00819053
0.3 0.00932037 -0.0110316 -0.0274474 -0.00808978
0.3 0.00927857 -0.0127914 -0.027173 -0.00798349
0.3 0.00923721 -0.0145566 -0.0268978 -0.00787088
0.3 0.00919812 -0.0145566 -0.0268978 -0.00787088
0.3 0.00916167 -0.0145566 -0.0268978 -0.00787088
0.3 0.00912183 -0.0198942 -0.0260687 -0.0074966
0.3 0.0090805 -0.0216989 -0.0257978 -0.00736092
0.3 0.00904428 -0.0216989 -0.0257978 -0.00736092
0.3 0.00901142 -0.0216989 -0.0257978 -0.00736092
0.3 0.00897536 -0.0273125 -0.0250423 -0.00692027
0.3 0.00894187 -0.0273125 -0.0250423 -0.00692027
0.3 0.00891206 -0.0273125 -0.0250423 -0.00692027
0.3 0.00887768 -0.0332966 -0.0244213 -0.00643877
0.3 0.00884815 -0.0332966 -0.0244213 -0.00643877
0.3 0.00882215 -0.0332966 -0.0244213 -0.00643877
0.3 0.00879351 -0.0396493 -0.023983 -0.00593737
0.3 0.0087644 -0.0418452 -0.0238831 -0.00576917
0.3 0.00874081 -0.0418452 -0.0238831 -0.00576917
0.3 0.00871893 -0.0418452 -0.0238831 -0.00576917
0.3 0.00869784 -0.0486584 -0.0237373 -0.00526834
0.3 0.00867838 -0.0510046 -0.0237433 -0.00510407
0.3 0.00866265 -0.0510046 -0.0237433 -0.00510407
0.3 0.00864927 -0.0510046 -0.0237433 -0.00510407
0.3 0.00863858 -0.0558044 -0.023849 -0.00478427
0.3 0.00863672 -0.0558044 -0.023849 -0.00478427
0.3 0.00863502 -0.0629518 -0.0241429 -0.00433209
0.3 0.00863568 -0.0651215 -0.0241727 -0.00417881
0.3 0.00862987 -0.0671914 -0.024184 -0.00403323
0.3 0.0086231 -0.0671914 -0.024184 -0.00403323
0.3 0.00861361 -0.0692014 -0.0241986 -0.0038922
0.3 0.00860498 -0.0692014 -0.0241986 -0.0038922
0.3 0.008596 -0.0748862 -0.0242528 -0.00348646
0.3 0.00858751 -0.0766606 -0.0242704 -0.00335821
0.3 0.00857997 -0.078374 -0.0242873 -0.00323352
0.3 0.00857362 -0.0800285 -0.0243034 -0.00311219
0.3 0.00856812 -0.0816237 -0.0243187 -0.00299431
0.3 0.00856361 -0.0816237 -0.0243187 -0.00299431
0.3 0.0085597 -0.0816237 -0.0243187 -0.00299431
0.3 0.0085564 -0.0860658 -0.0243595 -0.00266045
0.3 0.00855415 -0.0874334 -0.0243714 -0.00255567
0.3 0.0085527 -0.0887455 -0.0243826 -0.00245404
0.3 0.0085517 -0.0887455 -0.0243826 -0.00245404
0.3 0.00855156 -0.0887455 -0.0243826 -0.00245404
0.3 0.00855216 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855342 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855518 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855749 -0.0954853 -0.0244344 -0.001908
0.3 0.00856046 -0.0954853 -0.0244344 -0.001908
0.3 0.0085637 -0.0954853 -0.0244344 -0.001908
0.3 0.00856408 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856472 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856562 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856933 -0.0995951 -0.0244501 -0.00152954
0.3 0.00857507 -0.0995951 -0.0244501 -0.00152954
0.3 0.00858265 -0.0995951 -0.0244501 -0.00152954
0.3 0.00859186 -0.101027 -0.0243801 -0.00133746
0.3 0.00860318 -0.101466 -0.0242666 -0.00122828
0.3 0.00861522 -0.101523 -0.024185 -0.00118007
0.3 0.00862806 -0.101473 -0.0240867 -0.00113622
0.3 0.00864457 -0.101327 -0.023973 -0.00109649
0.3 0.00866318 -0.101096 -0.0238446 -0.00106074
0.3 0.00868387 -0.100782 -0.0237016 -0.00102902
0.3 0.00870666 -0.100782 -0.0237016 -0.00102902
0.3 0.00873349 -0.100782 -0.0237016 -0.00102902
0.3 0.00876119 -0.0999065 -0.0233722 -0.000977665
0.3 0.00878993 -0.0999065 -0.0233722 -0.000977665
0.3 0.00882086 -0.0980215 -0.0227741 -0.000930613
0.3 0.00885411 -0.0972437 -0.0225465 -0.000922966
0.3 0.0088868 -0.0963997 -0.0223072 -0.000918326
0.3 0.00892365 -0.0954902 -0.0220571 -0.000916954
0.3 0.00896124 -0.0945191 -0.021795 -0.000919066
0.3 0.00899904 -0.0945191 -0.021795 -0.000919066
0.3 0.00903818 -0.0924255 -0.0212439 -0.000932308
0.3 0.00907946 -0.0913043 -0.0209546 -0.000943051
0.3 0.00912255 -0.0913043 -0.0209546 -0.000943051
0.3 0.00916545 -0.0889539 -0.020359 -0.000970773
0.3 0.00920866 -0.0889539 -0.020359 -0.000970773
0.3 0.00925109 -0.086475 -0.0197443 -0.00100631
0.3 0.00929571 -0.086475 -0.0197443 -0.00100631
0.3 0.00933952 -0.086475 -0.0197443 -0.00100631
0.3 0.00938328 -0.0825966 -0.0188056 -0.00106956
0.3 0.00942787 -0.081274 -0.0184899 -0.00109309
0.3 0.00947098 -0.0786011 -0.0178577 -0.00114331
0.3 0.0095142 -0.0786011 -0.0178577 -0.00114331
0.3 0.00955681 -0.0772594 -0.0175438 -0.00116949
0.3 0.00959907 -0.0772594 -0.0175438 -0.00116949
0.3 0.00964036 -0.0772594 -0.0175438 -0.00116949
0.3 0.00968074 -0.0746007 -0.0169293 -0.0012223
0.3 0.00972034 -0.0746007 -0.0169293 -0.0012223
0.3 0.0097563 -0.0707316 -0.0160547 -0.0013001
0.3 0.00979081 -0.0694908 -0.0157799 -0.00132493
0.3 0.0098245 -0.0682816 -0.0155147 -0.00134895
0.3 0.00985613 -0.0671084 -0.0152599 -0.00137197
0.3 0.00988543 -0.0659733 -0.0150167 -0.00139377
0.3 0.00991315 -0.0648775 -0.0147851 -0.00141429
0.3 0.00993843 -0.0638279 -0.0145666 -0.00143341
0.3 0.00996108 -0.0628251 -0.0143612 -0.0014511
0.3 0.00998104 -0.0628251 -0.0143612 -0.0014511
0.3 0.00999824 -0.0628251 -0.0143612 -0.0014511
0.3 0.0100121 -0.0601243 -0.0138333 -0.00149477
0.3 0.0100235 -0.0593379 -0.0136896 -0.00150604
0.3 0.0100316 -0.0586175 -0.0135638 -0.0015157
0.3 0.0100368 -0.0579583 -0.0134555 -0.00152357
0.3 0.0100388 -0.0573611 -0.0133643 -0.00153004
0.3 0.0100383 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100355 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100283 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100183 -0.0555626 -0.0131641 -0.00154508
0.3 0.0100059 -0.055251 -0.0131515 -0.00154736
0.3 0.00999109 -0.0549874 -0.0131529 -0.00154936
0.3 0.00997358 -0.0549874 -0.0131529 -0.00154936
0.3 0.00995374 -0.0549874 -0.0131529 -0.00154936
0.3 0.00993122 -0.0545804 -0.0131927 -0.00155353
0.3 0.00990669 -0.0545804 -0.0131927 -0.00155353
0.3 0.00988035 -0.0541539 -0.0133184 -0.00156411
0.3 0.00985188 -0.0541539 -0.0133184 -0.00156411
0.3 0.00982216 -0.0541539 -0.0133184 -0.00156411
0.3 0.00979114 -0.0538226 -0.0134944 -0.00158569
0.3 0.00975796 -0.0537167 -0.0135604 -0.00159618
0.3 0.00972385 -0.0537167 -0.0135604 -0.00159618
0.3 0.0096879 -0.0534945 -0.0136995 -0.00162268
0.3 0.00965098 -0.0533705 -0.0137708 -0.00163886
0.3 0.00961347 -0.0532381 -0.0138435 -0.0016568
0.3 0.00957675 -0.0532381 -0.0138435 -0.0016568
0.3 0.0095405 -0.0532381 -0.0138435 -0.0016568
0.3 0.00950229 -0.0527961 -0.0140696 -0.00172134
0.3 0.00946493 -0.0527961 -0.0140696 -0.00172134
0.3 0.00942905 -0.0527961 -0.0140696 -0.00172134
0.3 0.0093913 -0.0522671 -0.0143105 -0.00179879
0.3 0.00935519 -0.0522671 -0.0143105 -0.00179879
0.3 0.00932029 -0.0522671 -0.0143105 -0.00179879
0.3 0.00928546 -0.0515663 -0.0145525 -0.00188669
0.3 0.00925196 -0.0512757 -0.0146286 -0.00191857
0.3 0.00922005 -0.0509503 -0.0147014 -0.00195163
0.3 0.00918869 -0.0505903 -0.0147706 -0.00198585
0.3 0.00915832 -0.0501919 -0.0148354 -0.00202098
0.3 0.00913073 -0.0501919 -0.0148354 -0.00202098
0.3 0.00910217 -0.0492727 -0.0149511 -0.00209343
0.3 0.00907786 -0.0492727 -0.0149511 -0.00209343
0.3 0.00905674 -0.0492727 -0.0149511 -0.00209343
0.3 0.00903588 -0.0475618 -0.0150826 -0.00220539
0.3 0.00901747 -0.0475618 -0.0150826 -0.00220539
0.3 0.00899983 -0.0461781 -0.0151406 -0.00227955
0.3 0.00898599 -0.0461781 -0.0151406 -0.00227955
0.3 0.00897489 -0.0461781 -0.0151406 -0.00227955
0.3 0.00896559 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895929 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895593 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895554 -0.0417836 -0.0151739 -0.00244651
0.3 0.00895769 -0.0407355 -0.0151607 -0.00247419
0.3 0.00896272 -0.0407355 -0.0151607 -0.00247419
0.3 0.00896821 -0.0385341 -0.0151222 -0.00252634
0.3 0.00897638 -0.0374456 -0.0151011 -0.00255485
0.3 0.00898542 -0.0374456 -0.0151011 -0.00255485
0.3 0.00899412 -0.0342329 -0.0150263 -0.002651
0.3 0.00900524 -0.033291 -0.015074 -0.00265754
0.3 0.00901681 -0.033291 -0.015074 -0.00265754
0.3 0.00902577 -0.0315026 -0.0151975 -0.00266234
0.3 0.00903281 -0.0306164 -0.0152519 -0.00266789
0.3 0.00903999 -0.0306164 -0.0152519 -0.00266789
0.3 0.00904704 -0.0306164 -0.0152519 -0.00266789
0.3 0.00905332 -0.0280072 -0.0154019 -0.00268922
0.3 0.00906007 -0.0271575 -0.0154495 -0.00269709
0.3 0.00906691 -0.0271575 -0.0154495 -0.00269709
0.3 0.00907342 -0.0271575 -0.0154495 -0.00269709
0.3 0.00907935 -0.024673 -0.0155866 -0.00272243
0.3 0.00908541 -0.0238664 -0.0156304 -0.00273138
0.3 0.00909137 -0.0230708 -0.0156733 -0.00274056
0.3 0.00909723 -0.0230708 -0.0156733 -0.00274056
0.3 0.00910334 -0.0230708 -0.0156733 -0.00274056
0.3 0.00910898 -0.0207509 -0.0157965 -0.00276924
0.3 0.00911474 -0.0207509 -0.0157965 -0.00276924
0.3 0.00912039 -0.0192593 -0.0158738 -0.00278919
0.3 0.00912609 -0.01853 -0.0159111 -0.00279942
0.3 0.00913094 -0.0178367 -0.0159468 -0.00281062
0.3 0.0091362 -0.017177 -0.0159808 -0.00282225
0.3 0.00914191 -0.0165617 -0.0160096 -0.00283381
0.3 0.00914788 -0.0165617 -0.0160096 -0.00283381
0.3 0.00915381 -0.0165617 -0.0160096 -0.00283381
0.3 0.00916171 -0.0150851 -0.0160312 -0.0028625
0.3 0.00917104 -0.0150851 -0.0160312 -0.0028625
0.3 0.00918124 -0.0150851 -0.0160312 -0.0028625
0.3 0.00919302 -0.0142262 -0.0159314 -0.00287724
0.3 0.00920673 -0.0140923 -0.0158647 -0.00287773
0.3 0.0092223 -0.0140923 -0.0158647 -0.00287773
0.3 0.0092387 -0.0140363 -0.0157791 -0.00287548
0.3 0.00925763 -0.0140586 -0.0156748 -0.00287042
0.3 0.00927838 -0.0141504 -0.0155541 -0.00286304
0.3 0.00930061 -0.0145398 -0.0152664 -0.0028422
0.3 0.00932466 -0.0148306 -0.0150996 -0.0028285
0.3 0.0093504 -0.0148306 -0.0150996 -0.0028285
0.3 0.00937758 -0.0155783 -0.0147207 -0.00279437
0.3 0.00940589 -0.0160274 -0.0145115 -0.00277426
0.3 0.00943612 -0.0160274 -0.0145115 -0.00277426
0.3 0.00946712 -0.016524 -0.0142893 -0.00275222
0.3 0.00949942 -0.016524 -0.0142893 -0.00275222
0.3 0.0095317 -0.0182605 -0.0135525 -0.00267386
0.3 0.00956568 -0.0182605 -0.0135525 -0.00267386
0.3 0.00960098 -0.0182605 -0.0135525 -0.00267386
0.3 0.00963709 -0.0195835 -0.0130133 -0.00261173
0.3 0.00967284 -0.0195835 -0.0130133 -0.00261173
0.3 0.00970918 -0.0210013 -0.012441 -0.00254249
0.3 0.00974691 -0.0210013 -0.012441 -0.00254249
0.3 0.0097846 -0.0232355 -0.0115417 -0.00242969
0.3 0.00982211 -0.0232355 -0.0115417 -0.00242969
0.3 0.00985913 -0.0232355 -0.0115417 -0.00242969
0.3 0.00989638 -0.0254937 -0.0106197 -0.00231184
0.3 0.00993312 -0.0262315 -0.0103134 -0.00227269
0.3 0.00996877 -0.0269572 -0.0100086 -0.00223386
0.3 0.0100043 -0.0276671 -0.00970661 -0.00219561
0.3 0.0100386 -0.0276671 -0.00970661 -0.00219561
0.3 0.0100722 -0.0283568 -0.00940784 -0.00215801
0.3 0.0101043 -0.0290191 -0.00911471 -0.00212158
0.3 0.0101352 -0.0290191 -0.00911471 -0.00212158
0.3 0.0101648 -0.0302565 -0.0085464 -0.00205254
0.3 0.0101923 -0.0302565 -0.0085464 -0.00205254
0.3 0.0102192 -0.0318231 -0.00775499 -0.00196117
0.3 0.0102437 -0.0318231 -0.00775499 -0.00196117
0.3 0.0102667 -0.0326329 -0.0072787 -0.00191018
0.3 0.0102866 -0.0326329 -0.0072787 -0.00191018
0.3 0.0103037 -0.0326329 -0.0072787 -0.00191018
0.3 0.0103197 -0.033423 -0.00666049 -0.00185162
0.3 0.0103323 -0.0335585 -0.00648388 -0.00183722
0.3 0.0103431 -0.0336228 -0.00632421 -0.00182555
0.3 0.010352 -0.033617 -0.00618109 -0.00181668
0.3 0.0103559 -0.033617 -0.00618109 -0.00181668
0.3 0.0103558 -0.033617 -0.00618109 -0.00181668
0.3 0.0103527 -0.0333901 -0.00594667 -0.00180666
0.3 0.0103471 -0.0333901 -0.00594667 -0.00180666
0.3 0.01034 -0.0328704 -0.00578402 -0.00180677
0.3 0.0103277 -0.0328704 -0.00578402 -0.00180677
0.3 0.0103136 -0.0320612 -0.00569193 -0.00181777
0.3 0.0102994 -0.0309938 -0.005664 -0.00183799
0.3 0.0102806 -0.0303752 -0.00567137 -0.001851
0.3 0.0102592 -0.0297035 -0.00569313 -0.00186527
0.3 0.0102344 -0.0297035 -0.00569313 -0.00186527
0.3 0.0102079 -0.0297035 -0.00569313 -0.00186527
0.3 0.0101784 -0.0274665 -0.00581764 -0.00191245
0.3 0.010147 -0.0266579 -0.00587817 -0.00192898
0.3 0.0101136 -0.0258247 -0.005948 -0.00194571
0.3 0.0100794 -0.0258247 -0.005948 -0.00194571
0.3 0.0100413 -0.0258247 -0.005948 -0.00194571
0.3 0.0100021 -0.0232606 -0.00618921 -0.00199312
0.3 0.00996116 -0.0232606 -0.00618921 -0.00199312
0.3 0.00992084 -0.0215228 -0.00637625 -0.00201907
0.3 0.00987877 -0.0206576 -0.00647386 -0.00202946
0.3 0.00983424 -0.0197939 -0.00657423 -0.00203795
0.3 0.00978902 -0.0189415 -0.00667434 -0.00204452
0.3 0.00974461 -0.0189415 -0.00667434 -0.00204452
0.3 0.00969953 -0.0172667 -0.00687432 -0.00205161
0.3 0.00965358 -0.0164413 -0.00697524 -0.00205213
0.3 0.00960759 -0.0164413 -0.00697524 -0.00205213
0.3 0.00956167 -0.0164413 -0.00697524 -0.00205213
0.3 0.00951704 -0.0140689 -0.00726619 -0.00204022
0.3 0.00947242 -0.0133203 -0.00735958 -0.00203205
0.3 0.00942849 -0.0126031 -0.00744785 -0.00202149
0.3 0.00938519 -0.0119191 -0.00753079 -0.00200853
0.3 0.00934282 -0.0112683 -0.0076084 -0.00199311
0.3 0.0093015 -0.0112683 -0.0076084 -0.00199311
0.3 0.00926062 -0.0100805 -0.00774913 -0.0019564
0.3 0.00922129 -0.0100805 -0.00774913 -0.0019564
0.3 0.00918351 -0.0100805 -0.00774913 -0.0019564
0.3 0.00914693 -0.00863435 -0.00791215 -0.0018871
0.3 0.00911243 -0.00863435 -0.00791215 -0.0018871
0.3 0.00907709 -0.00791519 -0.00799334 -0.0018351
0.3 0.00904476 -0.00791519 -0.00799334 -0.0018351
0.3 0.00901433 -0.00791519 -0.00799334 -0.0018351
0.3 0.00898407 -0.00741869 -0.00804888 -0.00178057
0.3 0.00895398 -0.00725733 -0.00806597 -0.0017526
0.3 0.00892673 -0.00712017 -0.00808016 -0.00169734
0.3 0.00890216 -0.00715179 -0.0080759 -0.00167062
0.3 0.00888031 -0.00715179 -0.0080759 -0.00167062
0.3 0.00886133 -0.00742266 -0.00804942 -0.00162106
0.3 0.00884531 -0.00742266 -0.00804942 -0.00162106
0.3 0.00883179 -0.00742266 -0.00804942 -0.00162106
0.3 0.00882666 -0.00797221 -0.00798367 -0.00154453
0.3 0.00881976 -0.00797221 -0.00798367 -0.00154453
0.3 0.00881181 -0.00812082 -0.00796157 -0.00151515
0.3 0.00880368 -0.00812082 -0.00796157 -0.00151515
0.3 0.00879685 -0.00856232 -0.00788625 -0.0014176
0.3 0.00878888 -0.00870866 -0.00785731 -0.00138142
0.3 0.00878277 -0.00879149 -0.00787722 -0.00136876
0.3 0.00877462 -0.00879149 -0.00787722 -0.00136876
0.3 0.00876506 -0.00879149 -0.00787722 -0.00136876
0.3 0.00875247 -0.00896132 -0.00796132 -0.00134143
0.3 0.00873988 -0.00902049 -0.00798312 -0.00133006
0.3 0.00872783 -0.00902049 -0.00798312 -0.00133006
0.3 0.00871616 -0.00919293 -0.00804465 -0.00129488
0.3 0.00870523 -0.00919293 -0.00804465 -0.00129488
0.3 0.00869478 -0.00924758 -0.00806433 -0.00128304
0.3 0.00868477 -0.00930086 -0.00808367 -0.00127115
0.3 0.00867532 -0.00930086 -0.00808367 -0.00127115
0.3 0.00866638 -0.00935261 -0.00810263 -0.00125925
0.3 0.00865801 -0.00945137 -0.00813938 -0.0012354
0.3 0.00865017 -0.0094986 -0.0081572 -0.00122343
0.3 0.00864273 -0.00954462 -0.00817484 -0.00121149
0.3 0.00863591 -0.0095891 -0.00819209 -0.00119954
0.3 0.00862963 -0.00963221 -0.00820895 -0.00118758
0.3 0.00862394 -0.00967387 -0.0082254 -0.00117562
0.3 0.0086186 -0.00971403 -0.00824146 -0.00116366
0.3 0.00860834 -0.00971403 -0.00824146 -0.00116366
0.3 0.0085993 -0.00958845 -0.0083261 -0.00113412
0.3 0.00859296 -0.00958845 -0.0083261 -0.00113412
0.3 0.00858886 -0.00945069 -0.0083684 -0.00112608
0.3 0.00858619 -0.00945069 -0.0083684 -0.00112608
0.3 0.0085857 -0.00925025 -0.00842049 -0.00112001
0.3 0.00858672 -0.00898695 -0.00848225 -0.00111594
0.3 0.0085902 -0.00898695 -0.00848225 -0.00111594
0.3 0.00859316 -0.00775651 -0.00874084 -0.0011193
0.3 0.00859957 -0.00720093 -0.00885208 -0.00112521
0.3 0.008608 -0.00656713 -0.00897782 -0.00113418
0.3 0.00861842 -0.00586021 -0.00911706 -0.00114572
0.3 0.00862846 -0.00508149 -0.00926989 -0.00115992
0.3 0.00864243 -0.00508149 -0.00926989 -0.00115992
0.3 0.00866029 -0.00508149 -0.00926989 -0.00115992
0.3 0.00867829 -0.00232558 -0.00981104 -0.00121754
0.3 0.0086974 -0.00127899 -0.0100191 -0.00124137
0.3 0.00872035 -0.00127899 -0.0100191 -0.00124137
0.3 0.00874575 -0.00127899 -0.0100191 -0.00124137
0.3 0.00877087 0.00222722 -0.010724 -0.00132453
0.3 0.00879639 0.00222722 -0.010724 -0.00132453
0.3 0.00882664 0.00222722 -0.010724 -0.00132453
0.3 0.00885684 0.00626205 -0.0115443 -0.00142309
0.3 0.00888796 0.00771802 -0.0118409 -0.00145901
0.3 0.00891904 0.00771802 -0.0118409 -0.00145901
0.3 0.00895183 0.0107835 -0.0124661 -0.00153456
0.3 0.00898513 0.0123934 -0.0127935 -0.00157458
0.3 0.00901902 0.0140469 -0.0131303 -0.00161543
0.3 0.00905426 0.0140469 -0.0131303 -0.00161543
0.3 0.00908993 0.0140469 -0.0131303 -0.00161543
0.3 0.00912499 0.0174726 -0.0138228 -0.00169974
0.3 0.00916094 0.0192415 -0.0141784 -0.00174315
0.3 0.00919716 0.0210415 -0.014537 -0.00178743
0.3 0.00923208 0.0228705 -0.0148977 -0.00183264
0.3 0.00926626 0.0266114 -0.0156237 -0.00192519
0.3 0.00930107 0.0266114 -0.0156237 -0.00192519
0.3 0.00933485 0.02851 -0.0159856 -0.00197226
0.3 0.00936896 0.02851 -0.0159856 -0.00197226
0.3 0.00939844 0.0362209 -0.0174028 -0.00216332
0.3 0.00942773 0.0362209 -0.0174028 -0.00216332
0.3 0.00945657 0.0362209 -0.0174028 -0.00216332
0.3 0.00948329 0.0362209 -0.0174028 -0.00216332
0.3 0.00950712 0.0419965 -0.0183948 -0.00230544
0.3 0.00952949 0.0438965 -0.018702 -0.00235218
0.3 0.00954968 0.0457779 -0.0189972 -0.00239866
0.3 0.00956643 0.0476417 -0.0192793 -0.00244471
0.3 0.00958205 0.0494819 -0.0195467 -0.00249029
0.3 0.00959523 0.0512901 -0.0197971 -0.00253527
0.3 0.00960448 0.0530623 -0.0200293 -0.00257922
0.3 0.0096134 0.0530623 -0.0200293 -0.00257922
0.3 0.00961943 0.0547989 -0.0202437 -0.00262215
0.3 0.0096233 0.0547989 -0.0202437 -0.00262215
0.3 0.00962287 0.0597256 -0.0207568 -0.00274451
0.3 0.0096203 0.0597256 -0.0207568 -0.00274451
0.3 0.00961505 0.0597256 -0.0207568 -0.00274451
0.3 0.00960681 0.0627617 -0.0209874 -0.00282189
0.3 0.00959628 0.0627617 -0.0209874 -0.00282189
0.3 0.00958198 0.0655829 -0.0211236 -0.00289746
0.3 0.00956573 0.0655829 -0.0211236 -0.00289746
0.3 0.00954497 0.0693994 -0.0211503 -0.00301226
0.3 0.00952177 0.0705678 -0.0211118 -0.00305215
0.3 0.00949622 0.0716837 -0.0210514 -0.00309327
0.3 0.00946847 0.0727459 -0.0209708 -0.00313588
0.3 0.00943954 0.0727459 -0.0209708 -0.00313588
0.3 0.00940885 0.0737652 -0.0208706 -0.00318097
0.3 0.00937714 0.0737652 -0.0208706 -0.00318097
0.3 0.00934202 0.076553 -0.0204514 -0.00333302
0.3 0.00930622 0.076553 -0.0204514 -0.00333302
0.3 0.00927055 0.076553 -0.0204514 -0.00333302
0.3 0.00923191 0.0789694 -0.0198671 -0.00351894
0.3 0.00919241 0.0797025 -0.0196415 -0.00358941
0.3 0.00915185 0.0804003 -0.0194022 -0.00366441
0.3 0.00911154 0.0810671 -0.0191513 -0.00374425
0.3 0.0090711 0.0817146 -0.0188895 -0.00382976
0.3 0.00903038 0.0823461 -0.0186203 -0.00392042
0.3 0.00899045 0.0829617 -0.0183435 -0.00401641
0.3 0.00895084 0.0829617 -0.0183435 -0.00401641
0.3 0.00891311 0.0829617 -0.0183435 -0.00401641
0.3 0.0088751 0.0841798 -0.0177796 -0.00422581
0.3 0.00883688 0.0848102 -0.0174993 -0.00433949
0.3 0.00880096 0.0848102 -0.0174993 -0.00433949
0.3 0.0087635 0.0868392 -0.0166795 -0.00471667
0.3 0.00872863 0.0868392 -0.0166795 -0.00471667
0.3 0.00869466 0.0875818 -0.0164196 -0.00485396
0.3 0.00866124 0.0883631 -0.0161691 -0.00499621
0.3 0.00863166 0.0883631 -0.0161691 -0.00499621
0.3 0.00860023 0.0909378 -0.015495 -0.00545127
0.3 0.00856945 0.0928912 -0.0151342 -0.00576689
0.3 0.00854216 0.0928912 -0.0151342 -0.00576689
0.3 0.00851703 0.0928912 -0.0151342 -0.00576689
0.3 0.00849447 0.0928912 -0.0151342 -0.00576689
0.3 0.00847381 0.0928912 -0.0151342 -0.00576689
0.3 0.00845295 0.0973456 -0.0146659 -0.00640691
0.3 0.00843315 0.0985611 -0.0146086 -0.00656408
0.3 0.00841659 0.0985611 -0.0146086 -0.00656408
0.3 0.00840203 0.099811 -0.0145791 -0.00671809
0.3 0.00839034 0.102407 -0.0146047 -0.00701448
0.3 0.00838135 0.103754 -0.0146622 -0.00715548
0.3 0.00837518 0.105127 -0.014751 -0.00729046
0.3 0.00837383 0.106527 -0.0148713 -0.00741923
0.3 0.00837795 0.107865 -0.0149902 -0.00754443
0.3 0.00838053 0.107865 -0.0149902 -0.00754443
0.3 0.00838527 0.107865 -0.0149902 -0.00754443
0.3 0.00838985 0.110283 -0.0151746 -0.00779406
0.3 0.00839308 0.110283 -0.0151746 -0.00779406
0.3 0.00839307 0.11231 -0.0152626 -0.00804022
0.3 0.00839278 0.11231 -0.0152626 -0.00804022
0.3 0.00839137 0.114914 -0.0154031 -0.00839173
0.3 0.00839111 0.115665 -0.0154504 -0.0085035
0.3 0.00839102 0.11636 -0.0154974 -0.00861276
0.3 0.00839136 0.11636 -0.0154974 -0.00861276
0.3 0.00839185 0.11636 -0.0154974 -0.00861276
0.3 0.00839271 0.118116 -0.0156352 -0.00892528
0.3 0.00839385 0.118594 -0.01568 -0.00902451
0.3 0.00839518 0.119019 -0.0157241 -0.00912118
0.3 0.008397 0.119392 -0.0157677 -0.00921546
0.3 0.00839872 0.119716 -0.0158106 -0.00930747
0.3 0.00840054 0.119992 -0.015853 -0.00939724
0.3 0.00840265 0.120219 -0.0158947 -0.00948486
0.3 0.00840509 0.120219 -0.0158947 -0.00948486
0.3 0.00840742 0.120219 -0.0158947 -0.00948486
0.3 0.00841045 0.120622 -0.0160164 -0.0097349
0.3 0.0084137 0.120665 -0.0160949 -0.00989132
0.3 0.00841761 0.120665 -0.0160949 -0.00989132
0.3 0.00842134 0.12062 -0.0161333 -0.00996654
0.3 0.00842601 0.12062 -0.0161333 -0.00996654
0.3 0.00843094 0.120345 -0.0162193 -0.0101074
0.3 0.00843735 0.120345 -0.0162193 -0.0101074
0.3 0.00844266 0.119797 -0.0163207 -0.0102344
0.3 0.00844896 0.119797 -0.0163207 -0.0102344
0.3 0.00845597 0.119797 -0.0163207 -0.0102344
0.3 0.00846345 0.118922 -0.0164486 -0.0103431
0.3 0.00847436 0.118922 -0.0164486 -0.0103431
0.3 0.00848451 0.116952 -0.0167045 -0.0104687
0.3 0.00849744 0.116952 -0.0167045 -0.0104687
0.3 0.00850964 0.115184 -0.0169266 -0.0105277
0.3 0.00852484 0.114169 -0.017054 -0.0105503
0.3 0.00854296 0.114169 -0.017054 -0.0105503
0.3 0.00856416 0.114169 -0.017054 -0.0105503
0.3 0.00858226 0.110596 -0.0175063 -0.0105916
0.3 0.00860245 0.109237 -0.0176814 -0.0105973
0.3 0.00862739 0.109237 -0.0176814 -0.0105973
0.3 0.00865552 0.109237 -0.0176814 -0.0105973
0.3 0.00867959 0.104655 -0.0182865 -0.0105913
0.3 0.0087049 0.102971 -0.0185133 -0.0105825
0.3 0.00873388 0.101202 -0.0187545 -0.0105698
0.3 0.00876576 0.101202 -0.0187545 -0.0105698
0.3 0.00879782 0.101202 -0.0187545 -0.0105698
0.3 0.00883157 0.0974322 -0.019278 -0.0105362
0.3 0.008869 0.0974322 -0.019278 -0.0105362
0.3 0.00890524 0.0933656 -0.0198506 -0.0104914
0.3 0.00894425 0.0933656 -0.0198506 -0.0104914
0.3 0.00897657 0.0867768 -0.0207874 -0.0104071
0.3 0.00901441 0.0867768 -0.0207874 -0.0104071
0.3 0.00905468 0.0867768 -0.0207874 -0.0104071
0.3 0.00908688 0.0796452 -0.0218005 -0.010304
0.3 0.00912499 0.0796452 -0.0218005 -0.010304
0.3 0.00916522 0.0796452 -0.0218005 -0.010304
0.3 0.00920367 0.0746119 -0.0225101 -0.0102257
0.3 0.00924071 0.0746119 -0.0225101 -0.0102257
0.3 0.00927458 0.06676 -0.023598 -0.0101005
0.3 0.00931032 0.06676 -0.023598 -0.0101005
0.3 0.00934725 0.06676 -0.023598 -0.0101005
0.3 0.00937541 0.0586157 -0.0246892 -0.00996815
0.3 0.0094057 0.0586157 -0.0246892 -0.00996815
0.3 0.00943335 0.0530634 -0.0254071 -0.00987761
0.3 0.00945908 0.0502646 -0.0257576 -0.00983261
0.3 0.00948293 0.0502646 -0.0257576 -0.00983261
0.3 0.00951003 0.0502646 -0.0257576 -0.00983261
0.3 0.009533 0.0446322 -0.0264426 -0.00974364
0.3 0.00955089 0.0361745 -0.0274075 -0.00961192
0.3 0.00957085 0.0361745 -0.0274075 -0.00961192
0.3 0.00959516 0.0361745 -0.0274075 -0.00961192
0.3 0.00962253 0.0361745 -0.0274075 -0.00961192
0.3 0.00964328 0.0277891 -0.0282777 -0.00948488
0.3 0.00966957 0.0277891 -0.0282777 -0.00948488
0.3 0.0096965 0.0250278 -0.028542 -0.00944406
0.3 0.0097217 0.0195864 -0.0290219 -0.00936507
0.3 0.00974749 0.0195864 -0.0290219 -0.00936507
0.3 0.00977467 0.0169214 -0.0292367 -0.00932765
0.3 0.00980357 0.0169214 -0.0292367 -0.00932765
0.3 0.00983011 0.011683 -0.0296135 -0.00925411
0.3 0.0098542 0.00911172 -0.0297755 -0.00921747
0.3 0.00988271 0.00911172 -0.0297755 -0.00921747
0.3 0.00990655 0.00158348 -0.0301594 -0.00910578
0.3 0.00992912 -0.000866087 -0.0302531 -0.00906686
0.3 0.00995503 -0.000866087 -0.0302531 -0.00906686
0.3 0.00998284 -0.000866087 -0.0302531 -0.00906686
0.3 0.0100055 -0.00807882 -0.0304471 -0.00893827
0.3 0.0100292 -0.010444 -0.0304836 -0.00888994
0.3 0.010053 -0.0127834 -0.0305061 -0.00883905
0.3 0.0100779 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101064 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101352 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101604 -0.0219406 -0.0304662 -0.00859958
0.3 0.0101856 -0.0241834 -0.0304267 -0.00852874
0.3 0.0102114 -0.0264035 -0.0303783 -0.00845421
0.3 0.0102381 -0.0264035 -0.0303783 -0.00845421
0.3 0.0102674 -0.0286008 -0.0303201 -0.00837579
0.3 0.0102956 -0.0329567 -0.0301791 -0.0082043
0.3 0.0103244 -0.0329567 -0.0301791 -0.0082043
0.3 0.0103592 -0.0329567 -0.0301791 -0.0082043
0.3 0.010391 -0.0394317 -0.0299264 -0.007908
0.3 0.0104272 -0.0394317 -0.0299264 -0.007908
0.3 0.0104659 -0.0394317 -0.0299264 -0.007908
0.3 0.0105022 -0.0458498 -0.0296491 -0.00756234
0.3 0.0105393 -0.0458498 -0.0296491 -0.00756234
0.3 0.0105794 -0.050099 -0.0294713 -0.00731342
0.3 0.0106211 -0.0522299 -0.0293888 -0.00718307
0.3 0.0106626 -0.0543688 -0.0293106 -0.00704877
0.3 0.0107067 -0.056514 -0.0292402 -0.00691119
0.3 0.0107546 -0.0586716 -0.0291805 -0.00677061
0.3 0.0108068 -0.0586716 -0.0291805 -0.00677061
0.3 0.0108607 -0.0586716 -0.0291805 -0.00677061
0.3 0.0109163 -0.0630282 -0.0291009 -0.00648269
0.3 0.0109749 -0.0652237 -0.0290822 -0.00633653
0.3 0.0110344 -0.0696559 -0.0291001 -0.00604401
0.3 0.0110966 -0.0718933 -0.0291416 -0.00589926
0.3 0.0111615 -0.0718933 -0.0291416 -0.00589926
0.3 0.0112308 -0.0718933 -0.0291416 -0.00589926
0.3 0.0113017 -0.0764144 -0.0292929 -0.0056144
0.3 0.011375 -0.0764144 -0.0292929 -0.0056144
0.3 0.0114513 -0.0833665 -0.0297272 -0.00520869
0.3 0.0115284 -0.0857366 -0.0299353 -0.00508206
0.3 0.0116103 -0.0857366 -0.0299353 -0.00508206
0.3 0.0117034 -0.0857366 -0.0299353 -0.00508206
0.3 0.0117983 -0.0925596 -0.0305236 -0.00471648
0.3 0.0118866 -0.0946515 -0.0306877 -0.00460043
0.3 0.011972 -0.09668 -0.0308524 -0.00448568
0.3 0.0120578 -0.098642 -0.0310158 -0.00437304
0.3 0.0121446 -0.098642 -0.0310158 -0.00437304
0.3 0.0122311 -0.102362 -0.0313356 -0.00415822
0.3 0.0123194 -0.10412 -0.0314915 -0.00405621
0.3 0.0124088 -0.10412 -0.0314915 -0.00405621
0.3 0.0124974 -0.10412 -0.0314915 -0.00405621
0.3 0.0125885 -0.109011 -0.0319437 -0.00377007
0.3 0.0126805 -0.109011 -0.0319437 -0.00377007
0.3 0.0127715 -0.110513 -0.0320893 -0.00368136
0.3 0.0128649 -0.110513 -0.0320893 -0.00368136
0.3 0.0129591 -0.114643 -0.0325116 -0.00343502
0.3 0.013054 -0.115897 -0.0326474 -0.00335925
0.3 0.0131487 -0.117093 -0.0327808 -0.00328675
0.3 0.0132446 -0.118229 -0.0329118 -0.00321726
0.3 0.0133413 -0.118229 -0.0329118 -0.00321726
0.3 0.0134385 -0.118229 -0.0329118 -0.00321726
0.3 0.0135353 -0.121299 -0.0332917 -0.00302588
0.3 0.0136326 -0.122211 -0.0334142 -0.00296767
0.3 0.0137311 -0.122211 -0.0334142 -0.00296767
0.3 0.0138299 -0.122211 -0.0334142 -0.00296767
0.3 0.0139272 -0.12463 -0.0337695 -0.00280884
0.3 0.0140218 -0.125303 -0.0338819 -0.00276041
0.3 0.0141175 -0.125885 -0.0339854 -0.0027153
0.3 0.0142158 -0.125885 -0.0339854 -0.0027153
0.3 0.0143134 -0.125885 -0.0339854 -0.0027153
0.3 0.0144161 -0.126761 -0.0341593 -0.0026354
0.3 0.0145214 -0.126761 -0.0341593 -0.0026354
0.3 0.0146271 -0.127327 -0.034317 -0.00254493
0.3 0.0147332 -0.127313 -0.0343374 -0.00252359
0.3 0.0148426 -0.127197 -0.0343409 -0.00250685
0.3 0.0149537 -0.126983 -0.0343261 -0.0024949
0.3 0.0150649 -0.126983 -0.0343261 -0.0024949
0.3 0.0151796 -0.126263 -0.0342429 -0.00248539
0.3 0.0152974 -0.126263 -0.0342429 -0.00248539
0.3 0.0154136 -0.125768 -0.0341763 -0.0024873
0.3 0.0155351 -0.125186 -0.0340935 -0.00249357
0.3 0.0156569 -0.123773 -0.0338791 -0.00251943
0.3 0.0157781 -0.123773 -0.0338791 -0.00251943
0.3 0.0159003 -0.122056 -0.0336044 -0.00256242
0.3 0.0160265 -0.122056 -0.0336044 -0.00256242
0.3 0.016155 -0.122056 -0.0336044 -0.00256242
0.3 0.0162822 -0.118972 -0.0330873 -0.00265707
0.3 0.0164093 -0.118972 -0.0330873 -0.00265707
0.3 0.0165404 -0.118972 -0.0330873 -0.00265707
0.3 0.0166698 -0.115401 -0.0324732 -0.00278248
0.3 0.0167994 -0.114122 -0.0322513 -0.00283023
0.3 0.0169268 -0.112805 -0.0320227 -0.00288066
0.3 0.0170562 -0.111455 -0.0317881 -0.00293341
0.3 0.0171849 -0.110078 -0.0315502 -0.00298791
0.3 0.0173132 -0.108681 -0.0313094 -0.00304405
0.3 0.0174389 -0.108681 -0.0313094 -0.00304405
0.3 0.0175671 -0.108681 -0.0313094 -0.00304405
0.3 0.0176932 -0.105836 -0.0308214 -0.00316076
0.3 0.0178202 -0.105836 -0.0308214 -0.00316076
0.3 0.0179419 -0.101501 -0.030086 -0.00334323
0.3 0.0180649 -0.100056 -0.029844 -0.00340501
0.3 0.0181858 -0.0986168 -0.0296049 -0.00346692
0.3 0.0183035 -0.0986168 -0.0296049 -0.00346692
0.3 0.0184218 -0.0986168 -0.0296049 -0.00346692
0.3 0.0185381 -0.0957832 -0.029141 -0.00358928
0.3 0.0186529 -0.0957832 -0.029141 -0.00358928
0.3 0.0187634 -0.0930324 -0.0287019 -0.00370884
0.3 0.0188723 -0.0903918 -0.0282951 -0.003824
0.3 0.0189787 -0.0903918 -0.0282951 -0.003824
0.3 0.0190818 -0.0903918 -0.0282951 -0.003824
0.3 0.019183 -0.0878988 -0.0279296 -0.00393296
0.3 0.0192811 -0.0878988 -0.0279296 -0.00393296
0.3 0.019374 -0.0844974 -0.0274741 -0.00408158
0.3 0.0194637 -0.0834672 -0.02735 -0.00412673
0.3 0.0195507 -0.0824975 -0.0272414 -0.00416965
0.3 0.019634 -0.0824975 -0.0272414 -0.00416965
0.3 0.0197145 -0.0815902 -0.027149 -0.00421026
0.3 0.0197903 -0.0815902 -0.027149 -0.00421026
0.3 0.0198633 -0.0799629 -0.0270131 -0.00428471
0.3 0.0199321 -0.0799629 -0.0270131 -0.00428471
0.3 0.0199978 -0.0780109 -0.0269353 -0.00438139
0.3 0.0200599 -0.0780109 -0.0269353 -0.00438139
0.3 0.0201174 -0.0780109 -0.0269353 -0.00438139
0.3 0.0201717 -0.0770125 -0.0269601 -0.00443869
0.3 0.0202224 -0.0770125 -0.0269601 -0.00443869
0.3 0.0202695 -0.075853 -0.0270881 -0.00451954
0.3 0.0203135 -0.0755391 -0.0271516 -0.00454603
0.3 0.0203542 -0.0752499 -0.0272219 -0.00457303
0.3 0.0203921 -0.0749826 -0.0272994 -0.0046005
0.3 0.0204275 -0.0747369 -0.0273838 -0.00462866
0.3 0.0204603 -0.0745109 -0.0274747 -0.00465767
0.3 0.0204908 -0.0745109 -0.0274747 -0.00465767
0.3 0.020519 -0.0741291 -0.0276828 -0.00471747
0.3 0.0205454 -0.0741291 -0.0276828 -0.00471747
0.3 0.02057 -0.0741291 -0.0276828 -0.00471747
0.3 0.0205928 -0.0738211 -0.027918 -0.00478102
0.3 0.0206142 -0.0738211 -0.027918 -0.00478102
0.3 0.0206338 -0.0734721 -0.0283173 -0.00488355
0.3 0.0206525 -0.0733565 -0.0284576 -0.0049194
0.3 0.0206709 -0.0732345 -0.0285996 -0.00495663
0.3 0.0206901 -0.0732345 -0.0285996 -0.00495663
0.3 0.02071 -0.0732345 -0.0285996 -0.00495663
0.3 0.0207286 -0.0727714 -0.0290233 -0.00507693
0.3 0.0207471 -0.0725713 -0.0291615 -0.00512001
0.3 0.0207661 -0.0723446 -0.0292975 -0.00516459
0.3 0.0207858 -0.0720894 -0.0294324 -0.00521021
0.3 0.0208063 -0.0717954 -0.0295631 -0.00525693
0.3 0.0208264 -0.0714626 -0.0296896 -0.00530479
0.3 0.0208473 -0.0710915 -0.0298119 -0.00535377
0.3 0.0208704 -0.0706789 -0.0299291 -0.00540367
0.3 0.0208947 -0.0702211 -0.0300409 -0.00545429
0.3 0.0209198 -0.0697179 -0.0301472 -0.00550563
0.3 0.0209465 -0.0691675 -0.0302476 -0.0055575
0.3 0.020974 -0.0685659 -0.0303414 -0.00560958
0.3 0.0210016 -0.0679098 -0.0304283 -0.00566176
0.3 0.0210339 -0.0679098 -0.0304283 -0.00566176
0.3 0.0210693 -0.0679098 -0.0304283 -0.00566176
0.3 0.0211059 -0.0679098 -0.0304283 -0.00566176
0.3 0.0211415 -0.0647331 -0.0307066 -0.00586633
0.3 0.0211788 -0.0637904 -0.0307574 -0.00591523
0.3 0.0212187 -0.0627835 -0.0308006 -0.00596229
0.3 0.0212619 -0.0617127 -0.0308363 -0.00600741
0.3 0.0213073 -0.0617127 -0.0308363 -0.00600741
0.3 0.0213556 -0.0617127 -0.0308363 -0.00600741
0.3 0.0214063 -0.0593818 -0.0308839 -0.00608994
0.3 0.0214596 -0.0593818 -0.0308839 -0.00608994
0.3 0.021515 -0.0567951 -0.0309002 -0.00616117
0.3 0.0215708 -0.0567951 -0.0309002 -0.00616117
0.3 0.0216288 -0.0528672 -0.030901 -0.00627478
0.3 0.0216866 -0.0528672 -0.030901 -0.00627478
0.3 0.021744 -0.0502928 -0.0308848 -0.00636042
0.3 0.0218032 -0.0491204 -0.0309416 -0.00638216
0.3 0.0218601 -0.0491204 -0.0309416 -0.00638216
0.3 0.0219132 -0.0491204 -0.0309416 -0.00638216
0.3 0.0219596 -0.0457326 -0.0311233 -0.00644256
0.3 0.0220055 -0.0446183 -0.0311745 -0.00646522
0.3 0.0220516 -0.0446183 -0.0311745 -0.00646522
0.3 0.0220974 -0.0446183 -0.0311745 -0.00646522
0.3 0.0221431 -0.0424254 -0.0312715 -0.00651066
0.3 0.022189 -0.0424254 -0.0312715 -0.00651066
0.3 0.0222345 -0.0402822 -0.0313629 -0.00655574
0.3 0.0222795 -0.0392296 -0.0314067 -0.00657811
0.3 0.0223253 -0.0392296 -0.0314067 -0.00657811
0.3 0.0223704 -0.0361487 -0.0315305 -0.00664428
0.3 0.0224157 -0.0351476 -0.0315693 -0.00666595
0.3 0.0224609 -0.0331855 -0.0316426 -0.00670859
0.3 0.0225058 -0.0331855 -0.0316426 -0.00670859
0.3 0.0225514 -0.0322246 -0.0316774 -0.00672959
0.3 0.022597 -0.0312768 -0.0317111 -0.00675039
0.3 0.0226425 -0.0312768 -0.0317111 -0.00675039
0.3 0.0226884 -0.0312768 -0.0317111 -0.00675039
0.3 0.0227327 -0.0285509 -0.0318017 -0.006812
0.3 0.0227762 -0.0277297 -0.0318236 -0.00683217
0.3 0.0228217 -0.0269704 -0.0318362 -0.00685108
0.3 0.0228678 -0.0262835 -0.0318361 -0.0068682
0.3 0.022915 -0.0256753 -0.0318216 -0.00688319
0.3 0.022962 -0.0256753 -0.0318216 -0.00688319
0.3 0.0230118 -0.0251451 -0.031792 -0.0068957
0.3 0.0230632 -0.0251451 -0.031792 -0.0068957
0.3 0.0231154 -0.0240375 -0.0316044 -0.00691735
0.3 0.0231691 -0.0238271 -0.0315074 -0.00691884
0.3 0.0232231 -0.0238271 -0.0315074 -0.00691884
0.3 0.0232804 -0.0238271 -0.0315074 -0.00691884
0.3 0.0233393 -0.0236404 -0.0311144 -0.00690543
0.3 0.0233996 -0.0237149 -0.0309498 -0.006895
0.3 0.0234595 -0.0238553 -0.0307692 -0.00688161
0.3 0.023522 -0.0240562 -0.0305735 -0.00686553
0.3 0.0235861 -0.024314 -0.0303622 -0.00684671
0.3 0.0236513 -0.0246252 -0.0301353 -0.00682496
0.3 0.0237162 -0.0249822 -0.0298971 -0.00680119
0.3 0.0237823 -0.0249822 -0.0298971 -0.00680119
0.3 0.0238505 -0.0249822 -0.0298971 -0.00680119
0.3 0.0239194 -0.0258284 -0.0293851 -0.00674734
0.3 0.0239889 -0.0258284 -0.0293851 -0.00674734
0.3 0.0240581 -0.0273701 -0.0285368 -0.00664891
0.3 0.0241283 -0.02794 -0.0282385 -0.00661242
0.3 0.024199 -0.028532 -0.0279325 -0.00657402
0.3 0.0242698 -0.0291373 -0.0276222 -0.00653456
0.3 0.024339 -0.0297549 -0.0273074 -0.00649403
0.3 0.0244096 -0.0303808 -0.0269895 -0.00645286
0.3 0.0244796 -0.0310108 -0.0266687 -0.00641104
0.3 0.024548 -0.031636 -0.0263477 -0.00636915
0.3 0.0246169 -0.0322564 -0.0260266 -0.00632727
0.3 0.0246849 -0.0328678 -0.0257059 -0.00628546
0.3 0.0247506 -0.0328678 -0.0257059 -0.00628546
0.3 0.0248162 -0.0328678 -0.0257059 -0.00628546
0.3 0.0248808 -0.0340455 -0.0250723 -0.00620385
0.3 0.024943 -0.0340455 -0.0250723 -0.00620385
0.3 0.0250053 -0.0356465 -0.0241531 -0.00608936
0.3 0.0250662 -0.0361171 -0.0238595 -0.00605423
0.3 0.0251251 -0.0365487 -0.0235745 -0.00602106
0.3 0.0251813 -0.0365487 -0.0235745 -0.00602106
0.3 0.0252349 -0.0365487 -0.0235745 -0.00602106
0.3 0.0252876 -0.0375898 -0.0227754 -0.00593451
0.3 0.0253372 -0.0375898 -0.0227754 -0.00593451
0.3 0.0253838 -0.0375898 -0.0227754 -0.00593451
0.3 0.0254291 -0.0381583 -0.0220844 -0.00587156
0.3 0.0254716 -0.0382281 -0.0218823 -0.00585645
0.3 0.0255122 -0.0382315 -0.0216954 -0.00584452
0.3 0.0255497 -0.0382315 -0.0216954 -0.00584452
0.3 0.0255834 -0.0381691 -0.021524 -0.00583557
0.3 0.0256128 -0.0381691 -0.021524 -0.00583557
0.3 0.0256405 -0.0378173 -0.0212344 -0.00582855
0.3 0.0256637 -0.0378173 -0.0212344 -0.00582855
0.3 0.0256876 -0.0367328 -0.0209322 -0.00584369
0.3 0.0257071 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257221 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257344 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257444 -0.0342576 -0.020782 -0.00590503
0.3 0.0257502 -0.0342576 -0.020782 -0.00590503
0.3 0.0257516 -0.0342576 -0.020782 -0.00590503
0.3 0.0257516 -0.0326248 -0.0208062 -0.00594859
0.3 0.0257481 -0.0326248 -0.0208062 -0.00594859
0.3 0.0257457 -0.0298278 -0.0209341 -0.00602104
0.3 0.0257411 -0.0288302 -0.0209956 -0.0060457
0.3 0.0257328 -0.0278042 -0.0210665 -0.00607006
0.3 0.0257218 -0.0278042 -0.0210665 -0.00607006
0.3 0.0257096 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256971 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256824 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256661 -0.0224445 -0.0215218 -0.00617298
0.3 0.0256481 -0.0224445 -0.0215218 -0.00617298
0.3 0.0256313 -0.0202225 -0.021745 -0.00620314
0.3 0.0256135 -0.0202225 -0.021745 -0.00620314
0.3 0.0255932 -0.0202225 -0.021745 -0.00620314
0.3 0.0255736 -0.0168999 -0.0220997 -0.00623214
0.3 0.0255538 -0.015823 -0.0222185 -0.00623701
0.3 0.0255357 -0.0147685 -0.0223356 -0.00623926
0.3 0.0255164 -0.0147685 -0.0223356 -0.00623926
0.3 0.0254977 -0.0147685 -0.0223356 -0.00623926
0.3 0.0254804 -0.0117767 -0.0226703 -0.00623001
0.3 0.0254645 -0.0108517 -0.022774 -0.00622158
0.3 0.0254494 -0.00996869 -0.0228729 -0.00621047
0.3 0.0254339 -0.0091289 -0.0229665 -0.00619683
0.3 0.0254199 -0.0091289 -0.0229665 -0.00619683
0.3 0.0254076 -0.0091289 -0.0229665 -0.00619683
0.3 0.0253966 -0.00758882 -0.0231404 -0.00616306
0.3 0.025387 -0.00758882 -0.0231404 -0.00616306
0.3 0.0253797 -0.00625612 -0.0232897 -0.00612054
0.3 0.0253728 -0.00516 -0.0234097 -0.00607067
0.3 0.0253681 -0.00516 -0.0234097 -0.00607067
0.3 0.0253658 -0.00470743 -0.0234586 -0.00604331
0.3 0.0253661 -0.00470743 -0.0234586 -0.00604331
0.3 0.0253668 -0.00375216 -0.0235564 -0.0059546
0.3 0.0253712 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253778 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253864 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253976 -0.00343036 -0.0235785 -0.00586245
0.3 0.0254114 -0.00343036 -0.0235785 -0.00586245
0.3 0.0254272 -0.00378642 -0.0235236 -0.0057759
0.3 0.0254467 -0.00406685 -0.0234872 -0.00574977
0.3 0.0254756 -0.00406685 -0.0234872 -0.00574977
0.3 0.0255062 -0.00406685 -0.0234872 -0.00574977
0.3 0.0255373 -0.00489786 -0.0233749 -0.0056592
0.3 0.025565 -0.0051704 -0.0233353 -0.0056262
0.3 0.0255918 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256181 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256447 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256718 -0.00620331 -0.0232015 -0.00549903
0.3 0.0256981 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257237 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257487 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257727 -0.00712028 -0.0231148 -0.00538972
0.3 0.0257962 -0.00712028 -0.0231148 -0.00538972
0.3 0.0258196 -0.00756597 -0.0230681 -0.0053344
0.3 0.0258429 -0.00778497 -0.0230446 -0.00530676
0.3 0.0258659 -0.00778497 -0.0230446 -0.00530676
0.3 0.0258885 -0.00778497 -0.0230446 -0.00530676
0.3 0.0259111 -0.00821452 -0.0229972 -0.00525171
0.3 0.0259335 -0.00821452 -0.0229972 -0.00525171
0.3 0.0259554 -0.0086329 -0.0229493 -0.00519694
0.3 0.0259773 -0.00904033 -0.0229012 -0.00514245
0.3 0.0259991 -0.00923987 -0.022877 -0.0051153
0.3 0.0260207 -0.00943645 -0.0228527 -0.00508823
0.3 0.0260419 -0.00943645 -0.0228527 -0.00508823
0.3 0.0260631 -0.00963013 -0.0228282 -0.00506125
0.3 0.0260765 -0.00963013 -0.0228282 -0.00506125
0.3 0.0260911 -0.00995885 -0.0227865 -0.00501042
0.3 0.0261056 -0.00995885 -0.0227865 -0.00501042
0.3 0.026125 -0.00999742 -0.0227926 -0.00494542
0.3 0.0261451 -0.00986503 -0.0228174 -0.0049284
0.3 0.0261671 -0.00965003 -0.0228559 -0.0049144
0.3 0.0261902 -0.00935439 -0.0229082 -0.00490318
0.3 0.0262132 -0.00897948 -0.0229743 -0.00489487
0.3 0.026239 -0.00897948 -0.0229743 -0.00489487
0.3 0.0262664 -0.00852389 -0.0230546 -0.00488937
0.3 0.026296 -0.00852389 -0.0230546 -0.00488937
0.3 0.026324 -0.0066589 -0.0233885 -0.00488962
0.3 0.0263559 -0.00588035 -0.0235303 -0.00489446
0.3 0.0263893 -0.0050194 -0.0236891 -0.00490217
0.3 0.0264256 -0.0050194 -0.0236891 -0.00490217
0.3 0.0264612 -0.00305795 -0.0240524 -0.00492541
0.3 0.0264983 -0.00197085 -0.0242555 -0.0049398
0.3 0.0265343 -0.000813496 -0.0244734 -0.00495604
0.3 0.026575 -0.000813496 -0.0244734 -0.00495604
0.3 0.0266179 -0.000813496 -0.0244734 -0.00495604
0.3 0.0266598 0.00307218 -0.0252146 -0.00501572
0.3 0.0267011 0.00307218 -0.0252146 -0.00501572
0.3 0.0267473 0.00307218 -0.0252146 -0.00501572
0.3 0.0267928 0.00752848 -0.0260724 -0.00509061
0.3 0.0268377 0.00752848 -0.0260724 -0.00509061
0.3 0.0268838 0.0107845 -0.0267003 -0.00514724
0.3 0.0269313 0.0107845 -0.0267003 -0.00514724
0.3 0.0269801 0.0107845 -0.0267003 -0.00514724
0.3 0.0270266 0.0160626 -0.0277129 -0.00524084
0.3 0.0270736 0.0179116 -0.0280651 -0.00527342
0.3 0.0271214 0.0179116 -0.0280651 -0.00527342
0.3 0.0271689 0.0198049 -0.0284238 -0.00530712
0.3 0.0272149 0.0198049 -0.0284238 -0.00530712
0.3 0.027262 0.0217337 -0.0287861 -0.0053413
0.3 0.0273063 0.0276968 -0.0298844 -0.00544541
0.3 0.0273504 0.0276968 -0.0298844 -0.00544541
0.3 0.0273946 0.0276968 -0.0298844 -0.00544541
0.3 0.0274328 0.0338481 -0.0309713 -0.00555073
0.3 0.0274714 0.0359243 -0.0313256 -0.00558525
0.3 0.0275096 0.0359243 -0.0313256 -0.00558525
0.3 0.0275475 0.0359243 -0.0313256 -0.00558525
0.3 0.027581 0.0421833 -0.0323486 -0.00568623
0.3 0.027612 0.0421833 -0.0323486 -0.00568623
0.3 0.0276429 0.0442571 -0.0326695 -0.0057175
0.3 0.0276724 0.0442571 -0.0326695 -0.0057175
0.3 0.0276973 0.050374 -0.0335547 -0.00580093
0.3 0.0277176 0.052365 -0.0338199 -0.00582501
0.3 0.0277372 0.0543246 -0.0340686 -0.00584686
0.3 0.0277539 0.0562461 -0.0342986 -0.0058665
0.3 0.0277677 0.0581267 -0.0345091 -0.0058839
0.3 0.0277774 0.0599665 -0.0347004 -0.00589908
0.3 0.0277846 0.0617621 -0.0348715 -0.00591203
0.3 0.0277906 0.0617621 -0.0348715 -0.00591203
0.3 0.0277944 0.0617621 -0.0348715 -0.00591203
0.3 0.0277935 0.0651861 -0.0351447 -0.00593065
0.3 0.0277898 0.0668106 -0.0352467 -0.00593659
0.3 0.0277824 0.0698883 -0.0353829 -0.00594287
0.3 0.027772 0.0713339 -0.0354148 -0.00594331
0.3 0.0277585 0.0727281 -0.0354253 -0.00594304
0.3 0.027743 0.0740692 -0.0354142 -0.00594208
0.3 0.0277256 0.0740692 -0.0354142 -0.00594208
0.3 0.0277067 0.0740692 -0.0354142 -0.00594208
0.3 0.0276835 0.0777735 -0.0352567 -0.00593925
0.3 0.0276587 0.0789116 -0.0351643 -0.00593975
0.3 0.027632 0.0800007 -0.0350532 -0.00594169
0.3 0.0276039 0.0810497 -0.0349252 -0.00594577
0.3 0.0275751 0.0810497 -0.0349252 -0.00594577
0.3 0.027544 0.0830343 -0.0346202 -0.00596186
0.3 0.0275128 0.0830343 -0.0346202 -0.00596186
0.3 0.0274816 0.0830343 -0.0346202 -0.00596186
0.3 0.0274477 0.0857281 -0.0340441 -0.00601082
0.3 0.027413 0.0865606 -0.0338253 -0.00603522
0.3 0.0273795 0.0865606 -0.0338253 -0.00603522
0.3 0.0273468 0.0865606 -0.0338253 -0.00603522
0.3 0.027312 0.0889048 -0.0331028 -0.00613799
0.3 0.0272772 0.0896544 -0.0328421 -0.00618285
0.3 0.0272427 0.0903874 -0.0325746 -0.00623307
0.3 0.02721 0.0903874 -0.0325746 -0.00623307
0.3 0.0271787 0.0903874 -0.0325746 -0.00623307
0.3 0.0271471 0.0918477 -0.0320355 -0.00635061
0.3 0.0271153 0.0933403 -0.0314976 -0.00649149
0.3 0.027084 0.0941131 -0.0312348 -0.00657045
0.3 0.0270545 0.0949134 -0.0309785 -0.00665522
0.3 0.027026 0.0957527 -0.0307327 -0.00674578
0.3 0.0269991 0.0966352 -0.0304974 -0.00684171
0.3 0.026973 0.0975629 -0.0302762 -0.00694218
0.3 0.0269491 0.0985359 -0.0300691 -0.00704713
0.3 0.0269272 0.0995592 -0.0298791 -0.00715601
0.3 0.0269072 0.100629 -0.029708 -0.0072676
0.3 0.0268889 0.101745 -0.0295557 -0.00738188
0.3 0.0268719 0.102907 -0.0294237 -0.00749803
0.3 0.0268577 0.104118 -0.029315 -0.0076153
0.3 0.0268465 0.104118 -0.029315 -0.0076153
0.3 0.0268403 0.10668 -0.0291743 -0.00784975
0.3 0.0268358 0.10668 -0.0291743 -0.00784975
0.3 0.0268295 0.10668 -0.0291743 -0.00784975
0.3 0.026827 0.110835 -0.0291666 -0.00818941
0.3 0.0268288 0.112287 -0.0292225 -0.00829582
0.3 0.026834 0.113768 -0.029309 -0.00839749
0.3 0.0268419 0.113768 -0.029309 -0.00839749
0.3 0.0268512 0.113768 -0.029309 -0.00839749
0.3 0.0268629 0.116527 -0.0294803 -0.00859111
0.3 0.0268755 0.116527 -0.0294803 -0.00859111
0.3 0.0268877 0.120047 -0.0296268 -0.00891555
0.3 0.0268959 0.12106 -0.0296566 -0.00902195
0.3 0.0269029 0.122014 -0.0296889 -0.00912525
0.3 0.0269101 0.122906 -0.0297218 -0.00922543
0.3 0.0269177 0.123735 -0.0297546 -0.00932253
0.3 0.0269259 0.123735 -0.0297546 -0.00932253
0.3 0.0269342 0.123735 -0.0297546 -0.00932253
0.3 0.0269428 0.125863 -0.0298506 -0.00959587
0.3 0.0269515 0.126454 -0.0298817 -0.00968093
0.3 0.0269603 0.12699 -0.0299121 -0.00976328
0.3 0.0269691 0.12699 -0.0299121 -0.00976328
0.3 0.0269781 0.12699 -0.0299121 -0.00976328
0.3 0.0269873 0.128273 -0.0299995 -0.00999389
0.3 0.0269967 0.128593 -0.0300273 -0.0100655
0.3 0.0270059 0.128859 -0.0300546 -0.0101345
0.3 0.0270157 0.129074 -0.0300812 -0.010201
0.3 0.0270256 0.12924 -0.0301073 -0.0102652
0.3 0.0270355 0.129356 -0.0301328 -0.0103271
0.3 0.0270455 0.129425 -0.0301578 -0.0103866
0.3 0.0270559 0.129425 -0.0301578 -0.0103866
0.3 0.0270664 0.129425 -0.0301578 -0.0103866
0.3 0.0270778 0.12933 -0.0302347 -0.0105507
0.3 0.0270902 0.12933 -0.0302347 -0.0105507
0.3 0.0271012 0.12933 -0.0302347 -0.0105507
0.3 0.0271122 0.128621 -0.0303469 -0.0106888
0.3 0.0271235 0.128621 -0.0303469 -0.0106888
0.3 0.0271355 0.128621 -0.0303469 -0.0106888
0.3 0.0271481 0.127723 -0.0304602 -0.0107599
0.3 0.0271636 0.127723 -0.0304602 -0.0107599
0.3 0.0271792 0.126454 -0.030613 -0.0108119
0.3 0.0271949 0.124786 -0.0308128 -0.0108427
0.3 0.0272125 0.124786 -0.0308128 -0.0108427
0.3 0.0272338 0.124786 -0.0308128 -0.0108427
0.3 0.0272554 0.122729 -0.0310616 -0.0108536
0.3 0.0272762 0.120278 -0.0313622 -0.0108441
0.3 0.0273008 0.118908 -0.0315322 -0.0108323
0.3 0.0273285 0.118908 -0.0315322 -0.0108323
0.3 0.0273552 0.117437 -0.0317183 -0.0108155
0.3 0.0273843 0.114217 -0.0321321 -0.01077
0.3 0.0274148 0.112464 -0.0323621 -0.0107408
0.3 0.0274464 0.110622 -0.0326068 -0.0107082
0.3 0.0274761 0.108693 -0.0328659 -0.0106721
0.3 0.0275107 0.108693 -0.0328659 -0.0106721
0.3 0.0275485 0.108693 -0.0328659 -0.0106721
0.3 0.0275842 0.104575 -0.0334266 -0.0105898
0.3 0.0276243 0.104575 -0.0334266 -0.0105898
0.3 0.0276627 0.100116 -0.0340395 -0.0104943
0.3 0.0277018 0.0977744 -0.034364 -0.0104432
0.3 0.0277411 0.0953594 -0.0347003 -0.0103898
0.3 0.027783 0.0953594 -0.0347003 -0.0103898
0.3 0.0278202 0.0903295 -0.0354038 -0.0102779
0.3 0.0278593 0.0903295 -0.0354038 -0.0102779
0.3 0.0278973 0.0823059 -0.0365292 -0.0100982
0.3 0.0279347 0.079511 -0.0369177 -0.0100352
0.3 0.0279664 0.076658 -0.037312 -0.00997075
0.3 0.028004 0.076658 -0.037312 -0.00997075
0.3 0.0280435 0.076658 -0.037312 -0.00997075
0.3 0.0280802 0.0707969 -0.0381164 -0.00983899
0.3 0.0281111 0.0647727 -0.0389282 -0.00970632
0.3 0.0281441 0.0647727 -0.0389282 -0.00970632
0.3 0.0281783 0.0647727 -0.0389282 -0.00970632
0.3 0.0282026 0.0554987 -0.0401444 -0.00951098
0.3 0.0282279 0.0523567 -0.0405451 -0.00944753
0.3 0.0282538 0.0523567 -0.0405451 -0.00944753
0.3 0.0282773 0.0523567 -0.0405451 -0.00944753
0.3 0.0282945 0.0428108 -0.0417233 -0.00926323
0.3 0.0283097 0.0396091 -0.0421012 -0.00920513
0.3 0.0283269 0.0396091 -0.0421012 -0.00920513
0.3 0.0283388 0.0331994 -0.0428321 -0.00909438
0.3 0.0283505 0.0331994 -0.0428321 -0.00909438
0.3 0.0283624 0.0331994 -0.0428321 -0.00909438
0.3 0.0283687 0.0268036 -0.0435223 -0.00899248
0.3 0.0283695 0.020475 -0.044158 -0.00890161
0.3 0.0283663 0.0173453 -0.0444534 -0.00886081
0.3 0.0283611 0.0142377 -0.0447336 -0.0088228
0.3 0.0283552 0.0142377 -0.0447336 -0.0088228
0.3 0.0283463 0.0111578 -0.0449974 -0.00878736
0.3 0.0283365 0.0111578 -0.0449974 -0.00878736
0.3 0.0283185 0.00206621 -0.0456959 -0.00869386
0.3 0.0283007 0.00206621 -0.0456959 -0.00869386
0.3 0.0282827 0.00206621 -0.0456959 -0.00869386
0.3 0.0282553 -0.00678729 -0.0462493 -0.00861428
0.3 0.0282275 -0.00969428 -0.0464035 -0.00858933
0.3 0.0281974 -0.0125871 -0.0465448 -0.00856399
0.3 0.0281652 -0.0154614 -0.0466733 -0.00853839
0.3 0.0281321 -0.0154614 -0.0466733 -0.00853839
0.3 0.0280952 -0.0211519 -0.0468917 -0.00848407
0.3 0.0280576 -0.0239673 -0.0469809 -0.00845454
0.3 0.0280186 -0.026771 -0.0470598 -0.00842233
0.3 0.0279794 -0.026771 -0.0470598 -0.00842233
0.3 0.0279424 -0.026771 -0.0470598 -0.00842233
0.3 0.0279005 -0.0351111 -0.0472342 -0.00830656
0.3 0.0278581 -0.0378684 -0.0472726 -0.00826062
0.3 0.0278168 -0.0378684 -0.0472726 -0.00826062
0.3 0.0277806 -0.0378684 -0.0472726 -0.00826062
0.3 0.027741 -0.0433846 -0.0473268 -0.00815647
0.3 0.0277047 -0.0433846 -0.0473268 -0.00815647
0.3 0.0276646 -0.0488737 -0.0473542 -0.00803308
0.3 0.0276303 -0.0488737 -0.0473542 -0.00803308
0.3 0.027594 -0.054328 -0.0473598 -0.00789091
0.3 0.0275618 -0.054328 -0.0473598 -0.00789091
0.3 0.0275318 -0.054328 -0.0473598 -0.00789091
0.3 0.0274959 -0.0652389 -0.0473445 -0.00754543
0.3 0.0274634 -0.0679764 -0.0473421 -0.0074466
0.3 0.0274335 -0.0707364 -0.0473458 -0.00734197
0.3 0.0274047 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273806 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273632 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273459 -0.0791355 -0.0473983 -0.00699675
0.3 0.0273314 -0.0791355 -0.0473983 -0.00699675
0.3 0.0273198 -0.0848301 -0.0474893 -0.00674672
0.3 0.0273122 -0.0848301 -0.0474893 -0.00674672
0.3 0.0273031 -0.093479 -0.0477379 -0.00635731
0.3 0.0272952 -0.096396 -0.0478599 -0.00622685
0.3 0.0272925 -0.096396 -0.0478599 -0.00622685
0.3 0.027294 -0.096396 -0.0478599 -0.00622685
0.3 0.0272958 -0.105281 -0.048367 -0.00583939
0.3 0.0273006 -0.105281 -0.048367 -0.00583939
0.3 0.0273089 -0.111325 -0.0488443 -0.00559059
0.3 0.0273217 -0.114396 -0.0491323 -0.0054707
0.3 0.0273393 -0.114396 -0.0491323 -0.0054707
0.3 0.0273597 -0.114396 -0.0491323 -0.0054707
0.3 0.0273872 -0.123603 -0.0500726 -0.00511413
0.3 0.0274174 -0.126501 -0.0503668 -0.00499843
0.3 0.0274453 -0.12931 -0.0506588 -0.00488448
0.3 0.0274739 -0.12931 -0.0506588 -0.00488448
0.3 0.0275026 -0.134659 -0.0512323 -0.00466071
0.3 0.0275333 -0.134659 -0.0512323 -0.00466071
0.3 0.0275662 -0.134659 -0.0512323 -0.00466071
0.3 0.0276004 -0.142002 -0.0520555 -0.00434937
0.3 0.0276347 -0.144267 -0.0523174 -0.00425592
0.3 0.0276707 -0.144267 -0.0523174 -0.00425592
0.3 0.0277092 -0.144267 -0.0523174 -0.00425592
0.3 0.0277486 -0.150526 -0.0530676 -0.00400557
0.3 0.0277881 -0.150526 -0.0530676 -0.00400557
0.3 0.0278287 -0.154263 -0.0535385 -0.00386313
0.3 0.0278718 -0.154263 -0.0535385 -0.00386313
0.3 0.0279159 -0.156003 -0.0537654 -0.00379908
0.3 0.0279603 -0.156003 -0.0537654 -0.00379908
0.3 0.0280063 -0.160739 -0.0544149 -0.00363334
0.3 0.0280531 -0.162157 -0.0546209 -0.00358693
0.3 0.0281009 -0.163497 -0.0548218 -0.00354473
0.3 0.0281485 -0.163497 -0.0548218 -0.00354473
0.3 0.028198 -0.163497 -0.0548218 -0.00354473
0.3 0.0282483 -0.165946 -0.0552084 -0.00347286
0.3 0.0282993 -0.165946 -0.0552084 -0.00347286
0.3 0.0283499 -0.168939 -0.0557398 -0.00339486
0.3 0.0284008 -0.168939 -0.0557398 -0.00339486
0.3 0.0284514 -0.170298 -0.0560366 -0.00336108
0.3 0.0285047 -0.170298 -0.0560366 -0.00336108
0.3 0.0285583 -0.170298 -0.0560366 -0.00336108
0.3 0.0286139 -0.171185 -0.0562777 -0.00334633
0.3 0.0286737 -0.171185 -0.0562777 -0.00334633
0.3 0.0287359 -0.171663 -0.0565154 -0.00336216
0.3 0.0287988 -0.171663 -0.0565154 -0.00336216
0.3 0.0288642 -0.171418 -0.0565798 -0.0034006
0.3 0.0289328 -0.171418 -0.0565798 -0.0034006
0.3 0.0290025 -0.171418 -0.0565798 -0.0034006
0.3 0.0290752 -0.170262 -0.0565348 -0.00349928
0.3 0.0291499 -0.169682 -0.0564849 -0.00354241
0.3 0.0292248 -0.169682 -0.0564849 -0.00354241
0.3 0.0293006 -0.169014 -0.0564176 -0.00359069
0.3 0.0293825 -0.169014 -0.0564176 -0.00359069
0.3 0.0294637 -0.167409 -0.0562295 -0.00370307
0.3 0.0295433 -0.165468 -0.0559694 -0.00383624
0.3 0.0296284 -0.165468 -0.0559694 -0.00383624
0.3 0.0297134 -0.163228 -0.0556483 -0.00398801
0.3 0.0298006 -0.163228 -0.0556483 -0.00398801
0.3 0.0298888 -0.162006 -0.0554657 -0.00407034
0.3 0.0299789 -0.162006 -0.0554657 -0.00407034
0.3 0.0300692 -0.159396 -0.0550672 -0.00424555
0.3 0.0301612 -0.159396 -0.0550672 -0.00424555
0.3 0.0302509 -0.155102 -0.0543952 -0.00453294
0.3 0.030344 -0.155102 -0.0543952 -0.00453294
0.3 0.0304359 -0.155102 -0.0543952 -0.00453294
0.3 0.0305249 -0.150466 -0.0536638 -0.00484323
0.3 0.0306133 -0.148867 -0.0534117 -0.00495046
0.3 0.0306995 -0.148867 -0.0534117 -0.00495046
0.3 0.0307863 -0.145611 -0.0528975 -0.0051686
0.3 0.0308718 -0.14396 -0.0526372 -0.00527953
0.3 0.030956 -0.142305 -0.0523778 -0.00539073
0.3 0.0310396 -0.142305 -0.0523778 -0.00539073
0.3 0.0311212 -0.142305 -0.0523778 -0.00539073
0.3 0.0312007 -0.137355 -0.0516152 -0.00572273
0.3 0.0312793 -0.137355 -0.0516152 -0.00572273
0.3 0.0313559 -0.135726 -0.0513698 -0.00583217
0.3 0.0314278 -0.132526 -0.0508968 -0.00604762
0.3 0.0314983 -0.130961 -0.0506705 -0.00615334
0.3 0.0315679 -0.130961 -0.0506705 -0.00615334
0.3 0.0316354 -0.130961 -0.0506705 -0.00615334
0.3 0.0316985 -0.127921 -0.0502429 -0.00635969
0.3 0.0317601 -0.127921 -0.0502429 -0.00635969
0.3 0.0318187 -0.123648 -0.0496787 -0.00665363
0.3 0.0318742 -0.123648 -0.0496787 -0.00665363
0.3 0.0319261 -0.123648 -0.0496787 -0.00665363
0.3 0.0319748 -0.119798 -0.0492276 -0.00692528
0.3 0.0320201 -0.118623 -0.0491062 -0.00701056
0.3 0.0320626 -0.118623 -0.0491062 -0.00701056
0.3 0.032101 -0.117505 -0.0489999 -0.00709339
0.3 0.0321356 -0.116445 -0.0489081 -0.00717395
0.3 0.0321667 -0.116445 -0.0489081 -0.00717395
0.3 0.0321944 -0.114493 -0.0487677 -0.00732911
0.3 0.0322185 -0.114493 -0.0487677 -0.00732911
0.3 0.032239 -0.111969 -0.0486619 -0.00754965
0.3 0.0322562 -0.111969 -0.0486619 -0.00754965
0.3 0.0322702 -0.111222 -0.0486514 -0.00762102
0.3 0.0322808 -0.111222 -0.0486514 -0.00762102
0.3 0.0322882 -0.109208 -0.0486823 -0.00783271
0.3 0.032293 -0.109208 -0.0486823 -0.00783271
0.3 0.0322953 -0.108608 -0.0487128 -0.00790306
0.3 0.0322948 -0.108041 -0.0487535 -0.00797362
0.3 0.0322916 -0.107497 -0.0488009 -0.00804479
0.3 0.0322859 -0.10649 -0.0489203 -0.0081888
0.3 0.0322788 -0.106028 -0.0489929 -0.00826182
0.3 0.0322699 -0.106028 -0.0489929 -0.00826182
0.3 0.03226 -0.106028 -0.0489929 -0.00826182
0.3 0.0322481 -0.105145 -0.0491543 -0.00841036
0.3 0.032236 -0.105145 -0.0491543 -0.00841036
0.3 0.0322209 -0.10384 -0.049425 -0.00863747
0.3 0.0322062 -0.103396 -0.0495193 -0.00871504
0.3 0.0321922 -0.103396 -0.0495193 -0.00871504
0.3 0.0321783 -0.102932 -0.0496108 -0.0087941
0.3 0.0321626 -0.101937 -0.0497879 -0.00895601
0.3 0.032149 -0.101937 -0.0497879 -0.00895601
0.3 0.0321362 -0.101403 -0.049873 -0.009039
0.3 0.032124 -0.100834 -0.0499528 -0.0091233
0.3 0.0321104 -0.0995899 -0.0500976 -0.00929579
0.3 0.0320983 -0.0995899 -0.0500976 -0.00929579
0.3 0.0320887 -0.0989128 -0.0501638 -0.00938367
0.3 0.0320788 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320706 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320662 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320602 -0.0948713 -0.0504079 -0.0098345
0.3 0.0320561 -0.0948713 -0.0504079 -0.0098345
0.3 0.0320552 -0.0939204 -0.0504389 -0.00992574
0.3 0.0320568 -0.0939204 -0.0504389 -0.00992574
0.3 0.0320569 -0.090761 -0.0504957 -0.0101977
0.3 0.0320571 -0.0896003 -0.0505017 -0.0102868
0.3 0.032059 -0.0883843 -0.0505011 -0.010375
0.3 0.0320656 -0.087107 -0.0504918 -0.0104615
0.3 0.0320743 -0.0843785 -0.0504512 -0.0106287
0.3 0.0320847 -0.0843785 -0.0504512 -0.0106287
0.3 0.0320992 -0.0843785 -0.0504512 -0.0106287
0.3 0.032116 -0.0829269 -0.05042 -0.0107089
0.3 0.0321348 -0.079836 -0.0503325 -0.0108603
0.3 0.0321567 -0.079836 -0.0503325 -0.0108603
0.3 0.0321804 -0.0781996 -0.0502776 -0.0109311
0.3 0.0322046 -0.0765021 -0.050215 -0.0109983
0.3 0.032231 -0.0731362 -0.0500825 -0.0111372
0.3 0.0322599 -0.0714649 -0.0500093 -0.0112088
0.3 0.0322874 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323151 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323449 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323741 -0.0666395 -0.0498499 -0.0114044
0.3 0.0324004 -0.0651486 -0.0498482 -0.0114526
0.3 0.0324238 -0.0636575 -0.0498344 -0.0115041
0.3 0.0324465 -0.0621714 -0.0498133 -0.0115568
0.3 0.0324693 -0.0621714 -0.0498133 -0.0115568
0.3 0.0324912 -0.0592356 -0.0497622 -0.0116614
0.3 0.0325125 -0.0592356 -0.0497622 -0.0116614
0.3 0.0325334 -0.0563568 -0.0497037 -0.0117629
0.3 0.0325546 -0.0563568 -0.0497037 -0.0117629
0.3 0.0325751 -0.0521521 -0.0496043 -0.0119085
0.3 0.032595 -0.0507809 -0.0495681 -0.0119551
0.3 0.0326151 -0.0507809 -0.0495681 -0.0119551
0.3 0.0326348 -0.0507809 -0.0495681 -0.0119551
0.3 0.032654 -0.0480855 -0.0494915 -0.0120455
0.3 0.0326733 -0.0480855 -0.0494915 -0.0120455
0.3 0.0326923 -0.0441629 -0.0493658 -0.0121741
0.3 0.032711 -0.0441629 -0.0493658 -0.0121741
0.3 0.0327293 -0.0441629 -0.0493658 -0.0121741
0.3 0.0327476 -0.0416296 -0.0492754 -0.0122552
0.3 0.0327642 -0.0416296 -0.0492754 -0.0122552
0.3 0.0327808 -0.0392081 -0.0491764 -0.0123334
0.3 0.0327972 -0.0392081 -0.0491764 -0.0123334
0.3 0.032815 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328336 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328529 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328736 -0.0337927 -0.0486134 -0.0125184
0.3 0.0328956 -0.0332028 -0.0484631 -0.012538
0.3 0.0329192 -0.0332028 -0.0484631 -0.012538
0.3 0.032944 -0.0332028 -0.0484631 -0.012538
0.3 0.0329708 -0.0319033 -0.0479145 -0.0125766
0.3 0.032999 -0.0319033 -0.0479145 -0.0125766
0.3 0.0330278 -0.0319033 -0.0479145 -0.0125766
0.3 0.0330586 -0.0314074 -0.0474678 -0.0125852
0.3 0.0330913 -0.0312619 -0.0472212 -0.0125845
0.3 0.0331253 -0.0311882 -0.0469572 -0.01258
0.3 0.0331605 -0.0311882 -0.0469572 -0.01258
0.3 0.0331968 -0.0313351 -0.0460746 -0.0125462
0.3 0.0332352 -0.0313351 -0.0460746 -0.0125462
0.3 0.0332739 -0.0314922 -0.0457546 -0.0125292
0.3 0.0333135 -0.0316994 -0.0454215 -0.0125094
0.3 0.0333528 -0.0316994 -0.0454215 -0.0125094
0.3 0.0333944 -0.0322335 -0.0447259 -0.0124612
0.3 0.0334365 -0.032909 -0.0439941 -0.0124025
0.3 0.0334786 -0.032909 -0.0439941 -0.0124025
0.3 0.0335209 -0.0332876 -0.043617 -0.01237
0.3 0.0335628 -0.0332876 -0.043617 -0.01237
0.3 0.0336052 -0.0341121 -0.0428444 -0.0122995
0.3 0.0336471 -0.0349826 -0.0420583 -0.0122248
0.3 0.0336891 -0.0354283 -0.0416617 -0.0121862
0.3 0.0337301 -0.0354283 -0.0416617 -0.0121862
0.3 0.03377 -0.0354283 -0.0416617 -0.0121862
0.3 0.0338096 -0.0367513 -0.0404673 -0.0120684
0.3 0.0338489 -0.0367513 -0.0404673 -0.0120684
0.3 0.0338861 -0.0367513 -0.0404673 -0.0120684
0.3 0.0339226 -0.0375864 -0.0396772 -0.011991
0.3 0.0339571 -0.0375864 -0.0396772 -0.011991
0.3 0.0339923 -0.0386762 -0.0385247 -0.0118824
0.3 0.0340252 -0.0389785 -0.0381532 -0.0118492
0.3 0.0340552 -0.0389785 -0.0381532 -0.0118492
0.3 0.0340826 -0.0389785 -0.0381532 -0.0118492
0.3 0.0341086 -0.0394633 -0.0374374 -0.0117888
0.3 0.0341324 -0.0396423 -0.0370941 -0.0117621
0.3 0.0341526 -0.0396423 -0.0370941 -0.0117621
0.3 0.0341724 -0.0398538 -0.036138 -0.0116976
0.3 0.0341892 -0.0398538 -0.036138 -0.0116976
0.3 0.0342008 -0.0398538 -0.036138 -0.0116976
0.3 0.0342115 -0.0397072 -0.0355683 -0.0116692
0.3 0.0342191 -0.0395338 -0.0353071 -0.0116597
0.3 0.0342237 -0.0395338 -0.0353071 -0.0116597
0.3 0.0342251 -0.0389647 -0.034838 -0.0116512
0.3 0.034223 -0.038572 -0.0346297 -0.0116526
0.3 0.0342162 -0.038572 -0.0346297 -0.0116526
0.3 0.0342078 -0.0375459 -0.0342717 -0.0116664
0.3 0.0341955 -0.0375459 -0.0342717 -0.0116664
0.3 0.0341809 -0.0354518 -0.0338736 -0.0117112
0.3 0.034162 -0.0346104 -0.0337764 -0.0117316
0.3 0.0341407 -0.0346104 -0.0337764 -0.0117316
0.3 0.0341171 -0.0346104 -0.0337764 -0.0117316
0.3 0.0340908 -0.0327362 -0.0336319 -0.0117786
0.3 0.0340593 -0.0327362 -0.0336319 -0.0117786
0.3 0.0340266 -0.0306098 -0.0335528 -0.0118324
0.3 0.0339947 -0.028285 -0.0335288 -0.01189
0.3 0.0339594 -0.0270635 -0.0335344 -0.0119193
0.3 0.0339201 -0.0270635 -0.0335344 -0.0119193
0.3 0.0338779 -0.0270635 -0.0335344 -0.0119193
0.3 0.033837 -0.0232442 -0.0336057 -0.0120044
0.3 0.0337932 -0.0219437 -0.033643 -0.0120308
0.3 0.0337481 -0.0206315 -0.0336864 -0.0120551
0.3 0.0337012 -0.0206315 -0.0336864 -0.0120551
0.3 0.0336522 -0.0206315 -0.0336864 -0.0120551
0.3 0.0336038 -0.0166961 -0.0338395 -0.0121145
0.3 0.0335539 -0.0166961 -0.0338395 -0.0121145
0.3 0.0335043 -0.0153974 -0.0338942 -0.0121289
0.3 0.0334543 -0.0153974 -0.0338942 -0.0121289
0.3 0.0334053 -0.0115901 -0.0340629 -0.0121552
0.3 0.0333558 -0.0115901 -0.0340629 -0.0121552
0.3 0.0333064 -0.0115901 -0.0340629 -0.0121552
0.3 0.0332577 -0.00801413 -0.0342173 -0.0121535
0.3 0.0332095 -0.00801413 -0.0342173 -0.0121535
0.3 0.0331619 -0.00801413 -0.0342173 -0.0121535
0.3 0.0331162 -0.00476001 -0.0343434 -0.0121234
0.3 0.0330717 -0.00476001 -0.0343434 -0.0121234
0.3 0.0330268 -0.00281651 -0.0344051 -0.012088
0.3 0.0329831 -0.00106948 -0.034451 -0.012042
0.3 0.0329407 -0.00106948 -0.034451 -0.012042
0.3 0.0329002 -0.000276278 -0.0344663 -0.0120152
0.3 0.0328617 -0.000276278 -0.0344663 -0.0120152
0.3 0.0328244 0.000452519 -0.0344731 -0.0119858
0.3 0.0327899 0.000452519 -0.0344731 -0.0119858
0.3 0.0327569 0.0017129 -0.034466 -0.0119207
0.3 0.0327268 0.0017129 -0.034466 -0.0119207
0.3 0.0326969 0.00307271 -0.0343977 -0.0118105
0.3 0.0326686 0.00307271 -0.0343977 -0.0118105
0.3 0.0326428 0.00307271 -0.0343977 -0.0118105
0.3 0.0326185 0.00373218 -0.0342528 -0.0116913
0.3 0.0325978 0.00378771 -0.0341862 -0.0116511
0.3 0.0325798 0.00375844 -0.0341102 -0.0116113
0.3 0.0325648 0.0036442 -0.0340249 -0.0115719
0.3 0.0325526 0.0036442 -0.0340249 -0.0115719
0.3 0.0325498 0.0036442 -0.0340249 -0.0115719
0.3 0.0325498 0.00325035 -0.0338377 -0.0114922
0.3 0.0325479 0.00304922 -0.0337436 -0.0114492
0.3 0.0325433 0.0028452 -0.0336487 -0.011405
0.3 0.032538 0.0028452 -0.0336487 -0.011405
0.3 0.0325337 0.0028452 -0.0336487 -0.011405
0.3 0.0325293 0.0020104 -0.0332594 -0.0112116
0.3 0.0325241 0.0020104 -0.0332594 -0.0112116
0.3 0.0325196 0.0020104 -0.0332594 -0.0112116
0.3 0.0325154 0.00160682 -0.0330872 -0.0111182
0.3 0.0325117 0.00140748 -0.0330011 -0.0110714
0.3 0.0325077 0.00140748 -0.0330011 -0.0110714
0.3 0.0325027 0.000793697 -0.032735 -0.0109281
0.3 0.0324976 0.000793697 -0.032735 -0.0109281
0.3 0.0324924 0.000380682 -0.0325571 -0.0108324
0.3 0.0324873 0.000380682 -0.0325571 -0.0108324
0.3 0.0324818 0.000380682 -0.0325571 -0.0108324
0.3 0.0324762 -3.29541e-05 -0.0323798 -0.0107371
0.3 0.0324705 -0.00023991 -0.0322914 -0.0106896
0.3 0.0324647 -0.00023991 -0.0322914 -0.0106896
0.3 0.0324586 -0.000859989 -0.0320267 -0.0105477
0.3 0.0324524 -0.00106624 -0.0319387 -0.0105006
0.3 0.0324464 -0.00127212 -0.0318508 -0.0104536
0.3 0.03244 -0.00147758 -0.031763 -0.0104068
0.3 0.0324255 -0.00147758 -0.031763 -0.0104068
0.3 0.032411 -0.00147758 -0.031763 -0.0104068
0.3 0.0323995 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323909 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323833 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323761 -0.00177705 -0.0314355 -0.0101968
0.3 0.03237 -0.00164231 -0.0314018 -0.0101609
0.3 0.0323665 -0.00164231 -0.0314018 -0.0101609
0.3 0.032363 -0.000774127 -0.0313829 -0.0100706
0.3 0.032362 -0.000774127 -0.0313829 -0.0100706
0.3 0.0323617 0.000207001 -0.0314433 -0.0100258
0.3 0.0323639 0.000207001 -0.0314433 -0.0100258
0.3 0.0323672 0.00150527 -0.0315693 -0.00999275
0.3 0.0323731 0.00150527 -0.0315693 -0.00999275
0.3 0.0323816 0.00150527 -0.0315693 -0.00999275
0.3 0.0323908 0.0040402 -0.0318764 -0.00996453
0.3 0.0324014 0.0040402 -0.0318764 -0.00996453
0.3 0.0324123 0.00610706 -0.0321594 -0.00995871
0.3 0.0324257 0.00724901 -0.0323244 -0.00995923
0.3 0.0324405 0.00846687 -0.0325051 -0.00996272
0.3 0.0324565 0.00975372 -0.0326997 -0.00996842
0.3 0.0324715 0.0111099 -0.0329087 -0.00997646
0.3 0.0324902 0.0111099 -0.0329087 -0.00997646
0.3 0.0325117 0.0111099 -0.0329087 -0.00997646
0.3 0.0325337 0.0140196 -0.033368 -0.00999865
0.3 0.0325544 0.0155642 -0.033615 -0.0100122
0.3 0.0325783 0.0155642 -0.033615 -0.0100122
0.3 0.0326017 0.0188163 -0.0341421 -0.0100435
0.3 0.0326223 0.0222678 -0.0347064 -0.0100793
0.3 0.0326462 0.0222678 -0.0347064 -0.0100793
0.3 0.0326701 0.0240615 -0.0350002 -0.0100986
0.3 0.0326929 0.0240615 -0.0350002 -0.0100986
0.3 0.0327165 0.0277876 -0.0356076 -0.0101408
0.3 0.0327409 0.0277876 -0.0356076 -0.0101408
0.3 0.0327615 0.031659 -0.0362303 -0.0101856
0.3 0.0327847 0.031659 -0.0362303 -0.0101856
0.3 0.0328045 0.0376372 -0.0371638 -0.0102531
0.3 0.0328241 0.0376372 -0.0371638 -0.0102531
0.3 0.032843 0.0376372 -0.0371638 -0.0102531
0.3 0.0328589 0.0437221 -0.0380644 -0.0103161
0.3 0.0328727 0.0457569 -0.0383507 -0.0103351
0.3 0.0328846 0.0477879 -0.0386286 -0.0103527
0.3 0.0328937 0.0498149 -0.0388974 -0.0103688
0.3 0.0329009 0.0518338 -0.039156 -0.0103832
0.3 0.0329081 0.0518338 -0.039156 -0.0103832
0.3 0.0329129 0.0538357 -0.0394015 -0.0103958
0.3 0.0329139 0.0577653 -0.0398453 -0.0104142
0.3 0.0329129 0.0577653 -0.0398453 -0.0104142
0.3 0.0329114 0.0577653 -0.0398453 -0.0104142
0.3 0.0329049 0.0634259 -0.0403843 -0.010423
0.3 0.0328965 0.0634259 -0.0403843 -0.010423
0.3 0.0328858 0.0634259 -0.0403843 -0.010423
0.3 0.0328708 0.0686687 -0.0407413 -0.0104056
0.3 0.0328537 0.0686687 -0.0407413 -0.0104056
0.3 0.0328327 0.0718871 -0.0408659 -0.0103788
0.3 0.0328091 0.0734092 -0.0408949 -0.0103613
0.3 0.0327834 0.0734092 -0.0408949 -0.0103613
0.3 0.0327548 0.0748658 -0.0408986 -0.0103411
0.3 0.0327234 0.0762567 -0.0408779 -0.0103185
0.3 0.0326884 0.078853 -0.0407654 -0.0102671
0.3 0.0326511 0.0800524 -0.0406726 -0.0102389
0.3 0.0326124 0.0800524 -0.0406726 -0.0102389
0.3 0.0325712 0.0811992 -0.0405592 -0.0102101
0.3 0.0325278 0.0822917 -0.0404248 -0.0101808
0.3 0.0324826 0.083325 -0.0402681 -0.0101512
0.3 0.0324358 0.0843001 -0.0400894 -0.0101219
0.3 0.0323875 0.0852277 -0.0398927 -0.0100938
0.3 0.0323381 0.086108 -0.0396781 -0.0100671
0.3 0.0322874 0.0869429 -0.0394458 -0.0100424
0.3 0.032236 0.0877297 -0.039196 -0.0100199
0.3 0.0321836 0.0884781 -0.0389311 -0.0100006
0.3 0.0321308 0.0891881 -0.0386515 -0.00998466
0.3 0.0320778 0.0898625 -0.0383585 -0.00997269
0.3 0.032026 0.0898625 -0.0383585 -0.00997269
0.3 0.0319722 0.0911393 -0.0377395 -0.00996272
0.3 0.0319188 0.0917486 -0.0374146 -0.00996549
0.3 0.0318656 0.092349 -0.0370822 -0.00997394
0.3 0.0318128 0.0929409 -0.0367422 -0.00998829
0.3 0.0317621 0.0929409 -0.0367422 -0.00998829
0.3 0.0317111 0.0941624 -0.0360567 -0.0100373
0.3 0.0316597 0.0948199 -0.0357166 -0.0100727
0.3 0.0316098 0.0955133 -0.0353799 -0.0101156
0.3 0.0315614 0.0962447 -0.0350482 -0.0101657
0.3 0.0315152 0.0970273 -0.0347268 -0.0102233
0.3 0.0314692 0.0978612 -0.0344138 -0.0102881
0.3 0.0314248 0.098743 -0.0341098 -0.0103593
0.3 0.0313824 0.0996711 -0.033818 -0.0104361
0.3 0.0313427 0.0996711 -0.033818 -0.0104361
0.3 0.0313032 0.101672 -0.0332725 -0.0106055
0.3 0.0312644 0.103877 -0.0327956 -0.0107915
0.3 0.0312272 0.103877 -0.0327956 -0.0107915
0.3 0.0311935 0.105053 -0.0325858 -0.0108889
0.3 0.0311619 0.105053 -0.0325858 -0.0108889
0.3 0.0311319 0.107554 -0.0322325 -0.0110889
0.3 0.031102 0.108876 -0.0320936 -0.0111897
0.3 0.0310734 0.108876 -0.0320936 -0.0111897
0.3 0.0310491 0.111659 -0.0318954 -0.0113897
0.3 0.0310271 0.111659 -0.0318954 -0.0113897
0.3 0.0310084 0.114606 -0.0318099 -0.0115817
0.3 0.0309938 0.117699 -0.0318483 -0.0117595
0.3 0.0309812 0.117699 -0.0318483 -0.0117595
0.3 0.030973 0.119303 -0.0319181 -0.0118414
0.3 0.0309661 0.119303 -0.0319181 -0.0118414
0.3 0.0309608 0.123689 -0.0321251 -0.012069
0.3 0.030956 0.123689 -0.0321251 -0.012069
0.3 0.0309522 0.124972 -0.0321511 -0.0121703
0.3 0.0309472 0.124972 -0.0321511 -0.0121703
0.3 0.0309378 0.128345 -0.0322121 -0.0124396
0.3 0.0309287 0.128345 -0.0322121 -0.0124396
0.3 0.0309203 0.129341 -0.0322369 -0.0125244
0.3 0.0309128 0.130269 -0.0322616 -0.0126061
0.3 0.0309057 0.131133 -0.032286 -0.0126848
0.3 0.0308989 0.131133 -0.032286 -0.0126848
0.3 0.0308923 0.133347 -0.032358 -0.0129033
0.3 0.0308862 0.133347 -0.032358 -0.0129033
0.3 0.0308801 0.133962 -0.0323808 -0.0129703
0.3 0.0308742 0.134517 -0.0324029 -0.0130345
0.3 0.0308686 0.135013 -0.0324243 -0.0130958
0.3 0.0308633 0.135013 -0.0324243 -0.0130958
0.3 0.0308583 0.135829 -0.0324652 -0.0132104
0.3 0.0308531 0.136154 -0.0324846 -0.0132639
0.3 0.0308488 0.136423 -0.0325035 -0.0133148
0.3 0.0308445 0.136638 -0.0325217 -0.0133632
0.3 0.0308402 0.1368 -0.0325393 -0.0134093
0.3 0.0308366 0.1368 -0.0325393 -0.0134093
0.3 0.0308339 0.136952 -0.0325934 -0.0135315
0.3 0.0308313 0.136952 -0.0325934 -0.0135315
0.3 0.0308293 0.136693 -0.0326469 -0.0135975
0.3 0.0308267 0.136693 -0.0326469 -0.0135975
0.3 0.0308243 0.136693 -0.0326469 -0.0135975
0.3 0.0308216 0.135646 -0.0327806 -0.0136635
0.3 0.0308216 0.135646 -0.0327806 -0.0136635
0.3 0.0308239 0.135646 -0.0327806 -0.0136635
0.3 0.0308248 0.134472 -0.032918 -0.0136821
0.3 0.0308293 0.133734 -0.033004 -0.0136829
0.3 0.0308363 0.133734 -0.033004 -0.0136829
0.3 0.0308406 0.130911 -0.0333387 -0.0136532
0.3 0.0308499 0.130911 -0.0333387 -0.0136532
0.3 0.0308623 0.130911 -0.0333387 -0.0136532
0.3 0.0308752 0.128524 -0.033633 -0.013608
0.3 0.0308921 0.128524 -0.033633 -0.013608
0.3 0.0309068 0.124223 -0.0341753 -0.0135055
0.3 0.0309229 0.122598 -0.0343838 -0.0134621
0.3 0.030942 0.122598 -0.0343838 -0.0134621
0.3 0.0309615 0.122598 -0.0343838 -0.0134621
0.3 0.0309832 0.117179 -0.0350949 -0.0133091
0.3 0.0310081 0.117179 -0.0350949 -0.0133091
0.3 0.0310289 0.113109 -0.0356347 -0.0131873
0.3 0.0310529 0.110942 -0.0359244 -0.0131212
0.3 0.0310772 0.108686 -0.0362276 -0.0130514
0.3 0.0311023 0.106354 -0.0365435 -0.0129795
0.3 0.0311266 0.106354 -0.0365435 -0.0129795
0.3 0.0311576 0.106354 -0.0365435 -0.0129795
0.3 0.0311846 0.0989036 -0.0375619 -0.0127503
0.3 0.0312143 0.0989036 -0.0375619 -0.0127503
0.3 0.0312393 0.093604 -0.0382849 -0.0125892
0.3 0.0312675 0.093604 -0.0382849 -0.0125892
0.3 0.0312981 0.093604 -0.0382849 -0.0125892
0.3 0.0313191 0.0852018 -0.039423 -0.0123362
0.3 0.0313429 0.0852018 -0.039423 -0.0123362
0.3 0.0313718 0.0852018 -0.039423 -0.0123362
0.3 0.0313952 0.0763357 -0.0406012 -0.0120742
0.3 0.0314137 0.0732949 -0.0409969 -0.0119878
0.3 0.0314346 0.0702201 -0.0413921 -0.011902
0.3 0.0314537 0.0671086 -0.0417867 -0.011817
0.3 0.0314704 0.0639708 -0.0421782 -0.011733
0.3 0.0314847 0.0639708 -0.0421782 -0.011733
0.3 0.0315038 0.0639708 -0.0421782 -0.011733
0.3 0.0315176 0.0576173 -0.042952 -0.0115686
0.3 0.0315323 0.0576173 -0.042952 -0.0115686
0.3 0.0315363 0.0479841 -0.0440599 -0.0113361
0.3 0.031543 0.0479841 -0.0440599 -0.0113361
0.3 0.0315509 0.0479841 -0.0440599 -0.0113361
0.3 0.0315533 0.0415381 -0.0447542 -0.0111932
0.3 0.0315531 0.0415381 -0.0447542 -0.0111932
0.3 0.0315472 0.0319222 -0.0457033 -0.0110033
0.3 0.0315415 0.0319222 -0.0457033 -0.0110033
0.3 0.0315353 0.0319222 -0.0457033 -0.0110033
0.3 0.0315214 0.0255946 -0.0462626 -0.0108946
0.3 0.0315027 0.0193554 -0.0467599 -0.0107992
0.3 0.0314852 0.0193554 -0.0467599 -0.0107992
0.3 0.0314654 0.0193554 -0.0467599 -0.0107992
0.3 0.0314397 0.0101745 -0.0473876 -0.010679
0.3 0.0314114 0.00716242 -0.0475633 -0.0106441
0.3 0.0313814 0.00716242 -0.0475633 -0.0106441
0.3 0.0313538 0.00716242 -0.0475633 -0.0106441
0.3 0.0313183 -0.00172943 -0.0479918 -0.0105517
0.3 0.0312832 -0.00172943 -0.0479918 -0.0105517
0.3 0.031242 -0.00752208 -0.0481958 -0.0104951
0.3 0.0312001 -0.0103877 -0.0482761 -0.0104665
0.3 0.0311588 -0.0103877 -0.0482761 -0.0104665
0.3 0.0311187 -0.0103877 -0.0482761 -0.0104665
0.3 0.031078 -0.0103877 -0.0482761 -0.0104665
0.3 0.0310299 -0.0188909 -0.0484398 -0.0103702
0.3 0.0309854 -0.0188909 -0.0484398 -0.0103702
0.3 0.0309374 -0.0244872 -0.0484881 -0.0102932
0.3 0.0308911 -0.0244872 -0.0484881 -0.0102932
0.3 0.0308362 -0.0327952 -0.0484818 -0.0101526
0.3 0.0307836 -0.0355476 -0.0484608 -0.0100969
0.3 0.0307332 -0.0355476 -0.0484608 -0.0100969
0.3 0.0306805 -0.0410549 -0.048398 -0.00996946
0.3 0.0306295 -0.0410549 -0.048398 -0.00996946
0.3 0.0305797 -0.0410549 -0.048398 -0.00996946
0.3 0.0305234 -0.0493338 -0.048266 -0.00973338
0.3 0.0304736 -0.0493338 -0.048266 -0.00973338
0.3 0.0304217 -0.0548746 -0.048167 -0.00954508
0.3 0.0303692 -0.0576584 -0.0481194 -0.00944235
0.3 0.0303212 -0.0576584 -0.0481194 -0.00944235
0.3 0.0302785 -0.0576584 -0.0481194 -0.00944235
0.3 0.0302349 -0.0632506 -0.0480313 -0.00922082
0.3 0.0301913 -0.0660597 -0.0479933 -0.00910237
0.3 0.0301536 -0.0660597 -0.0479933 -0.00910237
0.3 0.0301138 -0.0745341 -0.0479175 -0.00872176
0.3 0.0300766 -0.0773747 -0.0479116 -0.00858905
0.3 0.0300428 -0.0773747 -0.0479116 -0.00858905
0.3 0.0300149 -0.0773747 -0.0479116 -0.00858905
0.3 0.0299862 -0.0859649 -0.0479763 -0.00817743
0.3 0.0299606 -0.0859649 -0.0479763 -0.00817743
0.3 0.029941 -0.0859649 -0.0479763 -0.00817743
0.3 0.0299196 -0.0947131 -0.0482146 -0.00775764
0.3 0.0299007 -0.0976657 -0.0483436 -0.00762017
0.3 0.0298876 -0.100634 -0.0484991 -0.00748499
0.3 0.0298788 -0.103636 -0.0486878 -0.00735239
0.3 0.0298739 -0.106668 -0.0489099 -0.00722324
0.3 0.0298727 -0.106668 -0.0489099 -0.00722324
0.3 0.0298771 -0.106668 -0.0489099 -0.00722324
0.3 0.0298905 -0.115765 -0.0496903 -0.00684755
0.3 0.0299063 -0.115765 -0.0496903 -0.00684755
0.3 0.029924 -0.121344 -0.0501204 -0.00660261
0.3 0.0299388 -0.124005 -0.0503331 -0.0064842
0.3 0.0299541 -0.126581 -0.0505438 -0.00636709
0.3 0.029971 -0.129073 -0.0507522 -0.00625119
0.3 0.0299888 -0.131476 -0.0509565 -0.00613889
0.3 0.0300094 -0.13379 -0.0511559 -0.00603174
0.3 0.0300315 -0.13379 -0.0511559 -0.00603174
0.3 0.0300552 -0.13379 -0.0511559 -0.00603174
0.3 0.0300791 -0.138159 -0.0515395 -0.00583251
0.3 0.0301044 -0.138159 -0.0515395 -0.00583251
0.3 0.0301315 -0.142188 -0.0519032 -0.00565335
0.3 0.0301598 -0.142188 -0.0519032 -0.00565335
0.3 0.0301883 -0.142188 -0.0519032 -0.00565335
0.3 0.0302186 -0.147608 -0.0524128 -0.00542098
0.3 0.0302499 -0.147608 -0.0524128 -0.00542098
0.3 0.0302818 -0.152299 -0.0528817 -0.00523105
0.3 0.0303147 -0.153708 -0.0530292 -0.00517665
0.3 0.0303484 -0.153708 -0.0530292 -0.00517665
0.3 0.030383 -0.153708 -0.0530292 -0.00517665
0.3 0.0304174 -0.157485 -0.0534471 -0.00503859
0.3 0.0304528 -0.157485 -0.0534471 -0.00503859
0.3 0.0304895 -0.157485 -0.0534471 -0.00503859
0.3 0.030523 -0.159645 -0.0537059 -0.00496636
0.3 0.0305563 -0.159645 -0.0537059 -0.00496636
0.3 0.03059 -0.16214 -0.054047 -0.00488311
0.3 0.0306288 -0.16214 -0.054047 -0.00488311
0.3 0.0306692 -0.16214 -0.054047 -0.00488311
0.3 0.0307099 -0.163221 -0.0542148 -0.00484835
0.3 0.030754 -0.163221 -0.0542148 -0.00484835
0.3 0.0308 -0.163964 -0.0543478 -0.00483116
0.3 0.0308495 -0.163964 -0.0543478 -0.00483116
0.3 0.0309001 -0.163964 -0.0543478 -0.00483116
0.3 0.030954 -0.16369 -0.0543157 -0.00486002
0.3 0.0310114 -0.16369 -0.0543157 -0.00486002
0.3 0.0310682 -0.163384 -0.0542666 -0.00488026
0.3 0.0311284 -0.162479 -0.0541172 -0.00493551
0.3 0.0311906 -0.161879 -0.0540147 -0.00497094
0.3 0.0312545 -0.161192 -0.0538958 -0.00501113
0.3 0.0313168 -0.16042 -0.0537607 -0.00505614
0.3 0.0313834 -0.16042 -0.0537607 -0.00505614
0.3 0.0314544 -0.16042 -0.0537607 -0.00505614
0.3 0.0315267 -0.158631 -0.0534428 -0.00515989
0.3 0.0315965 -0.156544 -0.0530632 -0.00528176
0.3 0.0316678 -0.1554 -0.0528544 -0.00534888
0.3 0.031744 -0.1554 -0.0528544 -0.00534888
0.3 0.0318187 -0.152917 -0.0523978 -0.00549427
0.3 0.0318926 -0.152917 -0.0523978 -0.00549427
0.3 0.0319678 -0.151594 -0.0521543 -0.00557176
0.3 0.0320468 -0.151594 -0.0521543 -0.00557176
0.3 0.0321225 -0.145867 -0.0511085 -0.00590868
0.3 0.0321986 -0.145867 -0.0511085 -0.00590868
0.3 0.0322752 -0.144351 -0.0508356 -0.00599824
0.3 0.0323511 -0.142807 -0.0505585 -0.00608955
0.3 0.0324252 -0.142807 -0.0505585 -0.00608955
0.3 0.0324998 -0.139649 -0.0499949 -0.00627641
0.3 0.0325746 -0.139649 -0.0499949 -0.00627641
0.3 0.0326473 -0.139649 -0.0499949 -0.00627641
0.3 0.032718 -0.134838 -0.0491516 -0.00656043
0.3 0.0327886 -0.133235 -0.048876 -0.00665493
0.3 0.0328583 -0.133235 -0.048876 -0.00665493
0.3 0.0329253 -0.133235 -0.048876 -0.00665493
0.3 0.0329909 -0.130063 -0.048341 -0.0068417
0.3 0.0330561 -0.130063 -0.048341 -0.0068417
0.3 0.0331176 -0.125441 -0.0475899 -0.00711372
0.3 0.0331771 -0.125441 -0.0475899 -0.00711372
0.3 0.0332345 -0.125441 -0.0475899 -0.00711372
0.3 0.0332881 -0.121077 -0.046923 -0.00737168
0.3 0.0333393 -0.121077 -0.046923 -0.00737168
0.3 0.0333873 -0.121077 -0.046923 -0.00737168
0.3 0.0334316 -0.117061 -0.0463602 -0.00761171
0.3 0.0334733 -0.115818 -0.0461998 -0.00768723
0.3 0.0335124 -0.114626 -0.0460547 -0.00776031
0.3 0.0335478 -0.114626 -0.0460547 -0.00776031
0.3 0.0335803 -0.114626 -0.0460547 -0.00776031
0.3 0.0336092 -0.111383 -0.0457114 -0.00796596
0.3 0.0336344 -0.111383 -0.0457114 -0.00796596
0.3 0.0336562 -0.110424 -0.0456311 -0.00803014
0.3 0.033675 -0.110424 -0.0456311 -0.00803014
0.3 0.0336894 -0.108672 -0.0455173 -0.00815323
0.3 0.0337006 -0.108672 -0.0455173 -0.00815323
0.3 0.0337082 -0.106428 -0.0454552 -0.00832865
0.3 0.0337132 -0.106428 -0.0454552 -0.00832865
0.3 0.0337151 -0.106428 -0.0454552 -0.00832865
0.3 0.0337132 -0.104524 -0.0454935 -0.00850004
0.3 0.0337093 -0.104524 -0.0454935 -0.00850004
0.3 0.0337018 -0.103384 -0.0455604 -0.00861534
0.3 0.033692 -0.102852 -0.0456065 -0.00867375
0.3 0.03368 -0.102336 -0.045658 -0.00873285
0.3 0.0336666 -0.102336 -0.045658 -0.00873285
0.3 0.0336504 -0.101354 -0.0457798 -0.00885306
0.3 0.0336325 -0.10089 -0.0458515 -0.00891418
0.3 0.0336132 -0.100444 -0.0459308 -0.00897579
0.3 0.0335929 -0.100003 -0.0460154 -0.0090377
0.3 0.0335725 -0.100003 -0.0460154 -0.0090377
0.3 0.0335509 -0.0995661 -0.046105 -0.00910016
0.3 0.0335292 -0.0995661 -0.046105 -0.00910016
0.3 0.0335079 -0.0995661 -0.046105 -0.00910016
0.3 0.0334839 -0.0977873 -0.0464963 -0.00935949
0.3 0.03346 -0.0977873 -0.0464963 -0.00935949
0.3 0.0334373 -0.0977873 -0.0464963 -0.00935949
0.3 0.0334154 -0.0977873 -0.0464963 -0.00935949
0.3 0.0333906 -0.0957476 -0.0468956 -0.00963508
0.3 0.0333662 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333441 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333242 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333031 -0.0931178 -0.0472213 -0.00992556
0.3 0.0332833 -0.092345 -0.0472853 -0.00999997
0.3 0.0332631 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332463 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332323 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332177 -0.0887824 -0.0474771 -0.0103004
0.3 0.0332037 -0.0877804 -0.0475127 -0.0103749
0.3 0.0331914 -0.0867285 -0.0475415 -0.010449
0.3 0.0331813 -0.0856253 -0.0475637 -0.0105221
0.3 0.0331723 -0.0844674 -0.047578 -0.0105941
0.3 0.0331637 -0.083251 -0.0475845 -0.0106648
0.3 0.0331573 -0.083251 -0.0475845 -0.0106648
0.3 0.033154 -0.083251 -0.0475845 -0.0106648
0.3 0.0331526 -0.0806463 -0.0475719 -0.0108014
0.3 0.033152 -0.0778119 -0.0475247 -0.0109296
0.3 0.0331553 -0.0763088 -0.0474887 -0.0109902
0.3 0.0331616 -0.0763088 -0.0474887 -0.0109902
0.3 0.0331686 -0.0731826 -0.0473947 -0.0111072
0.3 0.0331786 -0.0731826 -0.0473947 -0.0111072
0.3 0.0331892 -0.0700822 -0.047286 -0.0112299
0.3 0.0332008 -0.0685433 -0.0472256 -0.0112936
0.3 0.033213 -0.0670134 -0.0471611 -0.011359
0.3 0.0332259 -0.0670134 -0.0471611 -0.011359
0.3 0.0332403 -0.0670134 -0.0471611 -0.011359
0.3 0.0332529 -0.062826 -0.0471696 -0.0114909
0.3 0.0332629 -0.0614581 -0.0471691 -0.0115343
0.3 0.0332724 -0.0600999 -0.0471651 -0.0115777
0.3 0.0332818 -0.0600999 -0.0471651 -0.0115777
0.3 0.0332916 -0.0600999 -0.0471651 -0.0115777
0.3 0.0333006 -0.0561001 -0.0471411 -0.0117042
0.3 0.0333095 -0.0547927 -0.0471296 -0.011745
0.3 0.0333181 -0.0534982 -0.047117 -0.0117851
0.3 0.0333266 -0.0522171 -0.0471027 -0.0118244
0.3 0.0333349 -0.0522171 -0.0471027 -0.0118244
0.3 0.033343 -0.0509495 -0.047087 -0.011863
0.3 0.033351 -0.0509495 -0.047087 -0.011863
0.3 0.0333586 -0.0472312 -0.0470313 -0.0119746
0.3 0.0333658 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333731 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333804 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333873 -0.0424694 -0.0469363 -0.0121137
0.3 0.0333942 -0.0413147 -0.0469088 -0.0121467
0.3 0.0333997 -0.0413147 -0.0469088 -0.0121467
0.3 0.0334056 -0.0391591 -0.0468434 -0.0122129
0.3 0.0334124 -0.0381694 -0.0468003 -0.0122441
0.3 0.0334199 -0.0372509 -0.046746 -0.0122735
0.3 0.0334278 -0.0372509 -0.046746 -0.0122735
0.3 0.0334373 -0.036407 -0.0466791 -0.0123006
0.3 0.0334487 -0.0349537 -0.0465035 -0.0123472
0.3 0.0334617 -0.0349537 -0.0465035 -0.0123472
0.3 0.0334756 -0.0338362 -0.0462612 -0.0123816
0.3 0.0334911 -0.0338362 -0.0462612 -0.0123816
0.3 0.0335089 -0.0338362 -0.0462612 -0.0123816
0.3 0.0335286 -0.0327538 -0.0457699 -0.0124086
0.3 0.0335488 -0.032546 -0.0455715 -0.0124107
0.3 0.0335713 -0.032546 -0.0455715 -0.0124107
0.3 0.0335952 -0.032546 -0.0455715 -0.0124107
0.3 0.0336212 -0.0323384 -0.044877 -0.0123968
0.3 0.0336484 -0.0323933 -0.0446156 -0.0123861
0.3 0.0336766 -0.0323933 -0.0446156 -0.0123861
0.3 0.0337052 -0.0323933 -0.0446156 -0.0123861
0.3 0.0337358 -0.0326706 -0.044051 -0.0123567
0.3 0.0337673 -0.0326706 -0.044051 -0.0123567
0.3 0.0337996 -0.0331463 -0.0434389 -0.0123182
0.3 0.0338327 -0.0331463 -0.0434389 -0.0123182
0.3 0.0338669 -0.0337867 -0.0427846 -0.0122693
0.3 0.0339016 -0.0345523 -0.0420966 -0.0122117
0.3 0.033936 -0.0345523 -0.0420966 -0.0122117
0.3 0.0339707 -0.0345523 -0.0420966 -0.0122117
0.3 0.0340055 -0.0354209 -0.0413796 -0.0121466
0.3 0.0340399 -0.0354209 -0.0413796 -0.0121466
0.3 0.034074 -0.0363613 -0.0406396 -0.0120754
0.3 0.034108 -0.0368471 -0.0402638 -0.0120384
0.3 0.0341419 -0.0368471 -0.0402638 -0.0120384
0.3 0.034176 -0.0383194 -0.0391239 -0.0119241
0.3 0.0342086 -0.0388048 -0.0387415 -0.0118855
0.3 0.0342402 -0.0388048 -0.0387415 -0.0118855
0.3 0.0342707 -0.0388048 -0.0387415 -0.0118855
0.3 0.0343011 -0.0401676 -0.0376085 -0.011773
0.3 0.0343298 -0.0405773 -0.0372381 -0.0117373
0.3 0.0343572 -0.0409576 -0.036874 -0.0117031
0.3 0.0343826 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344053 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344261 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344453 -0.0420902 -0.0355038 -0.0115866
0.3 0.0344622 -0.0422554 -0.0351884 -0.0115637
0.3 0.0344766 -0.0423663 -0.0348858 -0.0115436
0.3 0.0344877 -0.0424203 -0.0345958 -0.0115263
0.3 0.034496 -0.0424203 -0.0345958 -0.0115263
0.3 0.0345004 -0.0424203 -0.0345958 -0.0115263
0.3 0.0345023 -0.0423478 -0.0340586 -0.0115007
0.3 0.0345015 -0.0423478 -0.0340586 -0.0115007
0.3 0.0344998 -0.0417253 -0.0333756 -0.0114869
0.3 0.034495 -0.0413641 -0.0331847 -0.0114896
0.3 0.034487 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344744 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344594 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344394 -0.0398344 -0.0327207 -0.0115174
0.3 0.0344176 -0.0384519 -0.0325012 -0.0115509
0.3 0.0343928 -0.0376534 -0.0324182 -0.0115715
0.3 0.0343671 -0.0367907 -0.0323517 -0.0115942
0.3 0.0343365 -0.0358637 -0.0323016 -0.0116188
0.3 0.0343019 -0.0358637 -0.0323016 -0.0116188
0.3 0.0342654 -0.0358637 -0.0323016 -0.0116188
0.3 0.0342282 -0.0338279 -0.0322472 -0.0116721
0.3 0.0341852 -0.0338279 -0.0322472 -0.0116721
0.3 0.0341421 -0.0304311 -0.0322568 -0.0117561
0.3 0.0340958 -0.0304311 -0.0322568 -0.0117561
0.3 0.0340467 -0.0304311 -0.0322568 -0.0117561
0.3 0.0339969 -0.0280267 -0.0323102 -0.0118116
0.3 0.0339467 -0.0268058 -0.0323463 -0.0118382
0.3 0.033893 -0.0268058 -0.0323463 -0.0118382
0.3 0.0338387 -0.0243376 -0.0324344 -0.0118867
0.3 0.0337828 -0.0243376 -0.0324344 -0.0118867
0.3 0.0337271 -0.0243376 -0.0324344 -0.0118867
0.3 0.033672 -0.0193933 -0.0326525 -0.0119568
0.3 0.0336153 -0.0181694 -0.0327129 -0.0119681
0.3 0.0335587 -0.0169543 -0.032775 -0.0119766
0.3 0.0335017 -0.0169543 -0.032775 -0.0119766
0.3 0.0334464 -0.0145842 -0.0328982 -0.011985
0.3 0.0333911 -0.0134336 -0.0329585 -0.0119848
0.3 0.0333347 -0.0123103 -0.0330169 -0.0119816
0.3 0.0332792 -0.011217 -0.0330729 -0.0119754
0.3 0.0332259 -0.0101536 -0.0331268 -0.0119662
0.3 0.033173 -0.0101536 -0.0331268 -0.0119662
0.3 0.0331196 -0.0101536 -0.0331268 -0.0119662
0.3 0.0330673 -0.00721973 -0.0332616 -0.0119208
0.3 0.0330164 -0.00634596 -0.0332948 -0.0119001
0.3 0.0329671 -0.00552938 -0.0333216 -0.0118766
0.3 0.0329198 -0.00552938 -0.0333216 -0.0118766
0.3 0.0328749 -0.00552938 -0.0333216 -0.0118766
0.3 0.0328311 -0.00476928 -0.0333418 -0.0118507
0.3 0.0327887 -0.00343226 -0.0333607 -0.0117922
0.3 0.0327487 -0.00343226 -0.0333607 -0.0117922
0.3 0.032709 -0.00194043 -0.0333283 -0.0116905
0.3 0.0326703 -0.0015906 -0.0332999 -0.0116537
0.3 0.0326316 -0.0015906 -0.0332999 -0.0116537
0.3 0.0325973 -0.0015906 -0.0332999 -0.0116537
0.3 0.0325648 -0.000988029 -0.0331614 -0.0115389
0.3 0.0325353 -0.000988029 -0.0331614 -0.0115389
0.3 0.0325086 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324852 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324649 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324547 -0.00146157 -0.0327645 -0.0113476
0.3 0.0324461 -0.00146157 -0.0327645 -0.0113476
0.3 0.0324342 -0.00146157 -0.0327645 -0.0113476
0.3 0.032422 -0.00206143 -0.0324923 -0.0112191
0.3 0.0324093 -0.0022635 -0.0323996 -0.0111731
0.3 0.0323976 -0.00246663 -0.0323059 -0.0111252
0.3 0.0323841 -0.00270069 -0.0321901 -0.011073
0.3 0.0323729 -0.00270069 -0.0321901 -0.011073
0.3 0.0323637 -0.00270069 -0.0321901 -0.011073
0.3 0.0323582 -0.00326305 -0.0319496 -0.010939
0.3 0.0323513 -0.00344558 -0.0318703 -0.0108944
0.3 0.0323439 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323363 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323285 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323207 -0.00417855 -0.031549 -0.0107148
0.3 0.0323125 -0.00436029 -0.0314688 -0.01067
0.3 0.0323038 -0.00454134 -0.0313886 -0.0106253
0.3 0.0322948 -0.00472145 -0.0313086 -0.0105808
0.3 0.0322858 -0.00472145 -0.0313086 -0.0105808
0.3 0.0322761 -0.00507827 -0.0311484 -0.010492
0.3 0.0322662 -0.00507827 -0.0311484 -0.010492
0.3 0.0322561 -0.00543116 -0.0309885 -0.0104037
0.3 0.0322456 -0.00543116 -0.0309885 -0.0104037
0.3 0.0322349 -0.00577969 -0.0308289 -0.0103159
0.3 0.0322243 -0.00577969 -0.0308289 -0.0103159
0.3 0.0322051 -0.00608623 -0.0306753 -0.0102309
0.3 0.0321872 -0.00619045 -0.0305534 -0.0101504
0.3 0.032172 -0.00619045 -0.0305534 -0.0101504
0.3 0.0321591 -0.00615485 -0.0305071 -0.0101125
0.3 0.0321494 -0.00615485 -0.0305071 -0.0101125
0.3 0.032141 -0.00615485 -0.0305071 -0.0101125
0.3 0.0321334 -0.00586879 -0.0304516 -0.0100443
0.3 0.0321286 -0.00586879 -0.0304516 -0.0100443
0.3 0.0321245 -0.0048555 -0.0304715 -0.0099652
0.3 0.032122 -0.0048555 -0.0304715 -0.0099652
0.3 0.0321204 -0.00435253 -0.0305073 -0.00994589
0.3 0.0321227 -0.00435253 -0.0305073 -0.00994589
0.3 0.0321261 -0.00310568 -0.0306242 -0.009917
0.3 0.0321303 -0.000649494 -0.0309137 -0.00989733
0.3 0.0321358 -0.000649494 -0.0309137 -0.00989733
0.3 0.0321444 0.000311358 -0.0310408 -0.00989549
0.3 0.0321546 0.00134651 -0.0311836 -0.00989637
0.3 0.0321655 0.00134651 -0.0311836 -0.00989637
0.3 0.0321788 0.00361244 -0.0315124 -0.00990296
0.3 0.0321932 0.00484623 -0.0316987 -0.00990955
0.3 0.0322082 0.00613979 -0.0318991 -0.0099178
0.3 0.032225 0.00613979 -0.0318991 -0.0099178
0.3 0.0322437 0.00613979 -0.0318991 -0.0099178
0.3 0.0322623 0.0088981 -0.032338 -0.00993886
0.3 0.0322827 0.0088981 -0.032338 -0.00993886
0.3 0.0323003 0.0134363 -0.0330828 -0.00998032
0.3 0.0323195 0.0150461 -0.0333507 -0.00999633
0.3 0.0323407 0.0150461 -0.0333507 -0.00999633
0.3 0.0323583 0.0184117 -0.033912 -0.0100323
0.3 0.032379 0.0184117 -0.033912 -0.0100323
0.3 0.0324007 0.0184117 -0.033912 -0.0100323
0.3 0.0324174 0.0237797 -0.0347986 -0.0100941
0.3 0.0324358 0.0256346 -0.0351013 -0.0101157
0.3 0.0324544 0.0256346 -0.0351013 -0.0101157
0.3 0.0324713 0.0256346 -0.0351013 -0.0101157
0.3 0.0324866 0.0313308 -0.0360116 -0.0101806
0.3 0.0325014 0.0332554 -0.0363092 -0.0102015
0.3 0.0325157 0.0332554 -0.0363092 -0.0102015
0.3 0.0325269 0.035188 -0.0366026 -0.010222
0.3 0.0325353 0.0390555 -0.0371683 -0.0102604
0.3 0.0325435 0.0409829 -0.0374382 -0.0102781
0.3 0.0325508 0.0409829 -0.0374382 -0.0102781
0.3 0.0325545 0.0448036 -0.0379449 -0.0103093
0.3 0.0325557 0.0448036 -0.0379449 -0.0103093
0.3 0.0325565 0.0448036 -0.0379449 -0.0103093
0.3 0.0325534 0.0503954 -0.038608 -0.0103411
0.3 0.0325476 0.0521947 -0.0387953 -0.0103467
0.3 0.032539 0.0521947 -0.0387953 -0.0103467
0.3 0.0325292 0.0521947 -0.0387953 -0.0103467
0.3 0.032515 0.0573377 -0.0392485 -0.0103491
0.3 0.0324987 0.0573377 -0.0392485 -0.0103491
0.3 0.0324798 0.0573377 -0.0392485 -0.0103491
0.3 0.0324566 0.062029 -0.0395089 -0.0103255
0.3 0.0324304 0.0634743 -0.0395475 -0.0103117
0.3 0.0324019 0.0634743 -0.0395475 -0.0103117
0.3 0.0323712 0.0634743 -0.0395475 -0.0103117
0.3 0.0323363 0.0674577 -0.0395286 -0.0102573
0.3 0.0322985 0.0686656 -0.0394752 -0.010235
0.3 0.0322589 0.0686656 -0.0394752 -0.010235
0.3 0.0322177 0.0686656 -0.0394752 -0.010235
0.3 0.0321725 0.0719427 -0.0391834 -0.010162
0.3 0.0321251 0.0729199 -0.0390419 -0.0101363
0.3 0.0320757 0.0738443 -0.0388802 -0.010111
0.3 0.0320256 0.0738443 -0.0388802 -0.010111
0.3 0.0319748 0.0738443 -0.0388802 -0.010111
0.3 0.0319198 0.0763142 -0.038271 -0.0100391
0.3 0.0318641 0.0763142 -0.038271 -0.0100391
0.3 0.0318081 0.0763142 -0.038271 -0.0100391
0.3 0.0317491 0.0783144 -0.0374876 -0.00998194
0.3 0.0316898 0.0783144 -0.0374876 -0.00998194
0.3 0.0316307 0.0783144 -0.0374876 -0.00998194
0.3 0.0315722 0.0783144 -0.0374876 -0.00998194
0.3 0.0315104 0.0804593 -0.0362419 -0.00995282
0.3 0.0314493 0.0804593 -0.0362419 -0.00995282
0.3 0.0313895 0.0804593 -0.0362419 -0.00995282
0.3 0.0313274 0.0819085 -0.0352139 -0.00998379
0.3 0.0312671 0.0819085 -0.0352139 -0.00998379
0.3 0.0312089 0.0819085 -0.0352139 -0.00998379
0.3 0.0311483 0.0834805 -0.0341635 -0.0100743
0.3 0.0310884 0.0840695 -0.0338163 -0.0101191
0.3 0.0310314 0.0840695 -0.0338163 -0.0101191
0.3 0.0309768 0.0840695 -0.0338163 -0.0101191
0.3 0.0309201 0.0861103 -0.0328207 -0.0102951
0.3 0.0308668 0.0861103 -0.0328207 -0.0102951
0.3 0.0308168 0.0861103 -0.0328207 -0.0102951
0.3 0.0307657 0.0886087 -0.0319254 -0.0105263
0.3 0.0307168 0.0886087 -0.0319254 -0.0105263
0.3 0.0306682 0.090536 -0.0314027 -0.0107047
0.3 0.0306224 0.090536 -0.0314027 -0.0107047
0.3 0.0305792 0.090536 -0.0314027 -0.0107047
0.3 0.0305354 0.0938318 -0.0307696 -0.0109963
0.3 0.0304943 0.0950339 -0.0306009 -0.0110973
0.3 0.030452 0.0962885 -0.030458 -0.011199
0.3 0.0304086 0.0975895 -0.0303417 -0.0113001
0.3 0.0303686 0.0975895 -0.0303417 -0.0113001
0.3 0.0303334 0.100322 -0.0301894 -0.011499
0.3 0.0303013 0.101753 -0.0301572 -0.0115948
0.3 0.0302703 0.101753 -0.0301572 -0.0115948
0.3 0.030242 0.101753 -0.0301572 -0.0115948
0.3 0.0302169 0.104733 -0.030188 -0.0117747
0.3 0.0301948 0.104733 -0.030188 -0.0117747
0.3 0.030177 0.107756 -0.0303142 -0.0119365
0.3 0.0301598 0.107756 -0.0303142 -0.0119365
0.3 0.0301426 0.111758 -0.0304675 -0.0121764
0.3 0.0301248 0.112917 -0.0304827 -0.0122682
0.3 0.0301072 0.112917 -0.0304827 -0.0122682
0.3 0.0300895 0.112917 -0.0304827 -0.0122682
0.3 0.0300708 0.116039 -0.0305414 -0.0125315
0.3 0.0300525 0.11696 -0.0305631 -0.0126144
0.3 0.030035 0.117819 -0.0305847 -0.0126943
0.3 0.0300181 0.117819 -0.0305847 -0.0126943
0.3 0.0300016 0.117819 -0.0305847 -0.0126943
0.3 0.0299857 0.120051 -0.030648 -0.0129178
0.3 0.0299695 0.120681 -0.0306684 -0.0129867
0.3 0.0299538 0.120681 -0.0306684 -0.0129867
0.3 0.0299385 0.120681 -0.0306684 -0.0129867
0.3 0.0299235 0.122244 -0.0307267 -0.0131781
0.3 0.029909 0.122658 -0.0307452 -0.0132368
0.3 0.0298943 0.123021 -0.0307632 -0.0132932
0.3 0.02988 0.123333 -0.0307808 -0.0133472
0.3 0.0298658 0.123594 -0.030798 -0.0133988
0.3 0.0298522 0.123594 -0.030798 -0.0133988
0.3 0.0298391 0.123594 -0.030798 -0.0133988
0.3 0.0298258 0.123972 -0.0308309 -0.0134955
0.3 0.0298132 0.124163 -0.0308619 -0.0135836
0.3 0.0298016 0.124163 -0.0308619 -0.0135836
0.3 0.0297914 0.124156 -0.0308839 -0.0136222
0.3 0.0297801 0.12391 -0.0309449 -0.0136895
0.3 0.0297691 0.12391 -0.0309449 -0.0136895
0.3 0.0297613 0.12391 -0.0309449 -0.0136895
0.3 0.0297528 0.122839 -0.0311042 -0.0137536
0.3 0.029747 0.122839 -0.0311042 -0.0137536
0.3 0.0297418 0.122839 -0.0311042 -0.0137536
0.3 0.0297393 0.121626 -0.0312667 -0.0137695
0.3 0.0297399 0.121626 -0.0312667 -0.0137695
0.3 0.0297411 0.119035 -0.0316081 -0.013752
0.3 0.0297424 0.117965 -0.0317495 -0.0137353
0.3 0.0297447 0.116797 -0.0319046 -0.0137136
0.3 0.0297503 0.115524 -0.0320759 -0.0136866
0.3 0.0297593 0.115524 -0.0320759 -0.0136866
0.3 0.0297695 0.115524 -0.0320759 -0.0136866
0.3 0.0297793 0.111123 -0.0326748 -0.0135782
0.3 0.0297937 0.111123 -0.0326748 -0.0135782
0.3 0.0298116 0.111123 -0.0326748 -0.0135782
0.3 0.0298291 0.107712 -0.0331488 -0.0134849
0.3 0.0298473 0.107712 -0.0331488 -0.0134849
0.3 0.0298656 0.103949 -0.0336794 -0.013378
0.3 0.0298893 0.103949 -0.0336794 -0.013378
0.3 0.0299118 0.0998479 -0.034264 -0.0132586
0.3 0.0299342 0.0998479 -0.034264 -0.0132586
0.3 0.0299538 0.0930947 -0.0352363 -0.0130598
0.3 0.0299773 0.090689 -0.0355838 -0.0129885
0.3 0.0299997 0.0882062 -0.0359425 -0.0129147
0.3 0.030022 0.0856575 -0.0363103 -0.0128394
0.3 0.0300406 0.0830422 -0.0366872 -0.0127624
0.3 0.0300652 0.0830422 -0.0366872 -0.0127624
0.3 0.0300917 0.0830422 -0.0366872 -0.0127624
0.3 0.0301172 0.0830422 -0.0366872 -0.0127624
0.3 0.0301405 0.0748376 -0.0378601 -0.0125243
0.3 0.0301604 0.0691142 -0.0386644 -0.0123626
0.3 0.0301815 0.0691142 -0.0386644 -0.0123626
0.3 0.0302009 0.0691142 -0.0386644 -0.0123626
0.3 0.030217 0.0602158 -0.0398881 -0.0121202
0.3 0.0302344 0.0602158 -0.0398881 -0.0121202
0.3 0.0302529 0.0602158 -0.0398881 -0.0121202
0.3 0.0302669 0.0541045 -0.040703 -0.0119602
0.3 0.0302814 0.0541045 -0.040703 -0.0119602
0.3 0.0302896 0.0447579 -0.0419003 -0.0117284
0.3 0.0302955 0.0416117 -0.0422872 -0.0116547
0.3 0.0302989 0.0384562 -0.0426673 -0.0115827
0.3 0.0302972 0.0352915 -0.0430399 -0.0115127
0.3 0.0302933 0.0321212 -0.0434039 -0.011445
0.3 0.0302896 0.0289519 -0.0437569 -0.0113796
0.3 0.0302829 0.0257896 -0.0440982 -0.0113167
0.3 0.030276 0.0257896 -0.0440982 -0.0113167
0.3 0.0302665 0.0257896 -0.0440982 -0.0113167
0.3 0.0302509 0.0163699 -0.0450475 -0.011144
0.3 0.0302358 0.0163699 -0.0450475 -0.011144
0.3 0.0302202 0.0163699 -0.0450475 -0.011144
0.3 0.0301967 0.00714196 -0.0458622 -0.0109977
0.3 0.0301703 0.00411465 -0.0461024 -0.0109541
0.3 0.0301411 0.00110651 -0.0463285 -0.010912
0.3 0.0301119 0.00110651 -0.0463285 -0.010912
0.3 0.0300826 0.00110651 -0.0463285 -0.010912
0.3 0.0300456 -0.00779826 -0.0469171 -0.0107938
0.3 0.0300073 -0.00779826 -0.0469171 -0.0107938
0.3 0.0299712 -0.00779826 -0.0469171 -0.0107938
0.3 0.0299303 -0.013633 -0.047233 -0.0107178
0.3 0.0298851 -0.0193643 -0.04749 -0.0106436
0.3 0.0298366 -0.0221865 -0.0475958 -0.0106064
0.3 0.0297905 -0.0221865 -0.0475958 -0.0106064
0.3 0.0297452 -0.0221865 -0.0475958 -0.0106064
0.3 0.029693 -0.0305758 -0.0478416 -0.0104819
0.3 0.0296405 -0.0333549 -0.0479024 -0.0104342
0.3 0.0295898 -0.0333549 -0.0479024 -0.0104342
0.3 0.0295414 -0.0333549 -0.0479024 -0.0104342
0.3 0.0294851 -0.0416838 -0.0480325 -0.0102661
0.3 0.0294306 -0.0444634 -0.0480599 -0.0101999
0.3 0.0293763 -0.0472387 -0.0480827 -0.0101293
0.3 0.0293232 -0.0472387 -0.0480827 -0.0101293
0.3 0.0292751 -0.0472387 -0.0480827 -0.0101293
0.3 0.0292251 -0.0527821 -0.048112 -0.00997331
0.3 0.0291791 -0.0527821 -0.048112 -0.00997331
0.3 0.0291312 -0.0583182 -0.0481242 -0.0097941
0.3 0.0290874 -0.0583182 -0.0481242 -0.0097941
0.3 0.029046 -0.0583182 -0.0481242 -0.0097941
0.3 0.0290021 -0.0638549 -0.048126 -0.00959153
0.3 0.0289566 -0.0722167 -0.0481331 -0.00924815
0.3 0.028915 -0.0750187 -0.0481448 -0.0091254
0.3 0.0288764 -0.0750187 -0.0481448 -0.0091254
0.3 0.0288442 -0.0750187 -0.0481448 -0.0091254
0.3 0.02881 -0.0834978 -0.04823 -0.00873577
0.3 0.0287766 -0.086351 -0.0482814 -0.00860005
0.3 0.0287475 -0.0892154 -0.0483459 -0.00846223
0.3 0.0287212 -0.0921048 -0.0484289 -0.00832252
0.3 0.0286977 -0.0921048 -0.0484289 -0.00832252
0.3 0.0286788 -0.0950136 -0.0485311 -0.00818185
0.3 0.0286621 -0.0950136 -0.0485311 -0.00818185
0.3 0.0286413 -0.100892 -0.0487984 -0.00789941
0.3 0.0286273 -0.100892 -0.0487984 -0.00789941
0.3 0.0286166 -0.106832 -0.049162 -0.00761963
0.3 0.0286108 -0.106832 -0.049162 -0.00761963
0.3 0.0286071 -0.112876 -0.0496414 -0.00734998
0.3 0.028608 -0.11593 -0.0499267 -0.00722132
0.3 0.0286112 -0.122121 -0.0505984 -0.00697772
0.3 0.0286269 -0.125083 -0.0508885 -0.00684177
0.3 0.0286424 -0.125083 -0.0508885 -0.00684177
0.3 0.028657 -0.127929 -0.0511675 -0.00671648
0.3 0.0286705 -0.127929 -0.0511675 -0.00671648
0.3 0.0286829 -0.133359 -0.0517215 -0.00647781
0.3 0.0286975 -0.133359 -0.0517215 -0.00647781
0.3 0.0287124 -0.138441 -0.0522639 -0.00624634
0.3 0.0287298 -0.143153 -0.0527829 -0.00603381
0.3 0.0287495 -0.143153 -0.0527829 -0.00603381
0.3 0.0287711 -0.143153 -0.0527829 -0.00603381
0.3 0.0287926 -0.149559 -0.0535161 -0.00575289
0.3 0.0288164 -0.151519 -0.0537485 -0.00566939
0.3 0.0288422 -0.153393 -0.0539752 -0.00559067
0.3 0.0288694 -0.155184 -0.0541962 -0.00551663
0.3 0.028897 -0.155184 -0.0541962 -0.00551663
0.3 0.0289268 -0.155184 -0.0541962 -0.00551663
0.3 0.028958 -0.158521 -0.0546227 -0.00538233
0.3 0.0289905 -0.158521 -0.0546227 -0.00538233
0.3 0.0290239 -0.161535 -0.0550275 -0.00526619
0.3 0.0290588 -0.161535 -0.0550275 -0.00526619
0.3 0.0290947 -0.164228 -0.0554112 -0.00516808
0.3 0.0291307 -0.164228 -0.0554112 -0.00516808
0.3 0.0291688 -0.167694 -0.0559491 -0.00505249
0.3 0.0292077 -0.168701 -0.0561187 -0.00502215
0.3 0.0292463 -0.169498 -0.0562828 -0.00499858
0.3 0.0292841 -0.169498 -0.0562828 -0.00499858
0.3 0.0293242 -0.169498 -0.0562828 -0.00499858
0.3 0.0293644 -0.171244 -0.0567138 -0.00494978
0.3 0.029408 -0.171601 -0.0568305 -0.00494251
0.3 0.029456 -0.171846 -0.05693 -0.00494022
0.3 0.0295061 -0.171981 -0.057012 -0.00494305
0.3 0.0295562 -0.172003 -0.0570766 -0.00495106
0.3 0.0296111 -0.171917 -0.0571231 -0.0049643
0.3 0.029668 -0.171718 -0.057149 -0.00498301
0.3 0.0297272 -0.171417 -0.057156 -0.00500702
0.3 0.029786 -0.171011 -0.0571441 -0.00503639
0.3 0.0298499 -0.170507 -0.0571133 -0.005071
0.3 0.029916 -0.169901 -0.0570622 -0.00511097
0.3 0.029984 -0.169203 -0.0569932 -0.00515587
0.3 0.0300514 -0.168415 -0.0569069 -0.00520567
0.3 0.0301236 -0.167541 -0.0568034 -0.00526026
0.3 0.0301964 -0.166581 -0.0566818 -0.00531971
0.3 0.0302723 -0.166581 -0.0566818 -0.00531971
0.3 0.0303483 -0.166581 -0.0566818 -0.00531971
0.3 0.0304249 -0.163257 -0.0562293 -0.00552369
0.3 0.0305056 -0.163257 -0.0562293 -0.00552369
0.3 0.0305887 -0.163257 -0.0562293 -0.00552369
0.3 0.0306713 -0.163257 -0.0562293 -0.00552369
0.3 0.0307519 -0.157921 -0.0554383 -0.00585016
0.3 0.0308335 -0.156453 -0.0552133 -0.00594017
0.3 0.0309169 -0.15494 -0.0549789 -0.006033
0.3 0.0310015 -0.15494 -0.0549789 -0.006033
0.3 0.0310845 -0.15494 -0.0549789 -0.006033
0.3 0.0311656 -0.150173 -0.0542287 -0.00632605
0.3 0.0312492 -0.148525 -0.0539683 -0.00642754
0.3 0.0313333 -0.148525 -0.0539683 -0.00642754
0.3 0.0314127 -0.145177 -0.0534407 -0.00663396
0.3 0.0314938 -0.143488 -0.0531769 -0.00673816
0.3 0.0315733 -0.141793 -0.0529138 -0.00684267
0.3 0.0316509 -0.141793 -0.0529138 -0.00684267
0.3 0.0317296 -0.141793 -0.0529138 -0.00684267
0.3 0.0318055 -0.138412 -0.0523958 -0.00705091
0.3 0.0318785 -0.138412 -0.0523958 -0.00705091
0.3 0.03195 -0.133429 -0.0516542 -0.00735835
0.3 0.032019 -0.131804 -0.0514195 -0.00745865
0.3 0.0320851 -0.130201 -0.0511918 -0.00755766
0.3 0.0321494 -0.128626 -0.0509723 -0.00765497
0.3 0.0322116 -0.128626 -0.0509723 -0.00765497
0.3 0.0322719 -0.128626 -0.0509723 -0.00765497
0.3 0.0323272 -0.124124 -0.0503778 -0.00793411
0.3 0.0323814 -0.124124 -0.0503778 -0.00793411
0.3 0.0324327 -0.124124 -0.0503778 -0.00793411
0.3 0.0324793 -0.120019 -0.0498925 -0.00819221
0.3 0.0325223 -0.120019 -0.0498925 -0.00819221
0.3 0.0325618 -0.117549 -0.0496404 -0.00835187
0.3 0.0325991 -0.116404 -0.0495382 -0.00842803
0.3 0.0326327 -0.116404 -0.0495382 -0.00842803
0.3 0.0326627 -0.116404 -0.0495382 -0.00842803
0.3 0.0326883 -0.113332 -0.0493301 -0.00864259
0.3 0.032711 -0.11242 -0.0492906 -0.00871045
0.3 0.0327303 -0.11242 -0.0492906 -0.00871045
0.3 0.0327458 -0.110746 -0.0492523 -0.0088422
0.3 0.0327585 -0.110746 -0.0492523 -0.0088422
0.3 0.0327683 -0.110746 -0.0492523 -0.0088422
0.3 0.0327736 -0.10853 -0.0492764 -0.00903442
0.3 0.0327765 -0.107863 -0.0493044 -0.00909801
0.3 0.0327769 -0.107863 -0.0493044 -0.00909801
0.3 0.0327752 -0.107863 -0.0493044 -0.00909801
0.3 0.0327697 -0.106009 -0.0494308 -0.00929011
0.3 0.0327619 -0.105446 -0.0494892 -0.00935488
0.3 0.0327521 -0.10491 -0.0495561 -0.00942003
0.3 0.0327409 -0.104392 -0.0496305 -0.00948541
0.3 0.0327277 -0.10389 -0.0497111 -0.00955131
0.3 0.0327139 -0.10389 -0.0497111 -0.00955131
0.3 0.0326993 -0.10389 -0.0497111 -0.00955131
0.3 0.0326827 -0.102473 -0.0499977 -0.00975106
0.3 0.0326651 -0.101995 -0.050097 -0.00981949
0.3 0.0326478 -0.101995 -0.050097 -0.00981949
0.3 0.0326299 -0.101502 -0.0501961 -0.00988907
0.3 0.0326129 -0.101502 -0.0501961 -0.00988907
0.3 0.0325947 -0.0999185 -0.0504863 -0.0101047
0.3 0.0325766 -0.0993345 -0.0505752 -0.0101789
0.3 0.0325597 -0.0993345 -0.0505752 -0.0101789
0.3 0.0325414 -0.0980737 -0.0507434 -0.0103306
0.3 0.0325254 -0.0980737 -0.0507434 -0.0103306
0.3 0.0325115 -0.0980737 -0.0507434 -0.0103306
0.3 0.032496 -0.0966781 -0.0508952 -0.010486
0.3 0.0324835 -0.0966781 -0.0508952 -0.010486
0.3 0.0324712 -0.0951284 -0.0510272 -0.0106443
0.3 0.032457 -0.0934151 -0.051139 -0.0108044
0.3 0.0324446 -0.0924928 -0.051187 -0.010885
0.3 0.0324352 -0.0924928 -0.051187 -0.010885
0.3 0.032427 -0.0915279 -0.0512304 -0.0109652
0.3 0.0324222 -0.0915279 -0.0512304 -0.0109652
0.3 0.0324161 -0.0883397 -0.0513241 -0.0112029
0.3 0.0324096 -0.0871716 -0.0513389 -0.0112811
0.3 0.032407 -0.0871716 -0.0513389 -0.0112811
0.3 0.0324066 -0.0871716 -0.0513389 -0.0112811
0.3 0.032405 -0.0871716 -0.0513389 -0.0112811
0.3 0.0324036 -0.0819572 -0.0513246 -0.0115797
0.3 0.032406 -0.0805091 -0.0513005 -0.0116495
0.3 0.0324115 -0.0790019 -0.0512676 -0.0117166
0.3 0.03242 -0.0790019 -0.0512676 -0.0117166
0.3 0.0324309 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324439 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324598 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324766 -0.0708056 -0.0509978 -0.0120191
0.3 0.0324944 -0.0691533 -0.0509295 -0.012081
0.3 0.0325128 -0.0691533 -0.0509295 -0.012081
0.3 0.0325308 -0.0691533 -0.0509295 -0.012081
0.3 0.0325512 -0.0658804 -0.0507797 -0.0122094
0.3 0.0325729 -0.0658804 -0.0507797 -0.0122094
0.3 0.0325911 -0.0614414 -0.0507743 -0.0123294
0.3 0.0326062 -0.059983 -0.0507615 -0.012371
0.3 0.0326216 -0.059983 -0.0507615 -0.012371
0.3 0.0326366 -0.059983 -0.0507615 -0.012371
0.3 0.0326506 -0.0556886 -0.0507077 -0.0124929
0.3 0.0326642 -0.0556886 -0.0507077 -0.0124929
0.3 0.0326776 -0.0528992 -0.0506622 -0.0125703
0.3 0.0326907 -0.0528992 -0.0506622 -0.0125703
0.3 0.0327036 -0.0515273 -0.0506368 -0.0126078
0.3 0.0327167 -0.0515273 -0.0506368 -0.0126078
0.3 0.0327289 -0.0475099 -0.0505507 -0.0127149
0.3 0.0327407 -0.0462029 -0.0505187 -0.0127488
0.3 0.0327523 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327633 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327739 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327846 -0.0411373 -0.0503748 -0.012876
0.3 0.0327952 -0.0399115 -0.0503349 -0.0129057
0.3 0.0328055 -0.0387019 -0.0502934 -0.0129346
0.3 0.0328118 -0.0375442 -0.0502491 -0.0129641
0.3 0.0328206 -0.0364554 -0.0501956 -0.0129917
0.3 0.032831 -0.0354434 -0.0501308 -0.013017
0.3 0.0328417 -0.0354434 -0.0501308 -0.013017
0.3 0.0328539 -0.0354434 -0.0501308 -0.013017
0.3 0.0328677 -0.0329058 -0.0498542 -0.013077
0.3 0.0328824 -0.0329058 -0.0498542 -0.013077
0.3 0.0328992 -0.032235 -0.0497298 -0.0130908
0.3 0.032918 -0.032235 -0.0497298 -0.0130908
0.3 0.0329381 -0.0304195 -0.0490535 -0.0131103
0.3 0.03296 -0.0304195 -0.0490535 -0.0131103
0.3 0.0329833 -0.0304195 -0.0490535 -0.0131103
0.3 0.0330082 -0.0304195 -0.0490535 -0.0131103
0.3 0.0330348 -0.0299928 -0.0486097 -0.0130985
0.3 0.0330628 -0.0298867 -0.0483655 -0.0130882
0.3 0.0330921 -0.0298867 -0.0483655 -0.0130882
0.3 0.0331228 -0.0298665 -0.0478321 -0.0130581
0.3 0.0331557 -0.0300823 -0.047242 -0.013016
0.3 0.0331895 -0.0302724 -0.0469249 -0.0129902
0.3 0.0332231 -0.0305063 -0.0465966 -0.0129621
0.3 0.0332581 -0.0305063 -0.0465966 -0.0129621
0.3 0.0332935 -0.0305063 -0.0465966 -0.0129621
0.3 0.0333288 -0.0305063 -0.0465966 -0.0129621
0.3 0.0333661 -0.0318308 -0.0451811 -0.0128256
0.3 0.0334038 -0.0322402 -0.044806 -0.0127858
0.3 0.0334415 -0.0326685 -0.0444253 -0.0127446
0.3 0.033478 -0.0326685 -0.0444253 -0.0127446
0.3 0.033515 -0.0326685 -0.0444253 -0.0127446
0.3 0.0335523 -0.034046 -0.0432533 -0.0126127
0.3 0.0335891 -0.034046 -0.0432533 -0.0126127
0.3 0.0336254 -0.0349893 -0.0424583 -0.0125208
0.3 0.0336609 -0.0354537 -0.0420609 -0.0124748
0.3 0.0336949 -0.0354537 -0.0420609 -0.0124748
0.3 0.0337279 -0.0354537 -0.0420609 -0.0124748
0.3 0.0337602 -0.0367788 -0.0408791 -0.012339
0.3 0.0337907 -0.0367788 -0.0408791 -0.012339
0.3 0.0338191 -0.0367788 -0.0408791 -0.012339
0.3 0.0338474 -0.0379165 -0.0397341 -0.0122122
0.3 0.0338738 -0.0379165 -0.0397341 -0.0122122
0.3 0.0338975 -0.0379165 -0.0397341 -0.0122122
0.3 0.0339202 -0.0385165 -0.0390032 -0.0121354
0.3 0.0339403 -0.0385165 -0.0390032 -0.0121354
0.3 0.0339596 -0.039106 -0.0379763 -0.0120369
0.3 0.033977 -0.0392015 -0.0376567 -0.0120093
0.3 0.0339917 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340034 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340106 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340174 -0.0389976 -0.0365169 -0.0119284
0.3 0.0340199 -0.0389976 -0.0365169 -0.0119284
0.3 0.0340179 -0.0389976 -0.0365169 -0.0119284
0.3 0.034017 -0.0381222 -0.0358367 -0.0119057
0.3 0.0340118 -0.0376857 -0.0356455 -0.0119055
0.3 0.0340032 -0.0371701 -0.0354735 -0.0119087
0.3 0.0339911 -0.0365779 -0.035321 -0.0119152
0.3 0.0339755 -0.035916 -0.0351862 -0.0119246
0.3 0.033956 -0.035916 -0.0351862 -0.0119246
0.3 0.0339313 -0.035916 -0.0351862 -0.0119246
0.3 0.0339065 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338772 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338458 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338116 -0.0305559 -0.0347304 -0.012029
0.3 0.0337753 -0.0294579 -0.0347073 -0.0120518
0.3 0.0337355 -0.0294579 -0.0347073 -0.0120518
0.3 0.0336943 -0.0294579 -0.0347073 -0.0120518
0.3 0.0336519 -0.0259428 -0.0347007 -0.0121208
0.3 0.0336056 -0.0259428 -0.0347007 -0.0121208
0.3 0.0335566 -0.0259428 -0.0347007 -0.0121208
0.3 0.033507 -0.0259428 -0.0347007 -0.0121208
0.3 0.0334575 -0.0209314 -0.0348036 -0.012204
0.3 0.0334069 -0.0196518 -0.0348435 -0.0122212
0.3 0.0333536 -0.0196518 -0.0348435 -0.0122212
0.3 0.0333005 -0.0196518 -0.0348435 -0.0122212
0.3 0.0332463 -0.0158252 -0.0349777 -0.012258
0.3 0.0331919 -0.0145615 -0.0350275 -0.0122652
0.3 0.0331368 -0.0145615 -0.0350275 -0.0122652
0.3 0.0330827 -0.0145615 -0.0350275 -0.0122652
0.3 0.0330281 -0.0108833 -0.0351754 -0.0122691
0.3 0.0329728 -0.00970458 -0.035223 -0.0122642
0.3 0.0329183 -0.00855143 -0.0352705 -0.0122566
0.3 0.0328643 -0.00855143 -0.0352705 -0.0122566
0.3 0.0328115 -0.00855143 -0.0352705 -0.0122566
0.3 0.0327601 -0.00531657 -0.0353936 -0.0122156
0.3 0.0327081 -0.00432238 -0.0354279 -0.0121962
0.3 0.0326576 -0.0033744 -0.0354587 -0.012174
0.3 0.0326094 -0.0033744 -0.0354587 -0.012174
0.3 0.0325626 -0.0033744 -0.0354587 -0.012174
0.3 0.0325168 -0.00164443 -0.0355026 -0.0121212
0.3 0.0324721 -0.000866586 -0.0355144 -0.0120908
0.3 0.0324297 -0.000866586 -0.0355144 -0.0120908
0.3 0.0323882 0.00107843 -0.0355085 -0.0119864
0.3 0.0323486 0.00107843 -0.0355085 -0.0119864
0.3 0.0323111 0.00107843 -0.0355085 -0.0119864
0.3 0.0322741 0.00203317 -0.0354648 -0.0119071
0.3 0.0322372 0.00203317 -0.0354648 -0.0119071
0.3 0.0322034 0.00291307 -0.0353345 -0.0117784
0.3 0.0321732 0.00304743 -0.035273 -0.0117343
0.3 0.0321452 0.00304743 -0.035273 -0.0117343
0.3 0.0321201 0.00304743 -0.035273 -0.0117343
0.3 0.0320972 0.00296192 -0.035035 -0.0116029
0.3 0.0320784 0.00276789 -0.0349384 -0.0115605
0.3 0.0320691 0.00256963 -0.0348421 -0.011515
0.3 0.0320616 0.00236898 -0.034745 -0.0114686
0.3 0.0320541 0.00216539 -0.034647 -0.0114208
0.3 0.032043 0.00196069 -0.0345483 -0.0113715
0.3 0.0320313 0.00175423 -0.0344485 -0.0113205
0.3 0.0320194 0.00175423 -0.0344485 -0.0113205
0.3 0.0320085 0.00175423 -0.0344485 -0.0113205
0.3 0.0319977 0.00113076 -0.034153 -0.0111625
0.3 0.0319872 0.000939911 -0.0340687 -0.0111143
0.3 0.0319774 0.000746862 -0.0339817 -0.0110653
0.3 0.0319671 0.000746862 -0.0339817 -0.0110653
0.3 0.0319558 0.000550888 -0.0338927 -0.0110156
0.3 0.0319446 0.000550888 -0.0338927 -0.0110156
0.3 0.0319334 0.000155018 -0.0337129 -0.0109156
0.3 0.0319222 0.000155018 -0.0337129 -0.0109156
0.3 0.031911 -0.000441492 -0.0334429 -0.010766
0.3 0.0319 -0.000441492 -0.0334429 -0.010766
0.3 0.0318892 -0.000441492 -0.0334429 -0.010766
0.3 0.0318785 -0.00103817 -0.0331733 -0.0106172
0.3 0.031868 -0.00123646 -0.0330835 -0.0105678
0.3 0.0318574 -0.00123646 -0.0330835 -0.0105678
0.3 0.031847 -0.00123646 -0.0330835 -0.0105678
0.3 0.0318366 -0.00182907 -0.0328144 -0.0104206
0.3 0.0318267 -0.00202555 -0.0327249 -0.0103718
0.3 0.0318165 -0.00222158 -0.0326354 -0.0103231
0.3 0.0317987 -0.00222158 -0.0326354 -0.0103231
0.3 0.0317825 -0.00222158 -0.0326354 -0.0103231
0.3 0.031769 -0.00247275 -0.032418 -0.0101897
0.3 0.0317576 -0.00242131 -0.0323682 -0.0101489
0.3 0.0317474 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317404 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317356 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317316 -0.00141587 -0.0323045 -0.0100162
0.3 0.0317284 -0.000952016 -0.0323265 -0.00999129
0.3 0.0317281 -0.000404132 -0.0323638 -0.00996965
0.3 0.0317289 0.000232197 -0.0324182 -0.00995187
0.3 0.031731 0.000232197 -0.0324182 -0.00995187
0.3 0.0317365 0.000232197 -0.0324182 -0.00995187
0.3 0.0317441 0.00174783 -0.0325753 -0.009925
0.3 0.0317545 0.00174783 -0.0325753 -0.009925
0.3 0.0317632 0.00463411 -0.0329312 -0.00990774
0.3 0.0317762 0.00463411 -0.0329312 -0.00990774
0.3 0.0317919 0.00463411 -0.0329312 -0.00990774
0.3 0.0318064 0.00820363 -0.0334311 -0.00991292
0.3 0.0318236 0.0095384 -0.0336291 -0.00991873
0.3 0.0318419 0.0109406 -0.0338437 -0.00992583
0.3 0.0318612 0.0109406 -0.0338437 -0.00992583
0.3 0.0318825 0.0124146 -0.0340734 -0.00993396
0.3 0.0319059 0.0124146 -0.0340734 -0.00993396
0.3 0.0319277 0.0155454 -0.0345702 -0.00995375
0.3 0.031953 0.0155454 -0.0345702 -0.00995375
0.3 0.0319765 0.0206724 -0.035397 -0.00999237
0.3 0.0320011 0.0206724 -0.035397 -0.00999237
0.3 0.0320261 0.0206724 -0.035397 -0.00999237
0.3 0.0320489 0.0262014 -0.0363005 -0.0100363
0.3 0.0320724 0.0281198 -0.0366133 -0.0100518
0.3 0.0320951 0.0300735 -0.0369306 -0.0100678
0.3 0.032116 0.0320639 -0.0372512 -0.0100839
0.3 0.0321373 0.0340845 -0.0375742 -0.0100998
0.3 0.0321589 0.0340845 -0.0375742 -0.0100998
0.3 0.032181 0.0340845 -0.0375742 -0.0100998
0.3 0.0321992 0.0402998 -0.0385415 -0.0101464
0.3 0.0322174 0.0402998 -0.0385415 -0.0101464
0.3 0.0322349 0.0402998 -0.0385415 -0.0101464
0.3 0.032249 0.0466225 -0.039472 -0.0101844
0.3 0.0322627 0.0466225 -0.039472 -0.0101844
0.3 0.0322739 0.0466225 -0.039472 -0.0101844
0.3 0.0322823 0.0529298 -0.0403277 -0.0102089
0.3 0.0322887 0.0550066 -0.0405888 -0.0102132
0.3 0.0322925 0.0550066 -0.0405888 -0.0102132
0.3 0.0322957 0.0570637 -0.0408371 -0.0102155
0.3 0.0322972 0.0570637 -0.0408371 -0.0102155
0.3 0.0322936 0.06308 -0.0414871 -0.0102083
0.3 0.032288 0.06308 -0.0414871 -0.0102083
0.3 0.0322802 0.0650195 -0.0416688 -0.0102009
0.3 0.0322707 0.0650195 -0.0416688 -0.0102009
0.3 0.0322567 0.0687722 -0.0419725 -0.0101774
0.3 0.0322419 0.0687722 -0.0419725 -0.0101774
0.3 0.0322228 0.0723297 -0.0421891 -0.0101422
0.3 0.0322018 0.0723297 -0.0421891 -0.0101422
0.3 0.0321785 0.0723297 -0.0421891 -0.0101422
0.3 0.0321506 0.0772345 -0.0423379 -0.0100677
0.3 0.0321211 0.0772345 -0.0423379 -0.0100677
0.3 0.0320879 0.0802115 -0.0423194 -0.0100053
0.3 0.032053 0.0802115 -0.0423194 -0.0100053
0.3 0.0320137 0.0842301 -0.0421222 -0.0098977
0.3 0.0319733 0.0842301 -0.0421222 -0.0098977
0.3 0.0319317 0.0842301 -0.0421222 -0.0098977
0.3 0.0318873 0.0866489 -0.0418887 -0.00982209
0.3 0.031842 0.0866489 -0.0418887 -0.00982209
0.3 0.0317931 0.0898977 -0.0413935 -0.00971076
0.3 0.0317437 0.0898977 -0.0413935 -0.00971076
0.3 0.0316941 0.0898977 -0.0413935 -0.00971076
0.3 0.0316444 0.0898977 -0.0413935 -0.00971076
0.3 0.0315902 0.093677 -0.0405044 -0.00959162
0.3 0.0315357 0.0945401 -0.0402467 -0.00957047
0.3 0.031482 0.0945401 -0.0402467 -0.00957047
0.3 0.0314291 0.0945401 -0.0402467 -0.00957047
0.3 0.0313747 0.0962056 -0.0397003 -0.00954294
0.3 0.0313221 0.0962056 -0.0397003 -0.00954294
0.3 0.0312687 0.0978051 -0.0391169 -0.00953635
0.3 0.0312173 0.0978051 -0.0391169 -0.00953635
0.3 0.0311648 0.099397 -0.0385118 -0.00955412
0.3 0.0311143 0.099397 -0.0385118 -0.00955412
0.3 0.031063 0.101865 -0.0375937 -0.00962974
0.3 0.0310123 0.102744 -0.0372942 -0.00966842
0.3 0.0309639 0.102744 -0.0372942 -0.00966842
0.3 0.0309186 0.102744 -0.0372942 -0.00966842
0.3 0.0308722 0.105573 -0.036439 -0.00982607
0.3 0.0308272 0.106605 -0.0361753 -0.00989058
0.3 0.0307832 0.107686 -0.0359262 -0.0099606
0.3 0.0307419 0.108817 -0.0356915 -0.0100356
0.3 0.0307029 0.108817 -0.0356915 -0.0100356
0.3 0.0306669 0.108817 -0.0356915 -0.0100356
0.3 0.0306307 0.112518 -0.0350992 -0.0102837
0.3 0.0305973 0.112518 -0.0350992 -0.0102837
0.3 0.0305656 0.112518 -0.0350992 -0.0102837
0.3 0.0305345 0.115222 -0.0348075 -0.0104606
0.3 0.0305047 0.118109 -0.034617 -0.0106391
0.3 0.0304792 0.119613 -0.0345608 -0.0107269
0.3 0.0304579 0.121158 -0.0345326 -0.0108131
0.3 0.0304364 0.121158 -0.0345326 -0.0108131
0.3 0.0304154 0.121158 -0.0345326 -0.0108131
0.3 0.0303986 0.124384 -0.0345729 -0.0109777
0.3 0.0303829 0.124384 -0.0345729 -0.0109777
0.3 0.0303762 0.129399 -0.0348453 -0.0111965
0.3 0.0303695 0.129399 -0.0348453 -0.0111965
0.3 0.0303636 0.129399 -0.0348453 -0.0111965
0.3 0.0303568 0.133807 -0.0351005 -0.01142
0.3 0.0303505 0.13508 -0.0351465 -0.0115043
0.3 0.0303423 0.136282 -0.0351949 -0.0115839
0.3 0.0303349 0.137419 -0.0352463 -0.0116617
0.3 0.0303283 0.137419 -0.0352463 -0.0116617
0.3 0.0303224 0.137419 -0.0352463 -0.0116617
0.3 0.0303177 0.140416 -0.0353987 -0.0118758
0.3 0.0303135 0.141278 -0.0354474 -0.0119407
0.3 0.0303094 0.14207 -0.0354949 -0.0120023
0.3 0.0303058 0.142798 -0.0355411 -0.0120608
0.3 0.0303027 0.142798 -0.0355411 -0.0120608
0.3 0.0303 0.142798 -0.0355411 -0.0120608
0.3 0.0302973 0.144603 -0.035672 -0.0122191
0.3 0.030295 0.144603 -0.035672 -0.0122191
0.3 0.0302929 0.144603 -0.035672 -0.0122191
0.3 0.0302913 0.145859 -0.0357916 -0.0123525
0.3 0.03029 0.14616 -0.0358291 -0.0123917
0.3 0.0302884 0.146591 -0.0359006 -0.0124626
0.3 0.0302873 0.146591 -0.0359006 -0.0124626
0.3 0.0302867 0.146591 -0.0359006 -0.0124626
0.3 0.0302865 0.146591 -0.0359006 -0.0124626
0.3 0.0302865 0.146591 -0.0359006 -0.0124626
0.3 0.0302866 0.14682 -0.0359831 -0.0125663
0.3 0.0302862 0.14682 -0.0359831 -0.0125663
0.3 0.0302857 0.14682 -0.0359831 -0.0125663
0.3 0.030285 0.146212 -0.0360427 -0.0126001
0.3 0.0302843 0.146212 -0.0360427 -0.0126001
0.3 0.0302879 0.146212 -0.0360427 -0.0126001
0.3 0.0302912 0.144752 -0.0361752 -0.0125894
0.3 0.0302941 0.144064 -0.0362401 -0.0125752
0.3 0.030299 0.143276 -0.0363158 -0.0125556
0.3 0.0303054 0.142381 -0.0364043 -0.0125303
0.3 0.0303129 0.142381 -0.0364043 -0.0125303
0.3 0.0303257 0.142381 -0.0364043 -0.0125303
0.3 0.0303391 0.140296 -0.0366179 -0.0124647
0.3 0.0303559 0.140296 -0.0366179 -0.0124647
0.3 0.0303697 0.136438 -0.0370279 -0.0123286
0.3 0.0303865 0.13497 -0.0371873 -0.0122744
0.3 0.0304039 0.13497 -0.0371873 -0.0122744
0.3 0.0304274 0.13497 -0.0371873 -0.0122744
0.3 0.0304517 0.131774 -0.0375485 -0.012156
0.3 0.0304773 0.130041 -0.0377482 -0.0120911
0.3 0.0305 0.128225 -0.0379599 -0.012023
0.3 0.0305242 0.124348 -0.0384184 -0.0118773
0.3 0.0305509 0.122285 -0.0386657 -0.0117996
0.3 0.0305806 0.122285 -0.0386657 -0.0117996
0.3 0.0306074 0.117916 -0.0391921 -0.0116345
0.3 0.0306354 0.117916 -0.0391921 -0.0116345
0.3 0.0306684 0.117916 -0.0391921 -0.0116345
0.3 0.030697 0.110827 -0.0400504 -0.0113697
0.3 0.0307279 0.110827 -0.0400504 -0.0113697
0.3 0.0307579 0.110827 -0.0400504 -0.0113697
0.3 0.0307889 0.105811 -0.0406541 -0.0111866
0.3 0.0308221 0.105811 -0.0406541 -0.0111866
0.3 0.0308494 0.097904 -0.0415907 -0.0109058
0.3 0.0308733 0.0951816 -0.0419073 -0.0108115
0.3 0.0308968 0.0924215 -0.0422241 -0.0107173
0.3 0.0309225 0.0924215 -0.0422241 -0.0107173
0.3 0.0309451 0.086787 -0.0428574 -0.0105286
0.3 0.0309643 0.0839212 -0.0431718 -0.0104349
0.3 0.0309865 0.0839212 -0.0431718 -0.0104349
0.3 0.0310096 0.0839212 -0.0431718 -0.0104349
0.3 0.0310284 0.0781196 -0.0437882 -0.0102504
0.3 0.0310468 0.0781196 -0.0437882 -0.0102504
0.3 0.0310619 0.0722629 -0.0443769 -0.0100721
0.3 0.0310774 0.0722629 -0.0443769 -0.0100721
0.3 0.0310828 0.0634461 -0.0451879 -0.0098212
0.3 0.0310914 0.0634461 -0.0451879 -0.0098212
0.3 0.0310941 0.057591 -0.0456749 -0.00966695
0.3 0.0310931 0.0546912 -0.045907 -0.00959355
0.3 0.0310877 0.0518081 -0.0461295 -0.00952377
0.3 0.0310769 0.0489473 -0.0463415 -0.00945708
0.3 0.0310627 0.0489473 -0.0463415 -0.00945708
0.3 0.0310448 0.0489473 -0.0463415 -0.00945708
0.3 0.0310193 0.0433112 -0.0467278 -0.00933382
0.3 0.0309905 0.0433112 -0.0467278 -0.00933382
0.3 0.0309521 0.0351134 -0.0472033 -0.00917493
0.3 0.0309096 0.0351134 -0.0472033 -0.00917493
0.3 0.0308647 0.0351134 -0.0472033 -0.00917493
0.3 0.0308106 0.0272693 -0.0475459 -0.0090462
0.3 0.0307516 0.0247409 -0.0476293 -0.0090092
0.3 0.0306884 0.0222567 -0.0476987 -0.00897451
0.3 0.0306211 0.0198029 -0.0477557 -0.00894069
0.3 0.0305515 0.0198029 -0.0477557 -0.00894069
0.3 0.0304802 0.0198029 -0.0477557 -0.00894069
0.3 0.0304069 0.0198029 -0.0477557 -0.00894069
0.3 0.0303257 0.0126145 -0.0478522 -0.00883913
0.3 0.0302436 0.0126145 -0.0478522 -0.00883913
0.3 0.0301542 0.00563225 -0.0478512 -0.00872722
0.3 0.0300644 0.00563225 -0.0478512 -0.00872722
0.3 0.0299736 0.00563225 -0.0478512 -0.00872722
0.3 0.0298789 0.00104842 -0.047809 -0.00863976
0.3 0.0297847 0.00104842 -0.047809 -0.00863976
0.3 0.029684 -0.00580128 -0.0477048 -0.0084743
0.3 0.0295841 -0.00580128 -0.0477048 -0.0084743
0.3 0.0294855 -0.00580128 -0.0477048 -0.0084743
0.3 0.0293835 -0.0103687 -0.0476158 -0.00833673
0.3 0.029283 -0.0103687 -0.0476158 -0.00833673
0.3 0.0291777 -0.0172384 -0.0474634 -0.00808583
0.3 0.0290705 -0.019542 -0.047412 -0.00798913
0.3 0.0289654 -0.019542 -0.047412 -0.00798913
0.3 0.0288623 -0.019542 -0.047412 -0.00798913
0.3 0.0287576 -0.0241972 -0.0473225 -0.00777542
0.3 0.028654 -0.0241972 -0.0473225 -0.00777542
0.3 0.0285479 -0.0289232 -0.0472549 -0.00753622
0.3 0.0284443 -0.0289232 -0.0472549 -0.00753622
0.3 0.0283375 -0.0337147 -0.0472239 -0.0072747
0.3 0.0282345 -0.0337147 -0.0472239 -0.0072747
0.3 0.0281298 -0.0385857 -0.0472374 -0.00699333
0.3 0.0280254 -0.0410654 -0.0472676 -0.00684516
0.3 0.0279223 -0.0410654 -0.0472676 -0.00684516
0.3 0.0278181 -0.0486588 -0.0474659 -0.00638207
0.3 0.0277144 -0.0512522 -0.047575 -0.00622246
0.3 0.0276113 -0.0538812 -0.0477091 -0.00606076
0.3 0.0275086 -0.0565524 -0.0478696 -0.00589703
0.3 0.0274058 -0.0592716 -0.0480604 -0.00573231
0.3 0.0273048 -0.0648385 -0.0485359 -0.0054039
0.3 0.0272102 -0.0648385 -0.0485359 -0.0054039
0.3 0.0271152 -0.0676875 -0.0488235 -0.00524136
0.3 0.027023 -0.0705885 -0.0491505 -0.00508123
0.3 0.0269336 -0.073542 -0.0495169 -0.00492366
0.3 0.0268471 -0.0765466 -0.0499243 -0.00476967
0.3 0.0267721 -0.0794751 -0.0503288 -0.0046189
0.3 0.026695 -0.0794751 -0.0503288 -0.0046189
0.3 0.0266183 -0.0822649 -0.0506812 -0.00445622
0.3 0.0265408 -0.0822649 -0.0506812 -0.00445622
0.3 0.0264582 -0.0875502 -0.0513614 -0.00414582
0.3 0.026375 -0.0925334 -0.0520497 -0.00384474
0.3 0.0262942 -0.0949108 -0.0523939 -0.00369993
0.3 0.0262154 -0.0972109 -0.0527372 -0.00356028
0.3 0.0261389 -0.0994334 -0.0530792 -0.00342573
0.3 0.0260641 -0.101579 -0.0534199 -0.00329614
0.3 0.0259914 -0.103651 -0.0537593 -0.00317124
0.3 0.0259209 -0.103651 -0.0537593 -0.00317124
0.3 0.0258521 -0.103651 -0.0537593 -0.00317124
0.3 0.0257849 -0.109424 -0.0547699 -0.00282482
0.3 0.0257195 -0.109424 -0.0547699 -0.00282482
0.3 0.0256561 -0.109424 -0.0547699 -0.00282482
0.3 0.0255945 -0.114541 -0.0557694 -0.00252049
0.3 0.0255348 -0.116106 -0.0561002 -0.00242797
0.3 0.0254771 -0.1176 -0.0564299 -0.00233993
0.3 0.0254208 -0.1176 -0.0564299 -0.00233993
0.3 0.0253663 -0.1176 -0.0564299 -0.00233993
0.3 0.0253133 -0.120392 -0.0570856 -0.00217572
0.3 0.0252624 -0.12169 -0.0574117 -0.00209961
0.3 0.0252123 -0.122922 -0.0577366 -0.00202751
0.3 0.0251635 -0.122922 -0.0577366 -0.00202751
0.3 0.0251162 -0.126105 -0.0586885 -0.00183373
0.3 0.025071 -0.126105 -0.0586885 -0.00183373
0.3 0.0250288 -0.126105 -0.0586885 -0.00183373
0.3 0.0249887 -0.128293 -0.0595599 -0.00167539
0.3 0.0249507 -0.128293 -0.0595599 -0.00167539
0.3 0.0249179 -0.128293 -0.0595599 -0.00167539
0.3 0.0248865 -0.129175 -0.0600731 -0.00159399
0.3 0.0248594 -0.129175 -0.0600731 -0.00159399
0.3 0.0248321 -0.129656 -0.0607194 -0.00151007
0.3 0.024807 -0.129606 -0.0609025 -0.00149235
0.3 0.024787 -0.129606 -0.0609025 -0.00149235
0.3 0.0247673 -0.128862 -0.0613441 -0.00146963
0.3 0.024751 -0.128862 -0.0613441 -0.00146963
0.3 0.0247393 -0.128862 -0.0613441 -0.00146963
0.3 0.0247286 -0.127325 -0.0616431 -0.00148931
0.3 0.0247209 -0.127325 -0.0616431 -0.00148931
0.3 0.0247161 -0.126654 -0.0617147 -0.00150457
0.3 0.0247133 -0.125912 -0.0617735 -0.00152379
0.3 0.0247105 -0.124231 -0.0618557 -0.00157383
0.3 0.0247091 -0.124231 -0.0618557 -0.00157383
0.3 0.0247115 -0.123295 -0.0618798 -0.00160447
0.3 0.0247162 -0.123295 -0.0618798 -0.00160447
0.3 0.0247238 -0.123295 -0.0618798 -0.00160447
0.3 0.0247281 -0.120162 -0.0618903 -0.00171634
0.3 0.0247352 -0.120162 -0.0618903 -0.00171634
0.3 0.0247441 -0.117838 -0.0618579 -0.00180511
0.3 0.024755 -0.117838 -0.0618579 -0.00180511
0.3 0.0247653 -0.115359 -0.0617995 -0.00190354
0.3 0.0247742 -0.114074 -0.0617648 -0.00195545
0.3 0.0247844 -0.112764 -0.0617277 -0.00200895
0.3 0.0247953 -0.111432 -0.0616881 -0.00206377
0.3 0.0248072 -0.111432 -0.0616881 -0.00206377
0.3 0.0248183 -0.110083 -0.0616469 -0.00211969
0.3 0.0248311 -0.110083 -0.0616469 -0.00211969
0.3 0.0248409 -0.105968 -0.0615249 -0.00229174
0.3 0.0248495 -0.104589 -0.0614886 -0.00234965
0.3 0.0248575 -0.103216 -0.0614573 -0.00240735
0.3 0.0248642 -0.101858 -0.061433 -0.00246433
0.3 0.0248688 -0.101858 -0.061433 -0.00246433
0.3 0.0248733 -0.101858 -0.061433 -0.00246433
0.3 0.0248757 -0.0979037 -0.0614083 -0.0026294
0.3 0.0248759 -0.0979037 -0.0614083 -0.0026294
0.3 0.0248749 -0.0953991 -0.0614396 -0.00273309
0.3 0.0248716 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248666 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248592 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248499 -0.0919118 -0.0615738 -0.00287624
0.3 0.0248379 -0.0908301 -0.0616439 -0.00292027
0.3 0.0248237 -0.0908301 -0.0616439 -0.00292027
0.3 0.0248072 -0.0908301 -0.0616439 -0.00292027
0.3 0.0247878 -0.0879021 -0.0619481 -0.0030397
0.3 0.0247659 -0.0879021 -0.0619481 -0.0030397
0.3 0.0247397 -0.0854852 -0.0624032 -0.00314056
0.3 0.0247104 -0.0847972 -0.0625893 -0.00317034
0.3 0.0246786 -0.0841668 -0.0627921 -0.00319845
0.3 0.0246436 -0.0835904 -0.0630111 -0.00322513
0.3 0.0246062 -0.0830646 -0.0632455 -0.00325053
0.3 0.0245669 -0.0825865 -0.0634945 -0.0032748
0.3 0.0245256 -0.0825865 -0.0634945 -0.0032748
0.3 0.0244824 -0.0825865 -0.0634945 -0.0032748
0.3 0.0244361 -0.0814298 -0.0643275 -0.00334287
0.3 0.0243883 -0.0814298 -0.0643275 -0.00334287
0.3 0.024339 -0.0814298 -0.0643275 -0.00334287
0.3 0.0242865 -0.0806084 -0.0652711 -0.00340812
0.3 0.0242325 -0.0803832 -0.0656036 -0.0034303
0.3 0.0241771 -0.0801794 -0.0659446 -0.00345289
0.3 0.0241217 -0.0801794 -0.0659446 -0.00345289
0.3 0.0240654 -0.079986 -0.0662911 -0.0034762
0.3 0.0240076 -0.0796174 -0.0670004 -0.0035247
0.3 0.0239486 -0.0794412 -0.067363 -0.0035502
0.3 0.0238895 -0.0792688 -0.067732 -0.00357644
0.3 0.0238302 -0.0790901 -0.0681036 -0.00360373
0.3 0.0237705 -0.0789011 -0.0684771 -0.00363217
0.3 0.023711 -0.0787018 -0.0688524 -0.00366182
0.3 0.0236521 -0.0787018 -0.0688524 -0.00366182
0.3 0.0235948 -0.0787018 -0.0688524 -0.00366182
0.3 0.0235355 -0.0780306 -0.0699908 -0.00375748
0.3 0.0234759 -0.0777712 -0.0703718 -0.00379173
0.3 0.0234185 -0.0777712 -0.0703718 -0.00379173
0.3 0.0233632 -0.0777712 -0.0703718 -0.00379173
0.3 0.0233064 -0.077165 -0.071127 -0.00386381
0.3 0.0232518 -0.077165 -0.071127 -0.00386381
0.3 0.0231975 -0.0764169 -0.0718678 -0.00394042
0.3 0.0231464 -0.0764169 -0.0718678 -0.00394042
0.3 0.0230928 -0.0749842 -0.0729376 -0.00406365
0.3 0.0230417 -0.0749842 -0.0729376 -0.00406365
0.3 0.0229933 -0.0744177 -0.0732818 -0.0041066
0.3 0.0229485 -0.0744177 -0.0732818 -0.0041066
0.3 0.0229041 -0.0731435 -0.0739493 -0.00419484
0.3 0.0228581 -0.0716734 -0.0745827 -0.00428557
0.3 0.0228161 -0.0708648 -0.0748879 -0.00433143
0.3 0.0227759 -0.0700014 -0.0751838 -0.00437713
0.3 0.0227381 -0.0690826 -0.0754705 -0.00442245
0.3 0.0227033 -0.0681113 -0.0757492 -0.00446694
0.3 0.0226712 -0.0670871 -0.07602 -0.00451053
0.3 0.0226434 -0.0670871 -0.07602 -0.00451053
0.3 0.022618 -0.0670871 -0.07602 -0.00451053
0.3 0.0225934 -0.0636876 -0.076781 -0.00463258
0.3 0.022572 -0.0636876 -0.076781 -0.00463258
0.3 0.0225546 -0.0636876 -0.076781 -0.00463258
0.3 0.0225372 -0.0598513 -0.0774704 -0.00473993
0.3 0.0225218 -0.0585651 -0.0776928 -0.00477618
0.3 0.0225082 -0.057284 -0.077912 -0.00481312
0.3 0.0224951 -0.0560112 -0.0781278 -0.00485071
0.3 0.0224821 -0.0534915 -0.0785492 -0.00492813
0.3 0.0224695 -0.0534915 -0.0785492 -0.00492813
0.3 0.0224583 -0.0522443 -0.0787545 -0.0049681
0.3 0.0224478 -0.0511551 -0.0790569 -0.00496974
0.3 0.0224343 -0.0500873 -0.0793576 -0.00497255
0.3 0.0224209 -0.0500873 -0.0793576 -0.00497255
0.3 0.0224069 -0.0500873 -0.0793576 -0.00497255
0.3 0.0223873 -0.0468736 -0.080198 -0.00499634
0.3 0.0223699 -0.0468736 -0.080198 -0.00499634
0.3 0.0223539 -0.0468736 -0.080198 -0.00499634
0.3 0.0223366 -0.0437175 -0.0809971 -0.00502168
0.3 0.0223199 -0.0426834 -0.0812569 -0.00502943
0.3 0.022304 -0.0426834 -0.0812569 -0.00502943
0.3 0.0222896 -0.0426834 -0.0812569 -0.00502943
0.3 0.0222743 -0.0396375 -0.0820175 -0.00505048
0.3 0.0222595 -0.0386419 -0.0822648 -0.00505675
0.3 0.022246 -0.0386419 -0.0822648 -0.00505675
0.3 0.0222336 -0.0386419 -0.0822648 -0.00505675
0.3 0.0222196 -0.0357157 -0.0829887 -0.00507327
0.3 0.0222068 -0.0347611 -0.0832241 -0.00507802
0.3 0.0221945 -0.0347611 -0.0832241 -0.00507802
0.3 0.022182 -0.0329756 -0.0836814 -0.0050876
0.3 0.0221707 -0.0329756 -0.0836814 -0.0050876
0.3 0.0221606 -0.0321638 -0.0838956 -0.00509019
0.3 0.022151 -0.0321638 -0.0838956 -0.00509019
0.3 0.0221426 -0.0301317 -0.0844533 -0.00508399
0.3 0.0221356 -0.0296038 -0.0846035 -0.00507561
0.3 0.0221297 -0.0296038 -0.0846035 -0.00507561
0.3 0.022126 -0.0291498 -0.0847355 -0.00506386
0.3 0.0221253 -0.0291498 -0.0847355 -0.00506386
0.3 0.0221258 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221286 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221326 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221373 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221452 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221551 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221664 -0.0282197 -0.0850252 -0.00479274
0.3 0.0221786 -0.0284177 -0.0849628 -0.00474534
0.3 0.022193 -0.0286645 -0.0848838 -0.00469506
0.3 0.0222089 -0.0289551 -0.0847876 -0.00464192
0.3 0.022226 -0.0292814 -0.0846781 -0.00458673
0.3 0.0222433 -0.0292814 -0.0846781 -0.00458673
0.3 0.0222627 -0.0296439 -0.0845566 -0.00452961
0.3 0.0222829 -0.0300381 -0.0844228 -0.00447073
0.3 0.0223039 -0.0300381 -0.0844228 -0.00447073
0.3 0.0223259 -0.0313725 -0.0839537 -0.00428498
0.3 0.0223474 -0.031854 -0.0837797 -0.00422102
0.3 0.0223702 -0.031854 -0.0837797 -0.00422102
0.3 0.0223934 -0.031854 -0.0837797 -0.00422102
0.3 0.022417 -0.0333959 -0.0832095 -0.00402447
0.3 0.0224394 -0.0333959 -0.0832095 -0.00402447
0.3 0.0224625 -0.0339375 -0.0830067 -0.00395828
0.3 0.022485 -0.0339375 -0.0830067 -0.00395828
0.3 0.022507 -0.0356196 -0.0823671 -0.00375959
0.3 0.0225282 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225479 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225666 -0.0367499 -0.0819269 -0.00363024
0.3 0.022584 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225998 -0.0378641 -0.0814824 -0.00350546
0.3 0.0226141 -0.0384004 -0.0812629 -0.00344553
0.3 0.0226277 -0.0389214 -0.0810451 -0.00338744
0.3 0.022639 -0.0389214 -0.0810451 -0.00338744
0.3 0.0226489 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226563 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226613 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226647 -0.0415361 -0.079829 -0.00308943
0.3 0.0226662 -0.041848 -0.0796526 -0.00305028
0.3 0.0226648 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226604 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226517 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226414 -0.0425943 -0.0790575 -0.00292174
0.3 0.0226272 -0.0425943 -0.0790575 -0.00292174
0.3 0.0226118 -0.0426115 -0.0788441 -0.00287634
0.3 0.0225938 -0.0425265 -0.0787598 -0.00285802
0.3 0.022571 -0.0423706 -0.0786925 -0.00284239
0.3 0.0225448 -0.0421503 -0.0786409 -0.00282924
0.3 0.0225164 -0.0421503 -0.0786409 -0.00282924
0.3 0.0224859 -0.0415199 -0.0785838 -0.0028093
0.3 0.0224511 -0.0411027 -0.0785799 -0.00280213
0.3 0.0224133 -0.0406173 -0.0785934 -0.00279669
0.3 0.0223729 -0.0400735 -0.078621 -0.00279233
0.3 0.022331 -0.0400735 -0.078621 -0.00279233
0.3 0.0222851 -0.0394712 -0.0786627 -0.00278875
0.3 0.0222359 -0.0394712 -0.0786627 -0.00278875
0.3 0.0221856 -0.0380941 -0.0787892 -0.00278315
0.3 0.0221345 -0.0380941 -0.0787892 -0.00278315
0.3 0.0220805 -0.0365066 -0.0789678 -0.00277811
0.3 0.0220244 -0.0365066 -0.0789678 -0.00277811
0.3 0.0219685 -0.0338107 -0.079315 -0.00276577
0.3 0.0219136 -0.0328598 -0.0794454 -0.00275914
0.3 0.0218556 -0.0328598 -0.0794454 -0.00275914
0.3 0.0217969 -0.0328598 -0.0794454 -0.00275914
0.3 0.0217388 -0.0299211 -0.0798679 -0.00272773
0.3 0.0216809 -0.0289417 -0.0800139 -0.00271269
0.3 0.0216232 -0.027967 -0.0801622 -0.00269527
0.3 0.0215662 -0.0270011 -0.0803121 -0.00267533
0.3 0.0215096 -0.0260555 -0.0804604 -0.00265256
0.3 0.0214538 -0.0260555 -0.0804604 -0.00265256
0.3 0.0213989 -0.0260555 -0.0804604 -0.00265256
0.3 0.0213449 -0.0242314 -0.0807562 -0.00259949
0.3 0.0212921 -0.0242314 -0.0807562 -0.00259949
0.3 0.0212405 -0.0217246 -0.0811872 -0.00250093
0.3 0.0211901 -0.0217246 -0.0811872 -0.00250093
0.3 0.0211408 -0.0217246 -0.0811872 -0.00250093
0.3 0.0210924 -0.0195755 -0.0815961 -0.00238303
0.3 0.0210461 -0.0195755 -0.0815961 -0.00238303
0.3 0.0210026 -0.0195755 -0.0815961 -0.00238303
0.3 0.0209601 -0.0183833 -0.0818539 -0.00229646
0.3 0.0209194 -0.0183833 -0.0818539 -0.00229646
0.3 0.0208796 -0.0170018 -0.0822121 -0.002159
0.3 0.0208421 -0.0166572 -0.0823243 -0.00211248
0.3 0.0208064 -0.0163776 -0.082431 -0.00206573
0.3 0.0207746 -0.0163776 -0.082431 -0.00206573
0.3 0.0207462 -0.0163776 -0.082431 -0.00206573
0.3 0.0207212 -0.0160148 -0.0826274 -0.00197415
0.3 0.0206977 -0.0160148 -0.0826274 -0.00197415
0.3 0.020677 -0.0159949 -0.0828735 -0.00184404
0.3 0.0206591 -0.0159949 -0.0828735 -0.00184404
0.3 0.0206442 -0.0161398 -0.0829406 -0.0018041
0.3 0.0206322 -0.0161398 -0.0829406 -0.0018041
0.3 0.020623 -0.0170284 -0.0831038 -0.00170021
0.3 0.0206218 -0.0173955 -0.0831494 -0.00166593
0.3 0.020621 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206184 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206153 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206119 -0.0188074 -0.0833093 -0.00151826
0.3 0.0206095 -0.0188074 -0.0833093 -0.00151826
0.3 0.0206067 -0.0191418 -0.0833428 -0.00147849
0.3 0.0206033 -0.0191418 -0.0833428 -0.00147849
0.3 0.0206007 -0.0197225 -0.0834533 -0.00142247
0.3 0.0205969 -0.0197225 -0.0834533 -0.00142247
0.3 0.0205911 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205856 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205802 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205746 -0.0208835 -0.0840013 -0.00137322
0.3 0.0205692 -0.0208835 -0.0840013 -0.00137322
0.3 0.0205635 -0.0212181 -0.0841693 -0.00135682
0.3 0.0205583 -0.0213747 -0.0842515 -0.00134902
0.3 0.0205533 -0.0215243 -0.0843326 -0.00134148
0.3 0.0205484 -0.0216669 -0.0844126 -0.00133416
0.3 0.0205438 -0.0216669 -0.0844126 -0.00133416
0.3 0.0205392 -0.0219303 -0.0845692 -0.0013202
0.3 0.0205348 -0.0220521 -0.0846458 -0.00131356
0.3 0.020531 -0.0221672 -0.0847212 -0.0013072
0.3 0.0205269 -0.0221672 -0.0847212 -0.0013072
0.3 0.0205169 -0.0221672 -0.0847212 -0.0013072
0.3 0.020507 -0.0223314 -0.0848758 -0.00129844
0.3 0.0205004 -0.0223314 -0.0848758 -0.00129844
0.3 0.0204951 -0.0221476 -0.085153 -0.00129968
0.3 0.0204904 -0.0221476 -0.085153 -0.00129968
0.3 0.0204882 -0.0221476 -0.085153 -0.00129968
0.3 0.0204864 -0.0216713 -0.0853801 -0.00131727
0.3 0.0204865 -0.0216713 -0.0853801 -0.00131727
0.3 0.0204845 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204865 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204908 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204954 -0.0182713 -0.0863284 -0.00148341
0.3 0.0205012 -0.0174156 -0.086529 -0.0015279
0.3 0.0205093 -0.0164795 -0.086742 -0.00157704
0.3 0.0205192 -0.0154579 -0.0869681 -0.00163141
0.3 0.0205299 -0.0143514 -0.087206 -0.00169074
0.3 0.0205426 -0.0143514 -0.087206 -0.00169074
0.3 0.0205595 -0.0143514 -0.087206 -0.00169074
0.3 0.0205767 -0.0118908 -0.087718 -0.00182329
0.3 0.0205956 -0.0118908 -0.087718 -0.00182329
0.3 0.0206161 -0.00911326 -0.0882768 -0.00197281
0.3 0.0206394 -0.00911326 -0.0882768 -0.00197281
0.3 0.0206606 -0.00441422 -0.089204 -0.00221996
0.3 0.0206851 -0.00441422 -0.089204 -0.00221996
0.3 0.0207121 -0.00441422 -0.089204 -0.00221996
0.3 0.0207384 -0.000949392 -0.0898769 -0.00239653
0.3 0.0207644 -0.000949392 -0.0898769 -0.00239653
0.3 0.0207919 0.00275682 -0.0905828 -0.00258013
0.3 0.0208194 0.00668 -0.0913165 -0.00276934
0.3 0.0208486 0.00668 -0.0913165 -0.00276934
0.3 0.0208761 0.00871548 -0.0916894 -0.00286585
0.3 0.0209053 0.00871548 -0.0916894 -0.00286585
0.3 0.0209322 0.0150751 -0.0928254 -0.00315941
0.3 0.0209574 0.0150751 -0.0928254 -0.00315941
0.3 0.020985 0.0150751 -0.0928254 -0.00315941
0.3 0.0210101 0.0216725 -0.093949 -0.00344988
0.3 0.0210333 0.0216725 -0.093949 -0.00344988
0.3 0.0210553 0.0261223 -0.0946705 -0.00363555
0.3 0.0210767 0.0283495 -0.0950197 -0.00372517
0.3 0.0210976 0.0283495 -0.0950197 -0.00372517
0.3 0.0211132 0.0327906 -0.0956879 -0.00389655
0.3 0.021128 0.034998 -0.0960057 -0.00397767
0.3 0.0211417 0.0371877 -0.0963092 -0.00405533
0.3 0.0211527 0.0393525 -0.0965968 -0.00412906
0.3 0.0211595 0.0414935 -0.0968687 -0.00419881
0.3 0.0211668 0.0414935 -0.0968687 -0.00419881
0.3 0.0211725 0.0414935 -0.0968687 -0.00419881
0.3 0.0211729 0.0477234 -0.0975766 -0.00438088
0.3 0.0211716 0.0477234 -0.0975766 -0.00438088
0.3 0.0211675 0.0477234 -0.0975766 -0.00438088
0.3 0.0211607 0.0516717 -0.097949 -0.00447718
0.3 0.0211496 0.0554104 -0.0982309 -0.00455063
0.3 0.0211357 0.0554104 -0.0982309 -0.00455063
0.3 0.0211203 0.0554104 -0.0982309 -0.00455063
0.3 0.0211006 0.058915 -0.0984158 -0.00460054
0.3 0.0210769 0.0621605 -0.0984978 -0.00462553
0.3 0.0210512 0.0621605 -0.0984978 -0.00462553
0.3 0.0210228 0.0621605 -0.0984978 -0.00462553
0.3 0.0209897 0.0665295 -0.0984311 -0.00461929
0.3 0.0209548 0.0665295 -0.0984311 -0.00461929
0.3 0.0209177 0.0665295 -0.0984311 -0.00461929
0.3 0.0208761 0.0702707 -0.0981391 -0.0045695
0.3 0.0208328 0.0702707 -0.0981391 -0.0045695
0.3 0.0207865 0.0724146 -0.097819 -0.00452024
0.3 0.0207386 0.0733882 -0.0976254 -0.00449239
0.3 0.0206887 0.0742974 -0.0974103 -0.00446328
0.3 0.0206372 0.0751386 -0.0971738 -0.0044336
0.3 0.0205854 0.0751386 -0.0971738 -0.0044336
0.3 0.0205319 0.0751386 -0.0971738 -0.0044336
0.3 0.0204765 0.0766204 -0.0966373 -0.00437546
0.3 0.0204212 0.0766204 -0.0966373 -0.00437546
0.3 0.0203636 0.0778635 -0.0960257 -0.0043242
0.3 0.020306 0.0778635 -0.0960257 -0.0043242
0.3 0.0202477 0.0789071 -0.0953519 -0.00428652
0.3 0.0201905 0.0789071 -0.0953519 -0.00428652
0.3 0.0201319 0.0802107 -0.0942585 -0.00427165
0.3 0.0200734 0.0802107 -0.0942585 -0.00427165
0.3 0.0200161 0.0802107 -0.0942585 -0.00427165
0.3 0.0199584 0.0813067 -0.0931068 -0.00431367
0.3 0.0199022 0.0813067 -0.0931068 -0.00431367
0.3 0.0198466 0.0813067 -0.0931068 -0.00431367
0.3 0.0197902 0.0823463 -0.0919507 -0.00441998
0.3 0.0197354 0.0827041 -0.0915759 -0.00447083
0.3 0.0196832 0.0827041 -0.0915759 -0.00447083
0.3 0.0196315 0.0830774 -0.0912082 -0.00452954
0.3 0.0195825 0.0830774 -0.0912082 -0.00452954
0.3 0.0195335 0.0843353 -0.0901709 -0.00474789
0.3 0.0194865 0.0848096 -0.0898532 -0.00483286
0.3 0.0194416 0.0853144 -0.0895524 -0.00492312
0.3 0.0193999 0.0853144 -0.0895524 -0.00492312
0.3 0.0193612 0.0853144 -0.0895524 -0.00492312
0.3 0.0193234 0.0870588 -0.0887783 -0.00521611
0.3 0.0192883 0.0870588 -0.0887783 -0.00521611
0.3 0.0192551 0.087715 -0.0885675 -0.00531848
0.3 0.0192262 0.0891516 -0.0882316 -0.00552484
0.3 0.0191969 0.0891516 -0.0882316 -0.00552484
0.3 0.0191699 0.0899291 -0.0881082 -0.00562713
0.3 0.0191445 0.0907513 -0.0880188 -0.00572687
0.3 0.0191254 0.0925246 -0.0879435 -0.00591656
0.3 0.0191114 0.0934711 -0.0879631 -0.0060037
0.3 0.0191019 0.0944579 -0.0880221 -0.0060849
0.3 0.019094 0.0944579 -0.0880221 -0.0060849
0.3 0.0190887 0.0962761 -0.0881436 -0.00623751
0.3 0.0190819 0.0962761 -0.0881436 -0.00623751
0.3 0.019076 0.0978881 -0.0882697 -0.00637983
0.3 0.0190706 0.0985466 -0.0882799 -0.00645165
0.3 0.0190628 0.0985466 -0.0882799 -0.00645165
0.3 0.0190489 0.0991258 -0.0882725 -0.00652315
0.3 0.0190333 0.0996561 -0.0882671 -0.00659129
0.3 0.0190192 0.0996561 -0.0882671 -0.00659129
0.3 0.0190057 0.101006 -0.0882751 -0.00678625
0.3 0.0189931 0.101376 -0.0882841 -0.00684906
0.3 0.0189817 0.101706 -0.0882962 -0.00691084
0.3 0.0189706 0.101706 -0.0882962 -0.00691084
0.3 0.0189602 0.101706 -0.0882962 -0.00691084
0.3 0.0189508 0.102458 -0.0883436 -0.00708276
0.3 0.0189416 0.102627 -0.0883613 -0.00713356
0.3 0.018933 0.102756 -0.0883796 -0.00718128
0.3 0.0189249 0.102756 -0.0883796 -0.00718128
0.3 0.0189171 0.102756 -0.0883796 -0.00718128
0.3 0.0189104 0.102912 -0.08844 -0.00730715
0.3 0.0189041 0.102889 -0.0884619 -0.00734363
0.3 0.0188981 0.102889 -0.0884619 -0.00734363
0.3 0.0188927 0.102889 -0.0884619 -0.00734363
0.3 0.018888 0.102603 -0.0885324 -0.00743763
0.3 0.0188846 0.102381 -0.0885716 -0.00746109
0.3 0.0188814 0.102381 -0.0885716 -0.00746109
0.3 0.0188795 0.102381 -0.0885716 -0.00746109
0.3 0.0188768 0.101101 -0.088782 -0.00750178
0.3 0.0188739 0.101101 -0.088782 -0.00750178
0.3 0.0188716 0.101101 -0.088782 -0.00750178
0.3 0.0188699 0.0988007 -0.0891574 -0.00748363
0.3 0.0188705 0.0988007 -0.0891574 -0.00748363
0.3 0.0188722 0.0988007 -0.0891574 -0.00748363
0.3 0.0188735 0.0954393 -0.0897093 -0.00740186
0.3 0.018878 0.0954393 -0.0897093 -0.00740186
0.3 0.0188837 0.0954393 -0.0897093 -0.00740186
0.3 0.0188914 0.0925966 -0.0901782 -0.00731026
0.3 0.018902 0.0925966 -0.0901782 -0.00731026
0.3 0.0189135 0.089263 -0.0907347 -0.00718928
0.3 0.0189262 0.0874154 -0.0910463 -0.00711854
0.3 0.0189422 0.0874154 -0.0910463 -0.00711854
0.3 0.0189566 0.0811263 -0.0921316 -0.0068689
0.3 0.0189701 0.078778 -0.092545 -0.00677383
0.3 0.0189894 0.078778 -0.092545 -0.00677383
0.3 0.0190123 0.078778 -0.092545 -0.00677383
0.3 0.019031 0.0736913 -0.0934526 -0.006566
0.3 0.0190544 0.0736913 -0.0934526 -0.006566
0.3 0.0190768 0.0652158 -0.0949926 -0.00621743
0.3 0.019102 0.0652158 -0.0949926 -0.00621743
0.3 0.0191272 0.0652158 -0.0949926 -0.00621743
0.3 0.0191509 0.0558022 -0.0967216 -0.00583738
0.3 0.0191754 0.0524729 -0.0973342 -0.00570519
0.3 0.0192022 0.0524729 -0.0973342 -0.00570519
0.3 0.0192254 0.0490542 -0.0979635 -0.00557072
0.3 0.0192544 0.0490542 -0.0979635 -0.00557072
0.3 0.0192784 0.0383304 -0.0999369 -0.00516167
0.3 0.0193008 0.0383304 -0.0999369 -0.00516167
0.3 0.0193224 0.034619 -0.100617 -0.00502511
0.3 0.0193421 0.0270131 -0.102005 -0.00475358
0.3 0.0193601 0.0231288 -0.10271 -0.0046194
0.3 0.0193788 0.0231288 -0.10271 -0.0046194
0.3 0.0193959 0.0231288 -0.10271 -0.0046194
0.3 0.0194056 0.0112005 -0.104856 -0.00422773
0.3 0.0194152 0.00715108 -0.105576 -0.00410291
0.3 0.0194222 0.00307074 -0.106296 -0.00398137
0.3 0.0194263 0.00307074 -0.106296 -0.00398137
0.3 0.0194315 0.00307074 -0.106296 -0.00398137
0.3 0.0194306 -0.00931103 -0.10845 -0.00364031
0.3 0.0194266 -0.00931103 -0.10845 -0.00364031
0.3 0.0194258 -0.00931103 -0.10845 -0.00364031
0.3 0.019419 -0.0176204 -0.10986 -0.00344131
0.3 0.0194121 -0.0176204 -0.10986 -0.00344131
0.3 0.0194023 -0.0176204 -0.10986 -0.00344131
0.3 0.0193842 -0.0342034 -0.112575 -0.00313205
0.3 0.0193625 -0.0383146 -0.113225 -0.00307695
0.3 0.0193375 -0.0424092 -0.113864 -0.0030309
0.3 0.0193092 -0.0464855 -0.11449 -0.00299442
0.3 0.019281 -0.0464855 -0.11449 -0.00299442
0.3 0.0192519 -0.0464855 -0.11449 -0.00299442
0.3 0.0192145 -0.0586007 -0.116298 -0.00294106
0.3 0.0191768 -0.0586007 -0.116298 -0.00294106
0.3 0.0191368 -0.0586007 -0.116298 -0.00294106
0.3 0.0190909 -0.0705045 -0.117987 -0.00297222
0.3 0.0190398 -0.0744277 -0.118525 -0.00300025
0.3 0.0189915 -0.0744277 -0.118525 -0.00300025
0.3 0.0189361 -0.0822441 -0.119577 -0.00307748
0.3 0.0188807 -0.0861363 -0.12009 -0.0031259
0.3 0.0188263 -0.0861363 -0.12009 -0.0031259
0.3 0.018773 -0.0861363 -0.12009 -0.0031259
0.3 0.0187132 -0.0939102 -0.121097 -0.00323592
0.3 0.0186568 -0.0939102 -0.121097 -0.00323592
0.3 0.0185934 -0.105538 -0.122572 -0.00342394
0.3 0.0185325 -0.105538 -0.122572 -0.00342394
0.3 0.018475 -0.105538 -0.122572 -0.00342394
0.3 0.0184127 -0.113366 -0.123544 -0.00355308
0.3 0.0183538 -0.113366 -0.123544 -0.00355308
0.3 0.0182916 -0.121294 -0.124516 -0.00367459
0.3 0.0182307 -0.121294 -0.124516 -0.00367459
0.3 0.0181688 -0.12935 -0.125501 -0.00378099
0.3 0.018108 -0.133423 -0.125999 -0.00382798
0.3 0.0180449 -0.141687 -0.127014 -0.00390509
0.3 0.0179819 -0.145892 -0.127536 -0.00393357
0.3 0.0179202 -0.145892 -0.127536 -0.00393357
0.3 0.017867 -0.145892 -0.127536 -0.00393357
0.3 0.017816 -0.145892 -0.127536 -0.00393357
0.3 0.0177587 -0.163211 -0.129743 -0.00397544
0.3 0.0177026 -0.167659 -0.13033 -0.00396855
0.3 0.0176515 -0.167659 -0.13033 -0.00396855
0.3 0.0176054 -0.167659 -0.13033 -0.00396855
0.3 0.0175575 -0.176682 -0.131555 -0.00393558
0.3 0.0175143 -0.176682 -0.131555 -0.00393558
0.3 0.0174676 -0.18589 -0.13287 -0.0038784
0.3 0.0174275 -0.18589 -0.13287 -0.0038784
0.3 0.0173841 -0.200013 -0.135042 -0.00376055
0.3 0.017343 -0.204807 -0.135832 -0.00371539
0.3 0.0173033 -0.20964 -0.136655 -0.00366873
0.3 0.0172678 -0.20964 -0.136655 -0.00366873
0.3 0.0172396 -0.20964 -0.136655 -0.00366873
0.3 0.0172119 -0.224453 -0.139368 -0.00352081
0.3 0.0171874 -0.224453 -0.139368 -0.00352081
0.3 0.017167 -0.224453 -0.139368 -0.00352081
0.3 0.0171493 -0.234547 -0.141399 -0.00343026
0.3 0.0171356 -0.234547 -0.141399 -0.00343026
0.3 0.017125 -0.250002 -0.144767 -0.00329751
0.3 0.0171143 -0.250002 -0.144767 -0.00329751
0.3 0.0171154 -0.250002 -0.144767 -0.00329751
0.3 0.0171128 -0.26022 -0.147136 -0.00322494
0.3 0.0171108 -0.265077 -0.148309 -0.00319662
0.3 0.0171053 -0.26976 -0.149471 -0.00317213
0.3 0.0171016 -0.274271 -0.150622 -0.00315176
0.3 0.0170997 -0.278608 -0.151762 -0.00313531
0.3 0.017099 -0.286725 -0.153995 -0.00314085
0.3 0.0170998 -0.286725 -0.153995 -0.00314085
0.3 0.0171025 -0.286725 -0.153995 -0.00314085
0.3 0.0171058 -0.29756 -0.15722 -0.00324242
0.3 0.0171089 -0.300823 -0.158261 -0.00330027
0.3 0.0171137 -0.30391 -0.159284 -0.00336997
0.3 0.0171196 -0.30391 -0.159284 -0.00336997
0.3 0.0171259 -0.30391 -0.159284 -0.00336997
0.3 0.0171329 -0.312192 -0.162251 -0.00364428
0.3 0.017141 -0.312192 -0.162251 -0.00364428
0.3 0.0171494 -0.312192 -0.162251 -0.00364428
0.3 0.0171585 -0.319017 -0.165068 -0.00401445
0.3 0.0171684 -0.320975 -0.165975 -0.00415809
0.3 0.0171789 -0.322782 -0.166865 -0.00431097
0.3 0.0171898 -0.32444 -0.16774 -0.00447332
0.3 0.0172018 -0.325949 -0.168598 -0.00464484
0.3 0.0172147 -0.327318 -0.169442 -0.00482492
0.3 0.0172288 -0.327318 -0.169442 -0.00482492
0.3 0.0172452 -0.327318 -0.169442 -0.00482492
0.3 0.0172616 -0.330545 -0.171877 -0.00541712
0.3 0.0172777 -0.331253 -0.172643 -0.00563503
0.3 0.0172963 -0.331779 -0.173382 -0.0058639
0.3 0.0173165 -0.332121 -0.174093 -0.00610392
0.3 0.0173362 -0.332289 -0.174777 -0.00635516
0.3 0.0173611 -0.332289 -0.174777 -0.00635516
0.3 0.0173901 -0.332289 -0.174777 -0.00635516
0.3 0.0174149 -0.331825 -0.176648 -0.00717708
0.3 0.0174469 -0.331825 -0.176648 -0.00717708
0.3 0.0174829 -0.331825 -0.176648 -0.00717708
0.3 0.0175206 -0.331825 -0.176648 -0.00717708
0.3 0.0175539 -0.329172 -0.1787 -0.00843591
0.3 0.0175951 -0.329172 -0.1787 -0.00843591
0.3 0.0176403 -0.329172 -0.1787 -0.00843591
0.3 0.0176817 -0.325818 -0.179904 -0.0095015
0.3 0.0177272 -0.324473 -0.180247 -0.00987745
0.3 0.0177742 -0.323019 -0.180561 -0.0102636
0.3 0.0178228 -0.321471 -0.180849 -0.0106584
0.3 0.0178739 -0.321471 -0.180849 -0.0106584
0.3 0.01793 -0.321471 -0.180849 -0.0106584
0.3 0.0179853 -0.318095 -0.18135 -0.0114744
0.3 0.0180443 -0.318095 -0.18135 -0.0114744
0.3 0.0180988 -0.314377 -0.181758 -0.0123218
0.3 0.0181597 -0.314377 -0.181758 -0.0123218
0.3 0.0182194 -0.310345 -0.182077 -0.0132003
0.3 0.0182824 -0.310345 -0.182077 -0.0132003
0.3 0.018338 -0.303785 -0.182398 -0.0145693
0.3 0.0183977 -0.30148 -0.182468 -0.0150374
0.3 0.0184571 -0.299124 -0.182521 -0.0155107
0.3 0.0185163 -0.296718 -0.182557 -0.0159893
0.3 0.0185753 -0.29427 -0.182579 -0.0164717
0.3 0.0186336 -0.291807 -0.182598 -0.0169543
0.3 0.0186898 -0.289318 -0.182606 -0.0174391
0.3 0.018748 -0.289318 -0.182606 -0.0174391
0.3 0.0188065 -0.289318 -0.182606 -0.0174391
0.3 0.0188585 -0.281772 -0.182595 -0.018898
0.3 0.018906 -0.279242 -0.182581 -0.0193852
0.3 0.0189568 -0.279242 -0.182581 -0.0193852
0.3 0.0190071 -0.279242 -0.182581 -0.0193852
0.3 0.0190511 -0.271651 -0.182511 -0.0208487
0.3 0.01909 -0.269137 -0.182483 -0.0213354
0.3 0.0191272 -0.266638 -0.182454 -0.0218211
0.3 0.0191641 -0.264162 -0.182425 -0.022305
0.3 0.0191979 -0.261709 -0.182397 -0.0227868
0.3 0.0192282 -0.261709 -0.182397 -0.0227868
0.3 0.0192574 -0.261709 -0.182397 -0.0227868
0.3 0.0192815 -0.25454 -0.182335 -0.0242155
0.3 0.0193028 -0.252236 -0.182327 -0.0246849
0.3 0.0193216 -0.252236 -0.182327 -0.0246849
0.3 0.0193364 -0.252236 -0.182327 -0.0246849
0.3 0.0193465 -0.245614 -0.182352 -0.0260684
0.3 0.0193538 -0.245614 -0.182352 -0.0260684
0.3 0.0193583 -0.245614 -0.182352 -0.0260684
0.3 0.0193554 -0.239491 -0.182474 -0.027413
0.3 0.0193511 -0.239491 -0.182474 -0.027413
0.3 0.0193428 -0.237564 -0.182539 -0.0278527
0.3 0.0193302 -0.235698 -0.182618 -0.0282884
0.3 0.0193158 -0.235698 -0.182618 -0.0282884
0.3 0.0192946 -0.23042 -0.182933 -0.0295727
0.3 0.0192694 -0.228761 -0.183064 -0.0299943
0.3 0.0192422 -0.227148 -0.183209 -0.0304131
0.3 0.0192125 -0.225575 -0.183365 -0.0308294
0.3 0.0191809 -0.22403 -0.183529 -0.0312442
0.3 0.0191471 -0.222507 -0.183699 -0.0316575
0.3 0.0191131 -0.222507 -0.183699 -0.0316575
0.3 0.0190793 -0.222507 -0.183699 -0.0316575
0.3 0.019039 -0.217984 -0.184233 -0.032892
0.3 0.0189982 -0.216481 -0.184417 -0.0333024
0.3 0.0189588 -0.216481 -0.184417 -0.0333024
0.3 0.0189208 -0.216481 -0.184417 -0.0333024
0.3 0.0188777 -0.211917 -0.184977 -0.0345326
0.3 0.0188366 -0.211917 -0.184977 -0.0345326
0.3 0.0187982 -0.211917 -0.184977 -0.0345326
0.3 0.0187547 -0.207156 -0.185529 -0.0357637
0.3 0.0187137 -0.207156 -0.185529 -0.0357637
0.3 0.0186724 -0.2055 -0.185707 -0.0361741
0.3 0.0186363 -0.2055 -0.185707 -0.0361741
0.3 0.0185963 -0.20029 -0.186223 -0.0374039
0.3 0.0185565 -0.198454 -0.186387 -0.0378123
0.3 0.0185197 -0.198454 -0.186387 -0.0378123
0.3 0.0184889 -0.198454 -0.186387 -0.0378123
0.3 0.0184561 -0.194612 -0.186698 -0.0386259
0.3 0.0184284 -0.194612 -0.186698 -0.0386259
0.3 0.018397 -0.188436 -0.18712 -0.0398342
0.3 0.0183672 -0.186251 -0.187245 -0.0402327
0.3 0.0183394 -0.183994 -0.187362 -0.0406274
0.3 0.0183106 -0.181663 -0.18747 -0.0410184
0.3 0.0182859 -0.17926 -0.187571 -0.0414051
0.3 0.0182674 -0.17926 -0.187571 -0.0414051
0.3 0.0182551 -0.17926 -0.187571 -0.0414051
0.3 0.0182358 -0.171607 -0.187826 -0.0425323
0.3 0.0182214 -0.168912 -0.187895 -0.042896
0.3 0.0182134 -0.168912 -0.187895 -0.042896
0.3 0.0182108 -0.168912 -0.187895 -0.042896
0.3 0.01821 -0.168912 -0.187895 -0.042896
0.3 0.018203 -0.157396 -0.188094 -0.0442731
0.3 0.0182039 -0.154339 -0.188125 -0.0445965
0.3 0.0182072 -0.151205 -0.188147 -0.0449096
0.3 0.0182129 -0.151205 -0.188147 -0.0449096
0.3 0.0182217 -0.151205 -0.188147 -0.0449096
0.3 0.0182315 -0.141477 -0.188171 -0.0457927
0.3 0.0182441 -0.141477 -0.188171 -0.0457927
0.3 0.0182592 -0.141477 -0.188171 -0.0457927
0.3 0.0182749 -0.134986 -0.188134 -0.0463561
0.3 0.0182947 -0.134986 -0.188134 -0.0463561
0.3 0.0183128 -0.12854 -0.188047 -0.0469018
0.3 0.0183335 -0.12854 -0.188047 -0.0469018
0.3 0.0183488 -0.119591 -0.188205 -0.0475398
0.3 0.0183594 -0.116672 -0.188255 -0.0477363
0.3 0.018368 -0.113775 -0.188298 -0.0479266
0.3 0.0183768 -0.113775 -0.188298 -0.0479266
0.3 0.018385 -0.113775 -0.188298 -0.0479266
0.3 0.0183936 -0.108063 -0.188369 -0.0482863
0.3 0.0184014 -0.108063 -0.188369 -0.0482863
0.3 0.0184066 -0.099695 -0.188432 -0.048775
0.3 0.0184116 -0.0969572 -0.188441 -0.0489249
0.3 0.018418 -0.0942453 -0.188445 -0.0490683
0.3 0.0184235 -0.0942453 -0.188445 -0.0490683
0.3 0.018429 -0.0942453 -0.188445 -0.0490683
0.3 0.0184334 -0.0889034 -0.188433 -0.0493358
0.3 0.0184366 -0.0889034 -0.188433 -0.0493358
0.3 0.0184409 -0.0811014 -0.188373 -0.0496897
0.3 0.0184455 -0.0811014 -0.188373 -0.0496897
0.3 0.0184513 -0.0811014 -0.188373 -0.0496897
0.3 0.0184557 -0.0735527 -0.188261 -0.049987
0.3 0.0184591 -0.0711827 -0.188208 -0.0500738
0.3 0.0184638 -0.0711827 -0.188208 -0.0500738
0.3 0.0184676 -0.0711827 -0.188208 -0.0500738
0.3 0.0184739 -0.0648486 -0.187937 -0.0502775
0.3 0.018482 -0.0648486 -0.187937 -0.0502775
0.3 0.0184922 -0.0630014 -0.187804 -0.0503258
0.3 0.0185044 -0.0596952 -0.187471 -0.0503918
0.3 0.0185199 -0.05556 -0.186787 -0.0504203
0.3 0.0185364 -0.05556 -0.186787 -0.0504203
0.3 0.018554 -0.05556 -0.186787 -0.0504203
0.3 0.0185727 -0.05556 -0.186787 -0.0504203
0.3 0.0185931 -0.05556 -0.186787 -0.0504203
0.3 0.0186154 -0.0533205 -0.186203 -0.0503921
0.3 0.0186416 -0.0514296 -0.185525 -0.0503297
0.3 0.0186676 -0.0514296 -0.185525 -0.0503297
0.3 0.0186944 -0.0514296 -0.185525 -0.0503297
0.3 0.0187244 -0.0491593 -0.184342 -0.0501786
0.3 0.0187552 -0.0491593 -0.184342 -0.0501786
0.3 0.0187884 -0.0479673 -0.183445 -0.0500417
0.3 0.0188208 -0.0479673 -0.183445 -0.0500417
0.3 0.0188567 -0.0469843 -0.182464 -0.0498771
0.3 0.0188937 -0.0465599 -0.181945 -0.0497852
0.3 0.0189302 -0.0465599 -0.181945 -0.0497852
0.3 0.0189692 -0.0458101 -0.180864 -0.049587
0.3 0.019008 -0.0454803 -0.180304 -0.049481
0.3 0.0190465 -0.0454803 -0.180304 -0.049481
0.3 0.0190837 -0.0454803 -0.180304 -0.049481
0.3 0.0191226 -0.0448948 -0.179142 -0.0492558
0.3 0.0191605 -0.0448948 -0.179142 -0.0492558
0.3 0.0191996 -0.0443723 -0.177939 -0.049017
0.3 0.0192368 -0.0443723 -0.177939 -0.049017
0.3 0.019275 -0.0438879 -0.176701 -0.0487671
0.3 0.0193122 -0.0438879 -0.176701 -0.0487671
0.3 0.0193518 -0.0431398 -0.174808 -0.0483801
0.3 0.0193874 -0.0431398 -0.174808 -0.0483801
0.3 0.0194199 -0.0431398 -0.174808 -0.0483801
0.3 0.0194558 -0.0422222 -0.17292 -0.0479949
0.3 0.0194869 -0.0422222 -0.17292 -0.0479949
0.3 0.0195143 -0.0422222 -0.17292 -0.0479949
0.3 0.0195447 -0.0410553 -0.171046 -0.0476139
0.3 0.0195694 -0.0410553 -0.171046 -0.0476139
0.3 0.019591 -0.0410553 -0.171046 -0.0476139
0.3 0.0196119 -0.0400848 -0.169819 -0.0473657
0.3 0.019629 -0.0400848 -0.169819 -0.0473657
0.3 0.0196448 -0.038928 -0.168617 -0.047125
0.3 0.019656 -0.038928 -0.168617 -0.047125
0.3 0.0196684 -0.0375518 -0.167454 -0.0468954
0.3 0.0196738 -0.0375518 -0.167454 -0.0468954
0.3 0.0196782 -0.0359186 -0.16634 -0.0466794
0.3 0.0196786 -0.0359186 -0.16634 -0.0466794
0.3 0.019676 -0.0339848 -0.165285 -0.0464772
0.3 0.0196718 -0.0317288 -0.1643 -0.0462901
0.3 0.0196648 -0.0304717 -0.163837 -0.0462025
0.3 0.0196537 -0.0291319 -0.163394 -0.0461185
0.3 0.0196389 -0.0277137 -0.16297 -0.0460373
0.3 0.019621 -0.0277137 -0.16297 -0.0460373
0.3 0.0195988 -0.0262157 -0.162566 -0.0459587
0.3 0.0195687 -0.0262157 -0.162566 -0.0459587
0.3 0.0195392 -0.0212791 -0.16147 -0.045732
0.3 0.0195044 -0.0212791 -0.16147 -0.045732
0.3 0.0194666 -0.0212791 -0.16147 -0.045732
0.3 0.0194256 -0.0176704 -0.160832 -0.045584
0.3 0.0193799 -0.0176704 -0.160832 -0.045584
0.3 0.019335 -0.0118805 -0.159996 -0.0453533
0.3 0.0192906 -0.00987566 -0.159745 -0.0452713
0.3 0.0192408 -0.0078401 -0.159508 -0.0451865
0.3 0.0191876 -0.0078401 -0.159508 -0.0451865
0.3 0.0191337 -0.0078401 -0.159508 -0.0451865
0.3 0.0190772 -0.00369536 -0.159073 -0.0450033
0.3 0.0190171 -0.00369536 -0.159073 -0.0450033
0.3 0.0189568 -0.00369536 -0.159073 -0.0450033
0.3 0.0188965 0.00468001 -0.158333 -0.0445729
0.3 0.0188353 0.00675451 -0.15817 -0.0444499
0.3 0.0187729 0.00675451 -0.15817 -0.0444499
0.3 0.0187115 0.00675451 -0.15817 -0.0444499
0.3 0.0186518 0.0128261 -0.157699 -0.044036
0.3 0.0185897 0.0147861 -0.15755 -0.0438835
0.3 0.0185276 0.0147861 -0.15755 -0.0438835
0.3 0.0184672 0.0147861 -0.15755 -0.0438835
0.3 0.0184076 0.0204081 -0.15712 -0.0433821
0.3 0.0183477 0.0204081 -0.15712 -0.0433821
0.3 0.018289 0.0204081 -0.15712 -0.0433821
0.3 0.0182335 0.0238883 -0.156841 -0.0430132
0.3 0.0181775 0.0238883 -0.156841 -0.0430132
0.3 0.0181239 0.028649 -0.156433 -0.0424136
0.3 0.0180725 0.028649 -0.156433 -0.0424136
0.3 0.0180241 0.028649 -0.156433 -0.0424136
0.3 0.0179764 0.0314253 -0.15615 -0.0419843
0.3 0.0179322 0.0314253 -0.15615 -0.0419843
0.3 0.0178913 0.0349438 -0.1557 -0.0413034
0.3 0.0178511 0.0349438 -0.1557 -0.0413034
0.3 0.0178136 0.0359283 -0.155541 -0.0410687
0.3 0.017779 0.0359283 -0.155541 -0.0410687
0.3 0.0177467 0.0383057 -0.155042 -0.0403465
0.3 0.0177172 0.0388981 -0.154866 -0.040102
0.3 0.0176908 0.0388981 -0.154866 -0.040102
0.3 0.0176664 0.0388981 -0.154866 -0.040102
0.3 0.0176462 0.0400734 -0.154309 -0.0393658
0.3 0.01763 0.0400734 -0.154309 -0.0393658
0.3 0.0176166 0.0402561 -0.154113 -0.0391213
0.3 0.0176097 0.0402561 -0.154113 -0.0391213
0.3 0.0176047 0.0404164 -0.153504 -0.0383806
0.3 0.0176 0.0404272 -0.153295 -0.0381284
0.3 0.0175952 0.04042 -0.153082 -0.0378742
0.3 0.017592 0.04042 -0.153082 -0.0378742
0.3 0.0175875 0.040394 -0.152866 -0.0376178
0.3 0.0175835 0.040394 -0.152866 -0.0376178
0.3 0.0175818 0.0402859 -0.152423 -0.037098
0.3 0.0175797 0.0401846 -0.152183 -0.0368331
0.3 0.0175783 0.0400438 -0.151925 -0.0365645
0.3 0.0175789 0.0400438 -0.151925 -0.0365645
0.3 0.0175808 0.0396429 -0.151358 -0.0360163
0.3 0.0175846 0.0395049 -0.151131 -0.0357803
0.3 0.0175875 0.0395049 -0.151131 -0.0357803
0.3 0.0175897 0.0391116 -0.150486 -0.0350925
0.3 0.0175907 0.0391116 -0.150486 -0.0350925
0.3 0.0175917 0.0389488 -0.150263 -0.034861
0.3 0.0175931 0.0389488 -0.150263 -0.034861
0.3 0.0175944 0.0385895 -0.149815 -0.0343991
0.3 0.0175955 0.0381805 -0.149361 -0.0339374
0.3 0.0175964 0.0379575 -0.149132 -0.0337066
0.3 0.0175978 0.0379575 -0.149132 -0.0337066
0.3 0.0175992 0.0379575 -0.149132 -0.0337066
0.3 0.0176008 0.037478 -0.148668 -0.0332457
0.3 0.017596 0.0372221 -0.148435 -0.0330157
0.3 0.0175908 0.0372221 -0.148435 -0.0330157
0.3 0.0175894 0.0369372 -0.14779 -0.0323553
0.3 0.0175881 0.0369372 -0.14779 -0.0323553
0.3 0.0175903 0.0370304 -0.147599 -0.0321451
0.3 0.017594 0.0370304 -0.147599 -0.0321451
0.3 0.017598 0.0375372 -0.147258 -0.0317436
0.3 0.0176049 0.0375372 -0.147258 -0.0317436
0.3 0.0176126 0.0391141 -0.146863 -0.0311893
0.3 0.0176225 0.0391141 -0.146863 -0.0311893
0.3 0.0176349 0.0391141 -0.146863 -0.0311893
0.3 0.0176494 0.0416465 -0.146611 -0.0306942
0.3 0.0176661 0.0426905 -0.146557 -0.0305416
0.3 0.0176837 0.0426905 -0.146557 -0.0305416
0.3 0.017704 0.0426905 -0.146557 -0.0305416
0.3 0.0177253 0.0450532 -0.146495 -0.0302522
0.3 0.0177492 0.0463633 -0.146485 -0.0301142
0.3 0.017775 0.0477586 -0.146491 -0.0299803
0.3 0.0178008 0.0524363 -0.146595 -0.0296002
0.3 0.0178276 0.0524363 -0.146595 -0.0296002
0.3 0.0178564 0.0541534 -0.146656 -0.0294803
0.3 0.017887 0.0559521 -0.14673 -0.0293638
0.3 0.0179195 0.0559521 -0.14673 -0.0293638
0.3 0.0179536 0.0559521 -0.14673 -0.0293638
0.3 0.0179866 0.0617983 -0.147013 -0.0290311
0.3 0.0180213 0.0638831 -0.147125 -0.0289247
0.3 0.0180554 0.0638831 -0.147125 -0.0289247
0.3 0.0180921 0.0638831 -0.147125 -0.0289247
0.3 0.0181296 0.068227 -0.147375 -0.0287136
0.3 0.0181655 0.0704824 -0.147508 -0.0286092
0.3 0.018203 0.0727811 -0.147645 -0.0285049
0.3 0.0182425 0.0727811 -0.147645 -0.0285049
0.3 0.0182808 0.0727811 -0.147645 -0.0285049
0.3 0.0183192 0.0799315 -0.148069 -0.0281916
0.3 0.0183553 0.0848748 -0.148349 -0.0279803
0.3 0.0183916 0.0848748 -0.148349 -0.0279803
0.3 0.018426 0.0848748 -0.148349 -0.0279803
0.3 0.0184597 0.0898979 -0.148612 -0.0277611
0.3 0.0184929 0.0924333 -0.148737 -0.0276477
0.3 0.0185246 0.0949721 -0.148852 -0.0275313
0.3 0.0185533 0.100037 -0.149052 -0.027287
0.3 0.0185793 0.100037 -0.149052 -0.027287
0.3 0.0186057 0.102557 -0.149134 -0.0271584
0.3 0.01863 0.105063 -0.149204 -0.0270251
0.3 0.0186517 0.105063 -0.149204 -0.0270251
0.3 0.0186722 0.110008 -0.149298 -0.0267427
0.3 0.0186899 0.112438 -0.14932 -0.0265928
0.3 0.0187035 0.114825 -0.149322 -0.026436
0.3 0.0187152 0.117166 -0.149302 -0.0262718
0.3 0.0187249 0.119459 -0.149262 -0.0261001
0.3 0.0187303 0.123861 -0.149108 -0.0257315
0.3 0.0187327 0.123861 -0.149108 -0.0257315
0.3 0.0187311 0.127996 -0.148855 -0.025328
0.3 0.0187271 0.129951 -0.148689 -0.0251119
0.3 0.0187197 0.131833 -0.148498 -0.0248868
0.3 0.0187096 0.131833 -0.148498 -0.0248868
0.3 0.018698 0.131833 -0.148498 -0.0248868
0.3 0.0186811 0.137021 -0.147774 -0.0241562
0.3 0.0186624 0.137021 -0.147774 -0.0241562
0.3 0.0186418 0.137021 -0.147774 -0.0241562
0.3 0.0186154 0.141505 -0.146828 -0.0233425
0.3 0.0185871 0.142853 -0.146468 -0.023054
0.3 0.0185576 0.142853 -0.146468 -0.023054
0.3 0.0185271 0.142853 -0.146468 -0.023054
0.3 0.0184929 0.145339 -0.145687 -0.0224562
0.3 0.0184584 0.145339 -0.145687 -0.0224562
0.3 0.0184194 0.14856 -0.144378 -0.0215152
0.3 0.0183792 0.149515 -0.14391 -0.0211925
0.3 0.0183374 0.150419 -0.143428 -0.0208666
0.3 0.0182952 0.151281 -0.142936 -0.020539
0.3 0.0182519 0.152109 -0.142432 -0.0202109
0.3 0.0182078 0.152907 -0.14192 -0.0198834
0.3 0.0181643 0.152907 -0.14192 -0.0198834
0.3 0.0181209 0.153678 -0.1414 -0.0195569
0.3 0.0180782 0.153678 -0.1414 -0.0195569
0.3 0.0180325 0.15594 -0.139813 -0.0185997
0.3 0.0179882 0.15594 -0.139813 -0.0185997
0.3 0.0179451 0.156707 -0.139283 -0.0182922
0.3 0.0179048 0.156707 -0.139283 -0.0182922
0.3 0.0178629 0.159169 -0.13771 -0.0174185
0.3 0.0178205 0.160082 -0.137196 -0.0171471
0.3 0.0177805 0.161045 -0.136692 -0.0168855
0.3 0.0177438 0.161045 -0.136692 -0.0168855
0.3 0.0177093 0.161045 -0.136692 -0.0168855
0.3 0.0176747 0.164316 -0.135257 -0.0161611
0.3 0.0176405 0.165529 -0.134809 -0.0159383
0.3 0.0176095 0.165529 -0.134809 -0.0159383
0.3 0.017581 0.165529 -0.134809 -0.0159383
0.3 0.0175528 0.169517 -0.133581 -0.0153161
0.3 0.0175259 0.170965 -0.133215 -0.0151223
0.3 0.0175018 0.170965 -0.133215 -0.0151223
0.3 0.0174802 0.170965 -0.133215 -0.0151223
0.3 0.0174588 0.175638 -0.13228 -0.0145672
0.3 0.0174379 0.175638 -0.13228 -0.0145672
0.3 0.0174188 0.177302 -0.132027 -0.0143881
0.3 0.0173998 0.177302 -0.132027 -0.0143881
0.3 0.0173861 0.180783 -0.131625 -0.0140315
0.3 0.0173758 0.182587 -0.131477 -0.0138517
0.3 0.0173653 0.182587 -0.131477 -0.0138517
0.3 0.0173616 0.186318 -0.131297 -0.0134833
0.3 0.0173565 0.186318 -0.131297 -0.0134833
0.3 0.0173537 0.186318 -0.131297 -0.0134833
0.3 0.0173609 0.190193 -0.131276 -0.0130972
0.3 0.0173699 0.195445 -0.131315 -0.0124742
0.3 0.0173785 0.196994 -0.131329 -0.0122567
0.3 0.0173882 0.196994 -0.131329 -0.0122567
0.3 0.0173969 0.196994 -0.131329 -0.0122567
0.3 0.0174116 0.201205 -0.131492 -0.0115545
0.3 0.0174308 0.202424 -0.131548 -0.0113166
0.3 0.0174511 0.203553 -0.131609 -0.0110719
0.3 0.0174696 0.204594 -0.131672 -0.0108237
0.3 0.01749 0.204594 -0.131672 -0.0108237
0.3 0.0175108 0.204594 -0.131672 -0.0108237
0.3 0.017532 0.206415 -0.131802 -0.0103212
0.3 0.0175539 0.206415 -0.131802 -0.0103212
0.3 0.0175777 0.208522 -0.131998 -0.00955496
0.3 0.0176016 0.209052 -0.132061 -0.00929207
0.3 0.0176252 0.2095 -0.132122 -0.0090249
0.3 0.017649 0.209865 -0.132181 -0.00875367
0.3 0.0176721 0.210148 -0.132237 -0.00847833
0.3 0.0176969 0.210352 -0.132292 -0.00819915
0.3 0.0177209 0.210478 -0.132344 -0.00791655
0.3 0.0177454 0.210478 -0.132344 -0.00791655
0.3 0.0177696 0.210478 -0.132344 -0.00791655
0.3 0.0177936 0.210408 -0.132489 -0.0070503
0.3 0.0178184 0.2102 -0.132543 -0.00675312
0.3 0.0178434 0.2102 -0.132543 -0.00675312
0.3 0.0178645 0.2102 -0.132543 -0.00675312
0.3 0.0178888 0.209458 -0.13267 -0.00614867
0.3 0.0179135 0.209458 -0.13267 -0.00614867
0.3 0.0179374 0.207509 -0.132917 -0.00520713
0.3 0.0179643 0.206626 -0.133017 -0.00488215
0.3 0.0179917 0.205617 -0.13313 -0.00455056
0.3 0.0180218 0.205617 -0.13313 -0.00455056
0.3 0.0180491 0.203231 -0.133391 -0.0038688
0.3 0.0180823 0.203231 -0.133391 -0.0038688
0.3 0.018115 0.201855 -0.133539 -0.00351862
0.3 0.0181471 0.198719 -0.133877 -0.00279794
0.3 0.0181791 0.198719 -0.133877 -0.00279794
0.3 0.0182187 0.198719 -0.133877 -0.00279794
0.3 0.0182573 0.193091 -0.13448 -0.00167048
0.3 0.0182956 0.190977 -0.134711 -0.0012847
0.3 0.0183369 0.18875 -0.134956 -0.000894149
0.3 0.0183795 0.186408 -0.135215 -0.000499421
0.3 0.0184217 0.183952 -0.135489 -0.000100786
0.3 0.018468 0.183952 -0.135489 -0.000100786
0.3 0.0185179 0.183952 -0.135489 -0.000100786
0.3 0.0185662 0.178701 -0.136078 0.000708386
0.3 0.0186145 0.178701 -0.136078 0.000708386
0.3 0.018662 0.170001 -0.137055 0.00194895
0.3 0.0187132 0.170001 -0.137055 0.00194895
0.3 0.0187681 0.170001 -0.137055 0.00194895
0.3 0.0188227 0.170001 -0.137055 0.00194895
0.3 0.0188748 0.16368 -0.137767 0.00279035
0.3 0.018925 0.153489 -0.138915 0.00407143
0.3 0.0189782 0.153489 -0.138915 0.00407143
0.3 0.01903 0.153489 -0.138915 0.00407143
0.3 0.0190771 0.142552 -0.140134 0.00537645
0.3 0.0191291 0.142552 -0.140134 0.00537645
0.3 0.0191838 0.142552 -0.140134 0.00537645
0.3 0.0192302 0.130972 -0.141397 0.00670459
0.3 0.0192708 0.126992 -0.141823 0.00715048
0.3 0.019319 0.126992 -0.141823 0.00715048
0.3 0.0193613 0.122966 -0.142248 0.00759667
0.3 0.0194097 0.122966 -0.142248 0.00759667
0.3 0.019453 0.114754 -0.143095 0.00849272
0.3 0.019498 0.114754 -0.143095 0.00849272
0.3 0.0195341 0.10639 -0.143924 0.00938464
0.3 0.0195654 0.0979285 -0.144722 0.0102644
0.3 0.0196003 0.0979285 -0.144722 0.0102644
0.3 0.0196357 0.0979285 -0.144722 0.0102644
0.3 0.0196681 0.0979285 -0.144722 0.0102644
0.3 0.0196905 0.0851441 -0.145842 0.0115489
0.3 0.0197177 0.0851441 -0.145842 0.0115489
0.3 0.0197382 0.07662 -0.146526 0.0123718
0.3 0.0197587 0.07662 -0.146526 0.0123718
0.3 0.0197692 0.0681495 -0.147145 0.0131587
0.3 0.0197794 0.0681495 -0.147145 0.0131587
0.3 0.0197833 0.0555876 -0.147951 0.0142629
0.3 0.0197871 0.0555876 -0.147951 0.0142629
0.3 0.0197877 0.0555876 -0.147951 0.0142629
0.3 0.0197833 0.0473345 -0.148398 0.0149411
0.3 0.0197803 0.0473345 -0.148398 0.0149411
0.3 0.0197669 0.0351058 -0.148949 0.0158709
0.3 0.0197497 0.0310653 -0.149103 0.0161572
0.3 0.019731 0.0270429 -0.149241 0.0164311
0.3 0.0197129 0.0270429 -0.149241 0.0164311
0.3 0.019693 0.0270429 -0.149241 0.0164311
0.3 0.0196649 0.0150302 -0.14958 0.0171805
0.3 0.0196398 0.0150302 -0.14958 0.0171805
0.3 0.0196163 0.0150302 -0.14958 0.0171805
0.3 0.0195812 0.00311013 -0.149801 0.0178248
0.3 0.0195469 -0.000850242 -0.14985 0.0180195
0.3 0.0195146 -0.000850242 -0.14985 0.0180195
0.3 0.0194836 -0.000850242 -0.14985 0.0180195
0.3 0.0194448 -0.0127286 -0.149938 0.0185595
0.3 0.0194053 -0.0166923 -0.149949 0.0187285
0.3 0.0193676 -0.0166923 -0.149949 0.0187285
0.3 0.0193306 -0.0206583 -0.149952 0.0188935
0.3 0.0192969 -0.0206583 -0.149952 0.0188935
0.3 0.0192559 -0.0286219 -0.149941 0.0192161
0.3 0.0192213 -0.0286219 -0.149941 0.0192161
0.3 0.0191826 -0.0366294 -0.149908 0.0195345
0.3 0.0191477 -0.0366294 -0.149908 0.0195345
0.3 0.0191061 -0.0446972 -0.149867 0.0198535
0.3 0.0190712 -0.0446972 -0.149867 0.0198535
0.3 0.0190292 -0.0569238 -0.149808 0.0203396
0.3 0.0189914 -0.0569238 -0.149808 0.0203396
0.3 0.0189569 -0.0569238 -0.149808 0.0203396
0.3 0.0189172 -0.0693315 -0.14979 0.0208391
0.3 0.0188782 -0.0735199 -0.149803 0.0210094
0.3 0.0188433 -0.0735199 -0.149803 0.0210094
0.3 0.0188037 -0.0819863 -0.149873 0.0213529
0.3 0.0187678 -0.0862647 -0.149931 0.0215254
0.3 0.0187361 -0.0862647 -0.149931 0.0215254
0.3 0.0187085 -0.0862647 -0.149931 0.0215254
0.3 0.0186743 -0.0993112 -0.150235 0.0220387
0.3 0.0186433 -0.103719 -0.150383 0.0222044
0.3 0.0186137 -0.108169 -0.150562 0.022367
0.3 0.0185858 -0.108169 -0.150562 0.022367
0.3 0.0185604 -0.108169 -0.150562 0.022367
0.3 0.0185399 -0.117175 -0.151017 0.0226765
0.3 0.0185203 -0.117175 -0.151017 0.0226765
0.3 0.0185013 -0.130974 -0.151977 0.0230904
0.3 0.0184844 -0.135652 -0.152384 0.0232098
0.3 0.0184714 -0.135652 -0.152384 0.0232098
0.3 0.0184695 -0.140365 -0.152837 0.0233181
0.3 0.0184688 -0.140365 -0.152837 0.0233181
0.3 0.0184694 -0.149394 -0.153715 0.0234924
0.3 0.0184692 -0.153655 -0.154086 0.0235852
0.3 0.0184657 -0.157753 -0.154432 0.0236694
0.3 0.0184631 -0.157753 -0.154432 0.0236694
0.3 0.0184594 -0.165576 -0.15512 0.0238062
0.3 0.0184572 -0.172897 -0.155796 0.0239081
0.3 0.0184571 -0.176353 -0.156125 0.023941
0.3 0.0184581 -0.176353 -0.156125 0.023941
0.3 0.0184598 -0.176353 -0.156125 0.023941
0.3 0.0184622 -0.182861 -0.156763 0.0239713
0.3 0.0184659 -0.182861 -0.156763 0.0239713
0.3 0.0184703 -0.188843 -0.157375 0.0239558
0.3 0.0184755 -0.188843 -0.157375 0.0239558
0.3 0.0184808 -0.194315 -0.157962 0.0238971
0.3 0.0184874 -0.194315 -0.157962 0.0238971
0.3 0.018495 -0.199282 -0.158523 0.0237962
0.3 0.0185029 -0.205834 -0.15932 0.0235702
0.3 0.0185117 -0.205834 -0.15932 0.0235702
0.3 0.018521 -0.207783 -0.159573 0.0234738
0.3 0.018531 -0.207783 -0.159573 0.0234738
0.3 0.0185413 -0.209623 -0.159819 0.0233664
0.3 0.0185527 -0.209623 -0.159819 0.0233664
0.3 0.0185641 -0.214437 -0.160514 0.0229779
0.3 0.0185754 -0.215728 -0.160724 0.0228264
0.3 0.018589 -0.216846 -0.16092 0.0226635
0.3 0.0186042 -0.217796 -0.161098 0.0224896
0.3 0.0186214 -0.217796 -0.161098 0.0224896
0.3 0.0186424 -0.217796 -0.161098 0.0224896
0.3 0.0186624 -0.219229 -0.161399 0.022108
0.3 0.018688 -0.219229 -0.161399 0.022108
0.3 0.0187158 -0.220071 -0.161623 0.0216831
0.3 0.0187425 -0.220365 -0.161763 0.0212171
0.3 0.0187714 -0.220365 -0.161763 0.0212171
0.3 0.0188054 -0.220365 -0.161763 0.0212171
0.3 0.0188395 -0.219834 -0.16181 0.0204414
0.3 0.0188772 -0.219834 -0.16181 0.0204414
0.3 0.018913 -0.219423 -0.161783 0.0201641
0.3 0.0189546 -0.219423 -0.161783 0.0201641
0.3 0.0189978 -0.218269 -0.161666 0.0195823
0.3 0.0190412 -0.216696 -0.161463 0.0189674
0.3 0.0190852 -0.216696 -0.161463 0.0189674
0.3 0.0191327 -0.215766 -0.161331 0.0186487
0.3 0.0191822 -0.21474 -0.161179 0.0183226
0.3 0.0192296 -0.211138 -0.160612 0.0173037
0.3 0.0192767 -0.211138 -0.160612 0.0173037
0.3 0.0193274 -0.209779 -0.160391 0.0169516
0.3 0.0193801 -0.209779 -0.160391 0.0169516
0.3 0.0194294 -0.206854 -0.159906 0.0162326
0.3 0.0194829 -0.206854 -0.159906 0.0162326
0.3 0.0195372 -0.205301 -0.159645 0.0158663
0.3 0.0195915 -0.203689 -0.159371 0.0154961
0.3 0.0196444 -0.200325 -0.158799 0.0147464
0.3 0.0196943 -0.198577 -0.158501 0.0143669
0.3 0.0197473 -0.198577 -0.158501 0.0143669
0.3 0.0198009 -0.198577 -0.158501 0.0143669
0.3 0.0198527 -0.194965 -0.157883 0.013601
0.3 0.0199028 -0.193117 -0.157567 0.0132159
0.3 0.0199541 -0.193117 -0.157567 0.0132159
0.3 0.0200027 -0.189351 -0.156926 0.0124424
0.3 0.0200496 -0.187441 -0.156603 0.012055
0.3 0.0200941 -0.187441 -0.156603 0.012055
0.3 0.0201368 -0.181678 -0.155641 0.0108962
0.3 0.0201782 -0.181678 -0.155641 0.0108962
0.3 0.020216 -0.177846 -0.155015 0.0101298
0.3 0.0202507 -0.177846 -0.155015 0.0101298
0.3 0.0202839 -0.17407 -0.154414 0.00937216
0.3 0.0203151 -0.17407 -0.154414 0.00937216
0.3 0.0203435 -0.17221 -0.154124 0.00899718
0.3 0.0203686 -0.17221 -0.154124 0.00899718
0.3 0.0203907 -0.16679 -0.153312 0.00789146
0.3 0.0204101 -0.163342 -0.152828 0.0071724
0.3 0.0204256 -0.163342 -0.152828 0.0071724
0.3 0.0204364 -0.158454 -0.152193 0.00612192
0.3 0.0204435 -0.1569 -0.152008 0.00577927
0.3 0.0204466 -0.155383 -0.151836 0.00544042
0.3 0.0204476 -0.155383 -0.151836 0.00544042
0.3 0.0204446 -0.152463 -0.151531 0.00477369
0.3 0.0204389 -0.152463 -0.151531 0.00477369
0.3 0.0204311 -0.152463 -0.151531 0.00477369
0.3 0.020419 -0.149698 -0.151277 0.00412045
0.3 0.0204043 -0.149698 -0.151277 0.00412045
0.3 0.0203841 -0.144582 -0.150915 0.00284957
0.3 0.020362 -0.144582 -0.150915 0.00284957
0.3 0.0203372 -0.143382 -0.150855 0.00253841
0.3 0.02031 -0.142213 -0.150808 0.00222976
0.3 0.0202812 -0.142213 -0.150808 0.00222976
0.3 0.0202509 -0.142213 -0.150808 0.00222976
0.3 0.0202173 -0.139943 -0.150744 0.00161853
0.3 0.0201805 -0.137756 -0.150719 0.00101408
0.3 0.0201429 -0.137756 -0.150719 0.00101408
0.3 0.0201036 -0.13669 -0.150723 0.000714243
0.3 0.0200606 -0.134569 -0.150747 0.000117801
0.3 0.0200184 -0.134569 -0.150747 0.000117801
0.3 0.0199764 -0.134569 -0.150747 0.000117801
0.3 0.0199321 -0.132457 -0.150793 -0.000475349
0.3 0.0198887 -0.132457 -0.150793 -0.000475349
0.3 0.0198458 -0.132457 -0.150793 -0.000475349
0.3 0.0197994 -0.128119 -0.150912 -0.00165499
0.3 0.0197521 -0.126996 -0.150943 -0.00194911
0.3 0.0197048 -0.125858 -0.150977 -0.0022423
0.3 0.0196573 -0.124704 -0.151014 -0.00253466
0.3 0.0196087 -0.123525 -0.151051 -0.00282631
0.3 0.0195634 -0.123525 -0.151051 -0.00282631
0.3 0.0195205 -0.123525 -0.151051 -0.00282631
0.3 0.0194736 -0.119822 -0.151155 -0.00369464
0.3 0.0194283 -0.119822 -0.151155 -0.00369464
0.3 0.0193878 -0.119822 -0.151155 -0.00369464
0.3 0.0193454 -0.11582 -0.151229 -0.00455258
0.3 0.0193023 -0.114413 -0.151245 -0.00483569
0.3 0.0192604 -0.112967 -0.151256 -0.00511725
0.3 0.0192222 -0.111475 -0.151259 -0.00539684
0.3 0.0191854 -0.109942 -0.151257 -0.00567405
0.3 0.0191496 -0.108367 -0.151248 -0.00594858
0.3 0.019115 -0.108367 -0.151248 -0.00594858
0.3 0.0190854 -0.108367 -0.151248 -0.00594858
0.3 0.0190546 -0.105091 -0.151211 -0.00648924
0.3 0.0190231 -0.105091 -0.151211 -0.00648924
0.3 0.0189935 -0.0998613 -0.151104 -0.00727567
0.3 0.0189651 -0.0980366 -0.151054 -0.00753022
0.3 0.0189409 -0.0980366 -0.151054 -0.00753022
0.3 0.0189199 -0.0980366 -0.151054 -0.00753022
0.3 0.0189018 -0.0942509 -0.150932 -0.00802472
0.3 0.0188876 -0.0922938 -0.15086 -0.0082644
0.3 0.018873 -0.0922938 -0.15086 -0.0082644
0.3 0.0188602 -0.0863216 -0.150608 -0.00896204
0.3 0.0188486 -0.0863216 -0.150608 -0.00896204
0.3 0.0188394 -0.0823792 -0.150411 -0.00941732
0.3 0.0188291 -0.0823792 -0.150411 -0.00941732
0.3 0.0188208 -0.0823792 -0.150411 -0.00941732
0.3 0.0188127 -0.0769392 -0.150321 -0.00999473
0.3 0.0187945 -0.0752498 -0.150338 -0.0101613
0.3 0.0187723 -0.0735653 -0.150347 -0.0103259
0.3 0.0187497 -0.0718885 -0.150349 -0.0104881
0.3 0.0187273 -0.0702241 -0.150346 -0.0106472
0.3 0.0187056 -0.0685729 -0.150339 -0.0108031
0.3 0.0186845 -0.0669352 -0.150327 -0.0109557
0.3 0.0186641 -0.0669352 -0.150327 -0.0109557
0.3 0.0186444 -0.0653118 -0.150311 -0.0111051
0.3 0.0186249 -0.0653118 -0.150311 -0.0111051
0.3 0.0186052 -0.0605272 -0.15024 -0.011534
0.3 0.0185861 -0.0589604 -0.150208 -0.0116706
0.3 0.0185678 -0.0574083 -0.150173 -0.0118039
0.3 0.0185498 -0.0574083 -0.150173 -0.0118039
0.3 0.0185321 -0.0574083 -0.150173 -0.0118039
0.3 0.0185151 -0.0528453 -0.150043 -0.0121845
0.3 0.0184986 -0.0513556 -0.149992 -0.012305
0.3 0.0184838 -0.0498821 -0.149937 -0.0124223
0.3 0.0184685 -0.0484252 -0.149879 -0.0125365
0.3 0.0184527 -0.0484252 -0.149879 -0.0125365
0.3 0.0184399 -0.0445176 -0.149644 -0.0128584
0.3 0.0184282 -0.0445176 -0.149644 -0.0128584
0.3 0.0184174 -0.0433872 -0.149538 -0.0129566
0.3 0.0184088 -0.042349 -0.149415 -0.0130501
0.3 0.0184021 -0.042349 -0.149415 -0.0130501
0.3 0.0183972 -0.042349 -0.149415 -0.0130501
0.3 0.0183952 -0.0397607 -0.148933 -0.0133009
0.3 0.0183953 -0.0390772 -0.148731 -0.0133738
0.3 0.0183974 -0.0384735 -0.148509 -0.0134415
0.3 0.0184013 -0.0379516 -0.148267 -0.0135038
0.3 0.0184072 -0.0375058 -0.148005 -0.0135611
0.3 0.0184156 -0.0371343 -0.147722 -0.0136135
0.3 0.0184255 -0.0371343 -0.147722 -0.0136135
0.3 0.0184368 -0.0371343 -0.147722 -0.0136135
0.3 0.0184518 -0.036389 -0.146766 -0.0137459
0.3 0.0184677 -0.036257 -0.146411 -0.0137817
0.3 0.0184858 -0.0361753 -0.146042 -0.0138141
0.3 0.0185045 -0.0361753 -0.146042 -0.0138141
0.3 0.0185239 -0.0361753 -0.146042 -0.0138141
0.3 0.0185454 -0.0361492 -0.145258 -0.0138688
0.3 0.0185685 -0.0362013 -0.144845 -0.0138913
0.3 0.0185933 -0.0364233 -0.143977 -0.013927
0.3 0.018618 -0.0364233 -0.143977 -0.013927
0.3 0.018643 -0.0364233 -0.143977 -0.013927
0.3 0.0186702 -0.0369868 -0.142592 -0.0139623
0.3 0.0186977 -0.037227 -0.142108 -0.0139695
0.3 0.0187256 -0.0374893 -0.141617 -0.0139751
0.3 0.0187537 -0.037769 -0.141117 -0.0139792
0.3 0.0187824 -0.0383611 -0.140107 -0.0139856
0.3 0.0188096 -0.0383611 -0.140107 -0.0139856
0.3 0.0188359 -0.0383611 -0.140107 -0.0139856
0.3 0.018861 -0.0383611 -0.140107 -0.0139856
0.3 0.018887 -0.0392983 -0.138572 -0.0139927
0.3 0.0189122 -0.0396113 -0.138058 -0.0139953
0.3 0.0189365 -0.039914 -0.137545 -0.0139978
0.3 0.0189593 -0.040198 -0.137036 -0.0140011
0.3 0.018981 -0.0404573 -0.136531 -0.0140054
0.3 0.0190011 -0.0406912 -0.136032 -0.0140108
0.3 0.0190194 -0.0408892 -0.135539 -0.0140176
0.3 0.0190349 -0.0408892 -0.135539 -0.0140176
0.3 0.0190478 -0.0408892 -0.135539 -0.0140176
0.3 0.0190609 -0.0412241 -0.134117 -0.0140503
0.3 0.0190718 -0.0412359 -0.133665 -0.0140658
0.3 0.0190806 -0.0411926 -0.133224 -0.0140839
0.3 0.0190869 -0.0410952 -0.132796 -0.0141046
0.3 0.0190908 -0.0409393 -0.132383 -0.0141278
0.3 0.019092 -0.0409393 -0.132383 -0.0141278
0.3 0.0190884 -0.0409393 -0.132383 -0.0141278
0.3 0.0190842 -0.0400986 -0.131237 -0.0142141
0.3 0.0190789 -0.0396894 -0.13089 -0.0142486
0.3 0.0190695 -0.0392162 -0.13056 -0.0142857
0.3 0.0190571 -0.038674 -0.13025 -0.014325
0.3 0.0190404 -0.038674 -0.13025 -0.014325
0.3 0.01902 -0.038674 -0.13025 -0.014325
0.3 0.0189983 -0.0366872 -0.129422 -0.0144523
0.3 0.0189727 -0.0366872 -0.129422 -0.0144523
0.3 0.0189461 -0.0342302 -0.128741 -0.0145884
0.3 0.0189165 -0.0342302 -0.128741 -0.0145884
0.3 0.0188836 -0.0333184 -0.128546 -0.0146346
0.3 0.0188482 -0.032363 -0.128367 -0.0146807
0.3 0.0188105 -0.0313649 -0.128202 -0.0147265
0.3 0.0187716 -0.0313649 -0.128202 -0.0147265
0.3 0.0187277 -0.0313649 -0.128202 -0.0147265
0.3 0.018684 -0.0281264 -0.127795 -0.0148599
0.3 0.0186385 -0.0269834 -0.127684 -0.0149022
0.3 0.0185927 -0.0269834 -0.127684 -0.0149022
0.3 0.0185456 -0.0246199 -0.127495 -0.0149804
0.3 0.0184965 -0.0234057 -0.127416 -0.0150164
0.3 0.0184457 -0.0234057 -0.127416 -0.0150164
0.3 0.0183951 -0.0234057 -0.127416 -0.0150164
0.3 0.0183446 -0.0197321 -0.127221 -0.0151081
0.3 0.0182918 -0.0185047 -0.127169 -0.0151328
0.3 0.0182383 -0.0185047 -0.127169 -0.0151328
0.3 0.0181859 -0.0160592 -0.127081 -0.0151725
0.3 0.018132 -0.0160592 -0.127081 -0.0151725
0.3 0.0180782 -0.0148522 -0.127042 -0.0151872
0.3 0.0180258 -0.0148522 -0.127042 -0.0151872
0.3 0.0179726 -0.0124987 -0.126972 -0.0152057
0.3 0.0179202 -0.0113651 -0.126938 -0.0152094
0.3 0.0178689 -0.0102645 -0.126904 -0.0152093
0.3 0.0178186 -0.00920227 -0.126868 -0.0152056
0.3 0.0177695 -0.0072021 -0.12679 -0.0151869
0.3 0.0177217 -0.0072021 -0.12679 -0.0151869
0.3 0.0176753 -0.0072021 -0.12679 -0.0151869
0.3 0.0176309 -0.00453769 -0.12665 -0.0151325
0.3 0.0175882 -0.00453769 -0.12665 -0.0151325
0.3 0.0175458 -0.00374919 -0.126596 -0.0151077
0.3 0.0175052 -0.00301302 -0.126537 -0.01508
0.3 0.0174671 -0.00301302 -0.126537 -0.01508
0.3 0.0174296 -0.00114542 -0.126334 -0.0149821
0.3 0.017394 -0.00114542 -0.126334 -0.0149821
0.3 0.0173597 -0.00114542 -0.126334 -0.0149821
0.3 0.0173259 0.000163569 -0.126078 -0.0148642
0.3 0.0172941 0.000163569 -0.126078 -0.0148642
0.3 0.017265 0.000163569 -0.126078 -0.0148642
0.3 0.0172389 0.000885823 -0.125756 -0.0147337
0.3 0.0172158 0.000988104 -0.125632 -0.0146887
0.3 0.0171955 0.00101776 -0.1255 -0.0146433
0.3 0.017183 0.00104214 -0.125367 -0.0145946
0.3 0.0171715 0.00106157 -0.125232 -0.0145439
0.3 0.0171591 0.00106157 -0.125232 -0.0145439
0.3 0.0171453 0.00106157 -0.125232 -0.0145439
0.3 0.0171319 0.00109026 -0.124815 -0.0143799
0.3 0.0171189 0.00109026 -0.124815 -0.0143799
0.3 0.0171076 0.00109026 -0.124815 -0.0143799
0.3 0.0170958 0.0010459 -0.12436 -0.0141957
0.3 0.0170877 0.00112104 -0.124277 -0.0141743
0.3 0.0170749 0.00112104 -0.124277 -0.0141743
0.3 0.017056 0.00140695 -0.124048 -0.0141174
0.3 0.0170376 0.00140695 -0.124048 -0.0141174
0.3 0.0170191 0.001483 -0.123961 -0.0140939
0.3 0.0170012 0.00155273 -0.123873 -0.0140695
0.3 0.016984 0.00161715 -0.123783 -0.0140444
0.3 0.0169675 0.00167653 -0.123691 -0.0140187
0.3 0.0169519 0.00167653 -0.123691 -0.0140187
0.3 0.0169367 0.00167653 -0.123691 -0.0140187
0.3 0.0169222 0.00178081 -0.123504 -0.0139655
0.3 0.0169083 0.00178081 -0.123504 -0.0139655
0.3 0.016895 0.0019022 -0.123214 -0.0138816
0.3 0.0168825 0.00193362 -0.123115 -0.0138526
0.3 0.0168706 0.00196096 -0.123015 -0.0138231
0.3 0.0168592 0.00196096 -0.123015 -0.0138231
0.3 0.0168483 0.00198432 -0.122913 -0.0137931
0.3 0.0168322 0.00200371 -0.122809 -0.0137626
0.3 0.0168175 0.00200371 -0.122809 -0.0137626
0.3 0.0168034 0.00242202 -0.122546 -0.013685
0.3 0.0167941 0.00269621 -0.122475 -0.0136628
0.3 0.0167858 0.00305038 -0.122416 -0.0136438
0.3 0.0167786 0.00305038 -0.122416 -0.0136438
0.3 0.0167731 0.00400063 -0.122332 -0.0136158
0.3 0.0167696 0.00460418 -0.122308 -0.0136077
0.3 0.016767 0.00529373 -0.122297 -0.0136036
0.3 0.0167649 0.00606969 -0.122299 -0.0136035
0.3 0.0167667 0.00606969 -0.122299 -0.0136035
0.3 0.0167718 0.00606969 -0.122299 -0.0136035
0.3 0.016778 0.00890619 -0.122388 -0.0136263
0.3 0.0167842 0.0100173 -0.122445 -0.0136415
0.3 0.0167947 0.0100173 -0.122445 -0.0136415
0.3 0.0168082 0.0100173 -0.122445 -0.0136415
0.3 0.016822 0.0138264 -0.122702 -0.0137062
0.3 0.0168361 0.0152527 -0.122816 -0.0137331
0.3 0.0168546 0.0152527 -0.122816 -0.0137331
0.3 0.0168757 0.0152527 -0.122816 -0.0137331
0.3 0.0168974 0.0183325 -0.123086 -0.0137946
0.3 0.0169196 0.0183325 -0.123086 -0.0137946
0.3 0.0169447 0.021706 -0.123403 -0.0138645
0.3 0.0169721 0.021706 -0.123403 -0.0138645
0.3 0.0169995 0.0253597 -0.123766 -0.0139424
0.3 0.0170269 0.0253597 -0.123766 -0.0139424
0.3 0.0170552 0.0313154 -0.124376 -0.0140686
0.3 0.017084 0.033418 -0.124594 -0.0141125
0.3 0.0171131 0.0355724 -0.124818 -0.0141563
0.3 0.0171437 0.0355724 -0.124818 -0.0141563
0.3 0.0171754 0.0355724 -0.124818 -0.0141563
0.3 0.0172069 0.040025 -0.125281 -0.0142429
0.3 0.0172367 0.0446496 -0.125756 -0.0143271
0.3 0.0172675 0.0446496 -0.125756 -0.0143271
0.3 0.0172952 0.0470076 -0.125993 -0.0143671
0.3 0.0173255 0.0470076 -0.125993 -0.0143671
0.3 0.0173549 0.0518046 -0.126465 -0.0144419
0.3 0.0173829 0.0542321 -0.126696 -0.014476
0.3 0.0174088 0.0542321 -0.126696 -0.014476
0.3 0.0174311 0.0615534 -0.127349 -0.0145603
0.3 0.0174525 0.0639921 -0.127549 -0.0145812
0.3 0.0174754 0.0639921 -0.127549 -0.0145812
0.3 0.0174927 0.0688445 -0.127918 -0.0146106
0.3 0.0175114 0.0688445 -0.127918 -0.0146106
0.3 0.0175293 0.0688445 -0.127918 -0.0146106
0.3 0.017542 0.076009 -0.128372 -0.01462
0.3 0.0175538 0.076009 -0.128372 -0.01462
0.3 0.0175645 0.076009 -0.128372 -0.01462
0.3 0.01757 0.0806589 -0.128599 -0.0145999
0.3 0.017576 0.0806589 -0.128599 -0.0145999
0.3 0.0175765 0.0873596 -0.128804 -0.0145237
0.3 0.0175729 0.0894984 -0.128831 -0.0144844
0.3 0.0175689 0.0894984 -0.128831 -0.0144844
0.3 0.0175629 0.0894984 -0.128831 -0.0144844
0.3 0.0175525 0.0936179 -0.128823 -0.0143836
0.3 0.0175373 0.0975065 -0.128726 -0.0142542
0.3 0.0175204 0.0993617 -0.128645 -0.0141789
0.3 0.0175004 0.101154 -0.128542 -0.0140969
0.3 0.0174788 0.101154 -0.128542 -0.0140969
0.3 0.0174553 0.101154 -0.128542 -0.0140969
0.3 0.0174287 0.104564 -0.128273 -0.0139151
0.3 0.0174007 0.104564 -0.128273 -0.0139151
0.3 0.0173681 0.109243 -0.127719 -0.0136025
0.3 0.0173344 0.109243 -0.127719 -0.0136025
0.3 0.0172991 0.110694 -0.127499 -0.0134899
0.3 0.0172633 0.110694 -0.127499 -0.0134899
0.3 0.0172236 0.114748 -0.126737 -0.0131353
0.3 0.0171825 0.116016 -0.126455 -0.0130145
0.3 0.0171412 0.116016 -0.126455 -0.0130145
0.3 0.0171007 0.116016 -0.126455 -0.0130145
0.3 0.0170585 0.118442 -0.125853 -0.0127723
0.3 0.017017 0.118442 -0.125853 -0.0127723
0.3 0.0169719 0.121883 -0.124874 -0.0124218
0.3 0.0169261 0.122982 -0.12453 -0.0123104
0.3 0.0168809 0.124058 -0.124181 -0.0122025
0.3 0.016836 0.125121 -0.123827 -0.0120991
0.3 0.0167924 0.125121 -0.123827 -0.0120991
0.3 0.0167503 0.125121 -0.123827 -0.0120991
0.3 0.0167064 0.128229 -0.122749 -0.0118164
0.3 0.0166644 0.128229 -0.122749 -0.0118164
0.3 0.0166242 0.128229 -0.122749 -0.0118164
0.3 0.0165835 0.131236 -0.12167 -0.0115783
0.3 0.0165437 0.131236 -0.12167 -0.0115783
0.3 0.0165061 0.131236 -0.12167 -0.0115783
0.3 0.0164687 0.133223 -0.120972 -0.0114444
0.3 0.0164323 0.135224 -0.120311 -0.0113279
0.3 0.0163982 0.135224 -0.120311 -0.0113279
0.3 0.0163665 0.135224 -0.120311 -0.0113279
0.3 0.0163344 0.137263 -0.119697 -0.0112273
0.3 0.0163063 0.137263 -0.119697 -0.0112273
0.3 0.0162794 0.139375 -0.119146 -0.0111395
0.3 0.0162551 0.139375 -0.119146 -0.0111395
0.3 0.0162316 0.141608 -0.118672 -0.0110614
0.3 0.01621 0.141608 -0.118672 -0.0110614
0.3 0.0161906 0.143956 -0.118287 -0.0109864
0.3 0.0161738 0.143956 -0.118287 -0.0109864
0.3 0.0161616 0.146423 -0.118015 -0.0109069
0.3 0.0161525 0.148997 -0.117863 -0.0108165
0.3 0.0161443 0.148997 -0.117863 -0.0108165
0.3 0.0161376 0.148997 -0.117863 -0.0108165
0.3 0.0161328 0.151719 -0.117848 -0.0107116
0.3 0.0161304 0.151719 -0.117848 -0.0107116
0.3 0.0161379 0.154473 -0.117942 -0.0105869
0.3 0.0161448 0.154473 -0.117942 -0.0105869
0.3 0.0161548 0.156918 -0.118036 -0.0104449
0.3 0.0161672 0.156918 -0.118036 -0.0104449
0.3 0.0161754 0.159762 -0.117978 -0.0102415
0.3 0.016183 0.160556 -0.117957 -0.010167
0.3 0.016191 0.160556 -0.117957 -0.010167
0.3 0.0161992 0.161941 -0.117924 -0.0100114
0.3 0.0162091 0.162531 -0.117909 -0.00992814
0.3 0.0162198 0.163052 -0.117894 -0.00984012
0.3 0.0162305 0.163506 -0.117879 -0.00974723
0.3 0.0162414 0.163892 -0.117863 -0.0096497
0.3 0.0162537 0.163892 -0.117863 -0.0096497
0.3 0.0162657 0.164472 -0.117829 -0.00944189
0.3 0.0162783 0.164667 -0.117812 -0.00933163
0.3 0.016291 0.164798 -0.117795 -0.0092172
0.3 0.0163033 0.16487 -0.117777 -0.00909922
0.3 0.0163157 0.16487 -0.117777 -0.00909922
0.3 0.0163294 0.16487 -0.117777 -0.00909922
0.3 0.016343 0.164737 -0.117721 -0.00872533
0.3 0.0163569 0.16458 -0.117702 -0.00859453
0.3 0.0163703 0.16458 -0.117702 -0.00859453
0.3 0.0163849 0.164365 -0.117682 -0.00846068
0.3 0.0164007 0.164365 -0.117682 -0.00846068
0.3 0.0164162 0.16375 -0.117649 -0.00818334
0.3 0.0164319 0.163318 -0.117645 -0.00803982
0.3 0.0164477 0.163318 -0.117645 -0.00803982
0.3 0.0164633 0.162201 -0.11766 -0.00774271
0.3 0.0164811 0.162201 -0.11766 -0.00774271
0.3 0.0164996 0.160703 -0.117715 -0.0074252
0.3 0.0165201 0.159805 -0.117759 -0.00725783
0.3 0.0165401 0.157691 -0.117887 -0.00690431
0.3 0.01656 0.156467 -0.117971 -0.00671702
0.3 0.016579 0.155129 -0.118071 -0.00652264
0.3 0.0166029 0.155129 -0.118071 -0.00652264
0.3 0.0166313 0.155129 -0.118071 -0.00652264
0.3 0.016659 0.15046 -0.118459 -0.00590174
0.3 0.0166857 0.148691 -0.11862 -0.0056833
0.3 0.01672 0.148691 -0.11862 -0.0056833
0.3 0.016755 0.146818 -0.118795 -0.00545916
0.3 0.0167917 0.144832 -0.118988 -0.00522883
0.3 0.0168299 0.142742 -0.119196 -0.00499334
0.3 0.0168674 0.140548 -0.119421 -0.0047529
0.3 0.0169098 0.140548 -0.119421 -0.0047529
0.3 0.0169485 0.133345 -0.120189 -0.00400273
0.3 0.0169882 0.130744 -0.120477 -0.00374462
0.3 0.0170305 0.130744 -0.120477 -0.00374462
0.3 0.0170765 0.130744 -0.120477 -0.00374462
0.3 0.0171185 0.122326 -0.121434 -0.00294887
0.3 0.0171612 0.11933 -0.121782 -0.00267776
0.3 0.0171991 0.116244 -0.122143 -0.00240419
0.3 0.017245 0.116244 -0.122143 -0.00240419
0.3 0.0172954 0.116244 -0.122143 -0.00240419
0.3 0.0173389 0.106472 -0.123299 -0.00157165
0.3 0.0173825 0.106472 -0.123299 -0.00157165
0.3 0.0174325 0.106472 -0.123299 -0.00157165
0.3 0.0174795 0.0995782 -0.124116 -0.00101089
0.3 0.0175205 0.0960378 -0.124533 -0.000730612
0.3 0.0175604 0.0888143 -0.125378 -0.00017501
0.3 0.0176036 0.0888143 -0.125378 -0.00017501
0.3 0.0176417 0.0814113 -0.12623 0.000373935
0.3 0.0176768 0.0814113 -0.12623 0.000373935
0.3 0.0177187 0.0814113 -0.12623 0.000373935
0.3 0.0177557 0.0738656 -0.127083 0.000912101
0.3 0.0177836 0.0662065 -0.127925 0.00143543
0.3 0.017816 0.0662065 -0.127925 0.00143543
0.3 0.0178493 0.0662065 -0.127925 0.00143543
0.3 0.0178735 0.0545984 -0.129146 0.00217989
0.3 0.0178979 0.0545984 -0.129146 0.00217989
0.3 0.0179237 0.0545984 -0.129146 0.00217989
0.3 0.0179396 0.0429659 -0.130292 0.00285927
0.3 0.0179525 0.0391057 -0.130652 0.00306776
0.3 0.0179622 0.0391057 -0.130652 0.00306776
0.3 0.0179756 0.0391057 -0.130652 0.00306776
0.3 0.017979 0.0275908 -0.131658 0.00363439
0.3 0.0179824 0.0275908 -0.131658 0.00363439
0.3 0.0179855 0.0275908 -0.131658 0.00363439
0.3 0.0179791 0.0162427 -0.132545 0.00410318
0.3 0.0179728 0.0162427 -0.132545 0.00410318
0.3 0.0179634 0.0124985 -0.132815 0.00423733
0.3 0.0179543 0.0124985 -0.132815 0.00423733
0.3 0.0179366 0.00505732 -0.133319 0.00447369
0.3 0.0179215 0.00505732 -0.133319 0.00447369
0.3 0.017901 -0.00231574 -0.133774 0.00466785
0.3 0.0178812 -0.00231574 -0.133774 0.00466785
0.3 0.0178499 -0.0132828 -0.134375 0.00489082
0.3 0.0178195 -0.0132828 -0.134375 0.00489082
0.3 0.0177935 -0.0132828 -0.134375 0.00489082
0.3 0.0177622 -0.0205708 -0.13473 0.00500425
0.3 0.01773 -0.0205708 -0.13473 0.00500425
0.3 0.0176923 -0.0278737 -0.135057 0.00509873
0.3 0.0176603 -0.0278737 -0.135057 0.00509873
0.3 0.0176236 -0.0352105 -0.135361 0.00518133
0.3 0.0175832 -0.0389035 -0.135507 0.00522064
0.3 0.0175489 -0.0389035 -0.135507 0.00522064
0.3 0.0175102 -0.0463416 -0.135787 0.00529805
0.3 0.017475 -0.0463416 -0.135787 0.00529805
0.3 0.0174323 -0.0576588 -0.136193 0.00542577
0.3 0.0173901 -0.0614757 -0.136329 0.00547402
0.3 0.0173481 -0.0653117 -0.136463 0.00552512
0.3 0.0173098 -0.0653117 -0.136463 0.00552512
0.3 0.017265 -0.0730596 -0.136743 0.00563874
0.3 0.0172231 -0.0769707 -0.136887 0.00570191
0.3 0.0171819 -0.0809095 -0.137037 0.00576965
0.3 0.0171424 -0.0809095 -0.137037 0.00576965
0.3 0.0171101 -0.0809095 -0.137037 0.00576965
0.3 0.0170714 -0.0928842 -0.137531 0.00599739
0.3 0.0170391 -0.0928842 -0.137531 0.00599739
0.3 0.0170089 -0.0928842 -0.137531 0.00599739
0.3 0.0169731 -0.105036 -0.138114 0.00624874
0.3 0.0169394 -0.105036 -0.138114 0.00624874
0.3 0.0169094 -0.105036 -0.138114 0.00624874
0.3 0.0168797 -0.113209 -0.138577 0.00641856
0.3 0.0168514 -0.117332 -0.13884 0.00650299
0.3 0.0168249 -0.117332 -0.13884 0.00650299
0.3 0.0167941 -0.129846 -0.139774 0.00674727
0.3 0.0167692 -0.129846 -0.139774 0.00674727
0.3 0.0167468 -0.129846 -0.139774 0.00674727
0.3 0.0167192 -0.142644 -0.140988 0.00696144
0.3 0.0166995 -0.142644 -0.140988 0.00696144
0.3 0.0166851 -0.142644 -0.140988 0.00696144
0.3 0.0166704 -0.155761 -0.142549 0.00712194
0.3 0.016661 -0.160197 -0.143155 0.00715779
0.3 0.0166528 -0.164657 -0.143808 0.00718274
0.3 0.0166563 -0.168987 -0.144451 0.00719733
0.3 0.0166597 -0.168987 -0.144451 0.00719733
0.3 0.0166633 -0.168987 -0.144451 0.00719733
0.3 0.0166671 -0.177067 -0.14555 0.00724663
0.3 0.0166695 -0.177067 -0.14555 0.00724663
0.3 0.0166677 -0.188147 -0.147142 0.00726372
0.3 0.0166672 -0.188147 -0.147142 0.00726372
0.3 0.0166693 -0.188147 -0.147142 0.00726372
0.3 0.016672 -0.198 -0.148656 0.00718467
0.3 0.0166754 -0.201015 -0.149142 0.00713582
0.3 0.0166792 -0.203896 -0.149619 0.00707566
0.3 0.0166843 -0.206646 -0.150087 0.0070046
0.3 0.0166903 -0.206646 -0.150087 0.0070046
0.3 0.0166965 -0.206646 -0.150087 0.0070046
0.3 0.0167027 -0.214147 -0.151438 0.00672991
0.3 0.01671 -0.216401 -0.151871 0.00661842
0.3 0.016718 -0.218535 -0.152295 0.00649748
0.3 0.0167262 -0.220551 -0.152712 0.00636732
0.3 0.0167349 -0.222448 -0.15312 0.00622785
0.3 0.0167451 -0.224231 -0.15352 0.00607963
0.3 0.0167561 -0.225901 -0.153911 0.00592278
0.3 0.0167684 -0.227459 -0.154295 0.00575723
0.3 0.0167813 -0.227459 -0.154295 0.00575723
0.3 0.0167941 -0.227459 -0.154295 0.00575723
0.3 0.0168083 -0.231492 -0.155396 0.00520887
0.3 0.0168225 -0.231492 -0.155396 0.00520887
0.3 0.0168382 -0.231492 -0.155396 0.00520887
0.3 0.0168551 -0.233477 -0.156066 0.00479616
0.3 0.0168736 -0.233477 -0.156066 0.00479616
0.3 0.0168951 -0.233477 -0.156066 0.00479616
0.3 0.0169199 -0.234813 -0.156665 0.00434413
0.3 0.0169457 -0.235655 -0.157398 0.0035919
0.3 0.0169734 -0.235645 -0.157595 0.00332122
0.3 0.0170035 -0.235507 -0.157768 0.00304151
0.3 0.017035 -0.23524 -0.157918 0.00275263
0.3 0.0170681 -0.234852 -0.158045 0.00245492
0.3 0.0171047 -0.234852 -0.158045 0.00245492
0.3 0.0171447 -0.234852 -0.158045 0.00245492
0.3 0.0171827 -0.233005 -0.158283 0.00151262
0.3 0.0172256 -0.233005 -0.158283 0.00151262
0.3 0.0172701 -0.232179 -0.158317 0.0011829
0.3 0.0173175 -0.231249 -0.158328 0.000845583
0.3 0.0173641 -0.230218 -0.158314 0.000500573
0.3 0.0174108 -0.229086 -0.158281 0.000148633
0.3 0.0174635 -0.229086 -0.158281 0.000148633
0.3 0.0175167 -0.22656 -0.158154 -0.00057521
0.3 0.0175683 -0.225174 -0.158058 -0.000946772
0.3 0.0176248 -0.225174 -0.158058 -0.000946772
0.3 0.0176811 -0.222175 -0.157809 -0.00170817
0.3 0.0177371 -0.222175 -0.157809 -0.00170817
0.3 0.0177943 -0.2172 -0.157315 -0.00288605
0.3 0.0178501 -0.21543 -0.157123 -0.00328685
0.3 0.0179072 -0.21543 -0.157123 -0.00328685
0.3 0.0179657 -0.21543 -0.157123 -0.00328685
0.3 0.0180191 -0.209881 -0.156494 -0.0045032
0.3 0.0180746 -0.207962 -0.156269 -0.00491256
0.3 0.0181291 -0.206013 -0.156037 -0.0053234
0.3 0.0181826 -0.204043 -0.1558 -0.00573509
0.3 0.0182327 -0.202051 -0.155558 -0.00614759
0.3 0.0182816 -0.200038 -0.155311 -0.00656074
0.3 0.0183315 -0.198 -0.155059 -0.00697451
0.3 0.0183793 -0.195941 -0.1548 -0.00738861
0.3 0.0184249 -0.193867 -0.154539 -0.00780223
0.3 0.0184674 -0.193867 -0.154539 -0.00780223
0.3 0.0185094 -0.193867 -0.154539 -0.00780223
0.3 0.0185499 -0.189678 -0.15401 -0.0086276
0.3 0.0185891 -0.189678 -0.15401 -0.0086276
0.3 0.0186225 -0.185469 -0.153476 -0.00944847
0.3 0.0186542 -0.185469 -0.153476 -0.00944847
0.3 0.0186825 -0.179177 -0.152682 -0.0106668
0.3 0.0187075 -0.177106 -0.152424 -0.0110678
0.3 0.0187278 -0.17505 -0.152173 -0.0114657
0.3 0.0187468 -0.173013 -0.151927 -0.0118604
0.3 0.0187625 -0.173013 -0.151927 -0.0118604
0.3 0.0187757 -0.173013 -0.151927 -0.0118604
0.3 0.0187838 -0.167074 -0.151236 -0.0130228
0.3 0.0187886 -0.167074 -0.151236 -0.0130228
0.3 0.0187905 -0.167074 -0.151236 -0.0130228
0.3 0.0187866 -0.163281 -0.15082 -0.0137794
0.3 0.0187786 -0.159642 -0.150447 -0.0145214
0.3 0.0187675 -0.157885 -0.150278 -0.014887
0.3 0.0187534 -0.157885 -0.150278 -0.014887
0.3 0.0187369 -0.157885 -0.150278 -0.014887
0.3 0.0187152 -0.154481 -0.14997 -0.0156087
0.3 0.0186898 -0.151234 -0.149707 -0.0163184
0.3 0.0186623 -0.151234 -0.149707 -0.0163184
0.3 0.0186317 -0.148126 -0.149485 -0.0170177
0.3 0.0185985 -0.148126 -0.149485 -0.0170177
0.3 0.0185637 -0.148126 -0.149485 -0.0170177
0.3 0.0185246 -0.143694 -0.149225 -0.0180496
0.3 0.0184853 -0.143694 -0.149225 -0.0180496
0.3 0.0184445 -0.143694 -0.149225 -0.0180496
0.3 0.0184 -0.13948 -0.149043 -0.019064
0.3 0.0183543 -0.13811 -0.148999 -0.0193984
0.3 0.0183078 -0.136756 -0.148963 -0.019731
0.3 0.0182606 -0.135409 -0.148934 -0.0200618
0.3 0.0182127 -0.134063 -0.148912 -0.0203907
0.3 0.0181664 -0.134063 -0.148912 -0.0203907
0.3 0.0181214 -0.134063 -0.148912 -0.0203907
0.3 0.0180752 -0.131366 -0.148889 -0.0210415
0.3 0.0180315 -0.131366 -0.148889 -0.0210415
0.3 0.0179894 -0.131366 -0.148889 -0.0210415
0.3 0.0179434 -0.125877 -0.148915 -0.022318
0.3 0.0178991 -0.124449 -0.148926 -0.0226331
0.3 0.0178557 -0.122989 -0.148935 -0.0229464
0.3 0.0178122 -0.12149 -0.148942 -0.0232576
0.3 0.0177707 -0.119953 -0.148946 -0.0235667
0.3 0.017731 -0.118374 -0.148948 -0.0238733
0.3 0.0176937 -0.118374 -0.148948 -0.0238733
0.3 0.0176594 -0.11675 -0.148946 -0.0241771
0.3 0.0176266 -0.115081 -0.14894 -0.0244781
0.3 0.0175933 -0.1116 -0.148917 -0.0250704
0.3 0.0175601 -0.109788 -0.148899 -0.025361
0.3 0.0175285 -0.107927 -0.148877 -0.0256476
0.3 0.0175021 -0.107927 -0.148877 -0.0256476
0.3 0.01748 -0.107927 -0.148877 -0.0256476
0.3 0.0174561 -0.104054 -0.148818 -0.0262064
0.3 0.017435 -0.104054 -0.148818 -0.0262064
0.3 0.0174131 -0.0978765 -0.148693 -0.0270045
0.3 0.0173954 -0.0978765 -0.148693 -0.0270045
0.3 0.0173804 -0.0978765 -0.148693 -0.0270045
0.3 0.0173658 -0.0912454 -0.148519 -0.0277448
0.3 0.0173557 -0.0889319 -0.14845 -0.0279769
0.3 0.0173482 -0.0889319 -0.14845 -0.0279769
0.3 0.0173456 -0.0889319 -0.14845 -0.0279769
0.3 0.0173431 -0.0817503 -0.148212 -0.0286296
0.3 0.0173425 -0.0817503 -0.148212 -0.0286296
0.3 0.0173432 -0.0817503 -0.148212 -0.0286296
0.3 0.0173465 -0.0769914 -0.148021 -0.0290474
0.3 0.017349 -0.0746354 -0.147913 -0.029252
0.3 0.0173522 -0.0746354 -0.147913 -0.029252
0.3 0.0173586 -0.0699718 -0.147677 -0.0296534
0.3 0.0173657 -0.0699718 -0.147677 -0.0296534
0.3 0.0173685 -0.0638748 -0.147746 -0.0300544
0.3 0.0173698 -0.0638748 -0.147746 -0.0300544
0.3 0.0173694 -0.0638748 -0.147746 -0.0300544
0.3 0.0173649 -0.057878 -0.147712 -0.0304397
0.3 0.01736 -0.0559221 -0.147692 -0.0305597
0.3 0.0173554 -0.0539895 -0.147668 -0.0306753
0.3 0.0173513 -0.0520814 -0.147641 -0.0307864
0.3 0.0173473 -0.0501982 -0.147611 -0.030893
0.3 0.0173424 -0.0501982 -0.147611 -0.030893
0.3 0.0173388 -0.0501982 -0.147611 -0.030893
0.3 0.0173347 -0.044696 -0.147502 -0.0311867
0.3 0.01733 -0.0429107 -0.147459 -0.031276
0.3 0.0173266 -0.0429107 -0.147459 -0.031276
0.3 0.0173229 -0.039414 -0.147364 -0.0314418
0.3 0.0173196 -0.039414 -0.147364 -0.0314418
0.3 0.0173169 -0.0360177 -0.147257 -0.0315907
0.3 0.0173146 -0.0360177 -0.147257 -0.0315907
0.3 0.0173112 -0.0360177 -0.147257 -0.0315907
0.3 0.017308 -0.0360177 -0.147257 -0.0315907
0.3 0.0173047 -0.0327817 -0.147134 -0.0317235
0.3 0.0173035 -0.0286698 -0.146857 -0.0318782
0.3 0.0173049 -0.0275152 -0.146732 -0.0319157
0.3 0.0173076 -0.0275152 -0.146732 -0.0319157
0.3 0.0173134 -0.0264683 -0.146589 -0.031946
0.3 0.0173212 -0.0255218 -0.146428 -0.0319692
0.3 0.0173306 -0.0239155 -0.146046 -0.0319931
0.3 0.0173419 -0.0232533 -0.145826 -0.0319938
0.3 0.0173559 -0.0226815 -0.145584 -0.0319872
0.3 0.0173712 -0.0226815 -0.145584 -0.0319872
0.3 0.0173899 -0.0217862 -0.145037 -0.0319524
0.3 0.0174101 -0.0214599 -0.144731 -0.0319242
0.3 0.017432 -0.0212028 -0.144408 -0.03189
0.3 0.0174556 -0.0210155 -0.144066 -0.0318497
0.3 0.0174805 -0.0210155 -0.144066 -0.0318497
0.3 0.0175078 -0.0208139 -0.143331 -0.0317527
0.3 0.0175355 -0.0208139 -0.143331 -0.0317527
0.3 0.0175642 -0.020787 -0.142941 -0.0316969
0.3 0.0175949 -0.0208089 -0.142536 -0.0316361
0.3 0.0176277 -0.0209869 -0.141678 -0.0315
0.3 0.0176612 -0.0209869 -0.141678 -0.0315
0.3 0.0176943 -0.0209869 -0.141678 -0.0315
0.3 0.0177298 -0.0215328 -0.140292 -0.031264
0.3 0.0177657 -0.0215328 -0.140292 -0.031264
0.3 0.0178023 -0.0220193 -0.13932 -0.0310912
0.3 0.0178382 -0.0220193 -0.13932 -0.0310912
0.3 0.0178739 -0.0222843 -0.138823 -0.0310015
0.3 0.0179084 -0.0222843 -0.138823 -0.0310015
0.3 0.0179453 -0.0231337 -0.1373 -0.0307223
0.3 0.0179808 -0.0231337 -0.1373 -0.0307223
0.3 0.0180166 -0.0237013 -0.136264 -0.0305294
0.3 0.0180509 -0.0237013 -0.136264 -0.0305294
0.3 0.0180833 -0.0237013 -0.136264 -0.0305294
0.3 0.0181166 -0.0244577 -0.134707 -0.0302388
0.3 0.0181479 -0.0244577 -0.134707 -0.0302388
0.3 0.0181799 -0.0248213 -0.133685 -0.0300494
0.3 0.0182091 -0.024953 -0.133182 -0.0299563
0.3 0.0182362 -0.024953 -0.133182 -0.0299563
0.3 0.0182608 -0.0250427 -0.132685 -0.0298649
0.3 0.0182826 -0.0250427 -0.132685 -0.0298649
0.3 0.0183047 -0.0250836 -0.131718 -0.0296899
0.3 0.018323 -0.025035 -0.131248 -0.0296064
0.3 0.0183376 -0.025035 -0.131248 -0.0296064
0.3 0.0183495 -0.025035 -0.131248 -0.0296064
0.3 0.0183622 -0.0245348 -0.12991 -0.0293766
0.3 0.018369 -0.0245348 -0.12991 -0.0293766
0.3 0.0183759 -0.0234449 -0.128699 -0.0291818
0.3 0.018378 -0.0234449 -0.128699 -0.0291818
0.3 0.018377 -0.0234449 -0.128699 -0.0291818
0.3 0.0183736 -0.0216889 -0.127643 -0.0290244
0.3 0.018367 -0.0209491 -0.127328 -0.02898
0.3 0.0183571 -0.0201329 -0.127033 -0.0289391
0.3 0.0183443 -0.0201329 -0.127033 -0.0289391
0.3 0.0183276 -0.0182757 -0.126501 -0.028867
0.3 0.0183076 -0.0172294 -0.126265 -0.0288355
0.3 0.0182845 -0.0161167 -0.126047 -0.0288061
0.3 0.0182588 -0.0161167 -0.126047 -0.0288061
0.3 0.0182298 -0.013705 -0.125665 -0.028752
0.3 0.0181958 -0.013705 -0.125665 -0.028752
0.3 0.0181598 -0.013705 -0.125665 -0.028752
0.3 0.0181219 -0.0110513 -0.125353 -0.0287003
0.3 0.0180784 -0.0110513 -0.125353 -0.0287003
0.3 0.0180349 -0.00669367 -0.125002 -0.028618
0.3 0.0179917 -0.00517986 -0.124909 -0.0285872
0.3 0.0179447 -0.00364299 -0.124826 -0.028554
0.3 0.0178967 -0.00208505 -0.124754 -0.0285177
0.3 0.0178472 -0.000521199 -0.124689 -0.0284777
0.3 0.0177968 -0.000521199 -0.124689 -0.0284777
0.3 0.0177437 -0.000521199 -0.124689 -0.0284777
0.3 0.0176916 0.00418737 -0.124537 -0.0283339
0.3 0.0176389 0.00573818 -0.124496 -0.0282771
0.3 0.0175869 0.00727216 -0.124459 -0.0282155
0.3 0.0175338 0.00727216 -0.124459 -0.0282155
0.3 0.0174801 0.00727216 -0.124459 -0.0282155
0.3 0.0174281 0.0117326 -0.124362 -0.0279996
0.3 0.0173778 0.0131519 -0.124329 -0.0279165
0.3 0.0173282 0.0145293 -0.124296 -0.027828
0.3 0.0172777 0.0158654 -0.124263 -0.0277343
0.3 0.0172282 0.0171555 -0.12423 -0.0276355
0.3 0.017179 0.0195729 -0.124159 -0.027423
0.3 0.0171322 0.0195729 -0.124159 -0.027423
0.3 0.0170858 0.0206966 -0.124121 -0.0273095
0.3 0.0170406 0.0206966 -0.124121 -0.0273095
0.3 0.0169973 0.0206966 -0.124121 -0.0273095
0.3 0.0169567 0.0227547 -0.124036 -0.0270701
0.3 0.0169173 0.0236812 -0.123989 -0.0269446
0.3 0.0168784 0.0253132 -0.123884 -0.0266827
0.3 0.0168415 0.0260071 -0.123824 -0.0265472
0.3 0.0168071 0.0260071 -0.123824 -0.0265472
0.3 0.0167748 0.0260071 -0.123824 -0.0265472
0.3 0.0167448 0.0271576 -0.12369 -0.0262696
0.3 0.0167146 0.0279671 -0.123536 -0.0259857
0.3 0.0166871 0.0282386 -0.123451 -0.0258421
0.3 0.016663 0.0284208 -0.12336 -0.0256978
0.3 0.0166416 0.0285127 -0.123263 -0.0255536
0.3 0.0166229 0.0285127 -0.123263 -0.0255536
0.3 0.0166075 0.0284216 -0.123054 -0.0252682
0.3 0.0165994 0.0283168 -0.122944 -0.0251225
0.3 0.0165913 0.0282013 -0.122832 -0.024975
0.3 0.0165846 0.0282013 -0.122832 -0.024975
0.3 0.0165755 0.0282013 -0.122832 -0.024975
0.3 0.0165666 0.0279363 -0.1226 -0.0246735
0.3 0.0165585 0.0279363 -0.1226 -0.0246735
0.3 0.0165508 0.0274505 -0.122231 -0.0242061
0.3 0.0165435 0.0272435 -0.122087 -0.0240444
0.3 0.0165379 0.0272435 -0.122087 -0.0240444
0.3 0.016534 0.0272435 -0.122087 -0.0240444
0.3 0.0165292 0.0265735 -0.121658 -0.0235904
0.3 0.0165287 0.0264135 -0.121563 -0.0234678
0.3 0.0165261 0.0264135 -0.121563 -0.0234678
0.3 0.0165217 0.0264135 -0.121563 -0.0234678
0.3 0.0165141 0.0260343 -0.121341 -0.0232096
0.3 0.0165069 0.0260343 -0.121341 -0.0232096
0.3 0.0164996 0.0256077 -0.121104 -0.0229466
0.3 0.0164926 0.0256077 -0.121104 -0.0229466
0.3 0.0164859 0.0251511 -0.120862 -0.0226835
0.3 0.0164795 0.0251511 -0.120862 -0.0226835
0.3 0.0164735 0.0244153 -0.120491 -0.0222897
0.3 0.016468 0.0244153 -0.120491 -0.0222897
0.3 0.0164628 0.0244153 -0.120491 -0.0222897
0.3 0.0164583 0.0236257 -0.120114 -0.021898
0.3 0.0164538 0.0233515 -0.119987 -0.0217679
0.3 0.0164504 0.0233515 -0.119987 -0.0217679
0.3 0.0164403 0.0233515 -0.119987 -0.0217679
0.3 0.0164324 0.0226407 -0.11974 -0.0215067
0.3 0.0164269 0.0226407 -0.11974 -0.0215067
0.3 0.0164226 0.0222447 -0.11946 -0.0211475
0.3 0.0164206 0.0223177 -0.119393 -0.021039
0.3 0.0164208 0.0223177 -0.119393 -0.021039
0.3 0.0164208 0.0227872 -0.119307 -0.0208399
0.3 0.0164253 0.0227872 -0.119307 -0.0208399
0.3 0.0164315 0.0227872 -0.119307 -0.0208399
0.3 0.0164388 0.0236823 -0.119284 -0.0206645
0.3 0.0164476 0.0236823 -0.119284 -0.0206645
0.3 0.0164584 0.0249807 -0.119324 -0.0205111
0.3 0.0164719 0.0257744 -0.119367 -0.0204423
0.3 0.0164882 0.0257744 -0.119367 -0.0204423
0.3 0.0165042 0.0287163 -0.119586 -0.0202657
0.3 0.0165228 0.0298747 -0.119689 -0.020215
0.3 0.0165422 0.0298747 -0.119689 -0.020215
0.3 0.016566 0.0311207 -0.119807 -0.0201687
0.3 0.0165919 0.0311207 -0.119807 -0.0201687
0.3 0.0166174 0.0353714 -0.120238 -0.0200516
0.3 0.0166429 0.0353714 -0.120238 -0.0200516
0.3 0.0166733 0.0353714 -0.120238 -0.0200516
0.3 0.0167036 0.0403085 -0.120785 -0.0199569
0.3 0.0167338 0.0403085 -0.120785 -0.0199569
0.3 0.0167645 0.043935 -0.1212 -0.0199043
0.3 0.016797 0.0458455 -0.12142 -0.0198811
0.3 0.0168312 0.0458455 -0.12142 -0.0198811
0.3 0.0168648 0.0458455 -0.12142 -0.0198811
0.3 0.0169003 0.0498514 -0.121881 -0.0198396
0.3 0.0169358 0.0519375 -0.122119 -0.0198201
0.3 0.0169714 0.0540708 -0.122361 -0.0198012
0.3 0.017004 0.0606958 -0.123093 -0.0197437
0.3 0.017037 0.0606958 -0.123093 -0.0197437
0.3 0.0170696 0.0629636 -0.123336 -0.0197227
0.3 0.0171022 0.0629636 -0.123336 -0.0197227
0.3 0.0171352 0.0629636 -0.123336 -0.0197227
0.3 0.0171643 0.0698916 -0.124043 -0.0196495
0.3 0.0171927 0.0722264 -0.124267 -0.0196199
0.3 0.0172193 0.0745642 -0.124482 -0.0195871
0.3 0.0172444 0.0768989 -0.124686 -0.0195506
0.3 0.0172662 0.0792307 -0.12488 -0.0195104
0.3 0.0172864 0.0815559 -0.125062 -0.0194662
0.3 0.0173052 0.0838663 -0.12523 -0.0194173
0.3 0.0173216 0.0861561 -0.125383 -0.0193636
0.3 0.0173349 0.0861561 -0.125383 -0.0193636
0.3 0.0173497 0.0861561 -0.125383 -0.0193636
0.3 0.0173594 0.0928836 -0.12574 -0.0191705
0.3 0.0173651 0.0950596 -0.125822 -0.0190941
0.3 0.0173695 0.0971974 -0.125884 -0.0190113
0.3 0.0173732 0.0971974 -0.125884 -0.0190113
0.3 0.0173724 0.101338 -0.125942 -0.0188251
0.3 0.017368 0.103335 -0.125937 -0.0187216
0.3 0.0173631 0.103335 -0.125937 -0.0187216
0.3 0.0173566 0.103335 -0.125937 -0.0187216
0.3 0.0173448 0.108991 -0.12578 -0.0183673
0.3 0.0173292 0.110756 -0.125681 -0.018235
0.3 0.0173117 0.112459 -0.125557 -0.0180956
0.3 0.017292 0.114097 -0.12541 -0.0179494
0.3 0.0172711 0.114097 -0.12541 -0.0179494
0.3 0.0172483 0.114097 -0.12541 -0.0179494
0.3 0.0172214 0.118661 -0.124831 -0.0174767
0.3 0.0171936 0.118661 -0.124831 -0.0174767
0.3 0.017165 0.118661 -0.124831 -0.0174767
0.3 0.0171318 0.122695 -0.124067 -0.0169609
0.3 0.0170989 0.122695 -0.124067 -0.0169609
0.3 0.0170656 0.122695 -0.124067 -0.0169609
0.3 0.0170288 0.126255 -0.123145 -0.0164203
0.3 0.0169917 0.127349 -0.122807 -0.0162384
0.3 0.0169537 0.128398 -0.122456 -0.0160566
0.3 0.0169149 0.129405 -0.122092 -0.0158758
0.3 0.0168769 0.129405 -0.122092 -0.0158758
0.3 0.0168393 0.129405 -0.122092 -0.0158758
0.3 0.0168005 0.13132 -0.121336 -0.0155213
0.3 0.0167604 0.133115 -0.120547 -0.0151797
0.3 0.0167215 0.133115 -0.120547 -0.0151797
0.3 0.0166831 0.133968 -0.120143 -0.0150146
0.3 0.0166453 0.134808 -0.119735 -0.0148549
0.3 0.0166086 0.135647 -0.119325 -0.0147018
0.3 0.0165731 0.135647 -0.119325 -0.0147018
0.3 0.016536 0.138167 -0.118096 -0.0142837
0.3 0.0164998 0.139014 -0.117693 -0.0141585
0.3 0.016465 0.139014 -0.117693 -0.0141585
0.3 0.0164343 0.139014 -0.117693 -0.0141585
0.3 0.0164028 0.141672 -0.116534 -0.0138259
0.3 0.0163735 0.141672 -0.116534 -0.0138259
0.3 0.0163453 0.142618 -0.116171 -0.0137288
0.3 0.0163205 0.142618 -0.116171 -0.0137288
0.3 0.0162959 0.14569 -0.115185 -0.0134744
0.3 0.0162738 0.14569 -0.115185 -0.0134744
0.3 0.0162517 0.147952 -0.114632 -0.0133277
0.3 0.0162337 0.147952 -0.114632 -0.0133277
0.3 0.0162178 0.149151 -0.114392 -0.0132593
0.3 0.0162036 0.150398 -0.11418 -0.013193
0.3 0.0161958 0.153006 -0.113841 -0.0130611
0.3 0.0161877 0.153006 -0.113841 -0.0130611
0.3 0.01618 0.153006 -0.113841 -0.0130611
0.3 0.016179 0.15576 -0.113626 -0.0129247
0.3 0.0161761 0.15576 -0.113626 -0.0129247
0.3 0.0161782 0.158668 -0.113545 -0.0127752
0.3 0.016181 0.158668 -0.113545 -0.0127752
0.3 0.0161881 0.16325 -0.113674 -0.0125095
0.3 0.0162028 0.164663 -0.113733 -0.012411
0.3 0.0162173 0.165992 -0.113791 -0.0123088
0.3 0.0162335 0.167235 -0.113848 -0.0122026
0.3 0.0162466 0.168339 -0.113852 -0.0121091
0.3 0.016261 0.168339 -0.113852 -0.0121091
0.3 0.0162752 0.168339 -0.113852 -0.0121091
0.3 0.0162847 0.171113 -0.113833 -0.0118101
0.3 0.0162961 0.171893 -0.113832 -0.0117047
0.3 0.016309 0.172604 -0.113834 -0.0115977
0.3 0.0163224 0.172604 -0.113834 -0.0115977
0.3 0.0163362 0.173245 -0.113837 -0.0114884
0.3 0.016352 0.173245 -0.113837 -0.0114884
0.3 0.0163687 0.174308 -0.113843 -0.0112556
0.3 0.0163855 0.174733 -0.113845 -0.0111325
0.3 0.0164025 0.174733 -0.113845 -0.0111325
0.3 0.0164202 0.175377 -0.113848 -0.0108738
0.3 0.0164387 0.175377 -0.113848 -0.0108738
0.3 0.0164569 0.175835 -0.113848 -0.0104559
0.3 0.016475 0.175835 -0.113848 -0.0104559
0.3 0.0164951 0.175835 -0.113848 -0.0104559
0.3 0.016515 0.175721 -0.113845 -0.0100076
0.3 0.0165349 0.175562 -0.113842 -0.00985227
0.3 0.0165548 0.175562 -0.113842 -0.00985227
0.3 0.0165769 0.175562 -0.113842 -0.00985227
0.3 0.0165988 0.174702 -0.113845 -0.00936834
0.3 0.0166211 0.174702 -0.113845 -0.00936834
0.3 0.0166455 0.174702 -0.113845 -0.00936834
0.3 0.016668 0.173662 -0.113889 -0.00902505
0.3 0.0166903 0.172212 -0.113975 -0.00866169
0.3 0.0167128 0.172212 -0.113975 -0.00866169
0.3 0.0167397 0.172212 -0.113975 -0.00866169
0.3 0.0167653 0.169213 -0.114198 -0.00807236
0.3 0.01679 0.167988 -0.1143 -0.00786342
0.3 0.0168204 0.167988 -0.1143 -0.00786342
0.3 0.0168536 0.167988 -0.1143 -0.00786342
0.3 0.0168851 0.163626 -0.114695 -0.00719907
0.3 0.0169189 0.163626 -0.114695 -0.00719907
0.3 0.0169579 0.163626 -0.114695 -0.00719907
0.3 0.0169956 0.15825 -0.115229 -0.00648228
0.3 0.0170334 0.156235 -0.11544 -0.00623275
0.3 0.0170696 0.15411 -0.115667 -0.00597787
0.3 0.0171083 0.151871 -0.115911 -0.00571786
0.3 0.0171525 0.151871 -0.115911 -0.00571786
0.3 0.0172007 0.151871 -0.115911 -0.00571786
0.3 0.0172478 0.14704 -0.116455 -0.00518278
0.3 0.0172945 0.14704 -0.116455 -0.00518278
0.3 0.0173444 0.141765 -0.117067 -0.00463158
0.3 0.0173984 0.141765 -0.117067 -0.00463158
0.3 0.0174504 0.136068 -0.117742 -0.0040656
0.3 0.0175015 0.136068 -0.117742 -0.0040656
0.3 0.0175535 0.126771 -0.118867 -0.00319693
0.3 0.0176042 0.123485 -0.119267 -0.00290268
0.3 0.0176587 0.123485 -0.119267 -0.00290268
0.3 0.0177159 0.123485 -0.119267 -0.00290268
0.3 0.017771 0.116657 -0.1201 -0.00230683
0.3 0.0178213 0.113128 -0.120532 -0.00200663
0.3 0.017876 0.109535 -0.12097 -0.00170633
0.3 0.0179296 0.10588 -0.121413 -0.00140581
0.3 0.0179787 0.0983855 -0.122315 -0.000803524
0.3 0.0180217 0.0945601 -0.122772 -0.000503255
0.3 0.0180703 0.0945601 -0.122772 -0.000503255
0.3 0.0181179 0.090688 -0.123229 -0.000204167
0.3 0.018163 0.090688 -0.123229 -0.000204167
0.3 0.0182078 0.0828098 -0.124145 0.000390165
0.3 0.0182534 0.0828098 -0.124145 0.000390165
0.3 0.0182941 0.0747981 -0.125051 0.000973439
0.3 0.0183263 0.0667042 -0.125936 0.00153947
0.3 0.0183584 0.0626397 -0.126351 0.00181387
0.3 0.018391 0.0626397 -0.126351 0.00181387
0.3 0.0184249 0.0626397 -0.126351 0.00181387
0.3 0.0184479 0.0544865 -0.127106 0.0023433
0.3 0.0184745 0.0544865 -0.127106 0.0023433
0.3 0.0184934 0.0422493 -0.128044 0.00307879
0.3 0.0185132 0.0422493 -0.128044 0.00307879
0.3 0.0185223 0.0301287 -0.128725 0.00372467
0.3 0.0185302 0.0301287 -0.128725 0.00372467
0.3 0.0185374 0.0261213 -0.128896 0.00391864
0.3 0.0185419 0.0261213 -0.128896 0.00391864
0.3 0.0185447 0.022135 -0.129038 0.00410107
0.3 0.0185504 0.022135 -0.129038 0.00410107
0.3 0.0185491 0.0142267 -0.129236 0.00443135
0.3 0.0185474 0.0142267 -0.129236 0.00443135
0.3 0.0185372 0.00252287 -0.129322 0.00484072
0.3 0.0185246 -0.00135146 -0.129298 0.00495614
0.3 0.0185103 -0.00135146 -0.129298 0.00495614
0.3 0.0184883 -0.00908853 -0.129186 0.00516061
0.3 0.0184731 -0.00908853 -0.129186 0.00516061
0.3 0.0184604 -0.00908853 -0.129186 0.00516061
0.3 0.0184369 -0.0205925 -0.128837 0.00540373
0.3 0.0184178 -0.0205925 -0.128837 0.00540373
0.3 0.0183967 -0.024392 -0.128672 0.00547013
0.3 0.0183704 -0.0319267 -0.128267 0.00558574
0.3 0.0183481 -0.0319267 -0.128267 0.00558574
0.3 0.0183284 -0.0319267 -0.128267 0.00558574
0.3 0.0182995 -0.0430733 -0.127477 0.00572889
0.3 0.0182713 -0.0430733 -0.127477 0.00572889
0.3 0.0182448 -0.0467417 -0.127166 0.00577233
0.3 0.0182235 -0.0467417 -0.127166 0.00577233
0.3 0.0181983 -0.0539957 -0.126476 0.00585571
0.3 0.0181664 -0.0611424 -0.125703 0.00593951
0.3 0.018142 -0.0611424 -0.125703 0.00593951
0.3 0.0181202 -0.0611424 -0.125703 0.00593951
0.3 0.0180915 -0.0716291 -0.124401 0.0060721
0.3 0.0180654 -0.0716291 -0.124401 0.0060721
0.3 0.0180445 -0.0716291 -0.124401 0.0060721
0.3 0.018021 -0.0784294 -0.123449 0.00616735
0.3 0.0179981 -0.0817851 -0.122953 0.00621934
0.3 0.0179752 -0.0851132 -0.122449 0.00627388
0.3 0.0179543 -0.0884142 -0.121935 0.00633099
0.3 0.0179313 -0.0949601 -0.120891 0.00645427
0.3 0.017913 -0.0949601 -0.120891 0.00645427
0.3 0.0178975 -0.0949601 -0.120891 0.00645427
0.3 0.0178824 -0.101464 -0.119845 0.00659058
0.3 0.0178715 -0.101464 -0.119845 0.00659058
0.3 0.0178594 -0.107936 -0.118812 0.00673434
0.3 0.01785 -0.107936 -0.118812 0.00673434
0.3 0.0178385 -0.114416 -0.117826 0.00687556
0.3 0.0178308 -0.114416 -0.117826 0.00687556
0.3 0.017822 -0.120926 -0.116907 0.00700782
0.3 0.0178196 -0.120926 -0.116907 0.00700782
0.3 0.017817 -0.130854 -0.115718 0.00717644
0.3 0.0178164 -0.134207 -0.115381 0.00722327
0.3 0.0178207 -0.137577 -0.115076 0.00726243
0.3 0.0178274 -0.137577 -0.115076 0.00726243
0.3 0.0178448 -0.137577 -0.115076 0.00726243
0.3 0.017862 -0.144359 -0.114542 0.00732167
0.3 0.0178801 -0.144359 -0.114542 0.00732167
0.3 0.0178993 -0.153508 -0.113503 0.00735285
0.3 0.0179133 -0.156284 -0.113098 0.00734553
0.3 0.0179275 -0.158958 -0.112687 0.00732933
0.3 0.0179431 -0.158958 -0.112687 0.00732933
0.3 0.0179592 -0.158958 -0.112687 0.00732933
0.3 0.0179756 -0.166388 -0.11141 0.00723143
0.3 0.0179931 -0.168664 -0.110968 0.00718226
0.3 0.0180117 -0.170841 -0.110519 0.00712532
0.3 0.0180305 -0.170841 -0.110519 0.00712532
0.3 0.0180514 -0.172921 -0.110063 0.0070608
0.3 0.0180724 -0.172921 -0.110063 0.0070608
0.3 0.0180938 -0.176789 -0.109128 0.00690894
0.3 0.0181152 -0.176789 -0.109128 0.00690894
0.3 0.0181378 -0.181862 -0.107667 0.00661481
0.3 0.0181607 -0.183363 -0.107164 0.00649893
0.3 0.018184 -0.184774 -0.106653 0.00637477
0.3 0.0182072 -0.184774 -0.106653 0.00637477
0.3 0.018232 -0.187329 -0.105608 0.00610242
0.3 0.0182562 -0.188475 -0.105074 0.00595452
0.3 0.0182808 -0.188475 -0.105074 0.00595452
0.3 0.0183043 -0.188475 -0.105074 0.00595452
0.3 0.0183295 -0.19052 -0.103986 0.00563766
0.3 0.0183519 -0.192196 -0.102869 0.00529448
0.3 0.0183751 -0.192843 -0.102295 0.00511297
0.3 0.0184007 -0.192843 -0.102295 0.00511297
0.3 0.0184281 -0.192843 -0.102295 0.00511297
0.3 0.0184559 -0.194029 -0.100493 0.0045303
0.3 0.0184861 -0.194175 -0.0998622 0.00432331
0.3 0.0185179 -0.194194 -0.0992132 0.00411006
0.3 0.0185504 -0.194194 -0.0992132 0.00411006
0.3 0.0185885 -0.194194 -0.0992132 0.00411006
0.3 0.0186273 -0.193873 -0.0978587 0.00366399
0.3 0.0186669 -0.193873 -0.0978587 0.00366399
0.3 0.0187096 -0.193087 -0.0964228 0.00319239
0.3 0.0187553 -0.193087 -0.0964228 0.00319239
0.3 0.0188006 -0.191089 -0.0941194 0.00243875
0.3 0.0188486 -0.191089 -0.0941194 0.00243875
0.3 0.0188997 -0.191089 -0.0941194 0.00243875
0.3 0.0189517 -0.188215 -0.091649 0.00163634
0.3 0.0190032 -0.187077 -0.0907925 0.00135969
0.3 0.0190585 -0.185856 -0.0899194 0.00107834
0.3 0.019115 -0.184556 -0.0890281 0.000792515
0.3 0.0191707 -0.183183 -0.0881222 0.0005027
0.3 0.0192302 -0.181741 -0.0872018 0.000209283
0.3 0.0192904 -0.18023 -0.086267 -8.6962e-05
0.3 0.0193523 -0.18023 -0.086267 -8.6962e-05
0.3 0.019414 -0.18023 -0.086267 -8.6962e-05
0.3 0.0194768 -0.17536 -0.0833967 -0.000989085
0.3 0.0195395 -0.17363 -0.0824187 -0.0012939
0.3 0.0196026 -0.17363 -0.0824187 -0.0012939
0.3 0.0196647 -0.17363 -0.0824187 -0.0012939
0.3 0.0197277 -0.168217 -0.0794446 -0.00221489
0.3 0.0197902 -0.166347 -0.0784409 -0.00252393
0.3 0.0198508 -0.166347 -0.0784409 -0.00252393
0.3 0.0199123 -0.166347 -0.0784409 -0.00252393
0.3 0.0199736 -0.16254 -0.0764239 -0.00314251
0.3 0.0200327 -0.16254 -0.0764239 -0.00314251
0.3 0.0200917 -0.158661 -0.0743969 -0.00376075
0.3 0.0201493 -0.158661 -0.0743969 -0.00376075
0.3 0.0202043 -0.150822 -0.0703473 -0.00498764
0.3 0.0202563 -0.150822 -0.0703473 -0.00498764
0.3 0.0203072 -0.148879 -0.0693449 -0.0052902
0.3 0.0203556 -0.146953 -0.068349 -0.0055904
0.3 0.0204008 -0.145044 -0.0673597 -0.00588809
0.3 0.0204446 -0.143157 -0.066378 -0.006183
0.3 0.0204855 -0.143157 -0.066378 -0.006183
0.3 0.0205252 -0.13946 -0.0644413 -0.00676358
0.3 0.0205607 -0.13946 -0.0644413 -0.00676358
0.3 0.020593 -0.13946 -0.0644413 -0.00676358
0.3 0.0206218 -0.134172 -0.0616154 -0.00760891
0.3 0.0206488 -0.132494 -0.060698 -0.00788342
0.3 0.0206718 -0.132494 -0.060698 -0.00788342
0.3 0.0206913 -0.132494 -0.060698 -0.00788342
0.3 0.0207083 -0.127754 -0.0580342 -0.0086837
0.3 0.0207212 -0.127754 -0.0580342 -0.0086837
0.3 0.0207312 -0.127754 -0.0580342 -0.0086837
0.3 0.0207373 -0.123493 -0.0555117 -0.00944889
0.3 0.0207393 -0.123493 -0.0555117 -0.00944889
0.3 0.0207398 -0.120921 -0.0539077 -0.00994065
0.3 0.0207358 -0.119708 -0.0531274 -0.0101815
0.3 0.0207287 -0.118544 -0.0523613 -0.0104192
0.3 0.0207193 -0.118544 -0.0523613 -0.0104192
0.3 0.0207078 -0.116339 -0.0508666 -0.0108859
0.3 0.0206924 -0.115299 -0.050138 -0.0111154
0.3 0.0206746 -0.114289 -0.0494198 -0.0113426
0.3 0.0206559 -0.113311 -0.0487118 -0.0115676
0.3 0.0206338 -0.11236 -0.0480133 -0.0117906
0.3 0.0206094 -0.11236 -0.0480133 -0.0117906
0.3 0.0205824 -0.11236 -0.0480133 -0.0117906
0.3 0.0205541 -0.110509 -0.0466348 -0.0122321
0.3 0.0205247 -0.108729 -0.0452855 -0.0126683
0.3 0.0204949 -0.108729 -0.0452855 -0.0126683
0.3 0.0204618 -0.108729 -0.0452855 -0.0126683
0.3 0.020428 -0.107017 -0.0439692 -0.0131004
0.3 0.020395 -0.106163 -0.0433167 -0.0133157
0.3 0.0203588 -0.106163 -0.0433167 -0.0133157
0.3 0.0203221 -0.104423 -0.0420144 -0.0137457
0.3 0.0202856 -0.104423 -0.0420144 -0.0137457
0.3 0.0202465 -0.102605 -0.040709 -0.0141761
0.3 0.0202087 -0.102605 -0.040709 -0.0141761
0.3 0.0201716 -0.099669 -0.0387342 -0.0148236
0.3 0.0201336 -0.0986221 -0.0380686 -0.0150402
0.3 0.0200962 -0.0975362 -0.0373977 -0.0152571
0.3 0.0200585 -0.0964093 -0.0367211 -0.0154743
0.3 0.020024 -0.0964093 -0.0367211 -0.0154743
0.3 0.0199882 -0.0964093 -0.0367211 -0.0154743
0.3 0.0199527 -0.0940309 -0.0353507 -0.0159095
0.3 0.0199185 -0.0940309 -0.0353507 -0.0159095
0.3 0.0198848 -0.090151 -0.0332513 -0.0165626
0.3 0.0198522 -0.090151 -0.0332513 -0.0165626
0.3 0.0198208 -0.090151 -0.0332513 -0.0165626
0.3 0.0197899 -0.0858892 -0.031098 -0.0172122
0.3 0.0197599 -0.0858892 -0.031098 -0.0172122
0.3 0.019732 -0.0858892 -0.031098 -0.0172122
0.3 0.0197051 -0.0812535 -0.0288944 -0.0178516
0.3 0.0196773 -0.0812535 -0.0288944 -0.0178516
0.3 0.0196534 -0.0779522 -0.0273986 -0.0182687
0.3 0.0196286 -0.0779522 -0.0273986 -0.0182687
0.3 0.0196082 -0.0762331 -0.026642 -0.0184736
0.3 0.0195904 -0.0744618 -0.0258781 -0.0186755
0.3 0.0195761 -0.0726433 -0.0251085 -0.0188742
0.3 0.0195648 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195591 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195505 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195471 -0.0634683 -0.0213686 -0.0198053
0.3 0.019546 -0.0634683 -0.0213686 -0.0198053
0.3 0.0195454 -0.0602071 -0.0200611 -0.0201183
0.3 0.0195439 -0.058594 -0.0194013 -0.0202748
0.3 0.0195404 -0.058594 -0.0194013 -0.0202748
0.3 0.0195367 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195319 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195274 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195253 -0.0507926 -0.0161035 -0.0210292
0.3 0.0195242 -0.0492869 -0.0154453 -0.0211741
0.3 0.0195236 -0.0478001 -0.0147878 -0.021317
0.3 0.0195232 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195229 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195192 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195178 -0.0434618 -0.0128219 -0.0217337
0.3 0.0195151 -0.0434618 -0.0128219 -0.0217337
0.3 0.0195152 -0.0392992 -0.0108657 -0.022133
0.3 0.0195144 -0.0392992 -0.0108657 -0.022133
0.3 0.019513 -0.0379508 -0.0102162 -0.0222622
0.3 0.019513 -0.0353125 -0.0089209 -0.022515
0.3 0.0195131 -0.0353125 -0.0089209 -0.022515
0.3 0.0195102 -0.0353125 -0.0089209 -0.022515
0.3 0.0195085 -0.0315618 -0.00698665 -0.0228811
0.3 0.0195069 -0.0304535 -0.00633816 -0.0230006
0.3 0.0195053 -0.0304535 -0.00633816 -0.0230006
0.3 0.0195048 -0.029434 -0.00568306 -0.0231181
0.3 0.0195031 -0.0285041 -0.00502059 -0.0232327
0.3 0.0195057 -0.0276741 -0.00434606 -0.0233439
0.3 0.0195102 -0.0263076 -0.00295837 -0.0235541
0.3 0.0195145 -0.0263076 -0.00295837 -0.0235541
0.3 0.0195191 -0.0263076 -0.00295837 -0.0235541
0.3 0.019528 -0.0249857 -0.000762786 -0.0238349
0.3 0.0195388 -0.0247277 2.78775e-06 -0.0239181
0.3 0.0195508 -0.0247277 2.78775e-06 -0.0239181
0.3 0.0195638 -0.0245548 0.000785989 -0.0239957
0.3 0.0195769 -0.0245548 0.000785989 -0.0239957
0.3 0.0195935 -0.0244657 0.00240631 -0.024134
0.3 0.0196103 -0.0244657 0.00240631 -0.024134
0.3 0.0196323 -0.0248752 0.00494828 -0.0243042
0.3 0.0196539 -0.0248752 0.00494828 -0.0243042
0.3 0.0196756 -0.0248752 0.00494828 -0.0243042
0.3 0.0197018 -0.025814 0.00760452 -0.0244325
0.3 0.0197285 -0.025814 0.00760452 -0.0244325
0.3 0.0197542 -0.025814 0.00760452 -0.0244325
0.3 0.0197833 -0.0266705 0.00942702 -0.0244969
0.3 0.0198141 -0.0276633 0.0112852 -0.024545
0.3 0.0198459 -0.0282051 0.0122274 -0.0245629
0.3 0.0198782 -0.0287684 0.0131758 -0.0245774
0.3 0.0199097 -0.0287684 0.0131758 -0.0245774
0.3 0.0199403 -0.0287684 0.0131758 -0.0245774
0.3 0.0199728 -0.0299557 0.0150898 -0.0245963
0.3 0.0200062 -0.0305668 0.0160518 -0.0246015
0.3 0.0200393 -0.0311838 0.0170159 -0.024604
0.3 0.0200708 -0.0311838 0.0170159 -0.024604
0.3 0.0201039 -0.0324306 0.0189502 -0.0246018
0.3 0.0201363 -0.033055 0.0199197 -0.0245972
0.3 0.0201682 -0.0336765 0.0208888 -0.0245908
0.3 0.0202009 -0.0348945 0.022822 -0.0245736
0.3 0.0202312 -0.0348945 0.022822 -0.0245736
0.3 0.0202605 -0.035485 0.0237836 -0.0245636
0.3 0.0202872 -0.035485 0.0237836 -0.0245636
0.3 0.0203137 -0.0366126 0.0256922 -0.0245419
0.3 0.0203418 -0.0376471 0.0275734 -0.0245201
0.3 0.0203666 -0.0381257 0.0285029 -0.0245096
0.3 0.0203895 -0.038573 0.0294235 -0.0244995
0.3 0.0204097 -0.038573 0.0294235 -0.0244995
0.3 0.0204252 -0.038573 0.0294235 -0.0244995
0.3 0.0204411 -0.0397219 0.0321281 -0.0244733
0.3 0.0204529 -0.0397219 0.0321281 -0.0244733
0.3 0.0204637 -0.040308 0.0338761 -0.0244611
0.3 0.0204704 -0.040308 0.0338761 -0.0244611
0.3 0.0204759 -0.0405393 0.0347308 -0.024457
0.3 0.0204774 -0.0407269 0.0355718 -0.0244542
0.3 0.0204742 -0.0407269 0.0355718 -0.0244542
0.3 0.020469 -0.0409655 0.0372117 -0.0244525
0.3 0.0204627 -0.0410132 0.0380101 -0.0244533
0.3 0.0204547 -0.040973 0.0395607 -0.024458
0.3 0.0204399 -0.040973 0.0395607 -0.024458
0.3 0.0204202 -0.040973 0.0395607 -0.024458
0.3 0.0204002 -0.0405978 0.0417831 -0.0244683
0.3 0.0203769 -0.0404041 0.042499 -0.0244714
0.3 0.0203505 -0.0401796 0.043202 -0.0244741
0.3 0.0203218 -0.0401796 0.043202 -0.0244741
0.3 0.0202866 -0.0401796 0.043202 -0.0244741
0.3 0.0202511 -0.039369 0.0452446 -0.0244754
0.3 0.0202138 -0.039369 0.0452446 -0.0244754
0.3 0.0201737 -0.0390796 0.0459112 -0.024472
0.3 0.0201286 -0.0390796 0.0459112 -0.024472
0.3 0.0200826 -0.0385063 0.0472295 -0.0244578
0.3 0.0200361 -0.0382395 0.0478845 -0.024446
0.3 0.0199848 -0.0382395 0.0478845 -0.024446
0.3 0.0199334 -0.0377548 0.0491893 -0.0244123
0.3 0.0198801 -0.0375411 0.0498379 -0.0243899
0.3 0.0198251 -0.0375411 0.0498379 -0.0243899
0.3 0.0197676 -0.0369464 0.0530795 -0.0242169
0.3 0.0197111 -0.0369464 0.0530795 -0.0242169
0.3 0.0196511 -0.0369253 0.0537257 -0.0241692
0.3 0.0195913 -0.0369369 0.0543711 -0.0241167
0.3 0.0195314 -0.0371321 0.0556779 -0.0239979
0.3 0.019473 -0.0373254 0.0563416 -0.0239318
0.3 0.0194141 -0.0373254 0.0563416 -0.0239318
0.3 0.0193557 -0.0373254 0.0563416 -0.0239318
0.3 0.0192984 -0.0379157 0.0576935 -0.0237863
0.3 0.0192414 -0.0379157 0.0576935 -0.0237863
0.3 0.0191866 -0.0393269 0.0597861 -0.0235368
0.3 0.0191331 -0.0393269 0.0597861 -0.0235368
0.3 0.0190807 -0.0399303 0.0604949 -0.0234468
0.3 0.0190296 -0.0406015 0.0612093 -0.0233535
0.3 0.0189795 -0.0413422 0.0619303 -0.0232576
0.3 0.0189308 -0.0413422 0.0619303 -0.0232576
0.3 0.0188833 -0.0439893 0.0641333 -0.022955
0.3 0.0188385 -0.0439893 0.0641333 -0.022955
0.3 0.0187954 -0.0450155 0.0648808 -0.0228508
0.3 0.0187535 -0.0450155 0.0648808 -0.0228508
0.3 0.0187132 -0.0485328 0.067158 -0.0225338
0.3 0.0186748 -0.0498565 0.0679277 -0.0224284
0.3 0.0186361 -0.0498565 0.0679277 -0.0224284
0.3 0.0186001 -0.0498565 0.0679277 -0.0224284
0.3 0.0185687 -0.0542825 0.0702666 -0.0221189
0.3 0.0185391 -0.0542825 0.0702666 -0.0221189
0.3 0.0185124 -0.0542825 0.0702666 -0.0221189
0.3 0.0184902 -0.0594431 0.072651 -0.0218296
0.3 0.0184706 -0.0594431 0.072651 -0.0218296
0.3 0.0184599 -0.0594431 0.072651 -0.0218296
0.3 0.0184531 -0.064915 0.0750077 -0.0215581
0.3 0.0184429 -0.0666235 0.0757702 -0.0214654
0.3 0.0184333 -0.0666235 0.0757702 -0.0214654
0.3 0.0184224 -0.0666235 0.0757702 -0.0214654
0.3 0.0184113 -0.0714537 0.0780236 -0.0211687
0.3 0.0184005 -0.0714537 0.0780236 -0.0211687
0.3 0.0183907 -0.0744256 0.0794952 -0.0209566
0.3 0.0183804 -0.0744256 0.0794952 -0.0209566
0.3 0.0183711 -0.0744256 0.0794952 -0.0209566
0.3 0.0183625 -0.0772029 0.0809422 -0.0207335
0.3 0.0183544 -0.0772029 0.0809422 -0.0207335
0.3 0.018347 -0.0797882 0.0823631 -0.0205021
0.3 0.0183403 -0.0821751 0.0837527 -0.0202672
0.3 0.0183336 -0.0821751 0.0837527 -0.0202672
0.3 0.0183283 -0.0843674 0.0851107 -0.0200291
0.3 0.0183223 -0.0853918 0.085778 -0.019909
0.3 0.0183163 -0.0863705 0.0864375 -0.0197881
0.3 0.0183108 -0.0873035 0.0870893 -0.0196668
0.3 0.0183059 -0.0873035 0.0870893 -0.0196668
0.3 0.0183001 -0.0873035 0.0870893 -0.0196668
0.3 0.0182949 -0.0898372 0.0889994 -0.0192993
0.3 0.0182901 -0.0905954 0.0896212 -0.0191759
0.3 0.018285 -0.0913106 0.0902355 -0.0190519
0.3 0.0182764 -0.0919479 0.0908365 -0.0189292
0.3 0.018268 -0.0919479 0.0908365 -0.0189292
0.3 0.0182625 -0.0919479 0.0908365 -0.0189292
0.3 0.0182579 -0.0933292 0.0925437 -0.0185706
0.3 0.018255 -0.0933292 0.0925437 -0.0185706
0.3 0.0182543 -0.0935892 0.0930766 -0.0184556
0.3 0.0182561 -0.0935892 0.0930766 -0.0184556
0.3 0.0182594 -0.0938203 0.0940875 -0.0182314
0.3 0.0182654 -0.0938203 0.0940875 -0.0182314
0.3 0.0182716 -0.0934262 0.0954599 -0.0179103
0.3 0.0182782 -0.093104 0.0958781 -0.0178067
0.3 0.0182888 -0.093104 0.0958781 -0.0178067
0.3 0.0183025 -0.093104 0.0958781 -0.0178067
0.3 0.018317 -0.0915942 0.0970151 -0.0175049
0.3 0.0183333 -0.0909261 0.0973561 -0.0174065
0.3 0.0183508 -0.0901789 0.0976777 -0.0173089
0.3 0.0183704 -0.0901789 0.0976777 -0.0173089
0.3 0.0183931 -0.0901789 0.0976777 -0.0173089
0.3 0.0184165 -0.0884694 0.0982658 -0.0171157
0.3 0.0184402 -0.0884694 0.0982658 -0.0171157
0.3 0.0184653 -0.0854123 0.0990237 -0.0168331
0.3 0.0184928 -0.0854123 0.0990237 -0.0168331
0.3 0.0185224 -0.0854123 0.0990237 -0.0168331
0.3 0.0185498 -0.0830877 0.0994493 -0.0166477
0.3 0.0185799 -0.0818517 0.0996403 -0.016556
0.3 0.0186117 -0.0818517 0.0996403 -0.016556
0.3 0.0186411 -0.0792703 0.099983 -0.0163728
0.3 0.0186734 -0.0792703 0.099983 -0.0163728
0.3 0.0187044 -0.0751986 0.100421 -0.0161
0.3 0.0187364 -0.0751986 0.100421 -0.0161
0.3 0.0187675 -0.0751986 0.100421 -0.0161
0.3 0.0187967 -0.0709817 0.1008 -0.0158331
0.3 0.018827 -0.0695593 0.100919 -0.0157462
0.3 0.0188561 -0.0681349 0.101039 -0.015661
0.3 0.0188841 -0.0667166 0.10116 -0.015577
0.3 0.0189106 -0.0667166 0.10116 -0.015577
0.3 0.0189384 -0.0667166 0.10116 -0.015577
0.3 0.0189628 -0.0625186 0.101539 -0.0153335
0.3 0.0189856 -0.0611586 0.101679 -0.0152555
0.3 0.0190068 -0.0611586 0.101679 -0.0152555
0.3 0.019028 -0.0611586 0.101679 -0.0152555
0.3 0.0190464 -0.0572395 0.102152 -0.0150318
0.3 0.0190621 -0.0572395 0.102152 -0.0150318
0.3 0.0190755 -0.0572395 0.102152 -0.0150318
0.3 0.0190861 -0.0536626 0.102746 -0.0148255
0.3 0.0190949 -0.0536626 0.102746 -0.0148255
0.3 0.0191007 -0.05152 0.103231 -0.0146989
0.3 0.0191042 -0.05152 0.103231 -0.0146989
0.3 0.0191057 -0.05152 0.103231 -0.0146989
0.3 0.0191036 -0.0496044 0.103798 -0.0145813
0.3 0.0190986 -0.0496044 0.103798 -0.0145813
0.3 0.0190898 -0.0472351 0.104831 -0.0144241
0.3 0.0190784 -0.0465955 0.10523 -0.0143771
0.3 0.0190635 -0.0460332 0.105656 -0.0143326
0.3 0.0190455 -0.0460332 0.105656 -0.0143326
0.3 0.0190248 -0.0460332 0.105656 -0.0143326
0.3 0.0189998 -0.0451296 0.106588 -0.0142518
0.3 0.0189715 -0.0447874 0.107097 -0.0142168
0.3 0.0189397 -0.0445129 0.107632 -0.0141857
0.3 0.0189057 -0.044306 0.108194 -0.0141588
0.3 0.0188695 -0.044306 0.108194 -0.0141588
0.3 0.0188292 -0.0440585 0.110037 -0.0141061
0.3 0.0187864 -0.044084 0.1107 -0.0140986
0.3 0.0187419 -0.044084 0.1107 -0.0140986
0.3 0.0186968 -0.044084 0.1107 -0.0140986
0.3 0.0186489 -0.044278 0.112092 -0.0141
0.3 0.0186002 -0.044278 0.112092 -0.0141
0.3 0.0185478 -0.0448257 0.114325 -0.0141483
0.3 0.018494 -0.0450619 0.115103 -0.014177
0.3 0.0184393 -0.0453212 0.115895 -0.0142122
0.3 0.0183836 -0.0455895 0.1167 -0.0142543
0.3 0.0183281 -0.0455895 0.1167 -0.0142543
0.3 0.0182741 -0.0455895 0.1167 -0.0142543
0.3 0.0182186 -0.0461495 0.118343 -0.0143593
0.3 0.018164 -0.0461495 0.118343 -0.0143593
0.3 0.0181068 -0.0469679 0.120853 -0.0145653
0.3 0.0180496 -0.0472247 0.121696 -0.0146465
0.3 0.0179943 -0.0472247 0.121696 -0.0146465
0.3 0.0179416 -0.0472247 0.121696 -0.0146465
0.3 0.0178864 -0.0478793 0.124215 -0.0149229
0.3 0.0178327 -0.0478793 0.124215 -0.0149229
0.3 0.0177816 -0.0478793 0.124215 -0.0149229
0.3 0.0177326 -0.0478793 0.124215 -0.0149229
0.3 0.0176818 -0.0483983 0.127482 -0.0153528
0.3 0.0176312 -0.0484393 0.128271 -0.0154685
0.3 0.0175821 -0.0484381 0.129044 -0.0155864
0.3 0.0175364 -0.0484381 0.129044 -0.0155864
0.3 0.0174935 -0.0484381 0.129044 -0.0155864
0.3 0.01745 -0.048137 0.13125 -0.0159482
0.3 0.0174101 -0.048137 0.13125 -0.0159482
0.3 0.0173723 -0.0479328 0.131943 -0.0160695
0.3 0.0173371 -0.0479328 0.131943 -0.0160695
0.3 0.0173053 -0.0476712 0.132613 -0.0161903
0.3 0.0172722 -0.0465299 0.134466 -0.016545
0.3 0.0172401 -0.0465299 0.134466 -0.016545
0.3 0.0172111 -0.0465299 0.134466 -0.016545
0.3 0.0171825 -0.044826 0.136038 -0.0168681
0.3 0.017158 -0.044126 0.136493 -0.0169658
0.3 0.0171396 -0.0433573 0.136909 -0.0170571
0.3 0.0171245 -0.0425201 0.137287 -0.0171419
0.3 0.0171126 -0.0416172 0.137626 -0.0172192
0.3 0.0171033 -0.0416172 0.137626 -0.0172192
0.3 0.0170974 -0.0416172 0.137626 -0.0172192
0.3 0.0170917 -0.0389403 0.138586 -0.0174436
0.3 0.0170864 -0.0389403 0.138586 -0.0174436
0.3 0.017082 -0.0389403 0.138586 -0.0174436
0.3 0.0170777 -0.0371819 0.139175 -0.0175885
0.3 0.0170726 -0.0371819 0.139175 -0.0175885
0.3 0.0170688 -0.03465 0.140028 -0.0177962
0.3 0.0170633 -0.03465 0.140028 -0.0177962
0.3 0.0170544 -0.03465 0.140028 -0.0177962
0.3 0.0170385 -0.0332351 0.140695 -0.0179322
0.3 0.0170196 -0.0325336 0.141013 -0.0179987
0.3 0.0169992 -0.0311483 0.141619 -0.0181319
0.3 0.0169789 -0.0304671 0.141911 -0.0181984
0.3 0.0169596 -0.0297943 0.142195 -0.0182645
0.3 0.016941 -0.0291294 0.142471 -0.0183302
0.3 0.0169233 -0.0291294 0.142471 -0.0183302
0.3 0.0169059 -0.0278241 0.143001 -0.0184597
0.3 0.0168897 -0.0271838 0.143254 -0.0185235
0.3 0.0168743 -0.0265514 0.143501 -0.0185868
0.3 0.0168597 -0.0265514 0.143501 -0.0185868
0.3 0.0168457 -0.0265514 0.143501 -0.0185868
0.3 0.016832 -0.0247039 0.1442 -0.0187729
0.3 0.0168188 -0.0241045 0.144419 -0.0188337
0.3 0.0168074 -0.0241045 0.144419 -0.0188337
0.3 0.0167969 -0.0229979 0.14483 -0.0189497
0.3 0.0167866 -0.0229979 0.14483 -0.0189497
0.3 0.0167768 -0.0229979 0.14483 -0.0189497
0.3 0.0167683 -0.022057 0.145197 -0.0190561
0.3 0.0167601 -0.022057 0.145197 -0.0190561
0.3 0.0167535 -0.0216762 0.145359 -0.0191038
0.3 0.0167488 -0.0211164 0.145631 -0.0191873
0.3 0.0167457 -0.0209449 0.145741 -0.0192226
0.3 0.0167448 -0.0209449 0.145741 -0.0192226
0.3 0.0167454 -0.0208335 0.145902 -0.0192799
0.3 0.0167485 -0.0208335 0.145902 -0.0192799
0.3 0.0167519 -0.021015 0.145985 -0.0193209
0.3 0.016759 -0.021015 0.145985 -0.0193209
0.3 0.0167673 -0.0217868 0.145959 -0.0193543
0.3 0.0167779 -0.0217868 0.145959 -0.0193543
0.3 0.0167896 -0.0217868 0.145959 -0.0193543
0.3 0.0168026 -0.0230909 0.145754 -0.0193557
0.3 0.0168187 -0.0236366 0.145646 -0.019349
0.3 0.0168364 -0.0242283 0.145521 -0.0193392
0.3 0.0168557 -0.0242283 0.145521 -0.0193392
0.3 0.0168754 -0.0242283 0.145521 -0.0193392
0.3 0.0168967 -0.0262585 0.145042 -0.0192906
0.3 0.0169202 -0.0270179 0.14485 -0.0192678
0.3 0.0169449 -0.0270179 0.14485 -0.0192678
0.3 0.0169708 -0.0270179 0.14485 -0.0192678
0.3 0.0169978 -0.0294892 0.14418 -0.0191813
0.3 0.0170258 -0.0294892 0.14418 -0.0191813
0.3 0.0170534 -0.0294892 0.14418 -0.0191813
0.3 0.0170828 -0.0312806 0.14367 -0.019107
0.3 0.017113 -0.0312806 0.14367 -0.019107
0.3 0.0171434 -0.0331632 0.14312 -0.0190189
0.3 0.017173 -0.0331632 0.14312 -0.0190189
0.3 0.017203 -0.0361016 0.142242 -0.0188604
0.3 0.0172336 -0.0371044 0.14194 -0.0188002
0.3 0.0172639 -0.0371044 0.14194 -0.0188002
0.3 0.017294 -0.0371044 0.14194 -0.0188002
0.3 0.0173228 -0.0391248 0.14133 -0.0186687
0.3 0.0173518 -0.0391248 0.14133 -0.0186687
0.3 0.0173794 -0.042164 0.140416 -0.0184435
0.3 0.0174057 -0.0431652 0.140118 -0.0183612
0.3 0.0174297 -0.0441576 0.139825 -0.0182755
0.3 0.0174538 -0.0441576 0.139825 -0.0182755
0.3 0.0174768 -0.0441576 0.139825 -0.0182755
0.3 0.0174973 -0.0470749 0.138986 -0.0179938
0.3 0.0175165 -0.0480187 0.138725 -0.0178916
0.3 0.0175344 -0.0480187 0.138725 -0.0178916
0.3 0.0175505 -0.0480187 0.138725 -0.0178916
0.3 0.0175645 -0.0507169 0.138012 -0.0175602
0.3 0.0175758 -0.051561 0.137804 -0.0174414
0.3 0.0175861 -0.051561 0.137804 -0.0174414
0.3 0.017594 -0.0531513 0.137438 -0.0171907
0.3 0.0175993 -0.0531513 0.137438 -0.0171907
0.3 0.017603 -0.0531513 0.137438 -0.0171907
0.3 0.0176034 -0.0552581 0.137034 -0.0167788
0.3 0.0176014 -0.0552581 0.137034 -0.0167788
0.3 0.0175969 -0.055883 0.136941 -0.0166314
0.3 0.0175905 -0.055883 0.136941 -0.0166314
0.3 0.0175813 -0.0570179 0.136816 -0.0163205
0.3 0.0175701 -0.0570179 0.136816 -0.0163205
0.3 0.017556 -0.0580068 0.136777 -0.0159865
0.3 0.0175393 -0.0584534 0.136788 -0.0158103
0.3 0.01752 -0.0592609 0.136868 -0.0154387
0.3 0.0174993 -0.0592609 0.136868 -0.0154387
0.3 0.0174769 -0.0592609 0.136868 -0.0154387
0.3 0.017452 -0.0599621 0.137027 -0.0150394
0.3 0.0174253 -0.0602804 0.137133 -0.0148292
0.3 0.0173977 -0.0602804 0.137133 -0.0148292
0.3 0.0173677 -0.0608597 0.137396 -0.0143877
0.3 0.017337 -0.0608597 0.137396 -0.0143877
0.3 0.0173039 -0.0616167 0.137899 -0.013673
0.3 0.0172712 -0.0616167 0.137899 -0.013673
0.3 0.0172364 -0.0618604 0.13809 -0.0134202
0.3 0.0172021 -0.0618604 0.13809 -0.0134202
0.3 0.0171683 -0.0618604 0.13809 -0.0134202
0.3 0.0171321 -0.0625964 0.138726 -0.0126181
0.3 0.0170939 -0.0631178 0.139187 -0.0120479
0.3 0.0170568 -0.0631178 0.139187 -0.0120479
0.3 0.0170193 -0.0636433 0.139666 -0.0114549
0.3 0.0169821 -0.0636433 0.139666 -0.0114549
0.3 0.0169445 -0.0641877 0.140155 -0.0108413
0.3 0.0169075 -0.0644735 0.140398 -0.0105282
0.3 0.0168721 -0.0644735 0.140398 -0.0105282
0.3 0.0168383 -0.0644735 0.140398 -0.0105282
0.3 0.0168049 -0.0650819 0.140878 -0.00988978
0.3 0.0167721 -0.0654118 0.141113 -0.00956496
0.3 0.0167412 -0.0654118 0.141113 -0.00956496
0.3 0.0167098 -0.066495 0.141771 -0.00857803
0.3 0.01668 -0.066892 0.14197 -0.00824636
0.3 0.0166524 -0.066892 0.14197 -0.00824636
0.3 0.0166269 -0.066892 0.14197 -0.00824636
0.3 0.0166026 -0.067747 0.142326 -0.00758405
0.3 0.0165807 -0.0682065 0.14248 -0.00725407
0.3 0.0165605 -0.0686876 0.142617 -0.00692564
0.3 0.0165428 -0.0686876 0.142617 -0.00692564
0.3 0.0165281 -0.0697291 0.14283 -0.00627659
0.3 0.0165144 -0.0697291 0.14283 -0.00627659
0.3 0.0165036 -0.0708776 0.14295 -0.00564219
0.3 0.016495 -0.0715012 0.14297 -0.00533222
0.3 0.0164886 -0.0721571 0.142962 -0.00502813
0.3 0.0164851 -0.0728477 0.142926 -0.0047302
0.3 0.0164906 -0.0728477 0.142926 -0.0047302
0.3 0.0164973 -0.074267 0.14279 -0.00414832
0.3 0.0165044 -0.0749276 0.142717 -0.0038583
0.3 0.0165098 -0.075555 0.142641 -0.0035689
0.3 0.016515 -0.0761498 0.14256 -0.00328009
0.3 0.0165218 -0.0765547 0.142593 -0.00298813
0.3 0.0165195 -0.0768779 0.142647 -0.00270767
0.3 0.0165149 -0.0768779 0.142647 -0.00270767
0.3 0.0165061 -0.0774417 0.142731 -0.00215477
0.3 0.0164981 -0.077687 0.142763 -0.00187893
0.3 0.0164912 -0.077687 0.142763 -0.00187893
0.3 0.0164849 -0.0782592 0.142841 -0.00105561
0.3 0.0164797 -0.0783952 0.14286 -0.000783008
0.3 0.0164755 -0.0783952 0.14286 -0.000783008
0.3 0.0164722 -0.0783952 0.14286 -0.000783008
0.3 0.0164695 -0.0783952 0.14286 -0.000783008
0.3 0.0164676 -0.07865 0.142903 2.82958e-05
0.3 0.016467 -0.0786839 0.142912 0.000296428
0.3 0.0164672 -0.0786924 0.142919 0.00056345
0.3 0.0164682 -0.0786763 0.142923 0.000829251
0.3 0.0164698 -0.0785736 0.142923 0.00135691
0.3 0.0164721 -0.0785736 0.142923 0.00135691
0.3 0.0164753 -0.0784875 0.14292 0.00161873
0.3 0.016479 -0.0784875 0.14292 0.00161873
0.3 0.0164838 -0.0780999 0.142896 0.00239562
0.3 0.0164839 -0.0779249 0.142885 0.00265161
0.3 0.0164859 -0.0779249 0.142885 0.00265161
0.3 0.0164888 -0.0779249 0.142885 0.00265161
0.3 0.0164937 -0.077199 0.142861 0.00341016
0.3 0.0165021 -0.0768696 0.142861 0.00365995
0.3 0.0165112 -0.0768696 0.142861 0.00365995
0.3 0.0165223 -0.0768696 0.142861 0.00365995
0.3 0.0165351 -0.076041 0.14288 0.00415497
0.3 0.0165468 -0.0749785 0.142929 0.00464382
0.3 0.0165628 -0.0749785 0.142929 0.00464382
0.3 0.0165817 -0.0749785 0.142929 0.00464382
0.3 0.0165981 -0.0728701 0.143073 0.00536544
0.3 0.016618 -0.0728701 0.143073 0.00536544
0.3 0.0166432 -0.0728701 0.143073 0.00536544
0.3 0.0166703 -0.0711152 0.143217 0.00583763
0.3 0.0166994 -0.0701374 0.143302 0.00607097
0.3 0.016727 -0.0679922 0.143496 0.00653227
0.3 0.0167564 -0.0668267 0.143604 0.00676018
0.3 0.0167895 -0.0656055 0.143718 0.00698631
0.3 0.0168256 -0.0656055 0.143718 0.00698631
0.3 0.0168624 -0.0656055 0.143718 0.00698631
0.3 0.0168976 -0.0616422 0.144086 0.00765195
0.3 0.0169379 -0.0616422 0.144086 0.00765195
0.3 0.0169808 -0.0616422 0.144086 0.00765195
0.3 0.0170239 -0.0587652 0.144351 0.00808508
0.3 0.0170647 -0.0572736 0.144486 0.00829822
0.3 0.0171098 -0.0572736 0.144486 0.00829822
0.3 0.0171554 -0.05419 0.14476 0.00871749
0.3 0.0171999 -0.0509963 0.145034 0.00912717
0.3 0.0172442 -0.0493725 0.145168 0.00932839
0.3 0.0172885 -0.0493725 0.145168 0.00932839
0.3 0.0173348 -0.0493725 0.145168 0.00932839
0.3 0.0173791 -0.0444194 0.145553 0.00991682
0.3 0.017423 -0.0427587 0.145673 0.0101079
0.3 0.0174653 -0.0427587 0.145673 0.0101079
0.3 0.0175081 -0.0410995 0.145787 0.0102964
0.3 0.0175527 -0.0410995 0.145787 0.0102964
0.3 0.0175938 -0.0361635 0.146091 0.0108461
0.3 0.0176338 -0.0345492 0.146177 0.011024
0.3 0.0176723 -0.0345492 0.146177 0.011024
0.3 0.0177118 -0.0345492 0.146177 0.011024
0.3 0.0177475 -0.0298371 0.146378 0.0115414
0.3 0.0177823 -0.0298371 0.146378 0.0115414
0.3 0.0178153 -0.0298371 0.146378 0.0115414
0.3 0.0178448 -0.0254143 0.146484 0.0120345
0.3 0.0178729 -0.0240208 0.146495 0.0121934
0.3 0.0178987 -0.0226741 0.146493 0.0123495
0.3 0.0179218 -0.0226741 0.146493 0.0123495
0.3 0.0179426 -0.0201268 0.146449 0.0126533
0.3 0.0179614 -0.0189352 0.146405 0.0128009
0.3 0.0179776 -0.0178029 0.146346 0.0129456
0.3 0.0179911 -0.0167278 0.146273 0.0130875
0.3 0.0180027 -0.0157104 0.146185 0.0132265
0.3 0.0180119 -0.0157104 0.146185 0.0132265
0.3 0.0180184 -0.0157104 0.146185 0.0132265
0.3 0.0180227 -0.0157104 0.146185 0.0132265
0.3 0.0180243 -0.0130056 0.145836 0.013627
0.3 0.0180228 -0.0130056 0.145836 0.013627
0.3 0.018019 -0.0114871 0.145535 0.0138803
0.3 0.0180131 -0.0101737 0.145186 0.0141231
0.3 0.0180048 -0.0101737 0.145186 0.0141231
0.3 0.0179943 -0.0095878 0.144997 0.0142407
0.3 0.0179817 -0.00854079 0.144589 0.0144691
0.3 0.0179681 -0.00854079 0.144589 0.0144691
0.3 0.0179528 -0.00854079 0.144589 0.0144691
0.3 0.0179352 -0.00762877 0.144154 0.0146891
0.3 0.0179162 -0.00684472 0.143693 0.0149012
0.3 0.017896 -0.00648755 0.143456 0.0150044
0.3 0.0178755 -0.00648755 0.143456 0.0150044
0.3 0.0178531 -0.00614951 0.143215 0.0151058
0.3 0.0178302 -0.00614951 0.143215 0.0151058
0.3 0.0178062 -0.00551574 0.142727 0.0153037
0.3 0.0177814 -0.00491182 0.142238 0.015495
0.3 0.0177558 -0.00491182 0.142238 0.015495
0.3 0.0177304 -0.00491182 0.142238 0.015495
0.3 0.0177042 -0.00432198 0.141752 0.0156793
0.3 0.0176776 -0.00402035 0.141513 0.0157688
0.3 0.0176508 -0.00371434 0.141277 0.0158565
0.3 0.0176232 -0.00308006 0.140817 0.0160256
0.3 0.017597 -0.00308006 0.140817 0.0160256
0.3 0.0175713 -0.00308006 0.140817 0.0160256
0.3 0.0175454 -0.00240617 0.140377 0.0161858
0.3 0.0175207 -0.00205798 0.140164 0.0162621
0.3 0.0174955 -0.00169793 0.139958 0.0163356
0.3 0.017471 -0.00132521 0.139759 0.0164062
0.3 0.017448 -0.00132521 0.139759 0.0164062
0.3 0.0174246 -0.000531829 0.139382 0.0165387
0.3 0.0174031 -0.000531829 0.139382 0.0165387
0.3 0.0173814 0.000794926 0.138878 0.0167143
0.3 0.0173615 0.000794926 0.138878 0.0167143
0.3 0.0173419 0.00127912 0.138728 0.0167664
0.3 0.0173251 0.00127912 0.138728 0.0167664
0.3 0.0173095 0.00231432 0.138457 0.0168607
0.3 0.0172959 0.00231432 0.138457 0.0168607
0.3 0.0172839 0.00231432 0.138457 0.0168607
0.3 0.0172732 0.00405625 0.138126 0.0169783
0.3 0.0172643 0.00405625 0.138126 0.0169783
0.3 0.0172574 0.00604697 0.137887 0.0170688
0.3 0.0172521 0.00677479 0.137829 0.0170938
0.3 0.017249 0.00753487 0.137781 0.0171165
0.3 0.0172498 0.00753487 0.137781 0.0171165
0.3 0.0172523 0.00753487 0.137781 0.0171165
0.3 0.0172566 0.0096873 0.137624 0.0171658
0.3 0.0172609 0.0103605 0.137568 0.0171766
0.3 0.0172653 0.0109548 0.137469 0.01719
0.3 0.0172687 0.0114932 0.137349 0.0172105
0.3 0.0172685 0.0120072 0.137227 0.0172312
0.3 0.0172684 0.0120072 0.137227 0.0172312
0.3 0.0172689 0.0120072 0.137227 0.0172312
0.3 0.0172687 0.013458 0.136866 0.0172776
0.3 0.017269 0.0139108 0.136747 0.0172882
0.3 0.0172698 0.0139108 0.136747 0.0172882
0.3 0.0172705 0.0147684 0.136508 0.0173027
0.3 0.0172718 0.0147684 0.136508 0.0173027
0.3 0.017273 0.0151735 0.136389 0.0173067
0.3 0.0172744 0.0159362 0.136151 0.0173087
0.3 0.0172761 0.0159362 0.136151 0.0173087
0.3 0.0172775 0.016638 0.135912 0.017303
0.3 0.0172793 0.0169663 0.135793 0.0172974
0.3 0.0172813 0.01728 0.135674 0.0172901
0.3 0.0172834 0.0175793 0.135554 0.0172811
0.3 0.0172859 0.0175793 0.135554 0.0172811
0.3 0.0172886 0.0175793 0.135554 0.0172811
0.3 0.0172912 0.0183913 0.135196 0.0172445
0.3 0.0172943 0.0186262 0.135077 0.0172285
0.3 0.0172973 0.0186262 0.135077 0.0172285
0.3 0.0172996 0.0186262 0.135077 0.0172285
0.3 0.0173025 0.0191513 0.134739 0.0171656
0.3 0.0173061 0.0192382 0.134639 0.0171385
0.3 0.0173103 0.0192694 0.134548 0.0171081
0.3 0.0173147 0.019245 0.134467 0.0170744
0.3 0.0173221 0.019245 0.134467 0.0170744
0.3 0.0173317 0.019245 0.134467 0.0170744
0.3 0.0173406 0.0188061 0.134289 0.0169525
0.3 0.0173523 0.0188061 0.134289 0.0169525
0.3 0.0173645 0.0181887 0.134228 0.0168533
0.3 0.0173776 0.0181887 0.134228 0.0168533
0.3 0.0173932 0.0181887 0.134228 0.0168533
0.3 0.0174107 0.0167842 0.134214 0.0166771
0.3 0.0174298 0.0161883 0.134229 0.0166107
0.3 0.0174482 0.0155293 0.134253 0.0165407
0.3 0.0174683 0.0148182 0.134285 0.0164674
0.3 0.0174918 0.0140546 0.134322 0.0163908
0.3 0.0175166 0.0132421 0.134366 0.016311
0.3 0.0175416 0.0132421 0.134366 0.016311
0.3 0.0175693 0.0132421 0.134366 0.016311
0.3 0.0175979 0.0105424 0.134521 0.0160539
0.3 0.0176272 0.00956792 0.134577 0.0159624
0.3 0.0176587 0.00956792 0.134577 0.0159624
0.3 0.017692 0.00956792 0.134577 0.0159624
0.3 0.0177244 0.00752175 0.134692 0.0157714
0.3 0.0177564 0.00752175 0.134692 0.0157714
0.3 0.0177895 0.0053967 0.134798 0.0155718
0.3 0.0178236 0.00430987 0.134847 0.0154691
0.3 0.0178571 0.00320873 0.134891 0.0153644
0.3 0.0178884 0.00210057 0.13493 0.0152581
0.3 0.0179205 -0.000134538 0.134991 0.015041
0.3 0.017952 -0.00125662 0.135012 0.0149304
0.3 0.0179822 -0.00238088 0.135026 0.0148185
0.3 0.0180135 -0.00238088 0.135026 0.0148185
0.3 0.0180451 -0.00238088 0.135026 0.0148185
0.3 0.0180722 -0.00570857 0.135015 0.0144786
0.3 0.0181004 -0.00679306 0.134993 0.0143643
0.3 0.0181274 -0.00786015 0.134959 0.01425
0.3 0.0181531 -0.00890591 0.134914 0.0141359
0.3 0.0181759 -0.00993039 0.134858 0.0140221
0.3 0.0181983 -0.00993039 0.134858 0.0140221
0.3 0.0182216 -0.00993039 0.134858 0.0140221
0.3 0.0182415 -0.0128417 0.134611 0.0136843
0.3 0.0182586 -0.0137458 0.1345 0.0135738
0.3 0.018274 -0.0146151 0.134375 0.0134647
0.3 0.0182892 -0.0154441 0.134234 0.0133574
0.3 0.0183023 -0.0162306 0.134077 0.0132519
0.3 0.0183132 -0.0162306 0.134077 0.0132519
0.3 0.0183226 -0.0162306 0.134077 0.0132519
0.3 0.0183299 -0.0183288 0.133505 0.012947
0.3 0.018335 -0.0183288 0.133505 0.012947
0.3 0.0183376 -0.0194785 0.133035 0.0127563
0.3 0.0183382 -0.0199834 0.132774 0.0126646
0.3 0.0183366 -0.0199834 0.132774 0.0126646
0.3 0.0183332 -0.0199834 0.132774 0.0126646
0.3 0.0183277 -0.0208528 0.132203 0.0124891
0.3 0.0183205 -0.0208528 0.132203 0.0124891
0.3 0.0183108 -0.0215415 0.131566 0.0123237
0.3 0.0182995 -0.0215415 0.131566 0.0123237
0.3 0.0182861 -0.0222937 0.130502 0.012092
0.3 0.0182705 -0.0226597 0.129734 0.0119453
0.3 0.0182541 -0.0226597 0.129734 0.0119453
0.3 0.0182364 -0.022817 0.129335 0.0118731
0.3 0.0182184 -0.022817 0.129335 0.0118731
0.3 0.0181998 -0.022817 0.129335 0.0118731
0.3 0.018179 -0.0232529 0.128102 0.011657
0.3 0.0181575 -0.023401 0.127681 0.011584
0.3 0.0181364 -0.023401 0.127681 0.011584
0.3 0.0181161 -0.023401 0.127681 0.011584
0.3 0.018094 -0.0237217 0.126833 0.0114349
0.3 0.0180727 -0.0237217 0.126833 0.0114349
0.3 0.0180494 -0.024271 0.125545 0.0111999
0.3 0.0180246 -0.0244835 0.125115 0.0111175
0.3 0.0180018 -0.0244835 0.125115 0.0111175
0.3 0.0179803 -0.0244835 0.125115 0.0111175
0.3 0.017956 -0.0252701 0.123847 0.0108562
0.3 0.0179321 -0.0255897 0.123435 0.0107642
0.3 0.0179086 -0.0259393 0.123029 0.0106696
0.3 0.0178868 -0.0259393 0.123029 0.0106696
0.3 0.0178659 -0.0259393 0.123029 0.0106696
0.3 0.0178449 -0.0267317 0.122245 0.0104743
0.3 0.0178257 -0.0267317 0.122245 0.0104743
0.3 0.0178078 -0.0267317 0.122245 0.0104743
0.3 0.0177866 -0.0286767 0.1208 0.0100645
0.3 0.0177672 -0.0286767 0.1208 0.0100645
0.3 0.0177483 -0.0292362 0.120471 0.00995987
0.3 0.0177293 -0.0304223 0.119854 0.00975157
0.3 0.0177117 -0.0304223 0.119854 0.00975157
0.3 0.0176948 -0.0310497 0.119568 0.00964857
0.3 0.0176778 -0.0323702 0.119045 0.00944677
0.3 0.0176618 -0.0330594 0.118811 0.00934928
0.3 0.0176463 -0.0337655 0.118595 0.00925467
0.3 0.0176324 -0.0337655 0.118595 0.00925467
0.3 0.0176198 -0.0337655 0.118595 0.00925467
0.3 0.0176078 -0.0352302 0.11822 0.00907475
0.3 0.0175961 -0.0367676 0.117926 0.00890937
0.3 0.0175876 -0.0367676 0.117926 0.00890937
0.3 0.0175807 -0.0367676 0.117926 0.00890937
0.3 0.0175772 -0.0390477 0.117619 0.00869341
0.3 0.0175741 -0.0396974 0.117518 0.00862618
0.3 0.0175728 -0.0403162 0.117415 0.00855964
0.3 0.01757 -0.0409073 0.11731 0.0084939
0.3 0.0175662 -0.0414706 0.117203 0.0084289
0.3 0.017563 -0.0420059 0.117094 0.00836452
0.3 0.0175599 -0.0420059 0.117094 0.00836452
0.3 0.0175512 -0.0420059 0.117094 0.00836452
0.3 0.0175442 -0.0430178 0.116445 0.00803897
0.3 0.0175353 -0.0430178 0.116445 0.00803897
0.3 0.0175227 -0.0435572 0.116004 0.00782203
0.3 0.0175105 -0.0435572 0.116004 0.00782203
0.3 0.017499 -0.0440284 0.115575 0.00761462
0.3 0.0174881 -0.0442389 0.115364 0.0075141
0.3 0.0174776 -0.0444324 0.115157 0.00741571
0.3 0.0174675 -0.0444324 0.115157 0.00741571
0.3 0.0174579 -0.04461 0.114952 0.00731932
0.3 0.0174488 -0.04461 0.114952 0.00731932
0.3 0.0174401 -0.0450473 0.114352 0.00704155
0.3 0.0174318 -0.0450473 0.114352 0.00704155
0.3 0.017424 -0.0450473 0.114352 0.00704155
0.3 0.0174167 -0.045347 0.113773 0.0067798
0.3 0.0174098 -0.0454177 0.113585 0.00669585
0.3 0.0174033 -0.0454745 0.1134 0.00661348
0.3 0.0173972 -0.0455175 0.113216 0.00653264
0.3 0.0173913 -0.0455175 0.113216 0.00653264
0.3 0.0173795 -0.0455466 0.113035 0.00645329
0.3 0.0173681 -0.0455466 0.113035 0.00645329
0.3 0.0173603 -0.0452445 0.112441 0.00622665
0.3 0.0173547 -0.0449941 0.112223 0.00615624
0.3 0.0173516 -0.0446614 0.111992 0.00608873
0.3 0.0173492 -0.044246 0.111749 0.00602404
0.3 0.0173483 -0.0437461 0.111493 0.00596238
0.3 0.0173509 -0.0437461 0.111493 0.00596238
0.3 0.0173542 -0.0431545 0.11122 0.00590387
0.3 0.0173586 -0.0417034 0.110624 0.0057969
0.3 0.0173655 -0.0417034 0.110624 0.0057969
0.3 0.0173741 -0.0408485 0.110302 0.00574897
0.3 0.0173848 -0.0399079 0.109961 0.00570462
0.3 0.0173981 -0.0399079 0.109961 0.00570462
0.3 0.0174122 -0.0365995 0.108828 0.00559546
0.3 0.0174261 -0.035354 0.108409 0.005569
0.3 0.0174437 -0.0340378 0.107971 0.00554717
0.3 0.0174626 -0.0326468 0.107509 0.00552981
0.3 0.0174809 -0.0311848 0.107026 0.00551673
0.3 0.0175034 -0.0311848 0.107026 0.00551673
0.3 0.0175277 -0.0311848 0.107026 0.00551673
0.3 0.0175526 -0.0280613 0.105997 0.00550376
0.3 0.0175796 -0.0280613 0.105997 0.00550376
0.3 0.0176065 -0.0229503 0.104298 0.00551724
0.3 0.0176333 -0.0229503 0.104298 0.00551724
0.3 0.0176604 -0.0211553 0.103691 0.00553054
0.3 0.0176896 -0.0174437 0.10242 0.00556876
0.3 0.0177183 -0.0174437 0.10242 0.00556876
0.3 0.01775 -0.0174437 0.10242 0.00556876
0.3 0.0177802 -0.0116085 0.100389 0.00565018
0.3 0.0178096 -0.0116085 0.100389 0.00565018
0.3 0.0178388 -0.00761021 0.0989594 0.00572027
0.3 0.017869 -0.00558836 0.0982252 0.00575866
0.3 0.0178989 -0.00558836 0.0982252 0.00575866
0.3 0.0179275 -0.00558836 0.0982252 0.00575866
0.3 0.0179554 0.000545 0.0959589 0.00588474
0.3 0.0179832 0.00259922 0.0951861 0.00592946
0.3 0.0180104 0.00465175 0.0944057 0.00597395
0.3 0.0180357 0.00465175 0.0944057 0.00597395
0.3 0.0180609 0.00465175 0.0944057 0.00597395
0.3 0.0180848 0.00874333 0.0928275 0.00606166
0.3 0.0181074 0.00874333 0.0928275 0.00606166
0.3 0.0181284 0.0127958 0.0912334 0.00614675
0.3 0.018148 0.0127958 0.0912334 0.00614675
0.3 0.0181659 0.0167881 0.0896324 0.00622749
0.3 0.0181818 0.0167881 0.0896324 0.00622749
0.3 0.0181959 0.0207027 0.088032 0.00629916
0.3 0.0182087 0.0207027 0.088032 0.00629916
0.3 0.0182198 0.0245257 0.086441 0.00635737
0.3 0.0182274 0.0245257 0.086441 0.00635737
0.3 0.018233 0.0282439 0.0848643 0.00640043
0.3 0.0182375 0.0282439 0.0848643 0.00640043
0.3 0.018238 0.0336116 0.0825382 0.00643049
0.3 0.0182363 0.0353467 0.0817761 0.00642995
0.3 0.0182313 0.0370679 0.0810189 0.00642302
0.3 0.0182251 0.0370679 0.0810189 0.00642302
0.3 0.0182165 0.0370679 0.0810189 0.00642302
0.3 0.0182067 0.0420929 0.0787966 0.00636767
0.3 0.0181933 0.0420929 0.0787966 0.00636767
0.3 0.0181778 0.0437274 0.0780734 0.00633749
0.3 0.0181606 0.0437274 0.0780734 0.00633749
0.3 0.0181407 0.0485646 0.0759606 0.00620288
0.3 0.0181192 0.0485646 0.0759606 0.00620288
0.3 0.0180967 0.0485646 0.0759606 0.00620288
0.3 0.0180718 0.0534175 0.0739275 0.00600068
0.3 0.0180444 0.0550576 0.0732675 0.00591759
0.3 0.0180163 0.0567099 0.0726169 0.00582725
0.3 0.0179882 0.0567099 0.0726169 0.00582725
0.3 0.0179594 0.0567099 0.0726169 0.00582725
0.3 0.0179288 0.0600926 0.0713404 0.00562153
0.3 0.0178989 0.0600926 0.0713404 0.00562153
0.3 0.0178665 0.0653322 0.0695008 0.00525795
0.3 0.0178315 0.0671232 0.0689089 0.00512196
0.3 0.0177982 0.0671232 0.0689089 0.00512196
0.3 0.0177659 0.0671232 0.0689089 0.00512196
0.3 0.0177299 0.072677 0.0671978 0.00466937
0.3 0.0176953 0.072677 0.0671978 0.00466937
0.3 0.017659 0.0765577 0.0661158 0.00433164
0.3 0.0176238 0.0765577 0.0661158 0.00433164
0.3 0.0175916 0.0765577 0.0661158 0.00433164
0.3 0.0175567 0.0805766 0.065083 0.0039649
0.3 0.017524 0.0805766 0.065083 0.0039649
0.3 0.0174897 0.0847254 0.0640952 0.00357149
0.3 0.0174568 0.0847254 0.0640952 0.00357149
0.3 0.0174228 0.0889965 0.0631548 0.00315458
0.3 0.0173911 0.0889965 0.0631548 0.00315458
0.3 0.0173561 0.0956198 0.0618252 0.00248541
0.3 0.0173224 0.0978874 0.0614011 0.00225077
0.3 0.0172894 0.100195 0.0609832 0.00200993
0.3 0.017257 0.102536 0.0605722 0.00176389
0.3 0.0172244 0.104911 0.060168 0.00151243
0.3 0.0171934 0.104911 0.060168 0.00151243
0.3 0.0171636 0.107321 0.0597693 0.00125583
0.3 0.0171318 0.109774 0.059373 0.000994428
0.3 0.0171006 0.11226 0.0589795 0.000729691
0.3 0.0170724 0.114778 0.0585874 0.000461222
0.3 0.017045 0.114778 0.0585874 0.000461222
0.3 0.0170211 0.122501 0.0574468 -0.000365088
0.3 0.0169994 0.122501 0.0574468 -0.000365088
0.3 0.0169788 0.125101 0.0570972 -0.000643621
0.3 0.0169566 0.125101 0.0570972 -0.000643621
0.3 0.0169331 0.132768 0.0560328 -0.00148165
0.3 0.0169108 0.132768 0.0560328 -0.00148165
0.3 0.0168894 0.132768 0.0560328 -0.00148165
0.3 0.0168689 0.137411 0.0553697 -0.00203831
0.3 0.0168496 0.137411 0.0553697 -0.00203831
0.3 0.0168319 0.141674 0.0547459 -0.00259145
0.3 0.0168147 0.145564 0.0541605 -0.00314113
0.3 0.0167988 0.145564 0.0541605 -0.00314113
0.3 0.0167838 0.147371 0.053882 -0.00341446
0.3 0.0167702 0.147371 0.053882 -0.00341446
0.3 0.0167578 0.152262 0.0531014 -0.00422641
0.3 0.0167463 0.152262 0.0531014 -0.00422641
0.3 0.0167362 0.152262 0.0531014 -0.00422641
0.3 0.016728 0.15638 0.0524001 -0.00502592
0.3 0.0167202 0.157586 0.0521834 -0.00528943
0.3 0.0167137 0.157586 0.0521834 -0.00528943
0.3 0.016708 0.157586 0.0521834 -0.00528943
0.3 0.0167039 0.160722 0.0515819 -0.00606981
0.3 0.0167009 0.161611 0.0513974 -0.00632647
0.3 0.0166984 0.162424 0.0512208 -0.00658124
0.3 0.0166974 0.163163 0.0510518 -0.00683419
0.3 0.0166964 0.163829 0.0508904 -0.00708522
0.3 0.0166962 0.164424 0.0507364 -0.00733422
0.3 0.0166966 0.164424 0.0507364 -0.00733422
0.3 0.0166978 0.164424 0.0507364 -0.00733422
0.3 0.0167001 0.165698 0.0503122 -0.00806227
0.3 0.0167037 0.165698 0.0503122 -0.00806227
0.3 0.0167081 0.165992 0.0500446 -0.00852817
0.3 0.0167133 0.165992 0.0500446 -0.00852817
0.3 0.0167233 0.165992 0.0500446 -0.00852817
0.3 0.0167325 0.165578 0.049642 -0.00920463
0.3 0.0167408 0.165203 0.049501 -0.00942541
0.3 0.0167541 0.164717 0.0493554 -0.00964503
0.3 0.0167707 0.164717 0.0493554 -0.00964503
0.3 0.0167858 0.163416 0.0490432 -0.0100822
0.3 0.0168066 0.163416 0.0490432 -0.0100822
0.3 0.016831 0.163416 0.0490432 -0.0100822
0.3 0.0168539 0.161713 0.0487012 -0.01052
0.3 0.0168806 0.161713 0.0487012 -0.01052
0.3 0.0169099 0.159626 0.0483224 -0.010961
0.3 0.0169426 0.159626 0.0483224 -0.010961
0.3 0.0169763 0.159626 0.0483224 -0.010961
0.3 0.017008 0.155865 0.0476818 -0.0116374
0.3 0.0170456 0.155865 0.0476818 -0.0116374
0.3 0.0170821 0.151456 0.0469521 -0.0123345
0.3 0.017121 0.151456 0.0469521 -0.0123345
0.3 0.0171597 0.151456 0.0469521 -0.0123345
0.3 0.0171974 0.14649 0.0461436 -0.0130503
0.3 0.0172372 0.144734 0.0458569 -0.013294
0.3 0.0172787 0.144734 0.0458569 -0.013294
0.3 0.0173221 0.144734 0.0458569 -0.013294
0.3 0.0173615 0.139267 0.0449569 -0.0140395
0.3 0.0174048 0.139267 0.0449569 -0.0140395
0.3 0.0174464 0.135477 0.0443279 -0.0145479
0.3 0.0174855 0.133548 0.0440058 -0.0148055
0.3 0.0175272 0.131601 0.0436804 -0.015065
0.3 0.017568 0.129641 0.0433525 -0.0153258
0.3 0.0176069 0.129641 0.0433525 -0.0153258
0.3 0.0176464 0.127669 0.0430225 -0.0155881
0.3 0.0176878 0.127669 0.0430225 -0.0155881
0.3 0.0177238 0.121737 0.0420352 -0.01638
0.3 0.017761 0.119766 0.0417105 -0.0166448
0.3 0.0177979 0.119766 0.0417105 -0.0166448
0.3 0.0178346 0.119766 0.0417105 -0.0166448
0.3 0.017867 0.115865 0.0410761 -0.0171736
0.3 0.0179011 0.115865 0.0410761 -0.0171736
0.3 0.0179321 0.112033 0.0404685 -0.0177002
0.3 0.0179609 0.112033 0.0404685 -0.0177002
0.3 0.0179886 0.108308 0.0398974 -0.0182227
0.3 0.018015 0.108308 0.0398974 -0.0182227
0.3 0.0180383 0.104713 0.0393702 -0.01874
0.3 0.0180591 0.104713 0.0393702 -0.01874
0.3 0.018077 0.10128 0.0388988 -0.0192487
0.3 0.0180946 0.10128 0.0388988 -0.0192487
0.3 0.0181088 0.0980215 0.0384901 -0.0197464
0.3 0.0181205 0.0980215 0.0384901 -0.0197464
0.3 0.0181286 0.093522 0.0380145 -0.0204669
0.3 0.0181345 0.0921266 0.0378947 -0.020699
0.3 0.018138 0.0921266 0.0378947 -0.020699
0.3 0.0181394 0.0907744 0.0377943 -0.0209257
0.3 0.0181391 0.0907744 0.0377943 -0.0209257
0.3 0.0181359 0.0882045 0.0376522 -0.0213636
0.3 0.0181308 0.0882045 0.0376522 -0.0213636
0.3 0.0181224 0.0857894 0.0375892 -0.0217779
0.3 0.0181136 0.0857894 0.0375892 -0.0217779
0.3 0.0181018 0.0835092 0.0376058 -0.0221673
0.3 0.0180889 0.0835092 0.0376058 -0.0221673
0.3 0.0180728 0.0813153 0.0376983 -0.0225286
0.3 0.0180557 0.080241 0.0377722 -0.0226984
0.3 0.0180378 0.079178 0.0378647 -0.0228609
0.3 0.0180161 0.077072 0.0381028 -0.0231635
0.3 0.0179945 0.0760174 0.0382478 -0.0233032
0.3 0.0179713 0.0749562 0.0384094 -0.0234347
0.3 0.0179474 0.0738854 0.0385885 -0.0235581
0.3 0.0179228 0.0727964 0.0387842 -0.0236722
0.3 0.0178962 0.0716893 0.0389968 -0.0237773
0.3 0.0178721 0.0716893 0.0389968 -0.0237773
0.3 0.0178502 0.0716893 0.0389968 -0.0237773
0.3 0.0178267 0.069419 0.0394731 -0.0239603
0.3 0.0177996 0.0670703 0.0400202 -0.0241073
0.3 0.0177752 0.0670703 0.0400202 -0.0241073
0.3 0.0177536 0.0670703 0.0400202 -0.0241073
0.3 0.0177277 0.063375 0.0409782 -0.0242611
0.3 0.0177006 0.0620918 0.0413331 -0.0242945
0.3 0.0176754 0.0607826 0.0417059 -0.0243191
0.3 0.017649 0.0594396 0.0420962 -0.0243346
0.3 0.0176263 0.0594396 0.0420962 -0.0243346
0.3 0.0176047 0.0594396 0.0420962 -0.0243346
0.3 0.0175834 0.0566661 0.0429295 -0.0243384
0.3 0.0175647 0.0566661 0.0429295 -0.0243384
0.3 0.0175436 0.0537751 0.0438252 -0.0243076
0.3 0.0175262 0.0537751 0.0438252 -0.0243076
0.3 0.0175011 0.0492297 0.0452706 -0.0242022
0.3 0.0174798 0.0476562 0.0457766 -0.0241517
0.3 0.0174612 0.0476562 0.0457766 -0.0241517
0.3 0.0174457 0.0476562 0.0457766 -0.0241517
0.3 0.01743 0.0476562 0.0457766 -0.0241517
0.3 0.0174104 0.0444054 0.0468121 -0.0240281
0.3 0.017392 0.0410242 0.0478724 -0.0238772
0.3 0.0173757 0.0392795 0.0484092 -0.0237918
0.3 0.017359 0.035669 0.0494846 -0.0236025
0.3 0.017347 0.035669 0.0494846 -0.0236025
0.3 0.0173384 0.035669 0.0494846 -0.0236025
0.3 0.0173305 0.0319012 0.0505557 -0.0233904
0.3 0.0173314 0.0319012 0.0505557 -0.0233904
0.3 0.017332 0.028022 0.05161 -0.0231622
0.3 0.0173318 0.028022 0.05161 -0.0231622
0.3 0.0173311 0.0225253 0.0532605 -0.0228131
0.3 0.0173267 0.020774 0.0538188 -0.0226986
0.3 0.0173214 0.0190459 0.0543715 -0.0225846
0.3 0.0173169 0.0190459 0.0543715 -0.0225846
0.3 0.0173131 0.0190459 0.0543715 -0.0225846
0.3 0.0173093 0.0190459 0.0543715 -0.0225846
0.3 0.017305 0.0123903 0.0565399 -0.0221329
0.3 0.0173009 0.0107927 0.0570727 -0.022021
0.3 0.0172975 0.0107927 0.0570727 -0.022021
0.3 0.0172946 0.0107927 0.0570727 -0.022021
0.3 0.0172923 0.00615839 0.0586489 -0.0216879
0.3 0.0172894 0.00466684 0.0591671 -0.0215777
0.3 0.0172868 0.00320176 0.0596815 -0.021468
0.3 0.0172846 0.00320176 0.0596815 -0.021468
0.3 0.0172829 0.00320176 0.0596815 -0.021468
0.3 0.0172813 0.000351795 0.0606993 -0.0212502
0.3 0.01728 0.000351795 0.0606993 -0.0212502
0.3 0.0172785 -0.0037267 0.0621988 -0.0209269
0.3 0.0172774 -0.0050341 0.0626914 -0.0208201
0.3 0.0172764 -0.0050341 0.0626914 -0.0208201
0.3 0.0172758 -0.00631559 0.0631804 -0.0207139
0.3 0.0172688 -0.00631559 0.0631804 -0.0207139
0.3 0.0172619 -0.00631559 0.0631804 -0.0207139
0.3 0.0172563 -0.00874684 0.0641521 -0.0205009
0.3 0.0172549 -0.0117393 0.0656389 -0.0201724
0.3 0.0172551 -0.0125352 0.0661519 -0.0200612
0.3 0.0172574 -0.0125352 0.0661519 -0.0200612
0.3 0.0172623 -0.0125352 0.0661519 -0.0200612
0.3 0.0172688 -0.0138193 0.0672072 -0.0198366
0.3 0.0172736 -0.0146889 0.0683083 -0.0196096
0.3 0.0172815 -0.0149713 0.0688759 -0.0194955
0.3 0.0172922 -0.0149713 0.0688759 -0.0194955
0.3 0.0173059 -0.0149713 0.0688759 -0.0194955
0.3 0.0173189 -0.0152446 0.0706514 -0.0191528
0.3 0.0173363 -0.0152446 0.0706514 -0.0191528
0.3 0.0173548 -0.0151572 0.0712639 -0.0190386
0.3 0.0173759 -0.0151572 0.0712639 -0.0190386
0.3 0.0173961 -0.0147126 0.0725226 -0.0188104
0.3 0.0174181 -0.0143659 0.0731679 -0.0186971
0.3 0.0174446 -0.0143659 0.0731679 -0.0186971
0.3 0.0174719 -0.0134358 0.0744835 -0.0184707
0.3 0.0174995 -0.0134358 0.0744835 -0.0184707
0.3 0.0175288 -0.01149 0.0765115 -0.0181336
0.3 0.0175602 -0.0107056 0.0771983 -0.0180216
0.3 0.0175925 -0.00986034 0.077888 -0.0179098
0.3 0.0176239 -0.00895675 0.0785809 -0.0177985
0.3 0.0176568 -0.0079948 0.0792769 -0.0176875
0.3 0.0176908 -0.0079948 0.0792769 -0.0176875
0.3 0.017726 -0.0079948 0.0792769 -0.0176875
0.3 0.0177593 -0.00477535 0.0813811 -0.0173581
0.3 0.0177943 -0.00477535 0.0813811 -0.0173581
0.3 0.0178301 -0.00477535 0.0813811 -0.0173581
0.3 0.017864 -0.00238214 0.0827912 -0.0171418
0.3 0.0178969 0.000196178 0.0842055 -0.0169291
0.3 0.0179313 0.000196178 0.0842055 -0.0169291
0.3 0.0179659 0.000196178 0.0842055 -0.0169291
0.3 0.0179983 0.00292662 0.0856138 -0.0167197
0.3 0.0180313 0.00434065 0.0863139 -0.0166165
0.3 0.0180636 0.00434065 0.0863139 -0.0166165
0.3 0.0180947 0.00725204 0.0877036 -0.0164132
0.3 0.018123 0.00874121 0.0883913 -0.0163133
0.3 0.0181514 0.0102482 0.0890735 -0.0162146
0.3 0.0181785 0.0102482 0.0890735 -0.0162146
0.3 0.0182036 0.0133078 0.0904194 -0.0160214
0.3 0.0182255 0.0179575 0.0923828 -0.0157438
0.3 0.0182464 0.0179575 0.0923828 -0.0157438
0.3 0.0182647 0.0195171 0.0930214 -0.0156549
0.3 0.0182808 0.0210764 0.0936509 -0.0155681
0.3 0.0182947 0.0226319 0.0942712 -0.0154833
0.3 0.0183066 0.0241838 0.0948822 -0.0154006
0.3 0.0183155 0.0257297 0.0954834 -0.0153201
0.3 0.0183226 0.0257297 0.0954834 -0.0153201
0.3 0.0183273 0.0257297 0.0954834 -0.0153201
0.3 0.0183287 0.030286 0.0972196 -0.0150927
0.3 0.0183284 0.030286 0.0972196 -0.0150927
0.3 0.0183258 0.030286 0.0972196 -0.0150927
0.3 0.0183202 0.0332161 0.0983121 -0.0149535
0.3 0.0183121 0.0332161 0.0983121 -0.0149535
0.3 0.0183012 0.0374304 0.0998521 -0.0147636
0.3 0.0182869 0.0388004 0.100344 -0.0147054
0.3 0.0182707 0.0388004 0.100344 -0.0147054
0.3 0.0182521 0.0414982 0.101299 -0.0145963
0.3 0.0182311 0.042835 0.101765 -0.0145453
0.3 0.0182081 0.0441609 0.102223 -0.0144966
0.3 0.0181842 0.0441609 0.102223 -0.0144966
0.3 0.0181576 0.0468086 0.103126 -0.0144056
0.3 0.0181296 0.0481281 0.103569 -0.0143631
0.3 0.0181001 0.0494558 0.104011 -0.0143226
0.3 0.0180704 0.0494558 0.104011 -0.0143226
0.3 0.0180404 0.0494558 0.104011 -0.0143226
0.3 0.0180076 0.0534821 0.105329 -0.0142115
0.3 0.017974 0.054843 0.105768 -0.0141775
0.3 0.0179399 0.0562185 0.10621 -0.0141452
0.3 0.0179059 0.0562185 0.10621 -0.0141452
0.3 0.0178725 0.0562185 0.10621 -0.0141452
0.3 0.0178382 0.0590137 0.107101 -0.0140849
0.3 0.0178044 0.0590137 0.107101 -0.0140849
0.3 0.0177713 0.0590137 0.107101 -0.0140849
0.3 0.0177363 0.0633461 0.108476 -0.0140066
0.3 0.0177007 0.066325 0.109423 -0.0139632
0.3 0.017666 0.066325 0.109423 -0.0139632
0.3 0.0176319 0.0678449 0.109909 -0.0139447
0.3 0.0175974 0.0709586 0.110911 -0.0139147
0.3 0.0175627 0.0725539 0.111429 -0.0139035
0.3 0.0175287 0.0741721 0.111957 -0.013895
0.3 0.0174965 0.0741721 0.111957 -0.013895
0.3 0.0174631 0.075817 0.112498 -0.0138897
0.3 0.0174322 0.075817 0.112498 -0.0138897
0.3 0.0174019 0.0791903 0.113624 -0.0138893
0.3 0.0173731 0.0826739 0.114813 -0.0139053
0.3 0.0173449 0.0826739 0.114813 -0.0139053
0.3 0.0173176 0.0826739 0.114813 -0.0139053
0.3 0.0172911 0.0862716 0.116069 -0.0139387
0.3 0.0172669 0.0899988 0.117398 -0.0139907
0.3 0.0172452 0.0919071 0.11809 -0.0140242
0.3 0.017222 0.0938599 0.118804 -0.0140628
0.3 0.0172011 0.0958577 0.119539 -0.0141062
0.3 0.0171858 0.0978959 0.120295 -0.0141548
0.3 0.0171712 0.0978959 0.120295 -0.0141548
0.3 0.0171548 0.0978959 0.120295 -0.0141548
0.3 0.0171447 0.104143 0.122598 -0.0143028
0.3 0.0171306 0.106276 0.123385 -0.0143538
0.3 0.0171206 0.106276 0.123385 -0.0143538
0.3 0.0171113 0.106276 0.123385 -0.0143538
0.3 0.0171043 0.112158 0.125642 -0.0145142
0.3 0.0170971 0.112158 0.125642 -0.0145142
0.3 0.0170925 0.113937 0.126357 -0.0145678
0.3 0.0170898 0.117224 0.127729 -0.0146757
0.3 0.0170889 0.118735 0.128387 -0.0147301
0.3 0.0170874 0.118735 0.128387 -0.0147301
0.3 0.017086 0.118735 0.128387 -0.0147301
0.3 0.0170855 0.118735 0.128387 -0.0147301
0.3 0.0170879 0.122813 0.130283 -0.014907
0.3 0.0170891 0.122813 0.130283 -0.014907
0.3 0.0170929 0.126249 0.132069 -0.015106
0.3 0.0170977 0.127256 0.132641 -0.0151769
0.3 0.0171023 0.128194 0.133201 -0.0152501
0.3 0.0171071 0.129068 0.13375 -0.0153253
0.3 0.0171117 0.129877 0.134288 -0.0154025
0.3 0.0171161 0.129877 0.134288 -0.0154025
0.3 0.01712 0.129877 0.134288 -0.0154025
0.3 0.0171252 0.131301 0.135332 -0.0155625
0.3 0.0171308 0.131921 0.135837 -0.0156452
0.3 0.0171376 0.132978 0.136818 -0.0158154
0.3 0.0171441 0.132978 0.136818 -0.0158154
0.3 0.0171503 0.133415 0.137292 -0.0159029
0.3 0.0171558 0.133415 0.137292 -0.0159029
0.3 0.0171644 0.134294 0.138663 -0.0161764
0.3 0.0171726 0.134413 0.139106 -0.0162728
0.3 0.0171811 0.134435 0.139547 -0.0163712
0.3 0.0171904 0.134358 0.139986 -0.0164715
0.3 0.0172003 0.134358 0.139986 -0.0164715
0.3 0.0172116 0.134183 0.140424 -0.0165734
0.3 0.0172244 0.133525 0.141299 -0.016782
0.3 0.0172388 0.133041 0.14174 -0.0168884
0.3 0.0172543 0.133041 0.14174 -0.0168884
0.3 0.0172723 0.131767 0.142625 -0.0171047
0.3 0.0172926 0.130974 0.143072 -0.0172145
0.3 0.0173141 0.130084 0.143521 -0.0173253
0.3 0.0173374 0.1291 0.143971 -0.0174368
0.3 0.0173624 0.1291 0.143971 -0.0174368
0.3 0.0173897 0.1291 0.143971 -0.0174368
0.3 0.0174196 0.125596 0.145329 -0.017776
0.3 0.0174511 0.124255 0.145781 -0.0178906
0.3 0.0174823 0.122829 0.146233 -0.0180059
0.3 0.0175158 0.121319 0.146684 -0.0181218
0.3 0.0175513 0.121319 0.146684 -0.0181218
0.3 0.0175868 0.121319 0.146684 -0.0181218
0.3 0.0176246 0.116299 0.148039 -0.0184716
0.3 0.0176643 0.116299 0.148039 -0.0184716
0.3 0.0177055 0.114471 0.148487 -0.0185888
0.3 0.0177481 0.114471 0.148487 -0.0185888
0.3 0.0177895 0.10858 0.149817 -0.0189383
0.3 0.0178289 0.106493 0.150252 -0.019054
0.3 0.0178724 0.106493 0.150252 -0.019054
0.3 0.0179172 0.106493 0.150252 -0.019054
0.3 0.0179598 0.0998817 0.151531 -0.0193975
0.3 0.018002 0.0975693 0.151947 -0.0195104
0.3 0.0180452 0.0975693 0.151947 -0.0195104
0.3 0.0180871 0.0952116 0.152358 -0.019622
0.3 0.0181314 0.0952116 0.152358 -0.019622
0.3 0.0181733 0.0903659 0.153161 -0.0198416
0.3 0.0182161 0.0903659 0.153161 -0.0198416
0.3 0.0182561 0.0853817 0.153933 -0.0200547
0.3 0.0182952 0.0828487 0.154305 -0.0201584
0.3 0.0183339 0.0802904 0.154668 -0.0202599
0.3 0.0183727 0.0802904 0.154668 -0.0202599
0.3 0.0184063 0.075117 0.155363 -0.0204563
0.3 0.0184414 0.075117 0.155363 -0.0204563
0.3 0.0184725 0.0672562 0.156325 -0.0207331
0.3 0.0185011 0.0672562 0.156325 -0.0207331
0.3 0.0185313 0.0672562 0.156325 -0.0207331
0.3 0.0185573 0.0620063 0.156904 -0.0209036
0.3 0.0185788 0.0567787 0.157431 -0.0210614
0.3 0.0186006 0.0567787 0.157431 -0.0210614
0.3 0.0186212 0.0567787 0.157431 -0.0210614
0.3 0.0186365 0.0515947 0.157904 -0.0212039
0.3 0.0186521 0.0515947 0.157904 -0.0212039
0.3 0.0186622 0.0439493 0.158509 -0.0213882
0.3 0.0186708 0.0439493 0.158509 -0.0213882
0.3 0.0186754 0.0414496 0.158681 -0.021441
0.3 0.01868 0.0414496 0.158681 -0.021441
0.3 0.0186804 0.0365218 0.158983 -0.021533
0.3 0.0186768 0.031694 0.159231 -0.0216058
0.3 0.0186701 0.0293147 0.159337 -0.021635
0.3 0.0186633 0.0293147 0.159337 -0.021635
0.3 0.0186554 0.0293147 0.159337 -0.021635
0.3 0.0186424 0.0222689 0.159601 -0.0216939
0.3 0.0186284 0.0222689 0.159601 -0.0216939
0.3 0.0186148 0.0222689 0.159601 -0.0216939
0.3 0.0185982 0.0176321 0.15974 -0.0217103
0.3 0.0185814 0.0176321 0.15974 -0.0217103
0.3 0.018561 0.0130481 0.159855 -0.0217106
0.3 0.0185412 0.0130481 0.159855 -0.0217106
0.3 0.0185187 0.00848967 0.159953 -0.0216947
0.3 0.0184967 0.00848967 0.159953 -0.0216947
0.3 0.0184703 0.00162507 0.160098 -0.021644
0.3 0.0184436 -0.000683476 0.160151 -0.0216205
0.3 0.0184179 -0.000683476 0.160151 -0.0216205
0.3 0.0183927 -0.000683476 0.160151 -0.0216205
0.3 0.0183652 -0.00772791 0.160345 -0.0215326
0.3 0.0183372 -0.0101182 0.160423 -0.0214975
0.3 0.0183101 -0.0101182 0.160423 -0.0214975
0.3 0.018282 -0.0149835 0.160611 -0.0214177
0.3 0.0182555 -0.0149835 0.160611 -0.0214177
0.3 0.0182305 -0.0149835 0.160611 -0.0214177
0.3 0.0182028 -0.0224985 0.160978 -0.0212719
0.3 0.0181756 -0.0250622 0.161124 -0.0212156
0.3 0.0181502 -0.0250622 0.161124 -0.0212156
0.3 0.0181267 -0.0250622 0.161124 -0.0212156
0.3 0.0181023 -0.0302959 0.161464 -0.0210908
0.3 0.0180794 -0.0302959 0.161464 -0.0210908
0.3 0.0180547 -0.0383786 0.162095 -0.0208699
0.3 0.0180308 -0.0411322 0.16234 -0.0207854
0.3 0.0180088 -0.0411322 0.16234 -0.0207854
0.3 0.0179884 -0.0411322 0.16234 -0.0207854
0.3 0.0179662 -0.0496257 0.163198 -0.0204988
0.3 0.0179445 -0.0525251 0.163522 -0.0203913
0.3 0.0179245 -0.0554713 0.163869 -0.0202773
0.3 0.0179054 -0.0584643 0.164239 -0.0201576
0.3 0.0178865 -0.0614952 0.164629 -0.0200314
0.3 0.0178708 -0.064567 0.16504 -0.0198984
0.3 0.017856 -0.0676898 0.165477 -0.0197586
0.3 0.0178433 -0.0676898 0.165477 -0.0197586
0.3 0.0178343 -0.0740665 0.166418 -0.0194587
0.3 0.0178255 -0.0740665 0.166418 -0.0194587
0.3 0.017825 -0.0740665 0.166418 -0.0194587
0.3 0.0178272 -0.0834236 0.167792 -0.0189539
0.3 0.0178275 -0.0863637 0.168227 -0.0187768
0.3 0.0178238 -0.0892187 0.168653 -0.0185934
0.3 0.0178205 -0.0892187 0.168653 -0.0185934
0.3 0.0178182 -0.0972721 0.169875 -0.0180092
0.3 0.0178165 -0.0972721 0.169875 -0.0180092
0.3 0.017815 -0.0997877 0.170262 -0.0178037
0.3 0.0178142 -0.102221 0.170641 -0.0175927
0.3 0.017814 -0.104573 0.171009 -0.0173769
0.3 0.0178141 -0.106843 0.171369 -0.0171564
0.3 0.0178151 -0.106843 0.171369 -0.0171564
0.3 0.0178167 -0.111147 0.17206 -0.0167016
0.3 0.0178191 -0.111147 0.17206 -0.0167016
0.3 0.0178215 -0.111147 0.17206 -0.0167016
0.3 0.017825 -0.117021 0.173025 -0.0159873
0.3 0.017829 -0.118826 0.173329 -0.0157408
0.3 0.0178335 -0.118826 0.173329 -0.0157408
0.3 0.0178383 -0.118826 0.173329 -0.0157408
0.3 0.0178436 -0.122211 0.173911 -0.0152363
0.3 0.0178501 -0.125302 0.174459 -0.0147175
0.3 0.0178573 -0.125302 0.174459 -0.0147175
0.3 0.0178645 -0.128111 0.174974 -0.0141854
0.3 0.0178727 -0.128111 0.174974 -0.0141854
0.3 0.0178809 -0.130642 0.175457 -0.013641
0.3 0.0178902 -0.130642 0.175457 -0.013641
0.3 0.0178973 -0.130642 0.175457 -0.013641
0.3 0.0179055 -0.133663 0.17605 -0.0128248
0.3 0.0179133 -0.134412 0.176217 -0.0125521
0.3 0.0179255 -0.134412 0.176217 -0.0125521
0.3 0.0179423 -0.134412 0.176217 -0.0125521
0.3 0.0179603 -0.135882 0.17661 -0.0117292
0.3 0.0179783 -0.136118 0.176702 -0.0114524
0.3 0.0179994 -0.136235 0.176774 -0.0111731
0.3 0.0180239 -0.136235 0.176774 -0.0111731
0.3 0.0180515 -0.136235 0.176774 -0.0111731
0.3 0.0180778 -0.135941 0.176858 -0.010318
0.3 0.0181076 -0.135646 0.176843 -0.0100264
0.3 0.0181402 -0.135254 0.176802 -0.00973112
0.3 0.0181747 -0.134772 0.176738 -0.00943177
0.3 0.0182084 -0.134201 0.17665 -0.00912857
0.3 0.0182454 -0.133549 0.176538 -0.00882114
0.3 0.0182859 -0.133549 0.176538 -0.00882114
0.3 0.018329 -0.133549 0.176538 -0.00882114
0.3 0.0183723 -0.132016 0.176241 -0.00819426
0.3 0.0184183 -0.132016 0.176241 -0.00819426
0.3 0.0184657 -0.130202 0.175849 -0.00755074
0.3 0.0185154 -0.130202 0.175849 -0.00755074
0.3 0.0185648 -0.12703 0.175084 -0.00655411
0.3 0.018614 -0.12703 0.175084 -0.00655411
0.3 0.0186671 -0.12703 0.175084 -0.00655411
0.3 0.0187196 -0.12342 0.174123 -0.00552307
0.3 0.0187728 -0.122137 0.173762 -0.00517287
0.3 0.018826 -0.122137 0.173762 -0.00517287
0.3 0.0188811 -0.122137 0.173762 -0.00517287
0.3 0.0189359 -0.119471 0.172985 -0.00446418
0.3 0.0189907 -0.119471 0.172985 -0.00446418
0.3 0.0190464 -0.116702 0.172143 -0.00374748
0.3 0.0191018 -0.115285 0.171699 -0.00338647
0.3 0.0191564 -0.115285 0.171699 -0.00338647
0.3 0.0192113 -0.112396 0.17077 -0.00266144
0.3 0.0192658 -0.112396 0.17077 -0.00266144
0.3 0.0193185 -0.107997 0.169297 -0.00157246
0.3 0.0193711 -0.106527 0.168791 -0.00121069
0.3 0.0194227 -0.106527 0.168791 -0.00121069
0.3 0.0194733 -0.106527 0.168791 -0.00121069
0.3 0.0195214 -0.103588 0.167763 -0.000492099
0.3 0.0195688 -0.100657 0.166719 0.00021746
0.3 0.0196144 -0.0992003 0.166195 0.000567857
0.3 0.0196581 -0.0977536 0.165672 0.000914528
0.3 0.0196995 -0.0948911 0.164631 0.00159522
0.3 0.0197395 -0.0948911 0.164631 0.00159522
0.3 0.019777 -0.0948911 0.164631 0.00159522
0.3 0.0198118 -0.092081 0.163605 0.00225719
0.3 0.0198441 -0.092081 0.163605 0.00225719
0.3 0.019874 -0.089353 0.162608 0.00289704
0.3 0.0199021 -0.089353 0.162608 0.00289704
0.3 0.0199276 -0.089353 0.162608 0.00289704
0.3 0.0199497 -0.0854681 0.161192 0.00381119
0.3 0.0199693 -0.0842296 0.160744 0.00410278
0.3 0.0199861 -0.0842296 0.160744 0.00410278
0.3 0.0200004 -0.0842296 0.160744 0.00410278
0.3 0.0200111 -0.0806882 0.159495 0.00493565
0.3 0.0200194 -0.0806882 0.159495 0.00493565
0.3 0.0200255 -0.0806882 0.159495 0.00493565
0.3 0.0200283 -0.0773712 0.158393 0.00569813
0.3 0.020028 -0.0763044 0.158061 0.00593574
0.3 0.0200251 -0.0752538 0.157747 0.00616477
0.3 0.0200208 -0.0752538 0.157747 0.00616477
0.3 0.0200152 -0.0752538 0.157747 0.00616477
0.3 0.0200056 -0.0721386 0.156908 0.00679847
0.3 0.0199934 -0.0711151 0.156666 0.00699259
0.3 0.0199806 -0.0711151 0.156666 0.00699259
0.3 0.0199667 -0.0711151 0.156666 0.00699259
0.3 0.0199501 -0.0690622 0.156238 0.00735448
0.3 0.0199318 -0.0680336 0.156053 0.00752246
0.3 0.0199106 -0.065994 0.15575 0.00783237
0.3 0.0198898 -0.065994 0.15575 0.00783237
0.3 0.0198686 -0.065994 0.15575 0.00783237
0.3 0.0198461 -0.0639722 0.155533 0.00810741
0.3 0.0198227 -0.0629742 0.155459 0.00823174
0.3 0.0197967 -0.0609828 0.155379 0.00845314
0.3 0.0197714 -0.0609828 0.155379 0.00845314
0.3 0.0197449 -0.05999 0.155373 0.00855049
0.3 0.0197198 -0.05999 0.155373 0.00855049
0.3 0.0196902 -0.0569935 0.155479 0.00878936
0.3 0.0196606 -0.0569935 0.155479 0.00878936
0.3 0.0196339 -0.0569935 0.155479 0.00878936
0.3 0.0196034 -0.0539386 0.155757 0.00895082
0.3 0.0195752 -0.0539386 0.155757 0.00895082
0.3 0.0195472 -0.0539386 0.155757 0.00895082
0.3 0.0195193 -0.0518373 0.156023 0.00901613
0.3 0.0194923 -0.0507665 0.156178 0.00903648
0.3 0.0194625 -0.048574 0.156521 0.00905423
0.3 0.0194338 -0.048574 0.156521 0.00905423
0.3 0.0194026 -0.0463079 0.156901 0.00904303
0.3 0.0193759 -0.0463079 0.156901 0.00904303
0.3 0.0193515 -0.0463079 0.156901 0.00904303
0.3 0.019323 -0.0427514 0.157509 0.00897628
0.3 0.0192923 -0.0415224 0.157715 0.0089422
0.3 0.0192634 -0.0402706 0.157921 0.00890277
0.3 0.0192387 -0.0402706 0.157921 0.00890277
0.3 0.0192168 -0.0402706 0.157921 0.00890277
0.3 0.019193 -0.036331 0.158506 0.00875476
0.3 0.0191729 -0.0349579 0.158686 0.00869712
0.3 0.0191547 -0.0349579 0.158686 0.00869712
0.3 0.0191384 -0.0349579 0.158686 0.00869712
0.3 0.0191231 -0.0322673 0.159028 0.00857824
0.3 0.0191078 -0.0309517 0.159188 0.00851704
0.3 0.0190936 -0.0296556 0.159341 0.00845403
0.3 0.0190804 -0.0296556 0.159341 0.00845403
0.3 0.019067 -0.0272333 0.159696 0.00832134
0.3 0.0190533 -0.0272333 0.159696 0.00832134
0.3 0.0190354 -0.0239451 0.160292 0.00811575
0.3 0.0190175 -0.022875 0.16047 0.00804396
0.3 0.0190003 -0.0218228 0.160642 0.0079706
0.3 0.018984 -0.0218228 0.160642 0.0079706
0.3 0.0189683 -0.0218228 0.160642 0.0079706
0.3 0.018952 -0.0187716 0.161117 0.00774162
0.3 0.0189362 -0.0187716 0.161117 0.00774162
0.3 0.0189207 -0.0177902 0.161262 0.00766258
0.3 0.018906 -0.0158806 0.161535 0.00750031
0.3 0.0188917 -0.0158806 0.161535 0.00750031
0.3 0.0188778 -0.0158806 0.161535 0.00750031
0.3 0.0188637 -0.0131503 0.161897 0.00724713
0.3 0.0188499 -0.0122754 0.162006 0.00716033
0.3 0.0188364 -0.0114182 0.16211 0.00707235
0.3 0.0188239 -0.0105784 0.162207 0.0069832
0.3 0.0188117 -0.0105784 0.162207 0.0069832
0.3 0.0187995 -0.00816215 0.162467 0.00670966
0.3 0.0187874 -0.00816215 0.162467 0.00670966
0.3 0.0187752 -0.00741763 0.162543 0.00661776
0.3 0.0187633 -0.00741763 0.162543 0.00661776
0.3 0.0187528 -0.00611093 0.162661 0.00643742
0.3 0.0187435 -0.00556317 0.1627 0.00634913
0.3 0.018736 -0.00556317 0.1627 0.00634913
0.3 0.0187304 -0.00556317 0.1627 0.00634913
0.3 0.0187264 -0.00435981 0.162726 0.00609065
0.3 0.0187245 -0.00435981 0.162726 0.00609065
0.3 0.018724 -0.00435981 0.162726 0.00609065
0.3 0.0187261 -0.00393984 0.162656 0.00592181
0.3 0.0187296 -0.00382783 0.162509 0.00575486
0.3 0.0187346 -0.00382783 0.162509 0.00575486
0.3 0.0187422 -0.00388469 0.162404 0.00567137
0.3 0.0187521 -0.00388469 0.162404 0.00567137
0.3 0.0187638 -0.00421653 0.162129 0.00550432
0.3 0.0187775 -0.00421653 0.162129 0.00550432
0.3 0.0187929 -0.00520821 0.161552 0.00525253
0.3 0.0188105 -0.00565118 0.161317 0.00516785
0.3 0.0188297 -0.00565118 0.161317 0.00516785
0.3 0.0188504 -0.00565118 0.161317 0.00516785
0.3 0.0188723 -0.00669644 0.160782 0.00499786
0.3 0.0188964 -0.00669644 0.160782 0.00499786
0.3 0.0189223 -0.00792174 0.160166 0.00482692
0.3 0.0189494 -0.00860001 0.159828 0.00474157
0.3 0.0189767 -0.00860001 0.159828 0.00474157
0.3 0.0190056 -0.0108459 0.158703 0.00448431
0.3 0.0190361 -0.0108459 0.158703 0.00448431
0.3 0.0190672 -0.0108459 0.158703 0.00448431
0.3 0.0190985 -0.0125039 0.157866 0.00431286
0.3 0.0191306 -0.0142724 0.156969 0.00414407
0.3 0.0191647 -0.0151965 0.156497 0.00406094
0.3 0.0191987 -0.0151965 0.156497 0.00406094
0.3 0.019232 -0.0151965 0.156497 0.00406094
0.3 0.0192657 -0.017134 0.155511 0.00389804
0.3 0.0193005 -0.017134 0.155511 0.00389804
0.3 0.0193352 -0.0191753 0.154472 0.00374059
0.3 0.0193694 -0.0202339 0.153936 0.00366473
0.3 0.0194033 -0.0202339 0.153936 0.00366473
0.3 0.0194368 -0.0224199 0.152832 0.00351924
0.3 0.0194688 -0.0235435 0.152267 0.00345051
0.3 0.0195011 -0.0246884 0.151694 0.00338505
0.3 0.0195321 -0.0246884 0.151694 0.00338505
0.3 0.0195619 -0.0282053 0.149948 0.00321241
0.3 0.0195898 -0.0282053 0.149948 0.00321241
0.3 0.0196168 -0.0293948 0.149362 0.00316374
0.3 0.0196419 -0.0293948 0.149362 0.00316374
0.3 0.0196658 -0.0329439 0.147611 0.00304767
0.3 0.0196874 -0.0341044 0.147036 0.00301978
0.3 0.0197066 -0.0341044 0.147036 0.00301978
0.3 0.019723 -0.0341044 0.147036 0.00301978
0.3 0.0197386 -0.0374368 0.145364 0.00297262
0.3 0.0197513 -0.0374368 0.145364 0.00297262
0.3 0.0197614 -0.0374368 0.145364 0.00297262
0.3 0.0197696 -0.0394799 0.14431 0.00297254
0.3 0.0197749 -0.0404461 0.143805 0.00298236
0.3 0.019778 -0.0422627 0.142841 0.0030227
0.3 0.0197788 -0.0422627 0.142841 0.0030227
0.3 0.0197773 -0.0439511 0.141942 0.00309277
0.3 0.019773 -0.0447507 0.141518 0.00313893
0.3 0.0197663 -0.0447507 0.141518 0.00313893
0.3 0.0197576 -0.0455331 0.14111 0.00319284
0.3 0.0197464 -0.047046 0.140343 0.00332262
0.3 0.019733 -0.0477792 0.139984 0.00339844
0.3 0.0197177 -0.0485099 0.139641 0.00348198
0.3 0.0196999 -0.049237 0.139314 0.00357266
0.3 0.0196812 -0.049237 0.139314 0.00357266
0.3 0.019661 -0.049237 0.139314 0.00357266
0.3 0.0196388 -0.0506827 0.138707 0.00377504
0.3 0.0196155 -0.0506827 0.138707 0.00377504
0.3 0.0195902 -0.0521121 0.138167 0.0040034
0.3 0.0195642 -0.0521121 0.138167 0.0040034
0.3 0.0195357 -0.0542956 0.137478 0.00439635
0.3 0.0195067 -0.0542956 0.137478 0.00439635
0.3 0.0194751 -0.0557827 0.137103 0.00469094
0.3 0.0194433 -0.0557827 0.137103 0.00469094
0.3 0.0194118 -0.0557827 0.137103 0.00469094
0.3 0.0193779 -0.0572505 0.136801 0.00500903
0.3 0.0193439 -0.0572505 0.136801 0.00500903
0.3 0.019308 -0.0593463 0.136496 0.00552671
0.3 0.0192717 -0.0600026 0.136434 0.00570944
0.3 0.0192344 -0.0606352 0.136393 0.00589719
0.3 0.0191966 -0.061244 0.136371 0.00608987
0.3 0.0191593 -0.061244 0.136371 0.00608987
0.3 0.0191226 -0.061244 0.136371 0.00608987
0.3 0.0190851 -0.062381 0.136382 0.00648823
0.3 0.019048 -0.062381 0.136382 0.00648823
0.3 0.0190105 -0.0634117 0.136464 0.00690354
0.3 0.0189734 -0.0634117 0.136464 0.00690354
0.3 0.0189354 -0.0647807 0.136698 0.00755308
0.3 0.0188985 -0.0647807 0.136698 0.00755308
0.3 0.0188623 -0.0647807 0.136698 0.00755308
0.3 0.0188269 -0.0647807 0.136698 0.00755308
0.3 0.0187896 -0.0663604 0.13715 0.00845696
0.3 0.01875 -0.0667262 0.137278 0.00868742
0.3 0.0187125 -0.067088 0.137406 0.00891882
0.3 0.0186776 -0.067088 0.137406 0.00891882
0.3 0.0186446 -0.067088 0.137406 0.00891882
0.3 0.0186137 -0.068152 0.13778 0.00961219
0.3 0.0185845 -0.0685117 0.137894 0.00984155
0.3 0.0185583 -0.0685117 0.137894 0.00984155
0.3 0.0185393 -0.0685117 0.137894 0.00984155
0.3 0.0185217 -0.0695209 0.138203 0.0105208
0.3 0.0185028 -0.0698015 0.138299 0.0107435
0.3 0.018485 -0.0700549 0.13839 0.0109645
0.3 0.0184641 -0.0700549 0.13839 0.0109645
0.3 0.018442 -0.0700549 0.13839 0.0109645
0.3 0.0184201 -0.0701932 0.13913 0.0117858
0.3 0.0183988 -0.0701932 0.13913 0.0117858
0.3 0.0183776 -0.0701932 0.13913 0.0117858
0.3 0.0183567 -0.0701124 0.139475 0.0121823
0.3 0.0183364 -0.0701124 0.139475 0.0121823
0.3 0.0183167 -0.0700416 0.139639 0.0123775
0.3 0.0182974 -0.0700416 0.139639 0.0123775
0.3 0.0182785 -0.0698385 0.139954 0.0127619
0.3 0.0182601 -0.0698385 0.139954 0.0127619
0.3 0.0182423 -0.0695582 0.14025 0.0131382
0.3 0.0182249 -0.0693893 0.140391 0.0133232
0.3 0.0182078 -0.0692021 0.140528 0.0135062
0.3 0.018191 -0.0692021 0.140528 0.0135062
0.3 0.0181746 -0.0685381 0.140914 0.0140426
0.3 0.0181584 -0.0685381 0.140914 0.0140426
0.3 0.0181425 -0.0680119 0.14115 0.0143895
0.3 0.018127 -0.0680119 0.14115 0.0143895
0.3 0.0181119 -0.0680119 0.14115 0.0143895
0.3 0.0180967 -0.0671073 0.141474 0.0148937
0.3 0.0180751 -0.0667434 0.141583 0.0150574
0.3 0.0180554 -0.0667434 0.141583 0.0150574
0.3 0.0180388 -0.0667434 0.141583 0.0150574
0.3 0.0180235 -0.0653177 0.141939 0.0155363
0.3 0.0180129 -0.0653177 0.141939 0.0155363
0.3 0.0180047 -0.0653177 0.141939 0.0155363
0.3 0.0179977 -0.0640548 0.142211 0.0158465
0.3 0.0179925 -0.0633171 0.14236 0.0159993
0.3 0.0179865 -0.0616137 0.142692 0.0163008
0.3 0.0179847 -0.0616137 0.142692 0.0163008
0.3 0.017986 -0.0616137 0.142692 0.0163008
0.3 0.0179884 -0.0595829 0.143072 0.0165976
0.3 0.0179923 -0.0595829 0.143072 0.0165976
0.3 0.017999 -0.0559693 0.14372 0.0170338
0.3 0.0180077 -0.0546234 0.143953 0.0171772
0.3 0.0180182 -0.0532072 0.144195 0.0173193
0.3 0.0180299 -0.0532072 0.144195 0.0173193
0.3 0.0180442 -0.0501659 0.144702 0.0175998
0.3 0.0180601 -0.0485359 0.144968 0.0177384
0.3 0.018079 -0.0485359 0.144968 0.0177384
0.3 0.0180979 -0.0450752 0.14552 0.0180117
0.3 0.0181166 -0.0432463 0.145805 0.0181462
0.3 0.018138 -0.0413546 0.146097 0.0182793
0.3 0.0181596 -0.0393953 0.146394 0.0184108
0.3 0.0181821 -0.037378 0.146696 0.0185405
0.3 0.0182043 -0.037378 0.146696 0.0185405
0.3 0.0182298 -0.037378 0.146696 0.0185405
0.3 0.0182542 -0.0309921 0.147626 0.0189175
0.3 0.0182805 -0.0309921 0.147626 0.0189175
0.3 0.0183081 -0.0309921 0.147626 0.0189175
0.3 0.0183356 -0.0264749 0.148259 0.0191585
0.3 0.0183623 -0.0241471 0.148577 0.0192755
0.3 0.0183908 -0.0241471 0.148577 0.0192755
0.3 0.0184171 -0.019387 0.149211 0.0195011
0.3 0.0184447 -0.019387 0.149211 0.0195011
0.3 0.0184678 -0.0144989 0.149839 0.0197149
0.3 0.0184929 -0.0120162 0.150148 0.0198168
0.3 0.0185162 -0.00950926 0.150454 0.0199154
0.3 0.0185377 -0.00698191 0.150756 0.0200103
0.3 0.0185604 -0.00698191 0.150756 0.0200103
0.3 0.0185797 -0.00187214 0.151346 0.0201891
0.3 0.0185992 -0.00187214 0.151346 0.0201891
0.3 0.0186141 0.00326868 0.151913 0.0203507
0.3 0.0186302 0.00326868 0.151913 0.0203507
0.3 0.0186411 0.0109831 0.152707 0.0205576
0.3 0.018648 0.0135381 0.152955 0.0206162
0.3 0.0186547 0.0160809 0.153193 0.0206693
0.3 0.0186589 0.0186063 0.15342 0.0207166
0.3 0.0186616 0.0186063 0.15342 0.0207166
0.3 0.0186643 0.0186063 0.15342 0.0207166
0.3 0.0186612 0.0260554 0.154038 0.0208232
0.3 0.0186558 0.0284794 0.15422 0.020846
0.3 0.0186469 0.0308749 0.154391 0.0208621
0.3 0.0186362 0.0332425 0.15455 0.0208716
0.3 0.0186227 0.0355753 0.154697 0.0208748
0.3 0.018607 0.0378786 0.154833 0.0208718
0.3 0.0185893 0.0378786 0.154833 0.0208718
0.3 0.0185709 0.0378786 0.154833 0.0208718
0.3 0.0185479 0.044619 0.155183 0.0208245
0.3 0.0185241 0.044619 0.155183 0.0208245
0.3 0.018499 0.044619 0.155183 0.0208245
0.3 0.0184708 0.0489688 0.15537 0.0207597
0.3 0.0184409 0.0511098 0.155453 0.0207179
0.3 0.0184079 0.0553238 0.155599 0.0206161
0.3 0.0183747 0.0553238 0.155599 0.0206161
0.3 0.0183429 0.0553238 0.155599 0.0206161
0.3 0.0183062 0.0615539 0.155794 0.0204227
0.3 0.0182688 0.0636018 0.155852 0.0203484
0.3 0.0182317 0.0636018 0.155852 0.0203484
0.3 0.0181947 0.0656483 0.155912 0.0202697
0.3 0.018158 0.0656483 0.155912 0.0202697
0.3 0.0181183 0.071777 0.156098 0.0200101
0.3 0.0180772 0.0758723 0.156239 0.0198195
0.3 0.0180376 0.0758723 0.156239 0.0198195
0.3 0.0179981 0.077933 0.156317 0.0197195
0.3 0.0179588 0.0800073 0.156404 0.0196171
0.3 0.0179198 0.082097 0.156499 0.0195119
0.3 0.0178813 0.082097 0.156499 0.0195119
0.3 0.0178461 0.082097 0.156499 0.0195119
0.3 0.0178089 0.0884662 0.156845 0.0191801
0.3 0.0177723 0.0906224 0.156983 0.0190637
0.3 0.0177361 0.0927924 0.157133 0.0189443
0.3 0.0177002 0.094981 0.157296 0.0188217
0.3 0.0176654 0.0971931 0.157474 0.0186961
0.3 0.0176315 0.099424 0.157666 0.0185669
0.3 0.0175986 0.101676 0.157875 0.0184341
0.3 0.0175674 0.103948 0.158099 0.0182975
0.3 0.0175359 0.106248 0.158342 0.0181569
0.3 0.0175055 0.108568 0.158603 0.0180121
0.3 0.0174764 0.11091 0.158881 0.0178629
0.3 0.0174484 0.11091 0.158881 0.0178629
0.3 0.0174213 0.11091 0.158881 0.0178629
0.3 0.0173935 0.118091 0.159842 0.0173853
0.3 0.0173621 0.118091 0.159842 0.0173853
0.3 0.0173333 0.118091 0.159842 0.0173853
0.3 0.0173103 0.125527 0.161004 0.0168584
0.3 0.0172862 0.12807 0.161441 0.0166711
0.3 0.0172649 0.130647 0.161902 0.0164778
0.3 0.0172476 0.133169 0.162325 0.0162938
0.3 0.0172316 0.135681 0.16275 0.016116
0.3 0.0172162 0.135681 0.16275 0.016116
0.3 0.0171999 0.135681 0.16275 0.016116
0.3 0.0171803 0.142596 0.163942 0.0155618
0.3 0.0171612 0.144694 0.164316 0.0153675
0.3 0.0171444 0.146692 0.164677 0.0151686
0.3 0.0171294 0.146692 0.164677 0.0151686
0.3 0.0171155 0.146692 0.164677 0.0151686
0.3 0.0171035 0.152109 0.165695 0.0145439
0.3 0.0170924 0.153734 0.166016 0.0143249
0.3 0.017082 0.153734 0.166016 0.0143249
0.3 0.0170724 0.155271 0.166329 0.0141006
0.3 0.0170635 0.155271 0.166329 0.0141006
0.3 0.0170563 0.15809 0.16693 0.0136377
0.3 0.0170495 0.160571 0.167497 0.0131561
0.3 0.0170433 0.160571 0.167497 0.0131561
0.3 0.0170378 0.162725 0.168033 0.0126567
0.3 0.0170333 0.163682 0.168289 0.012401
0.3 0.0170296 0.164563 0.168538 0.0121414
0.3 0.0170266 0.165367 0.168779 0.0118784
0.3 0.0170245 0.166096 0.169013 0.0116121
0.3 0.0170229 0.16675 0.169239 0.0113425
0.3 0.0170227 0.167331 0.169459 0.0110697
0.3 0.0170229 0.167841 0.169671 0.010794
0.3 0.0170239 0.168282 0.169877 0.0105156
0.3 0.017024 0.168604 0.17006 0.0102344
0.3 0.0170244 0.168604 0.17006 0.0102344
0.3 0.0170254 0.168604 0.17006 0.0102344
0.3 0.0170262 0.169017 0.170411 0.00966228
0.3 0.0170287 0.168975 0.170923 0.0087824
0.3 0.0170337 0.168975 0.170923 0.0087824
0.3 0.0170416 0.168774 0.171092 0.00848301
0.3 0.0170516 0.168471 0.171265 0.0081806
0.3 0.0170631 0.168064 0.171441 0.00787526
0.3 0.0170762 0.167559 0.171618 0.00756705
0.3 0.0170926 0.167559 0.171618 0.00756705
0.3 0.0171094 0.16695 0.1718 0.00725599
0.3 0.0171283 0.16545 0.172167 0.00662665
0.3 0.0171523 0.16545 0.172167 0.00662665
0.3 0.0171785 0.164554 0.172354 0.00630832
0.3 0.0172058 0.161325 0.172925 0.00534231
0.3 0.0172351 0.161325 0.172925 0.00534231
0.3 0.0172698 0.161325 0.172925 0.00534231
0.3 0.017305 0.160079 0.173115 0.00501671
0.3 0.0173407 0.157342 0.173495 0.0043614
0.3 0.017378 0.157342 0.173495 0.0043614
0.3 0.0174193 0.157342 0.173495 0.0043614
0.3 0.0174632 0.154307 0.173866 0.00370109
0.3 0.0175074 0.152684 0.174047 0.00336978
0.3 0.0175536 0.152684 0.174047 0.00336978
0.3 0.0175982 0.147452 0.174562 0.00237295
0.3 0.0176441 0.145601 0.17472 0.00204017
0.3 0.0176895 0.143703 0.174871 0.00170793
0.3 0.0177366 0.143703 0.174871 0.00170793
0.3 0.0177841 0.139778 0.175149 0.0010452
0.3 0.0178319 0.137763 0.175275 0.000715272
0.3 0.0178786 0.137763 0.175275 0.000715272
0.3 0.0179305 0.137763 0.175275 0.000715272
0.3 0.017979 0.131544 0.17559 -0.00026701
0.3 0.0180271 0.129419 0.175674 -0.000591362
0.3 0.0180755 0.129419 0.175674 -0.000591362
0.3 0.0181272 0.129419 0.175674 -0.000591362
0.3 0.018176 0.125103 0.175809 -0.00123424
0.3 0.0182211 0.12293 0.175858 -0.00155185
0.3 0.0182711 0.12293 0.175858 -0.00155185
0.3 0.018318 0.118571 0.175916 -0.00217848
0.3 0.0183585 0.114218 0.175914 -0.00279204
0.3 0.0184022 0.112053 0.175891 -0.00309341
0.3 0.0184434 0.112053 0.175891 -0.00309341
0.3 0.0184804 0.109895 0.175852 -0.00339097
0.3 0.0185223 0.109895 0.175852 -0.00339097
0.3 0.0185604 0.105617 0.175727 -0.00397406
0.3 0.0185963 0.105617 0.175727 -0.00397406
0.3 0.0186284 0.0993751 0.175413 -0.00481426
0.3 0.0186613 0.0993751 0.175413 -0.00481426
0.3 0.0186918 0.0973542 0.175271 -0.00508414
0.3 0.0187199 0.0973542 0.175271 -0.00508414
0.3 0.0187437 0.0915026 0.174737 -0.00586103
0.3 0.0187675 0.0915026 0.174737 -0.00586103
0.3 0.0187872 0.0877924 0.174287 -0.00635074
0.3 0.0188063 0.0877924 0.174287 -0.00635074
0.3 0.018823 0.0877924 0.174287 -0.00635074
0.3 0.0188357 0.0824868 0.173487 -0.00704476
0.3 0.018846 0.0807838 0.173189 -0.00726562
0.3 0.0188542 0.0791041 0.172878 -0.0074818
0.3 0.0188593 0.077448 0.172554 -0.00769353
0.3 0.0188655 0.077448 0.172554 -0.00769353
0.3 0.0188719 0.077448 0.172554 -0.00769353
0.3 0.0188728 0.0725718 0.171522 -0.00830525
0.3 0.0188706 0.0709677 0.17116 -0.00850243
0.3 0.0188705 0.0709677 0.17116 -0.00850243
0.3 0.0188708 0.0709677 0.17116 -0.00850243
0.3 0.0188662 0.0661865 0.170032 -0.00907732
0.3 0.0188582 0.0645866 0.169647 -0.00926476
0.3 0.0188501 0.0629821 0.169258 -0.00945046
0.3 0.0188415 0.0613702 0.168866 -0.00963459
0.3 0.0188319 0.0597404 0.168475 -0.00981769
0.3 0.0188202 0.0580952 0.168085 -0.00999975
0.3 0.0188107 0.0580952 0.168085 -0.00999975
0.3 0.0188031 0.0580952 0.168085 -0.00999975
0.3 0.0187927 0.0547574 0.167309 -0.0103613
0.3 0.0187827 0.0547574 0.167309 -0.0103613
0.3 0.018771 0.0513659 0.166539 -0.0107191
0.3 0.0187607 0.0513659 0.166539 -0.0107191
0.3 0.0187444 0.0461372 0.165419 -0.0112489
0.3 0.0187306 0.0461372 0.165419 -0.0112489
0.3 0.0187184 0.0461372 0.165419 -0.0112489
0.3 0.0187014 0.0407013 0.164367 -0.0117668
0.3 0.0186864 0.0407013 0.164367 -0.0117668
0.3 0.0186692 0.0369663 0.163714 -0.0121024
0.3 0.018653 0.0369663 0.163714 -0.0121024
0.3 0.0186372 0.0350783 0.163403 -0.0122657
0.3 0.0186194 0.0312646 0.162816 -0.0125818
0.3 0.0186032 0.0312646 0.162816 -0.0125818
0.3 0.0185886 0.0312646 0.162816 -0.0125818
0.3 0.0185709 0.0274141 0.162281 -0.0128817
0.3 0.0185537 0.0254758 0.162033 -0.0130249
0.3 0.0185372 0.0254758 0.162033 -0.0130249
0.3 0.0185181 0.0215884 0.16158 -0.0132954
0.3 0.018496 0.0215884 0.16158 -0.0132954
0.3 0.0184739 0.0157334 0.161013 -0.0136568
0.3 0.0184535 0.0137783 0.160856 -0.0137645
0.3 0.0184352 0.0137783 0.160856 -0.0137645
0.3 0.0184209 0.0137783 0.160856 -0.0137645
0.3 0.0184064 0.00986041 0.16059 -0.0139593
0.3 0.0183936 0.00986041 0.16059 -0.0139593
0.3 0.0183876 0.00603528 0.160371 -0.0141285
0.3 0.0183805 0.00244954 0.160133 -0.0142817
0.3 0.0183713 0.00244954 0.160133 -0.0142817
0.3 0.018362 0.00244954 0.160133 -0.0142817
0.3 0.0183563 -0.00254967 0.159677 -0.0145049
0.3 0.0183447 -0.00254967 0.159677 -0.0145049
0.3 0.0183252 -0.00254967 0.159677 -0.0145049
0.3 0.0182973 -0.00690817 0.158988 -0.0147599
0.3 0.0182704 -0.00690817 0.158988 -0.0147599
0.3 0.018244 -0.00967378 0.158538 -0.014908
0.3 0.0182196 -0.0110144 0.158313 -0.0149754
0.3 0.0181967 -0.0123269 0.15809 -0.0150386
0.3 0.0181752 -0.0136112 0.157866 -0.0150978
0.3 0.0181548 -0.0148673 0.157643 -0.015153
0.3 0.0181357 -0.0148673 0.157643 -0.015153
0.3 0.0181187 -0.0148673 0.157643 -0.015153
0.3 0.0181027 -0.0184701 0.156976 -0.0152955
0.3 0.0180877 -0.0196163 0.156755 -0.0153356
0.3 0.0180733 -0.0207352 0.156534 -0.0153721
0.3 0.0180614 -0.0207352 0.156534 -0.0153721
0.3 0.0180509 -0.0207352 0.156534 -0.0153721
0.3 0.018041 -0.0228944 0.156093 -0.0154347
0.3 0.0180327 -0.0228944 0.156093 -0.0154347
0.3 0.0180254 -0.0259364 0.155434 -0.0155043
0.3 0.0180132 -0.0268434 0.155211 -0.0155238
0.3 0.0180019 -0.0276694 0.154986 -0.0155416
0.3 0.0179951 -0.0284101 0.154754 -0.0155588
0.3 0.0179907 -0.0290602 0.154515 -0.0155746
0.3 0.0179875 -0.0290602 0.154515 -0.0155746
0.3 0.0179872 -0.0296192 0.154267 -0.0155891
0.3 0.01799 -0.0300863 0.154008 -0.0156022
0.3 0.0179948 -0.0304565 0.153738 -0.0156138
0.3 0.018001 -0.0304565 0.153738 -0.0156138
0.3 0.0180086 -0.0310321 0.15285 -0.0156354
0.3 0.0180194 -0.0310448 0.152527 -0.0156378
0.3 0.0180331 -0.0310448 0.152527 -0.0156378
0.3 0.0180476 -0.0309736 0.152188 -0.0156375
0.3 0.018066 -0.0309736 0.152188 -0.0156375
0.3 0.0180863 -0.0305901 0.151462 -0.0156292
0.3 0.0181092 -0.0305901 0.151462 -0.0156292
0.3 0.0181341 -0.0298905 0.150673 -0.0156105
0.3 0.0181615 -0.0298905 0.150673 -0.0156105
0.3 0.0181897 -0.0289111 0.149814 -0.015578
0.3 0.0182212 -0.0289111 0.149814 -0.015578
0.3 0.0182553 -0.0269636 0.14838 -0.0154993
0.3 0.01829 -0.0261797 0.147865 -0.0154664
0.3 0.0183276 -0.0261797 0.147865 -0.0154664
0.3 0.0183672 -0.0253282 0.147331 -0.0154304
0.3 0.0184079 -0.0244065 0.146778 -0.0153919
0.3 0.0184502 -0.0244065 0.146778 -0.0153919
0.3 0.0184939 -0.0212847 0.145008 -0.0152567
0.3 0.0185387 -0.0201317 0.144381 -0.0152054
0.3 0.0185842 -0.0189239 0.143736 -0.0151514
0.3 0.0186306 -0.0176615 0.143073 -0.015095
0.3 0.0186775 -0.0163471 0.142393 -0.0150368
0.3 0.0187246 -0.0149926 0.141701 -0.014977
0.3 0.0187707 -0.0149926 0.141701 -0.014977
0.3 0.0188169 -0.0149926 0.141701 -0.014977
0.3 0.0188647 -0.0107242 0.139553 -0.0147914
0.3 0.0189121 -0.00927142 0.138822 -0.0147288
0.3 0.0189582 -0.00781563 0.138087 -0.0146668
0.3 0.0190041 -0.00781563 0.138087 -0.0146668
0.3 0.0190488 -0.00781563 0.138087 -0.0146668
0.3 0.0190934 -0.00351937 0.135878 -0.0144834
0.3 0.0191364 -0.00214361 0.135149 -0.0144234
0.3 0.0191791 -0.000803416 0.134426 -0.0143642
0.3 0.019219 -0.000803416 0.134426 -0.0143642
0.3 0.0192566 -0.000803416 0.134426 -0.0143642
0.3 0.0192933 0.00298062 0.132308 -0.0141981
0.3 0.0193292 0.00298062 0.132308 -0.0141981
0.3 0.0193628 0.00528677 0.130951 -0.0140978
0.3 0.0193941 0.00637084 0.130292 -0.0140523
0.3 0.0194228 0.00637084 0.130292 -0.0140523
0.3 0.0194504 0.00841076 0.129016 -0.0139702
0.3 0.0194751 0.00935792 0.128403 -0.0139342
0.3 0.0194967 0.00935792 0.128403 -0.0139342
0.3 0.0195156 0.00935792 0.128403 -0.0139342
0.3 0.0195321 0.0111195 0.127229 -0.0138745
0.3 0.0195457 0.0111195 0.127229 -0.0138745
0.3 0.0195574 0.0127059 0.126127 -0.0138315
0.3 0.0195662 0.0127059 0.126127 -0.0138315
0.3 0.0195726 0.014147 0.125101 -0.0138078
0.3 0.0195765 0.014147 0.125101 -0.0138078
0.3 0.0195783 0.0161068 0.123697 -0.0138103
0.3 0.0195781 0.0161068 0.123697 -0.0138103
0.3 0.0195758 0.0161068 0.123697 -0.0138103
0.3 0.0195709 0.017963 0.122448 -0.013863
0.3 0.0195645 0.017963 0.122448 -0.013863
0.3 0.0195565 0.017963 0.122448 -0.013863
0.3 0.0195465 0.0191862 0.121697 -0.0139262
0.3 0.0195354 0.0191862 0.121697 -0.0139262
0.3 0.0195219 0.0204442 0.121006 -0.0140126
0.3 0.0195064 0.0217691 0.120371 -0.0141223
0.3 0.0194895 0.0224667 0.120074 -0.0141855
0.3 0.0194715 0.0231965 0.119789 -0.0142547
0.3 0.0194522 0.0239642 0.119513 -0.01433
0.3 0.0194321 0.0247676 0.119247 -0.0144108
0.3 0.0194123 0.0247676 0.119247 -0.0144108
0.3 0.0193931 0.0247676 0.119247 -0.0144108
0.3 0.0193708 0.0274392 0.118512 -0.01469
0.3 0.0193479 0.0284119 0.118288 -0.0147948
0.3 0.0193256 0.0284119 0.118288 -0.0147948
0.3 0.0193053 0.0284119 0.118288 -0.0147948
0.3 0.019283 0.0304788 0.11787 -0.0150217
0.3 0.0192615 0.0304788 0.11787 -0.0150217
0.3 0.0192376 0.0338492 0.117319 -0.0154052
0.3 0.0192144 0.0338492 0.117319 -0.0154052
0.3 0.0191931 0.0338492 0.117319 -0.0154052
0.3 0.0191701 0.0374054 0.116867 -0.0158356
0.3 0.019147 0.0386191 0.116736 -0.0159884
0.3 0.0191266 0.0386191 0.116736 -0.0159884
0.3 0.019104 0.0410891 0.1165 -0.016307
0.3 0.0190833 0.0410891 0.1165 -0.016307
0.3 0.0190631 0.0423468 0.11639 -0.016472
0.3 0.0190453 0.0423468 0.11639 -0.016472
0.3 0.0190278 0.0449095 0.116182 -0.0168122
0.3 0.0190115 0.0462195 0.116083 -0.0169873
0.3 0.0189964 0.0475459 0.115983 -0.0171645
0.3 0.0189833 0.0488883 0.115882 -0.0173441
0.3 0.0189719 0.0502495 0.11578 -0.0175259
0.3 0.0189617 0.0516359 0.115673 -0.0177098
0.3 0.0189537 0.053044 0.115561 -0.0178949
0.3 0.0189467 0.053044 0.115561 -0.0178949
0.3 0.0189419 0.0559274 0.115315 -0.0182688
0.3 0.0189387 0.0559274 0.115315 -0.0182688
0.3 0.018938 0.0588791 0.115056 -0.0186396
0.3 0.0189399 0.0603013 0.114939 -0.0188231
0.3 0.0189425 0.0603013 0.114939 -0.0188231
0.3 0.0189435 0.0627859 0.114847 -0.0191984
0.3 0.0189383 0.0650593 0.114752 -0.019566
0.3 0.0189338 0.0650593 0.114752 -0.019566
0.3 0.0189294 0.0661242 0.114703 -0.0197505
0.3 0.0189257 0.0671425 0.114654 -0.0199351
0.3 0.0189223 0.0690361 0.114556 -0.0203045
0.3 0.0189198 0.0699121 0.114507 -0.0204892
0.3 0.0189178 0.0707431 0.114459 -0.0206738
0.3 0.0189161 0.0715294 0.114411 -0.0208581
0.3 0.018915 0.0715294 0.114411 -0.0208581
0.3 0.0189144 0.0722708 0.114363 -0.0210422
0.3 0.018914 0.0722708 0.114363 -0.0210422
0.3 0.0189141 0.0736244 0.114269 -0.0214093
0.3 0.0189147 0.0736244 0.114269 -0.0214093
0.3 0.0189159 0.0748115 0.114176 -0.0217746
0.3 0.0189175 0.075344 0.11413 -0.0219565
0.3 0.0189192 0.075344 0.11413 -0.0219565
0.3 0.0189218 0.0766994 0.113995 -0.0224987
0.3 0.018925 0.0770728 0.11395 -0.0226781
0.3 0.0189284 0.0774089 0.113906 -0.0228568
0.3 0.0189321 0.0774089 0.113906 -0.0228568
0.3 0.0189361 0.0774089 0.113906 -0.0228568
0.3 0.0189428 0.0779697 0.113818 -0.0232115
0.3 0.0189475 0.0779697 0.113818 -0.0232115
0.3 0.0189525 0.0784217 0.11368 -0.0237303
0.3 0.0189582 0.0784217 0.11368 -0.0237303
0.3 0.0189647 0.0784217 0.11368 -0.0237303
0.3 0.0189714 0.0782163 0.113491 -0.0242296
0.3 0.0189791 0.0779917 0.113412 -0.0243921
0.3 0.0189888 0.0779917 0.113412 -0.0243921
0.3 0.0190008 0.0779917 0.113412 -0.0243921
0.3 0.0190115 0.076803 0.113107 -0.0248693
0.3 0.0190252 0.076242 0.11298 -0.0250258
0.3 0.0190405 0.0756024 0.112839 -0.0251818
0.3 0.0190576 0.0748865 0.112684 -0.0253375
0.3 0.0190756 0.0748865 0.112684 -0.0253375
0.3 0.019097 0.0741 0.112515 -0.0254934
0.3 0.0191193 0.0741 0.112515 -0.0254934
0.3 0.0191443 0.0723173 0.112132 -0.0258056
0.3 0.0191693 0.0713227 0.111919 -0.0259623
0.3 0.0191983 0.0713227 0.111919 -0.0259623
0.3 0.0192279 0.0679429 0.11118 -0.0264359
0.3 0.0192596 0.0679429 0.11118 -0.0264359
0.3 0.0192917 0.0679429 0.11118 -0.0264359
0.3 0.0193251 0.0640772 0.110309 -0.026915
0.3 0.0193606 0.0627002 0.109992 -0.0270756
0.3 0.0193976 0.0627002 0.109992 -0.0270756
0.3 0.0194365 0.0627002 0.109992 -0.0270756
0.3 0.0194745 0.0583509 0.108969 -0.027558
0.3 0.0195148 0.0583509 0.108969 -0.027558
0.3 0.0195564 0.0583509 0.108969 -0.027558
0.3 0.0195982 0.0552829 0.108231 -0.0278792
0.3 0.0196384 0.0536968 0.107846 -0.0280389
0.3 0.019681 0.0520781 0.10745 -0.028198
0.3 0.0197234 0.0504289 0.107045 -0.0283563
0.3 0.0197667 0.0504289 0.107045 -0.0283563
0.3 0.0198088 0.0504289 0.107045 -0.0283563
0.3 0.0198483 0.0435756 0.105347 -0.0289722
0.3 0.0198891 0.0418295 0.104912 -0.0291207
0.3 0.0199294 0.0418295 0.104912 -0.0291207
0.3 0.0199694 0.0418295 0.104912 -0.0291207
0.3 0.0200056 0.0366192 0.10361 -0.0295483
0.3 0.0200424 0.0349106 0.103183 -0.029685
0.3 0.0200779 0.0349106 0.103183 -0.029685
0.3 0.0201121 0.0349106 0.103183 -0.029685
0.3 0.0201443 0.0349106 0.103183 -0.029685
0.3 0.0201758 0.0299751 0.101891 -0.0300721
0.3 0.0202065 0.0284018 0.10146 -0.0301928
0.3 0.0202357 0.0284018 0.10146 -0.0301928
0.3 0.0202636 0.0239502 0.100191 -0.030527
0.3 0.0202899 0.0239502 0.100191 -0.030527
0.3 0.0203151 0.0239502 0.100191 -0.030527
0.3 0.0203384 0.0239502 0.100191 -0.030527
0.3 0.0203607 0.0199265 0.0989764 -0.0308144
0.3 0.0203808 0.0186955 0.0985901 -0.0308991
0.3 0.0203986 0.0186955 0.0985901 -0.0308991
0.3 0.0204148 0.0153284 0.0974991 -0.031116
0.3 0.0204286 0.0143012 0.0971574 -0.0311755
0.3 0.0204406 0.0133112 0.0968265 -0.0312279
0.3 0.0204509 0.0133112 0.0968265 -0.0312279
0.3 0.0204593 0.0123564 0.096507 -0.0312736
0.3 0.0204661 0.0123564 0.096507 -0.0312736
0.3 0.0204712 0.0105514 0.0959012 -0.0313452
0.3 0.0204747 0.0105514 0.0959012 -0.0313452
0.3 0.0204763 0.00887615 0.0953424 -0.0313909
0.3 0.0204765 0.00887615 0.0953424 -0.0313909
0.3 0.0204743 0.00650714 0.0945825 -0.0314087
0.3 0.0204712 0.00650714 0.0945825 -0.0314087
0.3 0.0204677 0.00650714 0.0945825 -0.0314087
0.3 0.0204635 0.00650714 0.0945825 -0.0314087
0.3 0.0204553 0.00330497 0.0936805 -0.0313324
0.3 0.0204475 0.00330497 0.0936805 -0.0313324
0.3 0.02044 0.00330497 0.0936805 -0.0313324
0.3 0.0204296 0.000728454 0.0930674 -0.0312006
0.3 0.020418 -0.00017492 0.0928738 -0.0311431
0.3 0.0204076 -0.00017492 0.0928738 -0.0311431
0.3 0.0203981 -0.00017492 0.0928738 -0.0311431
0.3 0.0203866 -0.0020644 0.0924998 -0.0310074
0.3 0.0203765 -0.0020644 0.0924998 -0.0310074
0.3 0.0203644 -0.00405418 0.0921497 -0.030844
0.3 0.0203535 -0.00405418 0.0921497 -0.030844
0.3 0.0203397 -0.00721657 0.0916687 -0.0305478
0.3 0.0203276 -0.00721657 0.0916687 -0.0305478
0.3 0.0203165 -0.00721657 0.0916687 -0.0305478
0.3 0.0203032 -0.0105559 0.0912443 -0.0301925
0.3 0.0202884 -0.0117091 0.0911147 -0.0300608
0.3 0.020277 -0.0117091 0.0911147 -0.0300608
0.3 0.0202669 -0.0117091 0.0911147 -0.0300608
0.3 0.0202566 -0.0140666 0.0908665 -0.02978
0.3 0.0202481 -0.0140666 0.0908665 -0.02978
0.3 0.0202397 -0.016482 0.0906327 -0.0294785
0.3 0.0202319 -0.0189478 0.0904047 -0.0291588
0.3 0.020226 -0.0189478 0.0904047 -0.0291588
0.3 0.0202209 -0.0189478 0.0904047 -0.0291588
0.3 0.0202166 -0.0214667 0.0901737 -0.0288223
0.3 0.0202142 -0.0214667 0.0901737 -0.0288223
0.3 0.0202129 -0.0253722 0.0898003 -0.0282909
0.3 0.0202134 -0.0253722 0.0898003 -0.0282909
0.3 0.0202154 -0.0253722 0.0898003 -0.0282909
0.3 0.0202176 -0.0280671 0.0895124 -0.0279239
0.3 0.0202238 -0.0280671 0.0895124 -0.0279239
0.3 0.0202325 -0.0308566 0.0891774 -0.0275501
0.3 0.0202486 -0.0308566 0.0891774 -0.0275501
0.3 0.0202655 -0.0336183 0.0888462 -0.0271751
0.3 0.0202812 -0.0348732 0.0887182 -0.0269897
0.3 0.0202927 -0.0348732 0.0887182 -0.0269897
0.3 0.0203012 -0.0384307 0.0882944 -0.0264357
0.3 0.0203103 -0.0384307 0.0882944 -0.0264357
0.3 0.0203197 -0.0384307 0.0882944 -0.0264357
0.3 0.0203296 -0.0395496 0.0881408 -0.0262511
0.3 0.0203403 -0.0427067 0.0876484 -0.0256986
0.3 0.0203516 -0.0436918 0.0874742 -0.0255149
0.3 0.0203636 -0.0436918 0.0874742 -0.0255149
0.3 0.0203757 -0.0436918 0.0874742 -0.0255149
0.3 0.0203887 -0.0464532 0.0869231 -0.0249657
0.3 0.0204023 -0.0464532 0.0869231 -0.0249657
0.3 0.0204161 -0.0464532 0.0869231 -0.0249657
0.3 0.0204307 -0.0481348 0.0865326 -0.0246015
0.3 0.0204459 -0.0481348 0.0865326 -0.0246015
0.3 0.0204613 -0.0504259 0.0859136 -0.0240585
0.3 0.0204767 -0.0504259 0.0859136 -0.0240585
0.3 0.0204932 -0.0504259 0.0859136 -0.0240585
0.3 0.0205097 -0.051802 0.0854791 -0.0236991
0.3 0.0205267 -0.051802 0.0854791 -0.0236991
0.3 0.020544 -0.0536488 0.0847964 -0.0231639
0.3 0.0205608 -0.0542079 0.0845609 -0.0229868
0.3 0.0205786 -0.0547388 0.0843214 -0.0228102
0.3 0.0205911 -0.0552225 0.0840819 -0.022633
0.3 0.0206055 -0.0552225 0.0840819 -0.022633
0.3 0.0206222 -0.0552225 0.0840819 -0.022633
0.3 0.0206408 -0.056349 0.0833739 -0.0220999
0.3 0.02066 -0.056349 0.0833739 -0.0220999
0.3 0.0206807 -0.0567641 0.0829298 -0.0217418
0.3 0.0207019 -0.0567641 0.0829298 -0.0217418
0.3 0.0207267 -0.0567641 0.0829298 -0.0217418
0.3 0.0207528 -0.0568607 0.0825227 -0.0213805
0.3 0.0207807 -0.0567839 0.0823349 -0.0211987
0.3 0.0208096 -0.0567839 0.0823349 -0.0211987
0.3 0.0208417 -0.0563975 0.0819865 -0.0208313
0.3 0.0208767 -0.0560909 0.0818254 -0.0206461
0.3 0.0209134 -0.0557047 0.081674 -0.0204596
0.3 0.0209508 -0.0552478 0.0815299 -0.020272
0.3 0.0209917 -0.0552478 0.0815299 -0.020272
0.3 0.0210317 -0.0541305 0.0812614 -0.019894
0.3 0.0210729 -0.0527562 0.0810159 -0.0195139
0.3 0.0211166 -0.0527562 0.0810159 -0.0195139
0.3 0.021163 -0.0527562 0.0810159 -0.0195139
0.3 0.0212096 -0.0511627 0.0807848 -0.0191331
0.3 0.021259 -0.0511627 0.0807848 -0.0191331
0.3 0.0213077 -0.0493614 0.0805647 -0.0187518
0.3 0.0213561 -0.0493614 0.0805647 -0.0187518
0.3 0.0214058 -0.0463289 0.0802396 -0.0181799
0.3 0.0214566 -0.0452392 0.0801301 -0.0179895
0.3 0.0215093 -0.0452392 0.0801301 -0.0179895
0.3 0.0215588 -0.0441151 0.0800186 -0.0177992
0.3 0.0216099 -0.0429647 0.0799028 -0.0176092
0.3 0.0216628 -0.0417892 0.0797831 -0.0174195
0.3 0.021717 -0.0417892 0.0797831 -0.0174195
0.3 0.0217699 -0.0417892 0.0797831 -0.0174195
0.3 0.0218177 -0.0368756 0.0792565 -0.0166673
0.3 0.0218677 -0.0356112 0.0791088 -0.0164812
0.3 0.0219165 -0.0343363 0.0789537 -0.0162961
0.3 0.0219625 -0.031778 0.078619 -0.015929
0.3 0.022007 -0.031778 0.078619 -0.015929
0.3 0.0220522 -0.0304978 0.0784384 -0.0157473
0.3 0.0220975 -0.0304978 0.0784384 -0.0157473
0.3 0.0221432 -0.0304978 0.0784384 -0.0157473
0.3 0.0221858 -0.0279575 0.078046 -0.0153877
0.3 0.0222282 -0.0279575 0.078046 -0.0153877
0.3 0.0222653 -0.0254676 0.0776074 -0.015034
0.3 0.0223017 -0.0230652 0.0771141 -0.0146869
0.3 0.0223359 -0.02191 0.0768437 -0.0145161
0.3 0.0223668 -0.0207886 0.0765568 -0.0143471
0.3 0.0223969 -0.0197029 0.0762534 -0.0141799
0.3 0.0224247 -0.0186576 0.0759319 -0.0140145
0.3 0.0224515 -0.0186576 0.0759319 -0.0140145
0.3 0.0224741 -0.0166954 0.0752353 -0.0136896
0.3 0.0224952 -0.0157782 0.0748608 -0.0135306
0.3 0.0225143 -0.0149059 0.0744682 -0.0133741
0.3 0.022532 -0.0149059 0.0744682 -0.0133741
0.3 0.0225474 -0.0149059 0.0744682 -0.0133741
0.3 0.0225589 -0.0125623 0.0731835 -0.012919
0.3 0.0225678 -0.0118751 0.0727186 -0.0127718
0.3 0.0225743 -0.0112275 0.0722377 -0.0126265
0.3 0.0225787 -0.0112275 0.0722377 -0.0126265
0.3 0.0225801 -0.0100425 0.0712306 -0.0123407
0.3 0.0225796 -0.00950135 0.0707048 -0.0122007
0.3 0.0225771 -0.00898664 0.0701661 -0.0120628
0.3 0.0225731 -0.00898664 0.0701661 -0.0120628
0.3 0.0225653 -0.00799256 0.069061 -0.0117916
0.3 0.0225586 -0.00799256 0.069061 -0.0117916
0.3 0.0225519 -0.00799256 0.069061 -0.0117916
0.3 0.0225424 -0.00699849 0.0679297 -0.0115264
0.3 0.0225296 -0.00647765 0.0673608 -0.0113955
0.3 0.0225188 -0.00647765 0.0673608 -0.0113955
0.3 0.0225024 -0.00477401 0.0656518 -0.0110083
0.3 0.0224871 -0.00477401 0.0656518 -0.0110083
0.3 0.0224716 -0.00477401 0.0656518 -0.0110083
0.3 0.0224505 -0.00276786 0.063968 -0.0106269
0.3 0.0224307 -0.00201957 0.0634172 -0.0105006
0.3 0.0224126 -0.00201957 0.0634172 -0.0105006
0.3 0.0223893 -0.000392748 0.0623384 -0.0102494
0.3 0.022369 -0.000392748 0.0623384 -0.0102494
0.3 0.0223506 -0.000392748 0.0623384 -0.0102494
0.3 0.0223299 0.00139997 0.0612911 -0.00999977
0.3 0.0223052 0.00333691 0.0602785 -0.00975299
0.3 0.0222834 0.00333691 0.0602785 -0.00975299
0.3 0.0222611 0.00435451 0.0597855 -0.00963096
0.3 0.0222365 0.00645587 0.0588262 -0.00939077
0.3 0.0222128 0.00645587 0.0588262 -0.00939077
0.3 0.0221905 0.00753634 0.0583619 -0.00927325
0.3 0.0221669 0.00863549 0.0579076 -0.00915756
0.3 0.0221434 0.00974966 0.0574636 -0.00904386
0.3 0.0221198 0.0108698 0.0570296 -0.00893253
0.3 0.0220984 0.0108698 0.0570296 -0.00893253
0.3 0.0220741 0.0142648 0.0557916 -0.00861464
0.3 0.0220516 0.0142648 0.0557916 -0.00861464
0.3 0.0220292 0.0154016 0.0554027 -0.00851491
0.3 0.0220077 0.0165395 0.0550262 -0.00841866
0.3 0.0219871 0.0176753 0.0546622 -0.00832612
0.3 0.0219665 0.0199362 0.0539745 -0.00815292
0.3 0.0219479 0.0210554 0.0536506 -0.0080726
0.3 0.0219309 0.0210554 0.0536506 -0.0080726
0.3 0.0219147 0.0232767 0.0530461 -0.00792504
0.3 0.0219012 0.0243863 0.0527668 -0.00785757
0.3 0.0218898 0.0243863 0.0527668 -0.00785757
0.3 0.0218806 0.0243863 0.0527668 -0.00785757
0.3 0.0218721 0.027663 0.0519869 -0.00767298
0.3 0.0218661 0.027663 0.0519869 -0.00767298
0.3 0.0218628 0.027663 0.0519869 -0.00767298
0.3 0.0218597 0.0296582 0.0514457 -0.00755401
0.3 0.0218576 0.0296582 0.0514457 -0.00755401
0.3 0.021852 0.0322678 0.0505326 -0.00735989
0.3 0.0218438 0.0322678 0.0505326 -0.00735989
0.3 0.0218372 0.0322678 0.0505326 -0.00735989
0.3 0.021825 0.0336064 0.0497695 -0.00718401
0.3 0.0218077 0.034841 0.0490145 -0.00701635
0.3 0.0217928 0.0354181 0.0486385 -0.0069357
0.3 0.0217797 0.0354181 0.0486385 -0.0069357
0.3 0.0217683 0.0354181 0.0486385 -0.0069357
0.3 0.0217557 0.0369925 0.0475159 -0.00670549
0.3 0.0217437 0.0369925 0.0475159 -0.00670549
0.3 0.0217329 0.0379154 0.0467717 -0.00656135
0.3 0.0217227 0.0379154 0.0467717 -0.00656135
0.3 0.0217151 0.0379154 0.0467717 -0.00656135
0.3 0.0217076 0.0387387 0.0460305 -0.00642427
0.3 0.0217007 0.0391142 0.0456609 -0.0063582
0.3 0.0216943 0.0391142 0.0456609 -0.0063582
0.3 0.0216874 0.0397939 0.0449234 -0.00623086
0.3 0.0216828 0.0397939 0.0449234 -0.00623086
0.3 0.0216766 0.0406393 0.0438215 -0.00605142
0.3 0.0216722 0.0406393 0.0438215 -0.00605142
0.3 0.0216688 0.0406393 0.0438215 -0.00605142
0.3 0.0216622 0.0409767 0.0426694 -0.0058824
0.3 0.0216543 0.0410007 0.0422968 -0.00582768
0.3 0.0216504 0.0410007 0.0422968 -0.00582768
0.3 0.0216485 0.0410007 0.0422968 -0.00582768
0.3 0.0216447 0.0407346 0.0412372 -0.00566581
0.3 0.0216421 0.0405199 0.0409077 -0.00561237
0.3 0.0216433 0.0405199 0.0409077 -0.00561237
0.3 0.0216476 0.0405199 0.0409077 -0.00561237
0.3 0.0216531 0.0405199 0.0409077 -0.00561237
0.3 0.0216576 0.0389433 0.0397236 -0.00540172
0.3 0.0216645 0.0383619 0.0394633 -0.00534958
0.3 0.0216729 0.0377094 0.0392154 -0.00529795
0.3 0.0216832 0.0369918 0.0389796 -0.00524661
0.3 0.0216945 0.0369918 0.0389796 -0.00524661
0.3 0.0217077 0.0353654 0.0385423 -0.00514453
0.3 0.021725 0.0353654 0.0385423 -0.00514453
0.3 0.0217455 0.0353654 0.0385423 -0.00514453
0.3 0.0217662 0.0334876 0.0381494 -0.00504408
0.3 0.0217876 0.0334876 0.0381494 -0.00504408
0.3 0.0218109 0.03027 0.0376258 -0.00489751
0.3 0.0218363 0.03027 0.0376258 -0.00489751
0.3 0.021863 0.0290947 0.037468 -0.00484978
0.3 0.0218873 0.026627 0.0371694 -0.0047564
0.3 0.0219131 0.0253393 0.0370274 -0.00471076
0.3 0.0219431 0.0253393 0.0370274 -0.00471076
0.3 0.0219755 0.0253393 0.0370274 -0.00471076
0.3 0.0220058 0.0226632 0.0367575 -0.00462179
0.3 0.0220366 0.0198747 0.0365027 -0.00453591
0.3 0.0220677 0.0184503 0.0363776 -0.00449444
0.3 0.0221002 0.0184503 0.0363776 -0.00449444
0.3 0.0221317 0.0184503 0.0363776 -0.00449444
0.3 0.0221632 0.0141272 0.0359944 -0.00437708
0.3 0.0221941 0.0126779 0.0358619 -0.00434048
0.3 0.0222242 0.0112338 0.0357251 -0.00430527
0.3 0.0222528 0.0112338 0.0357251 -0.00430527
0.3 0.0222836 0.0112338 0.0357251 -0.00430527
0.3 0.0223127 0.00837298 0.0354365 -0.00423917
0.3 0.0223422 0.00837298 0.0354365 -0.00423917
0.3 0.0223662 0.00419534 0.0349551 -0.0041512
0.3 0.022391 0.0028443 0.0347795 -0.00412495
0.3 0.0224143 0.00152071 0.0345949 -0.00410018
0.3 0.0224358 0.000229517 0.0344009 -0.00407696
0.3 0.0224541 -0.00103057 0.0341975 -0.00405537
0.3 0.0224716 -0.00225626 0.0339842 -0.0040353
0.3 0.0224881 -0.00344071 0.0337592 -0.00401675
0.3 0.0225025 -0.00458017 0.033522 -0.00399974
0.3 0.0225147 -0.00567353 0.0332725 -0.00398425
0.3 0.0225242 -0.00672098 0.0330109 -0.00397024
0.3 0.0225317 -0.00772041 0.0327367 -0.00395767
0.3 0.0225374 -0.00866381 0.0324477 -0.00394656
0.3 0.0225405 -0.00954879 0.0321438 -0.00393692
0.3 0.022541 -0.0103802 0.031825 -0.0039291
0.3 0.0225388 -0.0111566 0.0314928 -0.0039232
0.3 0.0225343 -0.0118783 0.0311466 -0.00391915
0.3 0.0225268 -0.0125452 0.0307864 -0.00391698
0.3 0.0225171 -0.0131667 0.0304149 -0.00391648
0.3 0.0225051 -0.0137529 0.0300356 -0.00391745
0.3 0.0224917 -0.0137529 0.0300356 -0.00391745
0.3 0.0224765 -0.0137529 0.0300356 -0.00391745
0.3 0.0224585 -0.0148219 0.0292523 -0.00392388
0.3 0.0224376 -0.0157771 0.0284417 -0.00393676
0.3 0.0224151 -0.0157771 0.0284417 -0.00393676
0.3 0.0223912 -0.0162237 0.0280302 -0.0039454
0.3 0.0223657 -0.0166571 0.0276165 -0.00395523
0.3 0.0223392 -0.0166571 0.0276165 -0.00395523
0.3 0.0223096 -0.0175108 0.0267885 -0.00397854
0.3 0.02228 -0.0175108 0.0267885 -0.00397854
0.3 0.0222482 -0.0183622 0.0259643 -0.00400594
0.3 0.022215 -0.0187964 0.0255576 -0.00402058
0.3 0.0221805 -0.0192285 0.0251542 -0.00403689
0.3 0.0221452 -0.0196711 0.0247546 -0.00405355
0.3 0.0221102 -0.0196711 0.0247546 -0.00405355
0.3 0.0220734 -0.0205859 0.0239711 -0.00408645
0.3 0.0220352 -0.0210579 0.0235882 -0.0041027
0.3 0.021997 -0.0215434 0.0232115 -0.00411834
0.3 0.0219595 -0.0215434 0.0232115 -0.00411834
0.3 0.0219195 -0.0230806 0.0221252 -0.0041607
0.3 0.0218809 -0.0230806 0.0221252 -0.0041607
0.3 0.0218406 -0.0241554 0.0214389 -0.00418472
0.3 0.0218011 -0.0241554 0.0214389 -0.00418472
0.3 0.021762 -0.0246976 0.0211047 -0.0041954
0.3 0.021723 -0.0252581 0.0207803 -0.00420331
0.3 0.0216829 -0.0264026 0.020158 -0.00421394
0.3 0.0216435 -0.0269859 0.0198589 -0.00421653
0.3 0.0216048 -0.0275765 0.0195681 -0.00421727
0.3 0.0215678 -0.0275765 0.0195681 -0.00421727
0.3 0.0215308 -0.0287732 0.0190171 -0.00421138
0.3 0.0214955 -0.0287732 0.0190171 -0.00421138
0.3 0.0214611 -0.0287732 0.0190171 -0.00421138
0.3 0.0214275 -0.0305959 0.0182674 -0.00418256
0.3 0.0213957 -0.0305959 0.0182674 -0.00418256
0.3 0.0213646 -0.0318338 0.0178202 -0.00414992
0.3 0.0213355 -0.0318338 0.0178202 -0.00414992
0.3 0.0213088 -0.0318338 0.0178202 -0.00414992
0.3 0.0212831 -0.0337592 0.0172346 -0.00408133
0.3 0.0212595 -0.0344359 0.0170648 -0.0040535
0.3 0.021238 -0.0351349 0.0169077 -0.00402325
0.3 0.0212192 -0.0358541 0.0167634 -0.00399088
0.3 0.0212094 -0.0358541 0.0167634 -0.00399088
0.3 0.0212007 -0.0372201 0.016472 -0.00392223
0.3 0.0211901 -0.0378674 0.0163256 -0.00388638
0.3 0.0211787 -0.0378674 0.0163256 -0.00388638
0.3 0.0211682 -0.0390922 0.0160324 -0.00381222
0.3 0.0211558 -0.0390922 0.0160324 -0.00381222
0.3 0.0211432 -0.0390922 0.0160324 -0.00381222
0.3 0.0211328 -0.040038 0.0156025 -0.00377656
0.3 0.0211194 -0.040038 0.0156025 -0.00377656
0.3 0.0211019 -0.0412551 0.0149386 -0.00373439
0.3 0.0210851 -0.0416254 0.0147207 -0.0037203
0.3 0.0210687 -0.0419771 0.014504 -0.00370633
0.3 0.0210533 -0.0423107 0.0142885 -0.00369246
0.3 0.0210386 -0.0426268 0.0140743 -0.00367872
0.3 0.0210244 -0.0429243 0.0138611 -0.00366527
0.3 0.0210107 -0.0429243 0.0138611 -0.00366527
0.3 0.020998 -0.0429243 0.0138611 -0.00366527
0.3 0.0209856 -0.0437142 0.0132281 -0.00362583
0.3 0.0209742 -0.0439442 0.0130192 -0.00361301
0.3 0.0209629 -0.0441576 0.0128112 -0.00360038
0.3 0.0209522 -0.0443554 0.0126042 -0.00358791
0.3 0.0209419 -0.0443554 0.0126042 -0.00358791
0.3 0.020932 -0.0445377 0.0123981 -0.00357564
0.3 0.0209226 -0.0447043 0.012193 -0.00356357
0.3 0.0209136 -0.0448558 0.0119887 -0.00355171
0.3 0.020905 -0.0449922 0.0117853 -0.00354006
0.3 0.0208928 -0.0453141 0.0113772 -0.00352633
0.3 0.0208793 -0.0453141 0.0113772 -0.00352633
0.3 0.0208687 -0.0453141 0.0113772 -0.00352633
0.3 0.0208584 -0.0453141 0.0113772 -0.00352633
0.3 0.0208512 -0.0454069 0.0109482 -0.003517
0.3 0.0208443 -0.0452079 0.0104808 -0.00351195
0.3 0.0208396 -0.0449814 0.0102291 -0.00351163
0.3 0.0208343 -0.0442663 0.00968254 -0.00351428
0.3 0.0208331 -0.0442663 0.00968254 -0.00351428
0.3 0.0208348 -0.0442663 0.00968254 -0.00351428
0.3 0.0208346 -0.0425408 0.00874388 -0.0035254
0.3 0.0208376 -0.0425408 0.00874388 -0.0035254
0.3 0.0208449 -0.0425408 0.00874388 -0.0035254
0.3 0.0208507 -0.0400675 0.00765062 -0.00354054
0.3 0.0208606 -0.0400675 0.00765062 -0.00354054
0.3 0.0208734 -0.0400675 0.00765062 -0.00354054
0.3 0.0208868 -0.0369639 0.00640638 -0.00355086
0.3 0.0209014 -0.035817 0.00596225 -0.00355202
0.3 0.0209174 -0.0346237 0.00550447 -0.00355165
0.3 0.020935 -0.0333865 0.00503373 -0.00355004
0.3 0.0209522 -0.0321121 0.00455235 -0.00354725
0.3 0.020972 -0.0308004 0.00406025 -0.00354332
0.3 0.0209923 -0.0294597 0.00355904 -0.00353805
0.3 0.0210125 -0.0294597 0.00355904 -0.00353805
0.3 0.0210355 -0.0294597 0.00355904 -0.00353805
0.3 0.0210584 -0.0253212 0.00200292 -0.00351057
0.3 0.0210807 -0.0253212 0.00200292 -0.00351057
0.3 0.0211038 -0.0224934 0.000926244 -0.00348188
0.3 0.0211274 -0.0210652 0.000378856 -0.00346487
0.3 0.02115 -0.0210652 0.000378856 -0.00346487
0.3 0.0211727 -0.0181931 -0.000726344 -0.00342691
0.3 0.0211955 -0.0167561 -0.00128262 -0.00340588
0.3 0.0212178 -0.0153274 -0.00183893 -0.00338351
0.3 0.0212389 -0.0153274 -0.00183893 -0.00338351
0.3 0.02126 -0.0124988 -0.00295068 -0.00333473
0.3 0.0212801 -0.0111106 -0.00350262 -0.00330831
0.3 0.0212989 -0.0111106 -0.00350262 -0.00330831
0.3 0.0213168 -0.0111106 -0.00350262 -0.00330831
0.3 0.0213329 -0.00839588 -0.00459507 -0.00325177
0.3 0.0213477 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213611 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213727 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213828 -0.00330549 -0.00669032 -0.0031293
0.3 0.0213907 -0.00330549 -0.00669032 -0.0031293
0.3 0.0213971 -0.000984592 -0.00767279 -0.00306497
0.3 0.0214011 -0.000984592 -0.00767279 -0.00306497
0.3 0.0214032 0.00214923 -0.00903911 -0.00296629
0.3 0.0214033 0.00309128 -0.00946151 -0.00293319
0.3 0.021401 0.00397764 -0.00986607 -0.00290003
0.3 0.021396 0.00397764 -0.00986607 -0.00290003
0.3 0.0213888 0.00397764 -0.00986607 -0.00290003
0.3 0.0213804 0.00629878 -0.010965 -0.00280264
0.3 0.0213686 0.00629878 -0.010965 -0.00280264
0.3 0.0213558 0.00758021 -0.0115998 -0.00274107
0.3 0.0213398 0.00815303 -0.0118899 -0.00271205
0.3 0.0213214 0.00815303 -0.0118899 -0.00271205
0.3 0.0213005 0.00815303 -0.0118899 -0.00271205
0.3 0.021278 0.00918299 -0.0124166 -0.00265892
0.3 0.0212528 0.00918299 -0.0124166 -0.00265892
0.3 0.0212257 0.0100948 -0.0128767 -0.00261397
0.3 0.021197 0.0100948 -0.0128767 -0.00261397
0.3 0.0211668 0.010932 -0.0132764 -0.00257935
0.3 0.0211347 0.010932 -0.0132764 -0.00257935
0.3 0.0211007 0.0121597 -0.0137828 -0.00255149
0.3 0.0210657 0.0125941 -0.0139308 -0.00254989
0.3 0.0210287 0.0130495 -0.0140703 -0.00255258
0.3 0.0209914 0.0135292 -0.014203 -0.00255955
0.3 0.0209532 0.0140334 -0.0143286 -0.00257043
0.3 0.0209153 0.0140334 -0.0143286 -0.00257043
0.3 0.0208762 0.0145739 -0.0144484 -0.00258596
0.3 0.0208374 0.0145739 -0.0144484 -0.00258596
0.3 0.0207969 0.0157648 -0.0146704 -0.00263101
0.3 0.0207575 0.0157648 -0.0146704 -0.00263101
0.3 0.0207149 0.0178303 -0.0149611 -0.00273222
0.3 0.0206741 0.0178303 -0.0149611 -0.00273222
0.3 0.020634 0.0178303 -0.0149611 -0.00273222
0.3 0.0205903 0.0203399 -0.0152193 -0.00287992
0.3 0.0205473 0.0212781 -0.0153012 -0.00293875
0.3 0.0205065 0.0212781 -0.0153012 -0.00293875
0.3 0.0204681 0.0212781 -0.0153012 -0.00293875
0.3 0.0204287 0.0232911 -0.0154657 -0.00306817
0.3 0.0203917 0.0232911 -0.0154657 -0.00306817
0.3 0.0203542 0.0254886 -0.0156268 -0.00321324
0.3 0.0203156 0.0278821 -0.0157888 -0.00337427
0.3 0.0202779 0.0291589 -0.0158718 -0.00346117
0.3 0.0202409 0.030487 -0.0159578 -0.00355182
0.3 0.020204 0.0318659 -0.0160456 -0.00364631
0.3 0.0201684 0.0332961 -0.016138 -0.00374402
0.3 0.0201346 0.0347814 -0.0162371 -0.00384474
0.3 0.0201028 0.0347814 -0.0162371 -0.00384474
0.3 0.0200717 0.0379165 -0.0164608 -0.00405426
0.3 0.0200425 0.0379165 -0.0164608 -0.00405426
0.3 0.0200155 0.0379165 -0.0164608 -0.00405426
0.3 0.0199904 0.0412658 -0.0167258 -0.00427116
0.3 0.0199652 0.0412658 -0.0167258 -0.00427116
0.3 0.0199429 0.0466729 -0.017221 -0.00460156
0.3 0.0199217 0.048573 -0.0174146 -0.0047116
0.3 0.0199027 0.048573 -0.0174146 -0.0047116
0.3 0.0198845 0.048573 -0.0174146 -0.0047116
0.3 0.0198709 0.0525225 -0.0178559 -0.00492852
0.3 0.0198589 0.0525225 -0.0178559 -0.00492852
0.3 0.0198487 0.0584174 -0.0185153 -0.00526284
0.3 0.0198376 0.0584174 -0.0185153 -0.00526284
0.3 0.019825 0.0584174 -0.0185153 -0.00526284
0.3 0.0198102 0.0636813 -0.0190887 -0.00558512
0.3 0.019796 0.0653174 -0.0192748 -0.00568711
0.3 0.0197824 0.0653174 -0.0192748 -0.00568711
0.3 0.0197692 0.0684145 -0.0196388 -0.00588312
0.3 0.0197563 0.0684145 -0.0196388 -0.00588312
0.3 0.0197437 0.0684145 -0.0196388 -0.00588312
0.3 0.019732 0.0712801 -0.0199914 -0.00606908
0.3 0.019721 0.0726289 -0.0201637 -0.00615841
0.3 0.0197105 0.0739216 -0.0203332 -0.0062453
0.3 0.0197004 0.0751585 -0.0205 -0.00632976
0.3 0.0196905 0.0751585 -0.0205 -0.00632976
0.3 0.0196814 0.0774695 -0.0208255 -0.00649167
0.3 0.0196727 0.0774695 -0.0208255 -0.00649167
0.3 0.0196647 0.0805408 -0.0212938 -0.00671728
0.3 0.019657 0.0805408 -0.0212938 -0.00671728
0.3 0.0196495 0.0805408 -0.0212938 -0.00671728
0.3 0.0196433 0.0831591 -0.0217388 -0.00692321
0.3 0.0196374 0.083935 -0.0218821 -0.00698766
0.3 0.0196314 0.083935 -0.0218821 -0.00698766
0.3 0.0196255 0.083935 -0.0218821 -0.00698766
0.3 0.0196209 0.0859858 -0.0222974 -0.00716912
0.3 0.0196158 0.0859858 -0.0222974 -0.00716912
0.3 0.0196106 0.0859858 -0.0222974 -0.00716912
0.3 0.0196069 0.0873734 -0.0227247 -0.00731662
0.3 0.0196026 0.0873734 -0.0227247 -0.00731662
0.3 0.0196008 0.0873734 -0.0227247 -0.00731662
0.3 0.0196004 0.0878354 -0.0232143 -0.00742144
0.3 0.0196022 0.0878354 -0.0232143 -0.00742144
0.3 0.0196034 0.0875961 -0.0235955 -0.00746841
0.3 0.019606 0.0873183 -0.0238039 -0.0074861
0.3 0.0196128 0.0873183 -0.0238039 -0.0074861
0.3 0.01962 0.0869345 -0.0240264 -0.00750042
0.3 0.019629 0.0869345 -0.0240264 -0.00750042
0.3 0.0196385 0.0858614 -0.0245129 -0.00752019
0.3 0.0196506 0.0858614 -0.0245129 -0.00752019
0.3 0.0196665 0.0844205 -0.0250525 -0.00753155
0.3 0.0196821 0.0826353 -0.0256465 -0.00753725
0.3 0.0196999 0.0826353 -0.0256465 -0.00753725
0.3 0.01972 0.0826353 -0.0256465 -0.00753725
0.3 0.0197401 0.0794248 -0.0266321 -0.00754262
0.3 0.0197596 0.0782412 -0.0269844 -0.00754599
0.3 0.0197828 0.0782412 -0.0269844 -0.00754599
0.3 0.0198077 0.0782412 -0.0269844 -0.00754599
0.3 0.019831 0.0743897 -0.0281027 -0.00756164
0.3 0.0198555 0.0730186 -0.028494 -0.00756916
0.3 0.0198823 0.0730186 -0.028494 -0.00756916
0.3 0.0199101 0.0730186 -0.028494 -0.00756916
0.3 0.0199374 0.0686961 -0.0297112 -0.00759847
0.3 0.0199634 0.0672003 -0.0301284 -0.00761092
0.3 0.0199915 0.0672003 -0.0301284 -0.00761092
0.3 0.0200198 0.0672003 -0.0301284 -0.00761092
0.3 0.0200473 0.0672003 -0.0301284 -0.00761092
0.3 0.0200753 0.0625944 -0.0314013 -0.00765623
0.3 0.0201032 0.0625944 -0.0314013 -0.00765623
0.3 0.0201296 0.0594603 -0.0322578 -0.00769285
0.3 0.0201559 0.0594603 -0.0322578 -0.00769285
0.3 0.0201799 0.0547493 -0.0335272 -0.00775572
0.3 0.0202033 0.0531873 -0.0339428 -0.00777858
0.3 0.0202253 0.0516361 -0.0343521 -0.00780206
0.3 0.0202459 0.0501025 -0.0347536 -0.00782625
0.3 0.0202637 0.0485866 -0.0351472 -0.00785125
0.3 0.0202816 0.0470906 -0.0355318 -0.00787681
0.3 0.0202978 0.0456218 -0.0359053 -0.00790286
0.3 0.0203119 0.0441803 -0.0362677 -0.00792945
0.3 0.0203244 0.042769 -0.0366176 -0.00795636
0.3 0.0203349 0.0413944 -0.0369529 -0.00798334
0.3 0.0203429 0.040059 -0.0372736 -0.00801071
0.3 0.0203501 0.0387639 -0.0375786 -0.00803818
0.3 0.020355 0.037518 -0.0378653 -0.00806568
0.3 0.0203574 0.0363203 -0.0381336 -0.00809296
0.3 0.0203576 0.0351696 -0.0383834 -0.00811978
0.3 0.0203552 0.0340658 -0.0386148 -0.00814617
0.3 0.0203509 0.0340658 -0.0386148 -0.00814617
0.3 0.0203446 0.0340658 -0.0386148 -0.00814617
0.3 0.0203353 0.0310273 -0.0391956 -0.00822053
0.3 0.0203237 0.0300942 -0.0393533 -0.00824288
0.3 0.0203098 0.029197 -0.0394931 -0.00826383
0.3 0.0202937 0.02833 -0.0396167 -0.00828288
0.3 0.0202761 0.02833 -0.0396167 -0.00828288
0.3 0.0202566 0.02833 -0.0396167 -0.00828288
0.3 0.0202334 0.0258316 -0.0398962 -0.00832465
0.3 0.0202085 0.0250229 -0.0399609 -0.00833328
0.3 0.0201827 0.0250229 -0.0399609 -0.00833328
0.3 0.020154 0.0234128 -0.040054 -0.00834225
0.3 0.0201253 0.0234128 -0.040054 -0.00834225
0.3 0.0200968 0.0234128 -0.040054 -0.00834225
0.3 0.0200636 0.0208953 -0.0401218 -0.00832626
0.3 0.0200315 0.0208953 -0.0401218 -0.00832626
0.3 0.0199985 0.0200074 -0.040128 -0.00831214
0.3 0.0199649 0.0190824 -0.0401292 -0.00829288
0.3 0.0199319 0.0190824 -0.0401292 -0.00829288
0.3 0.0198978 0.0171242 -0.0401104 -0.00823983
0.3 0.0198633 0.0160882 -0.0400926 -0.00820611
0.3 0.0198242 0.0139119 -0.0400405 -0.00812578
0.3 0.0197876 0.0139119 -0.0400405 -0.00812578
0.3 0.0197517 0.0139119 -0.0400405 -0.00812578
0.3 0.0197116 0.0103205 -0.0399335 -0.00796908
0.3 0.019673 0.00902848 -0.0398909 -0.00790697
0.3 0.0196345 0.00768427 -0.0398465 -0.00783966
0.3 0.019596 0.00628798 -0.0397987 -0.00776713
0.3 0.0195577 0.00483853 -0.0397513 -0.00768977
0.3 0.0195173 0.00333561 -0.0397038 -0.00760747
0.3 0.0194801 0.00178102 -0.0396556 -0.00752044
0.3 0.0194421 0.000169733 -0.0396071 -0.00742821
0.3 0.0194049 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193703 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193378 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193055 -0.0049666 -0.0394672 -0.00712638
0.3 0.0192767 -0.0049666 -0.0394672 -0.00712638
0.3 0.0192439 -0.0105407 -0.039344 -0.00679144
0.3 0.019215 -0.0105407 -0.039344 -0.00679144
0.3 0.0191848 -0.0144927 -0.0392834 -0.0065532
0.3 0.0191564 -0.0144927 -0.0392834 -0.0065532
0.3 0.0191287 -0.0186407 -0.039254 -0.00630764
0.3 0.0191033 -0.0186407 -0.039254 -0.00630764
0.3 0.0190797 -0.0207951 -0.0392558 -0.006182
0.3 0.0190589 -0.0207951 -0.0392558 -0.006182
0.3 0.0190391 -0.0275871 -0.0393444 -0.00579792
0.3 0.0190213 -0.0275871 -0.0393444 -0.00579792
0.3 0.0190052 -0.0299534 -0.0394035 -0.005669
0.3 0.018991 -0.0299534 -0.0394035 -0.005669
0.3 0.0189869 -0.037519 -0.0396812 -0.0052693
0.3 0.0189804 -0.037519 -0.0396812 -0.0052693
0.3 0.0189715 -0.037519 -0.0396812 -0.0052693
0.3 0.0189599 -0.0423573 -0.0398222 -0.00499887
0.3 0.0189478 -0.0423573 -0.0398222 -0.00499887
0.3 0.0189352 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189234 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189125 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189013 -0.0554301 -0.040178 -0.00429343
0.3 0.0188907 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188812 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188723 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188638 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188556 -0.0647274 -0.0403928 -0.00381118
0.3 0.0188479 -0.0647274 -0.0403928 -0.00381118
0.3 0.0188406 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188338 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188275 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188212 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188156 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188104 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188057 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188011 -0.0780522 -0.0406208 -0.00316045
0.3 0.018797 -0.0792759 -0.0406346 -0.00310417
0.3 0.0187889 -0.0792759 -0.0406346 -0.00310417
0.3 0.0187806 -0.0804104 -0.0406437 -0.00304903
0.3 0.0187763 -0.0824049 -0.0406444 -0.00294531
0.3 0.0187734 -0.0824049 -0.0406444 -0.00294531
0.3 0.0187709 -0.0832462 -0.0406309 -0.00289694
0.3 0.0187706 -0.083981 -0.0406062 -0.00285094
0.3 0.0187722 -0.0846134 -0.0405695 -0.00280767
0.3 0.0187753 -0.0851308 -0.0405173 -0.00276701
0.3 0.0187787 -0.0855354 -0.0404502 -0.00272889
0.3 0.0187863 -0.0858331 -0.040368 -0.00269366
0.3 0.0187945 -0.08611 -0.0401575 -0.00263127
0.3 0.0188061 -0.08611 -0.0401575 -0.00263127
0.3 0.0188211 -0.08611 -0.0401575 -0.00263127
0.3 0.0188366 -0.0857943 -0.0397369 -0.00255538
0.3 0.0188545 -0.0855127 -0.0395709 -0.00253475
0.3 0.0188756 -0.0855127 -0.0395709 -0.00253475
0.3 0.0188942 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189179 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189443 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189689 -0.0836026 -0.0387992 -0.00247036
0.3 0.0189987 -0.0836026 -0.0387992 -0.00247036
0.3 0.0190299 -0.0822413 -0.0383559 -0.00244843
0.3 0.0190605 -0.0806407 -0.0378833 -0.00243141
0.3 0.0190934 -0.0806407 -0.0378833 -0.00243141
0.3 0.0191282 -0.0806407 -0.0378833 -0.00243141
0.3 0.0191634 -0.0788343 -0.0373903 -0.00241831
0.3 0.0191994 -0.0778673 -0.03714 -0.00241231
0.3 0.0192323 -0.0758246 -0.0366358 -0.00240142
0.3 0.0192677 -0.0747527 -0.0363825 -0.00239635
0.3 0.0193029 -0.0736529 -0.0361283 -0.00239154
0.3 0.0193362 -0.0725327 -0.0358762 -0.00238661
0.3 0.0193724 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194091 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194445 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194806 -0.0702392 -0.0353792 -0.00237603
0.3 0.0195151 -0.0679086 -0.0349 -0.00236357
0.3 0.0195495 -0.0679086 -0.0349 -0.00236357
0.3 0.0195822 -0.0679086 -0.0349 -0.00236357
0.3 0.0196133 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196435 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196727 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196991 -0.0599211 -0.0334778 -0.00229278
0.3 0.0197237 -0.0588524 -0.0333176 -0.00227801
0.3 0.0197464 -0.0578093 -0.03317 -0.00226194
0.3 0.0197671 -0.0567989 -0.0330365 -0.00224443
0.3 0.0197848 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198014 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198162 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198274 -0.0539824 -0.0327239 -0.00218267
0.3 0.0198365 -0.0523214 -0.032596 -0.00213328
0.3 0.0198428 -0.0515692 -0.03256 -0.00210597
0.3 0.0198466 -0.0508694 -0.0325424 -0.00207697
0.3 0.0198475 -0.0502222 -0.0325428 -0.00204626
0.3 0.0198456 -0.0496285 -0.0325618 -0.0020139
0.3 0.0198415 -0.0490902 -0.0325994 -0.00197996
0.3 0.0198351 -0.048608 -0.0326552 -0.0019444
0.3 0.0198255 -0.048608 -0.0326552 -0.0019444
0.3 0.0198132 -0.048608 -0.0326552 -0.0019444
0.3 0.0197985 -0.0474806 -0.0329314 -0.00182818
0.3 0.0197811 -0.0472036 -0.0330573 -0.00178639
0.3 0.0197608 -0.0469756 -0.0331995 -0.00174322
0.3 0.019738 -0.0467844 -0.0333539 -0.00169905
0.3 0.0197141 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196875 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196591 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196288 -0.0463978 -0.033881 -0.00156025
0.3 0.019597 -0.0463978 -0.033881 -0.00156025
0.3 0.0195632 -0.0462281 -0.0344843 -0.00141475
0.3 0.0195278 -0.0462052 -0.0346979 -0.00136502
0.3 0.0194911 -0.0461892 -0.0349141 -0.00131515
0.3 0.0194534 -0.046177 -0.0351324 -0.00126508
0.3 0.0194159 -0.046177 -0.0351324 -0.00126508
0.3 0.0193764 -0.0461605 -0.035573 -0.00116478
0.3 0.0193368 -0.0461605 -0.035573 -0.00116478
0.3 0.019297 -0.0461605 -0.035573 -0.00116478
0.3 0.019257 -0.0461435 -0.0360143 -0.00106486
0.3 0.0192151 -0.046096 -0.0364441 -0.000967089
0.3 0.0191732 -0.0460593 -0.0366537 -0.000919279
0.3 0.0191317 -0.0460593 -0.0366537 -0.000919279
0.3 0.0190909 -0.0460085 -0.0368574 -0.000872624
0.3 0.0190499 -0.0460085 -0.0368574 -0.000872624
0.3 0.0190088 -0.0458624 -0.0372462 -0.000783107
0.3 0.0189672 -0.0456493 -0.0376045 -0.000700142
0.3 0.0189264 -0.0455103 -0.0377697 -0.000661657
0.3 0.0188861 -0.045342 -0.0379215 -0.00062592
0.3 0.0188464 -0.0451457 -0.0380609 -0.000592823
0.3 0.0188078 -0.0449212 -0.0381878 -0.000562462
0.3 0.0187698 -0.0446673 -0.0383017 -0.000534991
0.3 0.018733 -0.04438 -0.0384013 -0.000510561
0.3 0.0186978 -0.04438 -0.0384013 -0.000510561
0.3 0.0186644 -0.0436971 -0.0385548 -0.000471403
0.3 0.0186318 -0.0433032 -0.0386084 -0.000456913
0.3 0.0186001 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185709 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185417 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185158 -0.0413156 -0.0386587 -0.000432346
0.3 0.018491 -0.0413156 -0.0386587 -0.000432346
0.3 0.0184674 -0.0413156 -0.0386587 -0.000432346
0.3 0.018448 -0.0393568 -0.0385141 -0.000449331
0.3 0.0184319 -0.0386069 -0.0384301 -0.000461293
0.3 0.0184162 -0.0386069 -0.0384301 -0.000461293
0.3 0.0184014 -0.0386069 -0.0384301 -0.000461293
0.3 0.0183902 -0.0370117 -0.0382261 -0.000492513
0.3 0.01838 -0.0362254 -0.0381243 -0.000509153
0.3 0.0183698 -0.0362254 -0.0381243 -0.000509153
0.3 0.0183591 -0.0339904 -0.0378742 -0.000541457
0.3 0.0183481 -0.0339904 -0.0378742 -0.000541457
0.3 0.018336 -0.0339904 -0.0378742 -0.000541457
0.3 0.0183213 -0.0320225 -0.0377461 -0.000529424
0.3 0.0183069 -0.0313743 -0.0376981 -0.000526856
0.3 0.0182931 -0.0313743 -0.0376981 -0.000526856
0.3 0.0182793 -0.0307325 -0.0376492 -0.000524547
0.3 0.0182664 -0.0307325 -0.0376492 -0.000524547
0.3 0.0182544 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182429 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182319 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182215 -0.0270192 -0.0373355 -0.000512825
0.3 0.0182117 -0.0270192 -0.0373355 -0.000512825
0.3 0.0182021 -0.0270192 -0.0373355 -0.000512825
0.3 0.0181936 -0.0258354 -0.0372239 -0.000509597
0.3 0.0181851 -0.02468 -0.0371096 -0.000506599
0.3 0.018177 -0.0241128 -0.0370514 -0.000505202
0.3 0.0181694 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181615 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181539 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181481 -0.0224552 -0.0368735 -0.000501195
0.3 0.0181409 -0.0217295 -0.0367989 -0.00050239
0.3 0.0181325 -0.0214168 -0.0367561 -0.000503514
0.3 0.0181245 -0.0214168 -0.0367561 -0.000503514
0.3 0.0181179 -0.0214168 -0.0367561 -0.000503514
0.3 0.018112 -0.02073 -0.0365818 -0.000504385
0.3 0.0181074 -0.02073 -0.0365818 -0.000504385
0.3 0.0181043 -0.02073 -0.0365818 -0.000504385
0.3 0.0181022 -0.02073 -0.0365818 -0.000504385
0.3 0.0181017 -0.0206198 -0.0361801 -0.000496357
0.3 0.0181028 -0.0207586 -0.0360433 -0.000492426
0.3 0.0181058 -0.0209647 -0.0358916 -0.000487931
0.3 0.0181101 -0.0212299 -0.035727 -0.000483076
0.3 0.0181156 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181242 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181338 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181461 -0.0228498 -0.0349476 -0.000461468
0.3 0.0181598 -0.0233901 -0.0347237 -0.000455852
0.3 0.0181751 -0.0233901 -0.0347237 -0.000455852
0.3 0.0181921 -0.0239753 -0.0344906 -0.000450538
0.3 0.0182103 -0.0239753 -0.0344906 -0.000450538
0.3 0.0182308 -0.0252707 -0.0339996 -0.000441104
0.3 0.018252 -0.0259784 -0.0337423 -0.000437059
0.3 0.0182747 -0.0259784 -0.0337423 -0.000437059
0.3 0.0182978 -0.0275034 -0.0332071 -0.000430779
0.3 0.0183222 -0.0275034 -0.0332071 -0.000430779
0.3 0.0183478 -0.029153 -0.0326536 -0.000427697
0.3 0.0183743 -0.030021 -0.0323701 -0.000427488
0.3 0.0183995 -0.0309172 -0.0320825 -0.000428161
0.3 0.0184271 -0.0309172 -0.0320825 -0.000428161
0.3 0.0184545 -0.032783 -0.0314976 -0.000432282
0.3 0.0184817 -0.032783 -0.0314976 -0.000432282
0.3 0.0185084 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185352 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185608 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185863 -0.038818 -0.0297202 -0.000472677
0.3 0.0186114 -0.038818 -0.0297202 -0.000472677
0.3 0.018636 -0.038818 -0.0297202 -0.000472677
0.3 0.0186576 -0.0419512 -0.0288525 -0.000511257
0.3 0.0186785 -0.0429948 -0.0285718 -0.000527164
0.3 0.0186991 -0.0440325 -0.0282952 -0.000544598
0.3 0.0187178 -0.0450599 -0.0280252 -0.000563691
0.3 0.0187339 -0.0460762 -0.0277611 -0.0005844
0.3 0.0187493 -0.0470793 -0.0275038 -0.000606695
0.3 0.0187628 -0.0480614 -0.027255 -0.000630657
0.3 0.0187745 -0.0490223 -0.027015 -0.000656305
0.3 0.018784 -0.0490223 -0.027015 -0.000656305
0.3 0.0187909 -0.0517408 -0.0263548 -0.000743219
0.3 0.018795 -0.0517408 -0.0263548 -0.000743219
0.3 0.0187978 -0.0517408 -0.0263548 -0.000743219
0.3 0.0187985 -0.0533735 -0.0259752 -0.000809734
0.3 0.0187969 -0.0533735 -0.0259752 -0.000809734
0.3 0.0187924 -0.0533735 -0.0259752 -0.000809734
0.3 0.018785 -0.0548209 -0.0256538 -0.000883439
0.3 0.0187754 -0.0548209 -0.0256538 -0.000883439
0.3 0.0187636 -0.05547 -0.0255154 -0.000922853
0.3 0.0187494 -0.057102 -0.0251912 -0.00105272
0.3 0.0187326 -0.0575364 -0.0251147 -0.0010993
0.3 0.0187135 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186921 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186681 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186429 -0.0589951 -0.0249312 -0.00135281
0.3 0.0186158 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185866 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185565 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185232 -0.0592633 -0.0249443 -0.00146368
0.3 0.0184894 -0.0593429 -0.0250081 -0.00158056
0.3 0.0184554 -0.0593429 -0.0250081 -0.00158056
0.3 0.0184201 -0.0592747 -0.0251076 -0.00170262
0.3 0.018383 -0.0591903 -0.0251691 -0.00176547
0.3 0.0183454 -0.0590777 -0.0252369 -0.00182935
0.3 0.0183083 -0.0589481 -0.0253075 -0.00189399
0.3 0.0182706 -0.0588016 -0.0253811 -0.00195937
0.3 0.0182315 -0.0586443 -0.0254561 -0.00202527
0.3 0.0181922 -0.0586443 -0.0254561 -0.00202527
0.3 0.0181529 -0.0584796 -0.0255313 -0.00209144
0.3 0.0181146 -0.0584796 -0.0255313 -0.00209144
0.3 0.0180748 -0.0580154 -0.0257376 -0.00228908
0.3 0.0180354 -0.0578787 -0.0257969 -0.00235408
0.3 0.0179972 -0.0577603 -0.0258485 -0.00241811
0.3 0.0179582 -0.0576603 -0.0258925 -0.00248112
0.3 0.0179197 -0.0575805 -0.0259281 -0.00254295
0.3 0.0178828 -0.0575219 -0.0259539 -0.00260326
0.3 0.0178463 -0.0575219 -0.0259539 -0.00260326
0.3 0.0178097 -0.0575219 -0.0259539 -0.00260326
0.3 0.0177737 -0.0574758 -0.0259713 -0.0027739
0.3 0.0177396 -0.0575042 -0.0259558 -0.00282687
0.3 0.0177057 -0.0575524 -0.0259291 -0.00287757
0.3 0.0176723 -0.0576216 -0.0258908 -0.00292598
0.3 0.0176403 -0.0577087 -0.0258421 -0.00297227
0.3 0.0176103 -0.0577087 -0.0258421 -0.00297227
0.3 0.0175808 -0.057941 -0.0257086 -0.00305697
0.3 0.0175526 -0.057941 -0.0257086 -0.00305697
0.3 0.0175256 -0.057941 -0.0257086 -0.00305697
0.3 0.0174994 -0.0584485 -0.025412 -0.00316427
0.3 0.0174752 -0.0586627 -0.0252866 -0.00319466
0.3 0.0174532 -0.0586627 -0.0252866 -0.00319466
0.3 0.0174333 -0.0589022 -0.0251473 -0.00322237
0.3 0.017416 -0.0589022 -0.0251473 -0.00322237
0.3 0.0174005 -0.05947 -0.0248268 -0.00327061
0.3 0.0173872 -0.0598013 -0.0246449 -0.00329118
0.3 0.0173791 -0.0598013 -0.0246449 -0.00329118
0.3 0.0173755 -0.0608329 -0.0240622 -0.00334334
0.3 0.0173701 -0.0611307 -0.0238724 -0.00335994
0.3 0.0173656 -0.0611307 -0.0238724 -0.00335994
0.3 0.0173609 -0.0613291 -0.0237442 -0.00339728
0.3 0.0173508 -0.0613291 -0.0237442 -0.00339728
0.3 0.0173348 -0.0617128 -0.0234081 -0.00352421
0.3 0.0173195 -0.0618042 -0.0232966 -0.00356629
0.3 0.0173048 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172908 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172772 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172638 -0.0619799 -0.0228645 -0.00373625
0.3 0.0172514 -0.0619799 -0.0228645 -0.00373625
0.3 0.0172397 -0.061978 -0.0227599 -0.00377908
0.3 0.0172285 -0.061978 -0.0227599 -0.00377908
0.3 0.017218 -0.0618735 -0.0224545 -0.00390792
0.3 0.0172081 -0.0618057 -0.0223555 -0.00395099
0.3 0.0171988 -0.0617222 -0.0222577 -0.00399407
0.3 0.0171901 -0.0617222 -0.0222577 -0.00399407
0.3 0.017182 -0.061623 -0.0221613 -0.00403719
0.3 0.0171744 -0.0613798 -0.0219723 -0.00412339
0.3 0.0171668 -0.0612359 -0.0218798 -0.0041665
0.3 0.01716 -0.0610773 -0.0217885 -0.00420959
0.3 0.017154 -0.0610773 -0.0217885 -0.00420959
0.3 0.0171418 -0.0610773 -0.0217885 -0.00420959
0.3 0.0171304 -0.060489 -0.0215321 -0.0043383
0.3 0.0171207 -0.060489 -0.0215321 -0.0043383
0.3 0.0171148 -0.060489 -0.0215321 -0.0043383
0.3 0.0171099 -0.0595937 -0.021332 -0.00446425
0.3 0.0171059 -0.0595937 -0.021332 -0.00446425
0.3 0.017104 -0.0595937 -0.021332 -0.00446425
0.3 0.017104 -0.0582128 -0.0212243 -0.00459393
0.3 0.0171055 -0.0576175 -0.0212158 -0.0046386
0.3 0.0171087 -0.0569511 -0.0212227 -0.00468402
0.3 0.0171124 -0.0562135 -0.0212444 -0.00473021
0.3 0.0171199 -0.0554044 -0.0212817 -0.00477705
0.3 0.0171288 -0.0545198 -0.0213363 -0.00482457
0.3 0.0171407 -0.0545198 -0.0213363 -0.00482457
0.3 0.0171533 -0.0535651 -0.0214081 -0.00487207
0.3 0.0171673 -0.0514508 -0.021604 -0.00496729
0.3 0.017183 -0.0502933 -0.0217269 -0.00501484
0.3 0.0171995 -0.0490712 -0.0218667 -0.00506249
0.3 0.01722 -0.0490712 -0.0218667 -0.00506249
0.3 0.0172419 -0.047792 -0.0220221 -0.00510957
0.3 0.0172645 -0.047792 -0.0220221 -0.00510957
0.3 0.0172896 -0.0450765 -0.0223782 -0.00520076
0.3 0.017317 -0.0450765 -0.0223782 -0.00520076
0.3 0.0173441 -0.0421971 -0.0227869 -0.00528566
0.3 0.0173741 -0.0421971 -0.0227869 -0.00528566
0.3 0.0174038 -0.0391907 -0.0232416 -0.00536307
0.3 0.0174332 -0.0391907 -0.0232416 -0.00536307
0.3 0.0174632 -0.0345266 -0.0239934 -0.00546282
0.3 0.0174943 -0.0345266 -0.0239934 -0.00546282
0.3 0.0175261 -0.0345266 -0.0239934 -0.00546282
0.3 0.0175562 -0.0297706 -0.0248051 -0.00554272
0.3 0.017585 -0.0281823 -0.0250843 -0.005565
0.3 0.0176151 -0.0281823 -0.0250843 -0.005565
0.3 0.0176447 -0.0265962 -0.0253667 -0.00558511
0.3 0.0176744 -0.0265962 -0.0253667 -0.00558511
0.3 0.0177015 -0.0234545 -0.0259324 -0.00561955
0.3 0.0177293 -0.0234545 -0.0259324 -0.00561955
0.3 0.017756 -0.0203695 -0.0264952 -0.00564628
0.3 0.017782 -0.0203695 -0.0264952 -0.00564628
0.3 0.0178059 -0.0173679 -0.0270437 -0.0056665
0.3 0.0178285 -0.0159096 -0.0273089 -0.00567437
0.3 0.0178503 -0.0159096 -0.0273089 -0.00567437
0.3 0.0178699 -0.0130848 -0.0278191 -0.00568571
0.3 0.0178881 -0.0130848 -0.0278191 -0.00568571
0.3 0.017903 -0.0104134 -0.0282904 -0.00569212
0.3 0.0179172 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179293 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179393 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179471 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179517 -0.00455918 -0.0292469 -0.00569283
0.3 0.0179553 -0.0026122 -0.0295181 -0.0056903
0.3 0.0179561 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179541 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179489 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179409 0.000497161 -0.0298274 -0.0056859
0.3 0.0179304 0.000497161 -0.0298274 -0.0056859
0.3 0.0179175 0.00111967 -0.0298558 -0.00568604
0.3 0.0179024 0.00221371 -0.029859 -0.00569063
0.3 0.0178849 0.00268996 -0.0298336 -0.00569513
0.3 0.0178656 0.00312517 -0.0297919 -0.00570156
0.3 0.0178445 0.00312517 -0.0297919 -0.00570156
0.3 0.0178221 0.00312517 -0.0297919 -0.00570156
0.3 0.0177964 0.00427949 -0.0295785 -0.00573677
0.3 0.0177696 0.00427949 -0.0295785 -0.00573677
0.3 0.017742 0.00427949 -0.0295785 -0.00573677
0.3 0.0177124 0.00496658 -0.0293712 -0.00577577
0.3 0.0176823 0.00496658 -0.0293712 -0.00577577
0.3 0.0176502 0.00565087 -0.029125 -0.00583044
0.3 0.0176184 0.00565087 -0.029125 -0.00583044
0.3 0.0175855 0.00636491 -0.0288433 -0.00590206
0.3 0.017549 0.00715555 -0.0285361 -0.00599232
0.3 0.0175138 0.00715555 -0.0285361 -0.00599232
0.3 0.01748 0.00715555 -0.0285361 -0.00599232
0.3 0.0174453 0.00804378 -0.0282067 -0.00610196
0.3 0.0174113 0.00804378 -0.0282067 -0.00610196
0.3 0.0173729 0.00959663 -0.0276809 -0.00630315
0.3 0.0173357 0.0101687 -0.0274969 -0.00637968
0.3 0.0172978 0.0107673 -0.0273099 -0.00646016
0.3 0.017261 0.0107673 -0.0273099 -0.00646016
0.3 0.0172234 0.0113901 -0.0271188 -0.0065444
0.3 0.0171876 0.0120373 -0.0269236 -0.00663249
0.3 0.0171538 0.0120373 -0.0269236 -0.00663249
0.3 0.0171189 0.013391 -0.0265211 -0.00681949
0.3 0.0170846 0.013391 -0.0265211 -0.00681949
0.3 0.0170509 0.0148205 -0.0261046 -0.00702101
0.3 0.0170193 0.0148205 -0.0261046 -0.00702101
0.3 0.0169871 0.0163238 -0.0256786 -0.00723619
0.3 0.0169579 0.0163238 -0.0256786 -0.00723619
0.3 0.0169262 0.0187283 -0.0250372 -0.00758109
0.3 0.0168952 0.019575 -0.0248265 -0.00770146
0.3 0.016864 0.0204469 -0.0246184 -0.00782445
0.3 0.0168371 0.0204469 -0.0246184 -0.00782445
0.3 0.0168115 0.0213446 -0.0244154 -0.00794961
0.3 0.0167875 0.0213446 -0.0244154 -0.00794961
0.3 0.0167606 0.0242158 -0.023843 -0.00833685
0.3 0.0167379 0.0252359 -0.023671 -0.00846815
0.3 0.0167182 0.0262896 -0.0235128 -0.00859949
0.3 0.0167011 0.0285015 -0.0232393 -0.0088609
0.3 0.0166861 0.0285015 -0.0232393 -0.0088609
0.3 0.016673 0.0285015 -0.0232393 -0.0088609
0.3 0.0166619 0.0285015 -0.0232393 -0.0088609
0.3 0.016654 0.0308626 -0.0230309 -0.00911886
0.3 0.0166479 0.0308626 -0.0230309 -0.00911886
0.3 0.0166438 0.0308626 -0.0230309 -0.00911886
0.3 0.0166409 0.0351562 -0.0225584 -0.00962429
0.3 0.0166332 0.0360858 -0.0224128 -0.0097464
0.3 0.0166248 0.0369836 -0.0222713 -0.00986549
0.3 0.0166168 0.0369836 -0.0222713 -0.00986549
0.3 0.016609 0.0369836 -0.0222713 -0.00986549
0.3 0.016601 0.0386798 -0.0219972 -0.0100956
0.3 0.0165939 0.0386798 -0.0219972 -0.0100956
0.3 0.0165867 0.0402411 -0.0217327 -0.0103154
0.3 0.0165798 0.0409728 -0.0216038 -0.0104215
0.3 0.0165728 0.0416721 -0.021477 -0.0105252
0.3 0.0165663 0.042339 -0.0213524 -0.0106264
0.3 0.01656 0.0429739 -0.0212299 -0.0107251
0.3 0.0165539 0.0435779 -0.0211094 -0.0108215
0.3 0.0165482 0.0441509 -0.020991 -0.0109156
0.3 0.0165427 0.0446921 -0.0208747 -0.0110073
0.3 0.0165377 0.0446921 -0.0208747 -0.0110073
0.3 0.0165328 0.0446921 -0.0208747 -0.0110073
0.3 0.0165282 0.0456853 -0.0206481 -0.0111841
0.3 0.0165234 0.0469623 -0.0203227 -0.0114335
0.3 0.0165189 0.0469623 -0.0203227 -0.0114335
0.3 0.0165144 0.047675 -0.0201152 -0.0115894
0.3 0.0165104 0.047675 -0.0201152 -0.0115894
0.3 0.0165062 0.0482432 -0.0199219 -0.0117352
0.3 0.0165023 0.0484315 -0.0198379 -0.0118032
0.3 0.0164974 0.0485463 -0.0197647 -0.0118669
0.3 0.016495 0.0485762 -0.0197046 -0.0119259
0.3 0.0164932 0.0485191 -0.0196591 -0.0119803
0.3 0.0164922 0.0485191 -0.0196591 -0.0119803
0.3 0.0164946 0.0485191 -0.0196591 -0.0119803
0.3 0.0164976 0.0481436 -0.0196118 -0.0120753
0.3 0.0165031 0.0481436 -0.0196118 -0.0120753
0.3 0.0165081 0.0468952 -0.0196673 -0.0121854
0.3 0.0165143 0.0468952 -0.0196673 -0.0121854
0.3 0.0165247 0.0468952 -0.0196673 -0.0121854
0.3 0.0165359 0.0456244 -0.019792 -0.0122402
0.3 0.0165499 0.0456244 -0.019792 -0.0122402
0.3 0.0165644 0.0440045 -0.0199919 -0.012282
0.3 0.0165815 0.0440045 -0.0199919 -0.012282
0.3 0.0165985 0.0409772 -0.0204295 -0.0123254
0.3 0.0166178 0.0409772 -0.0204295 -0.0123254
0.3 0.0166375 0.0386027 -0.020805 -0.0123436
0.3 0.0166591 0.0386027 -0.020805 -0.0123436
0.3 0.0166835 0.0386027 -0.020805 -0.0123436
0.3 0.0167078 0.0359968 -0.0212414 -0.0123568
0.3 0.0167328 0.0359968 -0.0212414 -0.0123568
0.3 0.016759 0.0332103 -0.0217266 -0.0123664
0.3 0.0167867 0.0332103 -0.0217266 -0.0123664
0.3 0.0168128 0.0288092 -0.0225311 -0.0123808
0.3 0.0168408 0.0288092 -0.0225311 -0.0123808
0.3 0.0168696 0.0288092 -0.0225311 -0.0123808
0.3 0.0168959 0.025778 -0.0231061 -0.0123916
0.3 0.016925 0.025778 -0.0231061 -0.0123916
0.3 0.016953 0.0227041 -0.0236996 -0.0124031
0.3 0.0169813 0.0227041 -0.0236996 -0.0124031
0.3 0.017006 0.0180647 -0.0246074 -0.0124215
0.3 0.0170326 0.0180647 -0.0246074 -0.0124215
0.3 0.0170587 0.0180647 -0.0246074 -0.0124215
0.3 0.0170823 0.0134717 -0.0255091 -0.0124412
0.3 0.017105 0.0119714 -0.0258011 -0.0124481
0.3 0.0171258 0.0104893 -0.0260879 -0.0124551
0.3 0.0171465 0.0104893 -0.0260879 -0.0124551
0.3 0.017166 0.0104893 -0.0260879 -0.0124551
0.3 0.0171826 0.00619181 -0.0269016 -0.0124765
0.3 0.0171971 0.00619181 -0.0269016 -0.0124765
0.3 0.0172107 0.00348457 -0.0273933 -0.0124912
0.3 0.0172228 0.00348457 -0.0273933 -0.0124912
0.3 0.0172334 0.00348457 -0.0273933 -0.0124912
0.3 0.0172418 0.00348457 -0.0273933 -0.0124912
0.3 0.0172486 0.000938989 -0.0278308 -0.0125057
0.3 0.0172527 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172546 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172539 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172507 -0.00457189 -0.028634 -0.0125409
0.3 0.017245 -0.00552269 -0.0287411 -0.0125469
0.3 0.0172379 -0.00726321 -0.0288972 -0.0125575
0.3 0.0172277 -0.00726321 -0.0288972 -0.0125575
0.3 0.0172153 -0.00726321 -0.0288972 -0.0125575
0.3 0.0171999 -0.00881728 -0.0289801 -0.0125638
0.3 0.0171821 -0.00953474 -0.0289949 -0.0125644
0.3 0.0171619 -0.0108632 -0.0289736 -0.01256
0.3 0.0171398 -0.0108632 -0.0289736 -0.01256
0.3 0.0171158 -0.0108632 -0.0289736 -0.01256
0.3 0.0170896 -0.0120483 -0.0288887 -0.012546
0.3 0.017062 -0.0120483 -0.0288887 -0.012546
0.3 0.0170309 -0.0136943 -0.0286586 -0.0125022
0.3 0.0169994 -0.0136943 -0.0286586 -0.0125022
0.3 0.0169679 -0.0136943 -0.0286586 -0.0125022
0.3 0.016933 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168985 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168638 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168273 -0.0159711 -0.0282137 -0.0123832
0.3 0.0167875 -0.0178544 -0.0278116 -0.0122441
0.3 0.016747 -0.018536 -0.0276692 -0.0121875
0.3 0.0167077 -0.018536 -0.0276692 -0.0121875
0.3 0.0166684 -0.0192566 -0.0275256 -0.012125
0.3 0.0166263 -0.0208157 -0.0272317 -0.0119824
0.3 0.0165852 -0.0208157 -0.0272317 -0.0119824
0.3 0.0165413 -0.0225339 -0.0269313 -0.0118162
0.3 0.0164981 -0.0234534 -0.0267795 -0.0117244
0.3 0.016457 -0.0234534 -0.0267795 -0.0117244
0.3 0.016416 -0.0244161 -0.0266266 -0.0116265
0.3 0.016377 -0.0244161 -0.0266266 -0.0116265
0.3 0.0163366 -0.0264463 -0.02632 -0.0114159
0.3 0.0162984 -0.0264463 -0.02632 -0.0114159
0.3 0.0162588 -0.0285981 -0.0260115 -0.0111872
0.3 0.0162223 -0.0285981 -0.0260115 -0.0111872
0.3 0.0161843 -0.0308402 -0.0257054 -0.0109443
0.3 0.0161448 -0.0319991 -0.0255536 -0.0108172
0.3 0.0161092 -0.0319991 -0.0255536 -0.0108172
0.3 0.016073 -0.0343886 -0.0252618 -0.0105549
0.3 0.0160406 -0.0343886 -0.0252618 -0.0105549
0.3 0.0160043 -0.0382032 -0.0248585 -0.0101378
0.3 0.0159709 -0.0382032 -0.0248585 -0.0101378
0.3 0.0159391 -0.0382032 -0.0248585 -0.0101378
0.3 0.015907 -0.0423244 -0.024536 -0.00970148
0.3 0.0158741 -0.0437745 -0.0244538 -0.00955359
0.3 0.0158448 -0.0437745 -0.0244538 -0.00955359
0.3 0.0158178 -0.0437745 -0.0244538 -0.00955359
0.3 0.0157909 -0.0483676 -0.0243043 -0.00910745
0.3 0.0157685 -0.0483676 -0.0243043 -0.00910745
0.3 0.0157484 -0.051659 -0.0243054 -0.00881293
0.3 0.0157308 -0.051659 -0.0243054 -0.00881293
0.3 0.0157228 -0.051659 -0.0243054 -0.00881293
0.3 0.0157168 -0.051659 -0.0243054 -0.00881293
0.3 0.0157091 -0.0582083 -0.0243873 -0.00822777
0.3 0.0156981 -0.0596611 -0.0243596 -0.00808018
0.3 0.015685 -0.0610687 -0.0243345 -0.00793844
0.3 0.015672 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156598 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156485 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156376 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156275 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156178 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156088 -0.068596 -0.0242029 -0.00715581
0.3 0.0156006 -0.068596 -0.0242029 -0.00715581
0.3 0.0155926 -0.0707542 -0.0241593 -0.00691848
0.3 0.0155855 -0.0717697 -0.0241374 -0.00680403
0.3 0.0155791 -0.0717697 -0.0241374 -0.00680403
0.3 0.0155733 -0.0745671 -0.0240717 -0.00647701
0.3 0.0155682 -0.0745671 -0.0240717 -0.00647701
0.3 0.015564 -0.0745671 -0.0240717 -0.00647701
0.3 0.0155604 -0.0770004 -0.0240053 -0.00617369
0.3 0.0155573 -0.0770004 -0.0240053 -0.00617369
0.3 0.0155551 -0.078427 -0.0239608 -0.00598419
0.3 0.0155538 -0.078427 -0.0239608 -0.00598419
0.3 0.0155533 -0.0790832 -0.0239385 -0.00589312
0.3 0.0155526 -0.0801871 -0.0238751 -0.00571952
0.3 0.0155534 -0.080618 -0.0238343 -0.00563571
0.3 0.0155537 -0.080618 -0.0238343 -0.00563571
0.3 0.0155566 -0.080618 -0.0238343 -0.00563571
0.3 0.01556 -0.080618 -0.0238343 -0.00563571
0.3 0.0155672 -0.0812708 -0.0237348 -0.00547547
0.3 0.0155775 -0.0816228 -0.0236036 -0.00532608
0.3 0.0155891 -0.0816715 -0.0235219 -0.00525581
0.3 0.015604 -0.0816715 -0.0235219 -0.00525581
0.3 0.0156203 -0.0815054 -0.0233209 -0.0051247
0.3 0.0156381 -0.0810028 -0.0230724 -0.00500567
0.3 0.0156591 -0.0806226 -0.0229285 -0.00495066
0.3 0.0156834 -0.0806226 -0.0229285 -0.00495066
0.3 0.015708 -0.0796313 -0.0226065 -0.00484877
0.3 0.0157353 -0.0796313 -0.0226065 -0.00484877
0.3 0.015766 -0.0796313 -0.0226065 -0.00484877
0.3 0.0157995 -0.07834 -0.0222399 -0.0047575
0.3 0.0158343 -0.07834 -0.0222399 -0.0047575
0.3 0.0158713 -0.0767763 -0.0218359 -0.0046751
0.3 0.0159114 -0.0758971 -0.0216202 -0.00463735
0.3 0.0159512 -0.0739497 -0.0211628 -0.00456798
0.3 0.0159922 -0.0739497 -0.0211628 -0.00456798
0.3 0.0160372 -0.0739497 -0.0211628 -0.00456798
0.3 0.0160826 -0.0706363 -0.0204281 -0.00447709
0.3 0.0161292 -0.0694389 -0.0201699 -0.00445049
0.3 0.0161739 -0.0681974 -0.0199056 -0.00442575
0.3 0.0162231 -0.0681974 -0.0199056 -0.00442575
0.3 0.0162741 -0.0681974 -0.0199056 -0.00442575
0.3 0.0163241 -0.0642903 -0.0191008 -0.00435707
0.3 0.0163734 -0.0629448 -0.0188329 -0.00433538
0.3 0.0164231 -0.0615832 -0.0185667 -0.00431413
0.3 0.0164741 -0.0615832 -0.0185667 -0.00431413
0.3 0.0165261 -0.0615832 -0.0185667 -0.00431413
0.3 0.0165764 -0.0588299 -0.0180432 -0.00427177
0.3 0.016627 -0.0574474 -0.0177886 -0.00425021
0.3 0.0166766 -0.0560651 -0.0175392 -0.00422845
0.3 0.0167244 -0.0560651 -0.0175392 -0.00422845
0.3 0.016772 -0.0519752 -0.0168351 -0.00416034
0.3 0.0168188 -0.0519752 -0.0168351 -0.00416034
0.3 0.0168634 -0.0506411 -0.0166165 -0.00413656
0.3 0.0169079 -0.0506411 -0.0166165 -0.00413656
0.3 0.01695 -0.0480386 -0.0162088 -0.00408631
0.3 0.0169901 -0.0480386 -0.0162088 -0.00408631
0.3 0.0170282 -0.0443611 -0.0156845 -0.00400287
0.3 0.0170639 -0.0432123 -0.0155368 -0.00397253
0.3 0.0170967 -0.0421061 -0.0154037 -0.00394065
0.3 0.017128 -0.0410432 -0.0152848 -0.0039073
0.3 0.0171567 -0.040031 -0.0151822 -0.0038723
0.3 0.0171827 -0.0390719 -0.0150954 -0.00383568
0.3 0.0172069 -0.0390719 -0.0150954 -0.00383568
0.3 0.0172279 -0.0381654 -0.0150248 -0.00379743
0.3 0.0172468 -0.0373214 -0.0149729 -0.00375743
0.3 0.0172623 -0.0365413 -0.0149391 -0.00371579
0.3 0.017275 -0.0358243 -0.0149237 -0.00367243
0.3 0.0172862 -0.0345785 -0.0149471 -0.00358078
0.3 0.0172939 -0.0340556 -0.0149875 -0.00353253
0.3 0.0172985 -0.0340556 -0.0149875 -0.00353253
0.3 0.0173005 -0.0340556 -0.0149875 -0.00353253
0.3 0.0172993 -0.0328375 -0.0152078 -0.00337973
0.3 0.0172948 -0.0325481 -0.0153148 -0.00332613
0.3 0.0172882 -0.0321357 -0.015577 -0.00321505
0.3 0.0172789 -0.0321357 -0.015577 -0.00321505
0.3 0.0172674 -0.0320005 -0.0157285 -0.003158
0.3 0.0172536 -0.0318993 -0.0158893 -0.00310047
0.3 0.0172384 -0.0318324 -0.0160592 -0.00304242
0.3 0.0172211 -0.0317951 -0.0162379 -0.00298389
0.3 0.0172024 -0.0317951 -0.0162379 -0.00298389
0.3 0.0171828 -0.0317823 -0.0166138 -0.00286606
0.3 0.017162 -0.0318043 -0.0168103 -0.00280691
0.3 0.0171397 -0.0318043 -0.0168103 -0.00280691
0.3 0.0171165 -0.0318043 -0.0168103 -0.00280691
0.3 0.0170926 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170679 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170423 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170155 -0.0321671 -0.0180795 -0.00245205
0.3 0.0169893 -0.0321671 -0.0180795 -0.00245205
0.3 0.0169621 -0.0322771 -0.0185023 -0.00233908
0.3 0.0169342 -0.032315 -0.0187084 -0.00228445
0.3 0.016907 -0.032315 -0.0187084 -0.00228445
0.3 0.0168804 -0.032315 -0.0187084 -0.00228445
0.3 0.0168535 -0.0323267 -0.0192907 -0.00213069
0.3 0.0168273 -0.0322893 -0.0194706 -0.00208327
0.3 0.0168007 -0.0322283 -0.0196433 -0.00203768
0.3 0.0167749 -0.0321452 -0.0198088 -0.00199404
0.3 0.0167508 -0.0320335 -0.0199658 -0.00195246
0.3 0.0167265 -0.0318942 -0.0201145 -0.00191292
0.3 0.0167035 -0.0317263 -0.0202542 -0.00187557
0.3 0.0166814 -0.0315246 -0.0203837 -0.00184052
0.3 0.0166604 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166417 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166248 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166094 -0.0312888 -0.0205028 -0.00180785
0.3 0.0165934 -0.0307039 -0.0207061 -0.00174996
0.3 0.0165787 -0.0295177 -0.020918 -0.00168144
0.3 0.0165643 -0.0295177 -0.020918 -0.00168144
0.3 0.0165519 -0.0295177 -0.020918 -0.00168144
0.3 0.0165424 -0.0284902 -0.0209908 -0.00164762
0.3 0.0165349 -0.0279063 -0.0210065 -0.00163401
0.3 0.0165293 -0.0279063 -0.0210065 -0.00163401
0.3 0.0165266 -0.0258349 -0.0209718 -0.00160276
0.3 0.0165269 -0.0250262 -0.0209319 -0.00159473
0.3 0.0165302 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165347 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165405 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165468 -0.0218959 -0.0207738 -0.00157707
0.3 0.0165533 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165597 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165648 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165673 -0.0199257 -0.0208299 -0.00151429
0.3 0.0165698 -0.0199257 -0.0208299 -0.00151429
0.3 0.0165713 -0.0180597 -0.0208855 -0.00145387
0.3 0.0165734 -0.0180597 -0.0208855 -0.00145387
0.3 0.0165756 -0.0168627 -0.0209186 -0.00141583
0.3 0.0165787 -0.016279 -0.0209344 -0.00139735
0.3 0.0165823 -0.016279 -0.0209344 -0.00139735
0.3 0.0165862 -0.016279 -0.0209344 -0.00139735
0.3 0.0165904 -0.0145867 -0.0209783 -0.00134403
0.3 0.0165956 -0.0145867 -0.0209783 -0.00134403
0.3 0.0166012 -0.0145867 -0.0209783 -0.00134403
0.3 0.0166066 -0.0129827 -0.0210183 -0.00129373
0.3 0.0166128 -0.012468 -0.0210308 -0.00127759
0.3 0.0166194 -0.012468 -0.0210308 -0.00127759
0.3 0.0166263 -0.012468 -0.0210308 -0.00127759
0.3 0.0166336 -0.0114678 -0.0210549 -0.00124625
0.3 0.016641 -0.0114678 -0.0210549 -0.00124625
0.3 0.0166483 -0.0100556 -0.0210882 -0.00120234
0.3 0.0166557 -0.0100556 -0.0210882 -0.00120234
0.3 0.0166637 -0.0100556 -0.0210882 -0.00120234
0.3 0.016672 -0.00923614 -0.0211044 -0.00117624
0.3 0.0166813 -0.00837924 -0.021072 -0.00113381
0.3 0.0166924 -0.00837924 -0.021072 -0.00113381
0.3 0.0167045 -0.00821278 -0.0210407 -0.00111804
0.3 0.0167182 -0.00811562 -0.0209963 -0.00110127
0.3 0.0167329 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167498 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167689 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167888 -0.00841842 -0.0206847 -0.001023
0.3 0.016811 -0.00841842 -0.0206847 -0.001023
0.3 0.0168342 -0.00841842 -0.0206847 -0.001023
0.3 0.0168596 -0.00935944 -0.0203112 -0.000952877
0.3 0.0168868 -0.00980597 -0.02016 -0.000927505
0.3 0.0169156 -0.0103078 -0.0199978 -0.000901581
0.3 0.0169461 -0.0108618 -0.0198258 -0.00087527
0.3 0.016978 -0.0114679 -0.0196437 -0.000848477
0.3 0.0170113 -0.0121223 -0.0194522 -0.00082136
0.3 0.0170464 -0.0121223 -0.0194522 -0.00082136
0.3 0.0170819 -0.0121223 -0.0194522 -0.00082136
0.3 0.0171193 -0.014334 -0.0188363 -0.000740985
0.3 0.0171584 -0.014334 -0.0188363 -0.000740985
0.3 0.0171977 -0.0151491 -0.018616 -0.000714488
0.3 0.0172394 -0.0151491 -0.018616 -0.000714488
0.3 0.0172814 -0.0168824 -0.0181574 -0.000662591
0.3 0.017323 -0.0168824 -0.0181574 -0.000662591
0.3 0.0173637 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174069 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174505 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174929 -0.0225284 -0.0167294 -0.00053316
0.3 0.0175334 -0.0234926 -0.0164955 -0.000515987
0.3 0.0175746 -0.0244548 -0.0162649 -0.00050011
0.3 0.0176156 -0.0254154 -0.0160377 -0.00048547
0.3 0.0176557 -0.0263679 -0.0158158 -0.000472393
0.3 0.0176934 -0.0273126 -0.0155991 -0.000460902
0.3 0.017732 -0.0273126 -0.0155991 -0.000460902
0.3 0.0177697 -0.0273126 -0.0155991 -0.000460902
0.3 0.0178059 -0.0291647 -0.0151826 -0.000442668
0.3 0.0178401 -0.0291647 -0.0151826 -0.000442668
0.3 0.0178733 -0.0317936 -0.014616 -0.000428467
0.3 0.0179051 -0.0326159 -0.0144458 -0.000427479
0.3 0.0179349 -0.0334041 -0.0142857 -0.000428492
0.3 0.0179622 -0.0341558 -0.0141377 -0.000431596
0.3 0.0179883 -0.0348712 -0.0140009 -0.000436731
0.3 0.0180122 -0.035541 -0.0138772 -0.000443966
0.3 0.0180337 -0.0361627 -0.0137677 -0.000453331
0.3 0.0180532 -0.0372556 -0.0135921 -0.00047839
0.3 0.0180701 -0.0372556 -0.0135921 -0.00047839
0.3 0.0180846 -0.0377237 -0.0135264 -0.000494078
0.3 0.0180962 -0.0377237 -0.0135264 -0.000494078
0.3 0.0181055 -0.0377237 -0.0135264 -0.000494078
0.3 0.0181116 -0.0384784 -0.0134457 -0.000531876
0.3 0.0181155 -0.0389702 -0.013437 -0.000578405
0.3 0.0181178 -0.0391032 -0.013463 -0.000605202
0.3 0.0181173 -0.0391673 -0.0135074 -0.000634081
0.3 0.0181144 -0.0391694 -0.0135684 -0.000664684
0.3 0.0181095 -0.0391063 -0.0136452 -0.000697097
0.3 0.0181014 -0.0391063 -0.0136452 -0.000697097
0.3 0.0180905 -0.0391063 -0.0136452 -0.000697097
0.3 0.0180775 -0.0388027 -0.0138462 -0.000766744
0.3 0.0180645 -0.0385717 -0.0139678 -0.000803712
0.3 0.0180474 -0.0385717 -0.0139678 -0.000803712
0.3 0.0180298 -0.0375924 -0.0144085 -0.000922435
0.3 0.01801 -0.0375924 -0.0144085 -0.000922435
0.3 0.0179895 -0.0375924 -0.0144085 -0.000922435
0.3 0.0179671 -0.0371873 -0.0145755 -0.000963931
0.3 0.0179429 -0.0362941 -0.014932 -0.00104916
0.3 0.0179173 -0.0362941 -0.014932 -0.00104916
0.3 0.0178915 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178656 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178379 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178103 -0.0332116 -0.0161129 -0.00131324
0.3 0.0177832 -0.0332116 -0.0161129 -0.00131324
0.3 0.0177548 -0.0321908 -0.0165068 -0.00139971
0.3 0.0177262 -0.0316945 -0.0167 -0.00144202
0.3 0.0176976 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176694 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176413 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176135 -0.030289 -0.0172535 -0.0015627
0.3 0.0175864 -0.0294352 -0.017591 -0.00163544
0.3 0.0175595 -0.0294352 -0.017591 -0.00163544
0.3 0.0175323 -0.0290377 -0.0177491 -0.00166914
0.3 0.0175061 -0.0290377 -0.0177491 -0.00166914
0.3 0.0174811 -0.0283035 -0.0180458 -0.00173169
0.3 0.0174563 -0.0283035 -0.0180458 -0.00173169
0.3 0.0174324 -0.0276611 -0.0183149 -0.0017875
0.3 0.0174097 -0.0276611 -0.0183149 -0.0017875
0.3 0.0173876 -0.0269117 -0.0186457 -0.00185438
0.3 0.0173671 -0.0269117 -0.0186457 -0.00185438
0.3 0.0173481 -0.0267282 -0.0187323 -0.00187134
0.3 0.0173305 -0.0267282 -0.0187323 -0.00187134
0.3 0.0173136 -0.0264718 -0.0188693 -0.00189749
0.3 0.0172978 -0.0264718 -0.0188693 -0.00189749
0.3 0.0172841 -0.0263842 -0.0189532 -0.00191354
0.3 0.0172729 -0.0263842 -0.0189532 -0.00191354
0.3 0.017263 -0.0264746 -0.0189835 -0.00192024
0.3 0.0172561 -0.0264746 -0.0189835 -0.00192024
0.3 0.017251 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172486 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172552 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172632 -0.0277833 -0.0187778 -0.00189529
0.3 0.0172718 -0.0277833 -0.0187778 -0.00189529
0.3 0.0172776 -0.0280295 -0.0187307 -0.00188771
0.3 0.0172829 -0.0284903 -0.0186375 -0.00187033
0.3 0.0172894 -0.0286281 -0.0186518 -0.00188337
0.3 0.017292 -0.0286281 -0.0186518 -0.00188337
0.3 0.0172909 -0.0286281 -0.0186518 -0.00188337
0.3 0.017285 -0.0289174 -0.0187173 -0.00193132
0.3 0.0172797 -0.0290008 -0.018735 -0.00194628
0.3 0.0172751 -0.0290008 -0.018735 -0.00194628
0.3 0.0172708 -0.0290768 -0.0187518 -0.0019611
0.3 0.0172677 -0.0291449 -0.0187679 -0.0019759
0.3 0.0172654 -0.0291449 -0.0187679 -0.0019759
0.3 0.0172639 -0.0292579 -0.0187982 -0.00200538
0.3 0.0172632 -0.0293695 -0.01884 -0.00204964
0.3 0.0172635 -0.0293695 -0.01884 -0.00204964
0.3 0.0172644 -0.0293695 -0.01884 -0.00204964
0.3 0.0172661 -0.0293695 -0.01884 -0.00204964
0.3 0.0172682 -0.0294155 -0.018878 -0.0020939
0.3 0.0172714 -0.0294171 -0.0188899 -0.00210865
0.3 0.0172752 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172795 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172846 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172836 -0.0293841 -0.018924 -0.00215286
0.3 0.0172843 -0.0293841 -0.018924 -0.00215286
0.3 0.0172864 -0.0292116 -0.0189686 -0.00218507
0.3 0.017292 -0.0290479 -0.019004 -0.00220175
0.3 0.0172991 -0.0288258 -0.0190495 -0.00221877
0.3 0.017307 -0.0281597 -0.0191801 -0.0022554
0.3 0.0173152 -0.0277083 -0.0192666 -0.00227506
0.3 0.0173254 -0.0271763 -0.019368 -0.00229573
0.3 0.0173371 -0.0265554 -0.0194872 -0.00231777
0.3 0.0173504 -0.0258482 -0.0196231 -0.00234099
0.3 0.0173648 -0.0258482 -0.0196231 -0.00234099
0.3 0.0173824 -0.0258482 -0.0196231 -0.00234099
0.3 0.0174027 -0.0241824 -0.0199455 -0.00239071
0.3 0.0174259 -0.0241824 -0.0199455 -0.00239071
0.3 0.0174489 -0.0221878 -0.0203364 -0.00244339
0.3 0.0174724 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175301 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175594 -0.0173406 -0.0213207 -0.00255039
0.3 0.0175925 -0.0173406 -0.0213207 -0.00255039
0.3 0.017626 -0.0145673 -0.0219083 -0.00259711
0.3 0.01766 -0.011641 -0.0225517 -0.00263607
0.3 0.0176931 -0.0101332 -0.0228913 -0.00265274
0.3 0.0177296 -0.0101332 -0.0228913 -0.00265274
0.3 0.0177676 -0.0101332 -0.0228913 -0.00265274
0.3 0.0178046 -0.00544983 -0.0239753 -0.00269192
0.3 0.017841 -0.00544983 -0.0239753 -0.00269192
0.3 0.0178806 -0.00544983 -0.0239753 -0.00269192
0.3 0.0179197 -0.00223793 -0.0247434 -0.00270792
0.3 0.0179598 -0.00223793 -0.0247434 -0.00270792
0.3 0.0179992 0.00101549 -0.0255336 -0.00271764
0.3 0.018039 0.00101549 -0.0255336 -0.00271764
0.3 0.0180775 0.00587744 -0.0267401 -0.00271824
0.3 0.0181153 0.00747611 -0.027143 -0.00271471
0.3 0.0181529 0.00747611 -0.027143 -0.00271471
0.3 0.0181885 0.0106218 -0.0279443 -0.00270273
0.3 0.0182239 0.0121656 -0.0283409 -0.00269444
0.3 0.0182592 0.0136862 -0.0287333 -0.002685
0.3 0.0182934 0.0136862 -0.0287333 -0.002685
0.3 0.0183254 0.0136862 -0.0287333 -0.002685
0.3 0.0183562 0.0180881 -0.0298696 -0.00265067
0.3 0.0183858 0.019489 -0.0302314 -0.00263705
0.3 0.0184138 0.0208524 -0.0305833 -0.0026223
0.3 0.0184401 0.0208524 -0.0305833 -0.0026223
0.3 0.0184647 0.0208524 -0.0305833 -0.0026223
0.3 0.0184868 0.0234621 -0.0312551 -0.00259043
0.3 0.0185078 0.0234621 -0.0312551 -0.00259043
0.3 0.0185265 0.0259162 -0.0318771 -0.00255519
0.3 0.0185431 0.0259162 -0.0318771 -0.00255519
0.3 0.0185574 0.0259162 -0.0318771 -0.00255519
0.3 0.0185694 0.0281775 -0.0324406 -0.00251764
0.3 0.0185791 0.0311957 -0.0331663 -0.00245757
0.3 0.018586 0.0311957 -0.0331663 -0.00245757
0.3 0.0185912 0.0320945 -0.0333732 -0.00243714
0.3 0.0185939 0.0320945 -0.0333732 -0.00243714
0.3 0.0185934 0.0337546 -0.033739 -0.00239774
0.3 0.0185903 0.0352361 -0.0340366 -0.00236075
0.3 0.018585 0.0359208 -0.0341619 -0.00234412
0.3 0.0185772 0.0365718 -0.0342722 -0.00232888
0.3 0.0185673 0.037194 -0.0343691 -0.00231538
0.3 0.0185559 0.037194 -0.0343691 -0.00231538
0.3 0.0185428 0.037194 -0.0343691 -0.00231538
0.3 0.0185269 0.0389085 -0.0345775 -0.00228623
0.3 0.0185094 0.0394569 -0.0346224 -0.00228196
0.3 0.0184901 0.0399918 -0.0346567 -0.00228129
0.3 0.0184692 0.0405305 -0.0346825 -0.00228421
0.3 0.0184481 0.0405305 -0.0346825 -0.00228421
0.3 0.0184267 0.0405305 -0.0346825 -0.00228421
0.3 0.0184022 0.0422211 -0.0347152 -0.00231658
0.3 0.0183784 0.0422211 -0.0347152 -0.00231658
0.3 0.0183553 0.0422211 -0.0347152 -0.00231658
0.3 0.0183303 0.0441025 -0.0346961 -0.00238752
0.3 0.0183033 0.0447843 -0.0346803 -0.00242004
0.3 0.0182777 0.0447843 -0.0346803 -0.00242004
0.3 0.0182528 0.0447843 -0.0346803 -0.00242004
0.3 0.018227 0.0462262 -0.0346378 -0.00249768
0.3 0.0182023 0.0462262 -0.0346378 -0.00249768
0.3 0.0181759 0.0477992 -0.0345823 -0.00259326
0.3 0.0181507 0.0477992 -0.0345823 -0.00259326
0.3 0.0181248 0.0495207 -0.034523 -0.00270661
0.3 0.0181 0.0504401 -0.0344922 -0.00277
0.3 0.0180757 0.0514006 -0.0344614 -0.00283779
0.3 0.018051 0.0524045 -0.0344337 -0.00290972
0.3 0.0180262 0.0545373 -0.0343826 -0.00306593
0.3 0.0180028 0.0545373 -0.0343826 -0.00306593
0.3 0.0179823 0.0545373 -0.0343826 -0.00306593
0.3 0.0179611 0.0568435 -0.0343456 -0.00323679
0.3 0.017941 0.0580561 -0.034332 -0.00332715
0.3 0.0179238 0.0580561 -0.034332 -0.00332715
0.3 0.0179043 0.0619467 -0.0343203 -0.003615
0.3 0.0178868 0.0633286 -0.034329 -0.00371565
0.3 0.0178701 0.0647608 -0.0343503 -0.00381801
0.3 0.0178558 0.0662432 -0.0343831 -0.00392204
0.3 0.0178442 0.0677766 -0.0344289 -0.00402721
0.3 0.0178364 0.0677766 -0.0344289 -0.00402721
0.3 0.0178291 0.0677766 -0.0344289 -0.00402721
0.3 0.0178229 0.0709774 -0.0345634 -0.00423811
0.3 0.0178199 0.0726505 -0.0346547 -0.00434331
0.3 0.0178174 0.0726505 -0.0346547 -0.00434331
0.3 0.0178178 0.0761312 -0.0348887 -0.00455153
0.3 0.0178196 0.0761312 -0.0348887 -0.00455153
0.3 0.017828 0.0798029 -0.0352063 -0.00475189
0.3 0.0178384 0.0798029 -0.0352063 -0.00475189
0.3 0.0178479 0.0832197 -0.0354392 -0.00496958
0.3 0.0178564 0.0832197 -0.0354392 -0.00496958
0.3 0.0178617 0.0863546 -0.0356557 -0.0051654
0.3 0.0178666 0.0892325 -0.0358622 -0.00534752
0.3 0.0178716 0.0905773 -0.0359616 -0.00543377
0.3 0.017877 0.0905773 -0.0359616 -0.00543377
0.3 0.0178825 0.0905773 -0.0359616 -0.00543377
0.3 0.0178881 0.0942519 -0.0362443 -0.00567452
0.3 0.0178941 0.0942519 -0.0362443 -0.00567452
0.3 0.0179001 0.0942519 -0.0362443 -0.00567452
0.3 0.0179068 0.0974011 -0.0365043 -0.00588923
0.3 0.0179138 0.0983375 -0.0365861 -0.00595519
0.3 0.017921 0.0983375 -0.0365861 -0.00595519
0.3 0.0179284 0.100045 -0.0367423 -0.00607897
0.3 0.0179357 0.100816 -0.0368168 -0.00613683
0.3 0.0179431 0.101535 -0.036889 -0.00619215
0.3 0.0179508 0.101535 -0.036889 -0.00619215
0.3 0.0179585 0.102819 -0.0370263 -0.0062954
0.3 0.0179665 0.102819 -0.0370263 -0.0062954
0.3 0.0179745 0.102819 -0.0370263 -0.0062954
0.3 0.0179826 0.104374 -0.0372152 -0.00643246
0.3 0.0179908 0.104374 -0.0372152 -0.00643246
0.3 0.0179995 0.104374 -0.0372152 -0.00643246
0.3 0.0180081 0.105471 -0.0373876 -0.00654674
0.3 0.0180169 0.105686 -0.0374496 -0.00657714
0.3 0.0180258 0.105686 -0.0374496 -0.00657714
0.3 0.0180351 0.105686 -0.0374496 -0.00657714
0.3 0.0180437 0.105782 -0.0376702 -0.00664147
0.3 0.0180544 0.10562 -0.03776 -0.00665404
0.3 0.0180663 0.105358 -0.0378604 -0.00666248
0.3 0.0180779 0.104997 -0.0379713 -0.00666692
0.3 0.0180914 0.104536 -0.0380933 -0.00666746
0.3 0.0181075 0.10397 -0.0382286 -0.00666418
0.3 0.0181263 0.10397 -0.0382286 -0.00666418
0.3 0.0181435 0.102549 -0.0385375 -0.00664886
0.3 0.0181651 0.102549 -0.0385375 -0.00664886
0.3 0.0181873 0.100754 -0.0388988 -0.00662307
0.3 0.0182109 0.0997197 -0.0390999 -0.00660682
0.3 0.0182354 0.0985975 -0.0393141 -0.00658825
0.3 0.018261 0.0973985 -0.0395406 -0.00656858
0.3 0.018289 0.0973985 -0.0395406 -0.00656858
0.3 0.0183183 0.0973985 -0.0395406 -0.00656858
0.3 0.0183492 0.0947769 -0.0400308 -0.00652615
0.3 0.0183824 0.0947769 -0.0400308 -0.00652615
0.3 0.0184135 0.0919103 -0.0405636 -0.00648318
0.3 0.0184474 0.0919103 -0.0405636 -0.00648318
0.3 0.0184824 0.0888569 -0.0411307 -0.0064426
0.3 0.0185193 0.0888569 -0.0411307 -0.0064426
0.3 0.0185552 0.0856332 -0.0417263 -0.00640441
0.3 0.0185904 0.0856332 -0.0417263 -0.00640441
0.3 0.0186249 0.0805524 -0.0426635 -0.00635562
0.3 0.0186615 0.0805524 -0.0426635 -0.00635562
0.3 0.0186989 0.0805524 -0.0426635 -0.00635562
0.3 0.0187325 0.0770431 -0.0433037 -0.0063278
0.3 0.0187684 0.0770431 -0.0433037 -0.0063278
0.3 0.0188025 0.0716663 -0.044267 -0.00629248
0.3 0.0188357 0.0698661 -0.0445835 -0.00628301
0.3 0.0188659 0.068068 -0.0448962 -0.00627474
0.3 0.0188969 0.0662754 -0.0452038 -0.00626763
0.3 0.0189276 0.0662754 -0.0452038 -0.00626763
0.3 0.0189581 0.0662754 -0.0452038 -0.00626763
0.3 0.0189864 0.0627326 -0.0457967 -0.00625674
0.3 0.0190139 0.0627326 -0.0457967 -0.00625674
0.3 0.0190381 0.0575716 -0.046618 -0.0062495
0.3 0.0190613 0.0575716 -0.046618 -0.0062495
0.3 0.0190836 0.0575716 -0.046618 -0.0062495
0.3 0.019102 0.0526598 -0.0473293 -0.00625007
0.3 0.0191194 0.0526598 -0.0473293 -0.00625007
0.3 0.0191356 0.0526598 -0.0473293 -0.00625007
0.3 0.0191488 0.0495416 -0.0477351 -0.00625313
0.3 0.0191596 0.0495416 -0.0477351 -0.00625313
0.3 0.0191675 0.0451367 -0.0482252 -0.00626001
0.3 0.0191737 0.0451367 -0.0482252 -0.00626001
0.3 0.0191781 0.0451367 -0.0482252 -0.00626001
0.3 0.0191786 0.0424025 -0.0484656 -0.00626554
0.3 0.0191778 0.0424025 -0.0484656 -0.00626554
0.3 0.0191738 0.0398372 -0.0486362 -0.00626971
0.3 0.0191681 0.0398372 -0.0486362 -0.00626971
0.3 0.0191586 0.0374263 -0.0487357 -0.00627191
0.3 0.019148 0.0374263 -0.0487357 -0.00627191
0.3 0.019134 0.0351408 -0.0487675 -0.0062709
0.3 0.0191185 0.0351408 -0.0487675 -0.0062709
0.3 0.0190999 0.0329677 -0.0487354 -0.00626457
0.3 0.0190805 0.0329677 -0.0487354 -0.00626457
0.3 0.0190556 0.0298243 -0.0485823 -0.00624007
0.3 0.0190293 0.0287856 -0.0485076 -0.00622665
0.3 0.0190033 0.0287856 -0.0485076 -0.00622665
0.3 0.0189775 0.0287856 -0.0485076 -0.00622665
0.3 0.0189468 0.0256524 -0.0482268 -0.00616727
0.3 0.0189152 0.0245883 -0.0481153 -0.00614045
0.3 0.0188849 0.0245883 -0.0481153 -0.00614045
0.3 0.018853 0.0235051 -0.0479978 -0.0061095
0.3 0.0188199 0.022393 -0.0478741 -0.00607382
0.3 0.0187854 0.0212523 -0.0477443 -0.00603341
0.3 0.0187513 0.0200796 -0.0476089 -0.0059883
0.3 0.0187194 0.0200796 -0.0476089 -0.0059883
0.3 0.0186883 0.0200796 -0.0476089 -0.0059883
0.3 0.0186535 0.0163424 -0.0471808 -0.00582338
0.3 0.0186163 0.0136521 -0.0468809 -0.00568871
0.3 0.0185793 0.0122433 -0.0467277 -0.00561388
0.3 0.0185438 0.0122433 -0.0467277 -0.00561388
0.3 0.0185127 0.0122433 -0.0467277 -0.00561388
0.3 0.0184794 0.00929324 -0.0464177 -0.00544907
0.3 0.0184473 0.00929324 -0.0464177 -0.00544907
0.3 0.0184155 0.00616541 -0.0461091 -0.00526609
0.3 0.0183808 0.00286253 -0.0458056 -0.00506582
0.3 0.0183464 0.00114389 -0.0456569 -0.00495928
0.3 0.0183164 0.00114389 -0.0456569 -0.00495928
0.3 0.0182889 0.00114389 -0.0456569 -0.00495928
0.3 0.0182606 -0.00242998 -0.0453719 -0.00473454
0.3 0.0182282 -0.00617768 -0.045111 -0.00449785
0.3 0.0182011 -0.00617768 -0.045111 -0.00449785
0.3 0.0181774 -0.00617768 -0.045111 -0.00449785
0.3 0.0181532 -0.0101019 -0.0448795 -0.0042507
0.3 0.0181282 -0.0121333 -0.0447775 -0.00412407
0.3 0.0181076 -0.0121333 -0.0447775 -0.00412407
0.3 0.0180841 -0.0184974 -0.0445373 -0.00373491
0.3 0.0180628 -0.0207107 -0.0444852 -0.003604
0.3 0.0180422 -0.0229691 -0.0444481 -0.00347283
0.3 0.0180256 -0.0252785 -0.0444289 -0.00334137
0.3 0.018012 -0.0252785 -0.0444289 -0.00334137
0.3 0.0180015 -0.0252785 -0.0444289 -0.00334137
0.3 0.0179912 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179908 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179924 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179915 -0.039522 -0.0444986 -0.00252828
0.3 0.0179884 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179862 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179839 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179811 -0.0480054 -0.0444693 -0.00203062
0.3 0.0179785 -0.0499859 -0.0444572 -0.00191667
0.3 0.0179764 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179747 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179735 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179721 -0.0573601 -0.0443909 -0.00150105
0.3 0.0179709 -0.0573601 -0.0443909 -0.00150105
0.3 0.0179702 -0.0590698 -0.0443698 -0.00140692
0.3 0.01797 -0.0590698 -0.0443698 -0.00140692
0.3 0.01797 -0.0590698 -0.0443698 -0.00140692
0.3 0.0179704 -0.0653887 -0.044269 -0.00106763
0.3 0.0179712 -0.0653887 -0.044269 -0.00106763
0.3 0.0179727 -0.0653887 -0.044269 -0.00106763
0.3 0.0179742 -0.0695989 -0.0441767 -0.000850417
0.3 0.0179767 -0.0695989 -0.0441767 -0.000850417
0.3 0.0179799 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179839 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179883 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179939 -0.0745402 -0.0440327 -0.000606975
0.3 0.017996 -0.0745402 -0.0440327 -0.000606975
0.3 0.0179995 -0.0776107 -0.0438939 -0.000454783
0.3 0.0180051 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180145 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180274 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180417 -0.0797769 -0.0436734 -0.000328349
0.3 0.0180583 -0.0797769 -0.0436734 -0.000328349
0.3 0.0180772 -0.0809906 -0.0433348 -0.000231639
0.3 0.0180987 -0.0811776 -0.043191 -0.000206418
0.3 0.0181193 -0.0812655 -0.0430327 -0.000184691
0.3 0.0181454 -0.0812655 -0.0430327 -0.000184691
0.3 0.0181745 -0.0812564 -0.0428602 -0.000166336
0.3 0.0182056 -0.0812564 -0.0428602 -0.000166336
0.3 0.0182398 -0.0809638 -0.0424724 -0.00013903
0.3 0.0182776 -0.0809638 -0.0424724 -0.00013903
0.3 0.0183142 -0.079897 -0.041793 -0.000121248
0.3 0.0183549 -0.0793907 -0.0415436 -0.000120852
0.3 0.018399 -0.0793907 -0.0415436 -0.000120852
0.3 0.0184439 -0.0781728 -0.0410152 -0.000126779
0.3 0.0184883 -0.0774751 -0.0407398 -0.000132703
0.3 0.018536 -0.0774751 -0.0407398 -0.000132703
0.3 0.0185868 -0.0767196 -0.0404568 -0.000140673
0.3 0.0186388 -0.0759088 -0.0401663 -0.000150457
0.3 0.0186902 -0.0732046 -0.0392692 -0.000188249
0.3 0.0187415 -0.0732046 -0.0392692 -0.000188249
0.3 0.0187962 -0.0732046 -0.0392692 -0.000188249
0.3 0.0188497 -0.0712115 -0.0386556 -0.000219517
0.3 0.0189045 -0.0712115 -0.0386556 -0.000219517
0.3 0.0189591 -0.0712115 -0.0386556 -0.000219517
0.3 0.0190138 -0.068031 -0.0377322 -0.000271747
0.3 0.0190691 -0.068031 -0.0377322 -0.000271747
0.3 0.019125 -0.068031 -0.0377322 -0.000271747
0.3 0.0191782 -0.0658323 -0.0371258 -0.000308092
0.3 0.0192333 -0.0647201 -0.0368273 -0.000326336
0.3 0.0192874 -0.0636028 -0.0365329 -0.000344498
0.3 0.01934 -0.0613748 -0.0359612 -0.00037995
0.3 0.0193904 -0.0613748 -0.0359612 -0.00037995
0.3 0.0194399 -0.0602731 -0.0356867 -0.00039676
0.3 0.0194901 -0.0602731 -0.0356867 -0.00039676
0.3 0.0195377 -0.0570548 -0.0349146 -0.000442461
0.3 0.0195836 -0.0560275 -0.0346782 -0.000455587
0.3 0.0196265 -0.0550263 -0.0344532 -0.000467526
0.3 0.0196689 -0.0550263 -0.0344532 -0.000467526
0.3 0.0197094 -0.0550263 -0.0344532 -0.000467526
0.3 0.0197474 -0.0531156 -0.0340403 -0.000487403
0.3 0.0197826 -0.0522177 -0.0338549 -0.000495008
0.3 0.0198156 -0.0522177 -0.0338549 -0.000495008
0.3 0.0198466 -0.0505545 -0.0335305 -0.000505211
0.3 0.0198748 -0.0505545 -0.0335305 -0.000505211
0.3 0.0199001 -0.0505545 -0.0335305 -0.000505211
0.3 0.0199234 -0.047859 -0.0330914 -0.000503702
0.3 0.0199434 -0.047859 -0.0330914 -0.000503702
0.3 0.0199606 -0.0468513 -0.0329786 -0.000491724
0.3 0.0199743 -0.0468513 -0.0329786 -0.000491724
0.3 0.0199865 -0.0461065 -0.0329466 -0.000472275
0.3 0.0199945 -0.0458216 -0.032958 -0.000460081
0.3 0.0199993 -0.0458216 -0.032958 -0.000460081
0.3 0.0200018 -0.04559 -0.0329859 -0.00044657
0.3 0.0200021 -0.04559 -0.0329859 -0.00044657
0.3 0.0199992 -0.0452752 -0.033089 -0.000415406
0.3 0.0199936 -0.0452752 -0.033089 -0.000415406
0.3 0.0199856 -0.0451534 -0.0332544 -0.00037896
0.3 0.0199763 -0.0451529 -0.0333571 -0.000359139
0.3 0.0199646 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199507 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199352 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199191 -0.0454689 -0.0338765 -0.000271753
0.3 0.0199005 -0.0456063 -0.0340274 -0.000248701
0.3 0.0198809 -0.0456063 -0.0340274 -0.000248701
0.3 0.0198602 -0.0459268 -0.0343475 -0.000201759
0.3 0.0198391 -0.0462679 -0.0346783 -0.000155531
0.3 0.0198169 -0.0462679 -0.0346783 -0.000155531
0.3 0.0197944 -0.0462679 -0.0346783 -0.000155531
0.3 0.0197718 -0.0466102 -0.0350156 -0.000110408
0.3 0.0197486 -0.0466102 -0.0350156 -0.000110408
0.3 0.0197249 -0.046916 -0.0353496 -6.74424e-05
0.3 0.0197021 -0.046916 -0.0353496 -6.74424e-05
0.3 0.0196789 -0.0471702 -0.0356742 -2.77533e-05
0.3 0.0196551 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0196322 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0196105 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0195874 -0.0474405 -0.0362667 3.647e-05
0.3 0.0195657 -0.0474405 -0.0362667 3.647e-05
0.3 0.0195441 -0.0473591 -0.0366336 6.63474e-05
0.3 0.0195229 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0195029 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194853 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194698 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194544 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194409 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194282 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194172 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0194082 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0193995 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0193933 -0.0440741 -0.0371052 -3.17578e-06
0.3 0.0193886 -0.0440741 -0.0371052 -3.17578e-06
0.3 0.0193876 -0.0428838 -0.0370212 -4.52989e-05
0.3 0.0193889 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0193926 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0193972 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0194051 -0.0406659 -0.0367839 -0.000120936
0.3 0.0194148 -0.0406659 -0.0367839 -0.000120936
0.3 0.0194264 -0.0382988 -0.0365007 -0.000207671
0.3 0.0194387 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194523 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194662 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194785 -0.0354587 -0.0362748 -0.000278225
0.3 0.0194895 -0.0347898 -0.036233 -0.000290709
0.3 0.0195004 -0.0347898 -0.036233 -0.000290709
0.3 0.0195111 -0.0334654 -0.0361448 -0.000316675
0.3 0.0195217 -0.0334654 -0.0361448 -0.000316675
0.3 0.0195327 -0.0328117 -0.0360993 -0.000329833
0.3 0.0195439 -0.0315221 -0.0360058 -0.000356394
0.3 0.0195551 -0.0315221 -0.0360058 -0.000356394
0.3 0.0195664 -0.0302576 -0.0359091 -0.000383165
0.3 0.0195777 -0.0302576 -0.0359091 -0.000383165
0.3 0.0195891 -0.0302576 -0.0359091 -0.000383165
0.3 0.0196006 -0.0284085 -0.0357589 -0.000423669
0.3 0.019612 -0.0284085 -0.0357589 -0.000423669
0.3 0.0196234 -0.0272085 -0.0356557 -0.000450813
0.3 0.0196348 -0.0266183 -0.0356033 -0.000464443
0.3 0.0196463 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196575 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196685 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196794 -0.0243463 -0.0353884 -0.000520174
0.3 0.0196902 -0.0238258 -0.0353328 -0.000535245
0.3 0.0197011 -0.0233396 -0.0352736 -0.000550443
0.3 0.0197121 -0.0229024 -0.0352063 -0.000564784
0.3 0.0197233 -0.0229024 -0.0352063 -0.000564784
0.3 0.0197356 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197495 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197649 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197812 -0.0216401 -0.034698 -0.000618077
0.3 0.0197984 -0.0216401 -0.034698 -0.000618077
0.3 0.0198183 -0.0216401 -0.034698 -0.000618077
0.3 0.0198396 -0.0216094 -0.0343999 -0.00062942
0.3 0.0198627 -0.0216094 -0.0343999 -0.00062942
0.3 0.0198867 -0.0216094 -0.0343999 -0.00062942
0.3 0.0199118 -0.0223662 -0.0336319 -0.000634762
0.3 0.0199391 -0.022717 -0.0334056 -0.000632704
0.3 0.0199685 -0.022717 -0.0334056 -0.000632704
0.3 0.0199985 -0.022717 -0.0334056 -0.000632704
0.3 0.0200305 -0.0241097 -0.0326483 -0.000619482
0.3 0.0200644 -0.024678 -0.032372 -0.000612997
0.3 0.0200994 -0.024678 -0.032372 -0.000612997
0.3 0.020135 -0.024678 -0.032372 -0.000612997
0.3 0.0201724 -0.0259303 -0.0317972 -0.00059942
0.3 0.0202108 -0.0259303 -0.0317972 -0.00059942
0.3 0.0202485 -0.0280497 -0.0308921 -0.000579143
0.3 0.0202879 -0.0288077 -0.030583 -0.000573509
0.3 0.0203276 -0.0295922 -0.0302694 -0.000568593
0.3 0.0203672 -0.0312235 -0.0296342 -0.000560066
0.3 0.0204057 -0.0312235 -0.0296342 -0.000560066
0.3 0.0204456 -0.0320686 -0.0293132 -0.000556559
0.3 0.0204852 -0.0329327 -0.0289891 -0.00055357
0.3 0.0205233 -0.0337998 -0.0286662 -0.000552453
0.3 0.0205615 -0.0346801 -0.0283433 -0.000552003
0.3 0.0206 -0.0346801 -0.0283433 -0.000552003
0.3 0.0206379 -0.03557 -0.0280197 -0.000552382
0.3 0.0206747 -0.03557 -0.0280197 -0.000552382
0.3 0.0207105 -0.0382399 -0.0270644 -0.00056204
0.3 0.0207452 -0.039121 -0.0267533 -0.000568058
0.3 0.0207786 -0.0399929 -0.026447 -0.000575484
0.3 0.0208102 -0.0399929 -0.026447 -0.000575484
0.3 0.0208403 -0.0417052 -0.0258503 -0.000594714
0.3 0.0208698 -0.042536 -0.0255626 -0.000606727
0.3 0.0208975 -0.042536 -0.0255626 -0.000606727
0.3 0.0209228 -0.042536 -0.0255626 -0.000606727
0.3 0.0209474 -0.0448897 -0.0247476 -0.000652973
0.3 0.0209698 -0.0456119 -0.0244969 -0.000672057
0.3 0.0209897 -0.0456119 -0.0244969 -0.000672057
0.3 0.0210078 -0.0456119 -0.0244969 -0.000672057
0.3 0.0210233 -0.0475454 -0.0238141 -0.000740753
0.3 0.0210363 -0.0481001 -0.023614 -0.000767538
0.3 0.0210476 -0.0486046 -0.0234277 -0.000796335
0.3 0.0210563 -0.0490586 -0.0232563 -0.00082711
0.3 0.0210628 -0.0494593 -0.0231006 -0.00085985
0.3 0.0210668 -0.0494593 -0.0231006 -0.00085985
0.3 0.021068 -0.0500803 -0.0228413 -0.00093125
0.3 0.0210669 -0.0503043 -0.0227359 -0.000969643
0.3 0.0210631 -0.050471 -0.0226472 -0.00100968
0.3 0.0210569 -0.0505754 -0.0225754 -0.00105136
0.3 0.0210493 -0.0506256 -0.0225187 -0.00109445
0.3 0.0210389 -0.0506214 -0.0224769 -0.00113895
0.3 0.0210257 -0.0505577 -0.0224513 -0.00118481
0.3 0.0210104 -0.0504443 -0.0224387 -0.00123167
0.3 0.0209946 -0.0502832 -0.0224382 -0.00127958
0.3 0.0209759 -0.0500754 -0.0224502 -0.00132851
0.3 0.0209555 -0.0498249 -0.0224735 -0.00137834
0.3 0.0209345 -0.0498249 -0.0224735 -0.00137834
0.3 0.0209111 -0.0495342 -0.0225073 -0.00142899
0.3 0.0208862 -0.0492032 -0.0225514 -0.00148048
0.3 0.0208602 -0.0488306 -0.0226064 -0.00153278
0.3 0.0208338 -0.0484207 -0.0226717 -0.00158595
0.3 0.0208062 -0.0479733 -0.0227474 -0.00163998
0.3 0.0207773 -0.0475016 -0.0228293 -0.00169443
0.3 0.0207484 -0.0465126 -0.0230052 -0.00180365
0.3 0.0207201 -0.0465126 -0.0230052 -0.00180365
0.3 0.0206902 -0.0465126 -0.0230052 -0.00180365
0.3 0.0206606 -0.045004 -0.0232762 -0.00196626
0.3 0.020631 -0.0445143 -0.0233633 -0.00201934
0.3 0.0206026 -0.0445143 -0.0233633 -0.00201934
0.3 0.0205732 -0.0445143 -0.0233633 -0.00201934
0.3 0.0205443 -0.0431258 -0.0236013 -0.0021728
0.3 0.0205159 -0.0431258 -0.0236013 -0.0021728
0.3 0.020488 -0.0431258 -0.0236013 -0.0021728
0.3 0.0204608 -0.0419156 -0.02379 -0.00231516
0.3 0.0204339 -0.0415561 -0.0238399 -0.00235955
0.3 0.0204079 -0.0412236 -0.023882 -0.00240228
0.3 0.0203829 -0.0412236 -0.023882 -0.00240228
0.3 0.0203595 -0.0412236 -0.023882 -0.00240228
0.3 0.0203368 -0.040634 -0.0239421 -0.00248221
0.3 0.0203147 -0.040634 -0.0239421 -0.00248221
0.3 0.0202936 -0.039962 -0.0239689 -0.00258813
0.3 0.0202742 -0.039805 -0.0239583 -0.00261932
0.3 0.0202562 -0.0396833 -0.0239368 -0.00264829
0.3 0.0202387 -0.0395994 -0.0239035 -0.00267507
0.3 0.0202225 -0.0395994 -0.0239035 -0.00267507
0.3 0.0202062 -0.0395994 -0.0239035 -0.00267507
0.3 0.0201921 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201805 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201712 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201643 -0.0400099 -0.023443 -0.00279388
0.3 0.0201599 -0.0402456 -0.0233191 -0.00280723
0.3 0.0201583 -0.0405339 -0.0231815 -0.00281917
0.3 0.0201649 -0.0405339 -0.0231815 -0.00281917
0.3 0.0201721 -0.0408083 -0.0230457 -0.00282937
0.3 0.0201819 -0.0410672 -0.0229114 -0.00283927
0.3 0.0201883 -0.0413114 -0.0227787 -0.0028485
0.3 0.0201933 -0.0413114 -0.0227787 -0.0028485
0.3 0.0201987 -0.0416937 -0.022565 -0.00288128
0.3 0.0202024 -0.0416937 -0.022565 -0.00288128
0.3 0.020204 -0.0419005 -0.0224326 -0.00294035
0.3 0.0202048 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202059 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202073 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202089 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202105 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202124 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202146 -0.0422502 -0.0219709 -0.00314228
0.3 0.0202171 -0.0422551 -0.021907 -0.00317089
0.3 0.0202197 -0.0422321 -0.0217812 -0.00322801
0.3 0.0202224 -0.0422048 -0.0217193 -0.00325649
0.3 0.0202253 -0.0421672 -0.0216579 -0.00328496
0.3 0.0202286 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202319 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202355 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202392 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202431 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202471 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202445 -0.0416086 -0.0212515 -0.0034833
0.3 0.0202434 -0.0414271 -0.0212092 -0.00351216
0.3 0.0202425 -0.0414271 -0.0212092 -0.00351216
0.3 0.020245 -0.0414271 -0.0212092 -0.00351216
0.3 0.0202514 -0.0405929 -0.021138 -0.00360332
0.3 0.0202592 -0.0401837 -0.021138 -0.00363599
0.3 0.0202685 -0.0397025 -0.0211524 -0.00367002
0.3 0.0202784 -0.039149 -0.0211805 -0.00370542
0.3 0.0202911 -0.0385221 -0.021223 -0.00374214
0.3 0.0203054 -0.037816 -0.0212818 -0.00378041
0.3 0.0203223 -0.037816 -0.0212818 -0.00378041
0.3 0.0203392 -0.0361724 -0.0214465 -0.00386061
0.3 0.0203589 -0.0361724 -0.0214465 -0.00386061
0.3 0.0203797 -0.0361724 -0.0214465 -0.00386061
0.3 0.0204034 -0.0342568 -0.0216734 -0.0039415
0.3 0.0204296 -0.0342568 -0.0216734 -0.0039415
0.3 0.0204558 -0.030917 -0.0221284 -0.0040614
0.3 0.0204814 -0.0297018 -0.0223083 -0.00409995
0.3 0.0205088 -0.0284404 -0.0225013 -0.00413754
0.3 0.0205386 -0.0271319 -0.0227082 -0.00417446
0.3 0.0205702 -0.0271319 -0.0227082 -0.00417446
0.3 0.0206016 -0.0271319 -0.0227082 -0.00417446
0.3 0.0206336 -0.0229932 -0.0233956 -0.0042774
0.3 0.0206681 -0.0229932 -0.0233956 -0.0042774
0.3 0.020704 -0.0229932 -0.0233956 -0.0042774
0.3 0.0207376 -0.0200937 -0.0239015 -0.0043396
0.3 0.020772 -0.0171131 -0.0244361 -0.00439705
0.3 0.0208077 -0.0156076 -0.0247115 -0.0044234
0.3 0.0208439 -0.0156076 -0.0247115 -0.0044234
0.3 0.020879 -0.0156076 -0.0247115 -0.0044234
0.3 0.0209136 -0.0110807 -0.0255584 -0.00449232
0.3 0.0209486 -0.00958225 -0.0258438 -0.00451169
0.3 0.0209827 -0.00809417 -0.0261284 -0.00452967
0.3 0.0210158 -0.00662437 -0.0264106 -0.00454595
0.3 0.0210476 -0.00517274 -0.0266901 -0.00456054
0.3 0.0210797 -0.00517274 -0.0266901 -0.00456054
0.3 0.0211107 -0.00517274 -0.0266901 -0.00456054
0.3 0.0211392 -0.000965478 -0.0274978 -0.00459562
0.3 0.0211655 -0.000965478 -0.0274978 -0.00459562
0.3 0.0211916 0.000376269 -0.0277524 -0.00460456
0.3 0.0212164 0.000376269 -0.0277524 -0.00460456
0.3 0.0212384 0.00416919 -0.028456 -0.00462296
0.3 0.0212583 0.00534432 -0.0286657 -0.00462662
0.3 0.0212762 0.00647265 -0.0288625 -0.00462904
0.3 0.0212918 0.00755506 -0.0290461 -0.00463052
0.3 0.0213052 0.00858702 -0.0292149 -0.00463111
0.3 0.0213169 0.00956762 -0.0293676 -0.00463097
0.3 0.0213265 0.00956762 -0.0293676 -0.00463097
0.3 0.0213334 0.00956762 -0.0293676 -0.00463097
0.3 0.0213379 0.0121927 -0.029726 -0.00462694
0.3 0.0213399 0.0121927 -0.029726 -0.00462694
0.3 0.0213397 0.0121927 -0.029726 -0.00462694
0.3 0.0213367 0.0143021 -0.0299183 -0.00462099
0.3 0.021331 0.0143021 -0.0299183 -0.00462099
0.3 0.0213225 0.0143021 -0.0299183 -0.00462099
0.3 0.021312 0.0154047 -0.0299474 -0.00461813
0.3 0.0212981 0.0154047 -0.0299474 -0.00461813
0.3 0.0212811 0.0166871 -0.0298489 -0.00462288
0.3 0.0212617 0.0170276 -0.0297798 -0.00462761
0.3 0.0212404 0.0173405 -0.0296942 -0.00463514
0.3 0.0212164 0.0176258 -0.0295938 -0.00464513
0.3 0.0211904 0.0178863 -0.0294786 -0.00465788
0.3 0.0211632 0.0178863 -0.0294786 -0.00465788
0.3 0.0211339 0.0183693 -0.0292115 -0.00469341
0.3 0.0211032 0.0185966 -0.0290605 -0.00471649
0.3 0.0210715 0.0188268 -0.0289001 -0.00474382
0.3 0.0210387 0.019064 -0.0287312 -0.00477561
0.3 0.0210049 0.0193092 -0.0285536 -0.00481187
0.3 0.0209695 0.0195626 -0.0283678 -0.0048526
0.3 0.020935 0.0195626 -0.0283678 -0.0048526
0.3 0.0209009 0.0195626 -0.0283678 -0.0048526
0.3 0.0208645 0.0203978 -0.0277676 -0.00500246
0.3 0.0208291 0.0203978 -0.0277676 -0.00500246
0.3 0.0207902 0.021383 -0.0271093 -0.00519315
0.3 0.0207523 0.021383 -0.0271093 -0.00519315
0.3 0.0207162 0.021383 -0.0271093 -0.00519315
0.3 0.0206813 0.021383 -0.0271093 -0.00519315
0.3 0.0206434 0.0225485 -0.0264049 -0.00542436
0.3 0.0206068 0.0225485 -0.0264049 -0.00542436
0.3 0.0205725 0.0225485 -0.0264049 -0.00542436
0.3 0.0205379 0.0234195 -0.0259157 -0.00559948
0.3 0.0205047 0.0234195 -0.0259157 -0.00559948
0.3 0.0204711 0.0238799 -0.0256668 -0.00569256
0.3 0.0204385 0.0248487 -0.0251616 -0.00588971
0.3 0.0204052 0.0253612 -0.024908 -0.00599343
0.3 0.0203743 0.0253612 -0.024908 -0.00599343
0.3 0.0203424 0.0264471 -0.0244025 -0.00620984
0.3 0.020314 0.0264471 -0.0244025 -0.00620984
0.3 0.0202834 0.0282373 -0.0236621 -0.00655372
0.3 0.0202549 0.0282373 -0.0236621 -0.00655372
0.3 0.0202269 0.0295506 -0.0232003 -0.00679182
0.3 0.0202009 0.0295506 -0.0232003 -0.00679182
0.3 0.0201759 0.0295506 -0.0232003 -0.00679182
0.3 0.0201493 0.0309747 -0.022775 -0.00703534
0.3 0.0201265 0.0325355 -0.0223989 -0.0072796
0.3 0.0201059 0.0333688 -0.0222322 -0.00740124
0.3 0.0200871 0.034246 -0.022084 -0.00752264
0.3 0.0200709 0.0351656 -0.0219545 -0.00764302
0.3 0.0200571 0.0361295 -0.0218453 -0.00776193
0.3 0.0200461 0.0361295 -0.0218453 -0.00776193
0.3 0.0200372 0.0361295 -0.0218453 -0.00776193
0.3 0.020031 0.0381114 -0.0216682 -0.00799385
0.3 0.0200261 0.0399533 -0.0214967 -0.00821677
0.3 0.020022 0.0399533 -0.0214967 -0.00821677
0.3 0.0200203 0.0399533 -0.0214967 -0.00821677
0.3 0.0200154 0.0422305 -0.0210853 -0.00857402
0.3 0.0200096 0.0422305 -0.0210853 -0.00857402
0.3 0.0200018 0.0435734 -0.0208219 -0.00879159
0.3 0.0199945 0.0441977 -0.0206939 -0.00889686
0.3 0.0199874 0.0447914 -0.0205682 -0.00899989
0.3 0.0199806 0.0453548 -0.0204446 -0.00910067
0.3 0.019974 0.0453548 -0.0204446 -0.00910067
0.3 0.019968 0.0453548 -0.0204446 -0.00910067
0.3 0.0199617 0.0468656 -0.0200866 -0.00938992
0.3 0.0199557 0.0468656 -0.0200866 -0.00938992
0.3 0.0199501 0.0468656 -0.0200866 -0.00938992
0.3 0.0199439 0.0481204 -0.0197466 -0.00966054
0.3 0.0199381 0.0484836 -0.0196372 -0.00974676
0.3 0.0199325 0.0488204 -0.0195296 -0.00983108
0.3 0.0199271 0.0488204 -0.0195296 -0.00983108
0.3 0.0199221 0.0491307 -0.0194239 -0.00991351
0.3 0.0199172 0.0491307 -0.0194239 -0.00991351
0.3 0.0199122 0.0499059 -0.0191182 -0.0101497
0.3 0.0199072 0.0501143 -0.0190199 -0.0102248
0.3 0.0199025 0.0502978 -0.0189234 -0.0102982
0.3 0.0198978 0.0504163 -0.0188369 -0.0103677
0.3 0.0198934 0.0504618 -0.0187619 -0.0104339
0.3 0.0198893 0.0504347 -0.018698 -0.0104962
0.3 0.0198857 0.0503217 -0.0186486 -0.0105539
0.3 0.0198846 0.0503217 -0.0186486 -0.0105539
0.3 0.0198836 0.049834 -0.0185954 -0.0106562
0.3 0.0198833 0.0494572 -0.0185922 -0.0107006
0.3 0.0198854 0.0489865 -0.0186078 -0.0107407
0.3 0.0198892 0.0484257 -0.0186418 -0.0107769
0.3 0.0198943 0.0484257 -0.0186418 -0.0107769
0.3 0.0199022 0.0484257 -0.0186418 -0.0107769
0.3 0.0199113 0.0462038 -0.0188528 -0.0108628
0.3 0.0199222 0.0452833 -0.0189619 -0.0108843
0.3 0.019934 0.0452833 -0.0189619 -0.0108843
0.3 0.0199505 0.0452833 -0.0189619 -0.0108843
0.3 0.0199676 0.0431907 -0.0192387 -0.0109183
0.3 0.0199874 0.0431907 -0.0192387 -0.0109183
0.3 0.0200081 0.0431907 -0.0192387 -0.0109183
0.3 0.0200305 0.0394665 -0.0197866 -0.0109485
0.3 0.0200532 0.0366599 -0.0202316 -0.010959
0.3 0.0200767 0.0351722 -0.0204743 -0.0109615
0.3 0.0201022 0.0351722 -0.0204743 -0.0109615
0.3 0.020127 0.0320661 -0.020997 -0.0109639
0.3 0.0201534 0.0320661 -0.020997 -0.0109639
0.3 0.0201805 0.0304527 -0.0212758 -0.0109639
0.3 0.0202092 0.0304527 -0.0212758 -0.0109639
0.3 0.0202363 0.0271226 -0.0218616 -0.010961
0.3 0.0202634 0.0236809 -0.0224769 -0.010955
0.3 0.0202897 0.0236809 -0.0224769 -0.010955
0.3 0.0203162 0.0201801 -0.0231142 -0.0109491
0.3 0.020344 0.0201801 -0.0231142 -0.0109491
0.3 0.0203703 0.0201801 -0.0231142 -0.0109491
0.3 0.0203961 0.0148655 -0.0240905 -0.0109389
0.3 0.020422 0.0148655 -0.0240905 -0.0109389
0.3 0.0204463 0.0148655 -0.0240905 -0.0109389
0.3 0.0204686 0.00956662 -0.0250555 -0.0109277
0.3 0.0204916 0.00956662 -0.0250555 -0.0109277
0.3 0.020514 0.00956662 -0.0250555 -0.0109277
0.3 0.0205333 0.00440336 -0.0259746 -0.0109183
0.3 0.0205501 0.00272786 -0.0262661 -0.0109158
0.3 0.020566 0.00108009 -0.0265483 -0.0109137
0.3 0.0205801 -0.000538516 -0.0268201 -0.0109121
0.3 0.0205924 -0.0021253 -0.0270796 -0.0109106
0.3 0.0206014 -0.00368162 -0.0273277 -0.0109093
0.3 0.0206096 -0.00520472 -0.0275634 -0.0109079
0.3 0.0206162 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206211 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206239 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206241 -0.00954624 -0.0281839 -0.0109035
0.3 0.0206227 -0.00954624 -0.0281839 -0.0109035
0.3 0.0206182 -0.0122375 -0.028519 -0.0109004
0.3 0.0206117 -0.0122375 -0.028519 -0.0109004
0.3 0.0206018 -0.0159299 -0.0288904 -0.010895
0.3 0.0205898 -0.0159299 -0.0288904 -0.010895
0.3 0.0205762 -0.0159299 -0.0288904 -0.010895
0.3 0.0205588 -0.0192512 -0.0291049 -0.0108835
0.3 0.0205389 -0.0202782 -0.0291407 -0.0108779
0.3 0.0205167 -0.021272 -0.0291604 -0.0108707
0.3 0.0204925 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204669 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204403 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204111 -0.02409 -0.0291326 -0.010837
0.3 0.0203816 -0.02409 -0.0291326 -0.010837
0.3 0.0203477 -0.026792 -0.0289886 -0.0107755
0.3 0.0203127 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202776 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202423 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202056 -0.0294784 -0.0287564 -0.0106797
0.3 0.0201697 -0.0294784 -0.0287564 -0.0106797
0.3 0.020134 -0.0294784 -0.0287564 -0.0106797
0.3 0.0200953 -0.0313212 -0.0285642 -0.0105924
0.3 0.0200559 -0.0332466 -0.0283513 -0.0104839
0.3 0.0200183 -0.0332466 -0.0283513 -0.0104839
0.3 0.0199747 -0.0374204 -0.0278844 -0.0101984
0.3 0.0199331 -0.0374204 -0.0278844 -0.0101984
0.3 0.0198939 -0.0374204 -0.0278844 -0.0101984
0.3 0.019857 -0.0374204 -0.0278844 -0.0101984
0.3 0.0198178 -0.0408928 -0.027522 -0.00992329
0.3 0.0197802 -0.0408928 -0.027522 -0.00992329
0.3 0.0197402 -0.0433833 -0.0272849 -0.00971203
0.3 0.0197011 -0.0433833 -0.0272849 -0.00971203
0.3 0.0196647 -0.0433833 -0.0272849 -0.00971203
0.3 0.0196268 -0.0473896 -0.0269558 -0.00935669
0.3 0.019592 -0.0473896 -0.0269558 -0.00935669
0.3 0.0195589 -0.0473896 -0.0269558 -0.00935669
0.3 0.0195235 -0.0517257 -0.026672 -0.00896085
0.3 0.01949 -0.0532376 -0.0265908 -0.0088219
0.3 0.0194596 -0.0532376 -0.0265908 -0.0088219
0.3 0.0194271 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193993 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193733 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193456 -0.0596277 -0.0263719 -0.00824095
0.3 0.019319 -0.0596277 -0.0263719 -0.00824095
0.3 0.0192914 -0.0630256 -0.0263411 -0.00794211
0.3 0.0192666 -0.0630256 -0.0263411 -0.00794211
0.3 0.0192436 -0.0683986 -0.0264353 -0.00749714
0.3 0.0192239 -0.0702674 -0.0265097 -0.00735178
0.3 0.0192077 -0.0702674 -0.0265097 -0.00735178
0.3 0.0191956 -0.0702674 -0.0265097 -0.00735178
0.3 0.0191849 -0.0741376 -0.0267355 -0.00706671
0.3 0.019184 -0.0741376 -0.0267355 -0.00706671
0.3 0.0191838 -0.0799605 -0.0271806 -0.00665948
0.3 0.0191821 -0.0817269 -0.027273 -0.00650903
0.3 0.0191815 -0.0834077 -0.0273535 -0.00636824
0.3 0.0191773 -0.0850286 -0.027434 -0.00623365
0.3 0.0191722 -0.0865933 -0.0275148 -0.0061031
0.3 0.0191674 -0.0881 -0.0275944 -0.00597626
0.3 0.0191645 -0.0895489 -0.0276723 -0.00585283
0.3 0.0191625 -0.0909416 -0.0277484 -0.00573268
0.3 0.0191612 -0.0922778 -0.0278225 -0.00561579
0.3 0.0191613 -0.0935578 -0.0278948 -0.00550221
0.3 0.0191628 -0.0935578 -0.0278948 -0.00550221
0.3 0.0191646 -0.0959554 -0.0280341 -0.00528439
0.3 0.0191678 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191722 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191772 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191834 -0.0991543 -0.0282302 -0.00498061
0.3 0.0191908 -0.0991543 -0.0282302 -0.00498061
0.3 0.0191989 -0.101033 -0.0283526 -0.00479265
0.3 0.0192075 -0.101033 -0.0283526 -0.00479265
0.3 0.0192173 -0.103482 -0.0285242 -0.0045319
0.3 0.0192281 -0.103482 -0.0285242 -0.0045319
0.3 0.0192397 -0.103482 -0.0285242 -0.0045319
0.3 0.0192515 -0.104878 -0.0286309 -0.00437156
0.3 0.0192646 -0.104878 -0.0286309 -0.00437156
0.3 0.0192741 -0.106092 -0.0287317 -0.00422148
0.3 0.019283 -0.106092 -0.0287317 -0.00422148
0.3 0.019295 -0.107036 -0.0288135 -0.00408098
0.3 0.0193106 -0.107036 -0.0288135 -0.00408098
0.3 0.019329 -0.107812 -0.0288681 -0.00389271
0.3 0.019347 -0.107884 -0.0288621 -0.00383641
0.3 0.0193687 -0.107884 -0.0288621 -0.00383641
0.3 0.0193952 -0.107884 -0.0288621 -0.00383641
0.3 0.0194239 -0.107744 -0.0288087 -0.00373415
0.3 0.0194503 -0.107233 -0.0286955 -0.00364641
0.3 0.0194811 -0.107233 -0.0286955 -0.00364641
0.3 0.0195169 -0.107233 -0.0286955 -0.00364641
0.3 0.0195537 -0.105796 -0.0284167 -0.00354116
0.3 0.0195928 -0.105151 -0.0282961 -0.0035127
0.3 0.0196315 -0.104426 -0.0281628 -0.00348745
0.3 0.019675 -0.104426 -0.0281628 -0.00348745
0.3 0.0197217 -0.104426 -0.0281628 -0.00348745
0.3 0.0197691 -0.104426 -0.0281628 -0.00348745
0.3 0.0198165 -0.100828 -0.0275165 -0.00341428
0.3 0.0198676 -0.100828 -0.0275165 -0.00341428
0.3 0.0199214 -0.100828 -0.0275165 -0.00341428
0.3 0.0199727 -0.0986523 -0.0271349 -0.00339259
0.3 0.0200267 -0.0962721 -0.0267249 -0.00337856
0.3 0.0200828 -0.0962721 -0.0267249 -0.00337856
0.3 0.0201411 -0.0962721 -0.0267249 -0.00337856
0.3 0.0201949 -0.0923801 -0.0260666 -0.00337003
0.3 0.0202536 -0.0923801 -0.0260666 -0.00337003
0.3 0.0203138 -0.0923801 -0.0260666 -0.00337003
0.3 0.0203735 -0.0896193 -0.0256118 -0.00337014
0.3 0.0204321 -0.0896193 -0.0256118 -0.00337014
0.3 0.02049 -0.0867728 -0.0251551 -0.00337324
0.3 0.0205507 -0.0867728 -0.0251551 -0.00337324
0.3 0.0206096 -0.0838637 -0.0247025 -0.00337844
0.3 0.0206676 -0.082396 -0.0244796 -0.00338143
0.3 0.0207244 -0.082396 -0.0244796 -0.00338143
0.3 0.0207801 -0.0794613 -0.0240471 -0.00338696
0.3 0.0208352 -0.0779979 -0.0238386 -0.00338929
0.3 0.0208888 -0.0765455 -0.0236366 -0.0033911
0.3 0.0209393 -0.0751095 -0.023443 -0.0033921
0.3 0.0209888 -0.0722978 -0.0230825 -0.00339106
0.3 0.0210374 -0.0722978 -0.0230825 -0.00339106
0.3 0.0210846 -0.0722978 -0.0230825 -0.00339106
0.3 0.021128 -0.0695938 -0.0227631 -0.00338536
0.3 0.0211701 -0.0682929 -0.0226207 -0.00338043
0.3 0.0212096 -0.0670271 -0.0224902 -0.00337405
0.3 0.0212453 -0.0646262 -0.0222712 -0.00335617
0.3 0.0212786 -0.0634948 -0.0221831 -0.00334468
0.3 0.0213101 -0.0634948 -0.0221831 -0.00334468
0.3 0.0213386 -0.0624177 -0.0221112 -0.00333136
0.3 0.0213646 -0.0613989 -0.0220563 -0.0033161
0.3 0.0213884 -0.0613989 -0.0220563 -0.0033161
0.3 0.0214077 -0.0586989 -0.0219944 -0.00325907
0.3 0.0214247 -0.0579261 -0.0220092 -0.00323651
0.3 0.021439 -0.0579261 -0.0220092 -0.00323651
0.3 0.0214494 -0.0579261 -0.0220092 -0.00323651
0.3 0.0214561 -0.0565648 -0.0220906 -0.0031863
0.3 0.021461 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214625 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214611 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214566 -0.0545266 -0.0224439 -0.00306868
0.3 0.0214494 -0.0541475 -0.0225688 -0.00303621
0.3 0.0214403 -0.0538114 -0.0227053 -0.00300265
0.3 0.0214288 -0.0538114 -0.0227053 -0.00300265
0.3 0.0214152 -0.0530508 -0.0231854 -0.00289694
0.3 0.0214004 -0.0530508 -0.0231854 -0.00289694
0.3 0.021383 -0.0530508 -0.0231854 -0.00289694
0.3 0.0213636 -0.052726 -0.0235593 -0.00282293
0.3 0.0213424 -0.0526024 -0.0237576 -0.0027855
0.3 0.0213198 -0.052504 -0.0239633 -0.00274786
0.3 0.0212963 -0.0524186 -0.0241733 -0.00271024
0.3 0.0212717 -0.0522551 -0.0245973 -0.00263587
0.3 0.0212458 -0.052173 -0.0248105 -0.00259925
0.3 0.0212201 -0.052173 -0.0248105 -0.00259925
0.3 0.0211937 -0.0519972 -0.0252392 -0.00252679
0.3 0.0211676 -0.0519972 -0.0252392 -0.00252679
0.3 0.0211414 -0.0519972 -0.0252392 -0.00252679
0.3 0.021114 -0.0516582 -0.0258684 -0.00242348
0.3 0.021087 -0.0516582 -0.0258684 -0.00242348
0.3 0.021061 -0.0516582 -0.0258684 -0.00242348
0.3 0.0210351 -0.0513638 -0.0262705 -0.00236005
0.3 0.0210092 -0.0511794 -0.026462 -0.00233037
0.3 0.0209842 -0.050968 -0.0266465 -0.00230218
0.3 0.0209597 -0.0507272 -0.0268234 -0.00227561
0.3 0.0209368 -0.0507272 -0.0268234 -0.00227561
0.3 0.0209141 -0.0501373 -0.0271497 -0.0022274
0.3 0.0208926 -0.0497901 -0.0272991 -0.00220598
0.3 0.0208729 -0.0497901 -0.0272991 -0.00220598
0.3 0.0208533 -0.0489812 -0.027567 -0.00216881
0.3 0.020836 -0.0489812 -0.027567 -0.00216881
0.3 0.0208183 -0.0474632 -0.0278851 -0.00212794
0.3 0.020802 -0.0468707 -0.027967 -0.00211826
0.3 0.0207879 -0.0468707 -0.027967 -0.00211826
0.3 0.0207749 -0.0468707 -0.027967 -0.00211826
0.3 0.020761 -0.0455525 -0.0280952 -0.00210429
0.3 0.0207494 -0.0455525 -0.0280952 -0.00210429
0.3 0.0207395 -0.0440452 -0.0281736 -0.00209649
0.3 0.0207324 -0.0440452 -0.0281736 -0.00209649
0.3 0.0207279 -0.0423323 -0.0282004 -0.00209383
0.3 0.020726 -0.0423323 -0.0282004 -0.00209383
0.3 0.0207261 -0.0423323 -0.0282004 -0.00209383
0.3 0.0207316 -0.0384683 -0.0281678 -0.00210626
0.3 0.0207357 -0.0375216 -0.0281638 -0.00211409
0.3 0.0207416 -0.0365838 -0.028158 -0.00212338
0.3 0.0207483 -0.0365838 -0.028158 -0.00212338
0.3 0.0207557 -0.0356553 -0.0281503 -0.00213425
0.3 0.0207631 -0.0340294 -0.0282694 -0.00211095
0.3 0.0207699 -0.0340294 -0.0282694 -0.00211095
0.3 0.0207748 -0.0340294 -0.0282694 -0.00211095
0.3 0.020776 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207772 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207796 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207821 -0.0293236 -0.0285358 -0.00206748
0.3 0.0207851 -0.0285685 -0.0285731 -0.00206136
0.3 0.0207885 -0.0270869 -0.0286433 -0.00204939
0.3 0.0207917 -0.0270869 -0.0286433 -0.00204939
0.3 0.020796 -0.0270869 -0.0286433 -0.00204939
0.3 0.0208008 -0.0256432 -0.0287077 -0.00203807
0.3 0.0208061 -0.0249362 -0.0287378 -0.00203261
0.3 0.0208111 -0.024239 -0.0287666 -0.00202728
0.3 0.0208165 -0.0235515 -0.0287941 -0.0020221
0.3 0.0208228 -0.0228738 -0.0288203 -0.00201704
0.3 0.0208295 -0.0228738 -0.0288203 -0.00201704
0.3 0.0208364 -0.0222061 -0.0288453 -0.00201211
0.3 0.0208439 -0.0222061 -0.0288453 -0.00201211
0.3 0.020851 -0.0209008 -0.0288918 -0.00200252
0.3 0.0208586 -0.0202834 -0.0289125 -0.00199895
0.3 0.0208663 -0.0197052 -0.0289288 -0.00199547
0.3 0.0208749 -0.0197052 -0.0289288 -0.00199547
0.3 0.0208843 -0.0186818 -0.0289431 -0.00198745
0.3 0.0208952 -0.0186818 -0.0289431 -0.00198745
0.3 0.020907 -0.0173864 -0.028834 -0.00195695
0.3 0.0209201 -0.0173864 -0.028834 -0.00195695
0.3 0.0209359 -0.0173864 -0.028834 -0.00195695
0.3 0.0209529 -0.0172356 -0.0287722 -0.0019454
0.3 0.0209716 -0.0171599 -0.028694 -0.00193203
0.3 0.0209914 -0.0171599 -0.028694 -0.00193203
0.3 0.0210147 -0.0172208 -0.0284918 -0.00189984
0.3 0.0210398 -0.0173541 -0.0283682 -0.00188117
0.3 0.0210648 -0.0175587 -0.0282283 -0.00186064
0.3 0.0210935 -0.0175587 -0.0282283 -0.00186064
0.3 0.0211241 -0.0181546 -0.0279071 -0.00181489
0.3 0.0211554 -0.0189868 -0.0275317 -0.00176341
0.3 0.0211886 -0.0189868 -0.0275317 -0.00176341
0.3 0.0212236 -0.0189868 -0.0275317 -0.00176341
0.3 0.0212598 -0.0206088 -0.0268838 -0.00167806
0.3 0.0212956 -0.0212329 -0.026649 -0.00164806
0.3 0.0213342 -0.0218941 -0.026406 -0.00161747
0.3 0.0213737 -0.0225897 -0.0261551 -0.00158635
0.3 0.0214139 -0.0233107 -0.0258988 -0.00155565
0.3 0.0214537 -0.0233107 -0.0258988 -0.00155565
0.3 0.0214943 -0.0240573 -0.0256373 -0.00152534
0.3 0.0215367 -0.0248252 -0.0253715 -0.00149563
0.3 0.0215797 -0.0248252 -0.0253715 -0.00149563
0.3 0.0216219 -0.0248252 -0.0253715 -0.00149563
0.3 0.0216637 -0.0280424 -0.0242774 -0.0013835
0.3 0.0217068 -0.0280424 -0.0242774 -0.0013835
0.3 0.0217494 -0.028861 -0.024003 -0.00135829
0.3 0.0217915 -0.028861 -0.024003 -0.00135829
0.3 0.0218316 -0.0312837 -0.023194 -0.00129022
0.3 0.0218722 -0.0312837 -0.023194 -0.00129022
0.3 0.0219117 -0.0312837 -0.023194 -0.00129022
0.3 0.0219494 -0.0312837 -0.023194 -0.00129022
0.3 0.0219868 -0.0335793 -0.0224278 -0.00123464
0.3 0.0220232 -0.0349845 -0.0219543 -0.0012064
0.3 0.0220576 -0.0349845 -0.0219543 -0.0012064
0.3 0.0220903 -0.0349845 -0.0219543 -0.0012064
0.3 0.022121 -0.0362464 -0.0215212 -0.00118645
0.3 0.0221497 -0.0368224 -0.0213203 -0.00117967
0.3 0.0221769 -0.0373533 -0.0211319 -0.00117518
0.3 0.0222019 -0.0378374 -0.020956 -0.00117324
0.3 0.0222247 -0.0378374 -0.020956 -0.00117324
0.3 0.0222448 -0.0386629 -0.020644 -0.00117651
0.3 0.0222619 -0.0389949 -0.0205104 -0.00118189
0.3 0.0222772 -0.0392694 -0.020392 -0.00118984
0.3 0.0222903 -0.0396397 -0.0202037 -0.00121319
0.3 0.0223029 -0.0397254 -0.020136 -0.00122865
0.3 0.0223106 -0.0397254 -0.020136 -0.00122865
0.3 0.0223153 -0.0397474 -0.0200854 -0.00124651
0.3 0.0223165 -0.0397474 -0.0200854 -0.00124651
0.3 0.022315 -0.0395896 -0.0200367 -0.00128846
0.3 0.0223106 -0.0394112 -0.0200386 -0.00131258
0.3 0.0223055 -0.0388474 -0.0200977 -0.00136733
0.3 0.0222968 -0.0384694 -0.0201523 -0.00139755
0.3 0.0222857 -0.0380279 -0.020224 -0.00142935
0.3 0.0222712 -0.0380279 -0.020224 -0.00142935
0.3 0.022256 -0.0369934 -0.0204073 -0.00149643
0.3 0.0222389 -0.0369934 -0.0204073 -0.00149643
0.3 0.0222187 -0.0364058 -0.0205181 -0.00153165
0.3 0.022196 -0.0364058 -0.0205181 -0.00153165
0.3 0.0221728 -0.034414 -0.0209126 -0.00164161
0.3 0.0221495 -0.03369 -0.0210603 -0.00167902
0.3 0.0221236 -0.03369 -0.0210603 -0.00167902
0.3 0.0220958 -0.0329398 -0.0212157 -0.00171681
0.3 0.0220686 -0.0321726 -0.0213759 -0.00175452
0.3 0.0220392 -0.0305967 -0.0217109 -0.00182987
0.3 0.0220087 -0.0305967 -0.0217109 -0.00182987
0.3 0.0219781 -0.0289813 -0.0220617 -0.00190424
0.3 0.0219464 -0.0289813 -0.0220617 -0.00190424
0.3 0.0219144 -0.0281708 -0.0222401 -0.0019406
0.3 0.0218829 -0.0281708 -0.0222401 -0.0019406
0.3 0.0218509 -0.0257814 -0.0227709 -0.00204436
0.3 0.0218183 -0.0257814 -0.0227709 -0.00204436
0.3 0.0217867 -0.0257814 -0.0227709 -0.00204436
0.3 0.0217549 -0.0235182 -0.0232803 -0.00213789
0.3 0.0217226 -0.0228037 -0.0234428 -0.00216641
0.3 0.0216911 -0.0228037 -0.0234428 -0.00216641
0.3 0.021661 -0.0228037 -0.0234428 -0.00216641
0.3 0.0216311 -0.0208035 -0.023908 -0.00224416
0.3 0.0216018 -0.0201985 -0.0240504 -0.00226668
0.3 0.0215728 -0.0196287 -0.0241848 -0.00228728
0.3 0.021545 -0.019094 -0.0243121 -0.00230618
0.3 0.0215192 -0.0185948 -0.0244323 -0.00232335
0.3 0.0214944 -0.0181355 -0.0245429 -0.00233842
0.3 0.0214702 -0.0177212 -0.0246429 -0.00235137
0.3 0.0214476 -0.0173547 -0.0247314 -0.00236217
0.3 0.0214272 -0.0173547 -0.0247314 -0.00236217
0.3 0.0214093 -0.0173547 -0.0247314 -0.00236217
0.3 0.0213912 -0.0165528 -0.0249276 -0.00238164
0.3 0.0213745 -0.0163967 -0.0249669 -0.00238403
0.3 0.0213588 -0.0163967 -0.0249669 -0.00238403
0.3 0.021347 -0.0162993 -0.0249925 -0.00238438
0.3 0.0213375 -0.0162993 -0.0249925 -0.00238438
0.3 0.0213294 -0.0163415 -0.0249942 -0.00237612
0.3 0.0213249 -0.0163415 -0.0249942 -0.00237612
0.3 0.0213217 -0.0164773 -0.0249208 -0.00236322
0.3 0.0213294 -0.0164831 -0.0248723 -0.00235345
0.3 0.0213356 -0.0164831 -0.0248723 -0.00235345
0.3 0.0213405 -0.016486 -0.0248237 -0.00234307
0.3 0.0213462 -0.0164855 -0.0247248 -0.00231949
0.3 0.0213502 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213537 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213571 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213608 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213648 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213687 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213728 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213769 -0.0159486 -0.0246567 -0.00232463
0.3 0.0213811 -0.0159486 -0.0246567 -0.00232463
0.3 0.0213854 -0.0157878 -0.0246476 -0.00233008
0.3 0.0213897 -0.0157878 -0.0246476 -0.00233008
0.3 0.021394 -0.0157878 -0.0246476 -0.00233008
0.3 0.0213984 -0.0155467 -0.0246283 -0.0023374
0.3 0.0214029 -0.0154664 -0.0246205 -0.00233962
0.3 0.0214073 -0.0153862 -0.024612 -0.00234175
0.3 0.0214116 -0.0153862 -0.024612 -0.00234175
0.3 0.021416 -0.0153862 -0.024612 -0.00234175
0.3 0.0214204 -0.0151465 -0.0245828 -0.00234754
0.3 0.0214247 -0.0150669 -0.0245719 -0.00234929
0.3 0.021429 -0.0149872 -0.0245605 -0.00235099
0.3 0.0214332 -0.0149076 -0.0245486 -0.0023526
0.3 0.0214319 -0.0147826 -0.0245452 -0.0023558
0.3 0.0214305 -0.0147826 -0.0245452 -0.0023558
0.3 0.021429 -0.0146045 -0.0245514 -0.00235877
0.3 0.0214317 -0.0143742 -0.0245668 -0.00236195
0.3 0.0214368 -0.0143742 -0.0245668 -0.00236195
0.3 0.0214402 -0.0132995 -0.0246846 -0.00237687
0.3 0.0214469 -0.0127882 -0.0247529 -0.00238476
0.3 0.0214549 -0.0121908 -0.0248385 -0.00239449
0.3 0.0214631 -0.0115118 -0.0249411 -0.00240572
0.3 0.0214752 -0.0115118 -0.0249411 -0.00240572
0.3 0.02149 -0.0115118 -0.0249411 -0.00240572
0.3 0.0215045 -0.00898538 -0.0253503 -0.00244742
0.3 0.0215196 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215385 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215598 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215823 -0.00578815 -0.0259118 -0.00249711
0.3 0.0216054 -0.00578815 -0.0259118 -0.00249711
0.3 0.0216307 -0.00332157 -0.0263642 -0.00253282
0.3 0.0216561 -0.000632016 -0.026877 -0.00256754
0.3 0.0216831 0.000789849 -0.0271537 -0.00258479
0.3 0.0217099 0.0037729 -0.0277447 -0.00261897
0.3 0.0217375 0.0037729 -0.0277447 -0.00261897
0.3 0.0217668 0.00532255 -0.0280578 -0.0026349
0.3 0.0217964 0.00690534 -0.0283822 -0.00264995
0.3 0.0218273 0.00690534 -0.0283822 -0.00264995
0.3 0.0218573 0.00690534 -0.0283822 -0.00264995
0.3 0.0218891 0.0101406 -0.029058 -0.00267585
0.3 0.0219217 0.0101406 -0.029058 -0.00267585
0.3 0.0219526 0.0151166 -0.0301249 -0.00270365
0.3 0.0219813 0.0167886 -0.0304909 -0.00270952
0.3 0.022011 0.0167886 -0.0304909 -0.00270952
0.3 0.0220417 0.0167886 -0.0304909 -0.00270952
0.3 0.0220703 0.021796 -0.0316003 -0.0027183
0.3 0.0220967 0.0234496 -0.0319699 -0.00271832
0.3 0.0221237 0.0250893 -0.0323375 -0.00271687
0.3 0.0221499 0.0250893 -0.0323375 -0.00271687
0.3 0.0221742 0.0250893 -0.0323375 -0.00271687
0.3 0.0221971 0.0299047 -0.033415 -0.00270598
0.3 0.0222185 0.0314621 -0.0337608 -0.00269995
0.3 0.0222378 0.0329948 -0.0340995 -0.00269276
0.3 0.0222557 0.0344985 -0.0344297 -0.00268443
0.3 0.022272 0.0359668 -0.034749 -0.00267489
0.3 0.022286 0.0359668 -0.034749 -0.00267489
0.3 0.0222994 0.0359668 -0.034749 -0.00267489
0.3 0.0223099 0.0401454 -0.0356367 -0.00263868
0.3 0.0223182 0.0401454 -0.0356367 -0.00263868
0.3 0.0223241 0.0401454 -0.0356367 -0.00263868
0.3 0.0223275 0.0414499 -0.0359038 -0.00262455
0.3 0.0223284 0.0439326 -0.036396 -0.00259403
0.3 0.0223265 0.0450965 -0.0366158 -0.00257727
0.3 0.0223223 0.0450965 -0.0366158 -0.00257727
0.3 0.0223157 0.0482658 -0.0371687 -0.00252244
0.3 0.022306 0.049213 -0.0373155 -0.00250285
0.3 0.0222937 0.0501118 -0.0374446 -0.00248328
0.3 0.0222792 0.0501118 -0.0374446 -0.00248328
0.3 0.0222617 0.0517696 -0.0376482 -0.00244397
0.3 0.022242 0.0517696 -0.0376482 -0.00244397
0.3 0.0222203 0.0517696 -0.0376482 -0.00244397
0.3 0.0221961 0.0532653 -0.0377827 -0.00240717
0.3 0.0221694 0.05396 -0.0378258 -0.00239019
0.3 0.0221412 0.05396 -0.0378258 -0.00239019
0.3 0.0221104 0.055862 -0.0378659 -0.00234805
0.3 0.0220787 0.055862 -0.0378659 -0.00234805
0.3 0.0220453 0.0564571 -0.0378528 -0.00233827
0.3 0.0220103 0.0570371 -0.0378276 -0.00233094
0.3 0.0219747 0.0570371 -0.0378276 -0.00233094
0.3 0.0219367 0.0587159 -0.0376872 -0.00232568
0.3 0.021898 0.0587159 -0.0376872 -0.00232568
0.3 0.0218596 0.0587159 -0.0376872 -0.00232568
0.3 0.0218176 0.060404 -0.0374688 -0.0023519
0.3 0.0217768 0.060404 -0.0374688 -0.0023519
0.3 0.021737 0.060404 -0.0374688 -0.0023519
0.3 0.0216963 0.0616071 -0.0372913 -0.00239179
0.3 0.021656 0.0616071 -0.0372913 -0.00239179
0.3 0.0216148 0.0629449 -0.0370973 -0.0024516
0.3 0.021572 0.0643802 -0.0368941 -0.00252968
0.3 0.0215297 0.0651415 -0.03679 -0.00257604
0.3 0.0214878 0.0659367 -0.0366864 -0.00262751
0.3 0.0214474 0.0659367 -0.0366864 -0.00262751
0.3 0.021404 0.0676315 -0.0364788 -0.00274572
0.3 0.0213643 0.0676315 -0.0364788 -0.00274572
0.3 0.0213276 0.0676315 -0.0364788 -0.00274572
0.3 0.0212902 0.0694864 -0.0362794 -0.00288374
0.3 0.0212537 0.0694864 -0.0362794 -0.00288374
0.3 0.0212171 0.0725729 -0.0360103 -0.00312257
0.3 0.0211831 0.0725729 -0.0360103 -0.00312257
0.3 0.02115 0.0736843 -0.0359319 -0.0032099
0.3 0.021119 0.0736843 -0.0359319 -0.0032099
0.3 0.0210874 0.0772589 -0.0357514 -0.00348852
0.3 0.0210574 0.0785338 -0.0357125 -0.00358592
0.3 0.0210295 0.0785338 -0.0357125 -0.00358592
0.3 0.0210026 0.0798516 -0.0356881 -0.00368465
0.3 0.0209783 0.0812122 -0.0356783 -0.00378417
0.3 0.0209517 0.0812122 -0.0356783 -0.00378417
0.3 0.0209279 0.0840677 -0.035706 -0.00398501
0.3 0.0209065 0.0840677 -0.035706 -0.00398501
0.3 0.0208871 0.0871013 -0.0358102 -0.00418336
0.3 0.0208687 0.0871013 -0.0358102 -0.00418336
0.3 0.0208554 0.091981 -0.0361297 -0.00446855
0.3 0.0208435 0.0937025 -0.0362854 -0.00455888
0.3 0.0208366 0.0953579 -0.0364371 -0.0046452
0.3 0.0208298 0.0969074 -0.0365465 -0.00474909
0.3 0.0208217 0.0969074 -0.0365465 -0.00474909
0.3 0.0208135 0.0969074 -0.0365465 -0.00474909
0.3 0.020801 0.101099 -0.0368353 -0.00502588
0.3 0.0207889 0.101099 -0.0368353 -0.00502588
0.3 0.0207775 0.101099 -0.0368353 -0.00502588
0.3 0.0207664 0.103575 -0.0370188 -0.00519174
0.3 0.020756 0.103575 -0.0370188 -0.00519174
0.3 0.0207465 0.105801 -0.0371922 -0.00534521
0.3 0.020737 0.107785 -0.0373558 -0.00548677
0.3 0.0207278 0.107785 -0.0373558 -0.00548677
0.3 0.02072 0.107785 -0.0373558 -0.00548677
0.3 0.0207126 0.110319 -0.037583 -0.00567773
0.3 0.0207058 0.110319 -0.037583 -0.00567773
0.3 0.0206994 0.110319 -0.037583 -0.00567773
0.3 0.0206933 0.112347 -0.0377891 -0.00584416
0.3 0.0206882 0.112347 -0.0377891 -0.00584416
0.3 0.0206836 0.112347 -0.0377891 -0.00584416
0.3 0.0206795 0.112347 -0.0377891 -0.00584416
0.3 0.0206755 0.113898 -0.0379749 -0.00598785
0.3 0.0206723 0.114312 -0.0380324 -0.00603091
0.3 0.0206696 0.114312 -0.0380324 -0.00603091
0.3 0.0206676 0.11526 -0.038192 -0.00614613
0.3 0.0206657 0.11548 -0.038241 -0.00618007
0.3 0.0206645 0.115625 -0.0382933 -0.00620978
0.3 0.0206627 0.1157 -0.0383474 -0.00623648
0.3 0.0206623 0.115693 -0.0384053 -0.00625918
0.3 0.0206624 0.115693 -0.0384053 -0.00625918
0.3 0.020663 0.115593 -0.03847 -0.00627725
0.3 0.020665 0.115402 -0.0385414 -0.00629073
0.3 0.0206694 0.115402 -0.0385414 -0.00629073
0.3 0.0206743 0.114727 -0.0387104 -0.0063035
0.3 0.0206811 0.114727 -0.0387104 -0.0063035
0.3 0.0206893 0.113649 -0.0389186 -0.00629718
0.3 0.0207005 0.113649 -0.0389186 -0.00629718
0.3 0.0207111 0.111297 -0.039316 -0.00625774
0.3 0.0207226 0.111297 -0.039316 -0.00625774
0.3 0.0207393 0.111297 -0.039316 -0.00625774
0.3 0.0207553 0.108126 -0.0398235 -0.00618991
0.3 0.020773 0.1069 -0.0400172 -0.00616248
0.3 0.0207912 0.1069 -0.0400172 -0.00616248
0.3 0.0208145 0.1069 -0.0400172 -0.00616248
0.3 0.0208376 0.102766 -0.0406686 -0.00607017
0.3 0.0208618 0.10125 -0.0409073 -0.00603686
0.3 0.0208862 0.0996737 -0.0411556 -0.00600281
0.3 0.0209104 0.0980371 -0.0414134 -0.005968
0.3 0.0209375 0.0980371 -0.0414134 -0.005968
0.3 0.0209678 0.0980371 -0.0414134 -0.005968
0.3 0.0209957 0.0928129 -0.0422331 -0.00586008
0.3 0.0210217 0.0909871 -0.0425181 -0.0058238
0.3 0.0210513 0.0909871 -0.0425181 -0.0058238
0.3 0.0210834 0.0909871 -0.0425181 -0.0058238
0.3 0.0211141 0.0872293 -0.0431008 -0.00575156
0.3 0.0211439 0.0872293 -0.0431008 -0.00575156
0.3 0.021172 0.083366 -0.0436913 -0.00568078
0.3 0.0212042 0.083366 -0.0436913 -0.00568078
0.3 0.0212344 0.0794273 -0.0442819 -0.00561217
0.3 0.0212631 0.0794273 -0.0442819 -0.00561217
0.3 0.0212908 0.0754337 -0.0448644 -0.00554495
0.3 0.0213192 0.0734275 -0.0451502 -0.00551234
0.3 0.0213466 0.0714211 -0.0454297 -0.00548035
0.3 0.0213726 0.0694166 -0.0457021 -0.00544891
0.3 0.0213957 0.0654214 -0.0462245 -0.00538821
0.3 0.0214187 0.0654214 -0.0462245 -0.00538821
0.3 0.0214395 0.0654214 -0.0462245 -0.00538821
0.3 0.0214596 0.0614847 -0.0467065 -0.00533141
0.3 0.0214791 0.0614847 -0.0467065 -0.00533141
0.3 0.0214955 0.0576267 -0.0471415 -0.0052785
0.3 0.0215107 0.0576267 -0.0471415 -0.0052785
0.3 0.0215211 0.0520451 -0.0476866 -0.00520702
0.3 0.021529 0.0520451 -0.0476866 -0.00520702
0.3 0.0215351 0.0484956 -0.0479675 -0.00516457
0.3 0.0215384 0.04678 -0.048081 -0.00514491
0.3 0.0215393 0.04678 -0.048081 -0.00514491
0.3 0.0215367 0.0434663 -0.0482531 -0.00510781
0.3 0.0215326 0.0418748 -0.0483099 -0.00509049
0.3 0.0215259 0.040328 -0.0483466 -0.00507376
0.3 0.0215159 0.0388259 -0.0483635 -0.00505764
0.3 0.0215036 0.0373625 -0.0483618 -0.0050417
0.3 0.0214891 0.0359388 -0.0483408 -0.00502568
0.3 0.0214733 0.0359388 -0.0483408 -0.00502568
0.3 0.021456 0.0359388 -0.0483408 -0.00502568
0.3 0.0214353 0.0332035 -0.0482435 -0.0049926
0.3 0.0214129 0.0332035 -0.0482435 -0.0049926
0.3 0.0213858 0.0292978 -0.0479743 -0.00493473
0.3 0.021357 0.0280356 -0.0478545 -0.00491219
0.3 0.0213273 0.0280356 -0.0478545 -0.00491219
0.3 0.021298 0.0280356 -0.0478545 -0.00491219
0.3 0.0212643 0.0243105 -0.0474233 -0.00483025
0.3 0.0212281 0.0230685 -0.0472577 -0.00479667
0.3 0.0211914 0.0218198 -0.0470832 -0.00475952
0.3 0.0211561 0.0218198 -0.0470832 -0.00475952
0.3 0.0211222 0.0218198 -0.0470832 -0.00475952
0.3 0.0210823 0.0179713 -0.0465211 -0.00461992
0.3 0.0210443 0.0179713 -0.0465211 -0.00461992
0.3 0.0210091 0.0179713 -0.0465211 -0.00461992
0.3 0.0209745 0.0179713 -0.0465211 -0.00461992
0.3 0.0209373 0.0139513 -0.0459107 -0.00443683
0.3 0.0209016 0.0139513 -0.0459107 -0.00443683
0.3 0.0208634 0.0111248 -0.0454876 -0.00428874
0.3 0.0208277 0.0111248 -0.0454876 -0.00428874
0.3 0.0207876 0.00669215 -0.0448394 -0.00403274
0.3 0.0207503 0.00669215 -0.0448394 -0.00403274
0.3 0.0207134 0.00669215 -0.0448394 -0.00403274
0.3 0.0206743 0.00197868 -0.0441903 -0.00373437
0.3 0.0206385 0.00197868 -0.0441903 -0.00373437
0.3 0.0206044 0.00197868 -0.0441903 -0.00373437
0.3 0.020568 -0.00134316 -0.0437636 -0.00351115
0.3 0.0205366 -0.00134316 -0.0437636 -0.00351115
0.3 0.0205015 -0.00658766 -0.0431528 -0.00314568
0.3 0.02047 -0.00658766 -0.0431528 -0.00314568
0.3 0.0204412 -0.00658766 -0.0431528 -0.00314568
0.3 0.0204098 -0.0121289 -0.0426042 -0.00275377
0.3 0.0203796 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203531 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203286 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203048 -0.0179991 -0.042155 -0.00234389
0.3 0.0202817 -0.020037 -0.0420337 -0.00220445
0.3 0.0202609 -0.0221198 -0.0419294 -0.00206441
0.3 0.0202424 -0.0221198 -0.0419294 -0.00206441
0.3 0.0202261 -0.0264112 -0.0417792 -0.00178524
0.3 0.0202132 -0.0264112 -0.0417792 -0.00178524
0.3 0.0202016 -0.0308826 -0.0417151 -0.00150936
0.3 0.0201926 -0.0308826 -0.0417151 -0.00150936
0.3 0.0201926 -0.0355501 -0.0417541 -0.00124138
0.3 0.0201934 -0.0422112 -0.0417493 -0.000816453
0.3 0.020194 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201907 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201867 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201807 -0.048322 -0.0417017 -0.000424089
0.3 0.0201751 -0.048322 -0.0417017 -0.000424089
0.3 0.020171 -0.048322 -0.0417017 -0.000424089
0.3 0.0201666 -0.0539531 -0.0416472 -6.89655e-05
0.3 0.0201626 -0.0557237 -0.0416265 4.15359e-05
0.3 0.0201591 -0.0557237 -0.0416265 4.15359e-05
0.3 0.020156 -0.059104 -0.0415819 0.000250611
0.3 0.020154 -0.059104 -0.0415819 0.000250611
0.3 0.0201526 -0.059104 -0.0415819 0.000250611
0.3 0.0201515 -0.062278 -0.0415326 0.000444744
0.3 0.0201508 -0.062278 -0.0415326 0.000444744
0.3 0.0201504 -0.0666635 -0.0414496 0.00070888
0.3 0.0201512 -0.0666635 -0.0414496 0.00070888
0.3 0.0201525 -0.0693404 -0.0413885 0.000867371
0.3 0.0201546 -0.0693404 -0.0413885 0.000867371
0.3 0.020157 -0.0718241 -0.0413231 0.00101228
0.3 0.0201601 -0.072995 -0.0412888 0.00107981
0.3 0.0201644 -0.0741205 -0.0412536 0.00114423
0.3 0.0201691 -0.0741205 -0.0412536 0.00114423
0.3 0.0201749 -0.0741205 -0.0412536 0.00114423
0.3 0.0201769 -0.0771835 -0.041138 0.00131985
0.3 0.0201808 -0.0771835 -0.041138 0.00131985
0.3 0.0201853 -0.0771835 -0.041138 0.00131985
0.3 0.0201942 -0.0787876 -0.0410276 0.0014221
0.3 0.0202063 -0.0787876 -0.0410276 0.0014221
0.3 0.0202206 -0.0799942 -0.0408746 0.00151078
0.3 0.0202362 -0.0799942 -0.0408746 0.00151078
0.3 0.0202515 -0.080786 -0.0406665 0.001584
0.3 0.0202726 -0.080786 -0.0406665 0.001584
0.3 0.0202947 -0.0811603 -0.0404 0.00164106
0.3 0.0203183 -0.0811603 -0.0404 0.00164106
0.3 0.0203445 -0.0811401 -0.0400719 0.00168177
0.3 0.020372 -0.0809914 -0.0398867 0.00169615
0.3 0.0204052 -0.0809914 -0.0398867 0.00169615
0.3 0.0204363 -0.0800156 -0.0392416 0.00171593
0.3 0.0204729 -0.0800156 -0.0392416 0.00171593
0.3 0.0205125 -0.0800156 -0.0392416 0.00171593
0.3 0.020553 -0.0800156 -0.0392416 0.00171593
0.3 0.020596 -0.0776533 -0.0382036 0.001694
0.3 0.0206415 -0.0776533 -0.0382036 0.001694
0.3 0.0206873 -0.0769008 -0.0379185 0.0016811
0.3 0.0207334 -0.0769008 -0.0379185 0.0016811
0.3 0.0207824 -0.075245 -0.0373271 0.00164813
0.3 0.0208333 -0.075245 -0.0373271 0.00164813
0.3 0.0208834 -0.0724121 -0.0363912 0.00158156
0.3 0.0209351 -0.0724121 -0.0363912 0.00158156
0.3 0.0209881 -0.0724121 -0.0363912 0.00158156
0.3 0.0210396 -0.0703418 -0.0357455 0.00152819
0.3 0.021093 -0.0692694 -0.0354202 0.00149967
0.3 0.0211463 -0.0681759 -0.0350941 0.00147009
0.3 0.021198 -0.0648108 -0.0341181 0.00137642
0.3 0.021248 -0.0648108 -0.0341181 0.00137642
0.3 0.0212993 -0.0648108 -0.0341181 0.00137642
0.3 0.0213508 -0.0636741 -0.0337977 0.00134438
0.3 0.0214013 -0.0625354 -0.0334806 0.00131224
0.3 0.0214486 -0.0602676 -0.0328602 0.00124837
0.3 0.0214963 -0.0602676 -0.0328602 0.00124837
0.3 0.0215433 -0.0591458 -0.0325589 0.00121698
0.3 0.021588 -0.0591458 -0.0325589 0.00121698
0.3 0.0216322 -0.0569564 -0.0319809 0.00115655
0.3 0.0216746 -0.0569564 -0.0319809 0.00115655
0.3 0.0217142 -0.0538761 -0.0311912 0.00107419
0.3 0.0217511 -0.0538761 -0.0311912 0.00107419
0.3 0.021787 -0.0520059 -0.0307265 0.00102657
0.3 0.0218202 -0.0520059 -0.0307265 0.00102657
0.3 0.0218509 -0.0520059 -0.0307265 0.00102657
0.3 0.0218792 -0.0495409 -0.030137 0.000968164
0.3 0.021905 -0.0495409 -0.030137 0.000968164
0.3 0.0219277 -0.0495409 -0.030137 0.000968164
0.3 0.0219479 -0.047543 -0.0296891 0.000927046
0.3 0.0219653 -0.047543 -0.0296891 0.000927046
0.3 0.0219806 -0.0469923 -0.0295739 0.000917367
0.3 0.0219918 -0.0465025 -0.0294765 0.000909674
0.3 0.0220002 -0.0465025 -0.0294765 0.000909674
0.3 0.0220049 -0.0460784 -0.0293984 0.000903983
0.3 0.0220068 -0.0454255 -0.029298 0.000898257
0.3 0.0220067 -0.0449193 -0.0292822 0.000902142
0.3 0.0220037 -0.0449193 -0.0292822 0.000902142
0.3 0.0219973 -0.0449193 -0.0292822 0.000902142
0.3 0.0219884 -0.0448602 -0.0293087 0.000906086
0.3 0.021977 -0.0448526 -0.029351 0.000911205
0.3 0.021964 -0.0448526 -0.029351 0.000911205
0.3 0.0219486 -0.0450706 -0.0295513 0.00093125
0.3 0.021931 -0.0452186 -0.0296413 0.000939069
0.3 0.0219117 -0.0453903 -0.0297393 0.000947061
0.3 0.021892 -0.0455821 -0.0298447 0.000955135
0.3 0.0218706 -0.0455821 -0.0298447 0.000955135
0.3 0.0218472 -0.0455821 -0.0298447 0.000955135
0.3 0.0218228 -0.0460226 -0.0300762 0.000971049
0.3 0.0217982 -0.0462686 -0.0302026 0.000978849
0.3 0.0217718 -0.046531 -0.0303362 0.000986496
0.3 0.0217446 -0.0467976 -0.0304731 0.000993567
0.3 0.0217178 -0.0467976 -0.0304731 0.000993567
0.3 0.0216896 -0.0473277 -0.0307527 0.00100531
0.3 0.0216614 -0.0475788 -0.0308924 0.0010097
0.3 0.0216341 -0.0475788 -0.0308924 0.0010097
0.3 0.0216063 -0.0480388 -0.031168 0.00101495
0.3 0.0215783 -0.04824 -0.0313021 0.00101555
0.3 0.0215505 -0.0484198 -0.031433 0.00101471
0.3 0.0215235 -0.0487086 -0.0316855 0.00100877
0.3 0.021497 -0.0487086 -0.0316855 0.00100877
0.3 0.0214725 -0.0487086 -0.0316855 0.00100877
0.3 0.0214479 -0.0489176 -0.0320228 0.000986698
0.3 0.0214237 -0.0488728 -0.0322116 0.000962451
0.3 0.0214008 -0.0488728 -0.0322116 0.000962451
0.3 0.0213799 -0.0487916 -0.0322942 0.000947438
0.3 0.0213605 -0.0486681 -0.0323668 0.000930234
0.3 0.0213432 -0.0486681 -0.0323668 0.000930234
0.3 0.0213279 -0.0486681 -0.0323668 0.000930234
0.3 0.0213132 -0.048027 -0.0325289 0.000867679
0.3 0.0213013 -0.048027 -0.0325289 0.000867679
0.3 0.0212916 -0.048027 -0.0325289 0.000867679
0.3 0.0212838 -0.0469264 -0.0325999 0.000790359
0.3 0.0212773 -0.0464506 -0.0326018 0.00076177
0.3 0.0212734 -0.0464506 -0.0326018 0.00076177
0.3 0.0212714 -0.0464506 -0.0326018 0.00076177
0.3 0.0212723 -0.0453275 -0.0325731 0.000702305
0.3 0.0212753 -0.0453275 -0.0325731 0.000702305
0.3 0.0212809 -0.0432102 -0.0324463 0.000608633
0.3 0.0212896 -0.0423746 -0.0323797 0.000577104
0.3 0.0212996 -0.0423746 -0.0323797 0.000577104
0.3 0.0213122 -0.0415411 -0.032313 0.00054383
0.3 0.0213268 -0.0415411 -0.032313 0.00054383
0.3 0.0213398 -0.0398925 -0.0321772 0.0004737
0.3 0.0213527 -0.0398925 -0.0321772 0.0004737
0.3 0.0213662 -0.0398925 -0.0321772 0.0004737
0.3 0.0213792 -0.0368575 -0.0320263 0.000363497
0.3 0.0213906 -0.0361637 -0.0320169 0.000344665
0.3 0.0214017 -0.0354693 -0.032003 0.000324314
0.3 0.0214128 -0.0354693 -0.032003 0.000324314
0.3 0.0214239 -0.0354693 -0.032003 0.000324314
0.3 0.021435 -0.0334126 -0.0319511 0.000260657
0.3 0.0214458 -0.0334126 -0.0319511 0.000260657
0.3 0.0214567 -0.0334126 -0.0319511 0.000260657
0.3 0.0214677 -0.0314081 -0.0318901 0.000195552
0.3 0.0214785 -0.0307525 -0.031868 0.000173671
0.3 0.0214892 -0.0301033 -0.0318453 0.000151711
0.3 0.0215 -0.0301033 -0.0318453 0.000151711
0.3 0.0215106 -0.0301033 -0.0318453 0.000151711
0.3 0.021521 -0.0301033 -0.0318453 0.000151711
0.3 0.0215315 -0.0281958 -0.0317727 8.53392e-05
0.3 0.0215418 -0.0269583 -0.0317211 4.07944e-05
0.3 0.021552 -0.0269583 -0.0317211 4.07944e-05
0.3 0.0215619 -0.0269583 -0.0317211 4.07944e-05
0.3 0.021572 -0.0251546 -0.0316392 -2.63193e-05
0.3 0.0215811 -0.024596 -0.0316078 -4.93201e-05
0.3 0.0215902 -0.0240795 -0.0315699 -7.11715e-05
0.3 0.0215993 -0.0240795 -0.0315699 -7.11715e-05
0.3 0.0216097 -0.0231959 -0.0314695 -0.000111097
0.3 0.021621 -0.0228353 -0.0314048 -0.000129035
0.3 0.0216334 -0.0228353 -0.0314048 -0.000129035
0.3 0.0216471 -0.0228353 -0.0314048 -0.000129035
0.3 0.021661 -0.0221594 -0.0311284 -0.00017174
0.3 0.0216768 -0.0220712 -0.031008 -0.000182004
0.3 0.0216944 -0.0220712 -0.031008 -0.000182004
0.3 0.0217128 -0.0220712 -0.031008 -0.000182004
0.3 0.0217334 -0.0222223 -0.0305558 -0.000200875
0.3 0.0217556 -0.0222223 -0.0305558 -0.000200875
0.3 0.0217792 -0.0224096 -0.0303747 -0.000203055
0.3 0.0218034 -0.0229599 -0.0299742 -0.000202495
0.3 0.0218298 -0.0233206 -0.0297544 -0.000199502
0.3 0.0218579 -0.0237378 -0.0295211 -0.000194774
0.3 0.0218872 -0.0242064 -0.0292742 -0.000188143
0.3 0.0219167 -0.024723 -0.0290156 -0.000179729
0.3 0.0219474 -0.0252826 -0.028747 -0.000170124
0.3 0.0219804 -0.0258834 -0.0284686 -0.000159383
0.3 0.0220143 -0.0265209 -0.0281804 -0.000147427
0.3 0.0220488 -0.0271856 -0.0278864 -0.000135001
0.3 0.0220826 -0.0278774 -0.0275866 -0.00012209
0.3 0.0221183 -0.0285922 -0.027282 -0.000108917
0.3 0.0221542 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0221904 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0222268 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0222634 -0.0308341 -0.0263461 -6.85812e-05
0.3 0.0222988 -0.0323678 -0.0257188 -4.37734e-05
0.3 0.0223344 -0.0331388 -0.0254058 -3.22265e-05
0.3 0.0223704 -0.0331388 -0.0254058 -3.22265e-05
0.3 0.0224054 -0.0354601 -0.0244706 -1.26155e-06
0.3 0.0224394 -0.0354601 -0.0244706 -1.26155e-06
0.3 0.0224728 -0.0362273 -0.0241628 7.2819e-06
0.3 0.0225052 -0.0362273 -0.0241628 7.2819e-06
0.3 0.0225359 -0.0369805 -0.0238599 1.45333e-05
0.3 0.0225659 -0.0369805 -0.0238599 1.45333e-05
0.3 0.0225946 -0.0384316 -0.0232715 2.43096e-05
0.3 0.0226217 -0.0391254 -0.0229872 2.68378e-05
0.3 0.0226478 -0.040428 -0.0224443 2.62972e-05
0.3 0.0226717 -0.040428 -0.0224443 2.62972e-05
0.3 0.0226935 -0.040428 -0.0224443 2.62972e-05
0.3 0.0227135 -0.0416079 -0.021938 1.78373e-05
0.3 0.0227313 -0.0416079 -0.021938 1.78373e-05
0.3 0.0227476 -0.0426344 -0.0214756 8.54078e-07
0.3 0.0227615 -0.0434805 -0.0210636 -2.5216e-05
0.3 0.0227726 -0.0434805 -0.0210636 -2.5216e-05
0.3 0.0227824 -0.0441193 -0.0207074 -6.05117e-05
0.3 0.0227887 -0.0443589 -0.0205511 -8.15749e-05
0.3 0.022793 -0.044535 -0.0204117 -0.000104967
0.3 0.0227938 -0.044535 -0.0204117 -0.000104967
0.3 0.0227922 -0.044535 -0.0204117 -0.000104967
0.3 0.0227882 -0.0446953 -0.0201851 -0.000158877
0.3 0.022781 -0.0446834 -0.0200963 -0.000189017
0.3 0.0227709 -0.0446037 -0.0200255 -0.000221244
0.3 0.0227581 -0.0444577 -0.0199727 -0.000255482
0.3 0.0227444 -0.0439959 -0.019912 -0.000328701
0.3 0.0227265 -0.0439959 -0.019912 -0.000328701
0.3 0.0227077 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226875 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226628 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226369 -0.0424555 -0.0199547 -0.000489635
0.3 0.0226084 -0.0424555 -0.0199547 -0.000489635
0.3 0.0225785 -0.0414087 -0.0200485 -0.00057508
0.3 0.0225469 -0.0408292 -0.0201103 -0.000618556
0.3 0.0225164 -0.0395674 -0.0202629 -0.000706628
0.3 0.0224823 -0.0395674 -0.0202629 -0.000706628
0.3 0.0224471 -0.0388964 -0.0203502 -0.000750748
0.3 0.022413 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223763 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223385 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223026 -0.0352402 -0.0208732 -0.000967115
0.3 0.0222643 -0.0352402 -0.0208732 -0.000967115
0.3 0.0222259 -0.0352402 -0.0208732 -0.000967115
0.3 0.0221883 -0.0330148 -0.0212094 -0.00108855
0.3 0.0221511 -0.0322994 -0.0213179 -0.00112673
0.3 0.0221138 -0.0322994 -0.0213179 -0.00112673
0.3 0.022077 -0.0322994 -0.0213179 -0.00112673
0.3 0.022041 -0.030923 -0.0215244 -0.00119866
0.3 0.0220067 -0.0296416 -0.0217114 -0.00126396
0.3 0.0219724 -0.0290403 -0.0217972 -0.00129403
0.3 0.0219383 -0.0290403 -0.0217972 -0.00129403
0.3 0.0219057 -0.0284668 -0.0218774 -0.00132235
0.3 0.0218749 -0.0279249 -0.0219498 -0.00134846
0.3 0.0218446 -0.0279249 -0.0219498 -0.00134846
0.3 0.0218152 -0.0265066 -0.0221248 -0.00141568
0.3 0.0217874 -0.0261122 -0.0221657 -0.00143393
0.3 0.0217609 -0.0261122 -0.0221657 -0.00143393
0.3 0.0217369 -0.0254467 -0.022222 -0.00146501
0.3 0.0217141 -0.0251773 -0.0222371 -0.00147789
0.3 0.0216935 -0.0251773 -0.0222371 -0.00147789
0.3 0.0216744 -0.0251773 -0.0222371 -0.00147789
0.3 0.021655 -0.0246554 -0.0222263 -0.00150694
0.3 0.0216383 -0.0246554 -0.0222263 -0.00150694
0.3 0.0216241 -0.0245927 -0.0222018 -0.00151416
0.3 0.0216131 -0.0245927 -0.0222018 -0.00151416
0.3 0.021604 -0.0247502 -0.0220638 -0.00153037
0.3 0.0215973 -0.0249283 -0.0219941 -0.00153445
0.3 0.021594 -0.0251744 -0.0219118 -0.0015381
0.3 0.0215988 -0.0254121 -0.0218305 -0.00153971
0.3 0.0216059 -0.0254121 -0.0218305 -0.00153971
0.3 0.0216117 -0.0258615 -0.0216688 -0.00154108
0.3 0.0216164 -0.0260719 -0.0215884 -0.00154042
0.3 0.0216206 -0.0260719 -0.0215884 -0.00154042
0.3 0.0216259 -0.0262731 -0.0215083 -0.00153867
0.3 0.0216311 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216338 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216353 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216347 -0.0265862 -0.0214404 -0.00158998
0.3 0.0216333 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216321 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216312 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216304 -0.0269853 -0.021305 -0.00169306
0.3 0.0216297 -0.0269853 -0.021305 -0.00169306
0.3 0.0216294 -0.0269853 -0.021305 -0.00169306
0.3 0.0216293 -0.0270668 -0.0212576 -0.00172639
0.3 0.0216295 -0.0270982 -0.0212336 -0.00174291
0.3 0.0216298 -0.0271422 -0.0211851 -0.00177564
0.3 0.0216303 -0.0271422 -0.0211851 -0.00177564
0.3 0.0216311 -0.0271621 -0.021136 -0.00180797
0.3 0.0216321 -0.0271621 -0.021136 -0.00180797
0.3 0.0216333 -0.0271621 -0.021136 -0.00180797
0.3 0.0216347 -0.0271588 -0.0210866 -0.00183995
0.3 0.0216295 -0.0271486 -0.0210618 -0.00185582
0.3 0.0216257 -0.0270194 -0.0210291 -0.0018898
0.3 0.0216228 -0.0270194 -0.0210291 -0.0018898
0.3 0.0216232 -0.026697 -0.0210263 -0.00192486
0.3 0.021625 -0.026697 -0.0210263 -0.00192486
0.3 0.0216278 -0.026697 -0.0210263 -0.00192486
0.3 0.0216312 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216377 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216451 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216536 -0.0247735 -0.0212105 -0.0020309
0.3 0.0216638 -0.0241661 -0.0212878 -0.00205681
0.3 0.0216767 -0.0241661 -0.0212878 -0.00205681
0.3 0.0216894 -0.0227192 -0.0214884 -0.00211324
0.3 0.0217053 -0.0209899 -0.0217497 -0.0021743
0.3 0.0217235 -0.0209899 -0.0217497 -0.0021743
0.3 0.0217425 -0.0200173 -0.0219041 -0.00220668
0.3 0.0217623 -0.0200173 -0.0219041 -0.00220668
0.3 0.0217847 -0.0178852 -0.0222577 -0.00227254
0.3 0.0218098 -0.0178852 -0.0222577 -0.00227254
0.3 0.0218348 -0.0142539 -0.0228909 -0.00237435
0.3 0.0218607 -0.012948 -0.0231268 -0.00240823
0.3 0.0218884 -0.012948 -0.0231268 -0.00240823
0.3 0.0219182 -0.012948 -0.0231268 -0.00240823
0.3 0.0219474 -0.00878443 -0.0239014 -0.00250822
0.3 0.0219764 -0.00878443 -0.0239014 -0.00250822
0.3 0.0220068 -0.00733315 -0.0241783 -0.00254053
0.3 0.0220387 -0.00585425 -0.0244636 -0.0025722
0.3 0.0220719 -0.00585425 -0.0244636 -0.0025722
0.3 0.0221039 -0.00128369 -0.0253578 -0.00266372
0.3 0.0221365 -0.00128369 -0.0253578 -0.00266372
0.3 0.022168 0.00183194 -0.0259772 -0.00272053
0.3 0.0221983 0.00340063 -0.0262914 -0.00274758
0.3 0.0222302 0.00340063 -0.0262914 -0.00274758
0.3 0.0222613 0.00497064 -0.0266055 -0.00277364
0.3 0.022291 0.00497064 -0.0266055 -0.00277364
0.3 0.0223211 0.00811305 -0.0272311 -0.00282378
0.3 0.0223509 0.00811305 -0.0272311 -0.00282378
0.3 0.0223783 0.0127519 -0.0281408 -0.00289137
0.3 0.022403 0.0142582 -0.0284315 -0.00291171
0.3 0.0224277 0.0142582 -0.0284315 -0.00291171
0.3 0.0224518 0.0142582 -0.0284315 -0.00291171
0.3 0.0224736 0.0171906 -0.0289875 -0.00294893
0.3 0.0224932 0.0171906 -0.0289875 -0.00294893
0.3 0.0225111 0.0213386 -0.0297364 -0.00299602
0.3 0.0225275 0.0213386 -0.0297364 -0.00299602
0.3 0.0225413 0.0226409 -0.0299591 -0.00300928
0.3 0.0225526 0.0226409 -0.0299591 -0.00300928
0.3 0.0225615 0.026306 -0.0305364 -0.00304238
0.3 0.0225682 0.026306 -0.0305364 -0.00304238
0.3 0.022572 0.0295252 -0.0309564 -0.00306536
0.3 0.0225732 0.0295252 -0.0309564 -0.00306536
0.3 0.0225722 0.0295252 -0.0309564 -0.00306536
0.3 0.0225678 0.0322449 -0.0312001 -0.00308027
0.3 0.0225609 0.0322449 -0.0312001 -0.00308027
0.3 0.0225511 0.0330353 -0.0312392 -0.00308384
0.3 0.0225389 0.0330353 -0.0312392 -0.00308384
0.3 0.0225242 0.0330353 -0.0312392 -0.00308384
0.3 0.0225068 0.0351016 -0.0312383 -0.00309557
0.3 0.0224869 0.0351016 -0.0312383 -0.00309557
0.3 0.022465 0.0351016 -0.0312383 -0.00309557
0.3 0.02244 0.0367659 -0.0310654 -0.00311642
0.3 0.0224139 0.0367659 -0.0310654 -0.00311642
0.3 0.0223863 0.0367659 -0.0310654 -0.00311642
0.3 0.0223558 0.038127 -0.0307385 -0.00315587
0.3 0.0223238 0.038531 -0.0305985 -0.0031747
0.3 0.022291 0.038531 -0.0305985 -0.0031747
0.3 0.0222562 0.0389208 -0.0304456 -0.00319681
0.3 0.0222208 0.0389208 -0.0304456 -0.00319681
0.3 0.0221836 0.0396586 -0.0301006 -0.00325213
0.3 0.0221464 0.0396586 -0.0301006 -0.00325213
0.3 0.0221075 0.0403663 -0.0297109 -0.00332362
0.3 0.0220688 0.0403663 -0.0297109 -0.00332362
0.3 0.0220286 0.0410832 -0.029285 -0.00341401
0.3 0.0219864 0.0418273 -0.0288264 -0.00352181
0.3 0.0219444 0.0422195 -0.0285863 -0.00358239
0.3 0.0219039 0.0422195 -0.0285863 -0.00358239
0.3 0.0218645 0.0422195 -0.0285863 -0.00358239
0.3 0.0218225 0.0435202 -0.0278443 -0.00379574
0.3 0.0217831 0.0435202 -0.0278443 -0.00379574
0.3 0.0217437 0.0439914 -0.02759 -0.00387671
0.3 0.0217064 0.0439914 -0.02759 -0.00387671
0.3 0.021668 0.0450045 -0.0270789 -0.0040524
0.3 0.0216315 0.0450045 -0.0270789 -0.0040524
0.3 0.0215942 0.0461089 -0.0265651 -0.00424565
0.3 0.0215588 0.0461089 -0.0265651 -0.00424565
0.3 0.0215258 0.0466913 -0.0263122 -0.00434774
0.3 0.0214903 0.0485837 -0.0255759 -0.00467492
0.3 0.0214575 0.0485837 -0.0255759 -0.00467492
0.3 0.0214268 0.0485837 -0.0255759 -0.00467492
0.3 0.0213957 0.0507117 -0.0248956 -0.00502678
0.3 0.0213671 0.0507117 -0.0248956 -0.00502678
0.3 0.0213411 0.0507117 -0.0248956 -0.00502678
0.3 0.0213142 0.0531161 -0.0243084 -0.00539292
0.3 0.0212887 0.053987 -0.0241416 -0.00551579
0.3 0.0212661 0.0548944 -0.0239916 -0.00563841
0.3 0.0212431 0.0548944 -0.0239916 -0.00563841
0.3 0.0212248 0.0568305 -0.0237495 -0.00588197
0.3 0.0212093 0.0578599 -0.0236592 -0.0060024
0.3 0.0211953 0.0589312 -0.0235913 -0.00612117
0.3 0.0211836 0.0589312 -0.0235913 -0.00612117
0.3 0.0211757 0.0600516 -0.0235499 -0.00623776
0.3 0.0211714 0.0600516 -0.0235499 -0.00623776
0.3 0.0211674 0.0625431 -0.0234679 -0.00646804
0.3 0.0211669 0.0625431 -0.0234679 -0.00646804
0.3 0.0211688 0.0658152 -0.0232542 -0.00682051
0.3 0.0211655 0.0667742 -0.0231603 -0.00693609
0.3 0.0211631 0.0667742 -0.0231603 -0.00693609
0.3 0.0211606 0.0667742 -0.0231603 -0.00693609
0.3 0.0211569 0.0685606 -0.0229794 -0.00715884
0.3 0.0211534 0.0685606 -0.0229794 -0.00715884
0.3 0.0211498 0.0709171 -0.0227204 -0.00747332
0.3 0.0211464 0.0716169 -0.0226368 -0.00757303
0.3 0.0211429 0.0722754 -0.0225545 -0.00767031
0.3 0.0211398 0.0728924 -0.0224736 -0.00776512
0.3 0.0211368 0.0734697 -0.0223939 -0.00785763
0.3 0.0211338 0.0745058 -0.0222381 -0.00803576
0.3 0.0211314 0.0745058 -0.0222381 -0.00803576
0.3 0.0211291 0.0745058 -0.0222381 -0.00803576
0.3 0.0211267 0.0753878 -0.0220871 -0.00820494
0.3 0.0211245 0.0753878 -0.0220871 -0.00820494
0.3 0.0211224 0.0761225 -0.0219408 -0.00836557
0.3 0.0211205 0.0764356 -0.0218693 -0.00844275
0.3 0.0211186 0.0767138 -0.021799 -0.00851793
0.3 0.0211169 0.0769579 -0.0217297 -0.00859115
0.3 0.0211152 0.0769579 -0.0217297 -0.00859115
0.3 0.0211137 0.0769579 -0.0217297 -0.00859115
0.3 0.0211123 0.0774487 -0.0215368 -0.00879706
0.3 0.0211111 0.0774705 -0.02149 -0.00885865
0.3 0.0211076 0.0774108 -0.0214534 -0.00891607
0.3 0.0211061 0.0772654 -0.0214281 -0.00896904
0.3 0.0211065 0.0770235 -0.0214173 -0.00901696
0.3 0.021108 0.0766863 -0.0214211 -0.00906011
0.3 0.0211103 0.0766863 -0.0214211 -0.00906011
0.3 0.0211156 0.0766863 -0.0214211 -0.00906011
0.3 0.0211212 0.0751051 -0.0215243 -0.00916153
0.3 0.0211283 0.0743813 -0.0215909 -0.00918582
0.3 0.0211381 0.0743813 -0.0215909 -0.00918582
0.3 0.0211485 0.0743813 -0.0215909 -0.00918582
0.3 0.0211616 0.0726594 -0.0217748 -0.00922288
0.3 0.0211779 0.0726594 -0.0217748 -0.00922288
0.3 0.0211944 0.0705778 -0.0220257 -0.00924502
0.3 0.0212118 0.0705778 -0.0220257 -0.00924502
0.3 0.0212314 0.0668127 -0.0225275 -0.00925168
0.3 0.0212509 0.0654044 -0.0227258 -0.00924817
0.3 0.0212733 0.0654044 -0.0227258 -0.00924817
0.3 0.0212983 0.0654044 -0.0227258 -0.00924817
0.3 0.0213228 0.0607689 -0.0234044 -0.00922323
0.3 0.0213482 0.0591049 -0.0236558 -0.0092114
0.3 0.0213733 0.0573858 -0.0239199 -0.00919789
0.3 0.0214001 0.0573858 -0.0239199 -0.00919789
0.3 0.0214266 0.0573858 -0.0239199 -0.00919789
0.3 0.021454 0.051973 -0.0247697 -0.00915276
0.3 0.0214812 0.0500928 -0.0250696 -0.0091362
0.3 0.0215074 0.0500928 -0.0250696 -0.0091362
0.3 0.0215322 0.0462479 -0.0256884 -0.00910187
0.3 0.0215586 0.0442864 -0.0260037 -0.00908386
0.3 0.0215845 0.0423075 -0.0263227 -0.00906572
0.3 0.0216106 0.0423075 -0.0263227 -0.00906572
0.3 0.021635 0.0383019 -0.0269657 -0.00902898
0.3 0.0216577 0.0383019 -0.0269657 -0.00902898
0.3 0.0216833 0.0383019 -0.0269657 -0.00902898
0.3 0.0217052 0.032225 -0.0279234 -0.00897181
0.3 0.0217253 0.032225 -0.0279234 -0.00897181
0.3 0.0217457 0.0302025 -0.0282345 -0.00895294
0.3 0.0217642 0.0261811 -0.0288383 -0.00891604
0.3 0.0217822 0.0261811 -0.0288383 -0.00891604
0.3 0.0217954 0.0222083 -0.0294101 -0.00887975
0.3 0.0218082 0.0202447 -0.029683 -0.00886201
0.3 0.0218197 0.0183024 -0.0299446 -0.00884456
0.3 0.0218291 0.0163858 -0.0301936 -0.00882746
0.3 0.021836 0.0163858 -0.0301936 -0.00882746
0.3 0.0218412 0.0126385 -0.0306518 -0.00879491
0.3 0.0218438 0.0108147 -0.0308584 -0.00877957
0.3 0.0218443 0.00902625 -0.0310489 -0.00876465
0.3 0.0218423 0.00902625 -0.0310489 -0.00876465
0.3 0.0218402 0.00902625 -0.0310489 -0.00876465
0.3 0.0218344 0.00556236 -0.0313809 -0.00873642
0.3 0.021827 0.00556236 -0.0313809 -0.00873642
0.3 0.0218174 0.00556236 -0.0313809 -0.00873642
0.3 0.0218036 0.00068779 -0.0317409 -0.00869846
0.3 0.0217887 0.00068779 -0.0317409 -0.00869846
0.3 0.0217689 -0.00379933 -0.0319328 -0.00866352
0.3 0.0217472 -0.00379933 -0.0319328 -0.00866352
0.3 0.0217229 -0.00521741 -0.0319605 -0.00865179
0.3 0.0216963 -0.00659918 -0.0319708 -0.00863979
0.3 0.0216672 -0.00926979 -0.0319421 -0.00861147
0.3 0.0216358 -0.0105717 -0.0319058 -0.0085942
0.3 0.0216036 -0.0105717 -0.0319058 -0.0085942
0.3 0.0215702 -0.0118527 -0.0318552 -0.00857461
0.3 0.0215367 -0.0118527 -0.0318552 -0.00857461
0.3 0.0215002 -0.0143637 -0.0317145 -0.00852688
0.3 0.0214618 -0.0156032 -0.0316257 -0.00849794
0.3 0.021425 -0.0156032 -0.0316257 -0.00849794
0.3 0.021384 -0.0193 -0.0312995 -0.00838729
0.3 0.0213418 -0.0205307 -0.0311717 -0.00834163
0.3 0.0213014 -0.0205307 -0.0311717 -0.00834163
0.3 0.0212622 -0.0205307 -0.0311717 -0.00834163
0.3 0.0212176 -0.024301 -0.0307457 -0.00817592
0.3 0.0211739 -0.024301 -0.0307457 -0.00817592
0.3 0.0211303 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210895 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210498 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210093 -0.0282321 -0.0302871 -0.00795924
0.3 0.0209668 -0.0309848 -0.0299755 -0.00778484
0.3 0.0209282 -0.0309848 -0.0299755 -0.00778484
0.3 0.0208879 -0.0338497 -0.0296646 -0.00758681
0.3 0.0208491 -0.0338497 -0.0296646 -0.00758681
0.3 0.0208089 -0.0368322 -0.0293604 -0.00736674
0.3 0.0207685 -0.0383713 -0.029216 -0.00724919
0.3 0.0207324 -0.0383713 -0.029216 -0.00724919
0.3 0.0206959 -0.0415406 -0.0289439 -0.00699977
0.3 0.0206606 -0.0431747 -0.0288192 -0.00686895
0.3 0.0206241 -0.0448385 -0.0287024 -0.00673479
0.3 0.0205888 -0.0465328 -0.0285946 -0.00659727
0.3 0.0205593 -0.0465328 -0.0285946 -0.00659727
0.3 0.0205279 -0.0518208 -0.0283427 -0.00616807
0.3 0.0204986 -0.0518208 -0.0283427 -0.00616807
0.3 0.020469 -0.0536498 -0.0282868 -0.00602127
0.3 0.0204434 -0.0555106 -0.028247 -0.00587358
0.3 0.0204191 -0.0555106 -0.028247 -0.00587358
0.3 0.0203951 -0.0593511 -0.0282283 -0.00557815
0.3 0.020375 -0.0613256 -0.0282501 -0.00543116
0.3 0.0203578 -0.0633378 -0.0282949 -0.00528527
0.3 0.0203435 -0.0653969 -0.0283672 -0.00514089
0.3 0.0203324 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203244 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203263 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203305 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203333 -0.0739709 -0.0289049 -0.00459142
0.3 0.0203367 -0.0779129 -0.0290995 -0.00430048
0.3 0.0203368 -0.0797766 -0.02919 -0.0041648
0.3 0.0203365 -0.0797766 -0.02919 -0.0041648
0.3 0.0203354 -0.0833227 -0.0293682 -0.00390485
0.3 0.0203355 -0.0850025 -0.0294545 -0.00378039
0.3 0.0203368 -0.0866212 -0.0295387 -0.00365952
0.3 0.0203388 -0.0896788 -0.029701 -0.00342841
0.3 0.0203414 -0.0896788 -0.029701 -0.00342841
0.3 0.0203455 -0.0911181 -0.0297792 -0.00331814
0.3 0.0203505 -0.0924987 -0.0298554 -0.0032113
0.3 0.020356 -0.0924987 -0.0298554 -0.0032113
0.3 0.0203623 -0.0962997 -0.0300728 -0.0029107
0.3 0.02037 -0.0962997 -0.0300728 -0.0029107
0.3 0.0203785 -0.0974547 -0.0301415 -0.00281702
0.3 0.0203874 -0.0974547 -0.0301415 -0.00281702
0.3 0.0203975 -0.0996052 -0.0302739 -0.00263878
0.3 0.0204083 -0.101545 -0.0303993 -0.0024727
0.3 0.0204194 -0.101545 -0.0303993 -0.0024727
0.3 0.0204317 -0.102438 -0.0304595 -0.00239399
0.3 0.0204447 -0.102438 -0.0304595 -0.00239399
0.3 0.0204583 -0.104819 -0.0306304 -0.00217484
0.3 0.0204721 -0.104819 -0.0306304 -0.00217484
0.3 0.0204822 -0.105492 -0.0306825 -0.00210638
0.3 0.0204958 -0.105492 -0.0306825 -0.00210638
0.3 0.0205111 -0.106611 -0.030774 -0.0019769
0.3 0.0205281 -0.106611 -0.030774 -0.0019769
0.3 0.0205448 -0.10761 -0.0308352 -0.00180672
0.3 0.0205648 -0.107757 -0.0308316 -0.0017569
0.3 0.0205876 -0.107805 -0.0308127 -0.00171089
0.3 0.0206113 -0.107757 -0.0307777 -0.00166899
0.3 0.0206362 -0.107757 -0.0307777 -0.00166899
0.3 0.0206667 -0.107757 -0.0307777 -0.00166899
0.3 0.0206982 -0.10705 -0.0305791 -0.00156735
0.3 0.0207319 -0.106636 -0.0304828 -0.00154114
0.3 0.0207655 -0.106136 -0.0303722 -0.00151871
0.3 0.0208035 -0.105554 -0.0302478 -0.00149981
0.3 0.0208434 -0.104889 -0.0301087 -0.00148447
0.3 0.0208852 -0.104151 -0.0299573 -0.0014723
0.3 0.0209265 -0.103345 -0.0297945 -0.00146317
0.3 0.020972 -0.102471 -0.0296202 -0.00145712
0.3 0.021019 -0.101528 -0.029434 -0.00145405
0.3 0.0210687 -0.101528 -0.029434 -0.00145405
0.3 0.0211189 -0.100527 -0.0292385 -0.00145354
0.3 0.021172 -0.100527 -0.0292385 -0.00145354
0.3 0.0212238 -0.0972078 -0.0286021 -0.00146629
0.3 0.0212775 -0.0972078 -0.0286021 -0.00146629
0.3 0.0213308 -0.0972078 -0.0286021 -0.00146629
0.3 0.0213865 -0.0947642 -0.0281447 -0.00148528
0.3 0.0214439 -0.0947642 -0.0281447 -0.00148528
0.3 0.0215005 -0.0947642 -0.0281447 -0.00148528
0.3 0.0215545 -0.0894606 -0.0271765 -0.00154201
0.3 0.0216107 -0.0880717 -0.0269285 -0.00155912
0.3 0.0216661 -0.086665 -0.0266799 -0.00157708
0.3 0.0217215 -0.086665 -0.0266799 -0.00157708
0.3 0.0217779 -0.086665 -0.0266799 -0.00157708
0.3 0.0218325 -0.0838229 -0.0261878 -0.00161416
0.3 0.0218853 -0.0838229 -0.0261878 -0.00161416
0.3 0.0219365 -0.0809814 -0.0257101 -0.00165132
0.3 0.0219884 -0.0795683 -0.0254786 -0.00166964
0.3 0.0220385 -0.0781666 -0.0252531 -0.00168761
0.3 0.0220868 -0.0767802 -0.0250344 -0.001705
0.3 0.0221311 -0.07407 -0.0246222 -0.00173704
0.3 0.0221751 -0.07407 -0.0246222 -0.00173704
0.3 0.0222174 -0.0727498 -0.0244294 -0.00175155
0.3 0.0222568 -0.0714612 -0.0242473 -0.00176482
0.3 0.0222957 -0.0714612 -0.0242473 -0.00176482
0.3 0.0223313 -0.068994 -0.0239183 -0.0017871
0.3 0.0223639 -0.0666962 -0.0236418 -0.00180301
0.3 0.0223941 -0.0666962 -0.0236418 -0.00180301
0.3 0.0224213 -0.0656181 -0.0235247 -0.00180834
0.3 0.0224454 -0.0636192 -0.0233368 -0.0018135
0.3 0.0224666 -0.0627081 -0.0232679 -0.00181311
0.3 0.0224848 -0.0618562 -0.0232157 -0.00181081
0.3 0.0225 -0.0610641 -0.0231804 -0.00180666
0.3 0.022512 -0.0603396 -0.0231638 -0.00180062
0.3 0.0225214 -0.0596769 -0.0231644 -0.00179281
0.3 0.0225271 -0.0590759 -0.023182 -0.00178331
0.3 0.0225297 -0.0585405 -0.0232176 -0.00177223
0.3 0.0225301 -0.0580612 -0.0232689 -0.00175976
0.3 0.0225267 -0.057638 -0.0233357 -0.00174599
0.3 0.0225213 -0.0572723 -0.0234184 -0.00173107
0.3 0.0225138 -0.0572723 -0.0234184 -0.00173107
0.3 0.0225035 -0.0572723 -0.0234184 -0.00173107
0.3 0.0224895 -0.0564517 -0.0237444 -0.00168111
0.3 0.0224739 -0.0564517 -0.0237444 -0.00168111
0.3 0.0224558 -0.0561263 -0.024024 -0.00164465
0.3 0.0224354 -0.0560189 -0.0241797 -0.00162591
0.3 0.0224132 -0.0560189 -0.0241797 -0.00162591
0.3 0.0223898 -0.0558565 -0.0245085 -0.00158857
0.3 0.0223644 -0.0557968 -0.0246802 -0.00157014
0.3 0.0223383 -0.0557968 -0.0246802 -0.00157014
0.3 0.0223121 -0.0557968 -0.0246802 -0.00157014
0.3 0.0222847 -0.0557059 -0.0250356 -0.00153426
0.3 0.0222559 -0.0556648 -0.0252168 -0.00151705
0.3 0.0222271 -0.0556648 -0.0252168 -0.00151705
0.3 0.0221976 -0.0555406 -0.0257705 -0.00146942
0.3 0.0221679 -0.0555406 -0.0257705 -0.00146942
0.3 0.0221373 -0.0554212 -0.0261386 -0.00144208
0.3 0.0221076 -0.0554212 -0.0261386 -0.00144208
0.3 0.022079 -0.0554212 -0.0261386 -0.00144208
0.3 0.0220495 -0.0550896 -0.0266654 -0.00140971
0.3 0.0220205 -0.0549228 -0.0268305 -0.00140149
0.3 0.0219933 -0.0549228 -0.0268305 -0.00140149
0.3 0.0219657 -0.0544969 -0.0271432 -0.00138927
0.3 0.0219401 -0.0544969 -0.0271432 -0.00138927
0.3 0.0219156 -0.0542358 -0.0272912 -0.00138496
0.3 0.0218903 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218673 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218463 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218259 -0.0528388 -0.0278132 -0.00138212
0.3 0.0218073 -0.0523944 -0.0279227 -0.00138531
0.3 0.0217896 -0.0519015 -0.0280218 -0.00138986
0.3 0.0217736 -0.0513611 -0.0281112 -0.00139576
0.3 0.0217591 -0.0507741 -0.0281902 -0.00140298
0.3 0.0217446 -0.048701 -0.028359 -0.00143123
0.3 0.0217315 -0.048701 -0.028359 -0.00143123
0.3 0.0217212 -0.048701 -0.028359 -0.00143123
0.3 0.0217132 -0.048701 -0.028359 -0.00143123
0.3 0.0217074 -0.0461532 -0.0284246 -0.00146623
0.3 0.0217053 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217052 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217072 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217109 -0.0421476 -0.028376 -0.00151924
0.3 0.0217157 -0.0411461 -0.0283569 -0.00153589
0.3 0.0217212 -0.0411461 -0.0283569 -0.00153589
0.3 0.0217272 -0.0401535 -0.028336 -0.00155412
0.3 0.0217357 -0.0401535 -0.028336 -0.00155412
0.3 0.0217438 -0.0374369 -0.0284038 -0.0015697
0.3 0.0217468 -0.0365875 -0.0284454 -0.00156899
0.3 0.0217481 -0.035742 -0.0284824 -0.00156968
0.3 0.0217495 -0.0349026 -0.0285164 -0.00157109
0.3 0.0217511 -0.0340717 -0.0285486 -0.00157282
0.3 0.021753 -0.0340717 -0.0285486 -0.00157282
0.3 0.0217556 -0.0340717 -0.0285486 -0.00157282
0.3 0.0217581 -0.0324367 -0.0286084 -0.00157687
0.3 0.0217613 -0.0324367 -0.0286084 -0.00157687
0.3 0.0217645 -0.0300524 -0.0286876 -0.00158416
0.3 0.0217678 -0.0300524 -0.0286876 -0.00158416
0.3 0.0217718 -0.0292763 -0.0287114 -0.00158684
0.3 0.0217761 -0.0292763 -0.0287114 -0.00158684
0.3 0.0217806 -0.0277526 -0.0287551 -0.00159261
0.3 0.0217851 -0.0277526 -0.0287551 -0.00159261
0.3 0.0217901 -0.0262681 -0.0287941 -0.00159882
0.3 0.0217953 -0.0262681 -0.0287941 -0.00159882
0.3 0.0218006 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218062 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218113 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218162 -0.0221132 -0.0288821 -0.00162233
0.3 0.0218222 -0.0215175 -0.0288882 -0.00162737
0.3 0.0218284 -0.0215175 -0.0288882 -0.00162737
0.3 0.0218349 -0.0215175 -0.0288882 -0.00162737
0.3 0.021843 -0.0204924 -0.0288721 -0.00163395
0.3 0.0218528 -0.0200692 -0.0288482 -0.0016352
0.3 0.0218626 -0.019718 -0.0288101 -0.00163457
0.3 0.0218748 -0.019439 -0.0287579 -0.00163201
0.3 0.0218891 -0.019439 -0.0287579 -0.00163201
0.3 0.0219052 -0.0191068 -0.0286049 -0.00162009
0.3 0.021923 -0.019059 -0.0285016 -0.00161023
0.3 0.0219422 -0.019083 -0.0283824 -0.00159811
0.3 0.0219625 -0.019083 -0.0283824 -0.00159811
0.3 0.021986 -0.0193376 -0.0280987 -0.00156767
0.3 0.0220106 -0.0195656 -0.0279341 -0.0015492
0.3 0.0220361 -0.0195656 -0.0279341 -0.0015492
0.3 0.0220638 -0.0205985 -0.0273582 -0.00148209
0.3 0.0220935 -0.0205985 -0.0273582 -0.00148209
0.3 0.0221248 -0.0205985 -0.0273582 -0.00148209
0.3 0.022156 -0.0215626 -0.0269061 -0.00142765
0.3 0.0221898 -0.0215626 -0.0269061 -0.00142765
0.3 0.0222253 -0.0233343 -0.0261429 -0.0013338
0.3 0.0222618 -0.0233343 -0.0261429 -0.0013338
0.3 0.0222989 -0.0239979 -0.0258693 -0.00130051
0.3 0.0223355 -0.0239979 -0.0258693 -0.00130051
0.3 0.022374 -0.0261387 -0.0250154 -0.00120164
0.3 0.0224126 -0.0268902 -0.0247217 -0.00116911
0.3 0.0224511 -0.0268902 -0.0247217 -0.00116911
0.3 0.0224889 -0.0284174 -0.0241299 -0.00110643
0.3 0.0225272 -0.0284174 -0.0241299 -0.00110643
0.3 0.0225653 -0.0284174 -0.0241299 -0.00110643
0.3 0.0226029 -0.0299605 -0.0235357 -0.00104701
0.3 0.0226391 -0.0314818 -0.0229486 -0.000990689
0.3 0.0226758 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227112 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227455 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227782 -0.0336626 -0.0220963 -0.000914524
0.3 0.0228106 -0.034347 -0.0218237 -0.000892076
0.3 0.0228411 -0.034347 -0.0218237 -0.000892076
0.3 0.0228707 -0.0362176 -0.0210543 -0.000835569
0.3 0.0228974 -0.0362176 -0.0210543 -0.000835569
0.3 0.0229229 -0.0362176 -0.0210543 -0.000835569
0.3 0.0229463 -0.0372773 -0.0205905 -0.000808404
0.3 0.0229674 -0.0381494 -0.0201751 -0.000790606
0.3 0.0229879 -0.0385096 -0.019987 -0.000785456
0.3 0.0230052 -0.0385096 -0.019987 -0.000785456
0.3 0.02302 -0.0385096 -0.019987 -0.000785456
0.3 0.0230341 -0.0390519 -0.0196567 -0.000782901
0.3 0.0230435 -0.0390519 -0.0196567 -0.000782901
0.3 0.0230511 -0.0393948 -0.0192827 -0.000798958
0.3 0.0230564 -0.0393743 -0.0191928 -0.00080964
0.3 0.0230586 -0.0392853 -0.0191207 -0.000822907
0.3 0.0230588 -0.0391203 -0.0190682 -0.000838655
0.3 0.0230551 -0.0391203 -0.0190682 -0.000838655
0.3 0.023047 -0.0391203 -0.0190682 -0.000838655
0.3 0.0230366 -0.0385776 -0.019018 -0.000876938
0.3 0.0230243 -0.0382045 -0.0190194 -0.000899125
0.3 0.0230111 -0.0377602 -0.0190393 -0.000923254
0.3 0.0229933 -0.0372443 -0.0190775 -0.000949255
0.3 0.022972 -0.0372443 -0.0190775 -0.000949255
0.3 0.0229503 -0.0360409 -0.0191998 -0.0010055
0.3 0.0229261 -0.0353634 -0.0192804 -0.00103538
0.3 0.0228991 -0.0346392 -0.0193736 -0.00106614
0.3 0.0228709 -0.0330605 -0.019596 -0.00112958
0.3 0.02284 -0.0330605 -0.019596 -0.00112958
0.3 0.0228074 -0.03222 -0.0197217 -0.00116186
0.3 0.0227749 -0.0313506 -0.0198561 -0.00119427
0.3 0.0227408 -0.0304606 -0.019997 -0.0012266
0.3 0.0227048 -0.0295499 -0.0201446 -0.00125876
0.3 0.0226683 -0.0286275 -0.0202967 -0.0012905
0.3 0.0226324 -0.0276982 -0.0204524 -0.00132172
0.3 0.0225944 -0.0276982 -0.0204524 -0.00132172
0.3 0.0225566 -0.0248883 -0.0209367 -0.00141143
0.3 0.0225188 -0.023961 -0.0211001 -0.00143942
0.3 0.0224811 -0.0230447 -0.0212633 -0.00146632
0.3 0.0224425 -0.0230447 -0.0212633 -0.00146632
0.3 0.022404 -0.0230447 -0.0212633 -0.00146632
0.3 0.0223669 -0.0203746 -0.0217466 -0.00153892
0.3 0.0223296 -0.0203746 -0.0217466 -0.00153892
0.3 0.022293 -0.0195216 -0.0219032 -0.0015601
0.3 0.022257 -0.0186974 -0.022055 -0.00157959
0.3 0.0222224 -0.0179063 -0.0222011 -0.00159726
0.3 0.0221877 -0.0171497 -0.0223417 -0.00161312
0.3 0.0221537 -0.0164287 -0.0224761 -0.00162706
0.3 0.0221212 -0.0164287 -0.0224761 -0.00162706
0.3 0.0220897 -0.0151075 -0.022723 -0.00164916
0.3 0.0220603 -0.0151075 -0.022723 -0.00164916
0.3 0.0220309 -0.0139613 -0.0229375 -0.00166352
0.3 0.0220041 -0.0139613 -0.0229375 -0.00166352
0.3 0.0219787 -0.0125986 -0.0231943 -0.00167141
0.3 0.021955 -0.0122465 -0.023261 -0.00167062
0.3 0.0219329 -0.0122465 -0.023261 -0.00167062
0.3 0.0219125 -0.0117098 -0.0233625 -0.00166423
0.3 0.0218937 -0.0117098 -0.0233625 -0.00166423
0.3 0.0218772 -0.011529 -0.0233964 -0.00165888
0.3 0.0218631 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218513 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218423 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218357 -0.0114283 -0.0234193 -0.00162715
0.3 0.021832 -0.0114283 -0.0234193 -0.00162715
0.3 0.0218365 -0.0117853 -0.0233572 -0.00160784
0.3 0.0218434 -0.0119966 -0.0233198 -0.00159595
0.3 0.0218483 -0.0122057 -0.0232817 -0.00158291
0.3 0.0218522 -0.0122057 -0.0232817 -0.00158291
0.3 0.0218569 -0.0126139 -0.0232032 -0.00155402
0.3 0.0218608 -0.0128105 -0.0231634 -0.00153796
0.3 0.0218638 -0.0128105 -0.0231634 -0.00153796
0.3 0.0218683 -0.013213 -0.0231604 -0.00152826
0.3 0.0218689 -0.0133037 -0.0231791 -0.00153239
0.3 0.0218684 -0.0133037 -0.0231791 -0.00153239
0.3 0.0218664 -0.0133944 -0.0231948 -0.00153559
0.3 0.0218643 -0.0134836 -0.0232086 -0.00153832
0.3 0.0218624 -0.0135708 -0.023221 -0.0015408
0.3 0.0218609 -0.0137372 -0.0232424 -0.00154534
0.3 0.0218597 -0.0138164 -0.0232515 -0.00154743
0.3 0.0218587 -0.0138164 -0.0232515 -0.00154743
0.3 0.021858 -0.0139667 -0.0232669 -0.00155132
0.3 0.0218578 -0.0140378 -0.0232732 -0.00155312
0.3 0.021858 -0.0140378 -0.0232732 -0.00155312
0.3 0.0218584 -0.0141063 -0.0232786 -0.00155487
0.3 0.0218592 -0.0141063 -0.0232786 -0.00155487
0.3 0.0218604 -0.0142352 -0.023287 -0.00155818
0.3 0.0218618 -0.0142352 -0.023287 -0.00155818
0.3 0.0218635 -0.0144092 -0.0232934 -0.00156269
0.3 0.0218654 -0.0144092 -0.0232934 -0.00156269
0.3 0.021861 -0.0144621 -0.0232941 -0.00156409
0.3 0.0218579 -0.0144081 -0.0233202 -0.00157109
0.3 0.0218559 -0.0144081 -0.0233202 -0.00157109
0.3 0.0218578 -0.0142943 -0.0233468 -0.00157534
0.3 0.0218619 -0.0142943 -0.0233468 -0.00157534
0.3 0.0218668 -0.0135223 -0.0234967 -0.0015976
0.3 0.0218721 -0.0135223 -0.0234967 -0.0015976
0.3 0.0218808 -0.0131025 -0.0235734 -0.00160933
0.3 0.0218894 -0.012602 -0.0236639 -0.00162297
0.3 0.0219003 -0.0120203 -0.0237712 -0.00163825
0.3 0.0219141 -0.0120203 -0.0237712 -0.00163825
0.3 0.0219288 -0.0106133 -0.0240322 -0.0016739
0.3 0.0219462 -0.0106133 -0.0240322 -0.0016739
0.3 0.0219639 -0.00888662 -0.0243571 -0.00171623
0.3 0.0219848 -0.00888662 -0.0243571 -0.00171623
0.3 0.0220064 -0.0057533 -0.0249597 -0.0017883
0.3 0.0220288 -0.00457188 -0.0251897 -0.00181462
0.3 0.022051 -0.00332415 -0.0254332 -0.00184217
0.3 0.0220765 -0.00201923 -0.0256912 -0.00187
0.3 0.0221041 -0.00201923 -0.0256912 -0.00187
0.3 0.0221326 -0.000658617 -0.0259618 -0.00189839
0.3 0.0221614 -0.000658617 -0.0259618 -0.00189839
0.3 0.0221926 0.00219611 -0.0265379 -0.00195387
0.3 0.0222244 0.00368497 -0.0268426 -0.0019808
0.3 0.022256 0.00675331 -0.0274811 -0.0020316
0.3 0.0222866 0.00832969 -0.0278129 -0.00205577
0.3 0.0223183 0.00993047 -0.0281521 -0.00207909
0.3 0.0223513 0.00993047 -0.0281521 -0.00207909
0.3 0.0223836 0.0131884 -0.0288486 -0.00212306
0.3 0.0224136 0.0148406 -0.0292032 -0.00214377
0.3 0.0224454 0.0165033 -0.0295598 -0.00216352
0.3 0.0224774 0.0165033 -0.0295598 -0.00216352
0.3 0.0225081 0.0165033 -0.0295598 -0.00216352
0.3 0.0225393 0.0198489 -0.0302774 -0.00220102
0.3 0.0225695 0.0215241 -0.030636 -0.00221843
0.3 0.0225972 0.0231935 -0.0309911 -0.00223492
0.3 0.0226247 0.0264989 -0.0316884 -0.00226479
0.3 0.0226515 0.0264989 -0.0316884 -0.00226479
0.3 0.022676 0.0297405 -0.0323611 -0.00229073
0.3 0.0226989 0.0297405 -0.0323611 -0.00229073
0.3 0.0227209 0.031331 -0.0326857 -0.00230214
0.3 0.0227409 0.0328965 -0.0330001 -0.00231235
0.3 0.0227589 0.0344308 -0.0333028 -0.00232149
0.3 0.0227743 0.0373971 -0.0338711 -0.00233656
0.3 0.022788 0.0373971 -0.0338711 -0.00233656
0.3 0.0228006 0.0373971 -0.0338711 -0.00233656
0.3 0.02281 0.0415483 -0.0346149 -0.00235043
0.3 0.0228164 0.0415483 -0.0346149 -0.00235043
0.3 0.0228214 0.0415483 -0.0346149 -0.00235043
0.3 0.0228234 0.0440761 -0.0350243 -0.00235336
0.3 0.0228228 0.0440761 -0.0350243 -0.00235336
0.3 0.0228191 0.0474621 -0.0354922 -0.0023489
0.3 0.0228122 0.0484761 -0.0356065 -0.00234533
0.3 0.022803 0.049439 -0.0357018 -0.00234137
0.3 0.0227915 0.049439 -0.0357018 -0.00234137
0.3 0.0227766 0.0512154 -0.0358331 -0.00233282
0.3 0.0227593 0.0512154 -0.0358331 -0.00233282
0.3 0.0227398 0.0527958 -0.0358848 -0.00232471
0.3 0.0227175 0.0535236 -0.0358834 -0.0023217
0.3 0.0226936 0.0535236 -0.0358834 -0.0023217
0.3 0.0226675 0.0548564 -0.0358263 -0.00231866
0.3 0.0226395 0.0548564 -0.0358263 -0.00231866
0.3 0.0226097 0.0554641 -0.0357722 -0.00231883
0.3 0.0225788 0.0554641 -0.0357722 -0.00231883
0.3 0.0225444 0.057144 -0.0355176 -0.0023346
0.3 0.0225088 0.0576714 -0.0354069 -0.00234575
0.3 0.0224722 0.0581967 -0.0352855 -0.00236099
0.3 0.022435 0.0581967 -0.0352855 -0.00236099
0.3 0.0223983 0.0581967 -0.0352855 -0.00236099
0.3 0.0223587 0.0597664 -0.0348604 -0.00243096
0.3 0.0223183 0.0603014 -0.0347003 -0.0024636
0.3 0.0222793 0.0603014 -0.0347003 -0.0024636
0.3 0.0222402 0.0608466 -0.0345331 -0.00250106
0.3 0.0222023 0.0608466 -0.0345331 -0.00250106
0.3 0.0221623 0.0625829 -0.0340013 -0.00264416
0.3 0.0221226 0.063199 -0.0338164 -0.00270205
0.3 0.0220852 0.063199 -0.0338164 -0.00270205
0.3 0.0220462 0.0645031 -0.033445 -0.00283294
0.3 0.022008 0.0651925 -0.0332582 -0.00290588
0.3 0.0219706 0.0659082 -0.033072 -0.00298369
0.3 0.0219329 0.0666528 -0.0328885 -0.00306612
0.3 0.021897 0.0666528 -0.0328885 -0.00306612
0.3 0.0218644 0.0666528 -0.0328885 -0.00306612
0.3 0.0218314 0.0682275 -0.0325298 -0.00324414
0.3 0.021801 0.0682275 -0.0325298 -0.00324414
0.3 0.0217676 0.0708135 -0.0320276 -0.00353868
0.3 0.021738 0.0708135 -0.0320276 -0.00353868
0.3 0.0217087 0.0726986 -0.0317328 -0.00375007
0.3 0.0216821 0.0726986 -0.0317328 -0.00375007
0.3 0.0216556 0.0747266 -0.0314785 -0.0039702
0.3 0.0216315 0.0747266 -0.0314785 -0.0039702
0.3 0.0216103 0.0747266 -0.0314785 -0.0039702
0.3 0.0215899 0.0769065 -0.0312808 -0.00419558
0.3 0.0215717 0.078057 -0.0312076 -0.00430832
0.3 0.0215546 0.078057 -0.0312076 -0.00430832
0.3 0.0215395 0.0804727 -0.031118 -0.00453217
0.3 0.0215253 0.0804727 -0.031118 -0.00453217
0.3 0.0215164 0.0844361 -0.0311606 -0.00485416
0.3 0.0215069 0.0844361 -0.0311606 -0.00485416
0.3 0.0214995 0.0844361 -0.0311606 -0.00485416
0.3 0.0214989 0.0887039 -0.0314118 -0.00514701
0.3 0.0215009 0.0900022 -0.031466 -0.0052521
0.3 0.0215013 0.0912226 -0.0315067 -0.00535696
0.3 0.0215008 0.0912226 -0.0315067 -0.00535696
0.3 0.0214992 0.0912226 -0.0315067 -0.00535696
0.3 0.0214952 0.0934882 -0.0315857 -0.00555526
0.3 0.0214913 0.0955323 -0.0316627 -0.00574137
0.3 0.0214877 0.0964696 -0.0316993 -0.00583003
0.3 0.0214843 0.0973533 -0.0317347 -0.00591599
0.3 0.0214812 0.0981831 -0.0317689 -0.00599921
0.3 0.021478 0.0996845 -0.0318335 -0.0061576
0.3 0.0214758 0.0996845 -0.0318335 -0.0061576
0.3 0.0214736 0.0996845 -0.0318335 -0.0061576
0.3 0.0214718 0.0996845 -0.0318335 -0.0061576
0.3 0.0214701 0.101555 -0.0319211 -0.00637602
0.3 0.0214686 0.101555 -0.0319211 -0.00637602
0.3 0.0214678 0.10208 -0.031948 -0.00644387
0.3 0.0214672 0.10208 -0.031948 -0.00644387
0.3 0.0214668 0.10337 -0.0320214 -0.00663321
0.3 0.0214666 0.10337 -0.0320214 -0.00663321
0.3 0.0214668 0.103708 -0.0320435 -0.00669178
0.3 0.0214672 0.104 -0.0320645 -0.00674807
0.3 0.0214676 0.104453 -0.0321029 -0.00685425
0.3 0.0214682 0.104453 -0.0321029 -0.00685425
0.3 0.0214692 0.104453 -0.0321029 -0.00685425
0.3 0.0214705 0.104734 -0.0321369 -0.00695197
0.3 0.0214718 0.104734 -0.0321369 -0.00695197
0.3 0.0214734 0.104747 -0.0321863 -0.00703665
0.3 0.0214752 0.104635 -0.0322198 -0.00707367
0.3 0.0214763 0.104139 -0.0323129 -0.00713414
0.3 0.0214795 0.104139 -0.0323129 -0.00713414
0.3 0.0214852 0.104139 -0.0323129 -0.00713414
0.3 0.0214912 0.10326 -0.032448 -0.00717585
0.3 0.0214968 0.102668 -0.0325349 -0.0071895
0.3 0.021505 0.102668 -0.0325349 -0.0071895
0.3 0.0215158 0.101184 -0.0327477 -0.00720289
0.3 0.0215294 0.101184 -0.0327477 -0.00720289
0.3 0.0215442 0.101184 -0.0327477 -0.00720289
0.3 0.0215585 0.0970426 -0.0333459 -0.00718096
0.3 0.0215756 0.0957762 -0.0335315 -0.00716664
0.3 0.0215928 0.0929995 -0.0339435 -0.0071301
0.3 0.0216122 0.0929995 -0.0339435 -0.0071301
0.3 0.0216336 0.0929995 -0.0339435 -0.0071301
0.3 0.0216555 0.0929995 -0.0339435 -0.0071301
0.3 0.0216772 0.0899109 -0.0344043 -0.00708348
0.3 0.0217038 0.0882506 -0.0346523 -0.00705608
0.3 0.0217281 0.0828906 -0.0354628 -0.00696559
0.3 0.0217543 0.0828906 -0.0354628 -0.00696559
0.3 0.0217805 0.0809936 -0.0357528 -0.00693371
0.3 0.0218063 0.0809936 -0.0357528 -0.00693371
0.3 0.0218349 0.0790445 -0.036051 -0.00690052
0.3 0.021866 0.0790445 -0.036051 -0.00690052
0.3 0.0218954 0.0749993 -0.0366668 -0.00683072
0.3 0.0219222 0.0708149 -0.037303 -0.00676056
0.3 0.02195 0.0686805 -0.0376261 -0.00672567
0.3 0.0219788 0.0686805 -0.0376261 -0.00672567
0.3 0.0220056 0.0643473 -0.0382763 -0.0066573
0.3 0.0220312 0.0643473 -0.0382763 -0.0066573
0.3 0.0220602 0.0643473 -0.0382763 -0.0066573
0.3 0.0220868 0.0599475 -0.0389244 -0.00658988
0.3 0.0221104 0.0555125 -0.0395585 -0.00652355
0.3 0.0221339 0.0555125 -0.0395585 -0.00652355
0.3 0.0221551 0.0510747 -0.0401701 -0.00645966
0.3 0.0221763 0.0510747 -0.0401701 -0.00645966
0.3 0.0221976 0.0510747 -0.0401701 -0.00645966
0.3 0.0222137 0.0444629 -0.0410275 -0.00636807
0.3 0.0222299 0.0444629 -0.0410275 -0.00636807
0.3 0.0222438 0.0444629 -0.0410275 -0.00636807
0.3 0.0222566 0.04012 -0.0415483 -0.00631078
0.3 0.0222686 0.04012 -0.0415483 -0.00631078
0.3 0.0222768 0.0358617 -0.042017 -0.00625703
0.3 0.0222835 0.0358617 -0.042017 -0.00625703
0.3 0.0222855 0.0296973 -0.0426044 -0.00618527
0.3 0.022287 0.0296973 -0.0426044 -0.00618527
0.3 0.0222872 0.0296973 -0.0426044 -0.00618527
0.3 0.0222821 0.0238876 -0.043033 -0.00612599
0.3 0.0222745 0.0220404 -0.0431385 -0.00610815
0.3 0.0222643 0.0202379 -0.0432254 -0.0060913
0.3 0.0222513 0.0184749 -0.0432934 -0.00607538
0.3 0.0222361 0.0184749 -0.0432934 -0.00607538
0.3 0.0222208 0.0184749 -0.0432934 -0.00607538
0.3 0.0222017 0.0150653 -0.0433741 -0.00604558
0.3 0.0221814 0.0150653 -0.0433741 -0.00604558
0.3 0.0221572 0.0118104 -0.0433781 -0.00601599
0.3 0.0221312 0.0102342 -0.0433537 -0.00600071
0.3 0.0221038 0.0102342 -0.0433537 -0.00600071
0.3 0.022072 0.00565875 -0.043182 -0.00594678
0.3 0.0220402 0.00565875 -0.043182 -0.00594678
0.3 0.0220085 0.00565875 -0.043182 -0.00594678
0.3 0.0219727 0.00270536 -0.0429944 -0.00590069
0.3 0.0219339 -0.000212087 -0.0427596 -0.00584277
0.3 0.0218948 -0.00165965 -0.0426258 -0.00580894
0.3 0.0218567 -0.00165965 -0.0426258 -0.00580894
0.3 0.0218186 -0.00165965 -0.0426258 -0.00580894
0.3 0.0217771 -0.00456988 -0.0423342 -0.00572873
0.3 0.0217366 -0.00603612 -0.0421771 -0.00568188
0.3 0.0216957 -0.00751081 -0.0420122 -0.00563028
0.3 0.0216524 -0.01051 -0.0416657 -0.00551112
0.3 0.0216093 -0.01051 -0.0416657 -0.00551112
0.3 0.0215706 -0.01051 -0.0416657 -0.00551112
0.3 0.0215299 -0.0135841 -0.0413025 -0.00537043
0.3 0.021487 -0.0167564 -0.0409335 -0.00520751
0.3 0.0214454 -0.0167564 -0.0409335 -0.00520751
0.3 0.0214032 -0.0200349 -0.040565 -0.00502281
0.3 0.0213641 -0.0200349 -0.040565 -0.00502281
0.3 0.0213244 -0.0217188 -0.0403849 -0.00492236
0.3 0.0212873 -0.0234354 -0.0402094 -0.00481688
0.3 0.0212527 -0.0234354 -0.0402094 -0.00481688
0.3 0.0212163 -0.0269687 -0.0398733 -0.00459093
0.3 0.0211803 -0.0287865 -0.0397162 -0.00447137
0.3 0.0211465 -0.0306354 -0.0395678 -0.00434821
0.3 0.0211144 -0.032516 -0.0394278 -0.00422144
0.3 0.0210836 -0.0344341 -0.0392996 -0.00409166
0.3 0.02105 -0.0403951 -0.0389886 -0.00368784
0.3 0.0210179 -0.0403951 -0.0389886 -0.00368784
0.3 0.0209899 -0.042453 -0.0389137 -0.00354945
0.3 0.0209624 -0.044552 -0.0388571 -0.00340984
0.3 0.0209378 -0.0466923 -0.0388179 -0.00326906
0.3 0.0209167 -0.0466923 -0.0388179 -0.00326906
0.3 0.0208975 -0.0488812 -0.0388008 -0.00312778
0.3 0.0208799 -0.0533872 -0.0388374 -0.00284741
0.3 0.0208653 -0.0533872 -0.0388374 -0.00284741
0.3 0.0208531 -0.0557023 -0.0388916 -0.00270922
0.3 0.0208425 -0.0557023 -0.0388916 -0.00270922
0.3 0.0208328 -0.0629294 -0.0392324 -0.00231042
0.3 0.0208353 -0.06532 -0.0393712 -0.00218414
0.3 0.0208387 -0.0675975 -0.0394604 -0.00203632
0.3 0.0208395 -0.0697886 -0.0395408 -0.00189895
0.3 0.0208361 -0.0719158 -0.0396219 -0.00176798
0.3 0.020833 -0.0719158 -0.0396219 -0.00176798
0.3 0.0208312 -0.0719158 -0.0396219 -0.00176798
0.3 0.0208296 -0.0759898 -0.0397822 -0.00151931
0.3 0.0208282 -0.0798128 -0.0399335 -0.00128747
0.3 0.0208283 -0.0816293 -0.0400052 -0.00117781
0.3 0.0208297 -0.0833861 -0.0400743 -0.00107192
0.3 0.0208323 -0.0850826 -0.040141 -0.000969883
0.3 0.0208361 -0.0850826 -0.040141 -0.000969883
0.3 0.0208411 -0.0850826 -0.040141 -0.000969883
0.3 0.0208468 -0.0882958 -0.0402668 -0.000777347
0.3 0.0208531 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208609 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208697 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208788 -0.0940215 -0.0404899 -0.000436438
0.3 0.0208892 -0.0965462 -0.040588 -0.000287189
0.3 0.0209006 -0.0965462 -0.040588 -0.000287189
0.3 0.0209128 -0.0977257 -0.0406338 -0.00021768
0.3 0.0209257 -0.0977257 -0.0406338 -0.00021768
0.3 0.0209393 -0.100941 -0.0407583 -2.89338e-05
0.3 0.0209539 -0.101907 -0.0407957 2.7561e-05
0.3 0.020965 -0.102789 -0.0408291 8.20465e-05
0.3 0.0209763 -0.102789 -0.0408291 8.20465e-05
0.3 0.0209896 -0.10429 -0.0408811 0.000182815
0.3 0.0210066 -0.10429 -0.0408811 0.000182815
0.3 0.0210253 -0.10429 -0.0408811 0.000182815
0.3 0.0210456 -0.105392 -0.0408911 0.000269669
0.3 0.0210681 -0.105392 -0.0408911 0.000269669
0.3 0.0210912 -0.106276 -0.0408036 0.000370251
0.3 0.0211175 -0.106276 -0.0408036 0.000370251
0.3 0.021147 -0.106276 -0.0408036 0.000370251
0.3 0.0211766 -0.106357 -0.0406689 0.000416264
0.3 0.0212104 -0.106357 -0.0406689 0.000416264
0.3 0.0212464 -0.106057 -0.040472 0.000445401
0.3 0.0212833 -0.105394 -0.0402132 0.000457782
0.3 0.0213207 -0.10493 -0.0400608 0.000457592
0.3 0.0213618 -0.10438 -0.0398936 0.000453296
0.3 0.0214046 -0.103747 -0.0397108 0.000445018
0.3 0.0214454 -0.103029 -0.0395126 0.000432687
0.3 0.0214912 -0.10224 -0.0393017 0.000416802
0.3 0.0215396 -0.10224 -0.0393017 0.000416802
0.3 0.0215883 -0.10224 -0.0393017 0.000416802
0.3 0.0216389 -0.0994943 -0.0386007 0.000350026
0.3 0.0216906 -0.0984656 -0.0383471 0.000321821
0.3 0.021744 -0.0973915 -0.0380863 0.000291226
0.3 0.0217982 -0.0962765 -0.0378194 0.000258444
0.3 0.0218513 -0.0951207 -0.0375463 0.000223483
0.3 0.0219061 -0.0939282 -0.037268 0.000186566
0.3 0.0219618 -0.0927064 -0.0369861 0.000148013
0.3 0.0220179 -0.09146 -0.0367016 0.000108085
0.3 0.0220727 -0.09146 -0.0367016 0.000108085
0.3 0.0221285 -0.0889007 -0.0361269 2.46169e-05
0.3 0.0221842 -0.0875936 -0.0358375 -1.87383e-05
0.3 0.0222393 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0222945 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0223487 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0224017 -0.0823092 -0.0346978 -0.000195823
0.3 0.0224545 -0.0823092 -0.0346978 -0.000195823
0.3 0.0225068 -0.0823092 -0.0346978 -0.000195823
0.3 0.0225557 -0.0796853 -0.0341499 -0.000284177
0.3 0.0226048 -0.0796853 -0.0341499 -0.000284177
0.3 0.0226521 -0.0771236 -0.0336285 -0.000369755
0.3 0.0226969 -0.0771236 -0.0336285 -0.000369755
0.3 0.0227401 -0.0734654 -0.032911 -0.000490505
0.3 0.0227811 -0.0723123 -0.032693 -0.000528067
0.3 0.0228192 -0.0723123 -0.032693 -0.000528067
0.3 0.0228561 -0.0723123 -0.032693 -0.000528067
0.3 0.0228895 -0.0690962 -0.032113 -0.00063027
0.3 0.0229202 -0.0681197 -0.0319475 -0.00066044
0.3 0.0229479 -0.0671935 -0.0317965 -0.000688599
0.3 0.022973 -0.0663188 -0.0316605 -0.000714738
0.3 0.0229953 -0.0655058 -0.0315416 -0.000738698
0.3 0.023015 -0.0655058 -0.0315416 -0.000738698
0.3 0.0230318 -0.0640712 -0.0313562 -0.000779969
0.3 0.0230453 -0.0640712 -0.0313562 -0.000779969
0.3 0.0230551 -0.0640712 -0.0313562 -0.000779969
0.3 0.023062 -0.0628828 -0.0312388 -0.000813016
0.3 0.0230661 -0.0628828 -0.0312388 -0.000813016
0.3 0.0230667 -0.0619512 -0.0311923 -0.000838441
0.3 0.0230638 -0.0619512 -0.0311923 -0.000838441
0.3 0.0230582 -0.061006 -0.0312462 -0.000864428
0.3 0.0230498 -0.0607978 -0.0312931 -0.000870577
0.3 0.0230386 -0.0606395 -0.031354 -0.000875819
0.3 0.0230248 -0.0606395 -0.031354 -0.000875819
0.3 0.0230102 -0.0605189 -0.0314259 -0.000880409
0.3 0.0229923 -0.0605189 -0.0314259 -0.000880409
0.3 0.0229722 -0.0603802 -0.0316004 -0.000888169
0.3 0.0229517 -0.0603646 -0.0318137 -0.000894839
0.3 0.0229286 -0.0603646 -0.0318137 -0.000894839
0.3 0.0229043 -0.0603646 -0.0318137 -0.000894839
0.3 0.0228785 -0.0604889 -0.0321877 -0.000905365
0.3 0.0228524 -0.0604889 -0.0321877 -0.000905365
0.3 0.0228257 -0.0604889 -0.0321877 -0.000905365
0.3 0.0227983 -0.0606134 -0.0324582 -0.000914971
0.3 0.0227713 -0.0606134 -0.0324582 -0.000914971
0.3 0.0227425 -0.0607674 -0.032872 -0.00093617
0.3 0.0227143 -0.0607674 -0.032872 -0.00093617
0.3 0.0226858 -0.0608167 -0.0331448 -0.000956268
0.3 0.022658 -0.060815 -0.0332764 -0.000968748
0.3 0.0226298 -0.0607926 -0.0334054 -0.000982667
0.3 0.0226029 -0.0607926 -0.0334054 -0.000982667
0.3 0.0225766 -0.0607478 -0.0335329 -0.000997665
0.3 0.0225502 -0.0606744 -0.0336559 -0.0010142
0.3 0.0225256 -0.0606744 -0.0336559 -0.0010142
0.3 0.0225017 -0.0604388 -0.0338885 -0.00105186
0.3 0.022478 -0.0600605 -0.034097 -0.00109574
0.3 0.0224565 -0.0600605 -0.034097 -0.00109574
0.3 0.0224347 -0.0595251 -0.0342785 -0.00114602
0.3 0.0224156 -0.0595251 -0.0342785 -0.00114602
0.3 0.0223984 -0.0595251 -0.0342785 -0.00114602
0.3 0.0223823 -0.0588155 -0.0344289 -0.00120202
0.3 0.022367 -0.0579198 -0.0345456 -0.00126305
0.3 0.0223549 -0.0579198 -0.0345456 -0.00126305
0.3 0.0223439 -0.0573933 -0.0345907 -0.00129492
0.3 0.022334 -0.0568118 -0.0346262 -0.00132771
0.3 0.0223274 -0.0561782 -0.0346522 -0.00136125
0.3 0.0223226 -0.0554855 -0.0346673 -0.00139533
0.3 0.0223208 -0.0547319 -0.0346712 -0.00142979
0.3 0.0223218 -0.0530456 -0.0346466 -0.00149933
0.3 0.022325 -0.0530456 -0.0346466 -0.00149933
0.3 0.0223311 -0.0530456 -0.0346466 -0.00149933
0.3 0.0223389 -0.050067 -0.0345315 -0.00160024
0.3 0.022349 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223597 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223724 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223865 -0.046934 -0.0343772 -0.00170766
0.3 0.022401 -0.046934 -0.0343772 -0.00170766
0.3 0.0224161 -0.0449329 -0.0343045 -0.00177495
0.3 0.0224304 -0.0449329 -0.0343045 -0.00177495
0.3 0.022442 -0.0430958 -0.0343098 -0.00181761
0.3 0.0224518 -0.0421859 -0.034308 -0.00184001
0.3 0.0224616 -0.0421859 -0.034308 -0.00184001
0.3 0.0224711 -0.0394994 -0.0342915 -0.00190838
0.3 0.0224807 -0.0386203 -0.0342833 -0.00193119
0.3 0.0224901 -0.0386203 -0.0342833 -0.00193119
0.3 0.0225 -0.0377496 -0.0342739 -0.00195397
0.3 0.02251 -0.0377496 -0.0342739 -0.00195397
0.3 0.0225199 -0.0360343 -0.0342516 -0.00199938
0.3 0.02253 -0.0351906 -0.0342388 -0.00202193
0.3 0.0225398 -0.0343558 -0.0342249 -0.00204442
0.3 0.02255 -0.0335299 -0.03421 -0.00206686
0.3 0.0225603 -0.0327134 -0.034194 -0.0020892
0.3 0.0225707 -0.0319065 -0.0341769 -0.00211145
0.3 0.0225811 -0.0319065 -0.0341769 -0.00211145
0.3 0.0225916 -0.0303213 -0.0341399 -0.00215567
0.3 0.022602 -0.0295429 -0.0341199 -0.00217765
0.3 0.0226125 -0.0295429 -0.0341199 -0.00217765
0.3 0.0226225 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226321 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226427 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226551 -0.0254322 -0.0339339 -0.00230661
0.3 0.0226677 -0.0254322 -0.0339339 -0.00230661
0.3 0.0226812 -0.0245107 -0.0337977 -0.00234228
0.3 0.0226954 -0.0241611 -0.0337074 -0.00235739
0.3 0.0227112 -0.023885 -0.0336018 -0.00237002
0.3 0.0227292 -0.023885 -0.0336018 -0.00237002
0.3 0.0227489 -0.023885 -0.0336018 -0.00237002
0.3 0.0227689 -0.0234973 -0.0331854 -0.00239154
0.3 0.0227908 -0.0235076 -0.0330154 -0.00239343
0.3 0.0228149 -0.023588 -0.0328286 -0.00239264
0.3 0.0228406 -0.0237313 -0.0326274 -0.00238953
0.3 0.0228679 -0.0237313 -0.0326274 -0.00238953
0.3 0.0228966 -0.0237313 -0.0326274 -0.00238953
0.3 0.0229269 -0.02419 -0.0321844 -0.00237658
0.3 0.0229586 -0.02419 -0.0321844 -0.00237658
0.3 0.0229904 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230245 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230585 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230952 -0.0262475 -0.0308632 -0.00231067
0.3 0.0231326 -0.0267965 -0.0305651 -0.00229336
0.3 0.0231703 -0.0279925 -0.0299438 -0.00225632
0.3 0.0232085 -0.0279925 -0.0299438 -0.00225632
0.3 0.0232471 -0.0292877 -0.0292986 -0.00221769
0.3 0.0232858 -0.0299587 -0.0289708 -0.00219809
0.3 0.0233244 -0.0306379 -0.0286411 -0.00217833
0.3 0.0233617 -0.031326 -0.0283095 -0.00215849
0.3 0.0234002 -0.0320186 -0.0279769 -0.0021387
0.3 0.023438 -0.0320186 -0.0279769 -0.0021387
0.3 0.0234752 -0.0320186 -0.0279769 -0.0021387
0.3 0.0235121 -0.0340737 -0.0269841 -0.00208172
0.3 0.0235473 -0.0347392 -0.0266585 -0.00206423
0.3 0.0235827 -0.0347392 -0.0266585 -0.00206423
0.3 0.0236166 -0.0347392 -0.0266585 -0.00206423
0.3 0.0236489 -0.0366321 -0.025707 -0.00201782
0.3 0.0236807 -0.0366321 -0.025707 -0.00201782
0.3 0.0237109 -0.0372172 -0.0254011 -0.00200495
0.3 0.0237399 -0.0377698 -0.0251032 -0.00199368
0.3 0.0237674 -0.0387608 -0.0245362 -0.00197729
0.3 0.0237934 -0.0391924 -0.024269 -0.00197235
0.3 0.0238165 -0.0391924 -0.024269 -0.00197235
0.3 0.0238371 -0.0391924 -0.024269 -0.00197235
0.3 0.0238567 -0.0399182 -0.0237697 -0.00196943
0.3 0.0238732 -0.0399182 -0.0237697 -0.00196943
0.3 0.0238888 -0.0404296 -0.0233254 -0.00197644
0.3 0.0239005 -0.0404296 -0.0233254 -0.00197644
0.3 0.0239118 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239202 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239259 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239262 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239257 -0.0402324 -0.022281 -0.00208502
0.3 0.0239209 -0.0402324 -0.022281 -0.00208502
0.3 0.0239135 -0.0402324 -0.022281 -0.00208502
0.3 0.0239025 -0.0395537 -0.0221441 -0.00213854
0.3 0.0238877 -0.0395537 -0.0221441 -0.00213854
0.3 0.0238722 -0.0380627 -0.0220658 -0.00223275
0.3 0.0238552 -0.0374506 -0.0220707 -0.00226705
0.3 0.0238357 -0.0367866 -0.0220897 -0.00230247
0.3 0.0238132 -0.036075 -0.022121 -0.00233845
0.3 0.0237905 -0.0353194 -0.022164 -0.00237495
0.3 0.0237652 -0.03452 -0.0222189 -0.00241192
0.3 0.0237365 -0.03452 -0.0222189 -0.00241192
0.3 0.0237085 -0.0327929 -0.0223651 -0.00248673
0.3 0.0236768 -0.0318698 -0.0224562 -0.00252446
0.3 0.0236428 -0.0318698 -0.0224562 -0.00252446
0.3 0.0236066 -0.0318698 -0.0224562 -0.00252446
0.3 0.0235718 -0.0289677 -0.0227724 -0.00263459
0.3 0.0235354 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234972 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234579 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234189 -0.0279759 -0.0228876 -0.00266974
0.3 0.0233799 -0.0240365 -0.0233603 -0.00279749
0.3 0.0233401 -0.0230706 -0.0234802 -0.00282597
0.3 0.0233005 -0.0221216 -0.0235974 -0.00285248
0.3 0.023261 -0.0221216 -0.0235974 -0.00285248
0.3 0.0232223 -0.0221216 -0.0235974 -0.00285248
0.3 0.0231836 -0.0202841 -0.0238254 -0.00290018
0.3 0.0231456 -0.0193984 -0.0239358 -0.00292126
0.3 0.0231082 -0.0193984 -0.0239358 -0.00292126
0.3 0.0230725 -0.0169325 -0.0242315 -0.0029706
0.3 0.0230367 -0.0169325 -0.0242315 -0.0029706
0.3 0.0230021 -0.0169325 -0.0242315 -0.0029706
0.3 0.022969 -0.014787 -0.0244747 -0.00300012
0.3 0.0229378 -0.014787 -0.0244747 -0.00300012
0.3 0.0229072 -0.0141553 -0.0245409 -0.00300531
0.3 0.0228784 -0.0135693 -0.0246 -0.00300849
0.3 0.0228494 -0.0125463 -0.0246989 -0.00301016
0.3 0.0228232 -0.0125463 -0.0246989 -0.00301016
0.3 0.0227992 -0.0125463 -0.0246989 -0.00301016
0.3 0.0227766 -0.011733 -0.0247652 -0.003005
0.3 0.022755 -0.011733 -0.0247652 -0.003005
0.3 0.0227362 -0.0109472 -0.0247883 -0.00298478
0.3 0.0227197 -0.0108088 -0.0247753 -0.00297553
0.3 0.0227055 -0.0107335 -0.0247518 -0.0029655
0.3 0.0226935 -0.0107244 -0.0247188 -0.00295511
0.3 0.0226843 -0.0107798 -0.0246761 -0.0029445
0.3 0.0226775 -0.0109083 -0.0246219 -0.00293405
0.3 0.0226718 -0.0109122 -0.0245458 -0.00292209
0.3 0.0226777 -0.0109184 -0.0244696 -0.00290764
0.3 0.0226825 -0.0109243 -0.0243932 -0.00289228
0.3 0.0226858 -0.0109243 -0.0243932 -0.00289228
0.3 0.02269 -0.0109243 -0.0243932 -0.00289228
0.3 0.0226927 -0.0109442 -0.0241603 -0.00283878
0.3 0.0226949 -0.0109531 -0.024081 -0.00281784
0.3 0.0226988 -0.0109042 -0.0240493 -0.00281268
0.3 0.0227006 -0.0109042 -0.0240493 -0.00281268
0.3 0.0226998 -0.0109042 -0.0240493 -0.00281268
0.3 0.0226963 -0.0107747 -0.023996 -0.00280586
0.3 0.022691 -0.0106605 -0.0239318 -0.00279511
0.3 0.0226865 -0.0106059 -0.0238987 -0.00278934
0.3 0.0226825 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226789 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226756 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226729 -0.0104012 -0.0237621 -0.00276457
0.3 0.0226707 -0.0104012 -0.0237621 -0.00276457
0.3 0.0226691 -0.0102601 -0.023656 -0.00274456
0.3 0.022668 -0.0102601 -0.023656 -0.00274456
0.3 0.0226673 -0.0102601 -0.023656 -0.00274456
0.3 0.0226671 -0.0102601 -0.023656 -0.00274456
0.3 0.0226673 -0.0101713 -0.0235839 -0.00273067
0.3 0.0226681 -0.0101286 -0.0235475 -0.00272357
0.3 0.0226692 -0.0101286 -0.0235475 -0.00272357
0.3 0.022664 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226604 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226585 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226601 -0.00970941 -0.0234016 -0.00269134
0.3 0.0226625 -0.00951144 -0.023393 -0.00268603
0.3 0.0226648 -0.00925238 -0.0233949 -0.00268196
0.3 0.0226684 -0.00892747 -0.0234074 -0.00267997
0.3 0.022674 -0.00892747 -0.0234074 -0.00267997
0.3 0.0226788 -0.00806537 -0.0234704 -0.00268165
0.3 0.0226875 -0.00806537 -0.0234704 -0.00268165
0.3 0.0226977 -0.00688253 -0.0235895 -0.00269142
0.3 0.0227088 -0.00617322 -0.023673 -0.00269954
0.3 0.022723 -0.00617322 -0.023673 -0.00269954
0.3 0.022737 -0.00361123 -0.0240171 -0.002733
0.3 0.0227527 -0.00261344 -0.0241636 -0.00274755
0.3 0.0227711 -0.00261344 -0.0241636 -0.00274755
0.3 0.0227886 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228106 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228352 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228596 0.00200749 -0.024901 -0.00281668
0.3 0.0228824 0.00469808 -0.0253531 -0.00285667
0.3 0.0229054 0.00469808 -0.0253531 -0.00285667
0.3 0.0229326 0.00469808 -0.0253531 -0.00285667
0.3 0.0229631 0.00756941 -0.0258575 -0.00289611
0.3 0.0229927 0.00907008 -0.0261282 -0.00291592
0.3 0.0230257 0.00907008 -0.0261282 -0.00291592
0.3 0.0230581 0.0121822 -0.0266981 -0.00295509
0.3 0.0230901 0.0121822 -0.0266981 -0.00295509
0.3 0.0231248 0.0137813 -0.0269963 -0.00297397
0.3 0.0231588 0.0170293 -0.0276091 -0.00300869
0.3 0.0231924 0.0186793 -0.0279229 -0.00302529
0.3 0.0232248 0.0186793 -0.0279229 -0.00302529
0.3 0.0232568 0.0236813 -0.0288823 -0.00306977
0.3 0.0232898 0.0236813 -0.0288823 -0.00306977
0.3 0.0233211 0.0270371 -0.0295248 -0.00309641
0.3 0.0233521 0.0270371 -0.0295248 -0.00309641
0.3 0.0233812 0.0270371 -0.0295248 -0.00309641
0.3 0.0234096 0.0320248 -0.030466 -0.00313096
0.3 0.0234364 0.0336611 -0.0307685 -0.0031408
0.3 0.0234609 0.0336611 -0.0307685 -0.0031408
0.3 0.0234848 0.0368648 -0.0313526 -0.00315853
0.3 0.0235078 0.0368648 -0.0313526 -0.00315853
0.3 0.0235286 0.0384289 -0.0316299 -0.00316587
0.3 0.0235467 0.0414719 -0.0321521 -0.00317711
0.3 0.0235633 0.0414719 -0.0321521 -0.00317711
0.3 0.0235769 0.0429397 -0.0323923 -0.00318109
0.3 0.0235896 0.0457582 -0.0328312 -0.00318572
0.3 0.0235994 0.0457582 -0.0328312 -0.00318572
0.3 0.0236067 0.0457582 -0.0328312 -0.00318572
0.3 0.0236118 0.0483993 -0.0332048 -0.0031849
0.3 0.0236143 0.0496461 -0.0333661 -0.00318218
0.3 0.0236142 0.0508326 -0.0335052 -0.00317788
0.3 0.0236112 0.0519613 -0.0336239 -0.00317235
0.3 0.0236059 0.0519613 -0.0336239 -0.00317235
0.3 0.0235974 0.0540447 -0.0337999 -0.0031577
0.3 0.0235864 0.0540447 -0.0337999 -0.0031577
0.3 0.0235732 0.0540447 -0.0337999 -0.0031577
0.3 0.0235565 0.0567227 -0.0338984 -0.00312942
0.3 0.023537 0.0582328 -0.0338567 -0.00310889
0.3 0.0235154 0.0582328 -0.0338567 -0.00310889
0.3 0.0234912 0.0595572 -0.0337367 -0.00309037
0.3 0.0234651 0.0595572 -0.0337367 -0.00309037
0.3 0.023437 0.0601595 -0.0336495 -0.00308269
0.3 0.0234071 0.0607227 -0.0335441 -0.00307653
0.3 0.0233758 0.061249 -0.0334213 -0.00307195
0.3 0.023343 0.061249 -0.0334213 -0.00307195
0.3 0.0233079 0.0626536 -0.0329622 -0.00307216
0.3 0.0232726 0.0626536 -0.0329622 -0.00307216
0.3 0.0232362 0.0630921 -0.0327831 -0.00307915
0.3 0.0231994 0.0630921 -0.0327831 -0.00307915
0.3 0.0231599 0.0643407 -0.0321797 -0.00312742
0.3 0.0231211 0.0643407 -0.0321797 -0.00312742
0.3 0.0230829 0.0643407 -0.0321797 -0.00312742
0.3 0.0230422 0.0655551 -0.0314894 -0.00321682
0.3 0.0230027 0.0655551 -0.0314894 -0.00321682
0.3 0.0229646 0.0655551 -0.0314894 -0.00321682
0.3 0.0229249 0.0664062 -0.030998 -0.00330253
0.3 0.022888 0.0664062 -0.030998 -0.00330253
0.3 0.0228485 0.0678537 -0.0302415 -0.0034734
0.3 0.0228094 0.0683836 -0.0299869 -0.00354182
0.3 0.0227708 0.0689424 -0.0297327 -0.00361637
0.3 0.0227335 0.0689424 -0.0297327 -0.00361637
0.3 0.0227 0.0689424 -0.0297327 -0.00361637
0.3 0.0226662 0.070146 -0.0292314 -0.00378144
0.3 0.022633 0.0707937 -0.0289878 -0.00387104
0.3 0.0226033 0.0707937 -0.0289878 -0.00387104
0.3 0.0225736 0.0721821 -0.0285166 -0.00406342
0.3 0.0225468 0.0721821 -0.0285166 -0.00406342
0.3 0.0225195 0.0745132 -0.0278765 -0.00437837
0.3 0.0224941 0.075357 -0.0276851 -0.00448866
0.3 0.0224708 0.0762413 -0.0275082 -0.00460123
0.3 0.0224506 0.0762413 -0.0275082 -0.00460123
0.3 0.0224323 0.0762413 -0.0275082 -0.00460123
0.3 0.0224162 0.078122 -0.0272022 -0.00482915
0.3 0.0224042 0.0791189 -0.0270749 -0.00494382
0.3 0.0223932 0.0791189 -0.0270749 -0.00494382
0.3 0.022386 0.0812347 -0.0268826 -0.00517075
0.3 0.0223785 0.0812347 -0.0268826 -0.00517075
0.3 0.0223743 0.0835029 -0.0267816 -0.00539107
0.3 0.0223709 0.0835029 -0.0267816 -0.00539107
0.3 0.0223723 0.0872531 -0.0268353 -0.00569928
0.3 0.0223784 0.0884979 -0.0268814 -0.00579512
0.3 0.0223851 0.0884979 -0.0268814 -0.00579512
0.3 0.0223931 0.0884979 -0.0268814 -0.00579512
0.3 0.0224012 0.0917719 -0.0269118 -0.00610837
0.3 0.0224078 0.0917719 -0.0269118 -0.00610837
0.3 0.0224128 0.0917719 -0.0269118 -0.00610837
0.3 0.0224145 0.0944659 -0.0268835 -0.00640054
0.3 0.0224167 0.0944659 -0.0268835 -0.00640054
0.3 0.0224192 0.0944659 -0.0268835 -0.00640054
0.3 0.0224216 0.0967003 -0.0268591 -0.00666823
0.3 0.0224243 0.0967003 -0.0268591 -0.00666823
0.3 0.0224272 0.0967003 -0.0268591 -0.00666823
0.3 0.0224303 0.0984867 -0.0268335 -0.00691323
0.3 0.0224335 0.0989868 -0.0268246 -0.00699009
0.3 0.0224371 0.0989868 -0.0268246 -0.00699009
0.3 0.0224406 0.0998524 -0.026806 -0.00713711
0.3 0.0224445 0.0998524 -0.026806 -0.00713711
0.3 0.0224489 0.0998524 -0.026806 -0.00713711
0.3 0.0224533 0.100824 -0.0267766 -0.00734137
0.3 0.0224576 0.101062 -0.0267663 -0.00740522
0.3 0.0224619 0.101062 -0.0267663 -0.00740522
0.3 0.022467 0.101062 -0.0267663 -0.00740522
0.3 0.0224721 0.101532 -0.0267341 -0.0075847
0.3 0.0224772 0.101609 -0.0267228 -0.00764068
0.3 0.0224826 0.101609 -0.0267228 -0.00764068
0.3 0.0224885 0.101609 -0.0267228 -0.00764068
0.3 0.0224945 0.101612 -0.0267074 -0.00774499
0.3 0.0225005 0.101612 -0.0267074 -0.00774499
0.3 0.0225067 0.101302 -0.0267231 -0.00783508
0.3 0.0225133 0.101302 -0.0267231 -0.00783508
0.3 0.0225199 0.100647 -0.0267759 -0.00790817
0.3 0.0225268 0.100647 -0.0267759 -0.00790817
0.3 0.0225365 0.099608 -0.0268765 -0.00796208
0.3 0.0225463 0.0981802 -0.0270294 -0.00799713
0.3 0.0225574 0.097321 -0.0271274 -0.00800796
0.3 0.0225671 0.0963658 -0.0272397 -0.00801439
0.3 0.0225799 0.0963658 -0.0272397 -0.00801439
0.3 0.0225953 0.0953165 -0.0273669 -0.00801672
0.3 0.0226136 0.0953165 -0.0273669 -0.00801672
0.3 0.0226303 0.0929506 -0.0276692 -0.00801132
0.3 0.0226517 0.0929506 -0.0276692 -0.00801132
0.3 0.0226732 0.0902401 -0.0280299 -0.00799273
0.3 0.0226976 0.0902401 -0.0280299 -0.00799273
0.3 0.0227219 0.085573 -0.0286805 -0.00794371
0.3 0.0227467 0.0838687 -0.0289239 -0.00792229
0.3 0.0227742 0.0838687 -0.0289239 -0.00792229
0.3 0.0227984 0.0802341 -0.0294509 -0.00787096
0.3 0.0228224 0.0802341 -0.0294509 -0.00787096
0.3 0.0228506 0.0763322 -0.0300257 -0.00781064
0.3 0.0228807 0.0763322 -0.0300257 -0.00781064
0.3 0.022913 0.0763322 -0.0300257 -0.00781064
0.3 0.0229428 0.0700509 -0.0309683 -0.00770803
0.3 0.0229727 0.0678658 -0.0312971 -0.00767161
0.3 0.023003 0.0656457 -0.031631 -0.00763466
0.3 0.0230349 0.0656457 -0.031631 -0.00763466
0.3 0.0230645 0.0611055 -0.0323094 -0.00755923
0.3 0.0230903 0.0587948 -0.0326519 -0.00752099
0.3 0.0231185 0.0564636 -0.0329948 -0.00748266
0.3 0.0231476 0.0564636 -0.0329948 -0.00748266
0.3 0.0231776 0.0564636 -0.0329948 -0.00748266
0.3 0.0232013 0.0493865 -0.0340155 -0.00736627
0.3 0.0232271 0.0493865 -0.0340155 -0.00736627
0.3 0.0232534 0.0493865 -0.0340155 -0.00736627
0.3 0.0232738 0.0422838 -0.0349991 -0.00725118
0.3 0.0232938 0.0399272 -0.0353133 -0.00721388
0.3 0.0233136 0.0399272 -0.0353133 -0.00721388
0.3 0.0233315 0.0399272 -0.0353133 -0.00721388
0.3 0.0233455 0.0329078 -0.0362023 -0.00710653
0.3 0.0233582 0.0306 -0.0364745 -0.00707303
0.3 0.0233685 0.0283145 -0.0367344 -0.00704054
0.3 0.0233762 0.0283145 -0.0367344 -0.00704054
0.3 0.0233813 0.0260502 -0.036981 -0.00700919
0.3 0.0233878 0.0260502 -0.036981 -0.00700919
0.3 0.0233887 0.0194362 -0.0376263 -0.00692272
0.3 0.023387 0.0173071 -0.0378057 -0.00689696
0.3 0.0233831 0.0173071 -0.0378057 -0.00689696
0.3 0.023378 0.0173071 -0.0378057 -0.00689696
0.3 0.023368 0.0111539 -0.0382354 -0.00682791
0.3 0.0233555 0.00918406 -0.0383396 -0.00680707
0.3 0.023341 0.00918406 -0.0383396 -0.00680707
0.3 0.0233264 0.00918406 -0.0383396 -0.00680707
0.3 0.0233063 0.00351751 -0.0385406 -0.0067493
0.3 0.0232837 0.00170595 -0.0385687 -0.00673049
0.3 0.0232585 -6.97949e-05 -0.0385785 -0.00671151
0.3 0.0232315 -0.00181653 -0.0385727 -0.00669168
0.3 0.0232039 -0.00181653 -0.0385727 -0.00669168
0.3 0.0231718 -0.00523225 -0.0385132 -0.00664742
0.3 0.0231389 -0.00691083 -0.0384626 -0.0066222
0.3 0.0231044 -0.00857208 -0.0383982 -0.00659437
0.3 0.0230685 -0.0102183 -0.038322 -0.00656374
0.3 0.0230301 -0.0118496 -0.0382338 -0.00653009
0.3 0.0229916 -0.0134761 -0.0381353 -0.00649261
0.3 0.0229542 -0.0134761 -0.0381353 -0.00649261
0.3 0.0229181 -0.0134761 -0.0381353 -0.00649261
0.3 0.0228789 -0.0167386 -0.0379099 -0.00640358
0.3 0.0228395 -0.0183769 -0.0377852 -0.00635175
0.3 0.0228007 -0.0183769 -0.0377852 -0.00635175
0.3 0.022763 -0.0200282 -0.0376529 -0.00629422
0.3 0.0227206 -0.0250548 -0.0372279 -0.00608915
0.3 0.0226779 -0.0267561 -0.0370795 -0.00600984
0.3 0.0226342 -0.0284706 -0.0369296 -0.0059252
0.3 0.0225949 -0.0284706 -0.0369296 -0.0059252
0.3 0.0225572 -0.0284706 -0.0369296 -0.0059252
0.3 0.022518 -0.0319661 -0.0366278 -0.005738
0.3 0.022478 -0.0337447 -0.0364787 -0.00563645
0.3 0.0224376 -0.037365 -0.0361882 -0.00541776
0.3 0.0224004 -0.037365 -0.0361882 -0.00541776
0.3 0.0223615 -0.0410949 -0.0359188 -0.0051798
0.3 0.0223246 -0.0430097 -0.035795 -0.00505332
0.3 0.0222916 -0.0430097 -0.035795 -0.00505332
0.3 0.022261 -0.0430097 -0.035795 -0.00505332
0.3 0.0222309 -0.0469484 -0.0355781 -0.00478714
0.3 0.022205 -0.0469484 -0.0355781 -0.00478714
0.3 0.022175 -0.0552364 -0.0352947 -0.00421661
0.3 0.0221469 -0.0552364 -0.0352947 -0.00421661
0.3 0.0221242 -0.0573882 -0.0352622 -0.0040694
0.3 0.0221033 -0.0595771 -0.0352492 -0.00392165
0.3 0.022084 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220693 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220597 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220532 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220468 -0.0687085 -0.0354192 -0.00333238
0.3 0.0220442 -0.0687085 -0.0354192 -0.00333238
0.3 0.0220434 -0.0759556 -0.0358211 -0.002908
0.3 0.0220447 -0.078575 -0.0360265 -0.00277385
0.3 0.0220528 -0.081071 -0.0361857 -0.00263063
0.3 0.0220604 -0.0834693 -0.036329 -0.00249085
0.3 0.022065 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220705 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220762 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220825 -0.0902462 -0.0367527 -0.00209296
0.3 0.0220902 -0.0902462 -0.0367527 -0.00209296
0.3 0.0220989 -0.0944117 -0.0370218 -0.0018479
0.3 0.0221077 -0.0982944 -0.0372778 -0.00161957
0.3 0.0221181 -0.10013 -0.0374008 -0.00151167
0.3 0.0221298 -0.10013 -0.0374008 -0.00151167
0.3 0.0221426 -0.10013 -0.0374008 -0.00151167
0.3 0.0221554 -0.105236 -0.037751 -0.00121126
0.3 0.0221693 -0.105236 -0.037751 -0.00121126
0.3 0.0221845 -0.10831 -0.0379692 -0.00103012
0.3 0.0222006 -0.10831 -0.0379692 -0.00103012
0.3 0.0222174 -0.111127 -0.0381756 -0.000863773
0.3 0.0222347 -0.111127 -0.0381756 -0.000863773
0.3 0.022253 -0.11244 -0.0382746 -0.000786035
0.3 0.0222721 -0.11244 -0.0382746 -0.000786035
0.3 0.0222917 -0.116009 -0.0385548 -0.000573897
0.3 0.0223118 -0.117079 -0.0386429 -0.000509952
0.3 0.0223326 -0.118091 -0.0387284 -0.000449356
0.3 0.022354 -0.119046 -0.0388113 -0.000391869
0.3 0.0223755 -0.119046 -0.0388113 -0.000391869
0.3 0.0223943 -0.119811 -0.0388784 -0.000337003
0.3 0.0224153 -0.119811 -0.0388784 -0.000337003
0.3 0.022437 -0.121075 -0.0389913 -0.000234267
0.3 0.0224629 -0.121075 -0.0389913 -0.000234267
0.3 0.0224908 -0.121934 -0.0390621 -0.000146637
0.3 0.0225195 -0.121934 -0.0390621 -0.000146637
0.3 0.0225508 -0.122388 -0.0390791 -7.523e-05
0.3 0.0225827 -0.122422 -0.0390351 -2.15479e-05
0.3 0.0226163 -0.122285 -0.0389883 -1.62516e-06
0.3 0.0226509 -0.122285 -0.0389883 -1.62516e-06
0.3 0.0226873 -0.12205 -0.0389257 1.37735e-05
0.3 0.0227281 -0.12205 -0.0389257 1.37735e-05
0.3 0.0227707 -0.121292 -0.0387513 3.09993e-05
0.3 0.0228115 -0.120176 -0.0385142 3.09652e-05
0.3 0.0228566 -0.119492 -0.0383736 2.45514e-05
0.3 0.0229032 -0.118727 -0.0382176 1.40304e-05
0.3 0.0229513 -0.11789 -0.0380488 -1.64547e-07
0.3 0.0229998 -0.116984 -0.0378678 -1.8011e-05
0.3 0.023051 -0.11601 -0.0376749 -3.93597e-05
0.3 0.0231034 -0.114972 -0.0374695 -6.41915e-05
0.3 0.0231569 -0.113878 -0.0372546 -9.19884e-05
0.3 0.0232106 -0.112728 -0.0370301 -0.000122768
0.3 0.0232662 -0.111527 -0.036797 -0.000156293
0.3 0.0233226 -0.110277 -0.0365551 -0.000192449
0.3 0.0233783 -0.107659 -0.0360556 -0.000270541
0.3 0.0234344 -0.107659 -0.0360556 -0.000270541
0.3 0.0234913 -0.106296 -0.0357983 -0.000312438
0.3 0.0235494 -0.106296 -0.0357983 -0.000312438
0.3 0.0236059 -0.102064 -0.0350118 -0.000445592
0.3 0.0236621 -0.102064 -0.0350118 -0.000445592
0.3 0.0237188 -0.100616 -0.0347462 -0.000492206
0.3 0.0237747 -0.0991584 -0.0344813 -0.000539478
0.3 0.0238279 -0.0976953 -0.0342178 -0.000587107
0.3 0.023883 -0.0976953 -0.0342178 -0.000587107
0.3 0.0239383 -0.0976953 -0.0342178 -0.000587107
0.3 0.0239915 -0.0947603 -0.0336965 -0.000683195
0.3 0.0240426 -0.0933012 -0.0334414 -0.000731036
0.3 0.0240927 -0.0918543 -0.0331918 -0.000778433
0.3 0.0241425 -0.0918543 -0.0331918 -0.000778433
0.3 0.0241896 -0.0890024 -0.0327103 -0.000871554
0.3 0.0242327 -0.0862313 -0.0322567 -0.000960923
0.3 0.0242752 -0.0848857 -0.0320429 -0.00100381
0.3 0.0243158 -0.0835759 -0.0318398 -0.0010452
0.3 0.024354 -0.0823068 -0.0316485 -0.00108476
0.3 0.0243899 -0.0823068 -0.0316485 -0.00108476
0.3 0.0244236 -0.0823068 -0.0316485 -0.00108476
0.3 0.0244542 -0.0798924 -0.0313018 -0.00115837
0.3 0.0244823 -0.0798924 -0.0313018 -0.00115837
0.3 0.0245072 -0.0766596 -0.030889 -0.00125335
0.3 0.0245294 -0.0756941 -0.0307821 -0.00128072
0.3 0.0245492 -0.0756941 -0.0307821 -0.00128072
0.3 0.0245653 -0.0747915 -0.0306923 -0.00130587
0.3 0.0245779 -0.0747915 -0.0306923 -0.00130587
0.3 0.0245877 -0.0731729 -0.0305626 -0.00134967
0.3 0.0245942 -0.0724568 -0.0305227 -0.00136857
0.3 0.0245979 -0.0724568 -0.0305227 -0.00136857
0.3 0.0245982 -0.0712274 -0.0304972 -0.00140007
0.3 0.024595 -0.0712274 -0.0304972 -0.00140007
0.3 0.0245887 -0.0698504 -0.0305815 -0.00143515
0.3 0.0245795 -0.0695095 -0.0306417 -0.00144416
0.3 0.0245691 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245551 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245388 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245204 -0.0687494 -0.0308942 -0.00146674
0.3 0.0245004 -0.0687494 -0.0308942 -0.00146674
0.3 0.024478 -0.0682775 -0.0312271 -0.00148734
0.3 0.0244542 -0.0681613 -0.0313503 -0.0014946
0.3 0.0244297 -0.0680572 -0.0314782 -0.00150221
0.3 0.0244045 -0.0680572 -0.0314782 -0.00150221
0.3 0.0243782 -0.0680572 -0.0314782 -0.00150221
0.3 0.0243511 -0.0678841 -0.0317479 -0.00151895
0.3 0.0243234 -0.0678841 -0.0317479 -0.00151895
0.3 0.0242947 -0.0676839 -0.0321857 -0.00154862
0.3 0.0242655 -0.0676057 -0.0323322 -0.0015607
0.3 0.0242365 -0.067511 -0.0324772 -0.00157399
0.3 0.0242064 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241779 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241508 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241234 -0.0671112 -0.0328972 -0.00162159
0.3 0.0240969 -0.0671112 -0.0328972 -0.00162159
0.3 0.0240706 -0.0664646 -0.0332788 -0.00168187
0.3 0.0240452 -0.0661806 -0.033394 -0.00170511
0.3 0.0240208 -0.0658561 -0.0335027 -0.00172962
0.3 0.0239964 -0.0654934 -0.0336053 -0.00175554
0.3 0.0239747 -0.0650923 -0.0337015 -0.00178282
0.3 0.0239545 -0.0646456 -0.0337888 -0.00181155
0.3 0.0239357 -0.0641555 -0.0338687 -0.00184143
0.3 0.023918 -0.0636192 -0.0339411 -0.00187248
0.3 0.0239021 -0.0630379 -0.0340058 -0.00190457
0.3 0.0238881 -0.0624072 -0.034062 -0.00193747
0.3 0.0238764 -0.061727 -0.0341096 -0.00197098
0.3 0.0238683 -0.061727 -0.0341096 -0.00197098
0.3 0.0238644 -0.061727 -0.0341096 -0.00197098
0.3 0.0238623 -0.0602167 -0.0341793 -0.00203923
0.3 0.023862 -0.0602167 -0.0341793 -0.00203923
0.3 0.0238635 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238683 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238743 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238821 -0.0543688 -0.0341664 -0.00224032
0.3 0.0238929 -0.0543688 -0.0341664 -0.00224032
0.3 0.0239052 -0.0520073 -0.0340889 -0.00230331
0.3 0.0239194 -0.0520073 -0.0340889 -0.00230331
0.3 0.0239363 -0.0496758 -0.0340033 -0.00237201
0.3 0.023953 -0.0485223 -0.0339571 -0.0024087
0.3 0.0239703 -0.0474348 -0.0339489 -0.00243558
0.3 0.0239848 -0.0474348 -0.0339489 -0.00243558
0.3 0.0239982 -0.0474348 -0.0339489 -0.00243558
0.3 0.0240058 -0.0443389 -0.0339765 -0.00249756
0.3 0.0240128 -0.0433223 -0.03398 -0.00251918
0.3 0.0240197 -0.0423152 -0.0339821 -0.00254081
0.3 0.0240269 -0.0413178 -0.0339826 -0.00256244
0.3 0.024035 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240431 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240517 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240604 -0.037433 -0.0339716 -0.00264781
0.3 0.0240694 -0.0364882 -0.0339657 -0.00266887
0.3 0.0240789 -0.0364882 -0.0339657 -0.00266887
0.3 0.0240885 -0.0346305 -0.0339503 -0.00271065
0.3 0.0240983 -0.0346305 -0.0339503 -0.00271065
0.3 0.0241082 -0.0346305 -0.0339503 -0.00271065
0.3 0.0241181 -0.0319255 -0.0339187 -0.00277251
0.3 0.0241287 -0.031046 -0.0339059 -0.00279286
0.3 0.0241392 -0.031046 -0.0339059 -0.00279286
0.3 0.0241494 -0.031046 -0.0339059 -0.00279286
0.3 0.0241602 -0.0293204 -0.0338774 -0.00283321
0.3 0.0241702 -0.0284745 -0.0338616 -0.00285315
0.3 0.0241804 -0.0269286 -0.0338138 -0.00289316
0.3 0.0241916 -0.0262367 -0.0337787 -0.00291202
0.3 0.0242031 -0.0262367 -0.0337787 -0.00291202
0.3 0.0242148 -0.0256124 -0.0337317 -0.00292952
0.3 0.024228 -0.0256124 -0.0337317 -0.00292952
0.3 0.0242419 -0.0241685 -0.0335134 -0.00297244
0.3 0.0242561 -0.0238405 -0.0334099 -0.00298272
0.3 0.0242731 -0.0238405 -0.0334099 -0.00298272
0.3 0.0242918 -0.0238405 -0.0334099 -0.00298272
0.3 0.0243118 -0.0234164 -0.0331543 -0.00299666
0.3 0.0243327 -0.0234164 -0.0331543 -0.00299666
0.3 0.0243563 -0.0233193 -0.0326501 -0.00300007
0.3 0.0243817 -0.023428 -0.0324493 -0.00299638
0.3 0.0244086 -0.0236006 -0.0322317 -0.0029901
0.3 0.024436 -0.0238316 -0.032001 -0.00298174
0.3 0.0244648 -0.0241185 -0.0317569 -0.00297149
0.3 0.0244956 -0.02446 -0.0314991 -0.00295932
0.3 0.0245277 -0.0248509 -0.0312277 -0.00294509
0.3 0.0245597 -0.0248509 -0.0312277 -0.00294509
0.3 0.0245943 -0.0248509 -0.0312277 -0.00294509
0.3 0.0246297 -0.0257649 -0.0306518 -0.00291164
0.3 0.0246662 -0.0257649 -0.0306518 -0.00291164
0.3 0.024703 -0.0268227 -0.0300406 -0.0028741
0.3 0.0247411 -0.0268227 -0.0300406 -0.0028741
0.3 0.0247797 -0.0286015 -0.0290828 -0.00281263
0.3 0.0248173 -0.0292261 -0.0287568 -0.00279117
0.3 0.0248562 -0.0298636 -0.0284284 -0.00276941
0.3 0.0248949 -0.0305101 -0.0280971 -0.00274725
0.3 0.0249324 -0.031159 -0.0277654 -0.00272516
0.3 0.0249707 -0.0318098 -0.0274331 -0.00270315
0.3 0.025008 -0.0318098 -0.0274331 -0.00270315
0.3 0.0250447 -0.0318098 -0.0274331 -0.00270315
0.3 0.0250808 -0.0330953 -0.0267714 -0.0026602
0.3 0.0251165 -0.0343374 -0.0261214 -0.00262036
0.3 0.0251508 -0.0343374 -0.0261214 -0.00262036
0.3 0.0251836 -0.0343374 -0.0261214 -0.00262036
0.3 0.0252155 -0.0360294 -0.0251884 -0.00256985
0.3 0.0252464 -0.0360294 -0.0251884 -0.00256985
0.3 0.0252751 -0.0360294 -0.0251884 -0.00256985
0.3 0.0253022 -0.0370097 -0.0246026 -0.00254396
0.3 0.0253276 -0.037442 -0.024324 -0.00253393
0.3 0.0253511 -0.037442 -0.024324 -0.00253393
0.3 0.025373 -0.0381822 -0.0237982 -0.0025203
0.3 0.025392 -0.0381822 -0.0237982 -0.0025203
0.3 0.0254103 -0.0389112 -0.0231056 -0.00251822
0.3 0.0254264 -0.0390422 -0.0229029 -0.00252271
0.3 0.0254403 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254503 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254574 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254626 -0.038901 -0.0222603 -0.00256779
0.3 0.0254644 -0.0386849 -0.0221451 -0.00258579
0.3 0.0254642 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254597 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254526 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254421 -0.0375956 -0.0219133 -0.0026546
0.3 0.0254275 -0.0375956 -0.0219133 -0.0026546
0.3 0.0254113 -0.0365239 -0.0218481 -0.00271073
0.3 0.025392 -0.0365239 -0.0218481 -0.00271073
0.3 0.0253724 -0.0344548 -0.0218719 -0.00280628
0.3 0.0253485 -0.0344548 -0.0218719 -0.00280628
0.3 0.0253234 -0.0328178 -0.0219545 -0.002874
0.3 0.0252952 -0.0328178 -0.0219545 -0.002874
0.3 0.0252642 -0.0328178 -0.0219545 -0.002874
0.3 0.0252325 -0.0310076 -0.0220835 -0.00294303
0.3 0.0252001 -0.0310076 -0.0220835 -0.00294303
0.3 0.025165 -0.0300508 -0.022162 -0.00297729
0.3 0.0251296 -0.027015 -0.0224479 -0.00307844
0.3 0.0250932 -0.0259561 -0.0225586 -0.0031109
0.3 0.0250553 -0.0259561 -0.0225586 -0.0031109
0.3 0.025017 -0.0259561 -0.0225586 -0.0031109
0.3 0.0249779 -0.0227387 -0.0229148 -0.0032014
0.3 0.0249385 -0.0216608 -0.0230411 -0.00322916
0.3 0.0249 -0.0216608 -0.0230411 -0.00322916
0.3 0.0248599 -0.0216608 -0.0230411 -0.00322916
0.3 0.0248194 -0.019536 -0.0232947 -0.00327975
0.3 0.0247789 -0.019536 -0.0232947 -0.00327975
0.3 0.0247405 -0.0164659 -0.0236723 -0.00334241
0.3 0.0247018 -0.015492 -0.0237931 -0.00335932
0.3 0.0246637 -0.0145468 -0.0239103 -0.00337417
0.3 0.0246265 -0.0145468 -0.0239103 -0.00337417
0.3 0.0245904 -0.0145468 -0.0239103 -0.00337417
0.3 0.024555 -0.0127666 -0.0241292 -0.00339735
0.3 0.0245213 -0.0127666 -0.0241292 -0.00339735
0.3 0.0244895 -0.0111503 -0.0243231 -0.00341139
0.3 0.0244572 -0.0104164 -0.0244068 -0.00341471
0.3 0.0244278 -0.00973297 -0.0244832 -0.00341586
0.3 0.0244005 -0.00973297 -0.0244832 -0.00341586
0.3 0.024374 -0.0085205 -0.0246115 -0.00341182
0.3 0.0243506 -0.00799507 -0.0246628 -0.00340694
0.3 0.0243288 -0.00799507 -0.0246628 -0.00340694
0.3 0.0243098 -0.00676281 -0.0247667 -0.00338241
0.3 0.0242936 -0.00647261 -0.0247838 -0.00337166
0.3 0.0242817 -0.00624513 -0.0247917 -0.00335971
0.3 0.024272 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242633 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242568 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242532 -0.00599628 -0.0247257 -0.00330624
0.3 0.0242515 -0.00610812 -0.0246838 -0.00329258
0.3 0.0242585 -0.00622115 -0.024642 -0.00327652
0.3 0.0242667 -0.00622115 -0.024642 -0.00327652
0.3 0.024272 -0.00622115 -0.024642 -0.00327652
0.3 0.0242773 -0.00656204 -0.0245138 -0.00321969
0.3 0.0242821 -0.00667458 -0.0244694 -0.00319793
0.3 0.0242867 -0.00678697 -0.0244238 -0.0031747
0.3 0.0242928 -0.00685389 -0.0244135 -0.0031612
0.3 0.024296 -0.00685389 -0.0244135 -0.0031612
0.3 0.0242966 -0.00685389 -0.0244135 -0.0031612
0.3 0.0242936 -0.00696241 -0.0244276 -0.00314023
0.3 0.0242907 -0.00696241 -0.0244276 -0.00314023
0.3 0.0242878 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242854 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242834 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242816 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242804 -0.00711804 -0.0244224 -0.0031067
0.3 0.0242795 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242791 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242791 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242795 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242802 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242813 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242828 -0.0074456 -0.0243665 -0.00303254
0.3 0.0242845 -0.0074456 -0.0243665 -0.00303254
0.3 0.0242867 -0.00752924 -0.0243445 -0.00301283
0.3 0.0242825 -0.00752924 -0.0243445 -0.00301283
0.3 0.0242796 -0.00752141 -0.0243278 -0.0029867
0.3 0.024277 -0.00752141 -0.0243278 -0.0029867
0.3 0.0242765 -0.00752141 -0.0243278 -0.0029867
0.3 0.0242795 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242831 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242871 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242913 -0.00585492 -0.0245596 -0.00296742
0.3 0.0242983 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243074 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243174 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243276 -0.00320072 -0.0249932 -0.00299538
0.3 0.0243395 -0.0023384 -0.0251408 -0.00300775
0.3 0.0243531 -0.00139996 -0.025306 -0.00302173
0.3 0.0243691 -0.00139996 -0.025306 -0.00302173
0.3 0.0243879 -0.00139996 -0.025306 -0.00302173
0.3 0.0244064 0.00183749 -0.025892 -0.00307193
0.3 0.0244267 0.00183749 -0.025892 -0.00307193
0.3 0.0244494 0.00183749 -0.025892 -0.00307193
0.3 0.0244705 0.00565381 -0.0266106 -0.0031312
0.3 0.0244951 0.00565381 -0.0266106 -0.0031312
0.3 0.0245219 0.00565381 -0.0266106 -0.0031312
0.3 0.0245477 0.00997796 -0.0274449 -0.00319749
0.3 0.0245731 0.00997796 -0.0274449 -0.00319749
0.3 0.0246023 0.00997796 -0.0274449 -0.00319749
0.3 0.0246314 0.014715 -0.0283761 -0.00326684
0.3 0.0246604 0.016369 -0.0287039 -0.00328976
0.3 0.0246897 0.0180586 -0.0290388 -0.00331312
0.3 0.0247202 0.0180586 -0.0290388 -0.00331312
0.3 0.0247503 0.0180586 -0.0290388 -0.00331312
0.3 0.0247805 0.0232869 -0.030082 -0.00338071
0.3 0.0248112 0.0232869 -0.030082 -0.00338071
0.3 0.0248404 0.0232869 -0.030082 -0.00338071
0.3 0.0248696 0.028666 -0.0311489 -0.00344592
0.3 0.0248989 0.028666 -0.0311489 -0.00344592
0.3 0.024928 0.028666 -0.0311489 -0.00344592
0.3 0.0249543 0.0340802 -0.0322059 -0.00350571
0.3 0.0249793 0.0358764 -0.0325507 -0.00352376
0.3 0.0250029 0.0376594 -0.0328897 -0.00354082
0.3 0.0250252 0.0394261 -0.0332206 -0.00355683
0.3 0.0250451 0.0394261 -0.0332206 -0.00355683
0.3 0.0250648 0.0411765 -0.0335436 -0.00357174
0.3 0.0250825 0.0429077 -0.0338574 -0.0035855
0.3 0.0250984 0.0446125 -0.0341595 -0.00359805
0.3 0.0251119 0.0446125 -0.0341595 -0.00359805
0.3 0.025124 0.0479273 -0.034724 -0.00361875
0.3 0.0251342 0.0479273 -0.034724 -0.00361875
0.3 0.0251408 0.0526237 -0.0354601 -0.0036388
0.3 0.0251448 0.0526237 -0.0354601 -0.0036388
0.3 0.0251458 0.0555336 -0.0358662 -0.00364494
0.3 0.0251454 0.0555336 -0.0358662 -0.00364494
0.3 0.0251428 0.0555336 -0.0358662 -0.00364494
0.3 0.0251376 0.0555336 -0.0358662 -0.00364494
0.3 0.0251282 0.0607177 -0.0364383 -0.00363907
0.3 0.0251162 0.0618704 -0.0365271 -0.00363406
0.3 0.0251015 0.0629661 -0.0365954 -0.00362801
0.3 0.0250844 0.0640048 -0.0366422 -0.00362101
0.3 0.0250646 0.0649867 -0.0366678 -0.00361314
0.3 0.0250421 0.0659217 -0.0366737 -0.00360523
0.3 0.0250177 0.0659217 -0.0366737 -0.00360523
0.3 0.0249916 0.0659217 -0.0366737 -0.00360523
0.3 0.0249622 0.0684448 -0.036573 -0.00358369
0.3 0.0249313 0.0684448 -0.036573 -0.00358369
0.3 0.0248994 0.0684448 -0.036573 -0.00358369
0.3 0.024865 0.0699443 -0.0364187 -0.00357594
0.3 0.0248297 0.0699443 -0.0364187 -0.00357594
0.3 0.024794 0.0699443 -0.0364187 -0.00357594
0.3 0.0247538 0.0726506 -0.0359242 -0.00359161
0.3 0.0247138 0.0726506 -0.0359242 -0.00359161
0.3 0.024673 0.0732764 -0.0357661 -0.00360329
0.3 0.0246325 0.0732764 -0.0357661 -0.00360329
0.3 0.0245902 0.074526 -0.0354232 -0.00364062
0.3 0.024547 0.0757773 -0.0350445 -0.00369742
0.3 0.0245051 0.0757773 -0.0350445 -0.00369742
0.3 0.0244614 0.0770692 -0.0346381 -0.0037772
0.3 0.0244194 0.0770692 -0.0346381 -0.0037772
0.3 0.0243792 0.0770692 -0.0346381 -0.0037772
0.3 0.024338 0.0784124 -0.0342098 -0.00387975
0.3 0.0242989 0.0784124 -0.0342098 -0.00387975
0.3 0.0242589 0.0805728 -0.0335517 -0.00407657
0.3 0.0242187 0.0813342 -0.0333323 -0.0041529
0.3 0.0241791 0.0821211 -0.0331163 -0.0042345
0.3 0.0241415 0.0821211 -0.0331163 -0.0042345
0.3 0.0241074 0.0821211 -0.0331163 -0.0042345
0.3 0.024072 0.0837786 -0.0326974 -0.00441176
0.3 0.024039 0.0837786 -0.0326974 -0.00441176
0.3 0.0240048 0.0864828 -0.0321215 -0.00470728
0.3 0.023973 0.0874473 -0.0319495 -0.00481214
0.3 0.023943 0.0884521 -0.0317918 -0.00491986
0.3 0.0239163 0.0894974 -0.0316472 -0.00503029
0.3 0.0238903 0.09058 -0.0315171 -0.00514255
0.3 0.0238665 0.0917052 -0.0314043 -0.00525618
0.3 0.0238458 0.0917052 -0.0314043 -0.00525618
0.3 0.0238295 0.0940726 -0.0312317 -0.00548488
0.3 0.0238175 0.095315 -0.0311748 -0.00559889
0.3 0.023806 0.095315 -0.0311748 -0.00559889
0.3 0.0237951 0.095315 -0.0311748 -0.00559889
0.3 0.0237886 0.0992942 -0.0311503 -0.00592993
0.3 0.0237846 0.100702 -0.0311931 -0.00603467
0.3 0.0237811 0.100702 -0.0311931 -0.00603467
0.3 0.0237779 0.100702 -0.0311931 -0.00603467
0.3 0.0237781 0.10366 -0.0313727 -0.00623225
0.3 0.0237851 0.10366 -0.0313727 -0.00623225
0.3 0.0237921 0.106428 -0.0315336 -0.00643098
0.3 0.0237965 0.108848 -0.0316261 -0.00663497
0.3 0.0238012 0.108848 -0.0316261 -0.00663497
0.3 0.023806 0.108848 -0.0316261 -0.00663497
0.3 0.023811 0.112022 -0.0317651 -0.00691782
0.3 0.0238161 0.112958 -0.0318093 -0.00700608
0.3 0.0238212 0.113835 -0.0318523 -0.00709148
0.3 0.0238262 0.114654 -0.0318941 -0.00717404
0.3 0.0238312 0.114654 -0.0318941 -0.00717404
0.3 0.023836 0.116115 -0.0319737 -0.00733049
0.3 0.0238404 0.11676 -0.0320116 -0.00740458
0.3 0.0238448 0.11676 -0.0320116 -0.00740458
0.3 0.0238492 0.11676 -0.0320116 -0.00740458
0.3 0.023854 0.117891 -0.0320834 -0.00754512
0.3 0.0238582 0.117891 -0.0320834 -0.00754512
0.3 0.0238622 0.11881 -0.03215 -0.00767556
0.3 0.0238661 0.11881 -0.03215 -0.00767556
0.3 0.0238702 0.119804 -0.0322406 -0.00785299
0.3 0.0238741 0.119804 -0.0322406 -0.00785299
0.3 0.0238777 0.120035 -0.0322684 -0.0079074
0.3 0.0238813 0.12022 -0.0322949 -0.0079596
0.3 0.0238848 0.120357 -0.0323203 -0.00800957
0.3 0.0238887 0.1206 -0.0323734 -0.00809857
0.3 0.0238921 0.1206 -0.0323734 -0.00809857
0.3 0.023895 0.1206 -0.0323734 -0.00809857
0.3 0.0238986 0.120782 -0.032504 -0.00815957
0.3 0.0239062 0.120619 -0.0326614 -0.00820423
0.3 0.0239152 0.120392 -0.0327513 -0.00821886
0.3 0.0239235 0.120065 -0.03285 -0.00822835
0.3 0.0239325 0.119632 -0.0329594 -0.00823255
0.3 0.0239436 0.119632 -0.0329594 -0.00823255
0.3 0.0239515 0.118455 -0.0332115 -0.00822599
0.3 0.0239643 0.118455 -0.0332115 -0.00822599
0.3 0.0239787 0.118455 -0.0332115 -0.00822599
0.3 0.0239932 0.11686 -0.0335124 -0.0081998
0.3 0.0240079 0.11686 -0.0335124 -0.0081998
0.3 0.0240265 0.114855 -0.0338616 -0.0081545
0.3 0.0240437 0.112463 -0.0342603 -0.00809291
0.3 0.0240612 0.112463 -0.0342603 -0.00809291
0.3 0.0240839 0.112463 -0.0342603 -0.00809291
0.3 0.0241059 0.108192 -0.0349528 -0.00797368
0.3 0.0241288 0.106604 -0.0352088 -0.00792867
0.3 0.0241518 0.106604 -0.0352088 -0.00792867
0.3 0.0241766 0.103202 -0.0357566 -0.00783261
0.3 0.024202 0.101392 -0.0360465 -0.00778133
0.3 0.0242279 0.099518 -0.0363455 -0.00772857
0.3 0.024256 0.099518 -0.0363455 -0.00772857
0.3 0.0242821 0.0955973 -0.0369676 -0.0076194
0.3 0.0243099 0.0955973 -0.0369676 -0.0076194
0.3 0.0243378 0.0935542 -0.0372897 -0.00756315
0.3 0.0243649 0.0935542 -0.0372897 -0.00756315
0.3 0.024389 0.0871611 -0.0382856 -0.00739092
0.3 0.0244168 0.0871611 -0.0382856 -0.00739092
0.3 0.0244441 0.0849502 -0.0386233 -0.00733229
0.3 0.0244699 0.0849502 -0.0386233 -0.00733229
0.3 0.0244934 0.0781105 -0.0396427 -0.00715229
0.3 0.0245186 0.0781105 -0.0396427 -0.00715229
0.3 0.0245447 0.0781105 -0.0396427 -0.00715229
0.3 0.0245656 0.0734343 -0.0403137 -0.00703201
0.3 0.0245893 0.0734343 -0.0403137 -0.00703201
0.3 0.0246099 0.0687288 -0.0409679 -0.00691259
0.3 0.0246287 0.0663687 -0.0412846 -0.00685409
0.3 0.0246477 0.0663687 -0.0412846 -0.00685409
0.3 0.0246629 0.0616585 -0.0418902 -0.00674182
0.3 0.024678 0.0616585 -0.0418902 -0.00674182
0.3 0.0246873 0.0546537 -0.0427152 -0.00658331
0.3 0.0246964 0.0546537 -0.0427152 -0.00658331
0.3 0.0247046 0.0546537 -0.0427152 -0.00658331
0.3 0.0247085 0.0500645 -0.0431983 -0.00648548
0.3 0.0247065 0.0433707 -0.0438011 -0.0063533
0.3 0.024702 0.0433707 -0.0438011 -0.0063533
0.3 0.0246967 0.0411993 -0.0439671 -0.00631288
0.3 0.0246901 0.0411993 -0.0439671 -0.00631288
0.3 0.0246825 0.0411993 -0.0439671 -0.00631288
0.3 0.0246674 0.0349068 -0.0443513 -0.00620186
0.3 0.0246507 0.0328879 -0.0444389 -0.00616824
0.3 0.0246332 0.0328879 -0.0444389 -0.00616824
0.3 0.0246113 0.0289853 -0.0445515 -0.0061061
0.3 0.0245854 0.0271029 -0.0445762 -0.00607795
0.3 0.0245579 0.0252605 -0.0445799 -0.00605074
0.3 0.0245277 0.0234587 -0.0445638 -0.00602406
0.3 0.0244952 0.0216884 -0.0445294 -0.00599712
0.3 0.0244604 0.0199496 -0.0444771 -0.00596979
0.3 0.0244234 0.0182386 -0.0444074 -0.0059416
0.3 0.0243845 0.0165483 -0.0443212 -0.00591152
0.3 0.0243459 0.0165483 -0.0443212 -0.00591152
0.3 0.0243077 0.0165483 -0.0443212 -0.00591152
0.3 0.0242643 0.0115814 -0.043976 -0.00580766
0.3 0.0242195 0.00995324 -0.0438331 -0.00576741
0.3 0.0241734 0.00833282 -0.0436796 -0.00572363
0.3 0.024127 0.00833282 -0.0436796 -0.00572363
0.3 0.0240789 0.00511288 -0.0433382 -0.00562455
0.3 0.0240299 0.00350152 -0.0431534 -0.00556813
0.3 0.0239826 0.00350152 -0.0431534 -0.00556813
0.3 0.0239359 0.00350152 -0.0431534 -0.00556813
0.3 0.0238857 0.000269233 -0.0427605 -0.00544083
0.3 0.0238395 0.000269233 -0.0427605 -0.00544083
0.3 0.0237892 -0.00461442 -0.042119 -0.005212
0.3 0.0237375 -0.00626318 -0.0418961 -0.00512503
0.3 0.0236853 -0.0079254 -0.0416699 -0.00503251
0.3 0.0236368 -0.0079254 -0.0416699 -0.00503251
0.3 0.023591 -0.0079254 -0.0416699 -0.00503251
0.3 0.0235403 -0.0130123 -0.0409879 -0.0047235
0.3 0.0234892 -0.0147499 -0.0407626 -0.00460946
0.3 0.0234426 -0.0147499 -0.0407626 -0.00460946
0.3 0.0233993 -0.0147499 -0.0407626 -0.00460946
0.3 0.0233513 -0.0201422 -0.0401211 -0.00423643
0.3 0.023308 -0.0201422 -0.0401211 -0.00423643
0.3 0.0232636 -0.0238972 -0.0397334 -0.0039645
0.3 0.0232191 -0.0258356 -0.0395571 -0.0038223
0.3 0.0231773 -0.0278164 -0.0393941 -0.00367649
0.3 0.0231371 -0.0298415 -0.0392481 -0.00352748
0.3 0.0230986 -0.0319056 -0.0391194 -0.00337646
0.3 0.0230604 -0.0340096 -0.039008 -0.00322348
0.3 0.0230247 -0.0361528 -0.0389157 -0.00306923
0.3 0.0229912 -0.038337 -0.0388452 -0.00291464
0.3 0.0229597 -0.0405629 -0.0387982 -0.00276035
0.3 0.0229308 -0.0405629 -0.0387982 -0.00276035
0.3 0.0229053 -0.0405629 -0.0387982 -0.00276035
0.3 0.0228814 -0.0451383 -0.0387763 -0.00245395
0.3 0.0228609 -0.0451383 -0.0387763 -0.00245395
0.3 0.0228427 -0.0523127 -0.0389538 -0.00201263
0.3 0.0228253 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228179 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228113 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228061 -0.0594831 -0.0392586 -0.00158657
0.3 0.0227996 -0.0616916 -0.0393151 -0.0014406
0.3 0.02279 -0.0616916 -0.0393151 -0.0014406
0.3 0.0227772 -0.0679502 -0.0394843 -0.00102751
0.3 0.0227651 -0.0699151 -0.0395379 -0.000898097
0.3 0.0227533 -0.071818 -0.0395895 -0.000772919
0.3 0.0227424 -0.0736603 -0.0396389 -0.000651831
0.3 0.0227323 -0.0754433 -0.0396863 -0.000534714
0.3 0.022723 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227146 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227072 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227002 -0.0819866 -0.0398549 -0.000105507
0.3 0.0226941 -0.0834794 -0.0398919 -7.6916e-06
0.3 0.0226889 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226844 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226811 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226785 -0.0876284 -0.0399919 0.000264266
0.3 0.0226768 -0.0889043 -0.0400216 0.000347956
0.3 0.0226758 -0.0889043 -0.0400216 0.000347956
0.3 0.0226756 -0.0924138 -0.0401 0.000578407
0.3 0.0226761 -0.0924138 -0.0401 0.000578407
0.3 0.0226773 -0.0924138 -0.0401 0.000578407
0.3 0.0226793 -0.0954636 -0.0401633 0.00077924
0.3 0.0226777 -0.0954636 -0.0401633 0.00077924
0.3 0.0226765 -0.0954636 -0.0401633 0.00077924
0.3 0.0226776 -0.0978124 -0.040179 0.000952254
0.3 0.0226825 -0.0978124 -0.040179 0.000952254
0.3 0.0226907 -0.0978124 -0.040179 0.000952254
0.3 0.0227001 -0.099236 -0.0400864 0.00109037
0.3 0.0227085 -0.099501 -0.0400251 0.00112768
0.3 0.0227208 -0.0996623 -0.0399486 0.00116057
0.3 0.0227359 -0.0997221 -0.0398548 0.00118899
0.3 0.0227546 -0.0997221 -0.0398548 0.00118899
0.3 0.0227756 -0.0996826 -0.0397436 0.00121279
0.3 0.0227992 -0.0996826 -0.0397436 0.00121279
0.3 0.0228243 -0.0993371 -0.0394766 0.0012478
0.3 0.0228537 -0.0993371 -0.0394766 0.0012478
0.3 0.0228839 -0.0981589 -0.0389589 0.00126752
0.3 0.0229154 -0.097604 -0.0387568 0.0012656
0.3 0.0229496 -0.0969736 -0.0385416 0.00125974
0.3 0.0229856 -0.0962699 -0.0383129 0.00125015
0.3 0.0230222 -0.0962699 -0.0383129 0.00125015
0.3 0.0230598 -0.0946762 -0.0378241 0.00122106
0.3 0.0230996 -0.0937864 -0.0375633 0.0012015
0.3 0.0231415 -0.0937864 -0.0375633 0.0012015
0.3 0.0231846 -0.0937864 -0.0375633 0.0012015
0.3 0.0232285 -0.090827 -0.0367386 0.00112807
0.3 0.0232732 -0.0897564 -0.0364511 0.00109882
0.3 0.0233178 -0.0886518 -0.0361589 0.00106755
0.3 0.0233617 -0.0875134 -0.035862 0.00103428
0.3 0.0234081 -0.0875134 -0.035862 0.00103428
0.3 0.0234554 -0.0875134 -0.035862 0.00103428
0.3 0.0235022 -0.085151 -0.0352564 0.00096242
0.3 0.0235479 -0.0839396 -0.0349505 0.000924443
0.3 0.0235936 -0.0827109 -0.0346435 0.000885312
0.3 0.0236396 -0.081469 -0.0343367 0.000845217
0.3 0.0236855 -0.081469 -0.0343367 0.000845217
0.3 0.0237298 -0.081469 -0.0343367 0.000845217
0.3 0.0237722 -0.0764661 -0.0331267 0.000680047
0.3 0.0238143 -0.07523 -0.0328346 0.000638788
0.3 0.023855 -0.07523 -0.0328346 0.000638788
0.3 0.0238939 -0.0740084 -0.0325483 0.000598015
0.3 0.0239307 -0.0740084 -0.0325483 0.000598015
0.3 0.023966 -0.0716253 -0.0319978 0.000519283
0.3 0.023999 -0.0704688 -0.0317351 0.000481442
0.3 0.02403 -0.0693452 -0.0314827 0.000444859
0.3 0.024059 -0.0693452 -0.0314827 0.000444859
0.3 0.024085 -0.0672082 -0.0310123 0.000376394
0.3 0.0241087 -0.0661985 -0.0307951 0.000344646
0.3 0.0241298 -0.0643248 -0.030403 0.000286976
0.3 0.0241483 -0.0643248 -0.030403 0.000286976
0.3 0.0241635 -0.0643248 -0.030403 0.000286976
0.3 0.0241752 -0.0619174 -0.0299295 0.000215626
0.3 0.0241839 -0.0619174 -0.0299295 0.000215626
0.3 0.0241904 -0.0612355 -0.0298051 0.000196033
0.3 0.0241928 -0.0612355 -0.0298051 0.000196033
0.3 0.0241929 -0.0595798 -0.0295388 0.000149329
0.3 0.0241892 -0.0595798 -0.0295388 0.000149329
0.3 0.024182 -0.0595798 -0.0295388 0.000149329
0.3 0.0241716 -0.0584915 -0.0294289 0.000118333
0.3 0.0241577 -0.0584915 -0.0294289 0.000118333
0.3 0.0241426 -0.0580649 -0.0294397 0.00010456
0.3 0.024124 -0.0579311 -0.0294675 9.90811e-05
0.3 0.0241022 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240776 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240515 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240236 -0.057798 -0.0296278 8.54849e-05
0.3 0.0239925 -0.0578216 -0.0297017 8.12266e-05
0.3 0.0239602 -0.0578777 -0.0297856 7.68629e-05
0.3 0.0239263 -0.0578777 -0.0297856 7.68629e-05
0.3 0.0238912 -0.0581757 -0.0300786 6.0454e-05
0.3 0.0238552 -0.0581757 -0.0300786 6.0454e-05
0.3 0.0238183 -0.0584254 -0.0302954 4.50496e-05
0.3 0.023781 -0.0584254 -0.0302954 4.50496e-05
0.3 0.0237429 -0.0585503 -0.0304074 3.57119e-05
0.3 0.0237046 -0.0586736 -0.0305218 2.51936e-05
0.3 0.0236666 -0.0586736 -0.0305218 2.51936e-05
0.3 0.0236285 -0.0589837 -0.0308674 -1.47215e-05
0.3 0.0235905 -0.059057 -0.0309815 -3.10034e-05
0.3 0.0235518 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0235146 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0234775 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0234404 -0.0591786 -0.0313241 -8.84184e-05
0.3 0.0234046 -0.0591767 -0.0314362 -0.000110538
0.3 0.0233698 -0.0591767 -0.0314362 -0.000110538
0.3 0.0233355 -0.0589673 -0.0317465 -0.000186909
0.3 0.0233023 -0.0588175 -0.0318373 -0.000215885
0.3 0.0232705 -0.0586226 -0.0319203 -0.000246783
0.3 0.0232403 -0.0586226 -0.0319203 -0.000246783
0.3 0.0232127 -0.0586226 -0.0319203 -0.000246783
0.3 0.0231843 -0.0577744 -0.0321327 -0.000347055
0.3 0.02316 -0.0577744 -0.0321327 -0.000347055
0.3 0.0231373 -0.0577744 -0.0321327 -0.000347055
0.3 0.0231156 -0.0569735 -0.0322397 -0.000419392
0.3 0.0230951 -0.055973 -0.0323181 -0.000494467
0.3 0.0230764 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230596 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230451 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230336 -0.053286 -0.0323653 -0.000648664
0.3 0.0230246 -0.053286 -0.0323653 -0.000648664
0.3 0.0230182 -0.053286 -0.0323653 -0.000648664
0.3 0.023016 -0.0506415 -0.0323011 -0.000760093
0.3 0.0230154 -0.0496388 -0.0322617 -0.000794922
0.3 0.0230169 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230192 -0.0476478 -0.0321793 -0.000869734
0.3 0.023022 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230254 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230295 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230347 -0.0438163 -0.0320497 -0.00101915
0.3 0.0230353 -0.0429654 -0.0320716 -0.00103973
0.3 0.0230343 -0.0421168 -0.0320879 -0.00106209
0.3 0.0230332 -0.0421168 -0.0320879 -0.00106209
0.3 0.0230322 -0.0404265 -0.0321074 -0.00111038
0.3 0.0230317 -0.0404265 -0.0321074 -0.00111038
0.3 0.0230316 -0.0395897 -0.0321141 -0.00113508
0.3 0.0230316 -0.03876 -0.0321194 -0.00115985
0.3 0.0230322 -0.03876 -0.0321194 -0.00115985
0.3 0.023033 -0.0371232 -0.0321263 -0.00120955
0.3 0.0230338 -0.036316 -0.0321279 -0.00123452
0.3 0.0230352 -0.0355163 -0.0321284 -0.00125953
0.3 0.0230369 -0.0355163 -0.0321284 -0.00125953
0.3 0.0230388 -0.0331643 -0.032123 -0.0013347
0.3 0.0230405 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230427 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230454 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230485 -0.0308852 -0.0321076 -0.00140986
0.3 0.0230516 -0.0308852 -0.0321076 -0.00140986
0.3 0.0230546 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230573 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230602 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230632 -0.0273597 -0.0320496 -0.00153486
0.3 0.0230668 -0.0262513 -0.0319807 -0.001581
0.3 0.0230727 -0.0257939 -0.0319279 -0.0016019
0.3 0.0230793 -0.0257939 -0.0319279 -0.0016019
0.3 0.0230872 -0.0250837 -0.0317806 -0.00163828
0.3 0.023097 -0.0248398 -0.031683 -0.00165321
0.3 0.0231086 -0.0248398 -0.031683 -0.00165321
0.3 0.0231215 -0.0248398 -0.031683 -0.00165321
0.3 0.0231365 -0.0245702 -0.0314399 -0.00167667
0.3 0.0231535 -0.0245702 -0.0314399 -0.00167667
0.3 0.0231718 -0.024581 -0.0311323 -0.00169118
0.3 0.0231921 -0.0248773 -0.0307582 -0.00169564
0.3 0.0232143 -0.0248773 -0.0307582 -0.00169564
0.3 0.0232381 -0.0248773 -0.0307582 -0.00169564
0.3 0.023264 -0.0257605 -0.0300871 -0.00168655
0.3 0.0232907 -0.0257605 -0.0300871 -0.00168655
0.3 0.023319 -0.0261532 -0.0298387 -0.00167998
0.3 0.0233486 -0.0261532 -0.0298387 -0.00167998
0.3 0.0233797 -0.0270713 -0.0293077 -0.00166218
0.3 0.0234106 -0.0275856 -0.0290276 -0.00165089
0.3 0.0234435 -0.028135 -0.0287382 -0.00163785
0.3 0.0234772 -0.028717 -0.0284402 -0.0016232
0.3 0.0235116 -0.028717 -0.0284402 -0.0016232
0.3 0.0235467 -0.0306113 -0.0275039 -0.00157172
0.3 0.023581 -0.0312779 -0.0271819 -0.00155288
0.3 0.0236165 -0.0312779 -0.0271819 -0.00155288
0.3 0.0236521 -0.0326465 -0.0265267 -0.00151346
0.3 0.0236875 -0.0333363 -0.0261965 -0.0014935
0.3 0.0237215 -0.0340272 -0.0258654 -0.00147357
0.3 0.0237563 -0.0347151 -0.0255346 -0.00145393
0.3 0.0237894 -0.0347151 -0.0255346 -0.00145393
0.3 0.023823 -0.0353944 -0.0252047 -0.00143465
0.3 0.0238553 -0.0353944 -0.0252047 -0.00143465
0.3 0.0238862 -0.0367182 -0.0245504 -0.00139781
0.3 0.0239172 -0.0373476 -0.0242303 -0.00138111
0.3 0.0239467 -0.0379534 -0.0239157 -0.00136575
0.3 0.0239743 -0.0379534 -0.0239157 -0.00136575
0.3 0.0240008 -0.0390681 -0.0233084 -0.00133986
0.3 0.0240261 -0.039573 -0.0230174 -0.00132972
0.3 0.0240493 -0.0400395 -0.0227356 -0.00132162
0.3 0.0240713 -0.0408275 -0.0222063 -0.00131225
0.3 0.02409 -0.0408275 -0.0222063 -0.00131225
0.3 0.0241063 -0.0408275 -0.0222063 -0.00131225
0.3 0.0241203 -0.041409 -0.0217267 -0.0013127
0.3 0.024134 -0.0417599 -0.0213037 -0.00132382
0.3 0.0241448 -0.0418422 -0.0211148 -0.00133353
0.3 0.0241529 -0.0418571 -0.0209431 -0.00134605
0.3 0.0241583 -0.0418042 -0.0207885 -0.00136129
0.3 0.0241606 -0.0418042 -0.0207885 -0.00136129
0.3 0.0241604 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241562 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241482 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241394 -0.0409035 -0.0203432 -0.00144755
0.3 0.0241267 -0.0405061 -0.0202756 -0.0014748
0.3 0.0241126 -0.0395161 -0.0201901 -0.00153475
0.3 0.0240948 -0.0395161 -0.0201901 -0.00153475
0.3 0.024075 -0.0395161 -0.0201901 -0.00153475
0.3 0.0240536 -0.0375869 -0.020177 -0.0016348
0.3 0.0240294 -0.0368324 -0.0202021 -0.0016701
0.3 0.024002 -0.0368324 -0.0202021 -0.0016701
0.3 0.0239741 -0.0360345 -0.0202384 -0.00170572
0.3 0.0239435 -0.0351925 -0.0202854 -0.00174158
0.3 0.0239111 -0.033394 -0.0204116 -0.00181326
0.3 0.0238762 -0.033394 -0.0204116 -0.00181326
0.3 0.0238407 -0.033394 -0.0204116 -0.00181326
0.3 0.0238031 -0.0314669 -0.0205757 -0.00188363
0.3 0.0237632 -0.0314669 -0.0205757 -0.00188363
0.3 0.0237251 -0.0294543 -0.0207681 -0.00195106
0.3 0.023685 -0.0284214 -0.0208736 -0.00198331
0.3 0.0236429 -0.0284214 -0.0208736 -0.00198331
0.3 0.0236013 -0.0263192 -0.0210999 -0.00204415
0.3 0.0235603 -0.0263192 -0.0210999 -0.00204415
0.3 0.0235178 -0.0242399 -0.0213284 -0.0020983
0.3 0.0234759 -0.023218 -0.0214427 -0.0021228
0.3 0.0234354 -0.0222107 -0.0215564 -0.00214548
0.3 0.0233938 -0.0222107 -0.0215564 -0.00214548
0.3 0.0233532 -0.0202641 -0.0217779 -0.00218489
0.3 0.0233134 -0.019327 -0.0218851 -0.00220158
0.3 0.023275 -0.0184236 -0.0219869 -0.00221587
0.3 0.0232363 -0.0167191 -0.0221751 -0.00223737
0.3 0.023199 -0.0167191 -0.0221751 -0.00223737
0.3 0.0231631 -0.0159225 -0.0222619 -0.00224498
0.3 0.0231293 -0.0159225 -0.0222619 -0.00224498
0.3 0.0230965 -0.014453 -0.0224192 -0.00225421
0.3 0.0230647 -0.0137839 -0.0224891 -0.00225583
0.3 0.0230351 -0.0137839 -0.0224891 -0.00225583
0.3 0.0230076 -0.0137839 -0.0224891 -0.00225583
0.3 0.0229796 -0.0116336 -0.022695 -0.00224478
0.3 0.0229549 -0.0116336 -0.022695 -0.00224478
0.3 0.0229327 -0.0116336 -0.022695 -0.00224478
0.3 0.022912 -0.010907 -0.0227485 -0.00223068
0.3 0.0228934 -0.010907 -0.0227485 -0.00223068
0.3 0.0228771 -0.0104233 -0.0227681 -0.00221288
0.3 0.0228634 -0.0102796 -0.0227636 -0.00220307
0.3 0.0228529 -0.0102049 -0.022749 -0.00219288
0.3 0.0228444 -0.0102049 -0.022749 -0.00219288
0.3 0.0228384 -0.010266 -0.0226928 -0.00217239
0.3 0.0228352 -0.0104068 -0.0226491 -0.0021628
0.3 0.0228409 -0.0106236 -0.0225948 -0.00215386
0.3 0.0228484 -0.0108384 -0.0225405 -0.00214256
0.3 0.0228538 -0.0110504 -0.0224856 -0.00213043
0.3 0.02286 -0.0110504 -0.0224856 -0.00213043
0.3 0.0228642 -0.011464 -0.0223748 -0.00210252
0.3 0.0228678 -0.011665 -0.0223184 -0.00208655
0.3 0.0228713 -0.0118629 -0.0222611 -0.00206918
0.3 0.0228754 -0.0118629 -0.0222611 -0.00206918
0.3 0.0228799 -0.0121058 -0.0222505 -0.00206871
0.3 0.0228814 -0.0122081 -0.0222502 -0.00207081
0.3 0.0228828 -0.0122081 -0.0222502 -0.00207081
0.3 0.0228841 -0.0124105 -0.0222437 -0.00207287
0.3 0.0228855 -0.0125084 -0.0222389 -0.0020735
0.3 0.0228869 -0.0125084 -0.0222389 -0.0020735
0.3 0.0228885 -0.0127883 -0.0222201 -0.00207445
0.3 0.0228901 -0.0128768 -0.0222124 -0.00207451
0.3 0.0228918 -0.0129629 -0.022204 -0.00207446
0.3 0.0228936 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228955 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228975 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228995 -0.013283 -0.0221646 -0.00207336
0.3 0.0229015 -0.013357 -0.0221532 -0.00207287
0.3 0.0229036 -0.0134286 -0.0221413 -0.00207228
0.3 0.0229058 -0.0134286 -0.0221413 -0.00207228
0.3 0.022908 -0.0134286 -0.0221413 -0.00207228
0.3 0.0229036 -0.0135866 -0.0221097 -0.00207211
0.3 0.0228992 -0.0135866 -0.0221097 -0.00207211
0.3 0.0228975 -0.0135553 -0.0221122 -0.00207349
0.3 0.0228989 -0.0135553 -0.0221122 -0.00207349
0.3 0.0229018 -0.013098 -0.0221748 -0.00208475
0.3 0.0229042 -0.0128016 -0.0222196 -0.00209241
0.3 0.0229085 -0.0124311 -0.0222767 -0.00210214
0.3 0.0229148 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229236 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229336 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229457 -0.0108399 -0.0225348 -0.00214576
0.3 0.0229605 -0.0108399 -0.0225348 -0.00214576
0.3 0.0229767 -0.00939655 -0.0227791 -0.00218512
0.3 0.0229912 -0.00766887 -0.0230823 -0.00223096
0.3 0.02301 -0.00766887 -0.0230823 -0.00223096
0.3 0.0230314 -0.00766887 -0.0230823 -0.00223096
0.3 0.0230529 -0.00456803 -0.0236432 -0.00231158
0.3 0.0230754 -0.00340888 -0.0238568 -0.00234078
0.3 0.0230997 -0.00219283 -0.0240836 -0.00237079
0.3 0.0231251 -0.000918662 -0.024324 -0.00240187
0.3 0.0231515 0.000404965 -0.0245755 -0.00243334
0.3 0.0231779 0.00177823 -0.0248385 -0.0024653
0.3 0.023206 0.0031974 -0.0251124 -0.00249757
0.3 0.0232349 0.00465781 -0.0253972 -0.00252982
0.3 0.0232619 0.00615955 -0.0256922 -0.00256207
0.3 0.0232911 0.00769681 -0.025995 -0.0025943
0.3 0.0233221 0.00769681 -0.025995 -0.0025943
0.3 0.0233531 0.00926892 -0.0263053 -0.00262684
0.3 0.0233823 0.0124877 -0.0269413 -0.00269117
0.3 0.0234127 0.0124877 -0.0269413 -0.00269117
0.3 0.0234447 0.0124877 -0.0269413 -0.00269117
0.3 0.0234753 0.015789 -0.0275912 -0.00275443
0.3 0.0235032 0.0191463 -0.0282431 -0.00281708
0.3 0.0235316 0.0208345 -0.0285681 -0.00284755
0.3 0.0235596 0.0208345 -0.0285681 -0.00284755
0.3 0.0235849 0.0225246 -0.0288907 -0.00287759
0.3 0.0236117 0.0225246 -0.0288907 -0.00287759
0.3 0.0236359 0.0258873 -0.029521 -0.00293497
0.3 0.0236571 0.0275535 -0.0298265 -0.00296231
0.3 0.0236783 0.0292005 -0.0301225 -0.00298852
0.3 0.0236967 0.0324326 -0.0306859 -0.00303762
0.3 0.0237127 0.0324326 -0.0306859 -0.00303762
0.3 0.0237271 0.0355587 -0.0312015 -0.00308228
0.3 0.0237392 0.0355587 -0.0312015 -0.00308228
0.3 0.0237493 0.0385598 -0.0316655 -0.00312196
0.3 0.0237576 0.0385598 -0.0316655 -0.00312196
0.3 0.0237634 0.0385598 -0.0316655 -0.00312196
0.3 0.0237658 0.0427475 -0.0322332 -0.00317021
0.3 0.0237666 0.0427475 -0.0322332 -0.00317021
0.3 0.0237642 0.044043 -0.0323825 -0.00318294
0.3 0.0237586 0.0476169 -0.0327063 -0.00321032
0.3 0.0237507 0.0476169 -0.0327063 -0.00321032
0.3 0.0237403 0.0476169 -0.0327063 -0.00321032
0.3 0.0237276 0.0476169 -0.0327063 -0.00321032
0.3 0.0237126 0.0476169 -0.0327063 -0.00321032
0.3 0.023694 0.0515897 -0.0328287 -0.00322919
0.3 0.0236724 0.0524316 -0.0328012 -0.00323193
0.3 0.0236484 0.0524316 -0.0328012 -0.00323193
0.3 0.0236223 0.0524316 -0.0328012 -0.00323193
0.3 0.0235929 0.0546549 -0.0325912 -0.00324291
0.3 0.0235616 0.0546549 -0.0325912 -0.00324291
0.3 0.023529 0.0546549 -0.0325912 -0.00324291
0.3 0.0234929 0.0564749 -0.0321997 -0.00326375
0.3 0.0234558 0.0564749 -0.0321997 -0.00326375
0.3 0.0234169 0.057002 -0.0320308 -0.00327439
0.3 0.0233768 0.0574911 -0.0318465 -0.00328712
0.3 0.0233352 0.0579524 -0.0316455 -0.00330159
0.3 0.0232933 0.0579524 -0.0316455 -0.00330159
0.3 0.0232495 0.0588061 -0.0312005 -0.00334071
0.3 0.023204 0.0596056 -0.0307078 -0.00339663
0.3 0.0231581 0.0599897 -0.0304447 -0.00343142
0.3 0.0231131 0.0599897 -0.0304447 -0.00343142
0.3 0.0230681 0.0603725 -0.0301734 -0.0034715
0.3 0.023023 0.0607574 -0.0298953 -0.00351673
0.3 0.022978 0.0611445 -0.0296102 -0.00356728
0.3 0.0229331 0.0615371 -0.0293193 -0.00362332
0.3 0.0228878 0.0623564 -0.0287274 -0.00375213
0.3 0.0228433 0.0627904 -0.0284286 -0.00382496
0.3 0.0227994 0.0632438 -0.0281296 -0.00390334
0.3 0.0227574 0.0632438 -0.0281296 -0.00390334
0.3 0.0227163 0.0637224 -0.0278335 -0.00398702
0.3 0.0226779 0.0637224 -0.0278335 -0.00398702
0.3 0.0226372 0.0653224 -0.0269651 -0.00426946
0.3 0.0225997 0.0653224 -0.0269651 -0.00426946
0.3 0.0225651 0.0653224 -0.0269651 -0.00426946
0.3 0.0225295 0.067221 -0.0261526 -0.00459424
0.3 0.0224966 0.067221 -0.0261526 -0.00459424
0.3 0.0224664 0.067221 -0.0261526 -0.00459424
0.3 0.0224356 0.0694497 -0.0254415 -0.00494666
0.3 0.0224069 0.0694497 -0.0254415 -0.00494666
0.3 0.022382 0.0694497 -0.0254415 -0.00494666
0.3 0.022358 0.0711139 -0.0250437 -0.00519018
0.3 0.0223357 0.0711139 -0.0250437 -0.00519018
0.3 0.0223145 0.072927 -0.0247197 -0.00543496
0.3 0.0222941 0.072927 -0.0247197 -0.00543496
0.3 0.0222753 0.0748919 -0.0244805 -0.00567638
0.3 0.0222586 0.0759401 -0.0243982 -0.00579456
0.3 0.0222473 0.0781585 -0.0243137 -0.00602164
0.3 0.0222358 0.0781585 -0.0243137 -0.00602164
0.3 0.0222283 0.0793299 -0.0243143 -0.00612965
0.3 0.0222246 0.0804513 -0.0243148 -0.00623461
0.3 0.0222237 0.0815229 -0.0243165 -0.00633708
0.3 0.0222227 0.0825453 -0.0243191 -0.00643716
0.3 0.0222223 0.0825453 -0.0243191 -0.00643716
0.3 0.0222215 0.0843252 -0.0242322 -0.00666314
0.3 0.0222149 0.08588 -0.0241325 -0.00687842
0.3 0.0222094 0.0865858 -0.0240844 -0.00698214
0.3 0.0222039 0.0865858 -0.0240844 -0.00698214
0.3 0.0221983 0.0878574 -0.0239896 -0.00718203
0.3 0.0221929 0.0878574 -0.0239896 -0.00718203
0.3 0.022188 0.0884264 -0.0239433 -0.00727833
0.3 0.0221831 0.0884264 -0.0239433 -0.00727833
0.3 0.0221781 0.0894325 -0.0238528 -0.00746372
0.3 0.0221734 0.0902689 -0.0237649 -0.00763983
0.3 0.0221686 0.0902689 -0.0237649 -0.00763983
0.3 0.0221641 0.0902689 -0.0237649 -0.00763983
0.3 0.0221595 0.0909393 -0.0236794 -0.00780692
0.3 0.0221553 0.0912156 -0.0236375 -0.0078873
0.3 0.0221514 0.0912156 -0.0236375 -0.0078873
0.3 0.0221469 0.0918105 -0.0235152 -0.0081158
0.3 0.0221426 0.0918105 -0.0235152 -0.0081158
0.3 0.0221384 0.0918105 -0.0235152 -0.0081158
0.3 0.0221342 0.0920712 -0.0233978 -0.0083264
0.3 0.0221302 0.0920712 -0.0233978 -0.0083264
0.3 0.0221263 0.0920712 -0.0233978 -0.0083264
0.3 0.0221216 0.0920141 -0.023247 -0.00851092
0.3 0.0221164 0.0920141 -0.023247 -0.00851092
0.3 0.0221096 0.0920141 -0.023247 -0.00851092
0.3 0.0221011 0.0916542 -0.0231678 -0.00861609
0.3 0.0220928 0.0916542 -0.0231678 -0.00861609
0.3 0.0220852 0.0909635 -0.023133 -0.00870453
0.3 0.0220783 0.0909635 -0.023133 -0.00870453
0.3 0.0220724 0.0899069 -0.0231509 -0.00877416
0.3 0.0220692 0.0892401 -0.0231806 -0.00880187
0.3 0.022067 0.0892401 -0.0231806 -0.00880187
0.3 0.0220673 0.0876092 -0.0232843 -0.00884131
0.3 0.0220696 0.0866526 -0.0233589 -0.00885403
0.3 0.0220752 0.0866526 -0.0233589 -0.00885403
0.3 0.0220803 0.083236 -0.0236832 -0.008867
0.3 0.0220884 0.083236 -0.0236832 -0.008867
0.3 0.0220983 0.0819221 -0.0238221 -0.00886321
0.3 0.0221093 0.0819221 -0.0238221 -0.00886321
0.3 0.0221231 0.0790515 -0.0241469 -0.00884592
0.3 0.0221385 0.0774981 -0.0243319 -0.00883259
0.3 0.0221552 0.0758642 -0.0245322 -0.00881588
0.3 0.0221726 0.0758642 -0.0245322 -0.00881588
0.3 0.0221913 0.0723854 -0.024975 -0.00877503
0.3 0.0222131 0.0705436 -0.0252169 -0.00875102
0.3 0.0222358 0.0686332 -0.0254718 -0.00872436
0.3 0.0222559 0.0666628 -0.0257385 -0.00869579
0.3 0.0222776 0.0625465 -0.0263058 -0.008633
0.3 0.0222995 0.0604054 -0.026605 -0.00859878
0.3 0.0223235 0.0604054 -0.026605 -0.00859878
0.3 0.0223464 0.0604054 -0.026605 -0.00859878
0.3 0.0223705 0.0559894 -0.0272285 -0.00852687
0.3 0.0223968 0.0559894 -0.0272285 -0.00852687
0.3 0.0224181 0.0514126 -0.0278774 -0.00845068
0.3 0.0224432 0.0514126 -0.0278774 -0.00845068
0.3 0.0224653 0.0443214 -0.0288756 -0.00833091
0.3 0.0224858 0.0443214 -0.0288756 -0.00833091
0.3 0.0225073 0.0419111 -0.0292092 -0.00829029
0.3 0.0225282 0.0394808 -0.0295421 -0.00824969
0.3 0.0225478 0.0370359 -0.0298733 -0.00820921
0.3 0.0225678 0.0370359 -0.0298733 -0.00820921
0.3 0.0225843 0.0321297 -0.0305217 -0.00812898
0.3 0.0225975 0.0272214 -0.0311477 -0.00805071
0.3 0.0226083 0.0272214 -0.0311477 -0.00805071
0.3 0.0226172 0.0223474 -0.0317393 -0.00797557
0.3 0.0226266 0.0223474 -0.0317393 -0.00797557
0.3 0.0226338 0.019929 -0.0320204 -0.00793922
0.3 0.0226366 0.0175267 -0.03229 -0.00790365
0.3 0.0226393 0.0151424 -0.0325477 -0.00786895
0.3 0.0226415 0.0151424 -0.0325477 -0.00786895
0.3 0.0226397 0.0104453 -0.033023 -0.00780316
0.3 0.022637 0.0104453 -0.033023 -0.00780316
0.3 0.0226285 0.00363596 -0.0336186 -0.00771481
0.3 0.0226191 0.00363596 -0.0336186 -0.00771481
0.3 0.0226055 -0.000716555 -0.0339293 -0.00766372
0.3 0.0225908 -0.000716555 -0.0339293 -0.00766372
0.3 0.0225734 -0.00283575 -0.0340586 -0.00763964
0.3 0.0225536 -0.00491533 -0.0341691 -0.00761694
0.3 0.022533 -0.00491533 -0.0341691 -0.00761694
0.3 0.0225061 -0.0109283 -0.0343949 -0.00755058
0.3 0.0224794 -0.0109283 -0.0343949 -0.00755058
0.3 0.0224504 -0.0128608 -0.0344358 -0.00752825
0.3 0.0224211 -0.0128608 -0.0344358 -0.00752825
0.3 0.0223905 -0.0128608 -0.0344358 -0.00752825
0.3 0.0223572 -0.0166267 -0.0344696 -0.00748139
0.3 0.0223189 -0.0220735 -0.0344064 -0.00739978
0.3 0.0222808 -0.0220735 -0.0344064 -0.00739978
0.3 0.0222421 -0.0220735 -0.0344064 -0.00739978
0.3 0.0221977 -0.0273559 -0.0342262 -0.00729477
0.3 0.0221542 -0.0290947 -0.0341431 -0.00725234
0.3 0.0221083 -0.0308379 -0.0340539 -0.00720461
0.3 0.022064 -0.0325852 -0.0339572 -0.00715137
0.3 0.0220217 -0.0325852 -0.0339572 -0.00715137
0.3 0.0219792 -0.034343 -0.0338539 -0.00709195
0.3 0.0219398 -0.034343 -0.0338539 -0.00709195
0.3 0.0218973 -0.0378786 -0.0336321 -0.00695604
0.3 0.0218534 -0.041435 -0.0333909 -0.00679756
0.3 0.0218098 -0.041435 -0.0333909 -0.00679756
0.3 0.0217708 -0.041435 -0.0333909 -0.00679756
0.3 0.0217308 -0.0450047 -0.0331376 -0.0066177
0.3 0.0216894 -0.0486503 -0.0328823 -0.00641228
0.3 0.0216486 -0.0505001 -0.0327552 -0.00630057
0.3 0.0216087 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215708 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215375 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215016 -0.0581249 -0.0323026 -0.0058032
0.3 0.0214681 -0.0581249 -0.0323026 -0.0058032
0.3 0.0214353 -0.0600858 -0.0322089 -0.00566811
0.3 0.0214077 -0.0600858 -0.0322089 -0.00566811
0.3 0.0213801 -0.064083 -0.0320545 -0.00538748
0.3 0.0213563 -0.064083 -0.0320545 -0.00538748
0.3 0.0213308 -0.0702956 -0.0319323 -0.00494776
0.3 0.0213075 -0.0724217 -0.0319255 -0.00479824
0.3 0.0212865 -0.0724217 -0.0319255 -0.00479824
0.3 0.0212679 -0.0767723 -0.0319777 -0.00449802
0.3 0.0212501 -0.0790026 -0.0320392 -0.00434807
0.3 0.0212355 -0.0812702 -0.0321282 -0.00419951
0.3 0.0212214 -0.0835756 -0.0322445 -0.00405243
0.3 0.0212132 -0.0859168 -0.0323889 -0.00390755
0.3 0.021208 -0.0883028 -0.0325655 -0.00376545
0.3 0.021206 -0.0907323 -0.0327739 -0.00362628
0.3 0.0212073 -0.0931998 -0.0330155 -0.00349123
0.3 0.0212109 -0.0955966 -0.033251 -0.00335906
0.3 0.0212224 -0.0955966 -0.033251 -0.00335906
0.3 0.0212324 -0.0955966 -0.033251 -0.00335906
0.3 0.0212424 -0.102107 -0.0337534 -0.0029372
0.3 0.0212515 -0.102107 -0.0337534 -0.0029372
0.3 0.0212609 -0.102107 -0.0337534 -0.0029372
0.3 0.0212698 -0.106074 -0.0340758 -0.00268061
0.3 0.0212795 -0.106074 -0.0340758 -0.00268061
0.3 0.0212901 -0.111491 -0.0345371 -0.00232567
0.3 0.0213015 -0.113156 -0.0346842 -0.00221526
0.3 0.0213138 -0.113156 -0.0346842 -0.00221526
0.3 0.0213271 -0.113156 -0.0346842 -0.00221526
0.3 0.0213402 -0.11774 -0.0351065 -0.00190679
0.3 0.0213545 -0.119135 -0.035241 -0.00181141
0.3 0.0213697 -0.119135 -0.035241 -0.00181141
0.3 0.0213855 -0.119135 -0.035241 -0.00181141
0.3 0.0214019 -0.121734 -0.035501 -0.00163093
0.3 0.0214187 -0.124081 -0.0357495 -0.00146435
0.3 0.0214362 -0.12516 -0.0358693 -0.00138625
0.3 0.0214542 -0.12618 -0.0359863 -0.00131136
0.3 0.0214727 -0.127139 -0.0361006 -0.00123969
0.3 0.021491 -0.127139 -0.0361006 -0.00123969
0.3 0.0215105 -0.127139 -0.0361006 -0.00123969
0.3 0.0215304 -0.129668 -0.0364274 -0.00104354
0.3 0.0215467 -0.130371 -0.036529 -0.00098352
0.3 0.0215647 -0.130992 -0.0366268 -0.000926267
0.3 0.0215842 -0.130992 -0.0366268 -0.000926267
0.3 0.0216053 -0.130992 -0.0366268 -0.000926267
0.3 0.0216274 -0.132305 -0.0368636 -0.000775321
0.3 0.0216506 -0.132305 -0.0368636 -0.000775321
0.3 0.0216767 -0.132674 -0.0369538 -0.000695685
0.3 0.0217044 -0.132698 -0.0369742 -0.000662762
0.3 0.0217327 -0.132618 -0.0369786 -0.000634242
0.3 0.0217642 -0.132618 -0.0369786 -0.000634242
0.3 0.0217983 -0.132618 -0.0369786 -0.000634242
0.3 0.0218354 -0.132165 -0.0369381 -0.000591059
0.3 0.021873 -0.131333 -0.0368331 -0.00056581
0.3 0.0219114 -0.130778 -0.036757 -0.000559652
0.3 0.0219505 -0.130778 -0.036757 -0.000559652
0.3 0.0219954 -0.130778 -0.036757 -0.000559652
0.3 0.0220396 -0.128594 -0.0364352 -0.000567649
0.3 0.0220866 -0.128594 -0.0364352 -0.000567649
0.3 0.0221365 -0.128594 -0.0364352 -0.000567649
0.3 0.0221843 -0.126748 -0.0361491 -0.000593121
0.3 0.0222376 -0.126748 -0.0361491 -0.000593121
0.3 0.0222894 -0.123477 -0.0356252 -0.000658835
0.3 0.0223399 -0.122269 -0.0354285 -0.000687619
0.3 0.022395 -0.122269 -0.0354285 -0.000687619
0.3 0.0224519 -0.122269 -0.0354285 -0.000687619
0.3 0.0225088 -0.119699 -0.035006 -0.000754569
0.3 0.0225649 -0.116962 -0.0345537 -0.00083174
0.3 0.0226208 -0.115538 -0.0343186 -0.000873816
0.3 0.0226773 -0.115538 -0.0343186 -0.000873816
0.3 0.0227317 -0.114087 -0.0340803 -0.000917451
0.3 0.0227897 -0.114087 -0.0340803 -0.000917451
0.3 0.0228458 -0.111119 -0.0335946 -0.00100881
0.3 0.0229026 -0.111119 -0.0335946 -0.00100881
0.3 0.0229578 -0.111119 -0.0335946 -0.00100881
0.3 0.0230135 -0.108085 -0.0331024 -0.00110488
0.3 0.0230662 -0.103494 -0.0323708 -0.00125287
0.3 0.0231174 -0.101972 -0.0321333 -0.00130248
0.3 0.0231671 -0.100461 -0.0319006 -0.00135168
0.3 0.0232143 -0.100461 -0.0319006 -0.00135168
0.3 0.0232626 -0.100461 -0.0319006 -0.00135168
0.3 0.0233073 -0.0960271 -0.0312389 -0.00149508
0.3 0.0233505 -0.0960271 -0.0312389 -0.00149508
0.3 0.0233909 -0.0960271 -0.0312389 -0.00149508
0.3 0.0234282 -0.0918362 -0.0306532 -0.00162818
0.3 0.0234638 -0.0905105 -0.030479 -0.0016695
0.3 0.0234968 -0.0892265 -0.0303166 -0.00170897
0.3 0.0235261 -0.0879844 -0.0301661 -0.0017466
0.3 0.0235543 -0.0867882 -0.0300283 -0.00178231
0.3 0.0235797 -0.0867882 -0.0300283 -0.00178231
0.3 0.0236021 -0.0867882 -0.0300283 -0.00178231
0.3 0.0236219 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236383 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236515 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236609 -0.0808254 -0.0295208 -0.00195219
0.3 0.0236672 -0.0800488 -0.0294924 -0.00197358
0.3 0.0236701 -0.07934 -0.0294817 -0.00199317
0.3 0.0236707 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236685 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236624 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236527 -0.0775701 -0.0295434 -0.0020427
0.3 0.0236407 -0.0775701 -0.0295434 -0.0020427
0.3 0.0236259 -0.0762959 -0.0297385 -0.00208191
0.3 0.0236086 -0.0762959 -0.0297385 -0.00208191
0.3 0.0235889 -0.0762959 -0.0297385 -0.00208191
0.3 0.0235677 -0.075414 -0.0300402 -0.00211655
0.3 0.0235439 -0.075414 -0.0300402 -0.00211655
0.3 0.0235186 -0.075414 -0.0300402 -0.00211655
0.3 0.0234909 -0.0746144 -0.0305513 -0.00216522
0.3 0.0234624 -0.0746144 -0.0305513 -0.00216522
0.3 0.0234328 -0.0744545 -0.0306918 -0.00217899
0.3 0.0234024 -0.074296 -0.0308337 -0.00219378
0.3 0.0233715 -0.074137 -0.0309777 -0.00220946
0.3 0.02334 -0.074137 -0.0309777 -0.00220946
0.3 0.0233091 -0.074137 -0.0309777 -0.00220946
0.3 0.0232762 -0.0736589 -0.0314263 -0.00226201
0.3 0.0232439 -0.0736589 -0.0314263 -0.00226201
0.3 0.0232123 -0.0736589 -0.0314263 -0.00226201
0.3 0.0231794 -0.0730917 -0.0318796 -0.00232461
0.3 0.0231465 -0.0728591 -0.0320259 -0.00234812
0.3 0.0231142 -0.0725999 -0.0321703 -0.00237261
0.3 0.0230834 -0.0725999 -0.0321703 -0.00237261
0.3 0.0230515 -0.0719826 -0.0324446 -0.00242565
0.3 0.0230218 -0.0719826 -0.0324446 -0.00242565
0.3 0.0229945 -0.0719826 -0.0324446 -0.00242565
0.3 0.0229667 -0.0707866 -0.0328177 -0.00251416
0.3 0.0229396 -0.0703046 -0.0329294 -0.00254587
0.3 0.0229136 -0.0697776 -0.0330338 -0.00257873
0.3 0.0228897 -0.0692021 -0.0331302 -0.00261246
0.3 0.0228668 -0.06858 -0.0332198 -0.00264675
0.3 0.0228463 -0.06858 -0.0332198 -0.00264675
0.3 0.0228296 -0.06858 -0.0332198 -0.00264675
0.3 0.0228126 -0.0664049 -0.033437 -0.00275295
0.3 0.022796 -0.0646835 -0.0335323 -0.002826
0.3 0.0227826 -0.0646835 -0.0335323 -0.002826
0.3 0.0227711 -0.0646835 -0.0335323 -0.002826
0.3 0.0227613 -0.0616643 -0.0336024 -0.00293315
0.3 0.0227535 -0.0616643 -0.0336024 -0.00293315
0.3 0.0227486 -0.0605381 -0.0336067 -0.00296706
0.3 0.0227471 -0.0593443 -0.0336022 -0.00299992
0.3 0.0227483 -0.0593443 -0.0336022 -0.00299992
0.3 0.022752 -0.0593443 -0.0336022 -0.00299992
0.3 0.0227546 -0.0567619 -0.0335618 -0.00306059
0.3 0.0227619 -0.0567619 -0.0335618 -0.00306059
0.3 0.0227718 -0.054135 -0.0335044 -0.00312452
0.3 0.0227822 -0.0515452 -0.0334366 -0.00319444
0.3 0.0227916 -0.0502651 -0.0333991 -0.00323198
0.3 0.0228025 -0.0491115 -0.0334401 -0.00324292
0.3 0.022813 -0.0491115 -0.0334401 -0.00324292
0.3 0.0228218 -0.0491115 -0.0334401 -0.00324292
0.3 0.0228272 -0.0457106 -0.0335272 -0.00328973
0.3 0.0228319 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228367 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228416 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228458 -0.0412877 -0.0335881 -0.00336344
0.3 0.0228503 -0.0402111 -0.0335993 -0.0033817
0.3 0.022855 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228597 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228646 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228693 -0.0360289 -0.0336294 -0.00345338
0.3 0.022874 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228789 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228838 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228885 -0.0320476 -0.0336385 -0.00352239
0.3 0.0228933 -0.031084 -0.0336376 -0.00353919
0.3 0.0228979 -0.0301333 -0.0336355 -0.00355583
0.3 0.0229024 -0.0291955 -0.0336321 -0.0035723
0.3 0.0229065 -0.0283087 -0.0336238 -0.00358924
0.3 0.022911 -0.0283087 -0.0336238 -0.00358924
0.3 0.0229172 -0.0267133 -0.033583 -0.00362052
0.3 0.0229246 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229321 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229416 -0.0260107 -0.0335482 -0.0036347
0.3 0.022952 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229636 -0.0243421 -0.0333641 -0.00366792
0.3 0.0229766 -0.0239383 -0.0332731 -0.00367492
0.3 0.0229917 -0.0239383 -0.0332731 -0.00367492
0.3 0.023008 -0.0233912 -0.0330337 -0.00368051
0.3 0.0230264 -0.0233912 -0.0330337 -0.00368051
0.3 0.0230461 -0.0231457 -0.032545 -0.00366929
0.3 0.0230678 -0.0232116 -0.0323475 -0.0036603
0.3 0.0230911 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231151 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231419 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231701 -0.02408 -0.0314073 -0.0036012
0.3 0.0231996 -0.02408 -0.0314073 -0.0036012
0.3 0.0232298 -0.02408 -0.0314073 -0.0036012
0.3 0.0232621 -0.0252552 -0.0305765 -0.00353903
0.3 0.023295 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233289 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233632 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233981 -0.0267635 -0.0296666 -0.00346711
0.3 0.0234325 -0.0267635 -0.0296666 -0.00346711
0.3 0.0234684 -0.0284882 -0.0286989 -0.00338549
0.3 0.0235048 -0.0284882 -0.0286989 -0.00338549
0.3 0.0235408 -0.0290961 -0.0283663 -0.00335621
0.3 0.0235766 -0.0297151 -0.0280292 -0.00332602
0.3 0.0236115 -0.0309604 -0.0273513 -0.00326496
0.3 0.0236468 -0.0309604 -0.0273513 -0.00326496
0.3 0.0236811 -0.0309604 -0.0273513 -0.00326496
0.3 0.0237148 -0.0321957 -0.026673 -0.00320412
0.3 0.0237467 -0.0321957 -0.026673 -0.00320412
0.3 0.0237781 -0.0339451 -0.0256768 -0.00311786
0.3 0.0238095 -0.0344851 -0.0253541 -0.00309115
0.3 0.0238393 -0.0349955 -0.025038 -0.00306579
0.3 0.0238667 -0.0349955 -0.025038 -0.00306579
0.3 0.0238922 -0.0354719 -0.0247298 -0.00304222
0.3 0.0239158 -0.0354719 -0.0247298 -0.00304222
0.3 0.0239386 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239583 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239747 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239908 -0.0374397 -0.023094 -0.00294392
0.3 0.0240035 -0.0374397 -0.023094 -0.00294392
0.3 0.0240144 -0.0375874 -0.022866 -0.00293619
0.3 0.0240219 -0.0376757 -0.0226526 -0.00293123
0.3 0.0240257 -0.0376757 -0.0226526 -0.00293123
0.3 0.0240286 -0.0376669 -0.0222726 -0.00292932
0.3 0.0240275 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240235 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240167 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240065 -0.0368351 -0.0217184 -0.00296275
0.3 0.0239936 -0.0364428 -0.0216246 -0.00297906
0.3 0.0239762 -0.0364428 -0.0216246 -0.00297906
0.3 0.0239586 -0.0347991 -0.0214577 -0.0030447
0.3 0.0239381 -0.0341035 -0.0214398 -0.00307152
0.3 0.0239147 -0.0333404 -0.0214405 -0.00310048
0.3 0.0238886 -0.0325235 -0.0214559 -0.00313093
0.3 0.023861 -0.0325235 -0.0214559 -0.00313093
0.3 0.02383 -0.0316521 -0.0214854 -0.00316282
0.3 0.0237946 -0.0316521 -0.0214854 -0.00316282
0.3 0.0237579 -0.0297631 -0.0215846 -0.00322952
0.3 0.0237202 -0.0297631 -0.0215846 -0.00322952
0.3 0.0236807 -0.0277252 -0.0217277 -0.00329678
0.3 0.0236402 -0.0255667 -0.0219081 -0.00336261
0.3 0.0235984 -0.0244577 -0.0220089 -0.0033943
0.3 0.0235554 -0.0244577 -0.0220089 -0.0033943
0.3 0.0235103 -0.0244577 -0.0220089 -0.0033943
0.3 0.0234662 -0.0210742 -0.0223381 -0.0034813
0.3 0.023423 -0.0199469 -0.0224528 -0.00350719
0.3 0.0233774 -0.0188239 -0.0225697 -0.0035314
0.3 0.023332 -0.0177037 -0.0226901 -0.00355407
0.3 0.0232878 -0.0165986 -0.0228103 -0.00357481
0.3 0.0232421 -0.0155085 -0.0229305 -0.00359354
0.3 0.0231967 -0.0144361 -0.02305 -0.0036102
0.3 0.0231516 -0.0133907 -0.0231671 -0.00362469
0.3 0.0231082 -0.0133907 -0.0231671 -0.00362469
0.3 0.023064 -0.0113905 -0.0233919 -0.0036468
0.3 0.0230207 -0.0104401 -0.0234987 -0.00365449
0.3 0.0229773 -0.00783473 -0.0237886 -0.00366426
0.3 0.0229357 -0.00705103 -0.0238746 -0.00366307
0.3 0.022895 -0.00630953 -0.0239552 -0.0036596
0.3 0.022856 -0.00630953 -0.0239552 -0.0036596
0.3 0.0228193 -0.00630953 -0.0239552 -0.0036596
0.3 0.0227836 -0.00436978 -0.02416 -0.00363764
0.3 0.0227492 -0.00382701 -0.0242143 -0.0036267
0.3 0.0227165 -0.00334007 -0.024261 -0.00361418
0.3 0.022685 -0.00291187 -0.0243003 -0.00360018
0.3 0.022655 -0.00254083 -0.0243321 -0.00358486
0.3 0.0226267 -0.00223102 -0.0243552 -0.00356856
0.3 0.0226 -0.00198456 -0.0243706 -0.00355144
0.3 0.0225739 -0.00179923 -0.0243779 -0.00353369
0.3 0.0225506 -0.00167938 -0.0243759 -0.00351561
0.3 0.0225299 -0.00167938 -0.0243759 -0.00351561
0.3 0.0225129 -0.00162589 -0.0243655 -0.00349759
0.3 0.022498 -0.00162589 -0.0243655 -0.00349759
0.3 0.0224838 -0.00189048 -0.0242788 -0.00344589
0.3 0.0224747 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224741 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224756 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224781 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224774 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224762 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224748 -0.00332423 -0.023982 -0.00332813
0.3 0.0224726 -0.00332423 -0.023982 -0.00332813
0.3 0.0224718 -0.0036362 -0.0239917 -0.00332162
0.3 0.0224689 -0.0036362 -0.0239917 -0.00332162
0.3 0.022463 -0.00393035 -0.023998 -0.003314
0.3 0.0224571 -0.00393035 -0.023998 -0.003314
0.3 0.022451 -0.00437793 -0.0239932 -0.0032978
0.3 0.0224449 -0.00452598 -0.0239895 -0.0032919
0.3 0.0224391 -0.00467334 -0.0239848 -0.00328582
0.3 0.0224331 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224273 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224215 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224158 -0.00525258 -0.0239577 -0.00325969
0.3 0.0224102 -0.00539464 -0.0239488 -0.00325276
0.3 0.0224047 -0.00553544 -0.0239392 -0.00324569
0.3 0.0223993 -0.00567496 -0.0239288 -0.00323851
0.3 0.022394 -0.00567496 -0.0239288 -0.00323851
0.3 0.0223888 -0.00595001 -0.0239058 -0.00322378
0.3 0.0223838 -0.00608565 -0.0238931 -0.00321624
0.3 0.022372 -0.00608565 -0.0238931 -0.00321624
0.3 0.022361 -0.00608565 -0.0238931 -0.00321624
0.3 0.0223523 -0.00621897 -0.0238931 -0.00320046
0.3 0.0223461 -0.00621897 -0.0238931 -0.00320046
0.3 0.0223408 -0.00578632 -0.0239814 -0.00319688
0.3 0.0223381 -0.00578632 -0.0239814 -0.00319688
0.3 0.0223361 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223363 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223382 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223413 -0.00412232 -0.0242813 -0.00322182
0.3 0.0223462 -0.0035001 -0.0243916 -0.00323416
0.3 0.0223513 -0.00279419 -0.0245163 -0.00324924
0.3 0.0223599 -0.00200867 -0.0246572 -0.00326647
0.3 0.0223695 -0.00113973 -0.0248141 -0.00328611
0.3 0.0223816 -0.00113973 -0.0248141 -0.00328611
0.3 0.0223968 -0.00113973 -0.0248141 -0.00328611
0.3 0.0224126 0.000839214 -0.0251742 -0.00333181
0.3 0.0224287 0.00193521 -0.0253774 -0.00335646
0.3 0.0224489 0.00193521 -0.0253774 -0.00335646
0.3 0.0224694 0.00561484 -0.0260768 -0.00343724
0.3 0.0224922 0.00561484 -0.0260768 -0.00343724
0.3 0.0225162 0.00696641 -0.0263356 -0.0034665
0.3 0.0225397 0.00982544 -0.026891 -0.00352588
0.3 0.0225636 0.00982544 -0.026891 -0.00352588
0.3 0.0225906 0.00982544 -0.026891 -0.00352588
0.3 0.0226167 0.0144638 -0.027811 -0.00361525
0.3 0.0226428 0.0160908 -0.0281374 -0.00364457
0.3 0.0226697 0.0177512 -0.0284716 -0.00367367
0.3 0.0226978 0.0177512 -0.0284716 -0.00367367
0.3 0.0227251 0.0177512 -0.0284716 -0.00367367
0.3 0.0227517 0.0229161 -0.0295081 -0.00376142
0.3 0.0227795 0.0229161 -0.0295081 -0.00376142
0.3 0.0228079 0.0229161 -0.0295081 -0.00376142
0.3 0.0228336 0.0282731 -0.0305688 -0.00384691
0.3 0.0228593 0.0282731 -0.0305688 -0.00384691
0.3 0.0228851 0.0282731 -0.0305688 -0.00384691
0.3 0.022908 0.0337096 -0.0316218 -0.0039265
0.3 0.0229287 0.0373172 -0.0323011 -0.00397501
0.3 0.0229478 0.0373172 -0.0323011 -0.00397501
0.3 0.0229659 0.0391119 -0.0326321 -0.00399789
0.3 0.0229824 0.0408942 -0.0329545 -0.00401986
0.3 0.0229971 0.0426589 -0.0332666 -0.00404078
0.3 0.0230093 0.0444062 -0.0335686 -0.00406062
0.3 0.0230198 0.0461328 -0.0338593 -0.00407926
0.3 0.0230283 0.0478324 -0.0341363 -0.00409673
0.3 0.0230337 0.0495051 -0.0343994 -0.00411298
0.3 0.0230378 0.0511458 -0.0346479 -0.00412781
0.3 0.0230394 0.0527458 -0.0348788 -0.00414112
0.3 0.0230385 0.0527458 -0.0348788 -0.00414112
0.3 0.0230358 0.0543026 -0.0350919 -0.00415287
0.3 0.02303 0.057276 -0.0354609 -0.00417132
0.3 0.0230218 0.057276 -0.0354609 -0.00417132
0.3 0.023011 0.057276 -0.0354609 -0.00417132
0.3 0.022997 0.0600375 -0.0357444 -0.00418265
0.3 0.0229801 0.0613395 -0.0358549 -0.00418597
0.3 0.0229607 0.0613395 -0.0358549 -0.00418597
0.3 0.0229378 0.0637645 -0.0360041 -0.00418831
0.3 0.0229125 0.0648962 -0.0360464 -0.00418823
0.3 0.0228849 0.0648962 -0.0360464 -0.00418823
0.3 0.0228535 0.0679809 -0.0360456 -0.00418514
0.3 0.0228208 0.0679809 -0.0360456 -0.00418514
0.3 0.0227864 0.0679809 -0.0360456 -0.00418514
0.3 0.0227483 0.070652 -0.03586 -0.00418643
0.3 0.0227085 0.0714618 -0.0357603 -0.00418924
0.3 0.0226668 0.0722361 -0.0356436 -0.00419377
0.3 0.0226235 0.0729808 -0.0355119 -0.00420065
0.3 0.0225788 0.0736956 -0.0353641 -0.00421015
0.3 0.0225337 0.0736956 -0.0353641 -0.00421015
0.3 0.0224864 0.0750457 -0.0350237 -0.00423836
0.3 0.0224395 0.0750457 -0.0350237 -0.00423836
0.3 0.0223934 0.0750457 -0.0350237 -0.00423836
0.3 0.0223449 0.0763416 -0.0346335 -0.00428274
0.3 0.0222972 0.0763416 -0.0346335 -0.00428274
0.3 0.0222475 0.0782191 -0.0339771 -0.00438287
0.3 0.0221971 0.0788378 -0.0337435 -0.00442598
0.3 0.0221481 0.0788378 -0.0337435 -0.00442598
0.3 0.0221 0.0788378 -0.0337435 -0.00442598
0.3 0.02205 0.0807208 -0.0330144 -0.00458723
0.3 0.022001 0.0813806 -0.0327659 -0.0046524
0.3 0.0219527 0.0820669 -0.0325208 -0.00472324
0.3 0.0219063 0.0820669 -0.0325208 -0.00472324
0.3 0.0218587 0.0835258 -0.0320399 -0.0048818
0.3 0.0218145 0.0835258 -0.0320399 -0.0048818
0.3 0.021773 0.0835258 -0.0320399 -0.0048818
0.3 0.0217303 0.0859624 -0.0313642 -0.00515769
0.3 0.0216884 0.0868456 -0.0311551 -0.00525837
0.3 0.0216494 0.0868456 -0.0311551 -0.00525837
0.3 0.0216128 0.0868456 -0.0311551 -0.00525837
0.3 0.0215749 0.0897346 -0.03061 -0.00558068
0.3 0.0215395 0.090775 -0.0304563 -0.0056929
0.3 0.021505 0.0918407 -0.0303184 -0.00580751
0.3 0.0214733 0.0929496 -0.0301988 -0.00592347
0.3 0.0214429 0.0941049 -0.0300991 -0.00604019
0.3 0.0214141 0.0941049 -0.0300991 -0.00604019
0.3 0.0213864 0.0965464 -0.0299667 -0.00627195
0.3 0.0213594 0.0978373 -0.0299375 -0.00638611
0.3 0.0213352 0.099178 -0.0299362 -0.00649816
0.3 0.0213137 0.099178 -0.0299362 -0.00649816
0.3 0.0212964 0.102002 -0.0300176 -0.00671434
0.3 0.0212807 0.103484 -0.0301042 -0.00681659
0.3 0.0212706 0.104902 -0.0301885 -0.00691521
0.3 0.0212624 0.106257 -0.0302725 -0.0070112
0.3 0.0212522 0.106257 -0.0302725 -0.0070112
0.3 0.0212455 0.106257 -0.0302725 -0.0070112
0.3 0.021239 0.109815 -0.0304072 -0.00732703
0.3 0.0212277 0.110843 -0.0304305 -0.00742796
0.3 0.0212163 0.110843 -0.0304305 -0.00742796
0.3 0.021205 0.110843 -0.0304305 -0.00742796
0.3 0.0211931 0.113571 -0.0305031 -0.00771109
0.3 0.0211815 0.114363 -0.030526 -0.00779934
0.3 0.0211701 0.115096 -0.0305481 -0.00788457
0.3 0.0211594 0.115096 -0.0305481 -0.00788457
0.3 0.0211493 0.115096 -0.0305481 -0.00788457
0.3 0.0211391 0.116967 -0.0306087 -0.00812381
0.3 0.0211296 0.116967 -0.0306087 -0.00812381
0.3 0.0211207 0.116967 -0.0306087 -0.00812381
0.3 0.0211118 0.118363 -0.030661 -0.00833917
0.3 0.0211034 0.118363 -0.030661 -0.00833917
0.3 0.0210955 0.118363 -0.030661 -0.00833917
0.3 0.0210877 0.119038 -0.0306914 -0.00846989
0.3 0.0210807 0.119038 -0.0306914 -0.00846989
0.3 0.021074 0.119686 -0.0307303 -0.00864802
0.3 0.0210675 0.119809 -0.0307416 -0.00870279
0.3 0.0210615 0.119885 -0.030752 -0.00875527
0.3 0.0210556 0.119917 -0.0307615 -0.00880566
0.3 0.0210499 0.119917 -0.0307615 -0.00880566
0.3 0.0210453 0.119883 -0.0307756 -0.00885246
0.3 0.0210406 0.119883 -0.0307756 -0.00885246
0.3 0.0210364 0.118996 -0.0308827 -0.00900598
0.3 0.0210328 0.118996 -0.0308827 -0.00900598
0.3 0.0210307 0.118996 -0.0308827 -0.00900598
0.3 0.0210307 0.118996 -0.0308827 -0.00900598
0.3 0.0210285 0.117412 -0.0310508 -0.00907487
0.3 0.0210293 0.116694 -0.0311281 -0.00908824
0.3 0.0210316 0.115876 -0.0312187 -0.00909651
0.3 0.0210356 0.114963 -0.0313213 -0.0091005
0.3 0.0210422 0.114963 -0.0313213 -0.0091005
0.3 0.0210524 0.114963 -0.0313213 -0.0091005
0.3 0.0210644 0.112854 -0.0315655 -0.00909571
0.3 0.0210764 0.111663 -0.0317091 -0.00908769
0.3 0.0210893 0.109008 -0.0320383 -0.00906059
0.3 0.0211052 0.109008 -0.0320383 -0.00906059
0.3 0.0211236 0.109008 -0.0320383 -0.00906059
0.3 0.0211422 0.10434 -0.0326369 -0.00899085
0.3 0.0211622 0.102615 -0.0328619 -0.00896088
0.3 0.0211809 0.10081 -0.0330984 -0.00892754
0.3 0.0212033 0.0989288 -0.0333474 -0.00889176
0.3 0.0212265 0.0969786 -0.03361 -0.00885421
0.3 0.0212498 0.0969786 -0.03361 -0.00885421
0.3 0.0212721 0.0907388 -0.0344653 -0.00873164
0.3 0.0212944 0.0907388 -0.0344653 -0.00873164
0.3 0.0213216 0.0907388 -0.0344653 -0.00873164
0.3 0.0213514 0.0907388 -0.0344653 -0.00873164
0.3 0.0213794 0.0862665 -0.0350854 -0.00864079
0.3 0.0214073 0.0862665 -0.0350854 -0.00864079
0.3 0.0214312 0.0791747 -0.0360657 -0.00849473
0.3 0.0214594 0.0791747 -0.0360657 -0.00849473
0.3 0.0214893 0.0791747 -0.0360657 -0.00849473
0.3 0.021514 0.0742533 -0.0367372 -0.00839459
0.3 0.021543 0.0742533 -0.0367372 -0.00839459
0.3 0.0215692 0.0692013 -0.037414 -0.0082923
0.3 0.0215921 0.0640681 -0.0380837 -0.0081907
0.3 0.0216109 0.0614858 -0.0384128 -0.00814136
0.3 0.0216312 0.0588937 -0.0387372 -0.00809257
0.3 0.0216519 0.0588937 -0.0387372 -0.00809257
0.3 0.0216706 0.0562936 -0.0390562 -0.00804413
0.3 0.0216872 0.0536929 -0.0393676 -0.00799645
0.3 0.0217043 0.0536929 -0.0393676 -0.00799645
0.3 0.0217151 0.0459078 -0.0402489 -0.007859
0.3 0.0217219 0.0433321 -0.0405214 -0.00781546
0.3 0.0217306 0.0433321 -0.0405214 -0.00781546
0.3 0.0217388 0.0433321 -0.0405214 -0.00781546
0.3 0.0217407 0.0357307 -0.041258 -0.00769465
0.3 0.0217421 0.0357307 -0.041258 -0.00769465
0.3 0.0217429 0.0357307 -0.041258 -0.00769465
0.3 0.0217413 0.0357307 -0.041258 -0.00769465
0.3 0.021733 0.026002 -0.0420203 -0.00755845
0.3 0.0217218 0.0236656 -0.0421637 -0.00753023
0.3 0.0217083 0.0213666 -0.0422882 -0.00750377
0.3 0.0216918 0.0191054 -0.0423938 -0.00747904
0.3 0.0216712 0.0168817 -0.0424809 -0.00745596
0.3 0.0216495 0.0146953 -0.0425493 -0.00743397
0.3 0.021625 0.0125491 -0.0425979 -0.00741276
0.3 0.0215999 0.0125491 -0.0425979 -0.00741276
0.3 0.0215695 0.00835477 -0.0426403 -0.00737007
0.3 0.0215379 0.00630508 -0.0426355 -0.00734838
0.3 0.0215059 0.00630508 -0.0426355 -0.00734838
0.3 0.0214716 0.00428976 -0.0426138 -0.00732641
0.3 0.0214375 0.00428976 -0.0426138 -0.00732641
0.3 0.0213978 -0.00158617 -0.0424543 -0.00725393
0.3 0.0213553 -0.00350636 -0.0423728 -0.00722542
0.3 0.0213128 -0.00540935 -0.0422781 -0.00719431
0.3 0.0212689 -0.00729973 -0.0421718 -0.00716017
0.3 0.0212236 -0.00918271 -0.0420538 -0.00712158
0.3 0.02118 -0.00918271 -0.0420538 -0.00712158
0.3 0.0211379 -0.00918271 -0.0420538 -0.00712158
0.3 0.0210962 -0.00918271 -0.0420538 -0.00712158
0.3 0.0210499 -0.0148113 -0.0416436 -0.00697891
0.3 0.0210065 -0.0148113 -0.0416436 -0.00697891
0.3 0.0209609 -0.0185682 -0.0413322 -0.00685892
0.3 0.0209176 -0.0185682 -0.0413322 -0.00685892
0.3 0.0208705 -0.0223627 -0.041003 -0.00671739
0.3 0.0208275 -0.0223627 -0.041003 -0.00671739
0.3 0.0207799 -0.0281364 -0.0404876 -0.00646429
0.3 0.0207354 -0.0281364 -0.0404876 -0.00646429
0.3 0.0206897 -0.0300912 -0.0403151 -0.00636897
0.3 0.0206487 -0.0300912 -0.0403151 -0.00636897
0.3 0.020604 -0.0360718 -0.0398128 -0.00605074
0.3 0.0205628 -0.0360718 -0.0398128 -0.00605074
0.3 0.020524 -0.0360718 -0.0398128 -0.00605074
0.3 0.0204822 -0.0422637 -0.0393638 -0.005688
0.3 0.020444 -0.0422637 -0.0393638 -0.005688
0.3 0.0204093 -0.0422637 -0.0393638 -0.005688
0.3 0.0203702 -0.0487081 -0.0390115 -0.00529047
0.3 0.0203337 -0.0509212 -0.0389219 -0.0051517
0.3 0.0203011 -0.0509212 -0.0389219 -0.0051517
0.3 0.0202721 -0.0509212 -0.0389219 -0.0051517
0.3 0.0202408 -0.0554651 -0.0388014 -0.00486787
0.3 0.0202137 -0.0554651 -0.0388014 -0.00486787
0.3 0.020183 -0.0625505 -0.0387759 -0.00443704
0.3 0.0201559 -0.0649797 -0.0388158 -0.00429537
0.3 0.020131 -0.0674525 -0.0388814 -0.00415626
0.3 0.0201107 -0.0674525 -0.0388814 -0.00415626
0.3 0.0200948 -0.0674525 -0.0388814 -0.00415626
0.3 0.020079 -0.0751091 -0.0392573 -0.00375288
0.3 0.0200688 -0.0751091 -0.0392573 -0.00375288
0.3 0.020069 -0.0751091 -0.0392573 -0.00375288
0.3 0.0200709 -0.0803137 -0.0396327 -0.0034999
0.3 0.0200714 -0.0803137 -0.0396327 -0.0034999
0.3 0.0200719 -0.0873636 -0.0400039 -0.0031029
0.3 0.0200714 -0.0895656 -0.0401228 -0.00297902
0.3 0.0200712 -0.0916951 -0.0402387 -0.0028593
0.3 0.0200728 -0.0937533 -0.0403517 -0.00274384
0.3 0.0200755 -0.0957413 -0.0404615 -0.00263258
0.3 0.0200785 -0.097659 -0.0405685 -0.00252558
0.3 0.0200831 -0.0995064 -0.0406723 -0.00242282
0.3 0.0200888 -0.0995064 -0.0406723 -0.00242282
0.3 0.0200951 -0.104642 -0.0409654 -0.00213856
0.3 0.0201022 -0.104642 -0.0409654 -0.00213856
0.3 0.0201104 -0.104642 -0.0409654 -0.00213856
0.3 0.0201195 -0.104642 -0.0409654 -0.00213856
0.3 0.0201286 -0.109182 -0.0412318 -0.0018894
0.3 0.0201387 -0.110569 -0.041315 -0.00181375
0.3 0.0201505 -0.113157 -0.0414734 -0.00167314
0.3 0.0201624 -0.115497 -0.0416218 -0.00154698
0.3 0.0201754 -0.115497 -0.0416218 -0.00154698
0.3 0.020189 -0.117596 -0.0417601 -0.00143465
0.3 0.0202028 -0.117596 -0.0417601 -0.00143465
0.3 0.0202176 -0.119464 -0.0418886 -0.00133539
0.3 0.0202329 -0.120314 -0.0419493 -0.00129046
0.3 0.0202483 -0.121081 -0.042006 -0.00124774
0.3 0.0202613 -0.121081 -0.042006 -0.00124774
0.3 0.0202762 -0.122357 -0.0421032 -0.00117096
0.3 0.020293 -0.122357 -0.0421032 -0.00117096
0.3 0.0203103 -0.122357 -0.0421032 -0.00117096
0.3 0.0203295 -0.123525 -0.0421672 -0.00108298
0.3 0.0203524 -0.123707 -0.0421612 -0.00106152
0.3 0.0203784 -0.123707 -0.0421612 -0.00106152
0.3 0.0204039 -0.123764 -0.0421012 -0.00103154
0.3 0.0204308 -0.123764 -0.0421012 -0.00103154
0.3 0.020461 -0.123764 -0.0421012 -0.00103154
0.3 0.0204941 -0.123108 -0.041889 -0.00101981
0.3 0.0205306 -0.123108 -0.041889 -0.00101981
0.3 0.0205683 -0.123108 -0.041889 -0.00101981
0.3 0.020606 -0.122194 -0.041665 -0.00103396
0.3 0.020649 -0.122194 -0.041665 -0.00103396
0.3 0.0206925 -0.120164 -0.0412072 -0.0010876
0.3 0.020738 -0.119332 -0.0410256 -0.00111338
0.3 0.0207818 -0.118426 -0.0408302 -0.00114314
0.3 0.0208288 -0.117452 -0.0406219 -0.00117652
0.3 0.0208789 -0.117452 -0.0406219 -0.00117652
0.3 0.0209315 -0.117452 -0.0406219 -0.00117652
0.3 0.0209808 -0.114172 -0.0399234 -0.00129682
0.3 0.0210348 -0.114172 -0.0399234 -0.00129682
0.3 0.0210907 -0.114172 -0.0399234 -0.00129682
0.3 0.0211462 -0.114172 -0.0399234 -0.00129682
0.3 0.0212039 -0.111726 -0.0394086 -0.00139159
0.3 0.0212605 -0.107749 -0.0385805 -0.00155185
0.3 0.021317 -0.106357 -0.0382944 -0.00160902
0.3 0.0213724 -0.106357 -0.0382944 -0.00160902
0.3 0.0214275 -0.103501 -0.0377121 -0.00172703
0.3 0.0214831 -0.102043 -0.0374172 -0.00178783
0.3 0.0215391 -0.102043 -0.0374172 -0.00178783
0.3 0.0215934 -0.102043 -0.0374172 -0.00178783
0.3 0.0216463 -0.0976211 -0.0365369 -0.00197263
0.3 0.0216993 -0.0961417 -0.0362466 -0.00203469
0.3 0.0217501 -0.0961417 -0.0362466 -0.00203469
0.3 0.0218016 -0.0946687 -0.0359601 -0.00209647
0.3 0.0218522 -0.0946687 -0.0359601 -0.00209647
0.3 0.0218987 -0.0903161 -0.0351297 -0.00227862
0.3 0.0219441 -0.0889021 -0.0348661 -0.00233748
0.3 0.0219871 -0.0875166 -0.0346113 -0.00239502
0.3 0.0220271 -0.0861604 -0.0343653 -0.00245116
0.3 0.0220654 -0.0848356 -0.0341289 -0.00250569
0.3 0.0221025 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221373 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221691 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221986 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222252 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222489 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222689 -0.0768233 -0.0328299 -0.00282953
0.3 0.0222865 -0.0758946 -0.0327028 -0.00286695
0.3 0.022301 -0.0758946 -0.0327028 -0.00286695
0.3 0.0223119 -0.0758946 -0.0327028 -0.00286695
0.3 0.0223198 -0.0742235 -0.0324988 -0.00293525
0.3 0.0223247 -0.0742235 -0.0324988 -0.00293525
0.3 0.0223265 -0.0721857 -0.0323147 -0.00302331
0.3 0.0223241 -0.0716334 -0.0322869 -0.00304925
0.3 0.0223187 -0.0711351 -0.032273 -0.00307397
0.3 0.0223108 -0.0711351 -0.032273 -0.00307397
0.3 0.0223003 -0.0702889 -0.0322865 -0.00311988
0.3 0.0222865 -0.0699428 -0.0323144 -0.00314147
0.3 0.0222705 -0.0696355 -0.0323534 -0.0031625
0.3 0.0222522 -0.0696355 -0.0323534 -0.0031625
0.3 0.0222325 -0.0696355 -0.0323534 -0.0031625
0.3 0.02221 -0.0689173 -0.0325311 -0.00322401
0.3 0.0221854 -0.0687398 -0.0326102 -0.0032444
0.3 0.0221593 -0.068578 -0.0326954 -0.00326512
0.3 0.0221329 -0.068578 -0.0326954 -0.00326512
0.3 0.0221052 -0.068578 -0.0326954 -0.00326512
0.3 0.0220755 -0.0681685 -0.0329845 -0.00333045
0.3 0.022045 -0.0680545 -0.0330928 -0.00335343
0.3 0.0220149 -0.0680545 -0.0330928 -0.00335343
0.3 0.0219843 -0.0680545 -0.0330928 -0.00335343
0.3 0.0219516 -0.067696 -0.0334287 -0.00342889
0.3 0.0219195 -0.067696 -0.0334287 -0.00342889
0.3 0.0218883 -0.067696 -0.0334287 -0.00342889
0.3 0.0218559 -0.0674153 -0.0336587 -0.0034847
0.3 0.0218248 -0.0674153 -0.0336587 -0.0034847
0.3 0.021793 -0.0668412 -0.0339884 -0.00357868
0.3 0.0217617 -0.0665932 -0.0340904 -0.00361297
0.3 0.0217297 -0.0663145 -0.0341884 -0.00364871
0.3 0.0217006 -0.0663145 -0.0341884 -0.00364871
0.3 0.0216722 -0.0660029 -0.0342821 -0.00368573
0.3 0.0216447 -0.0656547 -0.0343708 -0.00372401
0.3 0.0216198 -0.0656547 -0.0343708 -0.00372401
0.3 0.0215947 -0.0643816 -0.034606 -0.00384545
0.3 0.0215712 -0.063875 -0.0346748 -0.00388746
0.3 0.0215494 -0.063875 -0.0346748 -0.00388746
0.3 0.0215304 -0.063875 -0.0346748 -0.00388746
0.3 0.0215102 -0.0627302 -0.0347922 -0.00397392
0.3 0.0214943 -0.0627302 -0.0347922 -0.00397392
0.3 0.021478 -0.0606514 -0.0349128 -0.00410679
0.3 0.021463 -0.0606514 -0.0349128 -0.00410679
0.3 0.0214478 -0.0598518 -0.0349357 -0.00415133
0.3 0.0214356 -0.0598518 -0.0349357 -0.00415133
0.3 0.0214265 -0.057111 -0.0349531 -0.00428178
0.3 0.0214196 -0.057111 -0.0349531 -0.00428178
0.3 0.0214155 -0.057111 -0.0349531 -0.00428178
0.3 0.0214141 -0.0549886 -0.0349205 -0.00436156
0.3 0.0214157 -0.0549886 -0.0349205 -0.00436156
0.3 0.0214193 -0.0514306 -0.0348116 -0.00446891
0.3 0.0214249 -0.0502359 -0.0347688 -0.00450575
0.3 0.0214314 -0.0490502 -0.0347235 -0.00454412
0.3 0.0214387 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214463 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214559 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214657 -0.0446266 -0.0346702 -0.00465969
0.3 0.0214724 -0.0446266 -0.0346702 -0.00465969
0.3 0.0214729 -0.0436094 -0.0346915 -0.00467696
0.3 0.0214729 -0.0436094 -0.0346915 -0.00467696
0.3 0.0214712 -0.0405943 -0.0347312 -0.00473407
0.3 0.0214698 -0.039608 -0.0347405 -0.0047533
0.3 0.0214687 -0.0386318 -0.0347481 -0.00477246
0.3 0.021468 -0.0386318 -0.0347481 -0.00477246
0.3 0.021468 -0.0386318 -0.0347481 -0.00477246
0.3 0.0214683 -0.0357665 -0.0347623 -0.0048294
0.3 0.021469 -0.0357665 -0.0347623 -0.0048294
0.3 0.0214695 -0.0357665 -0.0347623 -0.0048294
0.3 0.021471 -0.0329987 -0.0347641 -0.00488522
0.3 0.021473 -0.0320979 -0.0347619 -0.00490355
0.3 0.0214752 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214779 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214813 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214849 -0.0286085 -0.0347413 -0.00497489
0.3 0.0214887 -0.0286085 -0.0347413 -0.00497489
0.3 0.0214917 -0.0272371 -0.0347245 -0.0050148
0.3 0.0214966 -0.0266254 -0.0347065 -0.00503407
0.3 0.021502 -0.026067 -0.0346791 -0.00505222
0.3 0.0215086 -0.0255682 -0.0346402 -0.00506888
0.3 0.0215162 -0.025129 -0.03459 -0.00508405
0.3 0.0215263 -0.025129 -0.03459 -0.00508405
0.3 0.021538 -0.0247531 -0.0345269 -0.00509748
0.3 0.0215501 -0.0244469 -0.0344475 -0.00510855
0.3 0.021564 -0.0242112 -0.0343521 -0.0051172
0.3 0.0215807 -0.0242112 -0.0343521 -0.0051172
0.3 0.0215988 -0.0239964 -0.0337992 -0.0051262
0.3 0.0216189 -0.0239964 -0.0337992 -0.0051262
0.3 0.021641 -0.0241197 -0.0336179 -0.00512192
0.3 0.021664 -0.0241197 -0.0336179 -0.00512192
0.3 0.0216898 -0.0241197 -0.0336179 -0.00512192
0.3 0.0217174 -0.0248328 -0.0329857 -0.00509625
0.3 0.0217465 -0.0248328 -0.0329857 -0.00509625
0.3 0.0217763 -0.0248328 -0.0329857 -0.00509625
0.3 0.0218078 -0.0260134 -0.0322318 -0.00505286
0.3 0.0218416 -0.0260134 -0.0322318 -0.00505286
0.3 0.0218754 -0.0260134 -0.0322318 -0.00505286
0.3 0.0219116 -0.0275969 -0.0313677 -0.00499263
0.3 0.0219487 -0.0281999 -0.031058 -0.00496851
0.3 0.0219865 -0.0288249 -0.0307416 -0.00494322
0.3 0.0220238 -0.0294719 -0.0304187 -0.00491677
0.3 0.0220627 -0.0301364 -0.0300903 -0.00488939
0.3 0.0221016 -0.0301364 -0.0300903 -0.00488939
0.3 0.0221399 -0.0315105 -0.0294175 -0.00483193
0.3 0.0221796 -0.0322112 -0.0290758 -0.00480246
0.3 0.0222188 -0.0322112 -0.0290758 -0.00480246
0.3 0.0222571 -0.0329137 -0.0287314 -0.0047726
0.3 0.022296 -0.0336177 -0.0283845 -0.00474237
0.3 0.0223343 -0.0336177 -0.0283845 -0.00474237
0.3 0.0223715 -0.0350036 -0.0276928 -0.00468303
0.3 0.0224087 -0.036325 -0.027013 -0.00462705
0.3 0.0224457 -0.0369513 -0.02668 -0.00460076
0.3 0.0224808 -0.0369513 -0.02668 -0.00460076
0.3 0.0225146 -0.0381244 -0.0260305 -0.00455244
0.3 0.022547 -0.0386651 -0.0257161 -0.00453079
0.3 0.0225785 -0.0391659 -0.0254106 -0.00451105
0.3 0.0226074 -0.0391659 -0.0254106 -0.00451105
0.3 0.0226351 -0.0400351 -0.0248294 -0.00447784
0.3 0.022661 -0.040401 -0.024555 -0.0044647
0.3 0.022685 -0.0407119 -0.0242935 -0.00445405
0.3 0.0227064 -0.0409666 -0.0240457 -0.00444611
0.3 0.0227259 -0.0411624 -0.0238123 -0.00444094
0.3 0.0227425 -0.0412992 -0.0235933 -0.00443851
0.3 0.0227566 -0.0413679 -0.0233908 -0.00443887
0.3 0.022768 -0.04137 -0.0232047 -0.00444204
0.3 0.0227754 -0.04137 -0.0232047 -0.00444204
0.3 0.0227791 -0.04137 -0.0232047 -0.00444204
0.3 0.0227804 -0.0411651 -0.0228832 -0.00445708
0.3 0.0227821 -0.0406759 -0.0226327 -0.00448284
0.3 0.0227813 -0.040324 -0.0225341 -0.00449955
0.3 0.0227763 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227672 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227557 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227436 -0.0382103 -0.0223181 -0.00458637
0.3 0.0227262 -0.0382103 -0.0223181 -0.00458637
0.3 0.022705 -0.0382103 -0.0223181 -0.00458637
0.3 0.0226845 -0.035177 -0.0223425 -0.0046927
0.3 0.0226617 -0.035177 -0.0223425 -0.0046927
0.3 0.0226363 -0.0343154 -0.0223773 -0.0047202
0.3 0.0226091 -0.033424 -0.022421 -0.00474745
0.3 0.0225813 -0.033424 -0.022421 -0.00474745
0.3 0.022551 -0.0315646 -0.0225324 -0.00480042
0.3 0.0225196 -0.0305958 -0.0226002 -0.00482589
0.3 0.022487 -0.0296114 -0.0226738 -0.0048504
0.3 0.0224552 -0.0286103 -0.0227534 -0.00487375
0.3 0.0224213 -0.0275967 -0.0228381 -0.00489586
0.3 0.0223862 -0.0265716 -0.0229277 -0.0049166
0.3 0.0223506 -0.0255483 -0.0230182 -0.00493554
0.3 0.0223157 -0.0255483 -0.0230182 -0.00493554
0.3 0.0222798 -0.0255483 -0.0230182 -0.00493554
0.3 0.0222435 -0.0225013 -0.0232973 -0.00498127
0.3 0.0222068 -0.0225013 -0.0232973 -0.00498127
0.3 0.0221707 -0.0215051 -0.0233918 -0.00499275
0.3 0.0221344 -0.0195558 -0.0235795 -0.00500948
0.3 0.0220987 -0.0186207 -0.0236696 -0.00501469
0.3 0.0220643 -0.0177163 -0.0237568 -0.00501783
0.3 0.02203 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219966 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219651 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219334 -0.0144466 -0.0240638 -0.00500919
0.3 0.0219031 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218747 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218479 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218222 -0.0119074 -0.0242678 -0.00496752
0.3 0.0217982 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217765 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217567 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217382 -0.0102527 -0.0243443 -0.00489977
0.3 0.021722 -0.0102527 -0.0243443 -0.00489977
0.3 0.0217075 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216948 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216845 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216763 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216705 -0.00966882 -0.0242174 -0.004781
0.3 0.0216676 -0.00966882 -0.0242174 -0.004781
0.3 0.0216694 -0.00982079 -0.0241644 -0.00476255
0.3 0.0216757 -0.00982079 -0.0241644 -0.00476255
0.3 0.0216829 -0.0101853 -0.0239452 -0.00468771
0.3 0.0216884 -0.0103017 -0.0238699 -0.00466011
0.3 0.0216947 -0.0104164 -0.0237937 -0.00463096
0.3 0.0216986 -0.0105303 -0.0237167 -0.00460021
0.3 0.0217024 -0.0106438 -0.0236385 -0.00456774
0.3 0.0217075 -0.0107033 -0.0236043 -0.00455588
0.3 0.0217117 -0.0107033 -0.0236043 -0.00455588
0.3 0.0217142 -0.0107033 -0.0236043 -0.00455588
0.3 0.021715 -0.0108572 -0.0234917 -0.0045143
0.3 0.0217155 -0.0109118 -0.0234484 -0.0044983
0.3 0.021716 -0.0109656 -0.0234048 -0.00448215
0.3 0.0217168 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217177 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217186 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217198 -0.011172 -0.0232277 -0.00441669
0.3 0.0217211 -0.011172 -0.0232277 -0.00441669
0.3 0.0217224 -0.011172 -0.0232277 -0.00441669
0.3 0.0217236 -0.011316 -0.0230936 -0.00436712
0.3 0.0217252 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217269 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217287 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217307 -0.0114502 -0.0229585 -0.00431737
0.3 0.0217327 -0.0114927 -0.0229134 -0.00430079
0.3 0.021728 -0.0114927 -0.0229134 -0.00430079
0.3 0.0217235 -0.0114927 -0.0229134 -0.00430079
0.3 0.0217202 -0.0115417 -0.0228284 -0.00426903
0.3 0.0217209 -0.0112943 -0.0227537 -0.00422708
0.3 0.0217229 -0.0110957 -0.0227478 -0.00421571
0.3 0.0217267 -0.0110957 -0.0227478 -0.00421571
0.3 0.021732 -0.0110957 -0.0227478 -0.00421571
0.3 0.0217378 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217457 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217558 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217645 -0.00842436 -0.0229731 -0.00418999
0.3 0.021776 -0.00771902 -0.0230584 -0.00419347
0.3 0.0217903 -0.00771902 -0.0230584 -0.00419347
0.3 0.0218072 -0.00771902 -0.0230584 -0.00419347
0.3 0.0218229 -0.00608028 -0.0232751 -0.00420766
0.3 0.0218436 -0.00608028 -0.0232751 -0.00420766
0.3 0.0218647 -0.00306982 -0.0237094 -0.00424053
0.3 0.0218866 -0.001938 -0.0238823 -0.00425443
0.3 0.0219092 -0.001938 -0.0238823 -0.00425443
0.3 0.021936 -0.001938 -0.0238823 -0.00425443
0.3 0.0219621 0.00181786 -0.0244843 -0.00430323
0.3 0.0219884 0.00181786 -0.0244843 -0.00430323
0.3 0.0220184 0.00181786 -0.0244843 -0.00430323
0.3 0.0220481 0.00604885 -0.0251971 -0.00435933
0.3 0.0220783 0.00755518 -0.0254563 -0.00437957
0.3 0.0221086 0.00755518 -0.0254563 -0.00437957
0.3 0.022141 0.00755518 -0.0254563 -0.00437957
0.3 0.0221741 0.010683 -0.0260045 -0.00442264
0.3 0.0222085 0.010683 -0.0260045 -0.00442264
0.3 0.0222422 0.010683 -0.0260045 -0.00442264
0.3 0.0222738 0.0173083 -0.0271802 -0.00450967
0.3 0.0223064 0.0190175 -0.0274841 -0.00453096
0.3 0.0223394 0.0190175 -0.0274841 -0.00453096
0.3 0.022369 0.022476 -0.0280962 -0.00457336
0.3 0.0223998 0.0242208 -0.0284022 -0.00459392
0.3 0.0224293 0.0259729 -0.0287063 -0.00461427
0.3 0.0224577 0.0277248 -0.0290069 -0.00463408
0.3 0.0224833 0.0294767 -0.0293039 -0.00465335
0.3 0.022509 0.0312239 -0.0295958 -0.00467188
0.3 0.0225332 0.0329611 -0.0298801 -0.00468976
0.3 0.0225551 0.0329611 -0.0298801 -0.00468976
0.3 0.0225755 0.0363822 -0.0304208 -0.00472251
0.3 0.0225953 0.0363822 -0.0304208 -0.00472251
0.3 0.0226139 0.0363822 -0.0304208 -0.00472251
0.3 0.0226285 0.0413227 -0.0311407 -0.00476313
0.3 0.0226408 0.0429051 -0.0313526 -0.00477407
0.3 0.0226509 0.0429051 -0.0313526 -0.00477407
0.3 0.02266 0.0429051 -0.0313526 -0.00477407
0.3 0.0226653 0.0474167 -0.0318918 -0.00479848
0.3 0.0226681 0.0474167 -0.0318918 -0.00479848
0.3 0.0226692 0.0474167 -0.0318918 -0.00479848
0.3 0.022667 0.0501893 -0.0321581 -0.00480723
0.3 0.0226623 0.0501893 -0.0321581 -0.00480723
0.3 0.0226551 0.0501893 -0.0321581 -0.00480723
0.3 0.0226447 0.0527293 -0.0323367 -0.00480976
0.3 0.0226307 0.0550339 -0.0324244 -0.00480692
0.3 0.0226142 0.0550339 -0.0324244 -0.00480692
0.3 0.0225938 0.0580254 -0.0323799 -0.00479529
0.3 0.0225707 0.0589093 -0.0323212 -0.00479084
0.3 0.0225457 0.0589093 -0.0323212 -0.00479084
0.3 0.0225187 0.0589093 -0.0323212 -0.00479084
0.3 0.0224881 0.0612411 -0.0320189 -0.0047796
0.3 0.0224567 0.0612411 -0.0320189 -0.0047796
0.3 0.0224237 0.0612411 -0.0320189 -0.0047796
0.3 0.0223884 0.0625648 -0.0317192 -0.00477821
0.3 0.0223522 0.0625648 -0.0317192 -0.00477821
0.3 0.0223135 0.0637264 -0.0313443 -0.00478451
0.3 0.0222739 0.0637264 -0.0313443 -0.00478451
0.3 0.0222338 0.0637264 -0.0313443 -0.00478451
0.3 0.0221914 0.0647528 -0.0309001 -0.00480144
0.3 0.0221471 0.065681 -0.0303973 -0.00483439
0.3 0.0221033 0.065681 -0.0303973 -0.00483439
0.3 0.0220578 0.0665364 -0.0298424 -0.00488538
0.3 0.0220132 0.0665364 -0.0298424 -0.00488538
0.3 0.0219666 0.0677688 -0.0289429 -0.00500121
0.3 0.0219189 0.0681853 -0.0286286 -0.00505163
0.3 0.0218737 0.0681853 -0.0286286 -0.00505163
0.3 0.0218302 0.0681853 -0.0286286 -0.00505163
0.3 0.0217861 0.0690572 -0.0279923 -0.00517024
0.3 0.0217441 0.0690572 -0.0279923 -0.00517024
0.3 0.0217017 0.0700146 -0.0273579 -0.00531191
0.3 0.021662 0.0700146 -0.0273579 -0.00531191
0.3 0.0216196 0.071651 -0.0264296 -0.00556693
0.3 0.02158 0.071651 -0.0264296 -0.00556693
0.3 0.0215432 0.071651 -0.0264296 -0.00556693
0.3 0.0215049 0.073586 -0.025568 -0.00586574
0.3 0.0214695 0.073586 -0.025568 -0.00586574
0.3 0.0214327 0.0750663 -0.0250488 -0.00608436
0.3 0.0213985 0.075867 -0.02481 -0.00619812
0.3 0.0213678 0.075867 -0.02481 -0.00619812
0.3 0.0213397 0.075867 -0.02481 -0.00619812
0.3 0.0213124 0.0785159 -0.0241922 -0.00654989
0.3 0.021286 0.0794796 -0.0240225 -0.00666871
0.3 0.0212616 0.0794796 -0.0240225 -0.00666871
0.3 0.0212384 0.0794796 -0.0240225 -0.00666871
0.3 0.0212167 0.0826341 -0.023657 -0.00702171
0.3 0.0211962 0.0826341 -0.023657 -0.00702171
0.3 0.0211794 0.0849372 -0.0235388 -0.00724804
0.3 0.021168 0.0861453 -0.0235214 -0.007357
0.3 0.0211588 0.0861453 -0.0235214 -0.007357
0.3 0.0211483 0.0861453 -0.0235214 -0.007357
0.3 0.0211448 0.0886824 -0.0235781 -0.00756091
0.3 0.0211431 0.0922196 -0.0237083 -0.00784338
0.3 0.0211416 0.0922196 -0.0237083 -0.00784338
0.3 0.0211426 0.0932312 -0.0237 -0.00795613
0.3 0.0211427 0.0941649 -0.0236829 -0.0080599
0.3 0.0211384 0.0950454 -0.0236688 -0.0081587
0.3 0.0211321 0.0958764 -0.0236567 -0.00825445
0.3 0.0211267 0.0958764 -0.0236567 -0.00825445
0.3 0.0211212 0.0958764 -0.0236567 -0.00825445
0.3 0.0211157 0.0973867 -0.0236356 -0.0084383
0.3 0.0211105 0.0973867 -0.0236356 -0.0084383
0.3 0.0211059 0.0992793 -0.0236067 -0.00869562
0.3 0.0211011 0.0998121 -0.0235975 -0.00877658
0.3 0.0210965 0.100298 -0.0235884 -0.00885527
0.3 0.0210922 0.100298 -0.0235884 -0.00885527
0.3 0.021088 0.101133 -0.0235707 -0.00900589
0.3 0.0210841 0.101133 -0.0235707 -0.00900589
0.3 0.0210806 0.101133 -0.0235707 -0.00900589
0.3 0.0210768 0.101788 -0.0235533 -0.00914785
0.3 0.0210737 0.101788 -0.0235533 -0.00914785
0.3 0.0210707 0.102273 -0.0235363 -0.00928159
0.3 0.0210681 0.102273 -0.0235363 -0.00928159
0.3 0.0210656 0.102693 -0.0235113 -0.00946749
0.3 0.0210633 0.102693 -0.0235113 -0.00946749
0.3 0.0210612 0.102775 -0.0234949 -0.00958197
0.3 0.0210599 0.102724 -0.023494 -0.00963449
0.3 0.0210598 0.102724 -0.023494 -0.00963449
0.3 0.0210584 0.102724 -0.023494 -0.00963449
0.3 0.0210573 0.102111 -0.0235366 -0.00977259
0.3 0.021057 0.101734 -0.0235705 -0.00980989
0.3 0.0210575 0.101263 -0.0236156 -0.00984231
0.3 0.0210601 0.101263 -0.0236156 -0.00984231
0.3 0.0210652 0.101263 -0.0236156 -0.00984231
0.3 0.0210685 0.10002 -0.023747 -0.00989126
0.3 0.0210768 0.10002 -0.023747 -0.00989126
0.3 0.0210856 0.0983861 -0.023934 -0.00991943
0.3 0.0210975 0.0983861 -0.023934 -0.00991943
0.3 0.0211106 0.0983861 -0.023934 -0.00991943
0.3 0.0211235 0.0963508 -0.0241787 -0.00992688
0.3 0.0211381 0.0925763 -0.0246565 -0.00990236
0.3 0.0211567 0.0911352 -0.0248452 -0.00988581
0.3 0.0211754 0.0911352 -0.0248452 -0.00988581
0.3 0.0211949 0.0911352 -0.0248452 -0.00988581
0.3 0.0212168 0.0879925 -0.025267 -0.00984171
0.3 0.0212417 0.0879925 -0.025267 -0.00984171
0.3 0.0212672 0.0845223 -0.0257485 -0.00978517
0.3 0.02129 0.0807591 -0.0262855 -0.00971896
0.3 0.0213151 0.0787755 -0.0265733 -0.00968274
0.3 0.0213412 0.0787755 -0.0265733 -0.00968274
0.3 0.0213687 0.0767259 -0.0268753 -0.00964472
0.3 0.0213988 0.0767259 -0.0268753 -0.00964472
0.3 0.0214272 0.0724411 -0.0275133 -0.00956325
0.3 0.0214578 0.0724411 -0.0275133 -0.00956325
0.3 0.0214819 0.0655999 -0.0285423 -0.00943071
0.3 0.0215106 0.0655999 -0.0285423 -0.00943071
0.3 0.0215411 0.0655999 -0.0285423 -0.00943071
0.3 0.0215706 0.0655999 -0.0285423 -0.00943071
0.3 0.0215948 0.0558251 -0.0300104 -0.00923946
0.3 0.0216204 0.0532893 -0.0303851 -0.00919008
0.3 0.0216448 0.0507233 -0.0307617 -0.00914059
0.3 0.0216671 0.0481277 -0.0311391 -0.00909105
0.3 0.0216907 0.0481277 -0.0311391 -0.00909105
0.3 0.0217152 0.0481277 -0.0311391 -0.00909105
0.3 0.0217314 0.040223 -0.0322609 -0.0089432
0.3 0.0217511 0.040223 -0.0322609 -0.0089432
0.3 0.0217713 0.040223 -0.0322609 -0.0089432
0.3 0.0217894 0.040223 -0.0322609 -0.0089432
0.3 0.0218045 0.0348938 -0.0329883 -0.0088457
0.3 0.0218153 0.0268789 -0.0340209 -0.00870664
0.3 0.0218256 0.0268789 -0.0340209 -0.00870664
0.3 0.0218341 0.0268789 -0.0340209 -0.00870664
0.3 0.0218401 0.0215849 -0.0346541 -0.00862208
0.3 0.0218453 0.0215849 -0.0346541 -0.00862208
0.3 0.0218458 0.0163515 -0.035238 -0.00854437
0.3 0.0218439 0.0163515 -0.035238 -0.00854437
0.3 0.0218415 0.0137703 -0.0355065 -0.00850774
0.3 0.0218323 0.00620059 -0.0362146 -0.00840904
0.3 0.021822 0.00620059 -0.0362146 -0.00840904
0.3 0.0218092 0.00374706 -0.036414 -0.00837981
0.3 0.0217956 0.00374706 -0.036414 -0.00837981
0.3 0.0217772 -0.0010631 -0.0367607 -0.00832439
0.3 0.0217581 -0.0010631 -0.0367607 -0.00832439
0.3 0.0217312 -0.00802991 -0.0371438 -0.00824888
0.3 0.0217032 -0.0102893 -0.0372367 -0.00822433
0.3 0.0216729 -0.0125191 -0.0373135 -0.00819919
0.3 0.0216405 -0.0147207 -0.0373752 -0.00817358
0.3 0.0216049 -0.0168944 -0.037422 -0.00814726
0.3 0.0215674 -0.019049 -0.0374552 -0.0081189
0.3 0.0215314 -0.019049 -0.0374552 -0.0081189
0.3 0.0214949 -0.019049 -0.0374552 -0.0081189
0.3 0.0214526 -0.0254138 -0.0374844 -0.00801651
0.3 0.0214127 -0.0254138 -0.0374844 -0.00801651
0.3 0.021374 -0.0254138 -0.0374844 -0.00801651
0.3 0.0213327 -0.0296007 -0.0374502 -0.00792876
0.3 0.0212922 -0.0296007 -0.0374502 -0.00792876
0.3 0.021249 -0.0337527 -0.0373771 -0.00782099
0.3 0.0212063 -0.0337527 -0.0373771 -0.00782099
0.3 0.0211623 -0.0378937 -0.0372703 -0.00769277
0.3 0.0211205 -0.0378937 -0.0372703 -0.00769277
0.3 0.0210764 -0.0420369 -0.0371383 -0.00754441
0.3 0.0210329 -0.0420369 -0.0371383 -0.00754441
0.3 0.0209886 -0.0462144 -0.0369946 -0.00737347
0.3 0.0209483 -0.0462144 -0.0369946 -0.00737347
0.3 0.0209065 -0.0504386 -0.0368453 -0.00718051
0.3 0.0208658 -0.0504386 -0.0368453 -0.00718051
0.3 0.0208263 -0.0547312 -0.0367034 -0.00696513
0.3 0.0207859 -0.0590945 -0.0365738 -0.00672941
0.3 0.0207468 -0.0613076 -0.0365185 -0.00660447
0.3 0.0207102 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206762 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206461 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206122 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205843 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205594 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205328 -0.0774719 -0.0364378 -0.0056255
0.3 0.0205081 -0.0774719 -0.0364378 -0.0056255
0.3 0.0204896 -0.0774719 -0.0364378 -0.0056255
0.3 0.0204711 -0.08234 -0.0365649 -0.00532918
0.3 0.020453 -0.0848148 -0.0366605 -0.00518178
0.3 0.020438 -0.0873143 -0.0367784 -0.00503516
0.3 0.0204269 -0.0873143 -0.0367784 -0.00503516
0.3 0.020419 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204131 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204101 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204105 -0.100295 -0.0377903 -0.00434129
0.3 0.0204201 -0.103018 -0.0380931 -0.00421344
0.3 0.0204319 -0.103018 -0.0380931 -0.00421344
0.3 0.0204432 -0.108078 -0.0385663 -0.0039498
0.3 0.0204535 -0.108078 -0.0385663 -0.0039498
0.3 0.0204619 -0.11279 -0.0390162 -0.00370067
0.3 0.020471 -0.11279 -0.0390162 -0.00370067
0.3 0.0204812 -0.119269 -0.039666 -0.00335037
0.3 0.0204926 -0.119269 -0.039666 -0.00335037
0.3 0.0205049 -0.119269 -0.039666 -0.00335037
0.3 0.0205176 -0.119269 -0.039666 -0.00335037
0.3 0.0205308 -0.125039 -0.0402742 -0.00303842
0.3 0.0205454 -0.125039 -0.0402742 -0.00303842
0.3 0.0205606 -0.130121 -0.0408415 -0.00276376
0.3 0.020576 -0.130121 -0.0408415 -0.00276376
0.3 0.0205922 -0.133139 -0.0411976 -0.00260091
0.3 0.0206095 -0.133139 -0.0411976 -0.00260091
0.3 0.0206274 -0.134541 -0.0413693 -0.0025252
0.3 0.0206455 -0.137138 -0.0417006 -0.00238469
0.3 0.0206645 -0.137138 -0.0417006 -0.00238469
0.3 0.020684 -0.139463 -0.0420162 -0.00225848
0.3 0.020704 -0.139463 -0.0420162 -0.00225848
0.3 0.0207245 -0.140527 -0.0421683 -0.0022005
0.3 0.0207454 -0.142459 -0.0424613 -0.00209472
0.3 0.0207668 -0.142459 -0.0424613 -0.00209472
0.3 0.0207882 -0.142459 -0.0424613 -0.00209472
0.3 0.020807 -0.144723 -0.0428723 -0.00195397
0.3 0.0208265 -0.145268 -0.0429938 -0.00191251
0.3 0.0208467 -0.145268 -0.0429938 -0.00191251
0.3 0.0208709 -0.145268 -0.0429938 -0.00191251
0.3 0.0208969 -0.146042 -0.0431992 -0.00184172
0.3 0.020926 -0.146267 -0.0432794 -0.00181275
0.3 0.0209554 -0.14639 -0.0433901 -0.00176904
0.3 0.0209884 -0.14639 -0.0433901 -0.00176904
0.3 0.0210247 -0.14639 -0.0433901 -0.00176904
0.3 0.0210617 -0.146094 -0.0434321 -0.00174413
0.3 0.0210997 -0.146094 -0.0434321 -0.00174413
0.3 0.0211411 -0.1454 -0.0434025 -0.00173863
0.3 0.0211856 -0.1454 -0.0434025 -0.00173863
0.3 0.0212294 -0.143635 -0.043224 -0.0017672
0.3 0.0212737 -0.143635 -0.043224 -0.0017672
0.3 0.0213234 -0.143635 -0.043224 -0.0017672
0.3 0.0213738 -0.142023 -0.0430218 -0.00180934
0.3 0.0214258 -0.141093 -0.0428962 -0.00183709
0.3 0.0214781 -0.141093 -0.0428962 -0.00183709
0.3 0.0215316 -0.137853 -0.042423 -0.00194749
0.3 0.0215878 -0.137853 -0.042423 -0.00194749
0.3 0.0216463 -0.137853 -0.042423 -0.00194749
0.3 0.0217019 -0.135369 -0.0420433 -0.00203962
0.3 0.0217619 -0.135369 -0.0420433 -0.00203962
0.3 0.0218217 -0.132681 -0.0416265 -0.00214322
0.3 0.0218833 -0.132681 -0.0416265 -0.00214322
0.3 0.0219436 -0.129818 -0.0411776 -0.00225727
0.3 0.0220056 -0.129818 -0.0411776 -0.00225727
0.3 0.0220661 -0.126818 -0.0407066 -0.00237953
0.3 0.0221276 -0.126818 -0.0407066 -0.00237953
0.3 0.0221849 -0.122145 -0.039977 -0.00257408
0.3 0.0222439 -0.122145 -0.039977 -0.00257408
0.3 0.0223032 -0.122145 -0.039977 -0.00257408
0.3 0.0223571 -0.117352 -0.0392397 -0.00277689
0.3 0.0224115 -0.115748 -0.0389965 -0.00284516
0.3 0.0224654 -0.114147 -0.0387557 -0.00291341
0.3 0.0225157 -0.112555 -0.0385183 -0.00298141
0.3 0.0225665 -0.110971 -0.0382842 -0.00304903
0.3 0.0226152 -0.109404 -0.0380558 -0.00311587
0.3 0.0226618 -0.107861 -0.037835 -0.00318144
0.3 0.0227063 -0.106342 -0.0376217 -0.00324571
0.3 0.0227484 -0.104851 -0.037417 -0.00330856
0.3 0.0227891 -0.104851 -0.037417 -0.00330856
0.3 0.0228252 -0.101979 -0.0370392 -0.00342887
0.3 0.0228599 -0.100603 -0.036867 -0.00348619
0.3 0.0228917 -0.0992736 -0.0367075 -0.00354151
0.3 0.0229206 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229463 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229698 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229898 -0.094477 -0.0362075 -0.00374049
0.3 0.0230073 -0.094477 -0.0362075 -0.00374049
0.3 0.0230206 -0.0934279 -0.0361216 -0.00378462
0.3 0.0230308 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230379 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230413 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230418 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230396 -0.0890988 -0.0359322 -0.00397524
0.3 0.0230333 -0.0890988 -0.0359322 -0.00397524
0.3 0.0230243 -0.0877987 -0.0359684 -0.00403994
0.3 0.0230129 -0.0877987 -0.0359684 -0.00403994
0.3 0.022998 -0.0867257 -0.0360636 -0.00410017
0.3 0.0229805 -0.0867257 -0.0360636 -0.00410017
0.3 0.022961 -0.0854537 -0.0362968 -0.00418571
0.3 0.0229397 -0.0854537 -0.0362968 -0.00418571
0.3 0.0229163 -0.0850993 -0.0363941 -0.00421377
0.3 0.0228914 -0.0847737 -0.0364998 -0.0042419
0.3 0.0228645 -0.0841731 -0.0367288 -0.00429912
0.3 0.0228374 -0.0841731 -0.0367288 -0.00429912
0.3 0.022809 -0.0841731 -0.0367288 -0.00429912
0.3 0.0227789 -0.0833552 -0.0371069 -0.0043892
0.3 0.0227485 -0.0833552 -0.0371069 -0.0043892
0.3 0.0227177 -0.0830908 -0.0372392 -0.00442083
0.3 0.0226868 -0.0830908 -0.0372392 -0.00442083
0.3 0.0226537 -0.082267 -0.0376427 -0.0045214
0.3 0.0226216 -0.082267 -0.0376427 -0.0045214
0.3 0.0225898 -0.082267 -0.0376427 -0.0045214
0.3 0.0225565 -0.0813623 -0.0380557 -0.00463131
0.3 0.0225246 -0.0813623 -0.0380557 -0.00463131
0.3 0.0224941 -0.0813623 -0.0380557 -0.00463131
0.3 0.0224617 -0.0802396 -0.0384444 -0.00475222
0.3 0.0224315 -0.0802396 -0.0384444 -0.00475222
0.3 0.0224016 -0.079798 -0.0385643 -0.00479494
0.3 0.0223746 -0.079798 -0.0385643 -0.00479494
0.3 0.0223475 -0.0787939 -0.0387861 -0.00488378
0.3 0.0223233 -0.0787939 -0.0387861 -0.00488378
0.3 0.0222975 -0.0769694 -0.0390693 -0.00502417
0.3 0.022273 -0.0762701 -0.0391494 -0.0050726
0.3 0.0222521 -0.0762701 -0.0391494 -0.0050726
0.3 0.0222328 -0.0755206 -0.0392213 -0.00512148
0.3 0.0222128 -0.0738737 -0.0393406 -0.00522045
0.3 0.0221952 -0.0729723 -0.0393877 -0.00527022
0.3 0.0221788 -0.0720132 -0.0394253 -0.00531969
0.3 0.0221651 -0.0720132 -0.0394253 -0.00531969
0.3 0.022149 -0.0720132 -0.0394253 -0.00531969
0.3 0.0221374 -0.0699261 -0.0394735 -0.00541692
0.3 0.0221286 -0.0687982 -0.0394842 -0.00546429
0.3 0.0221223 -0.0663654 -0.0394776 -0.00555517
0.3 0.0221183 -0.065058 -0.0394602 -0.00559823
0.3 0.022118 -0.065058 -0.0394602 -0.00559823
0.3 0.0221193 -0.065058 -0.0394602 -0.00559823
0.3 0.0221231 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221277 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221333 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221373 -0.0557177 -0.0392659 -0.00590073
0.3 0.0221407 -0.0557177 -0.0392659 -0.00590073
0.3 0.0221434 -0.0545237 -0.0392949 -0.00592587
0.3 0.0221444 -0.0533365 -0.0393185 -0.00595218
0.3 0.0221452 -0.0533365 -0.0393185 -0.00595218
0.3 0.0221462 -0.0521535 -0.0393363 -0.00597967
0.3 0.0221477 -0.0521535 -0.0393363 -0.00597967
0.3 0.022149 -0.048658 -0.0393722 -0.00606249
0.3 0.0221504 -0.048658 -0.0393722 -0.00606249
0.3 0.0221515 -0.047514 -0.03938 -0.00608959
0.3 0.0221531 -0.0452589 -0.0393902 -0.0061429
0.3 0.0221557 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221587 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221617 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221649 -0.0408886 -0.0393894 -0.00624568
0.3 0.0221686 -0.0398254 -0.039385 -0.00627054
0.3 0.0221725 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221765 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221812 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221857 -0.0356951 -0.0393514 -0.00636661
0.3 0.0221902 -0.0356951 -0.0393514 -0.00636661
0.3 0.0221947 -0.0346934 -0.0393391 -0.00638975
0.3 0.0221988 -0.0346934 -0.0393391 -0.00638975
0.3 0.0222029 -0.0327674 -0.0393067 -0.00643572
0.3 0.0222074 -0.0318924 -0.0392793 -0.00645784
0.3 0.0222134 -0.0310796 -0.0392433 -0.00647904
0.3 0.0222214 -0.0296715 -0.0391345 -0.00651701
0.3 0.0222309 -0.0290856 -0.0390572 -0.00653293
0.3 0.022242 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222551 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222701 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222864 -0.0275168 -0.0385911 -0.00657406
0.3 0.0223037 -0.0275168 -0.0385911 -0.00657406
0.3 0.0223238 -0.0271868 -0.0382567 -0.00657947
0.3 0.0223456 -0.0271348 -0.0380624 -0.00657805
0.3 0.0223693 -0.0271458 -0.0378526 -0.00657432
0.3 0.0223947 -0.0271458 -0.0378526 -0.00657432
0.3 0.0224208 -0.0273462 -0.0373887 -0.00656011
0.3 0.0224494 -0.0273462 -0.0373887 -0.00656011
0.3 0.0224794 -0.0273462 -0.0373887 -0.00656011
0.3 0.0225112 -0.02806 -0.0365845 -0.00652229
0.3 0.022543 -0.02806 -0.0365845 -0.00652229
0.3 0.0225769 -0.02806 -0.0365845 -0.00652229
0.3 0.0226122 -0.0287705 -0.0359866 -0.00648746
0.3 0.0226472 -0.0291874 -0.0356698 -0.00646676
0.3 0.0226842 -0.0291874 -0.0356698 -0.00646676
0.3 0.022722 -0.030132 -0.0350037 -0.0064188
0.3 0.0227603 -0.0306468 -0.0346584 -0.00639239
0.3 0.0227989 -0.0306468 -0.0346584 -0.00639239
0.3 0.0228381 -0.0322919 -0.0335959 -0.00630827
0.3 0.0228774 -0.0328596 -0.0332357 -0.00627912
0.3 0.022915 -0.0328596 -0.0332357 -0.00627912
0.3 0.0229534 -0.0328596 -0.0332357 -0.00627912
0.3 0.0229917 -0.0345741 -0.0321479 -0.00619054
0.3 0.0230289 -0.0345741 -0.0321479 -0.00619054
0.3 0.0230653 -0.0356812 -0.0314272 -0.00613297
0.3 0.0231002 -0.0356812 -0.0314272 -0.00613297
0.3 0.0231347 -0.0356812 -0.0314272 -0.00613297
0.3 0.023169 -0.0372196 -0.0303706 -0.00605265
0.3 0.0232014 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232323 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232612 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232898 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233155 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233388 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233613 -0.0394535 -0.028444 -0.00593281
0.3 0.0233798 -0.0394535 -0.028444 -0.00593281
0.3 0.0233979 -0.0399288 -0.027634 -0.00590343
0.3 0.0234132 -0.0399288 -0.027634 -0.00590343
0.3 0.0234239 -0.0399288 -0.027634 -0.00590343
0.3 0.0234341 -0.0398557 -0.0269578 -0.0058981
0.3 0.0234415 -0.0396954 -0.0267661 -0.0059019
0.3 0.0234469 -0.0394608 -0.026592 -0.00590877
0.3 0.0234473 -0.0394608 -0.026592 -0.00590877
0.3 0.0234435 -0.0394608 -0.026592 -0.00590877
0.3 0.0234379 -0.0387843 -0.0262962 -0.00592981
0.3 0.02343 -0.0387843 -0.0262962 -0.00592981
0.3 0.0234197 -0.0372427 -0.0259867 -0.00597889
0.3 0.0234066 -0.0365911 -0.0259182 -0.00599912
0.3 0.0233914 -0.0365911 -0.0259182 -0.00599912
0.3 0.0233751 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233529 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233269 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233029 -0.032446 -0.0258128 -0.00612336
0.3 0.0232742 -0.032446 -0.0258128 -0.00612336
0.3 0.0232417 -0.032446 -0.0258128 -0.00612336
0.3 0.0232101 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231759 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231395 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231009 -0.0283301 -0.0259502 -0.00622755
0.3 0.0230619 -0.0283301 -0.0259502 -0.00622755
0.3 0.0230231 -0.0238778 -0.0262041 -0.00631779
0.3 0.0229825 -0.0227388 -0.0262813 -0.00633711
0.3 0.0229414 -0.0215931 -0.0263642 -0.00635511
0.3 0.0229009 -0.0215931 -0.0263642 -0.00635511
0.3 0.0228592 -0.0204542 -0.0264491 -0.0063713
0.3 0.022817 -0.0181997 -0.0266242 -0.00639792
0.3 0.0227748 -0.0170977 -0.0267116 -0.00640812
0.3 0.0227333 -0.0170977 -0.0267116 -0.00640812
0.3 0.0226913 -0.0170977 -0.0267116 -0.00640812
0.3 0.0226509 -0.0139296 -0.0269641 -0.00642497
0.3 0.0226109 -0.0139296 -0.0269641 -0.00642497
0.3 0.0225709 -0.0129415 -0.0270407 -0.00642585
0.3 0.0225319 -0.0129415 -0.0270407 -0.00642585
0.3 0.022494 -0.0102038 -0.0272447 -0.00641405
0.3 0.0224573 -0.0102038 -0.0272447 -0.00641405
0.3 0.0224228 -0.0102038 -0.0272447 -0.00641405
0.3 0.0223887 -0.00786695 -0.0273992 -0.00638165
0.3 0.0223564 -0.00786695 -0.0273992 -0.00638165
0.3 0.0223256 -0.00654655 -0.0274775 -0.00635063
0.3 0.0222963 -0.00596351 -0.0275079 -0.00633246
0.3 0.0222683 -0.00596351 -0.0275079 -0.00633246
0.3 0.0222413 -0.00543847 -0.0275305 -0.00631273
0.3 0.0222165 -0.00543847 -0.0275305 -0.00631273
0.3 0.0221927 -0.00457022 -0.027554 -0.00626975
0.3 0.0221696 -0.00457022 -0.027554 -0.00626975
0.3 0.0221493 -0.00396472 -0.0275432 -0.0062225
0.3 0.0221315 -0.00396472 -0.0275432 -0.0062225
0.3 0.0221149 -0.00358264 -0.0274562 -0.00614806
0.3 0.0221025 -0.00358264 -0.0274562 -0.00614806
0.3 0.022093 -0.00358264 -0.0274562 -0.00614806
0.3 0.0220856 -0.00387775 -0.0272806 -0.00607624
0.3 0.0220842 -0.00405406 -0.0272124 -0.00605051
0.3 0.0220869 -0.00423 -0.0271434 -0.00602392
0.3 0.0220879 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220899 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220897 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220891 -0.00492457 -0.0268589 -0.00590501
0.3 0.0220894 -0.00492457 -0.0268589 -0.00590501
0.3 0.0220895 -0.00521754 -0.026753 -0.00585835
0.3 0.0220892 -0.00521754 -0.026753 -0.00585835
0.3 0.0220878 -0.00532548 -0.0267235 -0.00584548
0.3 0.0220855 -0.00532548 -0.0267235 -0.00584548
0.3 0.0220817 -0.00555387 -0.0266485 -0.00581354
0.3 0.022078 -0.005671 -0.0266076 -0.00579631
0.3 0.0220746 -0.005671 -0.0266076 -0.00579631
0.3 0.0220715 -0.00602112 -0.0264806 -0.00574353
0.3 0.0220688 -0.00602112 -0.0264806 -0.00574353
0.3 0.0220664 -0.00613666 -0.0264373 -0.00572573
0.3 0.0220642 -0.00636515 -0.0263492 -0.00568993
0.3 0.0220625 -0.00636515 -0.0263492 -0.00568993
0.3 0.0220612 -0.00647807 -0.0263044 -0.00567193
0.3 0.0220603 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220595 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220591 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220591 -0.00692037 -0.0261214 -0.00559946
0.3 0.0220528 -0.00709654 -0.0260334 -0.00556481
0.3 0.0220474 -0.00709654 -0.0260334 -0.00556481
0.3 0.0220452 -0.00712961 -0.0259982 -0.00554869
0.3 0.0220448 -0.00712961 -0.0259982 -0.00554869
0.3 0.0220455 -0.00667889 -0.025948 -0.00549738
0.3 0.0220468 -0.00667889 -0.025948 -0.00549738
0.3 0.0220505 -0.00667889 -0.025948 -0.00549738
0.3 0.0220554 -0.00639279 -0.0259633 -0.00548927
0.3 0.0220621 -0.00602988 -0.0259921 -0.00548341
0.3 0.022071 -0.00602988 -0.0259921 -0.00548341
0.3 0.0220795 -0.00507104 -0.0260898 -0.00547864
0.3 0.0220922 -0.00507104 -0.0260898 -0.00547864
0.3 0.0221057 -0.00301097 -0.026349 -0.00549182
0.3 0.0221211 -0.00301097 -0.026349 -0.00549182
0.3 0.0221361 -0.00125193 -0.0265965 -0.00551142
0.3 0.0221552 -0.000264437 -0.0267434 -0.00552382
0.3 0.0221759 0.000794551 -0.0269043 -0.00553814
0.3 0.0221974 0.00192542 -0.0270789 -0.00555441
0.3 0.0222206 0.00312058 -0.0272675 -0.00557175
0.3 0.0222463 0.00312058 -0.0272675 -0.00557175
0.3 0.0222725 0.00312058 -0.0272675 -0.00557175
0.3 0.022301 0.00570813 -0.0276881 -0.00561059
0.3 0.0223317 0.00570813 -0.0276881 -0.00561059
0.3 0.0223609 0.008518 -0.0281603 -0.00565178
0.3 0.022392 0.00999266 -0.0284136 -0.00567244
0.3 0.0224261 0.00999266 -0.0284136 -0.00567244
0.3 0.0224597 0.0130756 -0.0289517 -0.005714
0.3 0.0224926 0.0130756 -0.0289517 -0.005714
0.3 0.0225265 0.0163237 -0.0295239 -0.0057569
0.3 0.0225624 0.0163237 -0.0295239 -0.0057569
0.3 0.0225965 0.0214362 -0.0304306 -0.00582061
0.3 0.0226294 0.0231917 -0.0307416 -0.0058417
0.3 0.0226637 0.0231917 -0.0307416 -0.0058417
0.3 0.0226982 0.0231917 -0.0307416 -0.0058417
0.3 0.022731 0.0267517 -0.0313699 -0.00588215
0.3 0.022762 0.0267517 -0.0313699 -0.00588215
0.3 0.0227924 0.0321454 -0.0323045 -0.00593677
0.3 0.022822 0.0321454 -0.0323045 -0.00593677
0.3 0.022851 0.0321454 -0.0323045 -0.00593677
0.3 0.022875 0.0375208 -0.0332005 -0.00598322
0.3 0.0228991 0.039299 -0.0334862 -0.005997
0.3 0.0229221 0.039299 -0.0334862 -0.005997
0.3 0.0229441 0.039299 -0.0334862 -0.005997
0.3 0.0229608 0.0445235 -0.0342833 -0.00603182
0.3 0.022977 0.0462176 -0.0345247 -0.00604073
0.3 0.0229907 0.0478797 -0.0347524 -0.00604827
0.3 0.0230023 0.0495094 -0.0349656 -0.00605433
0.3 0.0230111 0.0511026 -0.0351627 -0.00605887
0.3 0.0230181 0.0511026 -0.0351627 -0.00605887
0.3 0.0230233 0.0511026 -0.0351627 -0.00605887
0.3 0.023025 0.0541547 -0.0355012 -0.00606343
0.3 0.0230228 0.0583497 -0.0358579 -0.00605767
0.3 0.0230178 0.0583497 -0.0358579 -0.00605767
0.3 0.0230109 0.0583497 -0.0358579 -0.00605767
0.3 0.0230015 0.0583497 -0.0358579 -0.00605767
0.3 0.0229885 0.0608535 -0.0359869 -0.00604552
0.3 0.022973 0.0608535 -0.0359869 -0.00604552
0.3 0.0229532 0.0641518 -0.0360093 -0.00601818
0.3 0.0229313 0.0641518 -0.0360093 -0.00601818
0.3 0.0229063 0.0660732 -0.0359124 -0.0059974
0.3 0.022879 0.0660732 -0.0359124 -0.0059974
0.3 0.0228489 0.0677806 -0.0357307 -0.00597735
0.3 0.0228167 0.0685657 -0.0356109 -0.00596865
0.3 0.0227826 0.0693075 -0.0354714 -0.00596118
0.3 0.0227474 0.0693075 -0.0354714 -0.00596118
0.3 0.0227116 0.0693075 -0.0354714 -0.00596118
0.3 0.0226725 0.0712774 -0.0349524 -0.0059488
0.3 0.0226329 0.0712774 -0.0349524 -0.0059488
0.3 0.022593 0.0712774 -0.0349524 -0.0059488
0.3 0.0225513 0.0724246 -0.0345262 -0.00595418
0.3 0.0225087 0.0729714 -0.0342931 -0.0059632
0.3 0.0224666 0.0729714 -0.0342931 -0.0059632
0.3 0.0224222 0.0745306 -0.0335271 -0.006017
0.3 0.0223785 0.0745306 -0.0335271 -0.006017
0.3 0.0223338 0.0755399 -0.0329738 -0.00607768
0.3 0.0222893 0.0760427 -0.0326893 -0.00611546
0.3 0.0222461 0.0760427 -0.0326893 -0.00611546
0.3 0.0222046 0.0760427 -0.0326893 -0.00611546
0.3 0.0221608 0.0775974 -0.0318157 -0.00626149
0.3 0.0221193 0.0775974 -0.0318157 -0.00626149
0.3 0.02208 0.0775974 -0.0318157 -0.00626149
0.3 0.0220391 0.0793194 -0.0309513 -0.00645842
0.3 0.0219995 0.0799564 -0.0306718 -0.0065356
0.3 0.0219613 0.0806413 -0.0304008 -0.00661887
0.3 0.0219239 0.0813733 -0.0301372 -0.00670816
0.3 0.0218888 0.0821501 -0.0298836 -0.00680231
0.3 0.021855 0.0829777 -0.0296417 -0.00690124
0.3 0.0218239 0.0829777 -0.0296417 -0.00690124
0.3 0.0217962 0.0829777 -0.0296417 -0.00690124
0.3 0.021768 0.0857412 -0.028997 -0.00722061
0.3 0.0217423 0.0857412 -0.028997 -0.00722061
0.3 0.0217196 0.0867462 -0.0288169 -0.00733072
0.3 0.0216979 0.0877929 -0.0286552 -0.007442
0.3 0.0216786 0.0877929 -0.0286552 -0.007442
0.3 0.0216606 0.091209 -0.0283039 -0.00777635
0.3 0.0216462 0.092433 -0.0282338 -0.00788557
0.3 0.0216336 0.0936966 -0.0281891 -0.00799258
0.3 0.0216252 0.096363 -0.0281848 -0.0081987
0.3 0.0216181 0.096363 -0.0281848 -0.0081987
0.3 0.021615 0.097762 -0.028226 -0.00829642
0.3 0.0216158 0.0992062 -0.0282984 -0.00838977
0.3 0.021619 0.10059 -0.0283693 -0.00847951
0.3 0.0216219 0.10059 -0.0283693 -0.00847951
0.3 0.0216255 0.10059 -0.0283693 -0.00847951
0.3 0.0216266 0.104254 -0.0284851 -0.00876845
0.3 0.0216283 0.104254 -0.0284851 -0.00876845
0.3 0.0216293 0.104254 -0.0284851 -0.00876845
0.3 0.0216289 0.107293 -0.0285402 -0.00904913
0.3 0.0216281 0.108191 -0.028559 -0.00913687
0.3 0.0216283 0.108191 -0.028559 -0.00913687
0.3 0.0216289 0.108191 -0.028559 -0.00913687
0.3 0.0216298 0.109816 -0.0285953 -0.00930398
0.3 0.0216308 0.109816 -0.0285953 -0.00930398
0.3 0.0216317 0.111839 -0.0286453 -0.00953411
0.3 0.0216328 0.111839 -0.0286453 -0.00953411
0.3 0.0216343 0.111839 -0.0286453 -0.00953411
0.3 0.0216359 0.112918 -0.0286754 -0.00967424
0.3 0.0216372 0.113796 -0.0287029 -0.00980447
0.3 0.0216391 0.114158 -0.0287156 -0.00986585
0.3 0.0216408 0.114158 -0.0287156 -0.00986585
0.3 0.021643 0.114474 -0.0287277 -0.00992502
0.3 0.0216452 0.114474 -0.0287277 -0.00992502
0.3 0.0216473 0.114969 -0.02875 -0.0100369
0.3 0.0216501 0.114969 -0.02875 -0.0100369
0.3 0.0216525 0.115284 -0.0287698 -0.0101402
0.3 0.0216555 0.115375 -0.0287787 -0.0101889
0.3 0.0216592 0.115375 -0.0287787 -0.0101889
0.3 0.021664 0.115396 -0.0288014 -0.0102779
0.3 0.0216676 0.115298 -0.0288205 -0.0103173
0.3 0.0216714 0.115122 -0.0288454 -0.010353
0.3 0.0216743 0.114853 -0.0288791 -0.0103837
0.3 0.02168 0.114492 -0.0289225 -0.0104095
0.3 0.021686 0.114037 -0.0289754 -0.0104303
0.3 0.0216943 0.114037 -0.0289754 -0.0104303
0.3 0.0217015 0.112829 -0.0291162 -0.0104563
0.3 0.0217105 0.112079 -0.0292043 -0.0104616
0.3 0.0217233 0.112079 -0.0292043 -0.0104616
0.3 0.0217363 0.110285 -0.0294189 -0.0104573
0.3 0.0217489 0.109245 -0.0295462 -0.0104481
0.3 0.0217657 0.109245 -0.0295462 -0.0104481
0.3 0.0217834 0.105572 -0.0300081 -0.010394
0.3 0.0218042 0.105572 -0.0300081 -0.010394
0.3 0.0218263 0.104166 -0.0301894 -0.0103677
0.3 0.0218492 0.101101 -0.0305925 -0.0103047
0.3 0.0218742 0.101101 -0.0305925 -0.0103047
0.3 0.0218992 0.0994454 -0.0308138 -0.0102682
0.3 0.0219247 0.0994454 -0.0308138 -0.0102682
0.3 0.0219525 0.0958944 -0.0312973 -0.0101862
0.3 0.0219831 0.0958944 -0.0312973 -0.0101862
0.3 0.0220113 0.0920411 -0.0318275 -0.0100929
0.3 0.0220417 0.090004 -0.0321097 -0.0100423
0.3 0.0220748 0.090004 -0.0321097 -0.0100423
0.3 0.0221051 0.0835128 -0.0330131 -0.0098779
0.3 0.0221372 0.0835128 -0.0330131 -0.0098779
0.3 0.0221671 0.0789139 -0.0336534 -0.00976104
0.3 0.0221985 0.0789139 -0.0336534 -0.00976104
0.3 0.0222318 0.0789139 -0.0336534 -0.00976104
0.3 0.0222609 0.0716849 -0.0346536 -0.00957868
0.3 0.0222912 0.0716849 -0.0346536 -0.00957868
0.3 0.0223228 0.0716849 -0.0346536 -0.00957868
0.3 0.0223514 0.0666801 -0.0353349 -0.00945403
0.3 0.0223783 0.0666801 -0.0353349 -0.00945403
0.3 0.0224052 0.0615688 -0.0360145 -0.00932996
0.3 0.0224328 0.0615688 -0.0360145 -0.00932996
0.3 0.0224567 0.0563749 -0.0366842 -0.00920715
0.3 0.0224785 0.0563749 -0.0366842 -0.00920715
0.3 0.0224973 0.0511324 -0.037333 -0.0090865
0.3 0.0225168 0.0485009 -0.0376474 -0.00902736
0.3 0.0225343 0.0458686 -0.0379523 -0.00896946
0.3 0.0225476 0.043239 -0.0382468 -0.00891265
0.3 0.0225606 0.0406121 -0.0385312 -0.00885699
0.3 0.0225688 0.0353881 -0.0390641 -0.00874984
0.3 0.022577 0.0353881 -0.0390641 -0.00874984
0.3 0.0225845 0.0353881 -0.0390641 -0.00874984
0.3 0.0225873 0.0302268 -0.0395427 -0.00864895
0.3 0.0225862 0.0276823 -0.0397588 -0.00860129
0.3 0.0225843 0.0276823 -0.0397588 -0.00860129
0.3 0.0225773 0.0202286 -0.0403046 -0.00847093
0.3 0.0225675 0.0178239 -0.0404473 -0.00843245
0.3 0.0225532 0.015462 -0.0405718 -0.00839623
0.3 0.0225382 0.015462 -0.0405718 -0.00839623
0.3 0.0225218 0.0131364 -0.0406778 -0.00836149
0.3 0.0225004 0.00860604 -0.0408291 -0.00829558
0.3 0.0224769 0.00860604 -0.0408291 -0.00829558
0.3 0.0224501 0.00422007 -0.0409067 -0.00823214
0.3 0.0224232 0.00422007 -0.0409067 -0.00823214
0.3 0.0223959 0.00422007 -0.0409067 -0.00823214
0.3 0.0223674 0.00422007 -0.0409067 -0.00823214
0.3 0.0223305 -0.00419887 -0.0408558 -0.00809597
0.3 0.0222936 -0.00623734 -0.0408022 -0.00805803
0.3 0.0222571 -0.00623734 -0.0408022 -0.00805803
0.3 0.022217 -0.0102736 -0.0406571 -0.00797381
0.3 0.0221774 -0.0102736 -0.0406571 -0.00797381
0.3 0.0221396 -0.0102736 -0.0406571 -0.00797381
0.3 0.0220987 -0.0142535 -0.0404627 -0.00787712
0.3 0.0220588 -0.0142535 -0.0404627 -0.00787712
0.3 0.0220148 -0.0201462 -0.0400896 -0.00770064
0.3 0.0219696 -0.0220887 -0.0399467 -0.00763364
0.3 0.021923 -0.0240227 -0.0397968 -0.00756162
0.3 0.0218794 -0.0240227 -0.0397968 -0.00756162
0.3 0.0218375 -0.0240227 -0.0397968 -0.00756162
0.3 0.0217933 -0.0278783 -0.0394774 -0.00740179
0.3 0.0217518 -0.0278783 -0.0394774 -0.00740179
0.3 0.0217056 -0.0337094 -0.0389708 -0.00711833
0.3 0.02166 -0.0356717 -0.0387996 -0.00701291
0.3 0.0216162 -0.0356717 -0.0387996 -0.00701291
0.3 0.0215753 -0.037651 -0.0386314 -0.00690182
0.3 0.0215364 -0.037651 -0.0386314 -0.00690182
0.3 0.0214941 -0.0436922 -0.0381463 -0.00653602
0.3 0.0214541 -0.0436922 -0.0381463 -0.00653602
0.3 0.0214195 -0.0436922 -0.0381463 -0.00653602
0.3 0.021383 -0.047807 -0.0378558 -0.00627001
0.3 0.0213503 -0.047807 -0.0378558 -0.00627001
0.3 0.0213168 -0.0520222 -0.0376064 -0.0059887
0.3 0.0212862 -0.0520222 -0.0376064 -0.0059887
0.3 0.021254 -0.0585488 -0.0373378 -0.00554658
0.3 0.0212257 -0.0585488 -0.0373378 -0.00554658
0.3 0.0211996 -0.0585488 -0.0373378 -0.00554658
0.3 0.0211703 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211471 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211267 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211079 -0.0724549 -0.0373449 -0.00464376
0.3 0.0210923 -0.0748923 -0.037437 -0.00449813
0.3 0.0210809 -0.0748923 -0.037437 -0.00449813
0.3 0.0210734 -0.0748923 -0.037437 -0.00449813
0.3 0.0210675 -0.0824081 -0.0379045 -0.00408319
0.3 0.0210629 -0.0824081 -0.0379045 -0.00408319
0.3 0.0210688 -0.0848794 -0.038088 -0.00395204
0.3 0.0210733 -0.0848794 -0.038088 -0.00395204
0.3 0.0210792 -0.0894487 -0.0383196 -0.00366877
0.3 0.0210812 -0.0916166 -0.0384322 -0.00353781
0.3 0.0210841 -0.0937183 -0.0385453 -0.00340917
0.3 0.021088 -0.0977171 -0.0387657 -0.00316381
0.3 0.0210927 -0.0977171 -0.0387657 -0.00316381
0.3 0.0210992 -0.0996114 -0.0388716 -0.0030475
0.3 0.0211066 -0.101437 -0.0389745 -0.00293534
0.3 0.0211144 -0.10488 -0.0391716 -0.00272342
0.3 0.0211238 -0.10488 -0.0391716 -0.00272342
0.3 0.0211341 -0.106498 -0.0392656 -0.00262368
0.3 0.0211448 -0.106498 -0.0392656 -0.00262368
0.3 0.021157 -0.109538 -0.0394451 -0.00243578
0.3 0.0211701 -0.109538 -0.0394451 -0.00243578
0.3 0.0211833 -0.112316 -0.0396131 -0.00226348
0.3 0.0211975 -0.114842 -0.0397696 -0.0021056
0.3 0.0212126 -0.116013 -0.039844 -0.00203202
0.3 0.0212285 -0.116013 -0.039844 -0.00203202
0.3 0.0212446 -0.117125 -0.039916 -0.00196187
0.3 0.0212615 -0.119173 -0.0400531 -0.0018319
0.3 0.0212792 -0.12011 -0.0401182 -0.00177185
0.3 0.0212976 -0.120991 -0.040181 -0.00171497
0.3 0.0213125 -0.122397 -0.0402736 -0.00161142
0.3 0.021327 -0.122397 -0.0402736 -0.00161142
0.3 0.021343 -0.122968 -0.0403112 -0.00156411
0.3 0.0213608 -0.122968 -0.0403112 -0.00156411
0.3 0.0213789 -0.122968 -0.0403112 -0.00156411
0.3 0.0213993 -0.123818 -0.0403525 -0.0014808
0.3 0.0214205 -0.124261 -0.0403403 -0.00141414
0.3 0.0214447 -0.124261 -0.0403403 -0.00141414
0.3 0.0214706 -0.124261 -0.0403403 -0.00141414
0.3 0.0214964 -0.124156 -0.0401998 -0.00134861
0.3 0.0215269 -0.124156 -0.0401998 -0.00134861
0.3 0.0215607 -0.124156 -0.0401998 -0.00134861
0.3 0.0215919 -0.123183 -0.0399105 -0.00132406
0.3 0.0216274 -0.123183 -0.0399105 -0.00132406
0.3 0.0216674 -0.123183 -0.0399105 -0.00132406
0.3 0.0217082 -0.121423 -0.03948 -0.00133881
0.3 0.0217487 -0.120677 -0.0393075 -0.0013519
0.3 0.0217945 -0.120677 -0.0393075 -0.0013519
0.3 0.02184 -0.118955 -0.0389197 -0.00139044
0.3 0.0218858 -0.118955 -0.0389197 -0.00139044
0.3 0.0219362 -0.118955 -0.0389197 -0.00139044
0.3 0.0219878 -0.116961 -0.0384806 -0.00144407
0.3 0.0220403 -0.114719 -0.0379926 -0.00151215
0.3 0.0220907 -0.113517 -0.037734 -0.00155076
0.3 0.0221456 -0.113517 -0.037734 -0.00155076
0.3 0.0222023 -0.113517 -0.037734 -0.00155076
0.3 0.0222568 -0.108288 -0.0366267 -0.00173047
0.3 0.0223106 -0.108288 -0.0366267 -0.00173047
0.3 0.0223662 -0.106897 -0.036337 -0.00178055
0.3 0.0224227 -0.106897 -0.036337 -0.00178055
0.3 0.0224792 -0.106897 -0.036337 -0.00178055
0.3 0.022535 -0.102602 -0.035455 -0.00193896
0.3 0.0225913 -0.102602 -0.035455 -0.00193896
0.3 0.0226463 -0.102602 -0.035455 -0.00193896
0.3 0.022701 -0.0981912 -0.0345679 -0.00210531
0.3 0.0227544 -0.0967168 -0.0342759 -0.00216144
0.3 0.0228049 -0.0952504 -0.0339883 -0.00221728
0.3 0.022857 -0.0952504 -0.0339883 -0.00221728
0.3 0.0229073 -0.0937926 -0.0337051 -0.00227275
0.3 0.0229536 -0.090927 -0.0331569 -0.00238158
0.3 0.0230002 -0.0895259 -0.0328938 -0.00243451
0.3 0.0230452 -0.0895259 -0.0328938 -0.00243451
0.3 0.0230876 -0.0895259 -0.0328938 -0.00243451
0.3 0.0231276 -0.0854958 -0.0321588 -0.00258501
0.3 0.0231659 -0.0842259 -0.0319353 -0.00263196
0.3 0.0232017 -0.0830007 -0.031724 -0.00267711
0.3 0.0232349 -0.0830007 -0.031724 -0.00267711
0.3 0.0232656 -0.0830007 -0.031724 -0.00267711
0.3 0.0232932 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233177 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233397 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233585 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233738 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233858 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233949 -0.0767077 -0.0307468 -0.00290586
0.3 0.0234008 -0.0750795 -0.0305477 -0.00296532
0.3 0.0234041 -0.0731044 -0.0303751 -0.00304008
0.3 0.0234041 -0.0725773 -0.0303534 -0.00306154
0.3 0.0234009 -0.0725773 -0.0303534 -0.00306154
0.3 0.0233946 -0.0725773 -0.0303534 -0.00306154
0.3 0.0233847 -0.071679 -0.0303531 -0.00310108
0.3 0.0233722 -0.0713035 -0.0303734 -0.00311955
0.3 0.0233574 -0.0706931 -0.0304548 -0.00315443
0.3 0.0233406 -0.0706931 -0.0304548 -0.00315443
0.3 0.0233209 -0.0704461 -0.030512 -0.00317148
0.3 0.0232994 -0.0702325 -0.0305792 -0.00318857
0.3 0.0232765 -0.0700516 -0.0306561 -0.00320586
0.3 0.0232523 -0.0700516 -0.0306561 -0.00320586
0.3 0.0232258 -0.0696283 -0.030928 -0.00326048
0.3 0.0231985 -0.0696283 -0.030928 -0.00326048
0.3 0.0231708 -0.0695106 -0.0310282 -0.00328015
0.3 0.0231413 -0.069399 -0.0311318 -0.00330075
0.3 0.0231116 -0.0692903 -0.0312389 -0.00332232
0.3 0.0230809 -0.0690766 -0.0314665 -0.00336799
0.3 0.0230507 -0.0690766 -0.0314665 -0.00336799
0.3 0.0230202 -0.0689593 -0.0315834 -0.00339245
0.3 0.0229899 -0.0689593 -0.0315834 -0.00339245
0.3 0.022959 -0.0684884 -0.0319204 -0.00347478
0.3 0.0229291 -0.0684884 -0.0319204 -0.00347478
0.3 0.0229002 -0.0682826 -0.0320281 -0.00350502
0.3 0.0228714 -0.068049 -0.0321329 -0.00353675
0.3 0.0228432 -0.0677877 -0.0322348 -0.00356989
0.3 0.0228173 -0.0677877 -0.0322348 -0.00356989
0.3 0.0227907 -0.0671773 -0.0324301 -0.00363989
0.3 0.0227656 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227431 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227223 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227004 -0.0655452 -0.0327742 -0.0037934
0.3 0.0226822 -0.0650266 -0.0328442 -0.00383439
0.3 0.0226653 -0.0644587 -0.0329069 -0.00387618
0.3 0.0226518 -0.0644587 -0.0329069 -0.00387618
0.3 0.0226373 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226264 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226178 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226121 -0.0599637 -0.0331224 -0.00413326
0.3 0.0226077 -0.0590226 -0.0331313 -0.00417492
0.3 0.0226062 -0.0590226 -0.0331313 -0.00417492
0.3 0.022607 -0.0590226 -0.0331313 -0.00417492
0.3 0.022609 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226155 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226242 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226313 -0.0524029 -0.0330238 -0.00440455
0.3 0.0226433 -0.0524029 -0.0330238 -0.00440455
0.3 0.0226568 -0.050158 -0.0329547 -0.0044888
0.3 0.0226709 -0.0490447 -0.0329154 -0.00453361
0.3 0.0226853 -0.0490447 -0.0329154 -0.00453361
0.3 0.0227013 -0.0479377 -0.032873 -0.00458035
0.3 0.0227187 -0.0469321 -0.0328938 -0.00460675
0.3 0.022736 -0.045955 -0.0329217 -0.00463067
0.3 0.0227503 -0.045955 -0.0329217 -0.00463067
0.3 0.0227592 -0.0449794 -0.0329421 -0.00465698
0.3 0.022767 -0.0430423 -0.0329713 -0.0047123
0.3 0.0227748 -0.0420865 -0.0329832 -0.00473999
0.3 0.0227828 -0.0411393 -0.0329936 -0.00476754
0.3 0.0227905 -0.0411393 -0.0329936 -0.00476754
0.3 0.0227985 -0.0392724 -0.0330102 -0.00482215
0.3 0.022807 -0.0383529 -0.0330165 -0.00484919
0.3 0.0228156 -0.0374427 -0.0330215 -0.00487607
0.3 0.0228242 -0.0365422 -0.0330252 -0.00490274
0.3 0.0228332 -0.0356517 -0.0330276 -0.00492919
0.3 0.0228425 -0.0347711 -0.0330289 -0.00495543
0.3 0.0228522 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228622 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228724 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228827 -0.0305193 -0.0330172 -0.00508315
0.3 0.0228929 -0.0296993 -0.0330114 -0.00510806
0.3 0.0229028 -0.0296993 -0.0330114 -0.00510806
0.3 0.022913 -0.0296993 -0.0330114 -0.00510806
0.3 0.0229238 -0.0281812 -0.0329885 -0.0051584
0.3 0.0229356 -0.0281812 -0.0329885 -0.0051584
0.3 0.0229479 -0.0263434 -0.0328817 -0.00522434
0.3 0.0229611 -0.0258702 -0.0328198 -0.00524278
0.3 0.0229749 -0.0254729 -0.032743 -0.00525906
0.3 0.0229913 -0.0254729 -0.032743 -0.00525906
0.3 0.0230092 -0.0251471 -0.0326509 -0.00527314
0.3 0.023028 -0.0251471 -0.0326509 -0.00527314
0.3 0.0230493 -0.0247145 -0.0324145 -0.005293
0.3 0.0230724 -0.0247145 -0.0324145 -0.005293
0.3 0.0230975 -0.0246008 -0.031933 -0.00530238
0.3 0.0231238 -0.0246946 -0.0317407 -0.0053002
0.3 0.0231524 -0.0248521 -0.0315328 -0.00529546
0.3 0.0231824 -0.0250671 -0.0313115 -0.0052888
0.3 0.0232135 -0.0253348 -0.0310775 -0.00528024
0.3 0.0232448 -0.0253348 -0.0310775 -0.00528024
0.3 0.0232787 -0.0253348 -0.0310775 -0.00528024
0.3 0.0233143 -0.0264347 -0.0302994 -0.00524232
0.3 0.0233503 -0.0264347 -0.0302994 -0.00524232
0.3 0.0233865 -0.0268892 -0.0300169 -0.00522562
0.3 0.0234252 -0.0273815 -0.0297248 -0.00520678
0.3 0.0234643 -0.0273815 -0.0297248 -0.00520678
0.3 0.0235037 -0.0284647 -0.0291126 -0.00516333
0.3 0.0235442 -0.0284647 -0.0291126 -0.00516333
0.3 0.0235854 -0.0296443 -0.028471 -0.0051137
0.3 0.0236263 -0.0302632 -0.0281406 -0.00508693
0.3 0.0236678 -0.0308914 -0.0278066 -0.00505927
0.3 0.0237093 -0.0315291 -0.0274691 -0.0050309
0.3 0.0237496 -0.0321672 -0.0271307 -0.00500236
0.3 0.0237909 -0.0328013 -0.026792 -0.00497376
0.3 0.0238317 -0.0340528 -0.0261144 -0.00491671
0.3 0.0238716 -0.0346599 -0.0257784 -0.00488889
0.3 0.0239105 -0.0346599 -0.0257784 -0.00488889
0.3 0.0239477 -0.0346599 -0.0257784 -0.00488889
0.3 0.023984 -0.0358269 -0.0251152 -0.0048356
0.3 0.0240186 -0.0358269 -0.0251152 -0.0048356
0.3 0.024052 -0.0368927 -0.0244737 -0.00478733
0.3 0.0240844 -0.0373794 -0.0241631 -0.0047655
0.3 0.0241143 -0.0373794 -0.0241631 -0.0047655
0.3 0.0241426 -0.0382401 -0.0235674 -0.00472732
0.3 0.0241686 -0.0386031 -0.0232851 -0.00471143
0.3 0.0241932 -0.0389206 -0.0230133 -0.00469776
0.3 0.0242153 -0.0391832 -0.0227541 -0.00468651
0.3 0.0242369 -0.0393896 -0.0225083 -0.00467789
0.3 0.0242562 -0.0395398 -0.0222758 -0.0046719
0.3 0.0242706 -0.0395398 -0.0222758 -0.0046719
0.3 0.0242844 -0.0396127 -0.0216689 -0.00467006
0.3 0.0242959 -0.0396127 -0.0216689 -0.00467006
0.3 0.0243017 -0.0396127 -0.0216689 -0.00467006
0.3 0.0243057 -0.0393244 -0.021346 -0.00468281
0.3 0.0243068 -0.0390725 -0.0212111 -0.00469323
0.3 0.0243036 -0.0390725 -0.0212111 -0.00469323
0.3 0.0242991 -0.0378762 -0.020914 -0.00473958
0.3 0.0242922 -0.0378762 -0.020914 -0.00473958
0.3 0.0242819 -0.0367279 -0.0208033 -0.00478213
0.3 0.0242676 -0.0367279 -0.0208033 -0.00478213
0.3 0.0242545 -0.0353115 -0.0207621 -0.00483381
0.3 0.0242354 -0.0353115 -0.0207621 -0.00483381
0.3 0.0242127 -0.0353115 -0.0207621 -0.00483381
0.3 0.0241881 -0.0336726 -0.0207794 -0.00489157
0.3 0.0241644 -0.0318694 -0.0208433 -0.00495137
0.3 0.0241359 -0.0318694 -0.0208433 -0.00495137
0.3 0.0241046 -0.0318694 -0.0208433 -0.00495137
0.3 0.0240723 -0.0299256 -0.0209487 -0.00501204
0.3 0.0240392 -0.0299256 -0.0209487 -0.00501204
0.3 0.0240047 -0.0268438 -0.0211633 -0.00509755
0.3 0.0239688 -0.0257836 -0.0212477 -0.00512389
0.3 0.0239322 -0.0247076 -0.0213382 -0.00514888
0.3 0.0238938 -0.0247076 -0.0213382 -0.00514888
0.3 0.0238543 -0.0247076 -0.0213382 -0.00514888
0.3 0.023815 -0.0214395 -0.0216356 -0.00521469
0.3 0.0237754 -0.0203488 -0.0217408 -0.00523285
0.3 0.0237366 -0.0203488 -0.0217408 -0.00523285
0.3 0.023696 -0.0203488 -0.0217408 -0.00523285
0.3 0.023656 -0.0182075 -0.02195 -0.00526267
0.3 0.0236167 -0.0182075 -0.02195 -0.00526267
0.3 0.0235782 -0.0151551 -0.022254 -0.0052908
0.3 0.0235404 -0.0151551 -0.022254 -0.0052908
0.3 0.0235034 -0.0142031 -0.0223469 -0.00529523
0.3 0.0234675 -0.0124134 -0.0225189 -0.00529698
0.3 0.0234317 -0.0124134 -0.0225189 -0.00529698
0.3 0.0233975 -0.0124134 -0.0225189 -0.00529698
0.3 0.0233645 -0.0107881 -0.0226706 -0.0052894
0.3 0.0233331 -0.0100458 -0.0227376 -0.00528245
0.3 0.0233036 -0.00935613 -0.0227977 -0.00527348
0.3 0.0232758 -0.00935613 -0.0227977 -0.00527348
0.3 0.0232492 -0.00760599 -0.0229368 -0.0052353
0.3 0.0232243 -0.00713232 -0.0229685 -0.00521918
0.3 0.0232024 -0.00713232 -0.0229685 -0.00521918
0.3 0.023183 -0.00713232 -0.0229685 -0.00521918
0.3 0.0231657 -0.00608631 -0.0230117 -0.00516314
0.3 0.0231515 -0.00586709 -0.0230083 -0.00514259
0.3 0.0231393 -0.00571547 -0.0229964 -0.00512182
0.3 0.0231293 -0.00563191 -0.0229761 -0.00510086
0.3 0.0231216 -0.00563191 -0.0229761 -0.00510086
0.3 0.0231165 -0.00563191 -0.0229761 -0.00510086
0.3 0.023114 -0.0058171 -0.0228601 -0.00504118
0.3 0.0231143 -0.00602441 -0.022804 -0.00502313
0.3 0.0231231 -0.00623186 -0.0227478 -0.00500252
0.3 0.023134 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231424 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231494 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231558 -0.00685884 -0.0225741 -0.00493237
0.3 0.0231627 -0.00726933 -0.0224527 -0.00487819
0.3 0.023169 -0.00726933 -0.0224527 -0.00487819
0.3 0.0231756 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231801 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231826 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231821 -0.0078646 -0.0224174 -0.00482813
0.3 0.0231819 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231818 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231819 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231818 -0.00831024 -0.022373 -0.00478403
0.3 0.0231823 -0.00831024 -0.022373 -0.00478403
0.3 0.0231829 -0.00852529 -0.0223466 -0.00476118
0.3 0.0231837 -0.00852529 -0.0223466 -0.00476118
0.3 0.0231847 -0.00873483 -0.0223179 -0.00473795
0.3 0.0231861 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231878 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231896 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231918 -0.0091364 -0.0222532 -0.00469035
0.3 0.0231942 -0.00923308 -0.0222356 -0.00467824
0.3 0.0231968 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231933 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231917 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231902 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231921 -0.00966153 -0.0222145 -0.00464997
0.3 0.0231952 -0.00966153 -0.0222145 -0.00464997
0.3 0.0231986 -0.00966153 -0.0222145 -0.00464997
0.3 0.0232043 -0.00935292 -0.0222773 -0.00465061
0.3 0.0232106 -0.00870608 -0.0223949 -0.00466201
0.3 0.0232184 -0.00825319 -0.0224755 -0.00467183
0.3 0.0232272 -0.00771777 -0.0225716 -0.00468409
0.3 0.023237 -0.00709945 -0.0226825 -0.00469881
0.3 0.0232503 -0.00709945 -0.0226825 -0.00469881
0.3 0.0232663 -0.00709945 -0.0226825 -0.00469881
0.3 0.023283 -0.00476954 -0.0231069 -0.00475525
0.3 0.0233005 -0.00384289 -0.023278 -0.00477756
0.3 0.0233206 -0.00384289 -0.023278 -0.00477756
0.3 0.0233424 -0.00177764 -0.0236664 -0.00482666
0.3 0.0233658 -0.00064202 -0.0238828 -0.00485292
0.3 0.0233883 0.000561431 -0.0241144 -0.00488035
0.3 0.0234139 0.00182774 -0.0243601 -0.00490886
0.3 0.0234417 0.00182774 -0.0243601 -0.00490886
0.3 0.0234709 0.00182774 -0.0243601 -0.00490886
0.3 0.0235012 0.00454721 -0.0248913 -0.00496912
0.3 0.0235336 0.00454721 -0.0248913 -0.00496912
0.3 0.0235661 0.00454721 -0.0248913 -0.00496912
0.3 0.0236006 0.00748178 -0.025467 -0.00503197
0.3 0.0236347 0.0105933 -0.0260776 -0.00509612
0.3 0.02367 0.0105933 -0.0260776 -0.00509612
0.3 0.0237043 0.0138559 -0.0267166 -0.00516127
0.3 0.0237396 0.0138559 -0.0267166 -0.00516127
0.3 0.0237733 0.0172351 -0.0273749 -0.0052274
0.3 0.0238049 0.0189628 -0.0277096 -0.00526072
0.3 0.0238383 0.0189628 -0.0277096 -0.00526072
0.3 0.0238711 0.0224704 -0.0283831 -0.00532597
0.3 0.023904 0.0224704 -0.0283831 -0.00532597
0.3 0.0239347 0.0260352 -0.0290532 -0.00538993
0.3 0.0239633 0.0260352 -0.0290532 -0.00538993
0.3 0.0239908 0.0314121 -0.0300284 -0.00548081
0.3 0.0240168 0.0331963 -0.03034 -0.00550931
0.3 0.0240409 0.0349704 -0.0306434 -0.00553689
0.3 0.0240628 0.0367339 -0.0309378 -0.00556343
0.3 0.0240839 0.0367339 -0.0309378 -0.00556343
0.3 0.0241038 0.0367339 -0.0309378 -0.00556343
0.3 0.0241196 0.0419075 -0.0317507 -0.00563565
0.3 0.0241327 0.0435777 -0.0319937 -0.00565688
0.3 0.0241446 0.0435777 -0.0319937 -0.00565688
0.3 0.0241548 0.0435777 -0.0319937 -0.00565688
0.3 0.024161 0.0483685 -0.032622 -0.00571112
0.3 0.0241644 0.0483685 -0.032622 -0.00571112
0.3 0.0241665 0.0483685 -0.032622 -0.00571112
0.3 0.0241642 0.0527472 -0.0330743 -0.00574963
0.3 0.0241595 0.0527472 -0.0330743 -0.00574963
0.3 0.0241517 0.0553835 -0.0332635 -0.00576589
0.3 0.0241414 0.0553835 -0.0332635 -0.00576589
0.3 0.0241286 0.0553835 -0.0332635 -0.00576589
0.3 0.0241111 0.0589069 -0.0333742 -0.00577892
0.3 0.0240908 0.0599648 -0.0333652 -0.0057811
0.3 0.0240679 0.0609609 -0.0333328 -0.00578265
0.3 0.0240424 0.0618959 -0.0332774 -0.00578365
0.3 0.0240143 0.06277 -0.0331994 -0.00578424
0.3 0.0239836 0.0635938 -0.0331002 -0.00578533
0.3 0.0239507 0.0643656 -0.0329794 -0.00578723
0.3 0.0239162 0.0643656 -0.0329794 -0.00578723
0.3 0.0238804 0.0643656 -0.0329794 -0.00578723
0.3 0.0238414 0.0663978 -0.0325007 -0.00580081
0.3 0.0238017 0.0663978 -0.0325007 -0.00580081
0.3 0.0237605 0.0670045 -0.0323059 -0.00581016
0.3 0.0237174 0.0675813 -0.0320956 -0.00582269
0.3 0.023674 0.068128 -0.0318702 -0.00583878
0.3 0.0236293 0.0686458 -0.0316283 -0.00585887
0.3 0.0235849 0.0686458 -0.0316283 -0.00585887
0.3 0.0235384 0.0700657 -0.0308271 -0.00594472
0.3 0.0234911 0.0705202 -0.0305406 -0.00598365
0.3 0.0234443 0.0709728 -0.0302467 -0.00602825
0.3 0.0233988 0.0709728 -0.0302467 -0.00602825
0.3 0.0233548 0.0709728 -0.0302467 -0.00602825
0.3 0.0233089 0.0723799 -0.0293386 -0.00619707
0.3 0.0232648 0.0723799 -0.0293386 -0.00619707
0.3 0.0232211 0.0728816 -0.0290316 -0.00626532
0.3 0.0231792 0.0734049 -0.0287247 -0.00633969
0.3 0.0231399 0.0734049 -0.0287247 -0.00633969
0.3 0.023098 0.0751803 -0.0278297 -0.00659882
0.3 0.023058 0.0751803 -0.0278297 -0.00659882
0.3 0.0230226 0.0751803 -0.0278297 -0.00659882
0.3 0.0229865 0.0773164 -0.0269996 -0.0069063
0.3 0.0229511 0.0781286 -0.026742 -0.00701835
0.3 0.022918 0.0789794 -0.0264966 -0.00713379
0.3 0.0228875 0.0789794 -0.0264966 -0.00713379
0.3 0.0228602 0.0789794 -0.0264966 -0.00713379
0.3 0.0228333 0.0817991 -0.0258575 -0.00749674
0.3 0.022808 0.0828221 -0.0256782 -0.007621
0.3 0.0227857 0.0828221 -0.0256782 -0.007621
0.3 0.0227658 0.0828221 -0.0256782 -0.007621
0.3 0.0227487 0.0849959 -0.0253895 -0.00786906
0.3 0.0227325 0.0849959 -0.0253895 -0.00786906
0.3 0.0227209 0.0885501 -0.0251316 -0.00823043
0.3 0.02271 0.0885501 -0.0251316 -0.00823043
0.3 0.0226996 0.0885501 -0.0251316 -0.00823043
0.3 0.0226935 0.0911057 -0.0250972 -0.00845476
0.3 0.0226899 0.0911057 -0.0250972 -0.00845476
0.3 0.0226906 0.0937224 -0.0251516 -0.00866315
0.3 0.0226897 0.0937224 -0.0251516 -0.00866315
0.3 0.0226924 0.0971739 -0.0251896 -0.00898133
0.3 0.0226951 0.0981546 -0.0251619 -0.00909412
0.3 0.0226936 0.0990797 -0.0251368 -0.00920187
0.3 0.0226914 0.0990797 -0.0251368 -0.00920187
0.3 0.0226875 0.0999515 -0.025114 -0.0093065
0.3 0.0226842 0.0999515 -0.025114 -0.0093065
0.3 0.0226806 0.102247 -0.0250507 -0.00960343
0.3 0.0226773 0.102908 -0.0250304 -0.00969696
0.3 0.0226745 0.102908 -0.0250304 -0.00969696
0.3 0.0226718 0.103517 -0.0250105 -0.00978776
0.3 0.0226691 0.104076 -0.0249908 -0.00987606
0.3 0.0226665 0.104586 -0.0249713 -0.00996175
0.3 0.0226643 0.104586 -0.0249713 -0.00996175
0.3 0.0226622 0.105458 -0.0249329 -0.0101255
0.3 0.0226599 0.106144 -0.0248951 -0.0102796
0.3 0.0226581 0.106418 -0.0248764 -0.010353
0.3 0.0226564 0.106648 -0.0248579 -0.0104244
0.3 0.0226548 0.106981 -0.0248211 -0.0105604
0.3 0.0226527 0.106981 -0.0248211 -0.0105604
0.3 0.0226514 0.107084 -0.0248029 -0.0106253
0.3 0.0226504 0.107084 -0.0248029 -0.0106253
0.3 0.0226501 0.107084 -0.0248029 -0.0106253
0.3 0.0226494 0.107169 -0.0247669 -0.0107489
0.3 0.0226495 0.107169 -0.0247669 -0.0107489
0.3 0.0226499 0.106921 -0.0247318 -0.0109152
0.3 0.02265 0.106921 -0.0247318 -0.0109152
0.3 0.0226502 0.106921 -0.0247318 -0.0109152
0.3 0.0226503 0.105991 -0.0247649 -0.0110476
0.3 0.0226507 0.105991 -0.0247649 -0.0110476
0.3 0.0226535 0.105991 -0.0247649 -0.0110476
0.3 0.0226575 0.104917 -0.0248417 -0.0111117
0.3 0.022664 0.104917 -0.0248417 -0.0111117
0.3 0.0226719 0.10345 -0.024971 -0.0111543
0.3 0.0226762 0.102573 -0.0250563 -0.0111682
0.3 0.022685 0.101601 -0.0251552 -0.0111772
0.3 0.022698 0.101601 -0.0251552 -0.0111772
0.3 0.0227124 0.0993775 -0.0253961 -0.0111813
0.3 0.022725 0.0981246 -0.0255379 -0.0111762
0.3 0.0227418 0.0981246 -0.0255379 -0.0111762
0.3 0.0227596 0.0938245 -0.0260488 -0.0111349
0.3 0.0227786 0.0922176 -0.0262474 -0.0111132
0.3 0.0227966 0.090526 -0.0264592 -0.0110875
0.3 0.0228168 0.0887555 -0.0266855 -0.0110588
0.3 0.0228395 0.0887555 -0.0266855 -0.0110588
0.3 0.0228625 0.0887555 -0.0266855 -0.0110588
0.3 0.0228857 0.0830053 -0.0274491 -0.0109578
0.3 0.0229115 0.0830053 -0.0274491 -0.0109578
0.3 0.0229398 0.0830053 -0.0274491 -0.0109578
0.3 0.0229621 0.0766297 -0.0283278 -0.010836
0.3 0.0229903 0.0766297 -0.0283278 -0.010836
0.3 0.0230178 0.0743803 -0.0286431 -0.0107918
0.3 0.0230412 0.0672892 -0.0296455 -0.0106494
0.3 0.0230634 0.0672892 -0.0296455 -0.0106494
0.3 0.0230893 0.0672892 -0.0296455 -0.0106494
0.3 0.0231187 0.0672892 -0.0296455 -0.0106494
0.3 0.0231462 0.0623195 -0.0303482 -0.0105483
0.3 0.023167 0.0571845 -0.031064 -0.0104427
0.3 0.0231905 0.0571845 -0.031064 -0.0104427
0.3 0.023217 0.0571845 -0.031064 -0.0104427
0.3 0.0232408 0.0519202 -0.0317869 -0.0103354
0.3 0.02326 0.0492535 -0.0321462 -0.010282
0.3 0.0232813 0.0492535 -0.0321462 -0.010282
0.3 0.0233004 0.0438669 -0.0328581 -0.0101763
0.3 0.02332 0.0438669 -0.0328581 -0.0101763
0.3 0.023334 0.0384365 -0.0335505 -0.0100735
0.3 0.0233497 0.0384365 -0.0335505 -0.0100735
0.3 0.0233613 0.0329905 -0.034215 -0.00997421
0.3 0.0233686 0.0275635 -0.0348407 -0.00988002
0.3 0.0233726 0.0248669 -0.0351367 -0.00983587
0.3 0.0233771 0.0248669 -0.0351367 -0.00983587
0.3 0.0233812 0.0248669 -0.0351367 -0.00983587
0.3 0.0233786 0.0168746 -0.0359457 -0.00971211
0.3 0.0233748 0.0168746 -0.0359457 -0.00971211
0.3 0.023371 0.0168746 -0.0359457 -0.00971211
0.3 0.0233626 0.0116679 -0.0364082 -0.00963824
0.3 0.0233535 0.0116679 -0.0364082 -0.00963824
0.3 0.0233383 0.00659333 -0.0367995 -0.00957258
0.3 0.0233232 0.00659333 -0.0367995 -0.00957258
0.3 0.0233022 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232802 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232562 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232269 -0.00776314 -0.0375446 -0.00941179
0.3 0.023195 -0.0100284 -0.0376065 -0.00938785
0.3 0.0231617 -0.0100284 -0.0376065 -0.00938785
0.3 0.0231275 -0.0122718 -0.037655 -0.00936258
0.3 0.0230934 -0.0122718 -0.037655 -0.00936258
0.3 0.0230585 -0.0122718 -0.037655 -0.00936258
0.3 0.0230191 -0.0188739 -0.0377127 -0.00927591
0.3 0.0229803 -0.0188739 -0.0377127 -0.00927591
0.3 0.0229354 -0.0253211 -0.0376512 -0.00916469
0.3 0.0228924 -0.0253211 -0.0376512 -0.00916469
0.3 0.0228506 -0.0253211 -0.0376512 -0.00916469
0.3 0.022804 -0.0316291 -0.0374873 -0.00902358
0.3 0.0227568 -0.0337246 -0.037415 -0.00896728
0.3 0.0227094 -0.0358184 -0.0373349 -0.00890566
0.3 0.0226618 -0.0379152 -0.0372505 -0.00883865
0.3 0.0226168 -0.0379152 -0.0372505 -0.00883865
0.3 0.0225742 -0.0379152 -0.0372505 -0.00883865
0.3 0.0225284 -0.0421325 -0.0370686 -0.00868602
0.3 0.0224843 -0.0442544 -0.0369721 -0.00860023
0.3 0.0224434 -0.0442544 -0.0369721 -0.00860023
0.3 0.0223993 -0.0485208 -0.0367711 -0.00841055
0.3 0.02236 -0.0485208 -0.0367711 -0.00841055
0.3 0.0223196 -0.0528291 -0.0365689 -0.0081975
0.3 0.02228 -0.054997 -0.0364701 -0.00808317
0.3 0.0222442 -0.054997 -0.0364701 -0.00808317
0.3 0.0222077 -0.0593564 -0.0362786 -0.00784016
0.3 0.0221741 -0.0593564 -0.0362786 -0.00784016
0.3 0.022141 -0.0637807 -0.0361161 -0.00757983
0.3 0.0221118 -0.0637807 -0.0361161 -0.00757983
0.3 0.0220851 -0.0637807 -0.0361161 -0.00757983
0.3 0.0220581 -0.0705596 -0.0359457 -0.00716162
0.3 0.0220341 -0.0705596 -0.0359457 -0.00716162
0.3 0.0220107 -0.0751924 -0.0359024 -0.00687004
0.3 0.0219884 -0.0775449 -0.035909 -0.00672303
0.3 0.0219725 -0.0775449 -0.035909 -0.00672303
0.3 0.0219552 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219424 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219321 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219246 -0.092223 -0.0364354 -0.0058556
0.3 0.0219199 -0.092223 -0.0364354 -0.0058556
0.3 0.0219161 -0.092223 -0.0364354 -0.0058556
0.3 0.0219134 -0.100005 -0.0371013 -0.00545622
0.3 0.0219244 -0.100005 -0.0371013 -0.00545622
0.3 0.0219371 -0.102503 -0.0372991 -0.0053181
0.3 0.0219475 -0.104896 -0.0374816 -0.00518648
0.3 0.0219574 -0.104896 -0.0374816 -0.00518648
0.3 0.0219646 -0.111615 -0.0380248 -0.00480939
0.3 0.021973 -0.113704 -0.0382011 -0.00468922
0.3 0.0219828 -0.113704 -0.0382011 -0.00468922
0.3 0.0219932 -0.115715 -0.0383734 -0.00457334
0.3 0.0220049 -0.115715 -0.0383734 -0.00457334
0.3 0.0220177 -0.121287 -0.0388661 -0.00425155
0.3 0.0220317 -0.121287 -0.0388661 -0.00425155
0.3 0.0220459 -0.121287 -0.0388661 -0.00425155
0.3 0.0220607 -0.126194 -0.0393238 -0.00396639
0.3 0.0220769 -0.127687 -0.0394688 -0.00387913
0.3 0.0220941 -0.129109 -0.0396102 -0.0037956
0.3 0.022112 -0.129109 -0.0396102 -0.0037956
0.3 0.0221299 -0.129109 -0.0396102 -0.0037956
0.3 0.022149 -0.131747 -0.0398822 -0.00363974
0.3 0.022169 -0.132964 -0.0400131 -0.00356719
0.3 0.0221895 -0.134116 -0.0401405 -0.00349819
0.3 0.0222101 -0.135202 -0.0402644 -0.00343279
0.3 0.022231 -0.136223 -0.0403852 -0.00337078
0.3 0.022253 -0.138074 -0.0406171 -0.00325689
0.3 0.0222757 -0.138074 -0.0406171 -0.00325689
0.3 0.0222953 -0.138906 -0.0407283 -0.00320482
0.3 0.0223142 -0.138906 -0.0407283 -0.00320482
0.3 0.0223366 -0.140313 -0.0409365 -0.00310796
0.3 0.0223604 -0.141337 -0.0411125 -0.00302415
0.3 0.022386 -0.141337 -0.0411125 -0.00302415
0.3 0.0224127 -0.141337 -0.0411125 -0.00302415
0.3 0.0224416 -0.14208 -0.0412724 -0.00292945
0.3 0.0224727 -0.14211 -0.0412929 -0.00290697
0.3 0.0225054 -0.142037 -0.0412966 -0.00288913
0.3 0.0225402 -0.141864 -0.0412833 -0.00287599
0.3 0.0225772 -0.141591 -0.0412531 -0.00286759
0.3 0.0226159 -0.14122 -0.0412058 -0.00286387
0.3 0.0226565 -0.140752 -0.0411402 -0.00286502
0.3 0.0226989 -0.140195 -0.0410581 -0.0028707
0.3 0.0227448 -0.140195 -0.0410581 -0.0028707
0.3 0.0227914 -0.138817 -0.0408454 -0.00289562
0.3 0.0228385 -0.137997 -0.0407139 -0.00291485
0.3 0.022886 -0.137997 -0.0407139 -0.00291485
0.3 0.0229369 -0.137097 -0.0405663 -0.00293842
0.3 0.0229917 -0.137097 -0.0405663 -0.00293842
0.3 0.0230465 -0.135061 -0.0402244 -0.00299831
0.3 0.0231017 -0.135061 -0.0402244 -0.00299831
0.3 0.0231588 -0.131525 -0.0396219 -0.00311462
0.3 0.0232166 -0.131525 -0.0396219 -0.00311462
0.3 0.0232754 -0.130238 -0.0394016 -0.00315978
0.3 0.0233365 -0.130238 -0.0394016 -0.00315978
0.3 0.0233974 -0.12752 -0.0389362 -0.00325873
0.3 0.0234567 -0.124642 -0.0384424 -0.0033673
0.3 0.0235161 -0.124642 -0.0384424 -0.0033673
0.3 0.023578 -0.124642 -0.0384424 -0.0033673
0.3 0.0236375 -0.120098 -0.0376684 -0.00354432
0.3 0.0236978 -0.120098 -0.0376684 -0.00354432
0.3 0.0237548 -0.118545 -0.0374063 -0.00360579
0.3 0.0238113 -0.115399 -0.0368815 -0.00373124
0.3 0.0238682 -0.115399 -0.0368815 -0.00373124
0.3 0.0239229 -0.112246 -0.0363646 -0.00385768
0.3 0.0239765 -0.112246 -0.0363646 -0.00385768
0.3 0.0240296 -0.110673 -0.0361104 -0.00392074
0.3 0.024082 -0.110673 -0.0361104 -0.00392074
0.3 0.0241305 -0.106021 -0.0353772 -0.00410705
0.3 0.0241779 -0.104505 -0.0351453 -0.00416752
0.3 0.0242225 -0.104505 -0.0351453 -0.00416752
0.3 0.0242665 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243076 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243455 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243816 -0.0987298 -0.0343046 -0.00439493
0.3 0.0244139 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244448 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244732 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244985 -0.0935482 -0.0336352 -0.00459398
0.3 0.024521 -0.0935482 -0.0336352 -0.00459398
0.3 0.0245402 -0.091285 -0.0333883 -0.00468001
0.3 0.0245558 -0.091285 -0.0333883 -0.00468001
0.3 0.024568 -0.0892725 -0.0332067 -0.00475703
0.3 0.0245771 -0.0892725 -0.0332067 -0.00475703
0.3 0.0245828 -0.0867363 -0.0330605 -0.00485696
0.3 0.0245851 -0.0860238 -0.0330464 -0.00488657
0.3 0.0245841 -0.0853671 -0.0330473 -0.00491471
0.3 0.02458 -0.0853671 -0.0330473 -0.00491471
0.3 0.0245736 -0.0853671 -0.0330473 -0.00491471
0.3 0.0245637 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245509 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245361 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245181 -0.0824655 -0.0333326 -0.00506374
0.3 0.0244977 -0.0824655 -0.0333326 -0.00506374
0.3 0.0244755 -0.0821311 -0.0334213 -0.00508712
0.3 0.0244521 -0.0818288 -0.0335192 -0.00511063
0.3 0.0244264 -0.0818288 -0.0335192 -0.00511063
0.3 0.0243989 -0.0812843 -0.0337351 -0.00515864
0.3 0.0243703 -0.0810397 -0.0338526 -0.00518347
0.3 0.024341 -0.0810397 -0.0338526 -0.00518347
0.3 0.0243102 -0.0805704 -0.0340987 -0.00523541
0.3 0.0242794 -0.0805704 -0.0340987 -0.00523541
0.3 0.0242468 -0.0798576 -0.0344838 -0.00532061
0.3 0.0242133 -0.0793269 -0.0347397 -0.00538321
0.3 0.0241803 -0.0793269 -0.0347397 -0.00538321
0.3 0.0241479 -0.0790378 -0.0348664 -0.00541637
0.3 0.0241157 -0.0787258 -0.0349908 -0.00545071
0.3 0.0240839 -0.0783878 -0.0351121 -0.00548624
0.3 0.0240538 -0.0783878 -0.0351121 -0.00548624
0.3 0.0240255 -0.0783878 -0.0351121 -0.00548624
0.3 0.0239958 -0.0772052 -0.0354564 -0.00560007
0.3 0.0239692 -0.0772052 -0.0354564 -0.00560007
0.3 0.0239427 -0.0767451 -0.0355627 -0.00564038
0.3 0.0239173 -0.0762483 -0.0356642 -0.00568188
0.3 0.0238926 -0.0757121 -0.03576 -0.00572433
0.3 0.0238669 -0.0745096 -0.0359333 -0.00581198
0.3 0.0238442 -0.0738403 -0.0360098 -0.00585687
0.3 0.0238232 -0.0731235 -0.0360793 -0.00590217
0.3 0.0238045 -0.0731235 -0.0360793 -0.00590217
0.3 0.0237866 -0.072356 -0.0361413 -0.00594775
0.3 0.0237725 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237616 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237522 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237406 -0.067737 -0.0363319 -0.00617368
0.3 0.0237334 -0.0666443 -0.036344 -0.00621708
0.3 0.0237289 -0.0654945 -0.0363476 -0.00625913
0.3 0.0237271 -0.0642872 -0.0363426 -0.00629953
0.3 0.0237275 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237309 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237356 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237426 -0.0603848 -0.0362833 -0.00641316
0.3 0.0237512 -0.0577745 -0.036226 -0.00649438
0.3 0.02376 -0.0577745 -0.036226 -0.00649438
0.3 0.0237692 -0.0577745 -0.036226 -0.00649438
0.3 0.0237785 -0.0551943 -0.036156 -0.00658242
0.3 0.0237904 -0.0551943 -0.036156 -0.00658242
0.3 0.0238025 -0.0551943 -0.036156 -0.00658242
0.3 0.0238132 -0.0527813 -0.0361666 -0.00664421
0.3 0.023821 -0.0505376 -0.036246 -0.00668302
0.3 0.0238266 -0.0482998 -0.0362958 -0.00672982
0.3 0.0238323 -0.0482998 -0.0362958 -0.00672982
0.3 0.0238374 -0.0471935 -0.0363165 -0.00675346
0.3 0.0238433 -0.0460973 -0.0363353 -0.00677691
0.3 0.0238486 -0.0439361 -0.0363673 -0.0068232
0.3 0.0238538 -0.0439361 -0.0363673 -0.0068232
0.3 0.023859 -0.0428718 -0.0363808 -0.00684599
0.3 0.0238641 -0.0418184 -0.0363926 -0.00686852
0.3 0.0238691 -0.0407759 -0.0364027 -0.0068908
0.3 0.0238737 -0.0397449 -0.0364113 -0.0069128
0.3 0.0238789 -0.0397449 -0.0364113 -0.0069128
0.3 0.0238835 -0.0367189 -0.0364274 -0.00697707
0.3 0.0238881 -0.0357334 -0.0364297 -0.00699793
0.3 0.0238922 -0.0347595 -0.0364304 -0.0070185
0.3 0.0238967 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239002 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239036 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239078 -0.0311624 -0.0364093 -0.00710167
0.3 0.0239126 -0.0303978 -0.0363867 -0.00712094
0.3 0.0239185 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239251 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239337 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239434 -0.0285244 -0.0362415 -0.00716868
0.3 0.0239548 -0.0285244 -0.0362415 -0.00716868
0.3 0.0239661 -0.0273397 -0.0359526 -0.00719522
0.3 0.0239793 -0.0271 -0.0358225 -0.00719883
0.3 0.0239949 -0.0269374 -0.0356739 -0.00719966
0.3 0.0240122 -0.0268427 -0.035509 -0.00719796
0.3 0.0240304 -0.0268427 -0.035509 -0.00719796
0.3 0.0240511 -0.0268427 -0.035509 -0.00719796
0.3 0.0240734 -0.0269587 -0.034917 -0.00717744
0.3 0.0240963 -0.0271217 -0.0346885 -0.00716558
0.3 0.0241216 -0.0271217 -0.0346885 -0.00716558
0.3 0.024148 -0.0271217 -0.0346885 -0.00716558
0.3 0.0241753 -0.0276181 -0.0341876 -0.00713477
0.3 0.0242045 -0.0283042 -0.0336367 -0.00709602
0.3 0.0242346 -0.0287131 -0.0333429 -0.00707372
0.3 0.0242653 -0.0287131 -0.0333429 -0.00707372
0.3 0.0242965 -0.0287131 -0.0333429 -0.00707372
0.3 0.0243293 -0.0296501 -0.0327219 -0.00702335
0.3 0.0243626 -0.0301648 -0.0323978 -0.00699542
0.3 0.0243961 -0.0307054 -0.0320649 -0.00696562
0.3 0.0244301 -0.031854 -0.0313767 -0.00690143
0.3 0.0244645 -0.0324475 -0.0310258 -0.00686799
0.3 0.0244979 -0.0330486 -0.0306716 -0.00683395
0.3 0.0245319 -0.0336567 -0.0303139 -0.00679928
0.3 0.0245655 -0.0342633 -0.0299553 -0.00676456
0.3 0.0245975 -0.0342633 -0.0299553 -0.00676456
0.3 0.0246293 -0.0342633 -0.0299553 -0.00676456
0.3 0.024661 -0.0360146 -0.0288916 -0.00666381
0.3 0.0246913 -0.0360146 -0.0288916 -0.00666381
0.3 0.02472 -0.0360146 -0.0288916 -0.00666381
0.3 0.0247488 -0.0375807 -0.0278674 -0.0065728
0.3 0.0247755 -0.0380489 -0.0275384 -0.00654542
0.3 0.0248011 -0.0384799 -0.0272178 -0.00651989
0.3 0.0248243 -0.0384799 -0.0272178 -0.00651989
0.3 0.0248466 -0.0392248 -0.0266042 -0.00647496
0.3 0.0248672 -0.0395307 -0.0263127 -0.00645573
0.3 0.0248847 -0.0395307 -0.0263127 -0.00645573
0.3 0.0248995 -0.0395307 -0.0263127 -0.00645573
0.3 0.0249135 -0.0401452 -0.0255103 -0.00641284
0.3 0.024925 -0.0401452 -0.0255103 -0.00641284
0.3 0.0249341 -0.0402649 -0.0250447 -0.0063976
0.3 0.0249404 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249439 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249429 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249411 -0.0397139 -0.0243057 -0.00640012
0.3 0.0249361 -0.0393923 -0.0241663 -0.00640782
0.3 0.024928 -0.0390008 -0.0240448 -0.00641847
0.3 0.0249186 -0.0385393 -0.0239408 -0.00643197
0.3 0.0249047 -0.0380094 -0.023854 -0.0064481
0.3 0.0248865 -0.0380094 -0.023854 -0.0064481
0.3 0.0248679 -0.0367308 -0.0237369 -0.00648815
0.3 0.0248439 -0.0367308 -0.0237369 -0.00648815
0.3 0.0248159 -0.0367308 -0.0237369 -0.00648815
0.3 0.0247871 -0.0351996 -0.0236841 -0.006536
0.3 0.0247538 -0.0351996 -0.0236841 -0.006536
0.3 0.0247193 -0.0334601 -0.0236838 -0.0065892
0.3 0.0246836 -0.0334601 -0.0236838 -0.0065892
0.3 0.0246456 -0.0305081 -0.0237826 -0.0066756
0.3 0.024605 -0.0305081 -0.0237826 -0.0066756
0.3 0.0245625 -0.0305081 -0.0237826 -0.0066756
0.3 0.0245192 -0.0272977 -0.0239642 -0.00675932
0.3 0.0244749 -0.0261999 -0.0240354 -0.00678474
0.3 0.0244306 -0.0261999 -0.0240354 -0.00678474
0.3 0.0243853 -0.0239774 -0.024192 -0.00683122
0.3 0.0243379 -0.0228532 -0.0242772 -0.00685206
0.3 0.0242901 -0.0217243 -0.0243677 -0.00687139
0.3 0.0242437 -0.0205906 -0.0244632 -0.00688915
0.3 0.0241959 -0.0194637 -0.0245602 -0.00690484
0.3 0.0241468 -0.0183468 -0.0246582 -0.00691843
0.3 0.024099 -0.0183468 -0.0246582 -0.00691843
0.3 0.0240499 -0.0161525 -0.0248584 -0.00693974
0.3 0.0240012 -0.0150871 -0.024957 -0.006947
0.3 0.0239529 -0.0150871 -0.024957 -0.006947
0.3 0.023905 -0.0150871 -0.024957 -0.006947
0.3 0.0238581 -0.0130588 -0.0251379 -0.00695305
0.3 0.0238122 -0.0130588 -0.0251379 -0.00695305
0.3 0.0237682 -0.0130588 -0.0251379 -0.00695305
0.3 0.023724 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236815 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236406 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236012 -0.00734618 -0.025591 -0.00689606
0.3 0.023563 -0.00674391 -0.025628 -0.00687936
0.3 0.0235259 -0.00619939 -0.0256574 -0.00686078
0.3 0.0234907 -0.00571331 -0.0256788 -0.00684069
0.3 0.0234573 -0.00528921 -0.0256922 -0.00681936
0.3 0.0234262 -0.00528921 -0.0256922 -0.00681936
0.3 0.0233961 -0.00462652 -0.025696 -0.00677345
0.3 0.0233663 -0.00462652 -0.025696 -0.00677345
0.3 0.0233392 -0.00423037 -0.0256642 -0.00672467
0.3 0.0233151 -0.00413562 -0.0256351 -0.00669995
0.3 0.0232939 -0.00413562 -0.0256351 -0.00669995
0.3 0.023275 -0.00411047 -0.0255976 -0.00667524
0.3 0.0232586 -0.00415359 -0.0255517 -0.0066509
0.3 0.0232456 -0.00446984 -0.02543 -0.00660479
0.3 0.0232419 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232377 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232333 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232265 -0.00505663 -0.0252307 -0.00652613
0.3 0.0232186 -0.00524914 -0.0251625 -0.00649735
0.3 0.0232106 -0.00524914 -0.0251625 -0.00649735
0.3 0.0232038 -0.00563173 -0.0250225 -0.0064352
0.3 0.0231962 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231892 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231819 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231739 -0.00634472 -0.0248238 -0.00634195
0.3 0.023166 -0.00647935 -0.0247837 -0.00632349
0.3 0.0231583 -0.00647935 -0.0247837 -0.00632349
0.3 0.023151 -0.00647935 -0.0247837 -0.00632349
0.3 0.0231438 -0.00687844 -0.0246597 -0.00626698
0.3 0.0231368 -0.00687844 -0.0246597 -0.00626698
0.3 0.0231301 -0.00700911 -0.0246175 -0.00624795
0.3 0.0231234 -0.0072662 -0.0245321 -0.00620979
0.3 0.023117 -0.00739268 -0.0244889 -0.00619061
0.3 0.0231107 -0.00739268 -0.0244889 -0.00619061
0.3 0.0231046 -0.00764101 -0.0244015 -0.00615211
0.3 0.0230987 -0.00776296 -0.0243573 -0.00613279
0.3 0.023093 -0.00788333 -0.0243128 -0.00611344
0.3 0.0230874 -0.00800222 -0.024268 -0.00609408
0.3 0.0230819 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230698 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230592 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230487 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230401 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230352 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230332 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230317 -0.00758994 -0.0241432 -0.00599344
0.3 0.0230313 -0.00758994 -0.0241432 -0.00599344
0.3 0.0230315 -0.00632294 -0.0242702 -0.00598306
0.3 0.0230343 -0.00573822 -0.024341 -0.00598516
0.3 0.0230397 -0.00573822 -0.024341 -0.00598516
0.3 0.0230465 -0.00573822 -0.024341 -0.00598516
0.3 0.0230542 -0.00351149 -0.0246467 -0.00600596
0.3 0.0230641 -0.00261544 -0.0247791 -0.00601726
0.3 0.0230773 -0.0016447 -0.0249269 -0.00603087
0.3 0.0230917 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231068 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231268 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231467 0.00294007 -0.0256579 -0.00610345
0.3 0.0231673 0.0042411 -0.0258747 -0.00612434
0.3 0.0231891 0.00559279 -0.0261049 -0.00614617
0.3 0.0232129 0.00559279 -0.0261049 -0.00614617
0.3 0.0232385 0.00559279 -0.0261049 -0.00614617
0.3 0.0232616 0.00996856 -0.0268744 -0.00621384
0.3 0.0232869 0.0115254 -0.0271535 -0.00623665
0.3 0.0233138 0.0115254 -0.0271535 -0.00623665
0.3 0.0233415 0.0115254 -0.0271535 -0.00623665
0.3 0.023369 0.0164782 -0.0280509 -0.00630797
0.3 0.0233966 0.0182063 -0.0283636 -0.00633224
0.3 0.0234242 0.0199663 -0.0286813 -0.00635717
0.3 0.0234515 0.021755 -0.029004 -0.00638186
0.3 0.0234795 0.021755 -0.029004 -0.00638186
0.3 0.0235039 0.0253927 -0.0296575 -0.0064294
0.3 0.0235291 0.0253927 -0.0296575 -0.0064294
0.3 0.0235564 0.0253927 -0.0296575 -0.0064294
0.3 0.0235798 0.0290985 -0.0303142 -0.00647477
0.3 0.0236051 0.0290985 -0.0303142 -0.00647477
0.3 0.0236269 0.0347255 -0.0312805 -0.00653838
0.3 0.0236465 0.0347255 -0.0312805 -0.00653838
0.3 0.0236673 0.0347255 -0.0312805 -0.00653838
0.3 0.0236843 0.0403173 -0.0321874 -0.00659285
0.3 0.0236999 0.0403173 -0.0321874 -0.00659285
0.3 0.023713 0.0403173 -0.0321874 -0.00659285
0.3 0.0237235 0.0439537 -0.0327366 -0.00662184
0.3 0.0237336 0.0439537 -0.0327366 -0.00662184
0.3 0.0237393 0.0492114 -0.0334568 -0.00665322
0.3 0.023743 0.0492114 -0.0334568 -0.00665322
0.3 0.0237441 0.0492114 -0.0334568 -0.00665322
0.3 0.0237419 0.0541304 -0.0340241 -0.00666875
0.3 0.0237376 0.0541304 -0.0340241 -0.00666875
0.3 0.023731 0.0541304 -0.0340241 -0.00666875
0.3 0.0237196 0.0586254 -0.0344131 -0.00666778
0.3 0.0237055 0.0600202 -0.0345001 -0.00666392
0.3 0.0236885 0.0613548 -0.0345644 -0.00665846
0.3 0.0236691 0.062634 -0.0346065 -0.00665169
0.3 0.0236474 0.062634 -0.0346065 -0.00665169
0.3 0.0236222 0.0650277 -0.0346241 -0.00663484
0.3 0.0235944 0.0661361 -0.0345981 -0.00662506
0.3 0.0235647 0.0661361 -0.0345981 -0.00662506
0.3 0.0235308 0.0691399 -0.0343946 -0.00659486
0.3 0.0234957 0.0691399 -0.0343946 -0.00659486
0.3 0.0234585 0.0700456 -0.0342861 -0.00658581
0.3 0.0234193 0.0709113 -0.0341594 -0.00657854
0.3 0.0233783 0.0717365 -0.0340135 -0.00657314
0.3 0.0233358 0.0725234 -0.03385 -0.00656979
0.3 0.0232919 0.0732779 -0.0336694 -0.00656937
0.3 0.0232478 0.0732779 -0.0336694 -0.00656937
0.3 0.0232022 0.0739996 -0.033472 -0.00657213
0.3 0.0231556 0.0746902 -0.0332595 -0.00657809
0.3 0.0231096 0.0746902 -0.0332595 -0.00657809
0.3 0.0230613 0.0759818 -0.0327917 -0.0065989
0.3 0.0230135 0.0759818 -0.0327917 -0.0065989
0.3 0.0229642 0.0771823 -0.0322728 -0.00663492
0.3 0.0229159 0.0771823 -0.0322728 -0.00663492
0.3 0.0228664 0.0783392 -0.0317196 -0.00669094
0.3 0.0228177 0.0789121 -0.0314323 -0.00672715
0.3 0.0227678 0.080101 -0.0308461 -0.00681908
0.3 0.0227186 0.0807194 -0.0305499 -0.00687437
0.3 0.0226703 0.0813581 -0.030257 -0.00693519
0.3 0.022624 0.0813581 -0.030257 -0.00693519
0.3 0.0225787 0.0820177 -0.029966 -0.00700155
0.3 0.0225328 0.083434 -0.0293984 -0.007152
0.3 0.0224893 0.083434 -0.0293984 -0.007152
0.3 0.0224488 0.083434 -0.0293984 -0.007152
0.3 0.0224071 0.0858609 -0.0286137 -0.00741807
0.3 0.0223686 0.0858609 -0.0286137 -0.00741807
0.3 0.022333 0.0858609 -0.0286137 -0.00741807
0.3 0.0222957 0.0887157 -0.0279447 -0.00772493
0.3 0.0222603 0.0897619 -0.0277527 -0.00783363
0.3 0.0222284 0.0897619 -0.0277527 -0.00783363
0.3 0.0221993 0.0897619 -0.0277527 -0.00783363
0.3 0.0221703 0.0931896 -0.0272955 -0.00817095
0.3 0.022143 0.0944204 -0.0271847 -0.00828488
0.3 0.022117 0.0956984 -0.0271 -0.00839813
0.3 0.0220937 0.0970168 -0.0270414 -0.00850932
0.3 0.0220768 0.0983731 -0.0270091 -0.00861844
0.3 0.0220595 0.0983731 -0.0270091 -0.00861844
0.3 0.0220419 0.0983731 -0.0270091 -0.00861844
0.3 0.0220311 0.102689 -0.0270885 -0.0089244
0.3 0.0220209 0.102689 -0.0270885 -0.0089244
0.3 0.0220136 0.102689 -0.0270885 -0.0089244
0.3 0.0220105 0.105671 -0.0272696 -0.00910571
0.3 0.0220083 0.105671 -0.0272696 -0.00910571
0.3 0.0220089 0.108395 -0.0274494 -0.00927693
0.3 0.0220105 0.10961 -0.0274886 -0.00938484
0.3 0.0220084 0.111802 -0.0275514 -0.00957713
0.3 0.0220066 0.111802 -0.0275514 -0.00957713
0.3 0.0220044 0.111802 -0.0275514 -0.00957713
0.3 0.0220014 0.114638 -0.0276538 -0.00983988
0.3 0.0219983 0.114638 -0.0276538 -0.00983988
0.3 0.0219956 0.115465 -0.0276872 -0.00992176
0.3 0.0219928 0.115465 -0.0276872 -0.00992176
0.3 0.0219897 0.117592 -0.0277836 -0.0101508
0.3 0.0219867 0.117592 -0.0277836 -0.0101508
0.3 0.0219841 0.117592 -0.0277836 -0.0101508
0.3 0.021981 0.118726 -0.0278441 -0.0102901
0.3 0.0219779 0.118726 -0.0278441 -0.0102901
0.3 0.0219749 0.118726 -0.0278441 -0.0102901
0.3 0.0219724 0.119646 -0.0279013 -0.0104193
0.3 0.0219693 0.12064 -0.0279813 -0.0105954
0.3 0.0219663 0.120871 -0.0280065 -0.0106495
0.3 0.0219624 0.121053 -0.0280309 -0.0107013
0.3 0.0219592 0.121187 -0.0280545 -0.010751
0.3 0.0219562 0.121187 -0.0280545 -0.010751
0.3 0.0219531 0.121187 -0.0280545 -0.010751
0.3 0.0219508 0.12132 -0.0280995 -0.0108443
0.3 0.0219484 0.12132 -0.0280995 -0.0108443
0.3 0.0219465 0.121195 -0.0281574 -0.0109251
0.3 0.0219441 0.121195 -0.0281574 -0.0109251
0.3 0.0219432 0.120749 -0.0282388 -0.0109901
0.3 0.0219426 0.120389 -0.0282925 -0.0110154
0.3 0.0219418 0.119934 -0.0283555 -0.0110356
0.3 0.0219425 0.118731 -0.0285131 -0.0110604
0.3 0.0219458 0.118731 -0.0285131 -0.0110604
0.3 0.0219496 0.118731 -0.0285131 -0.0110604
0.3 0.0219563 0.116189 -0.0288391 -0.01106
0.3 0.0219644 0.115144 -0.0289734 -0.0110499
0.3 0.0219741 0.113999 -0.0291216 -0.0110348
0.3 0.0219842 0.112754 -0.0292836 -0.0110146
0.3 0.0219965 0.111419 -0.0294588 -0.0109903
0.3 0.0220114 0.111419 -0.0294588 -0.0109903
0.3 0.0220296 0.111419 -0.0294588 -0.0109903
0.3 0.0220437 0.106873 -0.0300691 -0.0108938
0.3 0.0220639 0.106873 -0.0300691 -0.0108938
0.3 0.0220866 0.106873 -0.0300691 -0.0108938
0.3 0.0221071 0.101588 -0.0307977 -0.0107684
0.3 0.0221276 0.101588 -0.0307977 -0.0107684
0.3 0.0221515 0.0996742 -0.0310652 -0.0107215
0.3 0.0221765 0.09769 -0.0313438 -0.0106724
0.3 0.0222041 0.09769 -0.0313438 -0.0106724
0.3 0.0222301 0.0935076 -0.0319343 -0.0105671
0.3 0.0222581 0.0935076 -0.0319343 -0.0105671
0.3 0.0222835 0.0867803 -0.0328875 -0.0103975
0.3 0.022311 0.0867803 -0.0328875 -0.0103975
0.3 0.0223362 0.0820329 -0.0335573 -0.0102783
0.3 0.0223576 0.0795856 -0.0339007 -0.010217
0.3 0.0223789 0.0770942 -0.0342473 -0.0101548
0.3 0.0224041 0.0770942 -0.0342473 -0.0101548
0.3 0.022431 0.0770942 -0.0342473 -0.0101548
0.3 0.0224514 0.071989 -0.0349492 -0.010028
0.3 0.0224748 0.071989 -0.0349492 -0.010028
0.3 0.0224967 0.0667512 -0.0356534 -0.00989978
0.3 0.0225197 0.0667512 -0.0356534 -0.00989978
0.3 0.0225409 0.0667512 -0.0356534 -0.00989978
0.3 0.0225565 0.0560279 -0.0370214 -0.00964862
0.3 0.0225711 0.0533207 -0.0373472 -0.00958796
0.3 0.0225831 0.0506082 -0.0376652 -0.00952838
0.3 0.0225925 0.0506082 -0.0376652 -0.00952838
0.3 0.0226028 0.0478907 -0.0379743 -0.00947008
0.3 0.0226129 0.0478907 -0.0379743 -0.00947008
0.3 0.022616 0.0397685 -0.0388348 -0.00930383
0.3 0.0226181 0.0397685 -0.0388348 -0.00930383
0.3 0.0226209 0.0397685 -0.0388348 -0.00930383
0.3 0.0226186 0.0344387 -0.0393387 -0.00920212
0.3 0.0226135 0.03181 -0.0395661 -0.00915458
0.3 0.0226015 0.0241119 -0.0401431 -0.00902475
0.3 0.0225883 0.0241119 -0.0401431 -0.00902475
0.3 0.0225746 0.0241119 -0.0401431 -0.00902475
0.3 0.0225587 0.0241119 -0.0401431 -0.00902475
0.3 0.0225373 0.0167149 -0.0405582 -0.00891276
0.3 0.0225132 0.0143274 -0.0406563 -0.0088786
0.3 0.0224853 0.0119803 -0.0407355 -0.00884555
0.3 0.0224558 0.00967377 -0.0407947 -0.00881347
0.3 0.0224238 0.00740464 -0.0408344 -0.00878166
0.3 0.02239 0.00740464 -0.0408344 -0.00878166
0.3 0.0223573 0.00740464 -0.0408344 -0.00878166
0.3 0.0223201 0.00295778 -0.0408629 -0.00871681
0.3 0.0222819 0.00295778 -0.0408629 -0.00871681
0.3 0.0222418 -0.00136118 -0.0408191 -0.00864823
0.3 0.0222011 -0.00136118 -0.0408191 -0.00864823
0.3 0.0221548 -0.00762745 -0.0406301 -0.008533
0.3 0.0221093 -0.00762745 -0.0406301 -0.008533
0.3 0.0220645 -0.00762745 -0.0406301 -0.008533
0.3 0.0220163 -0.0117061 -0.0404327 -0.008442
0.3 0.0219682 -0.0117061 -0.0404327 -0.008442
0.3 0.0219162 -0.0177419 -0.0400545 -0.00827574
0.3 0.021865 -0.0177419 -0.0400545 -0.00827574
0.3 0.0218145 -0.0197354 -0.0399085 -0.00821132
0.3 0.0217613 -0.0237026 -0.0395902 -0.00806769
0.3 0.0217092 -0.0237026 -0.0395902 -0.00806769
0.3 0.0216533 -0.0276776 -0.03925 -0.00790103
0.3 0.0216004 -0.029672 -0.0390751 -0.00780861
0.3 0.021548 -0.0316764 -0.0388992 -0.00771023
0.3 0.0214972 -0.0316764 -0.0388992 -0.00771023
0.3 0.0214441 -0.035718 -0.0385487 -0.00749577
0.3 0.0213957 -0.035718 -0.0385487 -0.00749577
0.3 0.0213484 -0.0377569 -0.0383755 -0.00737984
0.3 0.0212997 -0.041882 -0.038042 -0.00713199
0.3 0.0212529 -0.041882 -0.038042 -0.00713199
0.3 0.0212121 -0.041882 -0.038042 -0.00713199
0.3 0.0211691 -0.0460691 -0.037733 -0.00686541
0.3 0.0211255 -0.0503386 -0.0374668 -0.0065838
0.3 0.0210823 -0.0525021 -0.0373532 -0.00643913
0.3 0.0210426 -0.0546913 -0.0372545 -0.00629186
0.3 0.0210057 -0.0546913 -0.0372545 -0.00629186
0.3 0.0209703 -0.0569165 -0.0371754 -0.00614216
0.3 0.0209371 -0.0569165 -0.0371754 -0.00614216
0.3 0.0209049 -0.0614735 -0.037077 -0.00583734
0.3 0.0208737 -0.0614735 -0.037077 -0.00583734
0.3 0.0208442 -0.0661585 -0.0370672 -0.0055308
0.3 0.0208177 -0.0661585 -0.0370672 -0.0055308
0.3 0.0207947 -0.0734102 -0.0372491 -0.00508351
0.3 0.0207739 -0.0758855 -0.0373684 -0.00494123
0.3 0.0207558 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207393 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207357 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207347 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207326 -0.0857404 -0.0380075 -0.00439386
0.3 0.0207294 -0.0857404 -0.0380075 -0.00439386
0.3 0.0207239 -0.092245 -0.0383372 -0.00400341
0.3 0.0207192 -0.0942801 -0.038447 -0.00387924
0.3 0.020716 -0.0962442 -0.0385541 -0.00375923
0.3 0.0207141 -0.0981397 -0.0386583 -0.00364324
0.3 0.0207128 -0.0999658 -0.0387596 -0.00353155
0.3 0.0207134 -0.0999658 -0.0387596 -0.00353155
0.3 0.020715 -0.103413 -0.0389533 -0.00332033
0.3 0.0207172 -0.103413 -0.0389533 -0.00332033
0.3 0.0207206 -0.106592 -0.0391353 -0.00312516
0.3 0.0207254 -0.108083 -0.039222 -0.0030334
0.3 0.0207312 -0.10951 -0.039306 -0.00294534
0.3 0.0207377 -0.110873 -0.0393874 -0.00286102
0.3 0.0207454 -0.110873 -0.0393874 -0.00286102
0.3 0.0207539 -0.112174 -0.0394661 -0.00278035
0.3 0.0207631 -0.112174 -0.0394661 -0.00278035
0.3 0.0207733 -0.114597 -0.0396163 -0.00262905
0.3 0.0207841 -0.116782 -0.0397568 -0.00249133
0.3 0.0207953 -0.116782 -0.0397568 -0.00249133
0.3 0.0208072 -0.118735 -0.0398883 -0.0023669
0.3 0.0208202 -0.119625 -0.0399507 -0.00230948
0.3 0.0208298 -0.119625 -0.0399507 -0.00230948
0.3 0.0208408 -0.121145 -0.0400606 -0.00220226
0.3 0.0208522 -0.121145 -0.0400606 -0.00220226
0.3 0.0208675 -0.121145 -0.0400606 -0.00220226
0.3 0.0208843 -0.122711 -0.040163 -0.00206626
0.3 0.0209038 -0.123021 -0.0401707 -0.0020288
0.3 0.0209248 -0.123021 -0.0401707 -0.0020288
0.3 0.0209464 -0.123332 -0.0401427 -0.00196673
0.3 0.0209725 -0.123332 -0.0401427 -0.00196673
0.3 0.0210018 -0.123332 -0.0401427 -0.00196673
0.3 0.0210324 -0.123332 -0.0401427 -0.00196673
0.3 0.0210644 -0.123225 -0.0400474 -0.00192264
0.3 0.0210993 -0.122344 -0.0397801 -0.00189072
0.3 0.0211361 -0.121858 -0.0396543 -0.00188986
0.3 0.021174 -0.120638 -0.039357 -0.00190093
0.3 0.0212146 -0.120638 -0.039357 -0.00190093
0.3 0.0212574 -0.119909 -0.0391861 -0.00191272
0.3 0.0213019 -0.119104 -0.0389991 -0.00192894
0.3 0.0213472 -0.118231 -0.0387987 -0.00194866
0.3 0.0213947 -0.117291 -0.0385857 -0.00197212
0.3 0.021443 -0.116285 -0.0383596 -0.00199919
0.3 0.0214938 -0.116285 -0.0383596 -0.00199919
0.3 0.021544 -0.115223 -0.0381243 -0.00202911
0.3 0.0215984 -0.115223 -0.0381243 -0.00202911
0.3 0.0216519 -0.111725 -0.037366 -0.00213559
0.3 0.0217061 -0.110474 -0.0370991 -0.00217612
0.3 0.0217585 -0.109183 -0.0368256 -0.00221914
0.3 0.0218142 -0.109183 -0.0368256 -0.00221914
0.3 0.0218712 -0.109183 -0.0368256 -0.00221914
0.3 0.0219272 -0.109183 -0.0368256 -0.00221914
0.3 0.0219842 -0.106498 -0.0362608 -0.00231172
0.3 0.0220395 -0.102293 -0.0353868 -0.00246299
0.3 0.022095 -0.100855 -0.0350909 -0.00251604
0.3 0.0221497 -0.099407 -0.0347942 -0.00256991
0.3 0.0222019 -0.097957 -0.0344996 -0.00262405
0.3 0.0222542 -0.0965061 -0.0342073 -0.00267836
0.3 0.0223068 -0.0965061 -0.0342073 -0.00267836
0.3 0.0223588 -0.0965061 -0.0342073 -0.00267836
0.3 0.0224064 -0.0921934 -0.0333513 -0.00284033
0.3 0.0224542 -0.0921934 -0.0333513 -0.00284033
0.3 0.0225016 -0.0921934 -0.0333513 -0.00284033
0.3 0.0225462 -0.0880308 -0.0325504 -0.00299564
0.3 0.0225889 -0.0880308 -0.0325504 -0.00299564
0.3 0.022629 -0.0880308 -0.0325504 -0.00299564
0.3 0.0226674 -0.0854112 -0.0320646 -0.00309225
0.3 0.0227033 -0.0854112 -0.0320646 -0.00309225
0.3 0.0227362 -0.0829444 -0.0316244 -0.00318207
0.3 0.0227667 -0.0829444 -0.0316244 -0.00318207
0.3 0.0227935 -0.0806659 -0.0312379 -0.00326383
0.3 0.022818 -0.0776503 -0.030768 -0.0033711
0.3 0.0228387 -0.0776503 -0.030768 -0.0033711
0.3 0.0228567 -0.0776503 -0.030768 -0.0033711
0.3 0.0228714 -0.0776503 -0.030768 -0.0033711
0.3 0.0228827 -0.0751804 -0.0304469 -0.00345915
0.3 0.022891 -0.0751804 -0.0304469 -0.00345915
0.3 0.0228956 -0.0751804 -0.0304469 -0.00345915
0.3 0.0228973 -0.0732793 -0.0302812 -0.00352983
0.3 0.0228959 -0.0732793 -0.0302812 -0.00352983
0.3 0.0228903 -0.0723112 -0.0302519 -0.00356958
0.3 0.0228824 -0.0723112 -0.0302519 -0.00356958
0.3 0.0228715 -0.0715544 -0.0302782 -0.00360595
0.3 0.022858 -0.0715544 -0.0302782 -0.00360595
0.3 0.0228417 -0.0707368 -0.0304073 -0.00365808
0.3 0.0228231 -0.0707368 -0.0304073 -0.00365808
0.3 0.0228026 -0.0705266 -0.0304694 -0.00367566
0.3 0.0227801 -0.0703361 -0.0305377 -0.00369387
0.3 0.0227563 -0.0701655 -0.0306119 -0.00371284
0.3 0.0227304 -0.070013 -0.0306929 -0.00373254
0.3 0.0227031 -0.0698712 -0.0307781 -0.00375315
0.3 0.0226751 -0.069742 -0.0308686 -0.00377472
0.3 0.0226456 -0.069742 -0.0308686 -0.00377472
0.3 0.0226151 -0.0695155 -0.0310686 -0.00381987
0.3 0.0225846 -0.0694102 -0.0311777 -0.00384328
0.3 0.0225533 -0.0694102 -0.0311777 -0.00384328
0.3 0.0225216 -0.069303 -0.0312896 -0.00386791
0.3 0.0224899 -0.0691904 -0.0314035 -0.0038938
0.3 0.0224574 -0.069064 -0.0315171 -0.00392105
0.3 0.0224252 -0.0689221 -0.0316306 -0.00394971
0.3 0.0223931 -0.068762 -0.0317434 -0.00397979
0.3 0.0223625 -0.068762 -0.0317434 -0.00397979
0.3 0.0223315 -0.0683651 -0.0319621 -0.00404416
0.3 0.0223015 -0.068125 -0.0320675 -0.00407852
0.3 0.0222719 -0.0678576 -0.0321714 -0.00411403
0.3 0.022244 -0.0678576 -0.0321714 -0.00411403
0.3 0.0222164 -0.066828 -0.0324551 -0.00422824
0.3 0.0221892 -0.0664073 -0.0325409 -0.0042684
0.3 0.0221647 -0.0664073 -0.0325409 -0.0042684
0.3 0.0221391 -0.0648838 -0.0327663 -0.004393
0.3 0.0221176 -0.0648838 -0.0327663 -0.004393
0.3 0.022098 -0.0648838 -0.0327663 -0.004393
0.3 0.0220789 -0.0636287 -0.0328836 -0.00447865
0.3 0.0220606 -0.0629236 -0.0329313 -0.00452159
0.3 0.0220449 -0.0621652 -0.0329714 -0.00456458
0.3 0.0220306 -0.0613486 -0.0330025 -0.00460716
0.3 0.0220169 -0.0604726 -0.033025 -0.00464897
0.3 0.0220053 -0.0604726 -0.033025 -0.00464897
0.3 0.0219977 -0.0604726 -0.033025 -0.00464897
0.3 0.0219921 -0.0585449 -0.0330446 -0.00472987
0.3 0.0219897 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219918 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219948 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219992 -0.0539747 -0.0329798 -0.00487043
0.3 0.0220059 -0.0539747 -0.0329798 -0.00487043
0.3 0.0220158 -0.0503174 -0.0328824 -0.00497429
0.3 0.0220252 -0.0491125 -0.0328447 -0.00501208
0.3 0.0220349 -0.0479169 -0.0328044 -0.00505154
0.3 0.0220455 -0.0468206 -0.032824 -0.00507137
0.3 0.0220574 -0.0457688 -0.0328601 -0.00508534
0.3 0.0220639 -0.0447237 -0.0328909 -0.00510092
0.3 0.0220677 -0.0436835 -0.0329165 -0.00511791
0.3 0.0220719 -0.0436835 -0.0329165 -0.00511791
0.3 0.0220753 -0.0416293 -0.03296 -0.005153
0.3 0.022079 -0.0416293 -0.03296 -0.005153
0.3 0.0220828 -0.0416293 -0.03296 -0.005153
0.3 0.0220866 -0.038626 -0.0330128 -0.00520581
0.3 0.0220904 -0.0376461 -0.0330275 -0.00522334
0.3 0.0220944 -0.0376461 -0.0330275 -0.00522334
0.3 0.0220986 -0.0376461 -0.0330275 -0.00522334
0.3 0.0221026 -0.0357201 -0.0330527 -0.00525815
0.3 0.0221066 -0.0338391 -0.0330726 -0.00529255
0.3 0.0221109 -0.0329156 -0.0330806 -0.0053096
0.3 0.0221154 -0.0320038 -0.0330872 -0.00532651
0.3 0.02212 -0.0302157 -0.0330964 -0.00535987
0.3 0.022125 -0.0302157 -0.0330964 -0.00535987
0.3 0.02213 -0.0302157 -0.0330964 -0.00535987
0.3 0.0221342 -0.0302157 -0.0330964 -0.00535987
0.3 0.0221389 -0.0269681 -0.0330851 -0.00542718
0.3 0.0221439 -0.0269681 -0.0330851 -0.00542718
0.3 0.0221503 -0.0262825 -0.0330663 -0.00544288
0.3 0.0221577 -0.0256633 -0.0330353 -0.00545709
0.3 0.0221664 -0.0256633 -0.0330353 -0.00545709
0.3 0.0221762 -0.0251137 -0.0329909 -0.00546951
0.3 0.0221879 -0.0246341 -0.0329332 -0.00548007
0.3 0.0222017 -0.0246341 -0.0329332 -0.00548007
0.3 0.0222166 -0.0236473 -0.0326626 -0.00549767
0.3 0.0222325 -0.0236473 -0.0326626 -0.00549767
0.3 0.0222509 -0.0234708 -0.0325374 -0.0054981
0.3 0.0222716 -0.0234708 -0.0325374 -0.0054981
0.3 0.0222942 -0.0233421 -0.0322351 -0.00549082
0.3 0.0223172 -0.023387 -0.0320565 -0.00548276
0.3 0.0223434 -0.0235038 -0.0318594 -0.00547161
0.3 0.0223709 -0.0235038 -0.0318594 -0.00547161
0.3 0.0224 -0.0239251 -0.0314184 -0.00544193
0.3 0.0224297 -0.0239251 -0.0314184 -0.00544193
0.3 0.0224615 -0.0245592 -0.0309257 -0.00540465
0.3 0.0224949 -0.0245592 -0.0309257 -0.00540465
0.3 0.0225294 -0.0253846 -0.0303842 -0.00535993
0.3 0.0225644 -0.0253846 -0.0303842 -0.00535993
0.3 0.022601 -0.0268961 -0.0294998 -0.00528089
0.3 0.022638 -0.0274577 -0.0291896 -0.00525142
0.3 0.0226745 -0.0280423 -0.028873 -0.00522068
0.3 0.0227123 -0.0286469 -0.0285502 -0.00518876
0.3 0.02275 -0.0286469 -0.0285502 -0.00518876
0.3 0.0227868 -0.0286469 -0.0285502 -0.00518876
0.3 0.0228247 -0.0305383 -0.0275518 -0.00508685
0.3 0.0228626 -0.0305383 -0.0275518 -0.00508685
0.3 0.0228999 -0.0305383 -0.0275518 -0.00508685
0.3 0.022937 -0.0324605 -0.0265339 -0.00498171
0.3 0.0229739 -0.0330905 -0.0261953 -0.00494712
0.3 0.0230099 -0.0337057 -0.0258596 -0.00491327
0.3 0.0230441 -0.0337057 -0.0258596 -0.00491327
0.3 0.0230775 -0.0337057 -0.0258596 -0.00491327
0.3 0.0231105 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231412 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231703 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231987 -0.0368919 -0.0239455 -0.00473387
0.3 0.0232258 -0.0373023 -0.0236521 -0.00470967
0.3 0.0232508 -0.0373023 -0.0236521 -0.00470967
0.3 0.0232737 -0.0379964 -0.023094 -0.00466755
0.3 0.0232946 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233122 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233272 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233409 -0.0387469 -0.0221274 -0.00461345
0.3 0.0233521 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233594 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233629 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233671 -0.038459 -0.0214079 -0.00460361
0.3 0.023366 -0.038459 -0.0214079 -0.00460361
0.3 0.0233608 -0.038459 -0.0214079 -0.00460361
0.3 0.023355 -0.0374896 -0.0210517 -0.00462398
0.3 0.0233468 -0.0374896 -0.0210517 -0.00462398
0.3 0.0233362 -0.0364753 -0.0209054 -0.00465098
0.3 0.0233204 -0.0364753 -0.0209054 -0.00465098
0.3 0.0233006 -0.0364753 -0.0209054 -0.00465098
0.3 0.0232804 -0.0344379 -0.0208136 -0.00470792
0.3 0.0232587 -0.033644 -0.0208114 -0.00472987
0.3 0.0232335 -0.0328003 -0.0208228 -0.0047531
0.3 0.023205 -0.0328003 -0.0208228 -0.0047531
0.3 0.0231733 -0.0328003 -0.0208228 -0.0047531
0.3 0.0231416 -0.0309789 -0.0208831 -0.00480181
0.3 0.0231057 -0.0309789 -0.0208831 -0.00480181
0.3 0.0230698 -0.0280019 -0.0210492 -0.00487635
0.3 0.023033 -0.0269542 -0.0211242 -0.00490026
0.3 0.0229938 -0.0258933 -0.021205 -0.00492302
0.3 0.0229535 -0.0248238 -0.0212905 -0.00494444
0.3 0.022914 -0.0237481 -0.0213802 -0.00496437
0.3 0.022872 -0.0226661 -0.0214739 -0.00498269
0.3 0.0228297 -0.0215777 -0.0215716 -0.00499926
0.3 0.0227868 -0.0204955 -0.021671 -0.00501389
0.3 0.0227444 -0.0204955 -0.021671 -0.00501389
0.3 0.0227006 -0.0204955 -0.021671 -0.00501389
0.3 0.022657 -0.0183538 -0.0218738 -0.00503703
0.3 0.0226132 -0.017302 -0.0219758 -0.00504537
0.3 0.0225709 -0.0162676 -0.0220773 -0.00505147
0.3 0.0225275 -0.015256 -0.0221773 -0.00505536
0.3 0.0224848 -0.015256 -0.0221773 -0.00505536
0.3 0.0224443 -0.0133183 -0.0223697 -0.0050561
0.3 0.0224029 -0.0124055 -0.0224596 -0.00505307
0.3 0.0223625 -0.0107031 -0.022625 -0.00504015
0.3 0.0223233 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222859 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222501 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222155 -0.00849214 -0.0228307 -0.00500456
0.3 0.0221836 -0.00849214 -0.0228307 -0.00500456
0.3 0.0221512 -0.00674654 -0.0229705 -0.00494998
0.3 0.0221206 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220919 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220657 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220399 -0.00525618 -0.0230562 -0.00485966
0.3 0.0220144 -0.00504543 -0.0230578 -0.00483539
0.3 0.0219922 -0.00490308 -0.023051 -0.00481073
0.3 0.0219721 -0.00482737 -0.023036 -0.00478608
0.3 0.0219546 -0.00482737 -0.023036 -0.00478608
0.3 0.0219396 -0.00482737 -0.023036 -0.00478608
0.3 0.0219277 -0.0048938 -0.0229789 -0.00473823
0.3 0.0219223 -0.0048938 -0.0229789 -0.00473823
0.3 0.0219223 -0.00519089 -0.0228671 -0.00469592
0.3 0.0219235 -0.00550704 -0.0227231 -0.00465067
0.3 0.0219253 -0.00550704 -0.0227231 -0.00465067
0.3 0.0219258 -0.00550704 -0.0227231 -0.00465067
0.3 0.021924 -0.00597897 -0.0225 -0.00457316
0.3 0.0219223 -0.00597897 -0.0225 -0.00457316
0.3 0.0219215 -0.0061358 -0.0224239 -0.00454422
0.3 0.0219196 -0.0061358 -0.0224239 -0.00454422
0.3 0.0219178 -0.00638034 -0.0223536 -0.0045102
0.3 0.021916 -0.00638034 -0.0223536 -0.0045102
0.3 0.0219139 -0.00638034 -0.0223536 -0.0045102
0.3 0.0219116 -0.00659506 -0.0222925 -0.00447884
0.3 0.0219094 -0.00659506 -0.0222925 -0.00447884
0.3 0.0219074 -0.00666747 -0.0222709 -0.00446784
0.3 0.0219051 -0.00666747 -0.0222709 -0.00446784
0.3 0.0219029 -0.00688481 -0.0222033 -0.00443378
0.3 0.0219006 -0.00688481 -0.0222033 -0.00443378
0.3 0.0218983 -0.00688481 -0.0222033 -0.00443378
0.3 0.0218959 -0.00710143 -0.0221321 -0.00439826
0.3 0.0218936 -0.00717341 -0.0221075 -0.0043861
0.3 0.0218911 -0.00724511 -0.0220826 -0.00437381
0.3 0.0218886 -0.00731656 -0.0220573 -0.00436138
0.3 0.0218862 -0.0073878 -0.0220316 -0.00434884
0.3 0.0218838 -0.00745876 -0.0220054 -0.00433621
0.3 0.0218815 -0.00752936 -0.0219789 -0.00432349
0.3 0.0218721 -0.00755394 -0.0219594 -0.00431288
0.3 0.0218643 -0.00755394 -0.0219594 -0.00431288
0.3 0.0218571 -0.00752495 -0.021949 -0.00430246
0.3 0.0218531 -0.00752495 -0.021949 -0.00430246
0.3 0.0218531 -0.00730305 -0.021954 -0.00428428
0.3 0.0218547 -0.00709286 -0.0219727 -0.00427786
0.3 0.0218556 -0.00680822 -0.0220036 -0.00427389
0.3 0.0218594 -0.00644894 -0.0220466 -0.00427241
0.3 0.0218654 -0.00601428 -0.0221027 -0.00427338
0.3 0.0218722 -0.00549754 -0.0221739 -0.00427729
0.3 0.0218785 -0.00422718 -0.0223566 -0.00429381
0.3 0.0218884 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219008 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219159 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219322 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219504 -0.00174473 -0.0227428 -0.00433787
0.3 0.0219698 0.00139673 -0.0232607 -0.00440268
0.3 0.0219906 0.00257765 -0.0234615 -0.00442786
0.3 0.0220127 0.00381693 -0.0236767 -0.00445388
0.3 0.0220357 0.00381693 -0.0236767 -0.00445388
0.3 0.0220604 0.00646854 -0.0241474 -0.00450838
0.3 0.0220861 0.00787295 -0.0244012 -0.00453632
0.3 0.0221123 0.00932853 -0.0246672 -0.00456469
0.3 0.0221395 0.0108331 -0.0249453 -0.00459348
0.3 0.0221674 0.0123816 -0.0252346 -0.00462231
0.3 0.022196 0.0123816 -0.0252346 -0.00462231
0.3 0.0222256 0.0139744 -0.0255343 -0.00465119
0.3 0.0222534 0.0189921 -0.0264779 -0.00474164
0.3 0.0222811 0.0189921 -0.0264779 -0.00474164
0.3 0.0223098 0.0207339 -0.0268047 -0.00477329
0.3 0.0223381 0.0225011 -0.0271363 -0.00480509
0.3 0.0223649 0.0225011 -0.0271363 -0.00480509
0.3 0.0223945 0.0225011 -0.0271363 -0.00480509
0.3 0.0224214 0.0279255 -0.0281414 -0.00490129
0.3 0.022447 0.0297602 -0.0284748 -0.00493329
0.3 0.0224728 0.0297602 -0.0284748 -0.00493329
0.3 0.0224981 0.0297602 -0.0284748 -0.00493329
0.3 0.0225184 0.0353042 -0.0294589 -0.0050275
0.3 0.02254 0.0353042 -0.0294589 -0.0050275
0.3 0.022561 0.0353042 -0.0294589 -0.0050275
0.3 0.0225767 0.0408352 -0.03039 -0.00511507
0.3 0.0225919 0.0426604 -0.030683 -0.00514233
0.3 0.0226053 0.0444675 -0.0309647 -0.00516852
0.3 0.0226164 0.0462509 -0.0312329 -0.00519346
0.3 0.0226249 0.0462509 -0.0312329 -0.00519346
0.3 0.0226328 0.0462509 -0.0312329 -0.00519346
0.3 0.0226362 0.0514393 -0.0319503 -0.00525974
0.3 0.0226379 0.053089 -0.0321529 -0.00527829
0.3 0.0226374 0.053089 -0.0321529 -0.00527829
0.3 0.0226343 0.053089 -0.0321529 -0.00527829
0.3 0.0226269 0.0577624 -0.0326486 -0.00532336
0.3 0.022617 0.0592141 -0.0327709 -0.00533444
0.3 0.022604 0.0606074 -0.0328718 -0.00534381
0.3 0.022588 0.0619433 -0.0329501 -0.00535145
0.3 0.0225691 0.0632248 -0.0330065 -0.0053578
0.3 0.022547 0.0644463 -0.0330389 -0.00536299
0.3 0.0225228 0.0644463 -0.0330389 -0.00536299
0.3 0.0224953 0.0667348 -0.0330392 -0.00537223
0.3 0.0224653 0.0678032 -0.0330074 -0.00537664
0.3 0.0224328 0.0688168 -0.0329531 -0.00538117
0.3 0.0223983 0.0697836 -0.032879 -0.00538645
0.3 0.0223614 0.0707037 -0.0327853 -0.00539264
0.3 0.0223235 0.0707037 -0.0327853 -0.00539264
0.3 0.0222847 0.0707037 -0.0327853 -0.00539264
0.3 0.0222423 0.0732035 -0.032389 -0.00542123
0.3 0.0221986 0.0739556 -0.0322198 -0.00543515
0.3 0.0221541 0.0739556 -0.0322198 -0.00543515
0.3 0.0221094 0.0739556 -0.0322198 -0.00543515
0.3 0.0220632 0.0753222 -0.031831 -0.00547271
0.3 0.0220159 0.0759652 -0.0316141 -0.00549734
0.3 0.0219677 0.0765849 -0.0313842 -0.00552602
0.3 0.0219201 0.0765849 -0.0313842 -0.00552602
0.3 0.0218717 0.0777579 -0.0308892 -0.00559684
0.3 0.021823 0.0783228 -0.0306274 -0.00563952
0.3 0.0217749 0.0783228 -0.0306274 -0.00563952
0.3 0.0217256 0.0800026 -0.0297961 -0.00579739
0.3 0.0216778 0.0800026 -0.0297961 -0.00579739
0.3 0.0216317 0.0800026 -0.0297961 -0.00579739
0.3 0.0215838 0.0817644 -0.0289385 -0.00600804
0.3 0.0215365 0.0823943 -0.0286552 -0.00608983
0.3 0.0214918 0.0823943 -0.0286552 -0.00608983
0.3 0.0214458 0.0837385 -0.0281017 -0.00627034
0.3 0.0214021 0.0837385 -0.0281017 -0.00627034
0.3 0.0213611 0.0837385 -0.0281017 -0.00627034
0.3 0.021319 0.0860058 -0.0273264 -0.00657851
0.3 0.0212776 0.08684 -0.0270897 -0.00668938
0.3 0.0212381 0.0877151 -0.0268662 -0.0068038
0.3 0.0212015 0.0877151 -0.0268662 -0.0068038
0.3 0.0211672 0.0877151 -0.0268662 -0.0068038
0.3 0.0211337 0.0895916 -0.0264674 -0.00704076
0.3 0.0211027 0.0895916 -0.0264674 -0.00704076
0.3 0.0210721 0.0916423 -0.0261385 -0.00728496
0.3 0.0210429 0.0916423 -0.0261385 -0.00728496
0.3 0.0210138 0.093877 -0.0258968 -0.00753082
0.3 0.0209852 0.093877 -0.0258968 -0.00753082
0.3 0.0209605 0.0962827 -0.0257507 -0.00777284
0.3 0.0209385 0.0962827 -0.0257507 -0.00777284
0.3 0.020917 0.0988528 -0.0257153 -0.00800386
0.3 0.0208982 0.100192 -0.0257406 -0.00811343
0.3 0.020887 0.101573 -0.025798 -0.00821824
0.3 0.0208781 0.101573 -0.025798 -0.00821824
0.3 0.0208702 0.104154 -0.0259137 -0.00841821
0.3 0.0208636 0.104154 -0.0259137 -0.00841821
0.3 0.0208587 0.106444 -0.0259864 -0.00862491
0.3 0.0208535 0.107448 -0.0259858 -0.00873373
0.3 0.0208429 0.109275 -0.0259873 -0.00893933
0.3 0.0208322 0.1101 -0.025989 -0.00903783
0.3 0.0208225 0.1101 -0.025989 -0.00903783
0.3 0.0208132 0.1101 -0.025989 -0.00903783
0.3 0.0208043 0.111589 -0.0259928 -0.0092267
0.3 0.0207957 0.112252 -0.0259946 -0.00931707
0.3 0.0207874 0.112861 -0.0259964 -0.00940474
0.3 0.0207794 0.112861 -0.0259964 -0.00940474
0.3 0.0207713 0.114368 -0.0260002 -0.00965145
0.3 0.0207633 0.114765 -0.026001 -0.00972841
0.3 0.0207554 0.115114 -0.0260015 -0.00980294
0.3 0.0207478 0.115114 -0.0260015 -0.00980294
0.3 0.0207409 0.115415 -0.0260018 -0.00987508
0.3 0.0207339 0.115415 -0.0260018 -0.00987508
0.3 0.0207268 0.116037 -0.0260013 -0.0100776
0.3 0.0207199 0.116037 -0.0260013 -0.0100776
0.3 0.0207136 0.116037 -0.0260013 -0.0100776
0.3 0.0207073 0.116254 -0.0259987 -0.0102605
0.3 0.020701 0.116241 -0.0259974 -0.0103173
0.3 0.0206951 0.116185 -0.0259958 -0.010372
0.3 0.0206899 0.116062 -0.0260001 -0.0104231
0.3 0.0206848 0.116062 -0.0260001 -0.0104231
0.3 0.0206801 0.115867 -0.0260104 -0.0104711
0.3 0.0206743 0.115867 -0.0260104 -0.0104711
0.3 0.0206712 0.115258 -0.026049 -0.0105563
0.3 0.0206692 0.115258 -0.026049 -0.0105563
0.3 0.0206676 0.114298 -0.026125 -0.010623
0.3 0.0206696 0.114298 -0.026125 -0.010623
0.3 0.0206721 0.112961 -0.0262451 -0.0106693
0.3 0.0206776 0.112961 -0.0262451 -0.0106693
0.3 0.0206835 0.110234 -0.02652 -0.0107009
0.3 0.0206893 0.109143 -0.0266374 -0.0107023
0.3 0.0206974 0.107961 -0.0267677 -0.0106994
0.3 0.0207085 0.107961 -0.0267677 -0.0106994
0.3 0.0207226 0.107961 -0.0267677 -0.0106994
0.3 0.0207363 0.1039 -0.0272407 -0.0106672
0.3 0.0207527 0.1039 -0.0272407 -0.0106672
0.3 0.0207699 0.1039 -0.0272407 -0.0106672
0.3 0.0207883 0.0990565 -0.0278421 -0.0106004
0.3 0.0208092 0.0990565 -0.0278421 -0.0106004
0.3 0.0208333 0.0990565 -0.0278421 -0.0106004
0.3 0.020856 0.0934747 -0.0285684 -0.0105041
0.3 0.0208771 0.0914649 -0.0288363 -0.0104668
0.3 0.0209015 0.0893849 -0.0291162 -0.010427
0.3 0.0209253 0.0872297 -0.029409 -0.0103845
0.3 0.020951 0.0872297 -0.029409 -0.0103845
0.3 0.0209805 0.0872297 -0.029409 -0.0103845
0.3 0.0210059 0.0803475 -0.0303519 -0.0102419
0.3 0.0210337 0.0803475 -0.0303519 -0.0102419
0.3 0.0210639 0.0803475 -0.0303519 -0.0102419
0.3 0.0210918 0.0754567 -0.0310239 -0.010137
0.3 0.0211169 0.0729434 -0.0313685 -0.0100831
0.3 0.0211465 0.0729434 -0.0313685 -0.0100831
0.3 0.0211706 0.0651608 -0.0324258 -0.00991783
0.3 0.0211904 0.0624932 -0.0327831 -0.00986174
0.3 0.02121 0.0597982 -0.0331405 -0.0098056
0.3 0.0212332 0.0597982 -0.0331405 -0.0098056
0.3 0.0212575 0.0597982 -0.0331405 -0.0098056
0.3 0.0212731 0.0515664 -0.0342047 -0.00963794
0.3 0.0212897 0.0487879 -0.0345522 -0.00958284
0.3 0.0213068 0.0487879 -0.0345522 -0.00958284
0.3 0.0213246 0.0487879 -0.0345522 -0.00958284
0.3 0.0213354 0.0432009 -0.0352308 -0.00947439
0.3 0.0213492 0.0432009 -0.0352308 -0.00947439
0.3 0.0213565 0.0348445 -0.0361881 -0.00931926
0.3 0.0213591 0.0320711 -0.0364856 -0.00927007
0.3 0.0213596 0.0293119 -0.0367709 -0.00922313
0.3 0.0213618 0.0293119 -0.0367709 -0.00922313
0.3 0.0213615 0.0293119 -0.0367709 -0.00922313
0.3 0.0213588 0.0238444 -0.0373001 -0.00913455
0.3 0.0213533 0.0211422 -0.0375424 -0.0090928
0.3 0.0213469 0.0211422 -0.0375424 -0.0090928
0.3 0.0213336 0.0132303 -0.0381617 -0.00897945
0.3 0.0213175 0.0106577 -0.0383338 -0.00894517
0.3 0.0212987 0.00811653 -0.0384892 -0.00891193
0.3 0.0212792 0.00811653 -0.0384892 -0.00891193
0.3 0.0212576 0.00811653 -0.0384892 -0.00891193
0.3 0.021231 0.000689869 -0.038852 -0.00881896
0.3 0.0212039 0.000689869 -0.038852 -0.00881896
0.3 0.0211745 -0.00171215 -0.0389355 -0.00878943
0.3 0.0211436 -0.00171215 -0.0389355 -0.00878943
0.3 0.021108 -0.00871934 -0.039092 -0.00869656
0.3 0.0210721 -0.00871934 -0.039092 -0.00869656
0.3 0.0210365 -0.00871934 -0.039092 -0.00869656
0.3 0.020994 -0.0154516 -0.0391031 -0.00859126
0.3 0.0209498 -0.0176477 -0.0390778 -0.00855111
0.3 0.0209054 -0.0198264 -0.0390402 -0.00850743
0.3 0.0208622 -0.0198264 -0.0390402 -0.00850743
0.3 0.020819 -0.0198264 -0.0390402 -0.00850743
0.3 0.020772 -0.0241366 -0.0389282 -0.00840902
0.3 0.0207284 -0.0241366 -0.0389282 -0.00840902
0.3 0.0206795 -0.0305358 -0.0386851 -0.00822594
0.3 0.020633 -0.0305358 -0.0386851 -0.00822594
0.3 0.0205876 -0.0305358 -0.0386851 -0.00822594
0.3 0.0205413 -0.0347917 -0.0384873 -0.00807704
0.3 0.0204977 -0.0347917 -0.0384873 -0.00807704
0.3 0.0204497 -0.0411846 -0.0381555 -0.00781153
0.3 0.0204023 -0.0411846 -0.0381555 -0.00781153
0.3 0.0203606 -0.0411846 -0.0381555 -0.00781153
0.3 0.0203174 -0.0454622 -0.0379212 -0.00760693
0.3 0.0202775 -0.0454622 -0.0379212 -0.00760693
0.3 0.0202321 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201923 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201561 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201171 -0.0584847 -0.0372724 -0.00687839
0.3 0.0200808 -0.0606997 -0.0371871 -0.00674301
0.3 0.0200472 -0.0606997 -0.0371871 -0.00674301
0.3 0.0200138 -0.0651771 -0.0370512 -0.00646368
0.3 0.0199809 -0.0674475 -0.0370046 -0.00632001
0.3 0.0199517 -0.0674475 -0.0370046 -0.00632001
0.3 0.0199255 -0.069736 -0.036973 -0.00617456
0.3 0.0199013 -0.0720529 -0.036961 -0.0060275
0.3 0.0198785 -0.0720529 -0.036961 -0.0060275
0.3 0.0198549 -0.0767537 -0.0369951 -0.00573237
0.3 0.0198359 -0.0767537 -0.0369951 -0.00573237
0.3 0.019818 -0.0839787 -0.0372198 -0.00529737
0.3 0.0198004 -0.0864387 -0.0373487 -0.00515715
0.3 0.0197897 -0.0889232 -0.0375068 -0.00502087
0.3 0.0197822 -0.0914433 -0.0376992 -0.00488901
0.3 0.0197768 -0.0940967 -0.0379137 -0.00476238
0.3 0.0197822 -0.0966797 -0.0381231 -0.00463856
0.3 0.0197905 -0.0991139 -0.0382653 -0.00449947
0.3 0.0197956 -0.101445 -0.0383985 -0.0043722
0.3 0.0197997 -0.101445 -0.0383985 -0.0043722
0.3 0.0198038 -0.101445 -0.0383985 -0.0043722
0.3 0.0198062 -0.10801 -0.0388056 -0.00401365
0.3 0.01981 -0.10801 -0.0388056 -0.00401365
0.3 0.0198153 -0.10801 -0.0388056 -0.00401365
0.3 0.0198217 -0.112017 -0.039066 -0.00379382
0.3 0.0198293 -0.112017 -0.039066 -0.00379382
0.3 0.0198379 -0.115727 -0.0393131 -0.00359073
0.3 0.0198476 -0.115727 -0.0393131 -0.00359073
0.3 0.0198574 -0.120744 -0.0396591 -0.00331697
0.3 0.0198685 -0.120744 -0.0396591 -0.00331697
0.3 0.0198811 -0.122275 -0.039768 -0.00323368
0.3 0.0198946 -0.123737 -0.0398739 -0.00315412
0.3 0.0199089 -0.126453 -0.0400762 -0.00300639
0.3 0.0199236 -0.126453 -0.0400762 -0.00300639
0.3 0.0199393 -0.128898 -0.0402666 -0.00287356
0.3 0.0199562 -0.128898 -0.0402666 -0.00287356
0.3 0.0199738 -0.130022 -0.0403575 -0.00281249
0.3 0.0199919 -0.132081 -0.0405316 -0.00270047
0.3 0.020011 -0.133016 -0.0406146 -0.00264956
0.3 0.0200307 -0.133016 -0.0406146 -0.00264956
0.3 0.0200511 -0.133016 -0.0406146 -0.00264956
0.3 0.0200685 -0.134707 -0.0407733 -0.00255727
0.3 0.0200871 -0.134707 -0.0407733 -0.00255727
0.3 0.0201057 -0.136059 -0.0409112 -0.00247636
0.3 0.0201268 -0.136059 -0.0409112 -0.00247636
0.3 0.020152 -0.136991 -0.0410084 -0.00241
0.3 0.0201803 -0.136991 -0.0410084 -0.00241
0.3 0.0202072 -0.137557 -0.0410414 -0.00234312
0.3 0.0202364 -0.137528 -0.0410197 -0.00233011
0.3 0.02027 -0.137395 -0.0409799 -0.00232201
0.3 0.0203059 -0.13716 -0.0409219 -0.00231889
0.3 0.0203416 -0.136827 -0.0408473 -0.00232053
0.3 0.020381 -0.136399 -0.0407561 -0.00232686
0.3 0.0204236 -0.136399 -0.0407561 -0.00232686
0.3 0.0204672 -0.136399 -0.0407561 -0.00232686
0.3 0.0205141 -0.135267 -0.0405225 -0.00235328
0.3 0.0205644 -0.135267 -0.0405225 -0.00235328
0.3 0.0206156 -0.133801 -0.0402265 -0.00239718
0.3 0.0206674 -0.133801 -0.0402265 -0.00239718
0.3 0.0207222 -0.132005 -0.0398711 -0.00245771
0.3 0.0207784 -0.130999 -0.0396734 -0.00249392
0.3 0.0208347 -0.130999 -0.0396734 -0.00249392
0.3 0.0208925 -0.127583 -0.0390028 -0.00262584
0.3 0.0209512 -0.126328 -0.038757 -0.00267677
0.3 0.0210117 -0.126328 -0.038757 -0.00267677
0.3 0.0210715 -0.126328 -0.038757 -0.00267677
0.3 0.021133 -0.122315 -0.0379769 -0.00284468
0.3 0.0211948 -0.120901 -0.0377042 -0.00290538
0.3 0.0212565 -0.119461 -0.0374278 -0.00296779
0.3 0.0213158 -0.117997 -0.0371485 -0.00303175
0.3 0.0213775 -0.116511 -0.0368667 -0.0030971
0.3 0.0214397 -0.116511 -0.0368667 -0.0030971
0.3 0.0215001 -0.113494 -0.0362994 -0.00323099
0.3 0.0215585 -0.113494 -0.0362994 -0.00323099
0.3 0.0216194 -0.113494 -0.0362994 -0.00323099
0.3 0.0216782 -0.110452 -0.0357361 -0.00336712
0.3 0.0217348 -0.107415 -0.0351827 -0.00350404
0.3 0.0217883 -0.105911 -0.0349132 -0.00357203
0.3 0.0218421 -0.105911 -0.0349132 -0.00357203
0.3 0.0218949 -0.104418 -0.034649 -0.00363954
0.3 0.0219452 -0.101488 -0.0341393 -0.00377199
0.3 0.021992 -0.100058 -0.0338954 -0.00383665
0.3 0.0220384 -0.100058 -0.0338954 -0.00383665
0.3 0.0220829 -0.0986558 -0.0336603 -0.00389995
0.3 0.0221251 -0.0972876 -0.0334352 -0.00396172
0.3 0.0221645 -0.0959592 -0.0332217 -0.00402164
0.3 0.0222018 -0.0959592 -0.0332217 -0.00402164
0.3 0.0222359 -0.0934245 -0.0328302 -0.00413587
0.3 0.0222671 -0.0910864 -0.0324934 -0.00424178
0.3 0.0222955 -0.0910864 -0.0324934 -0.00424178
0.3 0.0223208 -0.0899987 -0.0323475 -0.00429138
0.3 0.0223429 -0.0879963 -0.032103 -0.00438392
0.3 0.0223619 -0.0879963 -0.032103 -0.00438392
0.3 0.0223775 -0.0879963 -0.032103 -0.00438392
0.3 0.0223904 -0.0854623 -0.0318633 -0.00450639
0.3 0.0223996 -0.0847488 -0.0318195 -0.004543
0.3 0.0224061 -0.0847488 -0.0318195 -0.004543
0.3 0.0224086 -0.0840995 -0.0317929 -0.00457796
0.3 0.0224077 -0.0840995 -0.0317929 -0.00457796
0.3 0.0224042 -0.0829636 -0.0317842 -0.00464377
0.3 0.0223977 -0.0824733 -0.0318012 -0.00467505
0.3 0.0223891 -0.0824733 -0.0318012 -0.00467505
0.3 0.022378 -0.0816194 -0.0318712 -0.00473559
0.3 0.0223639 -0.0816194 -0.0318712 -0.00473559
0.3 0.0223475 -0.0806197 -0.032057 -0.00482488
0.3 0.02233 -0.0806197 -0.032057 -0.00482488
0.3 0.0223103 -0.0806197 -0.032057 -0.00482488
0.3 0.022288 -0.0800977 -0.0322265 -0.00488518
0.3 0.0222643 -0.0798729 -0.0323229 -0.0049161
0.3 0.0222396 -0.0798729 -0.0323229 -0.0049161
0.3 0.0222133 -0.0794587 -0.0325319 -0.00497968
0.3 0.0221864 -0.0792648 -0.0326437 -0.00501251
0.3 0.0221595 -0.0792648 -0.0326437 -0.00501251
0.3 0.0221317 -0.0788671 -0.0328735 -0.00508103
0.3 0.0221036 -0.0786583 -0.0329903 -0.00511695
0.3 0.0220746 -0.0782004 -0.033224 -0.00519238
0.3 0.0220469 -0.0782004 -0.033224 -0.00519238
0.3 0.0220186 -0.0776584 -0.0334519 -0.00527127
0.3 0.0219912 -0.0776584 -0.0334519 -0.00527127
0.3 0.0219647 -0.0773528 -0.0335629 -0.00531192
0.3 0.0219395 -0.0770226 -0.0336716 -0.00535332
0.3 0.0219147 -0.0766583 -0.0337764 -0.00539533
0.3 0.0218906 -0.0762611 -0.0338773 -0.005438
0.3 0.0218668 -0.075364 -0.0340666 -0.00552536
0.3 0.0218456 -0.075364 -0.0340666 -0.00552536
0.3 0.0218238 -0.0743115 -0.0342356 -0.00561611
0.3 0.0218045 -0.0743115 -0.0342356 -0.00561611
0.3 0.0217874 -0.0737228 -0.0343119 -0.00566268
0.3 0.0217713 -0.0730888 -0.0343818 -0.00570931
0.3 0.0217554 -0.0716809 -0.0345018 -0.00580373
0.3 0.0217434 -0.0716809 -0.0345018 -0.00580373
0.3 0.0217334 -0.0709025 -0.0345517 -0.00585063
0.3 0.0217251 -0.0700706 -0.0345937 -0.00589687
0.3 0.0217163 -0.0691857 -0.0346282 -0.00594228
0.3 0.0217112 -0.0691857 -0.0346282 -0.00594228
0.3 0.021708 -0.0672494 -0.0346741 -0.00602988
0.3 0.0217073 -0.0661944 -0.034685 -0.00607142
0.3 0.0217103 -0.0650813 -0.0346878 -0.00611119
0.3 0.0217147 -0.0639097 -0.0346827 -0.00614909
0.3 0.0217213 -0.0639097 -0.0346827 -0.00614909
0.3 0.0217292 -0.0613828 -0.034646 -0.00621763
0.3 0.0217409 -0.0586644 -0.0345795 -0.00627903
0.3 0.0217536 -0.0586644 -0.0345795 -0.00627903
0.3 0.021767 -0.0586644 -0.0345795 -0.00627903
0.3 0.0217802 -0.0559752 -0.0345022 -0.0063462
0.3 0.0217944 -0.0546435 -0.0344592 -0.00638231
0.3 0.0218106 -0.0533204 -0.034413 -0.00642029
0.3 0.0218263 -0.0521013 -0.0344291 -0.00643797
0.3 0.02184 -0.0521013 -0.0344291 -0.00643797
0.3 0.0218474 -0.0485788 -0.0344986 -0.00648211
0.3 0.0218549 -0.0485788 -0.0344986 -0.00648211
0.3 0.0218618 -0.0462687 -0.0345247 -0.00651559
0.3 0.0218696 -0.0462687 -0.0345247 -0.00651559
0.3 0.0218771 -0.0451303 -0.0345349 -0.0065322
0.3 0.021885 -0.0440038 -0.0345435 -0.00654866
0.3 0.0218932 -0.0428888 -0.0345507 -0.00656495
0.3 0.0219013 -0.041786 -0.0345564 -0.00658103
0.3 0.0219103 -0.0406954 -0.0345609 -0.00659689
0.3 0.0219194 -0.0406954 -0.0345609 -0.00659689
0.3 0.0219286 -0.0385505 -0.0345657 -0.00662805
0.3 0.0219379 -0.0374968 -0.0345661 -0.0066433
0.3 0.0219472 -0.0364553 -0.0345651 -0.00665831
0.3 0.0219574 -0.0354264 -0.0345629 -0.00667309
0.3 0.021968 -0.0354264 -0.0345629 -0.00667309
0.3 0.0219787 -0.0324148 -0.0345486 -0.0067163
0.3 0.0219897 -0.0324148 -0.0345486 -0.0067163
0.3 0.0220008 -0.0324148 -0.0345486 -0.0067163
0.3 0.022011 -0.0296316 -0.0345122 -0.0067583
0.3 0.0220232 -0.0288235 -0.0344838 -0.00677059
0.3 0.022036 -0.0288235 -0.0344838 -0.00677059
0.3 0.0220501 -0.0280859 -0.0344431 -0.00678127
0.3 0.0220654 -0.0274191 -0.0343902 -0.00679029
0.3 0.0220825 -0.0268262 -0.0343237 -0.00679741
0.3 0.0221015 -0.0268262 -0.0343237 -0.00679741
0.3 0.0221209 -0.0258874 -0.0341385 -0.00680373
0.3 0.0221429 -0.0255394 -0.0340192 -0.0068025
0.3 0.0221667 -0.0252686 -0.0338833 -0.00679863
0.3 0.0221922 -0.0249562 -0.0335584 -0.00678246
0.3 0.0222194 -0.0249562 -0.0335584 -0.00678246
0.3 0.0222483 -0.0249053 -0.0333719 -0.00677037
0.3 0.022279 -0.0249053 -0.0333719 -0.00677037
0.3 0.0223112 -0.024999 -0.0329526 -0.00673875
0.3 0.0223438 -0.0253256 -0.0324765 -0.0066978
0.3 0.0223792 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224156 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224533 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224913 -0.0265876 -0.0313659 -0.00658948
0.3 0.0225313 -0.0265876 -0.0313659 -0.00658948
0.3 0.0225722 -0.0265876 -0.0313659 -0.00658948
0.3 0.0226141 -0.0279373 -0.030424 -0.00648776
0.3 0.0226554 -0.0279373 -0.030424 -0.00648776
0.3 0.0226981 -0.0279373 -0.030424 -0.00648776
0.3 0.0227413 -0.0295072 -0.0294195 -0.00637243
0.3 0.0227847 -0.0300614 -0.029075 -0.00633192
0.3 0.022827 -0.0306261 -0.028727 -0.00629069
0.3 0.0228702 -0.0311964 -0.0283769 -0.00624908
0.3 0.0229131 -0.0317674 -0.028025 -0.00620711
0.3 0.0229552 -0.0317674 -0.028025 -0.00620711
0.3 0.0229961 -0.0323318 -0.0276742 -0.00616551
0.3 0.0230371 -0.0328894 -0.0273246 -0.00612432
0.3 0.0230769 -0.0328894 -0.0273246 -0.00612432
0.3 0.0231162 -0.0339663 -0.0266318 -0.00604357
0.3 0.0231546 -0.0344736 -0.0262917 -0.00600465
0.3 0.0231915 -0.0349579 -0.0259566 -0.00596694
0.3 0.0232269 -0.0354151 -0.0256274 -0.00593064
0.3 0.0232607 -0.0358365 -0.0253063 -0.00589601
0.3 0.0232925 -0.0358365 -0.0253063 -0.00589601
0.3 0.0233225 -0.0365693 -0.0246889 -0.00583234
0.3 0.023352 -0.0371266 -0.0241119 -0.00577752
0.3 0.023379 -0.0373308 -0.0238409 -0.00575393
0.3 0.0234032 -0.0373308 -0.0238409 -0.00575393
0.3 0.023426 -0.0375674 -0.0233395 -0.00571438
0.3 0.0234458 -0.0375674 -0.0233395 -0.00571438
0.3 0.0234623 -0.0375957 -0.0231105 -0.00569889
0.3 0.0234759 -0.0375625 -0.0228964 -0.00568621
0.3 0.0234855 -0.0375625 -0.0228964 -0.00568621
0.3 0.0234949 -0.0372839 -0.0225198 -0.00566955
0.3 0.0235014 -0.0367216 -0.0222137 -0.00566591
0.3 0.0235049 -0.0363256 -0.0220889 -0.00566897
0.3 0.023504 -0.0363256 -0.0220889 -0.00566897
0.3 0.0235003 -0.0363256 -0.0220889 -0.00566897
0.3 0.0234941 -0.0353201 -0.0218931 -0.00568362
0.3 0.0234827 -0.0353201 -0.0218931 -0.00568362
0.3 0.0234709 -0.0332907 -0.0217315 -0.00572449
0.3 0.0234554 -0.0332907 -0.0217315 -0.00572449
0.3 0.0234382 -0.0324901 -0.0217097 -0.0057421
0.3 0.0234189 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233963 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233713 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233453 -0.0277657 -0.0217985 -0.00584692
0.3 0.0233165 -0.0277657 -0.0217985 -0.00584692
0.3 0.0232849 -0.0277657 -0.0217985 -0.00584692
0.3 0.0232523 -0.0256257 -0.0219089 -0.00589134
0.3 0.0232185 -0.0245199 -0.0219764 -0.00591251
0.3 0.0231849 -0.0234055 -0.022049 -0.00593243
0.3 0.023149 -0.0222843 -0.0221261 -0.00595097
0.3 0.0231115 -0.0211563 -0.0222078 -0.00596795
0.3 0.0230736 -0.0200192 -0.0222946 -0.0059833
0.3 0.0230359 -0.0200192 -0.0222946 -0.0059833
0.3 0.0229977 -0.0177572 -0.0224749 -0.00600836
0.3 0.0229587 -0.0177572 -0.0224749 -0.00600836
0.3 0.02292 -0.0155267 -0.0226615 -0.00602521
0.3 0.0228821 -0.0144364 -0.0227533 -0.00602994
0.3 0.0228456 -0.0144364 -0.0227533 -0.00602994
0.3 0.0228083 -0.0123293 -0.0229323 -0.00603239
0.3 0.0227719 -0.0123293 -0.0229323 -0.00603239
0.3 0.0227364 -0.0093844 -0.0231819 -0.00601787
0.3 0.0227028 -0.0084759 -0.0232555 -0.00600763
0.3 0.02267 -0.0084759 -0.0232555 -0.00600763
0.3 0.0226376 -0.0084759 -0.0232555 -0.00600763
0.3 0.0226063 -0.00600404 -0.0234499 -0.00596347
0.3 0.022577 -0.00526799 -0.0235074 -0.00594491
0.3 0.0225479 -0.00526799 -0.0235074 -0.00594491
0.3 0.0225212 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224969 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224747 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224536 -0.00242468 -0.0236871 -0.00582465
0.3 0.0224348 -0.00204604 -0.0236984 -0.00579641
0.3 0.0224187 -0.0017352 -0.0237016 -0.00576727
0.3 0.0224051 -0.0017352 -0.0237016 -0.00576727
0.3 0.0223939 -0.00149432 -0.023696 -0.00573775
0.3 0.0223866 -0.00132532 -0.0236824 -0.00570831
0.3 0.0223805 -0.00132532 -0.0236824 -0.00570831
0.3 0.0223769 -0.00125474 -0.0235921 -0.00562187
0.3 0.0223769 -0.00138491 -0.0235444 -0.00559471
0.3 0.0223789 -0.00138491 -0.0235444 -0.00559471
0.3 0.0223894 -0.00138491 -0.0235444 -0.00559471
0.3 0.0224011 -0.00180223 -0.023432 -0.00554033
0.3 0.022414 -0.00180223 -0.023432 -0.00554033
0.3 0.022424 -0.00243479 -0.0232587 -0.00544818
0.3 0.0224334 -0.00264645 -0.023199 -0.00541453
0.3 0.0224424 -0.00285802 -0.0231381 -0.00537928
0.3 0.0224511 -0.0030699 -0.0230755 -0.0053423
0.3 0.0224604 -0.0030699 -0.0230755 -0.0053423
0.3 0.0224699 -0.0030699 -0.0230755 -0.0053423
0.3 0.02248 -0.00354064 -0.0230071 -0.00528672
0.3 0.0224884 -0.003704 -0.0229749 -0.0052642
0.3 0.0224963 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225043 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225121 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225198 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225272 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225345 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225417 -0.00483195 -0.022729 -0.00510158
0.3 0.0225486 -0.00498902 -0.0226926 -0.00507817
0.3 0.0225554 -0.00514478 -0.0226559 -0.00505476
0.3 0.022562 -0.00529906 -0.0226189 -0.00503136
0.3 0.0225686 -0.00545203 -0.0225817 -0.00500796
0.3 0.0225749 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225811 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225872 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225894 -0.00611858 -0.0225001 -0.00491473
0.3 0.0225938 -0.00622351 -0.0225093 -0.0048929
0.3 0.0226 -0.00626075 -0.0225277 -0.00487288
0.3 0.0226078 -0.00626075 -0.0225277 -0.00487288
0.3 0.0226154 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226248 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226369 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226492 -0.00566162 -0.0227151 -0.00481685
0.3 0.0226636 -0.00566162 -0.0227151 -0.00481685
0.3 0.0226784 -0.00433061 -0.0229979 -0.00480369
0.3 0.022694 -0.00371918 -0.023122 -0.00480453
0.3 0.0227119 -0.00371918 -0.023122 -0.00480453
0.3 0.0227322 -0.00371918 -0.023122 -0.00480453
0.3 0.0227532 -0.00226124 -0.0234158 -0.00481356
0.3 0.0227766 -0.00226124 -0.0234158 -0.00481356
0.3 0.0227979 0.000488809 -0.0239642 -0.00484324
0.3 0.0228233 0.000488809 -0.0239642 -0.00484324
0.3 0.0228491 0.000488809 -0.0239642 -0.00484324
0.3 0.0228774 0.00268331 -0.0244026 -0.00487288
0.3 0.022908 0.00268331 -0.0244026 -0.00487288
0.3 0.0229389 0.00268331 -0.0244026 -0.00487288
0.3 0.0229695 0.00651011 -0.0251644 -0.00493156
0.3 0.0230032 0.00651011 -0.0251644 -0.00493156
0.3 0.0230333 0.0108611 -0.0260338 -0.00499992
0.3 0.0230669 0.0108611 -0.0260338 -0.00499992
0.3 0.0231019 0.0108611 -0.0260338 -0.00499992
0.3 0.0231362 0.0108611 -0.0260338 -0.00499992
0.3 0.0231699 0.0173424 -0.0273273 -0.00510325
0.3 0.0232035 0.0190618 -0.0276677 -0.00513038
0.3 0.0232378 0.0190618 -0.0276677 -0.00513038
0.3 0.0232707 0.0225916 -0.0283615 -0.0051858
0.3 0.0233012 0.0243984 -0.0287133 -0.00521398
0.3 0.0233328 0.0262282 -0.0290666 -0.00524231
0.3 0.0233636 0.0280809 -0.0294211 -0.00527118
0.3 0.0233945 0.0280809 -0.0294211 -0.00527118
0.3 0.0234209 0.0318285 -0.0301242 -0.00532876
0.3 0.0234493 0.0318285 -0.0301242 -0.00532876
0.3 0.0234757 0.0318285 -0.0301242 -0.00532876
0.3 0.0235015 0.0356175 -0.0308154 -0.00538468
0.3 0.0235257 0.0356175 -0.0308154 -0.00538468
0.3 0.0235471 0.0412918 -0.0318003 -0.00546163
0.3 0.0235659 0.0412918 -0.0318003 -0.00546163
0.3 0.0235855 0.0412918 -0.0318003 -0.00546163
0.3 0.0236017 0.0450318 -0.0324119 -0.00550697
0.3 0.0236165 0.0450318 -0.0324119 -0.00550697
0.3 0.0236265 0.050461 -0.0332236 -0.00556291
0.3 0.0236354 0.050461 -0.0332236 -0.00556291
0.3 0.0236422 0.050461 -0.0332236 -0.00556291
0.3 0.0236454 0.0539213 -0.033683 -0.00559163
0.3 0.0236458 0.0539213 -0.033683 -0.00559163
0.3 0.0236422 0.0587832 -0.0342214 -0.00562159
0.3 0.0236355 0.0602977 -0.0343563 -0.00562743
0.3 0.0236257 0.0617579 -0.0344697 -0.00563163
0.3 0.0236125 0.0631635 -0.0345609 -0.00563411
0.3 0.0235964 0.0645144 -0.0346294 -0.00563505
0.3 0.0235773 0.0658045 -0.0346735 -0.00563455
0.3 0.0235556 0.0670404 -0.0346953 -0.00563308
0.3 0.0235311 0.0682221 -0.0346951 -0.00563075
0.3 0.0235047 0.0682221 -0.0346951 -0.00563075
0.3 0.023475 0.070431 -0.03463 -0.00562528
0.3 0.0234437 0.070431 -0.03463 -0.00562528
0.3 0.0234101 0.0714613 -0.0345655 -0.00562293
0.3 0.0233753 0.0714613 -0.0345655 -0.00562293
0.3 0.0233381 0.0733777 -0.0343775 -0.00562051
0.3 0.0232981 0.0751215 -0.0341132 -0.00562419
0.3 0.0232575 0.0751215 -0.0341132 -0.00562419
0.3 0.0232164 0.0751215 -0.0341132 -0.00562419
0.3 0.0231732 0.0767005 -0.0337776 -0.00563656
0.3 0.0231282 0.07814 -0.0333785 -0.00566112
0.3 0.0230827 0.07814 -0.0333785 -0.00566112
0.3 0.0230367 0.0788117 -0.0331566 -0.00567879
0.3 0.0229912 0.0788117 -0.0331566 -0.00567879
0.3 0.0229434 0.0806851 -0.0324152 -0.0057593
0.3 0.0228962 0.0806851 -0.0324152 -0.0057593
0.3 0.022849 0.0812765 -0.0321458 -0.00579629
0.3 0.0228021 0.0818608 -0.0318697 -0.0058388
0.3 0.0227569 0.0818608 -0.0318697 -0.0058388
0.3 0.0227103 0.0830336 -0.0312997 -0.00594049
0.3 0.0226645 0.0836315 -0.0310091 -0.00599983
0.3 0.0226179 0.0848897 -0.0304312 -0.00613674
0.3 0.0225724 0.0855589 -0.0301473 -0.00621415
0.3 0.0225296 0.0855589 -0.0301473 -0.00621415
0.3 0.0224896 0.0855589 -0.0301473 -0.00621415
0.3 0.0224475 0.0877897 -0.0293426 -0.00647992
0.3 0.0224077 0.0886128 -0.0290923 -0.00657858
0.3 0.0223708 0.0886128 -0.0290923 -0.00657858
0.3 0.0223333 0.090403 -0.028636 -0.00678917
0.3 0.0222984 0.090403 -0.028636 -0.00678917
0.3 0.0222649 0.0923778 -0.028241 -0.00701354
0.3 0.0222344 0.0923778 -0.028241 -0.00701354
0.3 0.0222062 0.0923778 -0.028241 -0.00701354
0.3 0.022179 0.0956804 -0.0277842 -0.00736392
0.3 0.0221538 0.0956804 -0.0277842 -0.00736392
0.3 0.0221297 0.0956804 -0.0277842 -0.00736392
0.3 0.0221051 0.0980957 -0.0275902 -0.00759764
0.3 0.0220867 0.100681 -0.0274996 -0.0078246
0.3 0.0220713 0.102032 -0.0274976 -0.00793312
0.3 0.0220592 0.103422 -0.0275253 -0.00803787
0.3 0.0220468 0.103422 -0.0275253 -0.00803787
0.3 0.0220365 0.104851 -0.0275846 -0.00813838
0.3 0.0220317 0.106379 -0.027674 -0.00823132
0.3 0.0220293 0.107836 -0.0277641 -0.0083202
0.3 0.0220282 0.109229 -0.0278536 -0.00840675
0.3 0.0220255 0.110559 -0.0279422 -0.00849121
0.3 0.0220213 0.111771 -0.0279778 -0.00860041
0.3 0.0220145 0.111771 -0.0279778 -0.00860041
0.3 0.0220032 0.113961 -0.0280357 -0.00879347
0.3 0.0219923 0.113961 -0.0280357 -0.00879347
0.3 0.021981 0.113961 -0.0280357 -0.00879347
0.3 0.0219686 0.117625 -0.0281634 -0.00913883
0.3 0.0219571 0.118391 -0.0281939 -0.00921806
0.3 0.0219463 0.118391 -0.0281939 -0.00921806
0.3 0.0219362 0.118391 -0.0281939 -0.00921806
0.3 0.0219268 0.119101 -0.0282235 -0.00929467
0.3 0.0219178 0.120895 -0.0283069 -0.00950862
0.3 0.0219095 0.120895 -0.0283069 -0.00950862
0.3 0.0219019 0.120895 -0.0283069 -0.00950862
0.3 0.0218948 0.122204 -0.0283825 -0.00970011
0.3 0.0218887 0.122537 -0.028406 -0.00975919
0.3 0.0218829 0.122537 -0.028406 -0.00975919
0.3 0.0218777 0.122822 -0.0284287 -0.0098161
0.3 0.0218727 0.123246 -0.0284718 -0.00992344
0.3 0.021869 0.123246 -0.0284718 -0.00992344
0.3 0.0218654 0.123387 -0.0284922 -0.00997385
0.3 0.021863 0.123387 -0.0284922 -0.00997385
0.3 0.0218612 0.123508 -0.0285357 -0.0100671
0.3 0.0218578 0.123467 -0.0285625 -0.0101093
0.3 0.0218562 0.123467 -0.0285625 -0.0101093
0.3 0.0218551 0.123144 -0.0286321 -0.0101832
0.3 0.0218538 0.122848 -0.0286789 -0.0102133
0.3 0.0218547 0.122848 -0.0286789 -0.0102133
0.3 0.0218569 0.121982 -0.028798 -0.0102588
0.3 0.0218616 0.121982 -0.028798 -0.0102588
0.3 0.0218638 0.11995 -0.0290585 -0.0102893
0.3 0.021868 0.119078 -0.0291686 -0.0102895
0.3 0.0218751 0.118102 -0.0292933 -0.0102846
0.3 0.021884 0.117031 -0.0294309 -0.0102753
0.3 0.0218939 0.117031 -0.0294309 -0.0102753
0.3 0.0219092 0.117031 -0.0294309 -0.0102753
0.3 0.0219263 0.114608 -0.0297453 -0.010244
0.3 0.0219429 0.11325 -0.0299238 -0.0102216
0.3 0.0219638 0.111795 -0.0301166 -0.0101945
0.3 0.0219833 0.108612 -0.0305433 -0.0101287
0.3 0.0220033 0.108612 -0.0305433 -0.0101287
0.3 0.0220258 0.106881 -0.0307767 -0.0100895
0.3 0.0220514 0.105059 -0.031023 -0.0100461
0.3 0.0220782 0.103149 -0.0312837 -0.0099995
0.3 0.0221037 0.101165 -0.0315564 -0.00995076
0.3 0.0221328 0.0991065 -0.0318414 -0.00989982
0.3 0.0221602 0.0947819 -0.0324472 -0.00979266
0.3 0.02219 0.0947819 -0.0324472 -0.00979266
0.3 0.0222148 0.0902047 -0.0330926 -0.00967978
0.3 0.0222452 0.0902047 -0.0330926 -0.00967978
0.3 0.0222757 0.0878244 -0.0334292 -0.00962125
0.3 0.0223062 0.0853835 -0.0337739 -0.00956102
0.3 0.0223334 0.0828934 -0.0341236 -0.0094999
0.3 0.0223633 0.0803537 -0.0344792 -0.00943783
0.3 0.0223934 0.0777681 -0.0348396 -0.00937501
0.3 0.0224228 0.0751365 -0.0352042 -0.00931119
0.3 0.0224478 0.0724648 -0.0355698 -0.00924665
0.3 0.0224719 0.0670075 -0.0363055 -0.00911601
0.3 0.0224988 0.0670075 -0.0363055 -0.00911601
0.3 0.0225243 0.0642322 -0.0366723 -0.00905037
0.3 0.0225452 0.0614303 -0.0370378 -0.0089846
0.3 0.0225629 0.0557823 -0.0377584 -0.00885258
0.3 0.0225814 0.0529377 -0.0381108 -0.00878759
0.3 0.0226003 0.0529377 -0.0381108 -0.00878759
0.3 0.0226165 0.0529377 -0.0381108 -0.00878759
0.3 0.0226275 0.0443712 -0.0391227 -0.00859999
0.3 0.0226379 0.0415205 -0.039439 -0.00854053
0.3 0.0226483 0.0415205 -0.039439 -0.00854053
0.3 0.0226568 0.0415205 -0.039439 -0.00854053
0.3 0.0226629 0.0358463 -0.040039 -0.00842685
0.3 0.0226664 0.033027 -0.0403206 -0.00837317
0.3 0.0226695 0.033027 -0.0403206 -0.00837317
0.3 0.022666 0.0274667 -0.0408337 -0.00827337
0.3 0.0226621 0.0247258 -0.0410655 -0.00822718
0.3 0.0226552 0.0220142 -0.0412804 -0.0081833
0.3 0.0226476 0.0220142 -0.0412804 -0.0081833
0.3 0.0226335 0.0166977 -0.0416535 -0.00810241
0.3 0.0226188 0.0140917 -0.0418128 -0.00806538
0.3 0.0226011 0.0115204 -0.0419538 -0.00803006
0.3 0.0225788 0.00648557 -0.0421785 -0.0079632
0.3 0.0225551 0.00648557 -0.0421785 -0.0079632
0.3 0.0225324 0.00648557 -0.0421785 -0.0079632
0.3 0.0225039 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224756 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224458 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224102 -0.00791518 -0.0424326 -0.00776504
0.3 0.0223765 -0.00791518 -0.0424326 -0.00776504
0.3 0.0223413 -0.0102381 -0.0424187 -0.0077273
0.3 0.0223052 -0.0125439 -0.0423932 -0.00768687
0.3 0.0222682 -0.0148322 -0.0423552 -0.0076435
0.3 0.0222325 -0.0148322 -0.0423552 -0.0076435
0.3 0.0221936 -0.0193573 -0.0422417 -0.00754762
0.3 0.022154 -0.0215971 -0.0421687 -0.00749401
0.3 0.0221139 -0.0238239 -0.0420853 -0.00743614
0.3 0.0220722 -0.0260385 -0.0419923 -0.00737358
0.3 0.0220277 -0.0304294 -0.0417785 -0.00723365
0.3 0.0219869 -0.0304294 -0.0417785 -0.00723365
0.3 0.021948 -0.0304294 -0.0417785 -0.00723365
0.3 0.0219051 -0.0370034 -0.0414184 -0.00698348
0.3 0.0218652 -0.0370034 -0.0414184 -0.00698348
0.3 0.0218284 -0.0370034 -0.0414184 -0.00698348
0.3 0.0217872 -0.0436253 -0.0410405 -0.00668445
0.3 0.0217471 -0.0458485 -0.0409146 -0.00657401
0.3 0.021707 -0.0480833 -0.0407904 -0.00645818
0.3 0.0216676 -0.0503302 -0.0406702 -0.00633731
0.3 0.0216316 -0.0525941 -0.0405562 -0.00621151
0.3 0.0215974 -0.0548738 -0.0404509 -0.00608174
0.3 0.021564 -0.0571687 -0.0403548 -0.00594822
0.3 0.0215359 -0.0571687 -0.0403548 -0.00594822
0.3 0.021512 -0.0571687 -0.0403548 -0.00594822
0.3 0.0214866 -0.0641624 -0.040136 -0.00552905
0.3 0.0214631 -0.0665275 -0.0400913 -0.0053854
0.3 0.0214424 -0.0689187 -0.0400657 -0.00524024
0.3 0.0214244 -0.0713353 -0.0400598 -0.00509464
0.3 0.0214096 -0.0713353 -0.0400598 -0.00509464
0.3 0.0214009 -0.0737786 -0.0400743 -0.00494889
0.3 0.0213945 -0.0737786 -0.0400743 -0.00494889
0.3 0.0213886 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213851 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213849 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213881 -0.0889918 -0.0407102 -0.00411331
0.3 0.0213915 -0.0916341 -0.0409255 -0.00398734
0.3 0.0214072 -0.0941426 -0.0410845 -0.00385347
0.3 0.021426 -0.096548 -0.0412285 -0.00372598
0.3 0.0214387 -0.0988756 -0.0413718 -0.00360272
0.3 0.021451 -0.0988756 -0.0413718 -0.00360272
0.3 0.0214636 -0.0988756 -0.0413718 -0.00360272
0.3 0.0214752 -0.105427 -0.0417963 -0.00324554
0.3 0.021488 -0.107463 -0.0419322 -0.00313345
0.3 0.0215021 -0.107463 -0.0419322 -0.00313345
0.3 0.0215165 -0.107463 -0.0419322 -0.00313345
0.3 0.0215325 -0.111314 -0.042193 -0.00292217
0.3 0.0215496 -0.111314 -0.042193 -0.00292217
0.3 0.0215672 -0.11655 -0.0425573 -0.00263692
0.3 0.021585 -0.118153 -0.0426715 -0.0025502
0.3 0.0216043 -0.119686 -0.0427823 -0.00246762
0.3 0.0216247 -0.119686 -0.0427823 -0.00246762
0.3 0.0216459 -0.119686 -0.0427823 -0.00246762
0.3 0.0216674 -0.119686 -0.0427823 -0.00246762
0.3 0.0216896 -0.125149 -0.0431921 -0.00217501
0.3 0.0217123 -0.12635 -0.0432865 -0.00211122
0.3 0.0217363 -0.127488 -0.0433779 -0.00205098
0.3 0.021761 -0.127488 -0.0433779 -0.00205098
0.3 0.0217856 -0.127488 -0.0433779 -0.00205098
0.3 0.0218111 -0.130536 -0.0436355 -0.00189057
0.3 0.0218375 -0.130536 -0.0436355 -0.00189057
0.3 0.0218638 -0.130536 -0.0436355 -0.00189057
0.3 0.021888 -0.132964 -0.0438633 -0.00175776
0.3 0.0219144 -0.133583 -0.0439251 -0.00171984
0.3 0.0219422 -0.134096 -0.0439752 -0.00168573
0.3 0.0219717 -0.134504 -0.0440135 -0.00165549
0.3 0.0220028 -0.134807 -0.0440386 -0.00162941
0.3 0.0220354 -0.135004 -0.0440472 -0.00160802
0.3 0.0220676 -0.135094 -0.0440395 -0.00159143
0.3 0.0221038 -0.135081 -0.0440155 -0.0015795
0.3 0.0221419 -0.134965 -0.0439733 -0.00157254
0.3 0.0221806 -0.134751 -0.0439141 -0.00157033
0.3 0.0222202 -0.134751 -0.0439141 -0.00157033
0.3 0.0222639 -0.134751 -0.0439141 -0.00157033
0.3 0.0223098 -0.134035 -0.043745 -0.00158029
0.3 0.0223588 -0.134035 -0.043745 -0.00158029
0.3 0.0224086 -0.134035 -0.043745 -0.00158029
0.3 0.0224588 -0.132268 -0.0433627 -0.00163083
0.3 0.0225135 -0.132268 -0.0433627 -0.00163083
0.3 0.022568 -0.129758 -0.0428392 -0.00172178
0.3 0.0226242 -0.128778 -0.0426374 -0.00176019
0.3 0.0226791 -0.127727 -0.0424233 -0.00180229
0.3 0.0227375 -0.126614 -0.0421974 -0.0018479
0.3 0.0227967 -0.12544 -0.0419582 -0.00189728
0.3 0.0228557 -0.12544 -0.0419582 -0.00189728
0.3 0.022917 -0.124217 -0.0417098 -0.00194961
0.3 0.0229808 -0.124217 -0.0417098 -0.00194961
0.3 0.0230431 -0.120261 -0.0409129 -0.00212342
0.3 0.0231046 -0.118864 -0.0406351 -0.00218575
0.3 0.0231673 -0.117435 -0.0403522 -0.00225017
0.3 0.0232294 -0.115981 -0.040066 -0.00231618
0.3 0.0232901 -0.115981 -0.040066 -0.00231618
0.3 0.023354 -0.115981 -0.040066 -0.00231618
0.3 0.0234156 -0.111502 -0.0391936 -0.00252201
0.3 0.0234742 -0.109986 -0.0389014 -0.00259233
0.3 0.023534 -0.108463 -0.0386098 -0.00266322
0.3 0.0235927 -0.106939 -0.0383198 -0.00273435
0.3 0.0236501 -0.105423 -0.0380337 -0.00280511
0.3 0.0237049 -0.105423 -0.0380337 -0.00280511
0.3 0.0237609 -0.105423 -0.0380337 -0.00280511
0.3 0.0238135 -0.10095 -0.0372042 -0.00301368
0.3 0.0238642 -0.0995005 -0.036941 -0.00308138
0.3 0.0239127 -0.09808 -0.0366864 -0.00314777
0.3 0.0239586 -0.0966888 -0.0364402 -0.00321278
0.3 0.0240026 -0.0953285 -0.0362034 -0.00327618
0.3 0.0240441 -0.0940079 -0.0359776 -0.00333784
0.3 0.0240832 -0.0927291 -0.0357636 -0.00339742
0.3 0.0241194 -0.0914922 -0.0355614 -0.00345496
0.3 0.0241539 -0.0914922 -0.0355614 -0.00345496
0.3 0.0241856 -0.0903002 -0.0353718 -0.00351036
0.3 0.0242144 -0.0903002 -0.0353718 -0.00351036
0.3 0.0242394 -0.0870511 -0.0348912 -0.00366293
0.3 0.0242618 -0.086083 -0.034762 -0.00370921
0.3 0.0242813 -0.086083 -0.034762 -0.00370921
0.3 0.0242976 -0.086083 -0.034762 -0.00370921
0.3 0.02431 -0.0835714 -0.0344772 -0.00383498
0.3 0.0243188 -0.0828675 -0.0344169 -0.00387296
0.3 0.0243245 -0.0816309 -0.0343427 -0.00394401
0.3 0.0243271 -0.0816309 -0.0343427 -0.00394401
0.3 0.0243266 -0.0810952 -0.0343278 -0.00397749
0.3 0.0243239 -0.0806139 -0.0343285 -0.00400978
0.3 0.0243176 -0.080187 -0.0343443 -0.00404112
0.3 0.0243087 -0.0798045 -0.0343726 -0.00407205
0.3 0.0242977 -0.0798045 -0.0343726 -0.00407205
0.3 0.0242836 -0.0791308 -0.0344561 -0.00413364
0.3 0.0242674 -0.0791308 -0.0344561 -0.00413364
0.3 0.02425 -0.0791308 -0.0344561 -0.00413364
0.3 0.0242299 -0.0783339 -0.0346485 -0.00422788
0.3 0.0242075 -0.0781165 -0.0347288 -0.00426038
0.3 0.0241835 -0.077906 -0.0348119 -0.00429387
0.3 0.0241584 -0.0777033 -0.0348979 -0.00432831
0.3 0.0241323 -0.0775053 -0.0349876 -0.00436367
0.3 0.0241058 -0.0773032 -0.0350787 -0.00439993
0.3 0.0240787 -0.077096 -0.0351721 -0.00443701
0.3 0.0240516 -0.0768794 -0.0352664 -0.00447522
0.3 0.0240241 -0.076653 -0.0353614 -0.00451474
0.3 0.0239966 -0.0764187 -0.0354575 -0.00455564
0.3 0.0239689 -0.0761651 -0.0355524 -0.00459787
0.3 0.0239423 -0.0761651 -0.0355524 -0.00459787
0.3 0.0239172 -0.0761651 -0.0355524 -0.00459787
0.3 0.0238902 -0.0752778 -0.0358289 -0.00473248
0.3 0.023864 -0.0752778 -0.0358289 -0.00473248
0.3 0.0238388 -0.0749337 -0.0359184 -0.00477908
0.3 0.0238156 -0.0749337 -0.0359184 -0.00477908
0.3 0.0237914 -0.0737226 -0.0361724 -0.00492386
0.3 0.0237697 -0.0737226 -0.0361724 -0.00492386
0.3 0.0237466 -0.0727147 -0.0363192 -0.00502496
0.3 0.0237242 -0.0721428 -0.0363835 -0.00507685
0.3 0.0237063 -0.0721428 -0.0363835 -0.00507685
0.3 0.0236915 -0.0721428 -0.0363835 -0.00507685
0.3 0.0236752 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236624 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236529 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236434 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236373 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236343 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236323 -0.0646957 -0.0366255 -0.00555295
0.3 0.0236317 -0.0646957 -0.0366255 -0.00555295
0.3 0.0236353 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236409 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236494 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236598 -0.0599088 -0.0365253 -0.00573482
0.3 0.0236673 -0.0599088 -0.0365253 -0.00573482
0.3 0.0236809 -0.0575772 -0.0364496 -0.00582488
0.3 0.0236959 -0.0564235 -0.0364066 -0.00587207
0.3 0.0237112 -0.0552765 -0.0363607 -0.00592108
0.3 0.023728 -0.0541364 -0.0363117 -0.00597205
0.3 0.0237464 -0.0531044 -0.036331 -0.00600132
0.3 0.0237614 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237754 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237887 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237998 -0.0491212 -0.036415 -0.00611369
0.3 0.0238105 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238211 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238317 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238418 -0.0442756 -0.03646 -0.00626065
0.3 0.0238518 -0.0442756 -0.03646 -0.00626065
0.3 0.0238615 -0.0433303 -0.0364643 -0.00628958
0.3 0.0238711 -0.0433303 -0.0364643 -0.00628958
0.3 0.0238803 -0.0405454 -0.0364686 -0.0063752
0.3 0.0238894 -0.0405454 -0.0364686 -0.0063752
0.3 0.0238989 -0.0396345 -0.0364671 -0.0064033
0.3 0.0239079 -0.0387323 -0.0364641 -0.00643117
0.3 0.0239168 -0.0387323 -0.0364641 -0.00643117
0.3 0.0239255 -0.0360805 -0.0364467 -0.00651342
0.3 0.0239341 -0.0352151 -0.0364382 -0.00654037
0.3 0.0239418 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239495 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239573 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239651 -0.0328675 -0.0363878 -0.00662133
0.3 0.0239734 -0.0321874 -0.0363558 -0.00664642
0.3 0.0239834 -0.0315762 -0.0363112 -0.0066698
0.3 0.0239946 -0.0315762 -0.0363112 -0.0066698
0.3 0.024006 -0.0305701 -0.0361795 -0.00671035
0.3 0.0240195 -0.0305701 -0.0361795 -0.00671035
0.3 0.0240348 -0.029853 -0.0359882 -0.00674164
0.3 0.0240515 -0.0296072 -0.035867 -0.00675328
0.3 0.0240684 -0.0294364 -0.0357288 -0.00676214
0.3 0.0240878 -0.0294364 -0.0357288 -0.00676214
0.3 0.0241093 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241324 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241562 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241824 -0.0298203 -0.0345577 -0.00675723
0.3 0.0242102 -0.0298203 -0.0345577 -0.00675723
0.3 0.0242388 -0.030423 -0.0340439 -0.00673463
0.3 0.0242687 -0.0307948 -0.0337675 -0.00672
0.3 0.0242986 -0.0312112 -0.033479 -0.00670329
0.3 0.0243297 -0.0316653 -0.0331799 -0.00668491
0.3 0.0243624 -0.0321554 -0.0328697 -0.00666424
0.3 0.0243958 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244296 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244631 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244988 -0.0343723 -0.0315474 -0.00656417
0.3 0.0245342 -0.0343723 -0.0315474 -0.00656417
0.3 0.0245699 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246046 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246402 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246758 -0.0374238 -0.0297833 -0.00641569
0.3 0.0247105 -0.0374238 -0.0297833 -0.00641569
0.3 0.0247441 -0.0380287 -0.0294266 -0.00638541
0.3 0.0247776 -0.0380287 -0.0294266 -0.00638541
0.3 0.0248106 -0.0397611 -0.0283675 -0.00629826
0.3 0.0248424 -0.0402943 -0.028022 -0.00627105
0.3 0.0248721 -0.0402943 -0.028022 -0.00627105
0.3 0.0249002 -0.0402943 -0.028022 -0.00627105
0.3 0.0249277 -0.0412768 -0.027348 -0.00622075
0.3 0.0249531 -0.0417182 -0.027021 -0.00619789
0.3 0.0249767 -0.0421174 -0.0267029 -0.00617703
0.3 0.0249979 -0.0421174 -0.0267029 -0.00617703
0.3 0.0250171 -0.0427829 -0.0260958 -0.00614154
0.3 0.0250345 -0.0430472 -0.0258075 -0.00612718
0.3 0.0250488 -0.0430472 -0.0258075 -0.00612718
0.3 0.0250621 -0.043406 -0.0252693 -0.00610632
0.3 0.025073 -0.0434996 -0.0250201 -0.00610004
0.3 0.0250804 -0.0434996 -0.0250201 -0.00610004
0.3 0.0250862 -0.0434976 -0.0245655 -0.006096
0.3 0.0250903 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250906 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250864 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250809 -0.0422355 -0.0237263 -0.0061384
0.3 0.025075 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250628 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250463 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250294 -0.0405808 -0.0234396 -0.0061973
0.3 0.0250081 -0.0398877 -0.0233795 -0.00622198
0.3 0.0249828 -0.0398877 -0.0233795 -0.00622198
0.3 0.0249567 -0.0374472 -0.0232914 -0.00630719
0.3 0.0249295 -0.0365328 -0.0232891 -0.00633822
0.3 0.024899 -0.0355759 -0.0232987 -0.00637011
0.3 0.0248666 -0.0345761 -0.0233201 -0.00640249
0.3 0.024831 -0.0345761 -0.0233201 -0.00640249
0.3 0.0247944 -0.0345761 -0.0233201 -0.00640249
0.3 0.0247576 -0.0314196 -0.0234355 -0.00649938
0.3 0.0247163 -0.0314196 -0.0234355 -0.00649938
0.3 0.0246726 -0.0314196 -0.0234355 -0.00649938
0.3 0.0246302 -0.0292089 -0.0235498 -0.00655994
0.3 0.0245864 -0.02809 -0.023614 -0.00658788
0.3 0.0245404 -0.0258318 -0.0237555 -0.00663854
0.3 0.0244931 -0.0258318 -0.0237555 -0.00663854
0.3 0.024447 -0.0246901 -0.023833 -0.00666108
0.3 0.0243993 -0.0235536 -0.0239115 -0.00668126
0.3 0.0243511 -0.0224214 -0.0239918 -0.00669927
0.3 0.0243025 -0.0224214 -0.0239918 -0.00669927
0.3 0.0242559 -0.0201923 -0.0241541 -0.00672829
0.3 0.0242076 -0.0201923 -0.0241541 -0.00672829
0.3 0.0241609 -0.0170151 -0.0243861 -0.00675282
0.3 0.0241145 -0.0150512 -0.0245263 -0.00675656
0.3 0.0240696 -0.0150512 -0.0245263 -0.00675656
0.3 0.0240249 -0.0141227 -0.0245908 -0.00675459
0.3 0.0239823 -0.0132309 -0.024651 -0.00675018
0.3 0.0239398 -0.0132309 -0.024651 -0.00675018
0.3 0.0238988 -0.0132309 -0.024651 -0.00675018
0.3 0.0238596 -0.010811 -0.0248019 -0.00672266
0.3 0.0238214 -0.010811 -0.0248019 -0.00672266
0.3 0.0237849 -0.010107 -0.0248398 -0.00670912
0.3 0.0237511 -0.010107 -0.0248398 -0.00670912
0.3 0.0237176 -0.00833284 -0.0249103 -0.00665746
0.3 0.0236862 -0.00786396 -0.0249181 -0.00663705
0.3 0.0236568 -0.00745962 -0.0249177 -0.0066152
0.3 0.0236295 -0.00711938 -0.0249093 -0.00659241
0.3 0.0236037 -0.00711938 -0.0249093 -0.00659241
0.3 0.0235805 -0.00711938 -0.0249093 -0.00659241
0.3 0.0235587 -0.00651767 -0.0248341 -0.00652224
0.3 0.0235407 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235255 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235132 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235038 -0.00676564 -0.0246106 -0.00643475
0.3 0.0235036 -0.00694275 -0.0245423 -0.00641185
0.3 0.0235037 -0.00712384 -0.0244735 -0.00638746
0.3 0.0235022 -0.00712384 -0.0244735 -0.00638746
0.3 0.0234995 -0.00712384 -0.0244735 -0.00638746
0.3 0.0234972 -0.00766099 -0.0242614 -0.00630603
0.3 0.0234936 -0.00783755 -0.0241885 -0.00627562
0.3 0.02349 -0.00783755 -0.0241885 -0.00627562
0.3 0.0234871 -0.00783755 -0.0241885 -0.00627562
0.3 0.0234852 -0.00806315 -0.0241317 -0.00624244
0.3 0.0234809 -0.00806315 -0.0241317 -0.00624244
0.3 0.0234739 -0.00843506 -0.0240436 -0.00618497
0.3 0.023467 -0.00843506 -0.0240436 -0.00618497
0.3 0.0234603 -0.00852709 -0.024019 -0.00616973
0.3 0.0234538 -0.00852709 -0.024019 -0.00616973
0.3 0.0234476 -0.00852709 -0.024019 -0.00616973
0.3 0.0234415 -0.00888488 -0.0239152 -0.00610735
0.3 0.0234355 -0.00888488 -0.0239152 -0.00610735
0.3 0.0234296 -0.00897162 -0.0238879 -0.00609141
0.3 0.0234239 -0.00897162 -0.0238879 -0.00609141
0.3 0.0234185 -0.00897162 -0.0238879 -0.00609141
0.3 0.023413 -0.00922535 -0.0238033 -0.00604291
0.3 0.0234079 -0.00930768 -0.0237741 -0.00602652
0.3 0.0234029 -0.00938874 -0.0237443 -0.00601004
0.3 0.0233981 -0.009547 -0.0236833 -0.00597685
0.3 0.0233933 -0.009547 -0.0236833 -0.00597685
0.3 0.0233821 -0.009547 -0.0236833 -0.00597685
0.3 0.0233721 -0.00949784 -0.0236328 -0.00593371
0.3 0.0233629 -0.00949784 -0.0236328 -0.00593371
0.3 0.0233579 -0.00936446 -0.0236339 -0.00592143
0.3 0.0233549 -0.00915712 -0.0236469 -0.00591152
0.3 0.0233532 -0.00887692 -0.0236717 -0.0059041
0.3 0.0233537 -0.00887692 -0.0236717 -0.0059041
0.3 0.0233557 -0.008521 -0.0237091 -0.00589913
0.3 0.0233572 -0.00757632 -0.0238252 -0.00589708
0.3 0.0233607 -0.00698681 -0.0239042 -0.0059001
0.3 0.0233663 -0.0063129 -0.0239996 -0.00590623
0.3 0.0233745 -0.0063129 -0.0239996 -0.00590623
0.3 0.023384 -0.0063129 -0.0239996 -0.00590623
0.3 0.0233949 -0.00472851 -0.0242353 -0.00592596
0.3 0.023409 -0.00382437 -0.0243754 -0.00593905
0.3 0.0234257 -0.00382437 -0.0243754 -0.00593905
0.3 0.0234422 -0.000664273 -0.0248852 -0.00599171
0.3 0.0234609 -0.000664273 -0.0248852 -0.00599171
0.3 0.0234823 -0.000664273 -0.0248852 -0.00599171
0.3 0.0235038 0.00308355 -0.0255232 -0.00605789
0.3 0.0235259 0.00308355 -0.0255232 -0.00605789
0.3 0.0235493 0.00588314 -0.0260182 -0.00610856
0.3 0.0235746 0.00588314 -0.0260182 -0.00610856
0.3 0.0235999 0.00588314 -0.0260182 -0.00610856
0.3 0.0236253 0.0104818 -0.0268498 -0.00619258
0.3 0.0236524 0.0121148 -0.0271466 -0.00622301
0.3 0.023679 0.0121148 -0.0271466 -0.00622301
0.3 0.0237069 0.0155101 -0.0277672 -0.00628549
0.3 0.0237348 0.0172701 -0.0280873 -0.00631802
0.3 0.0237626 0.0190636 -0.0284136 -0.00635109
0.3 0.0237896 0.0208909 -0.0287451 -0.00638469
0.3 0.0238169 0.0227472 -0.0290796 -0.00641863
0.3 0.0238436 0.0246292 -0.0294154 -0.00645317
0.3 0.023867 0.026537 -0.0297524 -0.00648827
0.3 0.0238922 0.026537 -0.0297524 -0.00648827
0.3 0.0239188 0.026537 -0.0297524 -0.00648827
0.3 0.0239422 0.0323467 -0.0307535 -0.00659315
0.3 0.0239628 0.0342955 -0.0310786 -0.00662718
0.3 0.0239838 0.0342955 -0.0310786 -0.00662718
0.3 0.0240045 0.0342955 -0.0310786 -0.00662718
0.3 0.0240225 0.0381847 -0.0317095 -0.00669322
0.3 0.024037 0.0401151 -0.0320106 -0.00672452
0.3 0.0240513 0.0420341 -0.0323019 -0.00675441
0.3 0.0240643 0.0420341 -0.0323019 -0.00675441
0.3 0.0240739 0.0458171 -0.0328488 -0.00680952
0.3 0.0240809 0.0458171 -0.0328488 -0.00680952
0.3 0.0240849 0.0512853 -0.033556 -0.00687896
0.3 0.0240859 0.0530348 -0.0337562 -0.00689803
0.3 0.0240843 0.0547428 -0.0339384 -0.00691524
0.3 0.0240806 0.0547428 -0.0339384 -0.00691524
0.3 0.0240744 0.0547428 -0.0339384 -0.00691524
0.3 0.024065 0.0580232 -0.0342426 -0.00694362
0.3 0.0240533 0.0580232 -0.0342426 -0.00694362
0.3 0.024038 0.0611012 -0.0344616 -0.00696363
0.3 0.0240202 0.0611012 -0.0344616 -0.00696363
0.3 0.0239978 0.065291 -0.0346189 -0.00697913
0.3 0.0239726 0.0665673 -0.0346235 -0.00698095
0.3 0.023945 0.0677824 -0.0346061 -0.00698157
0.3 0.0239154 0.0677824 -0.0346061 -0.00698157
0.3 0.0238837 0.0677824 -0.0346061 -0.00698157
0.3 0.0238483 0.0700396 -0.0345026 -0.00698041
0.3 0.0238104 0.0710864 -0.0344174 -0.00697962
0.3 0.0237705 0.0720779 -0.0343103 -0.00697885
0.3 0.0237285 0.0730292 -0.0341834 -0.0069792
0.3 0.0236846 0.0739385 -0.0340377 -0.00698093
0.3 0.0236391 0.0748042 -0.0338735 -0.00698451
0.3 0.0235913 0.0764058 -0.0334878 -0.00699813
0.3 0.0235426 0.0771533 -0.0332696 -0.00700926
0.3 0.0234939 0.0771533 -0.0332696 -0.00700926
0.3 0.0234453 0.0771533 -0.0332696 -0.00700926
0.3 0.0233939 0.0792618 -0.032541 -0.00706787
0.3 0.0233422 0.0799181 -0.0322723 -0.00709608
0.3 0.0232905 0.08055 -0.0319915 -0.00712895
0.3 0.0232381 0.0811713 -0.0317031 -0.00716725
0.3 0.0231865 0.0817886 -0.0314077 -0.00721121
0.3 0.0231351 0.0824138 -0.031109 -0.00726114
0.3 0.0230841 0.083055 -0.0308095 -0.00731753
0.3 0.0230327 0.0837103 -0.0305086 -0.00738012
0.3 0.0229834 0.0843898 -0.030209 -0.00744911
0.3 0.0229367 0.0843898 -0.030209 -0.00744911
0.3 0.0228875 0.0866364 -0.0293363 -0.00769415
0.3 0.0228416 0.0866364 -0.0293363 -0.00769415
0.3 0.0227972 0.0874562 -0.0290577 -0.00778715
0.3 0.0227558 0.0874562 -0.0290577 -0.00778715
0.3 0.0227165 0.0874562 -0.0290577 -0.00778715
0.3 0.0226785 0.0892211 -0.0285367 -0.00798725
0.3 0.0226423 0.0892211 -0.0285367 -0.00798725
0.3 0.0226051 0.0921916 -0.0278546 -0.00831631
0.3 0.0225706 0.0921916 -0.0278546 -0.00831631
0.3 0.0225369 0.094377 -0.0274851 -0.00854774
0.3 0.022506 0.094377 -0.0274851 -0.00854774
0.3 0.0224771 0.094377 -0.0274851 -0.00854774
0.3 0.022449 0.0979899 -0.0270906 -0.00890204
0.3 0.0224225 0.0979899 -0.0270906 -0.00890204
0.3 0.0223985 0.0979899 -0.0270906 -0.00890204
0.3 0.0223777 0.100618 -0.0269487 -0.00913476
0.3 0.0223565 0.100618 -0.0269487 -0.00913476
0.3 0.0223396 0.103415 -0.026914 -0.00935859
0.3 0.0223252 0.103415 -0.026914 -0.00935859
0.3 0.0223144 0.107895 -0.0270971 -0.00966087
0.3 0.0223082 0.109356 -0.0271897 -0.00975249
0.3 0.0223031 0.110751 -0.0272819 -0.0098417
0.3 0.022299 0.110751 -0.0272819 -0.0098417
0.3 0.0222963 0.110751 -0.0272819 -0.0098417
0.3 0.0222915 0.114352 -0.0274022 -0.0101397
0.3 0.0222854 0.115419 -0.0274398 -0.0102357
0.3 0.0222795 0.116426 -0.0274779 -0.010329
0.3 0.0222743 0.11737 -0.0275157 -0.0104192
0.3 0.0222691 0.118252 -0.027553 -0.0105066
0.3 0.0222645 0.118252 -0.027553 -0.0105066
0.3 0.0222602 0.118252 -0.027553 -0.0105066
0.3 0.0222556 0.120542 -0.0276604 -0.0107513
0.3 0.0222513 0.12119 -0.0276947 -0.0108273
0.3 0.0222468 0.121782 -0.027728 -0.0109006
0.3 0.0222426 0.12232 -0.0277604 -0.0109713
0.3 0.0222385 0.12232 -0.0277604 -0.0109713
0.3 0.0222346 0.12232 -0.0277604 -0.0109713
0.3 0.0222306 0.123618 -0.0278523 -0.0111688
0.3 0.0222266 0.123947 -0.0278812 -0.0112298
0.3 0.0222229 0.123947 -0.0278812 -0.0112298
0.3 0.0222192 0.123947 -0.0278812 -0.0112298
0.3 0.0222157 0.124638 -0.0279633 -0.0113991
0.3 0.0222123 0.124772 -0.0279891 -0.0114512
0.3 0.0222091 0.124857 -0.0280141 -0.0115009
0.3 0.0222067 0.124876 -0.0280425 -0.011547
0.3 0.0222044 0.124829 -0.0280726 -0.0115903
0.3 0.0222004 0.124711 -0.0281058 -0.0116306
0.3 0.0221977 0.12451 -0.0281452 -0.0116664
0.3 0.0221953 0.12451 -0.0281452 -0.0116664
0.3 0.0221933 0.12451 -0.0281452 -0.0116664
0.3 0.0221918 0.123375 -0.0283094 -0.0117447
0.3 0.0221929 0.122811 -0.028383 -0.0117607
0.3 0.0221953 0.122152 -0.0284672 -0.0117718
0.3 0.0221987 0.122152 -0.0284672 -0.0117718
0.3 0.0222045 0.121399 -0.0285621 -0.0117778
0.3 0.0222127 0.121399 -0.0285621 -0.0117778
0.3 0.0222212 0.119608 -0.0287872 -0.0117752
0.3 0.022233 0.119608 -0.0287872 -0.0117752
0.3 0.0222463 0.117446 -0.0290612 -0.0117543
0.3 0.02226 0.116228 -0.0292163 -0.0117371
0.3 0.0222746 0.116228 -0.0292163 -0.0117371
0.3 0.022291 0.113516 -0.0295629 -0.0116886
0.3 0.0223113 0.113516 -0.0295629 -0.0116886
0.3 0.0223325 0.110449 -0.02996 -0.0116237
0.3 0.0223493 0.107039 -0.030412 -0.0115441
0.3 0.0223698 0.105214 -0.0306566 -0.0114995
0.3 0.0223931 0.105214 -0.0306566 -0.0114995
0.3 0.0224188 0.105214 -0.0306566 -0.0114995
0.3 0.0224432 0.101337 -0.0311859 -0.0114025
0.3 0.0224693 0.0992892 -0.0314672 -0.0113501
0.3 0.0224952 0.0992892 -0.0314672 -0.0113501
0.3 0.0225203 0.0927348 -0.0323631 -0.0111771
0.3 0.0225469 0.0927348 -0.0323631 -0.0111771
0.3 0.022572 0.0904226 -0.032678 -0.011115
0.3 0.0226019 0.0904226 -0.032678 -0.011115
0.3 0.0226303 0.0856322 -0.0333323 -0.0109871
0.3 0.0226551 0.0831633 -0.0336676 -0.0109215
0.3 0.0226815 0.0806509 -0.0340073 -0.010855
0.3 0.0227105 0.0806509 -0.0340073 -0.010855
0.3 0.0227371 0.0755047 -0.0346943 -0.0107197
0.3 0.0227593 0.0728762 -0.0350378 -0.0106508
0.3 0.0227822 0.0702203 -0.0353804 -0.0105822
0.3 0.0228069 0.0702203 -0.0353804 -0.0105822
0.3 0.0228277 0.0648328 -0.0360586 -0.0104453
0.3 0.0228463 0.0648328 -0.0360586 -0.0104453
0.3 0.0228617 0.0593758 -0.0367162 -0.0103104
0.3 0.0228797 0.0593758 -0.0367162 -0.0103104
0.3 0.0228931 0.0538805 -0.0373455 -0.0101794
0.3 0.0229042 0.0538805 -0.0373455 -0.0101794
0.3 0.0229092 0.0456433 -0.0382134 -0.0099931
0.3 0.0229159 0.0456433 -0.0382134 -0.0099931
0.3 0.0229224 0.0456433 -0.0382134 -0.0099931
0.3 0.0229265 0.0456433 -0.0382134 -0.0099931
0.3 0.0229248 0.0375062 -0.038963 -0.00982327
0.3 0.0229237 0.0375062 -0.038963 -0.00982327
0.3 0.0229175 0.0321879 -0.0393851 -0.00972062
0.3 0.0229088 0.0321879 -0.0393851 -0.00972062
0.3 0.0228966 0.0269999 -0.0397317 -0.00962874
0.3 0.0228837 0.0269999 -0.0397317 -0.00962874
0.3 0.0228657 0.0219611 -0.0399998 -0.00954819
0.3 0.0228427 0.0170896 -0.0401866 -0.00947635
0.3 0.0228186 0.0170896 -0.0401866 -0.00947635
0.3 0.0227918 0.0147123 -0.0402506 -0.00944285
0.3 0.0227623 0.0123702 -0.0402958 -0.00941023
0.3 0.0227283 0.00779945 -0.0403294 -0.00934661
0.3 0.0226922 0.00556211 -0.0403199 -0.0093145
0.3 0.0226538 0.00335474 -0.0402931 -0.00928157
0.3 0.0226154 0.00335474 -0.0402931 -0.00928157
0.3 0.0225772 0.00335474 -0.0402931 -0.00928157
0.3 0.0225318 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224887 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224461 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224004 -0.00726438 -0.0399301 -0.0090837
0.3 0.0223514 -0.00932943 -0.0398155 -0.00903401
0.3 0.0223059 -0.00932943 -0.0398155 -0.00903401
0.3 0.0222573 -0.0134114 -0.039549 -0.00892257
0.3 0.0222067 -0.0174309 -0.039234 -0.0087937
0.3 0.022157 -0.0174309 -0.039234 -0.0087937
0.3 0.0221068 -0.0194179 -0.0390588 -0.00872199
0.3 0.0220575 -0.0194179 -0.0390588 -0.00872199
0.3 0.022007 -0.0233427 -0.0386816 -0.00856349
0.3 0.0219584 -0.0233427 -0.0386816 -0.00856349
0.3 0.0219078 -0.0272296 -0.0382757 -0.00838194
0.3 0.0218586 -0.0272296 -0.0382757 -0.00838194
0.3 0.0218063 -0.0311143 -0.0378566 -0.00817685
0.3 0.0217567 -0.0311143 -0.0378566 -0.00817685
0.3 0.0217083 -0.035011 -0.0374325 -0.00794893
0.3 0.021663 -0.035011 -0.0374325 -0.00794893
0.3 0.0216151 -0.0389652 -0.0370192 -0.00769773
0.3 0.0215699 -0.0389652 -0.0370192 -0.00769773
0.3 0.0215257 -0.0429792 -0.0366241 -0.00742572
0.3 0.0214851 -0.0429792 -0.0366241 -0.00742572
0.3 0.0214422 -0.0470945 -0.0362726 -0.00713583
0.3 0.0214044 -0.0470945 -0.0362726 -0.00713583
0.3 0.021364 -0.0534944 -0.0358533 -0.00667502
0.3 0.0213274 -0.0534944 -0.0358533 -0.00667502
0.3 0.0212926 -0.0534944 -0.0358533 -0.00667502
0.3 0.0212595 -0.055697 -0.035752 -0.00651717
0.3 0.021223 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211916 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211646 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211371 -0.0672115 -0.0356203 -0.00572958
0.3 0.0211154 -0.0672115 -0.0356203 -0.00572958
0.3 0.0210968 -0.0720327 -0.0357652 -0.00542936
0.3 0.0210811 -0.0720327 -0.0357652 -0.00542936
0.3 0.0210768 -0.077101 -0.0360495 -0.00514727
0.3 0.0210715 -0.077101 -0.0360495 -0.00514727
0.3 0.0210658 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210579 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210488 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210366 -0.0908645 -0.0366944 -0.00435929
0.3 0.021026 -0.092898 -0.0367838 -0.00423529
0.3 0.0210169 -0.0948636 -0.0368708 -0.00411512
0.3 0.0210095 -0.0948636 -0.0368708 -0.00411512
0.3 0.0210034 -0.0948636 -0.0368708 -0.00411512
0.3 0.0209985 -0.100354 -0.0371165 -0.00377859
0.3 0.020995 -0.100354 -0.0371165 -0.00377859
0.3 0.0209923 -0.102049 -0.0371934 -0.0036742
0.3 0.0209914 -0.10368 -0.0372677 -0.0035736
0.3 0.0209919 -0.105243 -0.0373397 -0.00347686
0.3 0.0209937 -0.105243 -0.0373397 -0.00347686
0.3 0.0209961 -0.109551 -0.0375413 -0.00320882
0.3 0.0210002 -0.110862 -0.037604 -0.00312667
0.3 0.0210054 -0.110862 -0.037604 -0.00312667
0.3 0.0210111 -0.110862 -0.037604 -0.00312667
0.3 0.021018 -0.114441 -0.0377803 -0.00290002
0.3 0.0210263 -0.114441 -0.0377803 -0.00290002
0.3 0.0210354 -0.114441 -0.0377803 -0.00290002
0.3 0.0210454 -0.117501 -0.0379393 -0.00270232
0.3 0.0210561 -0.118409 -0.0379887 -0.00264264
0.3 0.021063 -0.11923 -0.0380344 -0.00258528
0.3 0.021072 -0.119955 -0.0380715 -0.00253127
0.3 0.021084 -0.119955 -0.0380715 -0.00253127
0.3 0.0210968 -0.119955 -0.0380715 -0.00253127
0.3 0.0211127 -0.121519 -0.0381128 -0.00239187
0.3 0.0211314 -0.121825 -0.038098 -0.00235372
0.3 0.0211536 -0.121825 -0.038098 -0.00235372
0.3 0.0211793 -0.121825 -0.038098 -0.00235372
0.3 0.0212042 -0.12213 -0.0380201 -0.00229085
0.3 0.0212328 -0.122036 -0.0378797 -0.00224571
0.3 0.0212645 -0.122036 -0.0378797 -0.00224571
0.3 0.0212995 -0.122036 -0.0378797 -0.00224571
0.3 0.0213323 -0.121181 -0.0375441 -0.00221263
0.3 0.0213676 -0.120718 -0.0374016 -0.00221045
0.3 0.0214072 -0.120166 -0.0372427 -0.00221262
0.3 0.0214495 -0.120166 -0.0372427 -0.00221262
0.3 0.0214924 -0.118827 -0.0368788 -0.00222984
0.3 0.0215385 -0.118827 -0.0368788 -0.00222984
0.3 0.0215851 -0.117202 -0.0364652 -0.00226175
0.3 0.0216318 -0.117202 -0.0364652 -0.00226175
0.3 0.021681 -0.116294 -0.0362421 -0.00228279
0.3 0.021734 -0.116294 -0.0362421 -0.00228279
0.3 0.0217845 -0.114291 -0.0357627 -0.00233531
0.3 0.0218388 -0.113207 -0.0355085 -0.0023662
0.3 0.0218947 -0.113207 -0.0355085 -0.0023662
0.3 0.0219478 -0.11089 -0.0349746 -0.00243675
0.3 0.0220041 -0.10967 -0.0346976 -0.00247571
0.3 0.0220615 -0.10967 -0.0346976 -0.00247571
0.3 0.0221148 -0.105802 -0.033837 -0.00260535
0.3 0.0221703 -0.105802 -0.033837 -0.00260535
0.3 0.0222275 -0.105802 -0.033837 -0.00260535
0.3 0.0222823 -0.101726 -0.0329547 -0.00274847
0.3 0.0223363 -0.101726 -0.0329547 -0.00274847
0.3 0.0223919 -0.101726 -0.0329547 -0.00274847
0.3 0.0224446 -0.0975558 -0.0320762 -0.00289842
0.3 0.0224962 -0.0961586 -0.0317867 -0.0029492
0.3 0.0225466 -0.0947676 -0.0315016 -0.00299982
0.3 0.0225956 -0.0933927 -0.0312231 -0.00304983
0.3 0.0226419 -0.0933927 -0.0312231 -0.00304983
0.3 0.0226876 -0.0920367 -0.0309518 -0.00309895
0.3 0.0227324 -0.0920367 -0.0309518 -0.00309895
0.3 0.0227739 -0.0881122 -0.0301869 -0.00323996
0.3 0.0228132 -0.0868698 -0.0299523 -0.00328411
0.3 0.0228492 -0.085663 -0.0297288 -0.00332669
0.3 0.0228843 -0.0844939 -0.0295169 -0.00336756
0.3 0.022917 -0.0844939 -0.0295169 -0.00336756
0.3 0.0229467 -0.0833687 -0.029318 -0.00340642
0.3 0.0229744 -0.0833687 -0.029318 -0.00340642
0.3 0.0229992 -0.0802857 -0.0288045 -0.00351096
0.3 0.0230211 -0.0793704 -0.0286649 -0.00354145
0.3 0.0230395 -0.0785137 -0.0285414 -0.0035699
0.3 0.0230547 -0.0785137 -0.0285414 -0.0035699
0.3 0.0230669 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230763 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230824 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230855 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230851 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230816 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230752 -0.0741928 -0.0281307 -0.00372101
0.3 0.0230665 -0.0741928 -0.0281307 -0.00372101
0.3 0.0230545 -0.0734638 -0.0281504 -0.00375387
0.3 0.0230398 -0.0734638 -0.0281504 -0.00375387
0.3 0.0230226 -0.0726887 -0.0282718 -0.00380174
0.3 0.0230042 -0.072478 -0.0283282 -0.0038184
0.3 0.022984 -0.072478 -0.0283282 -0.0038184
0.3 0.0229615 -0.0722855 -0.0283915 -0.00383578
0.3 0.0229375 -0.0721127 -0.0284618 -0.00385392
0.3 0.0229129 -0.0719509 -0.0285373 -0.00387295
0.3 0.0228864 -0.0718001 -0.0286178 -0.00389303
0.3 0.0228589 -0.0716587 -0.0287032 -0.00391426
0.3 0.0228308 -0.0715312 -0.0287945 -0.00393654
0.3 0.0228023 -0.0715312 -0.0287945 -0.00393654
0.3 0.0227728 -0.0712822 -0.0289891 -0.00398384
0.3 0.0227432 -0.0711573 -0.0290919 -0.00400893
0.3 0.0227135 -0.071019 -0.0291957 -0.00403523
0.3 0.0226847 -0.071019 -0.0291957 -0.00403523
0.3 0.0226549 -0.0705143 -0.0295076 -0.00412284
0.3 0.0226263 -0.0705143 -0.0295076 -0.00412284
0.3 0.0225992 -0.0705143 -0.0295076 -0.00412284
0.3 0.0225705 -0.0697965 -0.0298053 -0.00422342
0.3 0.0225426 -0.0695012 -0.0298995 -0.00425985
0.3 0.0225167 -0.0695012 -0.0298995 -0.00425985
0.3 0.0224919 -0.0691746 -0.0299903 -0.00429756
0.3 0.022469 -0.0691746 -0.0299903 -0.00429756
0.3 0.0224465 -0.0684112 -0.0301595 -0.00437654
0.3 0.0224266 -0.0684112 -0.0301595 -0.00437654
0.3 0.0224058 -0.0669629 -0.0303768 -0.00450296
0.3 0.022388 -0.0669629 -0.0303768 -0.00450296
0.3 0.0223736 -0.0669629 -0.0303768 -0.00450296
0.3 0.0223576 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223448 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223349 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223242 -0.0627995 -0.0306474 -0.00476903
0.3 0.0223159 -0.0627995 -0.0306474 -0.00476903
0.3 0.0223098 -0.0609939 -0.0306817 -0.00485539
0.3 0.0223064 -0.0600026 -0.0306861 -0.00489704
0.3 0.0223052 -0.0589525 -0.0306821 -0.00493758
0.3 0.0223072 -0.0578437 -0.0306704 -0.00497643
0.3 0.022312 -0.0554285 -0.0306194 -0.00504738
0.3 0.0223198 -0.0554285 -0.0306194 -0.00504738
0.3 0.0223291 -0.0541948 -0.0305888 -0.00508349
0.3 0.0223407 -0.0541948 -0.0305888 -0.00508349
0.3 0.0223552 -0.0529681 -0.0305554 -0.00512096
0.3 0.0223713 -0.0517498 -0.0305194 -0.00516001
0.3 0.0223863 -0.0493388 -0.0304402 -0.0052434
0.3 0.0224028 -0.0482261 -0.0304523 -0.00526889
0.3 0.0224182 -0.0471617 -0.0304844 -0.00528794
0.3 0.0224299 -0.0461062 -0.0305129 -0.00530801
0.3 0.022441 -0.0461062 -0.0305129 -0.00530801
0.3 0.0224525 -0.0461062 -0.0305129 -0.00530801
0.3 0.0224628 -0.0429823 -0.0305794 -0.00537263
0.3 0.0224733 -0.0419597 -0.0305981 -0.0053944
0.3 0.0224835 -0.0419597 -0.0305981 -0.0053944
0.3 0.0224942 -0.0419597 -0.0305981 -0.0053944
0.3 0.0225042 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225143 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225241 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225338 -0.0360463 -0.0306838 -0.0055227
0.3 0.0225433 -0.0350982 -0.0306942 -0.00554361
0.3 0.0225525 -0.0341619 -0.0307033 -0.00556431
0.3 0.022562 -0.0332371 -0.0307112 -0.00558486
0.3 0.0225714 -0.0323238 -0.030718 -0.00560526
0.3 0.0225808 -0.0314223 -0.0307238 -0.0056255
0.3 0.0225901 -0.0305326 -0.0307286 -0.00564553
0.3 0.0225996 -0.0305326 -0.0307286 -0.00564553
0.3 0.0226079 -0.0305326 -0.0307286 -0.00564553
0.3 0.0226167 -0.0280515 -0.0307233 -0.00570482
0.3 0.0226265 -0.0273428 -0.0307046 -0.00572274
0.3 0.0226374 -0.0266988 -0.0306756 -0.00573944
0.3 0.0226496 -0.0261283 -0.0306325 -0.00575429
0.3 0.0226631 -0.0256307 -0.030575 -0.00576708
0.3 0.0226783 -0.0256307 -0.030575 -0.00576708
0.3 0.0226942 -0.0256307 -0.030575 -0.00576708
0.3 0.0227119 -0.0245796 -0.0303113 -0.00579173
0.3 0.0227316 -0.0245796 -0.0303113 -0.00579173
0.3 0.022753 -0.0245796 -0.0303113 -0.00579173
0.3 0.0227747 -0.0242136 -0.0298932 -0.00579188
0.3 0.0227989 -0.0242136 -0.0298932 -0.00579188
0.3 0.0228252 -0.0242136 -0.0298932 -0.00579188
0.3 0.022853 -0.024478 -0.0293238 -0.00576724
0.3 0.0228823 -0.02469 -0.0291035 -0.00575396
0.3 0.0229119 -0.0249591 -0.0288694 -0.00573831
0.3 0.0229437 -0.0249591 -0.0288694 -0.00573831
0.3 0.0229767 -0.0249591 -0.0288694 -0.00573831
0.3 0.0230112 -0.0260543 -0.028093 -0.00567963
0.3 0.0230458 -0.0264998 -0.0278136 -0.00565676
0.3 0.023081 -0.0269826 -0.0275244 -0.00563171
0.3 0.0231179 -0.0274997 -0.0272255 -0.0056045
0.3 0.0231542 -0.0274997 -0.0272255 -0.0056045
0.3 0.0231923 -0.0280463 -0.0269176 -0.00557539
0.3 0.0232308 -0.029219 -0.0262772 -0.00551186
0.3 0.0232696 -0.029219 -0.0262772 -0.00551186
0.3 0.0233078 -0.0304472 -0.025618 -0.0054442
0.3 0.0233468 -0.0304472 -0.025618 -0.0054442
0.3 0.0233854 -0.0304472 -0.025618 -0.0054442
0.3 0.0234232 -0.0323396 -0.0246076 -0.00533822
0.3 0.0234615 -0.0329689 -0.0242686 -0.00530252
0.3 0.0234993 -0.0335883 -0.0239304 -0.00526699
0.3 0.0235358 -0.0341907 -0.0235954 -0.00523221
0.3 0.0235719 -0.0347759 -0.0232637 -0.00519825
0.3 0.0236066 -0.0353377 -0.0229364 -0.00516521
0.3 0.0236392 -0.0353377 -0.0229364 -0.00516521
0.3 0.0236717 -0.0363766 -0.0223006 -0.00510337
0.3 0.0237021 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237301 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237555 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237804 -0.0380101 -0.0211281 -0.0050012
0.3 0.0238033 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238231 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238398 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238557 -0.0387446 -0.0203629 -0.00494842
0.3 0.023869 -0.0387446 -0.0203629 -0.00494842
0.3 0.0238802 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238877 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238912 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238929 -0.0387438 -0.019379 -0.00491637
0.3 0.0238919 -0.0387438 -0.019379 -0.00491637
0.3 0.023889 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238817 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238717 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238584 -0.0369142 -0.018838 -0.00495818
0.3 0.0238407 -0.0369142 -0.018838 -0.00495818
0.3 0.0238223 -0.034943 -0.0187305 -0.00501556
0.3 0.0238 -0.034943 -0.0187305 -0.00501556
0.3 0.0237755 -0.034943 -0.0187305 -0.00501556
0.3 0.0237475 -0.0333102 -0.0187408 -0.00506341
0.3 0.0237159 -0.0333102 -0.0187408 -0.00506341
0.3 0.0236831 -0.0314676 -0.0188094 -0.00511619
0.3 0.0236472 -0.0314676 -0.0188094 -0.00511619
0.3 0.0236105 -0.0284825 -0.018976 -0.00519642
0.3 0.0235723 -0.0274465 -0.0190467 -0.00522227
0.3 0.0235325 -0.0264009 -0.0191217 -0.00524679
0.3 0.0234912 -0.0264009 -0.0191217 -0.00524679
0.3 0.0234491 -0.0242859 -0.0192853 -0.0052914
0.3 0.0234062 -0.0232161 -0.019375 -0.00531151
0.3 0.023364 -0.0221445 -0.0194677 -0.00532985
0.3 0.0233197 -0.0221445 -0.0194677 -0.00532985
0.3 0.0232751 -0.019996 -0.0196621 -0.00536073
0.3 0.0232282 -0.0168367 -0.0199595 -0.00539068
0.3 0.0231834 -0.0158102 -0.0200584 -0.00539594
0.3 0.0231373 -0.0147974 -0.0201572 -0.0053987
0.3 0.0230917 -0.0147974 -0.0201572 -0.0053987
0.3 0.0230466 -0.0119387 -0.0204395 -0.00539345
0.3 0.0230027 -0.0119387 -0.0204395 -0.00539345
0.3 0.0229595 -0.0110551 -0.0205259 -0.00538673
0.3 0.0229175 -0.0102117 -0.0206057 -0.00537733
0.3 0.0228765 -0.00865215 -0.0207502 -0.00535162
0.3 0.0228367 -0.00865215 -0.0207502 -0.00535162
0.3 0.0227985 -0.00793765 -0.0208147 -0.00533544
0.3 0.0227616 -0.00727138 -0.0208718 -0.00531697
0.3 0.022727 -0.00727138 -0.0208718 -0.00531697
0.3 0.0226938 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226615 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226314 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226015 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225748 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225501 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225257 -0.00438497 -0.0210881 -0.00517427
0.3 0.022501 -0.00375073 -0.0211072 -0.00509209
0.3 0.0224791 -0.00375073 -0.0211072 -0.00509209
0.3 0.0224609 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224443 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224305 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224196 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224117 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224061 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224093 -0.00497207 -0.0208431 -0.00489103
0.3 0.0224093 -0.00525994 -0.020793 -0.00486385
0.3 0.0224083 -0.00554515 -0.0207419 -0.00483529
0.3 0.0224071 -0.00582775 -0.0206897 -0.0048052
0.3 0.0224053 -0.00582775 -0.0206897 -0.0048052
0.3 0.0224032 -0.00582775 -0.0206897 -0.0048052
0.3 0.022402 -0.00639601 -0.0207181 -0.00477972
0.3 0.0223986 -0.00658273 -0.020721 -0.00476846
0.3 0.0223951 -0.00676964 -0.020722 -0.00475645
0.3 0.0223914 -0.00695494 -0.0207219 -0.00474418
0.3 0.022388 -0.00713808 -0.0207209 -0.00473172
0.3 0.0223845 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223811 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223775 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223739 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223704 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223667 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223631 -0.00818649 -0.0207013 -0.00465409
0.3 0.0223597 -0.00835276 -0.020696 -0.00464076
0.3 0.022356 -0.00867743 -0.0206833 -0.00461395
0.3 0.0223523 -0.00883599 -0.020676 -0.00460043
0.3 0.0223486 -0.00883599 -0.020676 -0.00460043
0.3 0.022345 -0.00883599 -0.020676 -0.00460043
0.3 0.0223413 -0.00914506 -0.0206596 -0.00457327
0.3 0.0223309 -0.00914506 -0.0206596 -0.00457327
0.3 0.0223216 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223128 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223074 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223057 -0.00936208 -0.0206918 -0.00451971
0.3 0.0223062 -0.00936208 -0.0206918 -0.00451971
0.3 0.0223071 -0.00899385 -0.0207731 -0.00451103
0.3 0.0223101 -0.00899385 -0.0207731 -0.00451103
0.3 0.0223129 -0.00786391 -0.0209891 -0.00451865
0.3 0.0223189 -0.00786391 -0.0209891 -0.00451865
0.3 0.0223265 -0.00732694 -0.0210887 -0.00452698
0.3 0.0223355 -0.00732694 -0.0210887 -0.00452698
0.3 0.0223464 -0.0052202 -0.0214766 -0.00456687
0.3 0.0223589 -0.00436105 -0.0216352 -0.00458492
0.3 0.0223744 -0.00436105 -0.0216352 -0.00458492
0.3 0.0223909 -0.00436105 -0.0216352 -0.00458492
0.3 0.0224098 -0.00134935 -0.0222 -0.00465258
0.3 0.0224297 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224521 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224751 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224989 0.00360761 -0.0231473 -0.00477065
0.3 0.0225252 0.00499677 -0.0234165 -0.00480425
0.3 0.0225521 0.0064365 -0.0236982 -0.00483866
0.3 0.022579 0.0064365 -0.0236982 -0.00483866
0.3 0.022606 0.00945616 -0.0242924 -0.00490964
0.3 0.0226357 0.00945616 -0.0242924 -0.00490964
0.3 0.0226655 0.00945616 -0.0242924 -0.00490964
0.3 0.0226937 0.0126599 -0.0249249 -0.00498397
0.3 0.02272 0.0160117 -0.0255841 -0.00505976
0.3 0.0227509 0.0160117 -0.0255841 -0.00505976
0.3 0.0227803 0.0194973 -0.0262662 -0.00513701
0.3 0.022809 0.0212805 -0.0266109 -0.00517592
0.3 0.0228362 0.0212805 -0.0266109 -0.00517592
0.3 0.0228636 0.0249125 -0.0273051 -0.00525406
0.3 0.0228897 0.0267565 -0.0276514 -0.00529332
0.3 0.0229144 0.0286111 -0.0279955 -0.00533234
0.3 0.022937 0.0286111 -0.0279955 -0.00533234
0.3 0.0229615 0.0286111 -0.0279955 -0.00533234
0.3 0.0229822 0.0342213 -0.029004 -0.00544759
0.3 0.0229995 0.0360869 -0.0293246 -0.00548477
0.3 0.0230179 0.0360869 -0.0293246 -0.00548477
0.3 0.0230329 0.0397931 -0.0299392 -0.0055572
0.3 0.0230468 0.0397931 -0.0299392 -0.0055572
0.3 0.0230588 0.0397931 -0.0299392 -0.0055572
0.3 0.0230673 0.0452214 -0.0307697 -0.00565539
0.3 0.0230733 0.0469781 -0.0310167 -0.00568476
0.3 0.0230766 0.0487014 -0.0312475 -0.00571236
0.3 0.0230772 0.0503878 -0.0314605 -0.00573814
0.3 0.0230746 0.0520373 -0.0316559 -0.00576208
0.3 0.0230705 0.0520373 -0.0316559 -0.00576208
0.3 0.0230644 0.0520373 -0.0316559 -0.00576208
0.3 0.0230535 0.0567196 -0.0321233 -0.00582262
0.3 0.0230402 0.058179 -0.0322356 -0.00583886
0.3 0.0230246 0.058179 -0.0322356 -0.00583886
0.3 0.0230067 0.058179 -0.0322356 -0.00583886
0.3 0.0229851 0.0609153 -0.0323895 -0.00586607
0.3 0.0229601 0.0621959 -0.0324315 -0.00587735
0.3 0.0229322 0.063417 -0.0324489 -0.00588733
0.3 0.0229024 0.063417 -0.0324489 -0.00588733
0.3 0.0228693 0.0656899 -0.0324156 -0.00590525
0.3 0.0228338 0.0667429 -0.0323651 -0.00591358
0.3 0.0227959 0.0677358 -0.0322907 -0.00592176
0.3 0.0227567 0.0677358 -0.0322907 -0.00592176
0.3 0.0227141 0.0704322 -0.0319469 -0.00595233
0.3 0.0226696 0.0712422 -0.0317937 -0.00596561
0.3 0.0226236 0.0720184 -0.031625 -0.00598157
0.3 0.0225765 0.072763 -0.0314406 -0.00600059
0.3 0.0225296 0.072763 -0.0314406 -0.00600059
0.3 0.0224825 0.072763 -0.0314406 -0.00600059
0.3 0.0224337 0.0741582 -0.0310253 -0.0060491
0.3 0.0223851 0.0741582 -0.0310253 -0.0060491
0.3 0.0223342 0.0760333 -0.0302952 -0.00615167
0.3 0.0222837 0.0760333 -0.0302952 -0.00615167
0.3 0.0222338 0.0760333 -0.0302952 -0.00615167
0.3 0.0221829 0.0771779 -0.0297516 -0.00624366
0.3 0.0221332 0.0771779 -0.0297516 -0.00624366
0.3 0.0220824 0.0782778 -0.0291757 -0.00635651
0.3 0.0220331 0.0782778 -0.0291757 -0.00635651
0.3 0.0219835 0.0793881 -0.0285831 -0.00649254
0.3 0.0219359 0.0793881 -0.0285831 -0.00649254
0.3 0.021887 0.0811887 -0.0276989 -0.00674047
0.3 0.0218384 0.0818453 -0.0274124 -0.00683475
0.3 0.0217912 0.0825406 -0.0271346 -0.00693471
0.3 0.0217455 0.0832769 -0.026867 -0.00703948
0.3 0.0217021 0.0832769 -0.026867 -0.00703948
0.3 0.0216621 0.0832769 -0.026867 -0.00703948
0.3 0.0216214 0.0857385 -0.0261337 -0.00738049
0.3 0.0215823 0.0866522 -0.0259192 -0.00750119
0.3 0.0215456 0.0866522 -0.0259192 -0.00750119
0.3 0.0215085 0.0886192 -0.0255465 -0.00774923
0.3 0.0214745 0.0896735 -0.0253901 -0.00787551
0.3 0.0214427 0.0896735 -0.0253901 -0.00787551
0.3 0.0214118 0.0896735 -0.0253901 -0.00787551
0.3 0.0213807 0.0919222 -0.0251471 -0.00812825
0.3 0.0213491 0.0919222 -0.0251471 -0.00812825
0.3 0.0213226 0.0943407 -0.0249996 -0.00837683
0.3 0.0212971 0.0943407 -0.0249996 -0.00837683
0.3 0.0212779 0.0969249 -0.0249627 -0.00861471
0.3 0.0212575 0.0969249 -0.0249627 -0.00861471
0.3 0.0212443 0.0996461 -0.0250435 -0.00883616
0.3 0.0212335 0.0996461 -0.0250435 -0.00883616
0.3 0.0212241 0.102223 -0.0251546 -0.00904353
0.3 0.0212136 0.102223 -0.0251546 -0.00904353
0.3 0.0212056 0.105581 -0.0252661 -0.00936256
0.3 0.0211967 0.106518 -0.0252572 -0.00947456
0.3 0.0211846 0.107397 -0.025252 -0.00958103
0.3 0.021173 0.107397 -0.025252 -0.00958103
0.3 0.0211615 0.107397 -0.025252 -0.00958103
0.3 0.02115 0.109002 -0.0252491 -0.00978473
0.3 0.0211387 0.110391 -0.0252486 -0.00997717
0.3 0.0211277 0.111005 -0.0252485 -0.0100692
0.3 0.0211171 0.111565 -0.0252484 -0.0101585
0.3 0.0211067 0.111565 -0.0252484 -0.0101585
0.3 0.0210965 0.111565 -0.0252484 -0.0101585
0.3 0.0210867 0.111565 -0.0252484 -0.0101585
0.3 0.0210763 0.112947 -0.0252476 -0.0104112
0.3 0.0210666 0.112947 -0.0252476 -0.0104112
0.3 0.0210569 0.113624 -0.0252464 -0.0105671
0.3 0.0210477 0.113624 -0.0252464 -0.0105671
0.3 0.0210387 0.113624 -0.0252464 -0.0105671
0.3 0.0210297 0.114414 -0.0252428 -0.0108506
0.3 0.021021 0.114414 -0.0252428 -0.0108506
0.3 0.0210126 0.114414 -0.0252428 -0.0108506
0.3 0.021004 0.114543 -0.0252388 -0.0110401
0.3 0.0209958 0.114543 -0.0252388 -0.0110401
0.3 0.0209886 0.114543 -0.0252388 -0.0110401
0.3 0.0209817 0.114543 -0.0252388 -0.0110401
0.3 0.020972 0.113996 -0.0252637 -0.0112566
0.3 0.0209652 0.113996 -0.0252637 -0.0112566
0.3 0.0209607 0.113996 -0.0252637 -0.0112566
0.3 0.0209568 0.113269 -0.0253169 -0.0113412
0.3 0.0209527 0.112197 -0.0254079 -0.0114068
0.3 0.0209531 0.112197 -0.0254079 -0.0114068
0.3 0.0209539 0.110742 -0.0255458 -0.0114509
0.3 0.0209564 0.109873 -0.0256331 -0.0114653
0.3 0.0209585 0.108911 -0.0257329 -0.0114748
0.3 0.0209652 0.108911 -0.0257329 -0.0114748
0.3 0.020972 0.106707 -0.0259737 -0.0114796
0.3 0.0209805 0.105466 -0.0261145 -0.011475
0.3 0.0209902 0.105466 -0.0261145 -0.011475
0.3 0.0210042 0.105466 -0.0261145 -0.011475
0.3 0.0210193 0.10121 -0.0266208 -0.0114357
0.3 0.0210347 0.0996138 -0.0268181 -0.0114145
0.3 0.0210507 0.0996138 -0.0268181 -0.0114145
0.3 0.0210713 0.0979377 -0.0270293 -0.01139
0.3 0.0210944 0.0979377 -0.0270293 -0.01139
0.3 0.0211168 0.0943412 -0.0274933 -0.0113312
0.3 0.0211406 0.0943412 -0.0274933 -0.0113312
0.3 0.0211651 0.0904378 -0.028013 -0.0112616
0.3 0.0211924 0.0904378 -0.028013 -0.0112616
0.3 0.0212134 0.0840635 -0.028883 -0.0111404
0.3 0.0212383 0.0840635 -0.028883 -0.0111404
0.3 0.0212674 0.0840635 -0.028883 -0.0111404
0.3 0.0212959 0.0840635 -0.028883 -0.0111404
0.3 0.0213254 0.079487 -0.0295172 -0.0110493
0.3 0.0213505 0.0721509 -0.0305346 -0.0108956
0.3 0.0213772 0.0721509 -0.0305346 -0.0108956
0.3 0.0214056 0.0721509 -0.0305346 -0.0108956
0.3 0.0214284 0.067013 -0.0312405 -0.0107859
0.3 0.0214517 0.0617205 -0.0319601 -0.0106739
0.3 0.0214728 0.059023 -0.0323222 -0.0106171
0.3 0.021495 0.059023 -0.0323222 -0.0106171
0.3 0.0215153 0.059023 -0.0323222 -0.0106171
0.3 0.0215353 0.0535486 -0.0330443 -0.0105041
0.3 0.0215559 0.0535486 -0.0330443 -0.0105041
0.3 0.0215722 0.0479882 -0.0337565 -0.0103918
0.3 0.0215863 0.0479882 -0.0337565 -0.0103918
0.3 0.021597 0.0423821 -0.0344476 -0.0102818
0.3 0.0216101 0.0423821 -0.0344476 -0.0102818
0.3 0.0216185 0.0367588 -0.0351092 -0.0101761
0.3 0.0216242 0.0367588 -0.0351092 -0.0101761
0.3 0.0216282 0.0311481 -0.0357315 -0.0100758
0.3 0.0216318 0.0311481 -0.0357315 -0.0100758
0.3 0.0216263 0.0228255 -0.0365754 -0.00993885
0.3 0.0216223 0.0228255 -0.0365754 -0.00993885
0.3 0.0216176 0.0228255 -0.0365754 -0.00993885
0.3 0.0216078 0.0173803 -0.0370672 -0.00985659
0.3 0.0215969 0.0173803 -0.0370672 -0.00985659
0.3 0.0215812 0.0120474 -0.0374904 -0.00978201
0.3 0.0215649 0.0120474 -0.0374904 -0.00978201
0.3 0.0215436 0.00684026 -0.0378441 -0.0097149
0.3 0.0215182 0.00428538 -0.0379948 -0.00968331
0.3 0.0214918 0.00176264 -0.0381285 -0.00965263
0.3 0.0214648 0.00176264 -0.0381285 -0.00965263
0.3 0.0214311 -0.00562175 -0.0384279 -0.00956437
0.3 0.0213942 -0.00802616 -0.0384956 -0.0095342
0.3 0.0213565 -0.0104014 -0.0385472 -0.00950327
0.3 0.0213189 -0.0104014 -0.0385472 -0.00950327
0.3 0.0212818 -0.0104014 -0.0385472 -0.00950327
0.3 0.0212373 -0.0173825 -0.0386138 -0.00939761
0.3 0.0211933 -0.0196646 -0.0386058 -0.00935594
0.3 0.0211472 -0.0219279 -0.0385856 -0.00931082
0.3 0.0211 -0.024173 -0.0385542 -0.00926246
0.3 0.0210527 -0.024173 -0.0385542 -0.00926246
0.3 0.021004 -0.028628 -0.0384615 -0.00915272
0.3 0.0209562 -0.028628 -0.0384615 -0.00915272
0.3 0.0209101 -0.028628 -0.0384615 -0.00915272
0.3 0.0208616 -0.0330304 -0.03833 -0.00902457
0.3 0.020816 -0.0330304 -0.03833 -0.00902457
0.3 0.020767 -0.0373987 -0.0381683 -0.00887634
0.3 0.0207161 -0.0417396 -0.0379807 -0.00870745
0.3 0.0206657 -0.0439076 -0.0378813 -0.00861499
0.3 0.0206168 -0.0439076 -0.0378813 -0.00861499
0.3 0.0205722 -0.0439076 -0.0378813 -0.00861499
0.3 0.0205263 -0.048254 -0.0376765 -0.00841301
0.3 0.0204838 -0.048254 -0.0376765 -0.00841301
0.3 0.0204367 -0.0548215 -0.0373737 -0.00806971
0.3 0.0203897 -0.057026 -0.0372785 -0.00794537
0.3 0.020349 -0.057026 -0.0372785 -0.00794537
0.3 0.0203121 -0.057026 -0.0372785 -0.00794537
0.3 0.0202733 -0.0614829 -0.0371095 -0.00768291
0.3 0.0202392 -0.0614829 -0.0371095 -0.00768291
0.3 0.0202051 -0.0659755 -0.0369708 -0.00740429
0.3 0.0201694 -0.0728274 -0.0368646 -0.00697033
0.3 0.020139 -0.0728274 -0.0368646 -0.00697033
0.3 0.0201104 -0.0751409 -0.03686 -0.00682356
0.3 0.0200821 -0.0774813 -0.0368779 -0.00667612
0.3 0.0200551 -0.0798509 -0.0369192 -0.00652853
0.3 0.0200281 -0.0798509 -0.0369192 -0.00652853
0.3 0.0200074 -0.08225 -0.0369841 -0.00638094
0.3 0.0199869 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199711 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199614 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199516 -0.0946982 -0.0377269 -0.00567257
0.3 0.0199523 -0.0946982 -0.0377269 -0.00567257
0.3 0.019955 -0.0995868 -0.0381359 -0.0054102
0.3 0.0199592 -0.0995868 -0.0381359 -0.0054102
0.3 0.01996 -0.0995868 -0.0381359 -0.0054102
0.3 0.0199611 -0.10608 -0.0385133 -0.00499393
0.3 0.0199628 -0.10608 -0.0385133 -0.00499393
0.3 0.0199645 -0.10608 -0.0385133 -0.00499393
0.3 0.0199661 -0.1119 -0.0388768 -0.00462528
0.3 0.0199692 -0.1119 -0.0388768 -0.00462528
0.3 0.019973 -0.1119 -0.0388768 -0.00462528
0.3 0.019978 -0.11542 -0.0391045 -0.00440034
0.3 0.0199841 -0.11542 -0.0391045 -0.00440034
0.3 0.0199909 -0.120175 -0.0394229 -0.00409342
0.3 0.0199982 -0.121623 -0.039523 -0.00399898
0.3 0.0200069 -0.123003 -0.0396201 -0.00390852
0.3 0.0200164 -0.123003 -0.0396201 -0.00390852
0.3 0.0200269 -0.123003 -0.0396201 -0.00390852
0.3 0.0200377 -0.123003 -0.0396201 -0.00390852
0.3 0.0200492 -0.126752 -0.0398941 -0.0036594
0.3 0.020062 -0.126752 -0.0398941 -0.0036594
0.3 0.0200753 -0.12993 -0.0401431 -0.00344314
0.3 0.0200892 -0.130867 -0.0402212 -0.00337791
0.3 0.0201035 -0.130867 -0.0402212 -0.00337791
0.3 0.0201186 -0.130867 -0.0402212 -0.00337791
0.3 0.0201342 -0.133322 -0.0404409 -0.0032019
0.3 0.020146 -0.133985 -0.0404977 -0.0031468
0.3 0.0201584 -0.134561 -0.0405497 -0.0030951
0.3 0.0201726 -0.135043 -0.0405927 -0.00304694
0.3 0.0201888 -0.135043 -0.0405927 -0.00304694
0.3 0.0202066 -0.135043 -0.0405927 -0.00304694
0.3 0.0202284 -0.135722 -0.0406473 -0.00296158
0.3 0.0202529 -0.135918 -0.0406573 -0.00292474
0.3 0.0202784 -0.136009 -0.0406514 -0.00289255
0.3 0.020304 -0.135998 -0.0406298 -0.0028651
0.3 0.020335 -0.135998 -0.0406298 -0.0028651
0.3 0.0203669 -0.135361 -0.0404652 -0.00281218
0.3 0.0203999 -0.134954 -0.0403762 -0.0028043
0.3 0.0204361 -0.134954 -0.0403762 -0.0028043
0.3 0.020475 -0.134954 -0.0403762 -0.0028043
0.3 0.0205157 -0.133876 -0.0401498 -0.00280254
0.3 0.0205598 -0.133876 -0.0401498 -0.00280254
0.3 0.0206047 -0.132456 -0.0398593 -0.00281915
0.3 0.0206503 -0.132456 -0.0398593 -0.00281915
0.3 0.0206981 -0.129749 -0.0393128 -0.00287668
0.3 0.0207483 -0.128699 -0.0391019 -0.00290432
0.3 0.0207997 -0.127582 -0.0388774 -0.00293588
0.3 0.0208492 -0.126403 -0.0386421 -0.00297084
0.3 0.0209026 -0.126403 -0.0386421 -0.00297084
0.3 0.0209594 -0.126403 -0.0386421 -0.00297084
0.3 0.0210148 -0.122538 -0.0378712 -0.00309559
0.3 0.0210721 -0.122538 -0.0378712 -0.00309559
0.3 0.0211312 -0.122538 -0.0378712 -0.00309559
0.3 0.0211882 -0.11826 -0.0370201 -0.0032472
0.3 0.0212439 -0.11826 -0.0370201 -0.0032472
0.3 0.0213035 -0.11826 -0.0370201 -0.0032472
0.3 0.0213605 -0.113738 -0.0361351 -0.00341622
0.3 0.0214172 -0.112194 -0.0358368 -0.00347514
0.3 0.021472 -0.112194 -0.0358368 -0.00347514
0.3 0.0215272 -0.112194 -0.0358368 -0.00347514
0.3 0.0215811 -0.107514 -0.0349427 -0.0036551
0.3 0.0216358 -0.107514 -0.0349427 -0.0036551
0.3 0.02169 -0.107514 -0.0349427 -0.0036551
0.3 0.0217404 -0.104386 -0.0343546 -0.00377632
0.3 0.0217921 -0.104386 -0.0343546 -0.00377632
0.3 0.0218403 -0.0997544 -0.0335012 -0.00395559
0.3 0.0218853 -0.0982547 -0.0332314 -0.00401349
0.3 0.0219299 -0.0967819 -0.0329703 -0.00407017
0.3 0.0219723 -0.0953421 -0.032719 -0.00412542
0.3 0.0220123 -0.0939398 -0.0324786 -0.00417888
0.3 0.0220502 -0.0939398 -0.0324786 -0.00417888
0.3 0.0220858 -0.0939398 -0.0324786 -0.00417888
0.3 0.0221179 -0.0912502 -0.0320318 -0.00428033
0.3 0.0221476 -0.0887479 -0.031638 -0.00437351
0.3 0.0221741 -0.0887479 -0.031638 -0.00437351
0.3 0.0221981 -0.0887479 -0.031638 -0.00437351
0.3 0.0222183 -0.0854052 -0.0311614 -0.00449632
0.3 0.0222362 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222506 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222613 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222684 -0.0818171 -0.0307609 -0.00462924
0.3 0.0222721 -0.0810788 -0.0307036 -0.00465759
0.3 0.0222727 -0.0803985 -0.0306621 -0.00468439
0.3 0.02227 -0.0797732 -0.0306355 -0.00470985
0.3 0.0222649 -0.0797732 -0.0306355 -0.00470985
0.3 0.0222563 -0.0786812 -0.030625 -0.00475772
0.3 0.022245 -0.0781997 -0.030638 -0.00478078
0.3 0.0222312 -0.0781997 -0.030638 -0.00478078
0.3 0.0222153 -0.0773325 -0.0306922 -0.00482641
0.3 0.0221967 -0.0773325 -0.0306922 -0.00482641
0.3 0.0221759 -0.0765773 -0.0307803 -0.00487291
0.3 0.0221533 -0.0765773 -0.0307803 -0.00487291
0.3 0.022129 -0.0765773 -0.0307803 -0.00487291
0.3 0.0221028 -0.0758944 -0.0308914 -0.00492243
0.3 0.0220751 -0.0758944 -0.0308914 -0.00492243
0.3 0.0220456 -0.0752613 -0.0310227 -0.0049757
0.3 0.0220156 -0.0752613 -0.0310227 -0.0049757
0.3 0.0219832 -0.074369 -0.0312452 -0.00506473
0.3 0.02195 -0.0740888 -0.0313283 -0.00509667
0.3 0.0219172 -0.0740888 -0.0313283 -0.00509667
0.3 0.0218833 -0.073523 -0.0315043 -0.00516318
0.3 0.0218493 -0.073523 -0.0315043 -0.00516318
0.3 0.0218162 -0.073523 -0.0315043 -0.00516318
0.3 0.0217831 -0.072939 -0.0316927 -0.00523307
0.3 0.021749 -0.0722871 -0.0318806 -0.00530631
0.3 0.021716 -0.0719268 -0.0319721 -0.00534472
0.3 0.0216837 -0.0715323 -0.0320599 -0.00538423
0.3 0.0216534 -0.0715323 -0.0320599 -0.00538423
0.3 0.0216228 -0.0711041 -0.032144 -0.00542484
0.3 0.0215938 -0.0711041 -0.032144 -0.00542484
0.3 0.0215644 -0.0695992 -0.0323707 -0.00555287
0.3 0.0215378 -0.0695992 -0.0323707 -0.00555287
0.3 0.0215131 -0.0695992 -0.0323707 -0.00555287
0.3 0.0214868 -0.0677101 -0.03255 -0.00568745
0.3 0.0214635 -0.0669893 -0.0325979 -0.00573321
0.3 0.0214419 -0.0662169 -0.032639 -0.0057789
0.3 0.0214218 -0.0653952 -0.0326736 -0.00582442
0.3 0.0214031 -0.0645242 -0.0327016 -0.00586974
0.3 0.0213854 -0.0636029 -0.032723 -0.00591461
0.3 0.0213697 -0.0636029 -0.032723 -0.00591461
0.3 0.0213531 -0.0636029 -0.032723 -0.00591461
0.3 0.0213384 -0.0605135 -0.0327419 -0.00604327
0.3 0.0213282 -0.0605135 -0.0327419 -0.00604327
0.3 0.02132 -0.0605135 -0.0327419 -0.00604327
0.3 0.0213149 -0.0581788 -0.0327168 -0.00612183
0.3 0.0213135 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213136 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213156 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213196 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213264 -0.0501705 -0.0324842 -0.00632629
0.3 0.0213338 -0.0488353 -0.032434 -0.00636416
0.3 0.0213417 -0.0488353 -0.032434 -0.00636416
0.3 0.0213514 -0.0462794 -0.0323811 -0.00642591
0.3 0.0213616 -0.0451018 -0.0324031 -0.0064408
0.3 0.0213667 -0.0439354 -0.0324212 -0.00645678
0.3 0.0213694 -0.0427764 -0.0324344 -0.006474
0.3 0.0213721 -0.0427764 -0.0324344 -0.006474
0.3 0.0213745 -0.0427764 -0.0324344 -0.006474
0.3 0.0213762 -0.0393707 -0.0324606 -0.00652663
0.3 0.0213782 -0.0382619 -0.0324666 -0.0065439
0.3 0.0213804 -0.0371667 -0.0324713 -0.00656093
0.3 0.0213827 -0.0360852 -0.0324749 -0.00657776
0.3 0.0213848 -0.0360852 -0.0324749 -0.00657776
0.3 0.0213875 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213905 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213935 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213964 -0.0318959 -0.0324781 -0.0066429
0.3 0.0213998 -0.0318959 -0.0324781 -0.0066429
0.3 0.0214034 -0.0298838 -0.0324729 -0.00667405
0.3 0.0214073 -0.0288984 -0.0324687 -0.00668931
0.3 0.0214111 -0.0269695 -0.0324568 -0.00671905
0.3 0.0214154 -0.0269695 -0.0324568 -0.00671905
0.3 0.0214187 -0.0260261 -0.0324493 -0.00673356
0.3 0.0214223 -0.0251347 -0.0324372 -0.00674841
0.3 0.021426 -0.0243045 -0.0324171 -0.00676211
0.3 0.0214306 -0.0228345 -0.0323505 -0.00678621
0.3 0.0214384 -0.0222135 -0.0322976 -0.00679553
0.3 0.021448 -0.0222135 -0.0322976 -0.00679553
0.3 0.0214588 -0.0222135 -0.0322976 -0.00679553
0.3 0.0214716 -0.0212052 -0.0321483 -0.00680751
0.3 0.0214857 -0.0212052 -0.0321483 -0.00680751
0.3 0.0215018 -0.0202829 -0.0318067 -0.00680696
0.3 0.0215196 -0.0201344 -0.0316592 -0.00680131
0.3 0.0215398 -0.0200611 -0.0314954 -0.00679297
0.3 0.0215619 -0.0200611 -0.0314954 -0.00679297
0.3 0.021586 -0.0200611 -0.0314954 -0.00679297
0.3 0.0216109 -0.0202459 -0.0309052 -0.00675127
0.3 0.0216387 -0.02043 -0.0306784 -0.00673212
0.3 0.0216679 -0.02043 -0.0306784 -0.00673212
0.3 0.0216987 -0.02043 -0.0306784 -0.00673212
0.3 0.0217301 -0.0209624 -0.0301798 -0.00668589
0.3 0.021763 -0.0209624 -0.0301798 -0.00668589
0.3 0.0217983 -0.0216809 -0.029633 -0.00663092
0.3 0.0218345 -0.0216809 -0.029633 -0.00663092
0.3 0.021871 -0.0230701 -0.0287235 -0.00652902
0.3 0.0219083 -0.0235981 -0.0284026 -0.00649098
0.3 0.0219471 -0.0241521 -0.028074 -0.00645119
0.3 0.0219864 -0.0247278 -0.027738 -0.0064097
0.3 0.0220248 -0.0253171 -0.0273981 -0.00636713
0.3 0.0220645 -0.025919 -0.0270543 -0.00632374
0.3 0.022104 -0.025919 -0.0270543 -0.00632374
0.3 0.0221432 -0.025919 -0.0270543 -0.00632374
0.3 0.0221813 -0.025919 -0.0270543 -0.00632374
0.3 0.0222207 -0.0277467 -0.0260122 -0.00619122
0.3 0.0222597 -0.0289476 -0.0253183 -0.0061031
0.3 0.0222978 -0.0295272 -0.0249753 -0.00605984
0.3 0.0223351 -0.0300885 -0.0246361 -0.00601748
0.3 0.0223717 -0.0306309 -0.024301 -0.00597608
0.3 0.0224068 -0.0311511 -0.0239709 -0.00593584
0.3 0.0224406 -0.03164 -0.0236478 -0.00589709
0.3 0.0224722 -0.03164 -0.0236478 -0.00589709
0.3 0.0225025 -0.03164 -0.0236478 -0.00589709
0.3 0.0225305 -0.0325109 -0.0230256 -0.00582464
0.3 0.022557 -0.0328868 -0.0227278 -0.00579117
0.3 0.0225817 -0.0332178 -0.0224407 -0.00576
0.3 0.0226036 -0.0335021 -0.0221644 -0.00573119
0.3 0.0226233 -0.0335021 -0.0221644 -0.00573119
0.3 0.0226423 -0.0340385 -0.0214112 -0.00566004
0.3 0.0226593 -0.0341026 -0.0211881 -0.00564184
0.3 0.0226732 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226833 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226895 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226969 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226984 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226957 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226935 -0.0326545 -0.020093 -0.00560378
0.3 0.0226894 -0.0321617 -0.0200075 -0.005611
0.3 0.0226789 -0.0321617 -0.0200075 -0.005611
0.3 0.0226641 -0.0321617 -0.0200075 -0.005611
0.3 0.0226469 -0.0321617 -0.0200075 -0.005611
0.3 0.0226295 -0.0295024 -0.0198418 -0.00566424
0.3 0.0226075 -0.0295024 -0.0198418 -0.00566424
0.3 0.0225817 -0.0295024 -0.0198418 -0.00566424
0.3 0.0225568 -0.026878 -0.019886 -0.00572307
0.3 0.0225283 -0.0259077 -0.0199279 -0.00574464
0.3 0.0224979 -0.0249 -0.0199819 -0.00576669
0.3 0.0224646 -0.0249 -0.0199819 -0.00576669
0.3 0.0224304 -0.0249 -0.0199819 -0.00576669
0.3 0.0223943 -0.0217038 -0.020203 -0.00583283
0.3 0.0223556 -0.0217038 -0.020203 -0.00583283
0.3 0.0223148 -0.0217038 -0.020203 -0.00583283
0.3 0.0222747 -0.0172506 -0.0205828 -0.00590554
0.3 0.0222346 -0.0172506 -0.0205828 -0.00590554
0.3 0.0221928 -0.0161354 -0.0206851 -0.00591928
0.3 0.0221504 -0.0161354 -0.0206851 -0.00591928
0.3 0.0221087 -0.0161354 -0.0206851 -0.00591928
0.3 0.0220669 -0.012865 -0.0209893 -0.00594666
0.3 0.0220244 -0.0118071 -0.02109 -0.00595119
0.3 0.021982 -0.0118071 -0.02109 -0.00595119
0.3 0.0219414 -0.00977272 -0.0212809 -0.0059525
0.3 0.0218999 -0.00879762 -0.0213724 -0.00594945
0.3 0.0218592 -0.00879762 -0.0213724 -0.00594945
0.3 0.0218193 -0.00785257 -0.021461 -0.00594399
0.3 0.0217811 -0.00607303 -0.0216267 -0.00592592
0.3 0.0217435 -0.0052428 -0.0217031 -0.00591329
0.3 0.0217063 -0.0052428 -0.0217031 -0.00591329
0.3 0.0216703 -0.00371282 -0.021842 -0.00588179
0.3 0.0216361 -0.00371282 -0.021842 -0.00588179
0.3 0.0216044 -0.00371282 -0.021842 -0.00588179
0.3 0.0215728 -0.002385 -0.0219586 -0.00584251
0.3 0.0215433 -0.002385 -0.0219586 -0.00584251
0.3 0.0215145 -0.000813289 -0.0220848 -0.00577128
0.3 0.021488 -0.000412645 -0.0221123 -0.0057449
0.3 0.0214624 -7.78894e-05 -0.0221318 -0.00571742
0.3 0.0214381 0.000188553 -0.0221425 -0.0056893
0.3 0.0214142 0.000385532 -0.0221454 -0.0056608
0.3 0.0213931 0.000385532 -0.0221454 -0.0056608
0.3 0.0213749 0.000385532 -0.0221454 -0.0056608
0.3 0.0213596 0.000568466 -0.0221255 -0.00560345
0.3 0.0213472 0.000453933 -0.0220707 -0.00554791
0.3 0.0213373 0.000282498 -0.0220304 -0.00552137
0.3 0.0213369 0.00010818 -0.02199 -0.00549228
0.3 0.0213371 -7.01787e-05 -0.0219486 -0.00546159
0.3 0.0213352 -0.000248849 -0.0219063 -0.0054291
0.3 0.0213316 -0.000428316 -0.0218628 -0.00539508
0.3 0.0213277 -0.000428316 -0.0218628 -0.00539508
0.3 0.0213248 -0.000791309 -0.0217708 -0.00532209
0.3 0.0213205 -0.000975326 -0.021722 -0.00528287
0.3 0.0213176 -0.000975326 -0.021722 -0.00528287
0.3 0.0213152 -0.000975326 -0.021722 -0.00528287
0.3 0.0213138 -0.00125606 -0.0216927 -0.00523588
0.3 0.0213113 -0.001391 -0.0216776 -0.00521233
0.3 0.0213087 -0.001391 -0.0216776 -0.00521233
0.3 0.0213062 -0.0018113 -0.0216198 -0.00513764
0.3 0.0213039 -0.0018113 -0.0216198 -0.00513764
0.3 0.0213018 -0.00209433 -0.0215778 -0.00508732
0.3 0.0212999 -0.00223586 -0.0215562 -0.00506216
0.3 0.0212982 -0.00237736 -0.0215342 -0.005037
0.3 0.0212967 -0.00251863 -0.0215118 -0.00501185
0.3 0.0212954 -0.00280033 -0.0214658 -0.00496161
0.3 0.0212942 -0.00280033 -0.0214658 -0.00496161
0.3 0.0212933 -0.00294073 -0.0214421 -0.00493653
0.3 0.0212924 -0.00308083 -0.0214182 -0.00491145
0.3 0.0212917 -0.00322044 -0.0213938 -0.0048864
0.3 0.0212912 -0.00335961 -0.021369 -0.00486138
0.3 0.0212908 -0.00349834 -0.0213439 -0.0048364
0.3 0.0212838 -0.00349834 -0.0213439 -0.0048364
0.3 0.0212768 -0.00349834 -0.0213439 -0.0048364
0.3 0.021271 -0.00365095 -0.0213104 -0.0047909
0.3 0.0212696 -0.00365095 -0.0213104 -0.0047909
0.3 0.0212692 -0.00346832 -0.0213232 -0.00473237
0.3 0.021271 -0.00346832 -0.0213232 -0.00473237
0.3 0.0212737 -0.00346832 -0.0213232 -0.00473237
0.3 0.021277 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212832 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212918 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212997 -0.00108258 -0.0216826 -0.00468216
0.3 0.0213102 -0.000409709 -0.0217913 -0.00468302
0.3 0.0213231 0.000346571 -0.0219171 -0.00468691
0.3 0.0213372 0.00117783 -0.0220579 -0.00469298
0.3 0.0213514 0.00208303 -0.0222139 -0.00470132
0.3 0.02137 0.00208303 -0.0222139 -0.00470132
0.3 0.0213914 0.00208303 -0.0222139 -0.00470132
0.3 0.021411 0.00524159 -0.0227743 -0.00473896
0.3 0.0214328 0.00643293 -0.0229911 -0.00475498
0.3 0.0214584 0.00643293 -0.0229911 -0.00475498
0.3 0.0214864 0.00643293 -0.0229911 -0.00475498
0.3 0.0215111 0.0104359 -0.0237331 -0.00481425
0.3 0.0215397 0.0119 -0.0240071 -0.00483665
0.3 0.0215703 0.0119 -0.0240071 -0.00483665
0.3 0.0216007 0.0119 -0.0240071 -0.00483665
0.3 0.0216328 0.0166517 -0.0249072 -0.00490989
0.3 0.0216656 0.0183407 -0.0252282 -0.00493545
0.3 0.0216966 0.0200734 -0.0255588 -0.00496116
0.3 0.0217305 0.0218497 -0.0258981 -0.00498701
0.3 0.021765 0.0218497 -0.0258981 -0.00498701
0.3 0.0217977 0.0255249 -0.0265981 -0.00503955
0.3 0.0218291 0.0255249 -0.0265981 -0.00503955
0.3 0.0218622 0.0255249 -0.0265981 -0.00503955
0.3 0.0218951 0.0293577 -0.0273187 -0.0050904
0.3 0.0219285 0.0293577 -0.0273187 -0.0050904
0.3 0.0219568 0.0352921 -0.0284148 -0.00516418
0.3 0.021984 0.0373055 -0.0287796 -0.00518756
0.3 0.0220122 0.0393325 -0.0291424 -0.00521067
0.3 0.0220399 0.0393325 -0.0291424 -0.00521067
0.3 0.0220672 0.0393325 -0.0291424 -0.00521067
0.3 0.0220896 0.0434088 -0.0298534 -0.005255
0.3 0.022112 0.0434088 -0.0298534 -0.005255
0.3 0.0221321 0.0495218 -0.0308699 -0.00531474
0.3 0.02215 0.0515373 -0.0311878 -0.00533221
0.3 0.0221643 0.053531 -0.0314945 -0.0053486
0.3 0.0221778 0.055509 -0.0317895 -0.0053638
0.3 0.0221886 0.0574623 -0.0320698 -0.00537761
0.3 0.0221979 0.0574623 -0.0320698 -0.00537761
0.3 0.0222056 0.0574623 -0.0320698 -0.00537761
0.3 0.0222085 0.0612801 -0.0325824 -0.00540059
0.3 0.022211 0.0612801 -0.0325824 -0.00540059
0.3 0.0222085 0.0667403 -0.0332196 -0.00542244
0.3 0.0222035 0.0684649 -0.0333902 -0.00542584
0.3 0.0221959 0.0684649 -0.0333902 -0.00542584
0.3 0.0221865 0.0684649 -0.0333902 -0.00542584
0.3 0.0221736 0.0717443 -0.0336683 -0.00542871
0.3 0.0221585 0.0717443 -0.0336683 -0.00542871
0.3 0.0221412 0.0717443 -0.0336683 -0.00542871
0.3 0.0221196 0.0762593 -0.033917 -0.0054224
0.3 0.0220963 0.0762593 -0.033917 -0.0054224
0.3 0.0220687 0.080308 -0.0339716 -0.00540954
0.3 0.0220389 0.0815652 -0.0339488 -0.0054058
0.3 0.0220072 0.0827778 -0.0339066 -0.00540264
0.3 0.0219742 0.0827778 -0.0339066 -0.00540264
0.3 0.0219404 0.0827778 -0.0339066 -0.00540264
0.3 0.0219029 0.0861534 -0.0336672 -0.00540192
0.3 0.0218638 0.0872022 -0.0335516 -0.0054058
0.3 0.0218235 0.088218 -0.0334209 -0.00541267
0.3 0.0217821 0.0892005 -0.0332762 -0.00542234
0.3 0.0217399 0.0901498 -0.0331173 -0.00543509
0.3 0.0216979 0.0901498 -0.0331173 -0.00543509
0.3 0.0216561 0.0901498 -0.0331173 -0.00543509
0.3 0.0216127 0.0919812 -0.0327623 -0.00547306
0.3 0.0215687 0.0928694 -0.0325681 -0.00549896
0.3 0.0215259 0.0928694 -0.0325681 -0.00549896
0.3 0.021481 0.095447 -0.0319332 -0.00560719
0.3 0.0214367 0.0962901 -0.0317092 -0.00565367
0.3 0.0213933 0.0971301 -0.0314815 -0.00570561
0.3 0.0213496 0.0979746 -0.0312509 -0.00576346
0.3 0.0213081 0.0979746 -0.0312509 -0.00576346
0.3 0.0212688 0.0979746 -0.0312509 -0.00576346
0.3 0.021227 0.100604 -0.0305656 -0.00597237
0.3 0.0211883 0.100604 -0.0305656 -0.00597237
0.3 0.0211523 0.100604 -0.0305656 -0.00597237
0.3 0.0211167 0.102477 -0.0301315 -0.0061399
0.3 0.0210837 0.102477 -0.0301315 -0.0061399
0.3 0.0210499 0.104493 -0.0297309 -0.00632833
0.3 0.0210181 0.105554 -0.029547 -0.0064289
0.3 0.0209881 0.106652 -0.0293759 -0.0065332
0.3 0.0209591 0.107793 -0.0292213 -0.00664081
0.3 0.0209332 0.107793 -0.0292213 -0.00664081
0.3 0.0209079 0.110198 -0.0289584 -0.00686481
0.3 0.0208843 0.112762 -0.0287754 -0.0070932
0.3 0.020863 0.112762 -0.0287754 -0.0070932
0.3 0.0208406 0.112762 -0.0287754 -0.0070932
0.3 0.020824 0.115487 -0.0286851 -0.00732061
0.3 0.0208097 0.116909 -0.0286786 -0.00743184
0.3 0.0207944 0.116909 -0.0286786 -0.00743184
0.3 0.0207814 0.119859 -0.0287469 -0.0076468
0.3 0.0207732 0.121393 -0.028827 -0.00774903
0.3 0.0207645 0.121393 -0.028827 -0.00774903
0.3 0.0207616 0.126097 -0.0292238 -0.00802766
0.3 0.0207619 0.126097 -0.0292238 -0.00802766
0.3 0.0207643 0.126097 -0.0292238 -0.00802766
0.3 0.0207648 0.128892 -0.0294532 -0.00821986
0.3 0.0207662 0.128892 -0.0294532 -0.00821986
0.3 0.0207641 0.1313 -0.0296088 -0.00841019
0.3 0.0207616 0.132405 -0.0296891 -0.00850089
0.3 0.0207598 0.133441 -0.0297688 -0.00858857
0.3 0.0207585 0.134409 -0.0298473 -0.00867317
0.3 0.0207579 0.13531 -0.0299242 -0.00875469
0.3 0.0207576 0.136145 -0.0299995 -0.00883319
0.3 0.0207575 0.136145 -0.0299995 -0.00883319
0.3 0.0207569 0.137624 -0.0301453 -0.00898172
0.3 0.0207574 0.13885 -0.030284 -0.0091187
0.3 0.0207584 0.13885 -0.030284 -0.0091187
0.3 0.020759 0.139834 -0.030416 -0.00924472
0.3 0.0207607 0.139834 -0.030416 -0.00924472
0.3 0.0207626 0.139834 -0.030416 -0.00924472
0.3 0.0207656 0.140585 -0.0305413 -0.00936047
0.3 0.0207681 0.141111 -0.0306601 -0.00946658
0.3 0.0207709 0.141293 -0.0307171 -0.00951612
0.3 0.0207739 0.141293 -0.0307171 -0.00951612
0.3 0.0207764 0.141293 -0.0307171 -0.00951612
0.3 0.0207801 0.141523 -0.0308791 -0.00965111
0.3 0.0207848 0.141523 -0.0308791 -0.00965111
0.3 0.0207909 0.141523 -0.0308791 -0.00965111
0.3 0.0207959 0.14137 -0.0309901 -0.00972726
0.3 0.0208007 0.140916 -0.0311121 -0.00979109
0.3 0.0208083 0.140916 -0.0311121 -0.00979109
0.3 0.0208155 0.140916 -0.0311121 -0.00979109
0.3 0.0208232 0.140114 -0.031256 -0.00983713
0.3 0.02083 0.13957 -0.0313402 -0.00985292
0.3 0.0208403 0.138931 -0.0314333 -0.00986382
0.3 0.0208521 0.138195 -0.0315351 -0.00986976
0.3 0.0208636 0.13736 -0.0316475 -0.00987071
0.3 0.0208763 0.136427 -0.0317703 -0.00986653
0.3 0.0208931 0.135398 -0.0319036 -0.00985769
0.3 0.0209117 0.134268 -0.032049 -0.00984379
0.3 0.0209335 0.134268 -0.032049 -0.00984379
0.3 0.0209517 0.130308 -0.0325539 -0.0097753
0.3 0.020971 0.12881 -0.0327456 -0.00974489
0.3 0.0209962 0.12881 -0.0327456 -0.00974489
0.3 0.0210229 0.127217 -0.0329513 -0.00971041
0.3 0.0210501 0.127217 -0.0329513 -0.00971041
0.3 0.0210764 0.123767 -0.0333961 -0.0096302
0.3 0.0211094 0.123767 -0.0333961 -0.0096302
0.3 0.0211406 0.119987 -0.0338869 -0.00953783
0.3 0.0211717 0.11589 -0.0344232 -0.00943427
0.3 0.0212008 0.113738 -0.0347061 -0.00937947
0.3 0.0212328 0.111518 -0.0349987 -0.00932293
0.3 0.0212674 0.111518 -0.0349987 -0.00932293
0.3 0.0213022 0.109229 -0.0353017 -0.00926417
0.3 0.0213376 0.106879 -0.035612 -0.00920403
0.3 0.0213726 0.10447 -0.0359303 -0.00914242
0.3 0.0214076 0.102005 -0.0362548 -0.00907964
0.3 0.02144 0.0969335 -0.0369172 -0.00895147
0.3 0.0214709 0.0969335 -0.0369172 -0.00895147
0.3 0.0215024 0.0916836 -0.037593 -0.00882068
0.3 0.0215353 0.0916836 -0.037593 -0.00882068
0.3 0.0215699 0.0916836 -0.037593 -0.00882068
0.3 0.0215977 0.0862731 -0.0382748 -0.00868728
0.3 0.0216275 0.0862731 -0.0382748 -0.00868728
0.3 0.0216565 0.0807331 -0.0389533 -0.00855341
0.3 0.0216868 0.0807331 -0.0389533 -0.00855341
0.3 0.0217097 0.0750986 -0.0396179 -0.00842076
0.3 0.0217288 0.0694128 -0.0402579 -0.00829243
0.3 0.0217517 0.0694128 -0.0402579 -0.00829243
0.3 0.0217724 0.0665564 -0.0405657 -0.00822946
0.3 0.0217881 0.0636955 -0.0408647 -0.00816776
0.3 0.0218047 0.0608342 -0.0411536 -0.00810735
0.3 0.0218188 0.0579769 -0.0414314 -0.00804851
0.3 0.0218303 0.0551308 -0.0416962 -0.00799131
0.3 0.0218391 0.0551308 -0.0416962 -0.00799131
0.3 0.0218457 0.0494882 -0.0421791 -0.00788253
0.3 0.0218492 0.0466958 -0.042398 -0.00783131
0.3 0.0218499 0.0439348 -0.0425977 -0.00778264
0.3 0.0218454 0.0385094 -0.0429401 -0.00769211
0.3 0.0218405 0.0385094 -0.0429401 -0.00769211
0.3 0.0218327 0.0358475 -0.043083 -0.00765041
0.3 0.0218198 0.030634 -0.0433104 -0.00757338
0.3 0.0218042 0.0280851 -0.0433947 -0.00753748
0.3 0.0217873 0.0280851 -0.0433947 -0.00753748
0.3 0.0217688 0.0255748 -0.0434598 -0.00750314
0.3 0.0217496 0.0255748 -0.0434598 -0.00750314
0.3 0.0217257 0.0206681 -0.0435332 -0.00743757
0.3 0.0216982 0.0182718 -0.0435411 -0.00740565
0.3 0.0216712 0.0182718 -0.0435411 -0.00740565
0.3 0.0216403 0.0135873 -0.0435019 -0.00734205
0.3 0.0216077 0.0112999 -0.0434546 -0.00730985
0.3 0.0215741 0.0112999 -0.0434546 -0.00730985
0.3 0.0215345 0.00464196 -0.0432074 -0.00720442
0.3 0.0214947 0.00247991 -0.0430926 -0.00716452
0.3 0.0214538 0.000339433 -0.0429645 -0.00712112
0.3 0.0214131 0.000339433 -0.0429645 -0.00712112
0.3 0.0213694 -0.00389661 -0.0426703 -0.00702098
0.3 0.0213285 -0.00389661 -0.0426703 -0.00702098
0.3 0.0212872 -0.00599443 -0.0425058 -0.00696404
0.3 0.0212482 -0.00599443 -0.0425058 -0.00696404
0.3 0.0212062 -0.0101756 -0.0421475 -0.00683366
0.3 0.0211665 -0.0101756 -0.0421475 -0.00683366
0.3 0.0211243 -0.0143319 -0.0417547 -0.00668149
0.3 0.0210847 -0.0143319 -0.0417547 -0.00668149
0.3 0.0210431 -0.0184662 -0.0413382 -0.00650751
0.3 0.0210019 -0.020524 -0.0411217 -0.00641276
0.3 0.0209612 -0.0225832 -0.040903 -0.00631269
0.3 0.0209197 -0.0246434 -0.0406835 -0.00620732
0.3 0.0208799 -0.0267047 -0.0404631 -0.0060966
0.3 0.0208436 -0.0267047 -0.0404631 -0.0060966
0.3 0.0208063 -0.0308476 -0.04003 -0.00586079
0.3 0.0207684 -0.0350532 -0.0396258 -0.00560631
0.3 0.0207314 -0.0371821 -0.0394362 -0.0054727
0.3 0.0206967 -0.0371821 -0.0394362 -0.0054727
0.3 0.0206645 -0.0393415 -0.0392594 -0.00533533
0.3 0.0206361 -0.0393415 -0.0392594 -0.00533533
0.3 0.0206035 -0.0460158 -0.0388158 -0.00490359
0.3 0.020576 -0.0460158 -0.0388158 -0.00490359
0.3 0.020552 -0.0460158 -0.0388158 -0.00490359
0.3 0.0205272 -0.0530081 -0.0385503 -0.00445506
0.3 0.0205024 -0.0530081 -0.0385503 -0.00445506
0.3 0.0204824 -0.0530081 -0.0385503 -0.00445506
0.3 0.0204636 -0.0578437 -0.0384915 -0.00415637
0.3 0.0204487 -0.0578437 -0.0384915 -0.00415637
0.3 0.0204344 -0.0653041 -0.0386086 -0.00372814
0.3 0.020423 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204142 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204127 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204152 -0.0729619 -0.0389662 -0.00334126
0.3 0.0204166 -0.0729619 -0.0389662 -0.00334126
0.3 0.0204196 -0.077639 -0.0390839 -0.00307891
0.3 0.0204184 -0.0798649 -0.0391402 -0.00295754
0.3 0.0204171 -0.0798649 -0.0391402 -0.00295754
0.3 0.0204159 -0.0841238 -0.0392548 -0.00272118
0.3 0.0204159 -0.0861552 -0.0393107 -0.00260738
0.3 0.0204167 -0.0861552 -0.0393107 -0.00260738
0.3 0.0204188 -0.0900159 -0.0394163 -0.00239233
0.3 0.0204222 -0.0918454 -0.0394661 -0.00229103
0.3 0.0204267 -0.09531 -0.0395592 -0.00210024
0.3 0.0204322 -0.0985156 -0.039644 -0.00192523
0.3 0.0204386 -0.0985156 -0.039644 -0.00192523
0.3 0.0204465 -0.0985156 -0.039644 -0.00192523
0.3 0.0204555 -0.0985156 -0.039644 -0.00192523
0.3 0.0204653 -0.102858 -0.0397561 -0.00169063
0.3 0.0204759 -0.104185 -0.0397898 -0.00161956
0.3 0.0204876 -0.104185 -0.0397898 -0.00161956
0.3 0.0205003 -0.104185 -0.0397898 -0.00161956
0.3 0.0205137 -0.107817 -0.0398805 -0.00142688
0.3 0.0205273 -0.108914 -0.0399075 -0.0013693
0.3 0.0205423 -0.109954 -0.0399329 -0.00131502
0.3 0.0205579 -0.110941 -0.0399568 -0.00126378
0.3 0.02057 -0.110941 -0.0399568 -0.00126378
0.3 0.0205821 -0.111842 -0.0399775 -0.00121466
0.3 0.020598 -0.111842 -0.0399775 -0.00121466
0.3 0.0206159 -0.113984 -0.0399976 -0.00108623
0.3 0.0206356 -0.113984 -0.0399976 -0.00108623
0.3 0.0206559 -0.115202 -0.0399126 -0.000991705
0.3 0.0206783 -0.115202 -0.0399126 -0.000991705
0.3 0.0207044 -0.115202 -0.0399126 -0.000991705
0.3 0.0207335 -0.115202 -0.0399126 -0.000991705
0.3 0.0207636 -0.115505 -0.0396975 -0.000935281
0.3 0.0207938 -0.11541 -0.0395943 -0.000925358
0.3 0.0208285 -0.115218 -0.0394749 -0.000920033
0.3 0.0208652 -0.114931 -0.0393373 -0.00091957
0.3 0.0209028 -0.11455 -0.0391816 -0.000924066
0.3 0.0209439 -0.114082 -0.0390103 -0.000932913
0.3 0.0209871 -0.113531 -0.0388253 -0.000945591
0.3 0.0210328 -0.113531 -0.0388253 -0.000945591
0.3 0.02108 -0.112197 -0.0384149 -0.000982875
0.3 0.0211299 -0.112197 -0.0384149 -0.000982875
0.3 0.0211782 -0.11058 -0.0379528 -0.00103555
0.3 0.0212285 -0.109672 -0.0377037 -0.00106738
0.3 0.021282 -0.1087 -0.0374419 -0.0011028
0.3 0.0213366 -0.107668 -0.0371679 -0.00114186
0.3 0.0213892 -0.106586 -0.0368856 -0.00118391
0.3 0.0214445 -0.106586 -0.0368856 -0.00118391
0.3 0.0215035 -0.106586 -0.0368856 -0.00118391
0.3 0.0215622 -0.104279 -0.0362962 -0.00127622
0.3 0.0216202 -0.104279 -0.0362962 -0.00127622
0.3 0.0216798 -0.100543 -0.0353669 -0.00143057
0.3 0.0217392 -0.0992397 -0.0350494 -0.00148487
0.3 0.0217983 -0.097919 -0.034731 -0.00153977
0.3 0.0218571 -0.0965857 -0.0344129 -0.0015957
0.3 0.0219131 -0.0952395 -0.0340945 -0.00165248
0.3 0.0219716 -0.0952395 -0.0340945 -0.00165248
0.3 0.02203 -0.0952395 -0.0340945 -0.00165248
0.3 0.0220861 -0.0911685 -0.033148 -0.00182562
0.3 0.0221407 -0.0898162 -0.0328388 -0.00188342
0.3 0.022195 -0.0898162 -0.0328388 -0.00188342
0.3 0.0222484 -0.0898162 -0.0328388 -0.00188342
0.3 0.0222996 -0.0871427 -0.0322363 -0.00199788
0.3 0.0223484 -0.0871427 -0.0322363 -0.00199788
0.3 0.022396 -0.0832896 -0.0313897 -0.00216258
0.3 0.0224417 -0.0832896 -0.0313897 -0.00216258
0.3 0.0224855 -0.0832896 -0.0313897 -0.00216258
0.3 0.0225257 -0.0797079 -0.0306309 -0.00231502
0.3 0.0225639 -0.0797079 -0.0306309 -0.00231502
0.3 0.0226004 -0.0797079 -0.0306309 -0.00231502
0.3 0.0226334 -0.0775144 -0.0301834 -0.00240787
0.3 0.0226634 -0.0755169 -0.0297919 -0.0024926
0.3 0.0226914 -0.074596 -0.0296181 -0.00253189
0.3 0.0227163 -0.074596 -0.0296181 -0.00253189
0.3 0.0227377 -0.074596 -0.0296181 -0.00253189
0.3 0.0227566 -0.0729341 -0.0293201 -0.00260427
0.3 0.0227717 -0.0729341 -0.0293201 -0.00260427
0.3 0.0227831 -0.0708963 -0.028998 -0.00269825
0.3 0.0227914 -0.0703403 -0.0289246 -0.00272609
0.3 0.0227973 -0.0698444 -0.0288678 -0.00275238
0.3 0.0228003 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227996 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227957 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227897 -0.0683881 -0.0287899 -0.00284734
0.3 0.0227803 -0.068132 -0.0288021 -0.00286975
0.3 0.0227685 -0.067912 -0.0288255 -0.00289218
0.3 0.0227544 -0.0677155 -0.028857 -0.0029149
0.3 0.0227387 -0.0675377 -0.0288954 -0.0029381
0.3 0.0227206 -0.0673783 -0.0289407 -0.002962
0.3 0.0227003 -0.0672373 -0.0289931 -0.00298674
0.3 0.0226785 -0.0671053 -0.0290504 -0.00301244
0.3 0.0226556 -0.0669797 -0.0291124 -0.00303917
0.3 0.0226314 -0.0668607 -0.0291787 -0.00306711
0.3 0.0226052 -0.0667531 -0.0292507 -0.00309621
0.3 0.0225782 -0.0666544 -0.0293277 -0.00312642
0.3 0.0225509 -0.0665545 -0.0294079 -0.0031578
0.3 0.0225221 -0.0664542 -0.0294916 -0.00319034
0.3 0.0224931 -0.0663521 -0.029579 -0.0032238
0.3 0.0224645 -0.066241 -0.0296686 -0.00325818
0.3 0.0224361 -0.066241 -0.0296686 -0.00325818
0.3 0.0224089 -0.066241 -0.0296686 -0.00325818
0.3 0.0223813 -0.0658241 -0.0299433 -0.0033688
0.3 0.0223537 -0.065642 -0.0300331 -0.00340847
0.3 0.0223268 -0.0654328 -0.0301206 -0.00344954
0.3 0.0222997 -0.064916 -0.0302855 -0.00353567
0.3 0.0222747 -0.064916 -0.0302855 -0.00353567
0.3 0.0222505 -0.0646057 -0.0303624 -0.0035807
0.3 0.0222273 -0.0642571 -0.0304347 -0.00362685
0.3 0.0222042 -0.0634342 -0.0305639 -0.00372212
0.3 0.0221828 -0.0634342 -0.0305639 -0.00372212
0.3 0.0221639 -0.0629582 -0.0306204 -0.00377109
0.3 0.0221464 -0.0624353 -0.0306708 -0.00382063
0.3 0.0221305 -0.0618638 -0.0307149 -0.00387054
0.3 0.0221162 -0.0612411 -0.0307523 -0.00392071
0.3 0.0221032 -0.0605683 -0.030783 -0.00397099
0.3 0.0220931 -0.0605683 -0.030783 -0.00397099
0.3 0.0220846 -0.0605683 -0.030783 -0.00397099
0.3 0.0220765 -0.0590618 -0.0308233 -0.00407051
0.3 0.0220708 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220679 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220677 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220701 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220735 -0.0531764 -0.0307584 -0.00434567
0.3 0.0220808 -0.0519907 -0.0307205 -0.0043851
0.3 0.0220896 -0.0508137 -0.0306824 -0.00442636
0.3 0.0220999 -0.0508137 -0.0306824 -0.00442636
0.3 0.0221103 -0.0508137 -0.0306824 -0.00442636
0.3 0.0221224 -0.0484803 -0.0305982 -0.00451321
0.3 0.0221357 -0.047325 -0.0305525 -0.00455918
0.3 0.0221508 -0.0461778 -0.0305042 -0.00460704
0.3 0.022167 -0.0451398 -0.0305236 -0.00463251
0.3 0.0221821 -0.044138 -0.0305542 -0.00465417
0.3 0.0221914 -0.0431398 -0.0305781 -0.00467813
0.3 0.0221992 -0.0421459 -0.0305974 -0.00470351
0.3 0.0222067 -0.0421459 -0.0305974 -0.00470351
0.3 0.022214 -0.0392169 -0.0306434 -0.00478128
0.3 0.0222212 -0.03826 -0.0306562 -0.00480716
0.3 0.0222283 -0.03826 -0.0306562 -0.00480716
0.3 0.0222356 -0.03826 -0.0306562 -0.00480716
0.3 0.0222426 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222497 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222565 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222635 -0.0336321 -0.0307034 -0.00493508
0.3 0.0222704 -0.0327382 -0.0307096 -0.00496031
0.3 0.0222773 -0.0327382 -0.0307096 -0.00496031
0.3 0.0222839 -0.0309827 -0.0307189 -0.00501035
0.3 0.0222907 -0.0292702 -0.0307241 -0.00505981
0.3 0.0222977 -0.0292702 -0.0307241 -0.00505981
0.3 0.0223036 -0.0292702 -0.0307241 -0.00505981
0.3 0.0223094 -0.0276281 -0.0307246 -0.00510959
0.3 0.0223159 -0.0268707 -0.0307196 -0.00513458
0.3 0.0223237 -0.0255118 -0.0306869 -0.00518197
0.3 0.0223319 -0.0255118 -0.0306869 -0.00518197
0.3 0.022342 -0.0255118 -0.0306869 -0.00518197
0.3 0.0223533 -0.0244113 -0.030609 -0.00522327
0.3 0.0223658 -0.0236049 -0.0304734 -0.00525612
0.3 0.0223801 -0.0236049 -0.0304734 -0.00525612
0.3 0.0223963 -0.0236049 -0.0304734 -0.00525612
0.3 0.0224136 -0.022946 -0.0301528 -0.00528691
0.3 0.0224327 -0.0228708 -0.030014 -0.00529214
0.3 0.0224535 -0.0228612 -0.0298596 -0.00529481
0.3 0.022475 -0.0228612 -0.0298596 -0.00529481
0.3 0.0224993 -0.0228612 -0.0298596 -0.00529481
0.3 0.022525 -0.0230355 -0.0295052 -0.00529216
0.3 0.0225514 -0.0232198 -0.0293033 -0.00528668
0.3 0.0225803 -0.0234612 -0.0290869 -0.00527868
0.3 0.0226106 -0.0241145 -0.0286101 -0.00525505
0.3 0.0226409 -0.0241145 -0.0286101 -0.00525505
0.3 0.0226736 -0.0245138 -0.0283524 -0.00523996
0.3 0.0227071 -0.0245138 -0.0283524 -0.00523996
0.3 0.0227407 -0.0254447 -0.0278012 -0.00520312
0.3 0.0227764 -0.0259643 -0.0275105 -0.00518142
0.3 0.0228125 -0.0265172 -0.0272106 -0.00515769
0.3 0.0228482 -0.0271001 -0.0269008 -0.00513171
0.3 0.0228856 -0.028329 -0.026262 -0.00507556
0.3 0.022923 -0.028329 -0.026262 -0.00507556
0.3 0.0229604 -0.0289713 -0.0259334 -0.00504546
0.3 0.0229968 -0.0296221 -0.0256019 -0.00501483
0.3 0.0230342 -0.0302774 -0.025268 -0.00498359
0.3 0.0230714 -0.0315972 -0.0245936 -0.00491982
0.3 0.0231078 -0.0315972 -0.0245936 -0.00491982
0.3 0.0231429 -0.0322501 -0.024256 -0.00488795
0.3 0.0231782 -0.0328924 -0.0239198 -0.00485647
0.3 0.0232123 -0.0335237 -0.0235853 -0.00482548
0.3 0.0232454 -0.0341377 -0.0232533 -0.00479505
0.3 0.0232766 -0.0341377 -0.0232533 -0.00479505
0.3 0.0233075 -0.0352934 -0.0226038 -0.00473767
0.3 0.0233367 -0.0358311 -0.0222873 -0.00471096
0.3 0.0233638 -0.0358311 -0.0222873 -0.00471096
0.3 0.0233898 -0.0367992 -0.0216766 -0.00466246
0.3 0.0234141 -0.0367992 -0.0216766 -0.00466246
0.3 0.0234362 -0.0376043 -0.0211024 -0.00462205
0.3 0.023457 -0.0382229 -0.0205705 -0.00459086
0.3 0.0234747 -0.0382229 -0.0205705 -0.00459086
0.3 0.0234911 -0.0384501 -0.0203237 -0.00457916
0.3 0.023504 -0.0386216 -0.0200898 -0.00457009
0.3 0.0235145 -0.0387355 -0.0198695 -0.00456364
0.3 0.0235212 -0.0387355 -0.0198695 -0.00456364
0.3 0.0235273 -0.0387588 -0.019477 -0.00455918
0.3 0.0235299 -0.0386663 -0.0193059 -0.00456141
0.3 0.0235304 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235264 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235196 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235112 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234979 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234804 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234604 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234392 -0.0345298 -0.0185654 -0.00469875
0.3 0.0234156 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233884 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233587 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233275 -0.0311984 -0.0186224 -0.00480559
0.3 0.0232944 -0.0302901 -0.0186586 -0.00483294
0.3 0.0232588 -0.0302901 -0.0186586 -0.00483294
0.3 0.0232227 -0.0302901 -0.0186586 -0.00483294
0.3 0.0231837 -0.0284201 -0.0187511 -0.00488665
0.3 0.0231441 -0.0264895 -0.0188679 -0.00493622
0.3 0.0231043 -0.0264895 -0.0188679 -0.00493622
0.3 0.0230613 -0.0255117 -0.0189327 -0.00495877
0.3 0.0230182 -0.0235375 -0.0190749 -0.00499867
0.3 0.0229744 -0.0235375 -0.0190749 -0.00499867
0.3 0.0229289 -0.0235375 -0.0190749 -0.00499867
0.3 0.0228835 -0.0215548 -0.01923 -0.00503099
0.3 0.0228392 -0.0205707 -0.0193102 -0.00504407
0.3 0.0227943 -0.0205707 -0.0193102 -0.00504407
0.3 0.0227485 -0.0186343 -0.0194729 -0.00506364
0.3 0.022703 -0.016749 -0.0196378 -0.0050743
0.3 0.0226592 -0.0158388 -0.0197187 -0.00507607
0.3 0.0226158 -0.0158388 -0.0197187 -0.00507607
0.3 0.0225719 -0.0158388 -0.0197187 -0.00507607
0.3 0.0225292 -0.0132768 -0.0199462 -0.00506692
0.3 0.0224875 -0.0124967 -0.020014 -0.00505918
0.3 0.0224472 -0.0124967 -0.020014 -0.00505918
0.3 0.0224084 -0.0124967 -0.020014 -0.00505918
0.3 0.0223711 -0.0110614 -0.0201352 -0.0050369
0.3 0.0223356 -0.0110614 -0.0201352 -0.0050369
0.3 0.022302 -0.00982663 -0.0202294 -0.00500598
0.3 0.0222689 -0.00929054 -0.0202669 -0.00498767
0.3 0.022238 -0.00929054 -0.0202669 -0.00498767
0.3 0.0222079 -0.00802072 -0.0203385 -0.00492392
0.3 0.0221794 -0.00772017 -0.0203482 -0.00490055
0.3 0.0221532 -0.00772017 -0.0203482 -0.00490055
0.3 0.0221267 -0.00772017 -0.0203482 -0.00490055
0.3 0.022103 -0.00719609 -0.0203335 -0.00482718
0.3 0.022082 -0.00715645 -0.0203131 -0.0048028
0.3 0.022064 -0.00718713 -0.020285 -0.00477877
0.3 0.0220487 -0.00728814 -0.020249 -0.00475547
0.3 0.022036 -0.00746292 -0.0202049 -0.00473346
0.3 0.0220247 -0.00746292 -0.0202049 -0.00473346
0.3 0.0220202 -0.00746292 -0.0202049 -0.00473346
0.3 0.022021 -0.00820737 -0.0200476 -0.00466525
0.3 0.0220199 -0.00820737 -0.0200476 -0.00466525
0.3 0.0220196 -0.00820737 -0.0200476 -0.00466525
0.3 0.022018 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220147 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220116 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220093 -0.00940804 -0.0197682 -0.00452159
0.3 0.0220077 -0.00940804 -0.0197682 -0.00452159
0.3 0.0220063 -0.009927 -0.0197186 -0.00448291
0.3 0.0220047 -0.009927 -0.0197186 -0.00448291
0.3 0.0220029 -0.009927 -0.0197186 -0.00448291
0.3 0.0220008 -0.0102736 -0.0196671 -0.00444916
0.3 0.0219987 -0.0106111 -0.0196125 -0.00441449
0.3 0.0219966 -0.0106111 -0.0196125 -0.00441449
0.3 0.0219946 -0.0107752 -0.0195849 -0.0043971
0.3 0.0219925 -0.0109361 -0.0195571 -0.00437967
0.3 0.0219905 -0.011248 -0.0195012 -0.0043448
0.3 0.0219884 -0.0113992 -0.019473 -0.00432735
0.3 0.0219864 -0.0115473 -0.0194448 -0.00430992
0.3 0.0219843 -0.0116921 -0.0194165 -0.00429251
0.3 0.0219822 -0.0118338 -0.0193881 -0.00427511
0.3 0.0219802 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219781 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219763 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219675 -0.0122398 -0.0193021 -0.00422311
0.3 0.02196 -0.0122398 -0.0193021 -0.00422311
0.3 0.0219528 -0.012355 -0.019258 -0.00417988
0.3 0.0219487 -0.012355 -0.019258 -0.00417988
0.3 0.0219485 -0.012355 -0.019258 -0.00417988
0.3 0.0219492 -0.012147 -0.0192714 -0.00415809
0.3 0.0219508 -0.012147 -0.0192714 -0.00415809
0.3 0.0219537 -0.0116501 -0.0193319 -0.00414679
0.3 0.0219596 -0.0116501 -0.0193319 -0.00414679
0.3 0.0219664 -0.0108519 -0.0194436 -0.00414685
0.3 0.0219743 -0.0108519 -0.0194436 -0.00414685
0.3 0.0219837 -0.00974669 -0.0196113 -0.00415823
0.3 0.021997 -0.00974669 -0.0196113 -0.00415823
0.3 0.0220111 -0.00753472 -0.0199697 -0.00419474
0.3 0.0220263 -0.00753472 -0.0199697 -0.00419474
0.3 0.0220427 -0.00571646 -0.0202794 -0.0042297
0.3 0.0220624 -0.0047038 -0.0204559 -0.00425097
0.3 0.0220835 -0.00362438 -0.0206456 -0.00427493
0.3 0.022106 -0.00248535 -0.0208479 -0.00430065
0.3 0.0221285 -0.00128637 -0.0210633 -0.00432826
0.3 0.0221537 -3.01779e-05 -0.0212915 -0.00435752
0.3 0.0221801 0.00128543 -0.0215328 -0.00438871
0.3 0.0222065 0.00128543 -0.0215328 -0.00438871
0.3 0.0222346 0.00406894 -0.0220476 -0.00445469
0.3 0.0222637 0.0055378 -0.0223209 -0.00448986
0.3 0.0222944 0.0055378 -0.0223209 -0.00448986
0.3 0.0223255 0.00705082 -0.0226045 -0.00452584
0.3 0.0223553 0.0101978 -0.0231941 -0.00460008
0.3 0.0223864 0.0101978 -0.0231941 -0.00460008
0.3 0.0224186 0.0101978 -0.0231941 -0.00460008
0.3 0.0224499 0.0134895 -0.0238107 -0.00467689
0.3 0.0224806 0.0151779 -0.0241244 -0.00471587
0.3 0.022512 0.0151779 -0.0241244 -0.00471587
0.3 0.0225415 0.0186291 -0.02476 -0.00479474
0.3 0.0225714 0.0186291 -0.02476 -0.00479474
0.3 0.0225992 0.0221458 -0.0253948 -0.00487405
0.3 0.0226269 0.0221458 -0.0253948 -0.00487405
0.3 0.0226513 0.0274835 -0.026322 -0.00499203
0.3 0.0226742 0.0292641 -0.0266191 -0.00503078
0.3 0.0226965 0.0292641 -0.0266191 -0.00503078
0.3 0.0227143 0.0328116 -0.0271897 -0.00510719
0.3 0.0227321 0.0345744 -0.0274614 -0.00514463
0.3 0.0227477 0.0363212 -0.0277213 -0.00518133
0.3 0.022762 0.0363212 -0.0277213 -0.00518133
0.3 0.0227738 0.0363212 -0.0277213 -0.00518133
0.3 0.0227832 0.0397501 -0.0282004 -0.00525207
0.3 0.0227918 0.0397501 -0.0282004 -0.00525207
0.3 0.0227967 0.0430677 -0.0286186 -0.00531694
0.3 0.0227974 0.04622 -0.0289616 -0.00537402
0.3 0.0227965 0.04622 -0.0289616 -0.00537402
0.3 0.0227937 0.04622 -0.0289616 -0.00537402
0.3 0.0227867 0.0491835 -0.0292232 -0.00542327
0.3 0.0227767 0.0505824 -0.0293191 -0.00544495
0.3 0.0227649 0.0505824 -0.0293191 -0.00544495
0.3 0.0227492 0.0532107 -0.0294417 -0.00548289
0.3 0.022731 0.0532107 -0.0294417 -0.00548289
0.3 0.0227104 0.0532107 -0.0294417 -0.00548289
0.3 0.0226864 0.0555892 -0.0294654 -0.00551427
0.3 0.0226577 0.0587078 -0.0293173 -0.00555361
0.3 0.0226259 0.0604891 -0.0290974 -0.00557892
0.3 0.0225925 0.0604891 -0.0290974 -0.00557892
0.3 0.0225571 0.0612992 -0.028955 -0.00559252
0.3 0.0225201 0.0612992 -0.028955 -0.00559252
0.3 0.0224816 0.0612992 -0.028955 -0.00559252
0.3 0.0224411 0.0627597 -0.0286076 -0.00562301
0.3 0.0223994 0.0627597 -0.0286076 -0.00562301
0.3 0.022354 0.0646073 -0.0279436 -0.00568446
0.3 0.0223076 0.0651309 -0.0276865 -0.00571003
0.3 0.0222607 0.0656085 -0.0274123 -0.00573861
0.3 0.0222122 0.0660543 -0.0271241 -0.00577138
0.3 0.0221638 0.0660543 -0.0271241 -0.00577138
0.3 0.0221158 0.0660543 -0.0271241 -0.00577138
0.3 0.0220666 0.0668672 -0.0265111 -0.00585008
0.3 0.0220179 0.0668672 -0.0265111 -0.00585008
0.3 0.0219685 0.0676221 -0.0258576 -0.00595022
0.3 0.0219207 0.0676221 -0.0258576 -0.00595022
0.3 0.0218717 0.0683745 -0.0251802 -0.0060746
0.3 0.0218238 0.0683745 -0.0251802 -0.0060746
0.3 0.0217749 0.0696093 -0.02415 -0.00631438
0.3 0.0217285 0.0696093 -0.02415 -0.00631438
0.3 0.021684 0.0696093 -0.02415 -0.00631438
0.3 0.0216381 0.0711657 -0.0231521 -0.00661642
0.3 0.021594 0.0717753 -0.0228329 -0.00673047
0.3 0.0215508 0.072436 -0.0225247 -0.00685087
0.3 0.0215098 0.072436 -0.0225247 -0.00685087
0.3 0.0214725 0.072436 -0.0225247 -0.00685087
0.3 0.0214339 0.0747128 -0.0216686 -0.0072427
0.3 0.0213964 0.0755603 -0.021413 -0.00737941
0.3 0.0213623 0.0755603 -0.021413 -0.00737941
0.3 0.021331 0.0755603 -0.021413 -0.00737941
0.3 0.0212992 0.0783682 -0.0207587 -0.0078
0.3 0.0212687 0.0793902 -0.0205828 -0.00794117
0.3 0.0212396 0.0804594 -0.0204321 -0.00808185
0.3 0.0212103 0.0815697 -0.0203058 -0.008221
0.3 0.0211843 0.0827215 -0.0202039 -0.00835847
0.3 0.0211625 0.0839132 -0.0201289 -0.0084932
0.3 0.0211417 0.0839132 -0.0201289 -0.0084932
0.3 0.0211216 0.0839132 -0.0201289 -0.0084932
0.3 0.0211055 0.0877317 -0.0200867 -0.00887245
0.3 0.0210947 0.0890755 -0.0201347 -0.00898817
0.3 0.0210867 0.0890755 -0.0201347 -0.00898817
0.3 0.0210802 0.0890755 -0.0201347 -0.00898817
0.3 0.0210759 0.0927652 -0.0202805 -0.00931869
0.3 0.0210728 0.0927652 -0.0202805 -0.00931869
0.3 0.0210709 0.0927652 -0.0202805 -0.00931869
0.3 0.0210651 0.0957385 -0.0202662 -0.00967448
0.3 0.0210588 0.0966143 -0.0202602 -0.00978783
0.3 0.0210532 0.0966143 -0.0202602 -0.00978783
0.3 0.0210479 0.0966143 -0.0202602 -0.00978783
0.3 0.0210429 0.0989406 -0.0202497 -0.0101123
0.3 0.0210376 0.0996142 -0.0202476 -0.0102151
0.3 0.0210325 0.0996142 -0.0202476 -0.0102151
0.3 0.0210275 0.0996142 -0.0202476 -0.0102151
0.3 0.0210221 0.100815 -0.0202448 -0.0104134
0.3 0.0210167 0.100815 -0.0202448 -0.0104134
0.3 0.0210113 0.101824 -0.0202436 -0.0106018
0.3 0.0210056 0.102259 -0.0202435 -0.0106924
0.3 0.021 0.102259 -0.0202435 -0.0106924
0.3 0.0209945 0.102991 -0.0202442 -0.0108664
0.3 0.0209886 0.102991 -0.0202442 -0.0108664
0.3 0.0209825 0.103752 -0.0202475 -0.0111103
0.3 0.0209764 0.103752 -0.0202475 -0.0111103
0.3 0.02097 0.103752 -0.0202475 -0.0111103
0.3 0.0209638 0.104135 -0.0202534 -0.011335
0.3 0.0209585 0.104135 -0.0202534 -0.011335
0.3 0.0209531 0.104165 -0.0202593 -0.0114045
0.3 0.0209469 0.104131 -0.0202695 -0.0114712
0.3 0.020941 0.104131 -0.0202695 -0.0114712
0.3 0.0209353 0.103867 -0.0203039 -0.0115953
0.3 0.0209306 0.103285 -0.0203696 -0.0117014
0.3 0.0209284 0.103285 -0.0203696 -0.0117014
0.3 0.0209284 0.103285 -0.0203696 -0.0117014
0.3 0.0209282 0.102357 -0.020475 -0.0117877
0.3 0.0209317 0.102357 -0.020475 -0.0117877
0.3 0.0209351 0.101058 -0.0206275 -0.011853
0.3 0.0209414 0.101058 -0.0206275 -0.011853
0.3 0.0209464 0.099378 -0.0208327 -0.0118967
0.3 0.0209562 0.099378 -0.0208327 -0.0118967
0.3 0.0209665 0.0961689 -0.0212415 -0.0119252
0.3 0.0209785 0.0961689 -0.0212415 -0.0119252
0.3 0.0209896 0.0935829 -0.0215846 -0.0119214
0.3 0.0210039 0.0921606 -0.0217774 -0.0119132
0.3 0.0210197 0.0921606 -0.0217774 -0.0119132
0.3 0.0210382 0.0906466 -0.0219863 -0.0119005
0.3 0.0210568 0.0906466 -0.0219863 -0.0119005
0.3 0.0210781 0.0873571 -0.0224476 -0.0118624
0.3 0.0211026 0.0873571 -0.0224476 -0.0118624
0.3 0.0211246 0.0818303 -0.0232409 -0.0117801
0.3 0.0211489 0.0818303 -0.0232409 -0.0117801
0.3 0.0211758 0.0818303 -0.0232409 -0.0117801
0.3 0.0212011 0.0777888 -0.0238333 -0.0117118
0.3 0.0212261 0.0777888 -0.0238333 -0.0117118
0.3 0.0212508 0.0712368 -0.0248065 -0.011593
0.3 0.0212759 0.0689253 -0.0251508 -0.011549
0.3 0.0213006 0.0665565 -0.0255044 -0.0115031
0.3 0.021322 0.0641348 -0.0258652 -0.0114558
0.3 0.0213456 0.0616598 -0.0262332 -0.0114068
0.3 0.0213716 0.0616598 -0.0262332 -0.0114068
0.3 0.0213968 0.0591321 -0.026607 -0.0113561
0.3 0.0214185 0.0565583 -0.0269851 -0.0113039
0.3 0.0214368 0.051286 -0.027751 -0.0111962
0.3 0.0214585 0.051286 -0.027751 -0.0111962
0.3 0.0214813 0.051286 -0.027751 -0.0111962
0.3 0.021496 0.0431568 -0.0289032 -0.0110309
0.3 0.0215113 0.0404083 -0.0292838 -0.0109756
0.3 0.021527 0.0404083 -0.0292838 -0.0109756
0.3 0.0215425 0.0404083 -0.0292838 -0.0109756
0.3 0.0215527 0.0320593 -0.0304027 -0.0108107
0.3 0.0215608 0.029262 -0.0307615 -0.0107575
0.3 0.0215644 0.0264632 -0.0311121 -0.0107054
0.3 0.021568 0.0236643 -0.0314547 -0.0106543
0.3 0.0215689 0.0208729 -0.0317855 -0.0106045
0.3 0.0215655 0.0180902 -0.0321046 -0.0105561
0.3 0.021561 0.0153191 -0.0324118 -0.010509
0.3 0.0215537 0.0125648 -0.0327046 -0.0104632
0.3 0.0215459 0.0125648 -0.0327046 -0.0104632
0.3 0.0215369 0.0125648 -0.0327046 -0.0104632
0.3 0.0215235 0.00712456 -0.0332468 -0.0103761
0.3 0.0215094 0.00712456 -0.0332468 -0.0103761
0.3 0.0214903 0.00179304 -0.0337254 -0.0102952
0.3 0.0214688 0.00179304 -0.0337254 -0.0102952
0.3 0.021444 -0.00340835 -0.0341348 -0.01022
0.3 0.0214185 -0.00340835 -0.0341348 -0.01022
0.3 0.0213861 -0.0109503 -0.0346154 -0.0101166
0.3 0.0213502 -0.0133901 -0.0347404 -0.0100832
0.3 0.0213119 -0.015801 -0.0348491 -0.0100497
0.3 0.0212722 -0.0181848 -0.0349422 -0.0100152
0.3 0.0212307 -0.0205522 -0.0350209 -0.00997815
0.3 0.0211882 -0.0205522 -0.0350209 -0.00997815
0.3 0.0211429 -0.0252373 -0.0351348 -0.00989629
0.3 0.0210962 -0.0275554 -0.0351719 -0.0098504
0.3 0.0210505 -0.0275554 -0.0351719 -0.0098504
0.3 0.0210024 -0.0298632 -0.0351985 -0.00980045
0.3 0.020952 -0.0344506 -0.0352194 -0.00968705
0.3 0.020904 -0.0344506 -0.0352194 -0.00968705
0.3 0.020858 -0.0344506 -0.0352194 -0.00968705
0.3 0.0208081 -0.0390018 -0.0352013 -0.00955421
0.3 0.0207576 -0.0435296 -0.0351514 -0.00939954
0.3 0.0207087 -0.0435296 -0.0351514 -0.00939954
0.3 0.0206625 -0.0435296 -0.0351514 -0.00939954
0.3 0.0206123 -0.0502712 -0.0350288 -0.0091266
0.3 0.0205624 -0.0525088 -0.0349779 -0.00902457
0.3 0.0205167 -0.0525088 -0.0349779 -0.00902457
0.3 0.020473 -0.0525088 -0.0349779 -0.00902457
0.3 0.0204281 -0.0569799 -0.0348687 -0.00880425
0.3 0.020386 -0.0569799 -0.0348687 -0.00880425
0.3 0.020343 -0.0614465 -0.0347599 -0.00856447
0.3 0.0203037 -0.0614465 -0.0347599 -0.00856447
0.3 0.0202638 -0.0659221 -0.0346596 -0.00830619
0.3 0.0202238 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201878 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201553 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201213 -0.074958 -0.0345303 -0.00774522
0.3 0.0200919 -0.074958 -0.0345303 -0.00774522
0.3 0.0200625 -0.0795507 -0.0345315 -0.00744836
0.3 0.0200345 -0.0818775 -0.0345566 -0.00729706
0.3 0.0200069 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199818 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199551 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199298 -0.0937955 -0.0349737 -0.00654497
0.3 0.0199092 -0.0962569 -0.0351314 -0.00639849
0.3 0.0198927 -0.0987523 -0.0353212 -0.0062547
0.3 0.0198799 -0.101283 -0.0355439 -0.00611427
0.3 0.0198716 -0.101283 -0.0355439 -0.00611427
0.3 0.0198673 -0.101283 -0.0355439 -0.00611427
0.3 0.0198714 -0.106448 -0.0360898 -0.0058449
0.3 0.0198778 -0.106448 -0.0360898 -0.0058449
0.3 0.0198837 -0.111261 -0.0365396 -0.00557794
0.3 0.0198881 -0.111261 -0.0365396 -0.00557794
0.3 0.0198893 -0.115732 -0.0369654 -0.00532423
0.3 0.0198918 -0.115732 -0.0369654 -0.00532423
0.3 0.0198943 -0.121866 -0.0375845 -0.00495986
0.3 0.0198986 -0.121866 -0.0375845 -0.00495986
0.3 0.0199046 -0.121866 -0.0375845 -0.00495986
0.3 0.0199114 -0.127302 -0.0381653 -0.00463098
0.3 0.0199193 -0.128963 -0.0383503 -0.0045294
0.3 0.0199276 -0.130549 -0.0385312 -0.00443187
0.3 0.0199376 -0.130549 -0.0385312 -0.00443187
0.3 0.0199486 -0.130549 -0.0385312 -0.00443187
0.3 0.0199605 -0.133504 -0.0388805 -0.0042482
0.3 0.0199728 -0.133504 -0.0388805 -0.0042482
0.3 0.0199857 -0.137411 -0.0393755 -0.00400068
0.3 0.0199999 -0.138576 -0.0395328 -0.00392541
0.3 0.020015 -0.138576 -0.0395328 -0.00392541
0.3 0.020031 -0.138576 -0.0395328 -0.00392541
0.3 0.0200471 -0.138576 -0.0395328 -0.00392541
0.3 0.0200638 -0.142586 -0.0401263 -0.00365812
0.3 0.0200817 -0.143428 -0.0402659 -0.00359957
0.3 0.0201002 -0.144211 -0.0404022 -0.00354405
0.3 0.0201188 -0.144211 -0.0404022 -0.00354405
0.3 0.0201345 -0.144211 -0.0404022 -0.00354405
0.3 0.0201531 -0.145519 -0.0406594 -0.00344052
0.3 0.0201731 -0.146432 -0.0408783 -0.00335092
0.3 0.020195 -0.14673 -0.0409673 -0.00331236
0.3 0.0202186 -0.146921 -0.0410423 -0.00327814
0.3 0.020246 -0.146921 -0.0410423 -0.00327814
0.3 0.0202755 -0.146989 -0.041145 -0.00322309
0.3 0.0203083 -0.146989 -0.041145 -0.00322309
0.3 0.0203397 -0.146634 -0.0411777 -0.00318688
0.3 0.0203746 -0.146305 -0.0411678 -0.00317603
0.3 0.0204141 -0.146305 -0.0411678 -0.00317603
0.3 0.0204543 -0.145348 -0.0410912 -0.00316919
0.3 0.0204969 -0.144734 -0.0410268 -0.003173
0.3 0.0205401 -0.144031 -0.0409452 -0.00318171
0.3 0.0205866 -0.144031 -0.0409452 -0.00318171
0.3 0.020634 -0.142372 -0.0407305 -0.00321337
0.3 0.0206845 -0.142372 -0.0407305 -0.00321337
0.3 0.0207357 -0.142372 -0.0407305 -0.00321337
0.3 0.0207899 -0.140407 -0.0404525 -0.00326316
0.3 0.0208457 -0.139321 -0.0402927 -0.00329419
0.3 0.0209027 -0.138165 -0.0401181 -0.00332944
0.3 0.0209608 -0.136947 -0.039929 -0.00336884
0.3 0.0210211 -0.136947 -0.039929 -0.00336884
0.3 0.0210809 -0.134348 -0.0395183 -0.00345763
0.3 0.0211432 -0.134348 -0.0395183 -0.00345763
0.3 0.0212033 -0.13009 -0.0388275 -0.00361466
0.3 0.0212623 -0.13009 -0.0388275 -0.00361466
0.3 0.0213249 -0.13009 -0.0388275 -0.00361466
0.3 0.0213858 -0.125507 -0.0380668 -0.0037963
0.3 0.0214475 -0.125507 -0.0380668 -0.0037963
0.3 0.0215076 -0.125507 -0.0380668 -0.0037963
0.3 0.0215683 -0.122334 -0.0375402 -0.00392593
0.3 0.0216272 -0.119114 -0.0370111 -0.00405901
0.3 0.0216839 -0.119114 -0.0370111 -0.00405901
0.3 0.0217418 -0.119114 -0.0370111 -0.00405901
0.3 0.0217973 -0.11428 -0.0362327 -0.00426036
0.3 0.0218522 -0.11428 -0.0362327 -0.00426036
0.3 0.0219044 -0.111111 -0.0357355 -0.00439326
0.3 0.0219556 -0.111111 -0.0357355 -0.00439326
0.3 0.0220056 -0.111111 -0.0357355 -0.00439326
0.3 0.0220514 -0.108012 -0.035263 -0.00452288
0.3 0.0220972 -0.108012 -0.035263 -0.00452288
0.3 0.0221402 -0.105025 -0.0348239 -0.00464707
0.3 0.0221812 -0.105025 -0.0348239 -0.00464707
0.3 0.0222192 -0.102179 -0.0344247 -0.00476483
0.3 0.0222534 -0.0995029 -0.0340718 -0.0048748
0.3 0.022286 -0.0995029 -0.0340718 -0.0048748
0.3 0.0223157 -0.0995029 -0.0340718 -0.0048748
0.3 0.0223413 -0.0958552 -0.0336412 -0.00502409
0.3 0.0223643 -0.0947536 -0.033528 -0.00506928
0.3 0.0223843 -0.0937117 -0.0334303 -0.00511231
0.3 0.0224008 -0.0937117 -0.0334303 -0.00511231
0.3 0.022414 -0.0937117 -0.0334303 -0.00511231
0.3 0.0224243 -0.0909627 -0.0332335 -0.00522925
0.3 0.022431 -0.0909627 -0.0332335 -0.00522925
0.3 0.0224342 -0.0909627 -0.0332335 -0.00522925
0.3 0.0224332 -0.089437 -0.0331809 -0.0052982
0.3 0.0224296 -0.089437 -0.0331809 -0.0052982
0.3 0.0224228 -0.0875856 -0.0332166 -0.00539166
0.3 0.0224139 -0.0870657 -0.0332541 -0.00542149
0.3 0.0224019 -0.0870657 -0.0332541 -0.00542149
0.3 0.0223878 -0.0870657 -0.0332541 -0.00542149
0.3 0.02237 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223501 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223284 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223033 -0.0846368 -0.0336873 -0.00560237
0.3 0.0222769 -0.0843082 -0.0337833 -0.00563481
0.3 0.0222493 -0.0839918 -0.0338833 -0.00566832
0.3 0.022221 -0.0839918 -0.0338833 -0.00566832
0.3 0.0221925 -0.0839918 -0.0338833 -0.00566832
0.3 0.0221621 -0.0830762 -0.0342069 -0.00577378
0.3 0.0221317 -0.0830762 -0.0342069 -0.00577378
0.3 0.0221011 -0.0827706 -0.0343207 -0.00581058
0.3 0.0220711 -0.0827706 -0.0343207 -0.00581058
0.3 0.0220395 -0.0817998 -0.0346656 -0.00592862
0.3 0.0220078 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219771 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219476 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219169 -0.0802564 -0.0351143 -0.00610125
0.3 0.0218871 -0.0798079 -0.0352222 -0.00614617
0.3 0.0218573 -0.0793227 -0.0353253 -0.00619171
0.3 0.0218294 -0.0793227 -0.0353253 -0.00619171
0.3 0.0218037 -0.0793227 -0.0353253 -0.00619171
0.3 0.0217768 -0.0776286 -0.0356025 -0.00633229
0.3 0.0217529 -0.0776286 -0.0356025 -0.00633229
0.3 0.021732 -0.0776286 -0.0356025 -0.00633229
0.3 0.0217096 -0.0755389 -0.0358254 -0.00647952
0.3 0.0216889 -0.0747501 -0.0358866 -0.00652959
0.3 0.0216702 -0.0747501 -0.0358866 -0.00652959
0.3 0.0216518 -0.0730181 -0.0359874 -0.00662964
0.3 0.0216353 -0.07207 -0.036026 -0.00667874
0.3 0.0216205 -0.0710645 -0.0360576 -0.00672642
0.3 0.0216066 -0.0700017 -0.0360821 -0.00677259
0.3 0.0215925 -0.0688831 -0.0360988 -0.00681718
0.3 0.0215808 -0.0677032 -0.0361075 -0.00685954
0.3 0.0215722 -0.0664652 -0.0361081 -0.00689959
0.3 0.0215661 -0.065165 -0.0361004 -0.00693697
0.3 0.0215629 -0.063806 -0.0360845 -0.00697163
0.3 0.0215631 -0.062381 -0.0360591 -0.00700298
0.3 0.0215698 -0.0596223 -0.0360507 -0.00707802
0.3 0.021578 -0.0596223 -0.0360507 -0.00707802
0.3 0.0215826 -0.0596223 -0.0360507 -0.00707802
0.3 0.021589 -0.0596223 -0.0360507 -0.00707802
0.3 0.0215962 -0.0555503 -0.0360135 -0.00720029
0.3 0.0216045 -0.0542879 -0.0360471 -0.00722633
0.3 0.0216146 -0.0530822 -0.036105 -0.00724404
0.3 0.0216223 -0.0530822 -0.036105 -0.00724404
0.3 0.0216236 -0.0506998 -0.0362082 -0.0072817
0.3 0.021625 -0.0506998 -0.0362082 -0.0072817
0.3 0.0216269 -0.0506998 -0.0362082 -0.0072817
0.3 0.0216282 -0.0471964 -0.0363376 -0.00734009
0.3 0.0216296 -0.0460507 -0.0363762 -0.00735918
0.3 0.0216316 -0.0449166 -0.0364127 -0.00737803
0.3 0.0216342 -0.0449166 -0.0364127 -0.00737803
0.3 0.0216368 -0.0449166 -0.0364127 -0.00737803
0.3 0.02164 -0.0415864 -0.0365101 -0.00743297
0.3 0.0216434 -0.0405004 -0.0365387 -0.00745072
0.3 0.0216474 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216515 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216565 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216618 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216675 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216735 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216799 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216856 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216918 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216982 -0.0313934 -0.0367049 -0.00759827
0.3 0.021706 -0.030543 -0.0367045 -0.00761329
0.3 0.021714 -0.030543 -0.0367045 -0.00761329
0.3 0.0217236 -0.030543 -0.0367045 -0.00761329
0.3 0.0217346 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217477 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217628 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217781 -0.0265988 -0.0363307 -0.00766595
0.3 0.0217956 -0.02635 -0.036209 -0.00766273
0.3 0.0218161 -0.02635 -0.036209 -0.00766273
0.3 0.0218387 -0.02635 -0.036209 -0.00766273
0.3 0.0218622 -0.02604 -0.0357403 -0.00763681
0.3 0.0218885 -0.02604 -0.0357403 -0.00763681
0.3 0.0219166 -0.02604 -0.0357403 -0.00763681
0.3 0.021946 -0.0261575 -0.0353486 -0.00760674
0.3 0.0219779 -0.0263013 -0.0351304 -0.00758796
0.3 0.0220112 -0.0264997 -0.0348977 -0.0075667
0.3 0.022046 -0.0264997 -0.0348977 -0.0075667
0.3 0.0220821 -0.0273895 -0.0341144 -0.00748839
0.3 0.0221198 -0.0273895 -0.0341144 -0.00748839
0.3 0.0221582 -0.0277727 -0.0338298 -0.00745827
0.3 0.0221975 -0.0277727 -0.0338298 -0.00745827
0.3 0.0222372 -0.0291237 -0.0329149 -0.00735678
0.3 0.0222785 -0.0296282 -0.0325935 -0.00731944
0.3 0.02232 -0.0296282 -0.0325935 -0.00731944
0.3 0.0223615 -0.0296282 -0.0325935 -0.00731944
0.3 0.0224041 -0.0312464 -0.0315919 -0.00719899
0.3 0.0224465 -0.0312464 -0.0315919 -0.00719899
0.3 0.0224878 -0.0312464 -0.0315919 -0.00719899
0.3 0.0225308 -0.0329166 -0.0305624 -0.0070727
0.3 0.0225728 -0.0329166 -0.0305624 -0.0070727
0.3 0.022614 -0.0329166 -0.0305624 -0.0070727
0.3 0.0226546 -0.0345391 -0.0295283 -0.00694631
0.3 0.0226942 -0.0345391 -0.0295283 -0.00694631
0.3 0.022734 -0.0355424 -0.02885 -0.00686515
0.3 0.0227726 -0.0360096 -0.0285166 -0.00682603
0.3 0.0228094 -0.0364483 -0.0281877 -0.006788
0.3 0.0228455 -0.0368568 -0.0278651 -0.00675151
0.3 0.0228803 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229126 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229426 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229715 -0.0380731 -0.0266645 -0.00662578
0.3 0.0229987 -0.0382563 -0.026392 -0.00660045
0.3 0.0230226 -0.0382563 -0.026392 -0.00660045
0.3 0.0230435 -0.0382563 -0.026392 -0.00660045
0.3 0.0230622 -0.0384551 -0.0258842 -0.00655785
0.3 0.0230792 -0.038461 -0.025652 -0.00654074
0.3 0.0230947 -0.0382756 -0.0252346 -0.00651734
0.3 0.023106 -0.0382756 -0.0252346 -0.00651734
0.3 0.0231131 -0.0382756 -0.0252346 -0.00651734
0.3 0.0231214 -0.037454 -0.0247386 -0.00650831
0.3 0.0231239 -0.037454 -0.0247386 -0.00650831
0.3 0.0231221 -0.037454 -0.0247386 -0.00650831
0.3 0.023119 -0.0359779 -0.0244049 -0.00652809
0.3 0.0231153 -0.0353429 -0.0243293 -0.00654074
0.3 0.0231055 -0.0353429 -0.0243293 -0.00654074
0.3 0.0230914 -0.0353429 -0.0243293 -0.00654074
0.3 0.0230765 -0.0330288 -0.0242051 -0.00659212
0.3 0.0230594 -0.0330288 -0.0242051 -0.00659212
0.3 0.0230392 -0.0311963 -0.0241971 -0.00663494
0.3 0.0230156 -0.0311963 -0.0241971 -0.00663494
0.3 0.0229886 -0.0311963 -0.0241971 -0.00663494
0.3 0.0229607 -0.0291726 -0.0242402 -0.00668109
0.3 0.0229324 -0.027028 -0.0243202 -0.00672763
0.3 0.0229006 -0.027028 -0.0243202 -0.00672763
0.3 0.0228664 -0.027028 -0.0243202 -0.00672763
0.3 0.0228316 -0.0247987 -0.0244295 -0.0067725
0.3 0.0227957 -0.0247987 -0.0244295 -0.0067725
0.3 0.022758 -0.0225264 -0.0245597 -0.00681215
0.3 0.0227202 -0.0202214 -0.0247098 -0.00684514
0.3 0.0226818 -0.0190642 -0.0247893 -0.00685852
0.3 0.0226438 -0.0190642 -0.0247893 -0.00685852
0.3 0.0226049 -0.0179066 -0.0248701 -0.00686951
0.3 0.0225637 -0.0179066 -0.0248701 -0.00686951
0.3 0.0225238 -0.0144752 -0.0251254 -0.00688901
0.3 0.0224836 -0.0133653 -0.0252116 -0.00689096
0.3 0.0224451 -0.0122792 -0.0252967 -0.00689043
0.3 0.0224066 -0.0122792 -0.0252967 -0.00689043
0.3 0.0223674 -0.0122792 -0.0252967 -0.00689043
0.3 0.0223298 -0.00919156 -0.0255433 -0.00687474
0.3 0.0222941 -0.00919156 -0.0255433 -0.00687474
0.3 0.0222584 -0.00732112 -0.0256952 -0.00685324
0.3 0.0222229 -0.00645491 -0.0257632 -0.00683886
0.3 0.0221889 -0.00563459 -0.0258272 -0.00682257
0.3 0.0221572 -0.00563459 -0.0258272 -0.00682257
0.3 0.022127 -0.00486815 -0.0258846 -0.00680413
0.3 0.0220983 -0.00486815 -0.0258846 -0.00680413
0.3 0.0220708 -0.00290659 -0.0260153 -0.00673739
0.3 0.0220454 -0.00237767 -0.0260439 -0.00671209
0.3 0.0220221 -0.00191412 -0.0260644 -0.00668535
0.3 0.0220012 -0.00191412 -0.0260644 -0.00668535
0.3 0.0219826 -0.00191412 -0.0260644 -0.00668535
0.3 0.0219654 -0.00092322 -0.0260777 -0.00660045
0.3 0.0219509 -0.00092322 -0.0260777 -0.00660045
0.3 0.0219381 -0.000737031 -0.0260649 -0.00657144
0.3 0.0219291 -0.000737031 -0.0260649 -0.00657144
0.3 0.0219226 -0.000620766 -0.025974 -0.00648528
0.3 0.0219183 -0.000736956 -0.0259255 -0.00645813
0.3 0.0219177 -0.000933234 -0.025868 -0.00643213
0.3 0.021925 -0.000933234 -0.025868 -0.00643213
0.3 0.0219332 -0.000933234 -0.025868 -0.00643213
0.3 0.0219435 -0.000933234 -0.025868 -0.00643213
0.3 0.0219541 -0.00172457 -0.0256313 -0.0063107
0.3 0.0219621 -0.00192162 -0.0255693 -0.00627678
0.3 0.0219699 -0.00192162 -0.0255693 -0.00627678
0.3 0.0219775 -0.00231727 -0.025441 -0.00620381
0.3 0.0219862 -0.00246369 -0.0254187 -0.00618689
0.3 0.0219939 -0.00246369 -0.0254187 -0.00618689
0.3 0.0220004 -0.00246369 -0.0254187 -0.00618689
0.3 0.0220053 -0.00290026 -0.0253301 -0.00612537
0.3 0.02201 -0.00290026 -0.0253301 -0.00612537
0.3 0.0220143 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220185 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220226 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220266 -0.00350727 -0.0251817 -0.0060319
0.3 0.0220306 -0.00350727 -0.0251817 -0.0060319
0.3 0.0220345 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220383 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220421 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220459 -0.00425479 -0.0249852 -0.00591237
0.3 0.0220497 -0.00440195 -0.0249447 -0.00588822
0.3 0.0220534 -0.00454838 -0.0249037 -0.005864
0.3 0.0220571 -0.00483813 -0.0248207 -0.00581542
0.3 0.0220609 -0.00483813 -0.0248207 -0.00581542
0.3 0.0220577 -0.00498136 -0.0247786 -0.0057911
0.3 0.0220558 -0.00498136 -0.0247786 -0.0057911
0.3 0.0220551 -0.00510079 -0.0246984 -0.00572607
0.3 0.0220576 -0.00501484 -0.0246918 -0.00570693
0.3 0.022062 -0.00501484 -0.0246918 -0.00570693
0.3 0.0220676 -0.00501484 -0.0246918 -0.00570693
0.3 0.0220742 -0.00460641 -0.0247163 -0.00567644
0.3 0.0220829 -0.00460641 -0.0247163 -0.00567644
0.3 0.0220926 -0.00460641 -0.0247163 -0.00567644
0.3 0.0221029 -0.00282025 -0.0249311 -0.00564803
0.3 0.0221146 -0.00216386 -0.0250224 -0.00564837
0.3 0.0221283 -0.00142806 -0.025131 -0.00565089
0.3 0.0221445 -0.00142806 -0.025131 -0.00565089
0.3 0.0221624 -0.00142806 -0.025131 -0.00565089
0.3 0.022182 0.00124049 -0.0255478 -0.00567162
0.3 0.0222031 0.00228145 -0.0257166 -0.00568283
0.3 0.0222267 0.00228145 -0.0257166 -0.00568283
0.3 0.0222494 0.00339348 -0.0259025 -0.0056955
0.3 0.0222751 0.00458027 -0.0261044 -0.00570936
0.3 0.0223039 0.00458027 -0.0261044 -0.00570936
0.3 0.0223331 0.00716161 -0.0265515 -0.00574192
0.3 0.0223613 0.00855544 -0.0267955 -0.00576067
0.3 0.0223937 0.00855544 -0.0267955 -0.00576067
0.3 0.0224259 0.0131141 -0.0276063 -0.00582489
0.3 0.0224599 0.0131141 -0.0276063 -0.00582489
0.3 0.0224916 0.0147492 -0.0278983 -0.0058487
0.3 0.0225268 0.0147492 -0.0278983 -0.0058487
0.3 0.0225617 0.0181723 -0.0285114 -0.00589973
0.3 0.022598 0.0181723 -0.0285114 -0.00589973
0.3 0.0226298 0.0236233 -0.0294865 -0.00597791
0.3 0.0226635 0.025508 -0.0298226 -0.00600356
0.3 0.0226976 0.025508 -0.0298226 -0.00600356
0.3 0.0227324 0.025508 -0.0298226 -0.00600356
0.3 0.0227637 0.0313386 -0.0308481 -0.00608255
0.3 0.0227945 0.0333277 -0.031192 -0.00610842
0.3 0.0228241 0.0353349 -0.0315351 -0.00613401
0.3 0.0228534 0.0353349 -0.0315351 -0.00613401
0.3 0.0228793 0.0393826 -0.0322105 -0.00618438
0.3 0.0229056 0.0393826 -0.0322105 -0.00618438
0.3 0.0229314 0.0393826 -0.0322105 -0.00618438
0.3 0.0229544 0.0434579 -0.0328674 -0.00623221
0.3 0.0229726 0.047515 -0.0334889 -0.00627575
0.3 0.0229902 0.0495286 -0.0337849 -0.0062955
0.3 0.0230061 0.0515263 -0.0340689 -0.00631404
0.3 0.0230194 0.0535023 -0.034339 -0.00633108
0.3 0.0230299 0.0535023 -0.034339 -0.00633108
0.3 0.0230405 0.0535023 -0.034339 -0.00633108
0.3 0.0230461 0.0592807 -0.0350598 -0.00637255
0.3 0.0230499 0.0592807 -0.0350598 -0.00637255
0.3 0.0230512 0.0592807 -0.0350598 -0.00637255
0.3 0.0230492 0.06294 -0.0354481 -0.00639042
0.3 0.0230457 0.06294 -0.0354481 -0.00639042
0.3 0.0230372 0.0680746 -0.0358747 -0.0064022
0.3 0.023026 0.0680746 -0.0358747 -0.0064022
0.3 0.0230115 0.0712231 -0.0360467 -0.00640042
0.3 0.022995 0.0712231 -0.0360467 -0.00640042
0.3 0.0229766 0.0712231 -0.0360467 -0.00640042
0.3 0.0229525 0.0768603 -0.0361213 -0.0063822
0.3 0.0229271 0.0768603 -0.0361213 -0.0063822
0.3 0.0228993 0.0781407 -0.0360865 -0.00637627
0.3 0.022869 0.0793679 -0.0360305 -0.00637054
0.3 0.0228366 0.0805504 -0.0359553 -0.0063656
0.3 0.0228022 0.0816883 -0.035861 -0.00636165
0.3 0.0227658 0.0827837 -0.0357483 -0.00635911
0.3 0.0227286 0.0827837 -0.0357483 -0.00635911
0.3 0.0226904 0.0827837 -0.0357483 -0.00635911
0.3 0.0226491 0.0857964 -0.0352969 -0.00636359
0.3 0.0226063 0.0867249 -0.0351131 -0.00637049
0.3 0.0225624 0.087604 -0.0349149 -0.00638136
0.3 0.0225179 0.0884548 -0.0347036 -0.00639628
0.3 0.0224725 0.0892754 -0.0344788 -0.00641532
0.3 0.0224267 0.0900748 -0.0342422 -0.00643954
0.3 0.0223814 0.0900748 -0.0342422 -0.00643954
0.3 0.022336 0.0908539 -0.0339954 -0.00646862
0.3 0.022291 0.0908539 -0.0339954 -0.00646862
0.3 0.0222451 0.0923753 -0.0334747 -0.0065418
0.3 0.0222015 0.0923753 -0.0334747 -0.0065418
0.3 0.0221572 0.0938816 -0.0329307 -0.00663614
0.3 0.0221137 0.0938816 -0.0329307 -0.00663614
0.3 0.0220689 0.0962299 -0.0321137 -0.00682161
0.3 0.0220274 0.0962299 -0.0321137 -0.00682161
0.3 0.0219884 0.0962299 -0.0321137 -0.00682161
0.3 0.0219485 0.0979264 -0.0315886 -0.00697486
0.3 0.0219117 0.0979264 -0.0315886 -0.00697486
0.3 0.0218735 0.100759 -0.030868 -0.00724453
0.3 0.0218365 0.101788 -0.0306539 -0.0073428
0.3 0.0218015 0.102859 -0.0304549 -0.00744449
0.3 0.0217695 0.102859 -0.0304549 -0.00744449
0.3 0.0217404 0.102859 -0.0304549 -0.00744449
0.3 0.0217102 0.105153 -0.0301111 -0.00765718
0.3 0.0216846 0.105153 -0.0301111 -0.00765718
0.3 0.0216592 0.107637 -0.0298398 -0.00787857
0.3 0.0216363 0.108946 -0.0297367 -0.0079902
0.3 0.0216129 0.108946 -0.0297367 -0.0079902
0.3 0.0215923 0.11314 -0.0295732 -0.0083215
0.3 0.0215769 0.11462 -0.0295754 -0.00842703
0.3 0.021564 0.11462 -0.0295754 -0.00842703
0.3 0.0215497 0.11462 -0.0295754 -0.00842703
0.3 0.0215401 0.119293 -0.0297643 -0.00872116
0.3 0.0215335 0.120983 -0.0298919 -0.00880782
0.3 0.0215279 0.122598 -0.0300212 -0.00889006
0.3 0.0215277 0.122598 -0.0300212 -0.00889006
0.3 0.0215299 0.122598 -0.0300212 -0.00889006
0.3 0.0215336 0.125563 -0.0302285 -0.00906753
0.3 0.0215348 0.128146 -0.030366 -0.00924643
0.3 0.0215353 0.129335 -0.0304367 -0.00933247
0.3 0.0215361 0.129335 -0.0304367 -0.00933247
0.3 0.0215369 0.129335 -0.0304367 -0.00933247
0.3 0.0215388 0.132499 -0.0306459 -0.00957458
0.3 0.0215409 0.132499 -0.0306459 -0.00957458
0.3 0.0215433 0.132499 -0.0306459 -0.00957458
0.3 0.0215456 0.135058 -0.0308426 -0.00978991
0.3 0.021548 0.135781 -0.0309051 -0.00985599
0.3 0.0215504 0.135781 -0.0309051 -0.00985599
0.3 0.0215524 0.136441 -0.030966 -0.00991934
0.3 0.0215546 0.136441 -0.030966 -0.00991934
0.3 0.0215563 0.138055 -0.0311394 -0.0100929
0.3 0.021558 0.138474 -0.0311942 -0.0101456
0.3 0.0215599 0.138474 -0.0311942 -0.0101456
0.3 0.0215619 0.138474 -0.0311942 -0.0101456
0.3 0.0215641 0.139396 -0.03135 -0.0102895
0.3 0.0215663 0.139396 -0.03135 -0.0102895
0.3 0.0215685 0.139594 -0.0313992 -0.0103329
0.3 0.021571 0.139739 -0.0314469 -0.010374
0.3 0.0215729 0.139831 -0.0314933 -0.0104129
0.3 0.0215756 0.139831 -0.0314933 -0.0104129
0.3 0.0215782 0.139828 -0.0315888 -0.0104822
0.3 0.0215803 0.139485 -0.0317056 -0.0105362
0.3 0.0215829 0.139485 -0.0317056 -0.0105362
0.3 0.0215873 0.139485 -0.0317056 -0.0105362
0.3 0.0215922 0.138771 -0.0318494 -0.010572
0.3 0.0215981 0.138771 -0.0318494 -0.010572
0.3 0.0216039 0.136943 -0.0321365 -0.0105879
0.3 0.0216125 0.136124 -0.032254 -0.0105825
0.3 0.0216211 0.1352 -0.0323838 -0.010572
0.3 0.0216304 0.1352 -0.0323838 -0.010572
0.3 0.0216451 0.1352 -0.0323838 -0.010572
0.3 0.02166 0.131821 -0.0328474 -0.0105113
0.3 0.0216763 0.1305 -0.0330286 -0.0104829
0.3 0.0216907 0.129086 -0.0332224 -0.0104506
0.3 0.0217109 0.129086 -0.0332224 -0.0104506
0.3 0.0217338 0.129086 -0.0332224 -0.0104506
0.3 0.0217529 0.122495 -0.0341284 -0.010284
0.3 0.0217748 0.122495 -0.0341284 -0.010284
0.3 0.0217998 0.122495 -0.0341284 -0.010284
0.3 0.021828 0.122495 -0.0341284 -0.010284
0.3 0.0218496 0.116634 -0.0349401 -0.0101263
0.3 0.0218736 0.114515 -0.0352347 -0.0100684
0.3 0.0219028 0.114515 -0.0352347 -0.0100684
0.3 0.021935 0.114515 -0.0352347 -0.0100684
0.3 0.02196 0.107683 -0.0361889 -0.00988004
0.3 0.02199 0.107683 -0.0361889 -0.00988004
0.3 0.0220235 0.107683 -0.0361889 -0.00988004
0.3 0.0220558 0.102779 -0.0368732 -0.00974568
0.3 0.022083 0.0976328 -0.0375882 -0.00960663
0.3 0.022115 0.0976328 -0.0375882 -0.00960663
0.3 0.0221431 0.0922688 -0.0383265 -0.00946429
0.3 0.022173 0.0922688 -0.0383265 -0.00946429
0.3 0.0222015 0.0922688 -0.0383265 -0.00946429
0.3 0.0222279 0.0838509 -0.0394555 -0.00924803
0.3 0.0222553 0.0838509 -0.0394555 -0.00924803
0.3 0.0222841 0.0838509 -0.0394555 -0.00924803
0.3 0.0223062 0.0780399 -0.0402089 -0.00910289
0.3 0.0223271 0.0721107 -0.0409543 -0.00895883
0.3 0.0223468 0.0691116 -0.0413212 -0.00888744
0.3 0.0223671 0.0691116 -0.0413212 -0.00888744
0.3 0.0223822 0.0660949 -0.041682 -0.00881709
0.3 0.0223979 0.0660949 -0.041682 -0.00881709
0.3 0.0224098 0.0569654 -0.0427231 -0.00861273
0.3 0.0224218 0.0569654 -0.0427231 -0.00861273
0.3 0.0224316 0.0569654 -0.0427231 -0.00861273
0.3 0.0224386 0.0508656 -0.0433646 -0.00848538
0.3 0.0224456 0.0508656 -0.0433646 -0.00848538
0.3 0.0224449 0.0417736 -0.0442302 -0.00831075
0.3 0.0224419 0.0417736 -0.0442302 -0.00831075
0.3 0.0224404 0.0417736 -0.0442302 -0.00831075
0.3 0.0224312 0.03288 -0.0449503 -0.00815965
0.3 0.0224191 0.0299774 -0.0451538 -0.00811501
0.3 0.022404 0.0271087 -0.0453389 -0.00807314
0.3 0.0223884 0.0271087 -0.0453389 -0.00807314
0.3 0.0223706 0.0271087 -0.0453389 -0.00807314
0.3 0.0223475 0.0214676 -0.0456559 -0.00799548
0.3 0.0223255 0.0214676 -0.0456559 -0.00799548
0.3 0.0222969 0.0159761 -0.045897 -0.00792557
0.3 0.0222648 0.0106072 -0.0460674 -0.00786036
0.3 0.0222303 0.00796892 -0.0461268 -0.0078284
0.3 0.0221946 0.00796892 -0.0461268 -0.0078284
0.3 0.0221559 0.00276453 -0.0461992 -0.00776347
0.3 0.0221153 0.000202163 -0.0462112 -0.00772958
0.3 0.0220731 -0.00233162 -0.0462088 -0.00769437
0.3 0.0220304 -0.00233162 -0.0462088 -0.00769437
0.3 0.0219878 -0.00483694 -0.0461917 -0.00765749
0.3 0.0219463 -0.00483694 -0.0461917 -0.00765749
0.3 0.021897 -0.0122746 -0.0460653 -0.00752631
0.3 0.0218483 -0.014733 -0.0460006 -0.00747446
0.3 0.021799 -0.0171829 -0.0459266 -0.0074184
0.3 0.0217492 -0.0196277 -0.0458447 -0.007358
0.3 0.0216975 -0.0220643 -0.0457543 -0.00729275
0.3 0.0216476 -0.0244971 -0.0456567 -0.00722228
0.3 0.0215968 -0.0269264 -0.0455526 -0.00714635
0.3 0.0215459 -0.0293471 -0.0454441 -0.00706576
0.3 0.0214954 -0.0317688 -0.0453325 -0.00697975
0.3 0.0214485 -0.0317688 -0.0453325 -0.00697975
0.3 0.0214034 -0.0317688 -0.0453325 -0.00697975
0.3 0.021354 -0.0390408 -0.0449843 -0.00668971
0.3 0.0213063 -0.0390408 -0.0449843 -0.00668971
0.3 0.0212569 -0.0438973 -0.0447552 -0.00647288
0.3 0.0212094 -0.0463383 -0.0446461 -0.00635766
0.3 0.0211658 -0.0463383 -0.0446461 -0.00635766
0.3 0.0211243 -0.0463383 -0.0446461 -0.00635766
0.3 0.0210806 -0.0537494 -0.0443576 -0.005984
0.3 0.0210387 -0.0562486 -0.0442787 -0.00585199
0.3 0.0209971 -0.0587656 -0.0442105 -0.00571686
0.3 0.0209589 -0.0612996 -0.0441556 -0.00557926
0.3 0.0209245 -0.0612996 -0.0441556 -0.00557926
0.3 0.0208939 -0.0612996 -0.0441556 -0.00557926
0.3 0.020865 -0.0612996 -0.0441556 -0.00557926
0.3 0.0208351 -0.0690387 -0.0440929 -0.00515618
0.3 0.0208041 -0.0716574 -0.0441098 -0.00501406
0.3 0.0207767 -0.0742974 -0.0441504 -0.00487309
0.3 0.0207524 -0.0742974 -0.0441504 -0.00487309
0.3 0.0207332 -0.0769621 -0.0442179 -0.00473446
0.3 0.0207162 -0.0823654 -0.0444349 -0.00446535
0.3 0.0207018 -0.0851129 -0.0445901 -0.00433579
0.3 0.0206894 -0.0907033 -0.0450034 -0.00409036
0.3 0.0206867 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206849 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206797 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206725 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206606 -0.100851 -0.0456239 -0.00360915
0.3 0.0206503 -0.103193 -0.0457732 -0.00349674
0.3 0.0206418 -0.105457 -0.0459197 -0.00338684
0.3 0.0206351 -0.109754 -0.0462005 -0.0031806
0.3 0.0206298 -0.109754 -0.0462005 -0.0031806
0.3 0.0206272 -0.109754 -0.0462005 -0.0031806
0.3 0.0206261 -0.113741 -0.0464645 -0.00299304
0.3 0.0206268 -0.113741 -0.0464645 -0.00299304
0.3 0.0206284 -0.117429 -0.0467128 -0.00282304
0.3 0.0206325 -0.119162 -0.0468312 -0.00274474
0.3 0.0206382 -0.119162 -0.0468312 -0.00274474
0.3 0.0206454 -0.12393 -0.0471634 -0.0025349
0.3 0.0206532 -0.125378 -0.0472672 -0.00247335
0.3 0.0206632 -0.126757 -0.0473675 -0.00241589
0.3 0.0206746 -0.12807 -0.0474643 -0.00236209
0.3 0.0206874 -0.12807 -0.0474643 -0.00236209
0.3 0.0207008 -0.12807 -0.0474643 -0.00236209
0.3 0.0207158 -0.130501 -0.0476477 -0.00226544
0.3 0.0207322 -0.130501 -0.0476477 -0.00226544
0.3 0.020749 -0.130501 -0.0476477 -0.00226544
0.3 0.0207672 -0.134602 -0.0479757 -0.00211462
0.3 0.0207835 -0.13543 -0.0480454 -0.00208513
0.3 0.0208018 -0.13543 -0.0480454 -0.00208513
0.3 0.0208209 -0.136154 -0.0481043 -0.00205955
0.3 0.0208434 -0.136775 -0.0481531 -0.00203766
0.3 0.0208691 -0.137291 -0.0481899 -0.00201966
0.3 0.020898 -0.137291 -0.0481899 -0.00201966
0.3 0.0209281 -0.137291 -0.0481899 -0.00201966
0.3 0.020959 -0.138238 -0.048174 -0.00199454
0.3 0.020992 -0.138197 -0.0481257 -0.00200076
0.3 0.0210287 -0.138197 -0.0481257 -0.00200076
0.3 0.0210654 -0.138057 -0.048061 -0.00201147
0.3 0.0211084 -0.138057 -0.048061 -0.00201147
0.3 0.0211523 -0.137489 -0.0478812 -0.00204722
0.3 0.0211983 -0.137061 -0.0477644 -0.00207233
0.3 0.0212456 -0.136543 -0.0476321 -0.0021019
0.3 0.0212971 -0.136543 -0.0476321 -0.0021019
0.3 0.0213494 -0.135246 -0.0473213 -0.00217448
0.3 0.0214035 -0.134472 -0.0471415 -0.00221748
0.3 0.0214605 -0.134472 -0.0471415 -0.00221748
0.3 0.021517 -0.132706 -0.0467402 -0.00231544
0.3 0.0215774 -0.132706 -0.0467402 -0.00231544
0.3 0.0216377 -0.130671 -0.0462871 -0.00242865
0.3 0.0216992 -0.12956 -0.046041 -0.00249089
0.3 0.0217603 -0.12956 -0.046041 -0.00249089
0.3 0.0218214 -0.127179 -0.0455199 -0.00262485
0.3 0.021887 -0.127179 -0.0455199 -0.00262485
0.3 0.0219508 -0.123256 -0.0446736 -0.00284715
0.3 0.022014 -0.123256 -0.0446736 -0.00284715
0.3 0.0220806 -0.123256 -0.0446736 -0.00284715
0.3 0.0221449 -0.119025 -0.0437687 -0.00309095
0.3 0.02221 -0.119025 -0.0437687 -0.00309095
0.3 0.0222747 -0.117572 -0.0434618 -0.00317506
0.3 0.0223395 -0.117572 -0.0434618 -0.00317506
0.3 0.0223996 -0.113149 -0.0425446 -0.00343107
0.3 0.0224597 -0.113149 -0.0425446 -0.00343107
0.3 0.0225218 -0.113149 -0.0425446 -0.00343107
0.3 0.0225817 -0.110191 -0.0419446 -0.0036022
0.3 0.0226376 -0.107266 -0.0413609 -0.00377176
0.3 0.0226924 -0.105825 -0.041078 -0.00385536
0.3 0.0227478 -0.105825 -0.041078 -0.00385536
0.3 0.0228018 -0.105825 -0.041078 -0.00385536
0.3 0.022853 -0.105825 -0.041078 -0.00385536
0.3 0.0229012 -0.100305 -0.040027 -0.00417653
0.3 0.0229486 -0.100305 -0.040027 -0.00417653
0.3 0.0229938 -0.100305 -0.040027 -0.00417653
0.3 0.0230353 -0.0965375 -0.0393516 -0.00439863
0.3 0.0230743 -0.0965375 -0.0393516 -0.00439863
0.3 0.0231103 -0.0942473 -0.0389655 -0.00453596
0.3 0.0231433 -0.0931798 -0.0387941 -0.00460127
0.3 0.0231734 -0.0931798 -0.0387941 -0.00460127
0.3 0.0232007 -0.0912112 -0.0384977 -0.0047248
0.3 0.0232246 -0.0903122 -0.0383732 -0.00478316
0.3 0.0232453 -0.0903122 -0.0383732 -0.00478316
0.3 0.023263 -0.0886927 -0.0381726 -0.00489373
0.3 0.0232776 -0.0886927 -0.0381726 -0.00489373
0.3 0.0232901 -0.0873108 -0.0380381 -0.00499626
0.3 0.0232986 -0.0873108 -0.0380381 -0.00499626
0.3 0.0233038 -0.0873108 -0.0380381 -0.00499626
0.3 0.0233069 -0.0856667 -0.0379542 -0.00513934
0.3 0.0233068 -0.0852161 -0.0379537 -0.00518505
0.3 0.0233038 -0.0852161 -0.0379537 -0.00518505
0.3 0.023298 -0.084111 -0.0380277 -0.00531976
0.3 0.0232899 -0.084111 -0.0380277 -0.00531976
0.3 0.0232793 -0.084111 -0.0380277 -0.00531976
0.3 0.0232666 -0.0838061 -0.038073 -0.00536467
0.3 0.0232515 -0.0832399 -0.0381812 -0.00545569
0.3 0.0232351 -0.0832399 -0.0381812 -0.00545569
0.3 0.0232168 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231979 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231786 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231574 -0.0819964 -0.0385358 -0.00569322
0.3 0.0231357 -0.0819964 -0.0385358 -0.00569322
0.3 0.023114 -0.0819964 -0.0385358 -0.00569322
0.3 0.0230913 -0.0812948 -0.0387983 -0.0058457
0.3 0.0230681 -0.0810477 -0.0388892 -0.00589898
0.3 0.0230444 -0.0807849 -0.0389801 -0.00595347
0.3 0.0230205 -0.0805019 -0.0390717 -0.00600837
0.3 0.0229968 -0.0801933 -0.0391627 -0.00606373
0.3 0.0229736 -0.0801933 -0.0391627 -0.00606373
0.3 0.0229532 -0.0801933 -0.0391627 -0.00606373
0.3 0.022932 -0.0790793 -0.0394164 -0.00623533
0.3 0.0229109 -0.0790793 -0.0394164 -0.00623533
0.3 0.0228921 -0.078143 -0.0395621 -0.00635506
0.3 0.0228747 -0.077608 -0.0396249 -0.00641651
0.3 0.0228578 -0.0770286 -0.0396818 -0.00647867
0.3 0.0228415 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228294 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228203 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228133 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228042 -0.0734399 -0.0398732 -0.0067962
0.3 0.0227997 -0.0734399 -0.0398732 -0.0067962
0.3 0.022796 -0.0716516 -0.0399008 -0.00692161
0.3 0.0227949 -0.0706769 -0.0399032 -0.00698313
0.3 0.0227966 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228021 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228092 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228184 -0.067419 -0.0398645 -0.00715972
0.3 0.0228296 -0.067419 -0.0398645 -0.00715972
0.3 0.0228433 -0.0636292 -0.0397493 -0.00731574
0.3 0.0228587 -0.0623129 -0.0397013 -0.00736648
0.3 0.0228758 -0.0623129 -0.0397013 -0.00736648
0.3 0.022896 -0.0623129 -0.0397013 -0.00736648
0.3 0.0229155 -0.0583978 -0.0395367 -0.00752512
0.3 0.0229353 -0.057106 -0.0394752 -0.00758118
0.3 0.0229571 -0.057106 -0.0394752 -0.00758118
0.3 0.022977 -0.0547735 -0.0394944 -0.0076461
0.3 0.0229955 -0.0547735 -0.0394944 -0.0076461
0.3 0.0230116 -0.0547735 -0.0394944 -0.0076461
0.3 0.0230229 -0.0513677 -0.0395155 -0.00774222
0.3 0.0230338 -0.0502464 -0.0395159 -0.00777485
0.3 0.0230449 -0.0491342 -0.0395145 -0.00780723
0.3 0.0230567 -0.0480318 -0.0395114 -0.00783937
0.3 0.0230685 -0.0480318 -0.0395114 -0.00783937
0.3 0.0230809 -0.0469398 -0.0395068 -0.0078712
0.3 0.0230933 -0.0469398 -0.0395068 -0.0078712
0.3 0.0231058 -0.0447869 -0.0394929 -0.00793387
0.3 0.0231182 -0.0447869 -0.0394929 -0.00793387
0.3 0.023131 -0.0416367 -0.0394608 -0.0080252
0.3 0.0231439 -0.0406078 -0.0394472 -0.00805492
0.3 0.0231572 -0.0395903 -0.039432 -0.00808425
0.3 0.0231704 -0.0395903 -0.039432 -0.00808425
0.3 0.0231842 -0.0395903 -0.039432 -0.00808425
0.3 0.0231984 -0.0375899 -0.0393974 -0.00814161
0.3 0.0232127 -0.0356349 -0.0393573 -0.00819743
0.3 0.0232268 -0.0356349 -0.0393573 -0.00819743
0.3 0.0232404 -0.0356349 -0.0393573 -0.00819743
0.3 0.023255 -0.0329736 -0.0392767 -0.00828142
0.3 0.0232706 -0.0322028 -0.0392329 -0.00830718
0.3 0.0232875 -0.0314991 -0.039177 -0.00833118
0.3 0.0233044 -0.0314991 -0.039177 -0.00833118
0.3 0.0233224 -0.0314991 -0.039177 -0.00833118
0.3 0.0233416 -0.0302973 -0.0390275 -0.00837348
0.3 0.0233622 -0.0302973 -0.0390275 -0.00837348
0.3 0.0233836 -0.0290575 -0.0386857 -0.00841779
0.3 0.0234068 -0.0287967 -0.0385385 -0.0084269
0.3 0.0234316 -0.0286105 -0.0383746 -0.00843333
0.3 0.0234581 -0.0286105 -0.0383746 -0.00843333
0.3 0.0234855 -0.0286105 -0.0383746 -0.00843333
0.3 0.0235153 -0.0284702 -0.037784 -0.00843582
0.3 0.0235467 -0.0285544 -0.0375557 -0.00843129
0.3 0.0235793 -0.0285544 -0.0375557 -0.00843129
0.3 0.0236125 -0.0285544 -0.0375557 -0.00843129
0.3 0.023648 -0.029135 -0.0367845 -0.00840256
0.3 0.0236852 -0.0294334 -0.0364985 -0.00838775
0.3 0.0237234 -0.0297782 -0.0361989 -0.00836999
0.3 0.0237617 -0.0301697 -0.0358858 -0.00834928
0.3 0.0238044 -0.0315549 -0.0348837 -0.00827321
0.3 0.0238461 -0.0315549 -0.0348837 -0.00827321
0.3 0.0238873 -0.0315549 -0.0348837 -0.00827321
0.3 0.0239282 -0.0315549 -0.0348837 -0.00827321
0.3 0.0239704 -0.0320833 -0.0345288 -0.0082433
0.3 0.0240136 -0.0320833 -0.0345288 -0.0082433
0.3 0.024058 -0.0337414 -0.033439 -0.00814765
0.3 0.0241021 -0.034309 -0.0330683 -0.00811388
0.3 0.0241459 -0.034309 -0.0330683 -0.00811388
0.3 0.0241889 -0.034309 -0.0330683 -0.00811388
0.3 0.0242317 -0.0359986 -0.0319506 -0.00801127
0.3 0.0242743 -0.0365449 -0.0315791 -0.00797737
0.3 0.0243167 -0.0370772 -0.0312092 -0.00794384
0.3 0.0243581 -0.0375931 -0.0308416 -0.00791095
0.3 0.0243973 -0.0375931 -0.0308416 -0.00791095
0.3 0.0244362 -0.0385597 -0.0301174 -0.00784776
0.3 0.0244738 -0.0385597 -0.0301174 -0.00784776
0.3 0.0245091 -0.0385597 -0.0301174 -0.00784776
0.3 0.0245442 -0.0397753 -0.0290791 -0.00776424
0.3 0.0245762 -0.0397753 -0.0290791 -0.00776424
0.3 0.0246064 -0.0397753 -0.0290791 -0.00776424
0.3 0.0246348 -0.0403846 -0.028432 -0.00771877
0.3 0.0246616 -0.0407968 -0.0278297 -0.00768299
0.3 0.0246868 -0.0407968 -0.0278297 -0.00768299
0.3 0.0247088 -0.0409227 -0.0275471 -0.00766909
0.3 0.0247281 -0.0409227 -0.0275471 -0.00766909
0.3 0.0247447 -0.0409872 -0.0270267 -0.00764981
0.3 0.0247602 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247715 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247794 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247858 -0.0399477 -0.0260139 -0.00765306
0.3 0.0247893 -0.0395228 -0.0258641 -0.00766223
0.3 0.02479 -0.0395228 -0.0258641 -0.00766223
0.3 0.024788 -0.0384565 -0.0256161 -0.00768749
0.3 0.0247826 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247729 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247606 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247469 -0.0354775 -0.0253371 -0.00776697
0.3 0.0247284 -0.0354775 -0.0253371 -0.00776697
0.3 0.0247062 -0.0354775 -0.0253371 -0.00776697
0.3 0.0246835 -0.0326602 -0.0252868 -0.00784303
0.3 0.0246595 -0.0316475 -0.0252925 -0.00786964
0.3 0.0246324 -0.0306086 -0.0253071 -0.00789637
0.3 0.0246028 -0.0306086 -0.0253071 -0.00789637
0.3 0.0245723 -0.0284676 -0.0253618 -0.00794916
0.3 0.0245411 -0.0284676 -0.0253618 -0.00794916
0.3 0.0245061 -0.0284676 -0.0253618 -0.00794916
0.3 0.0244707 -0.026285 -0.0254387 -0.00799821
0.3 0.024435 -0.026285 -0.0254387 -0.00799821
0.3 0.0243982 -0.0230105 -0.0255755 -0.00805787
0.3 0.0243594 -0.0230105 -0.0255755 -0.00805787
0.3 0.0243195 -0.0230105 -0.0255755 -0.00805787
0.3 0.0242818 -0.019747 -0.0257356 -0.00809853
0.3 0.0242424 -0.0186717 -0.0257919 -0.00810747
0.3 0.0242033 -0.0176057 -0.0258494 -0.008114
0.3 0.0241639 -0.0176057 -0.0258494 -0.008114
0.3 0.0241258 -0.0176057 -0.0258494 -0.008114
0.3 0.0240867 -0.0155305 -0.0259627 -0.00811958
0.3 0.024048 -0.0155305 -0.0259627 -0.00811958
0.3 0.0240103 -0.012609 -0.0261203 -0.00810862
0.3 0.0239737 -0.012609 -0.0261203 -0.00810862
0.3 0.0239388 -0.012609 -0.0261203 -0.00810862
0.3 0.0239045 -0.0100316 -0.0262439 -0.00807497
0.3 0.0238718 -0.00926041 -0.0262769 -0.00805933
0.3 0.0238405 -0.00853925 -0.0263043 -0.00804153
0.3 0.0238105 -0.0078684 -0.026326 -0.00802157
0.3 0.0237813 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237547 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237306 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237084 -0.0057442 -0.0263463 -0.0079243
0.3 0.0236888 -0.00536413 -0.0263335 -0.00789657
0.3 0.0236712 -0.00505247 -0.026312 -0.00786799
0.3 0.023657 -0.00505247 -0.026312 -0.00786799
0.3 0.0236451 -0.00464247 -0.0262457 -0.00780988
0.3 0.023636 -0.00454356 -0.0262008 -0.00778056
0.3 0.0236285 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236237 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236213 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236223 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236321 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236426 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236545 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236639 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236725 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236809 -0.0061039 -0.0254401 -0.00747961
0.3 0.0236892 -0.0061039 -0.0254401 -0.00747961
0.3 0.0236978 -0.0061039 -0.0254401 -0.00747961
0.3 0.0237071 -0.00658512 -0.0252656 -0.00740463
0.3 0.0237153 -0.00658512 -0.0252656 -0.00740463
0.3 0.0237219 -0.00687677 -0.0251576 -0.00735841
0.3 0.0237282 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237345 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237407 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237466 -0.0073154 -0.0249861 -0.00728489
0.3 0.0237523 -0.0073154 -0.0249861 -0.00728489
0.3 0.023758 -0.00774006 -0.0248128 -0.00721044
0.3 0.0237636 -0.00787822 -0.0247549 -0.00718552
0.3 0.0237691 -0.00787822 -0.0247549 -0.00718552
0.3 0.0237742 -0.00814916 -0.0246386 -0.00713561
0.3 0.0237794 -0.00828197 -0.0245804 -0.0071106
0.3 0.0237845 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237896 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237945 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237992 -0.00879403 -0.0243469 -0.00701047
0.3 0.0237971 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237962 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237955 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237967 -0.00880228 -0.0241883 -0.00692418
0.3 0.0238012 -0.00865088 -0.0241728 -0.00690671
0.3 0.0238067 -0.00842486 -0.0241697 -0.00689194
0.3 0.0238128 -0.00842486 -0.0241697 -0.00689194
0.3 0.0238209 -0.00774645 -0.0242027 -0.00687039
0.3 0.0238303 -0.00728724 -0.0242405 -0.00686417
0.3 0.0238403 -0.00674847 -0.024293 -0.00686087
0.3 0.0238512 -0.00674847 -0.024293 -0.00686087
0.3 0.0238666 -0.00674847 -0.024293 -0.00686087
0.3 0.0238824 -0.00468135 -0.024539 -0.00686636
0.3 0.023899 -0.00384127 -0.0246502 -0.00687334
0.3 0.023918 -0.00384127 -0.0246502 -0.00687334
0.3 0.0239397 -0.00384127 -0.0246502 -0.00687334
0.3 0.023963 -0.00195409 -0.0249181 -0.00689336
0.3 0.0239866 0.00020167 -0.025243 -0.00692212
0.3 0.0240125 0.00020167 -0.025243 -0.00692212
0.3 0.0240389 0.00137479 -0.0254262 -0.00693955
0.3 0.0240677 0.00137479 -0.0254262 -0.00693955
0.3 0.0240967 0.00390354 -0.0258331 -0.00697983
0.3 0.0241277 0.00390354 -0.0258331 -0.00697983
0.3 0.0241559 0.00812923 -0.0265355 -0.0070526
0.3 0.024185 0.00964023 -0.0267916 -0.00707924
0.3 0.0242162 0.0112034 -0.0270584 -0.00710743
0.3 0.0242472 0.0128088 -0.0273331 -0.00713632
0.3 0.0242772 0.0128088 -0.0273331 -0.00713632
0.3 0.0243091 0.0128088 -0.0273331 -0.00713632
0.3 0.0243414 0.0161344 -0.027903 -0.00719612
0.3 0.0243747 0.0161344 -0.027903 -0.00719612
0.3 0.0244044 0.0195978 -0.0284934 -0.00725842
0.3 0.0244369 0.0195978 -0.0284934 -0.00725842
0.3 0.0244656 0.023166 -0.0290955 -0.0073214
0.3 0.0244949 0.023166 -0.0290955 -0.0073214
0.3 0.0245241 0.0268163 -0.0296985 -0.00738516
0.3 0.0245519 0.0286606 -0.0299974 -0.00741675
0.3 0.0245794 0.0286606 -0.0299974 -0.00741675
0.3 0.0246031 0.0323706 -0.0305812 -0.00747933
0.3 0.0246237 0.0360908 -0.0311422 -0.00754012
0.3 0.0246437 0.0379424 -0.0314097 -0.00756949
0.3 0.0246626 0.0379424 -0.0314097 -0.00756949
0.3 0.024679 0.0379424 -0.0314097 -0.00756949
0.3 0.0246927 0.0434242 -0.0321509 -0.00765256
0.3 0.0247041 0.0452086 -0.0323704 -0.00767754
0.3 0.0247129 0.0452086 -0.0323704 -0.00767754
0.3 0.0247214 0.0452086 -0.0323704 -0.00767754
0.3 0.0247253 0.050357 -0.0329322 -0.00774305
0.3 0.0247269 0.050357 -0.0329322 -0.00774305
0.3 0.0247268 0.050357 -0.0329322 -0.00774305
0.3 0.0247221 0.0551131 -0.0333171 -0.00778961
0.3 0.0247143 0.0565912 -0.0334012 -0.00780074
0.3 0.0247032 0.0580125 -0.0334627 -0.00780968
0.3 0.0246891 0.0593782 -0.0335024 -0.00781678
0.3 0.0246724 0.0606796 -0.0335169 -0.00782199
0.3 0.0246525 0.0619156 -0.0335074 -0.00782538
0.3 0.0246297 0.0630876 -0.0334741 -0.00782703
0.3 0.0246041 0.0642015 -0.0334181 -0.00782769
0.3 0.0245754 0.0652526 -0.0333377 -0.00782757
0.3 0.0245441 0.0662501 -0.0332359 -0.00782749
0.3 0.0245113 0.0662501 -0.0332359 -0.00782749
0.3 0.0244751 0.0680874 -0.0329679 -0.00782848
0.3 0.0244367 0.0689236 -0.0328012 -0.00783002
0.3 0.024397 0.0689236 -0.0328012 -0.00783002
0.3 0.0243553 0.0704588 -0.0324111 -0.00783827
0.3 0.0243125 0.0704588 -0.0324111 -0.00783827
0.3 0.0242691 0.0704588 -0.0324111 -0.00783827
0.3 0.0242238 0.0718138 -0.031947 -0.00785551
0.3 0.0241779 0.0718138 -0.031947 -0.00785551
0.3 0.0241291 0.0735516 -0.0311258 -0.00790485
0.3 0.0240803 0.0740695 -0.0308229 -0.00792957
0.3 0.0240321 0.0740695 -0.0308229 -0.00792957
0.3 0.0239848 0.0740695 -0.0308229 -0.00792957
0.3 0.0239352 0.075521 -0.029857 -0.0080334
0.3 0.0238861 0.0759893 -0.0295188 -0.00807943
0.3 0.0238374 0.0764727 -0.0291775 -0.00813275
0.3 0.0237893 0.0769745 -0.028832 -0.00819329
0.3 0.0237431 0.0769745 -0.028832 -0.00819329
0.3 0.0236982 0.0769745 -0.028832 -0.00819329
0.3 0.0236527 0.0780437 -0.0281421 -0.00833497
0.3 0.0236092 0.0780437 -0.0281421 -0.00833497
0.3 0.0235647 0.0798997 -0.0271425 -0.0085972
0.3 0.023522 0.0798997 -0.0271425 -0.0085972
0.3 0.0234822 0.0798997 -0.0271425 -0.0085972
0.3 0.0234408 0.0821454 -0.0262287 -0.00891227
0.3 0.0233993 0.0829885 -0.0259497 -0.00902646
0.3 0.0233612 0.0838834 -0.0256892 -0.00914412
0.3 0.0233263 0.0838834 -0.0256892 -0.00914412
0.3 0.0232938 0.0838834 -0.0256892 -0.00914412
0.3 0.0232595 0.0868644 -0.0250134 -0.0095124
0.3 0.023229 0.0879568 -0.0248273 -0.00963829
0.3 0.0232014 0.0879568 -0.0248273 -0.00963829
0.3 0.0231761 0.0879568 -0.0248273 -0.00963829
0.3 0.0231516 0.0915102 -0.024415 -0.010014
0.3 0.023128 0.0915102 -0.024415 -0.010014
0.3 0.0231092 0.0927849 -0.0243283 -0.0101364
0.3 0.0230941 0.095457 -0.0242427 -0.0103719
0.3 0.0230816 0.0968557 -0.0242452 -0.0104835
0.3 0.0230734 0.0982902 -0.0242805 -0.0105902
0.3 0.0230668 0.0997609 -0.0243476 -0.0106914
0.3 0.0230628 0.0997609 -0.0243476 -0.0106914
0.3 0.0230608 0.0997609 -0.0243476 -0.0106914
0.3 0.0230596 0.103793 -0.0245433 -0.0109778
0.3 0.0230601 0.103793 -0.0245433 -0.0109778
0.3 0.0230612 0.103793 -0.0245433 -0.0109778
0.3 0.0230608 0.106043 -0.0245664 -0.0112011
0.3 0.0230589 0.106043 -0.0245664 -0.0112011
0.3 0.023055 0.108937 -0.0246015 -0.0114991
0.3 0.0230514 0.108937 -0.0246015 -0.0114991
0.3 0.0230482 0.108937 -0.0246015 -0.0114991
0.3 0.023045 0.111314 -0.0246422 -0.0117715
0.3 0.0230416 0.111314 -0.0246422 -0.0117715
0.3 0.0230381 0.111314 -0.0246422 -0.0117715
0.3 0.0230347 0.111314 -0.0246422 -0.0117715
0.3 0.0230314 0.113719 -0.024695 -0.0120976
0.3 0.0230272 0.114189 -0.0247076 -0.0121727
0.3 0.0230232 0.114189 -0.0247076 -0.0121727
0.3 0.0230191 0.114189 -0.0247076 -0.0121727
0.3 0.0230152 0.115302 -0.0247442 -0.0123837
0.3 0.0230109 0.115577 -0.0247559 -0.0124494
0.3 0.0230065 0.115805 -0.0247674 -0.0125129
0.3 0.0230015 0.115805 -0.0247674 -0.0125129
0.3 0.0229975 0.115805 -0.0247674 -0.0125129
0.3 0.0229931 0.116216 -0.0248005 -0.0126905
0.3 0.0229894 0.116216 -0.0248005 -0.0126905
0.3 0.0229861 0.116216 -0.0248005 -0.0126905
0.3 0.0229826 0.116168 -0.0248444 -0.0128455
0.3 0.022978 0.116168 -0.0248444 -0.0128455
0.3 0.0229743 0.116168 -0.0248444 -0.0128455
0.3 0.0229708 0.115439 -0.0249409 -0.012965
0.3 0.0229682 0.115016 -0.0249907 -0.0129946
0.3 0.022968 0.115016 -0.0249907 -0.0129946
0.3 0.0229701 0.115016 -0.0249907 -0.0129946
0.3 0.0229726 0.113889 -0.0251227 -0.013038
0.3 0.0229767 0.113889 -0.0251227 -0.013038
0.3 0.0229807 0.111481 -0.0254112 -0.0130638
0.3 0.0229876 0.111481 -0.0254112 -0.0130638
0.3 0.0229954 0.111481 -0.0254112 -0.0130638
0.3 0.0230069 0.10941 -0.0256683 -0.0130564
0.3 0.02302 0.108235 -0.0258168 -0.0130457
0.3 0.0230308 0.105596 -0.0261529 -0.0130081
0.3 0.0230458 0.104139 -0.0263411 -0.0129824
0.3 0.0230619 0.102587 -0.0265451 -0.0129519
0.3 0.023078 0.100952 -0.0267628 -0.0129179
0.3 0.0230961 0.0992346 -0.0269939 -0.0128804
0.3 0.0231171 0.0992346 -0.0269939 -0.0128804
0.3 0.0231404 0.0992346 -0.0269939 -0.0128804
0.3 0.023162 0.0955577 -0.0274972 -0.0127957
0.3 0.0231825 0.093606 -0.0277687 -0.0127493
0.3 0.0232079 0.093606 -0.0277687 -0.0127493
0.3 0.0232306 0.0873234 -0.0286523 -0.0125952
0.3 0.0232557 0.0873234 -0.0286523 -0.0125952
0.3 0.0232762 0.0804192 -0.0296292 -0.0124194
0.3 0.0232956 0.0804192 -0.0296292 -0.0124194
0.3 0.023318 0.0779952 -0.0299718 -0.0123572
0.3 0.0233425 0.0779952 -0.0299718 -0.0123572
0.3 0.023366 0.0779952 -0.0299718 -0.0123572
0.3 0.023386 0.0704037 -0.0310432 -0.0121632
0.3 0.0234054 0.0677756 -0.0314086 -0.0120962
0.3 0.0234254 0.065105 -0.0317777 -0.0120284
0.3 0.0234443 0.0623976 -0.0321482 -0.0119603
0.3 0.0234601 0.059653 -0.0325199 -0.0118918
0.3 0.0234792 0.059653 -0.0325199 -0.0118918
0.3 0.0234991 0.059653 -0.0325199 -0.0118918
0.3 0.0235124 0.0512464 -0.0336284 -0.0116861
0.3 0.0235237 0.0483994 -0.0339913 -0.0116183
0.3 0.0235336 0.0455394 -0.0343489 -0.0115516
0.3 0.0235439 0.0455394 -0.0343489 -0.0115516
0.3 0.0235541 0.0455394 -0.0343489 -0.0115516
0.3 0.023558 0.0368973 -0.0353808 -0.0113578
0.3 0.0235597 0.0340159 -0.0357052 -0.0112962
0.3 0.0235577 0.0311403 -0.0360189 -0.0112363
0.3 0.0235545 0.0282711 -0.0363221 -0.0111781
0.3 0.0235487 0.0254142 -0.0366119 -0.0111216
0.3 0.0235397 0.0225716 -0.0368888 -0.0110669
0.3 0.0235308 0.0225716 -0.0368888 -0.0110669
0.3 0.0235171 0.0169517 -0.0373963 -0.0109636
0.3 0.0235028 0.0169517 -0.0373963 -0.0109636
0.3 0.0234833 0.011464 -0.0378301 -0.0108697
0.3 0.0234609 0.00876552 -0.0380211 -0.0108256
0.3 0.0234381 0.00876552 -0.0380211 -0.0108256
0.3 0.0234148 0.00876552 -0.0380211 -0.0108256
0.3 0.0233852 0.00346395 -0.0383493 -0.0107409
0.3 0.0233551 0.00346395 -0.0383493 -0.0107409
0.3 0.0233219 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232887 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232542 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232112 -0.0117406 -0.0389282 -0.0104955
0.3 0.0231694 -0.0117406 -0.0389282 -0.0104955
0.3 0.0231279 -0.0117406 -0.0389282 -0.0104955
0.3 0.0230809 -0.0189799 -0.0390048 -0.0103596
0.3 0.0230343 -0.0189799 -0.0390048 -0.0103596
0.3 0.0229888 -0.0189799 -0.0390048 -0.0103596
0.3 0.0229367 -0.0283437 -0.0389241 -0.0101354
0.3 0.022885 -0.0283437 -0.0389241 -0.0101354
0.3 0.0228325 -0.0306496 -0.0388755 -0.0100691
0.3 0.0227818 -0.0306496 -0.0388755 -0.0100691
0.3 0.0227319 -0.0306496 -0.0388755 -0.0100691
0.3 0.0226804 -0.0352221 -0.0387498 -0.00992297
0.3 0.022629 -0.0374988 -0.0386749 -0.00984185
0.3 0.0225736 -0.0420379 -0.0385082 -0.0096633
0.3 0.0225223 -0.0420379 -0.0385082 -0.0096633
0.3 0.0224741 -0.0420379 -0.0385082 -0.0096633
0.3 0.0224231 -0.0465776 -0.0383263 -0.009462
0.3 0.0223739 -0.0488516 -0.038231 -0.00935195
0.3 0.0223281 -0.0488516 -0.038231 -0.00935195
0.3 0.0222776 -0.0556897 -0.0379418 -0.00898755
0.3 0.0222296 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221855 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221454 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221049 -0.0625878 -0.0376845 -0.00857839
0.3 0.0220643 -0.0672382 -0.0375527 -0.00828638
0.3 0.0220265 -0.0672382 -0.0375527 -0.00828638
0.3 0.0219936 -0.0672382 -0.0375527 -0.00828638
0.3 0.0219609 -0.071925 -0.0374606 -0.00798341
0.3 0.0219307 -0.071925 -0.0374606 -0.00798341
0.3 0.0219017 -0.0766744 -0.0374355 -0.00767392
0.3 0.0218759 -0.0766744 -0.0374355 -0.00767392
0.3 0.0218473 -0.0814831 -0.0374876 -0.00736376
0.3 0.0218239 -0.0814831 -0.0374876 -0.00736376
0.3 0.0218027 -0.0888472 -0.0377463 -0.00690882
0.3 0.0217851 -0.0913496 -0.0378882 -0.00676292
0.3 0.0217705 -0.0913496 -0.0378882 -0.00676292
0.3 0.0217606 -0.0938868 -0.0380594 -0.00662143
0.3 0.0217605 -0.0964526 -0.0382633 -0.00648395
0.3 0.0217629 -0.0964526 -0.0382633 -0.00648395
0.3 0.021764 -0.0989444 -0.0384624 -0.00634961
0.3 0.0217651 -0.105712 -0.0388527 -0.0059313
0.3 0.0217659 -0.105712 -0.0388527 -0.0059313
0.3 0.0217653 -0.109843 -0.0391027 -0.00566909
0.3 0.0217657 -0.109843 -0.0391027 -0.00566909
0.3 0.0217678 -0.113677 -0.0393433 -0.00542131
0.3 0.0217709 -0.115484 -0.0394588 -0.0053038
0.3 0.0217752 -0.115484 -0.0394588 -0.0053038
0.3 0.02178 -0.118882 -0.0396806 -0.00508141
0.3 0.0217862 -0.118882 -0.0396806 -0.00508141
0.3 0.0217935 -0.118882 -0.0396806 -0.00508141
0.3 0.0218012 -0.118882 -0.0396806 -0.00508141
0.3 0.0218097 -0.123453 -0.0399906 -0.00477831
0.3 0.0218194 -0.12484 -0.0400878 -0.00468517
0.3 0.0218299 -0.12484 -0.0400878 -0.00468517
0.3 0.021841 -0.127411 -0.0402733 -0.0045105
0.3 0.0218529 -0.127411 -0.0402733 -0.0045105
0.3 0.0218654 -0.130776 -0.0405306 -0.00427623
0.3 0.0218784 -0.130776 -0.0405306 -0.00427623
0.3 0.0218918 -0.132706 -0.040689 -0.00413762
0.3 0.021906 -0.132706 -0.040689 -0.00413762
0.3 0.0219207 -0.13358 -0.0407645 -0.00407333
0.3 0.021936 -0.134397 -0.0408376 -0.00401212
0.3 0.0219518 -0.135157 -0.0409084 -0.00395413
0.3 0.0219641 -0.135157 -0.0409084 -0.00395413
0.3 0.0219763 -0.13699 -0.0410921 -0.00379883
0.3 0.0219929 -0.13699 -0.0410921 -0.00379883
0.3 0.0220105 -0.137736 -0.0411678 -0.00371307
0.3 0.0220306 -0.137956 -0.0411852 -0.00367624
0.3 0.0220519 -0.137956 -0.0411852 -0.00367624
0.3 0.0220753 -0.138096 -0.0411761 -0.00361554
0.3 0.0221015 -0.13801 -0.0411466 -0.00359211
0.3 0.022131 -0.13801 -0.0411466 -0.00359211
0.3 0.0221639 -0.13801 -0.0411466 -0.00359211
0.3 0.0221946 -0.137177 -0.0409572 -0.00354987
0.3 0.0222308 -0.137177 -0.0409572 -0.00354987
0.3 0.0222702 -0.137177 -0.0409572 -0.00354987
0.3 0.0223102 -0.135516 -0.0406193 -0.00354901
0.3 0.0223522 -0.13479 -0.0404749 -0.0035577
0.3 0.0223951 -0.133983 -0.0403152 -0.00357084
0.3 0.0224395 -0.133101 -0.0401415 -0.00358799
0.3 0.0224841 -0.132145 -0.0399541 -0.00360922
0.3 0.0225314 -0.13112 -0.0397538 -0.00363424
0.3 0.02258 -0.130032 -0.0395424 -0.00366248
0.3 0.0226271 -0.128881 -0.0393204 -0.00369396
0.3 0.0226774 -0.127673 -0.0390876 -0.00372873
0.3 0.0227304 -0.127673 -0.0390876 -0.00372873
0.3 0.0227855 -0.127673 -0.0390876 -0.00372873
0.3 0.0228377 -0.123746 -0.0383303 -0.00385117
0.3 0.0228919 -0.12235 -0.0380625 -0.00389731
0.3 0.0229461 -0.120916 -0.0377868 -0.00394601
0.3 0.0230004 -0.119454 -0.0375069 -0.00399651
0.3 0.0230535 -0.117964 -0.0372226 -0.00404876
0.3 0.0231076 -0.116451 -0.0369353 -0.0041025
0.3 0.0231611 -0.114917 -0.0366448 -0.00415756
0.3 0.0232131 -0.113373 -0.0363539 -0.00421341
0.3 0.0232664 -0.113373 -0.0363539 -0.00421341
0.3 0.0233197 -0.113373 -0.0363539 -0.00421341
0.3 0.02337 -0.110265 -0.0357744 -0.00432677
0.3 0.0234197 -0.107167 -0.0352054 -0.00444061
0.3 0.0234688 -0.107167 -0.0352054 -0.00444061
0.3 0.0235156 -0.107167 -0.0352054 -0.00444061
0.3 0.023561 -0.104101 -0.034652 -0.00455341
0.3 0.0236063 -0.104101 -0.034652 -0.00455341
0.3 0.0236488 -0.1011 -0.0341221 -0.00466321
0.3 0.0236891 -0.0996348 -0.0338683 -0.00471649
0.3 0.0237256 -0.0968012 -0.0333898 -0.00481866
0.3 0.0237609 -0.0954352 -0.0331656 -0.00486739
0.3 0.023794 -0.0954352 -0.0331656 -0.00486739
0.3 0.0238248 -0.0954352 -0.0331656 -0.00486739
0.3 0.0238519 -0.0928276 -0.032753 -0.00495908
0.3 0.0238771 -0.0915911 -0.0325654 -0.0050019
0.3 0.0238994 -0.0915911 -0.0325654 -0.0050019
0.3 0.0239186 -0.0882017 -0.0320891 -0.00511757
0.3 0.0239346 -0.0882017 -0.0320891 -0.00511757
0.3 0.0239478 -0.0862407 -0.0318517 -0.00518351
0.3 0.0239574 -0.0853572 -0.0317586 -0.00521347
0.3 0.0239634 -0.0853572 -0.0317586 -0.00521347
0.3 0.023966 -0.0845343 -0.0316809 -0.00524173
0.3 0.0239654 -0.0845343 -0.0316809 -0.00524173
0.3 0.0239617 -0.0830606 -0.0315711 -0.00529314
0.3 0.0239551 -0.0818176 -0.0315228 -0.00533932
0.3 0.0239454 -0.0818176 -0.0315228 -0.00533932
0.3 0.023933 -0.0818176 -0.0315228 -0.00533932
0.3 0.0239179 -0.0807661 -0.0315273 -0.00538234
0.3 0.0239 -0.0802996 -0.0315463 -0.00540334
0.3 0.0238804 -0.0798599 -0.0315729 -0.00542468
0.3 0.0238584 -0.0794418 -0.0316065 -0.00544639
0.3 0.0238341 -0.0794418 -0.0316065 -0.00544639
0.3 0.0238077 -0.0786709 -0.031695 -0.00549176
0.3 0.0237797 -0.0779764 -0.0318117 -0.00553894
0.3 0.02375 -0.0779764 -0.0318117 -0.00553894
0.3 0.023719 -0.0776457 -0.0318772 -0.00556399
0.3 0.0236863 -0.0770402 -0.032031 -0.00561669
0.3 0.0236527 -0.0767532 -0.0321157 -0.00564468
0.3 0.0236184 -0.0764611 -0.0322016 -0.00567368
0.3 0.023585 -0.0764611 -0.0322016 -0.00567368
0.3 0.0235524 -0.0764611 -0.0322016 -0.00567368
0.3 0.0235176 -0.075543 -0.0324708 -0.00576613
0.3 0.023483 -0.0752178 -0.0325635 -0.00579899
0.3 0.0234496 -0.0752178 -0.0325635 -0.00579899
0.3 0.0234171 -0.0752178 -0.0325635 -0.00579899
0.3 0.0233828 -0.0741087 -0.0328317 -0.00590391
0.3 0.0233493 -0.0736839 -0.0329156 -0.00594146
0.3 0.0233176 -0.0736839 -0.0329156 -0.00594146
0.3 0.0232856 -0.0727345 -0.0330721 -0.0060187
0.3 0.0232548 -0.0722067 -0.0331439 -0.00605882
0.3 0.0232259 -0.0722067 -0.0331439 -0.00605882
0.3 0.0231973 -0.0710227 -0.0332715 -0.0061414
0.3 0.0231702 -0.0703687 -0.0333274 -0.00618386
0.3 0.023146 -0.0703687 -0.0333274 -0.00618386
0.3 0.0231234 -0.0696704 -0.0333774 -0.00622681
0.3 0.0230989 -0.068127 -0.0334584 -0.00631177
0.3 0.0230782 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230604 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230442 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230275 -0.0644475 -0.0335382 -0.00647776
0.3 0.0230107 -0.0633968 -0.03354 -0.00651721
0.3 0.0229972 -0.0633968 -0.03354 -0.00651721
0.3 0.0229864 -0.0611366 -0.0335229 -0.00659183
0.3 0.0229805 -0.0599267 -0.0335039 -0.00662666
0.3 0.022975 -0.0586627 -0.0334779 -0.00665908
0.3 0.0229719 -0.0586627 -0.0334779 -0.00665908
0.3 0.0229706 -0.0559589 -0.0334016 -0.00671481
0.3 0.0229724 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229755 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229796 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229831 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229873 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229943 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229993 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230033 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230052 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230044 -0.0433185 -0.0332313 -0.00693138
0.3 0.023004 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230039 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230034 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230035 -0.0399311 -0.0332527 -0.00697021
0.3 0.0230038 -0.0399311 -0.0332527 -0.00697021
0.3 0.0230042 -0.0377379 -0.0332604 -0.00699528
0.3 0.0230045 -0.0366611 -0.0332623 -0.00700757
0.3 0.0230048 -0.0366611 -0.0332623 -0.00700757
0.3 0.0230055 -0.03351 -0.0332607 -0.00704336
0.3 0.0230066 -0.03351 -0.0332607 -0.00704336
0.3 0.0230081 -0.0314764 -0.0332535 -0.00706633
0.3 0.0230095 -0.0304797 -0.0332481 -0.00707753
0.3 0.0230111 -0.0294966 -0.0332415 -0.00708854
0.3 0.023013 -0.0294966 -0.0332415 -0.00708854
0.3 0.0230151 -0.0294966 -0.0332415 -0.00708854
0.3 0.0230161 -0.02667 -0.033212 -0.00712077
0.3 0.0230173 -0.02667 -0.033212 -0.00712077
0.3 0.0230193 -0.0250563 -0.0331606 -0.00713983
0.3 0.0230234 -0.0243578 -0.0331179 -0.00714729
0.3 0.0230281 -0.0243578 -0.0331179 -0.00714729
0.3 0.023035 -0.0237365 -0.0330625 -0.00715314
0.3 0.0230438 -0.0237365 -0.0330625 -0.00715314
0.3 0.0230544 -0.0227248 -0.0329087 -0.00715878
0.3 0.0230661 -0.0223366 -0.0328079 -0.00715795
0.3 0.02308 -0.0223366 -0.0328079 -0.00715795
0.3 0.0230955 -0.0217967 -0.032557 -0.00714842
0.3 0.0231126 -0.0215544 -0.032056 -0.00711418
0.3 0.0231306 -0.0215544 -0.032056 -0.00711418
0.3 0.0231517 -0.0216145 -0.0318563 -0.00709726
0.3 0.0231743 -0.0217411 -0.0316396 -0.00707757
0.3 0.0231987 -0.0217411 -0.0316396 -0.00707757
0.3 0.023224 -0.0217411 -0.0316396 -0.00707757
0.3 0.023252 -0.0224633 -0.0309048 -0.00700463
0.3 0.0232814 -0.022811 -0.0306318 -0.00697558
0.3 0.0233106 -0.022811 -0.0306318 -0.00697558
0.3 0.0233425 -0.022811 -0.0306318 -0.00697558
0.3 0.0233759 -0.0241328 -0.0297376 -0.00687384
0.3 0.0234102 -0.024641 -0.0294204 -0.00683567
0.3 0.0234453 -0.0251783 -0.029095 -0.00679568
0.3 0.0234809 -0.0257393 -0.0287629 -0.00675416
0.3 0.0235169 -0.0263164 -0.0284257 -0.00671151
0.3 0.0235523 -0.0269093 -0.0280835 -0.00666779
0.3 0.023589 -0.027514 -0.0277373 -0.00662322
0.3 0.0236257 -0.0281265 -0.0273873 -0.0065778
0.3 0.0236613 -0.0281265 -0.0273873 -0.0065778
0.3 0.0236972 -0.0293532 -0.0266837 -0.00648606
0.3 0.0237334 -0.0293532 -0.0266837 -0.00648606
0.3 0.0237687 -0.0293532 -0.0266837 -0.00648606
0.3 0.0238041 -0.0311428 -0.0256291 -0.00634884
0.3 0.023838 -0.0317095 -0.0252827 -0.00630438
0.3 0.0238712 -0.0317095 -0.0252827 -0.00630438
0.3 0.0239026 -0.0317095 -0.0252827 -0.00630438
0.3 0.0239329 -0.0327763 -0.0246032 -0.00621857
0.3 0.0239621 -0.0332651 -0.024273 -0.00617783
0.3 0.0239895 -0.0332651 -0.024273 -0.00617783
0.3 0.0240156 -0.0341351 -0.0236365 -0.00610203
0.3 0.0240393 -0.0341351 -0.0236365 -0.00610203
0.3 0.0240614 -0.0348368 -0.0230382 -0.00603454
0.3 0.0240816 -0.0351175 -0.0227554 -0.00600442
0.3 0.0240986 -0.0351175 -0.0227554 -0.00600442
0.3 0.0241159 -0.0356201 -0.0219856 -0.00593013
0.3 0.0241298 -0.0356201 -0.0219856 -0.00593013
0.3 0.0241403 -0.0356706 -0.0217566 -0.00591098
0.3 0.0241482 -0.035654 -0.0215437 -0.00589463
0.3 0.0241522 -0.035654 -0.0215437 -0.00589463
0.3 0.0241535 -0.0354185 -0.0211673 -0.00587088
0.3 0.0241529 -0.0348958 -0.0208614 -0.00585937
0.3 0.0241517 -0.0345193 -0.0207369 -0.00585876
0.3 0.0241456 -0.0345193 -0.0207369 -0.00585876
0.3 0.024134 -0.0345193 -0.0207369 -0.00585876
0.3 0.0241219 -0.0329419 -0.0204752 -0.00587504
0.3 0.0241062 -0.0329419 -0.0204752 -0.00587504
0.3 0.0240853 -0.0329419 -0.0204752 -0.00587504
0.3 0.0240642 -0.0307465 -0.0203706 -0.00591358
0.3 0.02404 -0.0307465 -0.0203706 -0.00591358
0.3 0.0240109 -0.0307465 -0.0203706 -0.00591358
0.3 0.0239805 -0.0289738 -0.0203814 -0.00594833
0.3 0.0239497 -0.0280152 -0.0204068 -0.00596725
0.3 0.0239136 -0.0280152 -0.0204068 -0.00596725
0.3 0.0238774 -0.0249628 -0.0205363 -0.00602578
0.3 0.0238395 -0.0239068 -0.0205944 -0.00604491
0.3 0.0238012 -0.0239068 -0.0205944 -0.00604491
0.3 0.0237611 -0.0217671 -0.0207254 -0.0060811
0.3 0.0237185 -0.0217671 -0.0207254 -0.0060811
0.3 0.0236741 -0.0217671 -0.0207254 -0.0060811
0.3 0.0236294 -0.0195939 -0.0208762 -0.00611194
0.3 0.0235845 -0.0195939 -0.0208762 -0.00611194
0.3 0.0235384 -0.0174172 -0.0210405 -0.0061358
0.3 0.0234927 -0.0152556 -0.0212144 -0.00615184
0.3 0.0234468 -0.0141946 -0.0213022 -0.00615663
0.3 0.0234018 -0.0131482 -0.0213902 -0.00615918
0.3 0.0233565 -0.0121196 -0.0214779 -0.00615938
0.3 0.0233109 -0.0111186 -0.0215621 -0.00615696
0.3 0.0232656 -0.0111186 -0.0215621 -0.00615696
0.3 0.0232219 -0.0111186 -0.0215621 -0.00615696
0.3 0.0231773 -0.010147 -0.0216438 -0.00615221
0.3 0.023134 -0.00829994 -0.0217986 -0.00613548
0.3 0.0230917 -0.00829994 -0.0217986 -0.00613548
0.3 0.0230515 -0.0066046 -0.0219368 -0.00610913
0.3 0.0230117 -0.00508812 -0.0220515 -0.00607283
0.3 0.0229733 -0.00440301 -0.0221004 -0.00605154
0.3 0.0229376 -0.00440301 -0.0221004 -0.00605154
0.3 0.0229011 -0.00319037 -0.0221812 -0.006003
0.3 0.0228663 -0.00266904 -0.0222131 -0.0059766
0.3 0.0228334 -0.00220694 -0.0222385 -0.00594907
0.3 0.0228013 -0.00180404 -0.0222572 -0.00592037
0.3 0.0227719 -0.00146574 -0.0222679 -0.00589083
0.3 0.0227444 -0.00146574 -0.0222679 -0.00589083
0.3 0.0227181 -0.0011931 -0.0222699 -0.0058605
0.3 0.0226935 -0.0011931 -0.0222699 -0.0058605
0.3 0.0226719 -0.000794478 -0.0222237 -0.00576751
0.3 0.0226531 -0.000811633 -0.0221921 -0.00573729
0.3 0.0226384 -0.000903783 -0.0221524 -0.00570776
0.3 0.0226251 -0.000903783 -0.0221524 -0.00570776
0.3 0.0226132 -0.00107516 -0.0221033 -0.00567955
0.3 0.022612 -0.00107516 -0.0221033 -0.00567955
0.3 0.0226128 -0.00182993 -0.0219276 -0.00559278
0.3 0.0226136 -0.0020822 -0.0218675 -0.00556094
0.3 0.0226111 -0.00233469 -0.0218063 -0.00552765
0.3 0.0226081 -0.00233469 -0.0218063 -0.00552765
0.3 0.0226063 -0.00233469 -0.0218063 -0.00552765
0.3 0.022603 -0.00308695 -0.0216157 -0.00541858
0.3 0.0226006 -0.00329554 -0.0215849 -0.00539627
0.3 0.0225988 -0.00329554 -0.0215849 -0.00539627
0.3 0.0225975 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225957 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225935 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225904 -0.00408925 -0.021453 -0.00530289
0.3 0.0225871 -0.00408925 -0.021453 -0.00530289
0.3 0.0225842 -0.00468236 -0.02134 -0.00522835
0.3 0.0225813 -0.00468236 -0.02134 -0.00522835
0.3 0.0225785 -0.00468236 -0.02134 -0.00522835
0.3 0.0225756 -0.00525848 -0.0212256 -0.00515419
0.3 0.0225728 -0.00544644 -0.0211871 -0.00512958
0.3 0.0225702 -0.0056324 -0.0211486 -0.00510502
0.3 0.0225676 -0.00581617 -0.02111 -0.00508053
0.3 0.0225651 -0.00581617 -0.02111 -0.00508053
0.3 0.0225627 -0.00617692 -0.0210322 -0.0050318
0.3 0.0225604 -0.00635403 -0.0209932 -0.00500755
0.3 0.0225581 -0.00635403 -0.0209932 -0.00500755
0.3 0.0225494 -0.00659151 -0.0209305 -0.00496347
0.3 0.0225441 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225407 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225384 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225377 -0.00639915 -0.0209086 -0.00489085
0.3 0.0225389 -0.00639915 -0.0209086 -0.00489085
0.3 0.022541 -0.00639915 -0.0209086 -0.00489085
0.3 0.0225439 -0.00588471 -0.0209641 -0.00486883
0.3 0.0225494 -0.00588471 -0.0209641 -0.00486883
0.3 0.0225556 -0.00452658 -0.0211482 -0.00485746
0.3 0.0225638 -0.00391832 -0.0212383 -0.00485909
0.3 0.0225729 -0.00323475 -0.0213428 -0.00486324
0.3 0.0225842 -0.0024773 -0.0214628 -0.00486975
0.3 0.0225981 -0.0024773 -0.0214628 -0.00486975
0.3 0.0226146 -0.0024773 -0.0214628 -0.00486975
0.3 0.0226308 -0.00074082 -0.0217489 -0.00488912
0.3 0.0226491 0.00127235 -0.0220956 -0.00491503
0.3 0.0226698 0.00127235 -0.0220956 -0.00491503
0.3 0.0226927 0.00127235 -0.0220956 -0.00491503
0.3 0.0227147 0.00476088 -0.0227274 -0.0049649
0.3 0.0227404 0.00738812 -0.0232149 -0.00500703
0.3 0.0227661 0.00879174 -0.0234777 -0.00503082
0.3 0.0227922 0.00879174 -0.0234777 -0.00503082
0.3 0.0228193 0.0102571 -0.0237551 -0.00505621
0.3 0.0228471 0.0117791 -0.0240425 -0.00508345
0.3 0.0228746 0.0117791 -0.0240425 -0.00508345
0.3 0.0229018 0.0149992 -0.0246454 -0.0051418
0.3 0.0229328 0.0149992 -0.0246454 -0.0051418
0.3 0.0229652 0.0149992 -0.0246454 -0.0051418
0.3 0.022997 0.0149992 -0.0246454 -0.0051418
0.3 0.0230268 0.0219535 -0.0259418 -0.00526817
0.3 0.0230577 0.0237726 -0.0262775 -0.00530065
0.3 0.0230878 0.025617 -0.0266161 -0.0053332
0.3 0.0231171 0.0274824 -0.0269545 -0.00536574
0.3 0.0231436 0.0293688 -0.0272934 -0.00539831
0.3 0.0231715 0.0293688 -0.0272934 -0.00539831
0.3 0.0231994 0.0293688 -0.0272934 -0.00539831
0.3 0.0232251 0.0331883 -0.0279671 -0.0054632
0.3 0.0232488 0.0331883 -0.0279671 -0.0054632
0.3 0.0232707 0.0389548 -0.0289391 -0.005557
0.3 0.0232904 0.04087 -0.0292471 -0.00558684
0.3 0.0233092 0.04087 -0.0292471 -0.00558684
0.3 0.0233262 0.04087 -0.0292471 -0.00558684
0.3 0.0233399 0.0465475 -0.0301091 -0.00567208
0.3 0.0233513 0.0484007 -0.0303698 -0.00569778
0.3 0.0233613 0.0484007 -0.0303698 -0.00569778
0.3 0.0233664 0.0520285 -0.0308477 -0.00574466
0.3 0.0233707 0.0520285 -0.0308477 -0.00574466
0.3 0.023374 0.0520285 -0.0308477 -0.00574466
0.3 0.0233733 0.0555291 -0.0312594 -0.0057848
0.3 0.02337 0.0555291 -0.0312594 -0.0057848
0.3 0.0233622 0.060429 -0.0317224 -0.00582971
0.3 0.0233528 0.060429 -0.0317224 -0.00582971
0.3 0.0233409 0.060429 -0.0317224 -0.00582971
0.3 0.0233265 0.060429 -0.0317224 -0.00582971
0.3 0.0233087 0.0634167 -0.0319175 -0.0058494
0.3 0.0232859 0.0674639 -0.0320337 -0.00586815
0.3 0.0232605 0.0686957 -0.0320254 -0.00587208
0.3 0.0232333 0.0686957 -0.0320254 -0.00587208
0.3 0.0232035 0.0698774 -0.0319954 -0.00587569
0.3 0.0231719 0.0698774 -0.0319954 -0.00587569
0.3 0.0231371 0.0720811 -0.0318692 -0.00588257
0.3 0.0231002 0.0731073 -0.0317728 -0.00588693
0.3 0.0230622 0.0731073 -0.0317728 -0.00588693
0.3 0.0230209 0.0759118 -0.0313633 -0.00590877
0.3 0.0229788 0.0759118 -0.0313633 -0.00590877
0.3 0.0229347 0.0775689 -0.0309953 -0.00593437
0.3 0.0228901 0.0775689 -0.0309953 -0.00593437
0.3 0.0228452 0.0775689 -0.0309953 -0.00593437
0.3 0.0227976 0.0797647 -0.0303187 -0.00599613
0.3 0.0227493 0.0804241 -0.0300632 -0.00602426
0.3 0.0227004 0.0810631 -0.0297983 -0.00605719
0.3 0.0226507 0.081681 -0.0295227 -0.00609502
0.3 0.022602 0.081681 -0.0295227 -0.00609502
0.3 0.0225551 0.081681 -0.0295227 -0.00609502
0.3 0.0225074 0.0828786 -0.0289456 -0.00618688
0.3 0.0224615 0.0828786 -0.0289456 -0.00618688
0.3 0.0224143 0.0840881 -0.0283464 -0.00630375
0.3 0.0223689 0.0840881 -0.0283464 -0.00630375
0.3 0.0223231 0.0853338 -0.0277387 -0.00644425
0.3 0.0222799 0.0853338 -0.0277387 -0.00644425
0.3 0.0222349 0.0873812 -0.0268565 -0.00669714
0.3 0.0221921 0.0873812 -0.0268565 -0.00669714
0.3 0.0221528 0.0873812 -0.0268565 -0.00669714
0.3 0.0221123 0.0898053 -0.0260551 -0.00700008
0.3 0.0220733 0.0907115 -0.0258139 -0.00711038
0.3 0.0220352 0.0916662 -0.0255876 -0.00722462
0.3 0.0219994 0.0926708 -0.0253787 -0.00734233
0.3 0.0219652 0.0937237 -0.0251882 -0.00746243
0.3 0.021932 0.0948253 -0.025016 -0.00758483
0.3 0.0219021 0.0959752 -0.0248647 -0.00770866
0.3 0.0218745 0.0959752 -0.0248647 -0.00770866
0.3 0.021849 0.0984164 -0.024635 -0.00795618
0.3 0.0218244 0.0984164 -0.024635 -0.00795618
0.3 0.021803 0.101047 -0.0245084 -0.0082004
0.3 0.0217826 0.101047 -0.0245084 -0.0082004
0.3 0.0217647 0.101047 -0.0245084 -0.0082004
0.3 0.0217542 0.105323 -0.0245373 -0.00854611
0.3 0.0217415 0.105323 -0.0245373 -0.00854611
0.3 0.0217318 0.105323 -0.0245373 -0.00854611
0.3 0.0217275 0.109642 -0.0247518 -0.00885716
0.3 0.0217217 0.110951 -0.0248231 -0.00895553
0.3 0.0217173 0.112152 -0.0248522 -0.00906972
0.3 0.021711 0.114312 -0.0248846 -0.00929199
0.3 0.0217047 0.114312 -0.0248846 -0.00929199
0.3 0.0216972 0.115298 -0.0249028 -0.00939818
0.3 0.02169 0.116225 -0.0249218 -0.00950143
0.3 0.0216832 0.116225 -0.0249218 -0.00950143
0.3 0.021677 0.116225 -0.0249218 -0.00950143
0.3 0.0216711 0.117897 -0.0249597 -0.00969882
0.3 0.0216657 0.117897 -0.0249597 -0.00969882
0.3 0.0216606 0.119964 -0.0250155 -0.00997299
0.3 0.0216556 0.120539 -0.0250336 -0.0100587
0.3 0.0216508 0.121059 -0.0250511 -0.0101418
0.3 0.0216463 0.121059 -0.0250511 -0.0101418
0.3 0.0216418 0.12194 -0.025085 -0.0103001
0.3 0.0216374 0.12194 -0.025085 -0.0103001
0.3 0.0216334 0.12194 -0.025085 -0.0103001
0.3 0.0216292 0.122875 -0.0251325 -0.010519
0.3 0.0216253 0.123088 -0.0251475 -0.0105873
0.3 0.0216218 0.123088 -0.0251475 -0.0105873
0.3 0.0216186 0.123088 -0.0251475 -0.0105873
0.3 0.0216155 0.12345 -0.0251902 -0.0107791
0.3 0.0216126 0.12345 -0.0251902 -0.0107791
0.3 0.0216106 0.12345 -0.0251902 -0.0107791
0.3 0.0216087 0.12345 -0.0251902 -0.0107791
0.3 0.0216078 0.12336 -0.0252391 -0.0109493
0.3 0.0216057 0.12336 -0.0252391 -0.0109493
0.3 0.0216036 0.122967 -0.0252891 -0.0110476
0.3 0.0216036 0.122967 -0.0252891 -0.0110476
0.3 0.0216043 0.122232 -0.0253688 -0.0111273
0.3 0.021607 0.122232 -0.0253688 -0.0111273
0.3 0.0216102 0.121144 -0.0254829 -0.0111877
0.3 0.021616 0.121144 -0.0254829 -0.0111877
0.3 0.0216208 0.118794 -0.0257333 -0.011238
0.3 0.0216285 0.118794 -0.0257333 -0.011238
0.3 0.0216365 0.116762 -0.0259611 -0.0112474
0.3 0.0216488 0.116762 -0.0259611 -0.0112474
0.3 0.0216616 0.114359 -0.0262404 -0.011238
0.3 0.0216757 0.113014 -0.0263993 -0.0112255
0.3 0.0216915 0.111581 -0.0265713 -0.0112088
0.3 0.0217082 0.110054 -0.0267585 -0.0111876
0.3 0.0217262 0.108439 -0.0269576 -0.0111621
0.3 0.0217468 0.108439 -0.0269576 -0.0111621
0.3 0.0217714 0.108439 -0.0269576 -0.0111621
0.3 0.0217958 0.104951 -0.0273963 -0.0111002
0.3 0.0218237 0.104951 -0.0273963 -0.0111002
0.3 0.0218505 0.101154 -0.0278902 -0.0110278
0.3 0.0218795 0.101154 -0.0278902 -0.0110278
0.3 0.0219083 0.0970631 -0.0284345 -0.0109457
0.3 0.0219398 0.0970631 -0.0284345 -0.0109457
0.3 0.0219653 0.090391 -0.0293354 -0.0108043
0.3 0.0219936 0.0880307 -0.0296561 -0.0107527
0.3 0.0220228 0.0856037 -0.0299866 -0.0106988
0.3 0.0220519 0.0831178 -0.030324 -0.010643
0.3 0.0220792 0.0805724 -0.0306682 -0.0105852
0.3 0.0221067 0.0779772 -0.0310183 -0.0105264
0.3 0.0221335 0.0753358 -0.0313724 -0.0104665
0.3 0.0221586 0.0753358 -0.0313724 -0.0104665
0.3 0.022184 0.0699369 -0.0320899 -0.0103456
0.3 0.0222105 0.0699369 -0.0320899 -0.0103456
0.3 0.0222382 0.0699369 -0.0320899 -0.0103456
0.3 0.0222598 0.0644056 -0.0328102 -0.0102236
0.3 0.0222846 0.0644056 -0.0328102 -0.0102236
0.3 0.0223056 0.0587966 -0.0335255 -0.0101015
0.3 0.0223244 0.0587966 -0.0335255 -0.0101015
0.3 0.0223397 0.0502579 -0.0345678 -0.00992471
0.3 0.0223555 0.0502579 -0.0345678 -0.00992471
0.3 0.0223715 0.0502579 -0.0345678 -0.00992471
0.3 0.0223809 0.0416486 -0.0355463 -0.00975946
0.3 0.0223876 0.0387761 -0.0358543 -0.00970685
0.3 0.0223921 0.0359099 -0.036152 -0.00965548
0.3 0.0223961 0.0359099 -0.036152 -0.00965548
0.3 0.0223999 0.0359099 -0.036152 -0.00965548
0.3 0.0223984 0.0302147 -0.0367102 -0.0095588
0.3 0.0223966 0.0302147 -0.0367102 -0.0095588
0.3 0.0223876 0.0218233 -0.037435 -0.0094284
0.3 0.0223766 0.0218233 -0.037435 -0.0094284
0.3 0.0223642 0.0190839 -0.0376428 -0.00938908
0.3 0.0223509 0.0190839 -0.0376428 -0.00938908
0.3 0.0223326 0.0137033 -0.0380034 -0.00931762
0.3 0.0223133 0.0137033 -0.0380034 -0.00931762
0.3 0.0222876 0.00588055 -0.0384094 -0.00922123
0.3 0.0222599 0.00588055 -0.0384094 -0.00922123
0.3 0.0222307 0.0033443 -0.0385083 -0.0091915
0.3 0.0221973 -0.00162079 -0.0386531 -0.00913421
0.3 0.0221624 -0.00162079 -0.0386531 -0.00913421
0.3 0.0221286 -0.00162079 -0.0386531 -0.00913421
0.3 0.0220905 -0.00645285 -0.0387295 -0.00907586
0.3 0.0220529 -0.00645285 -0.0387295 -0.00907586
0.3 0.0220077 -0.0135191 -0.0387288 -0.008974
0.3 0.0219618 -0.0158419 -0.0387012 -0.00893396
0.3 0.0219179 -0.0158419 -0.0387012 -0.00893396
0.3 0.0218703 -0.0204602 -0.0386128 -0.00884097
0.3 0.0218233 -0.0204602 -0.0386128 -0.00884097
0.3 0.0217793 -0.0204602 -0.0386128 -0.00884097
0.3 0.02173 -0.0273295 -0.0383996 -0.00866492
0.3 0.0216805 -0.0295982 -0.0383109 -0.00859629
0.3 0.0216308 -0.0318555 -0.0382143 -0.00852249
0.3 0.021583 -0.0318555 -0.0382143 -0.00852249
0.3 0.0215376 -0.0318555 -0.0382143 -0.00852249
0.3 0.0214914 -0.0363618 -0.0380062 -0.00835769
0.3 0.0214466 -0.0363618 -0.0380062 -0.00835769
0.3 0.0213996 -0.0408639 -0.0377825 -0.00817024
0.3 0.0213544 -0.0408639 -0.0377825 -0.00817024
0.3 0.0213089 -0.0453634 -0.0375496 -0.00796144
0.3 0.0212662 -0.0453634 -0.0375496 -0.00796144
0.3 0.0212224 -0.0498699 -0.0373168 -0.00773361
0.3 0.0211765 -0.0543901 -0.0370959 -0.00748677
0.3 0.0211334 -0.0566571 -0.0369929 -0.00735678
0.3 0.0210918 -0.0589411 -0.0368997 -0.00722285
0.3 0.0210529 -0.0589411 -0.0368997 -0.00722285
0.3 0.0210146 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209808 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209499 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209227 -0.0658845 -0.0366868 -0.00680103
0.3 0.0208931 -0.0729734 -0.0365876 -0.00635499
0.3 0.0208656 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208406 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208201 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208 -0.0802495 -0.036675 -0.00590764
0.3 0.0207841 -0.0827284 -0.0367559 -0.00576113
0.3 0.0207723 -0.0852321 -0.0368647 -0.00561717
0.3 0.0207628 -0.0877714 -0.0370066 -0.00547631
0.3 0.0207582 -0.0903405 -0.0371827 -0.0053403
0.3 0.0207618 -0.0954025 -0.0375474 -0.00507364
0.3 0.0207666 -0.0954025 -0.0375474 -0.00507364
0.3 0.0207721 -0.100037 -0.0378189 -0.00481638
0.3 0.0207773 -0.102243 -0.0379535 -0.00469163
0.3 0.0207827 -0.102243 -0.0379535 -0.00469163
0.3 0.0207895 -0.102243 -0.0379535 -0.00469163
0.3 0.0207963 -0.108422 -0.0383449 -0.00433073
0.3 0.0208049 -0.110335 -0.0384695 -0.00421814
0.3 0.0208145 -0.112176 -0.038591 -0.00410959
0.3 0.0208251 -0.112176 -0.038591 -0.00410959
0.3 0.0208361 -0.112176 -0.038591 -0.00410959
0.3 0.020848 -0.117271 -0.0389371 -0.00380778
0.3 0.0208609 -0.11883 -0.0390464 -0.00371499
0.3 0.0208745 -0.120321 -0.0391525 -0.00362599
0.3 0.0208883 -0.121743 -0.0392561 -0.00354086
0.3 0.020903 -0.123097 -0.0393566 -0.00345951
0.3 0.0209186 -0.123097 -0.0393566 -0.00345951
0.3 0.0209348 -0.123097 -0.0393566 -0.00345951
0.3 0.0209515 -0.125615 -0.0395491 -0.00330722
0.3 0.0209687 -0.128917 -0.0398179 -0.00310489
0.3 0.0209863 -0.128917 -0.0398179 -0.00310489
0.3 0.0210045 -0.128917 -0.0398179 -0.00310489
0.3 0.0210233 -0.128917 -0.0398179 -0.00310489
0.3 0.0210425 -0.13081 -0.0399841 -0.00298685
0.3 0.0210621 -0.131669 -0.0400635 -0.00293252
0.3 0.021078 -0.133789 -0.040274 -0.00278793
0.3 0.0210955 -0.133789 -0.040274 -0.00278793
0.3 0.0211154 -0.133789 -0.040274 -0.00278793
0.3 0.0211372 -0.133789 -0.040274 -0.00278793
0.3 0.0211614 -0.133789 -0.040274 -0.00278793
0.3 0.0211873 -0.135029 -0.0403958 -0.00267539
0.3 0.0212169 -0.135029 -0.0403958 -0.00267539
0.3 0.0212472 -0.135323 -0.0404029 -0.00262211
0.3 0.0212807 -0.135323 -0.0404029 -0.00262211
0.3 0.021313 -0.135192 -0.0403424 -0.0025874
0.3 0.0213509 -0.135192 -0.0403424 -0.0025874
0.3 0.0213883 -0.134234 -0.0401215 -0.00257129
0.3 0.0214291 -0.134234 -0.0401215 -0.00257129
0.3 0.0214713 -0.134234 -0.0401215 -0.00257129
0.3 0.0215162 -0.13244 -0.0397484 -0.00259705
0.3 0.021563 -0.131669 -0.0395902 -0.00261491
0.3 0.0216111 -0.130816 -0.0394156 -0.00263751
0.3 0.0216613 -0.129889 -0.039227 -0.00266411
0.3 0.021713 -0.128895 -0.0390271 -0.00269405
0.3 0.021766 -0.12784 -0.0388158 -0.00272745
0.3 0.0218179 -0.126723 -0.0385933 -0.00276432
0.3 0.0218729 -0.125548 -0.0383602 -0.00280448
0.3 0.0219283 -0.124317 -0.0381157 -0.00284791
0.3 0.0219844 -0.123039 -0.0378632 -0.00289401
0.3 0.0220412 -0.123039 -0.0378632 -0.00289401
0.3 0.0221009 -0.123039 -0.0378632 -0.00289401
0.3 0.0221583 -0.11895 -0.0370614 -0.00304747
0.3 0.0222147 -0.11606 -0.0365005 -0.00316025
0.3 0.0222712 -0.11606 -0.0365005 -0.00316025
0.3 0.0223294 -0.11606 -0.0365005 -0.00316025
0.3 0.0223882 -0.11606 -0.0365005 -0.00316025
0.3 0.0224456 -0.11606 -0.0365005 -0.00316025
0.3 0.0225017 -0.110043 -0.0353515 -0.00340136
0.3 0.0225578 -0.110043 -0.0353515 -0.00340136
0.3 0.0226136 -0.110043 -0.0353515 -0.00340136
0.3 0.0226648 -0.105474 -0.0345014 -0.00358734
0.3 0.0227166 -0.103964 -0.034226 -0.00364886
0.3 0.0227665 -0.102467 -0.0339555 -0.00370987
0.3 0.0228137 -0.100988 -0.0336917 -0.00376996
0.3 0.0228604 -0.0995274 -0.0334347 -0.00382907
0.3 0.0229048 -0.0980929 -0.0331858 -0.00388696
0.3 0.0229468 -0.0966845 -0.032945 -0.00394356
0.3 0.0229867 -0.0953067 -0.0327139 -0.00399863
0.3 0.0230234 -0.0939675 -0.0324938 -0.00405194
0.3 0.0230588 -0.0926673 -0.0322849 -0.00410346
0.3 0.0230919 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231223 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231501 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231748 -0.0890567 -0.0317384 -0.00424556
0.3 0.0231965 -0.0890567 -0.0317384 -0.00424556
0.3 0.0232148 -0.0850068 -0.0312201 -0.00440521
0.3 0.0232296 -0.0850068 -0.0312201 -0.00440521
0.3 0.0232408 -0.0841476 -0.031132 -0.00443996
0.3 0.0232485 -0.0841476 -0.031132 -0.00443996
0.3 0.0232533 -0.0841476 -0.031132 -0.00443996
0.3 0.0232546 -0.0819331 -0.0309648 -0.00453395
0.3 0.023253 -0.0813199 -0.0309426 -0.00456222
0.3 0.0232485 -0.0807648 -0.030937 -0.00458924
0.3 0.0232412 -0.0807648 -0.030937 -0.00458924
0.3 0.0232304 -0.0797954 -0.0309654 -0.00464088
0.3 0.0232169 -0.0793745 -0.0309979 -0.00466624
0.3 0.0232009 -0.0789808 -0.0310389 -0.00469167
0.3 0.0231829 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231626 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231405 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231157 -0.0776214 -0.0312756 -0.00479769
0.3 0.0230893 -0.0773166 -0.0313487 -0.00482539
0.3 0.0230615 -0.0770235 -0.0314269 -0.00485414
0.3 0.0230322 -0.0767394 -0.0315086 -0.00488404
0.3 0.0230014 -0.0761908 -0.0316853 -0.00494637
0.3 0.0229709 -0.0761908 -0.0316853 -0.00494637
0.3 0.0229392 -0.0759237 -0.0317801 -0.00497882
0.3 0.0229071 -0.0756621 -0.03188 -0.005012
0.3 0.0228751 -0.0753941 -0.0319815 -0.00504614
0.3 0.0228424 -0.0751167 -0.0320842 -0.00508158
0.3 0.02281 -0.0748265 -0.0321872 -0.00511831
0.3 0.0227786 -0.0748265 -0.0321872 -0.00511831
0.3 0.022746 -0.074184 -0.0323896 -0.00519559
0.3 0.0227138 -0.0738281 -0.0324883 -0.00523619
0.3 0.0226831 -0.0738281 -0.0324883 -0.00523619
0.3 0.0226529 -0.0734418 -0.0325839 -0.00527795
0.3 0.0226247 -0.0734418 -0.0325839 -0.00527795
0.3 0.0225958 -0.072093 -0.0328503 -0.00541019
0.3 0.0225676 -0.0715717 -0.0329304 -0.00545635
0.3 0.0225408 -0.0710104 -0.0330056 -0.00550345
0.3 0.0225156 -0.0704051 -0.033075 -0.00555117
0.3 0.022491 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224685 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224494 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224311 -0.0683117 -0.0332463 -0.00569666
0.3 0.0224134 -0.0675151 -0.0332885 -0.00574568
0.3 0.0223956 -0.0657729 -0.0333552 -0.00584268
0.3 0.0223798 -0.0648197 -0.0333773 -0.00589027
0.3 0.0223638 -0.0638086 -0.0333921 -0.00593663
0.3 0.0223503 -0.062738 -0.033399 -0.00598163
0.3 0.022339 -0.0616115 -0.0333981 -0.00602518
0.3 0.0223323 -0.0604227 -0.033388 -0.00606683
0.3 0.0223286 -0.0604227 -0.033388 -0.00606683
0.3 0.0223264 -0.0604227 -0.033388 -0.00606683
0.3 0.0223276 -0.0565014 -0.0333079 -0.0061777
0.3 0.0223301 -0.0551458 -0.0332728 -0.00621375
0.3 0.0223356 -0.0537992 -0.0332344 -0.00625112
0.3 0.0223429 -0.0524612 -0.033193 -0.00629007
0.3 0.0223496 -0.0511337 -0.0331489 -0.00633068
0.3 0.0223568 -0.0498166 -0.0331017 -0.00637302
0.3 0.0223657 -0.0485967 -0.0331113 -0.00639661
0.3 0.0223751 -0.0485967 -0.0331113 -0.00639661
0.3 0.0223822 -0.0462664 -0.0331639 -0.00643207
0.3 0.022389 -0.0462664 -0.0331639 -0.00643207
0.3 0.0223948 -0.0462664 -0.0331639 -0.00643207
0.3 0.0223986 -0.0428387 -0.0332147 -0.00649134
0.3 0.0224022 -0.0417191 -0.0332277 -0.00651111
0.3 0.022406 -0.0406117 -0.0332393 -0.00653072
0.3 0.0224098 -0.0406117 -0.0332393 -0.00653072
0.3 0.0224137 -0.0395169 -0.0332496 -0.00655017
0.3 0.0224173 -0.0395169 -0.0332496 -0.00655017
0.3 0.0224208 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224245 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224283 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224317 -0.0332238 -0.0332836 -0.00666191
0.3 0.0224351 -0.032221 -0.0332848 -0.00667969
0.3 0.0224387 -0.0312313 -0.0332848 -0.00669723
0.3 0.0224423 -0.0302549 -0.0332836 -0.00671453
0.3 0.0224458 -0.0292923 -0.0332811 -0.00673156
0.3 0.0224496 -0.0283435 -0.0332774 -0.00674831
0.3 0.0224523 -0.0283435 -0.0332774 -0.00674831
0.3 0.0224557 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224597 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224639 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224704 -0.0266108 -0.0332526 -0.00678137
0.3 0.022479 -0.0239605 -0.0330737 -0.00683067
0.3 0.0224892 -0.0239605 -0.0330737 -0.00683067
0.3 0.0225013 -0.0239605 -0.0330737 -0.00683067
0.3 0.0225141 -0.022825 -0.0327733 -0.00684329
0.3 0.0225299 -0.022825 -0.0327733 -0.00684329
0.3 0.0225469 -0.022825 -0.0327733 -0.00684329
0.3 0.0225661 -0.0226055 -0.0326394 -0.00684219
0.3 0.0225874 -0.0224181 -0.0321286 -0.00682117
0.3 0.0226098 -0.0224181 -0.0321286 -0.00682117
0.3 0.0226344 -0.0224968 -0.0319249 -0.00680857
0.3 0.0226607 -0.0226396 -0.0317061 -0.00679332
0.3 0.0226884 -0.0226396 -0.0317061 -0.00679332
0.3 0.0227168 -0.0231016 -0.0312234 -0.00675535
0.3 0.0227475 -0.0234093 -0.0309629 -0.0067331
0.3 0.0227794 -0.0234093 -0.0309629 -0.0067331
0.3 0.0228125 -0.0246015 -0.0301104 -0.0066541
0.3 0.0228454 -0.0246015 -0.0301104 -0.0066541
0.3 0.0228791 -0.0246015 -0.0301104 -0.0066541
0.3 0.0229148 -0.0255761 -0.0294937 -0.00659092
0.3 0.022951 -0.0255761 -0.0294937 -0.00659092
0.3 0.0229867 -0.0255761 -0.0294937 -0.00659092
0.3 0.0230242 -0.0278464 -0.0281688 -0.00644406
0.3 0.0230617 -0.0284567 -0.0278244 -0.00640436
0.3 0.023099 -0.0290717 -0.0274776 -0.00636425
0.3 0.0231359 -0.0296874 -0.0271297 -0.00632393
0.3 0.0231724 -0.0303035 -0.0267806 -0.00628347
0.3 0.0232081 -0.0303035 -0.0267806 -0.00628347
0.3 0.0232431 -0.0309163 -0.0264313 -0.00624307
0.3 0.0232778 -0.0321028 -0.0257389 -0.00616373
0.3 0.0233116 -0.0321028 -0.0257389 -0.00616373
0.3 0.0233442 -0.0332258 -0.0250582 -0.00608737
0.3 0.0233756 -0.0337501 -0.0247255 -0.00605091
0.3 0.0234049 -0.0337501 -0.0247255 -0.00605091
0.3 0.0234332 -0.034704 -0.0240802 -0.00598239
0.3 0.0234602 -0.0351318 -0.0237683 -0.00595059
0.3 0.0234853 -0.035519 -0.0234653 -0.00592061
0.3 0.0235085 -0.0358622 -0.0231724 -0.00589282
0.3 0.0235297 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235477 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235633 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235771 -0.036609 -0.0223593 -0.00582329
0.3 0.0235893 -0.0367456 -0.0221144 -0.00580526
0.3 0.0235972 -0.0367456 -0.0221144 -0.00580526
0.3 0.0236043 -0.0368297 -0.0216691 -0.00577782
0.3 0.0236075 -0.0367709 -0.0214705 -0.00576844
0.3 0.0236078 -0.0367709 -0.0214705 -0.00576844
0.3 0.0236054 -0.0364348 -0.0211253 -0.00575838
0.3 0.023601 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235921 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235804 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235661 -0.0348794 -0.0206503 -0.00577059
0.3 0.0235477 -0.0343133 -0.0205761 -0.00578022
0.3 0.0235265 -0.0336728 -0.0205205 -0.00579237
0.3 0.0235032 -0.0336728 -0.0205205 -0.00579237
0.3 0.0234785 -0.0314043 -0.0204436 -0.00583996
0.3 0.0234506 -0.0305426 -0.0204461 -0.00585861
0.3 0.0234193 -0.0305426 -0.0204461 -0.00585861
0.3 0.0233876 -0.0277529 -0.020515 -0.00591745
0.3 0.0233542 -0.0277529 -0.020515 -0.00591745
0.3 0.0233176 -0.0267686 -0.0205556 -0.00593724
0.3 0.0232796 -0.0257604 -0.0206056 -0.00595687
0.3 0.0232393 -0.0257604 -0.0206056 -0.00595687
0.3 0.0231986 -0.0257604 -0.0206056 -0.00595687
0.3 0.0231568 -0.0226754 -0.0207864 -0.00600784
0.3 0.0231127 -0.0216304 -0.0208566 -0.00602173
0.3 0.0230671 -0.0216304 -0.0208566 -0.00602173
0.3 0.023021 -0.0216304 -0.0208566 -0.00602173
0.3 0.0229753 -0.0184415 -0.0211014 -0.00605411
0.3 0.0229277 -0.0173781 -0.0211894 -0.00606102
0.3 0.0228796 -0.0173781 -0.0211894 -0.00606102
0.3 0.0228322 -0.0142361 -0.0214585 -0.00606801
0.3 0.0227847 -0.0142361 -0.0214585 -0.00606801
0.3 0.0227367 -0.01225 -0.0216299 -0.00606053
0.3 0.0226903 -0.0113046 -0.0217105 -0.00605309
0.3 0.022645 -0.0113046 -0.0217105 -0.00605309
0.3 0.0226005 -0.010391 -0.0217877 -0.00604309
0.3 0.0225577 -0.010391 -0.0217877 -0.00604309
0.3 0.0225156 -0.0095179 -0.02186 -0.00603071
0.3 0.0224738 -0.0095179 -0.02186 -0.00603071
0.3 0.022433 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223938 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223565 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223213 -0.00583083 -0.022138 -0.00593408
0.3 0.0222875 -0.00525008 -0.022174 -0.00590869
0.3 0.0222547 -0.00525008 -0.022174 -0.00590869
0.3 0.0222226 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221927 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221634 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221346 -0.00309164 -0.0222375 -0.00573127
0.3 0.0221081 -0.00309164 -0.0222375 -0.00573127
0.3 0.0220845 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220638 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220449 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220298 -0.00303434 -0.0221184 -0.00560767
0.3 0.0220172 -0.00303434 -0.0221184 -0.00560767
0.3 0.0220125 -0.00354175 -0.0219661 -0.00551373
0.3 0.022006 -0.00371532 -0.0219135 -0.00547924
0.3 0.0219986 -0.00371532 -0.0219135 -0.00547924
0.3 0.0219911 -0.00406262 -0.0218048 -0.0054055
0.3 0.0219835 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219768 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219712 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219667 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219615 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219558 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219491 -0.00523478 -0.0214391 -0.00517188
0.3 0.0219426 -0.00539361 -0.0213889 -0.00514053
0.3 0.0219364 -0.00555115 -0.0213388 -0.00510923
0.3 0.0219305 -0.00570733 -0.0212887 -0.00507801
0.3 0.0219248 -0.00586208 -0.0212386 -0.00504686
0.3 0.0219193 -0.00586208 -0.0212386 -0.00504686
0.3 0.021914 -0.00616668 -0.0211388 -0.00498491
0.3 0.0219092 -0.00631653 -0.021089 -0.0049541
0.3 0.0219044 -0.00646481 -0.0210393 -0.00492343
0.3 0.0218999 -0.00646481 -0.0210393 -0.00492343
0.3 0.0218956 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218915 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218876 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218839 -0.00718058 -0.0207929 -0.00477212
0.3 0.0218736 -0.00728611 -0.0207492 -0.00474403
0.3 0.021865 -0.00728611 -0.0207492 -0.00474403
0.3 0.0218587 -0.00728611 -0.0207492 -0.00474403
0.3 0.0218542 -0.00736334 -0.0206543 -0.00466363
0.3 0.0218495 -0.00728176 -0.0206399 -0.00463973
0.3 0.0218483 -0.00713686 -0.0206356 -0.00461791
0.3 0.0218474 -0.00691879 -0.0206443 -0.00459876
0.3 0.0218488 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218521 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218579 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218632 -0.00527629 -0.0208146 -0.00455086
0.3 0.0218709 -0.00467149 -0.0208921 -0.00454559
0.3 0.0218815 -0.00467149 -0.0208921 -0.00454559
0.3 0.0218923 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219038 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219203 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219397 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219574 0.000534095 -0.0216586 -0.0045746
0.3 0.0219795 0.000534095 -0.0216586 -0.0045746
0.3 0.0220043 0.000534095 -0.0216586 -0.0045746
0.3 0.0220303 0.00281329 -0.0220295 -0.00460173
0.3 0.0220564 0.00533716 -0.0224586 -0.00463513
0.3 0.0220845 0.00533716 -0.0224586 -0.00463513
0.3 0.0221134 0.006684 -0.0226936 -0.00465395
0.3 0.0221432 0.00808679 -0.0229431 -0.00467404
0.3 0.0221715 0.00954036 -0.0232026 -0.00469531
0.3 0.0222035 0.00954036 -0.0232026 -0.00469531
0.3 0.0222352 0.0125967 -0.0237546 -0.00474149
0.3 0.0222672 0.0141973 -0.0240451 -0.00476658
0.3 0.0222972 0.0158356 -0.0243424 -0.00479246
0.3 0.0223307 0.0158356 -0.0243424 -0.00479246
0.3 0.0223628 0.0192235 -0.0249573 -0.00484667
0.3 0.0223958 0.0192235 -0.0249573 -0.00484667
0.3 0.0224254 0.0227401 -0.0255887 -0.00490401
0.3 0.0224563 0.0245353 -0.025908 -0.0049332
0.3 0.0224865 0.0263532 -0.0262286 -0.0049627
0.3 0.0225158 0.0281909 -0.0265484 -0.00499261
0.3 0.0225436 0.0300485 -0.0268673 -0.00502289
0.3 0.0225695 0.0300485 -0.0268673 -0.00502289
0.3 0.0225944 0.0337935 -0.0274954 -0.00508325
0.3 0.0226198 0.0337935 -0.0274954 -0.00508325
0.3 0.0226421 0.0375502 -0.0281003 -0.00514279
0.3 0.0226608 0.0394201 -0.0283896 -0.00517191
0.3 0.022679 0.0394201 -0.0283896 -0.00517191
0.3 0.0226955 0.0431329 -0.0289394 -0.00522828
0.3 0.0227087 0.0467639 -0.0294364 -0.00528033
0.3 0.0227181 0.0485386 -0.0296624 -0.00530368
0.3 0.0227263 0.0502843 -0.0298728 -0.00532536
0.3 0.0227325 0.0502843 -0.0298728 -0.00532536
0.3 0.0227369 0.0502843 -0.0298728 -0.00532536
0.3 0.0227358 0.0552857 -0.0303929 -0.00538057
0.3 0.022733 0.0568663 -0.0305261 -0.0053954
0.3 0.022728 0.0568663 -0.0305261 -0.0053954
0.3 0.0227202 0.0583919 -0.0306373 -0.00540841
0.3 0.0227081 0.0612798 -0.0307939 -0.00542938
0.3 0.0226944 0.0612798 -0.0307939 -0.00542938
0.3 0.0226782 0.0612798 -0.0307939 -0.00542938
0.3 0.0226585 0.0639353 -0.0308575 -0.00544405
0.3 0.0226358 0.0651717 -0.0308535 -0.00544965
0.3 0.0226107 0.0663493 -0.0308263 -0.00545453
0.3 0.0225838 0.0663493 -0.0308263 -0.00545453
0.3 0.0225539 0.0674673 -0.0307761 -0.0054587
0.3 0.0225206 0.0695127 -0.0306063 -0.00546553
0.3 0.0224859 0.0695127 -0.0306063 -0.00546553
0.3 0.0224482 0.0713111 -0.0303436 -0.00547339
0.3 0.0224093 0.0713111 -0.0303436 -0.00547339
0.3 0.0223669 0.0736275 -0.0297955 -0.00549692
0.3 0.0223243 0.0736275 -0.0297955 -0.00549692
0.3 0.0222817 0.0736275 -0.0297955 -0.00549692
0.3 0.0222363 0.0749763 -0.0293442 -0.0055271
0.3 0.0221907 0.0749763 -0.0293442 -0.0055271
0.3 0.022143 0.0767198 -0.0285529 -0.00559997
0.3 0.0220955 0.0772371 -0.0282634 -0.00563321
0.3 0.0220481 0.0772371 -0.0282634 -0.00563321
0.3 0.0220016 0.0772371 -0.0282634 -0.00563321
0.3 0.0219539 0.0782261 -0.0276554 -0.00571579
0.3 0.0219075 0.0782261 -0.0276554 -0.00571579
0.3 0.0218606 0.0791919 -0.0270179 -0.00582203
0.3 0.0218159 0.0791919 -0.0270179 -0.00582203
0.3 0.0217728 0.0791919 -0.0270179 -0.00582203
0.3 0.0217254 0.0813821 -0.0257281 -0.00612058
0.3 0.0216818 0.0813821 -0.0257281 -0.00612058
0.3 0.0216411 0.0813821 -0.0257281 -0.00612058
0.3 0.0215988 0.0834464 -0.024811 -0.00642055
0.3 0.0215578 0.0842315 -0.0245227 -0.00653309
0.3 0.0215181 0.0850615 -0.0242497 -0.00664973
0.3 0.0214818 0.0850615 -0.0242497 -0.00664973
0.3 0.0214483 0.0850615 -0.0242497 -0.00664973
0.3 0.0214141 0.0878379 -0.0235179 -0.00702259
0.3 0.0213814 0.0888607 -0.0233093 -0.0071522
0.3 0.0213509 0.0899302 -0.02312 -0.00728354
0.3 0.0213238 0.0899302 -0.02312 -0.00728354
0.3 0.0212984 0.0899302 -0.02312 -0.00728354
0.3 0.0212739 0.0922148 -0.0228075 -0.00754918
0.3 0.0212499 0.0922148 -0.0228075 -0.00754918
0.3 0.0212305 0.0959887 -0.0225231 -0.00794322
0.3 0.0212115 0.0959887 -0.0225231 -0.00794322
0.3 0.0211933 0.0959887 -0.0225231 -0.00794322
0.3 0.0211816 0.10013 -0.0224958 -0.00831114
0.3 0.0211702 0.10013 -0.0224958 -0.00831114
0.3 0.0211594 0.10013 -0.0224958 -0.00831114
0.3 0.021156 0.104485 -0.0227162 -0.00863475
0.3 0.0211551 0.105839 -0.0228007 -0.00873568
0.3 0.0211543 0.105839 -0.0228007 -0.00873568
0.3 0.0211545 0.105839 -0.0228007 -0.00873568
0.3 0.0211549 0.109394 -0.0229395 -0.00906941
0.3 0.0211506 0.110423 -0.022966 -0.00917656
0.3 0.021145 0.111392 -0.0229945 -0.00928067
0.3 0.0211402 0.112305 -0.0230241 -0.00938205
0.3 0.0211358 0.113159 -0.0230539 -0.0094807
0.3 0.0211319 0.113159 -0.0230539 -0.0094807
0.3 0.0211282 0.113159 -0.0230539 -0.0094807
0.3 0.0211248 0.115379 -0.0231421 -0.00976051
0.3 0.0211222 0.116007 -0.023171 -0.00984853
0.3 0.0211196 0.116582 -0.0231993 -0.00993405
0.3 0.0211174 0.116582 -0.0231993 -0.00993405
0.3 0.021115 0.116582 -0.0231993 -0.00993405
0.3 0.0211133 0.117989 -0.0232817 -0.0101757
0.3 0.021112 0.117989 -0.0232817 -0.0101757
0.3 0.0211112 0.118671 -0.0233345 -0.0103247
0.3 0.0211104 0.118671 -0.0233345 -0.0103247
0.3 0.0211099 0.118671 -0.0233345 -0.0103247
0.3 0.0211096 0.118671 -0.0233345 -0.0103247
0.3 0.02111 0.119458 -0.0234352 -0.0105961
0.3 0.0211104 0.119458 -0.0234352 -0.0105961
0.3 0.0211116 0.119458 -0.0234352 -0.0105961
0.3 0.0211131 0.119515 -0.0235165 -0.0107746
0.3 0.0211145 0.119404 -0.0235497 -0.0108285
0.3 0.0211161 0.119218 -0.0235878 -0.0108785
0.3 0.021118 0.118944 -0.0236341 -0.0109236
0.3 0.0211212 0.118944 -0.0236341 -0.0109236
0.3 0.0211244 0.118944 -0.0236341 -0.0109236
0.3 0.0211294 0.117585 -0.0238279 -0.0110301
0.3 0.0211368 0.117585 -0.0238279 -0.0110301
0.3 0.0211478 0.117585 -0.0238279 -0.0110301
0.3 0.0211579 0.116194 -0.0240112 -0.0110739
0.3 0.0211685 0.114418 -0.0242425 -0.011097
0.3 0.0211819 0.114418 -0.0242425 -0.011097
0.3 0.0211985 0.114418 -0.0242425 -0.011097
0.3 0.0212141 0.111052 -0.0246845 -0.0110958
0.3 0.02123 0.111052 -0.0246845 -0.0110958
0.3 0.0212521 0.111052 -0.0246845 -0.0110958
0.3 0.0212754 0.10834 -0.025045 -0.011071
0.3 0.0212987 0.105263 -0.0254613 -0.0110293
0.3 0.0213214 0.103598 -0.0256894 -0.011003
0.3 0.0213476 0.10185 -0.025931 -0.0109732
0.3 0.0213745 0.100018 -0.0261886 -0.0109404
0.3 0.0214043 0.100018 -0.0261886 -0.0109404
0.3 0.0214336 0.0961161 -0.0267429 -0.0108659
0.3 0.0214634 0.094049 -0.0270393 -0.0108244
0.3 0.0214962 0.094049 -0.0270393 -0.0108244
0.3 0.0215236 0.0896818 -0.0276673 -0.0107321
0.3 0.0215545 0.0873902 -0.0279979 -0.0106822
0.3 0.0215854 0.085028 -0.028339 -0.0106297
0.3 0.0216187 0.085028 -0.028339 -0.0106297
0.3 0.0216516 0.085028 -0.028339 -0.0106297
0.3 0.0216825 0.0775863 -0.0294134 -0.0104628
0.3 0.021713 0.0750047 -0.0297837 -0.0104052
0.3 0.0217419 0.0750047 -0.0297837 -0.0104052
0.3 0.021776 0.0750047 -0.0297837 -0.0104052
0.3 0.021807 0.0697058 -0.0305395 -0.0102878
0.3 0.0218361 0.0697058 -0.0305395 -0.0102878
0.3 0.0218634 0.0614672 -0.0316871 -0.0101082
0.3 0.0218892 0.0586572 -0.0320686 -0.0100484
0.3 0.0219145 0.0586572 -0.0320686 -0.0100484
0.3 0.0219377 0.0586572 -0.0320686 -0.0100484
0.3 0.0219609 0.0529555 -0.0328287 -0.00992881
0.3 0.0219848 0.0529555 -0.0328287 -0.00992881
0.3 0.0220042 0.0471674 -0.0335746 -0.00981048
0.3 0.0220212 0.0471674 -0.0335746 -0.00981048
0.3 0.0220321 0.0384202 -0.0346415 -0.00964033
0.3 0.0220452 0.0384202 -0.0346415 -0.00964033
0.3 0.0220582 0.0384202 -0.0346415 -0.00964033
0.3 0.022064 0.032594 -0.0353031 -0.00953459
0.3 0.0220718 0.032594 -0.0353031 -0.00953459
0.3 0.0220749 0.0267989 -0.0359163 -0.00943524
0.3 0.0220774 0.0267989 -0.0359163 -0.00943524
0.3 0.0220708 0.0182652 -0.0367232 -0.00930334
0.3 0.0220633 0.015473 -0.0369596 -0.00926417
0.3 0.0220549 0.015473 -0.0369596 -0.00926417
0.3 0.0220458 0.015473 -0.0369596 -0.00926417
0.3 0.0220296 0.00725684 -0.0375699 -0.00915575
0.3 0.0220106 0.00457057 -0.0377399 -0.00912205
0.3 0.0219889 0.00190635 -0.0378953 -0.00908827
0.3 0.021967 0.00190635 -0.0378953 -0.00908827
0.3 0.0219387 -0.00334643 -0.038159 -0.00902184
0.3 0.0219101 -0.00593604 -0.0382675 -0.00898813
0.3 0.0218791 -0.0085065 -0.0383605 -0.00895272
0.3 0.0218462 -0.0110546 -0.0384395 -0.00891611
0.3 0.0218127 -0.0110546 -0.0384395 -0.00891611
0.3 0.0217793 -0.0110546 -0.0384395 -0.00891611
0.3 0.021744 -0.0160849 -0.0385564 -0.00883686
0.3 0.0217095 -0.0160849 -0.0385564 -0.00883686
0.3 0.0216691 -0.0234636 -0.0386272 -0.00869838
0.3 0.0216284 -0.0234636 -0.0386272 -0.00869838
0.3 0.0215904 -0.0234636 -0.0386272 -0.00869838
0.3 0.0215492 -0.0282932 -0.0386145 -0.00858916
0.3 0.0215101 -0.0282932 -0.0386145 -0.00858916
0.3 0.0214651 -0.035397 -0.0385107 -0.00839792
0.3 0.0214195 -0.037739 -0.0384588 -0.00832536
0.3 0.0213738 -0.0400815 -0.038403 -0.00824745
0.3 0.0213311 -0.0400815 -0.038403 -0.00824745
0.3 0.0212909 -0.0400815 -0.038403 -0.00824745
0.3 0.0212488 -0.0447696 -0.0382779 -0.0080751
0.3 0.0212096 -0.0447696 -0.0382779 -0.0080751
0.3 0.0211673 -0.0494688 -0.0381444 -0.00788038
0.3 0.0211297 -0.0494688 -0.0381444 -0.00788038
0.3 0.0210886 -0.0565497 -0.0379453 -0.00754982
0.3 0.0210488 -0.0589206 -0.0378846 -0.00743073
0.3 0.0210089 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209744 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209449 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209116 -0.068488 -0.0377052 -0.00691379
0.3 0.0208804 -0.070911 -0.037684 -0.00677586
0.3 0.0208519 -0.070911 -0.037684 -0.00677586
0.3 0.0208253 -0.0758008 -0.0376829 -0.0064927
0.3 0.0208005 -0.0782745 -0.0377081 -0.00634883
0.3 0.0207797 -0.0782745 -0.0377081 -0.00634883
0.3 0.02076 -0.0782745 -0.0377081 -0.00634883
0.3 0.0207399 -0.0832831 -0.0378205 -0.00606029
0.3 0.0207262 -0.0832831 -0.0378205 -0.00606029
0.3 0.0207132 -0.0909584 -0.0381637 -0.00563469
0.3 0.0207018 -0.0909584 -0.0381637 -0.00563469
0.3 0.0206969 -0.0909584 -0.0381637 -0.00563469
0.3 0.0206935 -0.0988526 -0.0387639 -0.00523549
0.3 0.0206948 -0.0988526 -0.0387639 -0.00523549
0.3 0.020704 -0.104114 -0.0392425 -0.00498061
0.3 0.0207143 -0.104114 -0.0392425 -0.00498061
0.3 0.0207263 -0.106568 -0.0394366 -0.0048562
0.3 0.0207364 -0.106568 -0.0394366 -0.0048562
0.3 0.0207431 -0.111236 -0.0398204 -0.00461716
0.3 0.0207505 -0.113452 -0.0400089 -0.00450015
0.3 0.0207594 -0.113452 -0.0400089 -0.00450015
0.3 0.0207684 -0.11963 -0.0405531 -0.00416917
0.3 0.0207793 -0.11963 -0.0405531 -0.00416917
0.3 0.0207912 -0.11963 -0.0405531 -0.00416917
0.3 0.0208039 -0.12511 -0.0410597 -0.00387634
0.3 0.0208174 -0.12511 -0.0410597 -0.00387634
0.3 0.0208318 -0.128388 -0.0413771 -0.0037017
0.3 0.0208472 -0.129917 -0.0415297 -0.00362043
0.3 0.0208636 -0.129917 -0.0415297 -0.00362043
0.3 0.0208805 -0.129917 -0.0415297 -0.00362043
0.3 0.0208984 -0.132764 -0.0418237 -0.00346916
0.3 0.0209171 -0.132764 -0.0418237 -0.00346916
0.3 0.020936 -0.132764 -0.0418237 -0.00346916
0.3 0.0209559 -0.137634 -0.0423678 -0.00321111
0.3 0.0209765 -0.138683 -0.042495 -0.00315564
0.3 0.0209978 -0.138683 -0.042495 -0.00315564
0.3 0.0210192 -0.139668 -0.0426189 -0.0031035
0.3 0.0210412 -0.141449 -0.0428569 -0.00300918
0.3 0.0210608 -0.141449 -0.0428569 -0.00300918
0.3 0.0210815 -0.141449 -0.0428569 -0.00300918
0.3 0.0211019 -0.143457 -0.0431665 -0.00289068
0.3 0.0211261 -0.143926 -0.0432499 -0.00285845
0.3 0.0211519 -0.144287 -0.043319 -0.00283042
0.3 0.0211802 -0.144287 -0.043319 -0.00283042
0.3 0.0212107 -0.144544 -0.0433728 -0.00280686
0.3 0.0212425 -0.144544 -0.0433728 -0.00280686
0.3 0.0212775 -0.144702 -0.0434401 -0.00276331
0.3 0.0213139 -0.144546 -0.043427 -0.00275874
0.3 0.0213536 -0.144546 -0.043427 -0.00275874
0.3 0.0213917 -0.143942 -0.0433489 -0.00276429
0.3 0.0214345 -0.143496 -0.0432839 -0.00277442
0.3 0.0214802 -0.143496 -0.0432839 -0.00277442
0.3 0.0215265 -0.142952 -0.0432002 -0.0027895
0.3 0.0215736 -0.142952 -0.0432002 -0.0027895
0.3 0.0216238 -0.140811 -0.0428534 -0.00286226
0.3 0.0216756 -0.139929 -0.0427051 -0.00289579
0.3 0.0217289 -0.138974 -0.0425437 -0.00293311
0.3 0.0217825 -0.138974 -0.0425437 -0.00293311
0.3 0.0218373 -0.136849 -0.0421828 -0.00301963
0.3 0.0218946 -0.135687 -0.041982 -0.0030688
0.3 0.0219523 -0.134468 -0.0417712 -0.0031211
0.3 0.022012 -0.134468 -0.0417712 -0.0031211
0.3 0.0220714 -0.134468 -0.0417712 -0.0031211
0.3 0.0221302 -0.130516 -0.0410856 -0.00329528
0.3 0.0221921 -0.130516 -0.0410856 -0.00329528
0.3 0.0222555 -0.130516 -0.0410856 -0.00329528
0.3 0.0223146 -0.126202 -0.0403325 -0.0034929
0.3 0.0223737 -0.124707 -0.0400722 -0.00356278
0.3 0.022435 -0.123187 -0.0398075 -0.00363443
0.3 0.022497 -0.123187 -0.0398075 -0.00363443
0.3 0.0225563 -0.120091 -0.0392663 -0.00378266
0.3 0.0226162 -0.118524 -0.0389933 -0.00385843
0.3 0.0226749 -0.116951 -0.0387202 -0.00393476
0.3 0.0227326 -0.115372 -0.0384466 -0.00401155
0.3 0.02279 -0.115372 -0.0384466 -0.00401155
0.3 0.0228468 -0.115372 -0.0384466 -0.00401155
0.3 0.0229012 -0.112235 -0.0379105 -0.00416434
0.3 0.0229533 -0.112235 -0.0379105 -0.00416434
0.3 0.023005 -0.109177 -0.0374 -0.00431406
0.3 0.023055 -0.109177 -0.0374 -0.00431406
0.3 0.0231014 -0.104785 -0.0366945 -0.00453029
0.3 0.0231457 -0.104785 -0.0366945 -0.00453029
0.3 0.0231869 -0.104785 -0.0366945 -0.00453029
0.3 0.0232254 -0.100717 -0.0360819 -0.00473116
0.3 0.0232609 -0.0994478 -0.0359016 -0.00479423
0.3 0.0232932 -0.0994478 -0.0359016 -0.00479423
0.3 0.0233238 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233513 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233757 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233969 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234147 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234291 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234396 -0.0912464 -0.0349824 -0.00521983
0.3 0.0234475 -0.0904894 -0.0349387 -0.00526387
0.3 0.0234521 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234533 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234518 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234471 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234392 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234291 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234148 -0.0866761 -0.0350306 -0.0055424
0.3 0.0233984 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233802 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233591 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233353 -0.0853106 -0.0353201 -0.00569955
0.3 0.0233106 -0.0853106 -0.0353201 -0.00569955
0.3 0.023284 -0.0853106 -0.0353201 -0.00569955
0.3 0.0232558 -0.0847393 -0.0354999 -0.00578295
0.3 0.023227 -0.0847393 -0.0354999 -0.00578295
0.3 0.0231961 -0.0839586 -0.0358075 -0.00591382
0.3 0.0231649 -0.0836994 -0.0359164 -0.00595945
0.3 0.0231332 -0.0834293 -0.036026 -0.00600626
0.3 0.0231021 -0.0834293 -0.036026 -0.00600626
0.3 0.0230716 -0.0834293 -0.036026 -0.00600626
0.3 0.0230398 -0.0825268 -0.0363532 -0.00615432
0.3 0.0230084 -0.0821806 -0.0364579 -0.00620647
0.3 0.0229772 -0.0818066 -0.0365601 -0.00625934
0.3 0.0229459 -0.0814029 -0.0366592 -0.00631296
0.3 0.0229164 -0.0814029 -0.0366592 -0.00631296
0.3 0.0228892 -0.0814029 -0.0366592 -0.00631296
0.3 0.0228611 -0.079995 -0.0369347 -0.00647935
0.3 0.0228349 -0.079995 -0.0369347 -0.00647935
0.3 0.022809 -0.0788593 -0.0370939 -0.00659526
0.3 0.0227854 -0.0788593 -0.0370939 -0.00659526
0.3 0.0227626 -0.0782279 -0.0371659 -0.00665437
0.3 0.022739 -0.0760547 -0.0373476 -0.00683247
0.3 0.0227173 -0.0760547 -0.0373476 -0.00683247
0.3 0.0226984 -0.075234 -0.0373961 -0.00689123
0.3 0.0226805 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226648 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226532 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226404 -0.0714235 -0.0375216 -0.0071183
0.3 0.0226279 -0.0703296 -0.0375344 -0.0071717
0.3 0.0226189 -0.0691783 -0.0375397 -0.00722333
0.3 0.0226121 -0.0679684 -0.0375374 -0.00727274
0.3 0.0226083 -0.0679684 -0.0375374 -0.00727274
0.3 0.0226057 -0.0666948 -0.0375259 -0.00731945
0.3 0.0226074 -0.0653581 -0.0375065 -0.00736315
0.3 0.0226113 -0.0653581 -0.0375065 -0.00736315
0.3 0.0226167 -0.0625685 -0.0374497 -0.00744571
0.3 0.0226239 -0.06118 -0.0374165 -0.00748876
0.3 0.0226319 -0.0597981 -0.0373797 -0.00753344
0.3 0.0226415 -0.0597981 -0.0373797 -0.00753344
0.3 0.0226498 -0.057059 -0.0372958 -0.00762799
0.3 0.0226606 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226729 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226853 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226948 -0.0507665 -0.0372939 -0.00777403
0.3 0.0227042 -0.0495459 -0.0372899 -0.00780224
0.3 0.0227134 -0.0483362 -0.0372838 -0.00783039
0.3 0.0227225 -0.0471387 -0.0372761 -0.00785825
0.3 0.0227312 -0.0459538 -0.0372671 -0.00788579
0.3 0.02274 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227487 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227572 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227655 -0.0413401 -0.0372177 -0.00799288
0.3 0.0227733 -0.0402188 -0.0372023 -0.00801883
0.3 0.022781 -0.0402188 -0.0372023 -0.00801883
0.3 0.0227885 -0.0391109 -0.0371857 -0.00804442
0.3 0.022796 -0.0391109 -0.0371857 -0.00804442
0.3 0.0228031 -0.0358672 -0.0371285 -0.00811886
0.3 0.0228101 -0.0358672 -0.0371285 -0.00811886
0.3 0.0228169 -0.0358672 -0.0371285 -0.00811886
0.3 0.022824 -0.0337717 -0.0370844 -0.0081666
0.3 0.0228294 -0.0337717 -0.0370844 -0.0081666
0.3 0.0228354 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228416 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228485 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228578 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228686 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228803 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228935 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229084 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229243 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229422 -0.0262796 -0.0362367 -0.00834493
0.3 0.0229621 -0.0262796 -0.0362367 -0.00834493
0.3 0.0229842 -0.0259152 -0.0358874 -0.00834556
0.3 0.0230071 -0.0258535 -0.0354639 -0.00833267
0.3 0.0230325 -0.0258535 -0.0354639 -0.00833267
0.3 0.0230591 -0.0260617 -0.0349746 -0.00830771
0.3 0.0230876 -0.0262601 -0.0347051 -0.00829065
0.3 0.0231174 -0.0265117 -0.0344204 -0.00827084
0.3 0.0231472 -0.0265117 -0.0344204 -0.00827084
0.3 0.0231789 -0.0265117 -0.0344204 -0.00827084
0.3 0.0232125 -0.0275561 -0.0334869 -0.00819646
0.3 0.0232459 -0.0275561 -0.0334869 -0.00819646
0.3 0.0232815 -0.0279853 -0.0331525 -0.00816656
0.3 0.023317 -0.0279853 -0.0331525 -0.00816656
0.3 0.0233535 -0.0294647 -0.0320951 -0.0080644
0.3 0.0233897 -0.0294647 -0.0320951 -0.0080644
0.3 0.0234266 -0.0294647 -0.0320951 -0.0080644
0.3 0.0234639 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235001 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235362 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235734 -0.0328152 -0.0298743 -0.00783701
0.3 0.0236096 -0.0328152 -0.0298743 -0.00783701
0.3 0.0236442 -0.0328152 -0.0298743 -0.00783701
0.3 0.023679 -0.0339348 -0.0291255 -0.00775956
0.3 0.0237134 -0.035003 -0.0283866 -0.00768459
0.3 0.023746 -0.035003 -0.0283866 -0.00768459
0.3 0.0237783 -0.0364305 -0.0273158 -0.00758097
0.3 0.0238086 -0.0364305 -0.0273158 -0.00758097
0.3 0.0238372 -0.0368492 -0.0269718 -0.00754951
0.3 0.0238635 -0.0368492 -0.0269718 -0.00754951
0.3 0.0238874 -0.0368492 -0.0269718 -0.00754951
0.3 0.0239114 -0.0378717 -0.0259943 -0.00746721
0.3 0.0239324 -0.0381266 -0.0256887 -0.00744427
0.3 0.0239517 -0.0383296 -0.0253952 -0.00742384
0.3 0.0239688 -0.0384769 -0.0251147 -0.00740605
0.3 0.0239841 -0.0385661 -0.0248471 -0.00739097
0.3 0.0239963 -0.038598 -0.0245934 -0.00737859
0.3 0.0240059 -0.038563 -0.0243555 -0.00736902
0.3 0.0240114 -0.038563 -0.0243555 -0.00736902
0.3 0.0240128 -0.038563 -0.0243555 -0.00736902
0.3 0.0240137 -0.0382924 -0.0239293 -0.00735856
0.3 0.0240087 -0.0382924 -0.0239293 -0.00735856
0.3 0.024003 -0.0373556 -0.0234204 -0.00736455
0.3 0.0239941 -0.0368874 -0.0232898 -0.00737315
0.3 0.0239827 -0.03634 -0.023179 -0.00738501
0.3 0.0239683 -0.0357216 -0.023086 -0.00739955
0.3 0.0239522 -0.0342626 -0.0229555 -0.00743584
0.3 0.0239329 -0.0342626 -0.0229555 -0.00743584
0.3 0.0239081 -0.0342626 -0.0229555 -0.00743584
0.3 0.0238812 -0.0342626 -0.0229555 -0.00743584
0.3 0.0238517 -0.0325596 -0.0228877 -0.0074792
0.3 0.0238176 -0.0325596 -0.0228877 -0.0074792
0.3 0.0237819 -0.0306607 -0.0228731 -0.00752709
0.3 0.0237461 -0.0275537 -0.0229274 -0.00760164
0.3 0.0237088 -0.0275537 -0.0229274 -0.00760164
0.3 0.0236689 -0.0275537 -0.0229274 -0.00760164
0.3 0.0236257 -0.0275537 -0.0229274 -0.00760164
0.3 0.0235825 -0.0242922 -0.0230428 -0.00767232
0.3 0.0235389 -0.0242922 -0.0230428 -0.00767232
0.3 0.0234922 -0.0242922 -0.0230428 -0.00767232
0.3 0.0234458 -0.0210193 -0.0231899 -0.00773031
0.3 0.0233984 -0.0199394 -0.0232428 -0.00774542
0.3 0.0233504 -0.0199394 -0.0232428 -0.00774542
0.3 0.0233015 -0.0199394 -0.0232428 -0.00774542
0.3 0.0232533 -0.0167377 -0.0234121 -0.00777692
0.3 0.023205 -0.0156967 -0.0234692 -0.00778246
0.3 0.0231581 -0.0146701 -0.0235261 -0.00778544
0.3 0.0231095 -0.0146701 -0.0235261 -0.00778544
0.3 0.0230614 -0.0136618 -0.0235827 -0.00778581
0.3 0.0230136 -0.0136618 -0.0235827 -0.00778581
0.3 0.0229665 -0.0117163 -0.0236952 -0.00777964
0.3 0.0229208 -0.0117163 -0.0236952 -0.00777964
0.3 0.022875 -0.00905252 -0.0238419 -0.00775129
0.3 0.0228303 -0.00824156 -0.0238847 -0.00773719
0.3 0.0227872 -0.00824156 -0.0238847 -0.00773719
0.3 0.0227456 -0.00675497 -0.0239558 -0.00770227
0.3 0.0227047 -0.00608239 -0.0239836 -0.00768155
0.3 0.0226655 -0.00546055 -0.0240054 -0.0076589
0.3 0.0226278 -0.00489487 -0.0240207 -0.00763457
0.3 0.0225926 -0.00438537 -0.0240297 -0.00760859
0.3 0.0225581 -0.00393424 -0.0240319 -0.00758122
0.3 0.0225256 -0.00393424 -0.0240319 -0.00758122
0.3 0.0224944 -0.00393424 -0.0240319 -0.00758122
0.3 0.0224628 -0.00322547 -0.0240133 -0.00752328
0.3 0.0224335 -0.00296858 -0.023993 -0.00749312
0.3 0.0224069 -0.00296858 -0.023993 -0.00749312
0.3 0.0223818 -0.00278641 -0.0239636 -0.00746264
0.3 0.022361 -0.00264203 -0.023881 -0.00740192
0.3 0.0223441 -0.00268758 -0.0238263 -0.00737233
0.3 0.0223292 -0.00281098 -0.0237634 -0.00734384
0.3 0.0223232 -0.00301243 -0.0236925 -0.00731657
0.3 0.0223206 -0.00321532 -0.0236218 -0.00728676
0.3 0.0223153 -0.00321532 -0.0236218 -0.00728676
0.3 0.022308 -0.00383405 -0.0234058 -0.0071889
0.3 0.0223003 -0.00403936 -0.0233319 -0.00715324
0.3 0.0222927 -0.00424442 -0.0232567 -0.00711588
0.3 0.0222851 -0.00444938 -0.02318 -0.00707668
0.3 0.0222787 -0.00461912 -0.0231326 -0.00705114
0.3 0.0222732 -0.00476896 -0.0230945 -0.00702915
0.3 0.0222667 -0.00491968 -0.0230527 -0.00700579
0.3 0.0222587 -0.00507242 -0.0230084 -0.00698144
0.3 0.0222506 -0.00522578 -0.0229627 -0.00695657
0.3 0.0222427 -0.00537855 -0.0229166 -0.00693153
0.3 0.0222352 -0.00553017 -0.0228703 -0.00690644
0.3 0.0222276 -0.00568055 -0.0228238 -0.00688131
0.3 0.0222203 -0.00582967 -0.0227772 -0.00685616
0.3 0.0222131 -0.00612347 -0.0226836 -0.00680583
0.3 0.0222062 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221994 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221927 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221862 -0.00641148 -0.0225896 -0.00675548
0.3 0.0221799 -0.00641148 -0.0225896 -0.00675548
0.3 0.0221738 -0.00683175 -0.0224474 -0.00668004
0.3 0.0221678 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221551 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221427 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221328 -0.00712349 -0.0223197 -0.00660989
0.3 0.0221258 -0.00712349 -0.0223197 -0.00660989
0.3 0.02212 -0.00708427 -0.0222679 -0.00656959
0.3 0.0221157 -0.00708427 -0.0222679 -0.00656959
0.3 0.0221131 -0.00696892 -0.0222573 -0.00655222
0.3 0.0221121 -0.00652855 -0.0222702 -0.00652427
0.3 0.0221134 -0.00652855 -0.0222702 -0.00652427
0.3 0.0221155 -0.00529838 -0.0223868 -0.00650216
0.3 0.0221184 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221245 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221332 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221429 -0.00260283 -0.0227391 -0.00650815
0.3 0.0221528 -0.00174719 -0.0228634 -0.00651538
0.3 0.022166 -0.00174719 -0.0228634 -0.00651538
0.3 0.0221816 -0.000821566 -0.0230023 -0.00652463
0.3 0.0222 -0.000821566 -0.0230023 -0.00652463
0.3 0.0222163 0.00238185 -0.0235097 -0.00656543
0.3 0.0222372 0.00238185 -0.0235097 -0.00656543
0.3 0.0222606 0.00238185 -0.0235097 -0.00656543
0.3 0.0222822 0.00618708 -0.0241477 -0.00662469
0.3 0.022307 0.00758443 -0.024387 -0.00664812
0.3 0.0223329 0.00904303 -0.0246391 -0.00667351
0.3 0.022357 0.0105703 -0.0249028 -0.0067003
0.3 0.0223856 0.0105703 -0.0249028 -0.0067003
0.3 0.022416 0.0105703 -0.0249028 -0.0067003
0.3 0.0224447 0.0154516 -0.0257565 -0.00678607
0.3 0.0224727 0.0154516 -0.0257565 -0.00678607
0.3 0.0225022 0.0189031 -0.0263663 -0.00684507
0.3 0.0225323 0.0189031 -0.0263663 -0.00684507
0.3 0.0225633 0.0189031 -0.0263663 -0.00684507
0.3 0.0225917 0.0243281 -0.0273214 -0.00693598
0.3 0.0226193 0.0243281 -0.0273214 -0.00693598
0.3 0.0226487 0.0243281 -0.0273214 -0.00693598
0.3 0.0226762 0.02807 -0.0279719 -0.00699651
0.3 0.0227015 0.0318782 -0.02862 -0.00705653
0.3 0.0227237 0.0337992 -0.0289402 -0.007086
0.3 0.022745 0.0357298 -0.0292568 -0.00711524
0.3 0.0227674 0.0357298 -0.0292568 -0.00711524
0.3 0.0227893 0.0357298 -0.0292568 -0.00711524
0.3 0.0228092 0.0357298 -0.0292568 -0.00711524
0.3 0.022825 0.041534 -0.0301662 -0.0072007
0.3 0.0228409 0.0434587 -0.0304511 -0.00722713
0.3 0.0228555 0.0434587 -0.0304511 -0.00722713
0.3 0.0228666 0.0472537 -0.0309823 -0.00727586
0.3 0.0228755 0.0472537 -0.0309823 -0.00727586
0.3 0.022882 0.0509597 -0.0314585 -0.007319
0.3 0.0228868 0.0509597 -0.0314585 -0.007319
0.3 0.0228881 0.0545427 -0.0318702 -0.00735521
0.3 0.0228874 0.0545427 -0.0318702 -0.00735521
0.3 0.0228821 0.0596056 -0.032344 -0.007395
0.3 0.022874 0.0596056 -0.032344 -0.007395
0.3 0.0228648 0.0596056 -0.032344 -0.007395
0.3 0.0228513 0.0627332 -0.0325508 -0.00741214
0.3 0.0228341 0.0656228 -0.0326616 -0.00742149
0.3 0.0228141 0.066978 -0.0326817 -0.00742356
0.3 0.0227919 0.066978 -0.0326817 -0.00742356
0.3 0.0227677 0.066978 -0.0326817 -0.00742356
0.3 0.0227401 0.0695098 -0.0326541 -0.00742417
0.3 0.0227106 0.0695098 -0.0326541 -0.00742417
0.3 0.0226768 0.0728982 -0.0324471 -0.00742166
0.3 0.022641 0.073923 -0.0323359 -0.00742132
0.3 0.0226046 0.073923 -0.0323359 -0.00742132
0.3 0.0225666 0.073923 -0.0323359 -0.00742132
0.3 0.0225261 0.0758211 -0.0320536 -0.00742325
0.3 0.0224849 0.0758211 -0.0320536 -0.00742325
0.3 0.022441 0.0775193 -0.0316902 -0.00743193
0.3 0.0223965 0.0775193 -0.0316902 -0.00743193
0.3 0.0223493 0.0797389 -0.0310126 -0.0074654
0.3 0.0223009 0.0804055 -0.0307555 -0.00748395
0.3 0.0222516 0.0810408 -0.0304854 -0.00750674
0.3 0.0222021 0.0816555 -0.0302047 -0.00753421
0.3 0.0221532 0.0816555 -0.0302047 -0.00753421
0.3 0.022104 0.0822496 -0.0299133 -0.00756659
0.3 0.0220543 0.0834076 -0.0293056 -0.00764785
0.3 0.0220048 0.0839919 -0.0289945 -0.0076973
0.3 0.0219569 0.0839919 -0.0289945 -0.0076973
0.3 0.0219081 0.0851868 -0.0283645 -0.00781494
0.3 0.0218603 0.0858162 -0.0280507 -0.00788394
0.3 0.0218152 0.0858162 -0.0280507 -0.00788394
0.3 0.0217718 0.0858162 -0.0280507 -0.00788394
0.3 0.021728 0.087917 -0.0271402 -0.00812931
0.3 0.0216869 0.087917 -0.0271402 -0.00812931
0.3 0.0216467 0.0886954 -0.0268514 -0.00822254
0.3 0.0216066 0.090387 -0.0263057 -0.008425
0.3 0.0215686 0.090387 -0.0263057 -0.008425
0.3 0.0215339 0.090387 -0.0263057 -0.008425
0.3 0.0214995 0.0922679 -0.0258145 -0.00864481
0.3 0.0214673 0.0922679 -0.0258145 -0.00864481
0.3 0.0214349 0.0954747 -0.0252072 -0.00899801
0.3 0.0214041 0.0966437 -0.0250453 -0.0091192
0.3 0.0213755 0.0966437 -0.0250453 -0.0091192
0.3 0.0213483 0.0991218 -0.0247942 -0.00936177
0.3 0.0213195 0.0991218 -0.0247942 -0.00936177
0.3 0.0212969 0.101786 -0.0246464 -0.00960045
0.3 0.0212746 0.101786 -0.0246464 -0.00960045
0.3 0.021254 0.101786 -0.0246464 -0.00960045
0.3 0.0212398 0.106098 -0.0246343 -0.00993896
0.3 0.021232 0.107618 -0.0246932 -0.0100442
0.3 0.0212211 0.107618 -0.0246932 -0.0100442
0.3 0.0212157 0.10917 -0.0247849 -0.0101439
0.3 0.0212115 0.10917 -0.0247849 -0.0101439
0.3 0.0212104 0.113422 -0.0250561 -0.0104248
0.3 0.0212081 0.113422 -0.0250561 -0.0104248
0.3 0.0212078 0.1158 -0.0251263 -0.0106474
0.3 0.0212034 0.116882 -0.0251608 -0.0107487
0.3 0.0211977 0.117903 -0.0251977 -0.0108468
0.3 0.0211918 0.117903 -0.0251977 -0.0108468
0.3 0.0211864 0.118862 -0.025235 -0.0109419
0.3 0.0211815 0.119759 -0.0252723 -0.0110341
0.3 0.0211769 0.119759 -0.0252723 -0.0110341
0.3 0.0211718 0.122084 -0.0253815 -0.0112934
0.3 0.0211676 0.122084 -0.0253815 -0.0112934
0.3 0.0211636 0.122084 -0.0253815 -0.0112934
0.3 0.0211596 0.123343 -0.0254512 -0.0114524
0.3 0.0211562 0.123343 -0.0254512 -0.0114524
0.3 0.0211526 0.124378 -0.0255181 -0.0116011
0.3 0.0211493 0.124378 -0.0255181 -0.0116011
0.3 0.0211466 0.12552 -0.0256133 -0.011805
0.3 0.0211437 0.125794 -0.0256437 -0.0118682
0.3 0.0211408 0.126019 -0.0256735 -0.0119291
0.3 0.021138 0.126019 -0.0256735 -0.0119291
0.3 0.0211352 0.126019 -0.0256735 -0.0119291
0.3 0.0211331 0.126402 -0.0257592 -0.0120988
0.3 0.021131 0.126444 -0.0257735 -0.0121485
0.3 0.0211305 0.126426 -0.0257876 -0.0121957
0.3 0.0211271 0.12633 -0.0258073 -0.0122393
0.3 0.0211238 0.12633 -0.0258073 -0.0122393
0.3 0.0211182 0.125891 -0.0258655 -0.0123131
0.3 0.0211165 0.125891 -0.0258655 -0.0123131
0.3 0.021117 0.125891 -0.0258655 -0.0123131
0.3 0.0211186 0.125891 -0.0258655 -0.0123131
0.3 0.0211186 0.124544 -0.0260179 -0.0123859
0.3 0.0211235 0.124544 -0.0260179 -0.0123859
0.3 0.0211288 0.123173 -0.0261705 -0.0124084
0.3 0.0211373 0.123173 -0.0261705 -0.0124084
0.3 0.0211441 0.120396 -0.0264885 -0.0124037
0.3 0.0211547 0.119288 -0.0266182 -0.0123928
0.3 0.0211671 0.118087 -0.0267617 -0.0123773
0.3 0.0211811 0.116799 -0.0269182 -0.0123578
0.3 0.0211945 0.115424 -0.027089 -0.0123344
0.3 0.0212119 0.113963 -0.0272725 -0.012307
0.3 0.0212297 0.112411 -0.0274706 -0.0122753
0.3 0.021249 0.110777 -0.0276815 -0.0122402
0.3 0.0212671 0.109062 -0.0279069 -0.0122023
0.3 0.0212893 0.107267 -0.0281447 -0.0121611
0.3 0.0213142 0.107267 -0.0281447 -0.0121611
0.3 0.0213424 0.107267 -0.0281447 -0.0121611
0.3 0.0213685 0.101396 -0.0289341 -0.0120184
0.3 0.0213945 0.0992929 -0.0292192 -0.0119657
0.3 0.021422 0.0971204 -0.0295146 -0.0119107
0.3 0.0214489 0.0948784 -0.0298209 -0.0118533
0.3 0.0214748 0.0948784 -0.0298209 -0.0118533
0.3 0.0215072 0.0948784 -0.0298209 -0.0118533
0.3 0.0215374 0.0901914 -0.0304614 -0.0117319
0.3 0.0215667 0.0901914 -0.0304614 -0.0117319
0.3 0.0215973 0.0852637 -0.0311293 -0.0116031
0.3 0.0216297 0.0852637 -0.0311293 -0.0116031
0.3 0.0216549 0.0748322 -0.0325128 -0.0113328
0.3 0.021681 0.0748322 -0.0325128 -0.0113328
0.3 0.0217091 0.0748322 -0.0325128 -0.0113328
0.3 0.021736 0.0721267 -0.0328626 -0.0112639
0.3 0.0217553 0.0666169 -0.0335614 -0.0111261
0.3 0.021774 0.0638202 -0.0339071 -0.0110575
0.3 0.0217942 0.0609993 -0.0342496 -0.0109887
0.3 0.0218149 0.0609993 -0.0342496 -0.0109887
0.3 0.0218333 0.0609993 -0.0342496 -0.0109887
0.3 0.0218485 0.0553034 -0.034919 -0.0108523
0.3 0.0218615 0.0495654 -0.0355591 -0.0107193
0.3 0.0218721 0.0466993 -0.0358629 -0.010655
0.3 0.0218782 0.043836 -0.0361568 -0.0105922
0.3 0.0218841 0.0409781 -0.0364392 -0.010531
0.3 0.0218875 0.0381336 -0.0367075 -0.0104717
0.3 0.0218881 0.0353072 -0.0369608 -0.0104142
0.3 0.0218858 0.0324987 -0.0371994 -0.0103586
0.3 0.0218811 0.029711 -0.0374229 -0.010305
0.3 0.021876 0.029711 -0.0374229 -0.010305
0.3 0.0218685 0.029711 -0.0374229 -0.010305
0.3 0.0218538 0.0215121 -0.0379916 -0.0101551
0.3 0.0218386 0.0188492 -0.0381424 -0.0101094
0.3 0.0218226 0.0188492 -0.0381424 -0.0101094
0.3 0.0218051 0.0188492 -0.0381424 -0.0101094
0.3 0.0217816 0.0110785 -0.0384864 -0.00998124
0.3 0.0217573 0.0110785 -0.0384864 -0.00998124
0.3 0.0217284 0.00608118 -0.0386202 -0.00989989
0.3 0.0216959 0.00362849 -0.0386612 -0.00985896
0.3 0.0216652 0.00362849 -0.0386612 -0.00985896
0.3 0.0216345 0.00362849 -0.0386612 -0.00985896
0.3 0.0215999 -0.00118544 -0.0386923 -0.0097754
0.3 0.0215653 -0.00118544 -0.0386923 -0.0097754
0.3 0.0215251 -0.00820432 -0.0386135 -0.00963569
0.3 0.0214833 -0.0105001 -0.0385566 -0.00958369
0.3 0.021439 -0.012779 -0.0384883 -0.00952837
0.3 0.0213949 -0.0150408 -0.0384074 -0.00946943
0.3 0.0213522 -0.0150408 -0.0384074 -0.00946943
0.3 0.0213099 -0.0150408 -0.0384074 -0.00946943
0.3 0.0212631 -0.0217233 -0.0380968 -0.00926468
0.3 0.0212183 -0.0217233 -0.0380968 -0.00926468
0.3 0.0211753 -0.0217233 -0.0380968 -0.00926468
0.3 0.0211299 -0.0260963 -0.0378382 -0.00910376
0.3 0.0210823 -0.030425 -0.0375507 -0.00892199
0.3 0.0210373 -0.030425 -0.0375507 -0.00892199
0.3 0.0209948 -0.030425 -0.0375507 -0.00892199
0.3 0.0209503 -0.0347287 -0.0372406 -0.00871787
0.3 0.0209086 -0.0347287 -0.0372406 -0.00871787
0.3 0.0208628 -0.0411687 -0.0367553 -0.00837055
0.3 0.0208189 -0.0411687 -0.0367553 -0.00837055
0.3 0.0207788 -0.0411687 -0.0367553 -0.00837055
0.3 0.0207356 -0.0475942 -0.0362733 -0.00798019
0.3 0.0206946 -0.0475942 -0.0362733 -0.00798019
0.3 0.0206575 -0.0475942 -0.0362733 -0.00798019
0.3 0.02062 -0.0518953 -0.0359777 -0.00770047
0.3 0.0205832 -0.0540624 -0.0358447 -0.00755575
0.3 0.0205471 -0.0584436 -0.0356163 -0.00725814
0.3 0.020515 -0.0584436 -0.0356163 -0.00725814
0.3 0.0204854 -0.0584436 -0.0356163 -0.00725814
0.3 0.0204569 -0.0629105 -0.0354544 -0.00695312
0.3 0.0204286 -0.0674738 -0.0353679 -0.00664425
0.3 0.0204014 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203777 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203595 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203414 -0.0768901 -0.0354953 -0.00604158
0.3 0.0203269 -0.079313 -0.0355983 -0.00589703
0.3 0.0203164 -0.079313 -0.0355983 -0.00589703
0.3 0.0203096 -0.0817716 -0.0357364 -0.00575642
0.3 0.0203135 -0.084266 -0.0359083 -0.00561986
0.3 0.0203187 -0.084266 -0.0359083 -0.00561986
0.3 0.0203245 -0.0889744 -0.0361836 -0.00534465
0.3 0.0203291 -0.0911565 -0.0362764 -0.00521123
0.3 0.0203311 -0.0932681 -0.0363699 -0.00508237
0.3 0.0203344 -0.0932681 -0.0363699 -0.00508237
0.3 0.0203382 -0.0972946 -0.0365582 -0.00483009
0.3 0.0203429 -0.0972946 -0.0365582 -0.00483009
0.3 0.0203488 -0.101054 -0.0367408 -0.00458915
0.3 0.0203564 -0.102831 -0.0368284 -0.00447475
0.3 0.0203649 -0.106181 -0.036996 -0.00425774
0.3 0.0203738 -0.107754 -0.0370762 -0.00415528
0.3 0.0203845 -0.10926 -0.0371539 -0.00405675
0.3 0.0203961 -0.10926 -0.0371539 -0.00405675
0.3 0.0204086 -0.112082 -0.0373019 -0.00387062
0.3 0.0204218 -0.113399 -0.0373724 -0.00378313
0.3 0.020436 -0.114652 -0.0374406 -0.00369932
0.3 0.0204511 -0.115845 -0.0375066 -0.00361889
0.3 0.0204669 -0.115845 -0.0375066 -0.00361889
0.3 0.020483 -0.115845 -0.0375066 -0.00361889
0.3 0.0205003 -0.119067 -0.037692 -0.00339772
0.3 0.0205182 -0.119067 -0.037692 -0.00339772
0.3 0.0205368 -0.119067 -0.037692 -0.00339772
0.3 0.0205555 -0.120928 -0.0378057 -0.0032662
0.3 0.0205751 -0.121777 -0.0378597 -0.00320496
0.3 0.0205913 -0.123276 -0.037958 -0.00309115
0.3 0.0206091 -0.123276 -0.037958 -0.00309115
0.3 0.0206294 -0.123276 -0.037958 -0.00309115
0.3 0.0206502 -0.124404 -0.038023 -0.00299019
0.3 0.0206748 -0.125145 -0.0380446 -0.0029037
0.3 0.0207029 -0.125145 -0.0380446 -0.0029037
0.3 0.0207316 -0.125465 -0.0380067 -0.00283396
0.3 0.0207593 -0.125471 -0.0379638 -0.00280578
0.3 0.0207905 -0.125471 -0.0379638 -0.00280578
0.3 0.020827 -0.125471 -0.0379638 -0.00280578
0.3 0.0208656 -0.125177 -0.037828 -0.002763
0.3 0.0209052 -0.124884 -0.0377355 -0.00274805
0.3 0.0209459 -0.124884 -0.0377355 -0.00274805
0.3 0.0209912 -0.124023 -0.0375022 -0.00273171
0.3 0.0210382 -0.123459 -0.0373616 -0.00273027
0.3 0.0210862 -0.122806 -0.0372039 -0.00273335
0.3 0.0211374 -0.122806 -0.0372039 -0.00273335
0.3 0.0211899 -0.121243 -0.0368402 -0.00275285
0.3 0.0212403 -0.119403 -0.0364248 -0.00278769
0.3 0.0212951 -0.119403 -0.0364248 -0.00278769
0.3 0.0213522 -0.119403 -0.0364248 -0.00278769
0.3 0.0214087 -0.117311 -0.035963 -0.00283679
0.3 0.0214643 -0.116185 -0.0357175 -0.00286596
0.3 0.0215227 -0.116185 -0.0357175 -0.00286596
0.3 0.0215818 -0.112503 -0.0349272 -0.00297131
0.3 0.0216413 -0.111191 -0.0346492 -0.00301154
0.3 0.0216983 -0.109845 -0.0343669 -0.00305342
0.3 0.0217585 -0.109845 -0.0343669 -0.00305342
0.3 0.0218204 -0.109845 -0.0343669 -0.00305342
0.3 0.0218804 -0.105628 -0.0334933 -0.00318891
0.3 0.0219389 -0.105628 -0.0334933 -0.00318891
0.3 0.021997 -0.102725 -0.0329036 -0.00328572
0.3 0.0220566 -0.102725 -0.0329036 -0.00328572
0.3 0.0221163 -0.102725 -0.0329036 -0.00328572
0.3 0.0221719 -0.0983082 -0.0320223 -0.00343583
0.3 0.0222282 -0.0968397 -0.0317345 -0.00348595
0.3 0.0222827 -0.0953798 -0.031451 -0.00353583
0.3 0.0223357 -0.0939371 -0.0311736 -0.00358506
0.3 0.0223861 -0.0939371 -0.0311736 -0.00358506
0.3 0.0224355 -0.0911095 -0.0306399 -0.0036808
0.3 0.022483 -0.0897325 -0.0303851 -0.0037271
0.3 0.0225284 -0.0883879 -0.0301401 -0.00377201
0.3 0.0225715 -0.0870783 -0.0299057 -0.00381531
0.3 0.0226112 -0.0858034 -0.0296819 -0.003857
0.3 0.0226493 -0.0845665 -0.0294694 -0.00389697
0.3 0.0226854 -0.0833751 -0.0292702 -0.00393501
0.3 0.0227189 -0.0833751 -0.0292702 -0.00393501
0.3 0.0227493 -0.0833751 -0.0292702 -0.00393501
0.3 0.022777 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228022 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228239 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228418 -0.0773411 -0.0283854 -0.00412045
0.3 0.0228568 -0.0765407 -0.0282939 -0.00414426
0.3 0.0228685 -0.0758018 -0.028219 -0.00416635
0.3 0.0228767 -0.0751271 -0.0281615 -0.00418686
0.3 0.0228816 -0.074515 -0.0281216 -0.00420576
0.3 0.0228839 -0.0739587 -0.0280972 -0.00422337
0.3 0.0228825 -0.0734563 -0.0280877 -0.00423995
0.3 0.0228781 -0.0730057 -0.0280926 -0.00425583
0.3 0.0228707 -0.0730057 -0.0280926 -0.00425583
0.3 0.022861 -0.0726017 -0.0281114 -0.0042711
0.3 0.0228486 -0.0722327 -0.0281407 -0.00428605
0.3 0.0228338 -0.0722327 -0.0281407 -0.00428605
0.3 0.0228169 -0.0712971 -0.0282812 -0.00433274
0.3 0.0227972 -0.0710224 -0.0283396 -0.00434997
0.3 0.0227757 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227535 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227295 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227033 -0.0702664 -0.0285421 -0.00440803
0.3 0.0226763 -0.0702664 -0.0285421 -0.00440803
0.3 0.0226477 -0.0695888 -0.0287831 -0.00447616
0.3 0.0226195 -0.0695888 -0.0287831 -0.00447616
0.3 0.0225902 -0.0693726 -0.0288715 -0.0045009
0.3 0.0225612 -0.0693726 -0.0288715 -0.0045009
0.3 0.0225319 -0.0689455 -0.0290626 -0.00455267
0.3 0.0225018 -0.0687239 -0.0291623 -0.00457991
0.3 0.0224728 -0.0687239 -0.0291623 -0.00457991
0.3 0.0224438 -0.0682404 -0.0293632 -0.00463794
0.3 0.0224151 -0.0679643 -0.0294615 -0.00466816
0.3 0.0223866 -0.0676623 -0.029558 -0.00469916
0.3 0.0223574 -0.066976 -0.0297437 -0.00476424
0.3 0.0223301 -0.066976 -0.0297437 -0.00476424
0.3 0.0223049 -0.066976 -0.0297437 -0.00476424
0.3 0.0222803 -0.0661453 -0.0299088 -0.00483492
0.3 0.0222555 -0.0651727 -0.0300585 -0.00490957
0.3 0.0222319 -0.0646276 -0.0301262 -0.0049483
0.3 0.0222105 -0.0646276 -0.0301262 -0.0049483
0.3 0.0221913 -0.0646276 -0.0301262 -0.0049483
0.3 0.0221717 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221553 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221418 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221269 -0.0604565 -0.0304302 -0.00518437
0.3 0.0221154 -0.0595902 -0.0304578 -0.00522265
0.3 0.022104 -0.0595902 -0.0304578 -0.00522265
0.3 0.0220952 -0.0586662 -0.0304763 -0.00525972
0.3 0.0220878 -0.0576833 -0.0304857 -0.00529529
0.3 0.0220836 -0.0566416 -0.0304862 -0.00532929
0.3 0.0220834 -0.0555435 -0.0304788 -0.0053614
0.3 0.0220849 -0.0555435 -0.0304788 -0.0053614
0.3 0.0220894 -0.0518908 -0.0304065 -0.00544554
0.3 0.0220955 -0.0518908 -0.0304065 -0.00544554
0.3 0.0221041 -0.0518908 -0.0304065 -0.00544554
0.3 0.0221156 -0.0481186 -0.0303013 -0.00553284
0.3 0.022127 -0.0468818 -0.0302612 -0.00556531
0.3 0.022139 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221534 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221691 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221806 -0.0424159 -0.030325 -0.00562405
0.3 0.0221917 -0.0424159 -0.030325 -0.00562405
0.3 0.0222019 -0.0424159 -0.030325 -0.00562405
0.3 0.0222099 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222175 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222256 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222334 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222409 -0.0352016 -0.0304738 -0.00570654
0.3 0.022248 -0.0342173 -0.0304896 -0.00571839
0.3 0.0222553 -0.0332454 -0.0305042 -0.00573021
0.3 0.0222626 -0.0332454 -0.0305042 -0.00573021
0.3 0.02227 -0.0332454 -0.0305042 -0.00573021
0.3 0.022277 -0.0304032 -0.0305408 -0.00576515
0.3 0.0222841 -0.0294807 -0.0305507 -0.0057766
0.3 0.0222911 -0.0285709 -0.0305594 -0.00578798
0.3 0.022298 -0.027674 -0.030567 -0.00579924
0.3 0.0223051 -0.027674 -0.030567 -0.00579924
0.3 0.0223112 -0.0267899 -0.0305736 -0.00581039
0.3 0.0223174 -0.0259464 -0.0305782 -0.00582243
0.3 0.0223235 -0.0251523 -0.0305777 -0.00583411
0.3 0.0223307 -0.0244167 -0.0305684 -0.0058448
0.3 0.0223381 -0.0244167 -0.0305684 -0.0058448
0.3 0.0223473 -0.0231307 -0.0305215 -0.00586314
0.3 0.0223585 -0.0231307 -0.0305215 -0.00586314
0.3 0.022371 -0.0217449 -0.0303487 -0.00587678
0.3 0.0223845 -0.0214366 -0.0302595 -0.00587664
0.3 0.0223999 -0.021205 -0.0301542 -0.005874
0.3 0.0224171 -0.021205 -0.0301542 -0.005874
0.3 0.022436 -0.021205 -0.0301542 -0.005874
0.3 0.022456 -0.0209339 -0.0297443 -0.00585212
0.3 0.0224783 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225022 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225278 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225549 -0.0214935 -0.0289766 -0.00578726
0.3 0.0225825 -0.0217781 -0.0287485 -0.00576514
0.3 0.0226124 -0.0221165 -0.0285066 -0.00574078
0.3 0.0226435 -0.022504 -0.0282502 -0.005714
0.3 0.0226757 -0.022504 -0.0282502 -0.005714
0.3 0.0227081 -0.022504 -0.0282502 -0.005714
0.3 0.0227431 -0.0234008 -0.0277051 -0.00565537
0.3 0.0227783 -0.023906 -0.0274171 -0.0056232
0.3 0.0228146 -0.0244466 -0.0271182 -0.00558854
0.3 0.0228517 -0.0244466 -0.0271182 -0.00558854
0.3 0.0228892 -0.0256249 -0.0264908 -0.00551275
0.3 0.0229263 -0.0262439 -0.0261691 -0.00547318
0.3 0.0229646 -0.0262439 -0.0261691 -0.00547318
0.3 0.0230029 -0.0275275 -0.0255126 -0.00539154
0.3 0.0230402 -0.0281847 -0.025178 -0.00534942
0.3 0.0230782 -0.0281847 -0.025178 -0.00534942
0.3 0.023116 -0.0295009 -0.0245044 -0.00526436
0.3 0.0231533 -0.0307952 -0.0238306 -0.00517958
0.3 0.0231897 -0.0307952 -0.0238306 -0.00517958
0.3 0.0232256 -0.0326315 -0.0228384 -0.00505742
0.3 0.0232595 -0.0326315 -0.0228384 -0.00505742
0.3 0.0232917 -0.0326315 -0.0228384 -0.00505742
0.3 0.0233237 -0.0326315 -0.0228384 -0.00505742
0.3 0.0233551 -0.0342504 -0.0218905 -0.00494593
0.3 0.0233849 -0.0347169 -0.0215898 -0.00491217
0.3 0.023413 -0.035141 -0.0212984 -0.00488057
0.3 0.0234386 -0.0355224 -0.0210168 -0.00485118
0.3 0.0234612 -0.0355224 -0.0210168 -0.00485118
0.3 0.0234813 -0.0355224 -0.0210168 -0.00485118
0.3 0.0235 -0.036353 -0.0202457 -0.00477821
0.3 0.0235168 -0.0365156 -0.020016 -0.00475953
0.3 0.0235309 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235422 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235493 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235556 -0.0366263 -0.0194177 -0.00472082
0.3 0.0235588 -0.0366263 -0.0194177 -0.00472082
0.3 0.0235602 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235564 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235479 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235384 -0.0353328 -0.0187786 -0.00471868
0.3 0.0235235 -0.0353328 -0.0187786 -0.00471868
0.3 0.0235066 -0.034271 -0.0186555 -0.00473916
0.3 0.0234861 -0.034271 -0.0186555 -0.00473916
0.3 0.0234644 -0.0321532 -0.0186013 -0.00478723
0.3 0.0234401 -0.0313393 -0.0186117 -0.00480657
0.3 0.0234155 -0.0304846 -0.0186334 -0.00482694
0.3 0.0233885 -0.0295898 -0.0186661 -0.00484811
0.3 0.0233566 -0.0295898 -0.0186661 -0.00484811
0.3 0.0233218 -0.0295898 -0.0186661 -0.00484811
0.3 0.0232867 -0.0267063 -0.0188242 -0.00491318
0.3 0.0232517 -0.0257053 -0.0188913 -0.00493446
0.3 0.023214 -0.0246933 -0.0189639 -0.00495515
0.3 0.0231741 -0.0236652 -0.0190428 -0.00497457
0.3 0.0231323 -0.0236652 -0.0190428 -0.00497457
0.3 0.0230905 -0.0236652 -0.0190428 -0.00497457
0.3 0.0230475 -0.0215772 -0.0192153 -0.00500891
0.3 0.0230023 -0.0205266 -0.0193071 -0.00502348
0.3 0.0229561 -0.0205266 -0.0193071 -0.00502348
0.3 0.0229106 -0.0173589 -0.0196027 -0.00505572
0.3 0.0228648 -0.0163142 -0.0197047 -0.00506221
0.3 0.0228188 -0.0163142 -0.0197047 -0.00506221
0.3 0.022774 -0.0163142 -0.0197047 -0.00506221
0.3 0.0227286 -0.0133149 -0.0199997 -0.00506769
0.3 0.0226835 -0.0133149 -0.0199997 -0.00506769
0.3 0.0226389 -0.0133149 -0.0199997 -0.00506769
0.3 0.022595 -0.0105766 -0.0202697 -0.00505187
0.3 0.022553 -0.00973813 -0.0203517 -0.00504191
0.3 0.0225111 -0.00973813 -0.0203517 -0.00504191
0.3 0.0224707 -0.00973813 -0.0203517 -0.00504191
0.3 0.0224315 -0.00746891 -0.0205691 -0.00499853
0.3 0.0223928 -0.00680164 -0.0206311 -0.00497981
0.3 0.0223561 -0.00680164 -0.0206311 -0.00497981
0.3 0.0223214 -0.00680164 -0.0206311 -0.00497981
0.3 0.0222881 -0.00512088 -0.0207772 -0.00491348
0.3 0.0222571 -0.00512088 -0.0207772 -0.00491348
0.3 0.0222272 -0.0042944 -0.0208388 -0.00486234
0.3 0.0221981 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221699 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221423 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221174 -0.00344311 -0.0208654 -0.00475144
0.3 0.0220954 -0.00344311 -0.0208654 -0.00475144
0.3 0.0220762 -0.00344709 -0.020828 -0.00469615
0.3 0.0220585 -0.00344709 -0.020828 -0.00469615
0.3 0.0220452 -0.00355779 -0.0207974 -0.00466965
0.3 0.0220338 -0.00355779 -0.0207974 -0.00466965
0.3 0.0220319 -0.00400077 -0.0207114 -0.00462029
0.3 0.0220311 -0.00426054 -0.0206643 -0.00459374
0.3 0.0220292 -0.00426054 -0.0206643 -0.00459374
0.3 0.0220292 -0.00477932 -0.0205668 -0.00453749
0.3 0.0220265 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220237 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220208 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220184 -0.00592062 -0.0204007 -0.00440562
0.3 0.0220146 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220103 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220057 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220008 -0.00657949 -0.0204016 -0.00434216
0.3 0.0219959 -0.00674172 -0.020399 -0.00432546
0.3 0.021991 -0.00690206 -0.0203958 -0.00430866
0.3 0.021986 -0.00706053 -0.0203921 -0.00429176
0.3 0.021981 -0.00721716 -0.0203878 -0.00427477
0.3 0.0219759 -0.00737174 -0.0203829 -0.00425771
0.3 0.0219709 -0.00752479 -0.0203775 -0.00424055
0.3 0.0219657 -0.00767571 -0.0203715 -0.00422334
0.3 0.0219606 -0.00782461 -0.020365 -0.00420607
0.3 0.0219555 -0.00811619 -0.0203502 -0.00417139
0.3 0.0219505 -0.00811619 -0.0203502 -0.00417139
0.3 0.0219454 -0.00825877 -0.0203419 -0.004154
0.3 0.0219404 -0.0083993 -0.0203331 -0.00413657
0.3 0.0219348 -0.00858331 -0.0203259 -0.00412122
0.3 0.0219265 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219159 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219081 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219021 -0.0087663 -0.0203651 -0.00407652
0.3 0.021899 -0.00864491 -0.0204001 -0.0040696
0.3 0.0218976 -0.00844376 -0.0204481 -0.00406528
0.3 0.0218971 -0.00844376 -0.0204481 -0.00406528
0.3 0.0218986 -0.00779988 -0.0205835 -0.00406467
0.3 0.0219017 -0.00734898 -0.0206731 -0.00406906
0.3 0.0219061 -0.00734898 -0.0206731 -0.00406906
0.3 0.0219113 -0.00619183 -0.0208968 -0.00408739
0.3 0.02192 -0.00548708 -0.0210316 -0.00410098
0.3 0.0219304 -0.00469849 -0.0211821 -0.00411744
0.3 0.0219422 -0.00469849 -0.0211821 -0.00411744
0.3 0.0219566 -0.00289999 -0.0215272 -0.00415627
0.3 0.0219728 -0.00188681 -0.0217224 -0.00417899
0.3 0.0219899 -0.000804856 -0.0219333 -0.0042029
0.3 0.0220076 -0.000804856 -0.0219333 -0.0042029
0.3 0.022029 0.000340078 -0.0221583 -0.00422834
0.3 0.0220527 0.000340078 -0.0221583 -0.00422834
0.3 0.0220755 0.00417364 -0.0229168 -0.00431581
0.3 0.0220985 0.00417364 -0.0229168 -0.00431581
0.3 0.0221242 0.00417364 -0.0229168 -0.00431581
0.3 0.0221509 0.00854614 -0.0237903 -0.00441571
0.3 0.0221794 0.00854614 -0.0237903 -0.00441571
0.3 0.0222053 0.0117334 -0.0244278 -0.00448867
0.3 0.0222328 0.0117334 -0.0244278 -0.00448867
0.3 0.0222625 0.0134021 -0.0247619 -0.00452687
0.3 0.0222928 0.0151227 -0.025105 -0.00456634
0.3 0.0223224 0.0168901 -0.0254543 -0.00460694
0.3 0.0223498 0.0186943 -0.0258085 -0.00464787
0.3 0.0223779 0.0205359 -0.0261681 -0.00468926
0.3 0.0224063 0.022411 -0.0265321 -0.00473095
0.3 0.0224343 0.0243171 -0.0268985 -0.00477322
0.3 0.0224606 0.0243171 -0.0268985 -0.00477322
0.3 0.0224864 0.0282057 -0.0276316 -0.00485869
0.3 0.0225127 0.0282057 -0.0276316 -0.00485869
0.3 0.0225368 0.0321678 -0.0283597 -0.00494392
0.3 0.0225576 0.0341609 -0.028717 -0.00498592
0.3 0.0225785 0.0361576 -0.0290686 -0.005027
0.3 0.0225988 0.0361576 -0.0290686 -0.005027
0.3 0.0226147 0.0421335 -0.0300759 -0.00514588
0.3 0.0226295 0.0421335 -0.0300759 -0.00514588
0.3 0.0226433 0.0421335 -0.0300759 -0.00514588
0.3 0.0226525 0.048 -0.0309837 -0.00525541
0.3 0.0226593 0.0499145 -0.0312581 -0.0052888
0.3 0.0226635 0.051802 -0.0315175 -0.00532057
0.3 0.0226646 0.0536622 -0.0317612 -0.00535059
0.3 0.0226648 0.0536622 -0.0317612 -0.00535059
0.3 0.0226631 0.0536622 -0.0317612 -0.00535059
0.3 0.0226573 0.0572746 -0.032194 -0.00540494
0.3 0.0226473 0.0607014 -0.0325428 -0.00545099
0.3 0.0226352 0.0623398 -0.0326852 -0.00547083
0.3 0.0226206 0.0623398 -0.0326852 -0.00547083
0.3 0.0226037 0.0623398 -0.0326852 -0.00547083
0.3 0.0225833 0.0654329 -0.0329026 -0.00550607
0.3 0.0225595 0.0668949 -0.0329753 -0.00552141
0.3 0.0225342 0.0668949 -0.0329753 -0.00552141
0.3 0.0225052 0.0696505 -0.0330504 -0.00554874
0.3 0.0224744 0.0696505 -0.0330504 -0.00554874
0.3 0.0224392 0.0733576 -0.0329881 -0.00558531
0.3 0.0224019 0.0744895 -0.0329234 -0.00559786
0.3 0.0223623 0.0755687 -0.0328393 -0.00561103
0.3 0.0223207 0.0765947 -0.0327348 -0.00562499
0.3 0.0222773 0.0775772 -0.0326117 -0.00564065
0.3 0.022233 0.0775772 -0.0326117 -0.00564065
0.3 0.0221863 0.0794369 -0.0323143 -0.00568084
0.3 0.0221392 0.0794369 -0.0323143 -0.00568084
0.3 0.022092 0.0794369 -0.0323143 -0.00568084
0.3 0.0220432 0.0811583 -0.031954 -0.00573406
0.3 0.0219927 0.0827506 -0.0315314 -0.00580321
0.3 0.021943 0.0827506 -0.0315314 -0.00580321
0.3 0.021893 0.0827506 -0.0315314 -0.00580321
0.3 0.021841 0.0849255 -0.0308056 -0.00594054
0.3 0.0217895 0.0849255 -0.0308056 -0.00594054
0.3 0.0217396 0.0849255 -0.0308056 -0.00594054
0.3 0.021691 0.0849255 -0.0308056 -0.00594054
0.3 0.0216395 0.0875854 -0.0297288 -0.00619453
0.3 0.0215903 0.0875854 -0.0297288 -0.00619453
0.3 0.0215396 0.0896755 -0.0289054 -0.00644789
0.3 0.0214909 0.0896755 -0.0289054 -0.00644789
0.3 0.0214433 0.0904209 -0.0286365 -0.00654425
0.3 0.021397 0.0912025 -0.0283784 -0.0066459
0.3 0.0213521 0.0912025 -0.0283784 -0.0066459
0.3 0.0213098 0.0920208 -0.0281296 -0.00675275
0.3 0.021269 0.0928787 -0.0278915 -0.00686444
0.3 0.0212304 0.0928787 -0.0278915 -0.00686444
0.3 0.021191 0.095729 -0.0272672 -0.00722318
0.3 0.0211544 0.095729 -0.0272672 -0.00722318
0.3 0.0211206 0.095729 -0.0272672 -0.00722318
0.3 0.0210863 0.0989919 -0.0268036 -0.00760448
0.3 0.0210539 0.100169 -0.0266886 -0.0077337
0.3 0.0210222 0.100169 -0.0266886 -0.0077337
0.3 0.0209883 0.100169 -0.0266886 -0.0077337
0.3 0.020958 0.103961 -0.0264924 -0.00811655
0.3 0.0209315 0.105305 -0.026482 -0.00823945
0.3 0.0209074 0.106684 -0.0265001 -0.00835886
0.3 0.020886 0.1081 -0.0265499 -0.00847393
0.3 0.0208676 0.109551 -0.0266315 -0.00858385
0.3 0.0208544 0.111035 -0.0267451 -0.00868845
0.3 0.0208443 0.112454 -0.0268571 -0.00878935
0.3 0.0208349 0.112454 -0.0268571 -0.00878935
0.3 0.0208272 0.112454 -0.0268571 -0.00878935
0.3 0.0208216 0.115093 -0.02708 -0.00898399
0.3 0.0208175 0.115093 -0.02708 -0.00898399
0.3 0.0208111 0.117329 -0.0271812 -0.00921245
0.3 0.020803 0.117329 -0.0271812 -0.00921245
0.3 0.020792 0.120183 -0.0273317 -0.00951539
0.3 0.0207819 0.121011 -0.0273816 -0.0096105
0.3 0.0207721 0.121778 -0.0274306 -0.0097026
0.3 0.0207622 0.122485 -0.0274787 -0.00979181
0.3 0.020753 0.122485 -0.0274787 -0.00979181
0.3 0.0207441 0.122485 -0.0274787 -0.00979181
0.3 0.0207354 0.124263 -0.0276167 -0.0100428
0.3 0.0207269 0.124744 -0.0276606 -0.010121
0.3 0.0207186 0.125545 -0.0277451 -0.0102697
0.3 0.0207107 0.125545 -0.0277451 -0.0102697
0.3 0.0207029 0.125866 -0.0277857 -0.0103402
0.3 0.0206954 0.125866 -0.0277857 -0.0103402
0.3 0.0206882 0.125866 -0.0277857 -0.0103402
0.3 0.0206816 0.126527 -0.0279017 -0.0105373
0.3 0.0206751 0.126527 -0.0279017 -0.0105373
0.3 0.020669 0.126527 -0.0279017 -0.0105373
0.3 0.0206629 0.126757 -0.028009 -0.0107141
0.3 0.0206572 0.126742 -0.028043 -0.0107687
0.3 0.0206524 0.126742 -0.028043 -0.0107687
0.3 0.0206478 0.126742 -0.028043 -0.0107687
0.3 0.0206434 0.126742 -0.028043 -0.0107687
0.3 0.0206403 0.125912 -0.0282342 -0.0109488
0.3 0.0206382 0.125912 -0.0282342 -0.0109488
0.3 0.0206383 0.125912 -0.0282342 -0.0109488
0.3 0.0206393 0.124966 -0.0283757 -0.0110113
0.3 0.0206426 0.124966 -0.0283757 -0.0110113
0.3 0.0206466 0.123648 -0.028557 -0.0110541
0.3 0.0206517 0.123648 -0.028557 -0.0110541
0.3 0.020657 0.121935 -0.0287843 -0.011076
0.3 0.0206677 0.121935 -0.0287843 -0.011076
0.3 0.0206789 0.119835 -0.0290587 -0.011078
0.3 0.0206919 0.118638 -0.0292155 -0.0110715
0.3 0.0207047 0.117351 -0.0293849 -0.011061
0.3 0.0207194 0.115973 -0.0295667 -0.0110462
0.3 0.0207379 0.114507 -0.0297614 -0.0110275
0.3 0.0207596 0.114507 -0.0297614 -0.0110275
0.3 0.0207787 0.111299 -0.0301926 -0.0109779
0.3 0.0208015 0.111299 -0.0301926 -0.0109779
0.3 0.0208254 0.105845 -0.0309392 -0.0108781
0.3 0.0208524 0.105845 -0.0309392 -0.0108781
0.3 0.0208743 0.101793 -0.0315012 -0.0107958
0.3 0.020902 0.101793 -0.0315012 -0.0107958
0.3 0.0209328 0.101793 -0.0315012 -0.0107958
0.3 0.0209578 0.0951279 -0.0324386 -0.010652
0.3 0.0209859 0.0927632 -0.0327731 -0.0105998
0.3 0.0210142 0.090327 -0.0331185 -0.0105452
0.3 0.0210399 0.0852598 -0.033834 -0.0104299
0.3 0.0210647 0.0852598 -0.033834 -0.0104299
0.3 0.0210921 0.0852598 -0.033834 -0.0104299
0.3 0.0211251 0.0852598 -0.033834 -0.0104299
0.3 0.0211527 0.0772388 -0.0349556 -0.0102462
0.3 0.0211761 0.0744679 -0.0353376 -0.010183
0.3 0.0212047 0.0744679 -0.0353376 -0.010183
0.3 0.0212322 0.0716606 -0.0357216 -0.0101197
0.3 0.0212611 0.0716606 -0.0357216 -0.0101197
0.3 0.0212803 0.0630307 -0.0368771 -0.00992828
0.3 0.0213044 0.0630307 -0.0368771 -0.00992828
0.3 0.0213288 0.0630307 -0.0368771 -0.00992828
0.3 0.0213495 0.0571427 -0.037641 -0.00980195
0.3 0.0213652 0.0541704 -0.0380164 -0.00974007
0.3 0.0213824 0.0511881 -0.0383862 -0.00967958
0.3 0.0213967 0.0481963 -0.0387495 -0.00962035
0.3 0.0214092 0.0451985 -0.0391046 -0.00956264
0.3 0.0214192 0.0451985 -0.0391046 -0.00956264
0.3 0.0214266 0.0392093 -0.0397835 -0.00945209
0.3 0.0214341 0.0392093 -0.0397835 -0.00945209
0.3 0.0214343 0.0302904 -0.0407132 -0.00930002
0.3 0.0214316 0.0273544 -0.0409941 -0.0092537
0.3 0.0214238 0.0244398 -0.04126 -0.00920969
0.3 0.0214153 0.0215443 -0.0415117 -0.00916745
0.3 0.0214043 0.0186762 -0.0417458 -0.00912718
0.3 0.0213927 0.0186762 -0.0417458 -0.00912718
0.3 0.0213741 0.0130165 -0.0421665 -0.00905128
0.3 0.0213554 0.0130165 -0.0421665 -0.00905128
0.3 0.021338 0.0130165 -0.0421665 -0.00905128
0.3 0.0213155 0.00746268 -0.0425216 -0.00898029
0.3 0.021291 0.00746268 -0.0425216 -0.00898029
0.3 0.02126 -0.0006101 -0.0429173 -0.00888405
0.3 0.0212274 -0.00323604 -0.0430138 -0.00885332
0.3 0.0211949 -0.00323604 -0.0430138 -0.00885332
0.3 0.0211564 -0.00841376 -0.0431609 -0.00878943
0.3 0.0211202 -0.00841376 -0.0431609 -0.00878943
0.3 0.0210843 -0.00841376 -0.0431609 -0.00878943
0.3 0.0210446 -0.0135116 -0.0432511 -0.00871884
0.3 0.0210045 -0.0135116 -0.0432511 -0.00871884
0.3 0.0209621 -0.0185503 -0.0432855 -0.00863694
0.3 0.0209184 -0.0210462 -0.0432832 -0.00859125
0.3 0.0208763 -0.0210462 -0.0432832 -0.00859125
0.3 0.0208312 -0.0259981 -0.0432432 -0.00848897
0.3 0.0207844 -0.0284611 -0.0432093 -0.00843165
0.3 0.0207382 -0.0309144 -0.0431665 -0.0083701
0.3 0.0206943 -0.0309144 -0.0431665 -0.0083701
0.3 0.0206438 -0.0382238 -0.0429926 -0.00815753
0.3 0.0205975 -0.0382238 -0.0429926 -0.00815753
0.3 0.0205516 -0.0406502 -0.0429229 -0.00807706
0.3 0.0205051 -0.0430768 -0.0428521 -0.00799153
0.3 0.0204629 -0.0430768 -0.0428521 -0.00799153
0.3 0.0204192 -0.0479232 -0.0427014 -0.00780557
0.3 0.0203751 -0.0503566 -0.0426258 -0.00770457
0.3 0.0203359 -0.0503566 -0.0426258 -0.00770457
0.3 0.0202933 -0.0576841 -0.0424036 -0.0073715
0.3 0.0202547 -0.0576841 -0.0424036 -0.0073715
0.3 0.0202185 -0.0576841 -0.0424036 -0.0073715
0.3 0.0201829 -0.0625837 -0.0422786 -0.00713104
0.3 0.0201511 -0.0625837 -0.0422786 -0.00713104
0.3 0.020117 -0.0699828 -0.0421561 -0.00674692
0.3 0.0200843 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200548 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200306 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200064 -0.0774661 -0.0421586 -0.00634888
0.3 0.0199821 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199587 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199403 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199241 -0.0876758 -0.0424425 -0.00582058
0.3 0.0199104 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198995 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198947 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198988 -0.100856 -0.0433723 -0.00521159
0.3 0.0199046 -0.100856 -0.0433723 -0.00521159
0.3 0.0199082 -0.100856 -0.0433723 -0.00521159
0.3 0.0199112 -0.107966 -0.0438268 -0.00484768
0.3 0.0199131 -0.110176 -0.0439723 -0.00473346
0.3 0.0199159 -0.110176 -0.0439723 -0.00473346
0.3 0.0199209 -0.110176 -0.0439723 -0.00473346
0.3 0.0199267 -0.11635 -0.0443926 -0.00441292
0.3 0.0199338 -0.118254 -0.0445251 -0.00431514
0.3 0.0199414 -0.118254 -0.0445251 -0.00431514
0.3 0.0199509 -0.118254 -0.0445251 -0.00431514
0.3 0.0199613 -0.123516 -0.0449 -0.00404799
0.3 0.019972 -0.125124 -0.0450174 -0.00396752
0.3 0.0199839 -0.126658 -0.0451312 -0.00389135
0.3 0.0199972 -0.128122 -0.0452415 -0.00381916
0.3 0.020011 -0.128122 -0.0452415 -0.00381916
0.3 0.0200262 -0.128122 -0.0452415 -0.00381916
0.3 0.0200421 -0.132099 -0.0455516 -0.0036264
0.3 0.0200583 -0.132099 -0.0455516 -0.0036264
0.3 0.020076 -0.134414 -0.045742 -0.00351704
0.3 0.0200942 -0.135472 -0.0458324 -0.00346785
0.3 0.0201131 -0.136468 -0.0459199 -0.00342213
0.3 0.0201321 -0.136468 -0.0459199 -0.00342213
0.3 0.0201518 -0.136468 -0.0459199 -0.00342213
0.3 0.0201725 -0.139082 -0.0461646 -0.00330561
0.3 0.0201901 -0.139804 -0.0462385 -0.00327259
0.3 0.0202078 -0.139804 -0.0462385 -0.00327259
0.3 0.0202264 -0.140435 -0.0463054 -0.00324308
0.3 0.020249 -0.140435 -0.0463054 -0.00324308
0.3 0.0202731 -0.141741 -0.0464472 -0.003177
0.3 0.0202989 -0.141966 -0.0464678 -0.0031635
0.3 0.0203272 -0.142087 -0.046474 -0.00315461
0.3 0.0203584 -0.142087 -0.046474 -0.00315461
0.3 0.020391 -0.142087 -0.046474 -0.00315461
0.3 0.0204278 -0.14202 -0.0464347 -0.00315133
0.3 0.0204654 -0.141563 -0.0463297 -0.00316715
0.3 0.0205062 -0.141563 -0.0463297 -0.00316715
0.3 0.0205458 -0.140723 -0.0461567 -0.00320266
0.3 0.0205895 -0.140165 -0.0460449 -0.00322775
0.3 0.0206363 -0.140165 -0.0460449 -0.00322775
0.3 0.0206813 -0.138785 -0.0457688 -0.00329239
0.3 0.0207301 -0.137973 -0.0456071 -0.00333154
0.3 0.0207812 -0.13708 -0.0454287 -0.00337526
0.3 0.0208339 -0.136117 -0.0452365 -0.00342304
0.3 0.0208874 -0.135085 -0.0450307 -0.00347491
0.3 0.0209435 -0.133987 -0.0448119 -0.00353065
0.3 0.0210004 -0.132824 -0.0445783 -0.00359049
0.3 0.0210584 -0.131608 -0.0443344 -0.00365356
0.3 0.0211161 -0.131608 -0.0443344 -0.00365356
0.3 0.0211772 -0.130341 -0.0440809 -0.00371961
0.3 0.0212396 -0.130341 -0.0440809 -0.00371961
0.3 0.0213006 -0.126259 -0.0432668 -0.00393532
0.3 0.021362 -0.124825 -0.0429825 -0.00401197
0.3 0.0214235 -0.124825 -0.0429825 -0.00401197
0.3 0.0214855 -0.123359 -0.0426927 -0.0040908
0.3 0.0215484 -0.123359 -0.0426927 -0.0040908
0.3 0.02161 -0.12035 -0.0421021 -0.00425337
0.3 0.02167 -0.118821 -0.041804 -0.00433636
0.3 0.0217292 -0.117277 -0.0415044 -0.00442037
0.3 0.0217876 -0.114166 -0.0409064 -0.00459021
0.3 0.0218459 -0.114166 -0.0409064 -0.00459021
0.3 0.0219003 -0.111063 -0.0403176 -0.00476031
0.3 0.0219563 -0.111063 -0.0403176 -0.00476031
0.3 0.0220116 -0.111063 -0.0403176 -0.00476031
0.3 0.0220633 -0.104993 -0.0391909 -0.00509459
0.3 0.0221126 -0.104993 -0.0391909 -0.00509459
0.3 0.0221616 -0.104993 -0.0391909 -0.00509459
0.3 0.0222088 -0.104993 -0.0391909 -0.00509459
0.3 0.022252 -0.100697 -0.0384231 -0.00533265
0.3 0.0222931 -0.0993342 -0.0381868 -0.00540842
0.3 0.0223318 -0.0993342 -0.0381868 -0.00540842
0.3 0.0223673 -0.0955089 -0.03755 -0.00562214
0.3 0.0224001 -0.0955089 -0.03755 -0.00562214
0.3 0.0224298 -0.09433 -0.0373637 -0.00568872
0.3 0.0224566 -0.093208 -0.0371921 -0.00575296
0.3 0.0224803 -0.093208 -0.0371921 -0.00575296
0.3 0.0225015 -0.0911417 -0.0368955 -0.00587409
0.3 0.0225202 -0.0911417 -0.0368955 -0.00587409
0.3 0.0225342 -0.090199 -0.036771 -0.00593113
0.3 0.0225449 -0.0893199 -0.0366627 -0.00598604
0.3 0.0225528 -0.088505 -0.0365705 -0.00603891
0.3 0.0225579 -0.0877512 -0.0364944 -0.00608967
0.3 0.0225588 -0.0870596 -0.0364347 -0.00613859
0.3 0.0225569 -0.0870596 -0.0364347 -0.00613859
0.3 0.0225518 -0.0864304 -0.0363915 -0.00618595
0.3 0.022544 -0.0853245 -0.0363438 -0.00627779
0.3 0.0225334 -0.0844032 -0.0363471 -0.00636705
0.3 0.0225202 -0.0844032 -0.0363471 -0.00636705
0.3 0.0225043 -0.0844032 -0.0363471 -0.00636705
0.3 0.0224855 -0.083266 -0.0364283 -0.00650053
0.3 0.022465 -0.0829161 -0.0364667 -0.00654624
0.3 0.0224423 -0.082575 -0.0365093 -0.00659294
0.3 0.022418 -0.0822368 -0.0365538 -0.00664093
0.3 0.0223924 -0.0819016 -0.0366 -0.00669039
0.3 0.0223657 -0.0819016 -0.0366 -0.00669039
0.3 0.0223373 -0.0812475 -0.0367047 -0.00679283
0.3 0.0223084 -0.0812475 -0.0367047 -0.00679283
0.3 0.0222782 -0.0806311 -0.0368315 -0.00689964
0.3 0.0222475 -0.0803152 -0.0368974 -0.00695469
0.3 0.0222162 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221853 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221558 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221263 -0.0792902 -0.037097 -0.00712509
0.3 0.0220977 -0.0789087 -0.0371606 -0.00718441
0.3 0.0220683 -0.0780598 -0.0372783 -0.00730708
0.3 0.0220395 -0.0775939 -0.0373342 -0.00737024
0.3 0.0220118 -0.077098 -0.0373876 -0.00743442
0.3 0.0219838 -0.0759998 -0.03748 -0.00756643
0.3 0.0219582 -0.0759998 -0.03748 -0.00756643
0.3 0.0219335 -0.0753954 -0.0375202 -0.00763383
0.3 0.0219088 -0.0740767 -0.037594 -0.00776962
0.3 0.0218851 -0.0740767 -0.037594 -0.00776962
0.3 0.0218647 -0.0733549 -0.0376252 -0.00783793
0.3 0.0218457 -0.0725802 -0.0376489 -0.00790632
0.3 0.0218284 -0.0717548 -0.0376656 -0.00797483
0.3 0.0218127 -0.0708782 -0.0376762 -0.00804296
0.3 0.0217981 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217855 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217772 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217661 -0.0679179 -0.0376656 -0.00824286
0.3 0.0217582 -0.0679179 -0.0376656 -0.00824286
0.3 0.0217517 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217485 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217485 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217509 -0.0618379 -0.0375194 -0.00854019
0.3 0.0217567 -0.0618379 -0.0375194 -0.00854019
0.3 0.0217631 -0.0575217 -0.0373495 -0.00868892
0.3 0.0217726 -0.0560766 -0.0372861 -0.00873996
0.3 0.0217825 -0.0546384 -0.0372191 -0.00879252
0.3 0.0217933 -0.0532107 -0.0371488 -0.00884673
0.3 0.0218046 -0.0517941 -0.0370751 -0.00890257
0.3 0.0218166 -0.0504885 -0.0370666 -0.00893622
0.3 0.0218296 -0.0492276 -0.037073 -0.00896506
0.3 0.0218376 -0.0479746 -0.037073 -0.00899566
0.3 0.0218451 -0.0479746 -0.037073 -0.00899566
0.3 0.0218517 -0.0479746 -0.037073 -0.00899566
0.3 0.0218564 -0.0454931 -0.0370587 -0.00905957
0.3 0.0218607 -0.0454931 -0.0370587 -0.00905957
0.3 0.021866 -0.0430607 -0.0370359 -0.00912285
0.3 0.0218714 -0.0430607 -0.0370359 -0.00912285
0.3 0.0218766 -0.0406826 -0.0370077 -0.00918445
0.3 0.0218817 -0.0406826 -0.0370077 -0.00918445
0.3 0.0218873 -0.0372205 -0.0369565 -0.00927333
0.3 0.0218931 -0.0372205 -0.0369565 -0.00927333
0.3 0.0218992 -0.0372205 -0.0369565 -0.00927333
0.3 0.0219049 -0.0338879 -0.0368948 -0.0093577
0.3 0.0219111 -0.0328062 -0.0368719 -0.00938482
0.3 0.0219179 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219249 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219321 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219397 -0.0286285 -0.0367693 -0.00948798
0.3 0.0219462 -0.0286285 -0.0367693 -0.00948798
0.3 0.0219528 -0.0286285 -0.0367693 -0.00948798
0.3 0.021961 -0.0259059 -0.0366545 -0.00956033
0.3 0.0219704 -0.0251367 -0.0365961 -0.0095813
0.3 0.0219812 -0.0244455 -0.0365234 -0.00959992
0.3 0.021993 -0.0244455 -0.0365234 -0.00959992
0.3 0.0220073 -0.0238329 -0.0364366 -0.00961614
0.3 0.0220235 -0.0238329 -0.0364366 -0.00961614
0.3 0.0220415 -0.0228518 -0.0362149 -0.00964033
0.3 0.0220599 -0.0224875 -0.0360779 -0.00964784
0.3 0.0220812 -0.0224875 -0.0360779 -0.00964784
0.3 0.0221046 -0.0219959 -0.0357543 -0.00965336
0.3 0.0221297 -0.0219959 -0.0357543 -0.00965336
0.3 0.022157 -0.0218389 -0.0351349 -0.00963669
0.3 0.0221859 -0.0219267 -0.034896 -0.00962503
0.3 0.0222168 -0.0220775 -0.0346422 -0.00961048
0.3 0.0222488 -0.0222889 -0.0343729 -0.00959305
0.3 0.0222821 -0.0222889 -0.0343729 -0.00959305
0.3 0.0223169 -0.0222889 -0.0343729 -0.00959305
0.3 0.0223536 -0.0232252 -0.0334909 -0.00952661
0.3 0.0223908 -0.0232252 -0.0334909 -0.00952661
0.3 0.0224284 -0.0240587 -0.0328489 -0.00947033
0.3 0.0224672 -0.0240587 -0.0328489 -0.00947033
0.3 0.0225073 -0.0250295 -0.0321701 -0.00940478
0.3 0.0225477 -0.0250295 -0.0321701 -0.00940478
0.3 0.0225876 -0.0250295 -0.0321701 -0.00940478
0.3 0.0226287 -0.0266535 -0.031102 -0.00929339
0.3 0.0226711 -0.027227 -0.0307352 -0.0092534
0.3 0.022713 -0.027227 -0.0307352 -0.0092534
0.3 0.0227537 -0.027227 -0.0307352 -0.0092534
0.3 0.0227958 -0.0289852 -0.029618 -0.00912899
0.3 0.0228374 -0.0295694 -0.0292433 -0.00908675
0.3 0.022878 -0.0301433 -0.0288701 -0.00904476
0.3 0.0229185 -0.0307066 -0.0284985 -0.00900307
0.3 0.0229577 -0.0307066 -0.0284985 -0.00900307
0.3 0.022995 -0.0307066 -0.0284985 -0.00900307
0.3 0.0230326 -0.0322797 -0.0274047 -0.00888222
0.3 0.0230695 -0.0327513 -0.0270507 -0.00884414
0.3 0.0231045 -0.0331915 -0.0267032 -0.00880748
0.3 0.0231371 -0.0336 -0.0263624 -0.00877231
0.3 0.0231681 -0.0336 -0.0263624 -0.00877231
0.3 0.0231966 -0.0336 -0.0263624 -0.00877231
0.3 0.0232256 -0.0345762 -0.025396 -0.00867871
0.3 0.0232514 -0.0348062 -0.0250956 -0.00865213
0.3 0.023275 -0.0349783 -0.0248091 -0.00862819
0.3 0.0232952 -0.0350923 -0.0245362 -0.00860691
0.3 0.0233129 -0.0350923 -0.0245362 -0.00860691
0.3 0.0233277 -0.0351471 -0.0242776 -0.00858843
0.3 0.0233381 -0.0351471 -0.0242776 -0.00858843
0.3 0.0233483 -0.0350516 -0.0238091 -0.00856028
0.3 0.023356 -0.0346699 -0.0234104 -0.00854503
0.3 0.0233619 -0.0343624 -0.0232395 -0.00854309
0.3 0.0233653 -0.0339815 -0.0230867 -0.00854444
0.3 0.0233637 -0.0335215 -0.0229535 -0.00854895
0.3 0.0233593 -0.0335215 -0.0229535 -0.00854895
0.3 0.0233519 -0.03239 -0.022739 -0.00856601
0.3 0.0233408 -0.0317144 -0.0226591 -0.0085784
0.3 0.0233254 -0.0317144 -0.0226591 -0.0085784
0.3 0.0233075 -0.0317144 -0.0226591 -0.0085784
0.3 0.0232872 -0.0293037 -0.022519 -0.00862734
0.3 0.0232646 -0.0283869 -0.0225024 -0.00864668
0.3 0.0232395 -0.0274199 -0.0225005 -0.00866711
0.3 0.023213 -0.0264028 -0.0225133 -0.00868838
0.3 0.0231832 -0.0253519 -0.0225363 -0.00870988
0.3 0.0231517 -0.0242803 -0.022566 -0.0087309
0.3 0.0231194 -0.0242803 -0.022566 -0.0087309
0.3 0.0230828 -0.0242803 -0.022566 -0.0087309
0.3 0.0230466 -0.0209685 -0.0226913 -0.00878887
0.3 0.0230093 -0.019852 -0.0227405 -0.00880506
0.3 0.0229707 -0.0187338 -0.0227937 -0.00881944
0.3 0.0229305 -0.0187338 -0.0227937 -0.00881944
0.3 0.022892 -0.0164682 -0.0229198 -0.00884342
0.3 0.0228515 -0.0153321 -0.0229893 -0.0088524
0.3 0.0228101 -0.014199 -0.0230616 -0.00885906
0.3 0.0227696 -0.014199 -0.0230616 -0.00885906
0.3 0.0227267 -0.014199 -0.0230616 -0.00885906
0.3 0.0226846 -0.0119828 -0.0232022 -0.00886412
0.3 0.0226439 -0.00985451 -0.0233383 -0.00885841
0.3 0.022602 -0.00985451 -0.0233383 -0.00885841
0.3 0.0225609 -0.00985451 -0.0233383 -0.00885841
0.3 0.0225215 -0.00689847 -0.0235239 -0.00882998
0.3 0.0224821 -0.00598881 -0.0235791 -0.00881528
0.3 0.0224436 -0.00512015 -0.0236301 -0.00879811
0.3 0.0224072 -0.00512015 -0.0236301 -0.00879811
0.3 0.0223709 -0.00352301 -0.0237178 -0.00875674
0.3 0.0223361 -0.00279993 -0.0237535 -0.00873267
0.3 0.0223033 -0.00279993 -0.0237535 -0.00873267
0.3 0.0222728 -0.00279993 -0.0237535 -0.00873267
0.3 0.0222433 -0.000972119 -0.0238246 -0.00864907
0.3 0.0222157 -0.000482019 -0.0238352 -0.00861781
0.3 0.0221889 -5.59306e-05 -0.0238387 -0.00858534
0.3 0.0221634 -5.59306e-05 -0.0238387 -0.00858534
0.3 0.0221403 0.000305879 -0.0238355 -0.00855173
0.3 0.0221179 0.000305879 -0.0238355 -0.00855173
0.3 0.0220981 0.000305879 -0.0238355 -0.00855173
0.3 0.022081 0.00104993 -0.0237399 -0.00841189
0.3 0.0220667 0.00104993 -0.0237399 -0.00841189
0.3 0.0220551 0.00104993 -0.0237399 -0.00841189
0.3 0.0220474 0.000804344 -0.0235805 -0.00831037
0.3 0.0220412 0.00056697 -0.0235128 -0.00827917
0.3 0.0220448 0.000329627 -0.0234455 -0.00824549
0.3 0.0220488 9.34472e-05 -0.0233775 -0.00821084
0.3 0.0220533 -0.000142023 -0.0233087 -0.00817492
0.3 0.0220534 -0.000377034 -0.023239 -0.00813751
0.3 0.0220521 -0.000611843 -0.0231683 -0.00809845
0.3 0.0220519 -0.000611843 -0.0231683 -0.00809845
0.3 0.0220502 -0.000846703 -0.0230963 -0.00805776
0.3 0.0220499 -0.00108185 -0.0230229 -0.00801532
0.3 0.0220501 -0.00108185 -0.0230229 -0.00801532
0.3 0.0220514 -0.00163739 -0.0229115 -0.00793821
0.3 0.0220522 -0.00163739 -0.0229115 -0.00793821
0.3 0.022052 -0.0018248 -0.0228688 -0.00791004
0.3 0.022052 -0.0018248 -0.0228688 -0.00791004
0.3 0.0220522 -0.00257679 -0.0226897 -0.00779445
0.3 0.0220527 -0.00257679 -0.0226897 -0.00779445
0.3 0.0220532 -0.00276264 -0.0226443 -0.00776546
0.3 0.0220537 -0.00294742 -0.0225988 -0.00773645
0.3 0.0220542 -0.00294742 -0.0225988 -0.00773645
0.3 0.0220548 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220559 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220567 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220576 -0.00367244 -0.022415 -0.00762059
0.3 0.0220586 -0.00402665 -0.0223222 -0.0075628
0.3 0.0220598 -0.00402665 -0.0223222 -0.0075628
0.3 0.022061 -0.00402665 -0.0223222 -0.0075628
0.3 0.022062 -0.00449836 -0.0221889 -0.00747906
0.3 0.0220572 -0.00457284 -0.0221565 -0.0074537
0.3 0.0220557 -0.00457284 -0.0221565 -0.0074537
0.3 0.0220561 -0.00458236 -0.022134 -0.0074299
0.3 0.0220586 -0.00458236 -0.022134 -0.0074299
0.3 0.0220627 -0.00439285 -0.0221231 -0.00738922
0.3 0.0220688 -0.00439285 -0.0221231 -0.00738922
0.3 0.0220755 -0.00353913 -0.022198 -0.00734911
0.3 0.0220826 -0.00307919 -0.0222503 -0.0073418
0.3 0.022093 -0.0025423 -0.0223164 -0.00733706
0.3 0.0221059 -0.0025423 -0.0223164 -0.00733706
0.3 0.0221199 -0.00192218 -0.0223993 -0.00733546
0.3 0.0221349 -0.00192218 -0.0223993 -0.00733546
0.3 0.0221516 -0.000450474 -0.0226084 -0.00734074
0.3 0.0221719 -0.000450474 -0.0226084 -0.00734074
0.3 0.0221929 0.00229147 -0.0230355 -0.00736446
0.3 0.0222155 0.00333747 -0.0232078 -0.00737536
0.3 0.0222385 0.00444684 -0.0233941 -0.00738769
0.3 0.0222622 0.00561964 -0.0235951 -0.0074014
0.3 0.0222892 0.00561964 -0.0235951 -0.0074014
0.3 0.0223183 0.00561964 -0.0235951 -0.0074014
0.3 0.0223459 0.00814949 -0.0240418 -0.00743139
0.3 0.0223775 0.00814949 -0.0240418 -0.00743139
0.3 0.0224085 0.0123867 -0.0248096 -0.00748334
0.3 0.0224402 0.0139058 -0.0250875 -0.00750318
0.3 0.0224704 0.0154729 -0.0253752 -0.00752429
0.3 0.0225031 0.0154729 -0.0253752 -0.00752429
0.3 0.022538 0.0154729 -0.0253752 -0.00752429
0.3 0.0225707 0.0204668 -0.0262904 -0.0075953
0.3 0.0226042 0.0204668 -0.0262904 -0.0075953
0.3 0.022639 0.0204668 -0.0262904 -0.0075953
0.3 0.0226725 0.0240113 -0.026931 -0.00764829
0.3 0.0227055 0.0240113 -0.026931 -0.00764829
0.3 0.0227372 0.0295512 -0.027916 -0.00773056
0.3 0.0227677 0.0314398 -0.028245 -0.00775798
0.3 0.0227954 0.033344 -0.028573 -0.00778527
0.3 0.0228249 0.033344 -0.028573 -0.00778527
0.3 0.0228541 0.033344 -0.028573 -0.00778527
0.3 0.0228779 0.0391302 -0.0295356 -0.00786509
0.3 0.022902 0.0410681 -0.0298441 -0.00788997
0.3 0.0229253 0.0410681 -0.0298441 -0.00788997
0.3 0.0229436 0.0449492 -0.0304375 -0.0079367
0.3 0.0229629 0.0449492 -0.0304375 -0.0079367
0.3 0.0229812 0.0449492 -0.0304375 -0.0079367
0.3 0.0229942 0.0507186 -0.0312465 -0.00799626
0.3 0.0230058 0.0526085 -0.0314887 -0.00801252
0.3 0.0230147 0.0544661 -0.0317147 -0.00802717
0.3 0.0230207 0.0562872 -0.0319229 -0.00803991
0.3 0.0230239 0.0562872 -0.0319229 -0.00803991
0.3 0.0230265 0.0562872 -0.0319229 -0.00803991
0.3 0.0230242 0.061528 -0.0324336 -0.00806521
0.3 0.0230197 0.061528 -0.0324336 -0.00806521
0.3 0.0230106 0.0647661 -0.032664 -0.0080713
0.3 0.0229997 0.0647661 -0.032664 -0.0080713
0.3 0.0229867 0.0647661 -0.032664 -0.0080713
0.3 0.0229698 0.0677871 -0.0328043 -0.00806981
0.3 0.0229497 0.0692093 -0.0328385 -0.00806657
0.3 0.0229281 0.0692093 -0.0328385 -0.00806657
0.3 0.022903 0.0718794 -0.0328373 -0.00805633
0.3 0.022876 0.0718794 -0.0328373 -0.00805633
0.3 0.0228447 0.0754454 -0.0326624 -0.00803556
0.3 0.0228116 0.0765277 -0.0325609 -0.00802872
0.3 0.0227771 0.0765277 -0.0325609 -0.00802872
0.3 0.0227415 0.0765277 -0.0325609 -0.00802872
0.3 0.0227021 0.0794791 -0.032135 -0.00801567
0.3 0.0226613 0.0803763 -0.0319547 -0.00801512
0.3 0.022619 0.0812291 -0.0317585 -0.00801677
0.3 0.0225755 0.0820461 -0.0315457 -0.00802172
0.3 0.0225312 0.0828291 -0.0313178 -0.00803007
0.3 0.022487 0.0828291 -0.0313178 -0.00803007
0.3 0.0224432 0.0828291 -0.0313178 -0.00803007
0.3 0.0223965 0.0850293 -0.0305573 -0.00808169
0.3 0.0223496 0.0857146 -0.0302802 -0.00810812
0.3 0.0223028 0.086389 -0.0299953 -0.00814022
0.3 0.0222572 0.086389 -0.0299953 -0.00814022
0.3 0.0222126 0.087059 -0.0297048 -0.00817778
0.3 0.0221689 0.087059 -0.0297048 -0.00817778
0.3 0.022125 0.0883967 -0.0291092 -0.00827018
0.3 0.0220828 0.0883967 -0.0291092 -0.00827018
0.3 0.0220379 0.0905105 -0.0282162 -0.00845193
0.3 0.0219944 0.0912733 -0.0279263 -0.00852489
0.3 0.0219523 0.0920727 -0.0276456 -0.00860312
0.3 0.0219114 0.0929164 -0.0273747 -0.00868677
0.3 0.0218716 0.0938045 -0.0271134 -0.0087758
0.3 0.021835 0.0938045 -0.0271134 -0.0087758
0.3 0.0217987 0.0957189 -0.0266289 -0.0089677
0.3 0.0217641 0.0967461 -0.0264092 -0.00906898
0.3 0.0217323 0.0967461 -0.0264092 -0.00906898
0.3 0.0217036 0.0967461 -0.0264092 -0.00906898
0.3 0.0216747 0.100117 -0.025856 -0.00939064
0.3 0.0216475 0.101333 -0.0257122 -0.00950077
0.3 0.0216214 0.102594 -0.0255901 -0.00961162
0.3 0.0215993 0.1039 -0.0254921 -0.00972264
0.3 0.0215778 0.1039 -0.0254921 -0.00972264
0.3 0.0215584 0.105253 -0.025419 -0.00983312
0.3 0.0215414 0.105253 -0.025419 -0.00983312
0.3 0.0215276 0.108089 -0.0253538 -0.0100492
0.3 0.0215134 0.108089 -0.0253538 -0.0100492
0.3 0.0215022 0.111079 -0.0254038 -0.0102534
0.3 0.0214925 0.112632 -0.0254771 -0.010349
0.3 0.0214883 0.114223 -0.0255826 -0.0104398
0.3 0.0214888 0.115745 -0.0256878 -0.0105268
0.3 0.0214902 0.117196 -0.0257926 -0.0106117
0.3 0.0214933 0.117196 -0.0257926 -0.0106117
0.3 0.0214965 0.121014 -0.0259922 -0.0109009
0.3 0.0214952 0.122121 -0.0260394 -0.0109936
0.3 0.0214925 0.123163 -0.0260883 -0.0110832
0.3 0.0214899 0.124142 -0.0261378 -0.01117
0.3 0.0214879 0.124142 -0.0261378 -0.01117
0.3 0.0214862 0.124142 -0.0261378 -0.01117
0.3 0.0214851 0.126706 -0.0262827 -0.0114134
0.3 0.0214838 0.126706 -0.0262827 -0.0114134
0.3 0.0214826 0.128108 -0.0263754 -0.0115621
0.3 0.0214817 0.128108 -0.0263754 -0.0115621
0.3 0.0214813 0.128108 -0.0263754 -0.0115621
0.3 0.0214805 0.129768 -0.0265071 -0.0117649
0.3 0.0214798 0.129768 -0.0265071 -0.0117649
0.3 0.0214793 0.129768 -0.0265071 -0.0117649
0.3 0.0214791 0.130926 -0.0266301 -0.0119454
0.3 0.0214791 0.131205 -0.0266693 -0.0120008
0.3 0.0214794 0.131433 -0.0267076 -0.0120541
0.3 0.0214797 0.131433 -0.0267076 -0.0120541
0.3 0.0214797 0.131736 -0.0267816 -0.012154
0.3 0.0214805 0.131812 -0.0268174 -0.0122007
0.3 0.021482 0.131823 -0.0268559 -0.0122439
0.3 0.0214844 0.131823 -0.0268559 -0.0122439
0.3 0.0214859 0.131823 -0.0268559 -0.0122439
0.3 0.0214873 0.131437 -0.0269861 -0.0123562
0.3 0.0214892 0.130759 -0.0271025 -0.0124096
0.3 0.0214924 0.130759 -0.0271025 -0.0124096
0.3 0.0214968 0.130759 -0.0271025 -0.0124096
0.3 0.0215035 0.130759 -0.0271025 -0.0124096
0.3 0.0215103 0.129718 -0.0272518 -0.0124437
0.3 0.0215184 0.129718 -0.0272518 -0.0124437
0.3 0.0215282 0.128294 -0.0274418 -0.0124576
0.3 0.0215383 0.126489 -0.0276749 -0.0124518
0.3 0.0215506 0.126489 -0.0276749 -0.0124518
0.3 0.0215668 0.126489 -0.0276749 -0.0124518
0.3 0.0215833 0.124306 -0.0279543 -0.0124268
0.3 0.0216034 0.124306 -0.0279543 -0.0124268
0.3 0.0216235 0.12173 -0.0282849 -0.0123818
0.3 0.021647 0.12173 -0.0282849 -0.0123818
0.3 0.0216687 0.117168 -0.0288753 -0.0122805
0.3 0.0216905 0.117168 -0.0288753 -0.0122805
0.3 0.0217189 0.117168 -0.0288753 -0.0122805
0.3 0.0217448 0.111819 -0.0295766 -0.0121426
0.3 0.0217717 0.109877 -0.0298343 -0.0120907
0.3 0.0217984 0.109877 -0.0298343 -0.0120907
0.3 0.0218292 0.109877 -0.0298343 -0.0120907
0.3 0.0218603 0.105759 -0.0303839 -0.0119798
0.3 0.0218943 0.105759 -0.0303839 -0.0119798
0.3 0.0219281 0.105759 -0.0303839 -0.0119798
0.3 0.0219569 0.0966891 -0.0316002 -0.0117313
0.3 0.0219875 0.0942657 -0.0319244 -0.0116647
0.3 0.0220201 0.0942657 -0.0319244 -0.0116647
0.3 0.0220552 0.0942657 -0.0319244 -0.0116647
0.3 0.022084 0.0892553 -0.0325927 -0.0115278
0.3 0.0221178 0.0892553 -0.0325927 -0.0115278
0.3 0.0221465 0.0813733 -0.0336269 -0.0113145
0.3 0.0221768 0.0813733 -0.0336269 -0.0113145
0.3 0.0222052 0.0813733 -0.0336269 -0.0113145
0.3 0.0222301 0.0731331 -0.0346695 -0.0110983
0.3 0.0222571 0.0731331 -0.0346695 -0.0110983
0.3 0.0222851 0.0731331 -0.0346695 -0.0110983
0.3 0.0223032 0.0646428 -0.0356898 -0.010883
0.3 0.0223258 0.0646428 -0.0356898 -0.010883
0.3 0.0223491 0.0646428 -0.0356898 -0.010883
0.3 0.022365 0.0588987 -0.0363456 -0.0107421
0.3 0.0223776 0.0531187 -0.0369699 -0.0106057
0.3 0.0223922 0.0531187 -0.0369699 -0.0106057
0.3 0.0224047 0.0502296 -0.0372669 -0.0105397
0.3 0.0224143 0.0502296 -0.0372669 -0.0105397
0.3 0.0224169 0.0416124 -0.038086 -0.0103534
0.3 0.0224192 0.0387754 -0.0383295 -0.0102956
0.3 0.0224189 0.0387754 -0.0383295 -0.0102956
0.3 0.0224181 0.0359607 -0.0385578 -0.01024
0.3 0.0224165 0.0359607 -0.0385578 -0.01024
0.3 0.0224078 0.0304099 -0.0389627 -0.0101356
0.3 0.0224003 0.0304099 -0.0389627 -0.0101356
0.3 0.0223854 0.0223398 -0.0394265 -0.00999544
0.3 0.022366 0.0197287 -0.0395405 -0.00995296
0.3 0.0223474 0.0197287 -0.0395405 -0.00995296
0.3 0.0223282 0.0197287 -0.0395405 -0.00995296
0.3 0.0223042 0.0146118 -0.0397117 -0.00987296
0.3 0.0222798 0.0146118 -0.0397117 -0.00987296
0.3 0.0222483 0.00717494 -0.0398314 -0.00975484
0.3 0.0222137 0.00477234 -0.0398341 -0.00971598
0.3 0.0221786 0.00477234 -0.0398341 -0.00971598
0.3 0.0221448 0.00477234 -0.0398341 -0.00971598
0.3 0.0221072 7.96117e-05 -0.0397857 -0.00963744
0.3 0.0220687 7.96117e-05 -0.0397857 -0.00963744
0.3 0.0220232 -0.00675623 -0.0395947 -0.00950286
0.3 0.0219784 -0.00898255 -0.0395001 -0.00945233
0.3 0.0219348 -0.00898255 -0.0395001 -0.00945233
0.3 0.0218866 -0.0133958 -0.0392778 -0.00933735
0.3 0.021838 -0.0155801 -0.0391493 -0.00927265
0.3 0.0217923 -0.0155801 -0.0391493 -0.00927265
0.3 0.0217439 -0.0199128 -0.0388617 -0.00912691
0.3 0.0216954 -0.0220642 -0.0387047 -0.00904572
0.3 0.021649 -0.0220642 -0.0387047 -0.00904572
0.3 0.0216051 -0.0220642 -0.0387047 -0.00904572
0.3 0.0215593 -0.0263353 -0.0383678 -0.00886649
0.3 0.0215157 -0.0263353 -0.0383678 -0.00886649
0.3 0.0214687 -0.0326682 -0.0378169 -0.00855615
0.3 0.0214234 -0.0326682 -0.0378169 -0.00855615
0.3 0.0213787 -0.0347643 -0.0376258 -0.00844191
0.3 0.0213371 -0.0347643 -0.0376258 -0.00844191
0.3 0.0212916 -0.041051 -0.0370505 -0.00806816
0.3 0.0212472 -0.0431479 -0.0368586 -0.00793356
0.3 0.0212041 -0.0452473 -0.0366717 -0.00779483
0.3 0.0211643 -0.0452473 -0.0366717 -0.00779483
0.3 0.0211255 -0.0452473 -0.0366717 -0.00779483
0.3 0.0210846 -0.0516354 -0.0361664 -0.0073558
0.3 0.0210489 -0.0516354 -0.0361664 -0.0073558
0.3 0.0210154 -0.0516354 -0.0361664 -0.0073558
0.3 0.0209832 -0.0560018 -0.0359028 -0.00704886
0.3 0.0209535 -0.0560018 -0.0359028 -0.00704886
0.3 0.0209235 -0.0604769 -0.0357172 -0.00673575
0.3 0.0208921 -0.0650701 -0.0356298 -0.00642306
0.3 0.020864 -0.0674029 -0.035624 -0.00626884
0.3 0.0208406 -0.0697619 -0.0356455 -0.00611665
0.3 0.0208204 -0.0697619 -0.0356455 -0.00611665
0.3 0.0208045 -0.0697619 -0.0356455 -0.00611665
0.3 0.0207901 -0.0770327 -0.0359018 -0.00567788
0.3 0.0207801 -0.0770327 -0.0359018 -0.00567788
0.3 0.020773 -0.0770327 -0.0359018 -0.00567788
0.3 0.0207737 -0.0819144 -0.0361975 -0.00540482
0.3 0.0207736 -0.0819144 -0.0361975 -0.00540482
0.3 0.0207737 -0.0884519 -0.0364298 -0.00499695
0.3 0.0207725 -0.0904881 -0.0365036 -0.00486873
0.3 0.0207727 -0.0904881 -0.0365036 -0.00486873
0.3 0.0207736 -0.0943712 -0.0366511 -0.00461736
0.3 0.0207757 -0.0943712 -0.0366511 -0.00461736
0.3 0.0207786 -0.0943712 -0.0366511 -0.00461736
0.3 0.020783 -0.0997021 -0.0368584 -0.00426738
0.3 0.0207878 -0.101349 -0.0369233 -0.00415859
0.3 0.0207941 -0.101349 -0.0369233 -0.00415859
0.3 0.0208017 -0.101349 -0.0369233 -0.00415859
0.3 0.0208099 -0.101349 -0.0369233 -0.00415859
0.3 0.0208193 -0.105908 -0.0371044 -0.00385506
0.3 0.0208295 -0.105908 -0.0371044 -0.00385506
0.3 0.0208404 -0.109907 -0.0372663 -0.00358459
0.3 0.0208515 -0.109907 -0.0372663 -0.00358459
0.3 0.0208638 -0.109907 -0.0372663 -0.00358459
0.3 0.0208766 -0.112271 -0.0373637 -0.00342245
0.3 0.0208901 -0.112271 -0.0373637 -0.00342245
0.3 0.020904 -0.115385 -0.0374964 -0.00320401
0.3 0.0209182 -0.116311 -0.0375373 -0.0031376
0.3 0.0209331 -0.117182 -0.0375765 -0.00307436
0.3 0.0209441 -0.117972 -0.0376124 -0.00301319
0.3 0.0209554 -0.117972 -0.0376124 -0.00301319
0.3 0.0209694 -0.117972 -0.0376124 -0.00301319
0.3 0.0209859 -0.119305 -0.0376726 -0.00289879
0.3 0.0210035 -0.120252 -0.0376927 -0.00279814
0.3 0.0210235 -0.120252 -0.0376927 -0.00279814
0.3 0.0210471 -0.120572 -0.037684 -0.00275364
0.3 0.0210728 -0.120788 -0.0376613 -0.00271323
0.3 0.0210998 -0.120788 -0.0376613 -0.00271323
0.3 0.0211283 -0.1209 -0.0375649 -0.00264592
0.3 0.0211602 -0.1209 -0.0375649 -0.00264592
0.3 0.0211931 -0.120297 -0.0372913 -0.00257957
0.3 0.0212284 -0.119896 -0.0371625 -0.00256708
0.3 0.021266 -0.119403 -0.0370163 -0.00255938
0.3 0.0213057 -0.118826 -0.0368548 -0.00255586
0.3 0.0213486 -0.118826 -0.0368548 -0.00255586
0.3 0.0213895 -0.117416 -0.0364831 -0.00256139
0.3 0.0214355 -0.117416 -0.0364831 -0.00256139
0.3 0.0214843 -0.117416 -0.0364831 -0.00256139
0.3 0.0215322 -0.115712 -0.0360583 -0.0025818
0.3 0.0215833 -0.113763 -0.0355905 -0.0026153
0.3 0.0216354 -0.112696 -0.0353383 -0.00263744
0.3 0.0216876 -0.111576 -0.0350775 -0.00266222
0.3 0.0217418 -0.110405 -0.0348081 -0.00268993
0.3 0.0217964 -0.109186 -0.0345297 -0.00272032
0.3 0.0218526 -0.109186 -0.0345297 -0.00272032
0.3 0.0219066 -0.107928 -0.0342454 -0.00275294
0.3 0.0219629 -0.107928 -0.0342454 -0.00275294
0.3 0.0220194 -0.103944 -0.0333607 -0.00286248
0.3 0.0220768 -0.103944 -0.0333607 -0.00286248
0.3 0.0221307 -0.101159 -0.0327565 -0.00294153
0.3 0.022186 -0.101159 -0.0327565 -0.00294153
0.3 0.0222428 -0.101159 -0.0327565 -0.00294153
0.3 0.0222971 -0.096866 -0.0318446 -0.00306552
0.3 0.0223515 -0.096866 -0.0318446 -0.00306552
0.3 0.0224046 -0.096866 -0.0318446 -0.00306552
0.3 0.0224559 -0.0925501 -0.030952 -0.00319267
0.3 0.022506 -0.0911247 -0.0306632 -0.00323478
0.3 0.0225546 -0.0897146 -0.0303805 -0.00327625
0.3 0.0226008 -0.0883223 -0.030105 -0.00331685
0.3 0.0226459 -0.0869492 -0.0298365 -0.00335659
0.3 0.0226887 -0.0856037 -0.0295769 -0.00339523
0.3 0.0227296 -0.084289 -0.0293267 -0.00343253
0.3 0.0227677 -0.084289 -0.0293267 -0.00343253
0.3 0.0228044 -0.0817615 -0.0288576 -0.00350262
0.3 0.0228382 -0.080557 -0.0286405 -0.00353526
0.3 0.0228695 -0.0793981 -0.028436 -0.00356617
0.3 0.0228981 -0.0782865 -0.0282451 -0.00359519
0.3 0.0229232 -0.077222 -0.0280676 -0.00362236
0.3 0.0229462 -0.0762074 -0.0279043 -0.00364766
0.3 0.0229668 -0.0752513 -0.0277571 -0.003671
0.3 0.0229842 -0.0752513 -0.0277571 -0.003671
0.3 0.0229985 -0.0752513 -0.0277571 -0.003671
0.3 0.0230087 -0.0735156 -0.0275116 -0.00371191
0.3 0.023016 -0.0727348 -0.027413 -0.00372972
0.3 0.0230197 -0.0720206 -0.0273324 -0.00374589
0.3 0.0230207 -0.0707813 -0.0272242 -0.00377362
0.3 0.0230187 -0.0702485 -0.027194 -0.00378569
0.3 0.0230141 -0.0697681 -0.0271786 -0.00379694
0.3 0.0230066 -0.0697681 -0.0271786 -0.00379694
0.3 0.0229961 -0.0697681 -0.0271786 -0.00379694
0.3 0.0229835 -0.0685767 -0.0272085 -0.00382816
0.3 0.0229681 -0.0682439 -0.0272386 -0.00383866
0.3 0.0229501 -0.0679394 -0.0272787 -0.00384946
0.3 0.02293 -0.0679394 -0.0272787 -0.00384946
0.3 0.0229087 -0.0679394 -0.0272787 -0.00384946
0.3 0.0228846 -0.0671344 -0.0274409 -0.00388614
0.3 0.0228583 -0.0668908 -0.0275056 -0.00390042
0.3 0.0228307 -0.0668908 -0.0275056 -0.00390042
0.3 0.022802 -0.0668908 -0.0275056 -0.00390042
0.3 0.0227718 -0.0662115 -0.0277262 -0.00395045
0.3 0.0227406 -0.0662115 -0.0277262 -0.00395045
0.3 0.0227081 -0.0657789 -0.0278909 -0.00399005
0.3 0.0226756 -0.0657789 -0.0278909 -0.00399005
0.3 0.022643 -0.0655625 -0.0279782 -0.00401133
0.3 0.0226092 -0.0653426 -0.0280684 -0.00403356
0.3 0.0225763 -0.0653426 -0.0280684 -0.00403356
0.3 0.0225432 -0.0648785 -0.0282547 -0.00408086
0.3 0.0225105 -0.0646219 -0.0283461 -0.00410657
0.3 0.0224779 -0.0643456 -0.028435 -0.00413393
0.3 0.0224461 -0.0640466 -0.0285221 -0.00416272
0.3 0.022415 -0.0637223 -0.0286071 -0.00419286
0.3 0.0223846 -0.0633638 -0.0286884 -0.00422414
0.3 0.0223545 -0.0629719 -0.0287661 -0.00425665
0.3 0.0223245 -0.0620868 -0.0289103 -0.00432511
0.3 0.0222956 -0.0615837 -0.0289735 -0.00436098
0.3 0.022269 -0.0615837 -0.0289735 -0.00436098
0.3 0.0222452 -0.0615837 -0.0289735 -0.00436098
0.3 0.0222213 -0.0598322 -0.0291323 -0.00447286
0.3 0.0221991 -0.0591592 -0.0291722 -0.00451126
0.3 0.0221789 -0.0591592 -0.0291722 -0.00451126
0.3 0.0221614 -0.058439 -0.0292059 -0.00454988
0.3 0.0221442 -0.0576735 -0.0292336 -0.00458853
0.3 0.0221269 -0.0568577 -0.0292543 -0.00462694
0.3 0.0221097 -0.0568577 -0.0292543 -0.00462694
0.3 0.022095 -0.05508 -0.0292771 -0.00470163
0.3 0.0220828 -0.0530914 -0.0292704 -0.00477244
0.3 0.022074 -0.0520147 -0.0292552 -0.00480604
0.3 0.0220676 -0.0520147 -0.0292552 -0.00480604
0.3 0.0220642 -0.049696 -0.0292019 -0.00486776
0.3 0.0220631 -0.049696 -0.0292019 -0.00486776
0.3 0.0220638 -0.047212 -0.0291247 -0.00492448
0.3 0.0220662 -0.047212 -0.0291247 -0.00492448
0.3 0.0220701 -0.047212 -0.0291247 -0.00492448
0.3 0.0220769 -0.0447607 -0.029039 -0.00498756
0.3 0.0220836 -0.0447607 -0.029039 -0.00498756
0.3 0.0220911 -0.0412657 -0.0289644 -0.00507103
0.3 0.0220981 -0.0402231 -0.0289993 -0.00507952
0.3 0.0221003 -0.0391872 -0.0290283 -0.00509008
0.3 0.0221004 -0.0381564 -0.0290519 -0.00510229
0.3 0.0221001 -0.0371347 -0.0290726 -0.00511518
0.3 0.0221 -0.0361244 -0.0290915 -0.00512823
0.3 0.0221 -0.0351261 -0.0291092 -0.00514129
0.3 0.0221002 -0.0351261 -0.0291092 -0.00514129
0.3 0.022101 -0.0341401 -0.0291257 -0.00515434
0.3 0.022102 -0.0341401 -0.0291257 -0.00515434
0.3 0.0221031 -0.0341401 -0.0291257 -0.00515434
0.3 0.0221041 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221052 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221067 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221083 -0.0284828 -0.0292017 -0.00523172
0.3 0.02211 -0.0284828 -0.0292017 -0.00523172
0.3 0.0221118 -0.0266966 -0.0292186 -0.00525693
0.3 0.022114 -0.0258224 -0.0292255 -0.00526939
0.3 0.0221165 -0.0249606 -0.0292313 -0.00528178
0.3 0.0221188 -0.0241117 -0.0292361 -0.00529406
0.3 0.0221207 -0.0234101 -0.0292452 -0.00530718
0.3 0.0221232 -0.0234101 -0.0292452 -0.00530718
0.3 0.0221272 -0.0215898 -0.0292393 -0.00534512
0.3 0.0221328 -0.021095 -0.0292192 -0.00535548
0.3 0.0221401 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221484 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221584 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221706 -0.0198098 -0.0289966 -0.00537698
0.3 0.0221846 -0.0196711 -0.0288995 -0.00537589
0.3 0.0221998 -0.0196711 -0.0288995 -0.00537589
0.3 0.0222179 -0.0196711 -0.0288995 -0.00537589
0.3 0.0222379 -0.0196798 -0.0285047 -0.00535538
0.3 0.0222597 -0.0198136 -0.02834 -0.0053431
0.3 0.0222824 -0.0198136 -0.02834 -0.0053431
0.3 0.0223075 -0.0202598 -0.0279668 -0.00531143
0.3 0.022334 -0.0205737 -0.0277566 -0.00529177
0.3 0.0223619 -0.0205737 -0.0277566 -0.00529177
0.3 0.0223914 -0.0213458 -0.0272985 -0.00524664
0.3 0.0224222 -0.0218004 -0.0270515 -0.00522125
0.3 0.022454 -0.0218004 -0.0270515 -0.00522125
0.3 0.0224868 -0.0218004 -0.0270515 -0.00522125
0.3 0.0225208 -0.023398 -0.0262467 -0.00513397
0.3 0.0225548 -0.0239972 -0.0259599 -0.00510108
0.3 0.0225903 -0.0246263 -0.0256647 -0.00506642
0.3 0.0226261 -0.0252815 -0.0253614 -0.00503011
0.3 0.0226623 -0.0252815 -0.0253614 -0.00503011
0.3 0.022698 -0.0259538 -0.0250525 -0.00499274
0.3 0.0227345 -0.0259538 -0.0250525 -0.00499274
0.3 0.0227718 -0.028052 -0.0240967 -0.00487466
0.3 0.022809 -0.028766 -0.0237705 -0.00483391
0.3 0.022845 -0.0294776 -0.0234443 -0.00479328
0.3 0.0228809 -0.0301861 -0.0231177 -0.00475274
0.3 0.0229173 -0.0308853 -0.0227914 -0.00471241
0.3 0.0229528 -0.0315708 -0.0224664 -0.00467253
0.3 0.0229864 -0.0315708 -0.0224664 -0.00467253
0.3 0.0230195 -0.0315708 -0.0224664 -0.00467253
0.3 0.0230521 -0.033502 -0.0215147 -0.00455903
0.3 0.0230829 -0.033502 -0.0215147 -0.00455903
0.3 0.0231117 -0.0340889 -0.0212087 -0.00452394
0.3 0.0231392 -0.0340889 -0.0212087 -0.00452394
0.3 0.0231652 -0.0351584 -0.0206192 -0.00445943
0.3 0.0231889 -0.0351584 -0.0206192 -0.00445943
0.3 0.023212 -0.03644 -0.019806 -0.00437874
0.3 0.0232324 -0.03644 -0.019806 -0.00437874
0.3 0.0232497 -0.03644 -0.019806 -0.00437874
0.3 0.0232669 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232809 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232907 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232987 -0.0374771 -0.0185259 -0.00428842
0.3 0.0233027 -0.0374771 -0.0185259 -0.00428842
0.3 0.0233051 -0.0374148 -0.0183677 -0.004284
0.3 0.0233062 -0.0370758 -0.0181022 -0.00428536
0.3 0.0233034 -0.0367896 -0.0179974 -0.00429101
0.3 0.0232975 -0.0364326 -0.01791 -0.00429958
0.3 0.0232893 -0.0364326 -0.01791 -0.00429958
0.3 0.0232749 -0.0364326 -0.01791 -0.00429958
0.3 0.0232582 -0.0355085 -0.017786 -0.00432542
0.3 0.0232412 -0.0343185 -0.0177282 -0.00436065
0.3 0.0232207 -0.0336301 -0.0177226 -0.00438125
0.3 0.0231979 -0.0328834 -0.0177322 -0.00440323
0.3 0.0231733 -0.0328834 -0.0177322 -0.00440323
0.3 0.023143 -0.0328834 -0.0177322 -0.00440323
0.3 0.0231123 -0.0303428 -0.0178407 -0.00447498
0.3 0.0230792 -0.0303428 -0.0178407 -0.00447498
0.3 0.0230431 -0.0294187 -0.0178999 -0.00450032
0.3 0.0230062 -0.0275168 -0.0180382 -0.00454987
0.3 0.022969 -0.0275168 -0.0180382 -0.00454987
0.3 0.0229304 -0.025583 -0.0181947 -0.0045947
0.3 0.0228896 -0.0246008 -0.0182801 -0.004615
0.3 0.0228488 -0.0246008 -0.0182801 -0.004615
0.3 0.0228066 -0.0226013 -0.0184659 -0.0046507
0.3 0.0227629 -0.0215895 -0.0185651 -0.00466587
0.3 0.0227198 -0.0215895 -0.0185651 -0.00466587
0.3 0.0226742 -0.0215895 -0.0185651 -0.00466587
0.3 0.0226288 -0.0195831 -0.0187674 -0.00469032
0.3 0.0225832 -0.0195831 -0.0187674 -0.00469032
0.3 0.0225394 -0.0166678 -0.0190709 -0.00471062
0.3 0.0224944 -0.0166678 -0.0190709 -0.00471062
0.3 0.02245 -0.0166678 -0.0190709 -0.00471062
0.3 0.0224069 -0.0139605 -0.019356 -0.00470998
0.3 0.0223656 -0.0139605 -0.019356 -0.00470998
0.3 0.0223247 -0.0131262 -0.0194435 -0.00470513
0.3 0.0222834 -0.0123298 -0.0195267 -0.00469795
0.3 0.0222436 -0.0123298 -0.0195267 -0.00469795
0.3 0.0222051 -0.010195 -0.0197455 -0.00466306
0.3 0.0221676 -0.010195 -0.0197455 -0.00466306
0.3 0.0221319 -0.010195 -0.0197455 -0.00466306
0.3 0.0220972 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220641 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220332 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220028 -0.00726531 -0.0200163 -0.00454408
0.3 0.0219738 -0.00697969 -0.0200362 -0.00451997
0.3 0.0219463 -0.0067598 -0.0200475 -0.00449538
0.3 0.0219192 -0.00660516 -0.0200511 -0.00447061
0.3 0.0218949 -0.00660516 -0.0200511 -0.00447061
0.3 0.0218738 -0.00651719 -0.0200468 -0.00444595
0.3 0.0218551 -0.00651719 -0.0200468 -0.00444595
0.3 0.0218393 -0.00668141 -0.0199829 -0.00437479
0.3 0.021827 -0.00668141 -0.0199829 -0.00437479
0.3 0.0218175 -0.00668141 -0.0199829 -0.00437479
0.3 0.0218172 -0.00745166 -0.0198497 -0.00431039
0.3 0.021817 -0.00745166 -0.0198497 -0.00431039
0.3 0.0218172 -0.00745166 -0.0198497 -0.00431039
0.3 0.0218157 -0.00828625 -0.0197023 -0.00423523
0.3 0.0218138 -0.0085582 -0.0196512 -0.00420722
0.3 0.0218118 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218097 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218077 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218061 -0.00939449 -0.0195943 -0.00413851
0.3 0.0218027 -0.00956728 -0.0195962 -0.00412671
0.3 0.0217994 -0.00956728 -0.0195962 -0.00412671
0.3 0.0217961 -0.00973886 -0.0195965 -0.00411433
0.3 0.0217927 -0.00973886 -0.0195965 -0.00411433
0.3 0.0217893 -0.010237 -0.019593 -0.00407606
0.3 0.0217859 -0.0103969 -0.0195906 -0.0040631
0.3 0.0217825 -0.0105537 -0.0195878 -0.00405005
0.3 0.0217791 -0.0105537 -0.0195878 -0.00405005
0.3 0.0217757 -0.0107077 -0.0195844 -0.00403688
0.3 0.0217724 -0.0107077 -0.0195844 -0.00403688
0.3 0.0217689 -0.0111513 -0.0195717 -0.00399674
0.3 0.0217655 -0.0111513 -0.0195717 -0.00399674
0.3 0.021762 -0.0112932 -0.0195664 -0.0039832
0.3 0.0217587 -0.0112932 -0.0195664 -0.0039832
0.3 0.0217553 -0.0115676 -0.0195542 -0.00395595
0.3 0.021745 -0.0117915 -0.019546 -0.00393045
0.3 0.0217361 -0.0117915 -0.019546 -0.00393045
0.3 0.0217272 -0.0117915 -0.019546 -0.00393045
0.3 0.0217218 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217183 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217175 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217163 -0.0111722 -0.0197048 -0.00388537
0.3 0.0217177 -0.0108304 -0.0197685 -0.00388536
0.3 0.0217206 -0.0104066 -0.0198462 -0.00388848
0.3 0.0217251 -0.00990214 -0.0199386 -0.00389437
0.3 0.0217306 -0.00931677 -0.0200457 -0.00390309
0.3 0.0217388 -0.00865409 -0.0201667 -0.00391445
0.3 0.021749 -0.00790868 -0.0203033 -0.00392886
0.3 0.0217593 -0.00708976 -0.0204545 -0.00394556
0.3 0.0217732 -0.00619637 -0.0206202 -0.00396461
0.3 0.021789 -0.00522402 -0.0208015 -0.00398634
0.3 0.0218057 -0.00522402 -0.0208015 -0.00398634
0.3 0.0218235 -0.00307114 -0.0212082 -0.00403537
0.3 0.0218444 -0.0018858 -0.0214335 -0.00406351
0.3 0.0218667 -0.000631977 -0.0216748 -0.00409349
0.3 0.0218898 0.000685305 -0.0219292 -0.00412517
0.3 0.0219121 0.00206558 -0.0221971 -0.00415868
0.3 0.0219377 0.00206558 -0.0221971 -0.00415868
0.3 0.0219664 0.00206558 -0.0221971 -0.00415868
0.3 0.021995 0.0050137 -0.0227724 -0.00423091
0.3 0.0220233 0.0050137 -0.0227724 -0.00423091
0.3 0.0220529 0.00984917 -0.0237172 -0.00434884
0.3 0.0220813 0.00984917 -0.0237172 -0.00434884
0.3 0.0221134 0.00984917 -0.0237172 -0.00434884
0.3 0.0221443 0.0133253 -0.0243938 -0.00443344
0.3 0.0221744 0.0133253 -0.0243938 -0.00443344
0.3 0.0222045 0.0169738 -0.0251003 -0.00452115
0.3 0.0222361 0.0188542 -0.025462 -0.00456571
0.3 0.0222654 0.0227127 -0.0261944 -0.00465618
0.3 0.022293 0.0227127 -0.0261944 -0.00465618
0.3 0.0223233 0.0227127 -0.0261944 -0.00465618
0.3 0.02235 0.0287004 -0.0273014 -0.00479179
0.3 0.0223754 0.0307371 -0.0276674 -0.0048371
0.3 0.0224004 0.0307371 -0.0276674 -0.0048371
0.3 0.0224253 0.0307371 -0.0276674 -0.0048371
0.3 0.0224443 0.0368953 -0.0287369 -0.00497084
0.3 0.0224623 0.0389529 -0.0290798 -0.00501434
0.3 0.0224808 0.0389529 -0.0290798 -0.00501434
0.3 0.0224968 0.0389529 -0.0290798 -0.00501434
0.3 0.0225095 0.0450775 -0.0300482 -0.00513978
0.3 0.0225218 0.0450775 -0.0300482 -0.00513978
0.3 0.0225315 0.0450775 -0.0300482 -0.00513978
0.3 0.0225394 0.0490691 -0.0306265 -0.00521572
0.3 0.0225444 0.0510285 -0.0308941 -0.00525096
0.3 0.0225452 0.0548351 -0.0313706 -0.00531487
0.3 0.0225426 0.0566817 -0.0315803 -0.0053438
0.3 0.0225371 0.0584866 -0.0317703 -0.00537052
0.3 0.0225302 0.0584866 -0.0317703 -0.00537052
0.3 0.0225196 0.0619553 -0.0320865 -0.00541805
0.3 0.0225052 0.0636285 -0.0322119 -0.0054383
0.3 0.0224883 0.0652481 -0.0323148 -0.0054564
0.3 0.0224701 0.0652481 -0.0323148 -0.0054564
0.3 0.0224498 0.0652481 -0.0323148 -0.0054564
0.3 0.0224261 0.0683122 -0.0324519 -0.00548766
0.3 0.0224001 0.0683122 -0.0324519 -0.00548766
0.3 0.0223695 0.0725035 -0.0324845 -0.00552598
0.3 0.0223363 0.0737877 -0.0324509 -0.00553742
0.3 0.0223017 0.0737877 -0.0324509 -0.00553742
0.3 0.0222643 0.0762107 -0.0323252 -0.00556234
0.3 0.0222257 0.0762107 -0.0323252 -0.00556234
0.3 0.0221863 0.0762107 -0.0323252 -0.00556234
0.3 0.0221441 0.078435 -0.0321182 -0.00559195
0.3 0.0221003 0.0794821 -0.0319879 -0.0056098
0.3 0.0220556 0.0804824 -0.0318376 -0.00562993
0.3 0.0220111 0.0804824 -0.0318376 -0.00562993
0.3 0.0219631 0.083267 -0.0312883 -0.00571127
0.3 0.0219144 0.084121 -0.0310752 -0.00574551
0.3 0.0218669 0.084121 -0.0310752 -0.00574551
0.3 0.0218192 0.084121 -0.0310752 -0.00574551
0.3 0.0217695 0.0864965 -0.0303654 -0.00587391
0.3 0.021721 0.0864965 -0.0303654 -0.00587391
0.3 0.0216737 0.0864965 -0.0303654 -0.00587391
0.3 0.0216242 0.0887269 -0.0295823 -0.0060489
0.3 0.0215767 0.0887269 -0.0295823 -0.0060489
0.3 0.0215307 0.0887269 -0.0295823 -0.0060489
0.3 0.0214835 0.0902248 -0.0290434 -0.00619521
0.3 0.0214393 0.0902248 -0.0290434 -0.00619521
0.3 0.0213972 0.0902248 -0.0290434 -0.00619521
0.3 0.021352 0.093449 -0.0279936 -0.00655731
0.3 0.0213087 0.0943391 -0.02775 -0.00666156
0.3 0.0212682 0.0943391 -0.02775 -0.00666156
0.3 0.0212279 0.0962456 -0.0273048 -0.00688293
0.3 0.0211894 0.0972671 -0.0271033 -0.00699978
0.3 0.0211522 0.0983338 -0.0269168 -0.00712006
0.3 0.0211179 0.0983338 -0.0269168 -0.00712006
0.3 0.0210856 0.0983338 -0.0269168 -0.00712006
0.3 0.0210546 0.100622 -0.0266041 -0.00736916
0.3 0.0210255 0.100622 -0.0266041 -0.00736916
0.3 0.0209957 0.103097 -0.0263721 -0.00762448
0.3 0.0209646 0.103097 -0.0263721 -0.00762448
0.3 0.0209396 0.105746 -0.0262306 -0.00788082
0.3 0.020917 0.107133 -0.0261996 -0.00800676
0.3 0.0208948 0.107133 -0.0261996 -0.00800676
0.3 0.0208782 0.111502 -0.0262785 -0.00836738
0.3 0.0208613 0.111502 -0.0262785 -0.00836738
0.3 0.0208461 0.111502 -0.0262785 -0.00836738
0.3 0.0208384 0.114568 -0.0264883 -0.00858226
0.3 0.0208321 0.114568 -0.0264883 -0.00858226
0.3 0.0208304 0.117457 -0.026728 -0.00878139
0.3 0.0208308 0.117457 -0.026728 -0.00878139
0.3 0.0208259 0.121069 -0.0269176 -0.00909773
0.3 0.0208206 0.122134 -0.0269768 -0.00919967
0.3 0.0208157 0.122134 -0.0269768 -0.00919967
0.3 0.0208117 0.123138 -0.0270368 -0.00929969
0.3 0.0208081 0.123138 -0.0270368 -0.00929969
0.3 0.0208051 0.124958 -0.0271547 -0.00949095
0.3 0.0208021 0.125775 -0.0272123 -0.00958213
0.3 0.0207993 0.125775 -0.0272123 -0.00958213
0.3 0.0207962 0.127219 -0.0273254 -0.00975574
0.3 0.0207932 0.127219 -0.0273254 -0.00975574
0.3 0.0207904 0.128421 -0.027434 -0.00991781
0.3 0.0207876 0.128936 -0.0274866 -0.00999479
0.3 0.0207841 0.129394 -0.0275381 -0.010069
0.3 0.0207811 0.129394 -0.0275381 -0.010069
0.3 0.020778 0.130141 -0.0276376 -0.0102096
0.3 0.0207742 0.130141 -0.0276376 -0.0102096
0.3 0.0207713 0.130864 -0.0277789 -0.0104021
0.3 0.0207684 0.131001 -0.0278239 -0.0104615
0.3 0.0207666 0.131001 -0.0278239 -0.0104615
0.3 0.020764 0.131001 -0.0278239 -0.0104615
0.3 0.0207621 0.131109 -0.0279563 -0.0106255
0.3 0.0207603 0.131022 -0.0280033 -0.0106747
0.3 0.0207581 0.131022 -0.0280033 -0.0106747
0.3 0.0207557 0.131022 -0.0280033 -0.0106747
0.3 0.0207535 0.130298 -0.0281714 -0.0108005
0.3 0.0207529 0.130298 -0.0281714 -0.0108005
0.3 0.0207529 0.130298 -0.0281714 -0.0108005
0.3 0.0207548 0.12877 -0.0284054 -0.0108827
0.3 0.0207594 0.12877 -0.0284054 -0.0108827
0.3 0.0207653 0.12877 -0.0284054 -0.0108827
0.3 0.0207724 0.127266 -0.0286118 -0.0109114
0.3 0.0207835 0.127266 -0.0286118 -0.0109114
0.3 0.0207948 0.12538 -0.0288622 -0.0109204
0.3 0.0208104 0.12538 -0.0288622 -0.0109204
0.3 0.020824 0.121853 -0.029326 -0.0108995
0.3 0.0208405 0.121853 -0.029326 -0.0108995
0.3 0.0208569 0.121853 -0.029326 -0.0108995
0.3 0.0208765 0.11753 -0.029897 -0.010842
0.3 0.0208961 0.11591 -0.0301126 -0.0108148
0.3 0.0209169 0.114198 -0.030341 -0.0107832
0.3 0.0209408 0.114198 -0.030341 -0.0107832
0.3 0.0209681 0.114198 -0.030341 -0.0107832
0.3 0.0209908 0.108564 -0.0311035 -0.0106689
0.3 0.0210186 0.108564 -0.0311035 -0.0106689
0.3 0.0210493 0.108564 -0.0311035 -0.0106689
0.3 0.0210774 0.104415 -0.0316713 -0.0105781
0.3 0.02111 0.104415 -0.0316713 -0.0105781
0.3 0.0211408 0.0999585 -0.0322838 -0.0104763
0.3 0.0211702 0.0952295 -0.0329334 -0.0103653
0.3 0.0211989 0.0927745 -0.0332699 -0.0103073
0.3 0.0212273 0.0902663 -0.0336134 -0.0102482
0.3 0.0212518 0.0877049 -0.0339628 -0.0101879
0.3 0.0212762 0.0850951 -0.0343172 -0.0101268
0.3 0.0213055 0.0850951 -0.0343172 -0.0101268
0.3 0.0213367 0.0850951 -0.0343172 -0.0101268
0.3 0.0213609 0.0797371 -0.0350352 -0.0100011
0.3 0.0213888 0.0797371 -0.0350352 -0.0100011
0.3 0.0214148 0.0742449 -0.0357587 -0.00987212
0.3 0.021442 0.0742449 -0.0357587 -0.00987212
0.3 0.0214627 0.068635 -0.0364768 -0.00974249
0.3 0.0214806 0.0629304 -0.0371839 -0.00961322
0.3 0.0214981 0.0600534 -0.03753 -0.00954943
0.3 0.0215157 0.0600534 -0.03753 -0.00954943
0.3 0.0215309 0.0571649 -0.0378691 -0.00948661
0.3 0.0215466 0.0571649 -0.0378691 -0.00948661
0.3 0.0215573 0.051365 -0.0385255 -0.00936397
0.3 0.0215681 0.051365 -0.0385255 -0.00936397
0.3 0.0215705 0.0427083 -0.0394264 -0.00919241
0.3 0.0215714 0.0398488 -0.0397009 -0.00913927
0.3 0.0215718 0.0398488 -0.0397009 -0.00913927
0.3 0.0215715 0.0398488 -0.0397009 -0.00913927
0.3 0.0215666 0.0341859 -0.0402066 -0.00903897
0.3 0.0215584 0.0313874 -0.0404364 -0.00899225
0.3 0.0215478 0.0286212 -0.040648 -0.008948
0.3 0.0215321 0.023194 -0.0410145 -0.00886674
0.3 0.0215155 0.023194 -0.0410145 -0.00886674
0.3 0.0214965 0.023194 -0.0410145 -0.00886674
0.3 0.0214706 0.0153258 -0.0414227 -0.00875953
0.3 0.0214434 0.0127804 -0.041519 -0.00872661
0.3 0.0214135 0.0102735 -0.0415979 -0.00869455
0.3 0.0213818 0.0102735 -0.0415979 -0.00869455
0.3 0.0213506 0.0102735 -0.0415979 -0.00869455
0.3 0.0213128 0.00296177 -0.041727 -0.00859986
0.3 0.021274 0.00296177 -0.041727 -0.00859986
0.3 0.0212318 -0.00176427 -0.0417256 -0.0085316
0.3 0.0211883 -0.0040861 -0.0417005 -0.00849495
0.3 0.0211456 -0.0040861 -0.0417005 -0.00849495
0.3 0.0211037 -0.0040861 -0.0417005 -0.00849495
0.3 0.0210569 -0.00867766 -0.0416085 -0.00841133
0.3 0.0210125 -0.00867766 -0.0416085 -0.00841133
0.3 0.0209628 -0.0154186 -0.0413725 -0.00825879
0.3 0.0209123 -0.017627 -0.0412692 -0.00820019
0.3 0.0208626 -0.017627 -0.0412692 -0.00820019
0.3 0.020816 -0.017627 -0.0412692 -0.00820019
0.3 0.0207668 -0.0220221 -0.0410318 -0.00807075
0.3 0.0207198 -0.0220221 -0.0410318 -0.00807075
0.3 0.0206672 -0.0285413 -0.0406127 -0.00783621
0.3 0.0206162 -0.0285413 -0.0406127 -0.00783621
0.3 0.020569 -0.0285413 -0.0406127 -0.00783621
0.3 0.0205232 -0.0285413 -0.0406127 -0.00783621
0.3 0.020473 -0.0350125 -0.040143 -0.00755097
0.3 0.0204264 -0.0350125 -0.040143 -0.00755097
0.3 0.0203765 -0.0414518 -0.0396519 -0.00721986
0.3 0.0203286 -0.0414518 -0.0396519 -0.00721986
0.3 0.0202841 -0.0414518 -0.0396519 -0.00721986
0.3 0.0202393 -0.0457399 -0.0393334 -0.00697819
0.3 0.0201968 -0.0457399 -0.0393334 -0.00697819
0.3 0.0201546 -0.0500544 -0.0390378 -0.00672087
0.3 0.020116 -0.0500544 -0.0390378 -0.00672087
0.3 0.0200752 -0.0566077 -0.0386622 -0.00631022
0.3 0.020037 -0.0566077 -0.0386622 -0.00631022
0.3 0.0199997 -0.0610665 -0.0384848 -0.00602502
0.3 0.0199655 -0.0610665 -0.0384848 -0.00602502
0.3 0.0199331 -0.0610665 -0.0384848 -0.00602502
0.3 0.0198957 -0.0679093 -0.0383662 -0.00559456
0.3 0.0198627 -0.0702395 -0.0383725 -0.00545221
0.3 0.0198336 -0.0725968 -0.0384065 -0.0053117
0.3 0.0198091 -0.0725968 -0.0384065 -0.0053117
0.3 0.0197893 -0.0725968 -0.0384065 -0.0053117
0.3 0.019771 -0.0798346 -0.0386785 -0.00490641
0.3 0.0197548 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197499 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197467 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197443 -0.0872924 -0.0390592 -0.00452772
0.3 0.0197431 -0.0895595 -0.0391303 -0.00440459
0.3 0.0197403 -0.0895595 -0.0391303 -0.00440459
0.3 0.0197345 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197307 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197284 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197262 -0.101694 -0.0395411 -0.0037289
0.3 0.0197258 -0.103475 -0.0396029 -0.00362892
0.3 0.0197266 -0.103475 -0.0396029 -0.00362892
0.3 0.0197278 -0.105188 -0.0396624 -0.00353281
0.3 0.0197301 -0.106833 -0.0397197 -0.00344078
0.3 0.0197338 -0.109921 -0.0398274 -0.00326843
0.3 0.0197385 -0.111367 -0.039878 -0.00318803
0.3 0.0197442 -0.112749 -0.0399264 -0.00311127
0.3 0.0197503 -0.112749 -0.0399264 -0.00311127
0.3 0.0197578 -0.112749 -0.0399264 -0.00311127
0.3 0.0197661 -0.115322 -0.0400173 -0.00296867
0.3 0.0197747 -0.116517 -0.0400598 -0.00290254
0.3 0.0197845 -0.117651 -0.0401005 -0.00283983
0.3 0.0197951 -0.117651 -0.0401005 -0.00283983
0.3 0.0198062 -0.11974 -0.0401766 -0.0027245
0.3 0.0198178 -0.120698 -0.040212 -0.00267159
0.3 0.0198303 -0.120698 -0.040212 -0.00267159
0.3 0.0198392 -0.122444 -0.0402779 -0.00257528
0.3 0.0198485 -0.123859 -0.0403242 -0.00249059
0.3 0.0198613 -0.123859 -0.0403242 -0.00249059
0.3 0.0198762 -0.123859 -0.0403242 -0.00249059
0.3 0.0198919 -0.12523 -0.0403208 -0.00239054
0.3 0.0199129 -0.12523 -0.0403208 -0.00239054
0.3 0.0199362 -0.125477 -0.0402933 -0.00236535
0.3 0.0199631 -0.125477 -0.0402933 -0.00236535
0.3 0.0199909 -0.125646 -0.0401869 -0.00232884
0.3 0.0200202 -0.125646 -0.0401869 -0.00232884
0.3 0.0200532 -0.125404 -0.0400135 -0.00231131
0.3 0.0200896 -0.125404 -0.0400135 -0.00231131
0.3 0.0201269 -0.124304 -0.0396266 -0.00232095
0.3 0.0201668 -0.123759 -0.0394657 -0.00233343
0.3 0.0202087 -0.123128 -0.0392893 -0.00235049
0.3 0.0202516 -0.123128 -0.0392893 -0.00235049
0.3 0.0202986 -0.122419 -0.0390996 -0.0023714
0.3 0.0203464 -0.120768 -0.0386785 -0.00242544
0.3 0.0203949 -0.119825 -0.0384451 -0.00245903
0.3 0.0204461 -0.119825 -0.0384451 -0.00245903
0.3 0.0204999 -0.119825 -0.0384451 -0.00245903
0.3 0.0205508 -0.11663 -0.0376766 -0.00258134
0.3 0.0206063 -0.11663 -0.0376766 -0.00258134
0.3 0.0206636 -0.11663 -0.0376766 -0.00258134
0.3 0.0207173 -0.11298 -0.0368243 -0.00273179
0.3 0.0207749 -0.11298 -0.0368243 -0.00273179
0.3 0.0208341 -0.11298 -0.0368243 -0.00273179
0.3 0.0208911 -0.108978 -0.0359125 -0.00290372
0.3 0.0209457 -0.107585 -0.0356001 -0.00296401
0.3 0.0210036 -0.107585 -0.0356001 -0.00296401
0.3 0.0210602 -0.104737 -0.0349683 -0.00308861
0.3 0.0211173 -0.104737 -0.0349683 -0.00308861
0.3 0.021172 -0.103295 -0.0346516 -0.00315208
0.3 0.0212281 -0.101844 -0.0343353 -0.0032163
0.3 0.0212831 -0.100388 -0.0340203 -0.00328098
0.3 0.0213376 -0.100388 -0.0340203 -0.00328098
0.3 0.0213902 -0.100388 -0.0340203 -0.00328098
0.3 0.0214421 -0.0960505 -0.0330957 -0.00347498
0.3 0.0214927 -0.0960505 -0.0330957 -0.00347498
0.3 0.0215404 -0.0932259 -0.0325065 -0.0036018
0.3 0.0215856 -0.0932259 -0.0325065 -0.0036018
0.3 0.0216286 -0.0891786 -0.0316843 -0.00378361
0.3 0.0216707 -0.0891786 -0.0316843 -0.00378361
0.3 0.0217105 -0.0891786 -0.0316843 -0.00378361
0.3 0.0217462 -0.0854487 -0.0309564 -0.00395109
0.3 0.0217799 -0.0842896 -0.030738 -0.00400298
0.3 0.0218116 -0.0842896 -0.030738 -0.00400298
0.3 0.0218402 -0.0842896 -0.030738 -0.00400298
0.3 0.0218653 -0.0811245 -0.0301688 -0.00414562
0.3 0.0218871 -0.0811245 -0.0301688 -0.00414562
0.3 0.0219055 -0.0801779 -0.0300089 -0.00418875
0.3 0.0219216 -0.0784698 -0.0297382 -0.00426847
0.3 0.0219334 -0.0784698 -0.0297382 -0.00426847
0.3 0.0219418 -0.0777098 -0.0296281 -0.00430505
0.3 0.0219477 -0.0763732 -0.0294586 -0.00437234
0.3 0.0219505 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219498 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219456 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219387 -0.0744121 -0.0293135 -0.00448838
0.3 0.0219289 -0.0744121 -0.0293135 -0.00448838
0.3 0.0219171 -0.074041 -0.02931 -0.00451542
0.3 0.0219024 -0.074041 -0.02931 -0.00451542
0.3 0.0218844 -0.0733981 -0.029333 -0.004569
0.3 0.0218644 -0.0728672 -0.0293915 -0.00462372
0.3 0.0218432 -0.0728672 -0.0293915 -0.00462372
0.3 0.0218199 -0.0728672 -0.0293915 -0.00462372
0.3 0.0217938 -0.0723945 -0.0294737 -0.00468145
0.3 0.0217659 -0.0721776 -0.0295243 -0.0047117
0.3 0.0217374 -0.0721776 -0.0295243 -0.0047117
0.3 0.0217063 -0.0715743 -0.0297057 -0.00480955
0.3 0.0216738 -0.0713821 -0.0297737 -0.00484497
0.3 0.0216408 -0.0713821 -0.0297737 -0.00484497
0.3 0.0216081 -0.0713821 -0.0297737 -0.00484497
0.3 0.0215734 -0.0708091 -0.0299994 -0.00495867
0.3 0.0215389 -0.0706081 -0.0300792 -0.00499906
0.3 0.021504 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214703 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214376 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214043 -0.0696212 -0.0303949 -0.00517125
0.3 0.0213717 -0.0693142 -0.0304686 -0.00521784
0.3 0.0213382 -0.0686039 -0.0306065 -0.00531493
0.3 0.0213076 -0.0686039 -0.0306065 -0.00531493
0.3 0.0212781 -0.0681983 -0.0306704 -0.00536536
0.3 0.0212496 -0.0677539 -0.03073 -0.00541674
0.3 0.021221 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211946 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211713 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211491 -0.0661701 -0.0308808 -0.00557567
0.3 0.0211277 -0.0655523 -0.0309217 -0.00562937
0.3 0.0211062 -0.0641694 -0.0309866 -0.00573747
0.3 0.0210877 -0.0641694 -0.0309866 -0.00573747
0.3 0.021072 -0.0641694 -0.0309866 -0.00573747
0.3 0.0210552 -0.0625723 -0.0310276 -0.00584422
0.3 0.0210366 -0.0616925 -0.0310383 -0.00589662
0.3 0.0210207 -0.0607537 -0.0310411 -0.00594805
0.3 0.0210065 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209973 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209905 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209868 -0.0564093 -0.0309789 -0.00613837
0.3 0.0209855 -0.0564093 -0.0309789 -0.00613837
0.3 0.0209845 -0.0527838 -0.0309241 -0.00627897
0.3 0.0209869 -0.0516009 -0.0309116 -0.00632995
0.3 0.0209916 -0.0504246 -0.0308957 -0.00638274
0.3 0.0209978 -0.0492551 -0.0308761 -0.00643748
0.3 0.021005 -0.0492551 -0.0308761 -0.00643748
0.3 0.0210127 -0.0470184 -0.0308855 -0.00652672
0.3 0.021019 -0.0459699 -0.0309226 -0.00655768
0.3 0.0210245 -0.0459699 -0.0309226 -0.00655768
0.3 0.0210287 -0.0459699 -0.0309226 -0.00655768
0.3 0.02103 -0.042838 -0.0309918 -0.00666272
0.3 0.0210322 -0.042838 -0.0309918 -0.00666272
0.3 0.0210348 -0.042838 -0.0309918 -0.00666272
0.3 0.021037 -0.0407899 -0.0310247 -0.00673385
0.3 0.02104 -0.0407899 -0.0310247 -0.00673385
0.3 0.021043 -0.037797 -0.0310646 -0.00683818
0.3 0.0210464 -0.037797 -0.0310646 -0.00683818
0.3 0.0210499 -0.037797 -0.0310646 -0.00683818
0.3 0.0210538 -0.0349018 -0.0310943 -0.00693925
0.3 0.021058 -0.0339589 -0.031102 -0.0069722
0.3 0.0210626 -0.0339589 -0.031102 -0.0069722
0.3 0.0210674 -0.0321082 -0.0311141 -0.00703699
0.3 0.021072 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210777 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210837 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210887 -0.0294208 -0.031124 -0.00713143
0.3 0.0210938 -0.028576 -0.0311245 -0.00716311
0.3 0.0210986 -0.027768 -0.0311232 -0.00719473
0.3 0.0211053 -0.027008 -0.0311164 -0.0072257
0.3 0.0211121 -0.027008 -0.0311164 -0.0072257
0.3 0.021121 -0.0251193 -0.0310295 -0.00730863
0.3 0.021132 -0.0246292 -0.0309748 -0.00733217
0.3 0.0211447 -0.0242181 -0.0309032 -0.00735291
0.3 0.0211583 -0.0238842 -0.0308144 -0.0073706
0.3 0.0211748 -0.0236279 -0.0307084 -0.00738521
0.3 0.0211933 -0.0236279 -0.0307084 -0.00738521
0.3 0.0212139 -0.0236279 -0.0307084 -0.00738521
0.3 0.0212353 -0.0232941 -0.0302885 -0.00741108
0.3 0.0212597 -0.0232941 -0.0302885 -0.00741108
0.3 0.0212859 -0.0232941 -0.0302885 -0.00741108
0.3 0.0213138 -0.0235586 -0.0297245 -0.00741073
0.3 0.0213425 -0.0237658 -0.0295065 -0.00740514
0.3 0.0213737 -0.0240303 -0.0292742 -0.00739684
0.3 0.0214059 -0.0240303 -0.0292742 -0.00739684
0.3 0.02144 -0.0247115 -0.0287688 -0.00737292
0.3 0.0214751 -0.0247115 -0.0287688 -0.00737292
0.3 0.0215109 -0.0247115 -0.0287688 -0.00737292
0.3 0.0215489 -0.026037 -0.0279292 -0.00732182
0.3 0.0215874 -0.0265527 -0.0276284 -0.00730003
0.3 0.0216266 -0.0270949 -0.0273201 -0.00727638
0.3 0.0216653 -0.0276628 -0.0270045 -0.00725078
0.3 0.0217052 -0.0276628 -0.0270045 -0.00725078
0.3 0.0217462 -0.0282519 -0.0266824 -0.00722365
0.3 0.0217873 -0.0282519 -0.0266824 -0.00722365
0.3 0.0218277 -0.0282519 -0.0266824 -0.00722365
0.3 0.0218685 -0.0294806 -0.0260199 -0.00716494
0.3 0.0219102 -0.0313729 -0.0250022 -0.00707082
0.3 0.0219523 -0.0320016 -0.0246596 -0.00703842
0.3 0.0219928 -0.0320016 -0.0246596 -0.00703842
0.3 0.0220326 -0.0326248 -0.0243166 -0.00700591
0.3 0.0220724 -0.0326248 -0.0243166 -0.00700591
0.3 0.0221103 -0.0326248 -0.0243166 -0.00700591
0.3 0.0221491 -0.034969 -0.0229622 -0.00687927
0.3 0.0221865 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222217 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222544 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222871 -0.0368304 -0.0217042 -0.00677287
0.3 0.0223171 -0.037189 -0.0214135 -0.00675126
0.3 0.0223444 -0.037189 -0.0214135 -0.00675126
0.3 0.0223701 -0.0374969 -0.0211345 -0.00673204
0.3 0.0223938 -0.0374969 -0.0211345 -0.00673204
0.3 0.0224164 -0.0380938 -0.0203747 -0.00669022
0.3 0.0224359 -0.0381701 -0.02015 -0.00668179
0.3 0.0224517 -0.0381701 -0.02015 -0.00668179
0.3 0.0224647 -0.0381701 -0.02015 -0.00668179
0.3 0.022477 -0.0380083 -0.0195682 -0.00667276
0.3 0.0224874 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224916 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224916 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224923 -0.0367409 -0.0190418 -0.0067015
0.3 0.0224896 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224816 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224712 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224578 -0.0343107 -0.0187953 -0.00677323
0.3 0.0224407 -0.0343107 -0.0187953 -0.00677323
0.3 0.0224231 -0.0327228 -0.0187704 -0.00682148
0.3 0.0224021 -0.031856 -0.0187783 -0.00684737
0.3 0.0223779 -0.031856 -0.0187783 -0.00684737
0.3 0.0223521 -0.031856 -0.0187783 -0.00684737
0.3 0.0223238 -0.0300008 -0.0188287 -0.00690075
0.3 0.0222931 -0.0290277 -0.0188678 -0.00692763
0.3 0.0222606 -0.0280297 -0.0189156 -0.0069543
0.3 0.0222274 -0.0280297 -0.0189156 -0.0069543
0.3 0.0221916 -0.0260044 -0.0190275 -0.00700571
0.3 0.0221536 -0.0260044 -0.0190275 -0.00700571
0.3 0.0221152 -0.0239523 -0.0191583 -0.00705263
0.3 0.0220767 -0.0239523 -0.0191583 -0.00705263
0.3 0.0220364 -0.0218826 -0.0193084 -0.00709264
0.3 0.0219951 -0.0208537 -0.0193873 -0.00710952
0.3 0.0219531 -0.0208537 -0.0193873 -0.00710952
0.3 0.0219117 -0.0208537 -0.0193873 -0.00710952
0.3 0.0218698 -0.0167951 -0.0197219 -0.00715468
0.3 0.0218281 -0.0167951 -0.0197219 -0.00715468
0.3 0.0217872 -0.0148574 -0.019888 -0.0071624
0.3 0.0217469 -0.0148574 -0.019888 -0.0071624
0.3 0.0217085 -0.0130291 -0.0200396 -0.00715862
0.3 0.0216697 -0.0130291 -0.0200396 -0.00715862
0.3 0.0216319 -0.0121587 -0.020111 -0.00715273
0.3 0.0215951 -0.0105234 -0.0202437 -0.00713384
0.3 0.0215606 -0.0105234 -0.0202437 -0.00713384
0.3 0.0215266 -0.0105234 -0.0202437 -0.00713384
0.3 0.0214937 -0.00838272 -0.020413 -0.00708893
0.3 0.0214626 -0.00838272 -0.020413 -0.00708893
0.3 0.0214338 -0.00838272 -0.020413 -0.00708893
0.3 0.0214065 -0.00667741 -0.0205407 -0.00702775
0.3 0.0213817 -0.00667741 -0.0205407 -0.00702775
0.3 0.0213577 -0.00583998 -0.0205875 -0.00697846
0.3 0.0213361 -0.00583998 -0.0205875 -0.00697846
0.3 0.0213159 -0.00526012 -0.0206068 -0.00692597
0.3 0.0212962 -0.00526012 -0.0206068 -0.00692597
0.3 0.0212793 -0.00494802 -0.020597 -0.00687202
0.3 0.0212649 -0.00494802 -0.020597 -0.00687202
0.3 0.0212541 -0.00494802 -0.020597 -0.00687202
0.3 0.0212454 -0.00502513 -0.0205228 -0.00679384
0.3 0.02124 -0.00520741 -0.0204807 -0.00676989
0.3 0.021236 -0.00520741 -0.0204807 -0.00676989
0.3 0.021242 -0.0054696 -0.0204303 -0.00674737
0.3 0.0212489 -0.00573291 -0.0203796 -0.00672218
0.3 0.0212591 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212656 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212713 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212777 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212828 -0.00703771 -0.0201126 -0.00657575
0.3 0.0212889 -0.00729284 -0.0200557 -0.00654139
0.3 0.0212952 -0.00750176 -0.0200354 -0.00652428
0.3 0.0213024 -0.00789162 -0.0199965 -0.00648936
0.3 0.0213081 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213136 -0.00808832 -0.0199713 -0.00646944
0.3 0.021319 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213241 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213292 -0.00866862 -0.01989 -0.00640714
0.3 0.021334 -0.00866862 -0.01989 -0.00640714
0.3 0.0213388 -0.00922287 -0.0198063 -0.00634393
0.3 0.0213435 -0.00940145 -0.0197781 -0.00632273
0.3 0.0213482 -0.00940145 -0.0197781 -0.00632273
0.3 0.0213528 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213574 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213619 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213664 -0.0102472 -0.0196351 -0.00621602
0.3 0.0213708 -0.0104069 -0.019606 -0.00619459
0.3 0.0213683 -0.0105293 -0.0195814 -0.00617499
0.3 0.021367 -0.0105293 -0.0195814 -0.00617499
0.3 0.021366 -0.0106376 -0.0195526 -0.00613811
0.3 0.0213687 -0.0106171 -0.019549 -0.00612121
0.3 0.0213726 -0.0106171 -0.019549 -0.00612121
0.3 0.0213787 -0.0105315 -0.0195553 -0.00610631
0.3 0.021386 -0.0103747 -0.0195729 -0.00609387
0.3 0.0213941 -0.010148 -0.0196017 -0.00608375
0.3 0.0214025 -0.00984128 -0.0196435 -0.00607672
0.3 0.0214113 -0.00899113 -0.0197651 -0.00607191
0.3 0.0214234 -0.00899113 -0.0197651 -0.00607191
0.3 0.0214381 -0.00899113 -0.0197651 -0.00607191
0.3 0.021451 -0.00712912 -0.0200556 -0.00608615
0.3 0.0214673 -0.00712912 -0.0200556 -0.00608615
0.3 0.0214864 -0.00636218 -0.0201801 -0.00609549
0.3 0.0215065 -0.00636218 -0.0201801 -0.00609549
0.3 0.0215298 -0.00461896 -0.0204776 -0.00611922
0.3 0.021553 -0.00364384 -0.0206492 -0.0061335
0.3 0.0215784 -0.0025963 -0.0208356 -0.00615053
0.3 0.0216053 -0.000311478 -0.021251 -0.00619204
0.3 0.0216344 -0.000311478 -0.021251 -0.00619204
0.3 0.0216652 -0.000311478 -0.021251 -0.00619204
0.3 0.0216963 0.00362546 -0.0219721 -0.00627306
0.3 0.0217279 0.00506037 -0.0222362 -0.00630406
0.3 0.0217613 0.00506037 -0.0222362 -0.00630406
0.3 0.0217922 0.0080982 -0.0228001 -0.00636927
0.3 0.0218266 0.0080982 -0.0228001 -0.00636927
0.3 0.0218633 0.0080982 -0.0228001 -0.00636927
0.3 0.0218992 0.0113423 -0.0234047 -0.00643795
0.3 0.0219335 0.0130282 -0.0237183 -0.00647331
0.3 0.0219707 0.0130282 -0.0237183 -0.00647331
0.3 0.0220054 0.0183022 -0.0246976 -0.00658173
0.3 0.0220407 0.0183022 -0.0246976 -0.00658173
0.3 0.0220733 0.0201172 -0.025032 -0.00661803
0.3 0.0221075 0.0201172 -0.025032 -0.00661803
0.3 0.0221394 0.025717 -0.026047 -0.00672718
0.3 0.0221713 0.025717 -0.026047 -0.00672718
0.3 0.0222014 0.025717 -0.026047 -0.00672718
0.3 0.0222294 0.0314604 -0.0270466 -0.006836
0.3 0.0222566 0.0333891 -0.0273695 -0.00687177
0.3 0.0222819 0.0353201 -0.0276865 -0.00690744
0.3 0.0223042 0.0372599 -0.0279962 -0.00694253
0.3 0.022327 0.0372599 -0.0279962 -0.00694253
0.3 0.022349 0.0372599 -0.0279962 -0.00694253
0.3 0.0223656 0.0430259 -0.0288645 -0.00704345
0.3 0.0223811 0.0449156 -0.0291294 -0.0070747
0.3 0.0223953 0.0449156 -0.0291294 -0.0070747
0.3 0.0224066 0.0467775 -0.0293794 -0.00710435
0.3 0.0224169 0.0467775 -0.0293794 -0.00710435
0.3 0.0224231 0.0504118 -0.0298309 -0.00715828
0.3 0.0224262 0.052167 -0.0300278 -0.00718201
0.3 0.0224274 0.052167 -0.0300278 -0.00718201
0.3 0.0224248 0.0555372 -0.0303623 -0.00722279
0.3 0.022418 0.0601826 -0.030694 -0.00726788
0.3 0.0224088 0.0601826 -0.030694 -0.00726788
0.3 0.0223968 0.0616161 -0.0307582 -0.00727895
0.3 0.0223826 0.0616161 -0.0307582 -0.00727895
0.3 0.0223662 0.0616161 -0.0307582 -0.00727895
0.3 0.0223456 0.0655777 -0.0308141 -0.00730595
0.3 0.0223226 0.0667779 -0.0307844 -0.00731306
0.3 0.0222976 0.0667779 -0.0307844 -0.00731306
0.3 0.022271 0.0667779 -0.0307844 -0.00731306
0.3 0.0222413 0.0690033 -0.0306612 -0.0073268
0.3 0.0222092 0.0700372 -0.0305681 -0.00733439
0.3 0.0221758 0.0700372 -0.0305681 -0.00733439
0.3 0.0221395 0.0719311 -0.0303142 -0.00735183
0.3 0.022102 0.0727924 -0.0301564 -0.00736242
0.3 0.0220627 0.073607 -0.0299798 -0.00737519
0.3 0.0220224 0.0743827 -0.0297857 -0.00739125
0.3 0.0219799 0.0758144 -0.029343 -0.00743384
0.3 0.0219368 0.0764734 -0.0290987 -0.00746092
0.3 0.0218941 0.0764734 -0.0290987 -0.00746092
0.3 0.0218512 0.0764734 -0.0290987 -0.00746092
0.3 0.0218062 0.078284 -0.0282909 -0.00756966
0.3 0.0217622 0.078284 -0.0282909 -0.00756966
0.3 0.0217184 0.078284 -0.0282909 -0.00756966
0.3 0.0216747 0.0794071 -0.0277029 -0.00766889
0.3 0.0216327 0.0794071 -0.0277029 -0.00766889
0.3 0.0215877 0.0811028 -0.0267826 -0.00786619
0.3 0.0215456 0.0811028 -0.0267826 -0.00786619
0.3 0.0215051 0.0816975 -0.0264723 -0.00794541
0.3 0.0214639 0.0829941 -0.0258654 -0.00812475
0.3 0.0214235 0.0836986 -0.0255714 -0.00822353
0.3 0.0213862 0.0836986 -0.0255714 -0.00822353
0.3 0.0213517 0.0836986 -0.0255714 -0.00822353
0.3 0.0213158 0.0860539 -0.0247496 -0.00855038
0.3 0.0212824 0.0860539 -0.0247496 -0.00855038
0.3 0.0212531 0.0860539 -0.0247496 -0.00855038
0.3 0.0212221 0.0888059 -0.02405 -0.00891348
0.3 0.021194 0.0888059 -0.02405 -0.00891348
0.3 0.0211679 0.0888059 -0.02405 -0.00891348
0.3 0.021142 0.0919674 -0.0235178 -0.00929553
0.3 0.021118 0.0919674 -0.0235178 -0.00929553
0.3 0.0210952 0.0955565 -0.0231938 -0.00967992
0.3 0.0210728 0.0955565 -0.0231938 -0.00967992
0.3 0.0210558 0.0968427 -0.0231373 -0.00980525
0.3 0.0210396 0.0968427 -0.0231373 -0.00980525
0.3 0.0210259 0.0968427 -0.0231373 -0.00980525
0.3 0.0210168 0.10093 -0.0231398 -0.0101626
0.3 0.021008 0.10093 -0.0231398 -0.0101626
0.3 0.0210003 0.10093 -0.0231398 -0.0101626
0.3 0.0210029 0.105237 -0.0233891 -0.0104778
0.3 0.0210035 0.106579 -0.0234831 -0.0105762
0.3 0.021004 0.106579 -0.0234831 -0.0105762
0.3 0.0210057 0.106579 -0.0234831 -0.0105762
0.3 0.0210066 0.110083 -0.0236455 -0.0108981
0.3 0.0210059 0.110083 -0.0236455 -0.0108981
0.3 0.0210036 0.110083 -0.0236455 -0.0108981
0.3 0.0209982 0.112047 -0.0237129 -0.0111025
0.3 0.0209931 0.113783 -0.0237849 -0.0112955
0.3 0.0209885 0.113783 -0.0237849 -0.0112955
0.3 0.0209844 0.115286 -0.0238563 -0.0114772
0.3 0.0209806 0.115286 -0.0238563 -0.0114772
0.3 0.0209771 0.115953 -0.0238915 -0.011564
0.3 0.0209742 0.115953 -0.0238915 -0.011564
0.3 0.0209717 0.117122 -0.0239604 -0.0117296
0.3 0.0209687 0.118077 -0.0240268 -0.011885
0.3 0.0209672 0.118077 -0.0240268 -0.011885
0.3 0.0209658 0.118475 -0.0240592 -0.0119589
0.3 0.0209647 0.119122 -0.0241222 -0.0120996
0.3 0.0209643 0.11937 -0.0241528 -0.0121663
0.3 0.0209641 0.119569 -0.0241829 -0.0122308
0.3 0.0209641 0.119722 -0.0242125 -0.0122931
0.3 0.0209643 0.119722 -0.0242125 -0.0122931
0.3 0.0209651 0.119722 -0.0242125 -0.0122931
0.3 0.0209671 0.119891 -0.0242701 -0.0124112
0.3 0.0209692 0.119889 -0.0243022 -0.0124657
0.3 0.0209689 0.119889 -0.0243022 -0.0124657
0.3 0.0209714 0.11945 -0.0244226 -0.0126105
0.3 0.0209743 0.119141 -0.0244753 -0.0126502
0.3 0.0209776 0.118742 -0.024537 -0.0126851
0.3 0.0209828 0.118742 -0.024537 -0.0126851
0.3 0.0209903 0.118742 -0.024537 -0.0126851
0.3 0.0209974 0.116994 -0.0247814 -0.0127603
0.3 0.021007 0.116994 -0.0247814 -0.0127603
0.3 0.0210186 0.116994 -0.0247814 -0.0127603
0.3 0.0210302 0.114391 -0.0251299 -0.0127906
0.3 0.0210449 0.114391 -0.0251299 -0.0127906
0.3 0.0210606 0.114391 -0.0251299 -0.0127906
0.3 0.0210781 0.113328 -0.0252707 -0.0127902
0.3 0.0210995 0.110921 -0.0255928 -0.0127758
0.3 0.0211226 0.109572 -0.0257749 -0.0127614
0.3 0.0211465 0.109572 -0.0257749 -0.0127614
0.3 0.021173 0.106597 -0.0261847 -0.0127204
0.3 0.021198 0.10326 -0.0266517 -0.0126633
0.3 0.021226 0.10326 -0.0266517 -0.0126633
0.3 0.0212544 0.10326 -0.0266517 -0.0126633
0.3 0.021285 0.0995751 -0.0271775 -0.0125923
0.3 0.0213188 0.0995751 -0.0271775 -0.0125923
0.3 0.0213505 0.0934502 -0.0280657 -0.0124641
0.3 0.0213788 0.0912625 -0.0283851 -0.0124164
0.3 0.0214082 0.0890066 -0.0287149 -0.0123664
0.3 0.0214428 0.0890066 -0.0287149 -0.0123664
0.3 0.02148 0.0890066 -0.0287149 -0.0123664
0.3 0.0215116 0.0842733 -0.0294069 -0.012258
0.3 0.0215493 0.0842733 -0.0294069 -0.012258
0.3 0.0215832 0.0767073 -0.0305093 -0.0120761
0.3 0.0216166 0.0740762 -0.0308892 -0.0120128
0.3 0.021646 0.0713962 -0.031274 -0.0119486
0.3 0.02168 0.0713962 -0.031274 -0.0119486
0.3 0.0217115 0.0658896 -0.0320589 -0.011817
0.3 0.0217445 0.0658896 -0.0320589 -0.011817
0.3 0.0217755 0.0630755 -0.0324538 -0.0117503
0.3 0.0218047 0.0602211 -0.0328512 -0.0116833
0.3 0.0218331 0.0573317 -0.0332493 -0.0116161
0.3 0.0218574 0.051479 -0.0340378 -0.0114824
0.3 0.0218789 0.051479 -0.0340378 -0.0114824
0.3 0.021905 0.051479 -0.0340378 -0.0114824
0.3 0.021927 0.0455451 -0.0348141 -0.0113508
0.3 0.0219442 0.0425586 -0.0351934 -0.0112862
0.3 0.0219617 0.0395607 -0.0355662 -0.0112225
0.3 0.0219794 0.0395607 -0.0355662 -0.0112225
0.3 0.0219894 0.0305615 -0.0366296 -0.0110407
0.3 0.021997 0.0275695 -0.0369621 -0.0109835
0.3 0.0220045 0.0275695 -0.0369621 -0.0109835
0.3 0.02201 0.0275695 -0.0369621 -0.0109835
0.3 0.0220125 0.0216184 -0.0375917 -0.0108739
0.3 0.0220145 0.0216184 -0.0375917 -0.0108739
0.3 0.0220097 0.0157365 -0.038165 -0.0107723
0.3 0.0220062 0.0157365 -0.038165 -0.0107723
0.3 0.021995 0.00711982 -0.0389022 -0.0106356
0.3 0.0219831 0.00711982 -0.0389022 -0.0106356
0.3 0.0219708 0.00711982 -0.0389022 -0.0106356
0.3 0.0219528 0.0015255 -0.0393045 -0.0105531
0.3 0.0219325 -0.00123216 -0.0394818 -0.0105131
0.3 0.0219071 -0.00667322 -0.039785 -0.0104335
0.3 0.0218791 -0.00935791 -0.0399138 -0.0103939
0.3 0.0218515 -0.00935791 -0.0399138 -0.0103939
0.3 0.0218224 -0.0120201 -0.0400276 -0.010354
0.3 0.0217914 -0.0146646 -0.0401275 -0.0103125
0.3 0.0217546 -0.0198966 -0.0402856 -0.0102238
0.3 0.0217172 -0.0224858 -0.0403452 -0.0101758
0.3 0.0216815 -0.0224858 -0.0403452 -0.0101758
0.3 0.021647 -0.0224858 -0.0403452 -0.0101758
0.3 0.0216056 -0.0301705 -0.0404571 -0.0100131
0.3 0.0215667 -0.0301705 -0.0404571 -0.0100131
0.3 0.0215288 -0.0301705 -0.0404571 -0.0100131
0.3 0.0214887 -0.0352358 -0.0404796 -0.00988575
0.3 0.0214483 -0.0377532 -0.0404764 -0.0098157
0.3 0.0214085 -0.0377532 -0.0404764 -0.0098157
0.3 0.0213664 -0.0427626 -0.0404465 -0.00966104
0.3 0.0213278 -0.0427626 -0.0404465 -0.00966104
0.3 0.0212872 -0.0477494 -0.0403913 -0.00948641
0.3 0.0212481 -0.0477494 -0.0403913 -0.00948641
0.3 0.0212084 -0.0527052 -0.0403206 -0.00929379
0.3 0.0211724 -0.0527052 -0.0403206 -0.00929379
0.3 0.0211352 -0.0576496 -0.0402409 -0.00908217
0.3 0.0211003 -0.0576496 -0.0402409 -0.00908217
0.3 0.021063 -0.0651021 -0.0401291 -0.00872695
0.3 0.0210278 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209968 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209684 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209384 -0.0751903 -0.0400632 -0.00819379
0.3 0.0209113 -0.0777486 -0.0400721 -0.00805236
0.3 0.0208867 -0.0803237 -0.0400956 -0.00790901
0.3 0.0208646 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208465 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208329 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208197 -0.0881471 -0.040268 -0.00747426
0.3 0.0208097 -0.0881471 -0.040268 -0.00747426
0.3 0.0207984 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207927 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207911 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207916 -0.101517 -0.0409941 -0.00676868
0.3 0.0207946 -0.101517 -0.0409941 -0.00676868
0.3 0.0208014 -0.107043 -0.0414915 -0.00650715
0.3 0.0208156 -0.115045 -0.0422452 -0.00612046
0.3 0.0208302 -0.115045 -0.0422452 -0.00612046
0.3 0.0208408 -0.117513 -0.0424673 -0.00599991
0.3 0.020848 -0.119903 -0.0426888 -0.00588159
0.3 0.0208564 -0.119903 -0.0426888 -0.00588159
0.3 0.0208649 -0.124441 -0.0431234 -0.00565059
0.3 0.0208758 -0.124441 -0.0431234 -0.00565059
0.3 0.0208885 -0.124441 -0.0431234 -0.00565059
0.3 0.0209019 -0.124441 -0.0431234 -0.00565059
0.3 0.0209172 -0.128645 -0.0435392 -0.00543628
0.3 0.0209341 -0.132523 -0.0439347 -0.00523999
0.3 0.0209524 -0.132523 -0.0439347 -0.00523999
0.3 0.0209719 -0.136079 -0.0443108 -0.00506143
0.3 0.0209926 -0.136079 -0.0443108 -0.00506143
0.3 0.0210141 -0.14083 -0.0448405 -0.00482513
0.3 0.0210361 -0.142261 -0.0450084 -0.00475458
0.3 0.0210598 -0.143618 -0.0451717 -0.0046881
0.3 0.0210844 -0.144903 -0.0453308 -0.00462537
0.3 0.02111 -0.146117 -0.0454857 -0.00456642
0.3 0.0211357 -0.146117 -0.0454857 -0.00456642
0.3 0.0211632 -0.147259 -0.0456367 -0.00451127
0.3 0.0211914 -0.147259 -0.0456367 -0.00451127
0.3 0.0212203 -0.149336 -0.0459265 -0.00441196
0.3 0.0212492 -0.151144 -0.0462006 -0.00432654
0.3 0.0212797 -0.151144 -0.0462006 -0.00432654
0.3 0.0213077 -0.151144 -0.0462006 -0.00432654
0.3 0.0213366 -0.153752 -0.0466678 -0.00419733
0.3 0.021366 -0.153752 -0.0466678 -0.00419733
0.3 0.0213997 -0.153752 -0.0466678 -0.00419733
0.3 0.0214356 -0.153752 -0.0466678 -0.00419733
0.3 0.0214713 -0.154569 -0.0468821 -0.00414426
0.3 0.0215088 -0.154621 -0.0469206 -0.00413608
0.3 0.0215495 -0.154621 -0.0469206 -0.00413608
0.3 0.0215908 -0.154153 -0.0469284 -0.0041405
0.3 0.0216345 -0.154153 -0.0469284 -0.0041405
0.3 0.0216808 -0.153795 -0.0468948 -0.00415204
0.3 0.0217291 -0.153795 -0.0468948 -0.00415204
0.3 0.0217793 -0.152797 -0.0467754 -0.0041896
0.3 0.0218314 -0.15216 -0.0466894 -0.00421584
0.3 0.0218843 -0.151435 -0.0465861 -0.00424698
0.3 0.0219389 -0.150623 -0.0464646 -0.00428309
0.3 0.0219965 -0.150623 -0.0464646 -0.00428309
0.3 0.0220544 -0.150623 -0.0464646 -0.00428309
0.3 0.0221155 -0.148772 -0.0461761 -0.00436847
0.3 0.0221796 -0.148772 -0.0461761 -0.00436847
0.3 0.0222431 -0.14545 -0.0456317 -0.00452905
0.3 0.0223063 -0.14545 -0.0456317 -0.00452905
0.3 0.0223723 -0.144217 -0.0454234 -0.00459062
0.3 0.022439 -0.141578 -0.0449724 -0.00472464
0.3 0.0225075 -0.141578 -0.0449724 -0.00472464
0.3 0.0225734 -0.137287 -0.0442326 -0.00494725
0.3 0.0226387 -0.137287 -0.0442326 -0.00494725
0.3 0.022706 -0.137287 -0.0442326 -0.00494725
0.3 0.0227757 -0.137287 -0.0442326 -0.00494725
0.3 0.0228444 -0.134254 -0.04371 -0.0051071
0.3 0.0229091 -0.131138 -0.0431752 -0.00527342
0.3 0.0229741 -0.129553 -0.0429046 -0.00535862
0.3 0.0230408 -0.129553 -0.0429046 -0.00535862
0.3 0.0231055 -0.129553 -0.0429046 -0.00535862
0.3 0.0231696 -0.124758 -0.0420924 -0.00561801
0.3 0.0232334 -0.124758 -0.0420924 -0.00561801
0.3 0.0232966 -0.124758 -0.0420924 -0.00561801
0.3 0.0233566 -0.119997 -0.0413022 -0.00587722
0.3 0.0234148 -0.118436 -0.0410483 -0.00596234
0.3 0.0234717 -0.118436 -0.0410483 -0.00596234
0.3 0.0235274 -0.118436 -0.0410483 -0.00596234
0.3 0.023579 -0.113896 -0.0403312 -0.00620968
0.3 0.0236291 -0.11244 -0.0401092 -0.00628903
0.3 0.0236768 -0.111023 -0.039898 -0.00636649
0.3 0.0237211 -0.111023 -0.039898 -0.00636649
0.3 0.0237635 -0.111023 -0.039898 -0.00636649
0.3 0.0238033 -0.10703 -0.0393348 -0.00658612
0.3 0.0238402 -0.10703 -0.0393348 -0.00658612
0.3 0.0238738 -0.10703 -0.0393348 -0.00658612
0.3 0.0239043 -0.104629 -0.0390272 -0.00672111
0.3 0.0239319 -0.104629 -0.0390272 -0.00672111
0.3 0.0239561 -0.102451 -0.0387782 -0.00684663
0.3 0.023976 -0.100532 -0.038596 -0.00696292
0.3 0.0239926 -0.099666 -0.0385293 -0.00701787
0.3 0.0240056 -0.0988594 -0.0384785 -0.00707098
0.3 0.0240152 -0.0988594 -0.0384785 -0.00707098
0.3 0.024022 -0.0981145 -0.0384437 -0.00712241
0.3 0.0240253 -0.0974205 -0.0384227 -0.00717245
0.3 0.0240255 -0.0967771 -0.0384149 -0.00722134
0.3 0.0240232 -0.0967771 -0.0384149 -0.00722134
0.3 0.0240189 -0.0961823 -0.0384204 -0.00726945
0.3 0.0240111 -0.0950997 -0.0384614 -0.0073645
0.3 0.0240009 -0.0950997 -0.0384614 -0.0073645
0.3 0.0239888 -0.0941486 -0.0385403 -0.0074598
0.3 0.0239745 -0.0941486 -0.0385403 -0.0074598
0.3 0.0239569 -0.0928679 -0.0387065 -0.00760717
0.3 0.0239379 -0.0928679 -0.0387065 -0.00760717
0.3 0.0239177 -0.0928679 -0.0387065 -0.00760717
0.3 0.0238952 -0.0917399 -0.0389255 -0.00776293
0.3 0.0238715 -0.0913782 -0.0390066 -0.00781693
0.3 0.0238478 -0.0913782 -0.0390066 -0.00781693
0.3 0.0238228 -0.0910197 -0.0390913 -0.00787194
0.3 0.0237982 -0.0910197 -0.0390913 -0.00787194
0.3 0.0237717 -0.0899256 -0.0393634 -0.00804205
0.3 0.0237451 -0.089539 -0.0394566 -0.00810086
0.3 0.0237198 -0.089539 -0.0394566 -0.00810086
0.3 0.023696 -0.089539 -0.0394566 -0.00810086
0.3 0.0236717 -0.0882477 -0.0397265 -0.00828478
0.3 0.0236471 -0.0877614 -0.0398111 -0.00834861
0.3 0.023623 -0.0872434 -0.0398938 -0.00841325
0.3 0.0236012 -0.0872434 -0.0398938 -0.00841325
0.3 0.0235811 -0.0872434 -0.0398938 -0.00841325
0.3 0.0235596 -0.0854548 -0.0401139 -0.00861263
0.3 0.0235413 -0.0854548 -0.0401139 -0.00861263
0.3 0.023526 -0.0854548 -0.0401139 -0.00861263
0.3 0.0235105 -0.0840487 -0.0402324 -0.00874949
0.3 0.0234969 -0.0832741 -0.0402801 -0.00881892
0.3 0.0234854 -0.082451 -0.0403202 -0.00888899
0.3 0.0234773 -0.082451 -0.0403202 -0.00888899
0.3 0.0234695 -0.0806434 -0.0403806 -0.00902947
0.3 0.0234638 -0.0806434 -0.0403806 -0.00902947
0.3 0.0234595 -0.07752 -0.0404162 -0.00923665
0.3 0.0234579 -0.0763694 -0.0404142 -0.00930379
0.3 0.0234593 -0.0751579 -0.0404048 -0.00936945
0.3 0.0234631 -0.0751579 -0.0404048 -0.00936945
0.3 0.02347 -0.0738892 -0.0403884 -0.00943331
0.3 0.0234797 -0.0738892 -0.0403884 -0.00943331
0.3 0.0234906 -0.0711679 -0.0403319 -0.00955375
0.3 0.0235048 -0.0682069 -0.0402463 -0.00966276
0.3 0.0235203 -0.0682069 -0.0402463 -0.00966276
0.3 0.023538 -0.0682069 -0.0402463 -0.00966276
0.3 0.0235565 -0.063721 -0.0400899 -0.0098313
0.3 0.0235767 -0.0622422 -0.04003 -0.00989063
0.3 0.0235979 -0.0607719 -0.039966 -0.00995172
0.3 0.0236202 -0.059424 -0.0399756 -0.00998833
0.3 0.0236398 -0.059424 -0.0399756 -0.00998833
0.3 0.0236567 -0.059424 -0.0399756 -0.00998833
0.3 0.0236672 -0.0567997 -0.0400041 -0.0100584
0.3 0.0236761 -0.0567997 -0.0400041 -0.0100584
0.3 0.0236838 -0.0529066 -0.0400037 -0.0101717
0.3 0.0236917 -0.0516308 -0.039999 -0.0102088
0.3 0.0236998 -0.0516308 -0.039999 -0.0102088
0.3 0.0237086 -0.0503678 -0.0399927 -0.0102455
0.3 0.0237178 -0.0491178 -0.0399848 -0.0102815
0.3 0.0237273 -0.0478806 -0.0399753 -0.010317
0.3 0.023737 -0.0454472 -0.0399516 -0.010386
0.3 0.0237476 -0.0454472 -0.0399516 -0.010386
0.3 0.0237587 -0.0454472 -0.0399516 -0.010386
0.3 0.0237702 -0.0418983 -0.0399045 -0.0104848
0.3 0.0237822 -0.0407424 -0.0398859 -0.0105165
0.3 0.0237943 -0.0407424 -0.0398859 -0.0105165
0.3 0.0238073 -0.0407424 -0.0398859 -0.0105165
0.3 0.0238205 -0.0384704 -0.0398442 -0.0105782
0.3 0.0238339 -0.0373548 -0.0398212 -0.0106081
0.3 0.023848 -0.0362533 -0.0397969 -0.0106375
0.3 0.0238613 -0.0351656 -0.0397712 -0.0106662
0.3 0.0238741 -0.0341332 -0.0397406 -0.0106951
0.3 0.0238889 -0.0322617 -0.0396539 -0.0107483
0.3 0.0239059 -0.0314373 -0.039593 -0.0107721
0.3 0.0239214 -0.0314373 -0.039593 -0.0107721
0.3 0.0239382 -0.030691 -0.039518 -0.0107934
0.3 0.0239568 -0.0294417 -0.0393226 -0.0108282
0.3 0.0239771 -0.0289433 -0.0391994 -0.0108411
0.3 0.0239991 -0.0289433 -0.0391994 -0.0108411
0.3 0.0240224 -0.0289433 -0.0391994 -0.0108411
0.3 0.0240479 -0.0281755 -0.0389039 -0.010858
0.3 0.0240751 -0.0279039 -0.0387315 -0.0108619
0.3 0.024104 -0.027708 -0.0385419 -0.0108627
0.3 0.0241336 -0.0275852 -0.0383356 -0.0108603
0.3 0.0241654 -0.0275852 -0.0383356 -0.0108603
0.3 0.0241994 -0.0276337 -0.0376177 -0.0108341
0.3 0.0242349 -0.0277726 -0.0373471 -0.0108192
0.3 0.0242706 -0.0277726 -0.0373471 -0.0108192
0.3 0.0243078 -0.0279601 -0.0370639 -0.010802
0.3 0.024347 -0.0279601 -0.0370639 -0.010802
0.3 0.0243878 -0.0284811 -0.0364588 -0.0107599
0.3 0.0244294 -0.0288097 -0.0361362 -0.0107342
0.3 0.0244713 -0.0288097 -0.0361362 -0.0107342
0.3 0.0245151 -0.0295727 -0.035462 -0.0106757
0.3 0.0245586 -0.0295727 -0.035462 -0.0106757
0.3 0.0246041 -0.0309454 -0.0343851 -0.0105713
0.3 0.0246497 -0.0309454 -0.0343851 -0.0105713
0.3 0.0246944 -0.0309454 -0.0343851 -0.0105713
0.3 0.024741 -0.0319632 -0.0336337 -0.010493
0.3 0.0247872 -0.0319632 -0.0336337 -0.010493
0.3 0.024834 -0.0335337 -0.0324844 -0.0103696
0.3 0.0248792 -0.0335337 -0.0324844 -0.0103696
0.3 0.0249243 -0.0345546 -0.0317179 -0.0102868
0.3 0.0249691 -0.0345546 -0.0317179 -0.0102868
0.3 0.0250125 -0.0345546 -0.0317179 -0.0102868
0.3 0.0250561 -0.0359781 -0.0305838 -0.0101659
0.3 0.025098 -0.0364084 -0.0302144 -0.0101276
0.3 0.0251385 -0.0364084 -0.0302144 -0.0101276
0.3 0.0251775 -0.036811 -0.0298509 -0.0100906
0.3 0.0252159 -0.0375154 -0.0291445 -0.0100212
0.3 0.0252523 -0.0378102 -0.0288036 -0.0099893
0.3 0.0252869 -0.0380574 -0.0284737 -0.00995961
0.3 0.0253188 -0.0380574 -0.0284737 -0.00995961
0.3 0.025349 -0.0384063 -0.0278473 -0.00990735
0.3 0.025376 -0.0384063 -0.0278473 -0.00990735
0.3 0.0254002 -0.0384063 -0.0278473 -0.00990735
0.3 0.0254239 -0.0385086 -0.0270084 -0.0098496
0.3 0.0254451 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254621 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254761 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254877 -0.0377039 -0.0261164 -0.00981757
0.3 0.0254971 -0.0373162 -0.0259388 -0.00981843
0.3 0.0255034 -0.0368543 -0.0257796 -0.00982259
0.3 0.0255072 -0.036318 -0.0256388 -0.00982991
0.3 0.0255072 -0.036318 -0.0256388 -0.00982991
0.3 0.0255017 -0.036318 -0.0256388 -0.00982991
0.3 0.0254946 -0.0350267 -0.0254126 -0.009853
0.3 0.0254862 -0.0342764 -0.0253265 -0.00986837
0.3 0.0254758 -0.0325821 -0.0252041 -0.00990561
0.3 0.0254617 -0.0316381 -0.0251677 -0.00992685
0.3 0.0254449 -0.0306444 -0.0251449 -0.00994919
0.3 0.0254266 -0.0306444 -0.0251449 -0.00994919
0.3 0.025404 -0.0296042 -0.0251345 -0.00997245
0.3 0.0253782 -0.0296042 -0.0251345 -0.00997245
0.3 0.0253518 -0.0273989 -0.0251496 -0.0100202
0.3 0.0253242 -0.0273989 -0.0251496 -0.0100202
0.3 0.0252955 -0.0239128 -0.0252332 -0.010089
0.3 0.0252646 -0.0227191 -0.0252749 -0.0101105
0.3 0.0252324 -0.02152 -0.0253203 -0.0101299
0.3 0.0252001 -0.0191122 -0.0254235 -0.0101628
0.3 0.0251675 -0.0191122 -0.0254235 -0.0101628
0.3 0.0251327 -0.0179052 -0.0254811 -0.010176
0.3 0.0250968 -0.0179052 -0.0254811 -0.010176
0.3 0.0250617 -0.0143091 -0.0256702 -0.0102014
0.3 0.0250276 -0.0143091 -0.0256702 -0.0102014
0.3 0.0249921 -0.0131358 -0.0257355 -0.0102047
0.3 0.0249562 -0.0119793 -0.0258024 -0.0102056
0.3 0.0249206 -0.010843 -0.0258704 -0.010204
0.3 0.024886 -0.010843 -0.0258704 -0.010204
0.3 0.0248513 -0.010843 -0.0258704 -0.010204
0.3 0.0248167 -0.00759206 -0.0260709 -0.0101838
0.3 0.0247832 -0.00658303 -0.026133 -0.0101719
0.3 0.0247514 -0.00561403 -0.0261926 -0.0101575
0.3 0.0247199 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246903 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246629 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246368 -0.00225137 -0.0263692 -0.010074
0.3 0.0246119 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245896 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245702 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245525 0.000106567 -0.0264148 -0.00995418
0.3 0.0245364 0.000872748 -0.0263883 -0.00988526
0.3 0.0245242 0.000872748 -0.0263883 -0.00988526
0.3 0.0245177 0.000872748 -0.0263883 -0.00988526
0.3 0.0245128 0.000872748 -0.0263883 -0.00988526
0.3 0.0245082 0.00135348 -0.026329 -0.00981322
0.3 0.0245076 0.00135348 -0.026329 -0.00981322
0.3 0.0245091 0.00137976 -0.0261001 -0.00966942
0.3 0.0245133 0.00137976 -0.0261001 -0.00966942
0.3 0.0245201 0.0011812 -0.026021 -0.00963571
0.3 0.0245352 0.0011812 -0.026021 -0.00963571
0.3 0.0245515 0.0011812 -0.026021 -0.00963571
0.3 0.0245671 0.000574043 -0.0257831 -0.00952245
0.3 0.0245814 0.000370612 -0.0257024 -0.00948189
0.3 0.0245948 0.000370612 -0.0257024 -0.00948189
0.3 0.0246089 0.000370612 -0.0257024 -0.00948189
0.3 0.0246217 -0.00019609 -0.0254927 -0.00936315
0.3 0.0246363 -0.000327212 -0.0254622 -0.00933526
0.3 0.0246462 -0.000457822 -0.0254301 -0.00930683
0.3 0.024655 -0.000591374 -0.025395 -0.00927732
0.3 0.0246636 -0.000591374 -0.025395 -0.00927732
0.3 0.0246721 -0.000591374 -0.025395 -0.00927732
0.3 0.0246803 -0.00100104 -0.0252835 -0.00918629
0.3 0.0246883 -0.0011391 -0.0252451 -0.00915556
0.3 0.0246963 -0.00127765 -0.0252063 -0.00912469
0.3 0.0247039 -0.00141661 -0.0251671 -0.00909367
0.3 0.0247113 -0.00155595 -0.0251274 -0.00906252
0.3 0.0247185 -0.0016954 -0.0250873 -0.00903127
0.3 0.0247257 -0.0016954 -0.0250873 -0.00903127
0.3 0.0247327 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247395 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247461 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247525 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247589 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247651 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247642 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247633 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247657 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247703 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247755 -0.00246821 -0.0247076 -0.00867675
0.3 0.0247805 -0.00221138 -0.0247251 -0.00865652
0.3 0.0247863 -0.00187467 -0.0247558 -0.00863905
0.3 0.0247946 -0.00187467 -0.0247558 -0.00863905
0.3 0.0248048 -0.00187467 -0.0247558 -0.00863905
0.3 0.0248134 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248253 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248399 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248553 0.00106859 -0.0251395 -0.00859681
0.3 0.0248726 0.00106859 -0.0251395 -0.00859681
0.3 0.024891 0.00282917 -0.0254028 -0.00860051
0.3 0.024912 0.00282917 -0.0254028 -0.00860051
0.3 0.0249335 0.00604147 -0.0259108 -0.00862398
0.3 0.0249539 0.00725268 -0.0261097 -0.00863534
0.3 0.0249774 0.00852955 -0.026323 -0.00864808
0.3 0.0250029 0.00852955 -0.026323 -0.00864808
0.3 0.0250305 0.00852955 -0.026323 -0.00864808
0.3 0.0250564 0.0127586 -0.0270459 -0.00869512
0.3 0.025083 0.0142905 -0.0273127 -0.00871267
0.3 0.0251117 0.0158806 -0.0275935 -0.00873129
0.3 0.02514 0.0158806 -0.0275935 -0.00873129
0.3 0.0251703 0.0175253 -0.0278852 -0.00875094
0.3 0.0252015 0.0192246 -0.0281877 -0.00877165
0.3 0.0252319 0.0192246 -0.0281877 -0.00877165
0.3 0.0252641 0.0227818 -0.0288184 -0.00881707
0.3 0.0252951 0.0265313 -0.0294785 -0.00886738
0.3 0.0253234 0.0284619 -0.0298161 -0.00889329
0.3 0.0253537 0.030427 -0.030158 -0.00891955
0.3 0.0253832 0.0324247 -0.0305033 -0.00894628
0.3 0.0254098 0.0344467 -0.0308485 -0.00897239
0.3 0.0254373 0.036493 -0.0311947 -0.008998
0.3 0.0254634 0.0385598 -0.03154 -0.00902325
0.3 0.0254867 0.0427331 -0.0322209 -0.00907163
0.3 0.0255096 0.0427331 -0.0322209 -0.00907163
0.3 0.0255322 0.0427331 -0.0322209 -0.00907163
0.3 0.0255545 0.0427331 -0.0322209 -0.00907163
0.3 0.0255738 0.046939 -0.0328833 -0.00911639
0.3 0.0255915 0.046939 -0.0328833 -0.00911639
0.3 0.025606 0.0532179 -0.0338128 -0.00917365
0.3 0.0256182 0.0552854 -0.0341 -0.00918945
0.3 0.0256278 0.0552854 -0.0341 -0.00918945
0.3 0.0256379 0.0552854 -0.0341 -0.00918945
0.3 0.0256442 0.0593654 -0.0346363 -0.00921549
0.3 0.0256485 0.0593654 -0.0346363 -0.00921549
0.3 0.0256499 0.0633292 -0.0351051 -0.00923336
0.3 0.0256493 0.0633292 -0.0351051 -0.00923336
0.3 0.0256438 0.0689717 -0.0356616 -0.00924267
0.3 0.0256359 0.0689717 -0.0356616 -0.00924267
0.3 0.0256263 0.0689717 -0.0356616 -0.00924267
0.3 0.0256126 0.0724931 -0.0359273 -0.00923724
0.3 0.0255965 0.0724931 -0.0359273 -0.00923724
0.3 0.0255756 0.0773781 -0.0361574 -0.00921319
0.3 0.0255522 0.078889 -0.0361863 -0.00920123
0.3 0.0255259 0.0803403 -0.0361924 -0.00918791
0.3 0.025496 0.0830896 -0.0361376 -0.00915987
0.3 0.0254645 0.0830896 -0.0361376 -0.00915987
0.3 0.0254316 0.0830896 -0.0361376 -0.00915987
0.3 0.0253964 0.0843885 -0.0360786 -0.00914529
0.3 0.0253601 0.0843885 -0.0360786 -0.00914529
0.3 0.0253195 0.0879959 -0.03578 -0.00910362
0.3 0.0252772 0.0891007 -0.0356409 -0.00909173
0.3 0.0252335 0.0901657 -0.0354861 -0.00908202
0.3 0.0251884 0.0911905 -0.0353145 -0.00907463
0.3 0.0251422 0.0921776 -0.0351266 -0.00907
0.3 0.025096 0.0921776 -0.0351266 -0.00907
0.3 0.0250478 0.0940582 -0.0347094 -0.00907161
0.3 0.0249997 0.0940582 -0.0347094 -0.00907161
0.3 0.0249525 0.0940582 -0.0347094 -0.00907161
0.3 0.024904 0.0958142 -0.0342392 -0.00908913
0.3 0.0248564 0.0958142 -0.0342392 -0.00908913
0.3 0.0248081 0.0974744 -0.033726 -0.00912517
0.3 0.0247603 0.0974744 -0.033726 -0.00912517
0.3 0.0247119 0.09907 -0.0331804 -0.00918217
0.3 0.0246646 0.0998597 -0.0329017 -0.00921866
0.3 0.0246182 0.0998597 -0.0329017 -0.00921866
0.3 0.0245718 0.101445 -0.0323376 -0.00930871
0.3 0.0245256 0.102268 -0.0320597 -0.0093629
0.3 0.0244812 0.103119 -0.0317866 -0.00942333
0.3 0.0244381 0.104002 -0.0315192 -0.00949002
0.3 0.0243973 0.104002 -0.0315192 -0.00949002
0.3 0.0243543 0.106943 -0.030779 -0.00972737
0.3 0.0243138 0.108023 -0.030558 -0.0098172
0.3 0.0242751 0.109153 -0.0303536 -0.00991123
0.3 0.0242396 0.109153 -0.0303536 -0.00991123
0.3 0.0242065 0.109153 -0.0303536 -0.00991123
0.3 0.024173 0.112852 -0.0298493 -0.0102126
0.3 0.0241434 0.112852 -0.0298493 -0.0102126
0.3 0.024116 0.115575 -0.0296189 -0.0104233
0.3 0.0240916 0.115575 -0.0296189 -0.0104233
0.3 0.0240691 0.115575 -0.0296189 -0.0104233
0.3 0.0240491 0.120024 -0.0294583 -0.0107395
0.3 0.0240343 0.121596 -0.0294603 -0.010842
0.3 0.024021 0.123206 -0.0294918 -0.0109415
0.3 0.0240086 0.124856 -0.029556 -0.0110372
0.3 0.023999 0.126542 -0.0296535 -0.0111279
0.3 0.0239929 0.126542 -0.0296535 -0.0111279
0.3 0.0239941 0.128264 -0.0297843 -0.0112133
0.3 0.0239933 0.128264 -0.0297843 -0.0112133
0.3 0.0239964 0.13148 -0.0300423 -0.011374
0.3 0.0239999 0.13148 -0.0300423 -0.011374
0.3 0.0240052 0.13148 -0.0300423 -0.011374
0.3 0.0240068 0.134275 -0.0301909 -0.0115686
0.3 0.0240061 0.137881 -0.0304085 -0.0118277
0.3 0.0240062 0.137881 -0.0304085 -0.0118277
0.3 0.0240062 0.137881 -0.0304085 -0.0118277
0.3 0.0240069 0.140855 -0.0306221 -0.0120639
0.3 0.0240078 0.141708 -0.0306904 -0.0121363
0.3 0.0240092 0.142491 -0.0307571 -0.0122056
0.3 0.02401 0.143207 -0.0308223 -0.0122718
0.3 0.0240107 0.143859 -0.0308858 -0.0123352
0.3 0.0240116 0.143859 -0.0308858 -0.0123352
0.3 0.0240119 0.144971 -0.0310081 -0.0124534
0.3 0.0240127 0.144971 -0.0310081 -0.0124534
0.3 0.0240135 0.145432 -0.0310669 -0.0125083
0.3 0.024014 0.146175 -0.0311798 -0.01261
0.3 0.024014 0.146456 -0.0312341 -0.0126569
0.3 0.0240144 0.14668 -0.0312869 -0.0127013
0.3 0.0240148 0.14685 -0.0313384 -0.0127434
0.3 0.0240164 0.14685 -0.0313384 -0.0127434
0.3 0.0240171 0.146967 -0.0313884 -0.0127832
0.3 0.0240178 0.146967 -0.0313884 -0.0127832
0.3 0.0240186 0.146946 -0.0315399 -0.0128858
0.3 0.02402 0.146946 -0.0315399 -0.0128858
0.3 0.0240212 0.146786 -0.0315954 -0.012913
0.3 0.0240221 0.146544 -0.0316542 -0.0129358
0.3 0.0240244 0.146544 -0.0316542 -0.0129358
0.3 0.0240255 0.145791 -0.0317891 -0.0129674
0.3 0.0240304 0.145791 -0.0317891 -0.0129674
0.3 0.0240361 0.144655 -0.0319562 -0.0129788
0.3 0.0240432 0.143937 -0.0320541 -0.0129764
0.3 0.0240478 0.142198 -0.0322799 -0.0129555
0.3 0.024056 0.142198 -0.0322799 -0.0129555
0.3 0.0240662 0.140062 -0.0325487 -0.0129138
0.3 0.0240764 0.138849 -0.0327012 -0.012886
0.3 0.0240875 0.138849 -0.0327012 -0.012886
0.3 0.0241025 0.138849 -0.0327012 -0.012886
0.3 0.0241192 0.136148 -0.033041 -0.0128178
0.3 0.0241392 0.136148 -0.033041 -0.0128178
0.3 0.0241588 0.133078 -0.0334298 -0.0127328
0.3 0.0241786 0.133078 -0.0334298 -0.0127328
0.3 0.0242011 0.129668 -0.0338651 -0.0126341
0.3 0.0242268 0.129668 -0.0338651 -0.0126341
0.3 0.0242507 0.123945 -0.0346005 -0.0124624
0.3 0.0242716 0.12188 -0.0348669 -0.0123994
0.3 0.024297 0.11974 -0.0351431 -0.0123337
0.3 0.0243254 0.11974 -0.0351431 -0.0123337
0.3 0.0243485 0.115229 -0.0357246 -0.0121935
0.3 0.0243768 0.115229 -0.0357246 -0.0121935
0.3 0.0244078 0.115229 -0.0357246 -0.0121935
0.3 0.0244302 0.10794 -0.0366591 -0.0119652
0.3 0.0244564 0.105384 -0.0369848 -0.0118851
0.3 0.0244849 0.105384 -0.0369848 -0.0118851
0.3 0.0245122 0.105384 -0.0369848 -0.0118851
0.3 0.0245357 0.0974028 -0.0379874 -0.0116375
0.3 0.0245602 0.0946552 -0.0383239 -0.0115536
0.3 0.0245864 0.0946552 -0.0383239 -0.0115536
0.3 0.0246108 0.0946552 -0.0383239 -0.0115536
0.3 0.0246347 0.0890498 -0.0389976 -0.0113845
0.3 0.0246599 0.0890498 -0.0389976 -0.0113845
0.3 0.0246796 0.080429 -0.0399869 -0.0111324
0.3 0.0246975 0.0775173 -0.0403055 -0.0110497
0.3 0.0247138 0.0745901 -0.0406174 -0.010968
0.3 0.0247275 0.0716498 -0.040923 -0.0108874
0.3 0.0247389 0.0716498 -0.040923 -0.0108874
0.3 0.0247503 0.0687046 -0.0412187 -0.0108082
0.3 0.0247627 0.0687046 -0.0412187 -0.0108082
0.3 0.024765 0.0569497 -0.0422869 -0.0105098
0.3 0.0247661 0.0569497 -0.0422869 -0.0105098
0.3 0.024768 0.0569497 -0.0422869 -0.0105098
0.3 0.0247703 0.0569497 -0.0422869 -0.0105098
0.3 0.0247651 0.0483045 -0.0429344 -0.0103137
0.3 0.0247562 0.0454805 -0.0431148 -0.0102543
0.3 0.0247451 0.0426898 -0.0432762 -0.0101982
0.3 0.0247309 0.0399354 -0.0434174 -0.0101451
0.3 0.0247138 0.0372161 -0.0435392 -0.0100945
0.3 0.024693 0.0345313 -0.0436414 -0.0100461
0.3 0.0246703 0.0318825 -0.0437242 -0.0099998
0.3 0.0246443 0.0292752 -0.0437856 -0.00995536
0.3 0.0246158 0.026703 -0.0438271 -0.00991194
0.3 0.0245824 0.0216671 -0.0438535 -0.0098279
0.3 0.0245493 0.0216671 -0.0438535 -0.0098279
0.3 0.024514 0.0192017 -0.0438387 -0.00978659
0.3 0.0244784 0.0192017 -0.0438387 -0.00978659
0.3 0.0244431 0.0192017 -0.0438387 -0.00978659
0.3 0.0244004 0.011991 -0.0436848 -0.00965688
0.3 0.024359 0.011991 -0.0436848 -0.00965688
0.3 0.0243182 0.011991 -0.0436848 -0.00965688
0.3 0.0242735 0.007341 -0.0434942 -0.00956308
0.3 0.0242282 0.007341 -0.0434942 -0.00956308
0.3 0.0241776 0.000589757 -0.0430889 -0.00940582
0.3 0.0241269 -0.00160333 -0.0429226 -0.00934746
0.3 0.0240766 -0.00160333 -0.0429226 -0.00934746
0.3 0.024029 -0.00160333 -0.0429226 -0.00934746
0.3 0.0239757 -0.00802959 -0.0423438 -0.0091474
0.3 0.023922 -0.0101281 -0.0421284 -0.00907133
0.3 0.0238681 -0.012205 -0.0419033 -0.00899034
0.3 0.0238163 -0.012205 -0.0419033 -0.00899034
0.3 0.0237655 -0.012205 -0.0419033 -0.00899034
0.3 0.0237137 -0.0163356 -0.0414352 -0.00881144
0.3 0.0236646 -0.0163356 -0.0414352 -0.00881144
0.3 0.0236137 -0.0204499 -0.0409501 -0.0086088
0.3 0.0235652 -0.0204499 -0.0409501 -0.0086088
0.3 0.0235197 -0.0204499 -0.0409501 -0.0086088
0.3 0.0234773 -0.0204499 -0.0409501 -0.0086088
0.3 0.0234363 -0.0204499 -0.0409501 -0.0086088
0.3 0.0233864 -0.0328732 -0.039512 -0.00786775
0.3 0.023338 -0.0349944 -0.0392939 -0.0077274
0.3 0.0232893 -0.0371367 -0.0390849 -0.00758311
0.3 0.0232434 -0.0393141 -0.0388915 -0.00743487
0.3 0.0231992 -0.0415345 -0.0387182 -0.00728296
0.3 0.0231565 -0.0437961 -0.0385658 -0.00712822
0.3 0.0231161 -0.0460993 -0.0384344 -0.00697077
0.3 0.0230771 -0.0484438 -0.0383257 -0.00681138
0.3 0.0230399 -0.0508331 -0.0382439 -0.00665104
0.3 0.0230053 -0.0508331 -0.0382439 -0.00665104
0.3 0.0229736 -0.0557252 -0.0381603 -0.00633147
0.3 0.0229449 -0.0557252 -0.0381603 -0.00633147
0.3 0.0229196 -0.0557252 -0.0381603 -0.00633147
0.3 0.0228939 -0.0633246 -0.03825 -0.0058652
0.3 0.0228722 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228608 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228506 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228424 -0.0708826 -0.0385167 -0.00543114
0.3 0.0228306 -0.0708826 -0.0385167 -0.00543114
0.3 0.022818 -0.0775669 -0.0385743 -0.00499027
0.3 0.022804 -0.0796575 -0.0385916 -0.00485108
0.3 0.0227903 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227782 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227679 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227582 -0.0873693 -0.0386523 -0.00432715
0.3 0.0227495 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227415 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227351 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227297 -0.0924813 -0.0386821 -0.00397793
0.3 0.0227253 -0.0924813 -0.0386821 -0.00397793
0.3 0.0227217 -0.0970394 -0.0386973 -0.00366409
0.3 0.0227189 -0.0984381 -0.0386991 -0.00356706
0.3 0.022717 -0.099777 -0.0386996 -0.00347384
0.3 0.0227162 -0.10106 -0.0386988 -0.00338408
0.3 0.0227163 -0.10106 -0.0386988 -0.00338408
0.3 0.022717 -0.102287 -0.0386969 -0.00329774
0.3 0.0227185 -0.104577 -0.0386898 -0.00313541
0.3 0.0227209 -0.105641 -0.0386847 -0.0030592
0.3 0.022724 -0.105641 -0.0386847 -0.0030592
0.3 0.0227274 -0.105641 -0.0386847 -0.0030592
0.3 0.0227317 -0.107611 -0.0386716 -0.00291629
0.3 0.0227323 -0.109335 -0.0386506 -0.00278547
0.3 0.0227344 -0.110056 -0.0386298 -0.00272484
0.3 0.0227394 -0.110056 -0.0386298 -0.00272484
0.3 0.0227466 -0.110056 -0.0386298 -0.00272484
0.3 0.0227566 -0.111626 -0.0385108 -0.00256437
0.3 0.022769 -0.11194 -0.0384444 -0.00251908
0.3 0.0227807 -0.112149 -0.038363 -0.00247839
0.3 0.0227979 -0.112149 -0.038363 -0.00247839
0.3 0.0228183 -0.112149 -0.038363 -0.00247839
0.3 0.02284 -0.112165 -0.0380253 -0.0023823
0.3 0.0228608 -0.111976 -0.0378812 -0.00235917
0.3 0.0228874 -0.111976 -0.0378812 -0.00235917
0.3 0.0229171 -0.111976 -0.0378812 -0.00235917
0.3 0.0229479 -0.110859 -0.0373534 -0.0023164
0.3 0.022979 -0.110859 -0.0373534 -0.0023164
0.3 0.0230142 -0.109697 -0.0369277 -0.0023092
0.3 0.023051 -0.108999 -0.0366921 -0.00231213
0.3 0.0230872 -0.108233 -0.0364443 -0.00231878
0.3 0.0231277 -0.107399 -0.0361845 -0.00232919
0.3 0.0231695 -0.106498 -0.0359119 -0.0023433
0.3 0.0232116 -0.106498 -0.0359119 -0.0023433
0.3 0.0232559 -0.104526 -0.0353381 -0.00238106
0.3 0.0233009 -0.103457 -0.0350367 -0.0024047
0.3 0.0233476 -0.103457 -0.0350367 -0.0024047
0.3 0.023395 -0.102345 -0.0347285 -0.00243032
0.3 0.0234442 -0.102345 -0.0347285 -0.00243032
0.3 0.0234924 -0.0987728 -0.0337695 -0.00251857
0.3 0.0235409 -0.0975222 -0.0334426 -0.0025516
0.3 0.0235876 -0.0962442 -0.0331125 -0.00258642
0.3 0.0236362 -0.0949432 -0.0327805 -0.00262268
0.3 0.0236846 -0.0936221 -0.0324462 -0.00266032
0.3 0.0237309 -0.0922811 -0.0321095 -0.00269926
0.3 0.0237787 -0.0909298 -0.0317738 -0.00273888
0.3 0.0238258 -0.089573 -0.0314394 -0.00277899
0.3 0.023872 -0.0882174 -0.0311074 -0.00281958
0.3 0.023918 -0.0882174 -0.0311074 -0.00281958
0.3 0.0239627 -0.0868666 -0.0307795 -0.00286008
0.3 0.0240066 -0.0868666 -0.0307795 -0.00286008
0.3 0.0240468 -0.0829089 -0.0298377 -0.00297782
0.3 0.0240867 -0.081629 -0.0295397 -0.00301531
0.3 0.0241247 -0.0803754 -0.0292509 -0.0030517
0.3 0.0241606 -0.0791529 -0.0289725 -0.00308666
0.3 0.0241935 -0.0791529 -0.0289725 -0.00308666
0.3 0.0242257 -0.0791529 -0.0289725 -0.00308666
0.3 0.0242545 -0.0756876 -0.0282032 -0.00318241
0.3 0.0242809 -0.0746122 -0.0279713 -0.003211
0.3 0.0243045 -0.0735826 -0.0277532 -0.00323774
0.3 0.0243254 -0.0735826 -0.0277532 -0.00323774
0.3 0.0243437 -0.0708118 -0.0271918 -0.00330595
0.3 0.0243592 -0.0708118 -0.0271918 -0.00330595
0.3 0.024372 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243816 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243879 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243916 -0.0679255 -0.0266747 -0.00337033
0.3 0.0243916 -0.0673535 -0.0265879 -0.00338235
0.3 0.0243892 -0.0668446 -0.0265188 -0.00339307
0.3 0.0243839 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243763 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243648 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243504 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243336 -0.0650744 -0.0263956 -0.00343466
0.3 0.0243152 -0.0650744 -0.0263956 -0.00343466
0.3 0.0242936 -0.0650744 -0.0263956 -0.00343466
0.3 0.0242693 -0.0644499 -0.0264594 -0.00345965
0.3 0.0242433 -0.0644499 -0.0264594 -0.00345965
0.3 0.0242157 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241861 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241553 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241236 -0.063797 -0.0266301 -0.00350629
0.3 0.0240902 -0.063797 -0.0266301 -0.00350629
0.3 0.0240552 -0.0634908 -0.0267387 -0.00353783
0.3 0.0240203 -0.0634908 -0.0267387 -0.00353783
0.3 0.0239833 -0.0630417 -0.0269357 -0.00359468
0.3 0.0239458 -0.0628886 -0.0270084 -0.0036163
0.3 0.0239077 -0.0627273 -0.0270828 -0.00363927
0.3 0.0238705 -0.0627273 -0.0270828 -0.00363927
0.3 0.0238333 -0.0623645 -0.0272358 -0.00368825
0.3 0.0237973 -0.0623645 -0.0272358 -0.00368825
0.3 0.023761 -0.061921 -0.027388 -0.00374138
0.3 0.0237251 -0.0616636 -0.0274617 -0.00377014
0.3 0.0236909 -0.0616636 -0.0274617 -0.00377014
0.3 0.0236575 -0.0613825 -0.0275334 -0.00380037
0.3 0.0236226 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235908 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235614 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235317 -0.0599227 -0.0277835 -0.00393413
0.3 0.0235048 -0.0599227 -0.0277835 -0.00393413
0.3 0.0234772 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234526 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234301 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234071 -0.0565159 -0.0280064 -0.00416073
0.3 0.0233862 -0.0557838 -0.0280216 -0.00419947
0.3 0.023368 -0.0557838 -0.0280216 -0.00419947
0.3 0.0233502 -0.0557838 -0.0280216 -0.00419947
0.3 0.0233349 -0.0541638 -0.0280309 -0.00427525
0.3 0.023321 -0.0541638 -0.0280309 -0.00427525
0.3 0.023311 -0.0513471 -0.0279919 -0.00438277
0.3 0.0233035 -0.0513471 -0.0279919 -0.00438277
0.3 0.023299 -0.0513471 -0.0279919 -0.00438277
0.3 0.023296 -0.0482414 -0.0279168 -0.00448159
0.3 0.0232928 -0.0482414 -0.0279168 -0.00448159
0.3 0.023291 -0.0482414 -0.0279168 -0.00448159
0.3 0.0232896 -0.0454001 -0.0278776 -0.00459755
0.3 0.0232892 -0.0444617 -0.0278584 -0.00464009
0.3 0.0232898 -0.0435268 -0.0278362 -0.0046848
0.3 0.0232914 -0.0426832 -0.0278728 -0.00470468
0.3 0.0232948 -0.0426832 -0.0278728 -0.00470468
0.3 0.0232968 -0.0418599 -0.0279122 -0.00472427
0.3 0.0232964 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232962 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232964 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232965 -0.0385721 -0.0280124 -0.00482132
0.3 0.0232968 -0.0385721 -0.0280124 -0.00482132
0.3 0.0232973 -0.0361679 -0.0280683 -0.00489667
0.3 0.0232977 -0.0353812 -0.0280848 -0.00492168
0.3 0.0232988 -0.0353812 -0.0280848 -0.00492168
0.3 0.0232997 -0.0353812 -0.0280848 -0.00492168
0.3 0.0233005 -0.0330664 -0.0281283 -0.00499631
0.3 0.0233015 -0.0323106 -0.0281408 -0.00502103
0.3 0.0233026 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233038 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233053 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233067 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233083 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233091 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233103 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233119 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233138 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233166 -0.0261597 -0.0281832 -0.00523999
0.3 0.0233207 -0.0261597 -0.0281832 -0.00523999
0.3 0.023326 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233333 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233417 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233522 -0.0243567 -0.0279273 -0.00532663
0.3 0.023364 -0.0241525 -0.0277078 -0.00534275
0.3 0.0233777 -0.0241525 -0.0277078 -0.00534275
0.3 0.0233926 -0.0241525 -0.0277078 -0.00534275
0.3 0.0234101 -0.0243607 -0.027255 -0.00534652
0.3 0.0234295 -0.024557 -0.0270716 -0.0053424
0.3 0.0234505 -0.0248075 -0.0268751 -0.00533626
0.3 0.0234722 -0.0251112 -0.0266658 -0.00532789
0.3 0.0234964 -0.0251112 -0.0266658 -0.00532789
0.3 0.0235218 -0.0251112 -0.0266658 -0.00532789
0.3 0.0235486 -0.0263176 -0.025959 -0.00529013
0.3 0.0235756 -0.0268045 -0.0257004 -0.00527389
0.3 0.0236039 -0.027331 -0.025431 -0.00525584
0.3 0.0236338 -0.0278938 -0.0251507 -0.0052355
0.3 0.0236635 -0.0278938 -0.0251507 -0.0052355
0.3 0.0236952 -0.0291149 -0.0245579 -0.00518782
0.3 0.0237277 -0.0297655 -0.024248 -0.00516107
0.3 0.0237604 -0.0297655 -0.024248 -0.00516107
0.3 0.0237926 -0.0297655 -0.024248 -0.00516107
0.3 0.0238265 -0.0317872 -0.0232946 -0.00507592
0.3 0.0238602 -0.0317872 -0.0232946 -0.00507592
0.3 0.0238937 -0.0317872 -0.0232946 -0.00507592
0.3 0.0239263 -0.0317872 -0.0232946 -0.00507592
0.3 0.0239604 -0.0338463 -0.0223184 -0.00498633
0.3 0.0239935 -0.0345232 -0.0219927 -0.00495664
0.3 0.0240257 -0.0345232 -0.0219927 -0.00495664
0.3 0.0240572 -0.0364692 -0.0210262 -0.00487024
0.3 0.0240882 -0.0364692 -0.0210262 -0.00487024
0.3 0.0241175 -0.0364692 -0.0210262 -0.00487024
0.3 0.0241459 -0.0382135 -0.0200966 -0.00479259
0.3 0.0241731 -0.0382135 -0.0200966 -0.00479259
0.3 0.0241981 -0.0382135 -0.0200966 -0.00479259
0.3 0.0242231 -0.0396499 -0.0192314 -0.00472954
0.3 0.0242449 -0.0396499 -0.0192314 -0.00472954
0.3 0.0242647 -0.0400437 -0.0189616 -0.00471272
0.3 0.024282 -0.0400437 -0.0189616 -0.00471272
0.3 0.0242979 -0.0409149 -0.0182226 -0.00467662
0.3 0.0243124 -0.0410884 -0.0180029 -0.0046698
0.3 0.024324 -0.0410884 -0.0180029 -0.0046698
0.3 0.0243315 -0.0410884 -0.0180029 -0.0046698
0.3 0.0243374 -0.0412218 -0.0174338 -0.00466564
0.3 0.0243412 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243421 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243386 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243336 -0.0403796 -0.016918 -0.00470013
0.3 0.0243241 -0.0403796 -0.016918 -0.00470013
0.3 0.0243143 -0.0395144 -0.0167683 -0.00473485
0.3 0.0243001 -0.0389783 -0.016719 -0.00475598
0.3 0.024282 -0.0389783 -0.016719 -0.00475598
0.3 0.0242624 -0.0369982 -0.016666 -0.00483079
0.3 0.02424 -0.0369982 -0.016666 -0.00483079
0.3 0.024214 -0.0369982 -0.016666 -0.00483079
0.3 0.0241863 -0.0369982 -0.016666 -0.00483079
0.3 0.0241573 -0.0345909 -0.0167284 -0.00491649
0.3 0.0241254 -0.033716 -0.0167704 -0.0049461
0.3 0.0240914 -0.03282 -0.01682 -0.00497558
0.3 0.0240563 -0.0309815 -0.0169377 -0.00503332
0.3 0.0240199 -0.0309815 -0.0169377 -0.00503332
0.3 0.0239819 -0.0300429 -0.017005 -0.00506063
0.3 0.0239416 -0.0290972 -0.0170769 -0.00508646
0.3 0.0239003 -0.0281465 -0.0171527 -0.00511071
0.3 0.0238591 -0.0271887 -0.0172321 -0.00513318
0.3 0.0238154 -0.0271887 -0.0172321 -0.00513318
0.3 0.0237702 -0.0271887 -0.0172321 -0.00513318
0.3 0.0237249 -0.0252526 -0.0174028 -0.00517275
0.3 0.0236801 -0.0242797 -0.0174932 -0.00518969
0.3 0.0236334 -0.0242797 -0.0174932 -0.00518969
0.3 0.0235871 -0.0223419 -0.0176802 -0.00521743
0.3 0.0235405 -0.0223419 -0.0176802 -0.00521743
0.3 0.0234953 -0.0195296 -0.017962 -0.00524264
0.3 0.0234501 -0.0186345 -0.0180531 -0.00524639
0.3 0.0234049 -0.0177651 -0.0181417 -0.00524789
0.3 0.0233606 -0.0177651 -0.0181417 -0.00524789
0.3 0.0233181 -0.0177651 -0.0181417 -0.00524789
0.3 0.0232751 -0.0153436 -0.0183886 -0.00523874
0.3 0.0232337 -0.0153436 -0.0183886 -0.00523874
0.3 0.0231943 -0.0153436 -0.0183886 -0.00523874
0.3 0.0231549 -0.0132935 -0.0185959 -0.00521156
0.3 0.023117 -0.0127105 -0.0186522 -0.00519871
0.3 0.0230809 -0.0121814 -0.0187017 -0.00518433
0.3 0.023047 -0.0121814 -0.0187017 -0.00518433
0.3 0.0230149 -0.0121814 -0.0187017 -0.00518433
0.3 0.0229845 -0.0112929 -0.0187796 -0.00515136
0.3 0.0229561 -0.0112929 -0.0187796 -0.00515136
0.3 0.0229282 -0.01041 -0.0188401 -0.0050945
0.3 0.0229005 -0.01041 -0.0188401 -0.0050945
0.3 0.0228754 -0.01041 -0.0188401 -0.0050945
0.3 0.0228531 -0.0101494 -0.0188401 -0.00505435
0.3 0.0228335 -0.0101263 -0.0188266 -0.00503447
0.3 0.0228168 -0.0101263 -0.0188266 -0.00503447
0.3 0.0228029 -0.010299 -0.018774 -0.00499652
0.3 0.0227978 -0.010299 -0.018774 -0.00499652
0.3 0.022796 -0.0108868 -0.0186556 -0.00493665
0.3 0.0227928 -0.011082 -0.0186144 -0.00491273
0.3 0.0227864 -0.0112742 -0.0185722 -0.00488736
0.3 0.0227797 -0.0114641 -0.0185287 -0.00486033
0.3 0.022774 -0.0114641 -0.0185287 -0.00486033
0.3 0.0227676 -0.0114641 -0.0185287 -0.00486033
0.3 0.0227622 -0.011864 -0.0184189 -0.00479904
0.3 0.0227581 -0.011864 -0.0184189 -0.00479904
0.3 0.0227558 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227533 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227504 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227467 -0.0126929 -0.0182357 -0.00469604
0.3 0.022743 -0.0126929 -0.0182357 -0.00469604
0.3 0.0227393 -0.0131542 -0.0181176 -0.0046307
0.3 0.0227357 -0.0133007 -0.0180785 -0.004609
0.3 0.0227322 -0.0134435 -0.0180396 -0.00458734
0.3 0.0227288 -0.0134435 -0.0180396 -0.00458734
0.3 0.0227254 -0.0134435 -0.0180396 -0.00458734
0.3 0.022722 -0.0138493 -0.0179242 -0.00452281


==> Simulation_results/plots/vary_plots_data/varying_final.txt <==
0.3 0.00499254 0.000154046 -0.0107724 0.00560571
0.3 0.00499541 -0.00016447 -0.010752 0.00562439
0.3 0.00500543 -0.00016447 -0.010752 0.00562439
0.3 0.00501676 -0.00016447 -0.010752 0.00562439
0.3 0.00502917 -0.00110588 -0.0106857 0.00569049
0.3 0.00504089 -0.00141407 -0.0106608 0.00571528
0.3 0.00505307 -0.00141407 -0.0106608 0.00571528
0.3 0.00506438 -0.00141407 -0.0106608 0.00571528
0.3 0.00507584 -0.00232521 -0.0105764 0.00579944
0.3 0.00508654 -0.00232521 -0.0105764 0.00579944
0.3 0.00509696 -0.00232521 -0.0105764 0.00579944
0.3 0.00510948 -0.00265539 -0.0107062 0.00577893
0.3 0.00511615 -0.00299396 -0.0108075 0.0057718
0.3 0.00512255 -0.00316472 -0.0108535 0.00577002
0.3 0.00512909 -0.00333462 -0.0108978 0.00576874
0.3 0.00513578 -0.00350294 -0.0109409 0.00576774
0.3 0.00514236 -0.00366937 -0.0109828 0.00576697
0.3 0.00514899 -0.00383392 -0.0110237 0.00576644
0.3 0.00515594 -0.00399657 -0.0110635 0.00576612
0.3 0.00516299 -0.0041571 -0.0111022 0.00576598
0.3 0.00517004 -0.0041571 -0.0111022 0.00576598
0.3 0.00517716 -0.0041571 -0.0111022 0.00576598
0.3 0.00518438 -0.00462534 -0.0112124 0.00576657
0.3 0.00519192 -0.00462534 -0.0112124 0.00576657
0.3 0.00519959 -0.0049267 -0.0112808 0.00576788
0.3 0.00520742 -0.0050741 -0.0113135 0.0057688
0.3 0.00521532 -0.0050741 -0.0113135 0.0057688
0.3 0.00522037 -0.0050741 -0.0113135 0.0057688
0.3 0.00522402 -0.00537338 -0.0114261 0.0057681
0.3 0.00522976 -0.00535673 -0.0114795 0.00576496
0.3 0.00523543 -0.00526882 -0.0115427 0.00575974
0.3 0.00524492 -0.00526882 -0.0115427 0.00575974
0.3 0.00525617 -0.00526882 -0.0115427 0.00575974
0.3 0.00526788 -0.00454981 -0.0117989 0.00572919
0.3 0.00527966 -0.00415203 -0.0119093 0.00571358
0.3 0.00529455 -0.00367581 -0.0120325 0.00569537
0.3 0.00531111 -0.00311901 -0.0121702 0.00567443
0.3 0.00532924 -0.0024862 -0.0123213 0.00565124
0.3 0.00534735 -0.00177875 -0.0124862 0.00562574
0.3 0.00536893 -0.000996563 -0.0126649 0.00559809
0.3 0.00539237 -0.000996563 -0.0126649 0.00559809
0.3 0.00541724 0.000797606 -0.0130659 0.00553598
0.3 0.0054429 0.000797606 -0.0130659 0.00553598
0.3 0.00547227 0.00179779 -0.0132867 0.00550261
0.3 0.00550223 0.00400645 -0.0137712 0.00543077
0.3 0.00553349 0.00521105 -0.0140338 0.00539258
0.3 0.0055643 0.00780317 -0.0145991 0.00531295
0.3 0.00559721 0.00780317 -0.0145991 0.00531295
0.3 0.00563111 0.00918798 -0.0149007 0.00527164
0.3 0.00566713 0.00918798 -0.0149007 0.00527164
0.3 0.00570528 0.00918798 -0.0149007 0.00527164
0.3 0.00574139 0.0121176 -0.0155382 0.00518668
0.3 0.0057784 0.0136596 -0.0158727 0.00514308
0.3 0.00581733 0.0168815 -0.0165691 0.00505414
0.3 0.0058566 0.0185577 -0.0169276 0.00500806
0.3 0.00589316 0.020272 -0.0172928 0.00496064
0.3 0.00593133 0.020272 -0.0172928 0.00496064
0.3 0.00597311 0.020272 -0.0172928 0.00496064
0.3 0.00601272 0.0256207 -0.0184186 0.00481585
0.3 0.00604952 0.0274549 -0.0187993 0.00476805
0.3 0.00608725 0.029308 -0.0191812 0.00472048
0.3 0.00612541 0.0311794 -0.0195632 0.00467273
0.3 0.0061625 0.0330651 -0.019943 0.00462487
0.3 0.00619845 0.0349717 -0.0203207 0.00457727
0.3 0.00623263 0.0368845 -0.0206947 0.00453015
0.3 0.00626664 0.0368845 -0.0206947 0.00453015
0.3 0.00629861 0.0368845 -0.0206947 0.00453015
0.3 0.00632897 0.0407043 -0.0214236 0.00443708
0.3 0.00635967 0.0407043 -0.0214236 0.00443708
0.3 0.0063862 0.0463678 -0.022449 0.00430215
0.3 0.00641 0.0482232 -0.0227679 0.00425881
0.3 0.00643228 0.050057 -0.0230739 0.00421637
0.3 0.00645214 0.0518655 -0.0233652 0.00417439
0.3 0.0064684 0.0536521 -0.0236409 0.0041332
0.3 0.00648273 0.0554095 -0.0239008 0.00409281
0.3 0.00649518 0.0571288 -0.0241416 0.00405314
0.3 0.00650489 0.0588042 -0.024362 0.00401432
0.3 0.00651177 0.0588042 -0.024362 0.00401432
0.3 0.00651634 0.0604372 -0.0245619 0.00397623
0.3 0.00651831 0.0620269 -0.0247418 0.00393884
0.3 0.00651814 0.0620269 -0.0247418 0.00393884
0.3 0.00651545 0.0620269 -0.0247418 0.00393884
0.3 0.00650824 0.066488 -0.0251424 0.00382986
0.3 0.00649948 0.066488 -0.0251424 0.00382986
0.3 0.00648677 0.0692047 -0.0252968 0.00375812
0.3 0.00647074 0.0717071 -0.02536 0.00368494
0.3 0.00645202 0.0728869 -0.0253586 0.00364673
0.3 0.00643192 0.0728869 -0.0253586 0.00364673
0.3 0.00641042 0.0728869 -0.0253586 0.00364673
0.3 0.00638751 0.0728869 -0.0253586 0.00364673
0.3 0.00635992 0.0771972 -0.0251581 0.00347319
0.3 0.00633149 0.0771972 -0.0251581 0.00347319
0.3 0.00630242 0.0771972 -0.0251581 0.00347319
0.3 0.00627035 0.080057 -0.0248159 0.00331165
0.3 0.00623651 0.0809509 -0.0246682 0.00325013
0.3 0.00620155 0.0818131 -0.0245057 0.00318445
0.3 0.00616659 0.0818131 -0.0245057 0.00318445
0.3 0.00613158 0.0818131 -0.0245057 0.00318445
0.3 0.00609471 0.0834485 -0.0241358 0.00303997
0.3 0.0060581 0.0834485 -0.0241358 0.00303997
0.3 0.0060216 0.0834485 -0.0241358 0.00303997
0.3 0.0059812 0.0864392 -0.0232585 0.00269355
0.3 0.00594184 0.0864392 -0.0232585 0.00269355
0.3 0.0059034 0.0864392 -0.0232585 0.00269355
0.3 0.00586333 0.0885254 -0.0225245 0.00238353
0.3 0.00582478 0.0885254 -0.0225245 0.00238353
0.3 0.00578439 0.0899423 -0.0220196 0.0021498
0.3 0.00574493 0.0906721 -0.0217691 0.00202489
0.3 0.00570776 0.0906721 -0.0217691 0.00202489
0.3 0.00567217 0.0906721 -0.0217691 0.00202489
0.3 0.00563693 0.0922006 -0.0212881 0.00176261
0.3 0.00560291 0.0930024 -0.0210584 0.00162552
0.3 0.00557144 0.0930024 -0.0210584 0.00162552
0.3 0.00553861 0.0955859 -0.020425 0.00119415
0.3 0.00550752 0.0965095 -0.0202383 0.0010452
0.3 0.00547822 0.0974706 -0.0200692 0.000894659
0.3 0.00545167 0.0974706 -0.0200692 0.000894659
0.3 0.00542629 0.0994943 -0.0197842 0.00059237
0.3 0.00540373 0.100556 -0.0196716 0.000441889
0.3 0.0053837 0.100556 -0.0196716 0.000441889
0.3 0.00536243 0.100556 -0.0196716 0.000441889
0.3 0.00534352 0.100556 -0.0196716 0.000441889
0.3 0.00532796 0.102777 -0.0195127 0.000145731
0.3 0.00531428 0.106375 -0.0194728 -0.000276273
0.3 0.00530163 0.106375 -0.0194728 -0.000276273
0.3 0.00529144 0.106375 -0.0194728 -0.000276273
0.3 0.00528626 0.108928 -0.0195932 -0.000533539
0.3 0.00528387 0.108928 -0.0195932 -0.000533539
0.3 0.00528615 0.112691 -0.019907 -0.000882638
0.3 0.00529043 0.113733 -0.0199407 -0.0010056
0.3 0.00529143 0.114685 -0.0199619 -0.00112001
0.3 0.00529161 0.114685 -0.0199619 -0.00112001
0.3 0.00528965 0.114685 -0.0199619 -0.00112001
0.3 0.00528358 0.11642 -0.0200115 -0.0013375
0.3 0.00527808 0.117932 -0.020065 -0.00154419
0.3 0.0052732 0.117932 -0.020065 -0.00154419
0.3 0.00526906 0.118602 -0.020091 -0.00164334
0.3 0.0052658 0.119215 -0.0201163 -0.00173987
0.3 0.00526318 0.119773 -0.0201409 -0.00183381
0.3 0.00526062 0.120277 -0.0201647 -0.00192514
0.3 0.00525899 0.120726 -0.0201876 -0.00201376
0.3 0.0052579 0.121121 -0.0202096 -0.00209982
0.3 0.00525746 0.121121 -0.0202096 -0.00209982
0.3 0.00525732 0.122009 -0.0202706 -0.00234376
0.3 0.00525744 0.122009 -0.0202706 -0.00234376
0.3 0.00525878 0.122009 -0.0202706 -0.00234376
0.3 0.00526039 0.122461 -0.0203241 -0.00256694
0.3 0.0052623 0.122461 -0.0203241 -0.00256694
0.3 0.00526529 0.122461 -0.0203241 -0.00256694
0.3 0.00526847 0.1225 -0.0203708 -0.00277058
0.3 0.00527178 0.1225 -0.0203708 -0.00277058
0.3 0.00527608 0.1225 -0.0203708 -0.00277058
0.3 0.00528131 0.122131 -0.0204152 -0.00295474
0.3 0.00528597 0.122131 -0.0204152 -0.00295474
0.3 0.0052919 0.121898 -0.0204348 -0.00301108
0.3 0.00529819 0.121898 -0.0204348 -0.00301108
0.3 0.00530559 0.121227 -0.0204858 -0.00311378
0.3 0.00531209 0.120242 -0.0205636 -0.00320045
0.3 0.00532121 0.119629 -0.0206135 -0.00323749
0.3 0.00533169 0.118923 -0.0206735 -0.00326974
0.3 0.00534478 0.118923 -0.0206735 -0.00326974
0.3 0.00535638 0.117245 -0.0208247 -0.00332063
0.3 0.00537155 0.116275 -0.0209161 -0.00333961
0.3 0.00538969 0.116275 -0.0209161 -0.00333961
0.3 0.00540615 0.114062 -0.0211346 -0.00336405
0.3 0.0054234 0.112828 -0.0212613 -0.00337036
0.3 0.00544578 0.112828 -0.0212613 -0.00337036
0.3 0.00546985 0.111507 -0.0214006 -0.0033727
0.3 0.0054948 0.111507 -0.0214006 -0.0033727
0.3 0.00552124 0.107094 -0.0218959 -0.00336361
0.3 0.00555057 0.107094 -0.0218959 -0.00336361
0.3 0.00558292 0.107094 -0.0218959 -0.00336361
0.3 0.00561596 0.103787 -0.0222842 -0.00334383
0.3 0.00564779 0.100222 -0.0227147 -0.00331564
0.3 0.00568231 0.100222 -0.0227147 -0.00331564
0.3 0.00571965 0.100222 -0.0227147 -0.00331564
0.3 0.00575145 0.0944168 -0.0234347 -0.0032585
0.3 0.00578647 0.0944168 -0.0234347 -0.0032585
0.3 0.00582645 0.0944168 -0.0234347 -0.0032585
0.3 0.00586576 0.0902583 -0.0239609 -0.00321083
0.3 0.00590693 0.0902583 -0.0239609 -0.00321083
0.3 0.00594687 0.0858736 -0.0245186 -0.00315541
0.3 0.00598142 0.0813153 -0.025101 -0.00309588
0.3 0.00601823 0.0789796 -0.0253982 -0.00306516
0.3 0.00605536 0.0766052 -0.0256987 -0.00303335
0.3 0.00609159 0.0741972 -0.0259995 -0.00300031
0.3 0.00612612 0.0741972 -0.0259995 -0.00300031
0.3 0.00616541 0.0741972 -0.0259995 -0.00300031
0.3 0.00620168 0.0693042 -0.0266013 -0.00293251
0.3 0.00623254 0.0618284 -0.0274824 -0.00282841
0.3 0.0062623 0.0618284 -0.0274824 -0.00282841
0.3 0.00629216 0.0593152 -0.0277664 -0.00279386
0.3 0.00631973 0.0593152 -0.0277664 -0.00279386
0.3 0.00634796 0.0567966 -0.0280439 -0.00275925
0.3 0.00637739 0.0567966 -0.0280439 -0.00275925
0.3 0.00640246 0.0517523 -0.0285749 -0.00269032
0.3 0.00642567 0.0517523 -0.0285749 -0.00269032
0.3 0.00644455 0.0442369 -0.0292913 -0.0025911
0.3 0.00646301 0.0442369 -0.0292913 -0.0025911
0.3 0.00647564 0.0393169 -0.0296996 -0.00252974
0.3 0.00648707 0.0368918 -0.0298814 -0.00250024
0.3 0.0064979 0.0368918 -0.0298814 -0.00250024
0.3 0.00650809 0.0368918 -0.0298814 -0.00250024
0.3 0.0065135 0.0321343 -0.0301911 -0.00244326
0.3 0.00651855 0.0321343 -0.0301911 -0.00244326
0.3 0.0065169 0.0252727 -0.030515 -0.00236437
0.3 0.00651139 0.0230729 -0.030582 -0.00234022
0.3 0.00650311 0.020917 -0.0306285 -0.0023171
0.3 0.00649522 0.020917 -0.0306285 -0.0023171
0.3 0.00648629 0.020917 -0.0306285 -0.0023171
0.3 0.00647029 0.0147177 -0.0306403 -0.00224749
0.3 0.00645489 0.0147177 -0.0306403 -0.00224749
0.3 0.00643856 0.0147177 -0.0306403 -0.00224749
0.3 0.00641443 0.00698885 -0.0303796 -0.00213874
0.3 0.00639064 0.00698885 -0.0303796 -0.00213874
0.3 0.00636531 0.00513351 -0.0302694 -0.00210604
0.3 0.00633822 0.00330184 -0.0301446 -0.00207031
0.3 0.00631065 0.00330184 -0.0301446 -0.00207031
0.3 0.00628295 0.00149389 -0.0300046 -0.00203087
0.3 0.00625584 0.00149389 -0.0300046 -0.00203087
0.3 0.00622394 -0.00378999 -0.0294983 -0.001889
0.3 0.00619185 -0.00378999 -0.0294983 -0.001889
0.3 0.00616202 -0.00378999 -0.0294983 -0.001889
0.3 0.0061276 -0.00889905 -0.0288794 -0.001707
0.3 0.00609467 -0.00889905 -0.0288794 -0.001707
0.3 0.00606203 -0.00889905 -0.0288794 -0.001707
0.3 0.0060281 -0.0122428 -0.028418 -0.00156068
0.3 0.00599196 -0.0155747 -0.0279317 -0.00139174
0.3 0.00595812 -0.0155747 -0.0279317 -0.00139174
0.3 0.00592764 -0.0155747 -0.0279317 -0.00139174
0.3 0.00589155 -0.0206517 -0.0271923 -0.00109351
0.3 0.00585838 -0.0206517 -0.0271923 -0.00109351
0.3 0.00582809 -0.0206517 -0.0271923 -0.00109351
0.3 0.00579613 -0.0241407 -0.026719 -0.000866291
0.3 0.00576709 -0.0241407 -0.026719 -0.000866291
0.3 0.00573439 -0.0295982 -0.0260735 -0.000482272
0.3 0.00570114 -0.0314986 -0.025883 -0.000344337
0.3 0.00567062 -0.0334405 -0.0257067 -0.000202418
0.3 0.00564384 -0.0334405 -0.0257067 -0.000202418
0.3 0.00562132 -0.0334405 -0.0257067 -0.000202418
0.3 0.00559542 -0.0395693 -0.0252872 0.000245892
0.3 0.00557084 -0.0417085 -0.0251878 0.000400707
0.3 0.00554713 -0.0417085 -0.0251878 0.000400707
0.3 0.00553 -0.0417085 -0.0251878 0.000400707
0.3 0.0055108 -0.048399 -0.0250306 0.000872715
0.3 0.00549492 -0.048399 -0.0250306 0.000872715
0.3 0.00548117 -0.048399 -0.0250306 0.000872715
0.3 0.00546889 -0.0554237 -0.025107 0.0013355
0.3 0.0054599 -0.0554237 -0.025107 0.0013355
0.3 0.0054513 -0.060285 -0.0253038 0.00163108
0.3 0.00544645 -0.0627678 -0.0254496 0.00177309
0.3 0.0054496 -0.0651873 -0.0255929 0.00191233
0.3 0.00545442 -0.0651873 -0.0255929 0.00191233
0.3 0.00545783 -0.0651873 -0.0255929 0.00191233
0.3 0.00546108 -0.071842 -0.0258623 0.00233251
0.3 0.00546192 -0.071842 -0.0258623 0.00233251
0.3 0.00546072 -0.071842 -0.0258623 0.00233251
0.3 0.00545546 -0.0777836 -0.0260488 0.00271751
0.3 0.00545153 -0.0796408 -0.026111 0.00283906
0.3 0.00544836 -0.0814351 -0.0261717 0.00295708
0.3 0.00544581 -0.0814351 -0.0261717 0.00295708
0.3 0.00544433 -0.0848368 -0.0262883 0.00318262
0.3 0.00544386 -0.0864445 -0.0263442 0.00329025
0.3 0.00544425 -0.087993 -0.0263985 0.00339471
0.3 0.00544503 -0.0894824 -0.026451 0.00349581
0.3 0.00544684 -0.0894824 -0.026451 0.00349581
0.3 0.00544977 -0.0894824 -0.026451 0.00349581
0.3 0.00545319 -0.093604 -0.0265991 0.00378037
0.3 0.00545692 -0.0948652 -0.0266457 0.00386898
0.3 0.00546137 -0.0960692 -0.0266907 0.00395449
0.3 0.00546679 -0.0972197 -0.0267345 0.0040372
0.3 0.0054725 -0.0972197 -0.0267345 0.0040372
0.3 0.00547911 -0.0993602 -0.0268181 0.00419414
0.3 0.00548627 -0.0993602 -0.0268181 0.00419414
0.3 0.005494 -0.0993602 -0.0268181 0.00419414
0.3 0.00550186 -0.10218 -0.0269342 0.00440913
0.3 0.00551055 -0.103018 -0.0269705 0.00447548
0.3 0.00551644 -0.10377 -0.0270016 0.00453971
0.3 0.00552364 -0.10377 -0.0270016 0.00453971
0.3 0.00553117 -0.10377 -0.0270016 0.00453971
0.3 0.0055407 -0.105456 -0.0270407 0.00471371
0.3 0.00555314 -0.105815 -0.0270297 0.0047648
0.3 0.00556702 -0.106071 -0.0270037 0.00481189
0.3 0.00558205 -0.106071 -0.0270037 0.00481189
0.3 0.00559896 -0.106281 -0.0269077 0.00489401
0.3 0.00561744 -0.106231 -0.026835 0.00492878
0.3 0.005639 -0.106231 -0.026835 0.00492878
0.3 0.00566168 -0.106231 -0.026835 0.00492878
0.3 0.00568429 -0.105509 -0.0265175 0.00500734
0.3 0.00571072 -0.105083 -0.0263791 0.00502523
0.3 0.00574008 -0.105083 -0.0263791 0.00502523
0.3 0.00577244 -0.105083 -0.0263791 0.00502523
0.3 0.00580391 -0.103325 -0.0258751 0.00505556
0.3 0.00583668 -0.102591 -0.0256803 0.00505831
0.3 0.00587302 -0.102591 -0.0256803 0.00505831
0.3 0.00591198 -0.102591 -0.0256803 0.00505831
0.3 0.00594916 -0.0999919 -0.0250313 0.00504845
0.3 0.00598983 -0.0999919 -0.0250313 0.00504845
0.3 0.00603152 -0.0990054 -0.0247941 0.005039
0.3 0.00607422 -0.0990054 -0.0247941 0.005039
0.3 0.00611779 -0.0968787 -0.0242939 0.00501209
0.3 0.00616391 -0.0968787 -0.0242939 0.00501209
0.3 0.00620839 -0.0933352 -0.0234751 0.00494987
0.3 0.0062521 -0.0933352 -0.0234751 0.00494987
0.3 0.00629851 -0.0933352 -0.0234751 0.00494987
0.3 0.00634584 -0.0907901 -0.0228947 0.00489632
0.3 0.00639175 -0.0881299 -0.0222949 0.00483486
0.3 0.0064362 -0.0881299 -0.0222949 0.00483486
0.3 0.00648378 -0.0881299 -0.0222949 0.00483486
0.3 0.00652917 -0.0840088 -0.0213822 0.00473258
0.3 0.00657389 -0.0826226 -0.0210796 0.00469687
0.3 0.00661678 -0.0812352 -0.0207791 0.00466067
0.3 0.00665868 -0.0798505 -0.0204818 0.00462425
0.3 0.00670077 -0.0798505 -0.0204818 0.00462425
0.3 0.00674227 -0.0798505 -0.0204818 0.00462425
0.3 0.00678082 -0.0757839 -0.0196237 0.00451659
0.3 0.00681818 -0.0744649 -0.0193506 0.00448171
0.3 0.00685365 -0.0731742 -0.0190863 0.00444768
0.3 0.00688728 -0.0706853 -0.0185859 0.00438305
0.3 0.0069185 -0.0706853 -0.0185859 0.00438305
0.3 0.00694875 -0.0706853 -0.0185859 0.00438305
0.3 0.00697688 -0.0706853 -0.0185859 0.00438305
0.3 0.00700237 -0.0683359 -0.0181275 0.00432369
0.3 0.00702503 -0.0683359 -0.0181275 0.00432369
0.3 0.00704509 -0.06515 -0.017536 0.00424679
0.3 0.00706226 -0.06515 -0.017536 0.00424679
0.3 0.00707725 -0.0632965 -0.0172172 0.00420457
0.3 0.00708947 -0.0624645 -0.0170833 0.00418626
0.3 0.00709866 -0.0624645 -0.0170833 0.00418626
0.3 0.0071045 -0.0624645 -0.0170833 0.00418626
0.3 0.00710657 -0.0603518 -0.0167807 0.004141
0.3 0.00710557 -0.0597758 -0.0167141 0.00412907
0.3 0.0071015 -0.0592621 -0.0166643 0.00411854
0.3 0.00709484 -0.0588064 -0.0166305 0.00410921
0.3 0.00708512 -0.0588064 -0.0166305 0.00410921
0.3 0.00707214 -0.0588064 -0.0166305 0.00410921
0.3 0.00705744 -0.0577787 -0.0166244 0.00408693
0.3 0.00703938 -0.0577787 -0.0166244 0.00408693
0.3 0.007019 -0.0577787 -0.0166244 0.00408693
0.3 0.00699567 -0.0571498 -0.0167332 0.00406834
0.3 0.0069703 -0.0571498 -0.0167332 0.00406834
0.3 0.00694305 -0.0567903 -0.0169291 0.00404739
0.3 0.00691496 -0.0567903 -0.0169291 0.00404739
0.3 0.00688469 -0.0567067 -0.0170079 0.00403883
0.3 0.00685289 -0.0565963 -0.01719 0.00401939
0.3 0.00682056 -0.0565963 -0.01719 0.00401939
0.3 0.00678658 -0.0565963 -0.01719 0.00401939
0.3 0.00675137 -0.05652 -0.017392 0.00399571
0.3 0.00671637 -0.05652 -0.017392 0.00399571
0.3 0.00667978 -0.0564838 -0.0174968 0.00398219
0.3 0.00664301 -0.0564461 -0.0176044 0.00396734
0.3 0.00660658 -0.0564461 -0.0176044 0.00396734
0.3 0.00656958 -0.0563527 -0.0178247 0.00393393
0.3 0.00653301 -0.0563527 -0.0178247 0.00393393
0.3 0.00649564 -0.0560964 -0.018151 0.00387226
0.3 0.00645943 -0.0560964 -0.018151 0.00387226
0.3 0.00642444 -0.0560964 -0.018151 0.00387226
0.3 0.00638919 -0.0558106 -0.0183566 0.00382279
0.3 0.00635438 -0.0556288 -0.0184558 0.00379581
0.3 0.00632064 -0.0554186 -0.0185522 0.00376734
0.3 0.00628983 -0.0554186 -0.0185522 0.00376734
0.3 0.00625743 -0.0545943 -0.018829 0.00367617
0.3 0.00622643 -0.0542491 -0.0189151 0.00364391
0.3 0.00619565 -0.0538602 -0.0189954 0.00361068
0.3 0.00616711 -0.0534285 -0.01907 0.0035766
0.3 0.00614038 -0.0529465 -0.0191362 0.00354167
0.3 0.00611544 -0.052417 -0.0191956 0.00350642
0.3 0.00609372 -0.0518397 -0.0192484 0.00347085
0.3 0.00607326 -0.0512101 -0.0192935 0.00343536
0.3 0.00605661 -0.0512101 -0.0192935 0.00343536
0.3 0.00604296 -0.0512101 -0.0192935 0.00343536
0.3 0.00603136 -0.0490089 -0.0193888 0.00333256
0.3 0.00602232 -0.0490089 -0.0193888 0.00333256
0.3 0.00601602 -0.0490089 -0.0193888 0.00333256
0.3 0.00601204 -0.04529 -0.019413 0.00321282
0.3 0.00601098 -0.04529 -0.019413 0.00321282
0.3 0.00601277 -0.04529 -0.019413 0.00321282
0.3 0.00601685 -0.0431458 -0.0193871 0.00316087
0.3 0.00602211 -0.0431458 -0.0193871 0.00316087
0.3 0.00602772 -0.0431458 -0.0193871 0.00316087
0.3 0.00603374 -0.0399794 -0.0193337 0.00307139
0.3 0.00604024 -0.0389378 -0.0193109 0.0030381
0.3 0.00604779 -0.0380285 -0.0193723 0.00303808
0.3 0.00605005 -0.0371553 -0.0194453 0.00304163
0.3 0.00604977 -0.0362816 -0.0195098 0.00304168
0.3 0.00604935 -0.0354077 -0.0195674 0.00303936
0.3 0.00604927 -0.0354077 -0.0195674 0.00303936
0.3 0.00605008 -0.0354077 -0.0195674 0.00303936
0.3 0.00605091 -0.0328214 -0.0197228 0.00302791
0.3 0.00605216 -0.0319753 -0.019771 0.00302345
0.3 0.0060541 -0.0319753 -0.019771 0.00302345
0.3 0.00605657 -0.0319753 -0.019771 0.00302345
0.3 0.00605885 -0.0294892 -0.0199062 0.00300871
0.3 0.00606142 -0.0286782 -0.0199484 0.00300338
0.3 0.00606451 -0.0278764 -0.0199889 0.00299787
0.3 0.00606797 -0.0270841 -0.020028 0.0029922
0.3 0.00607176 -0.0263012 -0.0200657 0.00298638
0.3 0.00607619 -0.0263012 -0.0200657 0.00298638
0.3 0.00608114 -0.0263012 -0.0200657 0.00298638
0.3 0.00608584 -0.0240086 -0.0201703 0.0029681
0.3 0.00609143 -0.0232633 -0.0202024 0.00296175
0.3 0.00609658 -0.0232633 -0.0202024 0.00296175
0.3 0.00610216 -0.0232633 -0.0202024 0.00296175
0.3 0.00610837 -0.021263 -0.0202761 0.00293998
0.3 0.00611648 -0.020692 -0.0202868 0.00293326
0.3 0.00612499 -0.0201852 -0.0202852 0.00292757
0.3 0.00613404 -0.0193786 -0.0202394 0.00292079
0.3 0.00614365 -0.0193786 -0.0202394 0.00292079
0.3 0.0061555 -0.0190779 -0.0201948 0.00291985
0.3 0.00616884 -0.0188507 -0.0201326 0.00292107
0.3 0.00618323 -0.0188507 -0.0201326 0.00292107
0.3 0.00620046 -0.0188507 -0.0201326 0.00292107
0.3 0.00621907 -0.0185952 -0.019845 0.00293741
0.3 0.00623954 -0.0185952 -0.019845 0.00293741
0.3 0.00626096 -0.0185952 -0.019845 0.00293741
0.3 0.00628421 -0.0189281 -0.0194128 0.0029722
0.3 0.00630972 -0.0189281 -0.0194128 0.0029722
0.3 0.00633689 -0.0189281 -0.0194128 0.0029722
0.3 0.00636456 -0.0197901 -0.0188388 0.00302615
0.3 0.00639487 -0.0201783 -0.0186204 0.00304767
0.3 0.0064265 -0.0201783 -0.0186204 0.00304767
0.3 0.00646066 -0.0216011 -0.0178846 0.00312499
0.3 0.0064948 -0.0221486 -0.0176142 0.00315556
0.3 0.00652896 -0.0221486 -0.0176142 0.00315556
0.3 0.00656553 -0.0221486 -0.0176142 0.00315556
0.3 0.00660271 -0.0227295 -0.0173342 0.00318776
0.3 0.00664089 -0.0227295 -0.0173342 0.00318776
0.3 0.0066798 -0.0246083 -0.0164504 0.00329187
0.3 0.00671969 -0.0252656 -0.0161457 0.0033281
0.3 0.00675978 -0.0259337 -0.0158368 0.00336493
0.3 0.006799 -0.0266041 -0.0155261 0.00340187
0.3 0.00683951 -0.0272765 -0.0152137 0.00343887
0.3 0.00687962 -0.0279464 -0.0149001 0.00347597
0.3 0.00691861 -0.0286079 -0.0145877 0.00351268
0.3 0.00695804 -0.0286079 -0.0145877 0.00351268
0.3 0.006997 -0.0298986 -0.0139671 0.0035847
0.3 0.00703638 -0.0311076 -0.0133616 0.00365322
0.3 0.00707343 -0.0311076 -0.0133616 0.00365322
0.3 0.00710903 -0.0311076 -0.0133616 0.00365322
0.3 0.00714312 -0.0311076 -0.0133616 0.00365322
0.3 0.00717567 -0.032734 -0.0124938 0.00374657
0.3 0.00720789 -0.0332115 -0.012219 0.00377456
0.3 0.00723878 -0.0336467 -0.0119534 0.00380081
0.3 0.00726729 -0.0336467 -0.0119534 0.00380081
0.3 0.00729405 -0.0336467 -0.0119534 0.00380081
0.3 0.00731912 -0.0346734 -0.0112214 0.00386701
0.3 0.00734211 -0.0349092 -0.0110024 0.00388448
0.3 0.00736316 -0.0350893 -0.0107966 0.0038995
0.3 0.00738102 -0.0352121 -0.0106046 0.00391209
0.3 0.00739792 -0.0352705 -0.0104281 0.00392215
0.3 0.00741213 -0.035261 -0.0102681 0.00392963
0.3 0.00742342 -0.035261 -0.0102681 0.00392963
0.3 0.00743018 -0.035261 -0.0102681 0.00392963
0.3 0.00743616 -0.0348174 -0.00988709 0.00393691
0.3 0.00743794 -0.0348174 -0.00988709 0.00393691
0.3 0.00743774 -0.0345226 -0.00979649 0.00393438
0.3 0.00743345 -0.0341529 -0.00972437 0.00392951
0.3 0.00742631 -0.0337157 -0.00966933 0.00392269
0.3 0.00741641 -0.0332159 -0.00963037 0.00391416
0.3 0.0074045 -0.0332159 -0.00963037 0.00391416
0.3 0.00738999 -0.0320483 -0.00959746 0.0038928
0.3 0.00737112 -0.0320483 -0.00959746 0.0038928
0.3 0.00735163 -0.0299342 -0.00964816 0.0038536
0.3 0.00733163 -0.029154 -0.00968703 0.00383952
0.3 0.00730681 -0.0283424 -0.00973572 0.00382535
0.3 0.00728028 -0.0283424 -0.00973572 0.00382535
0.3 0.00725117 -0.0283424 -0.00973572 0.00382535
0.3 0.00722188 -0.0266451 -0.00986072 0.0037992
0.3 0.00718929 -0.0266451 -0.00986072 0.0037992
0.3 0.00715617 -0.0239621 -0.0100956 0.00376511
0.3 0.00712329 -0.0230508 -0.0101837 0.00375576
0.3 0.00708764 -0.0221367 -0.0102753 0.00374762
0.3 0.00705057 -0.0221367 -0.0102753 0.00374762
0.3 0.00701222 -0.0221367 -0.0102753 0.00374762
0.3 0.00697511 -0.0193652 -0.0105723 0.00373116
0.3 0.00693662 -0.0193652 -0.0105723 0.00373116
0.3 0.0068971 -0.0193652 -0.0105723 0.00373116
0.3 0.00685772 -0.0175292 -0.0107804 0.00372755
0.3 0.00681932 -0.0175292 -0.0107804 0.00372755
0.3 0.00677962 -0.0157446 -0.0109884 0.00373025
0.3 0.00674017 -0.0157446 -0.0109884 0.00373025
0.3 0.00670177 -0.0132134 -0.0112909 0.00374701
0.3 0.00666431 -0.012424 -0.0113864 0.00375603
0.3 0.00662656 -0.0116674 -0.0114781 0.00376678
0.3 0.00658968 -0.0109424 -0.0115659 0.0037792
0.3 0.00655407 -0.0109424 -0.0115659 0.0037792
0.3 0.00652056 -0.0109424 -0.0115659 0.0037792
0.3 0.00648661 -0.00900939 -0.011799 0.00382546
0.3 0.0064545 -0.00900939 -0.011799 0.00382546
0.3 0.00642428 -0.00900939 -0.011799 0.00382546
0.3 0.00639562 -0.00749946 -0.0119763 0.00388308
0.3 0.00636788 -0.0071033 -0.0120214 0.00390412
0.3 0.00634284 -0.00676629 -0.0120583 0.00392574
0.3 0.00631928 -0.00649158 -0.0120872 0.00394761
0.3 0.00629894 -0.00649158 -0.0120872 0.00394761
0.3 0.00628148 -0.00649158 -0.0120872 0.00394761
0.3 0.0062656 -0.0060431 -0.0121263 0.00401362
0.3 0.0062521 -0.00602752 -0.0121222 0.00403468
0.3 0.006241 -0.0060809 -0.0121102 0.00405503
0.3 0.00623287 -0.00620219 -0.01209 0.00407424
0.3 0.00622691 -0.00620219 -0.01209 0.00407424
0.3 0.0062229 -0.00667328 -0.0120204 0.00410764
0.3 0.00622723 -0.00667328 -0.0120204 0.00410764
0.3 0.00623335 -0.0069458 -0.0119806 0.00412549
0.3 0.00624096 -0.0069458 -0.0119806 0.00412549
0.3 0.00624676 -0.00748175 -0.0118975 0.0041643
0.3 0.00625254 -0.00774574 -0.0118544 0.00418567
0.3 0.0062584 -0.00774574 -0.0118544 0.00418567
0.3 0.00626506 -0.00774574 -0.0118544 0.00418567
0.3 0.0062711 -0.00844774 -0.0117686 0.00423793
0.3 0.00627532 -0.00844774 -0.0117686 0.00423793
0.3 0.00627696 -0.00884605 -0.0118567 0.00422243
0.3 0.00627859 -0.00884605 -0.0118567 0.00422243
0.3 0.00628028 -0.00884605 -0.0118567 0.00422243
0.3 0.00628187 -0.00910196 -0.0119053 0.00421605
0.3 0.00628364 -0.00910196 -0.0119053 0.00421605
0.3 0.00628554 -0.00946397 -0.0119714 0.00420855
0.3 0.0062875 -0.0095785 -0.0119918 0.0042065
0.3 0.00628968 -0.00968999 -0.0120113 0.00420467
0.3 0.00629201 -0.00979853 -0.0120302 0.00420304
0.3 0.00629449 -0.00979853 -0.0120302 0.00420304
0.3 0.00629707 -0.00979853 -0.0120302 0.00420304
0.3 0.00629982 -0.0101049 -0.0120819 0.00419939
0.3 0.00630274 -0.0101049 -0.0120819 0.00419939
0.3 0.00630582 -0.0101049 -0.0120819 0.00419939
0.3 0.00630908 -0.0103843 -0.0121267 0.00419746
0.3 0.00631244 -0.0103843 -0.0121267 0.00419746
0.3 0.00631586 -0.0103843 -0.0121267 0.00419746
0.3 0.00631399 -0.0105139 -0.0121596 0.00419517
0.3 0.00631523 -0.010511 -0.0121853 0.00419267
0.3 0.00631853 -0.0104469 -0.0122201 0.00418882
0.3 0.00632178 -0.0103179 -0.0122641 0.00418324
0.3 0.00632883 -0.0103179 -0.0122641 0.00418324
0.3 0.00633729 -0.00986161 -0.0123807 0.00416651
0.3 0.00634617 -0.00910652 -0.0125432 0.00413999
0.3 0.00635704 -0.00861627 -0.0126425 0.00412309
0.3 0.00636922 -0.0080508 -0.0127547 0.00410377
0.3 0.00638217 -0.00740832 -0.0128811 0.00408195
0.3 0.00639517 -0.0066874 -0.013021 0.0040577
0.3 0.00641167 -0.0066874 -0.013021 0.0040577
0.3 0.00643191 -0.0066874 -0.013021 0.0040577
0.3 0.00645043 -0.0040757 -0.0135236 0.00397124
0.3 0.00647331 -0.0040757 -0.0135236 0.00397124
0.3 0.00649908 -0.0040757 -0.0135236 0.00397124
0.3 0.00652584 -0.0040757 -0.0135236 0.00397124
0.3 0.00655474 -0.000831314 -0.0141516 0.00386589
0.3 0.00658572 -0.000831314 -0.0141516 0.00386589
0.3 0.00661694 0.00163404 -0.014637 0.00378846
0.3 0.00664836 0.00163404 -0.014637 0.00378846
0.3 0.00668086 0.00573412 -0.0154534 0.00366415
0.3 0.00671449 0.00720181 -0.0157469 0.00362058
0.3 0.00674964 0.00720181 -0.0157469 0.00362058
0.3 0.00678658 0.00720181 -0.0157469 0.00362058
0.3 0.00682218 0.0102774 -0.0163608 0.00352968
0.3 0.00685919 0.0102774 -0.0163608 0.00352968
0.3 0.00689531 0.015181 -0.0173376 0.00338827
0.3 0.00693247 0.015181 -0.0173376 0.00338827
0.3 0.00696856 0.015181 -0.0173376 0.00338827
0.3 0.00700505 0.0186079 -0.0180113 0.00329028
0.3 0.00704162 0.0203607 -0.0183533 0.00324072
0.3 0.00707731 0.0239233 -0.0190383 0.0031404
0.3 0.00711199 0.0257264 -0.019379 0.0030897
0.3 0.00714455 0.0275428 -0.019718 0.00303872
0.3 0.00717636 0.029367 -0.0200547 0.0029878
0.3 0.00720769 0.0311943 -0.0203869 0.00293673
0.3 0.00723849 0.0311943 -0.0203869 0.00293673
0.3 0.00726706 0.0311943 -0.0203869 0.00293673
0.3 0.00729286 0.0366622 -0.0213417 0.0027842
0.3 0.00731769 0.0384622 -0.0216411 0.00273444
0.3 0.00734042 0.040243 -0.0219298 0.00268515
0.3 0.00736046 0.0420043 -0.0222066 0.00263645
0.3 0.00737856 0.0437424 -0.0224699 0.00258868
0.3 0.00739443 0.0454502 -0.0227178 0.00254168
0.3 0.00740793 0.0454502 -0.0227178 0.00254168
0.3 0.00742064 0.0454502 -0.0227178 0.00254168
0.3 0.00742956 0.0487707 -0.0231653 0.00245034
0.3 0.00743588 0.0487707 -0.0231653 0.00245034
0.3 0.00743872 0.0534249 -0.0236915 0.00232173
0.3 0.00743937 0.0534249 -0.0236915 0.00232173
0.3 0.00743769 0.0534249 -0.0236915 0.00232173
0.3 0.00743172 0.0576092 -0.0240239 0.00220185
0.3 0.00742316 0.0588969 -0.0240902 0.00216285
0.3 0.0074116 0.0601292 -0.0241336 0.00212414
0.3 0.00739789 0.0601292 -0.0241336 0.00212414
0.3 0.007382 0.0601292 -0.0241336 0.00212414
0.3 0.00736186 0.0635183 -0.0241275 0.00200363
0.3 0.00733912 0.0645397 -0.0240785 0.00196187
0.3 0.00731381 0.0655058 -0.0240063 0.00191901
0.3 0.00728656 0.0664254 -0.0239136 0.0018744
0.3 0.00725694 0.0672938 -0.0238005 0.00182812
0.3 0.00722611 0.0672938 -0.0238005 0.00182812
0.3 0.00719437 0.0672938 -0.0238005 0.00182812
0.3 0.00715984 0.0689125 -0.0235202 0.00172724
0.3 0.00712463 0.0689125 -0.0235202 0.00172724
0.3 0.00708732 0.0703775 -0.0231681 0.0016136
0.3 0.00704983 0.0703775 -0.0231681 0.0016136
0.3 0.00700923 0.0723268 -0.0225212 0.00141409
0.3 0.00696775 0.0729178 -0.0222765 0.00133884
0.3 0.00692571 0.07348 -0.0220176 0.00125886
0.3 0.00688279 0.074024 -0.0217488 0.00117379
0.3 0.00683948 0.0745511 -0.0214718 0.00108421
0.3 0.00679698 0.0745511 -0.0214718 0.00108421
0.3 0.00675533 0.0745511 -0.0214718 0.00108421
0.3 0.00671297 0.075572 -0.0208958 0.000890503
0.3 0.00666942 0.0766279 -0.0203077 0.000673098
0.3 0.00662762 0.0766279 -0.0203077 0.000673098
0.3 0.00658746 0.0766279 -0.0203077 0.000673098
0.3 0.00654647 0.0777496 -0.0197193 0.000431875
0.3 0.00650535 0.0789723 -0.0191414 0.00016788
0.3 0.00646502 0.0796315 -0.0188629 2.91833e-05
0.3 0.00642672 0.0796315 -0.0188629 2.91833e-05
0.3 0.00638899 0.0803239 -0.0185923 -0.000113702
0.3 0.00635211 0.0818164 -0.0180837 -0.000410315
0.3 0.00631777 0.0818164 -0.0180837 -0.000410315
0.3 0.00628418 0.0826217 -0.0178484 -0.000562802
0.3 0.00625139 0.0843489 -0.0174228 -0.000874406
0.3 0.00622066 0.0843489 -0.0174228 -0.000874406
0.3 0.00619231 0.0843489 -0.0174228 -0.000874406
0.3 0.00616438 0.0862201 -0.0170665 -0.00118887
0.3 0.00613847 0.0872063 -0.0169159 -0.00134568
0.3 0.00611166 0.0872063 -0.0169159 -0.00134568
0.3 0.00608755 0.0903615 -0.016595 -0.00180515
0.3 0.00606845 0.0914784 -0.0165365 -0.00195256
0.3 0.00605243 0.0926227 -0.0165039 -0.0020958
0.3 0.00603553 0.0926227 -0.0165039 -0.0020958
0.3 0.00602072 0.0926227 -0.0165039 -0.0020958
0.3 0.00601218 0.0963533 -0.0165545 -0.00249912
0.3 0.00601068 0.0963533 -0.0165545 -0.00249912
0.3 0.00600818 0.0963533 -0.0165545 -0.00249912
0.3 0.00601146 0.0988695 -0.0166172 -0.00274706
0.3 0.00601552 0.0988695 -0.0166172 -0.00274706
0.3 0.00601725 0.100964 -0.016549 -0.00299596
0.3 0.00601771 0.100964 -0.016549 -0.00299596
0.3 0.00601336 0.10362 -0.0164233 -0.00334767
0.3 0.00600921 0.10362 -0.0164233 -0.00334767
0.3 0.00600458 0.105122 -0.0163456 -0.00356881
0.3 0.00600099 0.105122 -0.0163456 -0.00356881
0.3 0.00599769 0.105122 -0.0163456 -0.00356881
0.3 0.00599438 0.106414 -0.0162709 -0.00377957
0.3 0.00599079 0.107504 -0.0161986 -0.00398017
0.3 0.00598706 0.107973 -0.0161633 -0.00407663
0.3 0.0059838 0.107973 -0.0161633 -0.00407663
0.3 0.00598072 0.107973 -0.0161633 -0.00407663
0.3 0.00597763 0.108772 -0.0160942 -0.00426263
0.3 0.00597452 0.109386 -0.0160271 -0.00443934
0.3 0.00597149 0.109624 -0.0159943 -0.00452423
0.3 0.0059685 0.109818 -0.015962 -0.00460697
0.3 0.00596516 0.109968 -0.0159302 -0.0046875
0.3 0.00596247 0.109968 -0.0159302 -0.0046875
0.3 0.00596005 0.109968 -0.0159302 -0.0046875
0.3 0.00595757 0.110143 -0.0158681 -0.00484232
0.3 0.0059553 0.110143 -0.0158681 -0.00484232
0.3 0.00595358 0.110157 -0.0158078 -0.00498906
0.3 0.00595195 0.110157 -0.0158078 -0.00498906
0.3 0.0059502 0.109755 -0.0157447 -0.00518677
0.3 0.00594879 0.109755 -0.0157447 -0.00518677
0.3 0.00594946 0.109755 -0.0157447 -0.00518677
0.3 0.00594987 0.108715 -0.015739 -0.00535061
0.3 0.00595168 0.108715 -0.015739 -0.00535061
0.3 0.00595696 0.108715 -0.015739 -0.00535061
0.3 0.0059626 0.10693 -0.015819 -0.00547404
0.3 0.00596869 0.106164 -0.0158685 -0.00550617
0.3 0.00597555 0.106164 -0.0158685 -0.00550617
0.3 0.00598626 0.106164 -0.0158685 -0.00550617
0.3 0.00599873 0.104374 -0.0160019 -0.00555704
0.3 0.00601428 0.104374 -0.0160019 -0.00555704
0.3 0.00602691 0.101059 -0.0162986 -0.00560286
0.3 0.00604367 0.101059 -0.0162986 -0.00560286
0.3 0.00606443 0.101059 -0.0162986 -0.00560286
0.3 0.00608586 0.0970288 -0.0167121 -0.0056161
0.3 0.00610824 0.0970288 -0.0167121 -0.0056161
0.3 0.00613376 0.0970288 -0.0167121 -0.0056161
0.3 0.00615669 0.0939726 -0.0170489 -0.00560874
0.3 0.00618349 0.0939726 -0.0170489 -0.00560874
0.3 0.00620959 0.0888872 -0.0176407 -0.00557715
0.3 0.0062339 0.0870666 -0.0178591 -0.0055616
0.3 0.00626335 0.0870666 -0.0178591 -0.0055616
0.3 0.00629526 0.0870666 -0.0178591 -0.0055616
0.3 0.00632304 0.0812597 -0.0185736 -0.0054997
0.3 0.00635187 0.0792204 -0.0188289 -0.00547409
0.3 0.00638285 0.0792204 -0.0188289 -0.00547409
0.3 0.00641345 0.0792204 -0.0188289 -0.00547409
0.3 0.00644311 0.0728564 -0.0196394 -0.00538737
0.3 0.00647253 0.0706612 -0.0199195 -0.00535571
0.3 0.00650338 0.0706612 -0.0199195 -0.00535571
0.3 0.00653456 0.0706612 -0.0199195 -0.00535571
0.3 0.00656243 0.063876 -0.020777 -0.00525366
0.3 0.00658679 0.0615565 -0.0210636 -0.0052173
0.3 0.00661478 0.0615565 -0.0210636 -0.0052173
0.3 0.00664319 0.0615565 -0.0210636 -0.0052173
0.3 0.0066667 0.0544683 -0.0219142 -0.00510417
0.3 0.006688 0.0544683 -0.0219142 -0.00510417
0.3 0.00671071 0.0520798 -0.0221882 -0.00506593
0.3 0.00673364 0.0520798 -0.0221882 -0.00506593
0.3 0.00675051 0.0448863 -0.0229678 -0.00495028
0.3 0.00676288 0.0424936 -0.0232098 -0.00491214
0.3 0.00677723 0.0424936 -0.0232098 -0.00491214
0.3 0.00679162 0.0424936 -0.0232098 -0.00491214
0.3 0.00679977 0.035387 -0.0238653 -0.00480076
0.3 0.00680553 0.0330599 -0.0240552 -0.00476499
0.3 0.00680865 0.0330599 -0.0240552 -0.00476499
0.3 0.00680853 0.028478 -0.0243917 -0.00469524
0.3 0.00680664 0.0262347 -0.0245332 -0.0046613
0.3 0.0068037 0.0262347 -0.0245332 -0.0046613
0.3 0.0067946 0.0218596 -0.0247589 -0.00459451
0.3 0.00678609 0.0218596 -0.0247589 -0.00459451
0.3 0.00677451 0.019727 -0.024844 -0.00456153
0.3 0.00676189 0.019727 -0.024844 -0.00456153
0.3 0.00674318 0.0135815 -0.024976 -0.00446221
0.3 0.0067235 0.0135815 -0.024976 -0.00446221
0.3 0.00670247 0.0135815 -0.024976 -0.00446221
0.3 0.00667597 0.0077964 -0.0249247 -0.00435643
0.3 0.00664871 0.0077964 -0.0249247 -0.00435643
0.3 0.00662081 0.0077964 -0.0249247 -0.00435643
0.3 0.00658655 0.00234317 -0.0247052 -0.00423468
0.3 0.00655171 0.00234317 -0.0247052 -0.00423468
0.3 0.006518 0.00234317 -0.0247052 -0.00423468
0.3 0.00648104 -0.00112252 -0.024471 -0.00414051
0.3 0.00644355 -0.00112252 -0.024471 -0.00414051
0.3 0.00640391 -0.00448094 -0.0241738 -0.00403201
0.3 0.00636415 -0.00448094 -0.0241738 -0.00403201
0.3 0.00632097 -0.00773495 -0.0238171 -0.00390752
0.3 0.00627915 -0.00773495 -0.0238171 -0.00390752
0.3 0.00623473 -0.0108922 -0.0234048 -0.00376441
0.3 0.00619065 -0.0108922 -0.0234048 -0.00376441
0.3 0.00614278 -0.0155069 -0.0227039 -0.00350999
0.3 0.00609473 -0.0170303 -0.0224545 -0.00341415
0.3 0.00604772 -0.0170303 -0.0224545 -0.00341415
0.3 0.0060001 -0.020098 -0.0219493 -0.0032042
0.3 0.00595399 -0.020098 -0.0219493 -0.0032042
0.3 0.00590837 -0.0216506 -0.0216954 -0.0030898
0.3 0.0058643 -0.0216506 -0.0216954 -0.0030898
0.3 0.00581937 -0.024825 -0.0211971 -0.00284243
0.3 0.00577753 -0.024825 -0.0211971 -0.00284243
0.3 0.00573422 -0.028111 -0.0207235 -0.00257181
0.3 0.00569423 -0.028111 -0.0207235 -0.00257181
0.3 0.00565024 -0.0333127 -0.0200961 -0.00212813
0.3 0.0056095 -0.0333127 -0.0200961 -0.00212813
0.3 0.00557064 -0.0333127 -0.0200961 -0.00212813
0.3 0.0055283 -0.0388756 -0.0196079 -0.00165151
0.3 0.0054903 -0.0388756 -0.0196079 -0.00165151
0.3 0.00544963 -0.044853 -0.0193077 -0.00115355
0.3 0.00541256 -0.044853 -0.0193077 -0.00115355
0.3 0.00537852 -0.044853 -0.0193077 -0.00115355
0.3 0.00534554 -0.044853 -0.0193077 -0.00115355
0.3 0.00531029 -0.0490557 -0.0192281 -0.000818197
0.3 0.005279 -0.0490557 -0.0192281 -0.000818197
0.3 0.00524911 -0.0534123 -0.019255 -0.000487423
0.3 0.00522199 -0.0534123 -0.019255 -0.000487423
0.3 0.00519577 -0.0601818 -0.0195143 -1.47815e-05
0.3 0.00517328 -0.062496 -0.019663 0.000133658
0.3 0.00515369 -0.062496 -0.019663 0.000133658
0.3 0.00514222 -0.062496 -0.019663 0.000133658
0.3 0.00512992 -0.0669407 -0.0199559 0.000422978
0.3 0.00511687 -0.0669407 -0.0199559 0.000422978
0.3 0.00510497 -0.0669407 -0.0199559 0.000422978
0.3 0.00509224 -0.0746513 -0.0202362 0.000981236
0.3 0.00507972 -0.0764125 -0.0202976 0.00111227
0.3 0.00506824 -0.0764125 -0.0202976 0.00111227
0.3 0.00505734 -0.0797594 -0.0204181 0.00136501
0.3 0.00504732 -0.0797594 -0.0204181 0.00136501
0.3 0.00503806 -0.0797594 -0.0204181 0.00136501
0.3 0.00502901 -0.0843385 -0.0205906 0.0017204
0.3 0.00502019 -0.0857496 -0.0206459 0.00183272
0.3 0.00501221 -0.0871036 -0.0206999 0.00194196
0.3 0.00500474 -0.0884026 -0.0207528 0.00204834
0.3 0.00499775 -0.0896466 -0.0208045 0.00215182
0.3 0.00499114 -0.0908369 -0.0208553 0.00225238
0.3 0.004985 -0.0919733 -0.0209049 0.00235012
0.3 0.00497929 -0.0919733 -0.0209049 0.00235012
0.3 0.00497383 -0.0950745 -0.0210484 0.00262724
0.3 0.00496878 -0.0950745 -0.0210484 0.00262724
0.3 0.00496415 -0.0960065 -0.0210944 0.00271431
0.3 0.00495965 -0.0968893 -0.0211396 0.00279883
0.3 0.00495547 -0.0968893 -0.0211396 0.00279883
0.3 0.00495178 -0.0977233 -0.0211839 0.00288086
0.3 0.00494815 -0.0977233 -0.0211839 0.00288086
0.3 0.00494118 -0.0992469 -0.02127 0.0030375
0.3 0.00493522 -0.0992469 -0.02127 0.0030375
0.3 0.00492886 -0.100943 -0.0213598 0.00325462
0.3 0.00492515 -0.101325 -0.0213722 0.00332123
0.3 0.00492527 -0.101609 -0.0213731 0.00338457
0.3 0.00492735 -0.101795 -0.0213594 0.00344426
0.3 0.00493005 -0.10188 -0.0213311 0.0035002
0.3 0.00493569 -0.10188 -0.0213311 0.0035002
0.3 0.0049462 -0.10188 -0.0213311 0.0035002
0.3 0.00495761 -0.101563 -0.0211516 0.00364493
0.3 0.00496951 -0.101271 -0.0210596 0.00368524
0.3 0.00498527 -0.100887 -0.0209516 0.00372155
0.3 0.00500312 -0.100412 -0.0208265 0.00375384
0.3 0.00502186 -0.0998534 -0.0206873 0.00378269
0.3 0.00504386 -0.0998534 -0.0206873 0.00378269
0.3 0.00506906 -0.0998534 -0.0206873 0.00378269
0.3 0.00509384 -0.0976943 -0.0201836 0.00384766
0.3 0.00512035 -0.0968291 -0.0199891 0.00386245
0.3 0.00514945 -0.0968291 -0.0199891 0.00386245
0.3 0.00518099 -0.0968291 -0.0199891 0.00386245
0.3 0.0052127 -0.094908 -0.0195641 0.00388192
0.3 0.00524679 -0.094908 -0.0195641 0.00388192
0.3 0.00527859 -0.0916227 -0.0188502 0.00388851
0.3 0.00531223 -0.0904315 -0.0185942 0.00388503
0.3 0.00534737 -0.0891962 -0.0183286 0.00387862
0.3 0.00538255 -0.0879265 -0.018057 0.00387009
0.3 0.00541721 -0.0879265 -0.018057 0.00387009
0.3 0.00545554 -0.0879265 -0.018057 0.00387009
0.3 0.00549297 -0.0852881 -0.0174971 0.00384683
0.3 0.00552955 -0.0852881 -0.0174971 0.00384683
0.3 0.00556715 -0.0825511 -0.0169199 0.00381602
0.3 0.00560433 -0.0811577 -0.0166285 0.00379845
0.3 0.0056418 -0.0811577 -0.0166285 0.00379845
0.3 0.00567703 -0.0769276 -0.0157554 0.00374013
0.3 0.00571215 -0.0769276 -0.0157554 0.00374013
0.3 0.00574695 -0.0769276 -0.0157554 0.00374013
0.3 0.00577791 -0.0727137 -0.0149069 0.00367864
0.3 0.00580904 -0.0727137 -0.0149069 0.00367864
0.3 0.00583971 -0.0727137 -0.0149069 0.00367864
0.3 0.00586786 -0.0699683 -0.0143664 0.00363826
0.3 0.00589331 -0.0686284 -0.0141068 0.00361887
0.3 0.00591853 -0.0673174 -0.0138557 0.00360024
0.3 0.00594175 -0.0673174 -0.0138557 0.00360024
0.3 0.00596192 -0.064788 -0.0133813 0.00356556
0.3 0.00597915 -0.0624177 -0.012952 0.00353563
0.3 0.00599444 -0.061297 -0.0127557 0.00352267
0.3 0.0060079 -0.061297 -0.0127557 0.00352267
0.3 0.00601862 -0.061297 -0.0127557 0.00352267
0.3 0.00602552 -0.058241 -0.0122503 0.00349294
0.3 0.00603078 -0.0573297 -0.0121112 0.00348623
0.3 0.00603301 -0.0564802 -0.0119888 0.00348114
0.3 0.00603188 -0.0564802 -0.0119888 0.00348114
0.3 0.00602827 -0.0564802 -0.0119888 0.00348114
0.3 0.00602 -0.0549594 -0.0117924 0.00347564
0.3 0.00600861 -0.0542881 -0.0117184 0.00347501
0.3 0.00599492 -0.0536792 -0.0116612 0.00347569
0.3 0.00597948 -0.052643 -0.0115959 0.00348057
0.3 0.0059605 -0.052643 -0.0115959 0.00348057
0.3 0.00593795 -0.052643 -0.0115959 0.00348057
0.3 0.00591271 -0.0515073 -0.0116128 0.00349372
0.3 0.00588574 -0.0512201 -0.0116443 0.00349877
0.3 0.0058554 -0.0509716 -0.0116873 0.00350378
0.3 0.00582283 -0.050759 -0.011741 0.00350852
0.3 0.00578826 -0.05057 -0.0118026 0.00351277
0.3 0.00575186 -0.05057 -0.0118026 0.00351277
0.3 0.00571325 -0.0502577 -0.0119482 0.00351912
0.3 0.00567332 -0.0502577 -0.0119482 0.00351912
0.3 0.00563299 -0.0502577 -0.0119482 0.00351912
0.3 0.00559016 -0.0500105 -0.0121183 0.00352138
0.3 0.00554634 -0.0500105 -0.0121183 0.00352138
0.3 0.00550114 -0.049796 -0.0123059 0.00351898
0.3 0.00545586 -0.0496959 -0.0124053 0.00351593
0.3 0.00540896 -0.0495962 -0.0125081 0.00351158
0.3 0.0053618 -0.0495962 -0.0125081 0.00351158
0.3 0.00531409 -0.0494003 -0.0127227 0.0034985
0.3 0.00526676 -0.0494003 -0.0127227 0.0034985
0.3 0.0052184 -0.0490551 -0.0130589 0.00346989
0.3 0.00516992 -0.0489177 -0.0131727 0.003458
0.3 0.00512199 -0.0489177 -0.0131727 0.003458
0.3 0.00507528 -0.0489177 -0.0131727 0.003458
0.3 0.00502897 -0.0485906 -0.0133973 0.00342987
0.3 0.00498163 -0.0481705 -0.0136155 0.00339641
0.3 0.00493506 -0.0481705 -0.0136155 0.00339641
0.3 0.0048911 -0.0481705 -0.0136155 0.00339641
0.3 0.00484611 -0.0473126 -0.0139149 0.00333825
0.3 0.00480314 -0.0473126 -0.0139149 0.00333825
0.3 0.0047626 -0.0473126 -0.0139149 0.00333825
0.3 0.00472157 -0.0461213 -0.0141624 0.00326994
0.3 0.00468234 -0.0456432 -0.0142345 0.00324584
0.3 0.00464458 -0.0451207 -0.0143008 0.00322148
0.3 0.00460758 -0.044552 -0.0143611 0.00319691
0.3 0.0045721 -0.043937 -0.0144153 0.00317233
0.3 0.00453667 -0.0432698 -0.0144622 0.00314813
0.3 0.00450023 -0.0425514 -0.0145018 0.00312449
0.3 0.00446796 -0.0425514 -0.0145018 0.00312449
0.3 0.00443724 -0.0425514 -0.0145018 0.00312449
0.3 0.00441017 -0.0400853 -0.0145778 0.00305894
0.3 0.00438632 -0.0391537 -0.0145887 0.00304013
0.3 0.00436571 -0.0391537 -0.0145887 0.00304013
0.3 0.00434833 -0.0381666 -0.0145928 0.00302316
0.3 0.00433301 -0.0360856 -0.0145859 0.00299243
0.3 0.0043221 -0.0350533 -0.0145794 0.00297511
0.3 0.00431117 -0.0350533 -0.0145794 0.00297511
0.3 0.00430072 -0.0350533 -0.0145794 0.00297511
0.3 0.00429126 -0.0320012 -0.0145462 0.00291258
0.3 0.00428355 -0.0311041 -0.0146014 0.00291628
0.3 0.00427689 -0.0302657 -0.0146837 0.00292972
0.3 0.00426315 -0.0294366 -0.0147625 0.00294155
0.3 0.00424792 -0.0286116 -0.0148351 0.00295117
0.3 0.0042338 -0.0286116 -0.0148351 0.00295117
0.3 0.00422039 -0.0286116 -0.0148351 0.00295117
0.3 0.00420712 -0.0269849 -0.0149722 0.00296778
0.3 0.004194 -0.0253942 -0.0151024 0.00298249
0.3 0.0041814 -0.0246129 -0.0151653 0.00298927
0.3 0.00416958 -0.0246129 -0.0151653 0.00298927
0.3 0.0041584 -0.0246129 -0.0151653 0.00298927
0.3 0.00414732 -0.0223274 -0.0153458 0.00300745
0.3 0.00413679 -0.0223274 -0.0153458 0.00300745
0.3 0.00412694 -0.0223274 -0.0153458 0.00300745
0.3 0.00411747 -0.0208533 -0.0154594 0.00301795
0.3 0.00410866 -0.0208533 -0.0154594 0.00301795
0.3 0.00409976 -0.0187166 -0.0156199 0.0030314
0.3 0.00409151 -0.0180242 -0.0156708 0.00303532
0.3 0.0040839 -0.017342 -0.0157204 0.00303894
0.3 0.00407605 -0.0166943 -0.015768 0.00304149
0.3 0.00406856 -0.0166943 -0.015768 0.00304149
0.3 0.00406194 -0.0160886 -0.0158101 0.00304419
0.3 0.00405622 -0.0160886 -0.0158101 0.00304419
0.3 0.00405139 -0.014583 -0.0158864 0.00305491
0.3 0.00404971 -0.0142109 -0.0158869 0.00306073
0.3 0.00404953 -0.0142109 -0.0158869 0.00306073
0.3 0.00405198 -0.0142109 -0.0158869 0.00306073
0.3 0.00405597 -0.0135053 -0.0158026 0.00308734
0.3 0.0040614 -0.0135053 -0.0158026 0.00308734
0.3 0.00407004 -0.0135053 -0.0158026 0.00308734
0.3 0.00408052 -0.0133891 -0.0156654 0.00311494
0.3 0.00409205 -0.0134378 -0.0155707 0.00313207
0.3 0.00410724 -0.0134378 -0.0155707 0.00313207
0.3 0.00412398 -0.0139892 -0.0151771 0.00319939
0.3 0.00414294 -0.0139892 -0.0151771 0.00319939
0.3 0.00416405 -0.0139892 -0.0151771 0.00319939
0.3 0.00418699 -0.0146539 -0.0148394 0.00325391
0.3 0.00421147 -0.0160129 -0.0142372 0.00334782
0.3 0.00423729 -0.0160129 -0.0142372 0.00334782
0.3 0.0042649 -0.0160129 -0.0142372 0.00334782
0.3 0.00429373 -0.0165507 -0.0140129 0.00338222
0.3 0.00432272 -0.0171259 -0.013776 0.00341894
0.3 0.00435384 -0.0171259 -0.013776 0.00341894
0.3 0.00438677 -0.0183799 -0.0132683 0.00349867
0.3 0.00442056 -0.0197419 -0.0127258 0.00358453
0.3 0.00445398 -0.0197419 -0.0127258 0.00358453
0.3 0.00448935 -0.0211708 -0.0121601 0.0036742
0.3 0.00452473 -0.0219026 -0.0118701 0.00372022
0.3 0.00456023 -0.0219026 -0.0118701 0.00372022
0.3 0.00459499 -0.022637 -0.0115788 0.00376623
0.3 0.00463054 -0.022637 -0.0115788 0.00376623
0.3 0.00466607 -0.0241083 -0.0109929 0.00385818
0.3 0.00470118 -0.0255503 -0.0104071 0.00394973
0.3 0.00473508 -0.0262477 -0.0101178 0.00399465
0.3 0.00476863 -0.0269285 -0.0098313 0.00403885
0.3 0.00480184 -0.0275872 -0.00954823 0.00408239
0.3 0.00483359 -0.0282196 -0.00926959 0.00412502
0.3 0.00486484 -0.0288256 -0.00899545 0.00416667
0.3 0.00489503 -0.0293972 -0.00872813 0.00420695
0.3 0.00492327 -0.0299304 -0.00846918 0.00424533
0.3 0.00495001 -0.0299304 -0.00846918 0.00424533
0.3 0.00497533 -0.0312762 -0.00774803 0.00434922
0.3 0.00499851 -0.0316294 -0.00752904 0.00437968
0.3 0.0050195 -0.0316294 -0.00752904 0.00437968
0.3 0.00503867 -0.0319337 -0.00732142 0.00440789
0.3 0.00505625 -0.0321797 -0.00712796 0.00443316
0.3 0.00507122 -0.0323671 -0.00694841 0.00445546
0.3 0.00508381 -0.0324865 -0.00678484 0.0044748
0.3 0.00509358 -0.0324865 -0.00678484 0.0044748
0.3 0.00509836 -0.0324865 -0.00678484 0.0044748
0.3 0.005103 -0.0324312 -0.0063939 0.00451373
0.3 0.00510341 -0.0324312 -0.0063939 0.00451373
0.3 0.00510111 -0.0324312 -0.0063939 0.00451373
0.3 0.00509809 -0.0316815 -0.00617425 0.00452468
0.3 0.00509113 -0.0312816 -0.00613795 0.00452295
0.3 0.00508111 -0.0308158 -0.0061182 0.00451906
0.3 0.00507029 -0.030284 -0.00611479 0.00451316
0.3 0.00505654 -0.0296934 -0.00612647 0.00450549
0.3 0.0050385 -0.0290502 -0.0061511 0.00449663
0.3 0.00501875 -0.0290502 -0.0061511 0.00449663
0.3 0.00499588 -0.0276252 -0.00623502 0.00447602
0.3 0.00497092 -0.0268447 -0.0062948 0.00446447
0.3 0.00494459 -0.0268447 -0.0062948 0.00446447
0.3 0.00491615 -0.0251893 -0.00644311 0.00444003
0.3 0.00488495 -0.0243164 -0.00653111 0.00442754
0.3 0.00485301 -0.0243164 -0.00653111 0.00442754
0.3 0.00481832 -0.0243164 -0.00653111 0.00442754
0.3 0.00478192 -0.02155 -0.00684315 0.00439379
0.3 0.00474356 -0.02155 -0.00684315 0.00439379
0.3 0.0047049 -0.02155 -0.00684315 0.00439379
0.3 0.00466435 -0.0186909 -0.00719883 0.00436886
0.3 0.00462261 -0.0186909 -0.00719883 0.00436886
0.3 0.00458101 -0.0167708 -0.00745193 0.00435877
0.3 0.00453993 -0.0167708 -0.00745193 0.00435877
0.3 0.00449758 -0.0148857 -0.00770706 0.00435519
0.3 0.00445419 -0.0148857 -0.00770706 0.00435519
0.3 0.00441067 -0.0148857 -0.00770706 0.00435519
0.3 0.00436759 -0.0130484 -0.00796454 0.00435798
0.3 0.00432529 -0.0130484 -0.00796454 0.00435798
0.3 0.00428238 -0.0112992 -0.00821676 0.0043673
0.3 0.00424013 -0.00966538 -0.00845715 0.00438374
0.3 0.00419882 -0.00966538 -0.00845715 0.00438374
0.3 0.00415832 -0.00966538 -0.00845715 0.00438374
0.3 0.00411869 -0.0081635 -0.00868246 0.00440739
0.3 0.00408089 -0.0081635 -0.00868246 0.00440739
0.3 0.00404241 -0.00625044 -0.00897739 0.00445417
0.3 0.00400597 -0.00625044 -0.00897739 0.00445417
0.3 0.00397039 -0.00522691 -0.00914419 0.00449089
0.3 0.00393727 -0.00479315 -0.00921752 0.00451075
0.3 0.00390462 -0.00441476 -0.00928364 0.00453143
0.3 0.00387358 -0.00409279 -0.00934193 0.00455268
0.3 0.00384406 -0.00383051 -0.00939258 0.00457415
0.3 0.00381452 -0.00362797 -0.00943566 0.0045958
0.3 0.00378562 -0.00348671 -0.00947099 0.00461734
0.3 0.00375966 -0.00341296 -0.00949697 0.00463847
0.3 0.00373679 -0.00346539 -0.00952501 0.00467806
0.3 0.00371518 -0.00346539 -0.00952501 0.00467806
0.3 0.00369865 -0.00346539 -0.00952501 0.00467806
0.3 0.00368476 -0.00406733 -0.00950664 0.0047262
0.3 0.00367361 -0.00406733 -0.00950664 0.0047262
0.3 0.00367178 -0.00434124 -0.00949189 0.00474228
0.3 0.00366771 -0.00434124 -0.00949189 0.00474228
0.3 0.00366566 -0.00434124 -0.00949189 0.00474228
0.3 0.0036656 -0.0048822 -0.00945852 0.00477775
0.3 0.003665 -0.00541312 -0.00942045 0.00481886
0.3 0.00366344 -0.00541312 -0.00942045 0.00481886
0.3 0.0036624 -0.00541312 -0.00942045 0.00481886
0.3 0.00366094 -0.00593295 -0.00937557 0.0048664
0.3 0.00365899 -0.00593295 -0.00937557 0.0048664
0.3 0.00365817 -0.00630285 -0.00957506 0.00482698
0.3 0.00365592 -0.00642398 -0.00963342 0.00481757
0.3 0.00365404 -0.00654386 -0.00968993 0.00480883
0.3 0.00365232 -0.00666286 -0.00974468 0.00480067
0.3 0.00365069 -0.0068957 -0.00985037 0.00478545
0.3 0.00364918 -0.0068957 -0.00985037 0.00478545
0.3 0.00364789 -0.00700907 -0.00990145 0.0047783
0.3 0.00364662 -0.00700907 -0.00990145 0.0047783
0.3 0.00364545 -0.00700907 -0.00990145 0.0047783
0.3 0.00364446 -0.00733698 -0.0100483 0.00475861
0.3 0.00364357 -0.00744202 -0.010095 0.00475261
0.3 0.00364275 -0.00754445 -0.0101406 0.00474689
0.3 0.003642 -0.00764477 -0.0101851 0.00474144
0.3 0.00364144 -0.00774295 -0.0102286 0.00473626
0.3 0.003641 -0.00774295 -0.0102286 0.00473626
0.3 0.00364125 -0.00774295 -0.0102286 0.00473626
0.3 0.00363533 -0.00797391 -0.0103132 0.00472455
0.3 0.00363076 -0.00797391 -0.0103132 0.00472455
0.3 0.00362801 -0.00804596 -0.0104781 0.0046952
0.3 0.00362575 -0.00804596 -0.0104781 0.0046952
0.3 0.00362789 -0.00804596 -0.0104781 0.0046952
0.3 0.00363216 -0.00774184 -0.010635 0.00466643
0.3 0.00363885 -0.00774184 -0.010635 0.00466643
0.3 0.00364391 -0.00668156 -0.0109611 0.00460479
0.3 0.00365307 -0.00668156 -0.0109611 0.00460479
0.3 0.00366506 -0.00668156 -0.0109611 0.00460479
0.3 0.00367675 -0.00489491 -0.0114082 0.00452158
0.3 0.00369204 -0.00489491 -0.0114082 0.00452158
0.3 0.00370865 -0.00489491 -0.0114082 0.00452158
0.3 0.00372473 -0.00331648 -0.0117773 0.00445577
0.3 0.00374715 -0.00331648 -0.0117773 0.00445577
0.3 0.00376984 -0.00032914 -0.0124393 0.0043411
0.3 0.00379239 0.000813516 -0.0126878 0.00429978
0.3 0.00381874 0.00202121 -0.01295 0.00425747
0.3 0.00384669 0.0032973 -0.0132276 0.00421384
0.3 0.00387407 0.00463109 -0.0135183 0.00416972
0.3 0.00390465 0.00602351 -0.0138221 0.00412506
0.3 0.0039358 0.00747538 -0.0141391 0.00407964
0.3 0.003969 0.00747538 -0.0141391 0.00407964
0.3 0.0040035 0.00747538 -0.0141391 0.00407964
0.3 0.00403797 0.0121358 -0.0151573 0.00394219
0.3 0.00407327 0.0137854 -0.015517 0.00389571
0.3 0.00410893 0.0154766 -0.0158861 0.00384905
0.3 0.00414598 0.0154766 -0.0158861 0.00384905
0.3 0.00418192 0.0189803 -0.0166477 0.00375541
0.3 0.00421793 0.0207835 -0.017038 0.00370877
0.3 0.00425294 0.0207835 -0.017038 0.00370877
0.3 0.00429098 0.0207835 -0.017038 0.00370877
0.3 0.00432738 0.0244812 -0.0178322 0.00361559
0.3 0.00436228 0.0244812 -0.0178322 0.00361559
0.3 0.00439751 0.0282806 -0.0186333 0.00352263
0.3 0.00443318 0.0282806 -0.0186333 0.00352263
0.3 0.00446654 0.0321493 -0.0194326 0.00343075
0.3 0.00449993 0.0321493 -0.0194326 0.00343075
0.3 0.00452972 0.0380296 -0.0206094 0.00329417
0.3 0.00455917 0.0380296 -0.0206094 0.00329417
0.3 0.00458651 0.0380296 -0.0206094 0.00329417
0.3 0.00461206 0.0439168 -0.0217303 0.00316071
0.3 0.00463517 0.0439168 -0.0217303 0.00316071
0.3 0.00465692 0.0478007 -0.0224292 0.00307406
0.3 0.00467754 0.0478007 -0.0224292 0.00307406
0.3 0.0046934 0.0516148 -0.0230766 0.00298921
0.3 0.00470936 0.0516148 -0.0230766 0.00298921
0.3 0.0047237 0.0516148 -0.0230766 0.00298921
0.3 0.00473535 0.0516148 -0.0230766 0.00298921
0.3 0.00474433 0.0553368 -0.0236655 0.0029063
0.3 0.00474851 0.0606546 -0.0244123 0.00278757
0.3 0.00475068 0.0606546 -0.0244123 0.00278757
0.3 0.00474962 0.0623389 -0.0246192 0.00274938
0.3 0.00474611 0.063978 -0.0248045 0.00271171
0.3 0.00473868 0.0671195 -0.0251117 0.00263708
0.3 0.00472881 0.0671195 -0.0251117 0.00263708
0.3 0.00471632 0.0686205 -0.0252314 0.00259949
0.3 0.00470201 0.0686205 -0.0252314 0.00259949
0.3 0.00468319 0.0728397 -0.0254617 0.00248435
0.3 0.00466153 0.0741487 -0.0254959 0.00244473
0.3 0.00463764 0.0754213 -0.0255122 0.0024032
0.3 0.00461222 0.0754213 -0.0255122 0.0024032
0.3 0.00458453 0.0766581 -0.0255095 0.00235976
0.3 0.00455581 0.0766581 -0.0255095 0.00235976
0.3 0.0045242 0.079025 -0.0254482 0.00226562
0.3 0.00449215 0.079025 -0.0254482 0.00226562
0.3 0.00445747 0.0812408 -0.0253115 0.00216039
0.3 0.00442103 0.0822904 -0.0252155 0.00210332
0.3 0.00438233 0.0843068 -0.0249799 0.00197799
0.3 0.00434229 0.0852715 -0.024842 0.00190967
0.3 0.00430258 0.0852715 -0.024842 0.00190967
0.3 0.00426356 0.0852715 -0.024842 0.00190967
0.3 0.00422141 0.0880642 -0.0243582 0.0016759
0.3 0.00417986 0.0880642 -0.0243582 0.0016759
0.3 0.00413996 0.0880642 -0.0243582 0.0016759
0.3 0.00409903 0.0898601 -0.0239879 0.0014953
0.3 0.00405905 0.0898601 -0.0239879 0.0014953
0.3 0.00401698 0.0925023 -0.0233788 0.00118347
0.3 0.00397595 0.0925023 -0.0233788 0.00118347
0.3 0.00393552 0.0933738 -0.0231672 0.00106955
0.3 0.00389575 0.0942485 -0.0229576 0.000951376
0.3 0.00385619 0.0951261 -0.0227487 0.000828955
0.3 0.00381818 0.0951261 -0.0227487 0.000828955
0.3 0.00377886 0.0978293 -0.0221484 0.000439426
0.3 0.00374171 0.0978293 -0.0221484 0.000439426
0.3 0.00370497 0.0987692 -0.0219654 0.000303628
0.3 0.00366875 0.100721 -0.0216298 2.36644e-05
0.3 0.00363392 0.101743 -0.021481 -0.000119632
0.3 0.00360163 0.101743 -0.021481 -0.000119632
0.3 0.0035699 0.103882 -0.0212315 -0.00040959
0.3 0.00353988 0.104998 -0.0211318 -0.000555498
0.3 0.00351109 0.106146 -0.0210507 -0.000701044
0.3 0.00348375 0.107323 -0.0209882 -0.000846226
0.3 0.00345425 0.108531 -0.0209472 -0.000989896
0.3 0.00342817 0.109775 -0.0209308 -0.00113138
0.3 0.00340512 0.109775 -0.0209308 -0.00113138
0.3 0.00338581 0.112358 -0.0209758 -0.00140468
0.3 0.00336866 0.113697 -0.0210401 -0.00153514
0.3 0.00335484 0.115064 -0.0211345 -0.00166023
0.3 0.00334299 0.115064 -0.0211345 -0.00166023
0.3 0.00333009 0.115064 -0.0211345 -0.00166023
0.3 0.00332473 0.119057 -0.0215025 -0.00200898
0.3 0.00332188 0.119057 -0.0215025 -0.00200898
0.3 0.0033189 0.119057 -0.0215025 -0.00200898
0.3 0.00331293 0.122122 -0.0216162 -0.00235369
0.3 0.00330733 0.122122 -0.0216162 -0.00235369
0.3 0.00330188 0.122122 -0.0216162 -0.00235369
0.3 0.00329603 0.124626 -0.0217341 -0.00266221
0.3 0.00329041 0.124626 -0.0217341 -0.00266221
0.3 0.0032856 0.124626 -0.0217341 -0.00266221
0.3 0.00328086 0.126601 -0.0218465 -0.00294556
0.3 0.00327659 0.126601 -0.0218465 -0.00294556
0.3 0.0032724 0.126601 -0.0218465 -0.00294556
0.3 0.0032683 0.12806 -0.021949 -0.00320434
0.3 0.00326443 0.12806 -0.021949 -0.00320434
0.3 0.00326094 0.128437 -0.0219808 -0.00328533
0.3 0.0032575 0.128758 -0.0220117 -0.00336368
0.3 0.00325388 0.129027 -0.0220414 -0.00343953
0.3 0.00325056 0.129027 -0.0220414 -0.00343953
0.3 0.00324728 0.129525 -0.0221243 -0.00365256
0.3 0.00324357 0.129592 -0.02215 -0.00371887
0.3 0.00324062 0.129612 -0.0221747 -0.00378301
0.3 0.00323794 0.129612 -0.0221747 -0.00378301
0.3 0.0032353 0.129612 -0.0221747 -0.00378301
0.3 0.00323276 0.129406 -0.0222433 -0.00396286
0.3 0.00323117 0.129406 -0.0222433 -0.00396286
0.3 0.00322967 0.129406 -0.0222433 -0.00396286
0.3 0.00322919 0.129003 -0.0222943 -0.00406935
0.3 0.00322794 0.129003 -0.0222943 -0.00406935
0.3 0.00322869 0.127905 -0.022393 -0.00420489
0.3 0.00323186 0.127905 -0.022393 -0.00420489
0.3 0.00323722 0.127905 -0.022393 -0.00420489
0.3 0.00324388 0.12678 -0.0224895 -0.00427486
0.3 0.00325279 0.12678 -0.0224895 -0.00427486
0.3 0.0032622 0.125323 -0.0226175 -0.00432799
0.3 0.00327524 0.125323 -0.0226175 -0.00432799
0.3 0.00328823 0.122506 -0.0228788 -0.00437672
0.3 0.00330297 0.121403 -0.022985 -0.00438524
0.3 0.00331947 0.12022 -0.0231015 -0.00439014
0.3 0.00333588 0.12022 -0.0231015 -0.00439014
0.3 0.00335489 0.117617 -0.0233657 -0.00438911
0.3 0.00337706 0.117617 -0.0233657 -0.00438911
0.3 0.00340256 0.117617 -0.0233657 -0.00438911
0.3 0.00342816 0.114699 -0.023673 -0.00437422
0.3 0.0034551 0.114699 -0.023673 -0.00437422
0.3 0.003484 0.111498 -0.0240217 -0.00434816
0.3 0.0035159 0.111498 -0.0240217 -0.00434816
0.3 0.00354535 0.106207 -0.0246125 -0.00429004
0.3 0.00357521 0.106207 -0.0246125 -0.00429004
0.3 0.00360825 0.106207 -0.0246125 -0.00429004
0.3 0.00363981 0.100387 -0.0252779 -0.00421282
0.3 0.00367376 0.100387 -0.0252779 -0.00421282
0.3 0.00370726 0.100387 -0.0252779 -0.00421282
0.3 0.00373998 0.0962505 -0.025756 -0.0041531
0.3 0.00377747 0.0962505 -0.025756 -0.0041531
0.3 0.00381052 0.0897076 -0.0265119 -0.00405279
0.3 0.00384228 0.0897076 -0.0265119 -0.00405279
0.3 0.00387596 0.0897076 -0.0265119 -0.00405279
0.3 0.00391043 0.0851677 -0.0270277 -0.00398066
0.3 0.0039463 0.0851677 -0.0270277 -0.00398066
0.3 0.00397396 0.078147 -0.0278005 -0.00386654
0.3 0.00400517 0.078147 -0.0278005 -0.00386654
0.3 0.00403793 0.078147 -0.0278005 -0.00386654
0.3 0.00406725 0.0733679 -0.0283053 -0.00378852
0.3 0.00409732 0.0733679 -0.0283053 -0.00378852
0.3 0.00412175 0.0661382 -0.0290174 -0.00367098
0.3 0.00414389 0.0661382 -0.0290174 -0.00367098
0.3 0.00416417 0.0637307 -0.0292376 -0.00363272
0.3 0.00418533 0.0613293 -0.0294479 -0.00359523
0.3 0.00420202 0.0565645 -0.0298294 -0.00352215
0.3 0.004216 0.0565645 -0.0298294 -0.00352215
0.3 0.00422927 0.05421 -0.0299983 -0.00348663
0.3 0.00424233 0.05421 -0.0299983 -0.00348663
0.3 0.00424891 0.0472929 -0.0304093 -0.00338463
0.3 0.00425254 0.0450478 -0.0305094 -0.00335211
0.3 0.00425362 0.0428389 -0.0305906 -0.0033207
0.3 0.00425356 0.0428389 -0.0305906 -0.0033207
0.3 0.00425065 0.0406679 -0.0306518 -0.0032899
0.3 0.00424561 0.0406679 -0.0306518 -0.0032899
0.3 0.00423515 0.0344017 -0.0307132 -0.00320048
0.3 0.00422363 0.0344017 -0.0307132 -0.00320048
0.3 0.0042099 0.0344017 -0.0307132 -0.00320048
0.3 0.00419241 0.0304605 -0.0306476 -0.00314335
0.3 0.00417401 0.0304605 -0.0306476 -0.00314335
0.3 0.0041513 0.0267188 -0.0304946 -0.00308587
0.3 0.00412679 0.0267188 -0.0304946 -0.00308587
0.3 0.00409853 0.0231564 -0.0302565 -0.00302441
0.3 0.00407015 0.0231564 -0.0302565 -0.00302441
0.3 0.00403737 0.0197642 -0.0299358 -0.00295688
0.3 0.00400516 0.0197642 -0.0299358 -0.00295688
0.3 0.00396927 0.0165234 -0.0295316 -0.00287754
0.3 0.00393362 0.0165234 -0.0295316 -0.00287754
0.3 0.00389386 0.0134122 -0.0290565 -0.00278473
0.3 0.00385592 0.0134122 -0.0290565 -0.00278473
0.3 0.00381453 0.0104042 -0.0285198 -0.00267659
0.3 0.00377415 0.0104042 -0.0285198 -0.00267659
0.3 0.00372868 0.00604471 -0.0276253 -0.00247988
0.3 0.00368413 0.00461619 -0.0273073 -0.00240381
0.3 0.00363806 0.00318323 -0.0269839 -0.00232146
0.3 0.0035919 0.00173857 -0.0266583 -0.00223282
0.3 0.00354693 0.00173857 -0.0266583 -0.00223282
0.3 0.00350445 0.00173857 -0.0266583 -0.00223282
0.3 0.00346103 -0.00120002 -0.0260037 -0.00203649
0.3 0.00342054 -0.00120002 -0.0260037 -0.00203649
0.3 0.00337626 -0.0042573 -0.0253571 -0.00181296
0.3 0.00333543 -0.0042573 -0.0253571 -0.00181296
0.3 0.00329113 -0.00913758 -0.0244289 -0.00142801
0.3 0.00325035 -0.00913758 -0.0244289 -0.00142801
0.3 0.00321126 -0.00913758 -0.0244289 -0.00142801
0.3 0.0031707 -0.0126192 -0.023862 -0.00114226
0.3 0.00313473 -0.0126192 -0.023862 -0.00114226
0.3 0.00309512 -0.0182049 -0.0231246 -0.000679261
0.3 0.00305704 -0.0182049 -0.0231246 -0.000679261
0.3 0.00302173 -0.0201597 -0.0229157 -0.000518396
0.3 0.00298699 -0.0221589 -0.0227266 -0.000355285
0.3 0.00295359 -0.0221589 -0.0227266 -0.000355285
0.3 0.00291866 -0.0284324 -0.0223039 0.000139291
0.3 0.00288239 -0.0306112 -0.0222132 0.00030428
0.3 0.00284388 -0.0306112 -0.0222132 0.00030428
0.3 0.00280621 -0.0351128 -0.0221201 0.000631556
0.3 0.00277347 -0.0374284 -0.0221168 0.000792728
0.3 0.00274489 -0.0374284 -0.0221168 0.000792728
0.3 0.00271909 -0.0374284 -0.0221168 0.000792728
0.3 0.00269534 -0.0445976 -0.0222891 0.00125646
0.3 0.00267439 -0.0445976 -0.0222891 0.00125646
0.3 0.00266306 -0.0445976 -0.0222891 0.00125646
0.3 0.00265194 -0.049622 -0.02251 0.00154349
0.3 0.00264117 -0.0565133 -0.0226924 0.00196384
0.3 0.00262656 -0.0565133 -0.0226924 0.00196384
0.3 0.00261048 -0.0565133 -0.0226924 0.00196384
0.3 0.00259282 -0.0565133 -0.0226924 0.00196384
0.3 0.0025732 -0.0565133 -0.0226924 0.00196384
0.3 0.00254936 -0.064664 -0.022817 0.0024738
0.3 0.00252754 -0.064664 -0.022817 0.0024738
0.3 0.00250707 -0.064664 -0.022817 0.0024738
0.3 0.00248694 -0.0683846 -0.0228791 0.00270928
0.3 0.00246856 -0.0683846 -0.0228791 0.00270928
0.3 0.00245124 -0.0735267 -0.0229656 0.00303839
0.3 0.00243536 -0.0735267 -0.0229656 0.00303839
0.3 0.00242091 -0.0735267 -0.0229656 0.00303839
0.3 0.00240742 -0.0781525 -0.0230442 0.00333903
0.3 0.00239526 -0.0781525 -0.0230442 0.00333903
0.3 0.00238405 -0.0809577 -0.0230924 0.00352422
0.3 0.00237437 -0.0822782 -0.0231154 0.0036124
0.3 0.00236579 -0.0835468 -0.0231377 0.00369788
0.3 0.00235835 -0.0835468 -0.0231377 0.00369788
0.3 0.00235156 -0.0835468 -0.0231377 0.00369788
0.3 0.00234601 -0.0870458 -0.0232006 0.00393813
0.3 0.00234162 -0.0870458 -0.0232006 0.00393813
0.3 0.00233457 -0.089089 -0.0232374 0.00408616
0.3 0.00232879 -0.089089 -0.0232374 0.00408616
0.3 0.00232594 -0.089089 -0.0232374 0.00408616
0.3 0.00232512 -0.0914672 -0.0232587 0.00429148
0.3 0.00232524 -0.0914672 -0.0232587 0.00429148
0.3 0.00232946 -0.092523 -0.0232184 0.0044125
0.3 0.0023353 -0.0928839 -0.0231766 0.00446745
0.3 0.00234461 -0.0928839 -0.0231766 0.00446745
0.3 0.00235625 -0.0928839 -0.0231766 0.00446745
0.3 0.00237052 -0.0933013 -0.0230478 0.00456561
0.3 0.00238618 -0.0933201 -0.0228562 0.00464769
0.3 0.00240554 -0.0933201 -0.0228562 0.00464769
0.3 0.00242651 -0.0933201 -0.0228562 0.00464769
0.3 0.00245035 -0.0926362 -0.0224504 0.00473946
0.3 0.00247723 -0.0922293 -0.0222833 0.00476174
0.3 0.00250525 -0.0922293 -0.0222833 0.00476174
0.3 0.00253587 -0.0917411 -0.0220993 0.0047796
0.3 0.00257033 -0.0917411 -0.0220993 0.0047796
0.3 0.00260571 -0.0898294 -0.0214631 0.00481003
0.3 0.00263993 -0.0890617 -0.0212285 0.00481347
0.3 0.00267905 -0.0890617 -0.0212285 0.00481347
0.3 0.00272046 -0.0890617 -0.0212285 0.00481347
0.3 0.00276307 -0.087343 -0.0207255 0.00481021
0.3 0.00280305 -0.0854189 -0.0201848 0.00479489
0.3 0.00284599 -0.0854189 -0.0201848 0.00479489
0.3 0.00289246 -0.0854189 -0.0201848 0.00479489
0.3 0.00293936 -0.0833113 -0.0196114 0.00476829
0.3 0.00298352 -0.0810522 -0.0190091 0.00473125
0.3 0.0030314 -0.0810522 -0.0190091 0.00473125
0.3 0.00308019 -0.0810522 -0.0190091 0.00473125
0.3 0.00312711 -0.076224 -0.0177632 0.00463547
0.3 0.0031742 -0.076224 -0.0177632 0.00463547
0.3 0.00322148 -0.0749768 -0.0174494 0.00460837
0.3 0.00326822 -0.0737254 -0.0171375 0.00458056
0.3 0.00331281 -0.0724734 -0.0168278 0.00455214
0.3 0.00335865 -0.0712211 -0.0165204 0.00452319
0.3 0.0034034 -0.0699734 -0.016216 0.00449379
0.3 0.00344716 -0.068737 -0.0159165 0.00446439
0.3 0.00348864 -0.0675122 -0.0156221 0.00443503
0.3 0.00353018 -0.0663028 -0.0153338 0.00440591
0.3 0.00357013 -0.065114 -0.0150523 0.00437718
0.3 0.00360822 -0.06282 -0.0145159 0.00432207
0.3 0.00364465 -0.06282 -0.0145159 0.00432207
0.3 0.00367946 -0.0617186 -0.0142619 0.00429586
0.3 0.00371231 -0.060658 -0.0140195 0.00427079
0.3 0.003743 -0.060658 -0.0140195 0.00427079
0.3 0.00377126 -0.060658 -0.0140195 0.00427079
0.3 0.00379647 -0.0577377 -0.0133663 0.00420383
0.3 0.00381894 -0.0577377 -0.0133663 0.00420383
0.3 0.00383899 -0.0568668 -0.0131771 0.00418451
0.3 0.00385654 -0.0560503 -0.013003 0.00416676
0.3 0.00387136 -0.0552969 -0.0128459 0.00415065
0.3 0.00388318 -0.0546082 -0.012707 0.00413639
0.3 0.00389173 -0.053984 -0.0125861 0.0041239
0.3 0.00389873 -0.0529426 -0.0123998 0.00410354
0.3 0.00390186 -0.0529426 -0.0123998 0.00410354
0.3 0.00390159 -0.0521569 -0.0122846 0.00408869
0.3 0.00389838 -0.05185 -0.0122516 0.00408294
0.3 0.00389268 -0.0515984 -0.0122342 0.00407807
0.3 0.00388342 -0.0515984 -0.0122342 0.00407807
0.3 0.00387206 -0.0512489 -0.0122436 0.00407001
0.3 0.00385963 -0.0511406 -0.012268 0.00406639
0.3 0.00384405 -0.0511406 -0.012268 0.00406639
0.3 0.00382568 -0.0511406 -0.012268 0.00406639
0.3 0.00380547 -0.0510182 -0.0124042 0.00405392
0.3 0.00378372 -0.0510196 -0.0124639 0.00404849
0.3 0.00376011 -0.0510196 -0.0124639 0.00404849
0.3 0.00373521 -0.0510196 -0.0124639 0.00404849
0.3 0.00370884 -0.0510563 -0.012599 0.00403414
0.3 0.00368131 -0.0510563 -0.012599 0.00403414
0.3 0.00365222 -0.0511375 -0.0128295 0.00400194
0.3 0.00362245 -0.0511375 -0.0128295 0.00400194
0.3 0.00359208 -0.0511375 -0.0128295 0.00400194
0.3 0.00356108 -0.0511914 -0.0130001 0.00397296
0.3 0.00352919 -0.0511914 -0.0130001 0.00397296
0.3 0.00349642 -0.0512753 -0.0132811 0.00391776
0.3 0.00346348 -0.0512965 -0.013381 0.00389665
0.3 0.00343176 -0.0512965 -0.013381 0.00389665
0.3 0.00340063 -0.0512965 -0.013381 0.00389665
0.3 0.00336952 -0.0513104 -0.0135869 0.00385058
0.3 0.00333853 -0.0513104 -0.0135869 0.00385058
0.3 0.00330897 -0.0513104 -0.0135869 0.00385058
0.3 0.00327814 -0.0511371 -0.0140027 0.00374064
0.3 0.00324771 -0.0510297 -0.0141041 0.00370978
0.3 0.00321937 -0.0510297 -0.0141041 0.00370978
0.3 0.00319267 -0.0510297 -0.0141041 0.00370978
0.3 0.00316516 -0.0504798 -0.0143846 0.00360948
0.3 0.00313887 -0.0502122 -0.0144679 0.00357385
0.3 0.00311429 -0.0498989 -0.0145455 0.0035373
0.3 0.00309157 -0.0495404 -0.0146169 0.00350009
0.3 0.0030718 -0.0495404 -0.0146169 0.00350009
0.3 0.00305503 -0.0495404 -0.0146169 0.00350009
0.3 0.00303713 -0.0476078 -0.0148373 0.0033486
0.3 0.00302247 -0.0476078 -0.0148373 0.0033486
0.3 0.0030094 -0.046987 -0.014875 0.00331139
0.3 0.00299932 -0.0463093 -0.0149049 0.00327501
0.3 0.00299185 -0.0463093 -0.0149049 0.00327501
0.3 0.00298662 -0.0463093 -0.0149049 0.00327501
0.3 0.00298493 -0.0439167 -0.0149514 0.00317404
0.3 0.00298628 -0.0429956 -0.0149518 0.0031443
0.3 0.00299077 -0.0420128 -0.0149453 0.00311687
0.3 0.0029971 -0.0410361 -0.0149382 0.0030878
0.3 0.00300563 -0.0410361 -0.0149382 0.0030878
0.3 0.00301782 -0.0400641 -0.0149289 0.00305728
0.3 0.00303013 -0.0390967 -0.0149174 0.00302509
0.3 0.00304277 -0.0381358 -0.0149042 0.00299108
0.3 0.00305613 -0.0381358 -0.0149042 0.00299108
0.3 0.0030698 -0.0363404 -0.0149467 0.00294828
0.3 0.00308256 -0.0363404 -0.0149467 0.00294828
0.3 0.00308995 -0.0339801 -0.0151768 0.00294701
0.3 0.0030969 -0.0339801 -0.0151768 0.00294701
0.3 0.00310373 -0.0331992 -0.0152453 0.00294346
0.3 0.00311053 -0.0316576 -0.0153775 0.00293505
0.3 0.00311755 -0.0308972 -0.0154413 0.00293032
0.3 0.0031246 -0.0308972 -0.0154413 0.00293032
0.3 0.00313209 -0.0293981 -0.0155649 0.00292
0.3 0.00313981 -0.0293981 -0.0155649 0.00292
0.3 0.00314769 -0.0286595 -0.0156248 0.00291439
0.3 0.00315605 -0.0286595 -0.0156248 0.00291439
0.3 0.00316437 -0.0272053 -0.0157405 0.00290242
0.3 0.00317297 -0.0272053 -0.0157405 0.00290242
0.3 0.00318118 -0.0257819 -0.0158512 0.00288946
0.3 0.00318985 -0.02439 -0.0159571 0.00287582
0.3 0.00319893 -0.023706 -0.0160082 0.00286867
0.3 0.00320802 -0.023706 -0.0160082 0.00286867
0.3 0.00321791 -0.023706 -0.0160082 0.00286867
0.3 0.00322704 -0.0217369 -0.0161508 0.00284585
0.3 0.00323661 -0.0217369 -0.0161508 0.00284585
0.3 0.00324671 -0.0217369 -0.0161508 0.00284585
0.3 0.00325823 -0.0201625 -0.0162338 0.0028254
0.3 0.00327095 -0.0201625 -0.0162338 0.0028254
0.3 0.00328532 -0.0201625 -0.0162338 0.0028254
0.3 0.00329989 -0.0191547 -0.0162044 0.00281594
0.3 0.00331655 -0.0189554 -0.0161645 0.00281636
0.3 0.0033355 -0.0188308 -0.0161066 0.00281909
0.3 0.0033562 -0.0187778 -0.0160325 0.00282379
0.3 0.00337833 -0.0187778 -0.0160325 0.00282379
0.3 0.00340262 -0.018872 -0.0158362 0.00283993
0.3 0.00342876 -0.018872 -0.0158362 0.00283993
0.3 0.00345683 -0.018872 -0.0158362 0.00283993
0.3 0.0034858 -0.0194919 -0.0154162 0.00288164
0.3 0.00351718 -0.0198107 -0.0152459 0.0028998
0.3 0.00355013 -0.0198107 -0.0152459 0.0028998
0.3 0.00358349 -0.0198107 -0.0152459 0.0028998
0.3 0.0036197 -0.0210704 -0.0146406 0.00296871
0.3 0.00365737 -0.0210704 -0.0146406 0.00296871
0.3 0.0036964 -0.0210704 -0.0146406 0.00296871
0.3 0.00373618 -0.0227027 -0.0139268 0.0030526
0.3 0.00377737 -0.0233087 -0.0136712 0.00308313
0.3 0.00381927 -0.0239365 -0.0134094 0.00311471
0.3 0.00386172 -0.0245823 -0.0131413 0.00314745
0.3 0.00390407 -0.0245823 -0.0131413 0.00314745
0.3 0.00394712 -0.0245823 -0.0131413 0.00314745
0.3 0.00399041 -0.0266084 -0.0123037 0.00325154
0.3 0.00403436 -0.0272961 -0.0120176 0.00328755
0.3 0.00407805 -0.0272961 -0.0120176 0.00328755
0.3 0.00412178 -0.0286663 -0.0114401 0.00336058
0.3 0.00416479 -0.0286663 -0.0114401 0.00336058
0.3 0.00420759 -0.0286663 -0.0114401 0.00336058
0.3 0.00424984 -0.0300196 -0.0108587 0.00343406
0.3 0.00429069 -0.0300196 -0.0108587 0.00343406
0.3 0.00433281 -0.0319339 -0.0100013 0.00354125
0.3 0.00437334 -0.0319339 -0.0100013 0.00354125
0.3 0.00441238 -0.0319339 -0.0100013 0.00354125
0.3 0.00445069 -0.0330917 -0.00944867 0.00360897
0.3 0.00448654 -0.0330917 -0.00944867 0.00360897
0.3 0.00452232 -0.0345789 -0.00866941 0.00370051
0.3 0.00455685 -0.0349923 -0.00842664 0.00372779
0.3 0.00458945 -0.0353577 -0.00819448 0.00375308
0.3 0.00461964 -0.0356749 -0.00797291 0.00377632
0.3 0.00464866 -0.0359417 -0.00776269 0.00379748
0.3 0.00467409 -0.0359417 -0.00776269 0.00379748
0.3 0.00469686 -0.0359417 -0.00776269 0.00379748
0.3 0.00471928 -0.0363893 -0.00721285 0.00384712
0.3 0.0047384 -0.0364053 -0.00706019 0.00385873
0.3 0.00475465 -0.0363502 -0.00692366 0.00386804
0.3 0.00476796 -0.0362251 -0.00680409 0.00387446
0.3 0.00477841 -0.0362251 -0.00680409 0.00387446
0.3 0.00478375 -0.0362251 -0.00680409 0.00387446
0.3 0.0047884 -0.0354214 -0.00654795 0.00387728
0.3 0.00479003 -0.0350098 -0.00649663 0.00387328
0.3 0.00478911 -0.0350098 -0.00649663 0.00387328
0.3 0.00478196 -0.0345342 -0.00646053 0.0038673
0.3 0.00477237 -0.0345342 -0.00646053 0.0038673
0.3 0.00476052 -0.0327305 -0.00644567 0.00383794
0.3 0.00474661 -0.0327305 -0.00644567 0.00383794
0.3 0.00472907 -0.0327305 -0.00644567 0.00383794
0.3 0.00471081 -0.0304743 -0.00655169 0.00379509
0.3 0.00469192 -0.0296579 -0.00660636 0.00377965
0.3 0.00467126 -0.0288143 -0.00666955 0.00376398
0.3 0.004647 -0.027942 -0.00674183 0.0037484
0.3 0.00462106 -0.0270447 -0.00682273 0.00373318
0.3 0.00459495 -0.0261352 -0.00690871 0.00371891
0.3 0.00456682 -0.0261352 -0.00690871 0.00371891
0.3 0.00453506 -0.0261352 -0.00690871 0.00371891
0.3 0.00450337 -0.0233308 -0.00719868 0.00368322
0.3 0.00447216 -0.0223818 -0.00730387 0.00367386
0.3 0.00443822 -0.0214324 -0.00741166 0.00366609
0.3 0.00440385 -0.0204774 -0.00752299 0.00365991
0.3 0.00436899 -0.0195296 -0.00763521 0.00365544
0.3 0.0043353 -0.0185917 -0.00774705 0.00365291
0.3 0.00429971 -0.0185917 -0.00774705 0.00365291
0.3 0.00426398 -0.0185917 -0.00774705 0.00365291
0.3 0.00422876 -0.0167479 -0.00797105 0.00365344
0.3 0.00419475 -0.0149861 -0.00818856 0.00366158
0.3 0.00416001 -0.0141445 -0.00829341 0.00366856
0.3 0.00412601 -0.0133305 -0.00839528 0.00367738
0.3 0.00409282 -0.0133305 -0.00839528 0.00367738
0.3 0.00406127 -0.0133305 -0.00839528 0.00367738
0.3 0.00402997 -0.0118051 -0.00858743 0.00370038
0.3 0.00399953 -0.0104319 -0.00876156 0.00373019
0.3 0.00397062 -0.00981493 -0.00884005 0.00374731
0.3 0.00394223 -0.00924594 -0.00891275 0.00376586
0.3 0.00391595 -0.00924594 -0.00891275 0.00376586
0.3 0.00389003 -0.00826461 -0.00903665 0.00380662
0.3 0.00386616 -0.00826461 -0.00903665 0.00380662
0.3 0.00384447 -0.00826461 -0.00903665 0.00380662
0.3 0.00382334 -0.00721155 -0.00916478 0.00387545
0.3 0.00380376 -0.00698309 -0.00919317 0.00389871
0.3 0.00378391 -0.00698309 -0.00919317 0.00389871
0.3 0.0037679 -0.00681827 -0.00921437 0.00392186
0.3 0.00375437 -0.00681827 -0.00921437 0.00392186
0.3 0.00374316 -0.00681827 -0.00921437 0.00392186
0.3 0.00373377 -0.00681659 -0.0092263 0.00400568
0.3 0.00372812 -0.00700023 -0.00920886 0.00402283
0.3 0.00372514 -0.00723595 -0.00918174 0.00403951
0.3 0.0037299 -0.00747361 -0.00915577 0.00405853
0.3 0.00373615 -0.00747361 -0.00915577 0.00405853
0.3 0.00374509 -0.00794051 -0.00909989 0.00410019
0.3 0.00375243 -0.00794051 -0.00909989 0.00410019
0.3 0.00375916 -0.00839507 -0.00903911 0.00414756
0.3 0.00376592 -0.00839507 -0.00903911 0.00414756
0.3 0.00377342 -0.00861819 -0.00900641 0.00417367
0.3 0.00377938 -0.00861819 -0.00900641 0.00417367
0.3 0.00378493 -0.00892769 -0.00903469 0.00418751
0.3 0.00379305 -0.00900157 -0.00909701 0.00417493
0.3 0.00379581 -0.00908212 -0.00914956 0.00416674
0.3 0.00379606 -0.00925107 -0.00924136 0.00415602
0.3 0.00379643 -0.00925107 -0.00924136 0.00415602
0.3 0.00379714 -0.00933454 -0.00928448 0.00415173
0.3 0.00379809 -0.00933454 -0.00928448 0.00415173
0.3 0.00379918 -0.00933454 -0.00928448 0.00415173
0.3 0.00380057 -0.00957244 -0.00940786 0.00414079
0.3 0.00380221 -0.00957244 -0.00940786 0.00414079
0.3 0.00380405 -0.00979182 -0.00952265 0.00413237
0.3 0.00380614 -0.00979182 -0.00952265 0.00413237
0.3 0.00380848 -0.00979182 -0.00952265 0.00413237
0.3 0.00381103 -0.0099924 -0.00962931 0.00412635
0.3 0.00381384 -0.0100548 -0.00966311 0.00412483
0.3 0.00381691 -0.0101151 -0.00969602 0.00412356
0.3 0.00381489 -0.0101379 -0.009734 0.00412119
0.3 0.00381337 -0.0101379 -0.009734 0.00412119
0.3 0.00381462 -0.0101379 -0.009734 0.00412119
0.3 0.00381735 -0.00993422 -0.00988275 0.00411152
0.3 0.00382034 -0.00993422 -0.00988275 0.00411152
0.3 0.00382501 -0.00949515 -0.0100244 0.0040975
0.3 0.00383164 -0.00916842 -0.0101109 0.00408705
0.3 0.00384056 -0.00916842 -0.0101109 0.00408705
0.3 0.00385049 -0.00916842 -0.0101109 0.00408705
0.3 0.00386147 -0.00829114 -0.010319 0.00405856
0.3 0.00387631 -0.00829114 -0.010319 0.00405856
0.3 0.00389187 -0.00641056 -0.0107235 0.00399711
0.3 0.00390774 -0.00563251 -0.0108848 0.00397163
0.3 0.0039283 -0.00563251 -0.0108848 0.00397163
0.3 0.00394983 -0.0038571 -0.0112495 0.00391414
0.3 0.0039723 -0.00286123 -0.0114523 0.00388241
0.3 0.00399721 -0.00286123 -0.0114523 0.00388241
0.3 0.00402465 -0.00179529 -0.011669 0.00384882
0.3 0.0040545 -0.00179529 -0.011669 0.00384882
0.3 0.00408511 -0.00179529 -0.011669 0.00384882
0.3 0.00411813 0.000532292 -0.0121446 0.00377737
0.3 0.00415136 0.00447485 -0.0129569 0.00366183
0.3 0.00418575 0.00590012 -0.0132518 0.00362137
0.3 0.00422126 0.00737655 -0.0135581 0.00358017
0.3 0.00425522 0.00890407 -0.0138754 0.0035382
0.3 0.00429196 0.0104799 -0.014203 0.00349557
0.3 0.00432929 0.0121041 -0.0145405 0.00345203
0.3 0.00436796 0.0121041 -0.0145405 0.00345203
0.3 0.00440729 0.0137767 -0.0148868 0.00340757
0.3 0.00444509 0.0190114 -0.0159646 0.00327215
0.3 0.00448262 0.0190114 -0.0159646 0.00327215
0.3 0.00452105 0.0208169 -0.0163342 0.00322627
0.3 0.00455802 0.0245028 -0.0170831 0.00313308
0.3 0.00459506 0.0245028 -0.0170831 0.00313308
0.3 0.00463372 0.0245028 -0.0170831 0.00313308
0.3 0.00467308 0.0245028 -0.0170831 0.00313308
0.3 0.00470893 0.0301917 -0.0182104 0.0029894
0.3 0.00474527 0.0301917 -0.0182104 0.0029894
0.3 0.00478185 0.0301917 -0.0182104 0.0029894
0.3 0.00481667 0.0301917 -0.0182104 0.0029894
0.3 0.00484948 0.0359826 -0.0193142 0.00284442
0.3 0.00488131 0.0379134 -0.01967 0.00279628
0.3 0.00491018 0.0417446 -0.0203517 0.00270151
0.3 0.00493645 0.0417446 -0.0203517 0.00270151
0.3 0.00496217 0.0417446 -0.0203517 0.00270151
0.3 0.00498631 0.0455178 -0.0209887 0.00260906
0.3 0.00500698 0.0492017 -0.0215696 0.00251918
0.3 0.00502499 0.0509998 -0.0218355 0.00247538
0.3 0.00503941 0.0527683 -0.0220854 0.00243233
0.3 0.00505156 0.0545057 -0.0223191 0.00238987
0.3 0.00506326 0.0545057 -0.0223191 0.00238987
0.3 0.00507215 0.0562016 -0.0225326 0.00234813
0.3 0.00507901 0.0562016 -0.0225326 0.00234813
0.3 0.00508193 0.0594574 -0.0228987 0.00226732
0.3 0.00508211 0.0610164 -0.0230499 0.00222799
0.3 0.00507985 0.0610164 -0.0230499 0.00222799
0.3 0.00507385 0.0653986 -0.023371 0.00211174
0.3 0.00506489 0.0667539 -0.0234316 0.00207304
0.3 0.00505396 0.0667539 -0.0234316 0.00207304
0.3 0.00504123 0.0667539 -0.0234316 0.00207304
0.3 0.00502414 0.0705378 -0.023488 0.00195102
0.3 0.00500557 0.0705378 -0.023488 0.00195102
0.3 0.00498554 0.0705378 -0.023488 0.00195102
0.3 0.00496185 0.0739035 -0.023354 0.00181526
0.3 0.00493613 0.0749383 -0.0232685 0.00176545
0.3 0.00490954 0.0749383 -0.0232685 0.00176545
0.3 0.00487955 0.0778067 -0.0229015 0.00159607
0.3 0.00484873 0.0778067 -0.0229015 0.00159607
0.3 0.00481703 0.0786959 -0.0227446 0.00153207
0.3 0.00478434 0.0795574 -0.0225747 0.00146384
0.3 0.0047517 0.0795574 -0.0225747 0.00146384
0.3 0.0047192 0.0795574 -0.0225747 0.00146384
0.3 0.00468376 0.0819845 -0.021984 0.00123244
0.3 0.00464791 0.0827477 -0.0217629 0.00114559
0.3 0.00461213 0.0834925 -0.0215318 0.00105348
0.3 0.00457542 0.0842209 -0.0212929 0.000956189
0.3 0.00453867 0.0849384 -0.0210466 0.000853651
0.3 0.0045032 0.0849384 -0.0210466 0.000853651
0.3 0.00446938 0.0849384 -0.0210466 0.000853651
0.3 0.00443424 0.0863665 -0.0205423 0.000633589
0.3 0.00440033 0.0863665 -0.0205423 0.000633589
0.3 0.00436574 0.0878076 -0.0200297 0.000393564
0.3 0.00433147 0.0885443 -0.0197757 0.000266668
0.3 0.00430006 0.0885443 -0.0197757 0.000266668
0.3 0.00426717 0.0900604 -0.0192765 -1.63178e-07
0.3 0.00423649 0.0900604 -0.0192765 -1.63178e-07
0.3 0.00420426 0.0925069 -0.0185935 -0.000424932
0.3 0.00417297 0.0933781 -0.0183893 -0.00057159
0.3 0.00414358 0.0942863 -0.0182011 -0.00072044
0.3 0.0041157 0.0952293 -0.0180297 -0.000870364
0.3 0.00408911 0.0962073 -0.0178749 -0.00102128
0.3 0.00406418 0.0972197 -0.0177385 -0.00117251
0.3 0.00404138 0.0982704 -0.0176233 -0.00132337
0.3 0.00402012 0.0982704 -0.0176233 -0.00132337
0.3 0.00399887 0.0982704 -0.0176233 -0.00132337
0.3 0.00398292 0.101636 -0.0174153 -0.00176715
0.3 0.00396646 0.101636 -0.0174153 -0.00176715
0.3 0.00395244 0.101636 -0.0174153 -0.00176715
0.3 0.00394065 0.104043 -0.0174057 -0.00204717
0.3 0.00392988 0.104043 -0.0174057 -0.00204717
0.3 0.0039248 0.107835 -0.0175575 -0.00243299
0.3 0.00392195 0.107835 -0.0175575 -0.00243299
0.3 0.00391843 0.107835 -0.0175575 -0.00243299
0.3 0.00391779 0.110179 -0.0176525 -0.00267344
0.3 0.00391244 0.112048 -0.0175777 -0.00292133
0.3 0.00390702 0.112048 -0.0175777 -0.00292133
0.3 0.00390164 0.112048 -0.0175777 -0.00292133
0.3 0.00389381 0.113663 -0.0175042 -0.00314687
0.3 0.0038856 0.115067 -0.0174405 -0.00336144
0.3 0.00387826 0.115687 -0.0174098 -0.00346448
0.3 0.00387193 0.115687 -0.0174098 -0.00346448
0.3 0.00386612 0.116253 -0.0173796 -0.00356492
0.3 0.00386058 0.116767 -0.0173497 -0.00366268
0.3 0.00385574 0.117228 -0.0173202 -0.00375764
0.3 0.00385142 0.117228 -0.0173202 -0.00375764
0.3 0.00384748 0.117995 -0.0172623 -0.00393965
0.3 0.0038437 0.118304 -0.0172337 -0.00402692
0.3 0.00384095 0.118304 -0.0172337 -0.00402692
0.3 0.00383836 0.118777 -0.0171771 -0.00419409
0.3 0.00383621 0.119137 -0.0170943 -0.00442737
0.3 0.00383474 0.119137 -0.0170943 -0.00442737
0.3 0.00383349 0.119137 -0.0170943 -0.00442737
0.3 0.00383282 0.119137 -0.0170943 -0.00442737
0.3 0.00383219 0.119153 -0.0170406 -0.00457148
0.3 0.00383257 0.119097 -0.0170142 -0.00464041
0.3 0.00383372 0.119 -0.0169881 -0.00470726
0.3 0.00383501 0.118665 -0.0169406 -0.00483345
0.3 0.00383729 0.118665 -0.0169406 -0.00483345
0.3 0.00383889 0.118421 -0.0169192 -0.00489322
0.3 0.00384095 0.118123 -0.0169005 -0.00495011
0.3 0.00384439 0.117326 -0.0168794 -0.005053
0.3 0.00384941 0.116822 -0.0168781 -0.00509864
0.3 0.00385583 0.116235 -0.0168859 -0.00513961
0.3 0.00386216 0.115567 -0.0169031 -0.00517625
0.3 0.00387037 0.114819 -0.0169296 -0.00520851
0.3 0.00388196 0.114819 -0.0169296 -0.00520851
0.3 0.00389407 0.113062 -0.0170165 -0.00525903
0.3 0.00390948 0.113062 -0.0170165 -0.00525903
0.3 0.00392813 0.113062 -0.0170165 -0.00525903
0.3 0.00394712 0.109818 -0.0172315 -0.00530418
0.3 0.00396634 0.108584 -0.0173261 -0.00531215
0.3 0.00398891 0.107275 -0.0174321 -0.00531678
0.3 0.00401464 0.107275 -0.0174321 -0.00531678
0.3 0.00403954 0.104432 -0.0176806 -0.00531584
0.3 0.00406432 0.102904 -0.0178226 -0.00531086
0.3 0.00409374 0.102904 -0.0178226 -0.00531086
0.3 0.00412637 0.102904 -0.0178226 -0.00531086
0.3 0.0041569 0.0979022 -0.0183158 -0.00527722
0.3 0.00418946 0.0961032 -0.0185008 -0.00526032
0.3 0.00422496 0.0961032 -0.0185008 -0.00526032
0.3 0.00425699 0.0923363 -0.0189047 -0.00522128
0.3 0.0042919 0.0903721 -0.0191213 -0.00519905
0.3 0.00432922 0.0903721 -0.0191213 -0.00519905
0.3 0.0043691 0.0903721 -0.0191213 -0.00519905
0.3 0.00440425 0.0862897 -0.0195794 -0.00514871
0.3 0.00444519 0.0862897 -0.0195794 -0.00514871
0.3 0.00448271 0.0798459 -0.020313 -0.00506259
0.3 0.00451986 0.0776273 -0.0205651 -0.00503148
0.3 0.00455832 0.0776273 -0.0205651 -0.00503148
0.3 0.00459648 0.0753785 -0.0208197 -0.00499942
0.3 0.00463234 0.0707944 -0.0213332 -0.00493224
0.3 0.00466886 0.0707944 -0.0213332 -0.00493224
0.3 0.00470465 0.0684626 -0.0215899 -0.004897
0.3 0.00474153 0.0684626 -0.0215899 -0.004897
0.3 0.00477313 0.0613784 -0.0223437 -0.00478891
0.3 0.00480248 0.0613784 -0.0223437 -0.00478891
0.3 0.00483116 0.056618 -0.0228211 -0.00471634
0.3 0.00485999 0.056618 -0.0228211 -0.00471634
0.3 0.00488711 0.056618 -0.0228211 -0.00471634
0.3 0.0049118 0.0518543 -0.0232673 -0.00464405
0.3 0.00493721 0.0518543 -0.0232673 -0.00464405
0.3 0.0049582 0.0471142 -0.0236731 -0.0045723
0.3 0.00497843 0.0471142 -0.0236731 -0.0045723
0.3 0.00499473 0.04244 -0.0240272 -0.00450209
0.3 0.00501032 0.04244 -0.0240272 -0.00450209
0.3 0.00501961 0.0378608 -0.0243216 -0.00443494
0.3 0.00502999 0.0378608 -0.0243216 -0.00443494
0.3 0.00503409 0.0312401 -0.0246305 -0.00433998
0.3 0.00503538 0.0312401 -0.0246305 -0.00433998
0.3 0.00503367 0.0291152 -0.0246932 -0.00431008
0.3 0.00503232 0.0291152 -0.0246932 -0.00431008
0.3 0.0050249 0.0230045 -0.0247586 -0.0042244
0.3 0.00501475 0.0210555 -0.0247393 -0.00419578
0.3 0.00500361 0.0210555 -0.0247393 -0.00419578
0.3 0.00499102 0.0210555 -0.0247393 -0.00419578
0.3 0.00497318 0.0154308 -0.0245701 -0.00410286
0.3 0.00495463 0.0154308 -0.0245701 -0.00410286
0.3 0.00493459 0.0154308 -0.0245701 -0.00410286
0.3 0.00490964 0.0101541 -0.0242308 -0.00399472
0.3 0.00488267 0.0084686 -0.0240799 -0.00395335
0.3 0.00485387 0.00682031 -0.0239115 -0.00390889
0.3 0.00482304 0.00520945 -0.0237247 -0.00386112
0.3 0.00479234 0.00520945 -0.0237247 -0.00386112
0.3 0.00476243 0.00520945 -0.0237247 -0.00386112
0.3 0.00472941 0.00206765 -0.023304 -0.00375282
0.3 0.00469644 0.00206765 -0.023304 -0.00375282
0.3 0.00465962 -0.00250437 -0.0225726 -0.00355213
0.3 0.00462231 -0.00400556 -0.0223076 -0.00347408
0.3 0.00458447 -0.00550117 -0.0220336 -0.00338995
0.3 0.00454809 -0.00550117 -0.0220336 -0.00338995
0.3 0.00450982 -0.00849641 -0.0214686 -0.00320315
0.3 0.00447023 -0.0100009 -0.0211788 -0.00310043
0.3 0.00442987 -0.0115203 -0.0208872 -0.00299123
0.3 0.00439089 -0.0130659 -0.0205989 -0.0028753
0.3 0.00435232 -0.0146381 -0.0203144 -0.00275325
0.3 0.00431528 -0.0146381 -0.0203144 -0.00275325
0.3 0.00428233 -0.0146381 -0.0203144 -0.00275325
0.3 0.00424762 -0.0178735 -0.0197605 -0.00249077
0.3 0.00421622 -0.0178735 -0.0197605 -0.00249077
0.3 0.00418199 -0.0212739 -0.0192442 -0.00220419
0.3 0.00415237 -0.0212739 -0.0192442 -0.00220419
0.3 0.00412102 -0.0248597 -0.0187741 -0.00189498
0.3 0.004093 -0.0248597 -0.0187741 -0.00189498
0.3 0.00406301 -0.0286297 -0.0183686 -0.00156953
0.3 0.00403653 -0.0286297 -0.0183686 -0.00156953
0.3 0.00400901 -0.0325667 -0.0180379 -0.00123451
0.3 0.00398445 -0.0325667 -0.0180379 -0.00123451
0.3 0.00395583 -0.0387714 -0.0177153 -0.000726977
0.3 0.00392898 -0.0409173 -0.0176569 -0.000558413
0.3 0.00390117 -0.0431062 -0.0176271 -0.000390954
0.3 0.00387772 -0.0431062 -0.0176271 -0.000390954
0.3 0.00385743 -0.0431062 -0.0176271 -0.000390954
0.3 0.00383911 -0.0476023 -0.0176533 -6.2502e-05
0.3 0.0038244 -0.0476023 -0.0176533 -6.2502e-05
0.3 0.00381007 -0.0546219 -0.0179231 0.000405538
0.3 0.00379945 -0.0570252 -0.0180787 0.000552096
0.3 0.00379674 -0.0593684 -0.0182328 0.000695937
0.3 0.0037963 -0.0593684 -0.0182328 0.000695937
0.3 0.00379668 -0.063766 -0.018465 0.000984942
0.3 0.00379722 -0.0657914 -0.0185306 0.00112314
0.3 0.00379136 -0.0677584 -0.0186002 0.00125695
0.3 0.00378602 -0.0677584 -0.0186002 0.00125695
0.3 0.00378125 -0.0677584 -0.0186002 0.00125695
0.3 0.00377555 -0.073326 -0.0188197 0.00164162
0.3 0.00377065 -0.0750635 -0.0188917 0.00176377
0.3 0.00376696 -0.0750635 -0.0188917 0.00176377
0.3 0.00376405 -0.0750635 -0.0188917 0.00176377
0.3 0.00376121 -0.0783638 -0.0190326 0.00199922
0.3 0.00375944 -0.0783638 -0.0190326 0.00199922
0.3 0.00375807 -0.0814342 -0.0191688 0.00222279
0.3 0.00375736 -0.0814342 -0.0191688 0.00222279
0.3 0.00375668 -0.0856188 -0.019364 0.00253643
0.3 0.00375684 -0.0869039 -0.0194268 0.00263524
0.3 0.00375745 -0.0881355 -0.0194885 0.00273136
0.3 0.0037586 -0.0881355 -0.0194885 0.00273136
0.3 0.00375997 -0.090439 -0.0196088 0.00291557
0.3 0.00376195 -0.0915117 -0.0196674 0.0030037
0.3 0.00376437 -0.0925338 -0.0197251 0.0030893
0.3 0.00376705 -0.0935057 -0.019782 0.00317234
0.3 0.00377028 -0.0944274 -0.0198379 0.00325281
0.3 0.00377022 -0.0952662 -0.0198908 0.00333183
0.3 0.00377127 -0.0960231 -0.0199411 0.00340881
0.3 0.00377316 -0.0960231 -0.0199411 0.00340881
0.3 0.00377748 -0.097262 -0.0200189 0.0035552
0.3 0.00378362 -0.0977313 -0.0200402 0.0036237
0.3 0.00379149 -0.0977313 -0.0200402 0.0036237
0.3 0.00380387 -0.0977313 -0.0200402 0.0036237
0.3 0.00381723 -0.0985318 -0.0200246 0.00380862
0.3 0.0038314 -0.0985943 -0.0199881 0.00386254
0.3 0.00384591 -0.0985558 -0.0199357 0.00391239
0.3 0.00386474 -0.0985558 -0.0199357 0.00391239
0.3 0.00388727 -0.0985558 -0.0199357 0.00391239
0.3 0.00391067 -0.0978755 -0.0196811 0.00403815
0.3 0.0039367 -0.0978755 -0.0196811 0.00403815
0.3 0.0039624 -0.0974716 -0.0195658 0.00407245
0.3 0.00399317 -0.0974716 -0.0195658 0.00407245
0.3 0.00402229 -0.0957707 -0.0191294 0.00415158
0.3 0.00405558 -0.0957707 -0.0191294 0.00415158
0.3 0.00409145 -0.0957707 -0.0191294 0.00415158
0.3 0.00412553 -0.0933887 -0.0185582 0.00419534
0.3 0.0041639 -0.0933887 -0.0185582 0.00419534
0.3 0.00420317 -0.0924686 -0.0183433 0.00420291
0.3 0.00424468 -0.0924686 -0.0183433 0.00420291
0.3 0.00428422 -0.0893741 -0.0176372 0.00420749
0.3 0.00432599 -0.0882469 -0.0173855 0.00420364
0.3 0.0043683 -0.0870819 -0.0171283 0.00419766
0.3 0.00441109 -0.0858843 -0.0168656 0.00418947
0.3 0.00445424 -0.084654 -0.0165972 0.00417907
0.3 0.00449749 -0.083395 -0.0163243 0.00416664
0.3 0.0045407 -0.0821149 -0.0160484 0.00415252
0.3 0.00458298 -0.0795043 -0.0154904 0.00411984
0.3 0.00462576 -0.0795043 -0.0154904 0.00411984
0.3 0.00466806 -0.078178 -0.0152094 0.00410153
0.3 0.00470975 -0.076847 -0.0149293 0.00408232
0.3 0.00474917 -0.0755157 -0.0146509 0.00406244
0.3 0.00478822 -0.0741845 -0.0143743 0.00404196
0.3 0.00482765 -0.0728584 -0.0141005 0.00402099
0.3 0.00486592 -0.0715424 -0.0138302 0.00399976
0.3 0.004902 -0.0715424 -0.0138302 0.00399976
0.3 0.00493894 -0.0715424 -0.0138302 0.00399976
0.3 0.00497319 -0.0676815 -0.0130495 0.00393634
0.3 0.00500595 -0.0676815 -0.0130495 0.00393634
0.3 0.00503661 -0.0676815 -0.0130495 0.00393634
0.3 0.00506577 -0.0652411 -0.0125697 0.00389688
0.3 0.00509284 -0.0652411 -0.0125697 0.00389688
0.3 0.00511681 -0.0629383 -0.0121303 0.00386112
0.3 0.00513853 -0.0618524 -0.011929 0.00384512
0.3 0.00515834 -0.0618524 -0.011929 0.00384512
0.3 0.00517464 -0.0588814 -0.011405 0.00380547
0.3 0.00518795 -0.0588814 -0.011405 0.00380547
0.3 0.00519865 -0.0571826 -0.0111324 0.0037869
0.3 0.00520625 -0.056421 -0.0110201 0.00377998
0.3 0.00521081 -0.0557217 -0.0109249 0.00377467
0.3 0.00521341 -0.0545129 -0.0107862 0.00376869
0.3 0.00521326 -0.0545129 -0.0107862 0.00376869
0.3 0.00520906 -0.0545129 -0.0107862 0.00376869
0.3 0.00520136 -0.0545129 -0.0107862 0.00376869
0.3 0.00519109 -0.0535584 -0.0107174 0.00376816
0.3 0.00517671 -0.0531711 -0.0107082 0.00376965
0.3 0.00515987 -0.052571 -0.0107379 0.00377494
0.3 0.00513986 -0.052571 -0.0107379 0.00377494
0.3 0.00511793 -0.052186 -0.0108271 0.0037818
0.3 0.00509364 -0.052186 -0.0108271 0.0037818
0.3 0.00506657 -0.051961 -0.0109635 0.00378816
0.3 0.00503745 -0.051961 -0.0109635 0.00378816
0.3 0.00500672 -0.051961 -0.0109635 0.00378816
0.3 0.00497328 -0.0517801 -0.0112238 0.00379241
0.3 0.00493831 -0.0517409 -0.0113209 0.00379173
0.3 0.00490186 -0.0517075 -0.0114221 0.00379015
0.3 0.00486506 -0.0516766 -0.0115266 0.00378754
0.3 0.00482632 -0.0516504 -0.0116349 0.00378349
0.3 0.00478665 -0.0516379 -0.0117502 0.00377841
0.3 0.00474656 -0.0516379 -0.0117502 0.00377841
0.3 0.00470689 -0.0516379 -0.0117502 0.00377841
0.3 0.0046658 -0.0516177 -0.0119909 0.00376435
0.3 0.00462413 -0.0516177 -0.0119909 0.00376435
0.3 0.00458211 -0.0515964 -0.0122464 0.00374567
0.3 0.00454051 -0.0515822 -0.0123804 0.00373485
0.3 0.00449896 -0.0515523 -0.0125137 0.00372243
0.3 0.00445694 -0.0515055 -0.0126464 0.0037084
0.3 0.00441562 -0.0514381 -0.0127777 0.00369279
0.3 0.00437372 -0.0513468 -0.0129085 0.00367601
0.3 0.00433415 -0.0513468 -0.0129085 0.00367601
0.3 0.00429503 -0.0510771 -0.0131647 0.00363876
0.3 0.00425685 -0.0508876 -0.0132841 0.00361769
0.3 0.00421798 -0.0503811 -0.0135005 0.00357051
0.3 0.00418164 -0.0503811 -0.0135005 0.00357051
0.3 0.00414774 -0.0503811 -0.0135005 0.00357051
0.3 0.00411309 -0.0493035 -0.0137759 0.00349045
0.3 0.00408104 -0.0493035 -0.0137759 0.00349045
0.3 0.00405161 -0.0493035 -0.0137759 0.00349045
0.3 0.00402214 -0.0478256 -0.0139959 0.00340437
0.3 0.00399342 -0.0472354 -0.0140563 0.00337541
0.3 0.00396517 -0.0465952 -0.0141102 0.00334657
0.3 0.00393674 -0.0458991 -0.0141563 0.00331837
0.3 0.00391192 -0.0458991 -0.0141563 0.00331837
0.3 0.00389046 -0.0451456 -0.0141955 0.00329133
0.3 0.00387248 -0.0451456 -0.0141955 0.00329133
0.3 0.00385672 -0.0434645 -0.0142524 0.00324114
0.3 0.00384498 -0.0415515 -0.0142799 0.00319778
0.3 0.00383563 -0.0415515 -0.0142799 0.00319778
0.3 0.0038282 -0.0405026 -0.0142819 0.00317939
0.3 0.00382411 -0.0384256 -0.014282 0.00313776
0.3 0.00382168 -0.0384256 -0.014282 0.00313776
0.3 0.00381916 -0.0363711 -0.0142733 0.00308973
0.3 0.00381756 -0.0353552 -0.0142656 0.00306305
0.3 0.00381803 -0.0353552 -0.0142656 0.00306305
0.3 0.00381803 -0.0344357 -0.0143165 0.00305911
0.3 0.00381291 -0.0335779 -0.0143979 0.00306648
0.3 0.00380726 -0.0335779 -0.0143979 0.00306648
0.3 0.0037982 -0.0310477 -0.0146231 0.00308081
0.3 0.00378979 -0.0302172 -0.0146923 0.00308373
0.3 0.00378189 -0.0302172 -0.0146923 0.00308373
0.3 0.00377455 -0.0302172 -0.0146923 0.00308373
0.3 0.00376815 -0.0285823 -0.0148264 0.00308845
0.3 0.0037625 -0.0285823 -0.0148264 0.00308845
0.3 0.00375675 -0.0269833 -0.0149546 0.00309176
0.3 0.00375157 -0.0254215 -0.0150774 0.00309404
0.3 0.00374689 -0.0254215 -0.0150774 0.00309404
0.3 0.00374341 -0.0254215 -0.0150774 0.00309404
0.3 0.00374021 -0.0231498 -0.0152515 0.00309531
0.3 0.00373738 -0.0231498 -0.0152515 0.00309531
0.3 0.00373542 -0.0231498 -0.0152515 0.00309531
0.3 0.00373413 -0.0216826 -0.0153609 0.00309488
0.3 0.00373356 -0.0216826 -0.0153609 0.00309488
0.3 0.00373281 -0.0195539 -0.0155153 0.00309234
0.3 0.00373177 -0.0188887 -0.0155636 0.00309018
0.3 0.00373166 -0.0182739 -0.0156038 0.00308859
0.3 0.0037325 -0.0177178 -0.0156339 0.00308777
0.3 0.00373375 -0.0172206 -0.0156539 0.00308769
0.3 0.00373829 -0.0167872 -0.0156619 0.00308869
0.3 0.00374446 -0.0164247 -0.0156545 0.0030914
0.3 0.0037519 -0.0164247 -0.0156545 0.0030914
0.3 0.00376192 -0.0159102 -0.0155936 0.00310216
0.3 0.00377421 -0.0159102 -0.0155936 0.00310216
0.3 0.00378877 -0.0159102 -0.0155936 0.00310216
0.3 0.00380356 -0.0156775 -0.0153785 0.00313335
0.3 0.00382129 -0.0156775 -0.0153785 0.00313335
0.3 0.00384173 -0.0156775 -0.0153785 0.00313335
0.3 0.0038636 -0.0162891 -0.0148652 0.0032045
0.3 0.00388631 -0.0162891 -0.0148652 0.0032045
0.3 0.00391207 -0.0162891 -0.0148652 0.0032045
0.3 0.00393992 -0.0162891 -0.0148652 0.0032045
0.3 0.00396935 -0.0169488 -0.0145141 0.00325311
0.3 0.00400056 -0.0169488 -0.0145141 0.00325311
0.3 0.00403213 -0.0183012 -0.0138789 0.00334209
0.3 0.0040654 -0.0183012 -0.0138789 0.00334209
0.3 0.00410092 -0.0183012 -0.0138789 0.00334209
0.3 0.00413746 -0.0199992 -0.0131404 0.00344681
0.3 0.00417496 -0.0199992 -0.0131404 0.00344681
0.3 0.00421231 -0.0199992 -0.0131404 0.00344681
0.3 0.00425086 -0.0212659 -0.0126043 0.00352473
0.3 0.00429054 -0.0226063 -0.012044 0.0036069
0.3 0.00433102 -0.0232955 -0.011756 0.00364942
0.3 0.00437167 -0.0239882 -0.0114658 0.00369226
0.3 0.00441212 -0.0239882 -0.0114658 0.00369226
0.3 0.00445161 -0.0253686 -0.0108823 0.00377819
0.3 0.00449171 -0.0260526 -0.01059 0.00382107
0.3 0.00453145 -0.0260526 -0.01059 0.00382107
0.3 0.00456975 -0.0260526 -0.01059 0.00382107
0.3 0.00460881 -0.0273864 -0.010009 0.00390595
0.3 0.00464674 -0.0273864 -0.010009 0.00390595
0.3 0.00468299 -0.0273864 -0.010009 0.00390595
0.3 0.00471937 -0.0286516 -0.00943981 0.00398814
0.3 0.00475529 -0.030346 -0.00862717 0.00410288
0.3 0.00478919 -0.030346 -0.00862717 0.00410288
0.3 0.00482129 -0.030346 -0.00862717 0.00410288
0.3 0.00485287 -0.0317098 -0.00788662 0.00420316
0.3 0.00488243 -0.0320759 -0.00766018 0.00423263
0.3 0.00490922 -0.0320759 -0.00766018 0.00423263
0.3 0.00493297 -0.0320759 -0.00766018 0.00423263
0.3 0.00495562 -0.0326568 -0.00724296 0.004285
0.3 0.00497503 -0.0326568 -0.00724296 0.004285
0.3 0.00499379 -0.0330976 -0.00671936 0.00434566
0.3 0.00500898 -0.0330976 -0.00671936 0.00434566
0.3 0.0050206 -0.0330976 -0.00671936 0.00434566
0.3 0.00502955 -0.0330672 -0.00644816 0.00437294
0.3 0.00503744 -0.0329416 -0.00633901 0.00438215
0.3 0.00504025 -0.0329416 -0.00633901 0.00438215
0.3 0.00504249 -0.0321307 -0.00611682 0.00439239
0.3 0.00504325 -0.0321307 -0.00611682 0.00439239
0.3 0.00503956 -0.0312408 -0.00605334 0.00438704
0.3 0.00503208 -0.0312408 -0.00605334 0.00438704
0.3 0.00502122 -0.0312408 -0.00605334 0.00438704
0.3 0.00500973 -0.0294484 -0.00607549 0.00436416
0.3 0.00499515 -0.0287402 -0.00611198 0.00435352
0.3 0.00497696 -0.0287402 -0.00611198 0.00435352
0.3 0.00495618 -0.0279823 -0.00616215 0.00434191
0.3 0.00493292 -0.0279823 -0.00616215 0.00434191
0.3 0.00490798 -0.0263603 -0.006293 0.00431683
0.3 0.00488141 -0.0246235 -0.00646001 0.00429085
0.3 0.00485311 -0.0237225 -0.00655494 0.00427854
0.3 0.00482467 -0.0228012 -0.00665715 0.00426707
0.3 0.00479258 -0.0228012 -0.00665715 0.00426707
0.3 0.00475841 -0.0228012 -0.00665715 0.00426707
0.3 0.0047239 -0.0200038 -0.00698505 0.00424024
0.3 0.00468953 -0.0190687 -0.00709977 0.00423407
0.3 0.00465345 -0.0190687 -0.00709977 0.00423407
0.3 0.00461582 -0.0190687 -0.00709977 0.00423407
0.3 0.00457817 -0.0172028 -0.00733499 0.00422644
0.3 0.00454144 -0.016278 -0.00745417 0.00422502
0.3 0.00450314 -0.016278 -0.00745417 0.00422502
0.3 0.00446527 -0.0144531 -0.00769543 0.00422704
0.3 0.00442753 -0.0135589 -0.00781645 0.00423057
0.3 0.00439065 -0.0126879 -0.00793582 0.00423575
0.3 0.00435281 -0.0126879 -0.00793582 0.00423575
0.3 0.00431564 -0.011018 -0.00816856 0.00425136
0.3 0.00427929 -0.011018 -0.00816856 0.00425136
0.3 0.00424432 -0.00947228 -0.00838878 0.00427367
0.3 0.0042095 -0.00947228 -0.00838878 0.00427367
0.3 0.0041753 -0.00744985 -0.00868514 0.00431887
0.3 0.00414271 -0.0068642 -0.00877319 0.00433678
0.3 0.00411065 -0.00632675 -0.00885549 0.00435598
0.3 0.00408057 -0.00583949 -0.00893122 0.00437614
0.3 0.00405166 -0.00502306 -0.00906302 0.00441872
0.3 0.00402454 -0.00502306 -0.00906302 0.00441872
0.3 0.00399965 -0.00469588 -0.00911886 0.00444089
0.3 0.00397641 -0.00442975 -0.00916713 0.0044631
0.3 0.00395484 -0.00422455 -0.00920796 0.0044852
0.3 0.00393416 -0.0040804 -0.00924143 0.00450712
0.3 0.00391636 -0.00399877 -0.00926734 0.00452857
0.3 0.00390114 -0.00399877 -0.00926734 0.00452857
0.3 0.00388865 -0.00399877 -0.00926734 0.00452857
0.3 0.00387849 -0.00415832 -0.00929541 0.00458698
0.3 0.00387153 -0.0043515 -0.00928915 0.00460351
0.3 0.00387265 -0.00454298 -0.00928233 0.0046221
0.3 0.00387473 -0.00454298 -0.00928233 0.0046221
0.3 0.00387654 -0.00454298 -0.00928233 0.0046221
0.3 0.00387585 -0.00510689 -0.00925253 0.00468768
0.3 0.00387543 -0.00529259 -0.00923916 0.00471284
0.3 0.00387606 -0.00547781 -0.00922357 0.00473976
0.3 0.00387686 -0.00566271 -0.00920564 0.00476854
0.3 0.00387734 -0.00566271 -0.00920564 0.00476854
0.3 0.00387815 -0.00566271 -0.00920564 0.00476854
0.3 0.00388038 -0.00594774 -0.00933455 0.00476623
0.3 0.00388067 -0.0060349 -0.009376 0.00476591
0.3 0.00388124 -0.00612195 -0.00941579 0.00476611
0.3 0.00388234 -0.00620883 -0.00945417 0.00476672
0.3 0.00388384 -0.00620883 -0.00945417 0.00476672
0.3 0.00388561 -0.00637942 -0.00952791 0.00476854
0.3 0.00388775 -0.00646293 -0.00956341 0.00476969
0.3 0.00389022 -0.00654522 -0.00959806 0.00477102
0.3 0.00389299 -0.00654522 -0.00959806 0.00477102
0.3 0.00389605 -0.00654522 -0.00959806 0.00477102
0.3 0.00389923 -0.00678353 -0.00969705 0.00477587
0.3 0.00390284 -0.00678353 -0.00969705 0.00477587
0.3 0.00390669 -0.00686001 -0.00972841 0.0047778
0.3 0.00391065 -0.00686001 -0.00972841 0.0047778
0.3 0.00391482 -0.00693514 -0.00975897 0.00477986
0.3 0.00391943 -0.00708125 -0.00981758 0.0047844
0.3 0.00391896 -0.00718756 -0.00987869 0.00478806
0.3 0.0039186 -0.00718756 -0.00987869 0.00478806
0.3 0.00392143 -0.00718756 -0.00987869 0.00478806
0.3 0.00392549 -0.00704211 -0.0100109 0.00478777
0.3 0.0039299 -0.00704211 -0.0100109 0.00478777
0.3 0.00393767 -0.00704211 -0.0100109 0.00478777
0.3 0.00394617 -0.00634561 -0.0102215 0.00477199
0.3 0.00395555 -0.00634561 -0.0102215 0.00477199
0.3 0.00396426 -0.0055228 -0.0104162 0.00474965
0.3 0.00397736 -0.0055228 -0.0104162 0.00474965
0.3 0.00399122 -0.00370912 -0.0108095 0.00469661
0.3 0.00400701 -0.00370912 -0.0108095 0.00469661
0.3 0.00402558 -0.00295525 -0.0109671 0.00467445
0.3 0.00404598 -0.0021263 -0.0111399 0.00464997
0.3 0.00406566 -0.00122184 -0.0113263 0.00462315
0.3 0.00408939 -0.000248466 -0.0115262 0.00459457
0.3 0.00411491 0.000798366 -0.0117407 0.00456384
0.3 0.00414304 0.000798366 -0.0117407 0.00456384
0.3 0.00417401 0.000798366 -0.0117407 0.00456384
0.3 0.00420507 0.00433795 -0.0124597 0.00446106
0.3 0.00423695 0.00563854 -0.0127252 0.00442471
0.3 0.00427074 0.0069947 -0.0130036 0.00438768
0.3 0.00430602 0.00841011 -0.0132946 0.00434885
0.3 0.0043416 0.00988249 -0.013596 0.00430874
0.3 0.00437904 0.00988249 -0.013596 0.00430874
0.3 0.0044191 0.00988249 -0.013596 0.00430874
0.3 0.00445875 0.0129903 -0.0142317 0.0042254
0.3 0.00449799 0.0129903 -0.0142317 0.0042254
0.3 0.00453647 0.0179758 -0.0152529 0.00409728
0.3 0.00457688 0.0197092 -0.0156082 0.00405402
0.3 0.00461611 0.0232671 -0.0163389 0.00396699
0.3 0.00465394 0.0232671 -0.0163389 0.00396699
0.3 0.00469362 0.0250877 -0.0167108 0.00392314
0.3 0.00473254 0.026934 -0.0170855 0.0038789
0.3 0.00476861 0.0288058 -0.017462 0.00383433
0.3 0.00480767 0.0288058 -0.017462 0.00383433
0.3 0.00484721 0.0288058 -0.017462 0.00383433
0.3 0.00488513 0.0288058 -0.017462 0.00383433
0.3 0.00492064 0.0345067 -0.0185861 0.00370123
0.3 0.00495734 0.0345067 -0.0185861 0.00370123
0.3 0.00499045 0.0402366 -0.0196717 0.00357024
0.3 0.00502007 0.0421439 -0.0200187 0.0035272
0.3 0.00504955 0.0440407 -0.0203568 0.00348456
0.3 0.00507821 0.0440407 -0.0203568 0.00348456
0.3 0.00510444 0.0440407 -0.0203568 0.00348456
0.3 0.0051283 0.0496546 -0.0213067 0.003359
0.3 0.0051499 0.051482 -0.0215956 0.00331851
0.3 0.00516909 0.0532807 -0.0218698 0.00327864
0.3 0.00518606 0.0532807 -0.0218698 0.00327864
0.3 0.00520005 0.0567884 -0.0223705 0.00320098
0.3 0.00521156 0.0584853 -0.0225923 0.00316316
0.3 0.00522055 0.0601389 -0.0227937 0.00312579
0.3 0.00522584 0.0617501 -0.0229744 0.00308886
0.3 0.00523014 0.0617501 -0.0229744 0.00308886
0.3 0.00523234 0.0617501 -0.0229744 0.00308886
0.3 0.00522927 0.0677026 -0.0234804 0.00294553
0.3 0.00522399 0.0677026 -0.0234804 0.00294553
0.3 0.00521698 0.0677026 -0.0234804 0.00294553
0.3 0.00520635 0.0703716 -0.0236028 0.0028742
0.3 0.00519357 0.0703716 -0.0236028 0.0028742
0.3 0.00517831 0.071626 -0.023632 0.00283795
0.3 0.00515955 0.0739975 -0.0236254 0.00276148
0.3 0.00513945 0.0739975 -0.0236254 0.00276148
0.3 0.00511759 0.0751182 -0.0235906 0.00272022
0.3 0.00509274 0.0772304 -0.0234625 0.00263103
0.3 0.00506693 0.0772304 -0.0234625 0.00263103
0.3 0.00504047 0.0772304 -0.0234625 0.00263103
0.3 0.00501084 0.0791874 -0.0232611 0.00253026
0.3 0.00498078 0.0791874 -0.0232611 0.00253026
0.3 0.00494867 0.0809934 -0.0229919 0.00241609
0.3 0.00491611 0.0809934 -0.0229919 0.00241609
0.3 0.00488082 0.0834494 -0.0224757 0.00221584
0.3 0.00484584 0.0834494 -0.0224757 0.00221584
0.3 0.00480891 0.0849798 -0.0220703 0.00205802
0.3 0.00477191 0.085719 -0.0218531 0.00197126
0.3 0.00473365 0.0871675 -0.0213969 0.00178223
0.3 0.00469653 0.0871675 -0.0213969 0.00178223
0.3 0.00466073 0.0871675 -0.0213969 0.00178223
0.3 0.0046264 0.0871675 -0.0213969 0.00178223
0.3 0.00459302 0.0871675 -0.0213969 0.00178223
0.3 0.00455684 0.0900598 -0.0204373 0.00133999
0.3 0.00452109 0.0908099 -0.0201975 0.00121661
0.3 0.00448619 0.0915756 -0.0199597 0.0010882
0.3 0.00445238 0.0923658 -0.019732 0.000955523
0.3 0.00441963 0.0931846 -0.0195129 0.000819064
0.3 0.00438732 0.0940323 -0.0193024 0.000678847
0.3 0.00435728 0.0940323 -0.0193024 0.000678847
0.3 0.00432991 0.0940323 -0.0193024 0.000678847
0.3 0.00430187 0.0967728 -0.0187443 0.000241024
0.3 0.00427521 0.0977508 -0.0185885 9.21628e-05
0.3 0.00424965 0.0998007 -0.0183276 -0.000207733
0.3 0.00422617 0.0998007 -0.0183276 -0.000207733
0.3 0.00420277 0.100878 -0.0182249 -0.000358164
0.3 0.00418321 0.10199 -0.0181451 -0.00050729
0.3 0.00416415 0.10199 -0.0181451 -0.00050729
0.3 0.00414638 0.10199 -0.0181451 -0.00050729
0.3 0.00413221 0.105509 -0.0180475 -0.000940437
0.3 0.0041202 0.106735 -0.0180636 -0.00107801
0.3 0.00411087 0.106735 -0.0180636 -0.00107801
0.3 0.0041054 0.109282 -0.0181852 -0.00133962
0.3 0.00410167 0.110594 -0.0182897 -0.00146245
0.3 0.0041005 0.110594 -0.0182897 -0.00146245
0.3 0.00410481 0.113031 -0.0184943 -0.001698
0.3 0.00410763 0.114069 -0.0185299 -0.00182032
0.3 0.00410921 0.114069 -0.0185299 -0.00182032
0.3 0.00410972 0.114069 -0.0185299 -0.00182032
0.3 0.00410613 0.11673 -0.0185898 -0.0021569
0.3 0.00410264 0.117504 -0.0186128 -0.00226332
0.3 0.0040999 0.117504 -0.0186128 -0.00226332
0.3 0.00409772 0.117504 -0.0186128 -0.00226332
0.3 0.00409554 0.119484 -0.01868 -0.00256609
0.3 0.00409433 0.119484 -0.01868 -0.00256609
0.3 0.00409371 0.120033 -0.0187017 -0.00266174
0.3 0.00409359 0.120033 -0.0187017 -0.00266174
0.3 0.00409374 0.120975 -0.0187431 -0.00284565
0.3 0.0040942 0.121708 -0.018782 -0.00301965
0.3 0.00409446 0.121708 -0.018782 -0.00301965
0.3 0.0040953 0.121997 -0.0188005 -0.00310294
0.3 0.00409703 0.122237 -0.0188184 -0.00318388
0.3 0.00409928 0.122237 -0.0188184 -0.00318388
0.3 0.00410159 0.122574 -0.0188523 -0.00333902
0.3 0.00410431 0.122674 -0.0188683 -0.00341331
0.3 0.00410777 0.122736 -0.0188988 -0.00355549
0.3 0.00411159 0.122702 -0.0189132 -0.00362347
0.3 0.00411614 0.122702 -0.0189132 -0.00362347
0.3 0.0041207 0.122623 -0.018927 -0.00368934
0.3 0.00412455 0.122502 -0.0189402 -0.00375323
0.3 0.00413006 0.12211 -0.0189706 -0.00387332
0.3 0.00413588 0.12211 -0.0189706 -0.00387332
0.3 0.00414207 0.12211 -0.0189706 -0.00387332
0.3 0.00414907 0.121029 -0.0190456 -0.00402935
0.3 0.00415853 0.121029 -0.0190456 -0.00402935
0.3 0.00416854 0.120523 -0.0190817 -0.00407371
0.3 0.004181 0.119937 -0.0191263 -0.00411394
0.3 0.00419336 0.119267 -0.0191801 -0.00414991
0.3 0.00420958 0.118513 -0.0192429 -0.00418158
0.3 0.00422586 0.117677 -0.019315 -0.00420896
0.3 0.00424316 0.117677 -0.019315 -0.00420896
0.3 0.00426259 0.115745 -0.0194903 -0.00425022
0.3 0.00428439 0.114655 -0.0195932 -0.00426468
0.3 0.00430948 0.114655 -0.0195932 -0.00426468
0.3 0.00433347 0.11222 -0.0198309 -0.0042803
0.3 0.00436187 0.110876 -0.0199646 -0.00428127
0.3 0.00439173 0.109459 -0.0201091 -0.00427908
0.3 0.00442326 0.107972 -0.0202658 -0.00427436
0.3 0.00445474 0.106418 -0.0204328 -0.00426705
0.3 0.00448812 0.104798 -0.0206102 -0.00425711
0.3 0.00452444 0.104798 -0.0206102 -0.00425711
0.3 0.00455758 0.101372 -0.020996 -0.00423044
0.3 0.00459391 0.101372 -0.020996 -0.00423044
0.3 0.00463106 0.095789 -0.0216516 -0.00417551
0.3 0.00466873 0.0938142 -0.0218853 -0.00415232
0.3 0.00470324 0.0917842 -0.0221252 -0.00412654
0.3 0.00474285 0.0917842 -0.0221252 -0.00412654
0.3 0.00478489 0.0917842 -0.0221252 -0.00412654
0.3 0.00482051 0.0854358 -0.0228813 -0.00403901
0.3 0.00485907 0.0832481 -0.023142 -0.00400674
0.3 0.00489716 0.081021 -0.0234066 -0.00397286
0.3 0.00493462 0.0787639 -0.023672 -0.00393807
0.3 0.0049691 0.0764765 -0.0239392 -0.00390235
0.3 0.00500384 0.0764765 -0.0239392 -0.00390235
0.3 0.00504404 0.0764765 -0.0239392 -0.00390235
0.3 0.00507566 0.0694563 -0.0247437 -0.00379076
0.3 0.00511179 0.0694563 -0.0247437 -0.00379076
0.3 0.00514881 0.0694563 -0.0247437 -0.00379076
0.3 0.00518187 0.0646617 -0.025268 -0.00371144
0.3 0.0052141 0.0622585 -0.0255225 -0.00367049
0.3 0.00524459 0.0598518 -0.0257697 -0.00362999
0.3 0.00526909 0.0550577 -0.0262342 -0.00355034
0.3 0.00529579 0.0550577 -0.0262342 -0.00355034
0.3 0.00531984 0.0550577 -0.0262342 -0.00355034
0.3 0.00533953 0.0503049 -0.0266548 -0.00347371
0.3 0.00536153 0.0503049 -0.0266548 -0.00347371
0.3 0.00537507 0.0433195 -0.0271846 -0.00336533
0.3 0.00538838 0.041048 -0.0273272 -0.00333104
0.3 0.00539855 0.0388119 -0.0274504 -0.00329757
0.3 0.00540446 0.0366116 -0.0275547 -0.00326496
0.3 0.00540892 0.034448 -0.0276401 -0.00323345
0.3 0.00541063 0.0323245 -0.0277043 -0.00320235
0.3 0.00540892 0.0302415 -0.0277477 -0.00317169
0.3 0.00540511 0.0282006 -0.0277707 -0.00314141
0.3 0.00540001 0.0282006 -0.0277707 -0.00314141
0.3 0.00539264 0.0282006 -0.0277707 -0.00314141
0.3 0.00538157 0.024261 -0.0277512 -0.00308086
0.3 0.00536998 0.024261 -0.0277512 -0.00308086
0.3 0.00535219 0.0186987 -0.027562 -0.00298705
0.3 0.0053326 0.0186987 -0.027562 -0.00298705
0.3 0.00531192 0.0169395 -0.0274555 -0.00295351
0.3 0.00529034 0.0169395 -0.0274555 -0.00295351
0.3 0.00526336 0.011913 -0.0270153 -0.00284196
0.3 0.00523572 0.011913 -0.0270153 -0.00284196
0.3 0.00520831 0.011913 -0.0270153 -0.00284196
0.3 0.00517698 0.00719689 -0.0264122 -0.00270343
0.3 0.00514433 0.00567814 -0.0261772 -0.00264892
0.3 0.0051107 0.00418083 -0.0259273 -0.00258923
0.3 0.00507537 0.00270411 -0.025664 -0.00252459
0.3 0.005042 0.00270411 -0.025664 -0.00252459
0.3 0.00500978 0.00270411 -0.025664 -0.00252459
0.3 0.00497524 -0.000204755 -0.0251038 -0.00237932
0.3 0.00494082 -0.00164465 -0.0248099 -0.00229828
0.3 0.00490706 -0.00164465 -0.0248099 -0.00229828
0.3 0.00486755 -0.00741054 -0.0235884 -0.00191642
0.3 0.00482911 -0.00741054 -0.0235884 -0.00191642
0.3 0.00479125 -0.00887908 -0.0232811 -0.00180615
0.3 0.00475367 -0.0103803 -0.0229789 -0.00168909
0.3 0.00471516 -0.0119151 -0.0226805 -0.00156519
0.3 0.00467716 -0.0134886 -0.0223896 -0.00143488
0.3 0.00464381 -0.0134886 -0.0223896 -0.00143488
0.3 0.00461388 -0.0134886 -0.0223896 -0.00143488
0.3 0.00457973 -0.0184844 -0.0215825 -0.00100849
0.3 0.00454921 -0.0184844 -0.0215825 -0.00100849
0.3 0.00451686 -0.0238881 -0.0209049 -0.000540641
0.3 0.00448684 -0.0238881 -0.0209049 -0.000540641
0.3 0.00445871 -0.0238881 -0.0209049 -0.000540641
0.3 0.00443376 -0.0238881 -0.0209049 -0.000540641
0.3 0.00440743 -0.0297061 -0.0203942 -4.50463e-05
0.3 0.00438249 -0.0317384 -0.0202684 0.000123285
0.3 0.00435719 -0.0359381 -0.0200908 0.000461424
0.3 0.00433522 -0.0359381 -0.0200908 0.000461424
0.3 0.00431344 -0.0381004 -0.020041 0.000629677
0.3 0.00429623 -0.0381004 -0.020041 0.000629677
0.3 0.00428119 -0.0381004 -0.020041 0.000629677
0.3 0.00426629 -0.0448061 -0.0200602 0.00112139
0.3 0.00425292 -0.0471059 -0.0201278 0.00127773
0.3 0.0042427 -0.0517849 -0.0203568 0.0015758
0.3 0.00423538 -0.0541295 -0.0205183 0.00171431
0.3 0.00423026 -0.0541295 -0.0205183 0.00171431
0.3 0.00423646 -0.0588142 -0.0208925 0.00197796
0.3 0.00423837 -0.0588142 -0.0208925 0.00197796
0.3 0.00423713 -0.0588142 -0.0208925 0.00197796
0.3 0.00423159 -0.0588142 -0.0208925 0.00197796
0.3 0.00421961 -0.0651632 -0.0213144 0.00234852
0.3 0.0042089 -0.0651632 -0.0213144 0.00234852
0.3 0.00419907 -0.0651632 -0.0213144 0.00234852
0.3 0.0041894 -0.0727958 -0.0218579 0.00280892
0.3 0.00418057 -0.0727958 -0.0218579 0.00280892
0.3 0.00417377 -0.0745531 -0.021988 0.00291626
0.3 0.00416826 -0.0762511 -0.0221157 0.00302062
0.3 0.00416413 -0.0778899 -0.022241 0.00312201
0.3 0.00416082 -0.0778899 -0.022241 0.00312201
0.3 0.00415981 -0.0824551 -0.0226024 0.00340848
0.3 0.00415951 -0.0824551 -0.0226024 0.00340848
0.3 0.00416054 -0.0824551 -0.0226024 0.00340848
0.3 0.00416223 -0.0824551 -0.0226024 0.00340848
0.3 0.00416545 -0.0865166 -0.0229433 0.00366986
0.3 0.0041699 -0.0865166 -0.0229433 0.00366986
0.3 0.00417545 -0.0865166 -0.0229433 0.00366986
0.3 0.00418167 -0.0900957 -0.0232649 0.00390756
0.3 0.00418908 -0.0911842 -0.0233681 0.00398167
0.3 0.00419745 -0.0922229 -0.0234693 0.00405343
0.3 0.00420337 -0.0931745 -0.0235666 0.00412386
0.3 0.00421087 -0.0931745 -0.0235666 0.00412386
0.3 0.00421897 -0.0947935 -0.0237388 0.00425742
0.3 0.00423019 -0.0947935 -0.0237388 0.00425742
0.3 0.00424315 -0.0947935 -0.0237388 0.00425742
0.3 0.00425921 -0.0960134 -0.0238706 0.0043803
0.3 0.00427515 -0.0967999 -0.0239413 0.00448889
0.3 0.00429257 -0.0967999 -0.0239413 0.00448889
0.3 0.0043137 -0.0967999 -0.0239413 0.00448889
0.3 0.00433683 -0.0971652 -0.0239464 0.00458145
0.3 0.00436329 -0.0971652 -0.0239464 0.00458145
0.3 0.00438744 -0.0969595 -0.0238249 0.00468975
0.3 0.00441701 -0.0969595 -0.0238249 0.00468975
0.3 0.00444968 -0.0969595 -0.0238249 0.00468975
0.3 0.0044833 -0.09594 -0.0235547 0.00476195
0.3 0.00451834 -0.0954385 -0.0234341 0.00477841
0.3 0.00455729 -0.0954385 -0.0234341 0.00477841
0.3 0.00459558 -0.0942105 -0.0231499 0.00480025
0.3 0.00463421 -0.0942105 -0.0231499 0.00480025
0.3 0.0046765 -0.0942105 -0.0231499 0.00480025
0.3 0.00472037 -0.091862 -0.0226234 0.0048064
0.3 0.00476553 -0.0909525 -0.0224197 0.0048009
0.3 0.00480978 -0.0899824 -0.022202 0.00479151
0.3 0.00485687 -0.0889616 -0.0219741 0.00477912
0.3 0.00490563 -0.0889616 -0.0219741 0.00477912
0.3 0.00495398 -0.0889616 -0.0219741 0.00477912
0.3 0.00500494 -0.0878938 -0.021736 0.00476385
0.3 0.00505525 -0.0844795 -0.0209818 0.00470441
0.3 0.00510608 -0.0832829 -0.0207207 0.00468063
0.3 0.00515774 -0.0832829 -0.0207207 0.00468063
0.3 0.00520815 -0.0832829 -0.0207207 0.00468063
0.3 0.00526025 -0.0808291 -0.0201895 0.00462833
0.3 0.00531124 -0.0783129 -0.0196502 0.00457058
0.3 0.00536241 -0.0783129 -0.0196502 0.00457058
0.3 0.00541196 -0.0783129 -0.0196502 0.00457058
0.3 0.00546028 -0.0745044 -0.0188444 0.00447756
0.3 0.00550996 -0.0745044 -0.0188444 0.00447756
0.3 0.00555794 -0.0719863 -0.0183185 0.00441336
0.3 0.00560362 -0.0719863 -0.0183185 0.00441336
0.3 0.00565019 -0.0719863 -0.0183185 0.00441336
0.3 0.00569401 -0.0683318 -0.0175695 0.00431873
0.3 0.00573646 -0.067166 -0.0173351 0.00428849
0.3 0.0057769 -0.067166 -0.0173351 0.00428849
0.3 0.00581587 -0.067166 -0.0173351 0.00428849
0.3 0.00585179 -0.063864 -0.0166879 0.00420374
0.3 0.00588608 -0.0628455 -0.0164948 0.00417809
0.3 0.00591741 -0.0618715 -0.0163144 0.0041541
0.3 0.00594701 -0.0618715 -0.0163144 0.0041541
0.3 0.0059736 -0.0618715 -0.0163144 0.0041541
0.3 0.00599678 -0.0600687 -0.0159931 0.00411077
0.3 0.00601713 -0.0600687 -0.0159931 0.00411077
0.3 0.00603554 -0.0584897 -0.0157305 0.00407409
0.3 0.00605076 -0.0584897 -0.0157305 0.00407409
0.3 0.00606281 -0.0565911 -0.0154605 0.0040319
0.3 0.00607117 -0.0565911 -0.0154605 0.0040319
0.3 0.00607742 -0.0560888 -0.0154051 0.00402106
0.3 0.00607987 -0.0560888 -0.0154051 0.00402106
0.3 0.00607942 -0.0549521 -0.0153391 0.00399639
0.3 0.00607621 -0.0546846 -0.0153483 0.00399017
0.3 0.00607046 -0.0544678 -0.0153714 0.00398457
0.3 0.00606179 -0.0542955 -0.0154073 0.00397931
0.3 0.00605068 -0.0541666 -0.0154566 0.00397439
0.3 0.00603782 -0.0541666 -0.0154566 0.00397439
0.3 0.00602261 -0.054068 -0.0155153 0.00396929
0.3 0.00600487 -0.054068 -0.0155153 0.00396929
0.3 0.00598512 -0.0539316 -0.0157415 0.00395053
0.3 0.00596369 -0.0539316 -0.0157415 0.00395053
0.3 0.00594067 -0.0539122 -0.0159195 0.00393283
0.3 0.00591612 -0.053917 -0.0160156 0.00392206
0.3 0.00589056 -0.053917 -0.0160156 0.00392206
0.3 0.00586399 -0.053917 -0.0160156 0.00392206
0.3 0.00583695 -0.0539672 -0.0163237 0.00388073
0.3 0.00580863 -0.0539949 -0.0164342 0.00386406
0.3 0.00577984 -0.0540309 -0.016551 0.00384642
0.3 0.00575152 -0.0540309 -0.016551 0.00384642
0.3 0.0057218 -0.0540993 -0.0167978 0.00380814
0.3 0.00569201 -0.054126 -0.0169269 0.00378754
0.3 0.00566249 -0.0541326 -0.0170551 0.00376551
0.3 0.00563308 -0.0541187 -0.0171822 0.0037419
0.3 0.005604 -0.0540832 -0.0173078 0.00371665
0.3 0.00557634 -0.0540832 -0.0173078 0.00371665
0.3 0.00555017 -0.0540832 -0.0173078 0.00371665
0.3 0.00552406 -0.0539198 -0.0175455 0.00366091
0.3 0.00549914 -0.0537914 -0.0176596 0.00363092
0.3 0.0054758 -0.0536304 -0.01777 0.00359947
0.3 0.00545307 -0.0534284 -0.0178736 0.00356643
0.3 0.00543213 -0.0534284 -0.0178736 0.00356643
0.3 0.00541259 -0.0529024 -0.0180623 0.00349602
0.3 0.00539493 -0.0525771 -0.018149 0.00345923
0.3 0.00537876 -0.0522097 -0.0182301 0.00342162
0.3 0.00536546 -0.0522097 -0.0182301 0.00342162
0.3 0.00535385 -0.0513345 -0.0183749 0.00334499
0.3 0.00534497 -0.0508248 -0.0184384 0.00330624
0.3 0.00533905 -0.0508248 -0.0184384 0.00330624
0.3 0.00533673 -0.0489722 -0.0185913 0.00319299
0.3 0.00533671 -0.0489722 -0.0185913 0.00319299
0.3 0.00533941 -0.0474445 -0.0186557 0.00312198
0.3 0.00534423 -0.0474445 -0.0186557 0.00312198
0.3 0.0053534 -0.0474445 -0.0186557 0.00312198
0.3 0.00536361 -0.0456754 -0.0186904 0.00305754
0.3 0.00537592 -0.043648 -0.0186918 0.003002
0.3 0.00538989 -0.0426047 -0.0186873 0.00297378
0.3 0.00540676 -0.0426047 -0.0186873 0.00297378
0.3 0.00542518 -0.0426047 -0.0186873 0.00297378
0.3 0.00544493 -0.0395128 -0.0186592 0.00288026
0.3 0.00546519 -0.0395128 -0.0186592 0.00288026
0.3 0.00548751 -0.0376055 -0.0187106 0.00284259
0.3 0.00550668 -0.036755 -0.018791 0.00284441
0.3 0.0055248 -0.036755 -0.018791 0.00284441
0.3 0.00554027 -0.036755 -0.018791 0.00284441
0.3 0.00555022 -0.0342124 -0.0189944 0.0028353
0.3 0.0055601 -0.0333746 -0.0190553 0.0028303
0.3 0.00557072 -0.0333746 -0.0190553 0.0028303
0.3 0.00558158 -0.0317219 -0.0191716 0.00281931
0.3 0.00559273 -0.030908 -0.0192273 0.00281342
0.3 0.00560395 -0.030908 -0.0192273 0.00281342
0.3 0.00561605 -0.030908 -0.0192273 0.00281342
0.3 0.00562833 -0.0293054 -0.0193339 0.00280096
0.3 0.00564084 -0.0285166 -0.0193849 0.00279439
0.3 0.00565342 -0.0285166 -0.0193849 0.00279439
0.3 0.00566654 -0.0262021 -0.0195286 0.0027736
0.3 0.00568 -0.0254478 -0.0195735 0.00276632
0.3 0.00569387 -0.0247027 -0.019617 0.00275889
0.3 0.00570769 -0.0239669 -0.0196589 0.00275134
0.3 0.00572234 -0.0232403 -0.0196994 0.00274365
0.3 0.00573669 -0.0225473 -0.0197379 0.002735
0.3 0.00575123 -0.0218958 -0.0197711 0.00272657
0.3 0.00576645 -0.0218958 -0.0197711 0.00272657
0.3 0.00578265 -0.0218958 -0.0197711 0.00272657
0.3 0.00580061 -0.0202475 -0.0198195 0.00270518
0.3 0.00581829 -0.019474 -0.0197875 0.00269804
0.3 0.00583578 -0.019474 -0.0197875 0.00269804
0.3 0.00585526 -0.019187 -0.0197504 0.00269701
0.3 0.00587604 -0.0189725 -0.0196961 0.00269821
0.3 0.00589843 -0.0188248 -0.0196258 0.00270161
0.3 0.00592129 -0.0187443 -0.0195396 0.00270726
0.3 0.00594683 -0.0187291 -0.0194372 0.00271515
0.3 0.00597407 -0.0187291 -0.0194372 0.00271515
0.3 0.00600307 -0.0187291 -0.0194372 0.00271515
0.3 0.00603265 -0.0190568 -0.0190366 0.00275146
0.3 0.0060647 -0.0192842 -0.0188719 0.00276816
0.3 0.00609806 -0.0195709 -0.0186904 0.00278738
0.3 0.00613292 -0.0195709 -0.0186904 0.00278738
0.3 0.00616896 -0.0195709 -0.0186904 0.00278738
0.3 0.00620703 -0.0202874 -0.0182874 0.00283176
0.3 0.00624633 -0.0207135 -0.0180669 0.00285683
0.3 0.00628682 -0.0207135 -0.0180669 0.00285683
0.3 0.00632705 -0.0222338 -0.0173316 0.00294328
0.3 0.00636921 -0.0222338 -0.0173316 0.00294328
0.3 0.00641277 -0.022807 -0.0170662 0.00297551
0.3 0.00645703 -0.0234083 -0.0167911 0.00300962
0.3 0.00650065 -0.0234083 -0.0167911 0.00300962
0.3 0.00654648 -0.0246832 -0.0162148 0.00308316
0.3 0.00659268 -0.0260234 -0.0156127 0.00316187
0.3 0.00663916 -0.0273834 -0.0149969 0.00324314
0.3 0.00668496 -0.0273834 -0.0149969 0.00324314
0.3 0.00673081 -0.0273834 -0.0149969 0.00324314
0.3 0.00677623 -0.0273834 -0.0149969 0.00324314
0.3 0.00682167 -0.0293936 -0.0140671 0.00336567
0.3 0.00686667 -0.0300404 -0.0137593 0.00340584
0.3 0.00691096 -0.0306666 -0.0134551 0.00344522
0.3 0.00695364 -0.0312693 -0.0131545 0.00348376
0.3 0.00699556 -0.0318474 -0.0128584 0.00352126
0.3 0.00703709 -0.0323942 -0.0125678 0.00355768
0.3 0.00707707 -0.0329056 -0.0122838 0.00359278
0.3 0.00711462 -0.0329056 -0.0122838 0.00359278
0.3 0.00715045 -0.0329056 -0.0122838 0.00359278
0.3 0.00718498 -0.0338119 -0.0117405 0.00365776
0.3 0.0072179 -0.034533 -0.0112367 0.00371487
0.3 0.00724946 -0.0348173 -0.0110017 0.00373998
0.3 0.00727883 -0.0350428 -0.0107798 0.00376232
0.3 0.00730576 -0.0352104 -0.0105713 0.00378173
0.3 0.00732987 -0.0352104 -0.0105713 0.00378173
0.3 0.00735018 -0.0352104 -0.0105713 0.00378173
0.3 0.00736899 -0.0353462 -0.01003 0.0038219
0.3 0.00738519 -0.0352514 -0.00988194 0.00382915
0.3 0.00739939 -0.0350841 -0.00975124 0.00383327
0.3 0.00741116 -0.0348444 -0.00963779 0.00383437
0.3 0.00741976 -0.0345316 -0.00954195 0.00383255
0.3 0.00742553 -0.0341425 -0.00946466 0.00382796
0.3 0.00742821 -0.0336831 -0.00940403 0.00382104
0.3 0.0074297 -0.0331543 -0.00935926 0.00381177
0.3 0.00742637 -0.0331543 -0.00935926 0.00381177
0.3 0.00741814 -0.0331543 -0.00935926 0.00381177
0.3 0.00740767 -0.0318944 -0.00932001 0.00378713
0.3 0.00739642 -0.0311689 -0.00932546 0.00377196
0.3 0.00738225 -0.0303946 -0.00934311 0.00375564
0.3 0.0073636 -0.0303946 -0.00934311 0.00375564
0.3 0.00734464 -0.0278 -0.00947093 0.00370103
0.3 0.00732354 -0.0268725 -0.00953324 0.00368204
0.3 0.00730168 -0.0268725 -0.00953324 0.00368204
0.3 0.00727723 -0.0268725 -0.00953324 0.00368204
0.3 0.00725036 -0.0249549 -0.00967934 0.00364464
0.3 0.00722133 -0.0249549 -0.00967934 0.00364464
0.3 0.00719183 -0.0249549 -0.00967934 0.00364464
0.3 0.00716187 -0.0209603 -0.0100455 0.00358016
0.3 0.00713044 -0.0199493 -0.0101465 0.00356768
0.3 0.00709824 -0.0189378 -0.0102501 0.00355686
0.3 0.00706665 -0.0179259 -0.010356 0.00354783
0.3 0.00703361 -0.0179259 -0.010356 0.00354783
0.3 0.00699974 -0.0169172 -0.0104637 0.00354066
0.3 0.0069659 -0.0159138 -0.0105727 0.00353546
0.3 0.006933 -0.0159138 -0.0105727 0.00353546
0.3 0.00689947 -0.0129928 -0.0109004 0.00353111
0.3 0.00686624 -0.0120653 -0.0110056 0.00353383
0.3 0.00683359 -0.0111701 -0.0111054 0.00353907
0.3 0.00680263 -0.0111701 -0.0111054 0.00353907
0.3 0.00677129 -0.0111701 -0.0111054 0.00353907
0.3 0.00674085 -0.00869947 -0.0113791 0.00356713
0.3 0.00671135 -0.0079602 -0.0114585 0.00358064
0.3 0.00668395 -0.0079602 -0.0114585 0.00358064
0.3 0.00665669 -0.00726628 -0.0115323 0.00359576
0.3 0.00663241 -0.00726628 -0.0115323 0.00359576
0.3 0.00660988 -0.00547998 -0.0117179 0.00364966
0.3 0.00658975 -0.00547998 -0.0117179 0.00364966
0.3 0.00657007 -0.0045712 -0.0118085 0.00369085
0.3 0.00655288 -0.0045712 -0.0118085 0.00369085
0.3 0.00653913 -0.0045712 -0.0118085 0.00369085
0.3 0.00652861 -0.00389728 -0.0118711 0.00373472
0.3 0.00652221 -0.00365563 -0.0118913 0.00375686
0.3 0.00651659 -0.00348078 -0.0119042 0.00377891
0.3 0.00651444 -0.00334096 -0.0119061 0.00382159
0.3 0.00651567 -0.00334096 -0.0119061 0.00382159
0.3 0.00651819 -0.00334096 -0.0119061 0.00382159
0.3 0.00652379 -0.00350345 -0.0118755 0.0038595
0.3 0.00653018 -0.00350345 -0.0118755 0.0038595
0.3 0.00654466 -0.00423421 -0.0117786 0.00390766
0.3 0.00656078 -0.00450108 -0.0117425 0.00392545
0.3 0.00657594 -0.0047679 -0.0117051 0.00394458
0.3 0.00658892 -0.0047679 -0.0117051 0.00394458
0.3 0.0066018 -0.00503155 -0.0116666 0.00396516
0.3 0.00661448 -0.00503155 -0.0116666 0.00396516
0.3 0.00662708 -0.00555004 -0.0115856 0.00401095
0.3 0.00664021 -0.00572535 -0.0116042 0.0040111
0.3 0.00665175 -0.00572535 -0.0116042 0.0040111
0.3 0.00666049 -0.00613531 -0.0117056 0.00399361
0.3 0.00666913 -0.00613531 -0.0117056 0.00399361
0.3 0.00667787 -0.00613531 -0.0117056 0.00399361
0.3 0.00668655 -0.00653725 -0.0117871 0.0039844
0.3 0.00669539 -0.00666692 -0.0118123 0.00398203
0.3 0.00670419 -0.00679423 -0.0118365 0.00397993
0.3 0.00671333 -0.00691918 -0.0118598 0.00397812
0.3 0.00672264 -0.00691918 -0.0118598 0.00397812
0.3 0.00673211 -0.00691918 -0.0118598 0.00397812
0.3 0.00674158 -0.00727984 -0.0119247 0.00397433
0.3 0.00675129 -0.00739508 -0.0119447 0.00397358
0.3 0.00676122 -0.00750798 -0.0119638 0.00397309
0.3 0.0067713 -0.00750798 -0.0119638 0.00397309
0.3 0.00678152 -0.00783241 -0.0120161 0.00397309
0.3 0.0067919 -0.00783241 -0.0120161 0.00397309
0.3 0.00680238 -0.00793587 -0.0120319 0.00397356
0.3 0.00681246 -0.00798981 -0.0120545 0.0039721
0.3 0.00681861 -0.00798981 -0.0120545 0.0039721
0.3 0.00682735 -0.00798981 -0.0120545 0.0039721
0.3 0.00683604 -0.00780703 -0.0121709 0.00396082
0.3 0.00684781 -0.00761148 -0.012229 0.00395325
0.3 0.0068601 -0.00733774 -0.0122992 0.00394289
0.3 0.00687199 -0.00698721 -0.0123811 0.00392962
0.3 0.00688577 -0.00656052 -0.0124751 0.0039138
0.3 0.00690089 -0.00605107 -0.0125828 0.00389493
0.3 0.00691678 -0.00605107 -0.0125828 0.00389493
0.3 0.00693689 -0.00605107 -0.0125828 0.00389493
0.3 0.00695756 -0.00479275 -0.0128385 0.00384841
0.3 0.00697968 -0.00322224 -0.0131495 0.00379168
0.3 0.00700098 -0.00233099 -0.0133258 0.00376037
0.3 0.00702697 -0.00233099 -0.0133258 0.00376037
0.3 0.00705515 -0.00233099 -0.0133258 0.00376037
0.3 0.00708287 0.000769338 -0.0139413 0.00365519
0.3 0.00711134 0.00193852 -0.0141743 0.00361699
0.3 0.00714189 0.00317085 -0.0144211 0.00357757
0.3 0.00717361 0.00447006 -0.0146826 0.00353649
0.3 0.00720636 0.00582832 -0.0149562 0.00349451
0.3 0.00723876 0.00582832 -0.0149562 0.00349451
0.3 0.00727609 0.00582832 -0.0149562 0.00349451
0.3 0.0073133 0.00871981 -0.0155412 0.0034077
0.3 0.00735269 0.00871981 -0.0155412 0.0034077
0.3 0.00739148 0.0118395 -0.0161717 0.00331662
0.3 0.00743218 0.0118395 -0.0161717 0.00331662
0.3 0.00747126 0.0168646 -0.0171883 0.00317637
0.3 0.00751046 0.0186184 -0.0175425 0.00312921
0.3 0.00755088 0.0186184 -0.0175425 0.00312921
0.3 0.00759027 0.0186184 -0.0175425 0.00312921
0.3 0.00762823 0.0222356 -0.018267 0.00303281
0.3 0.00766985 0.0222356 -0.018267 0.00303281
0.3 0.00770955 0.0259716 -0.0190053 0.00293561
0.3 0.00774872 0.0259716 -0.0190053 0.00293561
0.3 0.00778717 0.0298007 -0.0197468 0.0028376
0.3 0.00782359 0.0336871 -0.0204824 0.00274021
0.3 0.00785744 0.0375943 -0.0211993 0.00264439
0.3 0.00789107 0.0375943 -0.0211993 0.00264439
0.3 0.00792279 0.0395522 -0.0215499 0.00259717
0.3 0.00795411 0.0395522 -0.0215499 0.00259717
0.3 0.00798185 0.0415067 -0.0218927 0.00255037
0.3 0.00800905 0.0434647 -0.0222269 0.00250435
0.3 0.00803371 0.0473467 -0.0228625 0.00241451
0.3 0.00805618 0.0492586 -0.0231602 0.00237089
0.3 0.00807477 0.0511497 -0.0234445 0.00232825
0.3 0.00809266 0.0530173 -0.0237147 0.00228648
0.3 0.00810799 0.0548518 -0.0239671 0.0022457
0.3 0.00811953 0.0566521 -0.0242002 0.00220604
0.3 0.00812967 0.0584174 -0.0244155 0.00216736
0.3 0.00813784 0.0584174 -0.0244155 0.00216736
0.3 0.00814115 0.0634437 -0.0249364 0.002057
0.3 0.00814224 0.0634437 -0.0249364 0.002057
0.3 0.00814074 0.0650264 -0.0250673 0.00202195
0.3 0.00813654 0.0665619 -0.0251774 0.00198721
0.3 0.00812903 0.0680512 -0.0252655 0.00195258
0.3 0.00811926 0.0694917 -0.0253317 0.00191805
0.3 0.00810777 0.0694917 -0.0253317 0.00191805
0.3 0.00809427 0.0694917 -0.0253317 0.00191805
0.3 0.00807649 0.0734815 -0.0253937 0.00181351
0.3 0.00805678 0.0734815 -0.0253937 0.00181351
0.3 0.00803491 0.0747011 -0.0253682 0.00177755
0.3 0.00801174 0.0747011 -0.0253682 0.00177755
0.3 0.0079844 0.0781063 -0.025176 0.00165761
0.3 0.0079553 0.0791623 -0.0250737 0.00161264
0.3 0.00792572 0.0791623 -0.0250737 0.00161264
0.3 0.00789379 0.0811649 -0.0248174 0.00151319
0.3 0.00786155 0.0811649 -0.0248174 0.00151319
0.3 0.00782914 0.0811649 -0.0248174 0.00151319
0.3 0.00779447 0.0830345 -0.0244963 0.00139849
0.3 0.00775876 0.083929 -0.0243147 0.00133464
0.3 0.00772132 0.0856384 -0.0239098 0.00119311
0.3 0.00768444 0.0856384 -0.0239098 0.00119311
0.3 0.00764705 0.0864619 -0.0236906 0.00111488
0.3 0.00760838 0.0880608 -0.0232249 0.000942823
0.3 0.00756963 0.0888465 -0.0229822 0.000848977
0.3 0.00753065 0.0896118 -0.0227339 0.000749251
0.3 0.00749288 0.0896118 -0.0227339 0.000749251
0.3 0.00745493 0.0911436 -0.022228 0.000533277
0.3 0.00741737 0.0919245 -0.0219733 0.000416096
0.3 0.00738127 0.0919245 -0.0219733 0.000416096
0.3 0.00734745 0.0919245 -0.0219733 0.000416096
0.3 0.00731154 0.0943735 -0.0212316 3.36753e-05
0.3 0.00727732 0.0943735 -0.0212316 3.36753e-05
0.3 0.00724513 0.0952343 -0.020997 -0.000102627
0.3 0.00721306 0.0970488 -0.0205622 -0.000385753
0.3 0.00718327 0.0970488 -0.0205622 -0.000385753
0.3 0.00715621 0.0970488 -0.0205622 -0.000385753
0.3 0.00712874 0.100009 -0.0200133 -0.000828198
0.3 0.00710388 0.100009 -0.0200133 -0.000828198
0.3 0.00708011 0.102143 -0.0197361 -0.00112658
0.3 0.00705931 0.10326 -0.0196278 -0.00127552
0.3 0.00703995 0.104413 -0.0195423 -0.00142344
0.3 0.00702273 0.104413 -0.0195423 -0.00142344
0.3 0.00700738 0.104413 -0.0195423 -0.00142344
0.3 0.00699713 0.108072 -0.019439 -0.00185228
0.3 0.00698738 0.109353 -0.0194583 -0.00198791
0.3 0.00697819 0.109353 -0.0194583 -0.00198791
0.3 0.00697468 0.111999 -0.0195854 -0.00224436
0.3 0.00697264 0.111999 -0.0195854 -0.00224436
0.3 0.00697297 0.111999 -0.0195854 -0.00224436
0.3 0.00697694 0.114661 -0.0197993 -0.0024802
0.3 0.00698355 0.114661 -0.0197993 -0.0024802
0.3 0.00699113 0.117966 -0.0199605 -0.00283353
0.3 0.00699235 0.118896 -0.019985 -0.00294426
0.3 0.00699148 0.119769 -0.020012 -0.00305217
0.3 0.0069901 0.120583 -0.0200393 -0.00315732
0.3 0.00698991 0.120583 -0.0200393 -0.00315732
0.3 0.00699007 0.120583 -0.0200393 -0.00315732
0.3 0.00699071 0.122035 -0.0200931 -0.00335951
0.3 0.00699129 0.123259 -0.0201443 -0.00355091
0.3 0.00699172 0.123259 -0.0201443 -0.00355091
0.3 0.00699313 0.123259 -0.0201443 -0.00355091
0.3 0.00699471 0.12468 -0.0202153 -0.00381819
0.3 0.00699653 0.12468 -0.0202153 -0.00381819
0.3 0.00699813 0.125047 -0.0202374 -0.00390211
0.3 0.00700048 0.125361 -0.0202587 -0.00398347
0.3 0.00700271 0.125835 -0.0202989 -0.00413891
0.3 0.0070051 0.125835 -0.0202989 -0.00413891
0.3 0.00700771 0.125835 -0.0202989 -0.00413891
0.3 0.00701085 0.126175 -0.020354 -0.00435419
0.3 0.00701433 0.126175 -0.020354 -0.00435419
0.3 0.00701775 0.126169 -0.0203871 -0.00448676
0.3 0.00702111 0.126169 -0.0203871 -0.00448676
0.3 0.00702515 0.126169 -0.0203871 -0.00448676
0.3 0.00702988 0.125584 -0.020454 -0.00472427
0.3 0.00703483 0.125584 -0.020454 -0.00472427
0.3 0.00703994 0.125295 -0.020475 -0.00477687
0.3 0.00704525 0.124933 -0.0205009 -0.00482579
0.3 0.00704938 0.124501 -0.0205315 -0.00487097
0.3 0.00705596 0.123992 -0.0205681 -0.00491212
0.3 0.00706361 0.123398 -0.0206128 -0.00494872
0.3 0.00707352 0.123398 -0.0206128 -0.00494872
0.3 0.00708267 0.122718 -0.0206664 -0.00498067
0.3 0.00709297 0.1211 -0.0208 -0.00503077
0.3 0.00710607 0.1211 -0.0208 -0.00503077
0.3 0.00712202 0.1211 -0.0208 -0.00503077
0.3 0.00713872 0.119134 -0.0209746 -0.005063
0.3 0.00715852 0.118028 -0.0210776 -0.00507326
0.3 0.00717824 0.116842 -0.0211911 -0.0050798
0.3 0.0072011 0.116842 -0.0211911 -0.0050798
0.3 0.00722122 0.112799 -0.0215944 -0.00507572
0.3 0.00724398 0.111301 -0.0217504 -0.00506783
0.3 0.00726976 0.111301 -0.0217504 -0.00506783
0.3 0.00729866 0.111301 -0.0217504 -0.00506783
0.3 0.00732524 0.10638 -0.022284 -0.00502636
0.3 0.00735345 0.104611 -0.022482 -0.0050078
0.3 0.00738398 0.104611 -0.022482 -0.0050078
0.3 0.00741739 0.104611 -0.022482 -0.0050078
0.3 0.00744712 0.100894 -0.0229089 -0.00496472
0.3 0.00748084 0.100894 -0.0229089 -0.00496472
0.3 0.0075129 0.0949057 -0.0236106 -0.00488556
0.3 0.00754526 0.0928106 -0.0238581 -0.00485591
0.3 0.00757635 0.0906706 -0.0241117 -0.00482496
0.3 0.00761087 0.0906706 -0.0241117 -0.00482496
0.3 0.00764753 0.0906706 -0.0241117 -0.00482496
0.3 0.00768074 0.0839898 -0.0248996 -0.00472241
0.3 0.00771308 0.081686 -0.0251668 -0.00468542
0.3 0.0077472 0.081686 -0.0251668 -0.00468542
0.3 0.00777758 0.0793538 -0.0254355 -0.00464755
0.3 0.00780878 0.0746096 -0.0259722 -0.00456953
0.3 0.00784119 0.0746096 -0.0259722 -0.00456953
0.3 0.00787193 0.0722065 -0.0262365 -0.00452964
0.3 0.00790236 0.0722065 -0.0262365 -0.00452964
0.3 0.00793092 0.0673616 -0.0267532 -0.00444921
0.3 0.00795631 0.0600541 -0.0274772 -0.0043295
0.3 0.00797674 0.0576243 -0.0277006 -0.00429053
0.3 0.00799622 0.0576243 -0.0277006 -0.00429053
0.3 0.00801505 0.055199 -0.0279144 -0.0042521
0.3 0.00803372 0.055199 -0.0279144 -0.0042521
0.3 0.00805235 0.055199 -0.0279144 -0.0042521
0.3 0.0080647 0.0480102 -0.0284797 -0.00414014
0.3 0.00807352 0.0456623 -0.0286358 -0.00410464
0.3 0.00808121 0.0433452 -0.0287743 -0.00407035
0.3 0.00808616 0.0433452 -0.0287743 -0.00407035
0.3 0.00809122 0.0433452 -0.0287743 -0.00407035
0.3 0.00809229 0.0388234 -0.0289963 -0.00400618
0.3 0.00809209 0.0388234 -0.0289963 -0.00400618
0.3 0.00808402 0.0323731 -0.0291665 -0.00391862
0.3 0.0080743 0.0303139 -0.0291799 -0.00389114
0.3 0.00806172 0.0283034 -0.0291712 -0.0038639
0.3 0.00804629 0.0263425 -0.0291408 -0.0038372
0.3 0.00802637 0.0225518 -0.0290161 -0.00378142
0.3 0.00800509 0.0225518 -0.0290161 -0.00378142
0.3 0.00798125 0.0207181 -0.0289235 -0.00375208
0.3 0.00795708 0.0207181 -0.0289235 -0.00375208
0.3 0.00792917 0.0171749 -0.0286798 -0.0036886
0.3 0.00790029 0.0171749 -0.0286798 -0.0036886
0.3 0.00787194 0.0171749 -0.0286798 -0.0036886
0.3 0.00784039 0.0138028 -0.0283604 -0.00361494
0.3 0.00780883 0.0138028 -0.0283604 -0.00361494
0.3 0.00777377 0.0105585 -0.0279708 -0.00352852
0.3 0.00773558 0.00745083 -0.0275111 -0.00342849
0.3 0.00769603 0.00595657 -0.0272537 -0.00337352
0.3 0.00765741 0.00595657 -0.0272537 -0.00337352
0.3 0.00761943 0.00595657 -0.0272537 -0.00337352
0.3 0.00757683 0.00162445 -0.0264061 -0.00317879
0.3 0.0075358 0.00162445 -0.0264061 -0.00317879
0.3 0.00749224 -0.00119373 -0.0257937 -0.00301916
0.3 0.00744968 -0.00119373 -0.0257937 -0.00301916
0.3 0.00741005 -0.00119373 -0.0257937 -0.00301916
0.3 0.00736663 -0.00549406 -0.0248366 -0.00272887
0.3 0.00732308 -0.0069753 -0.0245192 -0.00261853
0.3 0.00727865 -0.00848584 -0.0242048 -0.00250141
0.3 0.00723569 -0.0100334 -0.0238971 -0.00237739
0.3 0.00719608 -0.0100334 -0.0238971 -0.00237739
0.3 0.00715956 -0.0100334 -0.0238971 -0.00237739
0.3 0.00711879 -0.0149453 -0.0230405 -0.00196723
0.3 0.00707908 -0.0166762 -0.0227783 -0.00181892
0.3 0.00704158 -0.0166762 -0.0227783 -0.00181892
0.3 0.0070091 -0.0166762 -0.0227783 -0.00181892
0.3 0.00697341 -0.0221759 -0.0220836 -0.00134487
0.3 0.00693912 -0.0241001 -0.0218907 -0.00117884
0.3 0.00690605 -0.0260712 -0.0217176 -0.00101019
0.3 0.00687427 -0.0280943 -0.0215682 -0.000839616
0.3 0.0068462 -0.0280943 -0.0215682 -0.000839616
0.3 0.00682162 -0.0280943 -0.0215682 -0.000839616
0.3 0.0067959 -0.0322775 -0.0213414 -0.000495727
0.3 0.0067725 -0.0322775 -0.0213414 -0.000495727
0.3 0.00674854 -0.038874 -0.0211938 1.75254e-05
0.3 0.00672775 -0.038874 -0.0211938 1.75254e-05
0.3 0.00670871 -0.038874 -0.0211938 1.75254e-05
0.3 0.00669308 -0.0434555 -0.0212342 0.000348889
0.3 0.00667973 -0.0434555 -0.0212342 0.000348889
0.3 0.00666696 -0.0505678 -0.0215335 0.000812216
0.3 0.00666042 -0.0529099 -0.0216647 0.000958209
0.3 0.00665842 -0.0551916 -0.021796 0.0011013
0.3 0.00665821 -0.0573122 -0.0218498 0.00125413
0.3 0.0066527 -0.0573122 -0.0218498 0.00125413
0.3 0.00664416 -0.0613361 -0.02195 0.00153485
0.3 0.00663559 -0.0632709 -0.0220064 0.00167006
0.3 0.0066276 -0.0632709 -0.0220064 0.00167006
0.3 0.00662081 -0.0632709 -0.0220064 0.00167006
0.3 0.00661407 -0.0687385 -0.0221756 0.00205716
0.3 0.00660754 -0.0704456 -0.0222302 0.00217963
0.3 0.00660203 -0.0720949 -0.0222836 0.00229885
0.3 0.00659704 -0.0736882 -0.0223359 0.00241501
0.3 0.00659261 -0.0752266 -0.022387 0.00252821
0.3 0.00658863 -0.0767101 -0.0224369 0.0026384
0.3 0.00658536 -0.0767101 -0.0224369 0.0026384
0.3 0.00658266 -0.0767101 -0.0224369 0.0026384
0.3 0.00657999 -0.080841 -0.02258 0.0029514
0.3 0.00657803 -0.082113 -0.0226255 0.00304992
0.3 0.00657641 -0.0833335 -0.02267 0.00314568
0.3 0.00657522 -0.0845024 -0.0227135 0.00323865
0.3 0.00657442 -0.0856206 -0.0227561 0.00332891
0.3 0.00657397 -0.0866882 -0.0227977 0.00341644
0.3 0.00657406 -0.0866882 -0.0227977 0.00341644
0.3 0.00657446 -0.0866882 -0.0227977 0.00341644
0.3 0.00657127 -0.0895653 -0.0229153 0.00366442
0.3 0.00656831 -0.0903749 -0.0229498 0.00374303
0.3 0.00656799 -0.0910943 -0.0229782 0.00381911
0.3 0.00656944 -0.0910943 -0.0229782 0.00381911
0.3 0.00657234 -0.0910943 -0.0229782 0.00381911
0.3 0.00657586 -0.0922417 -0.0230023 0.00396213
0.3 0.00658209 -0.0922417 -0.0230023 0.00396213
0.3 0.00658966 -0.0932079 -0.0229368 0.00414977
0.3 0.00660011 -0.0932079 -0.0229368 0.00414977
0.3 0.00661125 -0.093252 -0.0227215 0.0043004
0.3 0.00662528 -0.093252 -0.0227215 0.0043004
0.3 0.00664166 -0.0930784 -0.0226167 0.00434223
0.3 0.00666002 -0.092815 -0.0224973 0.00438043
0.3 0.00667913 -0.0924614 -0.0223634 0.00441493
0.3 0.0067013 -0.0924614 -0.0223634 0.00441493
0.3 0.00672629 -0.0924614 -0.0223634 0.00441493
0.3 0.0067531 -0.0915153 -0.0220532 0.00447279
0.3 0.00677906 -0.0902787 -0.0216896 0.0045161
0.3 0.0068082 -0.0895541 -0.0214877 0.00453215
0.3 0.0068397 -0.0895541 -0.0214877 0.00453215
0.3 0.0068726 -0.0887646 -0.0212746 0.00454509
0.3 0.00690326 -0.0870119 -0.0208156 0.00456116
0.3 0.00693803 -0.0870119 -0.0208156 0.00456116
0.3 0.00697463 -0.0870119 -0.0208156 0.00456116
0.3 0.00701183 -0.0850387 -0.0203133 0.00456414
0.3 0.0070484 -0.0828875 -0.0197769 0.00455594
0.3 0.00708459 -0.0828875 -0.0197769 0.00455594
0.3 0.00712236 -0.0805809 -0.0192132 0.00453775
0.3 0.00716026 -0.0793775 -0.0189218 0.00452512
0.3 0.00719913 -0.0793775 -0.0189218 0.00452512
0.3 0.00723901 -0.0793775 -0.0189218 0.00452512
0.3 0.00727734 -0.0756157 -0.018022 0.00447611
0.3 0.00731545 -0.0743341 -0.0177207 0.00445752
0.3 0.00735383 -0.0743341 -0.0177207 0.00445752
0.3 0.00739055 -0.071754 -0.0171213 0.00441782
0.3 0.00742505 -0.0704683 -0.0168259 0.00439734
0.3 0.00746027 -0.0691867 -0.0165338 0.00437654
0.3 0.007494 -0.0679147 -0.0162456 0.00435559
0.3 0.00752657 -0.0666588 -0.0159633 0.00433494
0.3 0.00755696 -0.0666588 -0.0159633 0.00433494
0.3 0.00758765 -0.0666588 -0.0159633 0.00433494
0.3 0.0076155 -0.0630067 -0.0151561 0.00427572
0.3 0.00764186 -0.0618472 -0.0149046 0.00425756
0.3 0.00766562 -0.0618472 -0.0149046 0.00425756
0.3 0.00768832 -0.0618472 -0.0149046 0.00425756
0.3 0.00770834 -0.0585841 -0.0142153 0.00421036
0.3 0.0077258 -0.0585841 -0.0142153 0.00421036
0.3 0.00774046 -0.0585841 -0.0142153 0.00421036
0.3 0.00775283 -0.0566331 -0.0138191 0.004186
0.3 0.00776216 -0.0566331 -0.0138191 0.004186
0.3 0.00776832 -0.0541008 -0.0133328 0.00416123
0.3 0.00777144 -0.053378 -0.0132031 0.00415623
0.3 0.00777219 -0.0527169 -0.01309 0.00415283
0.3 0.00776993 -0.0521166 -0.0129936 0.00415091
0.3 0.00776471 -0.0515764 -0.012913 0.00415023
0.3 0.00775742 -0.0510967 -0.0128481 0.00415071
0.3 0.00774588 -0.0510967 -0.0128481 0.00415071
0.3 0.00773092 -0.0510967 -0.0128481 0.00415071
0.3 0.00771428 -0.0500177 -0.0127507 0.00415804
0.3 0.00769371 -0.0497709 -0.0127506 0.00416226
0.3 0.00767036 -0.0495747 -0.012765 0.00416682
0.3 0.00764458 -0.0494153 -0.0127906 0.00417141
0.3 0.00761638 -0.0491878 -0.0128713 0.00417973
0.3 0.0075859 -0.0491878 -0.0128713 0.00417973
0.3 0.00755354 -0.0491139 -0.0129249 0.00418303
0.3 0.00751939 -0.0491139 -0.0129249 0.00418303
0.3 0.00748337 -0.0490049 -0.0130463 0.00418598
0.3 0.0074457 -0.0489651 -0.0131129 0.00418529
0.3 0.00740693 -0.0489651 -0.0131129 0.00418529
0.3 0.00736675 -0.0489092 -0.0132603 0.0041796
0.3 0.00732631 -0.0488878 -0.0133388 0.0041742
0.3 0.00728393 -0.0488878 -0.0133388 0.0041742
0.3 0.00724078 -0.0488878 -0.0133388 0.0041742
0.3 0.00719642 -0.0488669 -0.0135113 0.00415899
0.3 0.00715177 -0.0488669 -0.0135113 0.00415899
0.3 0.00710623 -0.0488858 -0.0138097 0.00412568
0.3 0.00706101 -0.0488777 -0.0139111 0.00411127
0.3 0.00701506 -0.0488596 -0.0140144 0.00409553
0.3 0.00696944 -0.0488322 -0.0141211 0.00407883
0.3 0.00692524 -0.0488322 -0.0141211 0.00407883
0.3 0.00688142 -0.0487841 -0.0142271 0.00406062
0.3 0.00683776 -0.0487148 -0.0143321 0.00404084
0.3 0.0067937 -0.048497 -0.0145379 0.0039971
0.3 0.00675065 -0.0483455 -0.0146394 0.0039736
0.3 0.00670812 -0.0481654 -0.0147398 0.003949
0.3 0.00666666 -0.0481654 -0.0147398 0.003949
0.3 0.00662826 -0.0481654 -0.0147398 0.003949
0.3 0.00658978 -0.0473893 -0.0150126 0.00386869
0.3 0.00655362 -0.0473893 -0.0150126 0.00386869
0.3 0.00651693 -0.0466443 -0.0151644 0.00381106
0.3 0.00648261 -0.0461973 -0.0152301 0.00378147
0.3 0.00645131 -0.0461973 -0.0152301 0.00378147
0.3 0.00642293 -0.0461973 -0.0152301 0.00378147
0.3 0.00639435 -0.0445511 -0.0153853 0.00369272
0.3 0.00636755 -0.0439002 -0.0154235 0.00366373
0.3 0.00634322 -0.0439002 -0.0154235 0.00366373
0.3 0.00632148 -0.042422 -0.0154751 0.00360856
0.3 0.00630243 -0.042422 -0.0154751 0.00360856
0.3 0.00628684 -0.0407108 -0.0154963 0.00355894
0.3 0.00627407 -0.0407108 -0.0154963 0.00355894
0.3 0.00626385 -0.0407108 -0.0154963 0.00355894
0.3 0.00625282 -0.0380565 -0.0154933 0.00348732
0.3 0.00624581 -0.0380565 -0.0154933 0.00348732
0.3 0.00623973 -0.0380565 -0.0154933 0.00348732
0.3 0.006234 -0.0355381 -0.0154743 0.00340002
0.3 0.00622961 -0.0347061 -0.0154631 0.00336695
0.3 0.0062246 -0.0340207 -0.0155485 0.00337297
0.3 0.0062193 -0.0340207 -0.0155485 0.00337297
0.3 0.00621287 -0.0340207 -0.0155485 0.00337297
0.3 0.00620095 -0.032031 -0.0157995 0.00338371
0.3 0.00618899 -0.0313652 -0.0158716 0.00338288
0.3 0.00617775 -0.0307032 -0.0159414 0.00338138
0.3 0.00616704 -0.0300462 -0.0160095 0.00337942
0.3 0.00615668 -0.0293945 -0.0160759 0.00337709
0.3 0.00614719 -0.0281078 -0.0162041 0.00337129
0.3 0.00613813 -0.0281078 -0.0162041 0.00337129
0.3 0.00612992 -0.0281078 -0.0162041 0.00337129
0.3 0.00612228 -0.0281078 -0.0162041 0.00337129
0.3 0.00611463 -0.0262197 -0.0163851 0.00336003
0.3 0.00610741 -0.0249898 -0.0164988 0.00335097
0.3 0.00610078 -0.0249898 -0.0164988 0.00335097
0.3 0.00609498 -0.0249898 -0.0164988 0.00335097
0.3 0.00608958 -0.0237841 -0.0166067 0.00334075
0.3 0.00608443 -0.023191 -0.0166588 0.00333526
0.3 0.00608018 -0.023191 -0.0166588 0.00333526
0.3 0.00607574 -0.023191 -0.0166588 0.00333526
0.3 0.00607175 -0.0220439 -0.0167584 0.00332282
0.3 0.00606736 -0.0220439 -0.0167584 0.00332282
0.3 0.00606515 -0.0205811 -0.0168712 0.00330386
0.3 0.00606415 -0.0201915 -0.0168898 0.00329904
0.3 0.00606456 -0.0198613 -0.0168952 0.00329566
0.3 0.00606647 -0.0195908 -0.0168878 0.00329384
0.3 0.00607002 -0.0195908 -0.0168878 0.00329384
0.3 0.00607518 -0.0192413 -0.0168282 0.00329555
0.3 0.00608175 -0.0192413 -0.0168282 0.00329555
0.3 0.00609163 -0.0191584 -0.0167045 0.00330541
0.3 0.0061027 -0.0191584 -0.0167045 0.00330541
0.3 0.0061158 -0.0195209 -0.016394 0.0033368
0.3 0.00613038 -0.0195209 -0.016394 0.0033368
0.3 0.00614772 -0.019763 -0.0162584 0.00335161
0.3 0.0061664 -0.0200595 -0.0161084 0.00336825
0.3 0.00618583 -0.0204109 -0.0159441 0.00338682
0.3 0.00620768 -0.0208136 -0.0157651 0.00340747
0.3 0.0062315 -0.0212664 -0.0155708 0.00343032
0.3 0.00625693 -0.0212664 -0.0155708 0.00343032
0.3 0.00628401 -0.0217594 -0.0153641 0.00345495
0.3 0.00631257 -0.0217594 -0.0153641 0.00345495
0.3 0.00634224 -0.0228643 -0.0149151 0.00350939
0.3 0.00637214 -0.0228643 -0.0149151 0.00350939
0.3 0.00640436 -0.0247537 -0.0141658 0.00360393
0.3 0.00643729 -0.0254354 -0.0138976 0.00363886
0.3 0.00647082 -0.026141 -0.0136203 0.00367544
0.3 0.00650505 -0.0268607 -0.013337 0.00371303
0.3 0.00653965 -0.0275851 -0.0130502 0.00375122
0.3 0.00657345 -0.0283111 -0.0127605 0.00378985
0.3 0.00660844 -0.0290382 -0.0124682 0.00382881
0.3 0.00664313 -0.0290382 -0.0124682 0.00382881
0.3 0.0066779 -0.0304743 -0.0118797 0.00390726
0.3 0.00671129 -0.0304743 -0.0118797 0.00390726
0.3 0.006746 -0.0325326 -0.0110039 0.0040224
0.3 0.00677881 -0.0325326 -0.0110039 0.0040224
0.3 0.00681117 -0.0331855 -0.0107159 0.00405961
0.3 0.00684263 -0.0331855 -0.0107159 0.00405961
0.3 0.00687283 -0.0331855 -0.0107159 0.00405961
0.3 0.00690187 -0.0344269 -0.0101497 0.00413136
0.3 0.00692986 -0.0349951 -0.00987709 0.00416495
0.3 0.00695774 -0.0360037 -0.00935862 0.0042264
0.3 0.00698316 -0.0364404 -0.00911378 0.00425408
0.3 0.00700677 -0.0368229 -0.00888074 0.00427954
0.3 0.00702773 -0.0368229 -0.00888074 0.00427954
0.3 0.00704797 -0.0371504 -0.00866002 0.00430259
0.3 0.00706463 -0.0371504 -0.00866002 0.00430259
0.3 0.00707987 -0.0377872 -0.00807593 0.00435666
0.3 0.00709352 -0.0378657 -0.00791174 0.00436936
0.3 0.00710547 -0.0378763 -0.00776289 0.00437912
0.3 0.00711344 -0.0378178 -0.00763015 0.00438579
0.3 0.00711821 -0.0378178 -0.00763015 0.00438579
0.3 0.00711885 -0.0378178 -0.00763015 0.00438579
0.3 0.00711898 -0.0371784 -0.00734114 0.00438766
0.3 0.00711565 -0.0368164 -0.00728055 0.00438243
0.3 0.00710995 -0.0363843 -0.00723697 0.00437456
0.3 0.00710022 -0.0363843 -0.00723697 0.00437456
0.3 0.00708647 -0.0363843 -0.00723697 0.00437456
0.3 0.00707383 -0.0347002 -0.00720346 0.00433856
0.3 0.00705669 -0.0340279 -0.00722079 0.0043232
0.3 0.00703718 -0.0333048 -0.0072519 0.00430666
0.3 0.00701517 -0.0325438 -0.00729239 0.00428949
0.3 0.00699171 -0.0325438 -0.00729239 0.00428949
0.3 0.00696419 -0.0325438 -0.00729239 0.00428949
0.3 0.00693551 -0.0300622 -0.00746854 0.00423479
0.3 0.00690486 -0.029178 -0.00754474 0.00421636
0.3 0.00687341 -0.029178 -0.00754474 0.00421636
0.3 0.00684005 -0.0282794 -0.00762656 0.0041987
0.3 0.00680286 -0.0282794 -0.00762656 0.0041987
0.3 0.0067657 -0.0254941 -0.00790625 0.00415184
0.3 0.00672743 -0.0245483 -0.00800822 0.0041387
0.3 0.00668911 -0.0245483 -0.00800822 0.0041387
0.3 0.00664922 -0.0235996 -0.00811318 0.00412699
0.3 0.00660722 -0.0226481 -0.00822109 0.00411683
0.3 0.0065643 -0.0226481 -0.00822109 0.00411683
0.3 0.00652329 -0.0197783 -0.00856677 0.00409497
0.3 0.00648049 -0.0197783 -0.00856677 0.00409497
0.3 0.00643714 -0.0197783 -0.00856677 0.00409497
0.3 0.00639443 -0.017907 -0.00880354 0.00408829
0.3 0.00635159 -0.0161286 -0.00903094 0.00408921
0.3 0.00631013 -0.0161286 -0.00903094 0.00408921
0.3 0.00626837 -0.0161286 -0.00903094 0.00408921
0.3 0.00622747 -0.0136921 -0.00934589 0.00410466
0.3 0.00618751 -0.0129578 -0.00944214 0.00411306
0.3 0.00614964 -0.0129578 -0.00944214 0.00411306
0.3 0.00611205 -0.0129578 -0.00944214 0.00411306
0.3 0.00607631 -0.0110165 -0.00969714 0.00414835
0.3 0.00604239 -0.0110165 -0.00969714 0.00414835
0.3 0.00600863 -0.00997406 -0.00983376 0.00417859
0.3 0.00597658 -0.00997406 -0.00983376 0.00417859
0.3 0.00594719 -0.00997406 -0.00983376 0.00417859
0.3 0.00591906 -0.00914359 -0.00994268 0.00421318
0.3 0.00589311 -0.00914359 -0.00994268 0.00421318
0.3 0.00586761 -0.00834841 -0.0100488 0.00426864
0.3 0.0058428 -0.00820717 -0.0100688 0.00428734
0.3 0.00582042 -0.00820717 -0.0100688 0.00428734
0.3 0.00580051 -0.00820717 -0.0100688 0.00428734
0.3 0.00578471 -0.0081844 -0.0100786 0.00433994
0.3 0.00577086 -0.00831942 -0.0100645 0.00435525
0.3 0.00575961 -0.00852922 -0.0100414 0.00436882
0.3 0.0057518 -0.0088139 -0.0100095 0.00438057
0.3 0.00575135 -0.0088139 -0.0100095 0.00438057
0.3 0.00575234 -0.0088139 -0.0100095 0.00438057
0.3 0.00575528 -0.00936749 -0.00994472 0.00440911
0.3 0.00575699 -0.00936749 -0.00994472 0.00440911
0.3 0.00575841 -0.0099017 -0.00987613 0.00444262
0.3 0.0057608 -0.0099017 -0.00987613 0.00444262
0.3 0.0057617 -0.0106016 -0.00981522 0.00448359
0.3 0.00576239 -0.0106016 -0.00981522 0.00448359
0.3 0.00576449 -0.0108664 -0.00989282 0.00446552
0.3 0.00576375 -0.010994 -0.00992833 0.00445793
0.3 0.00576314 -0.010994 -0.00992833 0.00445793
0.3 0.00576253 -0.010994 -0.00992833 0.00445793
0.3 0.00576184 -0.0112437 -0.00999375 0.00444508
0.3 0.00576114 -0.0112437 -0.00999375 0.00444508
0.3 0.0057605 -0.0115929 -0.0100848 0.00442841
0.3 0.00575991 -0.0117021 -0.0101135 0.00442342
0.3 0.00575938 -0.0118076 -0.0101415 0.00441868
0.3 0.00575896 -0.0118076 -0.0101415 0.00441868
0.3 0.0057587 -0.0118076 -0.0101415 0.00441868
0.3 0.00575836 -0.0121022 -0.0102208 0.00440596
0.3 0.00575808 -0.0121933 -0.0102458 0.0044022
0.3 0.00575774 -0.0121933 -0.0102458 0.0044022
0.3 0.00575765 -0.0121933 -0.0102458 0.0044022
0.3 0.00575762 -0.0123648 -0.0102932 0.00439542
0.3 0.00575762 -0.0123648 -0.0102932 0.00439542
0.3 0.00575239 -0.0125615 -0.0103647 0.00438549
0.3 0.00574822 -0.0125615 -0.0103647 0.00438549
0.3 0.00574417 -0.0125615 -0.0103647 0.00438549
0.3 0.00574308 -0.0123314 -0.0104932 0.00436719
0.3 0.0057452 -0.0121207 -0.0105551 0.00435733
0.3 0.00574824 -0.0118329 -0.0106283 0.00434483
0.3 0.00575283 -0.0114692 -0.0107136 0.00432995
0.3 0.0057578 -0.0110312 -0.0108109 0.00431255
0.3 0.00576678 -0.0105168 -0.0109209 0.00429275
0.3 0.00577644 -0.0105168 -0.0109209 0.00429275
0.3 0.00578725 -0.0105168 -0.0109209 0.00429275
0.3 0.00579959 -0.0084989 -0.0113287 0.00421643
0.3 0.00581454 -0.0076749 -0.0114924 0.00418637
0.3 0.00582948 -0.00677913 -0.0116726 0.00415473
0.3 0.00584848 -0.00581116 -0.0118675 0.00412147
0.3 0.0058687 -0.00476701 -0.0120771 0.00408598
0.3 0.00589052 -0.0036559 -0.0123002 0.00404907
0.3 0.00591306 -0.00247733 -0.0125373 0.00401064
0.3 0.00593681 -0.00123419 -0.0127879 0.00397092
0.3 0.00596329 7.17577e-05 -0.0130524 0.00392999
0.3 0.00599112 0.00143777 -0.0133295 0.00388805
0.3 0.00601834 0.00286403 -0.0136191 0.00384506
0.3 0.00604827 0.00434564 -0.0139203 0.00380127
0.3 0.00607866 0.00588005 -0.0142341 0.00375693
0.3 0.00611101 0.00588005 -0.0142341 0.00375693
0.3 0.00614317 0.00588005 -0.0142341 0.00375693
0.3 0.00617546 0.010772 -0.0152331 0.00362029
0.3 0.00620982 0.010772 -0.0152331 0.00362029
0.3 0.00624567 0.010772 -0.0152331 0.00362029
0.3 0.00627752 0.0160364 -0.0163029 0.00347926
0.3 0.00631038 0.0178574 -0.0166709 0.00343148
0.3 0.00634444 0.0197113 -0.0170433 0.00338268
0.3 0.00637752 0.021593 -0.0174174 0.00333306
0.3 0.0064112 0.021593 -0.0174174 0.00333306
0.3 0.0064447 0.021593 -0.0174174 0.00333306
0.3 0.00647648 0.025419 -0.0181657 0.00323379
0.3 0.00650956 0.025419 -0.0181657 0.00323379
0.3 0.00653914 0.0312668 -0.019274 0.00308522
0.3 0.00656505 0.033232 -0.019634 0.00303589
0.3 0.00659308 0.033232 -0.019634 0.00303589
0.3 0.00662048 0.033232 -0.019634 0.00303589
0.3 0.00664497 0.0371575 -0.0203332 0.0029386
0.3 0.00666468 0.0410466 -0.0209924 0.00284371
0.3 0.00668324 0.0429688 -0.0213054 0.00279759
0.3 0.00670037 0.0448713 -0.0216051 0.00275198
0.3 0.00671468 0.0448713 -0.0216051 0.00275198
0.3 0.00672673 0.048604 -0.0221607 0.00266331
0.3 0.00673736 0.048604 -0.0221607 0.00266331
0.3 0.00674645 0.048604 -0.0221607 0.00266331
0.3 0.00675153 0.0522085 -0.0226465 0.00257791
0.3 0.00675542 0.0522085 -0.0226465 0.00257791
0.3 0.00675513 0.0556661 -0.0230566 0.00249532
0.3 0.00675049 0.0604877 -0.0235082 0.00237793
0.3 0.00674374 0.0604877 -0.0235082 0.00237793
0.3 0.00673496 0.0604877 -0.0235082 0.00237793
0.3 0.00672412 0.0604877 -0.0235082 0.00237793
0.3 0.00671102 0.0604877 -0.0235082 0.00237793
0.3 0.00669349 0.0648614 -0.0237621 0.0022641
0.3 0.00667337 0.0662203 -0.0238027 0.00222568
0.3 0.00665158 0.0662203 -0.0238027 0.00222568
0.3 0.00662652 0.068782 -0.0238149 0.00214683
0.3 0.00659978 0.068782 -0.0238149 0.00214683
0.3 0.00657009 0.071166 -0.0237454 0.00206209
0.3 0.00653928 0.071166 -0.0237454 0.00206209
0.3 0.00650553 0.0733776 -0.0235963 0.0019694
0.3 0.00646902 0.0754375 -0.0233748 0.00186546
0.3 0.0064307 0.0764128 -0.0232379 0.00180863
0.3 0.0063914 0.0773533 -0.0230849 0.00174795
0.3 0.00635205 0.0773533 -0.0230849 0.00174795
0.3 0.00631155 0.0782666 -0.0229178 0.00168311
0.3 0.00626886 0.0800164 -0.0225435 0.00153995
0.3 0.00622495 0.0808538 -0.0223375 0.00146133
0.3 0.00618099 0.0816675 -0.0221207 0.00137773
0.3 0.00613771 0.0816675 -0.0221207 0.00137773
0.3 0.00609191 0.0840176 -0.0214207 0.00109695
0.3 0.00604747 0.0840176 -0.0214207 0.00109695
0.3 0.00600267 0.0847773 -0.0211731 0.000993209
0.3 0.00595934 0.0847773 -0.0211731 0.000993209
0.3 0.00591751 0.0847773 -0.0211731 0.000993209
0.3 0.00587401 0.0870567 -0.0204196 0.00065226
0.3 0.00583127 0.087833 -0.0201684 0.000528895
0.3 0.00578973 0.087833 -0.0201684 0.000528895
0.3 0.00575018 0.087833 -0.0201684 0.000528895
0.3 0.00570949 0.0902747 -0.0194542 0.000134717
0.3 0.0056708 0.0902747 -0.0194542 0.000134717
0.3 0.00563341 0.0911403 -0.0192331 -3.89949e-06
0.3 0.00559534 0.0920372 -0.0190246 -0.00014556
0.3 0.00555921 0.0939495 -0.0186441 -0.000435678
0.3 0.00552483 0.0949611 -0.0184787 -0.00058337
0.3 0.00549279 0.0949611 -0.0184787 -0.00058337
0.3 0.00546345 0.0949611 -0.0184787 -0.00058337
0.3 0.00543306 0.0982088 -0.0180914 -0.00103066
0.3 0.00540376 0.0993579 -0.0180051 -0.00117769
0.3 0.00537636 0.100538 -0.0179437 -0.00132257
0.3 0.00535188 0.100538 -0.0179437 -0.00132257
0.3 0.0053289 0.100538 -0.0179437 -0.00132257
0.3 0.00530744 0.104266 -0.0179087 -0.00173991
0.3 0.00528893 0.105567 -0.0179529 -0.00187011
0.3 0.00527316 0.105567 -0.0179529 -0.00187011
0.3 0.00525892 0.106894 -0.0180281 -0.00199468
0.3 0.00525129 0.109537 -0.0182367 -0.00222856
0.3 0.00524658 0.110765 -0.0183401 -0.00234118
0.3 0.00524277 0.11185 -0.0183838 -0.00245761
0.3 0.00523524 0.112838 -0.0184068 -0.00257017
0.3 0.005226 0.113764 -0.0184299 -0.00267932
0.3 0.00521693 0.114637 -0.0184553 -0.0027859
0.3 0.0052086 0.114637 -0.0184553 -0.0027859
0.3 0.00520078 0.114637 -0.0184553 -0.0027859
0.3 0.00519323 0.11692 -0.0185343 -0.00309014
0.3 0.00518665 0.11692 -0.0185343 -0.00309014
0.3 0.00518056 0.11692 -0.0185343 -0.00309014
0.3 0.00517468 0.118165 -0.0185852 -0.00328008
0.3 0.00516914 0.118165 -0.0185852 -0.00328008
0.3 0.00516333 0.119195 -0.0186336 -0.00345982
0.3 0.00515817 0.120344 -0.0187014 -0.00371046
0.3 0.00515332 0.120344 -0.0187014 -0.00371046
0.3 0.00514888 0.120344 -0.0187014 -0.00371046
0.3 0.00514422 0.120625 -0.0187226 -0.00378912
0.3 0.00514029 0.121044 -0.0187621 -0.00393993
0.3 0.0051362 0.121182 -0.0187809 -0.00401201
0.3 0.00513247 0.121182 -0.0187809 -0.00401201
0.3 0.00512933 0.121182 -0.0187809 -0.00401201
0.3 0.00512605 0.121325 -0.0188339 -0.00421565
0.3 0.00512331 0.121286 -0.0188504 -0.00427949
0.3 0.00512038 0.121203 -0.0188663 -0.0043413
0.3 0.00511845 0.121203 -0.0188663 -0.0043413
0.3 0.00511577 0.121203 -0.0188663 -0.0043413
0.3 0.00511367 0.120611 -0.0189311 -0.00450968
0.3 0.00511233 0.120611 -0.0189311 -0.00450968
0.3 0.0051133 0.120611 -0.0189311 -0.00450968
0.3 0.00511417 0.118801 -0.0190928 -0.00468187
0.3 0.00511708 0.118801 -0.0190928 -0.00468187
0.3 0.00512256 0.116594 -0.0192956 -0.00476674
0.3 0.00513082 0.116594 -0.0192956 -0.00476674
0.3 0.00513807 0.114723 -0.0194713 -0.00480269
0.3 0.00514869 0.114723 -0.0194713 -0.00480269
0.3 0.00516207 0.114723 -0.0194713 -0.00480269
0.3 0.00517277 0.111298 -0.01981 -0.00482558
0.3 0.00518821 0.111298 -0.01981 -0.00482558
0.3 0.00520665 0.111298 -0.01981 -0.00482558
0.3 0.00522379 0.108651 -0.0200907 -0.00482619
0.3 0.00524576 0.108651 -0.0200907 -0.00482619
0.3 0.00526707 0.104147 -0.0205978 -0.00480734
0.3 0.00528919 0.102516 -0.0207914 -0.0047974
0.3 0.00531366 0.102516 -0.0207914 -0.0047974
0.3 0.00534153 0.102516 -0.0207914 -0.0047974
0.3 0.00536818 0.0972314 -0.0214361 -0.00475353
0.3 0.00539259 0.0953388 -0.02167 -0.00473361
0.3 0.00542241 0.0953388 -0.02167 -0.00473361
0.3 0.00545477 0.0953388 -0.02167 -0.00473361
0.3 0.00548315 0.0872075 -0.0226962 -0.00463556
0.3 0.00551117 0.0872075 -0.0226962 -0.00463556
0.3 0.00554213 0.0850503 -0.022972 -0.00460737
0.3 0.00557254 0.0828464 -0.0232556 -0.00457788
0.3 0.00559973 0.0805989 -0.0235459 -0.00454727
0.3 0.00563274 0.0805989 -0.0235459 -0.00454727
0.3 0.00566755 0.0805989 -0.0235459 -0.00454727
0.3 0.00570006 0.0759752 -0.0241421 -0.00448184
0.3 0.00573317 0.0759752 -0.0241421 -0.00448184
0.3 0.00576287 0.0687842 -0.0250527 -0.004376
0.3 0.00579303 0.0687842 -0.0250527 -0.004376
0.3 0.00582147 0.0687842 -0.0250527 -0.004376
0.3 0.00584869 0.0613598 -0.0259574 -0.00426375
0.3 0.00587638 0.0613598 -0.0259574 -0.00426375
0.3 0.00590486 0.0613598 -0.0259574 -0.00426375
0.3 0.00592511 0.0538027 -0.0268243 -0.00414827
0.3 0.00594645 0.0512718 -0.0270999 -0.00410985
0.3 0.00596584 0.0487413 -0.0273668 -0.00407138
0.3 0.00598336 0.046218 -0.0276231 -0.00403361
0.3 0.00599745 0.0437016 -0.0278691 -0.00399654
0.3 0.00601076 0.0411955 -0.0281034 -0.00395997
0.3 0.00602162 0.0387081 -0.028323 -0.00392387
0.3 0.00603033 0.0362396 -0.0285283 -0.00388835
0.3 0.00603821 0.0362396 -0.0285283 -0.00388835
0.3 0.0060455 0.0362396 -0.0285283 -0.00388835
0.3 0.00604432 0.0289937 -0.0290482 -0.0037866
0.3 0.00604275 0.0266453 -0.029186 -0.00375456
0.3 0.00604013 0.0266453 -0.029186 -0.00375456
0.3 0.00603483 0.024339 -0.0293038 -0.00372344
0.3 0.00602674 0.024339 -0.0293038 -0.00372344
0.3 0.00601351 0.0176652 -0.0295372 -0.00363483
0.3 0.00599971 0.0176652 -0.0295372 -0.00363483
0.3 0.00598392 0.0176652 -0.0295372 -0.00363483
0.3 0.0059652 0.0134343 -0.0295862 -0.00357841
0.3 0.00594528 0.0134343 -0.0295862 -0.00357841
0.3 0.00591909 0.00739395 -0.0295069 -0.0034902
0.3 0.00589099 0.00545725 -0.0294423 -0.00345792
0.3 0.00586091 0.00355683 -0.0293591 -0.00342377
0.3 0.00583076 0.00355683 -0.0293591 -0.00342377
0.3 0.00579962 0.00355683 -0.0293591 -0.00342377
0.3 0.00576405 -0.00197583 -0.0290133 -0.00330312
0.3 0.00572903 -0.00197583 -0.0290133 -0.00330312
0.3 0.00568911 -0.0072664 -0.0285275 -0.00314852
0.3 0.00564926 -0.0072664 -0.0285275 -0.00314852
0.3 0.0056114 -0.0072664 -0.0285275 -0.00314852
0.3 0.0055745 -0.0072664 -0.0285275 -0.00314852
0.3 0.00553503 -0.0106873 -0.0281368 -0.00302225
0.3 0.0054969 -0.0106873 -0.0281368 -0.00302225
0.3 0.00545353 -0.0156896 -0.0274686 -0.00279397
0.3 0.0054105 -0.0173304 -0.0272276 -0.00270695
0.3 0.00536944 -0.0173304 -0.0272276 -0.00270695
0.3 0.0053297 -0.0173304 -0.0272276 -0.00270695
0.3 0.00528652 -0.0222545 -0.0264777 -0.00240862
0.3 0.00524368 -0.0239164 -0.0262239 -0.00229668
0.3 0.00520377 -0.0239164 -0.0262239 -0.00229668
0.3 0.00516504 -0.0239164 -0.0262239 -0.00229668
0.3 0.00512625 -0.0273126 -0.0257314 -0.0020547
0.3 0.00509074 -0.0273126 -0.0257314 -0.0020547
0.3 0.0050537 -0.0308243 -0.0252671 -0.00178972
0.3 0.0050184 -0.0308243 -0.0252671 -0.00178972
0.3 0.00497878 -0.036369 -0.0246635 -0.00135615
0.3 0.00494448 -0.036369 -0.0246635 -0.00135615
0.3 0.00491371 -0.036369 -0.0246635 -0.00135615
0.3 0.0048784 -0.0422947 -0.0242143 -0.000888497
0.3 0.00484623 -0.0422947 -0.0242143 -0.000888497
0.3 0.0048188 -0.0422947 -0.0242143 -0.000888497
0.3 0.00479056 -0.0464643 -0.0240211 -0.000563503
0.3 0.00476332 -0.0464643 -0.0240211 -0.000563503
0.3 0.00473397 -0.0530641 -0.0239194 -7.02309e-05
0.3 0.00470703 -0.0553427 -0.0239397 9.20306e-05
0.3 0.00468309 -0.0576561 -0.0239901 0.000251797
0.3 0.00466113 -0.0600023 -0.0240694 0.000409138
0.3 0.00464417 -0.0600023 -0.0240694 0.000409138
0.3 0.0046305 -0.0600023 -0.0240694 0.000409138
0.3 0.00462295 -0.067149 -0.0244621 0.000859778
0.3 0.0046177 -0.0694389 -0.0246029 0.00100406
0.3 0.00461141 -0.0716657 -0.0247436 0.00114565
0.3 0.00460639 -0.0737227 -0.0248027 0.00129476
0.3 0.0045971 -0.0737227 -0.0248027 0.00129476
0.3 0.00458457 -0.0737227 -0.0248027 0.00129476
0.3 0.00456568 -0.0794385 -0.024953 0.00169724
0.3 0.00454828 -0.0812262 -0.025007 0.00182427
0.3 0.0045324 -0.0812262 -0.025007 0.00182427
0.3 0.0045177 -0.0829545 -0.0250603 0.0019481
0.3 0.00450427 -0.0846223 -0.0251123 0.00206855
0.3 0.00449216 -0.0846223 -0.0251123 0.00206855
0.3 0.00448108 -0.0892628 -0.0252598 0.00240959
0.3 0.00447128 -0.0906905 -0.0253061 0.00251667
0.3 0.00446282 -0.0906905 -0.0253061 0.00251667
0.3 0.00445533 -0.0946302 -0.0254372 0.00281899
0.3 0.00444885 -0.0946302 -0.0254372 0.00281899
0.3 0.00444366 -0.0958303 -0.0254784 0.00291353
0.3 0.00443959 -0.0958303 -0.0254784 0.00291353
0.3 0.00443614 -0.0980657 -0.0255572 0.00309372
0.3 0.00443412 -0.0991015 -0.0255949 0.00317938
0.3 0.00443308 -0.0991015 -0.0255949 0.00317938
0.3 0.00443257 -0.0991015 -0.0255949 0.00317938
0.3 0.00443334 -0.101902 -0.0257018 0.00342001
0.3 0.00443485 -0.101902 -0.0257018 0.00342001
0.3 0.00443807 -0.101902 -0.0257018 0.00342001
0.3 0.00443786 -0.103961 -0.0257993 0.00363435
0.3 0.00443975 -0.104443 -0.0258218 0.00370007
0.3 0.00444223 -0.104834 -0.0258344 0.00376266
0.3 0.00444762 -0.104834 -0.0258344 0.00376266
0.3 0.00445666 -0.104834 -0.0258344 0.00376266
0.3 0.00446701 -0.105337 -0.0258265 0.00387787
0.3 0.00448036 -0.105337 -0.0258265 0.00387787
0.3 0.00449468 -0.105356 -0.0257101 0.00402298
0.3 0.00451221 -0.105356 -0.0257101 0.00402298
0.3 0.00452948 -0.104882 -0.0255512 0.00409874
0.3 0.00455005 -0.104509 -0.0254478 0.00413039
0.3 0.00457193 -0.104049 -0.0253264 0.00415748
0.3 0.00459694 -0.104049 -0.0253264 0.00415748
0.3 0.00462335 -0.104049 -0.0253264 0.00415748
0.3 0.00465256 -0.102193 -0.0248719 0.0042149
0.3 0.0046837 -0.101424 -0.0246928 0.00422668
0.3 0.00471572 -0.100588 -0.0245004 0.00423488
0.3 0.00474939 -0.100588 -0.0245004 0.00423488
0.3 0.00478708 -0.100588 -0.0245004 0.00423488
0.3 0.0048253 -0.100588 -0.0245004 0.00423488
0.3 0.00486482 -0.0965853 -0.0236001 0.00423212
0.3 0.0049057 -0.0954294 -0.0233431 0.00422268
0.3 0.00494671 -0.0954294 -0.0233431 0.00422268
0.3 0.0049879 -0.0942267 -0.0230764 0.00421069
0.3 0.0050341 -0.0942267 -0.0230764 0.00421069
0.3 0.00507931 -0.0903558 -0.0222257 0.00415872
0.3 0.00512354 -0.0903558 -0.0222257 0.00415872
0.3 0.00516983 -0.0875767 -0.0216149 0.00411061
0.3 0.0052174 -0.0875767 -0.0216149 0.00411061
0.3 0.00526295 -0.0861486 -0.021303 0.00408373
0.3 0.00531175 -0.0861486 -0.021303 0.00408373
0.3 0.00535869 -0.0817581 -0.020352 0.0039945
0.3 0.00540512 -0.0802861 -0.0200368 0.00396325
0.3 0.00545007 -0.0773556 -0.019416 0.00390006
0.3 0.00549489 -0.0773556 -0.019416 0.00390006
0.3 0.00553842 -0.0759013 -0.0191113 0.0038684
0.3 0.0055808 -0.0744622 -0.0188125 0.0038371
0.3 0.00562231 -0.0744622 -0.0188125 0.0038371
0.3 0.00566288 -0.0744622 -0.0188125 0.0038371
0.3 0.00570107 -0.0702644 -0.0179558 0.00374685
0.3 0.00573779 -0.0702644 -0.0179558 0.00374685
0.3 0.00577307 -0.0702644 -0.0179558 0.00374685
0.3 0.0058047 -0.0663294 -0.017178 0.00366529
0.3 0.00583564 -0.0650912 -0.0169394 0.00364065
0.3 0.00586477 -0.0650912 -0.0169394 0.00364065
0.3 0.00589119 -0.0627518 -0.0164992 0.0035958
0.3 0.00591509 -0.0627518 -0.0164992 0.0035958
0.3 0.00593621 -0.0627518 -0.0164992 0.0035958
0.3 0.00595549 -0.0596205 -0.0159419 0.0035415
0.3 0.00597136 -0.0596205 -0.0159419 0.0035415
0.3 0.00598419 -0.0596205 -0.0159419 0.0035415
0.3 0.00599346 -0.0570197 -0.0155246 0.00350278
0.3 0.00600035 -0.0562764 -0.015418 0.00349319
0.3 0.00600513 -0.0556005 -0.0153295 0.00348553
0.3 0.00600586 -0.0549931 -0.0152597 0.00347954
0.3 0.00600479 -0.0544452 -0.0152061 0.00347483
0.3 0.00599982 -0.0544452 -0.0152061 0.00347483
0.3 0.00599163 -0.0544452 -0.0152061 0.00347483
0.3 0.00598138 -0.0531484 -0.0151403 0.00346674
0.3 0.0059675 -0.0528162 -0.0151467 0.00346536
0.3 0.00595107 -0.052527 -0.0151655 0.00346411
0.3 0.00593313 -0.0522685 -0.0151935 0.0034628
0.3 0.00591239 -0.0520397 -0.0152305 0.0034612
0.3 0.00588965 -0.0520397 -0.0152305 0.0034612
0.3 0.00586579 -0.0518371 -0.0152758 0.00345899
0.3 0.00583935 -0.0518371 -0.0152758 0.00345899
0.3 0.00581089 -0.051346 -0.0154586 0.0034482
0.3 0.00578154 -0.0511986 -0.0155283 0.00344221
0.3 0.0057501 -0.0510523 -0.0156006 0.0034347
0.3 0.0057177 -0.0509094 -0.015676 0.00342568
0.3 0.0056845 -0.0507636 -0.015753 0.00341515
0.3 0.00565101 -0.0506126 -0.0158309 0.00340294
0.3 0.00561681 -0.0504583 -0.0159104 0.0033891
0.3 0.00558157 -0.0503046 -0.0159925 0.00337376
0.3 0.00554668 -0.0503046 -0.0159925 0.00337376
0.3 0.00551257 -0.0503046 -0.0159925 0.00337376
0.3 0.00547726 -0.0498139 -0.0162476 0.00331949
0.3 0.00544194 -0.0496306 -0.0163345 0.00329897
0.3 0.00540722 -0.0494324 -0.0164217 0.00327737
0.3 0.00537281 -0.0492108 -0.016505 0.00325401
0.3 0.00534007 -0.0492108 -0.016505 0.00325401
0.3 0.00530782 -0.0489623 -0.0165857 0.00322925
0.3 0.00527747 -0.0489623 -0.0165857 0.00322925
0.3 0.00524698 -0.0480464 -0.0168091 0.00314698
0.3 0.00521783 -0.0476742 -0.0168757 0.00311728
0.3 0.00519003 -0.0472641 -0.0169377 0.00308671
0.3 0.00516317 -0.0468145 -0.0169947 0.00305543
0.3 0.00513848 -0.0468145 -0.0169947 0.00305543
0.3 0.00511721 -0.0468145 -0.0169947 0.00305543
0.3 0.00509552 -0.0452188 -0.0171349 0.00295836
0.3 0.00507706 -0.0452188 -0.0171349 0.00295836
0.3 0.0050609 -0.0452188 -0.0171349 0.00295836
0.3 0.0050458 -0.0432106 -0.0172222 0.00286094
0.3 0.005033 -0.0424393 -0.0172378 0.00282949
0.3 0.00502274 -0.0416148 -0.0172465 0.00279916
0.3 0.00501436 -0.040737 -0.0172486 0.00277004
0.3 0.00500913 -0.0398048 -0.0172438 0.00274246
0.3 0.00500707 -0.0398048 -0.0172438 0.00274246
0.3 0.00500765 -0.0398048 -0.0172438 0.00274246
0.3 0.00501072 -0.0366372 -0.0171802 0.0026734
0.3 0.00501563 -0.0355284 -0.0171508 0.00265129
0.3 0.00502303 -0.0355284 -0.0171508 0.00265129
0.3 0.00503354 -0.0333389 -0.0170849 0.00260247
0.3 0.00504528 -0.0322598 -0.0170488 0.00257543
0.3 0.00505861 -0.0293962 -0.0171368 0.00256688
0.3 0.00506793 -0.0293962 -0.0171368 0.00256688
0.3 0.00506949 -0.0285156 -0.0171942 0.0025732
0.3 0.0050685 -0.0267707 -0.0172945 0.00258005
0.3 0.00506806 -0.0259134 -0.0173415 0.00258251
0.3 0.00506869 -0.0250664 -0.0173869 0.00258457
0.3 0.00507009 -0.0250664 -0.0173869 0.00258457
0.3 0.00507209 -0.0250664 -0.0173869 0.00258457
0.3 0.00507357 -0.0225912 -0.0175156 0.00258909
0.3 0.00507569 -0.0225912 -0.0175156 0.00258909
0.3 0.00507892 -0.0225912 -0.0175156 0.00258909
0.3 0.0050822 -0.0202155 -0.0176334 0.00259128
0.3 0.0050857 -0.0194466 -0.0176703 0.00259166
0.3 0.00509003 -0.0194466 -0.0176703 0.00259166
0.3 0.00509513 -0.0194466 -0.0176703 0.00259166
0.3 0.00510047 -0.0172068 -0.0177742 0.00259147
0.3 0.00510602 -0.0164828 -0.0178066 0.00259103
0.3 0.00511255 -0.0164828 -0.0178066 0.00259103
0.3 0.00511962 -0.0164828 -0.0178066 0.00259103
0.3 0.00512684 -0.0143784 -0.0178972 0.00258854
0.3 0.00513469 -0.0143784 -0.0178972 0.00258854
0.3 0.00514198 -0.0136997 -0.0179254 0.00258736
0.3 0.00515009 -0.012476 -0.0179662 0.00258478
0.3 0.00516057 -0.0119396 -0.0179756 0.00258433
0.3 0.00517112 -0.0114604 -0.0179754 0.00258476
0.3 0.00518206 -0.0114604 -0.0179754 0.00258476
0.3 0.00519322 -0.0107059 -0.0179344 0.00259043
0.3 0.00520669 -0.0104311 -0.0178929 0.00259588
0.3 0.00522173 -0.0102284 -0.0178346 0.00260361
0.3 0.00523876 -0.0102284 -0.0178346 0.00260361
0.3 0.00525738 -0.0100368 -0.017669 0.00262613
0.3 0.00527778 -0.0100441 -0.0175625 0.0026406
0.3 0.0052999 -0.0100441 -0.0175625 0.0026406
0.3 0.0053242 -0.0100441 -0.0175625 0.0026406
0.3 0.0053501 -0.0104733 -0.0171482 0.0026982
0.3 0.00537674 -0.0104733 -0.0171482 0.0026982
0.3 0.00540538 -0.0104733 -0.0171482 0.0026982
0.3 0.00543725 -0.0110901 -0.0167821 0.00275113
0.3 0.0054706 -0.0119356 -0.0163546 0.00281359
0.3 0.00550479 -0.0124299 -0.0161233 0.00284731
0.3 0.00554094 -0.0129671 -0.0158804 0.00288277
0.3 0.00557787 -0.0135392 -0.0156288 0.00291976
0.3 0.00561592 -0.0135392 -0.0156288 0.00291976
0.3 0.00565387 -0.0141423 -0.015369 0.00295817
0.3 0.00569428 -0.0141423 -0.015369 0.00295817
0.3 0.00573516 -0.0161228 -0.0145412 0.00308255
0.3 0.00577668 -0.0161228 -0.0145412 0.00308255
0.3 0.00581878 -0.0182667 -0.0136559 0.00321826
0.3 0.00586116 -0.0182667 -0.0136559 0.00321826
0.3 0.00590369 -0.0190018 -0.0133521 0.00326514
0.3 0.00594712 -0.0190018 -0.0133521 0.00326514
0.3 0.00598932 -0.0190018 -0.0133521 0.00326514
0.3 0.00603076 -0.0204721 -0.0127396 0.0033598
0.3 0.00607317 -0.0204721 -0.0127396 0.0033598
0.3 0.00611508 -0.0226461 -0.011815 0.00350255
0.3 0.00615681 -0.0233422 -0.0115101 0.00354938
0.3 0.00619675 -0.0233422 -0.0115101 0.00354938
0.3 0.00623571 -0.0233422 -0.0115101 0.00354938
0.3 0.00627516 -0.0252963 -0.0106189 0.00368472
0.3 0.00631273 -0.0252963 -0.0106189 0.00368472
0.3 0.00634821 -0.0252963 -0.0106189 0.00368472
0.3 0.00638306 -0.0269518 -0.00978378 0.00380855
0.3 0.00641649 -0.0274185 -0.0095232 0.00384629
0.3 0.00644726 -0.0274185 -0.0095232 0.00384629
0.3 0.00647677 -0.0281967 -0.00903634 0.00391511
0.3 0.0065036 -0.0281967 -0.00903634 0.00391511
0.3 0.00652944 -0.0287592 -0.00859939 0.00397403
0.3 0.00655192 -0.0287592 -0.00859939 0.00397403
0.3 0.00657193 -0.0289459 -0.00840274 0.00399956
0.3 0.00658959 -0.0289459 -0.00840274 0.00399956
0.3 0.00660508 -0.0291194 -0.00790482 0.00405993
0.3 0.00661781 -0.0290381 -0.00777201 0.00407426
0.3 0.00662653 -0.0290381 -0.00777201 0.00407426
0.3 0.00663104 -0.0290381 -0.00777201 0.00407426
0.3 0.00663405 -0.0283636 -0.00747906 0.00409938
0.3 0.0066349 -0.0279947 -0.00741708 0.00410211
0.3 0.0066332 -0.0279947 -0.00741708 0.00410211
0.3 0.00662686 -0.0275568 -0.0073724 0.00410234
0.3 0.00661688 -0.0275568 -0.0073724 0.00410234
0.3 0.00660534 -0.0264755 -0.00733446 0.00409614
0.3 0.0065928 -0.0258382 -0.00734092 0.0040901
0.3 0.00657668 -0.0244152 -0.00739305 0.00407366
0.3 0.00655837 -0.0236357 -0.00743776 0.00406405
0.3 0.00653774 -0.0228264 -0.00749057 0.00405431
0.3 0.00651493 -0.0228264 -0.00749057 0.00405431
0.3 0.00648875 -0.0228264 -0.00749057 0.00405431
0.3 0.0064624 -0.0202458 -0.00769358 0.00402584
0.3 0.00643516 -0.0193545 -0.00777218 0.00401734
0.3 0.00640567 -0.0184542 -0.00785582 0.0040099
0.3 0.00637503 -0.0175387 -0.00794687 0.00400329
0.3 0.00634421 -0.0175387 -0.00794687 0.00400329
0.3 0.00631109 -0.0175387 -0.00794687 0.00400329
0.3 0.00627672 -0.0147616 -0.00824396 0.00399166
0.3 0.00624176 -0.0138253 -0.00835104 0.00399078
0.3 0.0062074 -0.0138253 -0.00835104 0.00399078
0.3 0.00617147 -0.0138253 -0.00835104 0.00399078
0.3 0.00613531 -0.0110545 -0.00867956 0.0039992
0.3 0.00609894 -0.0110545 -0.00867956 0.0039992
0.3 0.00606354 -0.0110545 -0.00867956 0.0039992
0.3 0.00602759 -0.00845098 -0.0089961 0.00402548
0.3 0.00599232 -0.00763527 -0.00909737 0.00403806
0.3 0.00595769 -0.00685353 -0.00919529 0.00405238
0.3 0.00592358 -0.00540244 -0.00937963 0.00408624
0.3 0.00589042 -0.00540244 -0.00937963 0.00408624
0.3 0.0058588 -0.00540244 -0.00937963 0.00408624
0.3 0.00582844 -0.00473597 -0.00946558 0.0041057
0.3 0.00579892 -0.00354514 -0.00962139 0.00414875
0.3 0.00577031 -0.00302537 -0.00969079 0.00417227
0.3 0.00574296 -0.00255845 -0.00975412 0.00419691
0.3 0.00571734 -0.00214741 -0.00981092 0.0042223
0.3 0.00569425 -0.00214741 -0.00981092 0.0042223
0.3 0.00567356 -0.00214741 -0.00981092 0.0042223
0.3 0.00565348 -0.00149801 -0.009905 0.00427464
0.3 0.0056361 -0.00109351 -0.00997099 0.0043279
0.3 0.00562188 -0.00109351 -0.00997099 0.0043279
0.3 0.00560999 -0.00109351 -0.00997099 0.0043279
0.3 0.00560042 -0.000990233 -0.010013 0.00440378
0.3 0.00559341 -0.00109231 -0.0100122 0.00442705
0.3 0.00558891 -0.00126935 -0.0100031 0.00444853
0.3 0.00558681 -0.00126935 -0.0100031 0.00444853
0.3 0.00558882 -0.00184408 -0.0099623 0.00448513
0.3 0.00559712 -0.00184408 -0.0099623 0.00448513
0.3 0.0056076 -0.00216617 -0.00993803 0.00450432
0.3 0.00561666 -0.00310921 -0.00985864 0.00456905
0.3 0.00562639 -0.00310921 -0.00985864 0.00456905
0.3 0.00563437 -0.00341669 -0.00982968 0.00459357
0.3 0.00564327 -0.00372153 -0.00979908 0.00461975
0.3 0.00565119 -0.0041995 -0.00982706 0.00463603
0.3 0.00565579 -0.0041995 -0.00982706 0.00463603
0.3 0.00565578 -0.00453082 -0.00993487 0.00462117
0.3 0.00565549 -0.00453082 -0.00993487 0.00462117
0.3 0.00565393 -0.00504502 -0.0100598 0.00461438
0.3 0.00565276 -0.00521311 -0.0100984 0.00461317
0.3 0.00565239 -0.00521311 -0.0100984 0.00461317
0.3 0.00565245 -0.00521311 -0.0100984 0.00461317
0.3 0.00565295 -0.00570236 -0.0102087 0.00461123
0.3 0.00565399 -0.00601535 -0.010278 0.00461128
0.3 0.00565542 -0.00601535 -0.010278 0.00461128
0.3 0.00565758 -0.00601535 -0.010278 0.00461128
0.3 0.0056603 -0.00601535 -0.010278 0.00461128
0.3 0.0056633 -0.00646358 -0.0103753 0.00461306
0.3 0.00566707 -0.00660712 -0.010406 0.00461409
0.3 0.00567134 -0.00660712 -0.010406 0.00461409
0.3 0.00567587 -0.00660712 -0.010406 0.00461409
0.3 0.00568115 -0.00702125 -0.0104927 0.00461843
0.3 0.00568163 -0.007115 -0.0105259 0.00461865
0.3 0.00568233 -0.007115 -0.0105259 0.00461865
0.3 0.00568629 -0.0071608 -0.0106071 0.00461568
0.3 0.00569197 -0.0071608 -0.0106071 0.00461568
0.3 0.00569755 -0.00696375 -0.0107206 0.00460591
0.3 0.00570469 -0.00676486 -0.0107908 0.00459783
0.3 0.00571271 -0.00648819 -0.0108728 0.00458697
0.3 0.00572234 -0.00648819 -0.0108728 0.00458697
0.3 0.00573404 -0.00648819 -0.0108728 0.00458697
0.3 0.00574767 -0.00570844 -0.0110723 0.0045578
0.3 0.00576226 -0.00570844 -0.0110723 0.0045578
0.3 0.00577967 -0.00461142 -0.0113211 0.0045171
0.3 0.00579776 -0.00319736 -0.0116238 0.00446544
0.3 0.0058177 -0.00237259 -0.0117968 0.00443569
0.3 0.00583752 -0.00147099 -0.0119841 0.00440344
0.3 0.00586212 -0.00147099 -0.0119841 0.00440344
0.3 0.0058896 -0.00147099 -0.0119841 0.00440344
0.3 0.00591869 0.000550242 -0.0124015 0.00433307
0.3 0.00594572 0.00284162 -0.0128737 0.00425663
0.3 0.00597736 0.00284162 -0.0128737 0.00425663
0.3 0.00601163 0.00284162 -0.0128737 0.00425663
0.3 0.00604522 0.00675464 -0.0136847 0.00413226
0.3 0.00607795 0.00817756 -0.0139801 0.00408885
0.3 0.00611481 0.00817756 -0.0139801 0.00408885
0.3 0.00615393 0.00817756 -0.0139801 0.00408885
0.3 0.00618959 0.0127626 -0.0149369 0.0039545
0.3 0.00622949 0.0127626 -0.0149369 0.0039545
0.3 0.00627128 0.0127626 -0.0149369 0.0039545
0.3 0.0063088 0.0177945 -0.015985 0.00381324
0.3 0.0063505 0.0177945 -0.015985 0.00381324
0.3 0.00639124 0.0213677 -0.016721 0.00371574
0.3 0.00643296 0.0213677 -0.016721 0.00371574
0.3 0.00647389 0.0213677 -0.016721 0.00371574
0.3 0.00651274 0.0269575 -0.017856 0.0035665
0.3 0.00655353 0.0269575 -0.017856 0.0035665
0.3 0.0065949 0.0269575 -0.017856 0.0035665
0.3 0.00663129 0.032753 -0.0190018 0.00341651
0.3 0.00666884 0.0347158 -0.0193803 0.00336697
0.3 0.00670443 0.0347158 -0.0193803 0.00336697
0.3 0.00674006 0.0386757 -0.0201264 0.00326767
0.3 0.00677396 0.0406626 -0.0204895 0.00321831
0.3 0.00680544 0.0426515 -0.0208453 0.0031692
0.3 0.00683591 0.044637 -0.021193 0.0031206
0.3 0.00686578 0.044637 -0.021193 0.0031206
0.3 0.0068933 0.044637 -0.021193 0.0031206
0.3 0.00691758 0.0505129 -0.0221659 0.00297906
0.3 0.00694074 0.052429 -0.0224616 0.00293365
0.3 0.00696118 0.052429 -0.0224616 0.00293365
0.3 0.00698089 0.0543175 -0.0227427 0.00288934
0.3 0.00699892 0.0543175 -0.0227427 0.00288934
0.3 0.00701097 0.0597871 -0.023481 0.00276262
0.3 0.0070218 0.0632248 -0.0238778 0.0026828
0.3 0.00702969 0.0632248 -0.0238778 0.0026828
0.3 0.00703459 0.0648708 -0.0240444 0.00264375
0.3 0.00703699 0.0648708 -0.0240444 0.00264375
0.3 0.00703798 0.0648708 -0.0240444 0.00264375
0.3 0.00703496 0.0680238 -0.0243122 0.0025674
0.3 0.0070296 0.0680238 -0.0243122 0.0025674
0.3 0.00702112 0.070977 -0.0244899 0.002492
0.3 0.00700866 0.0737323 -0.0245778 0.00241522
0.3 0.00699379 0.0750381 -0.024589 0.00237534
0.3 0.00697729 0.0750381 -0.024589 0.00237534
0.3 0.0069599 0.0750381 -0.024589 0.00237534
0.3 0.00693912 0.0775279 -0.0245501 0.00229003
0.3 0.00691733 0.0775279 -0.0245501 0.00229003
0.3 0.00689262 0.0798419 -0.0244283 0.00219628
0.3 0.00686694 0.0798419 -0.0244283 0.00219628
0.3 0.00683821 0.0830311 -0.0241082 0.00203363
0.3 0.00680812 0.0840315 -0.0239691 0.00197197
0.3 0.00677806 0.0840315 -0.0239691 0.00197197
0.3 0.00674792 0.0840315 -0.0239691 0.00197197
0.3 0.00671498 0.086874 -0.0234703 0.00176059
0.3 0.00668234 0.086874 -0.0234703 0.00176059
0.3 0.00664817 0.08864 -0.0230727 0.00159636
0.3 0.00661459 0.08864 -0.0230727 0.00159636
0.3 0.00658173 0.08864 -0.0230727 0.00159636
0.3 0.00654772 0.0903267 -0.0226351 0.00141197
0.3 0.00651285 0.0919565 -0.0221661 0.00120666
0.3 0.00647864 0.0927594 -0.0219211 0.00109574
0.3 0.00644397 0.0935597 -0.0216734 0.000979725
0.3 0.00640999 0.0943634 -0.0214265 0.000858809
0.3 0.0063763 0.0951801 -0.0211835 0.000733073
0.3 0.00634475 0.0951801 -0.0211835 0.000733073
0.3 0.00631551 0.0951801 -0.0211835 0.000733073
0.3 0.00628607 0.0968635 -0.0207101 0.000467769
0.3 0.0062586 0.0968635 -0.0207101 0.000467769
0.3 0.00623042 0.0986444 -0.0202689 0.000187232
0.3 0.00620579 0.0986444 -0.0202689 0.000187232
0.3 0.00618067 0.101532 -0.0196966 -0.000255039
0.3 0.00615801 0.101532 -0.0196966 -0.000255039
0.3 0.00613777 0.101532 -0.0196966 -0.000255039
0.3 0.00611913 0.103615 -0.0193939 -0.000557417
0.3 0.00610302 0.103615 -0.0193939 -0.000557417
0.3 0.00608952 0.107001 -0.0190922 -0.00101023
0.3 0.00607803 0.108195 -0.0190364 -0.00115838
0.3 0.00607101 0.109426 -0.0190075 -0.00130412
0.3 0.00606478 0.109426 -0.0190075 -0.00130412
0.3 0.00605905 0.109426 -0.0190075 -0.00130412
0.3 0.00605934 0.113296 -0.0190788 -0.00171899
0.3 0.00606177 0.113296 -0.0190788 -0.00171899
0.3 0.00606292 0.113296 -0.0190788 -0.00171899
0.3 0.00607086 0.117301 -0.0193818 -0.00208685
0.3 0.00608061 0.118536 -0.0194916 -0.00220232
0.3 0.00609102 0.118536 -0.0194916 -0.00220232
0.3 0.00610435 0.118536 -0.0194916 -0.00220232
0.3 0.00611455 0.120601 -0.0195539 -0.00244348
0.3 0.00612241 0.120601 -0.0195539 -0.00244348
0.3 0.00612542 0.123197 -0.0196392 -0.00277029
0.3 0.00612844 0.123197 -0.0196392 -0.00277029
0.3 0.0061328 0.123197 -0.0196392 -0.00277029
0.3 0.00613733 0.125256 -0.0197233 -0.00307259
0.3 0.00614236 0.125256 -0.0197233 -0.00307259
0.3 0.0061476 0.125256 -0.0197233 -0.00307259
0.3 0.00615333 0.126802 -0.019801 -0.00335031
0.3 0.00615939 0.127207 -0.0198252 -0.00343759
0.3 0.00616481 0.12756 -0.0198486 -0.00352235
0.3 0.00617146 0.12756 -0.0198486 -0.00352235
0.3 0.00617852 0.12756 -0.0198486 -0.00352235
0.3 0.00618565 0.128106 -0.0198929 -0.00368427
0.3 0.00619303 0.128106 -0.0198929 -0.00368427
0.3 0.00620102 0.128549 -0.0199536 -0.00390932
0.3 0.00620926 0.128599 -0.0199724 -0.00397974
0.3 0.00621759 0.128599 -0.0199724 -0.00397974
0.3 0.00622581 0.12856 -0.0200079 -0.0041141
0.3 0.00623507 0.12856 -0.0200079 -0.0041141
0.3 0.00624522 0.128473 -0.0200245 -0.00417809
0.3 0.0062552 0.128336 -0.0200425 -0.00423925
0.3 0.00626458 0.128336 -0.0200425 -0.00423925
0.3 0.00627469 0.127593 -0.0201012 -0.00440847
0.3 0.00628505 0.12721 -0.0201283 -0.00445798
0.3 0.00629508 0.126754 -0.02016 -0.00450364
0.3 0.00630661 0.126754 -0.02016 -0.00450364
0.3 0.00632007 0.126754 -0.02016 -0.00450364
0.3 0.00633356 0.125603 -0.020244 -0.00458221
0.3 0.00634937 0.125603 -0.020244 -0.00458221
0.3 0.00636641 0.123248 -0.0204342 -0.00466709
0.3 0.00638391 0.122292 -0.0205177 -0.00468684
0.3 0.00640415 0.122292 -0.0205177 -0.00468684
0.3 0.00642255 0.120132 -0.0207164 -0.00471417
0.3 0.0064433 0.118929 -0.0208317 -0.00472187
0.3 0.00646703 0.117638 -0.0209589 -0.00472524
0.3 0.00649065 0.114801 -0.0212478 -0.00471948
0.3 0.00651397 0.114801 -0.0212478 -0.00471948
0.3 0.00654224 0.113265 -0.021409 -0.00471131
0.3 0.00657208 0.111651 -0.0215818 -0.00469959
0.3 0.00660192 0.109959 -0.0217659 -0.00468427
0.3 0.00663421 0.108201 -0.0219605 -0.00466649
0.3 0.0066678 0.10638 -0.0221673 -0.0046468
0.3 0.00669968 0.104501 -0.0223824 -0.00462521
0.3 0.00673384 0.102563 -0.0226069 -0.00460172
0.3 0.00677137 0.102563 -0.0226069 -0.00460172
0.3 0.00680963 0.100564 -0.0228413 -0.00457589
0.3 0.00685049 0.100564 -0.0228413 -0.00457589
0.3 0.00688838 0.0942362 -0.0235846 -0.00448581
0.3 0.00692653 0.0920349 -0.0238451 -0.00445329
0.3 0.00696241 0.0897922 -0.024111 -0.00441986
0.3 0.00700033 0.0875088 -0.0243816 -0.00438535
0.3 0.00704017 0.0875088 -0.0243816 -0.00438535
0.3 0.0070761 0.0851882 -0.0246567 -0.00434996
0.3 0.00711708 0.0851882 -0.0246567 -0.00434996
0.3 0.00715524 0.0804451 -0.0252157 -0.00427683
0.3 0.00719183 0.0804451 -0.0252157 -0.00427683
0.3 0.00722872 0.0755866 -0.0257751 -0.00420069
0.3 0.00726676 0.0755866 -0.0257751 -0.00420069
0.3 0.00730127 0.0706502 -0.0263242 -0.00412387
0.3 0.00733412 0.0706502 -0.0263242 -0.00412387
0.3 0.00736359 0.0631715 -0.0271062 -0.00400921
0.3 0.00739593 0.0631715 -0.0271062 -0.00400921
0.3 0.00742165 0.0581816 -0.0275878 -0.00393495
0.3 0.00744713 0.0581816 -0.0275878 -0.00393495
0.3 0.00747134 0.0556912 -0.0278157 -0.0038985
0.3 0.0074929 0.0532039 -0.0280339 -0.00386242
0.3 0.0075138 0.0532039 -0.0280339 -0.00386242
0.3 0.00752919 0.045818 -0.0286169 -0.00375905
0.3 0.00754386 0.045818 -0.0286169 -0.00375905
0.3 0.0075559 0.045818 -0.0286169 -0.00375905
0.3 0.00756364 0.0386817 -0.0290522 -0.00366606
0.3 0.00757026 0.0386817 -0.0290522 -0.00366606
0.3 0.00757573 0.0386817 -0.0290522 -0.00366606
0.3 0.0075751 0.0341185 -0.0292421 -0.00360949
0.3 0.00757497 0.0341185 -0.0292421 -0.00360949
0.3 0.00756976 0.0297235 -0.0293483 -0.00355557
0.3 0.00756344 0.0297235 -0.0293483 -0.00355557
0.3 0.00754977 0.023471 -0.0293461 -0.00347848
0.3 0.00753642 0.023471 -0.0293461 -0.00347848
0.3 0.00752197 0.023471 -0.0293461 -0.00347848
0.3 0.00750049 0.0175981 -0.0291607 -0.0033982
0.3 0.00747971 0.0175981 -0.0291607 -0.0033982
0.3 0.00745847 0.0175981 -0.0291607 -0.0033982
0.3 0.00743164 0.0120616 -0.028804 -0.00330355
0.3 0.00740498 0.0120616 -0.028804 -0.00330355
0.3 0.00737852 0.0120616 -0.028804 -0.00330355
0.3 0.00734669 0.00681059 -0.0282892 -0.00318376
0.3 0.00731257 0.005115 -0.0280836 -0.00313626
0.3 0.0072801 0.005115 -0.0280836 -0.00313626
0.3 0.00724834 0.005115 -0.0280836 -0.00313626
0.3 0.00721167 0.000195013 -0.0273849 -0.00296738
0.3 0.0071767 0.000195013 -0.0273849 -0.00296738
0.3 0.00714301 0.000195013 -0.0273849 -0.00296738
0.3 0.00710644 -0.00297587 -0.0268606 -0.00282824
0.3 0.00707151 -0.00297587 -0.0268606 -0.00282824
0.3 0.00703477 -0.00609505 -0.0262987 -0.00266356
0.3 0.00699915 -0.00609505 -0.0262987 -0.00266356
0.3 0.00696012 -0.0108204 -0.0254248 -0.00236815
0.3 0.00692395 -0.0108204 -0.0254248 -0.00236815
0.3 0.00688915 -0.0108204 -0.0254248 -0.00236815
0.3 0.00685346 -0.0140832 -0.0248541 -0.00213897
0.3 0.00682125 -0.0140832 -0.0248541 -0.00213897
0.3 0.0067829 -0.0192696 -0.0240561 -0.00174671
0.3 0.0067497 -0.0192696 -0.0240561 -0.00174671
0.3 0.00671984 -0.0192696 -0.0240561 -0.00174671
0.3 0.0066849 -0.0248919 -0.0233686 -0.0013006
0.3 0.00665085 -0.0268656 -0.0231736 -0.0011429
0.3 0.00662029 -0.0288954 -0.023 -0.000981319
0.3 0.00659099 -0.0309737 -0.0228493 -0.000817868
0.3 0.00656207 -0.0331008 -0.0227219 -0.00065259
0.3 0.00653856 -0.0331008 -0.0227219 -0.00065259
0.3 0.00651967 -0.0331008 -0.0227219 -0.00065259
0.3 0.00649861 -0.0397772 -0.0224825 -0.000147422
0.3 0.00647853 -0.0420954 -0.022454 2.13188e-05
0.3 0.00646318 -0.0420954 -0.022454 2.13188e-05
0.3 0.00644994 -0.044456 -0.0224526 0.000189155
0.3 0.00643904 -0.046861 -0.0224829 0.000354651
0.3 0.00642886 -0.046861 -0.0224829 0.000354651
0.3 0.00642169 -0.0542752 -0.0227597 0.000829369
0.3 0.006423 -0.0542752 -0.0227597 0.000829369
0.3 0.00642629 -0.0542752 -0.0227597 0.000829369
0.3 0.0064275 -0.0590956 -0.0230062 0.00112876
0.3 0.00642792 -0.0590956 -0.0230062 0.00112876
0.3 0.00642816 -0.0655259 -0.023147 0.00157124
0.3 0.00642621 -0.0675321 -0.0231883 0.00171052
0.3 0.00642406 -0.0694757 -0.0232289 0.00184641
0.3 0.00642308 -0.0694757 -0.0232289 0.00184641
0.3 0.00642284 -0.0694757 -0.0232289 0.00184641
0.3 0.00642246 -0.0749438 -0.0233471 0.00223374
0.3 0.00642242 -0.0749438 -0.0233471 0.00223374
0.3 0.00642311 -0.0766465 -0.0233847 0.00235603
0.3 0.00642412 -0.078289 -0.0234211 0.00247489
0.3 0.00642565 -0.0798728 -0.0234566 0.00259048
0.3 0.0064277 -0.0798728 -0.0234566 0.00259048
0.3 0.00643001 -0.0798728 -0.0234566 0.00259048
0.3 0.00643263 -0.08428 -0.0235569 0.00291797
0.3 0.00643571 -0.08428 -0.0235569 0.00291797
0.3 0.00643892 -0.0881808 -0.0236491 0.00321718
0.3 0.00644244 -0.0893726 -0.0236781 0.00331094
0.3 0.00644613 -0.0893726 -0.0236781 0.00331094
0.3 0.0064502 -0.0915971 -0.0237339 0.00348963
0.3 0.00645463 -0.0915971 -0.0237339 0.00348963
0.3 0.00645933 -0.0915971 -0.0237339 0.00348963
0.3 0.00646425 -0.094551 -0.0238121 0.00373702
0.3 0.00646934 -0.094551 -0.0238121 0.00373702
0.3 0.00647107 -0.094551 -0.0238121 0.00373702
0.3 0.00647348 -0.0969515 -0.0238707 0.00396171
0.3 0.00647795 -0.0975727 -0.0238773 0.0040313
0.3 0.00648428 -0.0975727 -0.0238773 0.0040313
0.3 0.00649142 -0.0975727 -0.0238773 0.0040313
0.3 0.00650124 -0.0985182 -0.0238546 0.00416036
0.3 0.00651395 -0.0985182 -0.0238546 0.00416036
0.3 0.00652715 -0.0990569 -0.0237773 0.00427468
0.3 0.00654156 -0.0990569 -0.0237773 0.00427468
0.3 0.0065583 -0.0991043 -0.0235448 0.00441595
0.3 0.00657728 -0.0989174 -0.0234335 0.00445453
0.3 0.006598 -0.0986363 -0.023305 0.00448882
0.3 0.00661996 -0.0986363 -0.023305 0.00448882
0.3 0.00664296 -0.0978158 -0.0230027 0.00454544
0.3 0.00666968 -0.0972743 -0.0228274 0.00456758
0.3 0.00669795 -0.0966502 -0.0226354 0.00458544
0.3 0.00672788 -0.0959553 -0.0224306 0.00459974
0.3 0.00675749 -0.0951895 -0.0222131 0.00461042
0.3 0.00678946 -0.0943571 -0.0219836 0.00461768
0.3 0.00682386 -0.0943571 -0.0219836 0.00461768
0.3 0.00686056 -0.0943571 -0.0219836 0.00461768
0.3 0.00689526 -0.0914989 -0.0212253 0.00461954
0.3 0.00693175 -0.0904414 -0.0209546 0.00461447
0.3 0.00697019 -0.0893351 -0.020674 0.00460635
0.3 0.00700922 -0.0881903 -0.0203874 0.00459592
0.3 0.00704718 -0.0870069 -0.0200946 0.00458317
0.3 0.007086 -0.0857894 -0.0197968 0.00456835
0.3 0.00712617 -0.0845458 -0.0194965 0.00455198
0.3 0.00716642 -0.0832802 -0.0191945 0.00453423
0.3 0.00720607 -0.0819957 -0.0188906 0.00451505
0.3 0.00724616 -0.0806932 -0.0185854 0.00449457
0.3 0.00728566 -0.0793756 -0.0182788 0.00447294
0.3 0.00732459 -0.0780519 -0.0179731 0.00445057
0.3 0.00736215 -0.0767221 -0.0176686 0.00442752
0.3 0.00739935 -0.0753905 -0.0173662 0.00440398
0.3 0.00743618 -0.0740624 -0.0170666 0.00438011
0.3 0.00747236 -0.0740624 -0.0170666 0.00438011
0.3 0.0075066 -0.0740624 -0.0170666 0.00438011
0.3 0.00753984 -0.0701444 -0.0161963 0.00430924
0.3 0.00757182 -0.0701444 -0.0161963 0.00430924
0.3 0.00760142 -0.0676367 -0.015652 0.00426439
0.3 0.00762928 -0.0664286 -0.0153941 0.00424335
0.3 0.00765511 -0.0664286 -0.0153941 0.00424335
0.3 0.00767917 -0.0664286 -0.0153941 0.00424335
0.3 0.00770016 -0.0630197 -0.0146845 0.00418682
0.3 0.00771841 -0.0630197 -0.0146845 0.00418682
0.3 0.00773464 -0.060966 -0.014274 0.00415599
0.3 0.00774793 -0.0600165 -0.0140903 0.00414285
0.3 0.00775834 -0.0600165 -0.0140903 0.00414285
0.3 0.00776619 -0.0582825 -0.0137679 0.00412134
0.3 0.00777123 -0.0582825 -0.0137679 0.00412134
0.3 0.00777441 -0.0567855 -0.013511 0.0041066
0.3 0.00777417 -0.056134 -0.0134088 0.00410157
0.3 0.0077704 -0.056134 -0.0134088 0.00410157
0.3 0.0077631 -0.056134 -0.0134088 0.00410157
0.3 0.00775279 -0.0545313 -0.0131982 0.0040939
0.3 0.00773934 -0.0541124 -0.0131601 0.00409351
0.3 0.00772257 -0.0541124 -0.0131601 0.00409351
0.3 0.00770379 -0.0534478 -0.0131329 0.00409526
0.3 0.00768178 -0.0531918 -0.0131414 0.004097
0.3 0.00765801 -0.0528175 -0.0132017 0.00410139
0.3 0.00763208 -0.0528175 -0.0132017 0.00410139
0.3 0.00760305 -0.0528175 -0.0132017 0.00410139
0.3 0.0075718 -0.0528175 -0.0132017 0.00410139
0.3 0.00753823 -0.0525728 -0.0133027 0.00410431
0.3 0.00750352 -0.0523911 -0.013428 0.00410345
0.3 0.00746557 -0.0523174 -0.0134987 0.00410124
0.3 0.00742744 -0.0523174 -0.0134987 0.00410124
0.3 0.00738808 -0.0523174 -0.0134987 0.00410124
0.3 0.00734784 -0.052152 -0.0137401 0.00408622
0.3 0.00730637 -0.052152 -0.0137401 0.00408622
0.3 0.0072636 -0.052152 -0.0137401 0.00408622
0.3 0.00721976 -0.0520596 -0.0139191 0.00406858
0.3 0.00717645 -0.0520596 -0.0139191 0.00406858
0.3 0.00713183 -0.0519373 -0.0142129 0.00403075
0.3 0.00708686 -0.0519373 -0.0142129 0.00403075
0.3 0.00704262 -0.0519373 -0.0142129 0.00403075
0.3 0.00699712 -0.0516447 -0.0146279 0.00396148
0.3 0.00695331 -0.0516447 -0.0146279 0.00396148
0.3 0.00690952 -0.051522 -0.0147298 0.00394029
0.3 0.00686649 -0.0513739 -0.0148314 0.00391799
0.3 0.00682369 -0.0511947 -0.0149297 0.00389427
0.3 0.00678283 -0.0511947 -0.0149297 0.00389427
0.3 0.0067436 -0.0511947 -0.0149297 0.00389427
0.3 0.00670426 -0.0504596 -0.015205 0.00381525
0.3 0.00666624 -0.0501386 -0.0152887 0.00378687
0.3 0.00662866 -0.0497741 -0.0153669 0.0037575
0.3 0.00659359 -0.0497741 -0.0153669 0.0037575
0.3 0.00656141 -0.0497741 -0.0153669 0.0037575
0.3 0.00653009 -0.0489154 -0.0155063 0.00369652
0.3 0.0065008 -0.0489154 -0.0155063 0.00369652
0.3 0.0064725 -0.0472728 -0.0156744 0.00360405
0.3 0.00644602 -0.0466257 -0.0157164 0.00357309
0.3 0.00642059 -0.0459255 -0.01575 0.0035424
0.3 0.00639862 -0.0451723 -0.0157755 0.00351206
0.3 0.00637868 -0.0443601 -0.0157927 0.00348288
0.3 0.00636156 -0.0434922 -0.0158028 0.00345519
0.3 0.00634772 -0.0425645 -0.0158062 0.00342927
0.3 0.00633688 -0.0425645 -0.0158062 0.00342927
0.3 0.00632846 -0.0425645 -0.0158062 0.00342927
0.3 0.00632282 -0.0405384 -0.0157923 0.00338368
0.3 0.0063185 -0.0395652 -0.0158001 0.00336155
0.3 0.00631537 -0.0395652 -0.0158001 0.00336155
0.3 0.00631223 -0.0366821 -0.0158139 0.00328451
0.3 0.00631023 -0.0366821 -0.0158139 0.00328451
0.3 0.00630919 -0.0366821 -0.0158139 0.00328451
0.3 0.00631 -0.0341333 -0.0159924 0.00326601
0.3 0.00630336 -0.0333531 -0.0160812 0.00327041
0.3 0.00629627 -0.0333531 -0.0160812 0.00327041
0.3 0.00628866 -0.0333531 -0.0160812 0.00327041
0.3 0.00627861 -0.0310268 -0.016319 0.00327383
0.3 0.00626909 -0.0302635 -0.0163935 0.00327372
0.3 0.0062602 -0.0302635 -0.0163935 0.00327372
0.3 0.00625173 -0.0302635 -0.0163935 0.00327372
0.3 0.00624336 -0.0287591 -0.0165374 0.00327246
0.3 0.00623583 -0.0287591 -0.0165374 0.00327246
0.3 0.00622833 -0.0265593 -0.0167411 0.0032682
0.3 0.00622119 -0.0265593 -0.0167411 0.0032682
0.3 0.00621507 -0.0265593 -0.0167411 0.0032682
0.3 0.00620891 -0.0244301 -0.0169305 0.00326132
0.3 0.00620349 -0.0237365 -0.0169906 0.0032585
0.3 0.00619864 -0.0237365 -0.0169906 0.0032585
0.3 0.00619442 -0.0237365 -0.0169906 0.0032585
0.3 0.00619006 -0.0217048 -0.0171616 0.00324855
0.3 0.00618637 -0.0210443 -0.0172157 0.00324476
0.3 0.00618235 -0.0204227 -0.0172654 0.00324047
0.3 0.0061794 -0.019848 -0.0173071 0.00323677
0.3 0.00617721 -0.019848 -0.0173071 0.00323677
0.3 0.00617574 -0.019848 -0.0173071 0.00323677
0.3 0.00617611 -0.0188464 -0.0173652 0.00323089
0.3 0.00617764 -0.0188464 -0.0173652 0.00323089
0.3 0.00618048 -0.0178304 -0.0173515 0.00323251
0.3 0.00618544 -0.0178304 -0.0173515 0.00323251
0.3 0.00619247 -0.0178304 -0.0173515 0.00323251
0.3 0.00620074 -0.0178304 -0.0173515 0.00323251
0.3 0.00621095 -0.0174629 -0.0171883 0.00325239
0.3 0.00622364 -0.0174629 -0.0171883 0.00325239
0.3 0.00623794 -0.0175631 -0.0169943 0.00327695
0.3 0.0062533 -0.0177147 -0.0168692 0.00329326
0.3 0.00627119 -0.0177147 -0.0168692 0.00329326
0.3 0.00629136 -0.0185251 -0.0164001 0.00335541
0.3 0.0063134 -0.0185251 -0.0164001 0.00335541
0.3 0.00633628 -0.0185251 -0.0164001 0.00335541
0.3 0.00636152 -0.019803 -0.0158077 0.00343403
0.3 0.00638834 -0.0203186 -0.0155844 0.00346376
0.3 0.00641646 -0.0208685 -0.0153519 0.00349453
0.3 0.00644562 -0.0214475 -0.0151101 0.00352685
0.3 0.00647517 -0.0214475 -0.0151101 0.00352685
0.3 0.00650639 -0.0214475 -0.0151101 0.00352685
0.3 0.00653835 -0.0226891 -0.0145999 0.00359597
0.3 0.00657116 -0.0240097 -0.0140636 0.00366939
0.3 0.00660331 -0.0240097 -0.0140636 0.00366939
0.3 0.00663679 -0.0246928 -0.0137867 0.00370775
0.3 0.00667091 -0.0246928 -0.0137867 0.00370775
0.3 0.00670547 -0.0267909 -0.0129301 0.00382689
0.3 0.00673981 -0.0267909 -0.0129301 0.00382689
0.3 0.00677333 -0.0267909 -0.0129301 0.00382689
0.3 0.00680766 -0.0288678 -0.0120597 0.00394714
0.3 0.00684123 -0.0288678 -0.0120597 0.00394714
0.3 0.00687358 -0.0295405 -0.0117694 0.00398695
0.3 0.0069059 -0.0295405 -0.0117694 0.00398695
0.3 0.00693791 -0.0314411 -0.0109168 0.00410159
0.3 0.00696801 -0.0314411 -0.0109168 0.00410159
0.3 0.00699762 -0.0314411 -0.0109168 0.00410159
0.3 0.00702647 -0.0330733 -0.0101134 0.00420532
0.3 0.00705307 -0.0330733 -0.0101134 0.00420532
0.3 0.00707763 -0.0330733 -0.0101134 0.00420532
0.3 0.00710139 -0.0343382 -0.00938658 0.0042932
0.3 0.0071233 -0.0346607 -0.00916612 0.00431821
0.3 0.00714339 -0.0349288 -0.00895811 0.00434089
0.3 0.00716044 -0.0351424 -0.00876254 0.00436121
0.3 0.00717607 -0.0352922 -0.00858137 0.00437912
0.3 0.00718902 -0.0353779 -0.00841553 0.0043944
0.3 0.00720021 -0.035397 -0.00826511 0.00440689
0.3 0.00720786 -0.035351 -0.00813008 0.0044169
0.3 0.00721289 -0.0352321 -0.00801249 0.00442397
0.3 0.00721387 -0.0352321 -0.00801249 0.00442397
0.3 0.00721254 -0.0352321 -0.00801249 0.00442397
0.3 0.00720757 -0.034781 -0.00782738 0.00442967
0.3 0.007201 -0.0340485 -0.00770943 0.00442489
0.3 0.00719317 -0.0335851 -0.00767445 0.00441909
0.3 0.00718111 -0.0330588 -0.00765528 0.00441118
0.3 0.00716536 -0.0330588 -0.00765528 0.00441118
0.3 0.0071487 -0.0324694 -0.00765311 0.00440135
0.3 0.0071276 -0.0318264 -0.00766428 0.00438988
0.3 0.00710317 -0.0318264 -0.00766428 0.00438988
0.3 0.00707993 -0.0296175 -0.00777285 0.0043493
0.3 0.00705389 -0.0296175 -0.00777285 0.0043493
0.3 0.00702331 -0.0296175 -0.00777285 0.0043493
0.3 0.00699255 -0.0271043 -0.00797031 0.00430489
0.3 0.00696193 -0.0262238 -0.00804992 0.00429025
0.3 0.00692798 -0.0253304 -0.00813503 0.00427609
0.3 0.00689073 -0.0225822 -0.00842364 0.00423955
0.3 0.00685383 -0.0225822 -0.00842364 0.00423955
0.3 0.00681706 -0.0225822 -0.00842364 0.00423955
0.3 0.00678086 -0.0216543 -0.00852739 0.00423017
0.3 0.00674129 -0.0216543 -0.00852739 0.00423017
0.3 0.00670038 -0.0216543 -0.00852739 0.00423017
0.3 0.00665976 -0.0179235 -0.00897088 0.00420895
0.3 0.00661887 -0.0179235 -0.00897088 0.00420895
0.3 0.00657788 -0.0170102 -0.00908374 0.00420797
0.3 0.00653688 -0.0170102 -0.00908374 0.00420797
0.3 0.00649635 -0.0170102 -0.00908374 0.00420797
0.3 0.00645569 -0.0143871 -0.00941312 0.00421593
0.3 0.00641545 -0.0135681 -0.00951548 0.00422261
0.3 0.00637682 -0.0127812 -0.00961403 0.00423115
0.3 0.00633811 -0.0120271 -0.00970882 0.00424149
0.3 0.00630013 -0.0113084 -0.0097993 0.00425349
0.3 0.00626313 -0.0106326 -0.00988464 0.00426697
0.3 0.00622735 -0.0100001 -0.00996474 0.00428187
0.3 0.00619394 -0.0100001 -0.00996474 0.00428187
0.3 0.00616116 -0.0100001 -0.00996474 0.00428187
0.3 0.00612914 -0.00837202 -0.0101735 0.00433402
0.3 0.00609926 -0.00837202 -0.0101735 0.00433402
0.3 0.00607213 -0.00837202 -0.0101735 0.00433402
0.3 0.00604545 -0.00722273 -0.0103277 0.00439331
0.3 0.00601934 -0.00695894 -0.0103654 0.00441358
0.3 0.00599525 -0.00675557 -0.0103965 0.00443357
0.3 0.00597273 -0.00675557 -0.0103965 0.00443357
0.3 0.00595332 -0.00675557 -0.0103965 0.00443357
0.3 0.0059356 -0.00653281 -0.0104434 0.00449074
0.3 0.00592063 -0.00659926 -0.010442 0.00450785
0.3 0.00590663 -0.00673814 -0.0104322 0.00452364
0.3 0.00589767 -0.00694749 -0.0104143 0.00453777
0.3 0.00589072 -0.00694749 -0.0104143 0.00453777
0.3 0.00589152 -0.00694749 -0.0104143 0.00453777
0.3 0.0058928 -0.00718825 -0.010347 0.00456918
0.3 0.00589615 -0.00741758 -0.0102751 0.00460612
0.3 0.00590036 -0.00752774 -0.0102371 0.00462673
0.3 0.00590303 -0.00763793 -0.0101976 0.00464907
0.3 0.00590585 -0.00774829 -0.0101564 0.00467319
0.3 0.00590851 -0.00774829 -0.0101564 0.00467319
0.3 0.00591145 -0.00774829 -0.0101564 0.00467319
0.3 0.00591472 -0.00781951 -0.0102124 0.00467542
0.3 0.00591578 -0.00782996 -0.0102359 0.00467432
0.3 0.00591647 -0.00784235 -0.0102575 0.00467402
0.3 0.00591734 -0.00784235 -0.0102575 0.00467402
0.3 0.00591811 -0.00784235 -0.0102575 0.00467402
0.3 0.00591854 -0.00793882 -0.0104037 0.00468108
0.3 0.0059191 -0.00793882 -0.0104037 0.00468108
0.3 0.00591964 -0.00794963 -0.0104192 0.00468293
0.3 0.00592017 -0.00794963 -0.0104192 0.00468293
0.3 0.00592068 -0.00794963 -0.0104192 0.00468293
0.3 0.00592107 -0.00798012 -0.0104623 0.00468958
0.3 0.00592156 -0.00798957 -0.0104756 0.00469215
0.3 0.00592205 -0.00798957 -0.0104756 0.00469215
0.3 0.00592255 -0.00798957 -0.0104756 0.00469215
0.3 0.00592305 -0.00801607 -0.010512 0.00470091
0.3 0.00592371 -0.00801607 -0.010512 0.00470091
0.3 0.00592423 -0.00801607 -0.010512 0.00470091
0.3 0.00591946 -0.00800121 -0.0105502 0.00470951
0.3 0.00591463 -0.00792319 -0.0105741 0.00471107
0.3 0.00591097 -0.00779896 -0.0106047 0.00471201
0.3 0.005911 -0.00779896 -0.0106047 0.00471201
0.3 0.00591376 -0.00779896 -0.0106047 0.00471201
0.3 0.00591621 -0.0070547 -0.0107558 0.00470414
0.3 0.0059217 -0.0070547 -0.0107558 0.00470414
0.3 0.00592888 -0.00667613 -0.0108274 0.00469744
0.3 0.00593673 -0.00622104 -0.0109121 0.00468794
0.3 0.00594683 -0.00622104 -0.0109121 0.00468794
0.3 0.00595791 -0.00441952 -0.0112411 0.00464484
0.3 0.00597075 -0.00366989 -0.0113768 0.00462503
0.3 0.0059836 -0.00284383 -0.0115257 0.00460215
0.3 0.00600008 -0.00194745 -0.0116884 0.00457716
0.3 0.0060183 -0.000976051 -0.0118658 0.00454968
0.3 0.00603746 -0.000976051 -0.0118658 0.00454968
0.3 0.00605766 0.00116206 -0.0122626 0.00449006
0.3 0.00608017 0.00233208 -0.0124818 0.00445755
0.3 0.00610429 0.00356297 -0.0127165 0.00442381
0.3 0.00612766 0.00485123 -0.0129639 0.00438876
0.3 0.00615491 0.00485123 -0.0129639 0.00438876
0.3 0.00618516 0.00485123 -0.0129639 0.00438876
0.3 0.00621544 0.00760416 -0.0134985 0.00431411
0.3 0.00624752 0.00760416 -0.0134985 0.00431411
0.3 0.00627981 0.0105882 -0.0140769 0.00423218
0.3 0.0063142 0.0105882 -0.0140769 0.00423218
0.3 0.00634812 0.0137688 -0.0146962 0.00414531
0.3 0.0063837 0.0137688 -0.0146962 0.00414531
0.3 0.0064184 0.0171124 -0.0153493 0.00405548
0.3 0.00645436 0.0171124 -0.0153493 0.00405548
0.3 0.00648914 0.0205924 -0.0160302 0.00396407
0.3 0.00652339 0.0205924 -0.0160302 0.00396407
0.3 0.00655796 0.0241831 -0.016729 0.00387134
0.3 0.00658986 0.0260146 -0.0170832 0.00382458
0.3 0.00662313 0.0278674 -0.0174391 0.00377762
0.3 0.00665475 0.0278674 -0.0174391 0.00377762
0.3 0.0066852 0.0335221 -0.0185037 0.00363475
0.3 0.00671558 0.0335221 -0.0185037 0.00363475
0.3 0.00674395 0.0335221 -0.0185037 0.00363475
0.3 0.00676991 0.039245 -0.019532 0.00348983
0.3 0.00679622 0.039245 -0.019532 0.00348983
0.3 0.0068218 0.039245 -0.019532 0.00348983
0.3 0.00684287 0.04492 -0.0204884 0.00334517
0.3 0.00686245 0.0467881 -0.0207866 0.0032973
0.3 0.00687966 0.0486357 -0.0210725 0.00324996
0.3 0.00689546 0.0486357 -0.0210725 0.00324996
0.3 0.00690933 0.0486357 -0.0210725 0.00324996
0.3 0.0069191 0.0540277 -0.0218423 0.00311194
0.3 0.00692724 0.0540277 -0.0218423 0.00311194
0.3 0.00693283 0.0540277 -0.0218423 0.00311194
0.3 0.00693451 0.0591028 -0.0224549 0.00298127
0.3 0.00693449 0.0591028 -0.0224549 0.00298127
0.3 0.00693231 0.0591028 -0.0224549 0.00298127
0.3 0.00692499 0.0637528 -0.0228754 0.00285694
0.3 0.00691596 0.0637528 -0.0228754 0.00285694
0.3 0.00690516 0.0637528 -0.0228754 0.00285694
0.3 0.00688969 0.0679361 -0.0230955 0.00273502
0.3 0.0068715 0.0692156 -0.0231232 0.00269469
0.3 0.00685133 0.0692156 -0.0231232 0.00269469
0.3 0.00682904 0.0692156 -0.0231232 0.00269469
0.3 0.00680251 0.0727527 -0.0230787 0.00256844
0.3 0.00677464 0.0727527 -0.0230787 0.00256844
0.3 0.00674547 0.0727527 -0.0230787 0.00256844
0.3 0.00671317 0.0748864 -0.0229479 0.00247573
0.3 0.00667893 0.0758941 -0.0228542 0.00242561
0.3 0.00664197 0.0777953 -0.0226127 0.00231652
0.3 0.0066034 0.0786874 -0.022465 0.00225685
0.3 0.00656261 0.0803767 -0.022124 0.00212548
0.3 0.00652237 0.0803767 -0.022124 0.00212548
0.3 0.00648062 0.0811759 -0.0219311 0.00205333
0.3 0.00643807 0.0819437 -0.0217256 0.00197691
0.3 0.00639498 0.0826877 -0.0215085 0.00189577
0.3 0.00635127 0.0834078 -0.02128 0.00180976
0.3 0.00630721 0.0841071 -0.021041 0.00171867
0.3 0.00626293 0.0847938 -0.0207947 0.00162245
0.3 0.00621907 0.0847938 -0.0207947 0.00162245
0.3 0.006177 0.0847938 -0.0207947 0.00162245
0.3 0.00613322 0.0868088 -0.0200203 0.00130252
0.3 0.00609001 0.0874963 -0.0197563 0.001186
0.3 0.00604654 0.0881909 -0.0194916 0.00106451
0.3 0.00600392 0.0889051 -0.0192309 0.0009377
0.3 0.00596167 0.0896415 -0.0189733 0.000805349
0.3 0.00592012 0.0904014 -0.0187212 0.000668395
0.3 0.0058808 0.0904014 -0.0187212 0.000668395
0.3 0.00584106 0.0920127 -0.0182443 0.000382477
0.3 0.00580141 0.0928631 -0.0180214 0.000234432
0.3 0.00576513 0.0928631 -0.0180214 0.000234432
0.3 0.00573116 0.0928631 -0.0180214 0.000234432
0.3 0.00569744 0.0946575 -0.0176166 -6.8805e-05
0.3 0.00566452 0.0946575 -0.0176166 -6.8805e-05
0.3 0.00563225 0.0975792 -0.0171301 -0.000530505
0.3 0.00560111 0.0986114 -0.0170047 -0.000683953
0.3 0.0055706 0.0996743 -0.0169021 -0.000835899
0.3 0.00554156 0.100768 -0.0168212 -0.000986147
0.3 0.00551287 0.101891 -0.0167638 -0.001134
0.3 0.00548685 0.103049 -0.0167331 -0.00127878
0.3 0.00546364 0.104235 -0.0167296 -0.00141929
0.3 0.0054431 0.104235 -0.0167296 -0.00141929
0.3 0.00542359 0.10545 -0.0167537 -0.00155538
0.3 0.00541088 0.106691 -0.0168067 -0.00168634
0.3 0.00540067 0.106691 -0.0168067 -0.00168634
0.3 0.0053914 0.108997 -0.0169114 -0.0019386
0.3 0.00538422 0.108997 -0.0169114 -0.0019386
0.3 0.00537709 0.111806 -0.0169209 -0.00231303
0.3 0.00536385 0.112572 -0.0168915 -0.00243156
0.3 0.00534963 0.112572 -0.0168915 -0.00243156
0.3 0.00533523 0.112572 -0.0168915 -0.00243156
0.3 0.00531944 0.114556 -0.0168159 -0.00277124
0.3 0.0053041 0.115112 -0.0167926 -0.00287912
0.3 0.00528956 0.115615 -0.0167698 -0.00298431
0.3 0.0052757 0.116068 -0.0167473 -0.00308704
0.3 0.00526239 0.116471 -0.0167251 -0.00318726
0.3 0.00524906 0.116826 -0.016703 -0.00328496
0.3 0.00523685 0.116826 -0.016703 -0.00328496
0.3 0.00522518 0.116826 -0.016703 -0.00328496
0.3 0.00521448 0.117605 -0.0166379 -0.00356369
0.3 0.00520352 0.117772 -0.0166166 -0.00365188
0.3 0.00519308 0.117772 -0.0166166 -0.00365188
0.3 0.00518326 0.117772 -0.0166166 -0.00365188
0.3 0.00517372 0.118013 -0.0165538 -0.00390339
0.3 0.00516461 0.118007 -0.0165332 -0.0039829
0.3 0.00515594 0.11796 -0.0165129 -0.00406035
0.3 0.00514769 0.117874 -0.0164928 -0.00413582
0.3 0.00513894 0.117874 -0.0164928 -0.00413582
0.3 0.00513173 0.117874 -0.0164928 -0.00413582
0.3 0.00512535 0.11737 -0.0164367 -0.00434951
0.3 0.0051186 0.11737 -0.0164367 -0.00434951
0.3 0.00511271 0.116793 -0.0164121 -0.00448022
0.3 0.00510728 0.116793 -0.0164121 -0.00448022
0.3 0.00510478 0.115954 -0.0164079 -0.00459702
0.3 0.00510206 0.115428 -0.0164157 -0.00464962
0.3 0.00510163 0.115428 -0.0164157 -0.00464962
0.3 0.00510237 0.115428 -0.0164157 -0.00464962
0.3 0.00510157 0.113364 -0.0164956 -0.00478086
0.3 0.00510611 0.113364 -0.0164956 -0.00478086
0.3 0.00511374 0.113364 -0.0164956 -0.00478086
0.3 0.00511896 0.110547 -0.0166713 -0.00487147
0.3 0.00512697 0.110547 -0.0166713 -0.00487147
0.3 0.0051406 0.110547 -0.0166713 -0.00487147
0.3 0.00515484 0.108257 -0.0168471 -0.00491082
0.3 0.00517252 0.108257 -0.0168471 -0.00491082
0.3 0.00518693 0.104232 -0.0172022 -0.00494179
0.3 0.00520713 0.104232 -0.0172022 -0.00494179
0.3 0.00523024 0.104232 -0.0172022 -0.00494179
0.3 0.00525352 0.101183 -0.0174993 -0.00494631
0.3 0.00527784 0.101183 -0.0174993 -0.00494631
0.3 0.00530348 0.0960924 -0.0180325 -0.00493117
0.3 0.00532996 0.0942676 -0.0182332 -0.00492117
0.3 0.0053566 0.0923823 -0.0184444 -0.00490871
0.3 0.00538311 0.0923823 -0.0184444 -0.00490871
0.3 0.00541341 0.0904393 -0.0186655 -0.00489412
0.3 0.0054467 0.0904393 -0.0186655 -0.00489412
0.3 0.00547647 0.0842725 -0.0193818 -0.00483632
0.3 0.00550848 0.0842725 -0.0193818 -0.00483632
0.3 0.00554255 0.0842725 -0.0193818 -0.00483632
0.3 0.00557634 0.0776896 -0.0201556 -0.00476263
0.3 0.00560871 0.0776896 -0.0201556 -0.00476263
0.3 0.00564302 0.0776896 -0.0201556 -0.00476263
0.3 0.00567155 0.0731029 -0.0206933 -0.00470609
0.3 0.00570534 0.0731029 -0.0206933 -0.00470609
0.3 0.00573486 0.065997 -0.0215156 -0.00461443
0.3 0.00576044 0.0635745 -0.0217896 -0.00458182
0.3 0.00578576 0.0611345 -0.0220612 -0.00454877
0.3 0.00581214 0.0586762 -0.0223299 -0.00451503
0.3 0.00583702 0.0562079 -0.0225935 -0.00448089
0.3 0.00585713 0.053729 -0.0228522 -0.00444639
0.3 0.00587646 0.0512449 -0.0231047 -0.00441178
0.3 0.00589814 0.0512449 -0.0231047 -0.00441178
0.3 0.00592003 0.0512449 -0.0231047 -0.00441178
0.3 0.00593538 0.0462834 -0.0235826 -0.00434215
0.3 0.00595335 0.0462834 -0.0235826 -0.00434215
0.3 0.00596682 0.0413642 -0.024017 -0.0042745
0.3 0.00597992 0.0413642 -0.024017 -0.0042745
0.3 0.0059848 0.0341465 -0.0245602 -0.00417873
0.3 0.00599065 0.0341465 -0.0245602 -0.00417873
0.3 0.00599611 0.0341465 -0.0245602 -0.00417873
0.3 0.00599489 0.0272039 -0.0249494 -0.00409045
0.3 0.00599094 0.0272039 -0.0249494 -0.00409045
0.3 0.00598535 0.0249685 -0.02504 -0.0040627
0.3 0.00597517 0.0206207 -0.0251619 -0.00400913
0.3 0.00596276 0.0185142 -0.0251903 -0.00398276
0.3 0.00594908 0.0185142 -0.0251903 -0.00398276
0.3 0.00593319 0.0185142 -0.0251903 -0.00398276
0.3 0.0059138 0.0144331 -0.02519 -0.00392948
0.3 0.00588996 0.0105094 -0.0251128 -0.00387235
0.3 0.00586438 0.0105094 -0.0251128 -0.00387235
0.3 0.00583801 0.00861113 -0.0250452 -0.00384206
0.3 0.00581121 0.00861113 -0.0250452 -0.00384206
0.3 0.00577891 0.00310152 -0.0247383 -0.00373572
0.3 0.00574472 0.00132227 -0.0246028 -0.00369386
0.3 0.00570913 -0.000423622 -0.0244506 -0.00364848
0.3 0.00567313 -0.000423622 -0.0244506 -0.00364848
0.3 0.00563828 -0.000423622 -0.0244506 -0.00364848
0.3 0.00560028 -0.00382794 -0.0240972 -0.00354618
0.3 0.00555762 -0.00876507 -0.0234678 -0.00335802
0.3 0.00551488 -0.00876507 -0.0234678 -0.00335802
0.3 0.00547301 -0.0103766 -0.0232348 -0.00328476
0.3 0.00543267 -0.0103766 -0.0232348 -0.00328476
0.3 0.00539227 -0.0103766 -0.0232348 -0.00328476
0.3 0.00534825 -0.0152043 -0.0224976 -0.00302738
0.3 0.00530512 -0.0168237 -0.0222407 -0.00292849
0.3 0.00526442 -0.0168237 -0.0222407 -0.00292849
0.3 0.00522707 -0.0168237 -0.0222407 -0.00292849
0.3 0.00518415 -0.0217752 -0.0214636 -0.00259198
0.3 0.00514412 -0.0217752 -0.0214636 -0.00259198
0.3 0.00510684 -0.0217752 -0.0214636 -0.00259198
0.3 0.00506409 -0.0269359 -0.0207248 -0.00220219
0.3 0.00502657 -0.0269359 -0.0207248 -0.00220219
0.3 0.00499092 -0.0269359 -0.0207248 -0.00220219
0.3 0.00495183 -0.0324216 -0.0200838 -0.00176514
0.3 0.00491468 -0.0324216 -0.0200838 -0.00176514
0.3 0.00487628 -0.036275 -0.019737 -0.00145549
0.3 0.00483976 -0.0382676 -0.0195924 -0.00129617
0.3 0.00480683 -0.0382676 -0.0195924 -0.00129617
0.3 0.00477722 -0.0382676 -0.0195924 -0.00129617
0.3 0.00474364 -0.044519 -0.0192949 -0.000806838
0.3 0.00471142 -0.044519 -0.0192949 -0.000806838
0.3 0.00468227 -0.0466855 -0.0192416 -0.000641961
0.3 0.00465319 -0.0466855 -0.0192416 -0.000641961
0.3 0.00462305 -0.0534247 -0.0192493 -0.000153796
0.3 0.00459722 -0.0557376 -0.0193075 4.5872e-06
0.3 0.00457417 -0.0580898 -0.0193977 0.000160114
0.3 0.00455401 -0.0604759 -0.0195198 0.000311659
0.3 0.00453805 -0.0628924 -0.0196743 0.000459728
0.3 0.00452465 -0.0628924 -0.0196743 0.000459728
0.3 0.00451963 -0.0628924 -0.0196743 0.000459728
0.3 0.00451525 -0.0677183 -0.0200449 0.00074355
0.3 0.00451244 -0.0700334 -0.0202283 0.000881276
0.3 0.00450609 -0.0700334 -0.0202283 0.000881276
0.3 0.00449981 -0.0762248 -0.0205187 0.00129034
0.3 0.00449149 -0.0781585 -0.020617 0.00141726
0.3 0.00448354 -0.0800313 -0.0207154 0.00154127
0.3 0.00447592 -0.0818402 -0.0208125 0.00166207
0.3 0.00446941 -0.0835857 -0.0209082 0.00177968
0.3 0.00446352 -0.0852707 -0.0210022 0.0018943
0.3 0.00445827 -0.0868952 -0.0210946 0.00200588
0.3 0.00445347 -0.0868952 -0.0210946 0.00200588
0.3 0.00444949 -0.0899649 -0.0212742 0.00222011
0.3 0.00444611 -0.0899649 -0.0212742 0.00222011
0.3 0.00444337 -0.0899649 -0.0212742 0.00222011
0.3 0.00444096 -0.0941309 -0.0215308 0.00251968
0.3 0.00443889 -0.0954059 -0.0216132 0.00261376
0.3 0.00443749 -0.0966233 -0.021694 0.00270496
0.3 0.00443653 -0.0966233 -0.021694 0.00270496
0.3 0.00443603 -0.0966233 -0.021694 0.00270496
0.3 0.00443557 -0.0999519 -0.0219275 0.00296297
0.3 0.00443578 -0.100954 -0.0220026 0.00304373
0.3 0.00443623 -0.101904 -0.0220762 0.00312198
0.3 0.00443701 -0.102802 -0.0221486 0.00319772
0.3 0.00443798 -0.103553 -0.0222189 0.00327273
0.3 0.00443759 -0.104218 -0.0222873 0.00334545
0.3 0.00443731 -0.104787 -0.022347 0.00341542
0.3 0.00443874 -0.10526 -0.0223959 0.0034824
0.3 0.00444091 -0.105635 -0.0224327 0.00354598
0.3 0.00444596 -0.105913 -0.0224574 0.00360624
0.3 0.00445373 -0.106088 -0.0224665 0.0036628
0.3 0.0044645 -0.106088 -0.0224665 0.0036628
0.3 0.00447672 -0.106088 -0.0224665 0.0036628
0.3 0.00449142 -0.106137 -0.0224393 0.00376478
0.3 0.00450924 -0.106137 -0.0224393 0.00376478
0.3 0.00452786 -0.105497 -0.0222827 0.00388925
0.3 0.00454935 -0.105497 -0.0222827 0.00388925
0.3 0.00457222 -0.104619 -0.0220987 0.00395251
0.3 0.00459696 -0.104047 -0.0219809 0.00397787
0.3 0.00462274 -0.104047 -0.0219809 0.00397787
0.3 0.00465036 -0.102672 -0.0217007 0.00401706
0.3 0.00468056 -0.101868 -0.021537 0.0040307
0.3 0.00471242 -0.101868 -0.021537 0.0040307
0.3 0.00474359 -0.100054 -0.0211652 0.00404624
0.3 0.00477767 -0.0990525 -0.0209611 0.00404889
0.3 0.00481337 -0.0979906 -0.0207442 0.00404818
0.3 0.00485012 -0.096878 -0.0205187 0.0040449
0.3 0.0048862 -0.0957203 -0.0202848 0.00403894
0.3 0.00492401 -0.0932736 -0.0197922 0.00401921
0.3 0.0049622 -0.0932736 -0.0197922 0.00401921
0.3 0.00500202 -0.0932736 -0.0197922 0.00401921
0.3 0.00504139 -0.0932736 -0.0197922 0.00401921
0.3 0.00508076 -0.0893459 -0.0190118 0.00397338
0.3 0.00512125 -0.0879831 -0.0187426 0.00395415
0.3 0.00516062 -0.0852065 -0.0181985 0.00391186
0.3 0.00519951 -0.0852065 -0.0181985 0.00391186
0.3 0.00523851 -0.083797 -0.0179243 0.00388892
0.3 0.00527775 -0.0823779 -0.0176486 0.00386481
0.3 0.00531621 -0.0809537 -0.0173725 0.0038398
0.3 0.00535202 -0.0795328 -0.0170988 0.00381439
0.3 0.00538805 -0.0781159 -0.0168277 0.00378866
0.3 0.00542374 -0.0767094 -0.0165601 0.00376272
0.3 0.00545817 -0.0753162 -0.0162969 0.00373689
0.3 0.00549156 -0.0753162 -0.0162969 0.00373689
0.3 0.00552317 -0.0753162 -0.0162969 0.00373689
0.3 0.00555342 -0.0725933 -0.0157903 0.0036867
0.3 0.00558154 -0.0699734 -0.0153147 0.00363932
0.3 0.00560767 -0.0699734 -0.0153147 0.00363932
0.3 0.00563198 -0.0699734 -0.0153147 0.00363932
0.3 0.00565287 -0.0663183 -0.0146788 0.00357657
0.3 0.00567151 -0.0663183 -0.0146788 0.00357657
0.3 0.00568727 -0.0641067 -0.0143166 0.00354178
0.3 0.00570092 -0.0630767 -0.0141559 0.00352677
0.3 0.00571144 -0.062106 -0.0140107 0.00351339
0.3 0.00571916 -0.0611961 -0.0138809 0.00350158
0.3 0.00572414 -0.060347 -0.0137669 0.00349145
0.3 0.00572529 -0.060347 -0.0137669 0.00349145
0.3 0.00572404 -0.0588386 -0.0135886 0.00347596
0.3 0.00571964 -0.0581872 -0.0135262 0.00347052
0.3 0.0057128 -0.057598 -0.0134807 0.00346661
0.3 0.00570204 -0.0570695 -0.0134515 0.00346386
0.3 0.00568816 -0.0566041 -0.0134391 0.00346211
0.3 0.00567113 -0.0566041 -0.0134391 0.00346211
0.3 0.00565301 -0.0558259 -0.0134563 0.00346077
0.3 0.00563114 -0.0558259 -0.0134563 0.00346077
0.3 0.00560672 -0.0558259 -0.0134563 0.00346077
0.3 0.00557979 -0.0549882 -0.0135755 0.00346064
0.3 0.00555027 -0.0547749 -0.0136351 0.00346013
0.3 0.00551894 -0.054587 -0.0137028 0.003459
0.3 0.0054858 -0.054414 -0.0137752 0.00345673
0.3 0.00545172 -0.0542532 -0.0138528 0.00345348
0.3 0.00541533 -0.0541037 -0.0139353 0.00344905
0.3 0.0053777 -0.0541037 -0.0139353 0.00344905
0.3 0.00533902 -0.0541037 -0.0139353 0.00344905
0.3 0.00529966 -0.053836 -0.014114 0.00343681
0.3 0.00525868 -0.053836 -0.014114 0.00343681
0.3 0.00521604 -0.0534772 -0.0144091 0.00340782
0.3 0.00517241 -0.0532597 -0.0146253 0.00338184
0.3 0.00512962 -0.0532597 -0.0146253 0.00338184
0.3 0.00508587 -0.05315 -0.0147383 0.00336698
0.3 0.00504174 -0.0530397 -0.0148561 0.00335139
0.3 0.00499834 -0.0530397 -0.0148561 0.00335139
0.3 0.00495564 -0.0530397 -0.0148561 0.00335139
0.3 0.00491202 -0.0526197 -0.0152093 0.00329607
0.3 0.00486899 -0.0524345 -0.0153239 0.0032748
0.3 0.00482591 -0.0522213 -0.0154356 0.00325221
0.3 0.00478382 -0.0522213 -0.0154356 0.00325221
0.3 0.00474441 -0.0522213 -0.0154356 0.00325221
0.3 0.00470399 -0.0513928 -0.0157479 0.00317643
0.3 0.00466584 -0.0513928 -0.0157479 0.00317643
0.3 0.00462962 -0.0513928 -0.0157479 0.00317643
0.3 0.00459212 -0.0502291 -0.0160169 0.00309074
0.3 0.00455714 -0.04976 -0.0160962 0.00306073
0.3 0.00452472 -0.04976 -0.0160962 0.00306073
0.3 0.00449194 -0.0486864 -0.0162347 0.00299902
0.3 0.00446093 -0.0486864 -0.0162347 0.00299902
0.3 0.00443223 -0.0486864 -0.0162347 0.00299902
0.3 0.00440352 -0.0467248 -0.0163966 0.00290636
0.3 0.00437545 -0.0467248 -0.0163966 0.00290636
0.3 0.00435109 -0.0467248 -0.0163966 0.00290636
0.3 0.00432769 -0.0451628 -0.016467 0.00284642
0.3 0.00430747 -0.0451628 -0.016467 0.00284642
0.3 0.00429016 -0.0424065 -0.0165202 0.00276678
0.3 0.00427537 -0.0413715 -0.0165241 0.00274437
0.3 0.00426338 -0.0404484 -0.0165455 0.00271978
0.3 0.00425205 -0.0404484 -0.0165455 0.00271978
0.3 0.00424223 -0.0404484 -0.0165455 0.00271978
0.3 0.00423381 -0.0404484 -0.0165455 0.00271978
0.3 0.00422696 -0.0367932 -0.0166108 0.00260192
0.3 0.00421932 -0.0358903 -0.016619 0.00256752
0.3 0.00421451 -0.0358903 -0.016619 0.00256752
0.3 0.00420697 -0.0343851 -0.0168174 0.00257064
0.3 0.00419568 -0.0336581 -0.0169204 0.00257345
0.3 0.0041855 -0.0336581 -0.0169204 0.00257345
0.3 0.00417562 -0.0336581 -0.0169204 0.00257345
0.3 0.00416515 -0.0322012 -0.0171078 0.00257303
0.3 0.0041552 -0.0322012 -0.0171078 0.00257303
0.3 0.00414582 -0.0307621 -0.0172836 0.00257006
0.3 0.00413699 -0.0307621 -0.0172836 0.00257006
0.3 0.00412804 -0.0286484 -0.017532 0.0025633
0.3 0.00411936 -0.0279568 -0.017611 0.00256052
0.3 0.00411136 -0.0272717 -0.0176882 0.0025575
0.3 0.0041037 -0.0265934 -0.0177636 0.00255423
0.3 0.00409642 -0.0259224 -0.0178371 0.00255077
0.3 0.00408993 -0.0252586 -0.0179087 0.00254711
0.3 0.00408406 -0.0252586 -0.0179087 0.00254711
0.3 0.00407884 -0.0252586 -0.0179087 0.00254711
0.3 0.00407355 -0.0233101 -0.0181133 0.00253503
0.3 0.00406898 -0.0226753 -0.018178 0.00253065
0.3 0.00406415 -0.0220703 -0.0182402 0.00252532
0.3 0.00406003 -0.0220703 -0.0182402 0.00252532
0.3 0.00405635 -0.0220703 -0.0182402 0.00252532
0.3 0.00405383 -0.0209825 -0.018345 0.00251578
0.3 0.00405183 -0.0209825 -0.018345 0.00251578
0.3 0.00405272 -0.0200949 -0.0184126 0.00250898
0.3 0.00405545 -0.0197446 -0.0184263 0.00250762
0.3 0.00405918 -0.0192436 -0.018409 0.00251008
0.3 0.00406543 -0.0190924 -0.0183773 0.00251404
0.3 0.00407362 -0.0190052 -0.0183294 0.00251994
0.3 0.00408383 -0.0189817 -0.0182651 0.00252795
0.3 0.00409539 -0.0189817 -0.0182651 0.00252795
0.3 0.00411015 -0.0189817 -0.0182651 0.00252795
0.3 0.0041265 -0.0192902 -0.0179728 0.00256515
0.3 0.00414477 -0.0197976 -0.0176949 0.00260137
0.3 0.00416444 -0.0197976 -0.0176949 0.00260137
0.3 0.0041866 -0.0201335 -0.017533 0.00262258
0.3 0.00421044 -0.0205222 -0.0173552 0.00264595
0.3 0.00423609 -0.0205222 -0.0173552 0.00264595
0.3 0.00426366 -0.0205222 -0.0173552 0.00264595
0.3 0.00429267 -0.0219705 -0.0167377 0.00272761
0.3 0.00432192 -0.0219705 -0.0167377 0.00272761
0.3 0.0043531 -0.0219705 -0.0167377 0.00272761
0.3 0.00438569 -0.0231137 -0.0162706 0.00278931
0.3 0.0044193 -0.0231137 -0.0162706 0.00278931
0.3 0.00445328 -0.0243718 -0.0157622 0.00285818
0.3 0.00448865 -0.0250337 -0.0154961 0.00289469
0.3 0.00452451 -0.0250337 -0.0154961 0.00289469
0.3 0.00456087 -0.0264064 -0.0149442 0.00297113
0.3 0.00459766 -0.0264064 -0.0149442 0.00297113
0.3 0.00463481 -0.0285335 -0.0140785 0.00309207
0.3 0.00467159 -0.0285335 -0.0140785 0.00309207
0.3 0.00470834 -0.0285335 -0.0140785 0.00309207
0.3 0.00474484 -0.0299317 -0.0134955 0.003173
0.3 0.00478025 -0.0306125 -0.013205 0.0032131
0.3 0.00481507 -0.0306125 -0.013205 0.0032131
0.3 0.00485038 -0.0325442 -0.0123476 0.00332981
0.3 0.00488447 -0.0331412 -0.0120684 0.0033672
0.3 0.00491727 -0.0337076 -0.0117952 0.0034033
0.3 0.00494778 -0.0337076 -0.0117952 0.0034033
0.3 0.00497639 -0.0337076 -0.0117952 0.0034033
0.3 0.0050053 -0.0352013 -0.0110153 0.00350286
0.3 0.00503172 -0.0352013 -0.0110153 0.00350286
0.3 0.00505562 -0.0352013 -0.0110153 0.00350286
0.3 0.00507834 -0.0359798 -0.0105396 0.00356026
0.3 0.00509994 -0.0367612 -0.00991118 0.00362849
0.3 0.00511894 -0.0367612 -0.00991118 0.00362849
0.3 0.00513566 -0.0369045 -0.0097282 0.00364548
0.3 0.00515005 -0.0369824 -0.00956049 0.00365947
0.3 0.00516271 -0.0369932 -0.0094086 0.00367049
0.3 0.00517269 -0.0369368 -0.00927243 0.00367858
0.3 0.00517921 -0.0368033 -0.00915424 0.00368377
0.3 0.00518153 -0.0368033 -0.00915424 0.00368377
0.3 0.00518183 -0.0363191 -0.00896955 0.00368581
0.3 0.00517847 -0.0363191 -0.00896955 0.00368581
0.3 0.0051706 -0.0363191 -0.00896955 0.00368581
0.3 0.00516106 -0.035546 -0.00885362 0.00367745
0.3 0.00514816 -0.035546 -0.00885362 0.00367745
0.3 0.00513211 -0.0344787 -0.0088087 0.00365995
0.3 0.00511343 -0.0338474 -0.00881024 0.00364831
0.3 0.00509258 -0.0338474 -0.00881024 0.00364831
0.3 0.00506978 -0.0316451 -0.00889352 0.0036059
0.3 0.00504389 -0.0316451 -0.00889352 0.0036059
0.3 0.00501488 -0.0316451 -0.00889352 0.0036059
0.3 0.00498573 -0.0282237 -0.00914295 0.00354211
0.3 0.00495509 -0.0282237 -0.00914295 0.00354211
0.3 0.00492203 -0.0273182 -0.00922257 0.00352654
0.3 0.00488747 -0.0264034 -0.00930694 0.00351199
0.3 0.00485213 -0.0264034 -0.00930694 0.00351199
0.3 0.00481422 -0.0264034 -0.00930694 0.00351199
0.3 0.00477536 -0.0245458 -0.00948837 0.00348671
0.3 0.00473548 -0.0236039 -0.00958566 0.00347612
0.3 0.00469563 -0.0226546 -0.00968853 0.00346662
0.3 0.00465338 -0.0226546 -0.00968853 0.00346662
0.3 0.00461167 -0.0197814 -0.010021 0.00344672
0.3 0.00456977 -0.0188353 -0.0101342 0.00344348
0.3 0.00452785 -0.0179009 -0.0102473 0.00344205
0.3 0.0044856 -0.0169815 -0.0103595 0.00344253
0.3 0.00444354 -0.0160848 -0.0104695 0.00344487
0.3 0.00440289 -0.0160848 -0.0104695 0.00344487
0.3 0.00436132 -0.0152144 -0.0105766 0.00344907
0.3 0.00432053 -0.0152144 -0.0105766 0.00344907
0.3 0.00428063 -0.0135562 -0.0107817 0.00346316
0.3 0.00424218 -0.0127788 -0.010878 0.00347289
0.3 0.00420402 -0.0127788 -0.010878 0.00347289
0.3 0.00416659 -0.0106889 -0.0111381 0.00351205
0.3 0.00413074 -0.0106889 -0.0111381 0.00351205
0.3 0.0040969 -0.0106889 -0.0111381 0.00351205
0.3 0.00406291 -0.00901991 -0.0113359 0.00356651
0.3 0.00403043 -0.00856759 -0.0113876 0.0035871
0.3 0.00399998 -0.00856759 -0.0113876 0.0035871
0.3 0.00397079 -0.00856759 -0.0113876 0.0035871
0.3 0.00394175 -0.00730927 -0.0115294 0.00367437
0.3 0.0039162 -0.00730927 -0.0115294 0.00367437
0.3 0.00389032 -0.00730927 -0.0115294 0.00367437
0.3 0.00386595 -0.00730927 -0.0115294 0.00367437
0.3 0.00384366 -0.00699534 -0.0115641 0.00373892
0.3 0.00382366 -0.00699534 -0.0115641 0.00373892
0.3 0.0038078 -0.00699534 -0.0115641 0.00373892
0.3 0.00379574 -0.00730194 -0.0115256 0.0037938
0.3 0.00378594 -0.00755071 -0.0114967 0.00380828
0.3 0.00378357 -0.00755071 -0.0114967 0.00380828
0.3 0.00378272 -0.00755071 -0.0114967 0.00380828
0.3 0.00378426 -0.00755071 -0.0114967 0.00380828
0.3 0.00378674 -0.00803671 -0.0114371 0.0038425
0.3 0.00378763 -0.0087391 -0.0113377 0.0039042
0.3 0.0037887 -0.00896658 -0.0113014 0.00392807
0.3 0.00378998 -0.00919176 -0.0112632 0.00395377
0.3 0.00379245 -0.00919176 -0.0112632 0.00395377
0.3 0.00379276 -0.00919176 -0.0112632 0.00395377
0.3 0.0037938 -0.00944832 -0.0114267 0.0039145
0.3 0.00379321 -0.00953459 -0.0114707 0.00390639
0.3 0.00379268 -0.00953459 -0.0114707 0.00390639
0.3 0.00379234 -0.00953459 -0.0114707 0.00390639
0.3 0.003792 -0.00978158 -0.0115914 0.00388607
0.3 0.00379168 -0.00978158 -0.0115914 0.00388607
0.3 0.00379134 -0.00978158 -0.0115914 0.00388607
0.3 0.00379096 -0.0100103 -0.0117014 0.00386923
0.3 0.00379056 -0.010082 -0.011736 0.00386426
0.3 0.00379019 -0.010082 -0.011736 0.00386426
0.3 0.00378985 -0.0101514 -0.0117695 0.00385959
0.3 0.00378946 -0.0101514 -0.0117695 0.00385959
0.3 0.00378907 -0.0103459 -0.0118641 0.00384734
0.3 0.0037887 -0.0104062 -0.0118936 0.00384384
0.3 0.00378854 -0.0104062 -0.0118936 0.00384384
0.3 0.00378824 -0.0104062 -0.0118936 0.00384384
0.3 0.00378267 -0.0105205 -0.0119495 0.00383769
0.3 0.00377669 -0.0105205 -0.0119495 0.00383769
0.3 0.00377398 -0.0103714 -0.0120763 0.00382208
0.3 0.00377285 -0.0101934 -0.0121365 0.00381428
0.3 0.0037749 -0.00994176 -0.0122077 0.00380443
0.3 0.00377763 -0.0096161 -0.0122898 0.00379246
0.3 0.00378343 -0.00921435 -0.0123835 0.00377824
0.3 0.00379162 -0.00921435 -0.0123835 0.00377824
0.3 0.0038005 -0.0081721 -0.0126101 0.00374232
0.3 0.00381071 -0.0081721 -0.0126101 0.00374232
0.3 0.00382359 -0.00682038 -0.012888 0.0036973
0.3 0.00383743 -0.00602361 -0.013049 0.00367089
0.3 0.0038541 -0.00602361 -0.013049 0.00367089
0.3 0.00387057 -0.00419432 -0.0134133 0.00361094
0.3 0.00389109 -0.00419432 -0.0134133 0.00361094
0.3 0.00391464 -0.00419432 -0.0134133 0.00361094
0.3 0.003939 -0.00206496 -0.0138353 0.00354298
0.3 0.00396423 -0.00206496 -0.0138353 0.00354298
0.3 0.0039906 0.00164014 -0.0145721 0.00343106
0.3 0.00402062 0.00164014 -0.0145721 0.00343106
0.3 0.00405078 0.00443494 -0.0151325 0.00335049
0.3 0.00407984 0.005923 -0.0154324 0.00330874
0.3 0.00410974 0.00746752 -0.0157445 0.0032663
0.3 0.00414241 0.00907126 -0.0160684 0.00322247
0.3 0.0041769 0.00907126 -0.0160684 0.00322247
0.3 0.00421102 0.0124274 -0.0167457 0.00313357
0.3 0.00424447 0.0124274 -0.0167457 0.00313357
0.3 0.00427892 0.0159645 -0.0174591 0.00304353
0.3 0.00431484 0.0159645 -0.0174591 0.00304353
0.3 0.00434755 0.0196536 -0.0182005 0.00295292
0.3 0.00438185 0.0215509 -0.0185796 0.00290737
0.3 0.00441782 0.0215509 -0.0185796 0.00290737
0.3 0.00445475 0.0215509 -0.0185796 0.00290737
0.3 0.00448934 0.0254486 -0.01935 0.0028135
0.3 0.00452538 0.0254486 -0.01935 0.0028135
0.3 0.00455913 0.0294648 -0.0201288 0.00271713
0.3 0.00459335 0.0294648 -0.0201288 0.00271713
0.3 0.00462297 0.0376803 -0.0216662 0.00252625
0.3 0.00465245 0.0376803 -0.0216662 0.00252625
0.3 0.00468033 0.039756 -0.0220416 0.00247957
0.3 0.00470791 0.039756 -0.0220416 0.00247957
0.3 0.00473078 0.0439046 -0.0227711 0.00238733
0.3 0.00475253 0.0459729 -0.0231231 0.00234195
0.3 0.00477324 0.0480284 -0.0234631 0.00229702
0.3 0.00479176 0.0500663 -0.0237903 0.00225282
0.3 0.00480642 0.0520884 -0.0241047 0.00220944
0.3 0.00482083 0.0540889 -0.0244051 0.0021668
0.3 0.00483307 0.0540889 -0.0244051 0.0021668
0.3 0.00484401 0.0540889 -0.0244051 0.0021668
0.3 0.00484911 0.059923 -0.0252103 0.00204317
0.3 0.00485349 0.059923 -0.0252103 0.00204317
0.3 0.00485654 0.059923 -0.0252103 0.00204317
0.3 0.00485598 0.0636297 -0.0256551 0.00196475
0.3 0.00485084 0.0671365 -0.0260098 0.00188954
0.3 0.00484392 0.0671365 -0.0260098 0.00188954
0.3 0.00483471 0.0671365 -0.0260098 0.00188954
0.3 0.00482041 0.072022 -0.0263757 0.00177961
0.3 0.00480275 0.0735566 -0.0264542 0.00174255
0.3 0.00478303 0.0750448 -0.0265115 0.00170493
0.3 0.00476175 0.0750448 -0.0265115 0.00170493
0.3 0.00473898 0.0750448 -0.0265115 0.00170493
0.3 0.00471167 0.0792708 -0.0265671 0.00158267
0.3 0.00468227 0.080593 -0.0265441 0.00153836
0.3 0.00465096 0.0818701 -0.0265005 0.00149188
0.3 0.00461858 0.0818701 -0.0265005 0.00149188
0.3 0.00458512 0.0818701 -0.0265005 0.00149188
0.3 0.0045486 0.0843135 -0.0263592 0.00139029
0.3 0.00451167 0.0843135 -0.0263592 0.00139029
0.3 0.0044723 0.0866236 -0.0261513 0.00127514
0.3 0.00443287 0.0866236 -0.0261513 0.00127514
0.3 0.00439152 0.0888071 -0.0258825 0.00114473
0.3 0.00435042 0.0888071 -0.0258825 0.00114473
0.3 0.00430675 0.0908848 -0.0255628 0.0009972
0.3 0.00426389 0.0908848 -0.0255628 0.0009972
0.3 0.00422013 0.092871 -0.0251985 0.000831027
0.3 0.00417728 0.092871 -0.0251985 0.000831027
0.3 0.00413138 0.0957246 -0.0245931 0.000545807
0.3 0.00408743 0.0957246 -0.0245931 0.000545807
0.3 0.00404495 0.0957246 -0.0245931 0.000545807
0.3 0.00400045 0.0985097 -0.0239516 0.000216895
0.3 0.00395699 0.0994446 -0.0237371 9.81492e-05
0.3 0.00391499 0.0994446 -0.0237371 9.81492e-05
0.3 0.00387495 0.0994446 -0.0237371 9.81492e-05
0.3 0.00383662 0.0994446 -0.0237371 9.81492e-05
0.3 0.00379624 0.103326 -0.0229275 -0.000418567
0.3 0.00375752 0.103326 -0.0229275 -0.000418567
0.3 0.00372128 0.103326 -0.0229275 -0.000418567
0.3 0.00368705 0.103326 -0.0229275 -0.000418567
0.3 0.0036528 0.105411 -0.0225789 -0.00069712
0.3 0.00361883 0.107601 -0.0222814 -0.000983938
0.3 0.00358662 0.107601 -0.0222814 -0.000983938
0.3 0.00355389 0.111103 -0.0219678 -0.00141726
0.3 0.00352163 0.112328 -0.0219032 -0.00156021
0.3 0.00348843 0.113588 -0.0218633 -0.00170162
0.3 0.0034574 0.113588 -0.0218633 -0.00170162
0.3 0.00342794 0.113588 -0.0218633 -0.00170162
0.3 0.00340434 0.117547 -0.021896 -0.00210697
0.3 0.00338427 0.118923 -0.0219598 -0.00223399
0.3 0.00336505 0.118923 -0.0219598 -0.00223399
0.3 0.00334898 0.118923 -0.0219598 -0.00223399
0.3 0.00333712 0.122934 -0.0222391 -0.00258933
0.3 0.00332605 0.124137 -0.0223302 -0.00270164
0.3 0.00331781 0.124137 -0.0223302 -0.00270164
0.3 0.00331144 0.124137 -0.0223302 -0.00270164
0.3 0.0033008 0.126998 -0.0223451 -0.00304415
0.3 0.00328894 0.127819 -0.0223497 -0.00314901
0.3 0.00327856 0.127819 -0.0223497 -0.00314901
0.3 0.00326883 0.127819 -0.0223497 -0.00314901
0.3 0.00325924 0.129275 -0.0223586 -0.0033501
0.3 0.00325048 0.129275 -0.0223586 -0.0033501
0.3 0.00324217 0.131015 -0.0223689 -0.00362959
0.3 0.00323405 0.131886 -0.0223728 -0.00380157
0.3 0.0032267 0.131886 -0.0223728 -0.00380157
0.3 0.00321924 0.132238 -0.0223737 -0.00388337
0.3 0.00321217 0.132238 -0.0223737 -0.00388337
0.3 0.00320546 0.132536 -0.022374 -0.00396254
0.3 0.00319908 0.132536 -0.022374 -0.00396254
0.3 0.00319301 0.132973 -0.0223727 -0.00411307
0.3 0.00318655 0.133208 -0.0223692 -0.00425378
0.3 0.00318107 0.133208 -0.0223692 -0.00425378
0.3 0.003176 0.133208 -0.0223692 -0.00425378
0.3 0.00317114 0.133195 -0.0223601 -0.00444725
0.3 0.00316634 0.133098 -0.0223561 -0.00450728
0.3 0.00316181 0.132958 -0.0223516 -0.00456526
0.3 0.0031575 0.132958 -0.0223516 -0.00456526
0.3 0.00315465 0.132958 -0.0223516 -0.00456526
0.3 0.00315157 0.132729 -0.0223363 -0.00467263
0.3 0.00314884 0.132274 -0.0223312 -0.00476976
0.3 0.00314574 0.132274 -0.0223312 -0.00476976
0.3 0.00314635 0.131545 -0.0223416 -0.00485254
0.3 0.00314879 0.131545 -0.0223416 -0.00485254
0.3 0.00315237 0.131545 -0.0223416 -0.00485254
0.3 0.00315788 0.130496 -0.0223792 -0.0049184
0.3 0.00316616 0.130496 -0.0223792 -0.0049184
0.3 0.0031762 0.129104 -0.0224493 -0.00496587
0.3 0.00318496 0.128277 -0.0224987 -0.00498287
0.3 0.00319904 0.128277 -0.0224987 -0.00498287
0.3 0.00321352 0.125284 -0.0227057 -0.00500803
0.3 0.00322918 0.125284 -0.0227057 -0.00500803
0.3 0.00324643 0.122875 -0.0228956 -0.00500513
0.3 0.00326525 0.121547 -0.0230067 -0.0049978
0.3 0.00328731 0.121547 -0.0230067 -0.0049978
0.3 0.0033103 0.121547 -0.0230067 -0.0049978
0.3 0.00333446 0.117124 -0.02341 -0.00495895
0.3 0.00336167 0.117124 -0.02341 -0.00495895
0.3 0.00339203 0.117124 -0.02341 -0.00495895
0.3 0.00342135 0.1121 -0.0239076 -0.00489837
0.3 0.00345176 0.110302 -0.0240915 -0.00487368
0.3 0.00348243 0.108446 -0.0242837 -0.00484691
0.3 0.00351562 0.108446 -0.0242837 -0.00484691
0.3 0.00355168 0.108446 -0.0242837 -0.00484691
0.3 0.00358222 0.102525 -0.0249053 -0.00475215
0.3 0.00361574 0.100447 -0.0251263 -0.00471698
0.3 0.0036525 0.100447 -0.0251263 -0.00471698
0.3 0.00368303 0.0961339 -0.0255855 -0.00464018
0.3 0.00371938 0.0961339 -0.0255855 -0.00464018
0.3 0.00375792 0.0961339 -0.0255855 -0.00464018
0.3 0.00379078 0.091631 -0.0260613 -0.00455569
0.3 0.0038289 0.091631 -0.0260613 -0.00455569
0.3 0.00386425 0.0869878 -0.0265458 -0.00446785
0.3 0.00389792 0.0869878 -0.0265458 -0.00446785
0.3 0.00393026 0.0798159 -0.0272699 -0.00433086
0.3 0.00396359 0.0798159 -0.0272699 -0.00433086
0.3 0.00399509 0.0798159 -0.0272699 -0.00433086
0.3 0.00402165 0.0725003 -0.0279605 -0.00419212
0.3 0.0040485 0.0700498 -0.0281765 -0.00414617
0.3 0.0040755 0.0700498 -0.0281765 -0.00414617
0.3 0.00409869 0.0651604 -0.0285811 -0.00405558
0.3 0.00412183 0.0651604 -0.0285811 -0.00405558
0.3 0.00414235 0.0627255 -0.028768 -0.00401105
0.3 0.00416267 0.0627255 -0.028768 -0.00401105
0.3 0.00418053 0.0627255 -0.028768 -0.00401105
0.3 0.0041924 0.053154 -0.02938 -0.00384145
0.3 0.0042033 0.053154 -0.02938 -0.00384145
0.3 0.00421325 0.053154 -0.02938 -0.00384145
0.3 0.00421502 0.0462805 -0.0296591 -0.00372613
0.3 0.0042167 0.0462805 -0.0296591 -0.00372613
0.3 0.00421823 0.0462805 -0.0296591 -0.00372613
0.3 0.00421129 0.037678 -0.0297474 -0.00358715
0.3 0.00420176 0.037678 -0.0297474 -0.00358715
0.3 0.00419117 0.0356424 -0.029715 -0.00355432
0.3 0.00417908 0.0356424 -0.029715 -0.00355432
0.3 0.00416232 0.0317028 -0.0295861 -0.00348795
0.3 0.00414434 0.0317028 -0.0295861 -0.00348795
0.3 0.00412452 0.0297934 -0.0294916 -0.00345347
0.3 0.00410396 0.0297934 -0.0294916 -0.00345347
0.3 0.00407564 0.0225546 -0.0289125 -0.0033006
0.3 0.00404718 0.0225546 -0.0289125 -0.0033006
0.3 0.00401677 0.0208443 -0.0287189 -0.00325725
0.3 0.00398441 0.0191688 -0.028508 -0.00321106
0.3 0.00394991 0.0175287 -0.0282791 -0.00316188
0.3 0.00391445 0.0159221 -0.0280328 -0.00310903
0.3 0.00387932 0.0159221 -0.0280328 -0.00310903
0.3 0.00384387 0.0159221 -0.0280328 -0.00310903
0.3 0.00380614 0.0128139 -0.0274874 -0.00299096
0.3 0.00376927 0.0128139 -0.0274874 -0.00299096
0.3 0.00372788 0.00833506 -0.0265636 -0.00277813
0.3 0.0036869 0.00833506 -0.0265636 -0.00277813
0.3 0.00364352 0.00538057 -0.0259056 -0.00260829
0.3 0.00360052 0.00389113 -0.0255704 -0.00251382
0.3 0.0035598 0.00389113 -0.0255704 -0.00251382
0.3 0.00351402 -0.000738997 -0.0245745 -0.00219001
0.3 0.00346977 -0.000738997 -0.0245745 -0.00219001
0.3 0.00342965 -0.000738997 -0.0245745 -0.00219001
0.3 0.00339251 -0.000738997 -0.0245745 -0.00219001
0.3 0.00335325 -0.00399463 -0.0239334 -0.00194101
0.3 0.00331732 -0.00399463 -0.0239334 -0.00194101
0.3 0.003279 -0.00742119 -0.0233303 -0.00166794
0.3 0.00324394 -0.00742119 -0.0233303 -0.00166794
0.3 0.00321041 -0.00742119 -0.0233303 -0.00166794
0.3 0.00316883 -0.0167803 -0.0220553 -0.000898857
0.3 0.0031332 -0.0167803 -0.0220553 -0.000898857
0.3 0.00309939 -0.0167803 -0.0220553 -0.000898857
0.3 0.00306837 -0.0167803 -0.0220553 -0.000898857
0.3 0.00303397 -0.0208526 -0.0216577 -0.000563277
0.3 0.00300339 -0.0208526 -0.0216577 -0.000563277
0.3 0.00296852 -0.0273329 -0.021221 -4.32274e-05
0.3 0.00293364 -0.0273329 -0.021221 -4.32274e-05
0.3 0.00289724 -0.0273329 -0.021221 -4.32274e-05
0.3 0.00286143 -0.0341988 -0.0210197 0.00047031
0.3 0.00282905 -0.0341988 -0.0210197 0.00047031
0.3 0.00279891 -0.0389513 -0.0210306 0.000798434
0.3 0.00277264 -0.0413812 -0.0210844 0.000956489
0.3 0.00274825 -0.0438511 -0.021172 0.00111026
0.3 0.00272769 -0.046361 -0.0212939 0.00125956
0.3 0.00271613 -0.0488122 -0.0214139 0.00140601
0.3 0.00270673 -0.051202 -0.0215347 0.00154943
0.3 0.00269913 -0.051202 -0.0215347 0.00154943
0.3 0.00268801 -0.051202 -0.0215347 0.00154943
0.3 0.0026778 -0.0577431 -0.0217118 0.00197385
0.3 0.00266271 -0.0597564 -0.0217445 0.00210601
0.3 0.00264663 -0.0597564 -0.0217445 0.00210601
0.3 0.00262902 -0.0617153 -0.0217805 0.00223518
0.3 0.00261237 -0.0617153 -0.0217805 0.00223518
0.3 0.00259563 -0.0672534 -0.0218909 0.00260445
0.3 0.00257963 -0.0689856 -0.0219265 0.0027212
0.3 0.00256444 -0.07066 -0.0219614 0.00283473
0.3 0.00255065 -0.0722797 -0.0219954 0.00294531
0.3 0.00253761 -0.0722797 -0.0219954 0.00294531
0.3 0.00252601 -0.0722797 -0.0219954 0.00294531
0.3 0.00251514 -0.0753543 -0.0220607 0.00315735
0.3 0.00250502 -0.0753543 -0.0220607 0.00315735
0.3 0.00249579 -0.0795582 -0.0221522 0.00345301
0.3 0.00248748 -0.0808526 -0.0221811 0.00354578
0.3 0.00247974 -0.0808526 -0.0221811 0.00354578
0.3 0.00247294 -0.0808526 -0.0221811 0.00354578
0.3 0.00246702 -0.0844252 -0.0222638 0.00380744
0.3 0.00246186 -0.0844252 -0.0222638 0.00380744
0.3 0.00245733 -0.0844252 -0.0222638 0.00380744
0.3 0.00245355 -0.0875458 -0.0223407 0.00404482
0.3 0.00244661 -0.0884433 -0.0223606 0.00411947
0.3 0.00244147 -0.0892437 -0.0223718 0.0041911
0.3 0.00243822 -0.0892437 -0.0223718 0.0041911
0.3 0.00243817 -0.0892437 -0.0223718 0.0041911
0.3 0.00244349 -0.0892437 -0.0223718 0.0041911
0.3 0.00245285 -0.0892437 -0.0223718 0.0041911
0.3 0.002464 -0.0892437 -0.0223718 0.0041911
0.3 0.00247423 -0.091702 -0.0222596 0.00450212
0.3 0.00248718 -0.0918731 -0.0221936 0.00455292
0.3 0.00250359 -0.0918731 -0.0221936 0.00455292
0.3 0.00252161 -0.0918731 -0.0221936 0.00455292
0.3 0.00254031 -0.0915283 -0.0217588 0.00471394
0.3 0.00256274 -0.0912081 -0.021609 0.00474379
0.3 0.0025872 -0.0908076 -0.0214448 0.0047698
0.3 0.00261133 -0.0903268 -0.0212662 0.00479189
0.3 0.00264029 -0.0903268 -0.0212662 0.00479189
0.3 0.00267215 -0.0903268 -0.0212662 0.00479189
0.3 0.00270341 -0.0884515 -0.0206512 0.00483655
0.3 0.00273725 -0.0876949 -0.0204217 0.00484447
0.3 0.00277343 -0.0876949 -0.0204217 0.00484447
0.3 0.00280822 -0.0860041 -0.0199274 0.00485042
0.3 0.00284604 -0.0860041 -0.0199274 0.00485042
0.3 0.00288718 -0.0860041 -0.0199274 0.00485042
0.3 0.00292751 -0.0830831 -0.0191144 0.0048371
0.3 0.00296747 -0.0830831 -0.0191144 0.0048371
0.3 0.00301024 -0.0830831 -0.0191144 0.0048371
0.3 0.00305335 -0.0798043 -0.0182371 0.00480038
0.3 0.00309651 -0.0786488 -0.0179346 0.00478374
0.3 0.00313989 -0.077471 -0.0176292 0.00476543
0.3 0.00318277 -0.077471 -0.0176292 0.00476543
0.3 0.0032268 -0.077471 -0.0176292 0.00476543
0.3 0.00327026 -0.0738333 -0.0167024 0.00470165
0.3 0.00331351 -0.0726036 -0.0163943 0.0046783
0.3 0.00335458 -0.0713684 -0.0160875 0.00465403
0.3 0.0033967 -0.0701312 -0.0157827 0.00462912
0.3 0.00343849 -0.0701312 -0.0157827 0.00462912
0.3 0.00347852 -0.0701312 -0.0157827 0.00462912
0.3 0.00351813 -0.0676709 -0.015182 0.00457823
0.3 0.00355787 -0.0676709 -0.015182 0.00457823
0.3 0.00359566 -0.0652604 -0.0146015 0.00452745
0.3 0.00363111 -0.0652604 -0.0146015 0.00452745
0.3 0.00366545 -0.061818 -0.0137874 0.0044545
0.3 0.003698 -0.061818 -0.0137874 0.0044545
0.3 0.00372791 -0.0596885 -0.0132949 0.00440996
0.3 0.00375563 -0.0586813 -0.0130657 0.00438945
0.3 0.00378146 -0.0577161 -0.0128489 0.0043702
0.3 0.00380439 -0.0577161 -0.0128489 0.0043702
0.3 0.00382538 -0.0551122 -0.0122799 0.00432064
0.3 0.00384405 -0.0551122 -0.0122799 0.00432064
0.3 0.00385986 -0.0551122 -0.0122799 0.00432064
0.3 0.0038722 -0.0551122 -0.0122799 0.00432064
0.3 0.00388242 -0.0530091 -0.0118492 0.00428445
0.3 0.00388951 -0.0530091 -0.0118492 0.00428445
0.3 0.00389259 -0.0530091 -0.0118492 0.00428445
0.3 0.00389336 -0.0514683 -0.011576 0.00426207
0.3 0.00389063 -0.0514683 -0.011576 0.00426207
0.3 0.00388528 -0.0514683 -0.011576 0.00426207
0.3 0.00387659 -0.0507508 -0.011481 0.00425347
0.3 0.00386468 -0.0507508 -0.011481 0.00425347
0.3 0.00385027 -0.050092 -0.011461 0.00424677
0.3 0.00383406 -0.0499644 -0.0114821 0.00424521
0.3 0.00381463 -0.0499644 -0.0114821 0.00424521
0.3 0.00379273 -0.0499644 -0.0114821 0.00424521
0.3 0.00376884 -0.0497866 -0.0116115 0.00423874
0.3 0.00374355 -0.0497741 -0.0116717 0.00423524
0.3 0.00371618 -0.0497741 -0.0116717 0.00423524
0.3 0.00368735 -0.0497741 -0.0116717 0.00423524
0.3 0.00365662 -0.049795 -0.0118823 0.00421727
0.3 0.00362519 -0.049795 -0.0118823 0.00421727
0.3 0.00359262 -0.049795 -0.0118823 0.00421727
0.3 0.00355876 -0.0498229 -0.0120413 0.00419785
0.3 0.00352495 -0.0498229 -0.0120413 0.00419785
0.3 0.00348871 -0.0498509 -0.0123022 0.00415697
0.3 0.00345198 -0.0498618 -0.0123979 0.00414051
0.3 0.00341537 -0.0498618 -0.0123979 0.00414051
0.3 0.00337949 -0.0498618 -0.0123979 0.00414051
0.3 0.00334196 -0.0498547 -0.0126984 0.00408309
0.3 0.00330476 -0.0498364 -0.012803 0.00406141
0.3 0.00326813 -0.0497985 -0.0129073 0.00403825
0.3 0.0032318 -0.0497985 -0.0129073 0.00403825
0.3 0.00319688 -0.0497985 -0.0129073 0.00403825
0.3 0.00316167 -0.0495514 -0.013216 0.0039606
0.3 0.0031269 -0.0494123 -0.0133145 0.00393202
0.3 0.00309329 -0.0492406 -0.0134099 0.00390207
0.3 0.00306033 -0.0490285 -0.0135006 0.00387112
0.3 0.0030297 -0.0490285 -0.0135006 0.00387112
0.3 0.00299992 -0.0487766 -0.0135867 0.00383921
0.3 0.00297279 -0.0487766 -0.0135867 0.00383921
0.3 0.00294581 -0.0477699 -0.0138144 0.00373878
0.3 0.00291978 -0.0473429 -0.0138789 0.00370434
0.3 0.00289581 -0.0473429 -0.0138789 0.00370434
0.3 0.00287463 -0.0473429 -0.0138789 0.00370434
0.3 0.00285271 -0.0457576 -0.0140354 0.00360071
0.3 0.002831 -0.0457576 -0.0140354 0.00360071
0.3 0.00281251 -0.0457576 -0.0140354 0.00360071
0.3 0.00279736 -0.0436971 -0.0141323 0.00350267
0.3 0.00278443 -0.0436971 -0.0141323 0.00350267
0.3 0.00277464 -0.0436971 -0.0141323 0.00350267
0.3 0.00276691 -0.0411347 -0.0141671 0.00341758
0.3 0.00276208 -0.0401621 -0.0141648 0.00339359
0.3 0.00275973 -0.039196 -0.014162 0.00336796
0.3 0.00276081 -0.0382354 -0.0141572 0.00334099
0.3 0.0027629 -0.0382354 -0.0141572 0.00334099
0.3 0.00276602 -0.0382354 -0.0141572 0.00334099
0.3 0.00276962 -0.0363344 -0.0141412 0.00328179
0.3 0.00277378 -0.0363344 -0.0141412 0.00328179
0.3 0.00277878 -0.0363344 -0.0141412 0.00328179
0.3 0.00278485 -0.0336685 -0.0141961 0.00321959
0.3 0.00278968 -0.0336685 -0.0141961 0.00321959
0.3 0.0027906 -0.0321554 -0.0143698 0.00323066
0.3 0.00278965 -0.0321554 -0.0143698 0.00323066
0.3 0.00278536 -0.0298934 -0.0145879 0.00323096
0.3 0.00278166 -0.029152 -0.0146566 0.00322996
0.3 0.00277861 -0.029152 -0.0146566 0.00322996
0.3 0.00277569 -0.0284181 -0.0147238 0.00322862
0.3 0.00277389 -0.0284181 -0.0147238 0.00322862
0.3 0.00277237 -0.0269734 -0.014854 0.00322508
0.3 0.00277158 -0.0269734 -0.014854 0.00322508
0.3 0.00277068 -0.0248639 -0.0150392 0.00321747
0.3 0.00277088 -0.0248639 -0.0150392 0.00321747
0.3 0.00277178 -0.0248639 -0.0150392 0.00321747
0.3 0.00277296 -0.0228246 -0.0152123 0.00320745
0.3 0.00277497 -0.0228246 -0.0152123 0.00320745
0.3 0.00277771 -0.0228246 -0.0152123 0.00320745
0.3 0.00278 -0.0215055 -0.0153212 0.00319962
0.3 0.00278232 -0.0202854 -0.015423 0.00318905
0.3 0.00278622 -0.0202854 -0.015423 0.00318905
0.3 0.0027915 -0.0192271 -0.015502 0.00317868
0.3 0.00279746 -0.0192271 -0.015502 0.00317868
0.3 0.00280465 -0.0192271 -0.015502 0.00317868
0.3 0.00281326 -0.0180878 -0.0155321 0.00317128
0.3 0.00282328 -0.0178419 -0.0155124 0.00317215
0.3 0.00283631 -0.0176633 -0.0154773 0.00317478
0.3 0.00285159 -0.0176633 -0.0154773 0.00317478
0.3 0.00286817 -0.0176633 -0.0154773 0.00317478
0.3 0.00288731 -0.0175272 -0.0152755 0.00319507
0.3 0.00290872 -0.0175272 -0.0152755 0.00319507
0.3 0.00293199 -0.0176129 -0.0151761 0.00320588
0.3 0.0029577 -0.0176129 -0.0151761 0.00320588
0.3 0.00298543 -0.0182405 -0.014782 0.00325165
0.3 0.00301523 -0.0182405 -0.014782 0.00325165
0.3 0.00304596 -0.0189504 -0.0144387 0.00329338
0.3 0.00307919 -0.0189504 -0.0144387 0.00329338
0.3 0.003114 -0.0189504 -0.0144387 0.00329338
0.3 0.00315067 -0.0198627 -0.0140381 0.0033429
0.3 0.00318762 -0.0209333 -0.01359 0.00339902
0.3 0.00322664 -0.0215211 -0.0133501 0.0034293
0.3 0.00326552 -0.0221355 -0.0131026 0.00346082
0.3 0.00330663 -0.0227763 -0.0128474 0.00349355
0.3 0.0033484 -0.0227763 -0.0128474 0.00349355
0.3 0.00339094 -0.0248158 -0.0120379 0.00359966
0.3 0.00343406 -0.0248158 -0.0120379 0.00359966
0.3 0.00347755 -0.0255226 -0.011757 0.00363697
0.3 0.00352129 -0.0262324 -0.0114731 0.00367482
0.3 0.00356506 -0.0269422 -0.011187 0.003713
0.3 0.00360866 -0.0269422 -0.011187 0.003713
0.3 0.00365215 -0.0269422 -0.011187 0.003713
0.3 0.00369569 -0.0290516 -0.0103214 0.00382824
0.3 0.00373874 -0.0297306 -0.010035 0.00386607
0.3 0.00378004 -0.0297306 -0.010035 0.00386607
0.3 0.00382215 -0.0310388 -0.00946877 0.00394013
0.3 0.00386279 -0.0310388 -0.00946877 0.00394013
0.3 0.00390213 -0.0310388 -0.00946877 0.00394013
0.3 0.00393999 -0.0322517 -0.00891809 0.00401089
0.3 0.00397714 -0.0328131 -0.00865129 0.00404446
0.3 0.00401323 -0.0328131 -0.00865129 0.00404446
0.3 0.00404825 -0.0338243 -0.00813981 0.00410723
0.3 0.00408149 -0.0342643 -0.00789738 0.00413612
0.3 0.00411206 -0.0342643 -0.00789738 0.00413612
0.3 0.00414252 -0.0352787 -0.00723693 0.00421008
0.3 0.0041705 -0.0354996 -0.00704283 0.0042302
0.3 0.00419514 -0.0354996 -0.00704283 0.0042302
0.3 0.00421646 -0.0354996 -0.00704283 0.0042302
0.3 0.00423713 -0.0358018 -0.00654452 0.00427639
0.3 0.00425516 -0.0357666 -0.00641001 0.00428686
0.3 0.00427033 -0.0356595 -0.00629263 0.00429451
0.3 0.00428199 -0.0356595 -0.00629263 0.00429451
0.3 0.00428927 -0.0356595 -0.00629263 0.00429451
0.3 0.00429506 -0.0349058 -0.00604337 0.00430115
0.3 0.00429686 -0.0349058 -0.00604337 0.00430115
0.3 0.00429851 -0.034056 -0.00596194 0.00429279
0.3 0.00429598 -0.0335362 -0.00594492 0.00428535
0.3 0.00429147 -0.0329549 -0.00594459 0.00427598
0.3 0.0042842 -0.0323258 -0.00595693 0.00426521
0.3 0.00427503 -0.0323258 -0.00595693 0.00426521
0.3 0.00426354 -0.0309409 -0.00601682 0.00424061
0.3 0.00424908 -0.030186 -0.00606401 0.0042272
0.3 0.00423234 -0.0294029 -0.00611907 0.00421377
0.3 0.00421372 -0.0285965 -0.00618146 0.00420022
0.3 0.00419484 -0.0277669 -0.00625144 0.00418678
0.3 0.00417327 -0.0269184 -0.00632809 0.00417363
0.3 0.00414893 -0.0269184 -0.00632809 0.00417363
0.3 0.00412436 -0.024284 -0.00658899 0.00414121
0.3 0.00409952 -0.024284 -0.00658899 0.00414121
0.3 0.00407234 -0.024284 -0.00658899 0.00414121
0.3 0.00404235 -0.024284 -0.00658899 0.00414121
0.3 0.00401193 -0.0224878 -0.00678163 0.00412669
0.3 0.00398162 -0.0224878 -0.00678163 0.00412669
0.3 0.00395031 -0.0197253 -0.00711113 0.00411411
0.3 0.00391827 -0.0188054 -0.00722665 0.00411301
0.3 0.00388612 -0.0179015 -0.00734144 0.0041136
0.3 0.00385504 -0.0179015 -0.00734144 0.0041136
0.3 0.00382309 -0.0179015 -0.00734144 0.0041136
0.3 0.00379148 -0.0152992 -0.00767857 0.00412633
0.3 0.00376026 -0.0152992 -0.00767857 0.00412633
0.3 0.00372964 -0.0152992 -0.00767857 0.00412633
0.3 0.00369945 -0.013706 -0.00788897 0.0041437
0.3 0.00367026 -0.0115929 -0.00817247 0.00418254
0.3 0.00364291 -0.0115929 -0.00817247 0.00418254
0.3 0.00361641 -0.0109694 -0.00825734 0.00419867
0.3 0.0035905 -0.0103877 -0.00833692 0.00421623
0.3 0.00356535 -0.0098509 -0.00841088 0.00423508
0.3 0.00354177 -0.0093648 -0.00847871 0.00425497
0.3 0.00351904 -0.00892898 -0.00854044 0.00427583
0.3 0.003499 -0.00892898 -0.00854044 0.00427583
0.3 0.00348011 -0.00822231 -0.00864312 0.00431913
0.3 0.00346335 -0.00822231 -0.00864312 0.00431913
0.3 0.00344854 -0.00822231 -0.00864312 0.00431913
0.3 0.00343422 -0.00760761 -0.00874439 0.00438456
0.3 0.00342266 -0.00760761 -0.00874439 0.00438456
0.3 0.0034136 -0.00760761 -0.00874439 0.00438456
0.3 0.0034077 -0.0075301 -0.00877439 0.00442532
0.3 0.00340438 -0.0075301 -0.00877439 0.00442532
0.3 0.0034033 -0.00791922 -0.00876748 0.00447688
0.3 0.00340507 -0.00818857 -0.00875118 0.00449015
0.3 0.00341511 -0.00845329 -0.00873472 0.00450547
0.3 0.00342499 -0.00845329 -0.00873472 0.00450547
0.3 0.00343538 -0.00896994 -0.00869817 0.00453971
0.3 0.00344317 -0.00922224 -0.00867788 0.00455897
0.3 0.00345098 -0.009471 -0.00865599 0.00457988
0.3 0.00345894 -0.00971655 -0.00863214 0.0046026
0.3 0.00346667 -0.00971655 -0.00863214 0.0046026
0.3 0.003475 -0.00971655 -0.00863214 0.0046026
0.3 0.00348377 -0.0101128 -0.00877837 0.00458328
0.3 0.00348979 -0.0102222 -0.00883313 0.00457432
0.3 0.00349563 -0.0103309 -0.00888541 0.00456627
0.3 0.00350148 -0.0104371 -0.00893626 0.00455867
0.3 0.00350792 -0.0105405 -0.00898594 0.00455141
0.3 0.00351451 -0.0105405 -0.00898594 0.00455141
0.3 0.0035213 -0.0105405 -0.00898594 0.00455141
0.3 0.00352811 -0.0105405 -0.00898594 0.00455141
0.3 0.00353532 -0.0109243 -0.00917455 0.00452509
0.3 0.00354263 -0.0109243 -0.00917455 0.00452509
0.3 0.00355011 -0.0109243 -0.00917455 0.00452509
0.3 0.00355774 -0.0111806 -0.00930577 0.00450803
0.3 0.00356558 -0.0112602 -0.00934753 0.00450283
0.3 0.00357354 -0.0112602 -0.00934753 0.00450283
0.3 0.00358167 -0.0112602 -0.00934753 0.00450283
0.3 0.00358969 -0.0114816 -0.00946693 0.00448874
0.3 0.00359816 -0.0114816 -0.00946693 0.00448874
0.3 0.0036014 -0.0115711 -0.00954907 0.00447857
0.3 0.00360495 -0.0115375 -0.00960099 0.00447205
0.3 0.00361174 -0.0115375 -0.00960099 0.00447205
0.3 0.00362046 -0.0115375 -0.00960099 0.00447205
0.3 0.00363024 -0.0110765 -0.00980515 0.00444445
0.3 0.00364195 -0.0107883 -0.00989238 0.00443139
0.3 0.00365584 -0.0107883 -0.00989238 0.00443139
0.3 0.00367054 -0.0107883 -0.00989238 0.00443139
0.3 0.00368729 -0.00997983 -0.0101023 0.00439718
0.3 0.00370662 -0.00997983 -0.0101023 0.00439718
0.3 0.00372422 -0.00820468 -0.0105104 0.00432829
0.3 0.00374625 -0.00820468 -0.0105104 0.00432829
0.3 0.00377112 -0.00820468 -0.0105104 0.00432829
0.3 0.0037946 -0.00574947 -0.0110419 0.00423797
0.3 0.00382189 -0.00478254 -0.0112467 0.00420329
0.3 0.00385037 -0.00373995 -0.0114669 0.00416625
0.3 0.00388048 -0.00263297 -0.0117005 0.00412784
0.3 0.0039115 -0.00263297 -0.0117005 0.00412784
0.3 0.00394693 -0.00263297 -0.0117005 0.00412784
0.3 0.00398283 -0.000225773 -0.0122077 0.00404707
0.3 0.00401969 -0.000225773 -0.0122077 0.00404707
0.3 0.00405739 0.00383394 -0.0130706 0.00391962
0.3 0.0040972 0.00383394 -0.0130706 0.00391962
0.3 0.00413913 0.00383394 -0.0130706 0.00391962
0.3 0.00417851 0.00838112 -0.0140372 0.00378255
0.3 0.00422086 0.00838112 -0.0140372 0.00378255
0.3 0.0042651 0.00838112 -0.0140372 0.00378255
0.3 0.00430545 0.0133542 -0.0150854 0.00363604
0.3 0.00434592 0.0150924 -0.0154485 0.00358558
0.3 0.00438862 0.0168703 -0.0158181 0.00353398
0.3 0.00443236 0.0168703 -0.0158181 0.00353398
0.3 0.00447737 0.0168703 -0.0158181 0.00353398
0.3 0.00451916 0.0224113 -0.016951 0.00337376
0.3 0.00456048 0.024305 -0.0173316 0.00331975
0.3 0.00460045 0.0262159 -0.0177123 0.00326568
0.3 0.00463973 0.0281432 -0.0180927 0.00321143
0.3 0.00467788 0.0300805 -0.0184704 0.00315703
0.3 0.0047159 0.0300805 -0.0184704 0.00315703
0.3 0.00475244 0.0300805 -0.0184704 0.00315703
0.3 0.00478755 0.0339743 -0.0192119 0.00304816
0.3 0.00481989 0.0378743 -0.0199287 0.00293996
0.3 0.00485176 0.0378743 -0.0199287 0.00293996
0.3 0.00488296 0.0378743 -0.0199287 0.00293996
0.3 0.0049086 0.0436788 -0.0209346 0.00278298
0.3 0.0049346 0.0436788 -0.0209346 0.00278298
0.3 0.0049596 0.0436788 -0.0209346 0.00278298
0.3 0.00497893 0.0493553 -0.0218296 0.00263356
0.3 0.00499832 0.0493553 -0.0218296 0.00263356
0.3 0.00501606 0.0493553 -0.0218296 0.00263356
0.3 0.00502917 0.0547585 -0.0225745 0.00249145
0.3 0.00503906 0.0564791 -0.0227831 0.00244594
0.3 0.00504522 0.059783 -0.0231385 0.00235679
0.3 0.0050484 0.059783 -0.0231385 0.00235679
0.3 0.00504952 0.0613637 -0.0232837 0.00231317
0.3 0.00504794 0.0628888 -0.0234045 0.00227007
0.3 0.00504294 0.0643586 -0.023501 0.00222735
0.3 0.00503645 0.0643586 -0.023501 0.00222735
0.3 0.00502777 0.0643586 -0.023501 0.00222735
0.3 0.00501404 0.0684602 -0.0236526 0.00209725
0.3 0.00499794 0.0697289 -0.0236583 0.00205204
0.3 0.00497949 0.0709476 -0.0236422 0.0020054
0.3 0.00495961 0.0709476 -0.0236422 0.0020054
0.3 0.00493823 0.0709476 -0.0236422 0.0020054
0.3 0.00491376 0.0732613 -0.02355 0.00190583
0.3 0.0048884 0.0732613 -0.02355 0.00190583
0.3 0.00485951 0.0764175 -0.0232636 0.00173759
0.3 0.00482924 0.0773899 -0.0231317 0.00167536
0.3 0.00479776 0.078325 -0.0229826 0.00160964
0.3 0.00476601 0.078325 -0.0229826 0.00160964
0.3 0.00473408 0.078325 -0.0229826 0.00160964
0.3 0.00470028 0.0800832 -0.0226352 0.0014662
0.3 0.00466648 0.0800832 -0.0226352 0.0014662
0.3 0.00462997 0.0824844 -0.0220054 0.00121848
0.3 0.00459423 0.0824844 -0.0220054 0.00121848
0.3 0.00455914 0.0824844 -0.0220054 0.00121848
0.3 0.00452186 0.0846948 -0.0212832 0.000926957
0.3 0.00448567 0.0846948 -0.0212832 0.000926957
0.3 0.00445069 0.0846948 -0.0212832 0.000926957
0.3 0.00441397 0.0868493 -0.0205148 0.000589286
0.3 0.00437786 0.0875794 -0.0202567 0.000466666
0.3 0.00434425 0.0875794 -0.0202567 0.000466666
0.3 0.00430889 0.0890791 -0.0197473 0.000206753
0.3 0.00427466 0.0898583 -0.0194997 7.02292e-05
0.3 0.00424089 0.0906675 -0.0192616 -7.01689e-05
0.3 0.00420838 0.0915056 -0.0190323 -0.000214374
0.3 0.00417861 0.0915056 -0.0190323 -0.000214374
0.3 0.00415009 0.0915056 -0.0190323 -0.000214374
0.3 0.00412221 0.096207 -0.0180854 -0.000975366
0.3 0.0040962 0.096207 -0.0180854 -0.000975366
0.3 0.00407314 0.096207 -0.0180854 -0.000975366
0.3 0.00404934 0.0994165 -0.0176982 -0.00145328
0.3 0.0040286 0.100538 -0.0176081 -0.00161052
0.3 0.00400957 0.100538 -0.0176081 -0.00161052
0.3 0.00399257 0.101689 -0.0175421 -0.00176539
0.3 0.00397559 0.101689 -0.0175421 -0.00176539
0.3 0.00396178 0.105299 -0.0174875 -0.00221143
0.3 0.00395051 0.105299 -0.0174875 -0.00221143
0.3 0.00394339 0.106546 -0.017523 -0.0023504
0.3 0.00393594 0.106546 -0.017523 -0.0023504
0.3 0.00392841 0.109102 -0.0176816 -0.00261038
0.3 0.00393273 0.110411 -0.017793 -0.00272135
0.3 0.0039392 0.110411 -0.017793 -0.00272135
0.3 0.00394683 0.112656 -0.0178694 -0.00294933
0.3 0.00394873 0.113675 -0.0179059 -0.00305453
0.3 0.0039479 0.115538 -0.0179827 -0.00325986
0.3 0.00394816 0.115538 -0.0179827 -0.00325986
0.3 0.00394956 0.115538 -0.0179827 -0.00325986
0.3 0.00395114 0.117887 -0.0180953 -0.00355148
0.3 0.00395306 0.118556 -0.0181318 -0.00364357
0.3 0.00395574 0.118556 -0.0181318 -0.00364357
0.3 0.0039586 0.118556 -0.0181318 -0.00364357
0.3 0.00396196 0.12023 -0.0182367 -0.00390462
0.3 0.00396554 0.12023 -0.0182367 -0.00390462
0.3 0.00396888 0.121077 -0.0183026 -0.00406628
0.3 0.00397304 0.121423 -0.0183343 -0.00414353
0.3 0.0039773 0.121719 -0.0183652 -0.00421857
0.3 0.00398271 0.121719 -0.0183652 -0.00421857
0.3 0.00398798 0.122168 -0.018425 -0.00436209
0.3 0.00399365 0.122168 -0.018425 -0.00436209
0.3 0.00399947 0.122431 -0.0184819 -0.0044972
0.3 0.00400562 0.122493 -0.0185093 -0.00456165
0.3 0.00401186 0.122509 -0.018536 -0.00462401
0.3 0.00401858 0.122509 -0.018536 -0.00462401
0.3 0.00402559 0.122413 -0.0185875 -0.00474305
0.3 0.00403371 0.122413 -0.0185875 -0.00474305
0.3 0.00404037 0.122413 -0.0185875 -0.00474305
0.3 0.0040486 0.121925 -0.0186654 -0.00490572
0.3 0.00405701 0.121925 -0.0186654 -0.00490572
0.3 0.00406544 0.121925 -0.0186654 -0.00490572
0.3 0.00407425 0.120884 -0.0187648 -0.00504071
0.3 0.00408481 0.120386 -0.0188087 -0.00507735
0.3 0.00409649 0.119804 -0.0188604 -0.00510952
0.3 0.00410967 0.119141 -0.0189205 -0.00513742
0.3 0.00412245 0.118396 -0.0189889 -0.005161
0.3 0.00413885 0.118396 -0.0189889 -0.005161
0.3 0.00415808 0.118396 -0.0189889 -0.005161
0.3 0.00417635 0.115672 -0.0192507 -0.00520726
0.3 0.00419732 0.115672 -0.0192507 -0.00520726
0.3 0.00422201 0.115672 -0.0192507 -0.00520726
0.3 0.00424709 0.11345 -0.0194765 -0.00521805
0.3 0.00427309 0.11345 -0.0194765 -0.00521805
0.3 0.00429912 0.109533 -0.0198956 -0.00520707
0.3 0.00432968 0.109533 -0.0198956 -0.00520707
0.3 0.00436338 0.109533 -0.0198956 -0.00520707
0.3 0.00439431 0.104932 -0.0204118 -0.00516481
0.3 0.00442671 0.103258 -0.020605 -0.00514475
0.3 0.00446133 0.101513 -0.020809 -0.00512166
0.3 0.00449589 0.101513 -0.020809 -0.00512166
0.3 0.00453636 0.101513 -0.020809 -0.00512166
0.3 0.00457516 0.0959146 -0.0214809 -0.00504049
0.3 0.00461447 0.0939402 -0.0217209 -0.00500967
0.3 0.00465318 0.0919167 -0.0219676 -0.00497726
0.3 0.00469372 0.0919167 -0.0219676 -0.00497726
0.3 0.00473725 0.0919167 -0.0219676 -0.00497726
0.3 0.00477502 0.08338 -0.023012 -0.00483378
0.3 0.00481309 0.08338 -0.023012 -0.00483378
0.3 0.00485385 0.08338 -0.023012 -0.00483378
0.3 0.00489707 0.08338 -0.023012 -0.00483378
0.3 0.00493773 0.0788815 -0.0235566 -0.00475511
0.3 0.00497993 0.0788815 -0.0235566 -0.00475511
0.3 0.00501797 0.0742621 -0.024103 -0.00467277
0.3 0.00505825 0.0742621 -0.024103 -0.00467277
0.3 0.00509585 0.0695455 -0.0246455 -0.0045885
0.3 0.00513445 0.0695455 -0.0246455 -0.0045885
0.3 0.00516951 0.0647569 -0.0251734 -0.00450198
0.3 0.00520459 0.0647569 -0.0251734 -0.00450198
0.3 0.00523691 0.0599309 -0.0256794 -0.00441559
0.3 0.00526738 0.0575116 -0.0259213 -0.00437264
0.3 0.00529175 0.0502957 -0.0265794 -0.00424696
0.3 0.00531538 0.0502957 -0.0265794 -0.00424696
0.3 0.00533741 0.0479104 -0.0267749 -0.00420607
0.3 0.00535697 0.0455444 -0.0269556 -0.00416563
0.3 0.00537408 0.0432011 -0.0271206 -0.00412582
0.3 0.0053884 0.0432011 -0.0271206 -0.00412582
0.3 0.0054039 0.0432011 -0.0271206 -0.00412582
0.3 0.00541337 0.0363295 -0.0275149 -0.00401054
0.3 0.00541997 0.0341177 -0.0276063 -0.00397432
0.3 0.00542275 0.03195 -0.0276771 -0.00393943
0.3 0.00542407 0.0298214 -0.0277284 -0.00390506
0.3 0.00542373 0.0298214 -0.0277284 -0.00390506
0.3 0.0054209 0.0298214 -0.0277284 -0.00390506
0.3 0.00541217 0.0237111 -0.0277526 -0.00380187
0.3 0.00540242 0.0217667 -0.0277187 -0.00376648
0.3 0.00539072 0.0217667 -0.0277187 -0.00376648
0.3 0.00537854 0.0217667 -0.0277187 -0.00376648
0.3 0.00536244 0.0180145 -0.0275866 -0.00369384
0.3 0.00534433 0.0180145 -0.0275866 -0.00369384
0.3 0.00532052 0.0127014 -0.0272291 -0.00357393
0.3 0.00529564 0.0110122 -0.0270688 -0.00353004
0.3 0.00526982 0.0110122 -0.0270688 -0.00353004
0.3 0.00524513 0.0110122 -0.0270688 -0.00353004
0.3 0.00521491 0.00613817 -0.0264777 -0.00337618
0.3 0.00518441 0.00613817 -0.0264777 -0.00337618
0.3 0.00515089 0.00304322 -0.0259992 -0.00325335
0.3 0.00511907 0.00304322 -0.0259992 -0.00325335
0.3 0.0050882 0.00304322 -0.0259992 -0.00325335
0.3 0.00505218 -0.00142265 -0.0251809 -0.00303323
0.3 0.00501613 -0.00288027 -0.0248865 -0.00294886
0.3 0.00498031 -0.00433515 -0.0245855 -0.00285825
0.3 0.00494439 -0.00578959 -0.0242787 -0.00276163
0.3 0.00490834 -0.00724622 -0.0239681 -0.00265855
0.3 0.00487201 -0.0087177 -0.0236565 -0.0025488
0.3 0.00483813 -0.0087177 -0.0236565 -0.0025488
0.3 0.00480695 -0.0087177 -0.0236565 -0.0025488
0.3 0.00477115 -0.0132885 -0.0227448 -0.00217962
0.3 0.00473619 -0.0148771 -0.022454 -0.00204306
0.3 0.00470435 -0.0148771 -0.022454 -0.00204306
0.3 0.00467588 -0.0148771 -0.022454 -0.00204306
0.3 0.0046448 -0.0181967 -0.0219139 -0.0017526
0.3 0.00461563 -0.0199158 -0.0216636 -0.00159862
0.3 0.00458992 -0.0199158 -0.0216636 -0.00159862
0.3 0.00456117 -0.0253778 -0.0210123 -0.00110894
0.3 0.004532 -0.0272969 -0.0208343 -0.000939306
0.3 0.00450565 -0.0292616 -0.0206766 -0.000767357
0.3 0.00448109 -0.0312781 -0.0205427 -0.000593697
0.3 0.00445805 -0.0333446 -0.0204333 -0.000418858
0.3 0.00443432 -0.0354591 -0.0203476 -0.000243165
0.3 0.00441426 -0.0376167 -0.0202874 -6.76455e-05
0.3 0.00439624 -0.0376167 -0.0202874 -6.76455e-05
0.3 0.00438078 -0.0376167 -0.0202874 -6.76455e-05
0.3 0.00436746 -0.0443378 -0.0202757 0.000449403
0.3 0.00435542 -0.0466485 -0.0203302 0.00061575
0.3 0.00434519 -0.048988 -0.0204168 0.000777702
0.3 0.00433941 -0.048988 -0.0204168 0.000777702
0.3 0.00434193 -0.048988 -0.0204168 0.000777702
0.3 0.00434448 -0.0559169 -0.0207665 0.00124193
0.3 0.00434771 -0.0559169 -0.0207665 0.00124193
0.3 0.00434835 -0.0559169 -0.0207665 0.00124193
0.3 0.00434968 -0.0620504 -0.0209287 0.00169391
0.3 0.00434572 -0.0639275 -0.0209545 0.00183482
0.3 0.00433976 -0.0657524 -0.0209837 0.00197248
0.3 0.00433454 -0.0657524 -0.0209837 0.00197248
0.3 0.00432958 -0.0675215 -0.0210139 0.00210704
0.3 0.0043256 -0.0675215 -0.0210139 0.00210704
0.3 0.0043221 -0.0675215 -0.0210139 0.00210704
0.3 0.00431931 -0.0708905 -0.0210743 0.00236663
0.3 0.00431712 -0.0755261 -0.0211604 0.00273179
0.3 0.00431584 -0.0769612 -0.0211878 0.00284717
0.3 0.00431547 -0.0769612 -0.0211878 0.00284717
0.3 0.00431586 -0.0769612 -0.0211878 0.00284717
0.3 0.00431674 -0.0809503 -0.0212655 0.00317482
0.3 0.00431857 -0.0809503 -0.0212655 0.00317482
0.3 0.00432096 -0.084478 -0.0213376 0.0034762
0.3 0.00432381 -0.084478 -0.0213376 0.0034762
0.3 0.00432754 -0.085554 -0.0213606 0.00357104
0.3 0.00433188 -0.085554 -0.0213606 0.00357104
0.3 0.00433672 -0.085554 -0.0213606 0.00357104
0.3 0.00434215 -0.0884961 -0.0214268 0.00383981
0.3 0.00434809 -0.0893822 -0.0214479 0.00392416
0.3 0.00435425 -0.0893822 -0.0214479 0.00392416
0.3 0.00435605 -0.0893822 -0.0214479 0.00392416
0.3 0.00436105 -0.0914087 -0.0214633 0.00416183
0.3 0.00436755 -0.0919024 -0.0214532 0.0042353
0.3 0.00437501 -0.0919024 -0.0214532 0.0042353
0.3 0.00438523 -0.0926035 -0.0213996 0.00437183
0.3 0.00439651 -0.0928068 -0.0213539 0.00443477
0.3 0.00440792 -0.0929161 -0.0212941 0.00449384
0.3 0.00442419 -0.0929161 -0.0212941 0.00449384
0.3 0.00444326 -0.0929161 -0.0212941 0.00449384
0.3 0.00446327 -0.0928503 -0.0211302 0.00459998
0.3 0.00448457 -0.0928503 -0.0211302 0.00459998
0.3 0.0045076 -0.0920553 -0.0207633 0.00472762
0.3 0.00453377 -0.0920553 -0.0207633 0.00472762
0.3 0.00456097 -0.0920553 -0.0207633 0.00472762
0.3 0.00458976 -0.0910949 -0.0204403 0.00479185
0.3 0.00462279 -0.0910949 -0.0204403 0.00479185
0.3 0.00465549 -0.088288 -0.019627 0.0048737
0.3 0.00469059 -0.088288 -0.019627 0.0048737
0.3 0.00472732 -0.08742 -0.0193922 0.00488488
0.3 0.00476528 -0.0864891 -0.0191447 0.0048925
0.3 0.00480346 -0.0864891 -0.0191447 0.0048925
0.3 0.00484368 -0.0844721 -0.0186211 0.0048985
0.3 0.00488485 -0.0833866 -0.0183447 0.00489681
0.3 0.00492688 -0.0822561 -0.0180583 0.00489197
0.3 0.0049685 -0.0822561 -0.0180583 0.00489197
0.3 0.00501349 -0.0822561 -0.0180583 0.00489197
0.3 0.00505918 -0.0798923 -0.0174671 0.00487561
0.3 0.00510398 -0.0774077 -0.0168555 0.00485059
0.3 0.00514966 -0.0774077 -0.0168555 0.00485059
0.3 0.00519496 -0.0774077 -0.0168555 0.00485059
0.3 0.0052405 -0.0748423 -0.016234 0.00481888
0.3 0.00528688 -0.0748423 -0.016234 0.00481888
0.3 0.00533148 -0.0709064 -0.0152979 0.00476222
0.3 0.00537452 -0.0695904 -0.0149889 0.00474172
0.3 0.00541758 -0.0695904 -0.0149889 0.00474172
0.3 0.00546093 -0.0695904 -0.0149889 0.00474172
0.3 0.00550214 -0.0656805 -0.0140836 0.00467822
0.3 0.00554209 -0.0656805 -0.0140836 0.00467822
0.3 0.00558077 -0.0631433 -0.0135067 0.00463623
0.3 0.0056181 -0.0619103 -0.0132297 0.00461593
0.3 0.00565276 -0.0607052 -0.0129613 0.00459645
0.3 0.00568621 -0.0607052 -0.0129613 0.00459645
0.3 0.00571872 -0.0607052 -0.0129613 0.00459645
0.3 0.00574819 -0.0572875 -0.0122137 0.00454387
0.3 0.00577488 -0.0572875 -0.0122137 0.00454387
0.3 0.00579942 -0.0552166 -0.0117743 0.00451524
0.3 0.00582179 -0.0542567 -0.0115751 0.0045031
0.3 0.00584155 -0.0533509 -0.0113909 0.00449271
0.3 0.00585846 -0.0525021 -0.0112223 0.00448408
0.3 0.00587301 -0.0517093 -0.0110689 0.00447705
0.3 0.00588489 -0.0509816 -0.0109327 0.00447168
0.3 0.00589338 -0.0509816 -0.0109327 0.00447168
0.3 0.00589903 -0.0509816 -0.0109327 0.00447168
0.3 0.00590147 -0.0497154 -0.0107113 0.00446584
0.3 0.00590037 -0.0497154 -0.0107113 0.00446584
0.3 0.00589669 -0.0487001 -0.0105567 0.00446548
0.3 0.00588933 -0.0487001 -0.0105567 0.00446548
0.3 0.00588021 -0.0476317 -0.0104466 0.00447276
0.3 0.00586802 -0.0476317 -0.0104466 0.00447276
0.3 0.00585372 -0.0476317 -0.0104466 0.00447276
0.3 0.00583688 -0.0470161 -0.010464 0.00448448
0.3 0.00581697 -0.0470161 -0.010464 0.00448448
0.3 0.00579472 -0.0470161 -0.010464 0.00448448
0.3 0.00577104 -0.0470161 -0.010464 0.00448448
0.3 0.00574499 -0.0466247 -0.0106233 0.00449528
0.3 0.00571668 -0.0465708 -0.01068 0.00449556
0.3 0.00568689 -0.0465211 -0.0107404 0.00449446
0.3 0.00565528 -0.046423 -0.0108697 0.00448759
0.3 0.00562282 -0.046423 -0.0108697 0.00448759
0.3 0.00558946 -0.0463719 -0.010938 0.00448155
0.3 0.00555544 -0.0463719 -0.010938 0.00448155
0.3 0.00552033 -0.0463129 -0.0110061 0.00447344
0.3 0.00548495 -0.0463129 -0.0110061 0.00447344
0.3 0.00544807 -0.0461001 -0.0112198 0.00443825
0.3 0.0054108 -0.0460169 -0.0112942 0.00442277
0.3 0.00537382 -0.0460169 -0.0112942 0.00442277
0.3 0.00533725 -0.0460169 -0.0112942 0.00442277
0.3 0.00529965 -0.0457045 -0.0115183 0.00436569
0.3 0.00526332 -0.0457045 -0.0115183 0.00436569
0.3 0.00522716 -0.0457045 -0.0115183 0.00436569
0.3 0.00519099 -0.0452724 -0.0117493 0.00429545
0.3 0.00515637 -0.0452724 -0.0117493 0.00429545
0.3 0.00512287 -0.045087 -0.0118258 0.00426976
0.3 0.00508929 -0.0448735 -0.0119009 0.0042431
0.3 0.00505804 -0.0448735 -0.0119009 0.0042431
0.3 0.00502826 -0.0443569 -0.0120447 0.00418675
0.3 0.00499951 -0.0440432 -0.012111 0.00415703
0.3 0.0049702 -0.0432977 -0.0122306 0.00409516
0.3 0.00494392 -0.0432977 -0.0122306 0.00409516
0.3 0.00491975 -0.0432977 -0.0122306 0.00409516
0.3 0.00489572 -0.0418388 -0.0123701 0.00399966
0.3 0.00487404 -0.0412543 -0.0124047 0.00396794
0.3 0.00485469 -0.0406179 -0.0124333 0.0039368
0.3 0.0048378 -0.0406179 -0.0124333 0.0039368
0.3 0.00482368 -0.0399295 -0.0124558 0.00390653
0.3 0.00481237 -0.0399295 -0.0124558 0.00390653
0.3 0.00480378 -0.038389 -0.0124812 0.00384932
0.3 0.00479756 -0.038389 -0.0124812 0.00384932
0.3 0.00479475 -0.035644 -0.0124695 0.00377685
0.3 0.00479402 -0.035644 -0.0124695 0.00377685
0.3 0.00479504 -0.033587 -0.0124353 0.00373613
0.3 0.00479913 -0.033587 -0.0124353 0.00373613
0.3 0.00480552 -0.0315637 -0.0123953 0.00368894
0.3 0.0048127 -0.0305656 -0.0123725 0.00366265
0.3 0.00482045 -0.0295766 -0.0123476 0.00363437
0.3 0.00482883 -0.0286967 -0.0123901 0.00363179
0.3 0.00483543 -0.0278702 -0.0124563 0.00363745
0.3 0.00484147 -0.0278702 -0.0124563 0.00363745
0.3 0.00484509 -0.0278702 -0.0124563 0.00363745
0.3 0.00484391 -0.0262371 -0.0125759 0.00364293
0.3 0.00484279 -0.0262371 -0.0125759 0.00364293
0.3 0.004841 -0.0238413 -0.0127346 0.00364331
0.3 0.00484027 -0.0238413 -0.0127346 0.00364331
0.3 0.0048401 -0.0238413 -0.0127346 0.00364331
0.3 0.0048399 -0.0215342 -0.0128835 0.00364032
0.3 0.00483992 -0.0207858 -0.0129312 0.00363872
0.3 0.00484055 -0.0200476 -0.0129779 0.00363682
0.3 0.00484173 -0.0193197 -0.0130238 0.00363464
0.3 0.00484321 -0.0193197 -0.0130238 0.00363464
0.3 0.0048455 -0.0178954 -0.0131127 0.00362957
0.3 0.00484833 -0.0171988 -0.0131558 0.00362665
0.3 0.00485183 -0.0171988 -0.0131558 0.00362665
0.3 0.00485556 -0.0171988 -0.0131558 0.00362665
0.3 0.00486024 -0.0165128 -0.0131979 0.00362348
0.3 0.00486427 -0.0145409 -0.0133185 0.00361177
0.3 0.0048693 -0.0139506 -0.0133528 0.00360717
0.3 0.00487516 -0.0139506 -0.0133528 0.00360717
0.3 0.00488161 -0.0139506 -0.0133528 0.00360717
0.3 0.00488983 -0.0124731 -0.0134093 0.00359666
0.3 0.00489863 -0.0124731 -0.0134093 0.00359666
0.3 0.0049089 -0.0124731 -0.0134093 0.00359666
0.3 0.00491938 -0.011534 -0.0133674 0.00359581
0.3 0.00493215 -0.0113583 -0.0133252 0.00359901
0.3 0.00494671 -0.0113583 -0.0133252 0.00359901
0.3 0.00496267 -0.0112265 -0.0131897 0.00361233
0.3 0.00498055 -0.0112265 -0.0131897 0.00361233
0.3 0.00500055 -0.0112265 -0.0131897 0.00361233
0.3 0.00502284 -0.0115378 -0.0128661 0.00364958
0.3 0.00504702 -0.0117727 -0.0127258 0.00366666
0.3 0.00507247 -0.0120692 -0.012571 0.00368609
0.3 0.00509962 -0.0124228 -0.0124012 0.00370777
0.3 0.00512872 -0.0128316 -0.0122157 0.00373189
0.3 0.00515945 -0.0132863 -0.0120174 0.00375792
0.3 0.00519025 -0.0137876 -0.0118065 0.00378586
0.3 0.00522403 -0.0137876 -0.0118065 0.00378586
0.3 0.00525929 -0.0137876 -0.0118065 0.00378586
0.3 0.00529594 -0.0155295 -0.0111017 0.00388215
0.3 0.0053329 -0.0161729 -0.0108479 0.00391842
0.3 0.00537169 -0.0168446 -0.0105855 0.00395635
0.3 0.00541106 -0.0175366 -0.0103166 0.00399563
0.3 0.00545116 -0.0175366 -0.0103166 0.00399563
0.3 0.00549225 -0.0175366 -0.0103166 0.00399563
0.3 0.00553388 -0.0189705 -0.00976157 0.00407744
0.3 0.0055758 -0.0189705 -0.00976157 0.00407744
0.3 0.005618 -0.0211934 -0.00890006 0.00420544
0.3 0.00565958 -0.0219376 -0.00860893 0.00424879
0.3 0.00570197 -0.0226792 -0.00831685 0.00429229
0.3 0.00574382 -0.0234131 -0.00802442 0.00433588
0.3 0.00578587 -0.0248382 -0.0074454 0.00442162
0.3 0.00582678 -0.0248382 -0.0074454 0.00442162
0.3 0.00586681 -0.0248382 -0.0074454 0.00442162
0.3 0.00590514 -0.0248382 -0.0074454 0.00442162
0.3 0.0059424 -0.026829 -0.00660309 0.0045444
0.3 0.0059807 -0.0274417 -0.00633246 0.00458312
0.3 0.00601745 -0.0280184 -0.00606839 0.00462063
0.3 0.00605293 -0.0285504 -0.00581391 0.00465635
0.3 0.00608554 -0.0285504 -0.00581391 0.00465635
0.3 0.00611602 -0.0290375 -0.00556904 0.00469022
0.3 0.0061439 -0.0290375 -0.00556904 0.00469022
0.3 0.00617121 -0.0301883 -0.0049043 0.00477881
0.3 0.00619524 -0.0301883 -0.0049043 0.00477881
0.3 0.0062164 -0.0301883 -0.0049043 0.00477881
0.3 0.00623677 -0.0307936 -0.00436425 0.00484479
0.3 0.00625447 -0.0308595 -0.00421576 0.00486078
0.3 0.00626954 -0.030856 -0.00408326 0.00487372
0.3 0.00628195 -0.0307841 -0.00396727 0.00488368
0.3 0.00629044 -0.0307841 -0.00396727 0.00488368
0.3 0.00629845 -0.0304184 -0.00379011 0.00489444
0.3 0.00630333 -0.0301275 -0.00372764 0.00489565
0.3 0.00630303 -0.0301275 -0.00372764 0.00489565
0.3 0.00629862 -0.0301275 -0.00372764 0.00489565
0.3 0.00629356 -0.028824 -0.00364619 0.00488477
0.3 0.00628571 -0.028824 -0.00364619 0.00488477
0.3 0.00627305 -0.028824 -0.00364619 0.00488477
0.3 0.00625994 -0.0269859 -0.00370097 0.00485684
0.3 0.00624356 -0.0269859 -0.00370097 0.00485684
0.3 0.00622457 -0.0269859 -0.00370097 0.00485684
0.3 0.00620415 -0.0247738 -0.00386058 0.0048196
0.3 0.00618185 -0.0239784 -0.00393062 0.00480671
0.3 0.00615864 -0.0239784 -0.00393062 0.00480671
0.3 0.00613309 -0.0231642 -0.00400752 0.00479392
0.3 0.00610434 -0.0231642 -0.00400752 0.00479392
0.3 0.00607543 -0.0206117 -0.00427831 0.00475918
0.3 0.00604656 -0.0197402 -0.00437888 0.00474978
0.3 0.00601581 -0.0188648 -0.00448315 0.00474175
0.3 0.00598292 -0.0188648 -0.00448315 0.00474175
0.3 0.0059487 -0.0188648 -0.00448315 0.00474175
0.3 0.0059148 -0.017091 -0.00470448 0.00472992
0.3 0.00588012 -0.0161999 -0.00481935 0.00472636
0.3 0.0058444 -0.0161999 -0.00481935 0.00472636
0.3 0.00580931 -0.0135649 -0.00517229 0.00472564
0.3 0.0057743 -0.0127144 -0.00528979 0.00472897
0.3 0.00573906 -0.0118825 -0.00540648 0.00473416
0.3 0.00570423 -0.0110771 -0.00551915 0.00474153
0.3 0.00566996 -0.0102996 -0.00562931 0.00475068
0.3 0.00563722 -0.00954996 -0.00573692 0.00476165
0.3 0.005604 -0.00883087 -0.00584155 0.00477438
0.3 0.00557178 -0.00814373 -0.00594282 0.00478881
0.3 0.00554087 -0.00814373 -0.00594282 0.00478881
0.3 0.00551178 -0.00814373 -0.00594282 0.00478881
0.3 0.0054832 -0.0063317 -0.00622034 0.0048407
0.3 0.0054555 -0.0063317 -0.00622034 0.0048407
0.3 0.00542989 -0.0063317 -0.00622034 0.0048407
0.3 0.0054048 -0.00495228 -0.00645081 0.00490217
0.3 0.00538199 -0.00495228 -0.00645081 0.00490217
0.3 0.00536184 -0.00495228 -0.00645081 0.00490217
0.3 0.00534396 -0.00495228 -0.00645081 0.00490217
0.3 0.00532622 -0.00390797 -0.00666586 0.00499083
0.3 0.00531235 -0.00390797 -0.00666586 0.00499083
0.3 0.00530067 -0.00378031 -0.00672576 0.00503403
0.3 0.00529273 -0.00378031 -0.00672576 0.00503403
0.3 0.00528609 -0.00392624 -0.00675258 0.00507411
0.3 0.00528168 -0.00410728 -0.00675416 0.00509179
0.3 0.00528056 -0.00410728 -0.00675416 0.00509179
0.3 0.00528532 -0.00410728 -0.00675416 0.00509179
0.3 0.00529444 -0.00491677 -0.00668847 0.00513388
0.3 0.00530508 -0.00546243 -0.00662476 0.00516549
0.3 0.00531502 -0.00546243 -0.00662476 0.00516549
0.3 0.00532468 -0.00573127 -0.00659144 0.00518346
0.3 0.00533428 -0.00599735 -0.00655689 0.00520304
0.3 0.00534446 -0.00599735 -0.00655689 0.00520304
0.3 0.00535402 -0.00599735 -0.00655689 0.00520304
0.3 0.0053644 -0.00665441 -0.00654071 0.00523081
0.3 0.00537243 -0.0067732 -0.00659691 0.00521598
0.3 0.00537772 -0.00689849 -0.00664357 0.00520558
0.3 0.00538295 -0.00702876 -0.00668444 0.00519773
0.3 0.00538857 -0.00702876 -0.00668444 0.00519773
0.3 0.00539426 -0.00702876 -0.00668444 0.00519773
0.3 0.00540035 -0.00741921 -0.00679548 0.00517936
0.3 0.00540667 -0.00754534 -0.00683078 0.00517401
0.3 0.0054132 -0.00766905 -0.0068654 0.00516895
0.3 0.00541979 -0.00766905 -0.0068654 0.00516895
0.3 0.00542676 -0.00766905 -0.0068654 0.00516895
0.3 0.00543394 -0.0080258 -0.00696542 0.00515543
0.3 0.00544133 -0.0080258 -0.00696542 0.00515543
0.3 0.00544871 -0.00813967 -0.00699747 0.00515145
0.3 0.00545639 -0.00813967 -0.00699747 0.00515145
0.3 0.00546438 -0.008466 -0.0070898 0.00514103
0.3 0.00547255 -0.00856978 -0.00711932 0.00513805
0.3 0.00548078 -0.00874209 -0.00714877 0.00513149
0.3 0.00548395 -0.00874209 -0.00714877 0.00513149
0.3 0.00548882 -0.00874209 -0.00714877 0.00513149
0.3 0.00549554 -0.00896475 -0.00722266 0.00511651
0.3 0.00550183 -0.00898422 -0.00727225 0.00510703
0.3 0.00551019 -0.00894019 -0.00733004 0.00509578
0.3 0.00552024 -0.00862893 -0.00747748 0.00506616
0.3 0.00553209 -0.00798757 -0.00767431 0.00502454
0.3 0.00554413 -0.00754672 -0.00779228 0.00499969
0.3 0.00555712 -0.00754672 -0.00779228 0.00499969
0.3 0.00557332 -0.00702604 -0.00792303 0.00497218
0.3 0.00559131 -0.00702604 -0.00792303 0.00497218
0.3 0.00561005 -0.00574386 -0.00822736 0.00490935
0.3 0.00563 -0.00574386 -0.00822736 0.00490935
0.3 0.0056543 -0.00574386 -0.00822736 0.00490935
0.3 0.00567945 -0.00327211 -0.00878799 0.00479956
0.3 0.00570612 -0.00230465 -0.00900471 0.00475963
0.3 0.00573258 -0.00126965 -0.00923556 0.00471815
0.3 0.00576261 -0.000167203 -0.00948031 0.00467526
0.3 0.00579405 0.00100729 -0.00973965 0.00463049
0.3 0.00582803 0.00100729 -0.00973965 0.00463049
0.3 0.00586053 0.00224413 -0.0100117 0.0045847
0.3 0.0058974 0.00224413 -0.0100117 0.0045847
0.3 0.00593546 0.00489771 -0.0105942 0.00449027
0.3 0.00597318 0.00778177 -0.0112237 0.0043918
0.3 0.00601123 0.00929603 -0.0115534 0.00434182
0.3 0.00605018 0.00929603 -0.0115534 0.00434182
0.3 0.00609184 0.00929603 -0.0115534 0.00434182
0.3 0.00613286 0.0124652 -0.0122417 0.00424034
0.3 0.00617316 0.0124652 -0.0122417 0.00424034
0.3 0.00621362 0.0158035 -0.0129584 0.00413624
0.3 0.0062566 0.0158035 -0.0129584 0.00413624
0.3 0.00629921 0.021061 -0.0140711 0.00397733
0.3 0.00634102 0.021061 -0.0140711 0.00397733
0.3 0.0063811 0.021061 -0.0140711 0.00397733
0.3 0.00642093 0.0247001 -0.0148268 0.00386927
0.3 0.00645923 0.0247001 -0.0148268 0.00386927
0.3 0.00649671 0.0284183 -0.0155842 0.00376036
0.3 0.00653434 0.0302962 -0.0159597 0.00370584
0.3 0.00657155 0.0340747 -0.0166953 0.00359685
0.3 0.00660445 0.0378733 -0.0174059 0.0034884
0.3 0.00663591 0.0378733 -0.0174059 0.0034884
0.3 0.00666669 0.0378733 -0.0174059 0.0034884
0.3 0.00669685 0.0378733 -0.0174059 0.0034884
0.3 0.00672163 0.0435501 -0.0184082 0.00332992
0.3 0.00674462 0.0454221 -0.0187188 0.00327903
0.3 0.00676632 0.0472698 -0.0190149 0.00322874
0.3 0.00678536 0.0490893 -0.019295 0.00317925
0.3 0.00680066 0.0508805 -0.0195591 0.00313058
0.3 0.00681482 0.0526394 -0.019806 0.00308273
0.3 0.00682717 0.0526394 -0.019806 0.00308273
0.3 0.00683685 0.0526394 -0.019806 0.00308273
0.3 0.00684383 0.0560282 -0.020238 0.00298968
0.3 0.00684774 0.0576574 -0.0204234 0.00294435
0.3 0.00684949 0.0576574 -0.0204234 0.00294435
0.3 0.00684634 0.0622255 -0.0208377 0.00281282
0.3 0.00684039 0.0636459 -0.0209309 0.00276967
0.3 0.00683176 0.0650177 -0.0210024 0.00272608
0.3 0.00682095 0.0650177 -0.0210024 0.00272608
0.3 0.00680858 0.0650177 -0.0210024 0.00272608
0.3 0.00679166 0.068831 -0.0210824 0.00259124
0.3 0.00677251 0.0700025 -0.0210626 0.00254386
0.3 0.00675181 0.0700025 -0.0210626 0.00254386
0.3 0.00672825 0.0721866 -0.0209584 0.00244177
0.3 0.00670342 0.0721866 -0.0209584 0.00244177
0.3 0.00667765 0.0721866 -0.0209584 0.00244177
0.3 0.00664792 0.0751632 -0.0206476 0.00227039
0.3 0.00661706 0.0751632 -0.0206476 0.00227039
0.3 0.00658556 0.0751632 -0.0206476 0.00227039
0.3 0.00655131 0.0769536 -0.0203459 0.00214064
0.3 0.00651551 0.0786242 -0.0199805 0.00199247
0.3 0.00647868 0.0794145 -0.0197754 0.0019113
0.3 0.00644128 0.0801747 -0.0195579 0.00182537
0.3 0.0064043 0.0801747 -0.0195579 0.00182537
0.3 0.00636648 0.0809105 -0.0193272 0.00173381
0.3 0.00632756 0.0823164 -0.0188356 0.00153563
0.3 0.00628974 0.0823164 -0.0188356 0.00153563
0.3 0.00625238 0.0823164 -0.0188356 0.00153563
0.3 0.0062137 0.0843473 -0.0180523 0.00119959
0.3 0.00617533 0.0850325 -0.0177853 0.00107643
0.3 0.00613771 0.0857346 -0.0175222 0.000948164
0.3 0.00610145 0.0857346 -0.0175222 0.000948164
0.3 0.00606777 0.0857346 -0.0175222 0.000948164
0.3 0.00603422 0.0871937 -0.0170051 0.000676701
0.3 0.0059999 0.0887733 -0.0165138 0.000386045
0.3 0.0059669 0.0896146 -0.0162806 0.000233882
0.3 0.00593629 0.0896146 -0.0162806 0.000233882
0.3 0.00590711 0.0904876 -0.0160593 7.85364e-05
0.3 0.00588023 0.0904876 -0.0160593 7.85364e-05
0.3 0.00585335 0.0923277 -0.0156612 -0.000237678
0.3 0.00582804 0.0942933 -0.0153311 -0.000557214
0.3 0.00580533 0.0942933 -0.0153311 -0.000557214
0.3 0.00578486 0.0942933 -0.0153311 -0.000557214
0.3 0.00576607 0.0974484 -0.0149906 -0.00103322
0.3 0.00574928 0.0974484 -0.0149906 -0.00103322
0.3 0.00573653 0.100886 -0.0148589 -0.00149284
0.3 0.005726 0.100886 -0.0148589 -0.00149284
0.3 0.00571805 0.102095 -0.0148666 -0.00163926
0.3 0.00571066 0.102095 -0.0148666 -0.00163926
0.3 0.00570895 0.104599 -0.0149734 -0.00191638
0.3 0.00570968 0.105892 -0.0150733 -0.00204606
0.3 0.005712 0.105892 -0.0150733 -0.00204606
0.3 0.00571583 0.105892 -0.0150733 -0.00204606
0.3 0.0057224 0.109322 -0.0153041 -0.00242406
0.3 0.00572356 0.110255 -0.0153201 -0.00254793
0.3 0.00572204 0.111132 -0.0153373 -0.00266833
0.3 0.00572115 0.111132 -0.0153373 -0.00266833
0.3 0.00572063 0.111132 -0.0153373 -0.00266833
0.3 0.0057201 0.113446 -0.0154007 -0.00301523
0.3 0.00571983 0.114108 -0.0154228 -0.00312559
0.3 0.00572033 0.114108 -0.0154228 -0.00312559
0.3 0.00572135 0.114108 -0.0154228 -0.00312559
0.3 0.00572258 0.11527 -0.0154666 -0.00333864
0.3 0.00572396 0.116225 -0.015509 -0.00354166
0.3 0.00572603 0.116225 -0.015509 -0.00354166
0.3 0.00572814 0.116225 -0.015509 -0.00354166
0.3 0.00573039 0.117274 -0.0155696 -0.00382754
0.3 0.00573299 0.117274 -0.0155696 -0.00382754
0.3 0.00573574 0.117527 -0.0155891 -0.00391813
0.3 0.00573894 0.117888 -0.0156271 -0.00409234
0.3 0.00574245 0.117888 -0.0156271 -0.00409234
0.3 0.00574625 0.118 -0.0156455 -0.00417615
0.3 0.00574994 0.118093 -0.0156816 -0.00433734
0.3 0.00575385 0.118093 -0.0156816 -0.00433734
0.3 0.00575828 0.118014 -0.0157165 -0.00449008
0.3 0.00576357 0.117904 -0.0157352 -0.00456253
0.3 0.00576885 0.117745 -0.0157544 -0.00463288
0.3 0.00577479 0.117745 -0.0157544 -0.00463288
0.3 0.00578011 0.117745 -0.0157544 -0.00463288
0.3 0.00578561 0.116905 -0.0158303 -0.00482651
0.3 0.00579153 0.116485 -0.0158659 -0.00488358
0.3 0.00579844 0.11599 -0.0159078 -0.00493653
0.3 0.0058073 0.11599 -0.0159078 -0.00493653
0.3 0.00581549 0.114014 -0.0160869 -0.00506955
0.3 0.00582603 0.114014 -0.0160869 -0.00506955
0.3 0.00583809 0.113189 -0.0161654 -0.00510517
0.3 0.00585276 0.113189 -0.0161654 -0.00510517
0.3 0.00587026 0.113189 -0.0161654 -0.00510517
0.3 0.00588676 0.111291 -0.0163573 -0.00516455
0.3 0.00590786 0.111291 -0.0163573 -0.00516455
0.3 0.00592802 0.107823 -0.0167295 -0.0052231
0.3 0.00595118 0.107823 -0.0167295 -0.0052231
0.3 0.00597467 0.107823 -0.0167295 -0.0052231
0.3 0.00599944 0.103642 -0.017213 -0.00524985
0.3 0.00602712 0.102095 -0.0173981 -0.00525183
0.3 0.00605344 0.100475 -0.017595 -0.00525067
0.3 0.00608369 0.0987821 -0.0178032 -0.00524629
0.3 0.00611391 0.097017 -0.0180232 -0.00523865
0.3 0.00614374 0.097017 -0.0180232 -0.00523865
0.3 0.00618005 0.097017 -0.0180232 -0.00523865
0.3 0.00621646 0.097017 -0.0180232 -0.00523865
0.3 0.00625544 0.0932822 -0.0184934 -0.00521447
0.3 0.00629279 0.0893015 -0.0190013 -0.00518007
0.3 0.00633256 0.0893015 -0.0190013 -0.00518007
0.3 0.00636815 0.082955 -0.0198152 -0.00511481
0.3 0.00640644 0.082955 -0.0198152 -0.00511481
0.3 0.00644662 0.082955 -0.0198152 -0.00511481
0.3 0.00648574 0.082955 -0.0198152 -0.00511481
0.3 0.00651915 0.0739157 -0.0209703 -0.00500905
0.3 0.00655508 0.0691895 -0.0215623 -0.00494906
0.3 0.00658884 0.0691895 -0.0215623 -0.00494906
0.3 0.0066216 0.0691895 -0.0215623 -0.00494906
0.3 0.00665783 0.0691895 -0.0215623 -0.00494906
0.3 0.00669133 0.0643552 -0.0221573 -0.00488576
0.3 0.00671831 0.0594592 -0.0227401 -0.00482145
0.3 0.00674675 0.057 -0.0230239 -0.00478956
0.3 0.0067754 0.057 -0.0230239 -0.00478956
0.3 0.00680433 0.057 -0.0230239 -0.00478956
0.3 0.00682471 0.0496045 -0.0238314 -0.00469385
0.3 0.00684757 0.0496045 -0.0238314 -0.00469385
0.3 0.00686836 0.0471447 -0.0240821 -0.00466238
0.3 0.00688668 0.0471447 -0.0240821 -0.00466238
0.3 0.00690336 0.0422583 -0.0245485 -0.00460041
0.3 0.00691932 0.0422583 -0.0245485 -0.00460041
0.3 0.00693069 0.0374449 -0.0249602 -0.00454186
0.3 0.00694137 0.0374449 -0.0249602 -0.00454186
0.3 0.00694547 0.0304289 -0.0254554 -0.00446005
0.3 0.00694853 0.0304289 -0.0254554 -0.00446005
0.3 0.00694908 0.0304289 -0.0254554 -0.00446005
0.3 0.00694302 0.0237289 -0.0257853 -0.00438547
0.3 0.00693588 0.0215792 -0.0258536 -0.00436146
0.3 0.00692616 0.0194739 -0.0259015 -0.00433744
0.3 0.006914 0.0194739 -0.0259015 -0.00433744
0.3 0.006902 0.0194739 -0.0259015 -0.00433744
0.3 0.00688345 0.0134109 -0.0259218 -0.00426277
0.3 0.00686236 0.0114781 -0.0258872 -0.00423632
0.3 0.00684057 0.0114781 -0.0258872 -0.00423632
0.3 0.0068147 0.00773742 -0.0257614 -0.00417941
0.3 0.00678634 0.00592314 -0.0256707 -0.00414775
0.3 0.00675693 0.00592314 -0.0256707 -0.00414775
0.3 0.006725 0.00237637 -0.0254423 -0.00407435
0.3 0.00669148 0.00064743 -0.0253024 -0.00403213
0.3 0.0066585 0.00064743 -0.0253024 -0.00403213
0.3 0.00662056 -0.00440735 -0.0247981 -0.00387807
0.3 0.00658274 -0.00440735 -0.0247981 -0.00387807
0.3 0.00654497 -0.00605069 -0.0246022 -0.00381691
0.3 0.00650632 -0.00767463 -0.0243945 -0.00375033
0.3 0.00646638 -0.00927877 -0.0241747 -0.00367786
0.3 0.00642712 -0.0108699 -0.0239447 -0.00359962
0.3 0.00638846 -0.0108699 -0.0239447 -0.00359962
0.3 0.00635144 -0.0108699 -0.0239447 -0.00359962
0.3 0.00631043 -0.0155942 -0.0232129 -0.00333028
0.3 0.00627138 -0.0155942 -0.0232129 -0.00333028
0.3 0.00623459 -0.0155942 -0.0232129 -0.00333028
0.3 0.00619126 -0.0220055 -0.0222133 -0.00288634
0.3 0.00615079 -0.0220055 -0.0222133 -0.00288634
0.3 0.00611332 -0.0220055 -0.0222133 -0.00288634
0.3 0.00607894 -0.0220055 -0.0222133 -0.00288634
0.3 0.00604059 -0.0271136 -0.0215214 -0.00248911
0.3 0.00600389 -0.0271136 -0.0215214 -0.00248911
0.3 0.00597197 -0.0271136 -0.0215214 -0.00248911
0.3 0.005937 -0.0325839 -0.0209342 -0.00204444
0.3 0.00590173 -0.0344941 -0.0207708 -0.00188856
0.3 0.00586921 -0.0364469 -0.0206251 -0.00172949
0.3 0.00583986 -0.0364469 -0.0206251 -0.00172949
0.3 0.00581349 -0.0364469 -0.0206251 -0.00172949
0.3 0.00578743 -0.0405036 -0.0204009 -0.0014039
0.3 0.00576371 -0.0405036 -0.0204009 -0.0014039
0.3 0.00573736 -0.0469266 -0.0202463 -0.000906086
0.3 0.0057131 -0.0469266 -0.0202463 -0.000906086
0.3 0.00569115 -0.0513985 -0.0202794 -0.000580411
0.3 0.00567091 -0.0536889 -0.0203378 -0.000420586
0.3 0.00565392 -0.0536889 -0.0203378 -0.000420586
0.3 0.00564044 -0.0536889 -0.0203378 -0.000420586
0.3 0.00562582 -0.0607741 -0.0207027 3.95159e-05
0.3 0.00561637 -0.0631903 -0.0208875 0.000184359
0.3 0.00561533 -0.0631903 -0.0208875 0.000184359
0.3 0.00561582 -0.0677558 -0.0211953 0.000469557
0.3 0.00561256 -0.0677558 -0.0211953 0.000469557
0.3 0.00560727 -0.0677558 -0.0211953 0.000469557
0.3 0.00559872 -0.0738847 -0.0214994 0.000874307
0.3 0.00559012 -0.0776582 -0.0216996 0.00112961
0.3 0.00558239 -0.0776582 -0.0216996 0.00112961
0.3 0.00557599 -0.0776582 -0.0216996 0.00112961
0.3 0.00557038 -0.0794501 -0.0217971 0.00125234
0.3 0.00556571 -0.0794501 -0.0217971 0.00125234
0.3 0.00556119 -0.0828523 -0.021987 0.00148853
0.3 0.00555797 -0.0828523 -0.021987 0.00148853
0.3 0.00555537 -0.0860115 -0.0221693 0.00171208
0.3 0.0055536 -0.0860115 -0.0221693 0.00171208
0.3 0.00555212 -0.0889352 -0.0223441 0.00192358
0.3 0.00555139 -0.0889352 -0.0223441 0.00192358
0.3 0.00555146 -0.0928883 -0.0225924 0.00221859
0.3 0.00555223 -0.0940941 -0.0226718 0.00231119
0.3 0.00555327 -0.0952454 -0.0227496 0.00240106
0.3 0.005555 -0.0952454 -0.0227496 0.00240106
0.3 0.00555716 -0.0952454 -0.0227496 0.00240106
0.3 0.00556001 -0.0983796 -0.0229739 0.00265456
0.3 0.00556307 -0.0993204 -0.0230458 0.00273384
0.3 0.00556686 -0.0993204 -0.0230458 0.00273384
0.3 0.00556785 -0.100209 -0.0231161 0.00281051
0.3 0.00556979 -0.100209 -0.0231161 0.00281051
0.3 0.00557329 -0.102354 -0.0232979 0.00302799
0.3 0.00557856 -0.102874 -0.0233408 0.0030948
0.3 0.00558443 -0.102874 -0.0233408 0.0030948
0.3 0.00559227 -0.103615 -0.0233897 0.00321824
0.3 0.0056028 -0.103829 -0.0233923 0.00327444
0.3 0.0056162 -0.103829 -0.0233923 0.00327444
0.3 0.00562951 -0.103939 -0.0233793 0.00332689
0.3 0.00564558 -0.103953 -0.0233507 0.00337531
0.3 0.00566487 -0.103953 -0.0233507 0.00337531
0.3 0.00568377 -0.103407 -0.0231658 0.00349619
0.3 0.00570579 -0.103407 -0.0231658 0.00349619
0.3 0.00572946 -0.103407 -0.0231658 0.00349619
0.3 0.00575539 -0.102056 -0.0228359 0.00358059
0.3 0.00578323 -0.101438 -0.0226938 0.00360062
0.3 0.00581177 -0.100746 -0.0225376 0.00361695
0.3 0.00584184 -0.100746 -0.0225376 0.00361695
0.3 0.00587614 -0.100746 -0.0225376 0.00361695
0.3 0.00591058 -0.0982492 -0.0219873 0.00364439
0.3 0.00594426 -0.0972907 -0.0217788 0.00364651
0.3 0.00598095 -0.0962733 -0.0215589 0.00364526
0.3 0.00602024 -0.0962733 -0.0215589 0.00364526
0.3 0.00605824 -0.0929125 -0.0208377 0.00362348
0.3 0.00609737 -0.0929125 -0.0208377 0.00362348
0.3 0.00613725 -0.0917038 -0.0205811 0.00361087
0.3 0.00617862 -0.0917038 -0.0205811 0.00361087
0.3 0.00621953 -0.0917038 -0.0205811 0.00361087
0.3 0.00625992 -0.0878857 -0.0197785 0.00356049
0.3 0.00630228 -0.0865577 -0.0195016 0.00353982
0.3 0.00634444 -0.0852071 -0.01922 0.00351728
0.3 0.0063845 -0.0838402 -0.0189344 0.00349283
0.3 0.00642641 -0.0824603 -0.0186477 0.00346727
0.3 0.00646758 -0.0810715 -0.0183603 0.00344073
0.3 0.00650705 -0.0810715 -0.0183603 0.00344073
0.3 0.00654822 -0.0810715 -0.0183603 0.00344073
0.3 0.00658806 -0.0782974 -0.0177923 0.00338669
0.3 0.00662671 -0.0769181 -0.0175126 0.00335927
0.3 0.00666394 -0.0769181 -0.0175126 0.00335927
0.3 0.00669955 -0.0728764 -0.0167089 0.00327852
0.3 0.00673328 -0.0715709 -0.0164548 0.0032526
0.3 0.0067656 -0.0715709 -0.0164548 0.0032526
0.3 0.00679509 -0.0690476 -0.0159729 0.00320356
0.3 0.00682413 -0.0690476 -0.0159729 0.00320356
0.3 0.00685122 -0.0690476 -0.0159729 0.00320356
0.3 0.00687518 -0.0666571 -0.0155298 0.00315891
0.3 0.00689775 -0.0666571 -0.0155298 0.00315891
0.3 0.00691754 -0.0644335 -0.015133 0.00312013
0.3 0.00693461 -0.0644335 -0.015133 0.00312013
0.3 0.00694942 -0.0614825 -0.0146423 0.00307401
0.3 0.00696104 -0.060609 -0.0145086 0.00306201
0.3 0.00696976 -0.059796 -0.0143913 0.00305171
0.3 0.00697514 -0.059796 -0.0143913 0.00305171
0.3 0.00697694 -0.059796 -0.0143913 0.00305171
0.3 0.00697668 -0.0577274 -0.0141377 0.00303041
0.3 0.00697318 -0.0571722 -0.0140895 0.0030265
0.3 0.00696645 -0.0571722 -0.0140895 0.0030265
0.3 0.00695584 -0.0571722 -0.0140895 0.0030265
0.3 0.00694283 -0.0558882 -0.0140494 0.00302198
0.3 0.0069281 -0.0555787 -0.0140679 0.00302201
0.3 0.00690908 -0.0555787 -0.0140679 0.00302201
0.3 0.0068873 -0.0555787 -0.0140679 0.00302201
0.3 0.00686273 -0.0547127 -0.014252 0.0030225
0.3 0.00683669 -0.0547127 -0.014252 0.0030225
0.3 0.00680846 -0.0545623 -0.0143193 0.00302153
0.3 0.00677809 -0.0544335 -0.0143951 0.00301999
0.3 0.00674616 -0.0544335 -0.0143951 0.00301999
0.3 0.006713 -0.0542089 -0.0145618 0.00301371
0.3 0.00667837 -0.0542089 -0.0145618 0.00301371
0.3 0.00664211 -0.0542089 -0.0145618 0.00301371
0.3 0.0066057 -0.0542089 -0.0145618 0.00301371
0.3 0.00656705 -0.0540265 -0.0147478 0.00300234
0.3 0.00652692 -0.0538574 -0.0150745 0.00297653
0.3 0.0064861 -0.0538084 -0.0151897 0.00296504
0.3 0.00644433 -0.0536898 -0.0154253 0.00293868
0.3 0.00640307 -0.0536898 -0.0154253 0.00293868
0.3 0.00636217 -0.0536154 -0.0155443 0.00292335
0.3 0.00632154 -0.05352 -0.015662 0.00290659
0.3 0.00627995 -0.0534033 -0.0157781 0.00288832
0.3 0.00624059 -0.0534033 -0.0157781 0.00288832
0.3 0.00620251 -0.0534033 -0.0157781 0.00288832
0.3 0.00616394 -0.05291 -0.0161139 0.00282437
0.3 0.00612507 -0.0524282 -0.0163213 0.00277476
0.3 0.00608875 -0.0524282 -0.0163213 0.00277476
0.3 0.00605359 -0.0524282 -0.0163213 0.00277476
0.3 0.00601916 -0.052138 -0.0164193 0.00274795
0.3 0.00598619 -0.052138 -0.0164193 0.00274795
0.3 0.00595381 -0.0510629 -0.0166958 0.0026627
0.3 0.00592349 -0.0510629 -0.0166958 0.0026627
0.3 0.00589344 -0.0501344 -0.0168483 0.00260082
0.3 0.00586553 -0.0495967 -0.0169133 0.002569
0.3 0.00583829 -0.048367 -0.0170234 0.00250532
0.3 0.00581439 -0.048367 -0.0170234 0.00250532
0.3 0.00579205 -0.047676 -0.0170683 0.00247383
0.3 0.00577148 -0.047676 -0.0170683 0.00247383
0.3 0.00575332 -0.047676 -0.0170683 0.00247383
0.3 0.00573734 -0.0452733 -0.0171578 0.00238442
0.3 0.0057244 -0.0443539 -0.0171719 0.00235729
0.3 0.00571436 -0.0433757 -0.0171781 0.00233202
0.3 0.00570723 -0.0423342 -0.0171772 0.00230904
0.3 0.00570326 -0.0412333 -0.0171691 0.00228854
0.3 0.0057016 -0.040141 -0.0171603 0.00226648
0.3 0.00570235 -0.040141 -0.0171603 0.00226648
0.3 0.00570409 -0.0390546 -0.017149 0.00224304
0.3 0.00570661 -0.0390546 -0.017149 0.00224304
0.3 0.00570976 -0.0358443 -0.0171015 0.0021629
0.3 0.00571455 -0.0349128 -0.0171649 0.00216619
0.3 0.00571981 -0.0340235 -0.0172433 0.00217449
0.3 0.0057186 -0.0331383 -0.0173149 0.00217989
0.3 0.0057142 -0.0322562 -0.0173796 0.00218291
0.3 0.00570955 -0.0313813 -0.017441 0.00218496
0.3 0.00570556 -0.0305145 -0.0175001 0.00218643
0.3 0.00570203 -0.0296574 -0.0175575 0.00218755
0.3 0.00569882 -0.0296574 -0.0175575 0.00218755
0.3 0.00569601 -0.0296574 -0.0175575 0.00218755
0.3 0.00569336 -0.0271449 -0.0177208 0.00218926
0.3 0.00569116 -0.026327 -0.0177723 0.0021893
0.3 0.00568946 -0.026327 -0.0177723 0.0021893
0.3 0.00568826 -0.026327 -0.0177723 0.0021893
0.3 0.00568745 -0.0247218 -0.0178712 0.0021887
0.3 0.00568695 -0.0247218 -0.0178712 0.0021887
0.3 0.00568669 -0.0231571 -0.0179645 0.00218725
0.3 0.00568696 -0.0231571 -0.0179645 0.00218725
0.3 0.0056876 -0.0216331 -0.0180524 0.00218506
0.3 0.00568875 -0.0216331 -0.0180524 0.00218506
0.3 0.00568989 -0.0195532 -0.0181894 0.00217854
0.3 0.00569004 -0.0195532 -0.0181894 0.00217854
0.3 0.00569016 -0.0195532 -0.0181894 0.00217854
0.3 0.00569096 -0.0175751 -0.0183496 0.00216262
0.3 0.00569259 -0.0175751 -0.0183496 0.00216262
0.3 0.00569527 -0.0172176 -0.0183624 0.00216117
0.3 0.00569948 -0.0172176 -0.0183624 0.00216117
0.3 0.00570462 -0.0172176 -0.0183624 0.00216117
0.3 0.00571173 -0.0165383 -0.0183086 0.00216843
0.3 0.00572056 -0.0164528 -0.0182568 0.00217526
0.3 0.00573072 -0.0164528 -0.0182568 0.00217526
0.3 0.00574366 -0.0164327 -0.0181885 0.00218423
0.3 0.005759 -0.0164327 -0.0181885 0.00218423
0.3 0.00577585 -0.0167697 -0.0178809 0.00222497
0.3 0.00579368 -0.0170052 -0.0177458 0.0022432
0.3 0.00581435 -0.0172998 -0.0175949 0.00226367
0.3 0.0058367 -0.0176492 -0.0174269 0.00228669
0.3 0.00586079 -0.0180459 -0.0172453 0.00231152
0.3 0.00588557 -0.0180459 -0.0172453 0.00231152
0.3 0.00591275 -0.0180459 -0.0172453 0.00231152
0.3 0.00594195 -0.0195091 -0.0166212 0.00239678
0.3 0.00597108 -0.0200805 -0.0163864 0.00242912
0.3 0.00600256 -0.0200805 -0.0163864 0.00242912
0.3 0.0060354 -0.0200805 -0.0163864 0.00242912
0.3 0.00606928 -0.0219986 -0.0156135 0.00253728
0.3 0.00610334 -0.0226844 -0.0153404 0.00257587
0.3 0.00613868 -0.0226844 -0.0153404 0.00257587
0.3 0.0061756 -0.0248191 -0.0144924 0.00269625
0.3 0.00621145 -0.0248191 -0.0144924 0.00269625
0.3 0.00624931 -0.0262732 -0.0139108 0.00277899
0.3 0.00628612 -0.0262732 -0.0139108 0.00277899
0.3 0.00632197 -0.0262732 -0.0139108 0.00277899
0.3 0.00635844 -0.027731 -0.013323 0.00286188
0.3 0.00639445 -0.027731 -0.013323 0.00286188
0.3 0.00643018 -0.027731 -0.013323 0.00286188
0.3 0.00646579 -0.029152 -0.0127383 0.0029432
0.3 0.00650046 -0.029152 -0.0127383 0.0029432
0.3 0.0065349 -0.0304975 -0.0121649 0.00302154
0.3 0.00656757 -0.0304975 -0.0121649 0.00302154
0.3 0.00659905 -0.0317387 -0.0116099 0.00309546
0.3 0.00663015 -0.0323098 -0.0113421 0.00313024
0.3 0.00665938 -0.0328403 -0.0110819 0.00316347
0.3 0.00668743 -0.0333292 -0.0108301 0.00319492
0.3 0.00671391 -0.0337761 -0.0105868 0.00322453
0.3 0.00673768 -0.0337761 -0.0105868 0.00322453
0.3 0.00676126 -0.0345097 -0.0101341 0.00327733
0.3 0.00678122 -0.0345097 -0.0101341 0.00327733
0.3 0.00679908 -0.0350162 -0.00973158 0.00332015
0.3 0.00681432 -0.0350162 -0.00973158 0.00332015
0.3 0.00682675 -0.0352705 -0.00938505 0.00335323
0.3 0.0068364 -0.0352953 -0.00923437 0.00336601
0.3 0.00684398 -0.0352444 -0.00910112 0.0033761
0.3 0.00684778 -0.0352444 -0.00910112 0.0033761
0.3 0.0068507 -0.034644 -0.0088094 0.00338701
0.3 0.00685072 -0.0342948 -0.00874868 0.00338458
0.3 0.00684945 -0.0338783 -0.00870458 0.00337975
0.3 0.00684323 -0.0338783 -0.00870458 0.00337975
0.3 0.00683217 -0.0338783 -0.00870458 0.00337975
0.3 0.00681952 -0.0328492 -0.00866376 0.00336384
0.3 0.0068048 -0.0328492 -0.00866376 0.00336384
0.3 0.00678767 -0.0308817 -0.00870402 0.00332868
0.3 0.00676827 -0.0301273 -0.00874314 0.0033146
0.3 0.00674726 -0.0301273 -0.00874314 0.0033146
0.3 0.00672205 -0.0293398 -0.00879206 0.00329993
0.3 0.00669497 -0.0285193 -0.00885075 0.00328484
0.3 0.00666607 -0.0276692 -0.00891848 0.0032696
0.3 0.00663678 -0.0268036 -0.00899242 0.00325453
0.3 0.00660417 -0.0259226 -0.00907253 0.0032398
0.3 0.00656952 -0.0259226 -0.00907253 0.0032398
0.3 0.00653401 -0.0241261 -0.00924837 0.00321332
0.3 0.00649894 -0.0232178 -0.00934257 0.00320186
0.3 0.00646168 -0.0213916 -0.00954099 0.00318329
0.3 0.00642272 -0.0213916 -0.00954099 0.00318329
0.3 0.00638272 -0.0213916 -0.00954099 0.00318329
0.3 0.00634404 -0.0195492 -0.00975593 0.00316987
0.3 0.00630336 -0.0195492 -0.00975593 0.00316987
0.3 0.00626276 -0.0177199 -0.00997752 0.00316274
0.3 0.0062221 -0.0168166 -0.0100896 0.00316179
0.3 0.00618203 -0.0150723 -0.0103088 0.00316537
0.3 0.0061423 -0.0142329 -0.0104155 0.00317004
0.3 0.00610279 -0.0134237 -0.0105172 0.00317688
0.3 0.00606397 -0.0134237 -0.0105172 0.00317688
0.3 0.00602683 -0.0118996 -0.010705 0.00319731
0.3 0.00598923 -0.0111867 -0.0107925 0.00321046
0.3 0.00595272 -0.0105086 -0.0108759 0.00322526
0.3 0.00591727 -0.00987262 -0.0109544 0.00324147
0.3 0.00588386 -0.00927865 -0.0110282 0.0032591
0.3 0.00585107 -0.00927865 -0.0110282 0.0032591
0.3 0.00581861 -0.00822946 -0.0111606 0.00329748
0.3 0.00578877 -0.00822946 -0.0111606 0.00329748
0.3 0.00576169 -0.00822946 -0.0111606 0.00329748
0.3 0.0057356 -0.00739227 -0.0112696 0.00333886
0.3 0.00570989 -0.00705735 -0.0113129 0.00336068
0.3 0.00568691 -0.00657751 -0.011373 0.00340584
0.3 0.0056654 -0.00657751 -0.011373 0.00340584
0.3 0.00564634 -0.00657751 -0.011373 0.00340584
0.3 0.00562899 -0.00634085 -0.0114016 0.00347161
0.3 0.00561523 -0.00640031 -0.011395 0.00349157
0.3 0.00560436 -0.00653125 -0.0113802 0.00350994
0.3 0.00559594 -0.00673221 -0.0113579 0.00352643
0.3 0.00559139 -0.00673221 -0.0113579 0.00352643
0.3 0.00559329 -0.00673221 -0.0113579 0.00352643
0.3 0.00559734 -0.00753401 -0.0112672 0.00357508
0.3 0.0056001 -0.00779513 -0.0112347 0.003594
0.3 0.00560372 -0.00779513 -0.0112347 0.003594
0.3 0.0056063 -0.00830925 -0.0111655 0.0036363
0.3 0.00560793 -0.00830925 -0.0111655 0.0036363
0.3 0.00560985 -0.0088102 -0.0110895 0.00368538
0.3 0.00561361 -0.00893687 -0.0111397 0.00367315
0.3 0.00561224 -0.00893687 -0.0111397 0.00367315
0.3 0.00560869 -0.00904347 -0.0111933 0.0036605
0.3 0.00560393 -0.00904347 -0.0111933 0.0036605
0.3 0.0055969 -0.00927041 -0.0112767 0.00364533
0.3 0.00558983 -0.00938678 -0.0113124 0.00364015
0.3 0.00558328 -0.0096127 -0.0113793 0.00363102
0.3 0.0055773 -0.0096127 -0.0113793 0.00363102
0.3 0.00557193 -0.00972155 -0.0114112 0.00362693
0.3 0.00556711 -0.00972155 -0.0114112 0.00362693
0.3 0.00556279 -0.00993063 -0.0114721 0.00361955
0.3 0.00555894 -0.0100303 -0.0115011 0.00361626
0.3 0.00555575 -0.0101271 -0.0115292 0.00361323
0.3 0.0055531 -0.0102209 -0.0115564 0.00361046
0.3 0.005551 -0.0103118 -0.0115827 0.00360793
0.3 0.00554931 -0.0103999 -0.0116079 0.00360564
0.3 0.00554827 -0.0103999 -0.0116079 0.00360564
0.3 0.00554247 -0.0106116 -0.0116835 0.00359875
0.3 0.00553707 -0.0106116 -0.0116835 0.00359875
0.3 0.00553358 -0.0106092 -0.011718 0.00359505
0.3 0.00553338 -0.0105609 -0.0117582 0.00359072
0.3 0.00553437 -0.0102834 -0.0118631 0.0035776
0.3 0.00553631 -0.0102834 -0.0118631 0.0035776
0.3 0.00554117 -0.0102834 -0.0118631 0.0035776
0.3 0.00554612 -0.0093753 -0.0120914 0.00354393
0.3 0.00555358 -0.0093753 -0.0120914 0.00354393
0.3 0.00556383 -0.0093753 -0.0120914 0.00354393
0.3 0.00557417 -0.00780172 -0.0124219 0.00348842
0.3 0.00558599 -0.00780172 -0.0124219 0.00348842
0.3 0.00560117 -0.00712213 -0.0125568 0.003464
0.3 0.00561929 -0.00712213 -0.0125568 0.003464
0.3 0.00563676 -0.00554371 -0.012867 0.00340882
0.3 0.00565883 -0.00554371 -0.012867 0.00340882
0.3 0.00568174 -0.00264466 -0.013438 0.00331238
0.3 0.0057056 -0.00153976 -0.013656 0.00327693
0.3 0.00573184 -0.00153976 -0.013656 0.00327693
0.3 0.00576128 -0.00153976 -0.013656 0.00327693
0.3 0.00579139 0.000866101 -0.014133 0.00320189
0.3 0.00582192 0.000866101 -0.014133 0.00320189
0.3 0.00585355 0.00493621 -0.0149406 0.00307958
0.3 0.00588646 0.00640638 -0.0152334 0.00303683
0.3 0.00592037 0.00792695 -0.0155379 0.0029931
0.3 0.00595383 0.00792695 -0.0155379 0.0029931
0.3 0.0059898 0.00792695 -0.0155379 0.0029931
0.3 0.00602559 0.0127718 -0.0165069 0.00285677
0.3 0.00606297 0.0127718 -0.0165069 0.00285677
0.3 0.00609757 0.016211 -0.0171942 0.00276267
0.3 0.00613567 0.016211 -0.0171942 0.00276267
0.3 0.00617515 0.016211 -0.0171942 0.00276267
0.3 0.00621205 0.0216364 -0.0182682 0.00261696
0.3 0.00624913 0.0216364 -0.0182682 0.00261696
0.3 0.00628676 0.0235017 -0.0186323 0.00256753
0.3 0.00632508 0.0235017 -0.0186323 0.00256753
0.3 0.00635851 0.0292267 -0.0197267 0.00241699
0.3 0.00639266 0.0311698 -0.0200888 0.00236622
0.3 0.00642691 0.0311698 -0.0200888 0.00236622
0.3 0.00645802 0.033121 -0.0204476 0.0023153
0.3 0.00649046 0.033121 -0.0204476 0.0023153
0.3 0.00652086 0.0370372 -0.021147 0.0022135
0.3 0.00654717 0.0428712 -0.0221317 0.00206452
0.3 0.00657269 0.0428712 -0.0221317 0.00206452
0.3 0.00659604 0.0447916 -0.0224388 0.00201641
0.3 0.00661686 0.0447916 -0.0224388 0.00201641
0.3 0.00663851 0.0447916 -0.0224388 0.00201641
0.3 0.00665675 0.0485757 -0.0230156 0.00192204
0.3 0.00667097 0.0522498 -0.0235283 0.00183125
0.3 0.00668336 0.0540371 -0.0237591 0.00178747
0.3 0.00669393 0.0540371 -0.0237591 0.00178747
0.3 0.00670181 0.0540371 -0.0237591 0.00178747
0.3 0.00670613 0.0591486 -0.0243376 0.00166184
0.3 0.00670752 0.0607556 -0.0244864 0.00162191
0.3 0.00670578 0.0623166 -0.0246135 0.00158239
0.3 0.0067017 0.0638293 -0.0247189 0.0015433
0.3 0.00669492 0.0652872 -0.0248006 0.00150441
0.3 0.00668621 0.0652872 -0.0248006 0.00150441
0.3 0.00667566 0.0652872 -0.0248006 0.00150441
0.3 0.00666048 0.0693721 -0.0249175 0.00138553
0.3 0.00664294 0.0706384 -0.024913 0.00134439
0.3 0.0066239 0.0706384 -0.024913 0.00134439
0.3 0.00660349 0.0706384 -0.024913 0.00134439
0.3 0.0065804 0.0730321 -0.0248432 0.00125804
0.3 0.00655622 0.0730321 -0.0248432 0.00125804
0.3 0.00652896 0.0752552 -0.0246917 0.00116303
0.3 0.00650074 0.0752552 -0.0246917 0.00116303
0.3 0.00646961 0.0782991 -0.0243312 0.000997426
0.3 0.00643815 0.0782991 -0.0243312 0.000997426
0.3 0.00640691 0.0782991 -0.0243312 0.000997426
0.3 0.00637274 0.0801375 -0.0240006 0.000869255
0.3 0.00633863 0.0801375 -0.0240006 0.000869255
0.3 0.00630187 0.0826582 -0.0233955 0.000645501
0.3 0.00626637 0.0826582 -0.0233955 0.000645501
0.3 0.00623089 0.0826582 -0.0233955 0.000645501
0.3 0.00619313 0.084981 -0.0226907 0.000379426
0.3 0.00615641 0.084981 -0.0226907 0.000379426
0.3 0.00611851 0.0864422 -0.0221832 0.000177071
0.3 0.00608109 0.0871577 -0.0219232 6.77868e-05
0.3 0.00604408 0.0878784 -0.0216618 -4.67026e-05
0.3 0.00600762 0.0886134 -0.0214026 -0.000166126
0.3 0.00597325 0.0886134 -0.0214026 -0.000166126
0.3 0.00593817 0.0893629 -0.0211455 -0.000290537
0.3 0.005905 0.0901319 -0.0208924 -0.000419684
0.3 0.0058717 0.0917469 -0.0204081 -0.000689948
0.3 0.00584116 0.0917469 -0.0204081 -0.000689948
0.3 0.00581285 0.0917469 -0.0204081 -0.000689948
0.3 0.00578492 0.0934867 -0.0199638 -0.000974452
0.3 0.00575803 0.0944103 -0.0197618 -0.00112102
0.3 0.00573389 0.0944103 -0.0197618 -0.00112102
0.3 0.00571056 0.0963574 -0.0194 -0.00142038
0.3 0.00568971 0.0963574 -0.0194 -0.00142038
0.3 0.00566939 0.0995545 -0.0189983 -0.00187422
0.3 0.00565076 0.100689 -0.0189058 -0.00202431
0.3 0.0056362 0.101861 -0.0188385 -0.00217269
0.3 0.00562281 0.101861 -0.0188385 -0.00217269
0.3 0.00561162 0.101861 -0.0188385 -0.00217269
0.3 0.00560234 0.105558 -0.0187879 -0.00259893
0.3 0.00559562 0.10685 -0.0188258 -0.00273251
0.3 0.00559123 0.10685 -0.0188258 -0.00273251
0.3 0.0055907 0.109516 -0.0189946 -0.00298252
0.3 0.00559416 0.1108 -0.0190922 -0.00310089
0.3 0.00559856 0.1108 -0.0190922 -0.00310089
0.3 0.00560574 0.1108 -0.0190922 -0.00310089
0.3 0.00561278 0.114074 -0.019234 -0.00345642
0.3 0.00561467 0.114993 -0.0192502 -0.00356862
0.3 0.00561429 0.115858 -0.0192691 -0.00367812
0.3 0.0056145 0.115858 -0.0192691 -0.00367812
0.3 0.00561479 0.115858 -0.0192691 -0.00367812
0.3 0.00561553 0.11811 -0.0193282 -0.00399031
0.3 0.00561711 0.11811 -0.0193282 -0.00399031
0.3 0.00561923 0.11811 -0.0193282 -0.00399031
0.3 0.00562158 0.11811 -0.0193282 -0.00399031
0.3 0.00562429 0.119332 -0.019366 -0.00418503
0.3 0.00562729 0.120759 -0.019418 -0.00445709
0.3 0.00563055 0.121129 -0.019434 -0.00454259
0.3 0.00563391 0.12145 -0.0194489 -0.0046256
0.3 0.00563769 0.12145 -0.0194489 -0.0046256
0.3 0.00564196 0.12145 -0.0194489 -0.0046256
0.3 0.00564647 0.121941 -0.0194768 -0.00478426
0.3 0.00565101 0.12224 -0.0195025 -0.00493368
0.3 0.00565613 0.122319 -0.0195145 -0.00500495
0.3 0.00566165 0.122319 -0.0195145 -0.00500495
0.3 0.00566696 0.122343 -0.0195372 -0.00514107
0.3 0.00567274 0.12229 -0.0195477 -0.00520593
0.3 0.00567955 0.12229 -0.0195477 -0.00520593
0.3 0.0056865 0.12229 -0.0195477 -0.00520593
0.3 0.00569348 0.121833 -0.0195855 -0.00538631
0.3 0.00570066 0.121833 -0.0195855 -0.00538631
0.3 0.00570774 0.121217 -0.0196245 -0.00549105
0.3 0.00571508 0.120803 -0.0196511 -0.00553764
0.3 0.00572494 0.120803 -0.0196511 -0.00553764
0.3 0.00573594 0.120304 -0.0196854 -0.00557954
0.3 0.00574569 0.119057 -0.0197803 -0.0056502
0.3 0.00575631 0.118308 -0.0198408 -0.0056788
0.3 0.00576944 0.117471 -0.0199125 -0.00570297
0.3 0.00578503 0.11655 -0.0199956 -0.00572306
0.3 0.00579968 0.115543 -0.02009 -0.005739
0.3 0.00581763 0.114454 -0.020195 -0.00575082
0.3 0.00583712 0.113285 -0.020311 -0.00575888
0.3 0.00585825 0.112038 -0.020438 -0.00576332
0.3 0.00588103 0.112038 -0.020438 -0.00576332
0.3 0.00590844 0.112038 -0.020438 -0.00576332
0.3 0.00593713 0.10931 -0.0207245 -0.00576143
0.3 0.00596741 0.107832 -0.0208831 -0.005755
0.3 0.00599592 0.104666 -0.0212315 -0.00573346
0.3 0.00602798 0.104666 -0.0212315 -0.00573346
0.3 0.00606315 0.104666 -0.0212315 -0.00573346
0.3 0.00609861 0.104666 -0.0212315 -0.00573346
0.3 0.00613227 0.0975159 -0.0220535 -0.00565666
0.3 0.00616692 0.0955697 -0.0222827 -0.00563111
0.3 0.00620218 0.0935666 -0.0225222 -0.00560375
0.3 0.00623686 0.0935666 -0.0225222 -0.00560375
0.3 0.0062768 0.0935666 -0.0225222 -0.00560375
0.3 0.00631297 0.0872486 -0.0232871 -0.00551082
0.3 0.00634605 0.0850554 -0.0235527 -0.0054771
0.3 0.00638144 0.0828224 -0.0238223 -0.00544216
0.3 0.00641728 0.0805459 -0.0240962 -0.00540543
0.3 0.00645248 0.0782303 -0.0243715 -0.00536707
0.3 0.00648722 0.0782303 -0.0243715 -0.00536707
0.3 0.0065239 0.0758745 -0.0246493 -0.00532721
0.3 0.00656003 0.0734876 -0.0249285 -0.00528646
0.3 0.00659514 0.0710717 -0.0252067 -0.00524467
0.3 0.00662478 0.0661837 -0.0257566 -0.00516036
0.3 0.00665554 0.0637145 -0.026027 -0.00511796
0.3 0.00668457 0.0612342 -0.0262928 -0.00507537
0.3 0.00671123 0.0612342 -0.0262928 -0.00507537
0.3 0.00673849 0.0587472 -0.0265522 -0.00503273
0.3 0.0067646 0.0562534 -0.0268053 -0.00499008
0.3 0.0067888 0.0537608 -0.0270488 -0.00494762
0.3 0.00681036 0.0512759 -0.027281 -0.00490572
0.3 0.00683059 0.0487985 -0.0275029 -0.00486445
0.3 0.00685055 0.0487985 -0.0275029 -0.00486445
0.3 0.00686604 0.0438863 -0.0279083 -0.00478405
0.3 0.00687739 0.0414643 -0.0280881 -0.00474521
0.3 0.00688515 0.0366974 -0.0284003 -0.00467081
0.3 0.00689119 0.0343651 -0.0285281 -0.00463554
0.3 0.00689451 0.0343651 -0.0285281 -0.00463554
0.3 0.00689701 0.0343651 -0.0285281 -0.00463554
0.3 0.00689639 0.0298067 -0.0287268 -0.00456688
0.3 0.00689298 0.0275895 -0.0287949 -0.00453366
0.3 0.006885 0.0232905 -0.0288652 -0.00446918
0.3 0.00687576 0.0232905 -0.0288652 -0.00446918
0.3 0.00686603 0.0232905 -0.0288652 -0.00446918
0.3 0.00685198 0.0191554 -0.0288556 -0.00440515
0.3 0.00683368 0.0151792 -0.0287668 -0.00433823
0.3 0.00681529 0.0151792 -0.0287668 -0.00433823
0.3 0.00679462 0.013253 -0.0286926 -0.00430333
0.3 0.00677186 0.0113647 -0.0285994 -0.00426679
0.3 0.00674447 0.00769254 -0.028359 -0.00418665
0.3 0.00671835 0.00769254 -0.028359 -0.00418665
0.3 0.00669063 0.00590735 -0.0282128 -0.00414251
0.3 0.00666161 0.00415652 -0.0280495 -0.00409502
0.3 0.00663304 0.00415652 -0.0280495 -0.00409502
0.3 0.00660113 0.000741866 -0.0276748 -0.00398866
0.3 0.00656818 -0.000923723 -0.027465 -0.00392931
0.3 0.00653457 -0.00255621 -0.0272395 -0.00386593
0.3 0.00650101 -0.00255621 -0.0272395 -0.00386593
0.3 0.00646563 -0.0057592 -0.0267472 -0.00372352
0.3 0.00643002 -0.00733348 -0.0264835 -0.00364459
0.3 0.00639424 -0.00889585 -0.0262106 -0.00356007
0.3 0.00635742 -0.0104574 -0.0259325 -0.00346962
0.3 0.0063237 -0.0104574 -0.0259325 -0.00346962
0.3 0.00628606 -0.0151749 -0.0250787 -0.00316097
0.3 0.00624769 -0.0167888 -0.0247967 -0.00304464
0.3 0.00621352 -0.0167888 -0.0247967 -0.00304464
0.3 0.00618243 -0.0167888 -0.0247967 -0.00304464
0.3 0.00614784 -0.0201002 -0.0242475 -0.00279319
0.3 0.00611802 -0.0201002 -0.0242475 -0.00279319
0.3 0.00608419 -0.0253533 -0.0234876 -0.00237054
0.3 0.00605234 -0.0253533 -0.0234876 -0.00237054
0.3 0.00602081 -0.0290723 -0.0230523 -0.00206484
0.3 0.00599254 -0.0290723 -0.0230523 -0.00206484
0.3 0.00596804 -0.0290723 -0.0230523 -0.00206484
0.3 0.00594069 -0.0350171 -0.022547 -0.00158067
0.3 0.00591363 -0.0370925 -0.0224221 -0.00141489
0.3 0.00588993 -0.0392102 -0.0223203 -0.00124807
0.3 0.00586792 -0.0413781 -0.0222456 -0.00108075
0.3 0.00584765 -0.0435881 -0.0221976 -0.000913924
0.3 0.00582859 -0.0435881 -0.0221976 -0.000913924
0.3 0.00581535 -0.0435881 -0.0221976 -0.000913924
0.3 0.00580287 -0.0481301 -0.0221829 -0.000582469
0.3 0.00579358 -0.0481301 -0.0221829 -0.000582469
0.3 0.00578353 -0.0552008 -0.0223796 -0.000106426
0.3 0.00577573 -0.0552008 -0.0223796 -0.000106426
0.3 0.00577751 -0.0599651 -0.0226309 0.000190804
0.3 0.00578029 -0.0599651 -0.0226309 0.000190804
0.3 0.00578462 -0.0599651 -0.0226309 0.000190804
0.3 0.00578945 -0.0664558 -0.0228703 0.000626161
0.3 0.00578667 -0.0684387 -0.0229145 0.000765048
0.3 0.00578314 -0.0684387 -0.0229145 0.000765048
0.3 0.00577853 -0.0684387 -0.0229145 0.000765048
0.3 0.00577158 -0.0740349 -0.0230528 0.00116223
0.3 0.00576598 -0.0757784 -0.0230978 0.00128787
0.3 0.00576114 -0.0774623 -0.0231416 0.00141015
0.3 0.00575719 -0.0790868 -0.0231842 0.00152916
0.3 0.00575391 -0.0806521 -0.0232257 0.00164485
0.3 0.00575193 -0.0806521 -0.0232257 0.00164485
0.3 0.00575093 -0.0806521 -0.0232257 0.00164485
0.3 0.00575002 -0.0850054 -0.0233432 0.00197324
0.3 0.00575042 -0.0863447 -0.0233802 0.00207658
0.3 0.00575165 -0.0876294 -0.0234161 0.002177
0.3 0.00575333 -0.0876294 -0.0234161 0.002177
0.3 0.00575594 -0.0888598 -0.0234509 0.00227448
0.3 0.00575928 -0.0900359 -0.0234848 0.00236901
0.3 0.00576349 -0.0900359 -0.0234848 0.00236901
0.3 0.00576819 -0.0942248 -0.0236114 0.00271944
0.3 0.00577318 -0.0942248 -0.0236114 0.00271944
0.3 0.00577875 -0.0951447 -0.0236409 0.00280023
0.3 0.00578491 -0.0951447 -0.0236409 0.00280023
0.3 0.00578831 -0.0967913 -0.0236831 0.00295788
0.3 0.00579171 -0.0967913 -0.0236831 0.00295788
0.3 0.00579691 -0.0967913 -0.0236831 0.00295788
0.3 0.0058028 -0.0985988 -0.0236924 0.00318
0.3 0.0058093 -0.0985988 -0.0236924 0.00318
0.3 0.00581733 -0.0993204 -0.023648 0.00331219
0.3 0.00582785 -0.0993204 -0.023648 0.00331219
0.3 0.00584109 -0.0993204 -0.023648 0.00331219
0.3 0.00585318 -0.0996496 -0.0234759 0.0034824
0.3 0.00586758 -0.0995682 -0.023389 0.00353124
0.3 0.00588565 -0.0995682 -0.023389 0.00353124
0.3 0.00590679 -0.0995682 -0.023389 0.00353124
0.3 0.00592686 -0.0987674 -0.0230326 0.00365346
0.3 0.00594818 -0.0983284 -0.022884 0.00368615
0.3 0.00597429 -0.0983284 -0.022884 0.00368615
0.3 0.00600337 -0.0983284 -0.022884 0.00368615
0.3 0.00603018 -0.0965166 -0.0223454 0.00376042
0.3 0.0060618 -0.0965166 -0.0223454 0.00376042
0.3 0.00609649 -0.0965166 -0.0223454 0.00376042
0.3 0.00613066 -0.093093 -0.0214273 0.00380511
0.3 0.00616686 -0.093093 -0.0214273 0.00380511
0.3 0.00620506 -0.0920794 -0.0211652 0.00380689
0.3 0.0062444 -0.0910114 -0.0208924 0.00380546
0.3 0.00628418 -0.0898996 -0.0206122 0.00380143
0.3 0.00632611 -0.0898996 -0.0206122 0.00380143
0.3 0.00636976 -0.0898996 -0.0206122 0.00380143
0.3 0.00641225 -0.0863214 -0.0197325 0.0037749
0.3 0.00645518 -0.0850664 -0.0194306 0.00376211
0.3 0.00649683 -0.0837841 -0.0191252 0.00374743
0.3 0.00654107 -0.0837841 -0.0191252 0.00374743
0.3 0.00658601 -0.0837841 -0.0191252 0.00374743
0.3 0.0066279 -0.0811563 -0.0185075 0.00371365
0.3 0.00667166 -0.0798224 -0.0181977 0.00369509
0.3 0.00671666 -0.0798224 -0.0181977 0.00369509
0.3 0.00675871 -0.0771221 -0.0175769 0.00365488
0.3 0.00680211 -0.0757632 -0.0172667 0.00363344
0.3 0.00684531 -0.0757632 -0.0172667 0.00363344
0.3 0.00688487 -0.0716944 -0.0163487 0.00356614
0.3 0.00692489 -0.0703614 -0.0160528 0.00354388
0.3 0.0069638 -0.0703614 -0.0160528 0.00354388
0.3 0.00700098 -0.0703614 -0.0160528 0.00354388
0.3 0.00703721 -0.0677555 -0.0154805 0.00350046
0.3 0.00707198 -0.0677555 -0.0154805 0.00350046
0.3 0.00710399 -0.0652539 -0.0149409 0.00345999
0.3 0.00713457 -0.0640509 -0.0146857 0.00344126
0.3 0.00716305 -0.0640509 -0.0146857 0.00344126
0.3 0.00718871 -0.0617643 -0.0142104 0.00340765
0.3 0.00721271 -0.0617643 -0.0142104 0.00340765
0.3 0.00723342 -0.0586927 -0.0135983 0.00336867
0.3 0.00725143 -0.0577815 -0.0134256 0.00335921
0.3 0.00726664 -0.0569299 -0.01327 0.00335169
0.3 0.00727841 -0.0561377 -0.0131308 0.00334588
0.3 0.0072876 -0.0554131 -0.0130097 0.00334178
0.3 0.00729332 -0.0554131 -0.0130097 0.00334178
0.3 0.00729749 -0.0536294 -0.0127552 0.00333981
0.3 0.0072982 -0.0536294 -0.0127552 0.00333981
0.3 0.00729543 -0.0536294 -0.0127552 0.00333981
0.3 0.00728935 -0.0536294 -0.0127552 0.00333981
0.3 0.00727995 -0.0527462 -0.0126687 0.00334472
0.3 0.00726829 -0.0523883 -0.0126476 0.00334823
0.3 0.00725382 -0.0523883 -0.0126476 0.00334823
0.3 0.00723791 -0.0518214 -0.0126468 0.00335665
0.3 0.00721948 -0.0518214 -0.0126468 0.00335665
0.3 0.00719789 -0.0514062 -0.0126913 0.00336515
0.3 0.00717414 -0.0514062 -0.0126913 0.00336515
0.3 0.00714829 -0.0511194 -0.0127778 0.0033722
0.3 0.00712133 -0.051003 -0.0128322 0.00337457
0.3 0.00709158 -0.0508994 -0.0128924 0.00337584
0.3 0.00706054 -0.0508035 -0.0129572 0.00337577
0.3 0.00702877 -0.0507169 -0.0130283 0.0033745
0.3 0.00699536 -0.0507169 -0.0130283 0.0033745
0.3 0.00696011 -0.0504475 -0.0132562 0.00336066
0.3 0.00692477 -0.0503497 -0.0133363 0.00335275
0.3 0.00688799 -0.0502437 -0.0134177 0.00334308
0.3 0.00685079 -0.05014 -0.013502 0.00333172
0.3 0.00681402 -0.0500301 -0.0135874 0.00331864
0.3 0.00677621 -0.0499138 -0.0136744 0.00330386
0.3 0.00673872 -0.0497875 -0.013762 0.00328732
0.3 0.00670201 -0.0497875 -0.013762 0.00328732
0.3 0.00666494 -0.0494998 -0.0139432 0.00325075
0.3 0.00662781 -0.0493251 -0.0140332 0.0032308
0.3 0.00659251 -0.0493251 -0.0140332 0.0032308
0.3 0.00655691 -0.0486341 -0.0142808 0.00316264
0.3 0.00652356 -0.0486341 -0.0142808 0.00316264
0.3 0.00649055 -0.0483441 -0.0143554 0.00313691
0.3 0.00645967 -0.0483441 -0.0143554 0.00313691
0.3 0.00643195 -0.0483441 -0.0143554 0.00313691
0.3 0.00640314 -0.0472801 -0.0145651 0.0030548
0.3 0.00637605 -0.0468496 -0.0146278 0.00302617
0.3 0.00635147 -0.0468496 -0.0146278 0.00302617
0.3 0.00632787 -0.0458519 -0.0147359 0.0029675
0.3 0.00630626 -0.0452796 -0.0147802 0.00293786
0.3 0.00628825 -0.0452796 -0.0147802 0.00293786
0.3 0.0062717 -0.0432483 -0.014868 0.00285029
0.3 0.00626037 -0.0432483 -0.014868 0.00285029
0.3 0.00625106 -0.0424684 -0.0148839 0.00282241
0.3 0.00624418 -0.0416302 -0.0148917 0.0027957
0.3 0.00623999 -0.0416302 -0.0148917 0.0027957
0.3 0.0062405 -0.0416302 -0.0148917 0.0027957
0.3 0.00624135 -0.0397873 -0.0148866 0.00274729
0.3 0.00624441 -0.0397873 -0.0148866 0.00274729
0.3 0.0062458 -0.0369688 -0.0148502 0.00267687
0.3 0.00625195 -0.036072 -0.014835 0.00264984
0.3 0.00625887 -0.0351799 -0.0148175 0.00262084
0.3 0.00626663 -0.0351799 -0.0148175 0.00262084
0.3 0.00627291 -0.0335066 -0.0148412 0.00258267
0.3 0.0062796 -0.0335066 -0.0148412 0.00258267
0.3 0.0062853 -0.0335066 -0.0148412 0.00258267
0.3 0.00628575 -0.0306076 -0.0151043 0.00258467
0.3 0.0062871 -0.0306076 -0.0151043 0.00258467
0.3 0.00628914 -0.0306076 -0.0151043 0.00258467
0.3 0.00629149 -0.0306076 -0.0151043 0.00258467
0.3 0.00629376 -0.0284849 -0.0152768 0.0025776
0.3 0.00629624 -0.0284849 -0.0152768 0.0025776
0.3 0.00629979 -0.0284849 -0.0152768 0.0025776
0.3 0.00630294 -0.0264209 -0.0154377 0.00256766
0.3 0.00630642 -0.0257467 -0.015489 0.00256376
0.3 0.00631035 -0.0250798 -0.015539 0.0025596
0.3 0.00631443 -0.0250798 -0.015539 0.0025596
0.3 0.00631943 -0.0250798 -0.015539 0.0025596
0.3 0.00632438 -0.0231239 -0.0156818 0.00254568
0.3 0.00632983 -0.0231239 -0.0156818 0.00254568
0.3 0.00633536 -0.0224867 -0.0157271 0.00254058
0.3 0.00634265 -0.0188254 -0.015976 0.00250559
0.3 0.00635 -0.0188254 -0.015976 0.00250559
0.3 0.00635743 -0.0188254 -0.015976 0.00250559
0.3 0.00636549 -0.0170989 -0.0160868 0.00248535
0.3 0.00637298 -0.0165766 -0.0161163 0.00247837
0.3 0.00638113 -0.0165766 -0.0161163 0.00247837
0.3 0.00639109 -0.015694 -0.0161444 0.00246772
0.3 0.00640128 -0.015694 -0.0161444 0.00246772
0.3 0.00641209 -0.015694 -0.0161444 0.00246772
0.3 0.0064246 -0.0150625 -0.0161219 0.00246298
0.3 0.00643896 -0.0150625 -0.0161219 0.00246298
0.3 0.00645453 -0.0146323 -0.0159752 0.00246994
0.3 0.00647171 -0.0146328 -0.0158925 0.00247677
0.3 0.00648965 -0.0146972 -0.015794 0.00248568
0.3 0.00651039 -0.0146972 -0.015794 0.00248568
0.3 0.00653297 -0.0146972 -0.015794 0.00248568
0.3 0.00655584 -0.0152801 -0.0153982 0.00252689
0.3 0.00658159 -0.0155988 -0.0152335 0.00254549
0.3 0.00660892 -0.0155988 -0.0152335 0.00254549
0.3 0.00663793 -0.0155988 -0.0152335 0.00254549
0.3 0.00666844 -0.0163925 -0.0148606 0.00258879
0.3 0.00670058 -0.0163925 -0.0148606 0.00258879
0.3 0.00673396 -0.0173715 -0.0144386 0.00263908
0.3 0.00676741 -0.018505 -0.0139738 0.0026956
0.3 0.00680314 -0.0191236 -0.0137267 0.00272658
0.3 0.00683962 -0.0197741 -0.0134699 0.00275936
0.3 0.00687693 -0.0204474 -0.0132057 0.0027934
0.3 0.00691391 -0.0204474 -0.0132057 0.0027934
0.3 0.00695284 -0.0204474 -0.0132057 0.0027934
0.3 0.00699216 -0.0225885 -0.0123726 0.00290268
0.3 0.00703185 -0.0233273 -0.0120849 0.00294087
0.3 0.00707062 -0.024073 -0.0117938 0.00297974
0.3 0.00710965 -0.0248226 -0.0115001 0.00301896
0.3 0.00714976 -0.0248226 -0.0115001 0.00301896
0.3 0.00718957 -0.0248226 -0.0115001 0.00301896
0.3 0.0072285 -0.0270546 -0.0106095 0.00313809
0.3 0.00726814 -0.0277782 -0.0103133 0.00317749
0.3 0.00730694 -0.0284856 -0.0100193 0.00321636
0.3 0.00734482 -0.0291688 -0.00972998 0.00325417
0.3 0.0073807 -0.0291688 -0.00972998 0.00325417
0.3 0.00741615 -0.0291688 -0.00972998 0.00325417
0.3 0.00745071 -0.0304511 -0.00916823 0.00332589
0.3 0.00748345 -0.0310423 -0.00889725 0.00335971
0.3 0.00751565 -0.0321017 -0.00838191 0.0034217
0.3 0.00754541 -0.0325679 -0.00813826 0.00344976
0.3 0.00757269 -0.0325679 -0.00813826 0.00344976
0.3 0.00759744 -0.0325679 -0.00813826 0.00344976
0.3 0.00762077 -0.0336618 -0.00747626 0.00352084
0.3 0.00764236 -0.0339196 -0.0072801 0.00353987
0.3 0.00766158 -0.0341126 -0.00709861 0.00355643
0.3 0.00767948 -0.0343047 -0.00678115 0.00358175
0.3 0.00769465 -0.0343047 -0.00678115 0.00358175
0.3 0.00770722 -0.0343014 -0.00664583 0.00359054
0.3 0.00771715 -0.0342247 -0.00652801 0.00359678
0.3 0.00772518 -0.0338565 -0.00634439 0.00360187
0.3 0.0077309 -0.0338565 -0.00634439 0.00360187
0.3 0.00773086 -0.0338565 -0.00634439 0.00360187
0.3 0.00772806 -0.0335653 -0.00627853 0.00360099
0.3 0.00772278 -0.0335653 -0.00627853 0.00360099
0.3 0.00771553 -0.0322954 -0.00617791 0.00358482
0.3 0.00770479 -0.0317453 -0.00617635 0.00357541
0.3 0.00769199 -0.0311444 -0.00618852 0.0035646
0.3 0.00767626 -0.0311444 -0.00618852 0.0035646
0.3 0.00765722 -0.0304921 -0.00621392 0.00355259
0.3 0.00763501 -0.0304921 -0.00621392 0.00355259
0.3 0.00761159 -0.0290611 -0.0063003 0.00352577
0.3 0.00758673 -0.0282995 -0.00635806 0.00351158
0.3 0.00755826 -0.0282995 -0.00635806 0.00351158
0.3 0.0075288 -0.0267052 -0.00649695 0.00348296
0.3 0.00749913 -0.0258778 -0.00657678 0.00346941
0.3 0.00746571 -0.0258778 -0.00657678 0.00346941
0.3 0.00743132 -0.0241948 -0.00675177 0.00344453
0.3 0.00739661 -0.0216287 -0.00704172 0.00341694
0.3 0.00736125 -0.0216287 -0.00704172 0.00341694
0.3 0.00732434 -0.0216287 -0.00704172 0.00341694
0.3 0.00728633 -0.0216287 -0.00704172 0.00341694
0.3 0.00724936 -0.0190819 -0.00734551 0.00340431
0.3 0.00721147 -0.0190819 -0.00734551 0.00340431
0.3 0.00717248 -0.0190819 -0.00734551 0.00340431
0.3 0.00713443 -0.0165756 -0.00766297 0.00340651
0.3 0.00709742 -0.0157628 -0.00777225 0.00340997
0.3 0.00705998 -0.0157628 -0.00777225 0.00340997
0.3 0.00702174 -0.0157628 -0.00777225 0.00340997
0.3 0.00698457 -0.0134494 -0.00809005 0.0034311
0.3 0.00694909 -0.0134494 -0.00809005 0.0034311
0.3 0.00691302 -0.0120633 -0.00828459 0.00345388
0.3 0.00687784 -0.011429 -0.00837391 0.00346788
0.3 0.00684393 -0.0108395 -0.0084554 0.00348388
0.3 0.00681145 -0.0108395 -0.0084554 0.00348388
0.3 0.00678092 -0.010295 -0.00852915 0.00350192
0.3 0.00675248 -0.010295 -0.00852915 0.00350192
0.3 0.00672554 -0.00896385 -0.00870674 0.00356396
0.3 0.00670044 -0.00863147 -0.00875118 0.00358651
0.3 0.00667729 -0.00863147 -0.00875118 0.00358651
0.3 0.00665679 -0.00863147 -0.00875118 0.00358651
0.3 0.00663839 -0.00798448 -0.00884264 0.00365572
0.3 0.006624 -0.00789413 -0.00885857 0.00367836
0.3 0.00661149 -0.00789413 -0.00885857 0.00367836
0.3 0.00660071 -0.00786743 -0.00886697 0.00370063
0.3 0.00659243 -0.00786743 -0.00886697 0.00370063
0.3 0.00658626 -0.00819262 -0.0088433 0.00376077
0.3 0.00658322 -0.0084373 -0.00882025 0.00377777
0.3 0.00658739 -0.0084373 -0.00882025 0.00377777
0.3 0.00659373 -0.0084373 -0.00882025 0.00377777
0.3 0.00660103 -0.00914921 -0.00874715 0.00383986
0.3 0.00660604 -0.00937859 -0.00872048 0.00386373
0.3 0.00661127 -0.00937859 -0.00872048 0.00386373
0.3 0.00661733 -0.00937859 -0.00872048 0.00386373
0.3 0.00662263 -0.0100483 -0.00863125 0.00394572
0.3 0.00662797 -0.0101693 -0.008674 0.00393947
0.3 0.00663447 -0.0102795 -0.00871442 0.00393541
0.3 0.00663924 -0.0102795 -0.00871442 0.00393541
0.3 0.00664212 -0.0102795 -0.00871442 0.00393541
0.3 0.00664259 -0.0105129 -0.00877213 0.0039372
0.3 0.00664278 -0.0107456 -0.00881903 0.0039433
0.3 0.00664327 -0.0108576 -0.00884123 0.00394679
0.3 0.00664411 -0.0109662 -0.00886282 0.00395047
0.3 0.0066451 -0.0110716 -0.00888384 0.00395433
0.3 0.00664655 -0.0110716 -0.00888384 0.00395433
0.3 0.00664833 -0.0110716 -0.00888384 0.00395433
0.3 0.00665026 -0.0113678 -0.00894372 0.00396693
0.3 0.00665263 -0.0114595 -0.00896263 0.00397146
0.3 0.00665524 -0.0114595 -0.00896263 0.00397146
0.3 0.00665833 -0.011548 -0.00898102 0.00397614
0.3 0.00666174 -0.011548 -0.00898102 0.00397614
0.3 0.00666548 -0.0117155 -0.0090161 0.00398591
0.3 0.00666936 -0.0118704 -0.00904898 0.00399621
0.3 0.00667359 -0.0118704 -0.00904898 0.00399621
0.3 0.006673 -0.0118704 -0.00904898 0.00399621
0.3 0.0066735 -0.0119534 -0.00911477 0.0040083
0.3 0.00667426 -0.0118771 -0.00915158 0.00401008
0.3 0.00667931 -0.0118771 -0.00915158 0.00401008
0.3 0.00668588 -0.0118771 -0.00915158 0.00401008
0.3 0.00669172 -0.011273 -0.00931673 0.00400445
0.3 0.00670091 -0.011273 -0.00931673 0.00400445
0.3 0.0067116 -0.0109326 -0.00939346 0.003998
0.3 0.00672156 -0.0100216 -0.00958515 0.00397679
0.3 0.00673405 -0.00945539 -0.00969951 0.00396246
0.3 0.00674816 -0.0088097 -0.00982844 0.00394518
0.3 0.00676492 -0.0088097 -0.00982844 0.00394518
0.3 0.00678354 -0.0088097 -0.00982844 0.00394518
0.3 0.00680384 -0.00642543 -0.0102965 0.00387925
0.3 0.00682587 -0.00548578 -0.0104783 0.00385256
0.3 0.00684967 -0.00548578 -0.0104783 0.00385256
0.3 0.00687506 -0.00341112 -0.0108843 0.00379417
0.3 0.00690116 -0.00227768 -0.0111074 0.00376222
0.3 0.00692958 -0.001083 -0.0113436 0.00372866
0.3 0.00695937 0.00017836 -0.0115931 0.0036926
0.3 0.00699046 0.00149774 -0.011855 0.00365522
0.3 0.00702164 0.00287182 -0.012129 0.00361662
0.3 0.00705379 0.00430163 -0.0124153 0.00357673
0.3 0.00708802 0.00578324 -0.0127145 0.003536
0.3 0.00712264 0.00731384 -0.0130237 0.00349427
0.3 0.00715684 0.00731384 -0.0130237 0.00349427
0.3 0.00719545 0.00731384 -0.0130237 0.00349427
0.3 0.00723196 0.0122095 -0.0140073 0.00336446
0.3 0.00726994 0.0122095 -0.0140073 0.00336446
0.3 0.00730827 0.0122095 -0.0140073 0.00336446
0.3 0.0073451 0.0174393 -0.0150495 0.00322818
0.3 0.00738378 0.0174393 -0.0150495 0.00322818
0.3 0.00742105 0.0174393 -0.0150495 0.00322818
0.3 0.00745775 0.0229365 -0.016121 0.00308501
0.3 0.00749503 0.0229365 -0.016121 0.00308501
0.3 0.00753284 0.0229365 -0.016121 0.00308501
0.3 0.00756569 0.0286137 -0.0171928 0.00293763
0.3 0.00760069 0.0286137 -0.0171928 0.00293763
0.3 0.00763543 0.0286137 -0.0171928 0.00293763
0.3 0.0076676 0.0324462 -0.0178917 0.00283865
0.3 0.00769756 0.0324462 -0.0178917 0.00283865
0.3 0.00772594 0.0362778 -0.0185619 0.0027399
0.3 0.00775434 0.0362778 -0.0185619 0.0027399
0.3 0.00777863 0.0419499 -0.0194931 0.00259546
0.3 0.00779904 0.0438047 -0.0197782 0.0025485
0.3 0.00781913 0.0438047 -0.0197782 0.0025485
0.3 0.00783897 0.0438047 -0.0197782 0.0025485
0.3 0.00785523 0.047436 -0.0203046 0.00245717
0.3 0.00786907 0.047436 -0.0203046 0.00245717
0.3 0.00787826 0.0526204 -0.0209623 0.00232721
0.3 0.00788574 0.0542646 -0.0211444 0.00228667
0.3 0.00789044 0.0558483 -0.0213054 0.00224679
0.3 0.00789276 0.0558483 -0.0213054 0.00224679
0.3 0.00789279 0.0558483 -0.0213054 0.00224679
0.3 0.00788838 0.0588712 -0.0215605 0.00216828
0.3 0.0078823 0.0588712 -0.0215605 0.00216828
0.3 0.00787262 0.0616973 -0.0217242 0.00209015
0.3 0.00786075 0.0616973 -0.0217242 0.00209015
0.3 0.00784469 0.0655203 -0.0217963 0.00197298
0.3 0.00782673 0.0655203 -0.0217963 0.00197298
0.3 0.00780691 0.0655203 -0.0217963 0.00197298
0.3 0.00778286 0.0688779 -0.0216697 0.00184702
0.3 0.0077577 0.0688779 -0.0216697 0.00184702
0.3 0.0077316 0.0688779 -0.0216697 0.00184702
0.3 0.0077027 0.0709075 -0.0214865 0.00175189
0.3 0.00767306 0.0709075 -0.0214865 0.00175189
0.3 0.00763991 0.0736594 -0.0210717 0.00158619
0.3 0.00760665 0.0736594 -0.0210717 0.00158619
0.3 0.00757146 0.0753282 -0.0207114 0.00145692
0.3 0.0075362 0.0753282 -0.0207114 0.00145692
0.3 0.00750109 0.0753282 -0.0207114 0.00145692
0.3 0.00746333 0.0775919 -0.0200662 0.00122716
0.3 0.00742502 0.0782947 -0.0198249 0.00113998
0.3 0.00738527 0.0796468 -0.0193167 0.00095014
0.3 0.00734641 0.0796468 -0.0193167 0.00095014
0.3 0.0073083 0.0796468 -0.0193167 0.00095014
0.3 0.00727144 0.0796468 -0.0193167 0.00095014
0.3 0.00723243 0.0815866 -0.0185012 0.000626252
0.3 0.00719366 0.0822308 -0.0182215 0.000507534
0.3 0.00715697 0.0822308 -0.0182215 0.000507534
0.3 0.00712176 0.0822308 -0.0182215 0.000507534
0.3 0.0070863 0.0835907 -0.0176738 0.00025275
0.3 0.00705329 0.0835907 -0.0176738 0.00025275
0.3 0.00702015 0.0850553 -0.0171445 -2.22359e-05
0.3 0.0069889 0.0850553 -0.0171445 -2.22359e-05
0.3 0.00695642 0.0874945 -0.0164123 -0.000466864
0.3 0.00692625 0.0874945 -0.0164123 -0.000466864
0.3 0.00689897 0.0874945 -0.0164123 -0.000466864
0.3 0.00687209 0.0892947 -0.0159909 -0.000776556
0.3 0.00684783 0.0892947 -0.0159909 -0.000776556
0.3 0.00682323 0.0922597 -0.0154901 -0.00124902
0.3 0.00680146 0.0933139 -0.0153621 -0.00140609
0.3 0.00678149 0.094403 -0.0152578 -0.00156177
0.3 0.00676435 0.0955247 -0.0151777 -0.0017151
0.3 0.00674966 0.0955247 -0.0151777 -0.0017151
0.3 0.00673942 0.0978649 -0.0150915 -0.00201361
0.3 0.00672904 0.0978649 -0.0150915 -0.00201361
0.3 0.0067194 0.0978649 -0.0150915 -0.00201361
0.3 0.00671631 0.101611 -0.0151737 -0.00242884
0.3 0.00671381 0.101611 -0.0151737 -0.00242884
0.3 0.00671354 0.101611 -0.0151737 -0.00242884
0.3 0.00671806 0.105349 -0.015431 -0.00280143
0.3 0.00672074 0.106395 -0.0154559 -0.00292743
0.3 0.00672307 0.106395 -0.0154559 -0.00292743
0.3 0.00672447 0.106395 -0.0154559 -0.00292743
0.3 0.00672154 0.109083 -0.0154785 -0.00328228
0.3 0.00671908 0.109083 -0.0154785 -0.00328228
0.3 0.00671639 0.110599 -0.0155 -0.00350547
0.3 0.00671391 0.111275 -0.015511 -0.00361306
0.3 0.00671252 0.111275 -0.015511 -0.00361306
0.3 0.00671167 0.111275 -0.015511 -0.00361306
0.3 0.00671094 0.112994 -0.0155439 -0.00392085
0.3 0.00671058 0.113465 -0.0155547 -0.00401838
0.3 0.00671075 0.113465 -0.0155547 -0.00401838
0.3 0.00671133 0.113465 -0.0155547 -0.00401838
0.3 0.00671216 0.11426 -0.0155756 -0.0042063
0.3 0.00671301 0.114586 -0.0155855 -0.00429676
0.3 0.00671455 0.114864 -0.0155953 -0.00438486
0.3 0.00671649 0.114864 -0.0155953 -0.00438486
0.3 0.00671883 0.115281 -0.0156142 -0.00455424
0.3 0.00672123 0.115421 -0.0156234 -0.00463563
0.3 0.00672399 0.11557 -0.0156412 -0.00479188
0.3 0.0067271 0.115579 -0.0156499 -0.00486686
0.3 0.00673036 0.115579 -0.0156499 -0.00486686
0.3 0.00673418 0.115579 -0.0156499 -0.00486686
0.3 0.00673886 0.115347 -0.0156783 -0.00507844
0.3 0.00674365 0.115347 -0.0156783 -0.00507844
0.3 0.00674735 0.114914 -0.0157071 -0.0052043
0.3 0.00675263 0.114914 -0.0157071 -0.0052043
0.3 0.00675872 0.114914 -0.0157071 -0.0052043
0.3 0.00676299 0.113725 -0.0157933 -0.00536387
0.3 0.00676865 0.113725 -0.0157933 -0.00536387
0.3 0.00677829 0.113725 -0.0157933 -0.00536387
0.3 0.00678816 0.111816 -0.0159534 -0.00548426
0.3 0.00679789 0.111012 -0.0160266 -0.00551544
0.3 0.00681124 0.110125 -0.0161099 -0.00554227
0.3 0.00682604 0.109148 -0.0162052 -0.00556434
0.3 0.00684378 0.109148 -0.0162052 -0.00556434
0.3 0.00686037 0.108083 -0.0163124 -0.00558177
0.3 0.00688192 0.108083 -0.0163124 -0.00558177
0.3 0.00690392 0.105698 -0.0165624 -0.00560333
0.3 0.00692619 0.102997 -0.0168603 -0.0056102
0.3 0.00695054 0.102997 -0.0168603 -0.0056102
0.3 0.0069769 0.100012 -0.0172032 -0.00560518
0.3 0.00700363 0.0984192 -0.0173916 -0.00559884
0.3 0.00703043 0.0984192 -0.0173916 -0.00559884
0.3 0.00706296 0.0984192 -0.0173916 -0.00559884
0.3 0.00709325 0.0932465 -0.0180226 -0.00556427
0.3 0.00712339 0.0932465 -0.0180226 -0.00556427
0.3 0.00715929 0.0932465 -0.0180226 -0.00556427
0.3 0.00719315 0.0875298 -0.0187416 -0.00550886
0.3 0.00722738 0.085515 -0.018998 -0.00548629
0.3 0.00726324 0.085515 -0.018998 -0.00548629
0.3 0.00730035 0.0834499 -0.019262 -0.00546189
0.3 0.00733758 0.0813352 -0.0195332 -0.00543573
0.3 0.0073742 0.079177 -0.0198101 -0.00540803
0.3 0.00740591 0.0747397 -0.0203774 -0.00534867
0.3 0.00744185 0.0747397 -0.0203774 -0.00534867
0.3 0.00747946 0.0747397 -0.0203774 -0.00534867
0.3 0.00751009 0.0678144 -0.0212521 -0.00525076
0.3 0.00754396 0.0678144 -0.0212521 -0.00525076
0.3 0.00757992 0.0678144 -0.0212521 -0.00525076
0.3 0.00761044 0.060639 -0.0221265 -0.00514432
0.3 0.00763886 0.060639 -0.0221265 -0.00514432
0.3 0.00766622 0.0582072 -0.022412 -0.00510759
0.3 0.0076966 0.0582072 -0.022412 -0.00510759
0.3 0.00772403 0.0533144 -0.0229671 -0.00503387
0.3 0.00775159 0.0533144 -0.0229671 -0.00503387
0.3 0.00777492 0.0484117 -0.0234891 -0.00496007
0.3 0.00779173 0.0435339 -0.0239705 -0.00488777
0.3 0.00780901 0.0435339 -0.0239705 -0.00488777
0.3 0.0078267 0.0435339 -0.0239705 -0.00488777
0.3 0.00783925 0.0363182 -0.0246004 -0.00478484
0.3 0.00784896 0.0363182 -0.0246004 -0.00478484
0.3 0.00785626 0.0316301 -0.024942 -0.00472068
0.3 0.00786052 0.0293339 -0.0250864 -0.0046899
0.3 0.00786207 0.0270712 -0.0252118 -0.00465947
0.3 0.0078602 0.024842 -0.0253184 -0.00462939
0.3 0.00785593 0.022648 -0.0254066 -0.00459965
0.3 0.00784735 0.0183726 -0.0255257 -0.00453994
0.3 0.00783697 0.0183726 -0.0255257 -0.00453994
0.3 0.00782597 0.0183726 -0.0255257 -0.00453994
0.3 0.00781465 0.0183726 -0.0255257 -0.00453994
0.3 0.00779803 0.0142571 -0.0255665 -0.00447916
0.3 0.00778174 0.0142571 -0.0255665 -0.00447916
0.3 0.00775908 0.00841511 -0.0254741 -0.00438226
0.3 0.0077343 0.00654706 -0.0254029 -0.00434672
0.3 0.00770812 0.00654706 -0.0254029 -0.00434672
0.3 0.00767828 0.00291284 -0.0252097 -0.00426788
0.3 0.00764722 0.00115084 -0.0250854 -0.00422409
0.3 0.00761469 -0.000581981 -0.0249456 -0.00417657
0.3 0.0075799 -0.00228834 -0.0247912 -0.00412444
0.3 0.00754386 -0.00396721 -0.0246219 -0.00406814
0.3 0.00750752 -0.00561919 -0.0244377 -0.00400722
0.3 0.00747033 -0.00725092 -0.0242414 -0.00394138
0.3 0.0074323 -0.0088652 -0.0240341 -0.00387037
0.3 0.0073962 -0.0088652 -0.0240341 -0.00387037
0.3 0.0073606 -0.0088652 -0.0240341 -0.00387037
0.3 0.0073202 -0.0136141 -0.02335 -0.00362417
0.3 0.00728058 -0.0151661 -0.0231052 -0.0035313
0.3 0.00724249 -0.0151661 -0.0231052 -0.0035313
0.3 0.0072064 -0.0151661 -0.0231052 -0.0035313
0.3 0.00716504 -0.0198632 -0.0223501 -0.00321327
0.3 0.00712713 -0.0198632 -0.0223501 -0.00321327
0.3 0.00709065 -0.0198632 -0.0223501 -0.00321327
0.3 0.00705178 -0.024724 -0.021605 -0.00283767
0.3 0.00701611 -0.024724 -0.021605 -0.00283767
0.3 0.00697831 -0.028124 -0.0211451 -0.00255789
0.3 0.00694084 -0.0298821 -0.0209317 -0.00240987
0.3 0.00690763 -0.0298821 -0.0209317 -0.00240987
0.3 0.00687777 -0.0298821 -0.0209317 -0.00240987
0.3 0.00684692 -0.0335444 -0.0205509 -0.00209876
0.3 0.00681488 -0.0373853 -0.0202395 -0.00177294
0.3 0.00678428 -0.0393678 -0.0201155 -0.00160694
0.3 0.00675525 -0.041394 -0.0200152 -0.00143984
0.3 0.00672689 -0.043464 -0.0199376 -0.00127171
0.3 0.00670301 -0.043464 -0.0199376 -0.00127171
0.3 0.00668247 -0.043464 -0.0199376 -0.00127171
0.3 0.00666075 -0.0477314 -0.0198585 -0.000935003
0.3 0.00664251 -0.0477314 -0.0198585 -0.000935003
0.3 0.00662637 -0.0521536 -0.019889 -0.000602213
0.3 0.00661245 -0.0521536 -0.019889 -0.000602213
0.3 0.0066008 -0.056725 -0.0200383 -0.000279712
0.3 0.00659252 -0.056725 -0.0200383 -0.000279712
0.3 0.00658635 -0.056725 -0.0200383 -0.000279712
0.3 0.00658646 -0.0662637 -0.0206962 0.000318469
0.3 0.00658994 -0.0685172 -0.0208337 0.000463856
0.3 0.00658884 -0.0685172 -0.0208337 0.000463856
0.3 0.00658512 -0.0685172 -0.0208337 0.000463856
0.3 0.00657473 -0.0747686 -0.0211727 0.000876315
0.3 0.00656497 -0.0767271 -0.0212851 0.00100873
0.3 0.00655634 -0.0786219 -0.0213959 0.00113794
0.3 0.00654878 -0.0786219 -0.0213959 0.00113794
0.3 0.00654252 -0.0786219 -0.0213959 0.00113794
0.3 0.00653709 -0.0839261 -0.0217166 0.00150583
0.3 0.00653223 -0.0855701 -0.0218195 0.00162207
0.3 0.00652908 -0.0871519 -0.0219203 0.00173506
0.3 0.00652715 -0.0871519 -0.0219203 0.00173506
0.3 0.00652588 -0.0871519 -0.0219203 0.00173506
0.3 0.00652588 -0.0915426 -0.0222107 0.00205612
0.3 0.00652688 -0.0928896 -0.0223036 0.0021572
0.3 0.00652886 -0.0941794 -0.0223946 0.00225541
0.3 0.00653126 -0.0954118 -0.0224837 0.00235071
0.3 0.00653468 -0.0954118 -0.0224837 0.00235071
0.3 0.00653939 -0.0954118 -0.0224837 0.00235071
0.3 0.00654453 -0.0954118 -0.0224837 0.00235071
0.3 0.00655063 -0.099794 -0.0228231 0.00270446
0.3 0.00655753 -0.100755 -0.0229038 0.00278617
0.3 0.00656513 -0.100755 -0.0229038 0.00278617
0.3 0.00657288 -0.101665 -0.022983 0.00286535
0.3 0.00657865 -0.101665 -0.022983 0.00286535
0.3 0.00658548 -0.103793 -0.0232016 0.00309639
0.3 0.00659447 -0.103793 -0.0232016 0.00309639
0.3 0.00660548 -0.103793 -0.0232016 0.00309639
0.3 0.00661686 -0.105053 -0.0233324 0.00330035
0.3 0.00662983 -0.105271 -0.0233481 0.003361
0.3 0.00664261 -0.105271 -0.0233481 0.003361
0.3 0.00665687 -0.105402 -0.0233329 0.00347021
0.3 0.00667517 -0.105402 -0.0233329 0.00347021
0.3 0.00669657 -0.105402 -0.0233329 0.00347021
0.3 0.0067187 -0.105132 -0.0232507 0.00356329
0.3 0.00674316 -0.10486 -0.0231865 0.00360406
0.3 0.00677083 -0.10486 -0.0231865 0.00360406
0.3 0.00679826 -0.10404 -0.0230074 0.00367305
0.3 0.00682762 -0.102871 -0.0227626 0.00372558
0.3 0.00685863 -0.102162 -0.0226156 0.00374563
0.3 0.00689234 -0.102162 -0.0226156 0.00374563
0.3 0.00692787 -0.102162 -0.0226156 0.00374563
0.3 0.00696494 -0.0996298 -0.0220947 0.00378419
0.3 0.00700347 -0.0986592 -0.0218973 0.00379042
0.3 0.00704104 -0.0976326 -0.0216889 0.00379348
0.3 0.00708127 -0.0965501 -0.0214699 0.00379338
0.3 0.00712314 -0.095414 -0.0212396 0.00379009
0.3 0.00716589 -0.0942344 -0.021001 0.00378413
0.3 0.00721054 -0.0942344 -0.021001 0.00378413
0.3 0.00725373 -0.0917595 -0.020502 0.00376472
0.3 0.0072982 -0.0904686 -0.0202428 0.0037515
0.3 0.00734348 -0.0891462 -0.0199766 0.00373588
0.3 0.00738859 -0.0878019 -0.019707 0.00371857
0.3 0.00743258 -0.0878019 -0.019707 0.00371857
0.3 0.0074787 -0.0878019 -0.019707 0.00371857
0.3 0.00752465 -0.085059 -0.0191601 0.00367938
0.3 0.00757145 -0.085059 -0.0191601 0.00367938
0.3 0.00761676 -0.0822647 -0.018606 0.00363492
0.3 0.00766215 -0.0822647 -0.018606 0.00363492
0.3 0.00770505 -0.0794655 -0.0180564 0.00358759
0.3 0.00774885 -0.0794655 -0.0180564 0.00358759
0.3 0.0077898 -0.075317 -0.0172565 0.00351469
0.3 0.00782991 -0.075317 -0.0172565 0.00351469
0.3 0.00786798 -0.0739666 -0.0170006 0.00349084
0.3 0.00790586 -0.0739666 -0.0170006 0.00349084
0.3 0.00794135 -0.0713323 -0.0165099 0.00344483
0.3 0.00797431 -0.0713323 -0.0165099 0.00344483
0.3 0.00800533 -0.0676201 -0.0158426 0.0033834
0.3 0.00803388 -0.0664656 -0.0156427 0.00336543
0.3 0.00805997 -0.0653595 -0.0154554 0.00334892
0.3 0.00808302 -0.0653595 -0.0154554 0.00334892
0.3 0.00810418 -0.0643039 -0.0152817 0.00333412
0.3 0.00812254 -0.0632981 -0.0151214 0.00332095
0.3 0.00813766 -0.0623521 -0.0149767 0.00330949
0.3 0.00815091 -0.0606417 -0.0147355 0.00329202
0.3 0.00816085 -0.0606417 -0.0147355 0.00329202
0.3 0.00816736 -0.0606417 -0.0147355 0.00329202
0.3 0.0081723 -0.0591796 -0.01456 0.00328136
0.3 0.00817297 -0.0585424 -0.0144965 0.00327816
0.3 0.00817018 -0.0585424 -0.0144965 0.00327816
0.3 0.00816589 -0.0570064 -0.0144028 0.00327573
0.3 0.00815806 -0.0570064 -0.0144028 0.00327573
0.3 0.00814669 -0.0566122 -0.0144028 0.00327697
0.3 0.0081324 -0.0566122 -0.0144028 0.00327697
0.3 0.0081158 -0.0559822 -0.0144465 0.00328109
0.3 0.008097 -0.0559822 -0.0144465 0.00328109
0.3 0.00807518 -0.0553265 -0.0145962 0.00328759
0.3 0.00805141 -0.0551623 -0.0146635 0.00328882
0.3 0.00802585 -0.0551623 -0.0146635 0.00328882
0.3 0.0079989 -0.0550131 -0.0147369 0.00328923
0.3 0.00797031 -0.0550131 -0.0147369 0.00328923
0.3 0.00793991 -0.0547546 -0.0148999 0.0032868
0.3 0.00790851 -0.0547546 -0.0148999 0.0032868
0.3 0.00787584 -0.05442 -0.015173 0.00327281
0.3 0.00784188 -0.05442 -0.015173 0.00327281
0.3 0.00780742 -0.05442 -0.015173 0.00327281
0.3 0.00777217 -0.0542318 -0.0153765 0.0032564
0.3 0.00773662 -0.0540601 -0.0155954 0.00323461
0.3 0.00770006 -0.0539738 -0.0157098 0.00322169
0.3 0.00766369 -0.0538841 -0.0158271 0.00320764
0.3 0.00762815 -0.0538841 -0.0158271 0.00320764
0.3 0.00759379 -0.0538841 -0.0158271 0.00320764
0.3 0.00755885 -0.0535207 -0.0161729 0.00315553
0.3 0.00752388 -0.0533608 -0.0162863 0.00313508
0.3 0.00748963 -0.0531797 -0.0163982 0.0031131
0.3 0.00745718 -0.0531797 -0.0163982 0.0031131
0.3 0.00742469 -0.0527272 -0.0166131 0.0030651
0.3 0.00739258 -0.0524529 -0.0167157 0.00303916
0.3 0.00736301 -0.0524529 -0.0167157 0.00303916
0.3 0.00733591 -0.0524529 -0.0167157 0.00303916
0.3 0.00730882 -0.0514263 -0.0170076 0.00295702
0.3 0.00728347 -0.0509975 -0.0170946 0.00292832
0.3 0.00725854 -0.0505195 -0.0171759 0.00289923
0.3 0.00723642 -0.0505195 -0.0171759 0.00289923
0.3 0.00721899 -0.0505195 -0.0171759 0.00289923
0.3 0.00720247 -0.0487837 -0.017377 0.00281082
0.3 0.00718936 -0.0480983 -0.0174287 0.00278164
0.3 0.00718056 -0.0473591 -0.0174732 0.00275297
0.3 0.00717383 -0.0465627 -0.0175095 0.00272528
0.3 0.00716945 -0.044795 -0.0175602 0.00267444
0.3 0.00716743 -0.044795 -0.0175602 0.00267444
0.3 0.00716891 -0.0438237 -0.0175745 0.00265164
0.3 0.00717328 -0.0427887 -0.0175801 0.00263089
0.3 0.00717762 -0.0427887 -0.0175801 0.00263089
0.3 0.00718747 -0.0427887 -0.0175801 0.00263089
0.3 0.00719864 -0.0405298 -0.0175667 0.00259703
0.3 0.00721196 -0.0393788 -0.0175553 0.00257972
0.3 0.00722916 -0.0382349 -0.0175416 0.00256088
0.3 0.00724632 -0.0370983 -0.0175257 0.00254048
0.3 0.00726442 -0.0359722 -0.0175076 0.00251834
0.3 0.00728404 -0.0359722 -0.0175076 0.00251834
0.3 0.00730107 -0.0339843 -0.0176207 0.00253007
0.3 0.00731513 -0.0339843 -0.0176207 0.00253007
0.3 0.00732414 -0.0320716 -0.0177419 0.00254308
0.3 0.00733328 -0.0311291 -0.0177985 0.00254815
0.3 0.00734249 -0.0311291 -0.0177985 0.00254815
0.3 0.00735076 -0.0283642 -0.0179577 0.00256048
0.3 0.00735908 -0.0283642 -0.0179577 0.00256048
0.3 0.00736755 -0.0265767 -0.0180568 0.00256705
0.3 0.00737609 -0.0257004 -0.0181042 0.00256991
0.3 0.00738443 -0.0248359 -0.0181504 0.00257251
0.3 0.00739303 -0.0239831 -0.0181951 0.00257485
0.3 0.00740177 -0.0239831 -0.0181951 0.00257485
0.3 0.00741068 -0.0239831 -0.0181951 0.00257485
0.3 0.00741939 -0.0214942 -0.0183218 0.00258034
0.3 0.00742826 -0.0206878 -0.0183614 0.00258169
0.3 0.00743721 -0.0198932 -0.0183997 0.00258279
0.3 0.00744611 -0.0198932 -0.0183997 0.00258279
0.3 0.00745518 -0.0198932 -0.0183997 0.00258279
0.3 0.00746372 -0.0183401 -0.0184726 0.00258442
0.3 0.0074724 -0.0183401 -0.0184726 0.00258442
0.3 0.00748248 -0.0163388 -0.0185425 0.00258619
0.3 0.00749199 -0.0163388 -0.0185425 0.00258619
0.3 0.00750239 -0.015315 -0.0185385 0.00259122
0.3 0.00751397 -0.015315 -0.0185385 0.00259122
0.3 0.00752545 -0.0145894 -0.0184759 0.00260262
0.3 0.00753851 -0.0143379 -0.0184216 0.00261104
0.3 0.00755334 -0.0141619 -0.0183494 0.0026218
0.3 0.00756996 -0.0141619 -0.0183494 0.0026218
0.3 0.00758738 -0.0141619 -0.0183494 0.0026218
0.3 0.00760618 -0.014034 -0.0181493 0.00265139
0.3 0.00762798 -0.014034 -0.0181493 0.00265139
0.3 0.00765107 -0.014361 -0.0177188 0.00271422
0.3 0.00767485 -0.014361 -0.0177188 0.00271422
0.3 0.00770121 -0.014361 -0.0177188 0.00271422
0.3 0.00772972 -0.0152384 -0.0171471 0.00279789
0.3 0.00775919 -0.0156404 -0.0169261 0.00283031
0.3 0.00778892 -0.0160852 -0.0166937 0.00286426
0.3 0.00782064 -0.0160852 -0.0166937 0.00286426
0.3 0.00785373 -0.016573 -0.01645 0.00289977
0.3 0.00788789 -0.016573 -0.01645 0.00289977
0.3 0.0079221 -0.0176644 -0.0159279 0.00297694
0.3 0.00795852 -0.0182559 -0.0156531 0.00301807
0.3 0.00799567 -0.0188745 -0.0153706 0.00306052
0.3 0.00803319 -0.0201772 -0.0147857 0.00314892
0.3 0.00806988 -0.0201772 -0.0147857 0.00314892
0.3 0.00810816 -0.0201772 -0.0147857 0.00314892
0.3 0.00814646 -0.0222371 -0.0138762 0.00328623
0.3 0.00818474 -0.0229339 -0.013567 0.00333295
0.3 0.00822172 -0.0229339 -0.013567 0.00333295
0.3 0.00825962 -0.0229339 -0.013567 0.00333295
0.3 0.00829687 -0.024324 -0.0129457 0.00342637
0.3 0.00833394 -0.0263329 -0.0120211 0.0035639
0.3 0.00837009 -0.0263329 -0.0120211 0.0035639
0.3 0.00840506 -0.0269669 -0.0117194 0.00360808
0.3 0.0084394 -0.0281474 -0.0111336 0.00369261
0.3 0.00847151 -0.0281474 -0.0111336 0.00369261
0.3 0.00850307 -0.0286919 -0.0108504 0.00373267
0.3 0.00853266 -0.0286919 -0.0108504 0.00373267
0.3 0.00856182 -0.0296725 -0.0103069 0.00380774
0.3 0.00858866 -0.0301028 -0.0100484 0.00384233
0.3 0.00861426 -0.0304841 -0.0098013 0.00387463
0.3 0.00863713 -0.0304841 -0.0098013 0.00387463
0.3 0.00865728 -0.0304841 -0.0098013 0.00387463
0.3 0.0086768 -0.031308 -0.00913462 0.00395669
0.3 0.00869309 -0.031308 -0.00913462 0.00395669
0.3 0.00870684 -0.031308 -0.00913462 0.00395669
0.3 0.00871806 -0.0315527 -0.00876192 0.00399827
0.3 0.00872613 -0.0315527 -0.00876192 0.00399827
0.3 0.00873264 -0.0313993 -0.0083266 0.00403898
0.3 0.00873625 -0.0313993 -0.0083266 0.00403898
0.3 0.00873734 -0.0309191 -0.00812734 0.00405044
0.3 0.00873546 -0.0305611 -0.00805618 0.00405174
0.3 0.00872975 -0.0305611 -0.00805618 0.00405174
0.3 0.00872135 -0.0305611 -0.00805618 0.00405174
0.3 0.00871269 -0.0290412 -0.00795061 0.00404088
0.3 0.00869916 -0.0283976 -0.00794912 0.00403312
0.3 0.00868268 -0.0277042 -0.00796133 0.00402392
0.3 0.00866547 -0.026967 -0.0079854 0.00401354
0.3 0.00864511 -0.0261861 -0.00802147 0.0040022
0.3 0.00862169 -0.025363 -0.00806943 0.00399017
0.3 0.00859609 -0.0245117 -0.00812583 0.0039778
0.3 0.00856857 -0.0236381 -0.00818979 0.00396535
0.3 0.0085384 -0.0236381 -0.00818979 0.00396535
0.3 0.00850592 -0.0236381 -0.00818979 0.00396535
0.3 0.00847335 -0.0209058 -0.00842232 0.00392992
0.3 0.00843968 -0.0209058 -0.00842232 0.00392992
0.3 0.00840307 -0.0209058 -0.00842232 0.00392992
0.3 0.00836633 -0.0180937 -0.00869754 0.00390359
0.3 0.00832966 -0.0180937 -0.00869754 0.00390359
0.3 0.00829043 -0.0180937 -0.00869754 0.00390359
0.3 0.00825072 -0.0152385 -0.0090071 0.00388988
0.3 0.0082116 -0.0152385 -0.0090071 0.00388988
0.3 0.00816995 -0.0152385 -0.0090071 0.00388988
0.3 0.0081291 -0.0124181 -0.00933538 0.00389106
0.3 0.008088 -0.0124181 -0.00933538 0.00389106
0.3 0.00804787 -0.0115064 -0.0094447 0.00389513
0.3 0.00800678 -0.0115064 -0.0094447 0.00389513
0.3 0.00796635 -0.00889692 -0.00976345 0.00391918
0.3 0.00792638 -0.00731372 -0.00995531 0.00394588
0.3 0.00788813 -0.00731372 -0.00995531 0.00394588
0.3 0.00784922 -0.0065764 -0.0100444 0.00396225
0.3 0.00781168 -0.0065764 -0.0100444 0.00396225
0.3 0.0077761 -0.0065764 -0.0100444 0.00396225
0.3 0.00774165 -0.00460858 -0.0102887 0.00401977
0.3 0.007707 -0.00404863 -0.0103587 0.00404172
0.3 0.00767466 -0.00404863 -0.0103587 0.00404172
0.3 0.00764456 -0.00404863 -0.0103587 0.00404172
0.3 0.00761526 -0.00268981 -0.0105346 0.00411226
0.3 0.00758826 -0.00268981 -0.0105346 0.00411226
0.3 0.00756412 -0.00268981 -0.0105346 0.00411226
0.3 0.00754205 -0.0018595 -0.0106468 0.00418759
0.3 0.00752325 -0.00171413 -0.0106682 0.00421251
0.3 0.007507 -0.00171413 -0.0106682 0.00421251
0.3 0.0074925 -0.00171413 -0.0106682 0.00421251
0.3 0.00748042 -0.00169555 -0.0106827 0.00428326
0.3 0.00747041 -0.00183493 -0.0106712 0.00430441
0.3 0.00746404 -0.00183493 -0.0106712 0.00430441
0.3 0.00746453 -0.00183493 -0.0106712 0.00430441
0.3 0.00746738 -0.00247135 -0.0106108 0.0043685
0.3 0.00746908 -0.00247135 -0.0106108 0.0043685
0.3 0.00746977 -0.00247135 -0.0106108 0.0043685
0.3 0.00747046 -0.00289294 -0.0105645 0.00441943
0.3 0.00747129 -0.00289294 -0.0105645 0.00441943
0.3 0.00747242 -0.00331065 -0.0105119 0.00447686
0.3 0.00747368 -0.00331065 -0.0105119 0.00447686
0.3 0.00747623 -0.00364882 -0.0105131 0.00451093
0.3 0.00747725 -0.00364882 -0.0105131 0.00451093
0.3 0.00747689 -0.00399343 -0.010605 0.00452023
0.3 0.00747667 -0.00399343 -0.010605 0.00452023
0.3 0.00747624 -0.00411358 -0.010628 0.00452633
0.3 0.0074762 -0.00411358 -0.010628 0.00452633
0.3 0.00747635 -0.00435041 -0.0106712 0.00453922
0.3 0.00747667 -0.00435041 -0.0106712 0.00453922
0.3 0.00747705 -0.00469704 -0.0107303 0.0045598
0.3 0.00747758 -0.00469704 -0.0107303 0.0045598
0.3 0.00747836 -0.00469704 -0.0107303 0.0045598
0.3 0.00747926 -0.00503152 -0.0107833 0.00458154
0.3 0.00748027 -0.00514009 -0.0107996 0.00458901
0.3 0.00748145 -0.00524721 -0.0108152 0.00459659
0.3 0.00748278 -0.00524721 -0.0108152 0.00459659
0.3 0.00748425 -0.00524721 -0.0108152 0.00459659
0.3 0.00748578 -0.00555991 -0.0108581 0.00461995
0.3 0.00748755 -0.00566117 -0.010871 0.00462793
0.3 0.00748414 -0.00566117 -0.010871 0.00462793
0.3 0.00748184 -0.00566117 -0.010871 0.00462793
0.3 0.0074814 -0.00566529 -0.0109527 0.00464367
0.3 0.00748285 -0.00566529 -0.0109527 0.00464367
0.3 0.00748609 -0.00566529 -0.0109527 0.00464367
0.3 0.00749052 -0.0053682 -0.0110516 0.00464674
0.3 0.00749432 -0.00477182 -0.0111968 0.00463966
0.3 0.00750075 -0.00477182 -0.0111968 0.00463966
0.3 0.00750941 -0.00477182 -0.0111968 0.00463966
0.3 0.00751876 -0.00330224 -0.0115122 0.00460987
0.3 0.00752927 -0.00265953 -0.0116443 0.00459502
0.3 0.00754214 -0.00194229 -0.0117902 0.00457778
0.3 0.00755669 -0.00114757 -0.0119516 0.00455793
0.3 0.00757205 -0.00114757 -0.0119516 0.00455793
0.3 0.00758876 0.000666807 -0.0123166 0.00451092
0.3 0.0076078 0.0016863 -0.012521 0.00448396
0.3 0.00762949 0.0016863 -0.012521 0.00448396
0.3 0.00765256 0.0016863 -0.012521 0.00448396
0.3 0.00767602 0.0051453 -0.0132205 0.00439422
0.3 0.0077016 0.00643162 -0.0134813 0.00436125
0.3 0.00772956 0.00643162 -0.0134813 0.00436125
0.3 0.00775764 0.00643162 -0.0134813 0.00436125
0.3 0.0077884 0.00919556 -0.0140447 0.00429207
0.3 0.00782142 0.00919556 -0.0140447 0.00429207
0.3 0.00785401 0.0121969 -0.0146559 0.00421918
0.3 0.00788781 0.0121969 -0.0146559 0.00421918
0.3 0.00792015 0.0170629 -0.0156496 0.00410366
0.3 0.00795371 0.0187733 -0.0159985 0.00406342
0.3 0.00798629 0.0187733 -0.0159985 0.00406342
0.3 0.00802276 0.0187733 -0.0159985 0.00406342
0.3 0.00805691 0.0241595 -0.0170847 0.00393535
0.3 0.00808903 0.0260188 -0.0174548 0.00389171
0.3 0.0081229 0.0279039 -0.0178282 0.00384781
0.3 0.00815552 0.0298151 -0.0182041 0.00380326
0.3 0.00818852 0.0298151 -0.0182041 0.00380326
0.3 0.00822115 0.0298151 -0.0182041 0.00380326
0.3 0.00825048 0.035657 -0.0193297 0.00366867
0.3 0.00827954 0.0376291 -0.0197002 0.00362344
0.3 0.00830704 0.0396088 -0.0200666 0.00357789
0.3 0.00833076 0.0415958 -0.0204284 0.00353213
0.3 0.00835505 0.0435843 -0.0207842 0.00348679
0.3 0.00837748 0.0455682 -0.0211314 0.00344176
0.3 0.00839784 0.0475413 -0.0214687 0.00339737
0.3 0.00841605 0.0475413 -0.0214687 0.00339737
0.3 0.00843333 0.049504 -0.0217962 0.00335364
0.3 0.00844956 0.049504 -0.0217962 0.00335364
0.3 0.00846127 0.0552742 -0.022701 0.00322743
0.3 0.00846986 0.0571433 -0.0229727 0.00318723
0.3 0.00847658 0.0589792 -0.0232277 0.00314812
0.3 0.00848162 0.0589792 -0.0232277 0.00314812
0.3 0.00848412 0.0589792 -0.0232277 0.00314812
0.3 0.00848275 0.0642519 -0.0238812 0.0030357
0.3 0.0084798 0.0642519 -0.0238812 0.0030357
0.3 0.00847438 0.0642519 -0.0238812 0.0030357
0.3 0.00846561 0.067527 -0.0242091 0.00296493
0.3 0.0084548 0.067527 -0.0242091 0.00296493
0.3 0.00843988 0.0705907 -0.024446 0.00289619
0.3 0.0084234 0.0705907 -0.024446 0.00289619
0.3 0.00840198 0.0748235 -0.0246335 0.00279229
0.3 0.00837917 0.0748235 -0.0246335 0.00279229
0.3 0.00835364 0.0761401 -0.024653 0.0027561
0.3 0.00832687 0.0761401 -0.024653 0.0027561
0.3 0.00829706 0.0786377 -0.0246318 0.00267954
0.3 0.00826619 0.0786377 -0.0246318 0.00267954
0.3 0.00823124 0.0820855 -0.0244518 0.00254657
0.3 0.00819484 0.0831644 -0.0243563 0.00249624
0.3 0.00815674 0.0842121 -0.0242448 0.00244241
0.3 0.00811775 0.0852302 -0.024119 0.00238475
0.3 0.00807766 0.0862241 -0.0239798 0.00232276
0.3 0.00803647 0.087191 -0.0238275 0.00225654
0.3 0.0079947 0.0881327 -0.023662 0.0021856
0.3 0.00795282 0.0881327 -0.023662 0.0021856
0.3 0.00791182 0.0881327 -0.023662 0.0021856
0.3 0.00786935 0.0899377 -0.023295 0.00202989
0.3 0.00782693 0.0908047 -0.0230959 0.00194508
0.3 0.00778482 0.0908047 -0.0230959 0.00194508
0.3 0.00774074 0.093291 -0.0224525 0.00166151
0.3 0.00769578 0.0948902 -0.0219921 0.00144734
0.3 0.00765298 0.0948902 -0.0219921 0.00144734
0.3 0.00761017 0.0956865 -0.021759 0.00133261
0.3 0.00756819 0.096492 -0.0215294 0.00121348
0.3 0.00752787 0.096492 -0.0215294 0.00121348
0.3 0.00748689 0.0981513 -0.0210842 0.000962031
0.3 0.00744722 0.0990138 -0.0208718 0.000829937
0.3 0.00741009 0.0990138 -0.0208718 0.000829937
0.3 0.0073738 0.0999083 -0.0206703 0.000694017
0.3 0.00733802 0.101792 -0.0203009 0.000411923
0.3 0.00730406 0.102783 -0.0201389 0.000267627
0.3 0.00727288 0.102783 -0.0201389 0.000267627
0.3 0.0072439 0.102783 -0.0201389 0.000267627
0.3 0.00721506 0.105954 -0.0197544 -0.000171596
0.3 0.00718833 0.107078 -0.019664 -0.000318241
0.3 0.00716359 0.107078 -0.019664 -0.000318241
0.3 0.00714098 0.108234 -0.0195957 -0.000463944
0.3 0.00712186 0.110637 -0.0195241 -0.000751091
0.3 0.00710354 0.111885 -0.0195265 -0.000890398
0.3 0.00708784 0.113162 -0.0195568 -0.00102578
0.3 0.00707665 0.114468 -0.0196165 -0.00115689
0.3 0.00706651 0.115799 -0.0197049 -0.00128291
0.3 0.00706122 0.117065 -0.0197912 -0.00140541
0.3 0.00705823 0.117065 -0.0197912 -0.00140541
0.3 0.00705389 0.119333 -0.0199109 -0.00164711
0.3 0.00705019 0.119333 -0.0199109 -0.00164711
0.3 0.00704572 0.119333 -0.0199109 -0.00164711
0.3 0.00703702 0.122047 -0.0199424 -0.00200066
0.3 0.00702955 0.122047 -0.0199424 -0.00200066
0.3 0.00702252 0.122047 -0.0199424 -0.00200066
0.3 0.00701624 0.123557 -0.0199662 -0.00222198
0.3 0.0070104 0.123557 -0.0199662 -0.00222198
0.3 0.00700462 0.124832 -0.0199887 -0.00243212
0.3 0.00699966 0.125382 -0.0199991 -0.00253289
0.3 0.00699504 0.125875 -0.020009 -0.00263088
0.3 0.00699035 0.126695 -0.0200269 -0.00281853
0.3 0.00698555 0.126695 -0.0200269 -0.00281853
0.3 0.00698149 0.127301 -0.0200425 -0.00299553
0.3 0.00697785 0.127301 -0.0200425 -0.00299553
0.3 0.00697454 0.127301 -0.0200425 -0.00299553
0.3 0.00697221 0.127838 -0.0200618 -0.00324304
0.3 0.00696961 0.12792 -0.0200671 -0.00332088
0.3 0.00696733 0.127956 -0.020072 -0.00339648
0.3 0.00696557 0.127956 -0.020072 -0.00339648
0.3 0.00696374 0.12789 -0.0200803 -0.00354097
0.3 0.00696232 0.12789 -0.0200803 -0.00354097
0.3 0.00696111 0.12789 -0.0200803 -0.00354097
0.3 0.00696016 0.127464 -0.0200891 -0.00374205
0.3 0.00696024 0.127464 -0.0200891 -0.00374205
0.3 0.00696029 0.126929 -0.0201022 -0.00386352
0.3 0.0069601 0.126929 -0.0201022 -0.00386352
0.3 0.00696084 0.126929 -0.0201022 -0.00386352
0.3 0.00696236 0.12615 -0.0201278 -0.00397329
0.3 0.00696543 0.12615 -0.0201278 -0.00397329
0.3 0.00696901 0.124433 -0.0202113 -0.00410941
0.3 0.00697386 0.123701 -0.0202547 -0.0041464
0.3 0.00698002 0.122886 -0.0203075 -0.00417915
0.3 0.00698505 0.12199 -0.0203698 -0.00420769
0.3 0.00699461 0.12199 -0.0203698 -0.00420769
0.3 0.0070071 0.12199 -0.0203698 -0.00420769
0.3 0.00701866 0.118793 -0.0206208 -0.00426743
0.3 0.00703191 0.117563 -0.0207265 -0.00427953
0.3 0.00704874 0.117563 -0.0207265 -0.00427953
0.3 0.00706815 0.117563 -0.0207265 -0.00427953
0.3 0.00708623 0.113408 -0.0211113 -0.0042948
0.3 0.00710738 0.113408 -0.0211113 -0.0042948
0.3 0.00713026 0.113408 -0.0211113 -0.0042948
0.3 0.00715103 0.108586 -0.0216013 -0.00428208
0.3 0.00717681 0.108586 -0.0216013 -0.00428208
0.3 0.00720567 0.108586 -0.0216013 -0.00428208
0.3 0.00722921 0.103127 -0.0221941 -0.00424378
0.3 0.00725854 0.103127 -0.0221941 -0.00424378
0.3 0.00729083 0.103127 -0.0221941 -0.00424378
0.3 0.00731933 0.0970939 -0.0228801 -0.0041838
0.3 0.00735111 0.0970939 -0.0228801 -0.0041838
0.3 0.00738557 0.0970939 -0.0228801 -0.0041838
0.3 0.00741401 0.0905708 -0.0236366 -0.00410577
0.3 0.00744518 0.0905708 -0.0236366 -0.00410577
0.3 0.00748072 0.0905708 -0.0236366 -0.00410577
0.3 0.00751176 0.0836512 -0.0244403 -0.00401481
0.3 0.00754141 0.0836512 -0.0244403 -0.00401481
0.3 0.00757365 0.0836512 -0.0244403 -0.00401481
0.3 0.00760582 0.0788603 -0.0249909 -0.00394963
0.3 0.00763934 0.0788603 -0.0249909 -0.00394963
0.3 0.00766951 0.0739485 -0.0255419 -0.00388087
0.3 0.00769839 0.0739485 -0.0255419 -0.00388087
0.3 0.00772449 0.0664268 -0.0263511 -0.00377522
0.3 0.00775108 0.0664268 -0.0263511 -0.00377522
0.3 0.00777835 0.0664268 -0.0263511 -0.00377522
0.3 0.00780068 0.0613543 -0.0268653 -0.00370466
0.3 0.00782481 0.0613543 -0.0268653 -0.00370466
0.3 0.00784451 0.056263 -0.0273513 -0.00363424
0.3 0.00786215 0.056263 -0.0273513 -0.00363424
0.3 0.00787592 0.0486674 -0.0280039 -0.00353141
0.3 0.00788729 0.0461682 -0.0281943 -0.00349927
0.3 0.00789584 0.0436908 -0.0283694 -0.00346849
0.3 0.00790437 0.0436908 -0.0283694 -0.00346849
0.3 0.00791026 0.0436908 -0.0283694 -0.00346849
0.3 0.00790996 0.0364161 -0.0288022 -0.00338162
0.3 0.00790861 0.0340647 -0.028908 -0.0033549
0.3 0.00790613 0.0340647 -0.028908 -0.0033549
0.3 0.00790115 0.0340647 -0.028908 -0.0033549
0.3 0.00789083 0.02724 -0.0291126 -0.00327809
0.3 0.00787984 0.02724 -0.0291126 -0.00327809
0.3 0.00786782 0.02724 -0.0291126 -0.00327809
0.3 0.00784933 0.0208002 -0.0291289 -0.00320302
0.3 0.00782858 0.0187366 -0.0290942 -0.00317714
0.3 0.00780704 0.0187366 -0.0290942 -0.00317714
0.3 0.00778486 0.0187366 -0.0290942 -0.00317714
0.3 0.00775662 0.0127828 -0.0288714 -0.00309243
0.3 0.00772578 0.0108709 -0.0287597 -0.00306022
0.3 0.00769551 0.0108709 -0.0287597 -0.00306022
0.3 0.00766354 0.00899772 -0.0286294 -0.0030259
0.3 0.00762714 0.00534144 -0.0283157 -0.00294723
0.3 0.0075905 0.00356177 -0.0281319 -0.0029025
0.3 0.00755418 0.00356177 -0.0281319 -0.0029025
0.3 0.00751766 0.00356177 -0.0281319 -0.0029025
0.3 0.00747693 -0.00158842 -0.0274869 -0.00274327
0.3 0.00743529 -0.00325066 -0.0272428 -0.0026809
0.3 0.00739099 -0.00653721 -0.0267273 -0.00253897
0.3 0.00734772 -0.00653721 -0.0267273 -0.00253897
0.3 0.00730487 -0.00816192 -0.0264557 -0.00245938
0.3 0.00726398 -0.00816192 -0.0264557 -0.00245938
0.3 0.00722384 -0.00816192 -0.0264557 -0.00245938
0.3 0.00718012 -0.0130353 -0.0256052 -0.0021832
0.3 0.00713671 -0.0146717 -0.0253186 -0.00207955
0.3 0.00709378 -0.016327 -0.0250376 -0.00197026
0.3 0.00705376 -0.016327 -0.0250376 -0.00197026
0.3 0.0070157 -0.016327 -0.0250376 -0.00197026
0.3 0.00697368 -0.0214532 -0.0242325 -0.00160695
0.3 0.00693254 -0.0232416 -0.0239863 -0.0014745
0.3 0.00689488 -0.0232416 -0.0239863 -0.0014745
0.3 0.00686075 -0.0232416 -0.0239863 -0.0014745
0.3 0.00682589 -0.026952 -0.0235342 -0.00119367
0.3 0.00678853 -0.0308616 -0.023143 -0.000893381
0.3 0.00675321 -0.0328837 -0.0229736 -0.000737909
0.3 0.0067192 -0.0349579 -0.0228263 -0.000579657
0.3 0.00668431 -0.0392428 -0.0225999 -0.000258067
0.3 0.0066541 -0.0392428 -0.0225999 -0.000258067
0.3 0.00662627 -0.0392428 -0.0225999 -0.000258067
0.3 0.00659913 -0.0414518 -0.0225223 -9.55782e-05
0.3 0.00656944 -0.0483079 -0.0224526 0.000385845
0.3 0.00654499 -0.0483079 -0.0224526 0.000385845
0.3 0.00652281 -0.0483079 -0.0224526 0.000385845
0.3 0.00650393 -0.0483079 -0.0224526 0.000385845
0.3 0.0064863 -0.0530533 -0.0225494 0.000695936
0.3 0.006472 -0.0530533 -0.0225494 0.000695936
0.3 0.00645931 -0.0579208 -0.0227709 0.000990098
0.3 0.00645493 -0.0579208 -0.0227709 0.000990098
0.3 0.00645258 -0.0579208 -0.0227709 0.000990098
0.3 0.00645163 -0.067329 -0.0233225 0.00154152
0.3 0.0064468 -0.067329 -0.0233225 0.00154152
0.3 0.00643816 -0.067329 -0.0233225 0.00154152
0.3 0.00642655 -0.0734409 -0.0235487 0.0019247
0.3 0.006416 -0.0734409 -0.0235487 0.0019247
0.3 0.00640627 -0.0734409 -0.0235487 0.0019247
0.3 0.00639692 -0.0772141 -0.0237048 0.00216355
0.3 0.00638811 -0.0807391 -0.0238552 0.00238943
0.3 0.0063801 -0.0807391 -0.0238552 0.00238943
0.3 0.00637245 -0.0824089 -0.0239281 0.00249753
0.3 0.00636549 -0.0855646 -0.0240687 0.00270395
0.3 0.0063593 -0.0870527 -0.0241366 0.0028025
0.3 0.00635381 -0.0870527 -0.0241366 0.0028025
0.3 0.00634899 -0.0870527 -0.0241366 0.0028025
0.3 0.00634447 -0.0911767 -0.0243312 0.00308062
0.3 0.00634063 -0.0911767 -0.0243312 0.00308062
0.3 0.00633736 -0.0911767 -0.0243312 0.00308062
0.3 0.00633449 -0.0948011 -0.0245127 0.00333321
0.3 0.00633209 -0.0948011 -0.0245127 0.00333321
0.3 0.00633028 -0.0948011 -0.0245127 0.00333321
0.3 0.00632871 -0.0969459 -0.0246265 0.00348788
0.3 0.00632745 -0.0988815 -0.0247352 0.00363204
0.3 0.00632647 -0.0988815 -0.0247352 0.00363204
0.3 0.0063225 -0.100577 -0.0248369 0.00376666
0.3 0.00631952 -0.101285 -0.0248777 0.00383019
0.3 0.00631691 -0.101894 -0.0249101 0.00389089
0.3 0.00631559 -0.101894 -0.0249101 0.00389089
0.3 0.00631792 -0.101894 -0.0249101 0.00389089
0.3 0.00632218 -0.103096 -0.0249312 0.00405311
0.3 0.00632967 -0.103096 -0.0249312 0.00405311
0.3 0.00634027 -0.103096 -0.0249312 0.00405311
0.3 0.00635168 -0.103364 -0.0248694 0.00414272
0.3 0.00636563 -0.103364 -0.0248694 0.00414272
0.3 0.00638144 -0.103037 -0.0246582 0.00424721
0.3 0.0063992 -0.102736 -0.0245534 0.00427349
0.3 0.00641885 -0.102349 -0.0244328 0.00429575
0.3 0.00643973 -0.102349 -0.0244328 0.00429575
0.3 0.00646035 -0.101327 -0.0241456 0.00432835
0.3 0.00648617 -0.101327 -0.0241456 0.00432835
0.3 0.00651249 -0.0999776 -0.0237943 0.0043447
0.3 0.00654052 -0.0999776 -0.0237943 0.0043447
0.3 0.00657248 -0.0999776 -0.0237943 0.0043447
0.3 0.00660483 -0.0983352 -0.0233842 0.00434562
0.3 0.00663998 -0.0983352 -0.0233842 0.00434562
0.3 0.00667495 -0.0954245 -0.0226857 0.00432264
0.3 0.00671175 -0.0954245 -0.0226857 0.00432264
0.3 0.00674819 -0.0932352 -0.0221749 0.00429286
0.3 0.00678266 -0.0920797 -0.0219092 0.00427431
0.3 0.00681874 -0.0920797 -0.0219092 0.00427431
0.3 0.00685852 -0.0920797 -0.0219092 0.00427431
0.3 0.00689735 -0.0871041 -0.0207841 0.00417763
0.3 0.00693521 -0.0871041 -0.0207841 0.00417763
0.3 0.00697236 -0.0871041 -0.0207841 0.00417763
0.3 0.00700991 -0.0844639 -0.020198 0.00411845
0.3 0.00704837 -0.0831129 -0.0199001 0.0040865
0.3 0.00708697 -0.0831129 -0.0199001 0.0040865
0.3 0.00712335 -0.0817519 -0.0196011 0.00405346
0.3 0.00715987 -0.0817519 -0.0196011 0.00405346
0.3 0.0071966 -0.0790303 -0.0190095 0.00398612
0.3 0.00723271 -0.0790303 -0.0190095 0.00398612
0.3 0.00726686 -0.0790303 -0.0190095 0.00398612
0.3 0.00729895 -0.075007 -0.01815 0.00388401
0.3 0.00733055 -0.075007 -0.01815 0.00388401
0.3 0.0073598 -0.071158 -0.0173508 0.00378578
0.3 0.00738722 -0.071158 -0.0173508 0.00378578
0.3 0.00741211 -0.071158 -0.0173508 0.00378578
0.3 0.00743488 -0.0675977 -0.0166392 0.00369679
0.3 0.00745488 -0.066491 -0.0164255 0.00366988
0.3 0.00747237 -0.0654298 -0.0162248 0.00364459
0.3 0.00748742 -0.0644146 -0.0160371 0.00362093
0.3 0.00749952 -0.0634482 -0.0158632 0.00359894
0.3 0.00750882 -0.0634482 -0.0158632 0.00359894
0.3 0.00751561 -0.0616836 -0.0155607 0.00356012
0.3 0.00751896 -0.0608884 -0.0154333 0.00354338
0.3 0.00751971 -0.0601598 -0.0153237 0.00352837
0.3 0.00751737 -0.0594989 -0.0152329 0.00351521
0.3 0.00751217 -0.0594989 -0.0152329 0.00351521
0.3 0.00750353 -0.0589057 -0.0151606 0.00350374
0.3 0.00749095 -0.0583741 -0.0151052 0.00349364
0.3 0.00747591 -0.0579093 -0.0150685 0.00348499
0.3 0.00745845 -0.0579093 -0.0150685 0.00348499
0.3 0.00743833 -0.0571475 -0.0150417 0.00347072
0.3 0.00741434 -0.0571475 -0.0150417 0.00347072
0.3 0.00738815 -0.0563819 -0.0151106 0.00345421
0.3 0.00735937 -0.0562019 -0.0151571 0.00344893
0.3 0.00732945 -0.0562019 -0.0151571 0.00344893
0.3 0.00729696 -0.0562019 -0.0151571 0.00344893
0.3 0.00726216 -0.0559241 -0.0152768 0.00343703
0.3 0.00722571 -0.0559241 -0.0152768 0.00343703
0.3 0.00718787 -0.0556364 -0.0155085 0.00341321
0.3 0.00714811 -0.0555536 -0.015594 0.00340277
0.3 0.00710676 -0.0554794 -0.015684 0.00339098
0.3 0.00706434 -0.0554071 -0.0157771 0.00337781
0.3 0.00702075 -0.0553341 -0.0158731 0.00336325
0.3 0.00697682 -0.0553341 -0.0158731 0.00336325
0.3 0.00693329 -0.0553341 -0.0158731 0.00336325
0.3 0.00688856 -0.0551893 -0.0160721 0.00332945
0.3 0.00684225 -0.0550372 -0.0162776 0.00328959
0.3 0.00679652 -0.0550372 -0.0162776 0.00328959
0.3 0.00675118 -0.0550372 -0.0162776 0.00328959
0.3 0.00670521 -0.0547627 -0.0166102 0.0032222
0.3 0.00666012 -0.0547627 -0.0166102 0.0032222
0.3 0.00661551 -0.0546351 -0.0167185 0.00319647
0.3 0.00657001 -0.0543016 -0.0169272 0.00314057
0.3 0.00652644 -0.0543016 -0.0169272 0.00314057
0.3 0.0064824 -0.0538464 -0.017121 0.00307872
0.3 0.00644039 -0.0538464 -0.017121 0.00307872
0.3 0.00640036 -0.0538464 -0.017121 0.00307872
0.3 0.00635948 -0.0528906 -0.0173782 0.00297691
0.3 0.00632086 -0.0528906 -0.0173782 0.00297691
0.3 0.00628524 -0.0528906 -0.0173782 0.00297691
0.3 0.00624896 -0.0515639 -0.0175922 0.00286857
0.3 0.00621441 -0.0510304 -0.0176514 0.00283158
0.3 0.00618112 -0.0504475 -0.0177041 0.00279465
0.3 0.00614972 -0.0498152 -0.0177504 0.00275782
0.3 0.00611967 -0.0491279 -0.0177891 0.00272154
0.3 0.00609084 -0.0491279 -0.0177891 0.00272154
0.3 0.00606513 -0.0491279 -0.0177891 0.00272154
0.3 0.00604005 -0.0467492 -0.0178643 0.00261831
0.3 0.00601928 -0.0458445 -0.0178751 0.00258672
0.3 0.00600149 -0.0448809 -0.0178785 0.00255711
0.3 0.00598679 -0.0438586 -0.0178748 0.00252962
0.3 0.00597518 -0.0427764 -0.0178637 0.00250463
0.3 0.00596607 -0.0427764 -0.0178637 0.00250463
0.3 0.00595965 -0.040633 -0.0178377 0.00245017
0.3 0.00595404 -0.0395707 -0.0178211 0.0024207
0.3 0.00594909 -0.0385162 -0.0178023 0.00238946
0.3 0.0059451 -0.0385162 -0.0178023 0.00238946
0.3 0.00594253 -0.0385162 -0.0178023 0.00238946
0.3 0.00594024 -0.0356498 -0.0178989 0.00235243
0.3 0.0059348 -0.0356498 -0.0178989 0.00235243
0.3 0.00592122 -0.0338976 -0.0180245 0.00235067
0.3 0.00590776 -0.0330297 -0.018081 0.00234791
0.3 0.00589525 -0.0321693 -0.0181355 0.00234463
0.3 0.00588349 -0.0321693 -0.0181355 0.00234463
0.3 0.00587242 -0.0321693 -0.0181355 0.00234463
0.3 0.00586097 -0.0296413 -0.0182895 0.00233317
0.3 0.00585016 -0.0288167 -0.0183379 0.00232889
0.3 0.00584017 -0.0280015 -0.018385 0.0023244
0.3 0.00583071 -0.0271958 -0.0184307 0.00231972
0.3 0.00582161 -0.026399 -0.018475 0.00231492
0.3 0.00581277 -0.0256119 -0.0185179 0.00230997
0.3 0.00580498 -0.0248344 -0.0185595 0.00230486
0.3 0.00579779 -0.0240669 -0.0185998 0.00229963
0.3 0.00579093 -0.0233093 -0.0186388 0.00229432
0.3 0.00578437 -0.0225617 -0.0186765 0.00228889
0.3 0.00577898 -0.021824 -0.0187129 0.00228332
0.3 0.00577351 -0.021122 -0.0187474 0.00227683
0.3 0.00576846 -0.021122 -0.0187474 0.00227683
0.3 0.00576516 -0.02046 -0.0187798 0.00226972
0.3 0.00576166 -0.02046 -0.0187798 0.00226972
0.3 0.0057598 -0.019284 -0.0188224 0.00225665
0.3 0.00575891 -0.0187921 -0.0188261 0.00225175
0.3 0.00575996 -0.0183697 -0.0188159 0.00224842
0.3 0.00576324 -0.018017 -0.0187918 0.00224669
0.3 0.0057686 -0.018017 -0.0187918 0.00224669
0.3 0.00577523 -0.018017 -0.0187918 0.00224669
0.3 0.00578393 -0.0173273 -0.0185302 0.00226094
0.3 0.00579448 -0.0173351 -0.0184215 0.00227046
0.3 0.00580719 -0.0173351 -0.0184215 0.00227046
0.3 0.00582103 -0.0174068 -0.0182967 0.0022822
0.3 0.00583792 -0.0174068 -0.0182967 0.0022822
0.3 0.00585707 -0.0179823 -0.0178301 0.00233038
0.3 0.00587817 -0.0179823 -0.0178301 0.00233038
0.3 0.00590025 -0.018661 -0.0174345 0.00237562
0.3 0.0059238 -0.0190779 -0.0172147 0.00240157
0.3 0.00594967 -0.0195424 -0.0169811 0.00242956
0.3 0.00597636 -0.0195424 -0.0169811 0.00242956
0.3 0.0060052 -0.0195424 -0.0169811 0.00242956
0.3 0.00603543 -0.0211578 -0.016213 0.00252448
0.3 0.00606666 -0.0217526 -0.0159405 0.00255888
0.3 0.00609765 -0.0217526 -0.0159405 0.00255888
0.3 0.00613058 -0.0223712 -0.0156616 0.00259468
0.3 0.00616421 -0.0223712 -0.0156616 0.00259468
0.3 0.00619858 -0.0243373 -0.0147866 0.00270892
0.3 0.00623222 -0.0243373 -0.0147866 0.00270892
0.3 0.00626741 -0.0243373 -0.0147866 0.00270892
0.3 0.0063028 -0.0263951 -0.0138728 0.00282979
0.3 0.00633713 -0.0263951 -0.0138728 0.00282979
0.3 0.00637245 -0.0277639 -0.0132552 0.0029115
0.3 0.00640766 -0.0284359 -0.0129464 0.00295226
0.3 0.00644202 -0.0284359 -0.0129464 0.00295226
0.3 0.00647492 -0.0284359 -0.0129464 0.00295226
0.3 0.00650858 -0.0303396 -0.0120381 0.00307045
0.3 0.00654148 -0.0309272 -0.0117434 0.00310809
0.3 0.00657273 -0.0309272 -0.0117434 0.00310809
0.3 0.00660231 -0.0309272 -0.0117434 0.00310809
0.3 0.00663152 -0.0324899 -0.0109007 0.00321259
0.3 0.0066589 -0.0329387 -0.0106352 0.00324417
0.3 0.00668471 -0.033343 -0.0103798 0.00327376
0.3 0.00670997 -0.0337023 -0.0101344 0.00330131
0.3 0.00673302 -0.0340074 -0.00990083 0.00332674
0.3 0.00675373 -0.0340074 -0.00990083 0.00332674
0.3 0.00677238 -0.0344536 -0.0094707 0.00337089
0.3 0.00678878 -0.0345922 -0.00927519 0.00338947
0.3 0.0068029 -0.0346655 -0.00909505 0.00340553
0.3 0.00681359 -0.0346655 -0.00909505 0.00340553
0.3 0.0068217 -0.0346753 -0.00892977 0.00341891
0.3 0.00682602 -0.0346753 -0.00892977 0.00341891
0.3 0.00682979 -0.0342828 -0.00853638 0.00344074
0.3 0.00683041 -0.0342828 -0.00853638 0.00344074
0.3 0.00682595 -0.0342828 -0.00853638 0.00344074
0.3 0.00681894 -0.0342828 -0.00853638 0.00344074
0.3 0.00681056 -0.0327391 -0.0082598 0.00343082
0.3 0.00679948 -0.0321798 -0.00823295 0.00342271
0.3 0.00678453 -0.0321798 -0.00823295 0.00342271
0.3 0.00677028 -0.0308954 -0.00822329 0.0034014
0.3 0.00675151 -0.0308954 -0.00822329 0.0034014
0.3 0.00672851 -0.0308954 -0.00822329 0.0034014
0.3 0.00670413 -0.0277511 -0.00836131 0.00334505
0.3 0.00667856 -0.0268803 -0.00842107 0.00332956
0.3 0.00665199 -0.0268803 -0.00842107 0.00332956
0.3 0.00662264 -0.0259815 -0.00848964 0.00331402
0.3 0.00659169 -0.0250595 -0.00856734 0.00329855
0.3 0.00656093 -0.0241147 -0.00865375 0.00328332
0.3 0.00652664 -0.0231605 -0.0087445 0.00326884
0.3 0.0064905 -0.0231605 -0.0087445 0.00326884
0.3 0.0064537 -0.0212326 -0.00893866 0.00324407
0.3 0.00641651 -0.0202703 -0.00903913 0.00323406
0.3 0.00637814 -0.019312 -0.00914147 0.00322576
0.3 0.00633915 -0.0183588 -0.00924389 0.00321948
0.3 0.00630086 -0.0183588 -0.00924389 0.00321948
0.3 0.00626133 -0.0174129 -0.00934728 0.00321494
0.3 0.00622077 -0.0174129 -0.00934728 0.00321494
0.3 0.00618114 -0.0155452 -0.00955636 0.00321138
0.3 0.00614243 -0.014628 -0.0096629 0.00321207
0.3 0.00610256 -0.012865 -0.00987034 0.00321909
0.3 0.0060635 -0.012865 -0.00987034 0.00321909
0.3 0.0060248 -0.0112031 -0.0100672 0.00323413
0.3 0.00598671 -0.010422 -0.01016 0.00324449
0.3 0.00595054 -0.010422 -0.01016 0.00324449
0.3 0.00591444 -0.010422 -0.01016 0.00324449
0.3 0.00587916 -0.00831386 -0.0104102 0.00328641
0.3 0.00584516 -0.00770327 -0.0104821 0.00330354
0.3 0.00581222 -0.0071431 -0.0105478 0.00332218
0.3 0.00578072 -0.00663314 -0.0106073 0.00334207
0.3 0.00575185 -0.00663314 -0.0106073 0.00334207
0.3 0.00572506 -0.00663314 -0.0106073 0.00334207
0.3 0.00569883 -0.00545396 -0.0107329 0.00340867
0.3 0.00567417 -0.00545396 -0.0107329 0.00340867
0.3 0.00565212 -0.00545396 -0.0107329 0.00340867
0.3 0.0056308 -0.00482676 -0.0107854 0.00347977
0.3 0.00561208 -0.00475116 -0.0107856 0.00350328
0.3 0.00559596 -0.00475116 -0.0107856 0.00350328
0.3 0.00558197 -0.00475116 -0.0107856 0.00350328
0.3 0.00557077 -0.00494013 -0.0107397 0.00356767
0.3 0.00556278 -0.00514668 -0.0107091 0.00358591
0.3 0.00555781 -0.00542588 -0.0106712 0.00360208
0.3 0.00555519 -0.00542588 -0.0106712 0.00360208
0.3 0.0055603 -0.00597706 -0.0105952 0.00364009
0.3 0.00556311 -0.00624714 -0.0105558 0.00366111
0.3 0.00556536 -0.00651366 -0.0105154 0.00368348
0.3 0.00556841 -0.00677698 -0.0104738 0.00370736
0.3 0.0055705 -0.00703721 -0.0104308 0.00373293
0.3 0.00557275 -0.00729503 -0.0103859 0.0037603
0.3 0.00557588 -0.00729503 -0.0103859 0.0037603
0.3 0.00557749 -0.00729503 -0.0103859 0.0037603
0.3 0.00558012 -0.00765723 -0.0105261 0.00372776
0.3 0.00558149 -0.00765723 -0.0105261 0.00372776
0.3 0.00558203 -0.00765723 -0.0105261 0.00372776
0.3 0.00558111 -0.00803014 -0.0106227 0.00371542
0.3 0.00558037 -0.00827071 -0.0106801 0.00370971
0.3 0.00557975 -0.00827071 -0.0106801 0.00370971
0.3 0.00557936 -0.00838722 -0.0107075 0.00370727
0.3 0.00557912 -0.00850123 -0.010734 0.0037051
0.3 0.00557906 -0.00850123 -0.010734 0.0037051
0.3 0.00557908 -0.00850123 -0.010734 0.0037051
0.3 0.00557931 -0.00882722 -0.0108087 0.00370002
0.3 0.00557972 -0.00893004 -0.0108319 0.00369874
0.3 0.00558031 -0.00903033 -0.0108544 0.00369768
0.3 0.00558108 -0.00903033 -0.0108544 0.00369768
0.3 0.00558196 -0.00903033 -0.0108544 0.00369768
0.3 0.00558296 -0.00931578 -0.010917 0.00369585
0.3 0.00557891 -0.00936038 -0.0109436 0.00369362
0.3 0.00557613 -0.00936038 -0.0109436 0.00369362
0.3 0.00557566 -0.00936038 -0.0109436 0.00369362
0.3 0.00557517 -0.0091459 -0.0110725 0.00368088
0.3 0.00557839 -0.00894798 -0.0111334 0.00367336
0.3 0.0055832 -0.00867315 -0.011206 0.00366326
0.3 0.00559019 -0.00867315 -0.011206 0.00366326
0.3 0.00559809 -0.00867315 -0.011206 0.00366326
0.3 0.00560796 -0.00832274 -0.0112907 0.00365076
0.3 0.00561863 -0.00680748 -0.0116204 0.00359813
0.3 0.00563041 -0.00680748 -0.0116204 0.00359813
0.3 0.00564236 -0.00540506 -0.011907 0.00355002
0.3 0.00565862 -0.00540506 -0.011907 0.00355002
0.3 0.00567767 -0.00540506 -0.011907 0.00355002
0.3 0.00569748 -0.00272274 -0.012446 0.00345939
0.3 0.00571654 -0.00168662 -0.012653 0.00342549
0.3 0.00574027 -0.00168662 -0.012653 0.00342549
0.3 0.00576473 -0.00168662 -0.012653 0.00342549
0.3 0.00579179 0.00182988 -0.013359 0.00331401
0.3 0.0058202 0.00313448 -0.0136207 0.00327391
0.3 0.00584788 0.00449763 -0.0138964 0.00323253
0.3 0.00588024 0.00449763 -0.0138964 0.00323253
0.3 0.00591225 0.0074011 -0.0144851 0.00314568
0.3 0.00594631 0.0074011 -0.0144851 0.00314568
0.3 0.00598254 0.0074011 -0.0144851 0.00314568
0.3 0.00601786 0.0121377 -0.0154539 0.00301064
0.3 0.00605483 0.0121377 -0.0154539 0.00301064
0.3 0.00609223 0.0138038 -0.0157965 0.00296505
0.3 0.00612832 0.0172556 -0.0165052 0.00287198
0.3 0.00616565 0.0172556 -0.0165052 0.00287198
0.3 0.00620425 0.0172556 -0.0165052 0.00287198
0.3 0.00623851 0.0226939 -0.0176085 0.00272836
0.3 0.00627597 0.0226939 -0.0176085 0.00272836
0.3 0.00631139 0.0264642 -0.0183601 0.00262976
0.3 0.00634524 0.0283917 -0.0187363 0.00257916
0.3 0.00637875 0.0303362 -0.0191121 0.00252836
0.3 0.00641259 0.0303362 -0.0191121 0.00252836
0.3 0.00644506 0.0303362 -0.0191121 0.00252836
0.3 0.00647589 0.0362423 -0.020219 0.00237366
0.3 0.00650629 0.0362423 -0.020219 0.00237366
0.3 0.0065345 0.0362423 -0.020219 0.00237366
0.3 0.00655891 0.0421595 -0.0212673 0.00222156
0.3 0.00658445 0.0421595 -0.0212673 0.00222156
0.3 0.00660896 0.0421595 -0.0212673 0.00222156
0.3 0.00663097 0.0421595 -0.0212673 0.00222156
0.3 0.00664734 0.04988 -0.0225093 0.00202768
0.3 0.00666414 0.04988 -0.0225093 0.00202768
0.3 0.00667938 0.04988 -0.0225093 0.00202768
0.3 0.00669206 0.04988 -0.0225093 0.00202768
0.3 0.00670037 0.0571662 -0.0234977 0.00184787
0.3 0.00670668 0.0571662 -0.0234977 0.00184787
0.3 0.00671104 0.0571662 -0.0234977 0.00184787
0.3 0.0067114 0.0605681 -0.0238738 0.00176382
0.3 0.00671009 0.0605681 -0.0238738 0.00176382
0.3 0.00670438 0.0637945 -0.024167 0.00168217
0.3 0.00669571 0.065331 -0.0242796 0.00164217
0.3 0.00668498 0.065331 -0.0242796 0.00164217
0.3 0.00667064 0.0682543 -0.0244384 0.00156274
0.3 0.00665254 0.0709657 -0.0245056 0.00148289
0.3 0.00663186 0.0722384 -0.0245058 0.00144271
0.3 0.00660928 0.0722384 -0.0245058 0.00144271
0.3 0.00658436 0.0734625 -0.0244846 0.00140112
0.3 0.00655637 0.0757913 -0.0243841 0.00131188
0.3 0.00652734 0.0757913 -0.0243841 0.00131188
0.3 0.00649749 0.0757913 -0.0243841 0.00131188
0.3 0.00646383 0.0790119 -0.0240927 0.00115737
0.3 0.0064297 0.0790119 -0.0240927 0.00115737
0.3 0.00639418 0.0800179 -0.0239614 0.00109919
0.3 0.00635741 0.0809899 -0.0238137 0.00103744
0.3 0.00632058 0.0809899 -0.0238137 0.00103744
0.3 0.00628081 0.0837158 -0.023281 0.000826999
0.3 0.00624033 0.0845687 -0.0230768 0.00074785
0.3 0.00619997 0.0845687 -0.0230768 0.00074785
0.3 0.0061594 0.0853931 -0.022861 0.000664008
0.3 0.00611898 0.0853931 -0.022861 0.000664008
0.3 0.00607747 0.0869531 -0.0223941 0.000482937
0.3 0.00603375 0.0891663 -0.0216355 0.000174796
0.3 0.00599154 0.0891663 -0.0216355 0.000174796
0.3 0.00594985 0.089893 -0.0213751 6.20301e-05
0.3 0.00590862 0.0906309 -0.0211171 -5.57417e-05
0.3 0.00586897 0.0906309 -0.0211171 -5.57417e-05
0.3 0.00583116 0.0906309 -0.0211171 -5.57417e-05
0.3 0.005793 0.0921521 -0.020608 -0.000306061
0.3 0.00575675 0.0921521 -0.020608 -0.000306061
0.3 0.00572106 0.0937697 -0.0201245 -0.000574093
0.3 0.00568685 0.0937697 -0.0201245 -0.000574093
0.3 0.00565278 0.0955069 -0.0196808 -0.000856709
0.3 0.00562088 0.0955069 -0.0196808 -0.000856709
0.3 0.00558955 0.0973774 -0.0192954 -0.00114819
0.3 0.00556046 0.0973774 -0.0192954 -0.00114819
0.3 0.00553098 0.100446 -0.0188443 -0.00159431
0.3 0.00550336 0.100446 -0.0188443 -0.00159431
0.3 0.00547769 0.102659 -0.018646 -0.00188916
0.3 0.00545105 0.103815 -0.0185808 -0.00203453
0.3 0.00542716 0.103815 -0.0185808 -0.00203453
0.3 0.00540573 0.105004 -0.0185397 -0.00217744
0.3 0.00538536 0.105004 -0.0185397 -0.00217744
0.3 0.00536744 0.105004 -0.0185397 -0.00217744
0.3 0.00535174 0.10748 -0.018534 -0.00245425
0.3 0.00534289 0.110082 -0.0186451 -0.00271218
0.3 0.00533652 0.110082 -0.0186451 -0.00271218
0.3 0.00533306 0.112533 -0.0187856 -0.00295499
0.3 0.00533029 0.112533 -0.0187856 -0.00295499
0.3 0.0053275 0.115529 -0.0188346 -0.0033199
0.3 0.00531808 0.11636 -0.0188217 -0.00343423
0.3 0.00530775 0.117135 -0.0188115 -0.00354567
0.3 0.00529711 0.117855 -0.018803 -0.00365448
0.3 0.00528687 0.118519 -0.0187949 -0.00376053
0.3 0.00527717 0.119683 -0.0187792 -0.00396441
0.3 0.00526825 0.119683 -0.0187792 -0.00396441
0.3 0.00525978 0.120183 -0.0187712 -0.00406226
0.3 0.00525193 0.12063 -0.0187632 -0.00415753
0.3 0.00524455 0.12063 -0.0187632 -0.00415753
0.3 0.00523738 0.121369 -0.0187468 -0.00434002
0.3 0.0052307 0.121369 -0.0187468 -0.00434002
0.3 0.00522454 0.121369 -0.0187468 -0.00434002
0.3 0.00521851 0.122105 -0.0187207 -0.00459512
0.3 0.00521268 0.122105 -0.0187207 -0.00459512
0.3 0.00520784 0.122105 -0.0187207 -0.00459512
0.3 0.00520303 0.122414 -0.0186933 -0.00482892
0.3 0.00519862 0.122426 -0.0186838 -0.00490236
0.3 0.00519415 0.122393 -0.0186743 -0.00497355
0.3 0.0051905 0.122318 -0.0186646 -0.00504266
0.3 0.00518722 0.122203 -0.0186548 -0.0051098
0.3 0.00518412 0.122046 -0.018646 -0.00517454
0.3 0.00518214 0.122046 -0.018646 -0.00517454
0.3 0.00518042 0.122046 -0.018646 -0.00517454
0.3 0.00517871 0.121591 -0.0186315 -0.00529799
0.3 0.00517726 0.121272 -0.0186298 -0.00535501
0.3 0.00517773 0.120892 -0.0186321 -0.00540866
0.3 0.00517959 0.120444 -0.0186392 -0.00545872
0.3 0.00518276 0.119918 -0.0186539 -0.00550443
0.3 0.00518868 0.119918 -0.0186539 -0.00550443
0.3 0.00519517 0.118632 -0.0187056 -0.00558259
0.3 0.00520451 0.118632 -0.0187056 -0.00558259
0.3 0.005212 0.116104 -0.0188502 -0.00566789
0.3 0.00522352 0.1151 -0.0189184 -0.00568802
0.3 0.00523675 0.114016 -0.018999 -0.00570442
0.3 0.00524975 0.112853 -0.0190922 -0.00571708
0.3 0.00526714 0.112853 -0.0190922 -0.00571708
0.3 0.00528467 0.110285 -0.0193132 -0.00573034
0.3 0.00530549 0.110285 -0.0193132 -0.00573034
0.3 0.00532728 0.110285 -0.0193132 -0.00573034
0.3 0.00534969 0.107408 -0.0195836 -0.00572948
0.3 0.00537779 0.107408 -0.0195836 -0.00572948
0.3 0.00540566 0.104243 -0.0198986 -0.00571576
0.3 0.00543445 0.104243 -0.0198986 -0.00571576
0.3 0.0054634 0.0989683 -0.020451 -0.0056708
0.3 0.00549512 0.0989683 -0.020451 -0.0056708
0.3 0.00552963 0.0989683 -0.020451 -0.0056708
0.3 0.00556152 0.0931519 -0.0210872 -0.00560348
0.3 0.00559414 0.0911094 -0.0213156 -0.00557739
0.3 0.00562716 0.0890197 -0.0215517 -0.00554957
0.3 0.00565753 0.0868833 -0.021794 -0.00552009
0.3 0.00569106 0.084703 -0.0220422 -0.00548907
0.3 0.00572465 0.0824771 -0.0222961 -0.00545611
0.3 0.00575798 0.0802141 -0.022553 -0.0054219
0.3 0.00578867 0.077914 -0.0228138 -0.00538646
0.3 0.00582028 0.077914 -0.0228138 -0.00538646
0.3 0.00585488 0.075581 -0.0230772 -0.00534996
0.3 0.00588647 0.0708241 -0.0236045 -0.00527322
0.3 0.00591623 0.0708241 -0.0236045 -0.00527322
0.3 0.005945 0.0684066 -0.023866 -0.00523342
0.3 0.0059778 0.0684066 -0.023866 -0.00523342
0.3 0.00600704 0.0635202 -0.0243801 -0.00515246
0.3 0.0060346 0.0610603 -0.0246286 -0.00511149
0.3 0.00606025 0.0610603 -0.0246286 -0.00511149
0.3 0.0060828 0.0536791 -0.0253283 -0.00499072
0.3 0.0061032 0.0512283 -0.0255423 -0.00495142
0.3 0.00612135 0.048773 -0.0257458 -0.00491328
0.3 0.00613704 0.0463292 -0.025938 -0.00487567
0.3 0.00615042 0.0439025 -0.0261164 -0.00483842
0.3 0.00615898 0.0414931 -0.0262814 -0.00480163
0.3 0.00616973 0.0414931 -0.0262814 -0.00480163
0.3 0.00617791 0.0414931 -0.0262814 -0.00480163
0.3 0.00618356 0.0367445 -0.0265657 -0.0047301
0.3 0.00618663 0.0367445 -0.0265657 -0.0047301
0.3 0.00618379 0.0298724 -0.0268575 -0.0046295
0.3 0.00617916 0.0276734 -0.0269127 -0.00459821
0.3 0.00617178 0.025517 -0.0269483 -0.00456712
0.3 0.00616152 0.0234047 -0.026963 -0.00453604
0.3 0.00614915 0.0234047 -0.026963 -0.00453604
0.3 0.0061354 0.0213361 -0.0269572 -0.00450486
0.3 0.00612059 0.0213361 -0.0269572 -0.00450486
0.3 0.00610066 0.0173345 -0.0268837 -0.00444118
0.3 0.00607916 0.0154089 -0.0268133 -0.00440909
0.3 0.00605678 0.0154089 -0.0268133 -0.00440909
0.3 0.00603037 0.011684 -0.026613 -0.00434034
0.3 0.00600265 0.011684 -0.026613 -0.00434034
0.3 0.00597171 0.00810951 -0.0263364 -0.00426293
0.3 0.00593916 0.0063752 -0.026171 -0.0042201
0.3 0.00590522 0.00467846 -0.0259866 -0.00417424
0.3 0.00587134 0.00467846 -0.0259866 -0.00417424
0.3 0.00583268 -0.000240909 -0.0253391 -0.00401125
0.3 0.00579307 -0.00182448 -0.0250925 -0.00394767
0.3 0.00575274 -0.00339011 -0.024835 -0.00387877
0.3 0.00571107 -0.00493764 -0.0245654 -0.00380437
0.3 0.00567153 -0.00493764 -0.0245654 -0.00380437
0.3 0.00563362 -0.00493764 -0.0245654 -0.00380437
0.3 0.00559242 -0.00800133 -0.0239989 -0.00363804
0.3 0.0055529 -0.00800133 -0.0239989 -0.00363804
0.3 0.00551059 -0.0125986 -0.0231099 -0.00334158
0.3 0.00546859 -0.0141537 -0.0228106 -0.00323029
0.3 0.00542693 -0.0157363 -0.0225115 -0.00311332
0.3 0.00538565 -0.0173478 -0.0222176 -0.00298984
0.3 0.0053475 -0.0173478 -0.0222176 -0.00298984
0.3 0.00530549 -0.0224653 -0.0213872 -0.00257619
0.3 0.00526562 -0.0224653 -0.0213872 -0.00257619
0.3 0.00522755 -0.0224653 -0.0213872 -0.00257619
0.3 0.00519429 -0.0224653 -0.0213872 -0.00257619
0.3 0.0051577 -0.0279921 -0.0206701 -0.00211147
0.3 0.00512294 -0.0279921 -0.0206701 -0.00211147
0.3 0.0050862 -0.031902 -0.0202801 -0.00178338
0.3 0.00505434 -0.031902 -0.0202801 -0.00178338
0.3 0.00502164 -0.0359993 -0.019974 -0.00144458
0.3 0.00499113 -0.0359993 -0.019974 -0.00144458
0.3 0.00496127 -0.0402895 -0.0197599 -0.001099
0.3 0.00493262 -0.0425003 -0.0196923 -0.000926336
0.3 0.00490415 -0.0425003 -0.0196923 -0.000926336
0.3 0.0048826 -0.0425003 -0.0196923 -0.000926336
0.3 0.00485913 -0.0493652 -0.019663 -0.000419058
0.3 0.00483853 -0.0517255 -0.0197138 -0.000255936
0.3 0.00481976 -0.0541139 -0.019796 -9.68944e-05
0.3 0.00480499 -0.0565312 -0.0199103 5.75267e-05
0.3 0.004798 -0.0588882 -0.0200227 0.000209345
0.3 0.00479344 -0.061184 -0.0201362 0.000358833
0.3 0.00478715 -0.0634171 -0.0202503 0.000505794
0.3 0.00477957 -0.0654737 -0.0202773 0.000660385
0.3 0.00477308 -0.0654737 -0.0202773 0.000660385
0.3 0.00476517 -0.0712035 -0.0203443 0.00107871
0.3 0.00475793 -0.0712035 -0.0203443 0.00107871
0.3 0.00475128 -0.0712035 -0.0203443 0.00107871
0.3 0.0047441 -0.0747329 -0.020398 0.00134089
0.3 0.00473834 -0.0747329 -0.020398 0.00134089
0.3 0.00473339 -0.0747329 -0.020398 0.00134089
0.3 0.00472874 -0.0795911 -0.0204762 0.00171024
0.3 0.00472478 -0.0795911 -0.0204762 0.00171024
0.3 0.00472155 -0.0795911 -0.0204762 0.00171024
0.3 0.0047186 -0.0825429 -0.0205254 0.00194069
0.3 0.00471618 -0.0825429 -0.0205254 0.00194069
0.3 0.00471396 -0.0865543 -0.0205945 0.0022638
0.3 0.00471206 -0.087783 -0.0206165 0.00236564
0.3 0.00471079 -0.0889577 -0.0206379 0.00246456
0.3 0.00470989 -0.0889577 -0.0206379 0.00246456
0.3 0.00470939 -0.0889577 -0.0206379 0.00246456
0.3 0.00470908 -0.0931504 -0.0207193 0.00283356
0.3 0.00470918 -0.0931504 -0.0207193 0.00283356
0.3 0.00470954 -0.0940725 -0.0207387 0.00291912
0.3 0.00471017 -0.0940725 -0.0207387 0.00291912
0.3 0.00470716 -0.0957438 -0.0207745 0.00308386
0.3 0.00470511 -0.0957438 -0.0207745 0.00308386
0.3 0.0047049 -0.0957438 -0.0207745 0.00308386
0.3 0.0047061 -0.0970971 -0.0207996 0.00324062
0.3 0.00470837 -0.0980711 -0.0207886 0.00338565
0.3 0.00471236 -0.0980711 -0.0207886 0.00338565
0.3 0.0047207 -0.0980711 -0.0207886 0.00338565
0.3 0.00472983 -0.0987711 -0.0206796 0.00357744
0.3 0.00474091 -0.0988026 -0.020614 0.0036338
0.3 0.00475246 -0.0987343 -0.020533 0.00368612
0.3 0.00476664 -0.0985713 -0.0204365 0.00373447
0.3 0.00478278 -0.0983146 -0.020325 0.00377914
0.3 0.00480209 -0.0983146 -0.020325 0.00377914
0.3 0.00482331 -0.0983146 -0.020325 0.00377914
0.3 0.00484675 -0.0970212 -0.0198976 0.00388921
0.3 0.00487225 -0.0964219 -0.0197235 0.00391776
0.3 0.00489946 -0.0957463 -0.0195364 0.00394291
0.3 0.00492623 -0.0950007 -0.0193354 0.0039646
0.3 0.00495677 -0.0950007 -0.0193354 0.0039646
0.3 0.00499021 -0.0950007 -0.0193354 0.0039646
0.3 0.0050238 -0.0923586 -0.0186518 0.00400745
0.3 0.00505824 -0.0913516 -0.0183965 0.00401403
0.3 0.00509445 -0.0902906 -0.0181312 0.00401745
0.3 0.00513265 -0.0902906 -0.0181312 0.00401745
0.3 0.0051699 -0.0891849 -0.0178582 0.00401819
0.3 0.005209 -0.0891849 -0.0178582 0.00401819
0.3 0.00524829 -0.0856324 -0.0169995 0.00400557
0.3 0.0052888 -0.0856324 -0.0169995 0.00400557
0.3 0.0053267 -0.0831092 -0.0164052 0.0039872
0.3 0.00536758 -0.0831092 -0.0164052 0.0039872
0.3 0.00540929 -0.0831092 -0.0164052 0.0039872
0.3 0.00544921 -0.0791542 -0.0154941 0.0039481
0.3 0.00548827 -0.0778074 -0.0151892 0.00393285
0.3 0.00552689 -0.076452 -0.0148848 0.00391661
0.3 0.00556556 -0.0750921 -0.0145813 0.00389958
0.3 0.00560395 -0.0750921 -0.0145813 0.00389958
0.3 0.00564073 -0.0750921 -0.0145813 0.00389958
0.3 0.00567673 -0.071035 -0.0136891 0.00384638
0.3 0.00571122 -0.0697053 -0.0134012 0.00382854
0.3 0.00574485 -0.0697053 -0.0134012 0.00382854
0.3 0.0057754 -0.0671098 -0.012848 0.00379435
0.3 0.00580528 -0.0658481 -0.0125835 0.00377823
0.3 0.00583359 -0.0646178 -0.0123283 0.00376288
0.3 0.00585999 -0.0646178 -0.0123283 0.00376288
0.3 0.00588379 -0.0646178 -0.0123283 0.00376288
0.3 0.00590561 -0.0611457 -0.0116285 0.00372365
0.3 0.00592457 -0.0600738 -0.0114199 0.00371312
0.3 0.00594106 -0.0590509 -0.0112251 0.00370408
0.3 0.00595473 -0.0580797 -0.011045 0.00369675
0.3 0.00596549 -0.0571606 -0.0108795 0.00369091
0.3 0.00597374 -0.0571606 -0.0108795 0.00369091
0.3 0.00597986 -0.0555091 -0.0105987 0.00368398
0.3 0.00598301 -0.0555091 -0.0105987 0.00368398
0.3 0.00598202 -0.0555091 -0.0105987 0.00368398
0.3 0.00597854 -0.0541064 -0.0103858 0.00368316
0.3 0.00597142 -0.0541064 -0.0103858 0.00368316
0.3 0.00596282 -0.0524923 -0.0101987 0.0036918
0.3 0.00594977 -0.0524923 -0.0101987 0.0036918
0.3 0.00593376 -0.0524923 -0.0101987 0.0036918
0.3 0.00591485 -0.0514038 -0.0101566 0.00370857
0.3 0.0058933 -0.051135 -0.0101698 0.00371487
0.3 0.00586894 -0.050906 -0.0101949 0.00372118
0.3 0.00584237 -0.0507098 -0.0102305 0.00372723
0.3 0.00581371 -0.0505437 -0.0102769 0.00373302
0.3 0.0057831 -0.0505437 -0.0102769 0.00373302
0.3 0.00575051 -0.0502595 -0.0103896 0.00374223
0.3 0.00571617 -0.0501357 -0.0104545 0.00374526
0.3 0.00568043 -0.0500148 -0.0105229 0.00374694
0.3 0.00564312 -0.049894 -0.0105941 0.00374718
0.3 0.00560568 -0.049894 -0.0105941 0.00374718
0.3 0.0055667 -0.049894 -0.0105941 0.00374718
0.3 0.00552599 -0.0495313 -0.0108245 0.0037381
0.3 0.0054845 -0.0494089 -0.0109066 0.00373178
0.3 0.00544281 -0.0492837 -0.0109908 0.00372367
0.3 0.00540073 -0.0492837 -0.0109908 0.00372367
0.3 0.00535705 -0.0490265 -0.0111663 0.00370244
0.3 0.00531277 -0.0487604 -0.0113522 0.00367512
0.3 0.00526971 -0.0487604 -0.0113522 0.00367512
0.3 0.00522592 -0.0486153 -0.0114476 0.00365931
0.3 0.00518293 -0.0486153 -0.0114476 0.00365931
0.3 0.0051395 -0.0484569 -0.0115438 0.00364234
0.3 0.00509775 -0.0484569 -0.0115438 0.00364234
0.3 0.00505547 -0.0478502 -0.0118253 0.0035843
0.3 0.00501403 -0.0475909 -0.0119136 0.00356234
0.3 0.004973 -0.0473001 -0.0119985 0.00353905
0.3 0.0049331 -0.0469741 -0.0120792 0.00351467
0.3 0.00489603 -0.0469741 -0.0120792 0.00351467
0.3 0.00486052 -0.0469741 -0.0120792 0.00351467
0.3 0.00482492 -0.0457456 -0.012282 0.00343473
0.3 0.0047903 -0.0452514 -0.0123385 0.00340676
0.3 0.00475758 -0.0452514 -0.0123385 0.00340676
0.3 0.00472824 -0.0452514 -0.0123385 0.00340676
0.3 0.00469915 -0.0441294 -0.0124353 0.00334985
0.3 0.00467168 -0.0441294 -0.0124353 0.00334985
0.3 0.00464163 -0.0420947 -0.0125375 0.00326631
0.3 0.00461477 -0.0413176 -0.0125594 0.00323976
0.3 0.00459099 -0.0404831 -0.0125738 0.00321456
0.3 0.00457066 -0.0395935 -0.0125815 0.00319102
0.3 0.00455214 -0.0395935 -0.0125815 0.00319102
0.3 0.00453779 -0.0395935 -0.0125815 0.00319102
0.3 0.00452601 -0.0395935 -0.0125815 0.00319102
0.3 0.00451596 -0.0357977 -0.0126025 0.00310695
0.3 0.00450526 -0.0348805 -0.0126124 0.00308293
0.3 0.00449591 -0.0348805 -0.0126124 0.00308293
0.3 0.00448763 -0.0348805 -0.0126124 0.00308293
0.3 0.00447943 -0.0330632 -0.012624 0.00302897
0.3 0.0044746 -0.031436 -0.0127401 0.00301508
0.3 0.0044719 -0.031436 -0.0127401 0.00301508
0.3 0.00446804 -0.0307267 -0.0128535 0.00302869
0.3 0.00445603 -0.0292929 -0.0130484 0.00304251
0.3 0.00444386 -0.0285791 -0.0131386 0.00304686
0.3 0.00443206 -0.0278711 -0.0132263 0.00305058
0.3 0.00442083 -0.0278711 -0.0132263 0.00305058
0.3 0.00441024 -0.02717 -0.0133123 0.0030539
0.3 0.00440022 -0.0257893 -0.0134793 0.0030594
0.3 0.0043909 -0.0257893 -0.0134793 0.0030594
0.3 0.00438197 -0.0257893 -0.0134793 0.0030594
0.3 0.00437344 -0.0237732 -0.013718 0.00306535
0.3 0.00436515 -0.0231159 -0.0137946 0.00306672
0.3 0.00435749 -0.0231159 -0.0137946 0.00306672
0.3 0.0043506 -0.0224665 -0.0138696 0.00306781
0.3 0.00434398 -0.0205633 -0.0140859 0.00306964
0.3 0.00433775 -0.0205633 -0.0140859 0.00306964
0.3 0.00433179 -0.019333 -0.0142228 0.00306964
0.3 0.00432612 -0.019333 -0.0142228 0.00306964
0.3 0.00432133 -0.01873 -0.0142891 0.00306927
0.3 0.00431638 -0.01873 -0.0142891 0.00306927
0.3 0.00431162 -0.0176413 -0.0144065 0.00306775
0.3 0.00430874 -0.0171632 -0.0144544 0.00306748
0.3 0.00430652 -0.0171632 -0.0144544 0.00306748
0.3 0.00430682 -0.0171632 -0.0144544 0.00306748
0.3 0.00430796 -0.0163945 -0.0145114 0.00307078
0.3 0.00431201 -0.0163945 -0.0145114 0.00307078
0.3 0.00431724 -0.0157432 -0.014486 0.00308836
0.3 0.00432389 -0.0157432 -0.014486 0.00308836
0.3 0.00433317 -0.0156689 -0.0144438 0.00309839
0.3 0.00434522 -0.0156689 -0.0144438 0.00309839
0.3 0.00435875 -0.015866 -0.0142132 0.00314211
0.3 0.00437454 -0.015866 -0.0142132 0.00314211
0.3 0.00439267 -0.015866 -0.0142132 0.00314211
0.3 0.00441225 -0.016626 -0.0138357 0.00320562
0.3 0.00443386 -0.016626 -0.0138357 0.00320562
0.3 0.00445745 -0.016626 -0.0138357 0.00320562
0.3 0.00448251 -0.0173997 -0.0135105 0.00325781
0.3 0.00450978 -0.0173997 -0.0135105 0.00325781
0.3 0.00453837 -0.0183589 -0.0131324 0.00331718
0.3 0.0045685 -0.0200986 -0.0124703 0.00341996
0.3 0.00459888 -0.0200986 -0.0124703 0.00341996
0.3 0.00463061 -0.0207443 -0.0122294 0.00345734
0.3 0.00466384 -0.0214181 -0.0119789 0.00349647
0.3 0.00469676 -0.0214181 -0.0119789 0.00349647
0.3 0.00472961 -0.0214181 -0.0119789 0.00349647
0.3 0.00476571 -0.0235758 -0.011172 0.00362441
0.3 0.00480219 -0.024332 -0.0108868 0.00367021
0.3 0.00483791 -0.0250903 -0.0105996 0.0037164
0.3 0.00487431 -0.0258484 -0.0103106 0.00376272
0.3 0.0049112 -0.0266009 -0.0100207 0.00380913
0.3 0.00494769 -0.0273451 -0.00973024 0.00385552
0.3 0.00498272 -0.0273451 -0.00973024 0.00385552
0.3 0.00501761 -0.0273451 -0.00973024 0.00385552
0.3 0.00505219 -0.0287859 -0.00915657 0.0039464
0.3 0.00508704 -0.0301414 -0.00859629 0.00403415
0.3 0.00512037 -0.0301414 -0.00859629 0.00403415
0.3 0.0051516 -0.0301414 -0.00859629 0.00403415
0.3 0.00518267 -0.0319666 -0.00779401 0.00415693
0.3 0.00521321 -0.0325038 -0.00754142 0.00419465
0.3 0.00524143 -0.0325038 -0.00754142 0.00419465
0.3 0.00526844 -0.0334451 -0.00706541 0.00426392
0.3 0.00529305 -0.0338441 -0.00684357 0.0042952
0.3 0.00531559 -0.0338441 -0.00684357 0.0042952
0.3 0.0053353 -0.0338441 -0.00684357 0.0042952
0.3 0.00535436 -0.034712 -0.00625477 0.00437323
0.3 0.00537167 -0.034877 -0.00608748 0.00439289
0.3 0.00538661 -0.0349773 -0.00593535 0.00440948
0.3 0.00539835 -0.0350055 -0.00580005 0.00442311
0.3 0.00540621 -0.0350055 -0.00580005 0.00442311
0.3 0.00541017 -0.0350055 -0.00580005 0.00442311
0.3 0.00541375 -0.0346708 -0.00549569 0.00444608
0.3 0.00541433 -0.0344164 -0.00542884 0.00444794
0.3 0.00541104 -0.0340831 -0.00538096 0.00444711
0.3 0.00540507 -0.0336816 -0.0053501 0.00444383
0.3 0.00539684 -0.0332162 -0.00533538 0.00443835
0.3 0.00538771 -0.0326872 -0.00533668 0.00443082
0.3 0.00537499 -0.0320995 -0.00535301 0.00442155
0.3 0.00535972 -0.0314605 -0.00538206 0.00441114
0.3 0.00534101 -0.0307768 -0.00542316 0.00439959
0.3 0.00532168 -0.0300511 -0.00547521 0.00438705
0.3 0.00529917 -0.0292854 -0.00553838 0.0043738
0.3 0.00527382 -0.0284805 -0.00561281 0.00436014
0.3 0.00524641 -0.0276503 -0.00569386 0.00434664
0.3 0.00521649 -0.0276503 -0.00569386 0.00434664
0.3 0.00518549 -0.0276503 -0.00569386 0.00434664
0.3 0.00515342 -0.0250444 -0.0059776 0.00430785
0.3 0.00511994 -0.0241494 -0.00608196 0.00429687
0.3 0.00508405 -0.0241494 -0.00608196 0.00429687
0.3 0.00504818 -0.0241494 -0.00608196 0.00429687
0.3 0.00501205 -0.0214146 -0.00641346 0.00427275
0.3 0.00497397 -0.0214146 -0.00641346 0.00427275
0.3 0.00493416 -0.0214146 -0.00641346 0.00427275
0.3 0.00489471 -0.0186304 -0.00677098 0.00426258
0.3 0.00485647 -0.0177121 -0.00689058 0.00426294
0.3 0.00481692 -0.0177121 -0.00689058 0.00426294
0.3 0.00477642 -0.0177121 -0.00689058 0.00426294
0.3 0.00473643 -0.0150262 -0.00725195 0.00427417
0.3 0.00469675 -0.0141747 -0.00736924 0.00428141
0.3 0.00465856 -0.0133484 -0.00748489 0.00429033
0.3 0.00461989 -0.0133484 -0.00748489 0.00429033
0.3 0.00458178 -0.0133484 -0.00748489 0.00429033
0.3 0.0045441 -0.0110511 -0.00781459 0.00432685
0.3 0.00450798 -0.0103654 -0.00791505 0.00434215
0.3 0.00447294 -0.0103654 -0.00791505 0.00434215
0.3 0.00443882 -0.0103654 -0.00791505 0.00434215
0.3 0.00440578 -0.00912355 -0.00810188 0.00437664
0.3 0.0043746 -0.00912355 -0.00810188 0.00437664
0.3 0.00434451 -0.00763271 -0.00834006 0.00443558
0.3 0.00431485 -0.0072429 -0.00840734 0.00445663
0.3 0.0042874 -0.0072429 -0.00840734 0.00445663
0.3 0.00426161 -0.0072429 -0.00840734 0.00445663
0.3 0.00423563 -0.00642976 -0.00856713 0.00452044
0.3 0.00420948 -0.00628708 -0.00860521 0.00454118
0.3 0.00418635 -0.00620952 -0.00863592 0.00456111
0.3 0.00416528 -0.00620952 -0.00863592 0.00456111
0.3 0.00414733 -0.00620952 -0.00863592 0.00456111
0.3 0.00413296 -0.00637989 -0.00868295 0.00461407
0.3 0.00412117 -0.00637989 -0.00868295 0.00461407
0.3 0.00411174 -0.00686867 -0.00867221 0.00464021
0.3 0.00411134 -0.00714889 -0.00866243 0.00465419
0.3 0.00411086 -0.00742428 -0.00865151 0.00466925
0.3 0.00410951 -0.00742428 -0.00865151 0.00466925
0.3 0.0041091 -0.00742428 -0.00865151 0.00466925
0.3 0.00410784 -0.00796195 -0.00862591 0.00470337
0.3 0.00410579 -0.00848381 -0.00859429 0.00474373
0.3 0.00410426 -0.00848381 -0.00859429 0.00474373
0.3 0.00410372 -0.00890065 -0.00862517 0.00476101
0.3 0.00410218 -0.00890065 -0.00862517 0.00476101
0.3 0.00409832 -0.00890065 -0.00862517 0.00476101
0.3 0.00409166 -0.00926713 -0.00881235 0.00472901
0.3 0.00408543 -0.00926713 -0.00881235 0.00472901
0.3 0.00407933 -0.00962705 -0.008973 0.00470751
0.3 0.0040737 -0.00962705 -0.008973 0.00470751
0.3 0.00406848 -0.00962705 -0.008973 0.00470751
0.3 0.00406391 -0.0098531 -0.0090743 0.00469502
0.3 0.00405982 -0.00996157 -0.00912337 0.00468923
0.3 0.00405606 -0.00996157 -0.00912337 0.00468923
0.3 0.0040529 -0.0101699 -0.00921898 0.00467869
0.3 0.00405029 -0.0102694 -0.00926526 0.00467384
0.3 0.00404816 -0.0103659 -0.00931049 0.00466927
0.3 0.00404632 -0.0103659 -0.00931049 0.00466927
0.3 0.00404509 -0.0105502 -0.00939814 0.00466103
0.3 0.00404435 -0.0106379 -0.00944043 0.00465731
0.3 0.00403882 -0.0106379 -0.00944043 0.00465731
0.3 0.00403419 -0.0106379 -0.00944043 0.00465731
0.3 0.00403129 -0.0106465 -0.00959826 0.00464113
0.3 0.00403075 -0.0105404 -0.00966516 0.00463367
0.3 0.00403177 -0.0105404 -0.00966516 0.00463367
0.3 0.00403434 -0.0105404 -0.00966516 0.00463367
0.3 0.00403891 -0.0101232 -0.00982762 0.004613
0.3 0.00404593 -0.0101232 -0.00982762 0.004613
0.3 0.00405379 -0.00941392 -0.0100322 0.00458322
0.3 0.00406285 -0.00941392 -0.0100322 0.00458322
0.3 0.00407443 -0.00839309 -0.010285 0.00454384
0.3 0.00408893 -0.00839309 -0.010285 0.00454384
0.3 0.00410342 -0.00542491 -0.0109457 0.00443687
0.3 0.004119 -0.00542491 -0.0109457 0.00443687
0.3 0.00413799 -0.00449841 -0.0111445 0.00440478
0.3 0.00415846 -0.00349738 -0.0113581 0.00437054
0.3 0.00417981 -0.00349738 -0.0113581 0.00437054
0.3 0.00420609 -0.00349738 -0.0113581 0.00437054
0.3 0.00423293 -7.03722e-05 -0.0120867 0.0042581
0.3 0.00426135 0.00120611 -0.0123562 0.00421765
0.3 0.00428968 0.00254558 -0.0126395 0.00417605
0.3 0.00432187 0.00254558 -0.0126395 0.00417605
0.3 0.00435661 0.00254558 -0.0126395 0.00417605
0.3 0.00439027 0.00693638 -0.0135655 0.00404396
0.3 0.00442275 0.00850986 -0.0138966 0.00399836
0.3 0.00445905 0.00850986 -0.0138966 0.00399836
0.3 0.00449784 0.00850986 -0.0138966 0.00399836
0.3 0.00453598 0.0118162 -0.0145911 0.00390461
0.3 0.00457597 0.0118162 -0.0145911 0.00390461
0.3 0.00461232 0.0171163 -0.0156947 0.00376015
0.3 0.00464977 0.0189629 -0.0160766 0.003711
0.3 0.00468783 0.0208456 -0.0164644 0.00366105
0.3 0.00472456 0.0208456 -0.0164644 0.00366105
0.3 0.0047629 0.0208456 -0.0164644 0.00366105
0.3 0.0048002 0.0266819 -0.0176464 0.00350761
0.3 0.00483588 0.0266819 -0.0176464 0.00350761
0.3 0.00487498 0.0266819 -0.0176464 0.00350761
0.3 0.00491043 0.0327418 -0.0188316 0.00335088
0.3 0.00494388 0.0327418 -0.0188316 0.00335088
0.3 0.00497862 0.0347882 -0.0192207 0.00329884
0.3 0.00501195 0.0368423 -0.0196055 0.0032472
0.3 0.0050424 0.0409577 -0.0203552 0.00314465
0.3 0.0050707 0.0409577 -0.0203552 0.00314465
0.3 0.00509986 0.0409577 -0.0203552 0.00314465
0.3 0.00512675 0.0450629 -0.021073 0.00304417
0.3 0.00515279 0.0450629 -0.021073 0.00304417
0.3 0.00517386 0.0511212 -0.0220619 0.0028983
0.3 0.00519439 0.0511212 -0.0220619 0.0028983
0.3 0.00521364 0.0511212 -0.0220619 0.0028983
0.3 0.00522926 0.0550536 -0.0226514 0.00280488
0.3 0.00524282 0.0550536 -0.0226514 0.00280488
0.3 0.00525217 0.0607067 -0.0234029 0.00267119
0.3 0.00525868 0.0625076 -0.0236137 0.00262868
0.3 0.00526332 0.0625076 -0.0236137 0.00262868
0.3 0.00526493 0.0642659 -0.0238046 0.00258664
0.3 0.00526409 0.0659823 -0.0239745 0.00254506
0.3 0.00526148 0.0659823 -0.0239745 0.00254506
0.3 0.0052544 0.0692823 -0.0242503 0.00246258
0.3 0.00524525 0.0708638 -0.0243555 0.00242126
0.3 0.00523252 0.0738849 -0.0245008 0.0023373
0.3 0.00521696 0.0753278 -0.0245411 0.00229381
0.3 0.00519937 0.0767272 -0.0245608 0.00224905
0.3 0.00518031 0.0767272 -0.0245608 0.00224905
0.3 0.00515817 0.0794 -0.0245408 0.00215342
0.3 0.00513358 0.0806824 -0.0245025 0.00210152
0.3 0.00510828 0.0806824 -0.0245025 0.00210152
0.3 0.00508073 0.0831346 -0.0243723 0.00198906
0.3 0.00505179 0.0843081 -0.0242813 0.00192788
0.3 0.0050212 0.0854486 -0.0241743 0.00186304
0.3 0.00499075 0.0854486 -0.0241743 0.00186304
0.3 0.00496026 0.0854486 -0.0241743 0.00186304
0.3 0.00492675 0.0886841 -0.0237671 0.00164385
0.3 0.0048942 0.0886841 -0.0237671 0.00164385
0.3 0.00486127 0.0886841 -0.0237671 0.00164385
0.3 0.00482676 0.0907016 -0.0234328 0.00147501
0.3 0.00479151 0.0926007 -0.0230501 0.00128801
0.3 0.0047554 0.0935132 -0.0228443 0.00118737
0.3 0.0047201 0.0935132 -0.0228443 0.00118737
0.3 0.00468378 0.0953015 -0.0224172 0.000970725
0.3 0.00464664 0.0961884 -0.0221984 0.000854555
0.3 0.00461115 0.0970707 -0.0219768 0.000733635
0.3 0.00457642 0.0979631 -0.0217589 0.000607804
0.3 0.00454221 0.0988657 -0.0215448 0.000477793
0.3 0.00450989 0.0988657 -0.0215448 0.000477793
0.3 0.00448008 0.0988657 -0.0215448 0.000477793
0.3 0.0044505 0.100711 -0.0211312 0.000205451
0.3 0.00442096 0.102641 -0.0207494 -7.95939e-05
0.3 0.00439375 0.102641 -0.0207494 -7.95939e-05
0.3 0.004369 0.102641 -0.0207494 -7.95939e-05
0.3 0.00434433 0.104676 -0.0204149 -0.000373917
0.3 0.00432196 0.104676 -0.0204149 -0.000373917
0.3 0.00429983 0.107964 -0.0200366 -0.00082636
0.3 0.00427749 0.110299 -0.0198841 -0.00112507
0.3 0.00425764 0.110299 -0.0198841 -0.00112507
0.3 0.00423901 0.110299 -0.0198841 -0.00112507
0.3 0.00422348 0.111508 -0.0198407 -0.00127199
0.3 0.00421004 0.114016 -0.0198242 -0.00155874
0.3 0.00419924 0.115314 -0.0198571 -0.00169592
0.3 0.00419396 0.116638 -0.0199193 -0.00182839
0.3 0.004189 0.117987 -0.0200117 -0.00195556
0.3 0.00418905 0.11927 -0.0201018 -0.00207913
0.3 0.00419084 0.121559 -0.0202185 -0.00232294
0.3 0.00419356 0.121559 -0.0202185 -0.00232294
0.3 0.00419749 0.122526 -0.0202224 -0.00244246
0.3 0.00419329 0.124268 -0.0202318 -0.0026709
0.3 0.00419008 0.124268 -0.0202318 -0.0026709
0.3 0.00418752 0.125048 -0.0202379 -0.0027808
0.3 0.00418578 0.125771 -0.0202442 -0.00288789
0.3 0.00418425 0.125771 -0.0202442 -0.00288789
0.3 0.00418385 0.125771 -0.0202442 -0.00288789
0.3 0.00418398 0.12759 -0.0202613 -0.00319199
0.3 0.00418402 0.128082 -0.0202665 -0.0032875
0.3 0.00418488 0.128082 -0.0202665 -0.0032875
0.3 0.00418618 0.128082 -0.0202665 -0.0032875
0.3 0.00418754 0.129231 -0.0202785 -0.00355785
0.3 0.00418944 0.129509 -0.0202811 -0.0036428
0.3 0.00419132 0.129735 -0.0202832 -0.00372527
0.3 0.00419366 0.129735 -0.0202832 -0.00372527
0.3 0.00419608 0.130121 -0.0202869 -0.00395827
0.3 0.00419851 0.130121 -0.0202869 -0.00395827
0.3 0.00420194 0.130121 -0.0202869 -0.00395827
0.3 0.00420583 0.130121 -0.0202869 -0.00395827
0.3 0.00420939 0.130084 -0.0202871 -0.00417073
0.3 0.00421373 0.130084 -0.0202871 -0.00417073
0.3 0.00421817 0.12965 -0.0202839 -0.00436394
0.3 0.00422339 0.12965 -0.0202839 -0.00436394
0.3 0.00422962 0.129419 -0.0202832 -0.00442385
0.3 0.00423556 0.129132 -0.0202847 -0.00448128
0.3 0.00424141 0.128782 -0.0202895 -0.0045356
0.3 0.00424872 0.128782 -0.0202895 -0.0045356
0.3 0.00425703 0.128782 -0.0202895 -0.0045356
0.3 0.00426506 0.127336 -0.0203302 -0.00467779
0.3 0.0042745 0.126701 -0.0203572 -0.0047171
0.3 0.00428507 0.126701 -0.0203572 -0.0047171
0.3 0.00429971 0.126701 -0.0203572 -0.0047171
0.3 0.00431482 0.125194 -0.0204344 -0.00478311
0.3 0.00433269 0.125194 -0.0204344 -0.00478311
0.3 0.00435228 0.123355 -0.0205495 -0.00483179
0.3 0.00437296 0.123355 -0.0205495 -0.00483179
0.3 0.00439341 0.119986 -0.0208006 -0.00487484
0.3 0.00441569 0.118698 -0.0209068 -0.0048811
0.3 0.00443957 0.117329 -0.0210229 -0.00488319
0.3 0.00446415 0.117329 -0.0210229 -0.00488319
0.3 0.00449478 0.117329 -0.0210229 -0.00488319
0.3 0.00452545 0.114358 -0.021286 -0.00487576
0.3 0.0045571 0.114358 -0.021286 -0.00487576
0.3 0.00459039 0.109346 -0.0217623 -0.0048395
0.3 0.00462627 0.109346 -0.0217623 -0.0048395
0.3 0.00466059 0.107545 -0.0219424 -0.00482243
0.3 0.00469705 0.103761 -0.0223351 -0.00478233
0.3 0.00473424 0.101779 -0.0225458 -0.00475878
0.3 0.00476956 0.0997364 -0.0227653 -0.00473277
0.3 0.00480821 0.0954983 -0.023227 -0.00467572
0.3 0.00484588 0.0954983 -0.023227 -0.00467572
0.3 0.00488709 0.093307 -0.0234687 -0.00464498
0.3 0.00492721 0.093307 -0.0234687 -0.00464498
0.3 0.00496511 0.0887904 -0.0239711 -0.00457931
0.3 0.00500506 0.0887904 -0.0239711 -0.00457931
0.3 0.00504401 0.0887904 -0.0239711 -0.00457931
0.3 0.00508118 0.0817666 -0.0247415 -0.00447368
0.3 0.00512057 0.0817666 -0.0247415 -0.00447368
0.3 0.00515669 0.0769441 -0.025255 -0.00439847
0.3 0.00519156 0.0769441 -0.025255 -0.00439847
0.3 0.00523031 0.0769441 -0.025255 -0.00439847
0.3 0.00526309 0.0695476 -0.0260061 -0.00427971
0.3 0.0052935 0.0695476 -0.0260061 -0.00427971
0.3 0.00532761 0.0695476 -0.0260061 -0.00427971
0.3 0.00535547 0.0620851 -0.0267016 -0.00416078
0.3 0.00538126 0.0596033 -0.0269138 -0.00412174
0.3 0.00540379 0.0571289 -0.0271166 -0.0040833
0.3 0.00542674 0.0571289 -0.0271166 -0.0040833
0.3 0.00545012 0.0571289 -0.0271166 -0.0040833
0.3 0.00546677 0.0497809 -0.0276491 -0.00397048
0.3 0.00547856 0.0473723 -0.0277975 -0.00393434
0.3 0.00548996 0.0449905 -0.0279298 -0.00389929
0.3 0.00549926 0.0449905 -0.0279298 -0.00389929
0.3 0.00550392 0.0380582 -0.028218 -0.00380039
0.3 0.00550576 0.0380582 -0.028218 -0.00380039
0.3 0.00550651 0.0358286 -0.0282742 -0.00376936
0.3 0.00550599 0.0358286 -0.0282742 -0.00376936
0.3 0.00550149 0.0336441 -0.0283084 -0.00373886
0.3 0.00549742 0.0336441 -0.0283084 -0.00373886
0.3 0.00548675 0.0273604 -0.0282817 -0.00364915
0.3 0.00547514 0.0273604 -0.0282817 -0.00364915
0.3 0.00546193 0.0273604 -0.0282817 -0.00364915
0.3 0.00544303 0.0214879 -0.0280556 -0.00355643
0.3 0.00542193 0.0196138 -0.0279389 -0.00352312
0.3 0.00540047 0.0196138 -0.0279389 -0.00352312
0.3 0.00537838 0.0196138 -0.0279389 -0.00352312
0.3 0.00535017 0.0142144 -0.0274792 -0.00341022
0.3 0.00532121 0.0124931 -0.027287 -0.00336755
0.3 0.00529246 0.0124931 -0.027287 -0.00336755
0.3 0.00526404 0.0124931 -0.027287 -0.00336755
0.3 0.00523505 0.0124931 -0.027287 -0.00336755
0.3 0.00520068 0.00750943 -0.0266184 -0.00321593
0.3 0.0051656 0.005912 -0.0263645 -0.00315671
0.3 0.00513243 0.005912 -0.0263645 -0.00315671
0.3 0.00509297 -0.000261189 -0.0252175 -0.00287041
0.3 0.00505569 -0.000261189 -0.0252175 -0.00287041
0.3 0.00501747 -0.00177411 -0.0249067 -0.00278513
0.3 0.0049792 -0.00329071 -0.0245936 -0.00269389
0.3 0.00494062 -0.00481378 -0.0242774 -0.0025967
0.3 0.00490296 -0.00481378 -0.0242774 -0.0025967
0.3 0.00486887 -0.00481378 -0.0242774 -0.0025967
0.3 0.00483128 -0.00791101 -0.0236449 -0.0023829
0.3 0.00479678 -0.00791101 -0.0236449 -0.0023829
0.3 0.0047588 -0.0127676 -0.0227284 -0.00201339
0.3 0.00472156 -0.0144718 -0.0224423 -0.00187777
0.3 0.00468782 -0.0144718 -0.0224423 -0.00187777
0.3 0.00465759 -0.0144718 -0.0224423 -0.00187777
0.3 0.00462604 -0.0180232 -0.0219085 -0.0015891
0.3 0.00459636 -0.0180232 -0.0219085 -0.0015891
0.3 0.00456547 -0.0217819 -0.0214425 -0.00128141
0.3 0.00453923 -0.0217819 -0.0214425 -0.00128141
0.3 0.00450999 -0.0277965 -0.0208894 -0.000794859
0.3 0.00448084 -0.0298944 -0.0207501 -0.000629303
0.3 0.00445419 -0.0298944 -0.0207501 -0.000629303
0.3 0.00442924 -0.0342311 -0.0205438 -0.000295265
0.3 0.00440529 -0.0364671 -0.0204784 -0.000128272
0.3 0.00438139 -0.0387447 -0.0204416 3.75811e-05
0.3 0.00435964 -0.0387447 -0.0204416 3.75811e-05
0.3 0.00434379 -0.0387447 -0.0204416 3.75811e-05
0.3 0.00432907 -0.043423 -0.0204522 0.000364918
0.3 0.00431873 -0.043423 -0.0204522 0.000364918
0.3 0.00430806 -0.05068 -0.020694 0.000829399
0.3 0.00429979 -0.05068 -0.020694 0.000829399
0.3 0.00429834 -0.05068 -0.020694 0.000829399
0.3 0.00429705 -0.057668 -0.0210301 0.00126332
0.3 0.00429453 -0.0597666 -0.0210595 0.00141376
0.3 0.00429466 -0.0617788 -0.0210805 0.00155389
0.3 0.00428919 -0.0637361 -0.0211074 0.00168941
0.3 0.00428377 -0.0656427 -0.0211387 0.00182213
0.3 0.00427933 -0.0656427 -0.0211387 0.00182213
0.3 0.00427585 -0.0656427 -0.0211387 0.00182213
0.3 0.00427244 -0.0710231 -0.0212363 0.00220182
0.3 0.00426961 -0.0727012 -0.0212679 0.00232203
0.3 0.00426701 -0.0743207 -0.0212988 0.00243899
0.3 0.0042653 -0.0758844 -0.021329 0.00255294
0.3 0.00426421 -0.0773937 -0.0213585 0.00266393
0.3 0.00426375 -0.0773937 -0.0213585 0.00266393
0.3 0.0042639 -0.0773937 -0.0213585 0.00266393
0.3 0.00426427 -0.0815972 -0.0214428 0.00297939
0.3 0.00426517 -0.0828912 -0.0214695 0.00307873
0.3 0.00426663 -0.0828912 -0.0214695 0.00307873
0.3 0.00426857 -0.0828912 -0.0214695 0.00307873
0.3 0.0042707 -0.0853256 -0.0215212 0.0032693
0.3 0.00427348 -0.0853256 -0.0215212 0.0032693
0.3 0.00427643 -0.0885972 -0.0215946 0.00353484
0.3 0.00427977 -0.0885972 -0.0215946 0.00353484
0.3 0.0042833 -0.0895882 -0.0216181 0.00361804
0.3 0.0042873 -0.0914229 -0.0216634 0.00377659
0.3 0.00428779 -0.0922272 -0.0216812 0.00385261
0.3 0.00428846 -0.0922272 -0.0216812 0.00385261
0.3 0.00428967 -0.0935558 -0.0216937 0.00399588
0.3 0.00429506 -0.094067 -0.0216841 0.00406277
0.3 0.00430316 -0.0944764 -0.0216611 0.00412607
0.3 0.00431282 -0.0944764 -0.0216611 0.00412607
0.3 0.00432515 -0.0949922 -0.0215739 0.00424161
0.3 0.00433852 -0.0950923 -0.0215067 0.00429344
0.3 0.00435393 -0.0950936 -0.0214225 0.00434094
0.3 0.00437069 -0.0950936 -0.0214225 0.00434094
0.3 0.00439234 -0.0950936 -0.0214225 0.00434094
0.3 0.0044153 -0.0945475 -0.021078 0.00445986
0.3 0.00443919 -0.0941826 -0.0209294 0.00449092
0.3 0.0044642 -0.0941826 -0.0209294 0.00449092
0.3 0.00449358 -0.0941826 -0.0209294 0.00449092
0.3 0.00452357 -0.0926044 -0.0203975 0.00456106
0.3 0.00455634 -0.0926044 -0.0203975 0.00456106
0.3 0.00458984 -0.0926044 -0.0203975 0.00456106
0.3 0.00462505 -0.0919221 -0.0201908 0.00457663
0.3 0.00466272 -0.0894903 -0.0195007 0.0046032
0.3 0.00469978 -0.0875702 -0.0189906 0.00460555
0.3 0.00473668 -0.0875702 -0.0189906 0.00460555
0.3 0.00477777 -0.0875702 -0.0189906 0.00460555
0.3 0.00482062 -0.0875702 -0.0189906 0.00460555
0.3 0.00486037 -0.0843276 -0.0181652 0.00458906
0.3 0.00490252 -0.0831696 -0.0178773 0.00457927
0.3 0.0049465 -0.0831696 -0.0178773 0.00457927
0.3 0.00499168 -0.0831696 -0.0178773 0.00457927
0.3 0.00503424 -0.0795043 -0.0169764 0.00453611
0.3 0.00507807 -0.0782325 -0.0166677 0.0045179
0.3 0.0051223 -0.0782325 -0.0166677 0.0045179
0.3 0.00516585 -0.0782325 -0.0166677 0.0045179
0.3 0.00520811 -0.0743539 -0.0157413 0.0044569
0.3 0.00525136 -0.0743539 -0.0157413 0.0044569
0.3 0.00529373 -0.0730555 -0.0154363 0.00443511
0.3 0.00533424 -0.0730555 -0.0154363 0.00443511
0.3 0.00537493 -0.0704779 -0.0148384 0.00439076
0.3 0.00541478 -0.0704779 -0.0148384 0.00439076
0.3 0.00545199 -0.0667047 -0.0139798 0.00432397
0.3 0.00548649 -0.065491 -0.0137083 0.00430253
0.3 0.00552083 -0.065491 -0.0137083 0.00430253
0.3 0.00555301 -0.0631432 -0.0131906 0.00426165
0.3 0.00558255 -0.0631432 -0.0131906 0.00426165
0.3 0.00561049 -0.0631432 -0.0131906 0.00426165
0.3 0.0056362 -0.0598861 -0.0124916 0.00420849
0.3 0.00565948 -0.0598861 -0.0124916 0.00420849
0.3 0.0056802 -0.058887 -0.0122835 0.0041935
0.3 0.0056981 -0.0579361 -0.012089 0.00418005
0.3 0.00571362 -0.0561835 -0.0117419 0.0041578
0.3 0.00572613 -0.0553951 -0.0115922 0.00414907
0.3 0.00573576 -0.0546682 -0.0114587 0.00414188
0.3 0.0057419 -0.0546682 -0.0114587 0.00414188
0.3 0.00574567 -0.0533982 -0.0112419 0.00413227
0.3 0.00574585 -0.0528551 -0.0111587 0.00412963
0.3 0.00574294 -0.0523733 -0.0110916 0.00412806
0.3 0.005737 -0.0519509 -0.0110409 0.00412768
0.3 0.00572883 -0.0519509 -0.0110409 0.00412768
0.3 0.00571681 -0.0512814 -0.0109883 0.00412979
0.3 0.00570268 -0.0510237 -0.0109831 0.00413152
0.3 0.00568592 -0.0510237 -0.0109831 0.00413152
0.3 0.00566592 -0.0506474 -0.0110112 0.00413528
0.3 0.00564326 -0.0506474 -0.0110112 0.00413528
0.3 0.0056184 -0.05052 -0.0110446 0.00413725
0.3 0.00559105 -0.05052 -0.0110446 0.00413725
0.3 0.00556181 -0.0503697 -0.0111463 0.00414028
0.3 0.00553143 -0.0503697 -0.0111463 0.00414028
0.3 0.00549786 -0.0502406 -0.0113386 0.00413601
0.3 0.00546302 -0.0502406 -0.0113386 0.00413601
0.3 0.00542666 -0.0501774 -0.0114855 0.00412587
0.3 0.0053897 -0.0501407 -0.0115614 0.00411842
0.3 0.00535126 -0.0500998 -0.0116396 0.00410911
0.3 0.0053116 -0.05006 -0.0117213 0.00409809
0.3 0.00527162 -0.05006 -0.0117213 0.00409809
0.3 0.00523203 -0.05006 -0.0117213 0.00409809
0.3 0.00519072 -0.049907 -0.0119781 0.00405459
0.3 0.00514853 -0.0498462 -0.0120683 0.00403672
0.3 0.00510697 -0.0498462 -0.0120683 0.00403672
0.3 0.00506668 -0.0498462 -0.0120683 0.00403672
0.3 0.00502505 -0.0496184 -0.01236 0.00397692
0.3 0.00498389 -0.0496184 -0.01236 0.00397692
0.3 0.00494418 -0.0496184 -0.01236 0.00397692
0.3 0.0049046 -0.0493881 -0.0125584 0.00393089
0.3 0.00486743 -0.0493881 -0.0125584 0.00393089
0.3 0.00482912 -0.0488208 -0.0128353 0.00385108
0.3 0.00479103 -0.048561 -0.0129198 0.00382183
0.3 0.00475545 -0.048561 -0.0129198 0.00382183
0.3 0.00472207 -0.048561 -0.0129198 0.00382183
0.3 0.00468921 -0.047932 -0.0130755 0.00376004
0.3 0.00465909 -0.047932 -0.0130755 0.00376004
0.3 0.00462941 -0.047135 -0.0132103 0.00369502
0.3 0.00460111 -0.047135 -0.0132103 0.00369502
0.3 0.00457405 -0.0455746 -0.0133671 0.00359543
0.3 0.00454796 -0.0449512 -0.0134066 0.00356259
0.3 0.00452344 -0.0449512 -0.0134066 0.00356259
0.3 0.00450091 -0.0449512 -0.0134066 0.00356259
0.3 0.00448115 -0.0427369 -0.0134834 0.00346934
0.3 0.00446419 -0.0427369 -0.0134834 0.00346934
0.3 0.00445132 -0.0427369 -0.0134834 0.00346934
0.3 0.00444008 -0.0409688 -0.0134993 0.00341454
0.3 0.00443188 -0.0391051 -0.0134943 0.00336364
0.3 0.00442201 -0.0391051 -0.0134943 0.00336364
0.3 0.00441775 -0.0373512 -0.0134842 0.00330571
0.3 0.00441481 -0.0373512 -0.0134842 0.00330571
0.3 0.00441263 -0.0364807 -0.0134762 0.00327398
0.3 0.00441055 -0.0364807 -0.0134762 0.00327398
0.3 0.00440995 -0.0340265 -0.0135295 0.00320402
0.3 0.0044073 -0.0340265 -0.0135295 0.00320402
0.3 0.0044006 -0.0340265 -0.0135295 0.00320402
0.3 0.00438588 -0.0326492 -0.0137044 0.00320948
0.3 0.00437069 -0.0326492 -0.0137044 0.00320948
0.3 0.00435393 -0.0305844 -0.0139269 0.00320184
0.3 0.004338 -0.0305844 -0.0139269 0.00320184
0.3 0.00432362 -0.0305844 -0.0139269 0.00320184
0.3 0.00430964 -0.0285649 -0.0141334 0.00318954
0.3 0.00429688 -0.0285649 -0.0141334 0.00318954
0.3 0.00428473 -0.0272475 -0.0142641 0.0031797
0.3 0.00427437 -0.0272475 -0.0142641 0.0031797
0.3 0.00426493 -0.0272475 -0.0142641 0.0031797
0.3 0.00425638 -0.0259543 -0.0143895 0.00316864
0.3 0.00424912 -0.0259543 -0.0143895 0.00316864
0.3 0.0042426 -0.0240627 -0.0145676 0.00315008
0.3 0.00423709 -0.023445 -0.0146244 0.00314335
0.3 0.00423289 -0.023445 -0.0146244 0.00314335
0.3 0.00422894 -0.0222306 -0.0147341 0.00312928
0.3 0.0042265 -0.021634 -0.0147872 0.00312193
0.3 0.00422414 -0.0210732 -0.0148362 0.00311414
0.3 0.00422282 -0.020556 -0.0148776 0.00310698
0.3 0.00422275 -0.020556 -0.0148776 0.00310698
0.3 0.00422422 -0.020556 -0.0148776 0.00310698
0.3 0.0042274 -0.0193145 -0.0149425 0.00309051
0.3 0.00423247 -0.0193145 -0.0149425 0.00309051
0.3 0.00423867 -0.0193145 -0.0149425 0.00309051
0.3 0.00424689 -0.0186528 -0.0148803 0.00308842
0.3 0.0042578 -0.0185705 -0.0148266 0.0030918
0.3 0.00427096 -0.0185552 -0.0147555 0.00309756
0.3 0.00428542 -0.0185552 -0.0147555 0.00309756
0.3 0.00430291 -0.0185552 -0.0147555 0.00309756
0.3 0.00432225 -0.0188858 -0.0144448 0.0031279
0.3 0.00434465 -0.0188858 -0.0144448 0.0031279
0.3 0.00436812 -0.0188858 -0.0144448 0.0031279
0.3 0.00439491 -0.0197744 -0.013981 0.00317978
0.3 0.00442354 -0.0197744 -0.013981 0.00317978
0.3 0.00445379 -0.0197744 -0.013981 0.00317978
0.3 0.00448636 -0.0206352 -0.0135959 0.00322504
0.3 0.00452046 -0.0216664 -0.013162 0.00327681
0.3 0.00455474 -0.0216664 -0.013162 0.00327681
0.3 0.00459189 -0.0216664 -0.013162 0.00327681
0.3 0.00463014 -0.0234645 -0.0124353 0.00336722
0.3 0.00466898 -0.0241156 -0.0121761 0.00340044
0.3 0.00470919 -0.0241156 -0.0121761 0.00340044
0.3 0.00475008 -0.0241156 -0.0121761 0.00340044
0.3 0.00479168 -0.0261692 -0.0113635 0.00350611
0.3 0.00483353 -0.0268743 -0.0110838 0.00354276
0.3 0.00487598 -0.0275861 -0.0108004 0.00358
0.3 0.00491861 -0.0282962 -0.0105154 0.00361746
0.3 0.0049601 -0.0282962 -0.0105154 0.00361746
0.3 0.00500388 -0.0297024 -0.00994256 0.00369245
0.3 0.00504607 -0.0297024 -0.00994256 0.00369245
0.3 0.00508803 -0.0303962 -0.00965521 0.00372993
0.3 0.00512961 -0.03108 -0.00936774 0.00376734
0.3 0.00517079 -0.0323814 -0.00880355 0.00383968
0.3 0.00521148 -0.0329966 -0.0085275 0.00387443
0.3 0.00525163 -0.0329966 -0.0085275 0.00387443
0.3 0.00529023 -0.0329966 -0.0085275 0.00387443
0.3 0.00532797 -0.0346541 -0.00773335 0.00397172
0.3 0.00536471 -0.0346541 -0.00773335 0.00397172
0.3 0.00539934 -0.0346541 -0.00773335 0.00397172
0.3 0.00543416 -0.0359662 -0.00701026 0.0040543
0.3 0.00546589 -0.0359662 -0.00701026 0.0040543
0.3 0.00549496 -0.0359662 -0.00701026 0.0040543
0.3 0.00552192 -0.0365938 -0.00658241 0.00409891
0.3 0.00554871 -0.0369851 -0.00620697 0.00413415
0.3 0.00557312 -0.0370787 -0.00604251 0.00414788
0.3 0.0055945 -0.0370787 -0.00604251 0.00414788
0.3 0.00561143 -0.0370787 -0.00604251 0.00414788
0.3 0.0056277 -0.0369367 -0.0056474 0.00417316
0.3 0.00564112 -0.0369367 -0.0056474 0.00417316
0.3 0.00565251 -0.0364742 -0.00547268 0.00417508
0.3 0.00565914 -0.0364742 -0.00547268 0.00417508
0.3 0.00566299 -0.0361262 -0.00541338 0.00417183
0.3 0.00566313 -0.0361262 -0.00541338 0.00417183
0.3 0.00566186 -0.0346747 -0.00533244 0.00414862
0.3 0.00565719 -0.0346747 -0.00533244 0.00414862
0.3 0.00565194 -0.0326776 -0.00539355 0.00410872
0.3 0.00564281 -0.0326776 -0.00539355 0.00410872
0.3 0.00563113 -0.0319148 -0.00544106 0.00409296
0.3 0.00561654 -0.0319148 -0.00544106 0.00409296
0.3 0.00560044 -0.0319148 -0.00544106 0.00409296
0.3 0.00558144 -0.0319148 -0.00544106 0.00409296
0.3 0.00556034 -0.0294638 -0.00563448 0.0040438
0.3 0.00553758 -0.0286012 -0.00571415 0.0040275
0.3 0.00551403 -0.0286012 -0.00571415 0.0040275
0.3 0.00548845 -0.0268381 -0.00589007 0.00399756
0.3 0.00546061 -0.0268381 -0.00589007 0.00399756
0.3 0.00543216 -0.0250496 -0.00608225 0.00397242
0.3 0.00540404 -0.0241523 -0.00618157 0.00396225
0.3 0.00537465 -0.0241523 -0.00618157 0.00396225
0.3 0.00534379 -0.0214601 -0.00648975 0.00394235
0.3 0.00531256 -0.0205581 -0.00659985 0.00393856
0.3 0.00528252 -0.0196537 -0.00671429 0.00393609
0.3 0.00525171 -0.0187562 -0.00682965 0.00393539
0.3 0.00522003 -0.0178696 -0.00694523 0.00393651
0.3 0.00518865 -0.0169969 -0.00706187 0.0039391
0.3 0.00515764 -0.0169969 -0.00706187 0.0039391
0.3 0.00512793 -0.0169969 -0.00706187 0.0039391
0.3 0.0050985 -0.0145441 -0.00739347 0.00395785
0.3 0.00506902 -0.0145441 -0.00739347 0.00395785
0.3 0.00504049 -0.0130728 -0.00759465 0.00397941
0.3 0.00501305 -0.0123965 -0.0076877 0.00399271
0.3 0.00498742 -0.0123965 -0.0076877 0.00399271
0.3 0.00496365 -0.0123965 -0.0076877 0.00399271
0.3 0.00494099 -0.0106337 -0.00793288 0.00404134
0.3 0.00491946 -0.0101426 -0.00800233 0.00406005
0.3 0.00490037 -0.0101426 -0.00800233 0.00406005
0.3 0.00488363 -0.0101426 -0.00800233 0.00406005
0.3 0.00486853 -0.00932104 -0.00811982 0.00410004
0.3 0.00485591 -0.00872544 -0.00820789 0.0041423
0.3 0.00484611 -0.00872544 -0.00820789 0.0041423
0.3 0.00483907 -0.00837852 -0.00826472 0.00418493
0.3 0.00483423 -0.00830708 -0.00828033 0.00420555
0.3 0.00483076 -0.00830605 -0.00828786 0.00422565
0.3 0.00483085 -0.00837133 -0.00828782 0.00424464
0.3 0.00483354 -0.00837133 -0.00828782 0.00424464
0.3 0.00483897 -0.00837133 -0.00828782 0.00424464
0.3 0.00484732 -0.00899798 -0.00823827 0.00429065
0.3 0.00486387 -0.00927494 -0.00821388 0.00430595
0.3 0.00488091 -0.00927494 -0.00821388 0.00430595
0.3 0.0048971 -0.00954696 -0.00818842 0.0043224
0.3 0.00491102 -0.00954696 -0.00818842 0.0043224
0.3 0.00492476 -0.0103358 -0.00810485 0.00438055
0.3 0.00493866 -0.0103358 -0.00810485 0.00438055
0.3 0.00495324 -0.0103358 -0.00810485 0.00438055
0.3 0.00496772 -0.0108856 -0.00815556 0.00439139
0.3 0.00497921 -0.0108856 -0.00815556 0.00439139
0.3 0.00498532 -0.0111279 -0.0082499 0.00437457
0.3 0.00499119 -0.0112464 -0.00829213 0.00436798
0.3 0.00499751 -0.0112464 -0.00829213 0.00436798
0.3 0.00500451 -0.0112464 -0.00829213 0.00436798
0.3 0.00501187 -0.01158 -0.00841315 0.00435024
0.3 0.00501941 -0.01158 -0.00841315 0.00435024
0.3 0.00502776 -0.01158 -0.00841315 0.00435024
0.3 0.00503658 -0.0118823 -0.00852699 0.00433506
0.3 0.00504586 -0.012066 -0.00859891 0.0043262
0.3 0.00505552 -0.012066 -0.00859891 0.0043262
0.3 0.0050658 -0.0121527 -0.00863367 0.00432213
0.3 0.00507654 -0.0122359 -0.00866765 0.00431832
0.3 0.00508739 -0.0122359 -0.00866765 0.00431832
0.3 0.00509907 -0.0122359 -0.00866765 0.00431832
0.3 0.00511117 -0.0123921 -0.00873317 0.00431138
0.3 0.00511844 -0.0123921 -0.00873317 0.00431138
0.3 0.00512637 -0.0125017 -0.00880104 0.00430403
0.3 0.00513711 -0.0125017 -0.00880104 0.00430403
0.3 0.00514941 -0.0123509 -0.00894281 0.00428858
0.3 0.00516275 -0.0119499 -0.00907887 0.00427097
0.3 0.00517599 -0.0119499 -0.00907887 0.00427097
0.3 0.00519017 -0.0116494 -0.00916142 0.0042593
0.3 0.00520665 -0.0116494 -0.00916142 0.0042593
0.3 0.0052253 -0.0116494 -0.00916142 0.0042593
0.3 0.00524315 -0.0102885 -0.00948127 0.00420852
0.3 0.00526408 -0.0102885 -0.00948127 0.00420852
0.3 0.0052877 -0.0102885 -0.00948127 0.00420852
0.3 0.00531207 -0.00824832 -0.00991626 0.00413556
0.3 0.00533604 -0.00741985 -0.0100878 0.00410692
0.3 0.00536187 -0.00651943 -0.0102732 0.0040763
0.3 0.00539154 -0.00651943 -0.0102732 0.0040763
0.3 0.00542393 -0.00651943 -0.0102732 0.0040763
0.3 0.00545495 -0.00339524 -0.0109162 0.00397448
0.3 0.00548849 -0.00221636 -0.0111573 0.00393749
0.3 0.00552474 -0.00221636 -0.0111573 0.00393749
0.3 0.00556372 -0.00221636 -0.0111573 0.00393749
0.3 0.00559938 0.00171675 -0.0119682 0.00381955
0.3 0.00563986 0.00171675 -0.0119682 0.00381955
0.3 0.00568346 0.00171675 -0.0119682 0.00381955
0.3 0.00572709 0.00171675 -0.0119682 0.00381955
0.3 0.00577371 0.00465041 -0.0125723 0.00373528
0.3 0.00581822 0.00947904 -0.0135554 0.00359473
0.3 0.00586451 0.00947904 -0.0135554 0.00359473
0.3 0.00591022 0.00947904 -0.0135554 0.00359473
0.3 0.00595647 0.0129258 -0.0142537 0.00349563
0.3 0.00600562 0.0129258 -0.0142537 0.00349563
0.3 0.00605348 0.0165286 -0.0149798 0.00339368
0.3 0.00610015 0.0165286 -0.0149798 0.00339368
0.3 0.00614578 0.0221491 -0.0160959 0.00323788
0.3 0.00619332 0.0221491 -0.0160959 0.00323788
0.3 0.00623848 0.0260087 -0.0168463 0.00313216
0.3 0.00628139 0.0260087 -0.0168463 0.00313216
0.3 0.006326 0.0260087 -0.0168463 0.00313216
0.3 0.00636933 0.0299324 -0.0175887 0.00302551
0.3 0.00641266 0.0299324 -0.0175887 0.00302551
0.3 0.00645236 0.0338936 -0.0183155 0.00291797
0.3 0.00649297 0.0338936 -0.0183155 0.00291797
0.3 0.00652926 0.0398503 -0.0193559 0.0027572
0.3 0.00656296 0.0398503 -0.0193559 0.0027572
0.3 0.00659469 0.0437728 -0.0199993 0.00265302
0.3 0.00662621 0.0437728 -0.0199993 0.00265302
0.3 0.00665662 0.0437728 -0.0199993 0.00265302
0.3 0.00668088 0.0495302 -0.0208667 0.00250245
0.3 0.00670559 0.0495302 -0.0208667 0.00250245
0.3 0.00672885 0.0495302 -0.0208667 0.00250245
0.3 0.00674745 0.0550559 -0.0215896 0.00236086
0.3 0.00676286 0.0568174 -0.0217924 0.00231537
0.3 0.00677569 0.0585331 -0.0219746 0.00227089
0.3 0.00678565 0.0602014 -0.022135 0.00222676
0.3 0.00679293 0.0602014 -0.022135 0.00222676
0.3 0.0067964 0.0633897 -0.0223899 0.00213985
0.3 0.00679875 0.0633897 -0.0223899 0.00213985
0.3 0.00679764 0.0663603 -0.0225522 0.0020541
0.3 0.00679457 0.0663603 -0.0225522 0.0020541
0.3 0.00678923 0.0663603 -0.0225522 0.0020541
0.3 0.00677968 0.0691137 -0.0226247 0.00196644
0.3 0.00676765 0.0716618 -0.0226108 0.00187392
0.3 0.0067542 0.0716618 -0.0226108 0.00187392
0.3 0.00673948 0.0716618 -0.0226108 0.00187392
0.3 0.00672093 0.0751353 -0.022438 0.0017217
0.3 0.0067014 0.0751353 -0.022438 0.0017217
0.3 0.00668132 0.0751353 -0.022438 0.0017217
0.3 0.00665848 0.0772553 -0.0222303 0.00160636
0.3 0.00663548 0.0772553 -0.0222303 0.00160636
0.3 0.00660878 0.0801316 -0.0217908 0.0014097
0.3 0.00658064 0.0810152 -0.0216134 0.00133683
0.3 0.00655117 0.0818601 -0.0214213 0.00126012
0.3 0.00652161 0.0826799 -0.0212173 0.00117845
0.3 0.00649245 0.0826799 -0.0212173 0.00117845
0.3 0.00646367 0.0826799 -0.0212173 0.00117845
0.3 0.00643125 0.085037 -0.0205406 0.000900429
0.3 0.00640102 0.085037 -0.0205406 0.000900429
0.3 0.00637212 0.085037 -0.0205406 0.000900429
0.3 0.00634203 0.0865438 -0.0200504 0.000688167
0.3 0.00631358 0.0865438 -0.0200504 0.000688167
0.3 0.00628468 0.0880475 -0.0195457 0.00045352
0.3 0.00625723 0.0880475 -0.0195457 0.00045352
0.3 0.0062285 0.0903964 -0.0187895 6.36766e-05
0.3 0.00620242 0.0903964 -0.0187895 6.36766e-05
0.3 0.00617805 0.0903964 -0.0187895 6.36766e-05
0.3 0.00615122 0.0929593 -0.0180784 -0.000370516
0.3 0.00612704 0.0938742 -0.017861 -0.000522918
0.3 0.00610564 0.0938742 -0.017861 -0.000522918
0.3 0.00608648 0.0938742 -0.017861 -0.000522918
0.3 0.00606747 0.0958061 -0.0174716 -0.000834384
0.3 0.00605157 0.0958061 -0.0174716 -0.000834384
0.3 0.00603671 0.0978745 -0.017146 -0.00115148
0.3 0.00602455 0.0978745 -0.017146 -0.00115148
0.3 0.00601435 0.101212 -0.0168132 -0.00162163
0.3 0.00600707 0.102384 -0.0167467 -0.00177485
0.3 0.00600073 0.102384 -0.0167467 -0.00177485
0.3 0.00600001 0.10483 -0.0166946 -0.00207239
0.3 0.00600146 0.10483 -0.0166946 -0.00207239
0.3 0.00600124 0.10483 -0.0166946 -0.00207239
0.3 0.00600574 0.107387 -0.0167529 -0.00235186
0.3 0.00601186 0.107387 -0.0167529 -0.00235186
0.3 0.00602332 0.110045 -0.0169093 -0.00260194
0.3 0.00603719 0.110045 -0.0169093 -0.00260194
0.3 0.00605253 0.110045 -0.0169093 -0.00260194
0.3 0.00606782 0.11353 -0.0170343 -0.00295227
0.3 0.00608094 0.11353 -0.0170343 -0.00295227
0.3 0.00608969 0.117143 -0.0170916 -0.0033909
0.3 0.006098 0.117143 -0.0170916 -0.0033909
0.3 0.00610761 0.117143 -0.0170916 -0.0033909
0.3 0.00611769 0.117143 -0.0170916 -0.0033909
0.3 0.00612795 0.118598 -0.0171224 -0.00359557
0.3 0.00613821 0.118598 -0.0171224 -0.00359557
0.3 0.00614814 0.120363 -0.017167 -0.00388277
0.3 0.00615861 0.12084 -0.0171813 -0.00397325
0.3 0.00616909 0.121265 -0.0171952 -0.00406126
0.3 0.00617944 0.121639 -0.0172087 -0.00414682
0.3 0.00618986 0.121639 -0.0172087 -0.00414682
0.3 0.00620059 0.121639 -0.0172087 -0.00414682
0.3 0.00621125 0.122454 -0.0172469 -0.0043892
0.3 0.00622182 0.122454 -0.0172469 -0.0043892
0.3 0.00623239 0.122629 -0.017259 -0.00446544
0.3 0.0062443 0.122629 -0.017259 -0.00446544
0.3 0.00625547 0.122834 -0.0172821 -0.00461112
0.3 0.00626622 0.122859 -0.0173038 -0.00474844
0.3 0.00627737 0.122859 -0.0173038 -0.00474844
0.3 0.00628868 0.122859 -0.0173038 -0.00474844
0.3 0.0062999 0.12256 -0.0173356 -0.0049381
0.3 0.00631188 0.12236 -0.0173482 -0.00499668
0.3 0.00632364 0.121766 -0.0173853 -0.00510419
0.3 0.00633652 0.121766 -0.0173853 -0.00510419
0.3 0.00634881 0.121766 -0.0173853 -0.00510419
0.3 0.00636252 0.121766 -0.0173853 -0.00510419
0.3 0.00637522 0.120327 -0.017483 -0.00523591
0.3 0.00639008 0.120327 -0.017483 -0.00523591
0.3 0.00640738 0.120327 -0.017483 -0.00523591
0.3 0.00642369 0.118152 -0.0176534 -0.0053281
0.3 0.00643979 0.117258 -0.0177296 -0.00534981
0.3 0.00645835 0.117258 -0.0177296 -0.00534981
0.3 0.0064815 0.117258 -0.0177296 -0.00534981
0.3 0.00650493 0.115221 -0.0179141 -0.00538117
0.3 0.00653091 0.115221 -0.0179141 -0.00538117
0.3 0.00655873 0.112863 -0.0181473 -0.00539836
0.3 0.00658656 0.110192 -0.0184249 -0.00540099
0.3 0.00661482 0.110192 -0.0184249 -0.00540099
0.3 0.00664401 0.107224 -0.0187456 -0.0053901
0.3 0.00667728 0.107224 -0.0187456 -0.0053901
0.3 0.00671036 0.103954 -0.0191099 -0.00536504
0.3 0.00674447 0.102213 -0.0193064 -0.00534737
0.3 0.00677868 0.100402 -0.0195116 -0.00532627
0.3 0.00681619 0.100402 -0.0195116 -0.00532627
0.3 0.0068523 0.0965986 -0.01995 -0.00527662
0.3 0.00689084 0.0965986 -0.01995 -0.00527662
0.3 0.00692858 0.0965986 -0.01995 -0.00527662
0.3 0.00696608 0.0904752 -0.0206596 -0.00518444
0.3 0.0070058 0.0904752 -0.0206596 -0.00518444
0.3 0.00704766 0.0904752 -0.0206596 -0.00518444
0.3 0.0070831 0.0839447 -0.0214205 -0.00507853
0.3 0.00712128 0.0816938 -0.021683 -0.00504142
0.3 0.00715898 0.0794048 -0.021949 -0.00500296
0.3 0.00719535 0.0770871 -0.0222157 -0.00496383
0.3 0.00723063 0.0770871 -0.0222157 -0.00496383
0.3 0.00727 0.0770871 -0.0222157 -0.00496383
0.3 0.00730417 0.0699749 -0.0230198 -0.00484346
0.3 0.00733462 0.0651558 -0.0235406 -0.00476277
0.3 0.00736283 0.0651558 -0.0235406 -0.00476277
0.3 0.00739463 0.0651558 -0.0235406 -0.00476277
0.3 0.00742699 0.0651558 -0.0235406 -0.00476277
0.3 0.00745483 0.0602917 -0.024043 -0.0046815
0.3 0.00748401 0.0602917 -0.024043 -0.0046815
0.3 0.00750695 0.0529683 -0.0247383 -0.00455945
0.3 0.00752597 0.0505368 -0.0249495 -0.00451973
0.3 0.007544 0.0481202 -0.0251484 -0.00448126
0.3 0.00756006 0.0457221 -0.0253332 -0.00444364
0.3 0.00757555 0.0457221 -0.0253332 -0.00444364
0.3 0.00758892 0.0457221 -0.0253332 -0.00444364
0.3 0.00759924 0.0409953 -0.0256572 -0.00437065
0.3 0.00760681 0.0386703 -0.0257956 -0.00433528
0.3 0.00761001 0.0363824 -0.0259134 -0.00430091
0.3 0.00761049 0.0319199 -0.0260908 -0.00423522
0.3 0.00760783 0.0297542 -0.0261485 -0.00420365
0.3 0.00760234 0.02763 -0.026186 -0.00417227
0.3 0.00759324 0.025547 -0.0262035 -0.00414102
0.3 0.007582 0.0235057 -0.0262009 -0.00410962
0.3 0.00756827 0.0215036 -0.0261773 -0.00407721
0.3 0.00755202 0.0195416 -0.0261342 -0.00404384
0.3 0.00753397 0.0195416 -0.0261342 -0.00404384
0.3 0.00751655 0.0195416 -0.0261342 -0.00404384
0.3 0.00749326 0.0138908 -0.025889 -0.00393514
0.3 0.00746755 0.0120861 -0.0257668 -0.0038946
0.3 0.0074404 0.0103205 -0.0256261 -0.00385178
0.3 0.00741291 0.0103205 -0.0256261 -0.00385178
0.3 0.00738029 0.00524275 -0.0250992 -0.00370473
0.3 0.00734863 0.00524275 -0.0250992 -0.00370473
0.3 0.00731682 0.00524275 -0.0250992 -0.00370473
0.3 0.00728532 0.00524275 -0.0250992 -0.00370473
0.3 0.00724973 0.00202353 -0.0246674 -0.00358761
0.3 0.00721551 0.00202353 -0.0246674 -0.00358761
0.3 0.00717946 -0.00106881 -0.0241783 -0.00345294
0.3 0.0071447 -0.00106881 -0.0241783 -0.00345294
0.3 0.00710536 -0.00559008 -0.0233558 -0.00320905
0.3 0.00706449 -0.00859463 -0.0227691 -0.00301652
0.3 0.00702503 -0.00859463 -0.0227691 -0.00301652
0.3 0.00698768 -0.00859463 -0.0227691 -0.00301652
0.3 0.00695372 -0.00859463 -0.0227691 -0.00301652
0.3 0.00691553 -0.01321 -0.0218772 -0.00268032
0.3 0.00687687 -0.0148039 -0.021587 -0.00255491
0.3 0.00683871 -0.0164312 -0.0213074 -0.00242376
0.3 0.00680233 -0.0164312 -0.0213074 -0.00242376
0.3 0.00676687 -0.0197967 -0.0207778 -0.00214394
0.3 0.0067308 -0.0215491 -0.0205326 -0.00199539
0.3 0.00669591 -0.023354 -0.0203052 -0.0018418
0.3 0.00665946 -0.0252115 -0.0200956 -0.0016832
0.3 0.00662647 -0.0271199 -0.019904 -0.00152042
0.3 0.00659573 -0.0290855 -0.0197322 -0.00135363
0.3 0.0065663 -0.0310999 -0.0195824 -0.00118453
0.3 0.00653624 -0.0331636 -0.0194545 -0.00101315
0.3 0.00650953 -0.0331636 -0.0194545 -0.00101315
0.3 0.00648722 -0.0352744 -0.0193498 -0.000840319
0.3 0.00646611 -0.0374345 -0.0192698 -0.000666529
0.3 0.00644467 -0.0374345 -0.0192698 -0.000666529
0.3 0.00642693 -0.0418658 -0.019186 -0.000321909
0.3 0.00641226 -0.0418658 -0.019186 -0.000321909
0.3 0.00639852 -0.0464293 -0.0192123 1.4013e-05
0.3 0.00638931 -0.0464293 -0.0192123 1.4013e-05
0.3 0.00637908 -0.0534815 -0.0194754 0.000488318
0.3 0.00637657 -0.0558 -0.0195926 0.000638797
0.3 0.00637633 -0.0580567 -0.0197104 0.000786602
0.3 0.00637413 -0.0602525 -0.0198285 0.000931935
0.3 0.00637077 -0.0602525 -0.0198285 0.000931935
0.3 0.00636688 -0.0602525 -0.0198285 0.000931935
0.3 0.00636333 -0.066091 -0.0199088 0.0013685
0.3 0.00635938 -0.066091 -0.0199088 0.0013685
0.3 0.00635515 -0.066091 -0.0199088 0.0013685
0.3 0.00635025 -0.066091 -0.0199088 0.0013685
0.3 0.00634386 -0.0730915 -0.0200506 0.00189413
0.3 0.00633828 -0.0730915 -0.0200506 0.00189413
0.3 0.00633339 -0.0730915 -0.0200506 0.00189413
0.3 0.00632849 -0.077749 -0.0201535 0.00225573
0.3 0.00632452 -0.077749 -0.0201535 0.00225573
0.3 0.00632127 -0.077749 -0.0201535 0.00225573
0.3 0.00631849 -0.080579 -0.0202185 0.00248168
0.3 0.00631615 -0.080579 -0.0202185 0.00248168
0.3 0.00631434 -0.0844209 -0.0203094 0.00279898
0.3 0.00631297 -0.0844209 -0.0203094 0.00279898
0.3 0.00631226 -0.0844209 -0.0203094 0.00279898
0.3 0.00631166 -0.0877867 -0.0203952 0.00309012
0.3 0.00631174 -0.0877867 -0.0203952 0.00309012
0.3 0.00631217 -0.089781 -0.0204496 0.00327082
0.3 0.00631302 -0.089781 -0.0204496 0.00327082
0.3 0.00631425 -0.0915805 -0.020502 0.00344107
0.3 0.00631611 -0.0924088 -0.0205276 0.0035224
0.3 0.00631434 -0.0931532 -0.0205485 0.00360174
0.3 0.00631386 -0.0931532 -0.0205485 0.00360174
0.3 0.00631378 -0.0931532 -0.0205485 0.00360174
0.3 0.00631734 -0.094833 -0.0205606 0.00382201
0.3 0.00632278 -0.094833 -0.0205606 0.00382201
0.3 0.00633089 -0.094833 -0.0205606 0.00382201
0.3 0.00633794 -0.0954522 -0.0205074 0.00395233
0.3 0.00634863 -0.0954522 -0.0205074 0.00395233
0.3 0.00636242 -0.0956762 -0.020396 0.0040677
0.3 0.00637821 -0.0956387 -0.0203166 0.00411952
0.3 0.00639373 -0.0955077 -0.0202219 0.00416736
0.3 0.0064125 -0.0949679 -0.0199871 0.00425066
0.3 0.00643316 -0.0945605 -0.0198452 0.00428615
0.3 0.00645556 -0.0940723 -0.0196885 0.00431796
0.3 0.00647951 -0.0935039 -0.0195176 0.00434589
0.3 0.00650511 -0.0928599 -0.0193329 0.00437011
0.3 0.00653197 -0.0921396 -0.0191335 0.00439058
0.3 0.0065605 -0.091354 -0.0189231 0.00440793
0.3 0.00658943 -0.091354 -0.0189231 0.00440793
0.3 0.00662225 -0.091354 -0.0189231 0.00440793
0.3 0.00665585 -0.0886302 -0.0182242 0.00444013
0.3 0.00669063 -0.0876059 -0.0179689 0.00444437
0.3 0.00672634 -0.0865359 -0.0177064 0.00444618
0.3 0.00676214 -0.0854201 -0.0174369 0.00444556
0.3 0.00679971 -0.0842635 -0.0171604 0.00444247
0.3 0.00683885 -0.0842635 -0.0171604 0.00444247
0.3 0.00687557 -0.0818457 -0.0165886 0.00442957
0.3 0.00691345 -0.0805944 -0.0162959 0.00442017
0.3 0.00695134 -0.0805944 -0.0162959 0.00442017
0.3 0.0069909 -0.076716 -0.0154006 0.00438214
0.3 0.00702962 -0.076716 -0.0154006 0.00438214
0.3 0.00706931 -0.076716 -0.0154006 0.00438214
0.3 0.007106 -0.0740645 -0.0147986 0.00435057
0.3 0.00714424 -0.0727343 -0.0145005 0.00433389
0.3 0.00718147 -0.0714064 -0.0142047 0.00431667
0.3 0.00721688 -0.0714064 -0.0142047 0.00431667
0.3 0.00725236 -0.0714064 -0.0142047 0.00431667
0.3 0.00728696 -0.0674863 -0.0133447 0.00426475
0.3 0.00732029 -0.0662142 -0.0130699 0.00424776
0.3 0.00735125 -0.0662142 -0.0130699 0.00424776
0.3 0.0073818 -0.0662142 -0.0130699 0.00424776
0.3 0.0074104 -0.063746 -0.0125448 0.00421576
0.3 0.00743722 -0.063746 -0.0125448 0.00421576
0.3 0.00746105 -0.059226 -0.0116181 0.0041634
0.3 0.00748262 -0.059226 -0.0116181 0.0041634
0.3 0.00750243 -0.0582001 -0.0114167 0.00415347
0.3 0.00751933 -0.0582001 -0.0114167 0.00415347
0.3 0.00753346 -0.0582001 -0.0114167 0.00415347
0.3 0.00754509 -0.055402 -0.0108905 0.00413208
0.3 0.0075537 -0.0545816 -0.0107464 0.00412816
0.3 0.00755992 -0.053825 -0.0106198 0.00412596
0.3 0.00756358 -0.0531369 -0.0105116 0.00412536
0.3 0.00756401 -0.0525128 -0.0104211 0.00412634
0.3 0.00756155 -0.0519527 -0.010348 0.00412878
0.3 0.00755638 -0.051454 -0.0102919 0.00413246
0.3 0.00754729 -0.051454 -0.0102919 0.00413246
0.3 0.00753477 -0.051454 -0.0102919 0.00413246
0.3 0.0075194 -0.0506417 -0.0102301 0.00414282
0.3 0.00750159 -0.050051 -0.010228 0.00415567
0.3 0.00748064 -0.0498309 -0.0102487 0.00416263
0.3 0.00745756 -0.0496459 -0.0102803 0.00416955
0.3 0.00743291 -0.0496459 -0.0102803 0.00416955
0.3 0.00740557 -0.0493613 -0.0103721 0.00418238
0.3 0.00737565 -0.0493613 -0.0103721 0.00418238
0.3 0.00734379 -0.0493613 -0.0103721 0.00418238
0.3 0.00730989 -0.0491004 -0.0105721 0.00419618
0.3 0.00727451 -0.0490336 -0.0106496 0.00419846
0.3 0.00723729 -0.0489708 -0.010731 0.00419924
0.3 0.00719879 -0.0489152 -0.0108183 0.00419885
0.3 0.00715952 -0.0489152 -0.0108183 0.00419885
0.3 0.00711958 -0.0489152 -0.0108183 0.00419885
0.3 0.00707805 -0.0487455 -0.011096 0.00418821
0.3 0.00703575 -0.0486861 -0.0111936 0.00418143
0.3 0.0069936 -0.0486248 -0.0112936 0.00417294
0.3 0.00695059 -0.0486248 -0.0112936 0.00417294
0.3 0.00690791 -0.0486248 -0.0112936 0.00417294
0.3 0.00686468 -0.0484153 -0.0116055 0.00413866
0.3 0.00682171 -0.0484153 -0.0116055 0.00413866
0.3 0.00678005 -0.0484153 -0.0116055 0.00413866
0.3 0.00673994 -0.0484153 -0.0116055 0.00413866
0.3 0.00669831 -0.04794 -0.0120323 0.00407644
0.3 0.00665764 -0.0477586 -0.0121342 0.00405737
0.3 0.00661874 -0.0477586 -0.0121342 0.00405737
0.3 0.00658043 -0.0472964 -0.0123268 0.00401529
0.3 0.00654242 -0.0470132 -0.0124168 0.00399236
0.3 0.00650518 -0.046694 -0.0125022 0.00396832
0.3 0.00647006 -0.046694 -0.0125022 0.00396832
0.3 0.00643761 -0.046694 -0.0125022 0.00396832
0.3 0.00640573 -0.0459279 -0.0126564 0.00391766
0.3 0.00637619 -0.0459279 -0.0126564 0.00391766
0.3 0.00634724 -0.0444383 -0.012847 0.00383881
0.3 0.00632008 -0.0438413 -0.0128968 0.00381224
0.3 0.00629542 -0.0438413 -0.0128968 0.00381224
0.3 0.00627148 -0.0424915 -0.0129755 0.00376031
0.3 0.00625206 -0.0424915 -0.0129755 0.00376031
0.3 0.00623331 -0.0424915 -0.0129755 0.00376031
0.3 0.00621684 -0.040055 -0.0130371 0.00368903
0.3 0.00620344 -0.0391273 -0.0130421 0.00366832
0.3 0.00619259 -0.0391273 -0.0130421 0.00366832
0.3 0.00618583 -0.0370953 -0.0130301 0.0036335
0.3 0.00618052 -0.0360579 -0.0130202 0.00361556
0.3 0.00617762 -0.0350284 -0.0130084 0.00359607
0.3 0.00617593 -0.0340083 -0.0129948 0.00357495
0.3 0.00617498 -0.0340083 -0.0129948 0.00357495
0.3 0.00617513 -0.0340083 -0.0129948 0.00357495
0.3 0.00617393 -0.0311018 -0.0130112 0.00352772
0.3 0.00617257 -0.0311018 -0.0130112 0.00352772
0.3 0.00616793 -0.0302605 -0.0130838 0.0035364
0.3 0.00616268 -0.0302605 -0.0130838 0.0035364
0.3 0.00615421 -0.0277679 -0.013274 0.00355131
0.3 0.00614623 -0.026951 -0.0133319 0.00355432
0.3 0.00613833 -0.0261439 -0.0133888 0.00355699
0.3 0.00613141 -0.0261439 -0.0133888 0.00355699
0.3 0.0061251 -0.0261439 -0.0133888 0.00355699
0.3 0.00611892 -0.0245583 -0.0134992 0.00356124
0.3 0.00611275 -0.0230124 -0.0136051 0.00356428
0.3 0.00610745 -0.0230124 -0.0136051 0.00356428
0.3 0.00610285 -0.0230124 -0.0136051 0.00356428
0.3 0.00609848 -0.0215062 -0.0137067 0.0035661
0.3 0.00609458 -0.0200407 -0.0138039 0.00356683
0.3 0.00609115 -0.0200407 -0.0138039 0.00356683
0.3 0.00608857 -0.0200407 -0.0138039 0.00356683
0.3 0.00608614 -0.0179189 -0.0139417 0.00356594
0.3 0.00608391 -0.0172321 -0.0139854 0.00356509
0.3 0.00608251 -0.0165557 -0.0140282 0.003564
0.3 0.00608081 -0.0165557 -0.0140282 0.003564
0.3 0.00607965 -0.0165557 -0.0140282 0.003564
0.3 0.00607927 -0.0147894 -0.0141264 0.00355976
0.3 0.00607984 -0.0147894 -0.0141264 0.00355976
0.3 0.00608184 -0.0147894 -0.0141264 0.00355976
0.3 0.00608387 -0.0135673 -0.0141286 0.00356393
0.3 0.00608842 -0.0132978 -0.0141016 0.00356845
0.3 0.00609471 -0.0131039 -0.0140573 0.00357505
0.3 0.00610231 -0.0129816 -0.013997 0.0035839
0.3 0.00611287 -0.0129816 -0.013997 0.0035839
0.3 0.00612568 -0.0129816 -0.013997 0.0035839
0.3 0.00613977 -0.0129816 -0.013997 0.0035839
0.3 0.00615597 -0.0131679 -0.0135971 0.00363967
0.3 0.00617421 -0.0133831 -0.0134551 0.00365943
0.3 0.00619433 -0.0136569 -0.0132982 0.00368115
0.3 0.00621486 -0.0139912 -0.0131271 0.00370496
0.3 0.00623848 -0.0143779 -0.0129422 0.00373071
0.3 0.00626365 -0.0148163 -0.0127426 0.00375854
0.3 0.00629039 -0.015296 -0.0125314 0.003788
0.3 0.00631731 -0.015296 -0.0125314 0.003788
0.3 0.00634707 -0.015296 -0.0125314 0.003788
0.3 0.00637784 -0.0169702 -0.0118307 0.00388634
0.3 0.00640971 -0.0175928 -0.0115786 0.0039223
0.3 0.00644185 -0.0182433 -0.0113189 0.00395956
0.3 0.00647531 -0.0189163 -0.0110523 0.0039981
0.3 0.00650943 -0.0189163 -0.0110523 0.0039981
0.3 0.0065432 -0.0189163 -0.0110523 0.0039981
0.3 0.00657897 -0.0210183 -0.0102209 0.00411976
0.3 0.00661522 -0.0217382 -0.00993462 0.00416206
0.3 0.00665142 -0.0217382 -0.00993462 0.00416206
0.3 0.00668682 -0.0217382 -0.00993462 0.00416206
0.3 0.00672359 -0.0238881 -0.00906707 0.00429035
0.3 0.00676019 -0.0245918 -0.00877709 0.0043332
0.3 0.00679536 -0.0245918 -0.00877709 0.0043332
0.3 0.00683091 -0.0245918 -0.00877709 0.0043332
0.3 0.00686572 -0.025956 -0.00820425 0.00441726
0.3 0.00689931 -0.026608 -0.00792256 0.00445831
0.3 0.00693278 -0.0272322 -0.00764638 0.00449821
0.3 0.00696441 -0.0272322 -0.00764638 0.00449821
0.3 0.00699399 -0.0272322 -0.00764638 0.00449821
0.3 0.00702317 -0.0289136 -0.00685677 0.00461008
0.3 0.00705053 -0.0289136 -0.00685677 0.00461008
0.3 0.00707661 -0.0302218 -0.00614791 0.00470624
0.3 0.0071014 -0.0305557 -0.00593472 0.00473396
0.3 0.00712426 -0.0308366 -0.00573376 0.00475935
0.3 0.00714484 -0.0310578 -0.00554652 0.00478245
0.3 0.00716253 -0.0310578 -0.00554652 0.00478245
0.3 0.00717706 -0.0310578 -0.00554652 0.00478245
0.3 0.00719014 -0.0313519 -0.0050719 0.00483639
0.3 0.00719955 -0.0313128 -0.00494631 0.00484872
0.3 0.00720715 -0.0312032 -0.00483791 0.00485806
0.3 0.00721306 -0.0310204 -0.00474741 0.0048642
0.3 0.00721379 -0.0310204 -0.00474741 0.0048642
0.3 0.00721046 -0.0310204 -0.00474741 0.0048642
0.3 0.00720453 -0.0310204 -0.00474741 0.0048642
0.3 0.00719586 -0.0304356 -0.0046206 0.00486804
0.3 0.00718473 -0.0290357 -0.00456168 0.00485533
0.3 0.00717127 -0.0290357 -0.00456168 0.00485533
0.3 0.00715583 -0.0277827 -0.00460396 0.00483696
0.3 0.00713773 -0.0277827 -0.00460396 0.00483696
0.3 0.00711577 -0.0255694 -0.00475935 0.00480043
0.3 0.00709237 -0.0255694 -0.00475935 0.00480043
0.3 0.00706781 -0.0239113 -0.00491702 0.00477224
0.3 0.00704167 -0.0239113 -0.00491702 0.00477224
0.3 0.00701289 -0.0230502 -0.00500626 0.0047581
0.3 0.00698257 -0.0221676 -0.00510394 0.004744
0.3 0.00695165 -0.0212607 -0.00520974 0.00473029
0.3 0.00691737 -0.0212607 -0.00520974 0.00473029
0.3 0.00688107 -0.0212607 -0.00520974 0.00473029
0.3 0.00684438 -0.0184888 -0.00555361 0.00469644
0.3 0.00680794 -0.0175613 -0.00567391 0.00468798
0.3 0.0067694 -0.0175613 -0.00567391 0.00468798
0.3 0.00672971 -0.0148041 -0.0060412 0.00467298
0.3 0.00669136 -0.0139002 -0.00616457 0.00467159
0.3 0.00665287 -0.0139002 -0.00616457 0.00467159
0.3 0.00661348 -0.0139002 -0.00616457 0.00467159
0.3 0.00657397 -0.0139002 -0.00616457 0.00467159
0.3 0.00653481 -0.0112766 -0.00653177 0.00467816
0.3 0.00649713 -0.0112766 -0.00653177 0.00467816
0.3 0.00645828 -0.0112766 -0.00653177 0.00467816
0.3 0.00642002 -0.00887144 -0.00688128 0.00470063
0.3 0.00638267 -0.00887144 -0.00688128 0.00470063
0.3 0.00634697 -0.00887144 -0.00688128 0.00470063
0.3 0.00631147 -0.00677345 -0.00719942 0.00473802
0.3 0.00627604 -0.00615749 -0.00729515 0.0047537
0.3 0.00624245 -0.00615749 -0.00729515 0.0047537
0.3 0.00621009 -0.00558433 -0.00738696 0.00477038
0.3 0.00617988 -0.00558433 -0.00738696 0.00477038
0.3 0.00615023 -0.00415119 -0.00762898 0.00482694
0.3 0.00612237 -0.00378961 -0.00769378 0.00484768
0.3 0.00609619 -0.00378961 -0.00769378 0.00484768
0.3 0.00607316 -0.00378961 -0.00769378 0.00484768
0.3 0.00605104 -0.00307428 -0.00784014 0.00491232
0.3 0.0060307 -0.00307428 -0.00784014 0.00491232
0.3 0.00601204 -0.00307428 -0.00784014 0.00491232
0.3 0.00599674 -0.00295367 -0.00791437 0.00497447
0.3 0.00598464 -0.00305474 -0.0079231 0.00499318
0.3 0.00597391 -0.00322694 -0.0079238 0.0050106
0.3 0.00596644 -0.00322694 -0.0079238 0.0050106
0.3 0.00596191 -0.00322694 -0.0079238 0.0050106
0.3 0.0059654 -0.00412143 -0.00787985 0.00505504
0.3 0.00596855 -0.00476134 -0.0078406 0.00508929
0.3 0.00597202 -0.00476134 -0.0078406 0.00508929
0.3 0.00597337 -0.00476134 -0.0078406 0.00508929
0.3 0.00597461 -0.00538828 -0.00779659 0.00512919
0.3 0.00597664 -0.00538828 -0.00779659 0.00512919
0.3 0.00597749 -0.00538828 -0.00779659 0.00512919
0.3 0.00597915 -0.00592652 -0.00780329 0.00515217
0.3 0.00597913 -0.00592652 -0.00780329 0.00515217
0.3 0.00597702 -0.0062977 -0.00790651 0.00513703
0.3 0.00597493 -0.00648065 -0.00795357 0.00513138
0.3 0.00597306 -0.00648065 -0.00795357 0.00513138
0.3 0.00597097 -0.00701673 -0.00808515 0.00511797
0.3 0.00596935 -0.00718927 -0.00812703 0.00511407
0.3 0.00596804 -0.00718927 -0.00812703 0.00511407
0.3 0.00596687 -0.00718927 -0.00812703 0.00511407
0.3 0.00596609 -0.00768724 -0.00824803 0.00510384
0.3 0.00596562 -0.00784649 -0.00828685 0.00510086
0.3 0.00596545 -0.00800226 -0.00832488 0.00509807
0.3 0.00596546 -0.00815479 -0.0083621 0.0050955
0.3 0.0059659 -0.00815479 -0.0083621 0.0050955
0.3 0.00596662 -0.00815479 -0.0083621 0.0050955
0.3 0.00596762 -0.008592 -0.00846909 0.00508898
0.3 0.00596882 -0.00873097 -0.00850315 0.00508719
0.3 0.00597034 -0.00873097 -0.00850315 0.00508719
0.3 0.0059669 -0.00873097 -0.00850315 0.00508719
0.3 0.00596343 -0.00898164 -0.00862373 0.00507762
0.3 0.00596352 -0.00898164 -0.00862373 0.00507762
0.3 0.00596556 -0.00898164 -0.00862373 0.00507762
0.3 0.00596697 -0.00869152 -0.00881832 0.00505454
0.3 0.00597158 -0.00845486 -0.00890324 0.00504236
0.3 0.00597838 -0.00845486 -0.00890324 0.00504236
0.3 0.00598614 -0.00845486 -0.00890324 0.00504236
0.3 0.00599602 -0.00727578 -0.00923173 0.00498898
0.3 0.00600756 -0.0067237 -0.00936656 0.00496556
0.3 0.00602071 -0.0060959 -0.00951547 0.00493982
0.3 0.00603512 -0.0060959 -0.00951547 0.00493982
0.3 0.00605283 -0.00461676 -0.009854 0.00488137
0.3 0.00607287 -0.00461676 -0.009854 0.00488137
0.3 0.00609365 -0.00283054 -0.0102495 0.00481348
0.3 0.00611437 -0.00183252 -0.0104684 0.00477687
0.3 0.00613875 -0.000765551 -0.0107014 0.0047386
0.3 0.00616481 0.000374966 -0.0109499 0.00469824
0.3 0.00619232 0.00157922 -0.0112116 0.00465672
0.3 0.00622174 0.00157922 -0.0112116 0.00465672
0.3 0.00625136 0.00417722 -0.0117742 0.00457009
0.3 0.00628332 0.00417722 -0.0117742 0.00457009
0.3 0.00631792 0.00417722 -0.0117742 0.00457009
0.3 0.00635233 0.00699704 -0.0123856 0.00447982
0.3 0.00638884 0.00699704 -0.0123856 0.00447982
0.3 0.00642286 0.0100232 -0.0130421 0.00438629
0.3 0.00646102 0.0100232 -0.0130421 0.00438629
0.3 0.00649862 0.0132351 -0.0137372 0.0042892
0.3 0.00653422 0.0149117 -0.0140975 0.00423889
0.3 0.00657363 0.0149117 -0.0140975 0.00423889
0.3 0.00661189 0.0183772 -0.0148365 0.00413638
0.3 0.00665122 0.0183772 -0.0148365 0.00413638
0.3 0.00668735 0.0238312 -0.0159774 0.00397708
0.3 0.00672446 0.0238312 -0.0159774 0.00397708
0.3 0.00676004 0.0238312 -0.0159774 0.00397708
0.3 0.00679408 0.0295106 -0.0171352 0.00381474
0.3 0.00682787 0.0314389 -0.0175175 0.00376016
0.3 0.00686043 0.0333782 -0.0178971 0.00370533
0.3 0.00688992 0.0353288 -0.0182716 0.00365064
0.3 0.00691904 0.0372858 -0.0186412 0.00359621
0.3 0.0069486 0.0372858 -0.0186412 0.00359621
0.3 0.00697772 0.0372858 -0.0186412 0.00359621
0.3 0.00700211 0.0431523 -0.0196998 0.00343406
0.3 0.00702495 0.0450948 -0.020033 0.00338095
0.3 0.00704611 0.047021 -0.0203538 0.00332823
0.3 0.00706501 0.048926 -0.0206606 0.00327623
0.3 0.00708059 0.05081 -0.0209535 0.00322496
0.3 0.00709435 0.0526691 -0.0212311 0.00317446
0.3 0.00710548 0.0526691 -0.0212311 0.00317446
0.3 0.00711591 0.0526691 -0.0212311 0.00317446
0.3 0.00712216 0.0580501 -0.0219587 0.00302787
0.3 0.00712586 0.0580501 -0.0219587 0.00302787
0.3 0.00712647 0.0614022 -0.0223371 0.00293598
0.3 0.0071242 0.0629997 -0.0224928 0.00289135
0.3 0.00711922 0.0629997 -0.0224928 0.00289135
0.3 0.00711094 0.0645501 -0.0226257 0.00284668
0.3 0.00710035 0.0675127 -0.0228252 0.00275694
0.3 0.00708555 0.0703024 -0.0229396 0.00266595
0.3 0.00706629 0.0741176 -0.0229428 0.00252503
0.3 0.00704498 0.0741176 -0.0229428 0.00252503
0.3 0.00702048 0.0753124 -0.0229068 0.00247473
0.3 0.00699415 0.0764835 -0.0228585 0.00242164
0.3 0.00696555 0.0776295 -0.0227956 0.00236551
0.3 0.00693669 0.0776295 -0.0227956 0.00236551
0.3 0.00690758 0.0776295 -0.0227956 0.00236551
0.3 0.00687534 0.0808796 -0.0225152 0.00217794
0.3 0.00684184 0.0819012 -0.0223926 0.00210841
0.3 0.00680743 0.0828942 -0.022256 0.00203488
0.3 0.00677219 0.0838575 -0.0221058 0.00195714
0.3 0.00673598 0.0847823 -0.0219426 0.0018758
0.3 0.00669994 0.0847823 -0.0219426 0.0018758
0.3 0.00666435 0.0847823 -0.0219426 0.0018758
0.3 0.00662674 0.0873758 -0.0213834 0.00160501
0.3 0.00658872 0.0873758 -0.0213834 0.00160501
0.3 0.00655132 0.0873758 -0.0213834 0.00160501
0.3 0.00651233 0.089721 -0.020744 0.00129598
0.3 0.0064745 0.089721 -0.020744 0.00129598
0.3 0.00643803 0.089721 -0.020744 0.00129598
0.3 0.00639925 0.091958 -0.0200629 0.000944411
0.3 0.00636197 0.091958 -0.0200629 0.000944411
0.3 0.00632413 0.0934724 -0.0196146 0.000687759
0.3 0.00628702 0.0942543 -0.0193971 0.000552745
0.3 0.00625171 0.0942543 -0.0193971 0.000552745
0.3 0.00621863 0.0942543 -0.0193971 0.000552745
0.3 0.00618397 0.0967407 -0.0187921 0.000127161
0.3 0.00615057 0.0976271 -0.0186111 -1.98756e-05
0.3 0.00611987 0.0976271 -0.0186111 -1.98756e-05
0.3 0.00609133 0.0976271 -0.0186111 -1.98756e-05
0.3 0.00606214 0.10048 -0.0181517 -0.00047387
0.3 0.0060356 0.10048 -0.0181517 -0.00047387
0.3 0.00601113 0.10048 -0.0181517 -0.00047387
0.3 0.00598756 0.102541 -0.0179254 -0.000781129
0.3 0.00596463 0.102541 -0.0179254 -0.000781129
0.3 0.00594278 0.105859 -0.0177339 -0.00123757
0.3 0.00592219 0.105859 -0.0177339 -0.00123757
0.3 0.00590416 0.105859 -0.0177339 -0.00123757
0.3 0.0058898 0.109392 -0.0177592 -0.00166471
0.3 0.00587979 0.110615 -0.0178222 -0.00179727
0.3 0.00586865 0.110615 -0.0178222 -0.00179727
0.3 0.00586004 0.110615 -0.0178222 -0.00179727
0.3 0.00585544 0.114503 -0.0180836 -0.00216832
0.3 0.0058494 0.115655 -0.0181166 -0.00228489
0.3 0.00584269 0.115655 -0.0181166 -0.00228489
0.3 0.00583483 0.115655 -0.0181166 -0.00228489
0.3 0.00582479 0.118744 -0.0182239 -0.00262047
0.3 0.00581559 0.119654 -0.0182608 -0.00272852
0.3 0.00580688 0.121294 -0.0183329 -0.00293648
0.3 0.0057987 0.121294 -0.0183329 -0.00293648
0.3 0.00579106 0.122026 -0.018368 -0.00303641
0.3 0.00578411 0.122026 -0.018368 -0.00303641
0.3 0.00577758 0.122026 -0.018368 -0.00303641
0.3 0.00577143 0.123884 -0.0184691 -0.00332062
0.3 0.0057658 0.124391 -0.0185012 -0.00341017
0.3 0.00576054 0.124844 -0.0185326 -0.0034972
0.3 0.00575556 0.125243 -0.0185632 -0.00358168
0.3 0.00575111 0.125589 -0.018593 -0.00366371
0.3 0.00574699 0.125884 -0.018622 -0.00374339
0.3 0.00574321 0.125884 -0.018622 -0.00374339
0.3 0.00573975 0.126322 -0.018678 -0.00389581
0.3 0.00573671 0.126322 -0.018678 -0.00389581
0.3 0.00573411 0.126322 -0.018678 -0.00389581
0.3 0.00573161 0.126566 -0.018731 -0.00403927
0.3 0.00572968 0.126566 -0.018731 -0.00403927
0.3 0.00572797 0.126625 -0.0187815 -0.00417412
0.3 0.00572647 0.126625 -0.0187815 -0.00417412
0.3 0.00572614 0.126624 -0.018812 -0.00430045
0.3 0.00572645 0.126624 -0.018812 -0.00430045
0.3 0.00572811 0.126522 -0.0188242 -0.00441469
0.3 0.00573059 0.126522 -0.0188242 -0.00441469
0.3 0.00573468 0.12544 -0.0189006 -0.00459721
0.3 0.00573967 0.12544 -0.0189006 -0.00459721
0.3 0.00574542 0.124962 -0.0189359 -0.00463144
0.3 0.00575344 0.124962 -0.0189359 -0.00463144
0.3 0.00576423 0.124962 -0.0189359 -0.00463144
0.3 0.00577524 0.123748 -0.0190307 -0.00468632
0.3 0.00578733 0.123748 -0.0190307 -0.00468632
0.3 0.0057987 0.121257 -0.0192454 -0.00473393
0.3 0.00581496 0.121257 -0.0192454 -0.00473393
0.3 0.00583232 0.121257 -0.0192454 -0.00473393
0.3 0.00585081 0.117989 -0.019561 -0.00474462
0.3 0.00587245 0.117989 -0.019561 -0.00474462
0.3 0.00589726 0.117989 -0.019561 -0.00474462
0.3 0.00592118 0.114018 -0.0199762 -0.00472469
0.3 0.00594712 0.112553 -0.020135 -0.00471235
0.3 0.00597444 0.111017 -0.0203029 -0.0046967
0.3 0.00600026 0.109417 -0.0204805 -0.0046787
0.3 0.00602982 0.109417 -0.0204805 -0.0046787
0.3 0.00606083 0.106019 -0.0208655 -0.00463497
0.3 0.00609267 0.104228 -0.0210722 -0.00460989
0.3 0.00612631 0.104228 -0.0210722 -0.00460989
0.3 0.00616326 0.102378 -0.0212885 -0.0045829
0.3 0.00619969 0.102378 -0.0212885 -0.0045829
0.3 0.0062299 0.0965093 -0.0219833 -0.00449142
0.3 0.00626601 0.0965093 -0.0219833 -0.00449142
0.3 0.00630437 0.0965093 -0.0219833 -0.00449142
0.3 0.00633567 0.0902021 -0.0227328 -0.0043848
0.3 0.00636977 0.0880154 -0.0229898 -0.00434641
0.3 0.00640552 0.0880154 -0.0229898 -0.00434641
0.3 0.00644189 0.0880154 -0.0229898 -0.00434641
0.3 0.00647496 0.0812729 -0.0237721 -0.00422648
0.3 0.00650918 0.0812729 -0.0237721 -0.00422648
0.3 0.00654414 0.0812729 -0.0237721 -0.00422648
0.3 0.0065764 0.0766553 -0.0242879 -0.00414331
0.3 0.00660957 0.0766553 -0.0242879 -0.00414331
0.3 0.00663895 0.0719695 -0.0247895 -0.00405867
0.3 0.00666682 0.0719695 -0.0247895 -0.00405867
0.3 0.00669323 0.0672582 -0.025264 -0.00397432
0.3 0.00671976 0.0672582 -0.025264 -0.00397432
0.3 0.0067398 0.06255 -0.0257031 -0.00389162
0.3 0.00676194 0.06255 -0.0257031 -0.00389162
0.3 0.00678011 0.057874 -0.0260968 -0.00381113
0.3 0.00679783 0.057874 -0.0260968 -0.00381113
0.3 0.0068131 0.057874 -0.0260968 -0.00381113
0.3 0.00682166 0.0487602 -0.0267074 -0.00366077
0.3 0.00682972 0.0487602 -0.0267074 -0.00366077
0.3 0.00683651 0.0487602 -0.0267074 -0.00366077
0.3 0.00683673 0.042271 -0.0269722 -0.00356021
0.3 0.00683366 0.0381444 -0.0270475 -0.00349841
0.3 0.00682776 0.0381444 -0.0270475 -0.00349841
0.3 0.0068193 0.0361468 -0.0270532 -0.00346824
0.3 0.0068078 0.0341978 -0.0270367 -0.00343842
0.3 0.00679229 0.0322975 -0.0269985 -0.00340884
0.3 0.00677528 0.0304398 -0.0269393 -0.00337874
0.3 0.00675713 0.0304398 -0.0269393 -0.00337874
0.3 0.00673625 0.0286297 -0.0268572 -0.00334779
0.3 0.00671366 0.0286297 -0.0268572 -0.00334779
0.3 0.00668531 0.0234919 -0.0264767 -0.00324747
0.3 0.00665529 0.0218712 -0.0263063 -0.00321039
0.3 0.00662324 0.0202949 -0.0261157 -0.00317078
0.3 0.00659095 0.0202949 -0.0261157 -0.00317078
0.3 0.00655632 0.0187532 -0.0259052 -0.00312758
0.3 0.00651954 0.0172457 -0.0256749 -0.00308064
0.3 0.00648255 0.0157702 -0.0254271 -0.00302971
0.3 0.00644457 0.0143326 -0.02516 -0.00297486
0.3 0.00640601 0.0143326 -0.02516 -0.00297486
0.3 0.00636621 0.0115372 -0.0245826 -0.00285114
0.3 0.00632591 0.0101752 -0.0242731 -0.00278173
0.3 0.00628125 0.00611982 -0.023293 -0.00253766
0.3 0.00623908 0.00611982 -0.023293 -0.00253766
0.3 0.00619615 0.0047657 -0.0229533 -0.00244376
0.3 0.00615554 0.0047657 -0.0229533 -0.00244376
0.3 0.00611519 0.00339351 -0.0226127 -0.00234297
0.3 0.00607598 0.00199287 -0.0222741 -0.00223525
0.3 0.00603353 -0.000899615 -0.0216045 -0.00199876
0.3 0.00599083 -0.00240644 -0.0212795 -0.00187002
0.3 0.00594878 -0.003962 -0.0209643 -0.00173445
0.3 0.00590854 -0.003962 -0.0209643 -0.00173445
0.3 0.00587313 -0.003962 -0.0209643 -0.00173445
0.3 0.00583592 -0.00722162 -0.0203633 -0.00144344
0.3 0.00580076 -0.00722162 -0.0203633 -0.00144344
0.3 0.00576282 -0.0124689 -0.0195678 -0.000969389
0.3 0.00572616 -0.0143176 -0.0193397 -0.00080369
0.3 0.0056917 -0.0143176 -0.0193397 -0.00080369
0.3 0.00566303 -0.0143176 -0.0193397 -0.00080369
0.3 0.00563225 -0.0181703 -0.0189484 -0.000464165
0.3 0.00560496 -0.0181703 -0.0189484 -0.000464165
0.3 0.0055758 -0.024328 -0.0185351 5.74551e-05
0.3 0.00554669 -0.0264718 -0.0184472 0.000231856
0.3 0.00551735 -0.0286585 -0.0183879 0.00040505
0.3 0.00548976 -0.0308838 -0.0183553 0.000576426
0.3 0.00546713 -0.0308838 -0.0183553 0.000576426
0.3 0.00544602 -0.035455 -0.0183796 0.000911119
0.3 0.00542759 -0.0377915 -0.0184386 0.00107242
0.3 0.00541294 -0.0377915 -0.0184386 0.00107242
0.3 0.00540177 -0.0377915 -0.0184386 0.00107242
0.3 0.00539747 -0.0425549 -0.0186544 0.00138048
0.3 0.00539413 -0.0425549 -0.0186544 0.00138048
0.3 0.00539129 -0.0493355 -0.0189678 0.00182534
0.3 0.00538512 -0.0513922 -0.0190135 0.00197006
0.3 0.00537734 -0.0513922 -0.0190135 0.00197006
0.3 0.00536854 -0.0513922 -0.0190135 0.00197006
0.3 0.00535707 -0.0572353 -0.0191613 0.00238405
0.3 0.00534635 -0.0590742 -0.0192117 0.00251612
0.3 0.00533615 -0.0590742 -0.0192117 0.00251612
0.3 0.00532664 -0.0625841 -0.0193107 0.00277076
0.3 0.00531783 -0.0642556 -0.0193592 0.00289337
0.3 0.00530989 -0.0642556 -0.0193592 0.00289337
0.3 0.00530234 -0.0642556 -0.0193592 0.00289337
0.3 0.00529515 -0.0689442 -0.0194995 0.00324293
0.3 0.00528919 -0.0689442 -0.0194995 0.00324293
0.3 0.00528367 -0.073162 -0.0196325 0.0035663
0.3 0.00527861 -0.073162 -0.0196325 0.0035663
0.3 0.00527425 -0.073162 -0.0196325 0.0035663
0.3 0.00527066 -0.073162 -0.0196325 0.0035663
0.3 0.00526778 -0.0757211 -0.0197174 0.00376798
0.3 0.00526542 -0.0780837 -0.0197997 0.00395892
0.3 0.00526341 -0.0780837 -0.0197997 0.00395892
0.3 0.00526212 -0.0802511 -0.0198794 0.00413909
0.3 0.00526136 -0.081263 -0.0199183 0.00422532
0.3 0.00526091 -0.081263 -0.0199183 0.00422532
0.3 0.00525776 -0.0821937 -0.0199547 0.00431003
0.3 0.0052566 -0.0837984 -0.0200148 0.00447261
0.3 0.00525706 -0.0844519 -0.0200305 0.00454943
0.3 0.0052595 -0.0850037 -0.0200342 0.00462278
0.3 0.00526439 -0.0854556 -0.0200261 0.00469285
0.3 0.00527241 -0.0854556 -0.0200261 0.00469285
0.3 0.00528193 -0.0854556 -0.0200261 0.00469285
0.3 0.0052929 -0.0860496 -0.0199648 0.00482173
0.3 0.00530728 -0.0860496 -0.0199648 0.00482173
0.3 0.00532244 -0.08624 -0.0198416 0.00493473
0.3 0.00533958 -0.08624 -0.0198416 0.00493473
0.3 0.00535811 -0.0858102 -0.0195399 0.00507451
0.3 0.00537972 -0.0858102 -0.0195399 0.00507451
0.3 0.00540257 -0.0858102 -0.0195399 0.00507451
0.3 0.00542817 -0.0845995 -0.019103 0.00517886
0.3 0.00545481 -0.084039 -0.018928 0.00520584
0.3 0.0054832 -0.083407 -0.0187394 0.00522911
0.3 0.0055122 -0.083407 -0.0187394 0.00522911
0.3 0.00554532 -0.083407 -0.0187394 0.00522911
0.3 0.00557927 -0.0811171 -0.0180943 0.00527641
0.3 0.0056146 -0.0802342 -0.0178548 0.00528503
0.3 0.00565015 -0.0802342 -0.0178548 0.00528503
0.3 0.00568667 -0.0783195 -0.0173473 0.00529311
0.3 0.00572597 -0.0783195 -0.0173473 0.00529311
0.3 0.00576694 -0.0783195 -0.0173473 0.00529311
0.3 0.00580692 -0.0751118 -0.0165202 0.0052856
0.3 0.00584625 -0.0751118 -0.0165202 0.0052856
0.3 0.00588852 -0.0751118 -0.0165202 0.0052856
0.3 0.00593134 -0.0728082 -0.0159395 0.00527051
0.3 0.0059734 -0.070404 -0.0153416 0.00524766
0.3 0.00601432 -0.070404 -0.0153416 0.00524766
0.3 0.00605445 -0.0679431 -0.0147375 0.00521898
0.3 0.006096 -0.0666998 -0.0144349 0.00520282
0.3 0.0061368 -0.0654533 -0.014133 0.00518578
0.3 0.00617674 -0.0642113 -0.0138342 0.0051683
0.3 0.00621579 -0.0629748 -0.0135388 0.00515048
0.3 0.00625352 -0.0617532 -0.0132486 0.00513264
0.3 0.0062889 -0.0605485 -0.0129647 0.00511503
0.3 0.00632427 -0.059362 -0.012687 0.00509769
0.3 0.00635807 -0.0581998 -0.0124164 0.00508075
0.3 0.00638945 -0.0581998 -0.0124164 0.00508075
0.3 0.00642019 -0.0581998 -0.0124164 0.00508075
0.3 0.00644889 -0.0548961 -0.0116593 0.00503486
0.3 0.00647545 -0.0548961 -0.0116593 0.00503486
0.3 0.0065 -0.0548961 -0.0116593 0.00503486
0.3 0.00652162 -0.0519475 -0.0110024 0.00499892
0.3 0.00654064 -0.0510601 -0.0108099 0.00498968
0.3 0.00655713 -0.0502263 -0.0106319 0.00498202
0.3 0.00657129 -0.0494462 -0.0104687 0.00497594
0.3 0.00658277 -0.0494462 -0.0104687 0.00497594
0.3 0.00659098 -0.0494462 -0.0104687 0.00497594
0.3 0.00659579 -0.0480633 -0.0101898 0.00496854
0.3 0.00659872 -0.046936 -0.00997936 0.00496749
0.3 0.00659898 -0.0464695 -0.00990014 0.00496912
0.3 0.00659548 -0.0464695 -0.00990014 0.00496912
0.3 0.00658828 -0.0464695 -0.00990014 0.00496912
0.3 0.00657938 -0.0454643 -0.0097689 0.00498123
0.3 0.00656763 -0.0452469 -0.00975766 0.00498706
0.3 0.00655205 -0.0452469 -0.00975766 0.00498706
0.3 0.00653394 -0.0449574 -0.00977669 0.00499965
0.3 0.00651346 -0.0449574 -0.00977669 0.00499965
0.3 0.00648966 -0.0449574 -0.00977669 0.00499965
0.3 0.00646353 -0.0448209 -0.00984129 0.00501187
0.3 0.00643619 -0.0447928 -0.00988688 0.00501713
0.3 0.00640584 -0.0447827 -0.00993932 0.00502152
0.3 0.00637383 -0.0447827 -0.00993932 0.00502152
0.3 0.00634018 -0.0448136 -0.010064 0.00502683
0.3 0.00630555 -0.0448669 -0.010205 0.00502626
0.3 0.00626945 -0.0448669 -0.010205 0.00502626
0.3 0.00623177 -0.0448954 -0.0102802 0.00502334
0.3 0.00619299 -0.044928 -0.010359 0.00501863
0.3 0.00615425 -0.044928 -0.010359 0.00501863
0.3 0.0061137 -0.0450039 -0.0106006 0.00499101
0.3 0.00607182 -0.0450283 -0.0106861 0.00497768
0.3 0.00603065 -0.0450283 -0.0106861 0.00497768
0.3 0.00598852 -0.0450858 -0.0108724 0.00494638
0.3 0.0059453 -0.0451098 -0.0109703 0.0049282
0.3 0.00590268 -0.0451098 -0.0109703 0.0049282
0.3 0.00586127 -0.0451098 -0.0109703 0.0049282
0.3 0.00581735 -0.0450561 -0.0113738 0.00484227
0.3 0.00577513 -0.0450561 -0.0113738 0.00484227
0.3 0.0057338 -0.0449881 -0.0114745 0.00481765
0.3 0.00569437 -0.0449881 -0.0114745 0.00481765
0.3 0.00565696 -0.0449881 -0.0114745 0.00481765
0.3 0.00561941 -0.0445809 -0.0117552 0.00473556
0.3 0.00558255 -0.0443642 -0.0118393 0.00470578
0.3 0.00554783 -0.0443642 -0.0118393 0.00470578
0.3 0.00551594 -0.0443642 -0.0118393 0.00470578
0.3 0.0054829 -0.0434449 -0.0120587 0.00461086
0.3 0.00545307 -0.0430494 -0.0121204 0.00457775
0.3 0.00542522 -0.0426004 -0.012174 0.00454427
0.3 0.00539916 -0.0420996 -0.0122214 0.00451093
0.3 0.00537612 -0.0415467 -0.0122624 0.00447779
0.3 0.00535298 -0.0409406 -0.012297 0.00444515
0.3 0.00533288 -0.0402754 -0.012324 0.00441353
0.3 0.00531584 -0.0402754 -0.012324 0.00441353
0.3 0.00530047 -0.0402754 -0.012324 0.00441353
0.3 0.00528906 -0.0387772 -0.0123586 0.00435446
0.3 0.00528024 -0.0387772 -0.0123586 0.00435446
0.3 0.00527455 -0.0370465 -0.0123661 0.00430261
0.3 0.00527068 -0.0370465 -0.0123661 0.00430261
0.3 0.00526963 -0.0351321 -0.0123508 0.00425587
0.3 0.00527117 -0.0351321 -0.0123508 0.00425587
0.3 0.00527335 -0.0323077 -0.0123155 0.00417305
0.3 0.0052763 -0.0323077 -0.0123155 0.00417305
0.3 0.00528116 -0.0305582 -0.0123506 0.00413582
0.3 0.00528522 -0.0297906 -0.0124267 0.00413877
0.3 0.00528408 -0.0290304 -0.0124995 0.00413997
0.3 0.00528036 -0.0282721 -0.0125679 0.00413909
0.3 0.00527644 -0.0282721 -0.0125679 0.00413909
0.3 0.00527182 -0.0267737 -0.0126969 0.00413445
0.3 0.00526792 -0.0260361 -0.0127592 0.00413136
0.3 0.00526439 -0.0253069 -0.0128204 0.00412787
0.3 0.00526096 -0.0245862 -0.0128803 0.00412406
0.3 0.00525839 -0.0238741 -0.0129391 0.0041199
0.3 0.00525608 -0.0238741 -0.0129391 0.0041199
0.3 0.00525425 -0.0238741 -0.0129391 0.0041199
0.3 0.00525199 -0.0217883 -0.0131094 0.00410556
0.3 0.00525004 -0.0217883 -0.0131094 0.00410556
0.3 0.0052482 -0.0211108 -0.013164 0.00410021
0.3 0.00524696 -0.0211108 -0.013164 0.00410021
0.3 0.00524671 -0.0197826 -0.0132701 0.00408864
0.3 0.0052471 -0.0197826 -0.0132701 0.00408864
0.3 0.00524767 -0.0184903 -0.0133717 0.0040759
0.3 0.00524849 -0.017274 -0.0134703 0.00405961
0.3 0.00524893 -0.017274 -0.0134703 0.00405961
0.3 0.00524967 -0.0167171 -0.0135163 0.00404852
0.3 0.00525087 -0.0167171 -0.0135163 0.00404852
0.3 0.00525376 -0.0153198 -0.0136086 0.00401948
0.3 0.00525819 -0.0149698 -0.013617 0.0040122
0.3 0.00526426 -0.0146857 -0.0136105 0.00400686
0.3 0.00527142 -0.014468 -0.013589 0.00400354
0.3 0.0052809 -0.0143164 -0.0135525 0.00400218
0.3 0.00529212 -0.0142368 -0.0134985 0.00400319
0.3 0.00530457 -0.0142368 -0.0134985 0.00400319
0.3 0.00531994 -0.0142368 -0.0134985 0.00400319
0.3 0.0053371 -0.0144015 -0.0132373 0.00402108
0.3 0.00535618 -0.0145877 -0.0131178 0.00403161
0.3 0.00537732 -0.0145877 -0.0131178 0.00403161
0.3 0.0054001 -0.0151444 -0.0128352 0.00405937
0.3 0.00542437 -0.0155035 -0.0126732 0.00407606
0.3 0.00545031 -0.0155035 -0.0126732 0.00407606
0.3 0.00547678 -0.0163662 -0.0123096 0.0041153
0.3 0.00550576 -0.0168664 -0.0121084 0.00413777
0.3 0.005536 -0.0174107 -0.011893 0.0041626
0.3 0.00556751 -0.0179899 -0.0116671 0.0041894
0.3 0.00559934 -0.0179899 -0.0116671 0.0041894
0.3 0.00563229 -0.0186041 -0.0114307 0.00421816
0.3 0.00566697 -0.0206173 -0.0106685 0.00431475
0.3 0.00570211 -0.0206173 -0.0106685 0.00431475
0.3 0.00573804 -0.0206173 -0.0106685 0.00431475
0.3 0.00577458 -0.0206173 -0.0106685 0.00431475
0.3 0.00581054 -0.0220556 -0.0101282 0.00438538
0.3 0.00584836 -0.0220556 -0.0101282 0.00438538
0.3 0.00588636 -0.0235362 -0.00956988 0.00445921
0.3 0.00592436 -0.0250281 -0.00899972 0.00453527
0.3 0.00596191 -0.0250281 -0.00899972 0.00453527
0.3 0.00599915 -0.0250281 -0.00899972 0.00453527
0.3 0.00603528 -0.0272095 -0.00814478 0.00464865
0.3 0.00607173 -0.0272095 -0.00814478 0.00464865
0.3 0.00610661 -0.0272095 -0.00814478 0.00464865
0.3 0.00614197 -0.0292555 -0.00730814 0.00475729
0.3 0.00617639 -0.0298854 -0.0070377 0.00479174
0.3 0.00620939 -0.0304781 -0.00677469 0.00482476
0.3 0.00624052 -0.0310334 -0.00651917 0.00485627
0.3 0.00626998 -0.03155 -0.00627186 0.00488608
0.3 0.00629853 -0.0320201 -0.00603422 0.00491408
0.3 0.00632434 -0.0320201 -0.00603422 0.00491408
0.3 0.00634759 -0.0320201 -0.00603422 0.00491408
0.3 0.00636923 -0.0328162 -0.00558988 0.004964
0.3 0.00638986 -0.0333968 -0.00519344 0.00500478
0.3 0.00640698 -0.0333968 -0.00519344 0.00500478
0.3 0.0064213 -0.0333968 -0.00519344 0.00500478
0.3 0.00643355 -0.0337885 -0.0047076 0.00504422
0.3 0.00644387 -0.0337777 -0.00457828 0.00505116
0.3 0.00645027 -0.0337777 -0.00457828 0.00505116
0.3 0.00645372 -0.0336942 -0.00446636 0.00505498
0.3 0.00645272 -0.0336942 -0.00446636 0.00505498
0.3 0.00645167 -0.0330022 -0.00423515 0.00504822
0.3 0.00644661 -0.0330022 -0.00423515 0.00504822
0.3 0.00643556 -0.031676 -0.00416114 0.0050178
0.3 0.00642455 -0.0304696 -0.00419124 0.00498768
0.3 0.00640728 -0.0304696 -0.00419124 0.00498768
0.3 0.00638981 -0.0282139 -0.00434547 0.00493216
0.3 0.00636904 -0.0282139 -0.00434547 0.00493216
0.3 0.00634522 -0.0282139 -0.00434547 0.00493216
0.3 0.00632009 -0.0265509 -0.00449355 0.00489209
0.3 0.00629407 -0.0265509 -0.00449355 0.00489209
0.3 0.00626588 -0.0239754 -0.00475558 0.00483207
0.3 0.00623665 -0.0231088 -0.00485013 0.00481302
0.3 0.00620773 -0.0222347 -0.0049484 0.00479493
0.3 0.00617545 -0.0222347 -0.0049484 0.00479493
0.3 0.00614155 -0.0222347 -0.0049484 0.00479493
0.3 0.00610762 -0.019614 -0.00526017 0.00474915
0.3 0.00607259 -0.018744 -0.00536834 0.004737
0.3 0.00603689 -0.0178692 -0.00548049 0.00472642
0.3 0.00600228 -0.0169879 -0.00559596 0.00471759
0.3 0.00596503 -0.0169879 -0.00559596 0.00471759
0.3 0.00592714 -0.0169879 -0.00559596 0.00471759
0.3 0.00588943 -0.0143836 -0.00595159 0.00470151
0.3 0.00585308 -0.013544 -0.00607047 0.00469972
0.3 0.00581524 -0.0127248 -0.00618848 0.00469978
0.3 0.00577789 -0.0119241 -0.00630563 0.00470167
0.3 0.00574083 -0.0111518 -0.00642053 0.00470529
0.3 0.0057053 -0.0111518 -0.00642053 0.00470529
0.3 0.00566918 -0.010409 -0.00653301 0.00471067
0.3 0.00563394 -0.00969725 -0.00664246 0.00471786
0.3 0.00559977 -0.00969725 -0.00664246 0.00471786
0.3 0.00556722 -0.00969725 -0.00664246 0.00471786
0.3 0.00553361 -0.00724062 -0.00704108 0.00476174
0.3 0.00550192 -0.00724062 -0.00704108 0.00476174
0.3 0.005472 -0.00724062 -0.00704108 0.00476174
0.3 0.00544286 -0.0062874 -0.00721096 0.00479104
0.3 0.00541457 -0.00553881 -0.00735862 0.00482327
0.3 0.00538848 -0.00553881 -0.00735862 0.00482327
0.3 0.00536446 -0.00553881 -0.00735862 0.00482327
0.3 0.00534183 -0.00501096 -0.00748218 0.004857
0.3 0.00532024 -0.00501096 -0.00748218 0.004857
0.3 0.00529771 -0.00467294 -0.00761882 0.0049055
0.3 0.00527761 -0.00469306 -0.00764972 0.0049202
0.3 0.00526022 -0.00469306 -0.00764972 0.0049202
0.3 0.00524444 -0.00469306 -0.00764972 0.0049202
0.3 0.00523248 -0.00515422 -0.00770256 0.00495524
0.3 0.00522321 -0.00515422 -0.00770256 0.00495524
0.3 0.00521704 -0.00515422 -0.00770256 0.00495524
0.3 0.00521775 -0.00619118 -0.0076944 0.00497562
0.3 0.00522154 -0.00655722 -0.0076872 0.00498456
0.3 0.00522373 -0.00655722 -0.0076872 0.00498456
0.3 0.00522452 -0.00655722 -0.0076872 0.00498456
0.3 0.00522502 -0.00763101 -0.0076562 0.00502009
0.3 0.00522475 -0.00787753 -0.00771948 0.00500295
0.3 0.00522729 -0.00809304 -0.0077933 0.00498206
0.3 0.00522314 -0.00830739 -0.00786098 0.00496389
0.3 0.00521775 -0.00852261 -0.00792353 0.00494785
0.3 0.00521268 -0.00873635 -0.00798322 0.00493303
0.3 0.00520788 -0.00894642 -0.00804125 0.00491888
0.3 0.00520339 -0.00915218 -0.00809806 0.0049052
0.3 0.00519915 -0.00915218 -0.00809806 0.0049052
0.3 0.00519516 -0.00915218 -0.00809806 0.0049052
0.3 0.00519125 -0.0097422 -0.0082621 0.00486654
0.3 0.00518761 -0.0099295 -0.00831474 0.00485438
0.3 0.00518424 -0.0101122 -0.0083664 0.00484259
0.3 0.0051811 -0.0102901 -0.00841702 0.00483115
0.3 0.00517816 -0.0104633 -0.00846659 0.00482004
0.3 0.00517535 -0.0106317 -0.00851515 0.00480926
0.3 0.00517293 -0.0107958 -0.00856272 0.00479882
0.3 0.00517069 -0.0107958 -0.00856272 0.00479882
0.3 0.00516877 -0.0107958 -0.00856272 0.00479882
0.3 0.00516704 -0.0111103 -0.00865482 0.00477883
0.3 0.00516672 -0.0115117 -0.00875751 0.00475952
0.3 0.00516051 -0.0117154 -0.0088223 0.00474774
0.3 0.00515426 -0.0117154 -0.0088223 0.00474774
0.3 0.00514683 -0.0119611 -0.00897177 0.00472122
0.3 0.00514139 -0.011989 -0.00905866 0.00470509
0.3 0.00513887 -0.0119316 -0.0091565 0.00468611
0.3 0.00513752 -0.0119316 -0.0091565 0.00468611
0.3 0.00513764 -0.0117873 -0.00926654 0.00466424
0.3 0.00514001 -0.0115567 -0.00938858 0.00463958
0.3 0.00514537 -0.0115567 -0.00938858 0.00463958
0.3 0.00514981 -0.0103136 -0.00983546 0.00454668
0.3 0.00515714 -0.00972428 -0.0100112 0.00451033
0.3 0.00516769 -0.00972428 -0.0100112 0.00451033
0.3 0.0051783 -0.00745526 -0.0106256 0.00438697
0.3 0.00519179 -0.00745526 -0.0106256 0.00438697
0.3 0.00520845 -0.00745526 -0.0106256 0.00438697
0.3 0.0052282 -0.00745526 -0.0106256 0.00438697
0.3 0.00524909 -0.00745526 -0.0106256 0.00438697
0.3 0.00527185 -0.00450618 -0.0113645 0.00424848
0.3 0.00529762 -0.00450618 -0.0113645 0.00424848
0.3 0.00532352 -0.000921659 -0.0122243 0.00409705
0.3 0.0053508 0.000403627 -0.0125357 0.00404363
0.3 0.00537927 0.000403627 -0.0125357 0.00404363
0.3 0.00540874 0.00323712 -0.013195 0.00393334
0.3 0.00544022 0.00323712 -0.013195 0.00393334
0.3 0.0054717 0.00323712 -0.013195 0.00393334
0.3 0.00550293 0.00791538 -0.0142628 0.00376124
0.3 0.00553636 0.00957756 -0.0146368 0.00370276
0.3 0.0055697 0.0112844 -0.0150201 0.0036438
0.3 0.00560226 0.0112844 -0.0150201 0.0036438
0.3 0.0056361 0.0130302 -0.0154093 0.00358435
0.3 0.00567284 0.0130302 -0.0154093 0.00358435
0.3 0.0057069 0.0184914 -0.016608 0.00340297
0.3 0.00573967 0.0184914 -0.016608 0.00340297
0.3 0.00577593 0.0184914 -0.016608 0.00340297
0.3 0.00580895 0.0242092 -0.0178284 0.0032203
0.3 0.00584241 0.0242092 -0.0178284 0.0032203
0.3 0.00587577 0.0242092 -0.0178284 0.0032203
0.3 0.00590668 0.0300948 -0.0190356 0.00303627
0.3 0.00593629 0.03208 -0.0194294 0.00297501
0.3 0.00596297 0.0340733 -0.0198174 0.00291396
0.3 0.00598932 0.0360711 -0.0201995 0.00285328
0.3 0.00601527 0.0360711 -0.0201995 0.00285328
0.3 0.00603899 0.0360711 -0.0201995 0.00285328
0.3 0.00606049 0.0420299 -0.021284 0.00267452
0.3 0.00607966 0.0439884 -0.0216194 0.00261648
0.3 0.00609767 0.0439884 -0.0216194 0.00261648
0.3 0.00611316 0.0439884 -0.0216194 0.00261648
0.3 0.00612519 0.049734 -0.0225401 0.00244727
0.3 0.0061353 0.0515891 -0.0228111 0.0023929
0.3 0.00614276 0.0534066 -0.0230639 0.00233944
0.3 0.00614728 0.0534066 -0.0230639 0.00233944
0.3 0.00615076 0.0534066 -0.0230639 0.00233944
0.3 0.00615019 0.0569241 -0.0235096 0.00223494
0.3 0.00614774 0.0569241 -0.0235096 0.00223494
0.3 0.00614098 0.060256 -0.0238646 0.00213341
0.3 0.00613274 0.060256 -0.0238646 0.00213341
0.3 0.00612076 0.0634028 -0.0241312 0.00203175
0.3 0.00610695 0.0634028 -0.0241312 0.00203175
0.3 0.00608845 0.067745 -0.0243549 0.00187822
0.3 0.00606845 0.067745 -0.0243549 0.00187822
0.3 0.00604613 0.0690969 -0.0243841 0.00182563
0.3 0.00602242 0.0690969 -0.0243841 0.00182563
0.3 0.00599555 0.0716536 -0.0243777 0.00171746
0.3 0.00596766 0.0716536 -0.0243777 0.00171746
0.3 0.00593535 0.0751391 -0.0242081 0.00154104
0.3 0.00590092 0.0762189 -0.0241141 0.00147706
0.3 0.00586519 0.0772697 -0.0240053 0.00140927
0.3 0.00582924 0.0772697 -0.0240053 0.00140927
0.3 0.00579151 0.0792848 -0.0237406 0.00126169
0.3 0.0057533 0.0792848 -0.0237406 0.00126169
0.3 0.00571533 0.0792848 -0.0237406 0.00126169
0.3 0.00567492 0.0820714 -0.0232352 0.00100938
0.3 0.00563445 0.0820714 -0.0232352 0.00100938
0.3 0.00559361 0.0829422 -0.0230409 0.000916566
0.3 0.00555352 0.0829422 -0.0230409 0.000916566
0.3 0.00551201 0.0846119 -0.0226218 0.000716554
0.3 0.00546956 0.0862139 -0.0221683 0.000496374
0.3 0.00542867 0.0862139 -0.0221683 0.000496374
0.3 0.00539018 0.0862139 -0.0221683 0.000496374
0.3 0.00534901 0.0877835 -0.0216907 0.000254801
0.3 0.00530976 0.0877835 -0.0216907 0.000254801
0.3 0.0052686 0.0901396 -0.020964 -0.000144331
0.3 0.00522967 0.0909446 -0.0207269 -0.000286119
0.3 0.0051919 0.0917753 -0.0204967 -0.000432519
0.3 0.00515487 0.0926339 -0.0202769 -0.00058218
0.3 0.00512049 0.0926339 -0.0202769 -0.00058218
0.3 0.00508697 0.0935209 -0.0200674 -0.000735077
0.3 0.00505502 0.0944425 -0.0198717 -0.000890679
0.3 0.00502525 0.0944425 -0.0198717 -0.000890679
0.3 0.00499508 0.0974079 -0.0193865 -0.0013645
0.3 0.00496703 0.0974079 -0.0193865 -0.0013645
0.3 0.00494013 0.0995577 -0.019161 -0.00168134
0.3 0.004915 0.0995577 -0.019161 -0.00168134
0.3 0.00489285 0.101837 -0.0190238 -0.0019916
0.3 0.00487072 0.101837 -0.0190238 -0.0019916
0.3 0.00484984 0.101837 -0.0190238 -0.0019916
0.3 0.00483318 0.104248 -0.018991 -0.00229026
0.3 0.00481853 0.104248 -0.018991 -0.00229026
0.3 0.00480737 0.10677 -0.0190681 -0.00257049
0.3 0.00480152 0.10677 -0.0190681 -0.00257049
0.3 0.00479805 0.110481 -0.0193125 -0.0029555
0.3 0.00479493 0.111522 -0.0193374 -0.00308132
0.3 0.0047923 0.112461 -0.0193368 -0.00320543
0.3 0.004783 0.113337 -0.0193354 -0.00332608
0.3 0.00477257 0.114156 -0.0193353 -0.0034441
0.3 0.00476229 0.11492 -0.0193363 -0.00355941
0.3 0.00475265 0.11492 -0.0193363 -0.00355941
0.3 0.0047438 0.115627 -0.0193378 -0.00367191
0.3 0.00473625 0.115627 -0.0193378 -0.00367191
0.3 0.0047293 0.117421 -0.0193415 -0.00399254
0.3 0.00472248 0.117912 -0.0193422 -0.00409388
0.3 0.00471666 0.117912 -0.0193422 -0.00409388
0.3 0.00471151 0.117912 -0.0193422 -0.00409388
0.3 0.00470672 0.119077 -0.019342 -0.00438195
0.3 0.00470275 0.119366 -0.0193412 -0.00447281
0.3 0.00469902 0.119605 -0.01934 -0.00456109
0.3 0.00469554 0.119797 -0.0193385 -0.00464699
0.3 0.00469268 0.119797 -0.0193385 -0.00464699
0.3 0.00469017 0.119797 -0.0193385 -0.00464699
0.3 0.00468828 0.120099 -0.019332 -0.00489063
0.3 0.00468683 0.120112 -0.0193292 -0.00496732
0.3 0.00468592 0.120112 -0.0193292 -0.00496732
0.3 0.00468527 0.120112 -0.0193292 -0.00496732
0.3 0.00468506 0.1199 -0.0193191 -0.00518474
0.3 0.00468608 0.1199 -0.0193191 -0.00518474
0.3 0.00468756 0.1199 -0.0193191 -0.00518474
0.3 0.00468885 0.119295 -0.0193126 -0.0053823
0.3 0.00469043 0.118981 -0.0193152 -0.00544258
0.3 0.00469262 0.118603 -0.0193218 -0.00549926
0.3 0.00469654 0.118603 -0.0193218 -0.00549926
0.3 0.00470253 0.118603 -0.0193218 -0.00549926
0.3 0.00470762 0.117633 -0.0193531 -0.00560091
0.3 0.00471661 0.117633 -0.0193531 -0.00560091
0.3 0.00472606 0.115588 -0.0194599 -0.00572016
0.3 0.00473598 0.113808 -0.0195796 -0.00577683
0.3 0.00474883 0.113808 -0.0195796 -0.00577683
0.3 0.0047634 0.112794 -0.0196549 -0.0057986
0.3 0.00477972 0.111697 -0.0197419 -0.00581609
0.3 0.00479573 0.110516 -0.0198402 -0.00582921
0.3 0.00481569 0.109257 -0.0199501 -0.00583847
0.3 0.00483891 0.109257 -0.0199501 -0.00583847
0.3 0.00486098 0.106494 -0.0202055 -0.00584487
0.3 0.00488661 0.106494 -0.0202055 -0.00584487
0.3 0.0049156 0.106494 -0.0202055 -0.00584487
0.3 0.00494551 0.106494 -0.0202055 -0.00584487
0.3 0.0049767 0.101802 -0.0206799 -0.00583054
0.3 0.00501099 0.101802 -0.0206799 -0.00583054
0.3 0.00504469 0.0983368 -0.0210531 -0.00580732
0.3 0.00507849 0.0983368 -0.0210531 -0.00580732
0.3 0.00511347 0.0926766 -0.021686 -0.00575328
0.3 0.00514825 0.0906746 -0.0219142 -0.00573047
0.3 0.00518561 0.0906746 -0.0219142 -0.00573047
0.3 0.00522558 0.0906746 -0.0219142 -0.00573047
0.3 0.00526513 0.0906746 -0.0219142 -0.00573047
0.3 0.00529973 0.0821582 -0.0228972 -0.00561888
0.3 0.0053396 0.0821582 -0.0228972 -0.00561888
0.3 0.00537323 0.0776485 -0.0234169 -0.0055535
0.3 0.00540953 0.0753328 -0.023682 -0.00551833
0.3 0.00544525 0.0729818 -0.0239489 -0.00548165
0.3 0.00548009 0.0729818 -0.0239489 -0.00548165
0.3 0.00551884 0.0729818 -0.0239489 -0.00548165
0.3 0.00555224 0.0657752 -0.0247486 -0.00536672
0.3 0.00558657 0.0657752 -0.0247486 -0.00536672
0.3 0.00561966 0.0657752 -0.0247486 -0.00536672
0.3 0.0056472 0.0584244 -0.0255225 -0.00524877
0.3 0.00567732 0.0584244 -0.0255225 -0.00524877
0.3 0.0057079 0.0584244 -0.0255225 -0.00524877
0.3 0.00573014 0.0510402 -0.0262372 -0.00513044
0.3 0.00575327 0.0485892 -0.026458 -0.00509096
0.3 0.00577618 0.0485892 -0.026458 -0.00509096
0.3 0.00579675 0.0461466 -0.0266677 -0.0050516
0.3 0.00581465 0.0461466 -0.0266677 -0.0050516
0.3 0.00582838 0.0413157 -0.0270495 -0.00497479
0.3 0.00584419 0.0413157 -0.0270495 -0.00497479
0.3 0.0058553 0.0365765 -0.0273724 -0.00490064
0.3 0.00586369 0.0365765 -0.0273724 -0.00490064
0.3 0.00586723 0.0297143 -0.0277193 -0.00479719
0.3 0.00586999 0.0297143 -0.0277193 -0.00479719
0.3 0.00587141 0.0297143 -0.0277193 -0.00479719
0.3 0.00586739 0.0253397 -0.0278499 -0.00473354
0.3 0.00586277 0.0253397 -0.0278499 -0.00473354
0.3 0.00585349 0.0211614 -0.0278973 -0.00467058
0.3 0.00584133 0.019137 -0.0278903 -0.0046392
0.3 0.00582775 0.019137 -0.0278903 -0.0046392
0.3 0.00580866 0.0133063 -0.02775 -0.00454328
0.3 0.00578892 0.0133063 -0.02775 -0.00454328
0.3 0.00576763 0.0133063 -0.02775 -0.00454328
0.3 0.00574086 0.00779478 -0.0274383 -0.00443389
0.3 0.00571429 0.00779478 -0.0274383 -0.00443389
0.3 0.00568438 0.00430782 -0.0271359 -0.0043495
0.3 0.00565401 0.00430782 -0.0271359 -0.0043495
0.3 0.00562403 0.00430782 -0.0271359 -0.0043495
0.3 0.00558878 -0.000647094 -0.0265546 -0.00419977
0.3 0.00555193 -0.0022392 -0.0263305 -0.00414186
0.3 0.00551467 -0.00380573 -0.0260921 -0.00407935
0.3 0.00547668 -0.00535199 -0.0258412 -0.00401173
0.3 0.00544003 -0.00535199 -0.0258412 -0.00401173
0.3 0.00540365 -0.00535199 -0.0258412 -0.00401173
0.3 0.00536298 -0.00994169 -0.0250313 -0.00377182
0.3 0.00532322 -0.0114576 -0.0247448 -0.00368004
0.3 0.00528238 -0.0129811 -0.0244516 -0.00358289
0.3 0.0052425 -0.0145141 -0.0241566 -0.00347932
0.3 0.00520237 -0.0160654 -0.0238624 -0.00336935
0.3 0.00516507 -0.0160654 -0.0238624 -0.00336935
0.3 0.00513068 -0.0160654 -0.0238624 -0.00336935
0.3 0.00509411 -0.0192625 -0.0232892 -0.00312916
0.3 0.00506093 -0.0192625 -0.0232892 -0.00312916
0.3 0.00502324 -0.0243577 -0.0224932 -0.0027197
0.3 0.00498646 -0.026149 -0.0222526 -0.00257128
0.3 0.0049534 -0.026149 -0.0222526 -0.00257128
0.3 0.00492103 -0.026149 -0.0222526 -0.00257128
0.3 0.00488796 -0.0318331 -0.0216308 -0.00209594
0.3 0.00485695 -0.0318331 -0.0216308 -0.00209594
0.3 0.00483073 -0.033827 -0.0214579 -0.00192917
0.3 0.00480651 -0.033827 -0.0214579 -0.00192917
0.3 0.00477972 -0.0379471 -0.0211694 -0.00158766
0.3 0.00475643 -0.0379471 -0.0211694 -0.00158766
0.3 0.00473136 -0.0422438 -0.0209659 -0.00123917
0.3 0.00470448 -0.0467205 -0.0208698 -0.000891723
0.3 0.0046797 -0.0490106 -0.0208643 -0.000721556
0.3 0.00465587 -0.0513352 -0.0208885 -0.000554102
0.3 0.00463803 -0.0537021 -0.0209462 -0.00038969
0.3 0.00462398 -0.0537021 -0.0209462 -0.00038969
0.3 0.00461356 -0.0537021 -0.0209462 -0.00038969
0.3 0.00460427 -0.0610029 -0.0213204 7.62984e-05
0.3 0.00460351 -0.0610029 -0.0213204 7.62984e-05
0.3 0.00460677 -0.0656828 -0.0215846 0.000370762
0.3 0.00460183 -0.0678477 -0.021664 0.000514157
0.3 0.00459381 -0.0699459 -0.0217422 0.000653859
0.3 0.00458581 -0.0719837 -0.0218215 0.000791503
0.3 0.00457822 -0.0739604 -0.0219007 0.000926653
0.3 0.00457195 -0.0739604 -0.0219007 0.000926653
0.3 0.00456673 -0.0739604 -0.0219007 0.000926653
0.3 0.00456143 -0.07952 -0.0221311 0.0013124
0.3 0.00455734 -0.0812492 -0.022205 0.00143427
0.3 0.00455404 -0.0829188 -0.0222774 0.00155305
0.3 0.00455166 -0.0829188 -0.0222774 0.00155305
0.3 0.00455021 -0.0829188 -0.0222774 0.00155305
0.3 0.00454915 -0.0875713 -0.0224854 0.00189058
0.3 0.00454887 -0.0875713 -0.0224854 0.00189058
0.3 0.00454934 -0.0875713 -0.0224854 0.00189058
0.3 0.00455027 -0.0917015 -0.0226801 0.00220073
0.3 0.00455192 -0.0917015 -0.0226801 0.00220073
0.3 0.00455418 -0.0917015 -0.0226801 0.00220073
0.3 0.00455677 -0.0917015 -0.0226801 0.00220073
0.3 0.00455981 -0.0953301 -0.0228629 0.00248486
0.3 0.00456366 -0.0953301 -0.0228629 0.00248486
0.3 0.00456794 -0.0974775 -0.0229787 0.00266021
0.3 0.00457258 -0.0974775 -0.0229787 0.00266021
0.3 0.00457769 -0.100306 -0.0231435 0.00290321
0.3 0.00457976 -0.101104 -0.0231917 0.00297945
0.3 0.00458316 -0.101104 -0.0231917 0.00297945
0.3 0.00458713 -0.101806 -0.0232311 0.0030525
0.3 0.00459344 -0.101806 -0.0232311 0.0030525
0.3 0.0046032 -0.103318 -0.0232898 0.00325304
0.3 0.00461492 -0.103611 -0.0232818 0.0033125
0.3 0.00462801 -0.103611 -0.0232818 0.0033125
0.3 0.00464304 -0.103798 -0.0232586 0.00336768
0.3 0.00466212 -0.103798 -0.0232586 0.00336768
0.3 0.0046819 -0.103737 -0.0230908 0.00350816
0.3 0.00470391 -0.103519 -0.0230016 0.00354645
0.3 0.00472666 -0.103208 -0.0228963 0.0035804
0.3 0.00475277 -0.102808 -0.0227753 0.0036102
0.3 0.00477968 -0.102318 -0.022637 0.00363567
0.3 0.00480857 -0.10175 -0.0224842 0.00365717
0.3 0.00483784 -0.101104 -0.0223169 0.00367465
0.3 0.0048709 -0.101104 -0.0223169 0.00367465
0.3 0.00490707 -0.101104 -0.0223169 0.00367465
0.3 0.00494361 -0.0987415 -0.0217297 0.00370371
0.3 0.00498087 -0.0978185 -0.0215044 0.00370509
0.3 0.00502036 -0.0968361 -0.0212678 0.00370301
0.3 0.00506038 -0.0947027 -0.0207606 0.00368881
0.3 0.00510115 -0.0947027 -0.0207606 0.00368881
0.3 0.0051429 -0.0935625 -0.0204936 0.00367732
0.3 0.0051862 -0.0935625 -0.0204936 0.00367732
0.3 0.00522964 -0.0935625 -0.0204936 0.00367732
0.3 0.00527392 -0.089934 -0.0196594 0.00362943
0.3 0.00531843 -0.0886624 -0.0193716 0.00360921
0.3 0.00536099 -0.0873705 -0.0190809 0.00358754
0.3 0.00540445 -0.0860583 -0.0187878 0.00356432
0.3 0.00544871 -0.0847296 -0.0184926 0.00353964
0.3 0.00549326 -0.0847296 -0.0184926 0.00353964
0.3 0.00553716 -0.0847296 -0.0184926 0.00353964
0.3 0.00558013 -0.0806945 -0.0176079 0.00346026
0.3 0.00562219 -0.0793481 -0.0173167 0.00343257
0.3 0.00566362 -0.0793481 -0.0173167 0.00343257
0.3 0.00570384 -0.0793481 -0.0173167 0.00343257
0.3 0.00574227 -0.0753763 -0.0164719 0.00334945
0.3 0.00577908 -0.0740878 -0.016203 0.00332232
0.3 0.00581352 -0.0728231 -0.0159419 0.00329581
0.3 0.0058471 -0.0728231 -0.0159419 0.00329581
0.3 0.00588002 -0.0728231 -0.0159419 0.00329581
0.3 0.00591035 -0.0728231 -0.0159419 0.00329581
0.3 0.0059386 -0.0691958 -0.0152101 0.00322128
0.3 0.0059644 -0.0680538 -0.0149856 0.00319851
0.3 0.00598747 -0.0680538 -0.0149856 0.00319851
0.3 0.00600856 -0.0649123 -0.0143901 0.00313847
0.3 0.00602731 -0.0639717 -0.0142205 0.00312158
0.3 0.00604308 -0.0639717 -0.0142205 0.00312158
0.3 0.00605616 -0.0639717 -0.0142205 0.00312158
0.3 0.00606695 -0.0622547 -0.0139261 0.00309292
0.3 0.00607388 -0.0622547 -0.0139261 0.00309292
0.3 0.00607761 -0.0601318 -0.0136068 0.00306226
0.3 0.00607836 -0.0595527 -0.0135351 0.00305521
0.3 0.00607542 -0.059037 -0.0134807 0.00304955
0.3 0.00606904 -0.059037 -0.0134807 0.00304955
0.3 0.00606036 -0.0585812 -0.0134427 0.00304507
0.3 0.0060483 -0.0578375 -0.0134129 0.00303944
0.3 0.00603347 -0.0575459 -0.0134205 0.0030377
0.3 0.00601616 -0.0572948 -0.0134404 0.00303621
0.3 0.00599694 -0.0572948 -0.0134404 0.00303621
0.3 0.00597567 -0.056898 -0.0135127 0.00303317
0.3 0.00595122 -0.056898 -0.0135127 0.00303317
0.3 0.00592455 -0.056898 -0.0135127 0.00303317
0.3 0.00589664 -0.056898 -0.0135127 0.00303317
0.3 0.00586642 -0.0565188 -0.0136913 0.00302463
0.3 0.00583359 -0.0563414 -0.0138416 0.0030136
0.3 0.00579948 -0.0563414 -0.0138416 0.0030136
0.3 0.00576439 -0.0562103 -0.0140171 0.00299773
0.3 0.00572729 -0.0561505 -0.0141109 0.00298749
0.3 0.00568878 -0.0560952 -0.0142101 0.00297603
0.3 0.00564993 -0.0560952 -0.0142101 0.00297603
0.3 0.00561086 -0.0560952 -0.0142101 0.00297603
0.3 0.0055704 -0.0559046 -0.0145184 0.0029317
0.3 0.00552978 -0.0558263 -0.0146237 0.0029137
0.3 0.00549001 -0.0558263 -0.0146237 0.0029137
0.3 0.00544896 -0.0556346 -0.0148364 0.00287317
0.3 0.00540848 -0.0555212 -0.0149444 0.00285107
0.3 0.00536941 -0.0555212 -0.0149444 0.00285107
0.3 0.00532883 -0.055225 -0.0151509 0.00280141
0.3 0.00529042 -0.055225 -0.0151509 0.00280141
0.3 0.00525195 -0.0548197 -0.0153456 0.0027454
0.3 0.0052149 -0.0548197 -0.0153456 0.0027454
0.3 0.00518067 -0.0548197 -0.0153456 0.0027454
0.3 0.0051474 -0.0542858 -0.0155272 0.00268411
0.3 0.00511603 -0.0542858 -0.0155272 0.00268411
0.3 0.00508502 -0.0535925 -0.0156913 0.00261876
0.3 0.00505452 -0.052728 -0.0158357 0.00254997
0.3 0.00502568 -0.0522248 -0.0158993 0.00251487
0.3 0.00499797 -0.0516726 -0.0159569 0.00247968
0.3 0.00497291 -0.0510716 -0.0160085 0.00244442
0.3 0.00495058 -0.0510716 -0.0160085 0.00244442
0.3 0.00492949 -0.0504165 -0.0160531 0.00240952
0.3 0.00490873 -0.048945 -0.0161229 0.0023419
0.3 0.00488977 -0.048945 -0.0161229 0.0023419
0.3 0.00487495 -0.0481268 -0.0161479 0.0023095
0.3 0.00486292 -0.0463092 -0.0161754 0.0022495
0.3 0.00485341 -0.0453089 -0.0161787 0.00222248
0.3 0.00484764 -0.0442489 -0.0161751 0.00219772
0.3 0.00484382 -0.0442489 -0.0161751 0.00219772
0.3 0.00484306 -0.0442489 -0.0161751 0.00219772
0.3 0.0048441 -0.0411037 -0.0161551 0.00211357
0.3 0.00484552 -0.0390396 -0.0161301 0.00204884
0.3 0.00484831 -0.0390396 -0.0161301 0.00204884
0.3 0.00485249 -0.0371439 -0.0161924 0.00201661
0.3 0.00485501 -0.0371439 -0.0161924 0.00201661
0.3 0.00485268 -0.034613 -0.0164293 0.00202097
0.3 0.00485004 -0.0337735 -0.0164974 0.00201842
0.3 0.00484838 -0.0321166 -0.0166282 0.00201213
0.3 0.00484702 -0.0321166 -0.0166282 0.00201213
0.3 0.00484568 -0.030491 -0.0167525 0.00200455
0.3 0.00484455 -0.030491 -0.0167525 0.00200455
0.3 0.00484396 -0.0296907 -0.0168124 0.00200035
0.3 0.00484356 -0.0288989 -0.0168708 0.00199591
0.3 0.00484337 -0.0288989 -0.0168708 0.00199591
0.3 0.00484354 -0.0273416 -0.0169836 0.00198641
0.3 0.00484393 -0.0265749 -0.017038 0.00198138
0.3 0.00484472 -0.0265749 -0.017038 0.00198138
0.3 0.00484562 -0.025817 -0.0170911 0.00197615
0.3 0.00484719 -0.025817 -0.0170911 0.00197615
0.3 0.00484884 -0.0235979 -0.0172424 0.00195945
0.3 0.00485082 -0.0228763 -0.0172902 0.00195359
0.3 0.00485311 -0.0221637 -0.0173365 0.00194756
0.3 0.00485577 -0.0221637 -0.0173365 0.00194756
0.3 0.00485797 -0.0221637 -0.0173365 0.00194756
0.3 0.00486027 -0.0221637 -0.0173365 0.00194756
0.3 0.00486307 -0.0195802 -0.0174939 0.00192071
0.3 0.00486726 -0.0190569 -0.0175152 0.0019149
0.3 0.00487249 -0.018595 -0.0175244 0.00191028
0.3 0.00487911 -0.0181947 -0.0175219 0.00190693
0.3 0.00488722 -0.0178583 -0.0175061 0.00190505
0.3 0.00489708 -0.0178583 -0.0175061 0.00190505
0.3 0.00490861 -0.0173929 -0.0174279 0.00190707
0.3 0.00492188 -0.0173929 -0.0174279 0.00190707
0.3 0.00493665 -0.0172004 -0.0172862 0.00191757
0.3 0.00495324 -0.0172126 -0.0171884 0.00192657
0.3 0.00497099 -0.0172126 -0.0171884 0.00192657
0.3 0.00499109 -0.0172126 -0.0171884 0.00192657
0.3 0.00501401 -0.0176307 -0.0167981 0.00196733
0.3 0.00503886 -0.0176307 -0.0167981 0.00196733
0.3 0.00506395 -0.0182047 -0.0164591 0.00200601
0.3 0.00509181 -0.0185704 -0.0162683 0.00202851
0.3 0.00512094 -0.0185704 -0.0162683 0.00202851
0.3 0.00515162 -0.0185704 -0.0162683 0.00202851
0.3 0.00518349 -0.0194438 -0.0158453 0.00207956
0.3 0.00521738 -0.0204783 -0.0153754 0.00213741
0.3 0.00525229 -0.0210514 -0.0151232 0.00216934
0.3 0.00528791 -0.0222796 -0.0145928 0.00223807
0.3 0.00532363 -0.0222796 -0.0145928 0.00223807
0.3 0.00536076 -0.0222796 -0.0145928 0.00223807
0.3 0.00539853 -0.0229305 -0.0143156 0.00227467
0.3 0.00543687 -0.0242816 -0.0137419 0.00235162
0.3 0.00547492 -0.0242816 -0.0137419 0.00235162
0.3 0.00551358 -0.0242816 -0.0137419 0.00235162
0.3 0.00555239 -0.0263682 -0.0128514 0.00247254
0.3 0.00559089 -0.0270598 -0.0125516 0.00251345
0.3 0.00562917 -0.0270598 -0.0125516 0.00251345
0.3 0.00566683 -0.0270598 -0.0125516 0.00251345
0.3 0.00570369 -0.029084 -0.0116529 0.00263574
0.3 0.00574082 -0.0297296 -0.0113564 0.00267577
0.3 0.00577694 -0.0303534 -0.0110628 0.00271521
0.3 0.00581292 -0.0315145 -0.0104913 0.00279082
0.3 0.0058468 -0.0315145 -0.0104913 0.00279082
0.3 0.00587997 -0.0320498 -0.0102143 0.00282675
0.3 0.00591173 -0.0325474 -0.0099445 0.00286133
0.3 0.00594087 -0.0325474 -0.0099445 0.00286133
0.3 0.00596882 -0.0330041 -0.00968356 0.00289411
0.3 0.00599546 -0.033778 -0.00919188 0.0029538
0.3 0.00602019 -0.0340892 -0.00896203 0.0029806
0.3 0.00604197 -0.0340892 -0.00896203 0.0029806
0.3 0.00606235 -0.034548 -0.0085391 0.00302744
0.3 0.00608017 -0.0346861 -0.00834863 0.00304715
0.3 0.00609616 -0.0347628 -0.00817244 0.00306433
0.3 0.00610875 -0.0347628 -0.00817244 0.00306433
0.3 0.00611701 -0.0347628 -0.00817244 0.00306433
0.3 0.00612473 -0.0345843 -0.0077402 0.00309825
0.3 0.00612965 -0.0345843 -0.0077402 0.00309825
0.3 0.00612925 -0.0345843 -0.0077402 0.00309825
0.3 0.006127 -0.034093 -0.00754125 0.00310536
0.3 0.00612061 -0.034093 -0.00754125 0.00310536
0.3 0.00611294 -0.0327971 -0.00737741 0.00309568
0.3 0.00610122 -0.0327971 -0.00737741 0.00309568
0.3 0.00608745 -0.0322323 -0.00735556 0.0030878
0.3 0.00607002 -0.0322323 -0.00735556 0.0030878
0.3 0.00605196 -0.0302178 -0.00737426 0.00305447
0.3 0.00603046 -0.0302178 -0.00737426 0.00305447
0.3 0.00600564 -0.0302178 -0.00737426 0.00305447
0.3 0.00598031 -0.0278274 -0.0074981 0.00301264
0.3 0.00595297 -0.0269755 -0.00755681 0.00299812
0.3 0.00592454 -0.026101 -0.00762322 0.00298366
0.3 0.00589374 -0.0252074 -0.00769645 0.00296956
0.3 0.00586081 -0.0252074 -0.00769645 0.00296956
0.3 0.00582572 -0.0252074 -0.00769645 0.00296956
0.3 0.00579178 -0.0224748 -0.00794414 0.00293293
0.3 0.00575348 -0.0224748 -0.00794414 0.00293293
0.3 0.00571534 -0.0224748 -0.00794414 0.00293293
0.3 0.00567884 -0.0196868 -0.00822915 0.0029096
0.3 0.00563939 -0.0187592 -0.00832848 0.00290549
0.3 0.00559864 -0.0178284 -0.00842997 0.00290354
0.3 0.00555755 -0.0169071 -0.00853238 0.00290339
0.3 0.00551651 -0.0159949 -0.0086356 0.00290509
0.3 0.0054743 -0.0159949 -0.0086356 0.00290509
0.3 0.00543337 -0.0159949 -0.0086356 0.00290509
0.3 0.00539267 -0.0133461 -0.00894304 0.00292191
0.3 0.0053533 -0.0125121 -0.00903991 0.0029318
0.3 0.0053133 -0.0117081 -0.00913234 0.00294407
0.3 0.00527416 -0.0109332 -0.00922186 0.00295817
0.3 0.00523668 -0.010196 -0.00930736 0.002974
0.3 0.00519904 -0.00949611 -0.00938904 0.0029915
0.3 0.00516257 -0.00883716 -0.00946781 0.00301002
0.3 0.0051274 -0.00822451 -0.00954144 0.00302982
0.3 0.00509359 -0.00765824 -0.00961004 0.00305088
0.3 0.00506134 -0.00714107 -0.00967304 0.00307305
0.3 0.0050306 -0.00667856 -0.00972809 0.00309638
0.3 0.00500216 -0.00667856 -0.00972809 0.00309638
0.3 0.00497537 -0.00667856 -0.00972809 0.00309638
0.3 0.00494941 -0.00563184 -0.00984986 0.00317134
0.3 0.00492555 -0.00563184 -0.00984986 0.00317134
0.3 0.0049022 -0.00525328 -0.00989532 0.00322152
0.3 0.00488201 -0.00525328 -0.00989532 0.00322152
0.3 0.0048634 -0.00525328 -0.00989532 0.00322152
0.3 0.00484763 -0.00519552 -0.00990827 0.00329111
0.3 0.00483464 -0.00519552 -0.00990827 0.00329111
0.3 0.00482485 -0.00519552 -0.00990827 0.00329111
0.3 0.00482226 -0.00571712 -0.00986012 0.00335046
0.3 0.00482224 -0.00591621 -0.0098398 0.0033726
0.3 0.00482078 -0.006116 -0.0098179 0.00339652
0.3 0.00481905 -0.00631378 -0.00979449 0.00342204
0.3 0.00481729 -0.00651006 -0.0097694 0.00344933
0.3 0.00481667 -0.00670495 -0.00974247 0.00347849
0.3 0.00481522 -0.00670495 -0.00974247 0.00347849
0.3 0.00481416 -0.00670495 -0.00974247 0.00347849
0.3 0.00481392 -0.00670495 -0.00974247 0.00347849
0.3 0.00481479 -0.00712893 -0.00976589 0.00351828
0.3 0.00481281 -0.00722447 -0.00979816 0.00352016
0.3 0.00481088 -0.00722447 -0.00979816 0.00352016
0.3 0.00480874 -0.0074204 -0.00985296 0.00352781
0.3 0.00480679 -0.0074204 -0.00985296 0.00352781
0.3 0.00480518 -0.00770701 -0.00992574 0.00354253
0.3 0.00480382 -0.00779897 -0.00994853 0.00354786
0.3 0.00480271 -0.00788895 -0.00997065 0.00355336
0.3 0.00480197 -0.00788895 -0.00997065 0.00355336
0.3 0.00480136 -0.00797686 -0.0099921 0.00355902
0.3 0.00480098 -0.00814676 -0.010033 0.00357084
0.3 0.00480084 -0.0082287 -0.0100525 0.00357699
0.3 0.00480086 -0.0082287 -0.0100525 0.00357699
0.3 0.00480126 -0.00830924 -0.0100713 0.00358335
0.3 0.00480184 -0.00830924 -0.0100713 0.00358335
0.3 0.00480266 -0.00846455 -0.0101069 0.00359651
0.3 0.00480363 -0.00846455 -0.0101069 0.00359651
0.3 0.00480231 -0.00865095 -0.0101659 0.00361043
0.3 0.00480186 -0.00865095 -0.0101659 0.00361043
0.3 0.00480544 -0.00874549 -0.0102681 0.00362265
0.3 0.00480926 -0.00874549 -0.0102681 0.00362265
0.3 0.00481497 -0.00840894 -0.0104861 0.00362828
0.3 0.00482281 -0.00840894 -0.0104861 0.00362828
0.3 0.00483386 -0.00840894 -0.0104861 0.00362828
0.3 0.00484537 -0.00739469 -0.0108038 0.00361159
0.3 0.00485753 -0.00739469 -0.0108038 0.00361159
0.3 0.0048723 -0.00633121 -0.0110768 0.00358781
0.3 0.00488782 -0.00567931 -0.0112341 0.00357195
0.3 0.00490435 -0.00567931 -0.0112341 0.00357195
0.3 0.00492447 -0.00567931 -0.0112341 0.00357195
0.3 0.00494643 -0.0041424 -0.0115909 0.00353332
0.3 0.0049712 -0.0041424 -0.0115909 0.00353332
0.3 0.00499563 -0.00123911 -0.0122336 0.00345723
0.3 0.00502172 -0.000121798 -0.0124767 0.00342794
0.3 0.00505047 -0.000121798 -0.0124767 0.00342794
0.3 0.00507982 -0.000121798 -0.0124767 0.00342794
0.3 0.00511089 0.00504705 -0.0135932 0.00329546
0.3 0.00514333 0.00504705 -0.0135932 0.00329546
0.3 0.00517698 0.00650307 -0.0139058 0.00325925
0.3 0.00520917 0.00801485 -0.0142314 0.00322232
0.3 0.0052462 0.00801485 -0.0142314 0.00322232
0.3 0.00528307 0.0112087 -0.0149176 0.00314563
0.3 0.0053205 0.0128807 -0.0152748 0.00310599
0.3 0.0053575 0.0145999 -0.0156414 0.00306555
0.3 0.00539483 0.0163647 -0.0160171 0.00302433
0.3 0.00543353 0.0181753 -0.0164008 0.00298189
0.3 0.00547213 0.0200288 -0.0167904 0.00293832
0.3 0.0055081 0.0219212 -0.0171855 0.00289446
0.3 0.00554639 0.0238479 -0.0175856 0.00285004
0.3 0.00558426 0.0258074 -0.0179892 0.00280476
0.3 0.00562102 0.0277913 -0.0183937 0.00275912
0.3 0.00565604 0.0277913 -0.0183937 0.00275912
0.3 0.00569294 0.0277913 -0.0183937 0.00275912
0.3 0.00572737 0.0338586 -0.0196061 0.00262042
0.3 0.00576169 0.0338586 -0.0196061 0.00262042
0.3 0.00579391 0.0338586 -0.0196061 0.00262042
0.3 0.00582463 0.0379649 -0.0203977 0.00252674
0.3 0.00585591 0.0379649 -0.0203977 0.00252674
0.3 0.00588288 0.0441493 -0.0215373 0.00238736
0.3 0.00590667 0.0482331 -0.0222479 0.00229766
0.3 0.00592856 0.0482331 -0.0222479 0.00229766
0.3 0.00594899 0.0502591 -0.0225875 0.0022537
0.3 0.00596704 0.0522682 -0.0229132 0.0022104
0.3 0.00598385 0.0522682 -0.0229132 0.0022104
0.3 0.00599879 0.0522682 -0.0229132 0.0022104
0.3 0.00601063 0.0562201 -0.0235205 0.00212586
0.3 0.00602105 0.0562201 -0.0235205 0.00212586
0.3 0.00602657 0.0619221 -0.0243011 0.00200511
0.3 0.00602974 0.0619221 -0.0243011 0.00200511
0.3 0.00603177 0.0619221 -0.0243011 0.00200511
0.3 0.00602972 0.0655201 -0.0247219 0.00192916
0.3 0.00602515 0.0655201 -0.0247219 0.00192916
0.3 0.00601605 0.0705396 -0.0251831 0.00182094
0.3 0.00600404 0.0721092 -0.0252902 0.00178562
0.3 0.0059889 0.0736291 -0.0253767 0.00175008
0.3 0.00597108 0.0750989 -0.0254414 0.00171428
0.3 0.00595062 0.0765222 -0.0254839 0.0016774
0.3 0.00592766 0.0779082 -0.0255071 0.00163887
0.3 0.00590329 0.0779082 -0.0255071 0.00163887
0.3 0.00587818 0.0779082 -0.0255071 0.00163887
0.3 0.00584867 0.0818421 -0.0254616 0.00151095
0.3 0.00581742 0.0830789 -0.025407 0.00146242
0.3 0.00578442 0.0842808 -0.025335 0.00141089
0.3 0.0057499 0.0854469 -0.0252462 0.00135577
0.3 0.00571383 0.0865855 -0.0251411 0.00129585
0.3 0.00567763 0.0865855 -0.0251411 0.00129585
0.3 0.00564151 0.0865855 -0.0251411 0.00129585
0.3 0.00560225 0.0898232 -0.0247371 0.00109138
0.3 0.00556342 0.0898232 -0.0247371 0.00109138
0.3 0.00552495 0.0898232 -0.0247371 0.00109138
0.3 0.00548391 0.0928121 -0.0242193 0.000846063
0.3 0.0054426 0.0937659 -0.0240272 0.000754313
0.3 0.00540111 0.0947023 -0.0238268 0.00065739
0.3 0.00536075 0.0947023 -0.0238268 0.00065739
0.3 0.00532166 0.0947023 -0.0238268 0.00065739
0.3 0.00528038 0.0974485 -0.0231958 0.000337861
0.3 0.00523988 0.0983546 -0.0229787 0.000222516
0.3 0.00520132 0.0983546 -0.0229787 0.000222516
0.3 0.00516434 0.0983546 -0.0229787 0.000222516
0.3 0.00512602 0.101124 -0.0223469 -0.000150576
0.3 0.00508839 0.102071 -0.0221455 -0.000282872
0.3 0.00505197 0.103038 -0.0219555 -0.000418006
0.3 0.0050177 0.103038 -0.0219555 -0.000418006
0.3 0.00498644 0.103038 -0.0219555 -0.000418006
0.3 0.00495423 0.105044 -0.021609 -0.000696469
0.3 0.00492441 0.105044 -0.021609 -0.000696469
0.3 0.0048949 0.108247 -0.0211979 -0.00112528
0.3 0.00486611 0.10937 -0.0210958 -0.00126919
0.3 0.00483901 0.10937 -0.0210958 -0.00126919
0.3 0.00481283 0.10937 -0.0210958 -0.00126919
0.3 0.00478446 0.112946 -0.0209214 -0.00169786
0.3 0.00476015 0.114204 -0.0209101 -0.00183721
0.3 0.00473864 0.115489 -0.0209262 -0.00197322
0.3 0.00472388 0.116804 -0.0209676 -0.00210581
0.3 0.00470835 0.116804 -0.0209676 -0.00210581
0.3 0.00469343 0.116804 -0.0209676 -0.00210581
0.3 0.00468431 0.119513 -0.0211358 -0.00235682
0.3 0.0046769 0.119513 -0.0211358 -0.00235682
0.3 0.00467384 0.123505 -0.02152 -0.00269879
0.3 0.00467179 0.123505 -0.02152 -0.00269879
0.3 0.00467293 0.123505 -0.02152 -0.00269879
0.3 0.00466951 0.126562 -0.0216518 -0.00303864
0.3 0.0046658 0.126562 -0.0216518 -0.00303864
0.3 0.00466149 0.126562 -0.0216518 -0.00303864
0.3 0.00465614 0.129041 -0.0217855 -0.0033417
0.3 0.00465151 0.129745 -0.021829 -0.00343702
0.3 0.00464725 0.130389 -0.0218714 -0.00352953
0.3 0.00464321 0.1315 -0.0219527 -0.00370618
0.3 0.00463898 0.1315 -0.0219527 -0.00370618
0.3 0.00463563 0.131969 -0.0219915 -0.00379037
0.3 0.00463228 0.132381 -0.0220291 -0.00387194
0.3 0.00462926 0.132381 -0.0220291 -0.00387194
0.3 0.00462654 0.132381 -0.0220291 -0.00387194
0.3 0.00462407 0.133298 -0.0221345 -0.00410162
0.3 0.00462122 0.133499 -0.0221673 -0.00417329
0.3 0.00461912 0.133648 -0.0221991 -0.00424261
0.3 0.0046174 0.133648 -0.0221991 -0.00424261
0.3 0.0046161 0.133648 -0.0221991 -0.00424261
0.3 0.00461467 0.133809 -0.0222882 -0.00443731
0.3 0.00461374 0.133809 -0.0222882 -0.00443731
0.3 0.00461326 0.133809 -0.0222882 -0.00443731
0.3 0.00461296 0.133809 -0.0222882 -0.00443731
0.3 0.00461366 0.133544 -0.0223698 -0.00461212
0.3 0.00461427 0.133544 -0.0223698 -0.00461212
0.3 0.00461481 0.133107 -0.0224248 -0.00471662
0.3 0.00461562 0.133107 -0.0224248 -0.00471662
0.3 0.00461831 0.1324 -0.0224902 -0.00480718
0.3 0.00462326 0.1324 -0.0224902 -0.00480718
0.3 0.00462859 0.131396 -0.0225728 -0.00488166
0.3 0.00463291 0.129265 -0.0227497 -0.00495972
0.3 0.00464017 0.129265 -0.0227497 -0.00495972
0.3 0.00464918 0.128389 -0.0228244 -0.00497716
0.3 0.00465863 0.127431 -0.0229083 -0.00499057
0.3 0.00467238 0.127431 -0.0229083 -0.00499057
0.3 0.00468929 0.127431 -0.0229083 -0.00499057
0.3 0.00470469 0.124055 -0.0232197 -0.00500671
0.3 0.00472359 0.12277 -0.0233449 -0.00500498
0.3 0.00474417 0.121404 -0.0234823 -0.0049999
0.3 0.00476639 0.119964 -0.0236301 -0.00499164
0.3 0.00479126 0.119964 -0.0236301 -0.00499164
0.3 0.00481708 0.116859 -0.0239565 -0.00496551
0.3 0.00484388 0.115201 -0.0241348 -0.00494796
0.3 0.00487199 0.113475 -0.0243226 -0.00492781
0.3 0.00489855 0.111683 -0.0245199 -0.004905
0.3 0.00492899 0.109827 -0.0247263 -0.00487969
0.3 0.00496043 0.107904 -0.0249424 -0.00485146
0.3 0.0049897 0.105924 -0.0251653 -0.00482119
0.3 0.00502249 0.103887 -0.0253959 -0.00478884
0.3 0.00505544 0.101792 -0.0256346 -0.00475407
0.3 0.00508866 0.0996431 -0.0258788 -0.00471718
0.3 0.00512383 0.0996431 -0.0258788 -0.00471718
0.3 0.00516219 0.0996431 -0.0258788 -0.00471718
0.3 0.00519857 0.0952064 -0.0263839 -0.00463712
0.3 0.00523173 0.0929219 -0.0266424 -0.00459484
0.3 0.00527064 0.0929219 -0.0266424 -0.00459484
0.3 0.00530643 0.0882337 -0.0271679 -0.00450672
0.3 0.00534394 0.0882337 -0.0271679 -0.00450672
0.3 0.00537548 0.0834213 -0.027695 -0.00441546
0.3 0.0054116 0.0834213 -0.027695 -0.00441546
0.3 0.00544247 0.0760389 -0.0284714 -0.00427654
0.3 0.0054713 0.0760389 -0.0284714 -0.00427654
0.3 0.00549958 0.0710549 -0.0289636 -0.00418415
0.3 0.00552605 0.0685529 -0.029199 -0.00413839
0.3 0.00555029 0.0660504 -0.0294254 -0.00409293
0.3 0.00557427 0.0660504 -0.0294254 -0.00409293
0.3 0.00559892 0.0660504 -0.0294254 -0.00409293
0.3 0.005617 0.0585608 -0.030045 -0.00395924
0.3 0.00563032 0.0560854 -0.0302267 -0.003916
0.3 0.00564619 0.0560854 -0.0302267 -0.003916
0.3 0.0056614 0.0560854 -0.0302267 -0.003916
0.3 0.00566812 0.046424 -0.0307936 -0.00375419
0.3 0.00567351 0.046424 -0.0307936 -0.00375419
0.3 0.00567884 0.046424 -0.0307936 -0.00375419
0.3 0.00568305 0.046424 -0.0307936 -0.00375419
0.3 0.00568108 0.0417939 -0.0309661 -0.00368084
0.3 0.00567753 0.0395426 -0.0310208 -0.00364618
0.3 0.00566904 0.0351696 -0.0310652 -0.00357938
0.3 0.00565677 0.0330514 -0.0310549 -0.00354706
0.3 0.0056438 0.0330514 -0.0310549 -0.00354706
0.3 0.00563071 0.0330514 -0.0310549 -0.00354706
0.3 0.00560985 0.0250451 -0.030796 -0.00341776
0.3 0.00558834 0.0250451 -0.030796 -0.00341776
0.3 0.00556466 0.0231569 -0.0306771 -0.00338359
0.3 0.00553878 0.0213159 -0.0305373 -0.00334824
0.3 0.00551076 0.0195226 -0.030376 -0.00331155
0.3 0.00548234 0.0195226 -0.030376 -0.00331155
0.3 0.00545363 0.0195226 -0.030376 -0.00331155
0.3 0.00541813 0.0143652 -0.0297833 -0.00318339
0.3 0.00538255 0.0127197 -0.0295507 -0.00313327
0.3 0.00534741 0.0127197 -0.0295507 -0.00313327
0.3 0.00531205 0.0127197 -0.0295507 -0.00313327
0.3 0.00527302 0.00794276 -0.0287606 -0.00295558
0.3 0.00523273 0.00640479 -0.0284672 -0.00288716
0.3 0.00519363 0.00640479 -0.0284672 -0.00288716
0.3 0.00515315 0.00488587 -0.0281628 -0.00281335
0.3 0.00511095 0.00187629 -0.0275236 -0.00264697
0.3 0.00506882 0.000371302 -0.0271947 -0.0025544
0.3 0.00502671 -0.00114987 -0.0268649 -0.00245525
0.3 0.00498339 -0.00268734 -0.0265341 -0.00234941
0.3 0.0049436 -0.00268734 -0.0265341 -0.00234941
0.3 0.00490145 -0.00584342 -0.0258803 -0.00211712
0.3 0.00486082 -0.00584342 -0.0258803 -0.00211712
0.3 0.00482033 -0.00747614 -0.0255631 -0.00199108
0.3 0.00478494 -0.00747614 -0.0255631 -0.00199108
0.3 0.00474865 -0.0108623 -0.0249557 -0.00171996
0.3 0.00471126 -0.0144498 -0.0243939 -0.00142373
0.3 0.00467372 -0.0163144 -0.0241337 -0.00126783
0.3 0.0046373 -0.0182254 -0.0238914 -0.00110805
0.3 0.00460278 -0.0182254 -0.0238914 -0.00110805
0.3 0.00456792 -0.0221937 -0.0234654 -0.000778683
0.3 0.0045371 -0.0221937 -0.0234654 -0.000778683
0.3 0.00450707 -0.0242527 -0.0232844 -0.000609945
0.3 0.00447799 -0.0242527 -0.0232844 -0.000609945
0.3 0.00444668 -0.0307256 -0.0228863 -9.38836e-05
0.3 0.00441897 -0.0307256 -0.0228863 -9.38836e-05
0.3 0.00438943 -0.0329687 -0.022804 7.83681e-05
0.3 0.0043604 -0.0375861 -0.0227262 0.000419259
0.3 0.00433492 -0.0399495 -0.0227297 0.000586267
0.3 0.00431229 -0.0423525 -0.0227657 0.000750075
0.3 0.00429341 -0.0423525 -0.0227657 0.000750075
0.3 0.00427792 -0.0423525 -0.0227657 0.000750075
0.3 0.00426356 -0.0497367 -0.0230648 0.00121312
0.3 0.00425702 -0.0521679 -0.023195 0.00135924
0.3 0.00425274 -0.0521679 -0.023195 0.00135924
0.3 0.0042474 -0.054537 -0.0233255 0.00150228
0.3 0.00424172 -0.0567656 -0.0233976 0.00164748
0.3 0.00423416 -0.0567656 -0.0233976 0.00164748
0.3 0.00422439 -0.06095 -0.023494 0.00192265
0.3 0.00421408 -0.06095 -0.023494 0.00192265
0.3 0.0042027 -0.0667828 -0.0236437 0.00231002
0.3 0.00419222 -0.0667828 -0.0236437 0.00231002
0.3 0.00418259 -0.0667828 -0.0236437 0.00231002
0.3 0.00417311 -0.0720853 -0.0237853 0.00266773
0.3 0.00416423 -0.0737375 -0.0238303 0.0027805
0.3 0.00415625 -0.0753317 -0.0238741 0.00289002
0.3 0.00414908 -0.0753317 -0.0238741 0.00289002
0.3 0.00414269 -0.0753317 -0.0238741 0.00289002
0.3 0.00413639 -0.0797829 -0.0239987 0.00320033
0.3 0.00413086 -0.0811578 -0.024038 0.0032977
0.3 0.00412613 -0.0824792 -0.0240762 0.00339219
0.3 0.00412202 -0.0837474 -0.0241134 0.00348377
0.3 0.00411829 -0.0837474 -0.0241134 0.00348377
0.3 0.00411525 -0.0849626 -0.0241499 0.00357245
0.3 0.0041129 -0.0861253 -0.0241854 0.0036583
0.3 0.004111 -0.0861253 -0.0241854 0.0036583
0.3 0.0041093 -0.0882964 -0.0242537 0.00382176
0.3 0.00410828 -0.0893055 -0.0242865 0.00389939
0.3 0.00410389 -0.0902654 -0.0243185 0.00397442
0.3 0.00409981 -0.0902654 -0.0243185 0.00397442
0.3 0.00409851 -0.0911358 -0.0243454 0.00404747
0.3 0.00409907 -0.0931504 -0.0243712 0.00424773
0.3 0.00410203 -0.0936044 -0.0243541 0.00430746
0.3 0.00410822 -0.0936044 -0.0243541 0.00430746
0.3 0.00411681 -0.0936044 -0.0243541 0.00430746
0.3 0.00412734 -0.0943566 -0.0242169 0.00446409
0.3 0.00414031 -0.0944022 -0.0241386 0.00450809
0.3 0.00415661 -0.0944022 -0.0241386 0.00450809
0.3 0.00417436 -0.0944022 -0.0241386 0.00450809
0.3 0.00419308 -0.0943468 -0.0240422 0.00454764
0.3 0.0042131 -0.0936313 -0.023657 0.00464147
0.3 0.00423718 -0.0936313 -0.023657 0.00464147
0.3 0.00426428 -0.0936313 -0.023657 0.00464147
0.3 0.00429244 -0.0927044 -0.0233136 0.00468204
0.3 0.00432161 -0.0927044 -0.0233136 0.00468204
0.3 0.00435328 -0.0914813 -0.0229137 0.00470721
0.3 0.00438714 -0.0899803 -0.0224619 0.00471761
0.3 0.00442238 -0.08913 -0.0222154 0.00471703
0.3 0.00445885 -0.0882262 -0.0219593 0.00471342
0.3 0.00449592 -0.0872731 -0.0216946 0.00470699
0.3 0.00453342 -0.0862724 -0.0214214 0.0046977
0.3 0.00457325 -0.0862724 -0.0214214 0.0046977
0.3 0.00461473 -0.0862724 -0.0214214 0.0046977
0.3 0.00465569 -0.0830272 -0.0205618 0.00465621
0.3 0.00469604 -0.0818772 -0.0202643 0.00463866
0.3 0.00473802 -0.0806969 -0.0199625 0.00461939
0.3 0.00478005 -0.07949 -0.019657 0.00459863
0.3 0.00482112 -0.07949 -0.019657 0.00459863
0.3 0.00486347 -0.0770224 -0.0190411 0.00455368
0.3 0.0049054 -0.0757652 -0.0187305 0.00452932
0.3 0.00494754 -0.0757652 -0.0187305 0.00452932
0.3 0.00498855 -0.0732173 -0.0181071 0.00447732
0.3 0.00502806 -0.0732173 -0.0181071 0.00447732
0.3 0.00506868 -0.071945 -0.017799 0.00445056
0.3 0.00510867 -0.071945 -0.017799 0.00445056
0.3 0.00514577 -0.0694198 -0.0171933 0.00439617
0.3 0.00518227 -0.066952 -0.0166098 0.00434235
0.3 0.00521766 -0.066952 -0.0166098 0.00434235
0.3 0.00525158 -0.0645739 -0.0160552 0.00429046
0.3 0.00528283 -0.0623162 -0.0155365 0.00424192
0.3 0.00531146 -0.0623162 -0.0155365 0.00424192
0.3 0.00533821 -0.0612351 -0.0152918 0.00421918
0.3 0.00536261 -0.0601975 -0.0150595 0.00419778
0.3 0.00538451 -0.0592042 -0.0148397 0.00417782
0.3 0.00540386 -0.0582571 -0.014633 0.00415937
0.3 0.005422 -0.0573655 -0.0144413 0.00414258
0.3 0.00543702 -0.0573655 -0.0144413 0.00414258
0.3 0.00544919 -0.0573655 -0.0144413 0.00414258
0.3 0.00545861 -0.0557548 -0.0141065 0.00411453
0.3 0.00546452 -0.0557548 -0.0141065 0.00411453
0.3 0.00546756 -0.0557548 -0.0141065 0.00411453
0.3 0.00546829 -0.0537952 -0.0137296 0.00408498
0.3 0.00546464 -0.0537952 -0.0137296 0.00408498
0.3 0.00545747 -0.0528142 -0.0135665 0.00407286
0.3 0.00544857 -0.0524185 -0.013511 0.00406862
0.3 0.00543568 -0.0524185 -0.013511 0.00406862
0.3 0.00542011 -0.0515571 -0.0134346 0.00406088
0.3 0.00540224 -0.051359 -0.0134348 0.00405894
0.3 0.00538214 -0.051359 -0.0134348 0.00405894
0.3 0.00535882 -0.051359 -0.0134348 0.00405894
0.3 0.00533327 -0.0509871 -0.0135033 0.00405232
0.3 0.00530654 -0.0509188 -0.0135448 0.00404906
0.3 0.0052773 -0.0508699 -0.0135937 0.00404487
0.3 0.00524569 -0.050838 -0.0136493 0.00403948
0.3 0.00521246 -0.050838 -0.0136493 0.00403948
0.3 0.00517849 -0.0508119 -0.0137776 0.00402437
0.3 0.00514214 -0.0508119 -0.0137776 0.00402437
0.3 0.00510466 -0.0508119 -0.0137776 0.00402437
0.3 0.00506613 -0.0507812 -0.0139945 0.00398886
0.3 0.00502577 -0.0507567 -0.0140698 0.00397322
0.3 0.00498462 -0.0507281 -0.0141473 0.00395576
0.3 0.00494405 -0.0507281 -0.0141473 0.00395576
0.3 0.00490277 -0.0507281 -0.0141473 0.00395576
0.3 0.00486064 -0.0506434 -0.0143055 0.00391547
0.3 0.00481911 -0.0506434 -0.0143055 0.00391547
0.3 0.00477725 -0.0504394 -0.0145513 0.00384275
0.3 0.00473618 -0.0504394 -0.0145513 0.00384275
0.3 0.00468849 -0.0491087 -0.0151982 0.00358407
0.3 0.00464507 -0.0491087 -0.0151982 0.00358407
0.3 0.00460178 -0.0482736 -0.0154222 0.00345603
0.3 0.00455981 -0.0479321 -0.0154906 0.00341046
0.3 0.00452014 -0.0479321 -0.0154906 0.00341046
0.3 0.00448436 -0.0479321 -0.0154906 0.00341046
0.3 0.00444865 -0.0466439 -0.0156651 0.00327021
0.3 0.00441373 -0.0461207 -0.0157122 0.00322322
0.3 0.00438179 -0.0461207 -0.0157122 0.00322322
0.3 0.00435442 -0.0461207 -0.0157122 0.00322322
0.3 0.00432954 -0.0461207 -0.0157122 0.00322322
0.3 0.00430546 -0.0449322 -0.0157894 0.00312991
0.3 0.00428309 -0.0435552 -0.0158455 0.00303945
0.3 0.00426307 -0.0435552 -0.0158455 0.00303945
0.3 0.00424059 -0.0411074 -0.0158882 0.00291368
0.3 0.00422266 -0.0401912 -0.0158924 0.00287546
0.3 0.00420818 -0.039222 -0.0158915 0.00283987
0.3 0.00419323 -0.0383612 -0.0159958 0.00285181
0.3 0.00418044 -0.0374676 -0.016101 0.00286767
0.3 0.00416986 -0.0374676 -0.016101 0.00286767
0.3 0.00415923 -0.0374676 -0.016101 0.00286767
0.3 0.00414752 -0.0355952 -0.0162852 0.00289432
0.3 0.00413716 -0.0355952 -0.0162852 0.00289432
0.3 0.00412751 -0.0329233 -0.0165631 0.00292318
0.3 0.00411843 -0.0329233 -0.0165631 0.00292318
0.3 0.00411082 -0.0329233 -0.0165631 0.00292318
0.3 0.00410348 -0.0303306 -0.0168247 0.00294701
0.3 0.00409707 -0.0303306 -0.0168247 0.00294701
0.3 0.00409061 -0.0294847 -0.0169082 0.0029541
0.3 0.00408564 -0.0286481 -0.0169896 0.00296079
0.3 0.0040815 -0.0286481 -0.0169896 0.00296079
0.3 0.00407755 -0.0261951 -0.017223 0.00297871
0.3 0.00407435 -0.0253969 -0.0172971 0.00298403
0.3 0.00407207 -0.0253969 -0.0172971 0.00298403
0.3 0.00407021 -0.0253969 -0.0172971 0.00298403
0.3 0.00406854 -0.0230622 -0.0175087 0.00299819
0.3 0.0040678 -0.0223039 -0.0175758 0.00300233
0.3 0.00406802 -0.0215559 -0.0176412 0.00300621
0.3 0.00406897 -0.0215559 -0.0176412 0.00300621
0.3 0.00407022 -0.0215559 -0.0176412 0.00300621
0.3 0.0040716 -0.0193742 -0.0178277 0.00301635
0.3 0.00407388 -0.0186674 -0.0178867 0.00301922
0.3 0.00407677 -0.0186674 -0.0178867 0.00301922
0.3 0.00407985 -0.0186674 -0.0178867 0.00301922
0.3 0.00408353 -0.0166099 -0.0180547 0.00302651
0.3 0.00408679 -0.0159694 -0.0181071 0.00302767
0.3 0.00409018 -0.0159694 -0.0181071 0.00302767
0.3 0.00409475 -0.0148119 -0.0181953 0.00303052
0.3 0.00410083 -0.0143121 -0.0182261 0.00303292
0.3 0.00410804 -0.0138733 -0.0182448 0.00303652
0.3 0.00411638 -0.0134958 -0.0182517 0.00304137
0.3 0.00412671 -0.0134958 -0.0182517 0.00304137
0.3 0.0041389 -0.0134958 -0.0182517 0.00304137
0.3 0.00415128 -0.0127678 -0.0181845 0.00306593
0.3 0.00416633 -0.0126609 -0.0181311 0.00307808
0.3 0.00418346 -0.0126609 -0.0181311 0.00307808
0.3 0.00420165 -0.0126609 -0.0181311 0.00307808
0.3 0.00422211 -0.0127406 -0.0178656 0.00312944
0.3 0.0042449 -0.0129017 -0.017742 0.00315158
0.3 0.0042697 -0.0129017 -0.017742 0.00315158
0.3 0.00429516 -0.0134147 -0.0174426 0.00320398
0.3 0.00432362 -0.0137555 -0.0172707 0.00323343
0.3 0.00435329 -0.0137555 -0.0172707 0.00323343
0.3 0.00438491 -0.0145885 -0.016883 0.00329856
0.3 0.00441784 -0.0145885 -0.016883 0.00329856
0.3 0.00445243 -0.0145885 -0.016883 0.00329856
0.3 0.00448841 -0.0161495 -0.0162109 0.0034093
0.3 0.00452461 -0.0167401 -0.0159656 0.00344985
0.3 0.00456301 -0.017362 -0.0157105 0.00349219
0.3 0.00460231 -0.017362 -0.0157105 0.00349219
0.3 0.00464113 -0.0186849 -0.0151734 0.00358221
0.3 0.00468091 -0.0193767 -0.0148938 0.00362923
0.3 0.00472245 -0.020084 -0.0146077 0.00367749
0.3 0.00476425 -0.020084 -0.0146077 0.00367749
0.3 0.00480647 -0.0215242 -0.0140206 0.00377652
0.3 0.00484761 -0.022249 -0.0137227 0.00382662
0.3 0.00488969 -0.022973 -0.0134228 0.00387693
0.3 0.00493183 -0.0236913 -0.0131216 0.00392742
0.3 0.00497334 -0.0236913 -0.0131216 0.00392742
0.3 0.00501446 -0.0243953 -0.0128221 0.00397744
0.3 0.00505464 -0.0243953 -0.0128221 0.00397744
0.3 0.00509471 -0.0264058 -0.0119369 0.00412357
0.3 0.00513346 -0.0264058 -0.0119369 0.00412357
0.3 0.00517079 -0.0264058 -0.0119369 0.00412357
0.3 0.0052063 -0.0264058 -0.0119369 0.00412357
0.3 0.00524262 -0.0281695 -0.0110954 0.00425982
0.3 0.00527746 -0.0291651 -0.0105691 0.00434294
0.3 0.00531021 -0.0291651 -0.0105691 0.00434294
0.3 0.00534041 -0.0291651 -0.0105691 0.00434294
0.3 0.00536998 -0.0299717 -0.010081 0.00441844
0.3 0.00539605 -0.0299717 -0.010081 0.00441844
0.3 0.00541999 -0.0305715 -0.00963573 0.00448554
0.3 0.00544325 -0.0309363 -0.00924384 0.00454238
0.3 0.00546378 -0.0309363 -0.00924384 0.00454238
0.3 0.00548227 -0.0310519 -0.00890963 0.00458838
0.3 0.00549841 -0.0310519 -0.00890963 0.00458838
0.3 0.00550932 -0.0310519 -0.00890963 0.00458838
0.3 0.00551987 -0.0308828 -0.00864095 0.00462372
0.3 0.00552485 -0.0308828 -0.00864095 0.00462372
0.3 0.00552892 -0.0300829 -0.00836471 0.00465574
0.3 0.00553023 -0.0300829 -0.00836471 0.00465574
0.3 0.00552921 -0.0291843 -0.00827118 0.00466291
0.3 0.00552416 -0.0291843 -0.00827118 0.00466291
0.3 0.00551507 -0.0291843 -0.00827118 0.00466291
0.3 0.00550544 -0.0273829 -0.00824548 0.00465897
0.3 0.00549287 -0.026686 -0.00826165 0.00465513
0.3 0.00547706 -0.026686 -0.00826165 0.00465513
0.3 0.0054595 -0.026686 -0.00826165 0.00465513
0.3 0.00543883 -0.0251844 -0.00832295 0.00464577
0.3 0.00541535 -0.0251844 -0.00832295 0.00464577
0.3 0.00539134 -0.0227131 -0.0084825 0.0046293
0.3 0.005367 -0.0218559 -0.00854939 0.00462397
0.3 0.00533883 -0.0218559 -0.00854939 0.00462397
0.3 0.00530873 -0.0218559 -0.00854939 0.00462397
0.3 0.00527816 -0.019243 -0.00877971 0.00461303
0.3 0.00524703 -0.019243 -0.00877971 0.00461303
0.3 0.00521391 -0.019243 -0.00877971 0.00461303
0.3 0.00518013 -0.016641 -0.00903288 0.004616
0.3 0.00514586 -0.015786 -0.00911944 0.00462058
0.3 0.00511231 -0.014938 -0.00920728 0.00462694
0.3 0.005077 -0.014938 -0.00920728 0.00462694
0.3 0.00504199 -0.0132571 -0.00938806 0.00464508
0.3 0.00500798 -0.0124253 -0.00948065 0.00465698
0.3 0.00497256 -0.0124253 -0.00948065 0.00465698
0.3 0.00493726 -0.0124253 -0.00948065 0.00465698
0.3 0.00490277 -0.0100446 -0.00975651 0.00470293
0.3 0.00486903 -0.0100446 -0.00975651 0.00470293
0.3 0.00483501 -0.00860257 -0.00992868 0.00474219
0.3 0.00480199 -0.00793947 -0.0100084 0.00476424
0.3 0.00476979 -0.00731898 -0.0100834 0.00478781
0.3 0.00473955 -0.00731898 -0.0100834 0.00478781
0.3 0.00471119 -0.00731898 -0.0100834 0.00478781
0.3 0.0046835 -0.00573498 -0.0102715 0.00486727
0.3 0.00465857 -0.00573498 -0.0102715 0.00486727
0.3 0.00463488 -0.00573498 -0.0102715 0.00486727
0.3 0.004612 -0.00462542 -0.0103951 0.00495761
0.3 0.00459108 -0.00437224 -0.0104232 0.0049884
0.3 0.004573 -0.00417934 -0.010445 0.00501926
0.3 0.00455598 -0.00404521 -0.0104606 0.0050498
0.3 0.00454107 -0.00397578 -0.0104701 0.0050793
0.3 0.00452886 -0.00397578 -0.0104701 0.0050793
0.3 0.0045193 -0.00397578 -0.0104701 0.0050793
0.3 0.0045126 -0.00416836 -0.010458 0.00516034
0.3 0.00450854 -0.0043734 -0.0104399 0.0051838
0.3 0.00450794 -0.00465471 -0.0104153 0.00520511
0.3 0.00450935 -0.00500848 -0.0103839 0.0052239
0.3 0.00451828 -0.00500848 -0.0103839 0.0052239
0.3 0.00452974 -0.00500848 -0.0103839 0.0052239
0.3 0.00454148 -0.00604996 -0.0102864 0.00529065
0.3 0.00455155 -0.00638858 -0.0102511 0.00531578
0.3 0.00456144 -0.00672311 -0.0102143 0.00534246
0.3 0.00457205 -0.00672311 -0.0102143 0.00534246
0.3 0.00458355 -0.00730508 -0.0101929 0.00537722
0.3 0.0045908 -0.00730508 -0.0101929 0.00537722
0.3 0.00459434 -0.00730508 -0.0101929 0.00537722
0.3 0.00459228 -0.00789873 -0.0103142 0.00536796
0.3 0.00459008 -0.00809191 -0.0103483 0.00536713
0.3 0.00458889 -0.00809191 -0.0103483 0.00536713
0.3 0.00458833 -0.00809191 -0.0103483 0.00536713
0.3 0.00458815 -0.00864749 -0.0104451 0.00536632
0.3 0.00458833 -0.00882459 -0.0104756 0.00536649
0.3 0.00458933 -0.00882459 -0.0104756 0.00536649
0.3 0.00459094 -0.00882459 -0.0104756 0.00536649
0.3 0.00459311 -0.00933157 -0.0105623 0.00536813
0.3 0.00459559 -0.0094923 -0.0105896 0.00536902
0.3 0.00459871 -0.00964893 -0.010616 0.00537009
0.3 0.00460266 -0.0098016 -0.0106416 0.00537132
0.3 0.00460718 -0.00995021 -0.0106664 0.00537269
0.3 0.00461225 -0.00995021 -0.0106664 0.00537269
0.3 0.00461763 -0.00995021 -0.0106664 0.00537269
0.3 0.00462378 -0.0102353 -0.0107134 0.0053759
0.3 0.0046253 -0.0102353 -0.0107134 0.0053759
0.3 0.00462705 -0.0102353 -0.0107134 0.0053759
0.3 0.00463177 -0.0104762 -0.0108432 0.00537481
0.3 0.00463915 -0.0104762 -0.0108432 0.00537481
0.3 0.00464843 -0.0104762 -0.0108432 0.00537481
0.3 0.00465689 -0.0102269 -0.0109588 0.00536413
0.3 0.00466903 -0.0102269 -0.0109588 0.00536413
0.3 0.00468207 -0.00968779 -0.0111174 0.00534325
0.3 0.00469767 -0.00968779 -0.0111174 0.00534325
0.3 0.00471128 -0.00830037 -0.0114454 0.00529105
0.3 0.00472959 -0.00830037 -0.0114454 0.00529105
0.3 0.00475083 -0.00830037 -0.0114454 0.00529105
0.3 0.00477305 -0.00699427 -0.0117291 0.00524288
0.3 0.00479633 -0.00699427 -0.0117291 0.00524288
0.3 0.00482234 -0.00448668 -0.0122544 0.00515302
0.3 0.00485024 -0.00350852 -0.0124554 0.00511843
0.3 0.00487979 -0.00246311 -0.0126704 0.00508176
0.3 0.00490836 -0.00135019 -0.0128986 0.00504296
0.3 0.00494211 -0.00135019 -0.0128986 0.00504296
0.3 0.0049783 -0.00135019 -0.0128986 0.00504296
0.3 0.00501255 0.00107438 -0.0133942 0.00495899
0.3 0.00504907 0.00107438 -0.0133942 0.00495899
0.3 0.00508847 0.00516603 -0.0142277 0.00482053
0.3 0.005129 0.00665138 -0.0145293 0.00477058
0.3 0.00517179 0.00665138 -0.0145293 0.00477058
0.3 0.00521413 0.00980182 -0.0151654 0.004665
0.3 0.00525814 0.00980182 -0.0151654 0.004665
0.3 0.0053016 0.00980182 -0.0151654 0.004665
0.3 0.00534586 0.0148504 -0.0161833 0.00450141
0.3 0.00539048 0.0166083 -0.0165344 0.00444549
0.3 0.00543503 0.0183969 -0.0168904 0.00438897
0.3 0.00547839 0.0183969 -0.0168904 0.00438897
0.3 0.00552194 0.0202122 -0.0172483 0.0043321
0.3 0.00556847 0.0202122 -0.0172483 0.0043321
0.3 0.00561303 0.0239204 -0.0179698 0.00421696
0.3 0.00565625 0.0239204 -0.0179698 0.00421696
0.3 0.00569824 0.029631 -0.0190434 0.00404112
0.3 0.00573895 0.0315559 -0.0193938 0.00398231
0.3 0.00577908 0.0315559 -0.0193938 0.00398231
0.3 0.00581889 0.0354187 -0.0200786 0.00386556
0.3 0.0058561 0.0354187 -0.0200786 0.00386556
0.3 0.0058911 0.0354187 -0.0200786 0.00386556
0.3 0.00592352 0.0392796 -0.0207327 0.00374972
0.3 0.00595747 0.0392796 -0.0207327 0.00374972
0.3 0.00598651 0.0431118 -0.0213462 0.00363581
0.3 0.00601413 0.0468637 -0.0219058 0.00352545
0.3 0.00604034 0.0468637 -0.0219058 0.00352545
0.3 0.0060651 0.0468637 -0.0219058 0.00352545
0.3 0.00608612 0.050508 -0.0224012 0.00341952
0.3 0.00610472 0.050508 -0.0224012 0.00341952
0.3 0.00612056 0.0540053 -0.0228211 0.00331799
0.3 0.00613444 0.0540053 -0.0228211 0.00331799
0.3 0.00614458 0.0573219 -0.0231571 0.00322124
0.3 0.00615265 0.0573219 -0.0231571 0.00322124
0.3 0.0061567 0.0604316 -0.0233985 0.00312777
0.3 0.00615864 0.0604316 -0.0233985 0.00312777
0.3 0.00615624 0.0633323 -0.0235453 0.00303644
0.3 0.00615238 0.0633323 -0.0235453 0.00303644
0.3 0.00614457 0.0660244 -0.0235957 0.00294483
0.3 0.00613459 0.0660244 -0.0235957 0.00294483
0.3 0.00612236 0.0672881 -0.0235874 0.0028987
0.3 0.0061058 0.0707352 -0.0234216 0.00275663
0.3 0.00608783 0.0707352 -0.0234216 0.00275663
0.3 0.0060687 0.0707352 -0.0234216 0.00275663
0.3 0.00604534 0.0737636 -0.0230608 0.00259508
0.3 0.00602109 0.0737636 -0.0230608 0.00259508
0.3 0.00599594 0.0737636 -0.0230608 0.00259508
0.3 0.00596749 0.0755968 -0.0227253 0.00247017
0.3 0.00593859 0.076462 -0.0225335 0.00240174
0.3 0.00590762 0.0780834 -0.0221004 0.00225209
0.3 0.00587684 0.0780834 -0.0221004 0.00225209
0.3 0.00584534 0.0788481 -0.0218632 0.00217041
0.3 0.00581419 0.0788481 -0.0218632 0.00217041
0.3 0.00578081 0.0809629 -0.0210791 0.00189635
0.3 0.00574724 0.0816182 -0.020797 0.0017944
0.3 0.00571323 0.0822563 -0.0205073 0.0016872
0.3 0.00567977 0.0828897 -0.0202138 0.00157429
0.3 0.00564793 0.0828897 -0.0202138 0.00157429
0.3 0.00561726 0.0828897 -0.0202138 0.00157429
0.3 0.00558466 0.0848584 -0.0193292 0.00119945
0.3 0.00555465 0.0848584 -0.0193292 0.00119945
0.3 0.00552298 0.0870398 -0.0184723 0.000772136
0.3 0.00549405 0.0870398 -0.0184723 0.000772136
0.3 0.00546715 0.0870398 -0.0184723 0.000772136
0.3 0.00543991 0.0886488 -0.017941 0.000464548
0.3 0.00541362 0.0895051 -0.0176949 0.000306462
0.3 0.00538897 0.0895051 -0.0176949 0.000306462
0.3 0.00536893 0.0895051 -0.0176949 0.000306462
0.3 0.00534974 0.0913249 -0.0172488 -1.63701e-05
0.3 0.00533285 0.0913249 -0.0172488 -1.63701e-05
0.3 0.00531572 0.0932858 -0.0168743 -0.000342427
0.3 0.00530265 0.0932858 -0.0168743 -0.000342427
0.3 0.00529082 0.0964785 -0.0164687 -0.000826892
0.3 0.00528565 0.0976035 -0.0163824 -0.00098373
0.3 0.00528012 0.0976035 -0.0163824 -0.00098373
0.3 0.00527552 0.0976035 -0.0163824 -0.00098373
0.3 0.00527428 0.10116 -0.0162826 -0.00143271
0.3 0.0052752 0.10116 -0.0162826 -0.00143271
0.3 0.00528126 0.103661 -0.0163613 -0.00170566
0.3 0.00528982 0.103661 -0.0163613 -0.00170566
0.3 0.0052999 0.103661 -0.0163613 -0.00170566
0.3 0.00531236 0.106007 -0.0164686 -0.00196279
0.3 0.00532497 0.106007 -0.0164686 -0.00196279
0.3 0.00533825 0.108869 -0.0164768 -0.00234701
0.3 0.00534447 0.109656 -0.0164476 -0.00246903
0.3 0.00534992 0.109656 -0.0164476 -0.00246903
0.3 0.00535554 0.109656 -0.0164476 -0.00246903
0.3 0.00535967 0.111697 -0.0163724 -0.00281891
0.3 0.00536405 0.111697 -0.0163724 -0.00281891
0.3 0.00536942 0.111697 -0.0163724 -0.00281891
0.3 0.00537489 0.113268 -0.0163042 -0.00314421
0.3 0.00538058 0.113268 -0.0163042 -0.00314421
0.3 0.0053866 0.11369 -0.0162825 -0.0032473
0.3 0.00539353 0.11369 -0.0162825 -0.0032473
0.3 0.00540065 0.114384 -0.0162398 -0.0034457
0.3 0.005408 0.11466 -0.0162188 -0.00354122
0.3 0.00541586 0.11466 -0.0162188 -0.00354122
0.3 0.00542396 0.115071 -0.0161767 -0.00372521
0.3 0.00543241 0.115071 -0.0161767 -0.00372521
0.3 0.00544102 0.11535 -0.0161154 -0.00398379
0.3 0.00544969 0.11535 -0.0161154 -0.00398379
0.3 0.0054589 0.115322 -0.0160758 -0.00414526
0.3 0.00546854 0.115322 -0.0160758 -0.00414526
0.3 0.00547856 0.115322 -0.0160758 -0.00414526
0.3 0.00548866 0.114976 -0.0160183 -0.00437186
0.3 0.00549865 0.114779 -0.0160011 -0.00444294
0.3 0.00551069 0.114532 -0.0159863 -0.00451194
0.3 0.00552191 0.114532 -0.0159863 -0.00451194
0.3 0.00553309 0.114221 -0.0159764 -0.00457765
0.3 0.00554331 0.113391 -0.0159749 -0.00469749
0.3 0.00555444 0.112868 -0.0159843 -0.00475143
0.3 0.00556755 0.112261 -0.0160034 -0.00480065
0.3 0.00558177 0.111571 -0.0160325 -0.00484529
0.3 0.00559636 0.110796 -0.0160717 -0.00488528
0.3 0.00561351 0.10994 -0.0161214 -0.00492092
0.3 0.00563121 0.108996 -0.0161832 -0.00495169
0.3 0.00565172 0.108996 -0.0161832 -0.00495169
0.3 0.00567337 0.108996 -0.0161832 -0.00495169
0.3 0.00569612 0.105656 -0.01644 -0.00501762
0.3 0.00572048 0.104381 -0.01655 -0.00503163
0.3 0.00574541 0.104381 -0.01655 -0.00503163
0.3 0.00577509 0.103028 -0.0166726 -0.00504192
0.3 0.0058057 0.1016 -0.0168076 -0.00504895
0.3 0.0058368 0.1016 -0.0168076 -0.00504895
0.3 0.00586793 0.0968713 -0.0172846 -0.00504994
0.3 0.0059028 0.0968713 -0.0172846 -0.00504994
0.3 0.00594053 0.0968713 -0.0172846 -0.00504994
0.3 0.00597446 0.0915145 -0.0178757 -0.00502614
0.3 0.00601097 0.0896025 -0.018097 -0.00501384
0.3 0.00605004 0.0896025 -0.018097 -0.00501384
0.3 0.00608881 0.0896025 -0.018097 -0.00501384
0.3 0.00612866 0.08351 -0.0188261 -0.00496071
0.3 0.00616886 0.0813705 -0.019086 -0.00493843
0.3 0.00620915 0.0791832 -0.0193541 -0.00491458
0.3 0.00625118 0.0791832 -0.0193541 -0.00491458
0.3 0.00629376 0.0769481 -0.0196291 -0.0048891
0.3 0.00633535 0.0746689 -0.0199095 -0.00486219
0.3 0.00637471 0.0699981 -0.0204834 -0.00480501
0.3 0.00641489 0.0699981 -0.0204834 -0.00480501
0.3 0.00645744 0.0699981 -0.0204834 -0.00480501
0.3 0.00649837 0.0699981 -0.0204834 -0.00480501
0.3 0.00653546 0.0627399 -0.0213643 -0.00471191
0.3 0.00657573 0.0627399 -0.0213643 -0.00471191
0.3 0.00661293 0.0577549 -0.0219531 -0.00464467
0.3 0.00664591 0.055235 -0.0222435 -0.00461078
0.3 0.00667996 0.0526971 -0.0225305 -0.00457695
0.3 0.00671056 0.0475911 -0.0230895 -0.00451
0.3 0.00673921 0.0450326 -0.0233573 -0.00447672
0.3 0.00676688 0.0450326 -0.0233573 -0.00447672
0.3 0.00679298 0.0424714 -0.0236182 -0.00444381
0.3 0.0068193 0.0424714 -0.0236182 -0.00444381
0.3 0.00684126 0.0373593 -0.0241102 -0.00437856
0.3 0.00685855 0.034822 -0.0243372 -0.0043465
0.3 0.00687561 0.0323033 -0.0245516 -0.00431557
0.3 0.00689228 0.0323033 -0.0245516 -0.00431557
0.3 0.00690418 0.0273314 -0.0249366 -0.0042565
0.3 0.00690936 0.0201065 -0.0253819 -0.00417443
0.3 0.00691232 0.0201065 -0.0253819 -0.00417443
0.3 0.00691371 0.0177631 -0.0254952 -0.00414846
0.3 0.0069121 0.0154564 -0.0255898 -0.00412262
0.3 0.00690777 0.0131823 -0.0256665 -0.00409651
0.3 0.00689966 0.0109404 -0.0257257 -0.00407
0.3 0.00689094 0.0109404 -0.0257257 -0.00407
0.3 0.0068824 0.0109404 -0.0257257 -0.00407
0.3 0.00686945 0.00655655 -0.0257899 -0.00401437
0.3 0.00685575 0.00655655 -0.0257899 -0.00401437
0.3 0.00683801 0.00233459 -0.0257785 -0.00395541
0.3 0.00681872 0.00233459 -0.0257785 -0.00395541
0.3 0.0067969 -0.00174945 -0.0256981 -0.00388928
0.3 0.00677447 -0.00174945 -0.0256981 -0.00388928
0.3 0.00674844 -0.00570228 -0.0255488 -0.00381423
0.3 0.00672279 -0.00570228 -0.0255488 -0.00381423
0.3 0.00669358 -0.00952731 -0.0253335 -0.00372726
0.3 0.00666527 -0.00952731 -0.0253335 -0.00372726
0.3 0.00663192 -0.0150956 -0.0249077 -0.00356503
0.3 0.00659877 -0.0150956 -0.0249077 -0.00356503
0.3 0.0065657 -0.0169168 -0.0247427 -0.00350151
0.3 0.00653426 -0.0169168 -0.0247427 -0.00350151
0.3 0.00649874 -0.022319 -0.0241927 -0.00327859
0.3 0.00646198 -0.0241151 -0.0239959 -0.00319184
0.3 0.00642829 -0.0241151 -0.0239959 -0.00319184
0.3 0.00639282 -0.0277082 -0.02359 -0.00300029
0.3 0.00635598 -0.0295163 -0.0233847 -0.00289522
0.3 0.00632158 -0.0313311 -0.0231784 -0.00278398
0.3 0.00628649 -0.0331648 -0.022976 -0.00266653
0.3 0.00625219 -0.0350171 -0.0227782 -0.00254352
0.3 0.0062175 -0.0368893 -0.0225848 -0.00241492
0.3 0.00618297 -0.0387901 -0.0224 -0.00228084
0.3 0.00615361 -0.0387901 -0.0224 -0.00228084
0.3 0.006123 -0.0427106 -0.0220697 -0.00199722
0.3 0.00609116 -0.0447319 -0.0219268 -0.00184865
0.3 0.00606345 -0.0467933 -0.0217997 -0.00169623
0.3 0.00603729 -0.0489044 -0.0216942 -0.00154035
0.3 0.00601284 -0.0510588 -0.02161 -0.00138216
0.3 0.00599152 -0.0510588 -0.02161 -0.00138216
0.3 0.00597462 -0.0510588 -0.02161 -0.00138216
0.3 0.00595575 -0.0577806 -0.0214922 -0.000897472
0.3 0.00593828 -0.0600954 -0.0215034 -0.000736152
0.3 0.00592785 -0.0600954 -0.0215034 -0.000736152
0.3 0.00591803 -0.0600954 -0.0215034 -0.000736152
0.3 0.0059091 -0.0648272 -0.0216075 -0.000417792
0.3 0.00590183 -0.0696906 -0.0218284 -0.000109417
0.3 0.00589485 -0.072161 -0.0219841 3.92871e-05
0.3 0.0058925 -0.0746673 -0.0221747 0.000183607
0.3 0.00588888 -0.0772972 -0.0224046 0.000321839
0.3 0.00589012 -0.0772972 -0.0224046 0.000321839
0.3 0.00589823 -0.0772972 -0.0224046 0.000321839
0.3 0.00590545 -0.0845359 -0.0229351 0.000727175
0.3 0.00590909 -0.0867542 -0.0230793 0.00085405
0.3 0.00591154 -0.0867542 -0.0230793 0.00085405
0.3 0.00591453 -0.0867542 -0.0230793 0.00085405
0.3 0.0059176 -0.0867542 -0.0230793 0.00085405
0.3 0.00592042 -0.0949424 -0.0236511 0.00133525
0.3 0.00592427 -0.0949424 -0.0236511 0.00133525
0.3 0.0059287 -0.0986181 -0.0239245 0.00155617
0.3 0.00593348 -0.0986181 -0.0239245 0.00155617
0.3 0.00593907 -0.102015 -0.0241875 0.00176392
0.3 0.00594527 -0.103613 -0.024315 0.00186312
0.3 0.00595207 -0.103613 -0.024315 0.00186312
0.3 0.00595912 -0.103613 -0.024315 0.00186312
0.3 0.00596682 -0.10802 -0.0246826 0.00214291
0.3 0.00597501 -0.10802 -0.0246826 0.00214291
0.3 0.00598354 -0.11186 -0.0250282 0.00239657
0.3 0.00599232 -0.11186 -0.0250282 0.00239657
0.3 0.00600166 -0.113017 -0.0251389 0.00247548
0.3 0.00601137 -0.113017 -0.0251389 0.00247548
0.3 0.00602119 -0.113017 -0.0251389 0.00247548
0.3 0.00603155 -0.115154 -0.0253535 0.00262517
0.3 0.00604212 -0.117058 -0.0255595 0.00276429
0.3 0.00605301 -0.117058 -0.0255595 0.00276429
0.3 0.0060613 -0.117058 -0.0255595 0.00276429
0.3 0.00606964 -0.117058 -0.0255595 0.00276429
0.3 0.00607994 -0.119954 -0.0259196 0.00301292
0.3 0.00609203 -0.120414 -0.0259832 0.00306747
0.3 0.00610513 -0.120414 -0.0259832 0.00306747
0.3 0.00612034 -0.12101 -0.0260669 0.00316555
0.3 0.0061374 -0.121139 -0.0260838 0.00320853
0.3 0.0061548 -0.121164 -0.0260846 0.00324758
0.3 0.00617177 -0.121087 -0.0260688 0.00328239
0.3 0.00619616 -0.121087 -0.0260688 0.00328239
0.3 0.00622157 -0.121087 -0.0260688 0.00328239
0.3 0.00624758 -0.120258 -0.0259193 0.00336184
0.3 0.00627529 -0.120258 -0.0259193 0.00336184
0.3 0.00630495 -0.119249 -0.0257399 0.00339478
0.3 0.00633603 -0.118609 -0.0256232 0.00340447
0.3 0.00636762 -0.11789 -0.0254914 0.00341024
0.3 0.00640173 -0.11789 -0.0254914 0.00341024
0.3 0.00643837 -0.115284 -0.0250098 0.00340452
0.3 0.00647519 -0.115284 -0.0250098 0.00340452
0.3 0.00651023 -0.114278 -0.024823 0.00339551
0.3 0.00655031 -0.114278 -0.024823 0.00339551
0.3 0.00659261 -0.114278 -0.024823 0.00339551
0.3 0.00663505 -0.114278 -0.024823 0.00339551
0.3 0.00667545 -0.109657 -0.0239594 0.00332664
0.3 0.00671848 -0.108378 -0.0237193 0.00330189
0.3 0.00676283 -0.108378 -0.0237193 0.00330189
0.3 0.00680647 -0.108378 -0.0237193 0.00330189
0.3 0.00685242 -0.105707 -0.0232153 0.00324456
0.3 0.00689706 -0.102916 -0.022691 0.00317922
0.3 0.00694143 -0.101488 -0.022424 0.00314413
0.3 0.00698464 -0.100043 -0.0221556 0.00310772
0.3 0.00702839 -0.0985841 -0.0218858 0.00307016
0.3 0.00707123 -0.0971153 -0.0216154 0.00303165
0.3 0.0071132 -0.0956448 -0.0213465 0.00299261
0.3 0.00715474 -0.0956448 -0.0213465 0.00299261
0.3 0.00719659 -0.0956448 -0.0213465 0.00299261
0.3 0.00723551 -0.0912447 -0.0205548 0.00287375
0.3 0.00727271 -0.0912447 -0.0205548 0.00287375
0.3 0.00730902 -0.0883731 -0.0200511 0.00279509
0.3 0.00734345 -0.0869653 -0.0198088 0.00275648
0.3 0.00737484 -0.0855843 -0.0195746 0.00271883
0.3 0.00740603 -0.0842304 -0.0193486 0.00268215
0.3 0.00743533 -0.0842304 -0.0193486 0.00268215
0.3 0.00746129 -0.0803887 -0.0187328 0.00257968
0.3 0.00748518 -0.0803887 -0.0187328 0.00257968
0.3 0.00750646 -0.0791889 -0.0185504 0.00254844
0.3 0.00752575 -0.0780382 -0.0183811 0.00251876
0.3 0.00754219 -0.0780382 -0.0183811 0.00251876
0.3 0.00755596 -0.0780382 -0.0183811 0.00251876
0.3 0.00756666 -0.0749112 -0.0179608 0.00244048
0.3 0.00757435 -0.0739936 -0.0178536 0.002418
0.3 0.00757898 -0.0739936 -0.0178536 0.002418
0.3 0.00758095 -0.0731377 -0.017763 0.00239731
0.3 0.00757946 -0.0731377 -0.017763 0.00239731
0.3 0.00757512 -0.0731377 -0.017763 0.00239731
0.3 0.00756635 -0.0698362 -0.0175729 0.00231808
0.3 0.00755485 -0.0698362 -0.0175729 0.00231808
0.3 0.00754093 -0.069371 -0.0175871 0.00230602
0.3 0.00752475 -0.069371 -0.0175871 0.00230602
0.3 0.00750512 -0.0689543 -0.0176151 0.0022946
0.3 0.00748243 -0.0689543 -0.0176151 0.0022946
0.3 0.00745727 -0.0679822 -0.0177756 0.00226237
0.3 0.00743141 -0.0679822 -0.0177756 0.00226237
0.3 0.00740219 -0.0677315 -0.0178488 0.00225111
0.3 0.00737111 -0.0677315 -0.0178488 0.00225111
0.3 0.00733816 -0.0673172 -0.0180225 0.00222716
0.3 0.00730383 -0.0673172 -0.0180225 0.00222716
0.3 0.00726727 -0.0669855 -0.0182254 0.00220033
0.3 0.00722941 -0.0667108 -0.0184524 0.0021697
0.3 0.00719086 -0.0665856 -0.0185725 0.00215301
0.3 0.00715106 -0.0664673 -0.0186975 0.00213571
0.3 0.00711128 -0.0664673 -0.0186975 0.00213571
0.3 0.00707125 -0.066354 -0.0188269 0.00211769
0.3 0.00703073 -0.0661071 -0.019091 0.00207885
0.3 0.00698947 -0.0659695 -0.0192248 0.00205748
0.3 0.00694805 -0.0658203 -0.0193593 0.00203472
0.3 0.00690672 -0.0656511 -0.0194911 0.00201018
0.3 0.00686685 -0.0656511 -0.0194911 0.00201018
0.3 0.00682773 -0.0656511 -0.0194911 0.00201018
0.3 0.00678849 -0.06525 -0.0197477 0.0019559
0.3 0.00675024 -0.06525 -0.0197477 0.0019559
0.3 0.00671179 -0.06445 -0.0201163 0.00186415
0.3 0.00667428 -0.0641129 -0.0202318 0.00183119
0.3 0.00663581 -0.0633219 -0.0204491 0.00176232
0.3 0.00659951 -0.0633219 -0.0204491 0.00176232
0.3 0.00656634 -0.0633219 -0.0204491 0.00176232
0.3 0.0065359 -0.0633219 -0.0204491 0.00176232
0.3 0.00650511 -0.0623666 -0.0206463 0.00169026
0.3 0.00647789 -0.0623666 -0.0206463 0.00169026
0.3 0.00645068 -0.0612301 -0.0208199 0.00161647
0.3 0.00642679 -0.0612301 -0.0208199 0.00161647
0.3 0.00640204 -0.0591488 -0.0210294 0.00150535
0.3 0.00637906 -0.0583492 -0.0210852 0.00146902
0.3 0.00635958 -0.0583492 -0.0210852 0.00146902
0.3 0.00634295 -0.0583492 -0.0210852 0.00146902
0.3 0.00632855 -0.0583492 -0.0210852 0.00146902
0.3 0.00631613 -0.0545667 -0.0212307 0.00133671
0.3 0.00630644 -0.0545667 -0.0212307 0.00133671
0.3 0.00630034 -0.0545667 -0.0212307 0.00133671
0.3 0.00629467 -0.0510873 -0.0212563 0.00125901
0.3 0.0062932 -0.0498706 -0.0212558 0.00123433
0.3 0.00629356 -0.0498706 -0.0212558 0.00123433
0.3 0.00629558 -0.0498706 -0.0212558 0.00123433
0.3 0.00629923 -0.0462677 -0.0212383 0.00115221
0.3 0.00630265 -0.0450835 -0.0212272 0.00112169
0.3 0.00630847 -0.0450835 -0.0212272 0.00112169
0.3 0.00631454 -0.0430148 -0.0213796 0.00112916
0.3 0.00631704 -0.0430148 -0.0213796 0.00112916
0.3 0.00631152 -0.0409953 -0.0215235 0.00113299
0.3 0.00630635 -0.0399939 -0.0215888 0.001133
0.3 0.00630184 -0.0399939 -0.0215888 0.001133
0.3 0.00629719 -0.0390006 -0.0216515 0.00113255
0.3 0.00629379 -0.0390006 -0.0216515 0.00113255
0.3 0.00629018 -0.0360773 -0.0218279 0.00112993
0.3 0.00628715 -0.0360773 -0.0218279 0.00112993
0.3 0.00628442 -0.0360773 -0.0218279 0.00112993
0.3 0.00628165 -0.0332417 -0.0219877 0.00112589
0.3 0.0062794 -0.0323165 -0.0220374 0.00112426
0.3 0.00627755 -0.0314017 -0.0220854 0.00112251
0.3 0.00627587 -0.0304979 -0.0221316 0.00112069
0.3 0.00627467 -0.0296048 -0.022176 0.00111878
0.3 0.00627424 -0.0287224 -0.0222187 0.00111676
0.3 0.0062744 -0.0287224 -0.0222187 0.00111676
0.3 0.00627464 -0.0278509 -0.0222597 0.00111465
0.3 0.00627571 -0.0278509 -0.0222597 0.00111465
0.3 0.0062762 -0.0253404 -0.0223695 0.00110727
0.3 0.0062778 -0.0245976 -0.0223935 0.00110493
0.3 0.00628097 -0.0245976 -0.0223935 0.00110493
0.3 0.00628581 -0.0232898 -0.0224131 0.00110179
0.3 0.00629068 -0.0227416 -0.0224032 0.00110183
0.3 0.00629717 -0.0227416 -0.0224032 0.00110183
0.3 0.00630433 -0.0218619 -0.0223371 0.00110676
0.3 0.00631395 -0.0218619 -0.0223371 0.00110676
0.3 0.00632598 -0.0218619 -0.0223371 0.00110676
0.3 0.00633949 -0.0212779 -0.0222051 0.0011191
0.3 0.00635482 -0.0210996 -0.0221133 0.00112821
0.3 0.00637216 -0.0210996 -0.0221133 0.00112821
0.3 0.00639088 -0.0209558 -0.0218781 0.00115296
0.3 0.00641195 -0.0209558 -0.0218781 0.00115296
0.3 0.00643463 -0.0210804 -0.0215769 0.00118589
0.3 0.00645816 -0.0210804 -0.0215769 0.00118589
0.3 0.00648428 -0.0214416 -0.0212176 0.00122588
0.3 0.00651216 -0.0214416 -0.0212176 0.00122588
0.3 0.00654143 -0.0223892 -0.0205696 0.00130058
0.3 0.00657098 -0.0223892 -0.0205696 0.00130058
0.3 0.00660184 -0.0223892 -0.0205696 0.00130058
0.3 0.00663527 -0.0237309 -0.0198087 0.00139058
0.3 0.00666963 -0.0242517 -0.0195316 0.00142456
0.3 0.00670463 -0.0242517 -0.0195316 0.00142456
0.3 0.00674075 -0.0242517 -0.0195316 0.00142456
0.3 0.0067785 -0.0253871 -0.0189472 0.00149786
0.3 0.00681647 -0.027233 -0.0180112 0.00161875
0.3 0.0068543 -0.027233 -0.0180112 0.00161875
0.3 0.00689257 -0.0278716 -0.0176884 0.00166095
0.3 0.00693096 -0.0285084 -0.0173646 0.00170326
0.3 0.00696884 -0.0291428 -0.0170396 0.00174559
0.3 0.00700686 -0.0297706 -0.0167146 0.0017877
0.3 0.00704435 -0.0303831 -0.0163921 0.00182923
0.3 0.00708092 -0.0303831 -0.0163921 0.00182923
0.3 0.00711668 -0.0309798 -0.016072 0.00187012
0.3 0.00715125 -0.0309798 -0.016072 0.00187012
0.3 0.00718495 -0.0321123 -0.0154427 0.00194934
0.3 0.00721885 -0.0336026 -0.0145409 0.00205886
0.3 0.00725121 -0.0336026 -0.0145409 0.00205886
0.3 0.00728214 -0.0340345 -0.0142534 0.00209255
0.3 0.00731145 -0.0344284 -0.0139742 0.00212454
0.3 0.00733978 -0.0347817 -0.0137041 0.00215465
0.3 0.00736589 -0.0350862 -0.0134449 0.00218279
0.3 0.0073891 -0.0350862 -0.0134449 0.00218279
0.3 0.00741129 -0.0355402 -0.0129618 0.0022324
0.3 0.00743113 -0.0356871 -0.012739 0.00225373
0.3 0.00744862 -0.0357712 -0.0125309 0.00227265
0.3 0.00746349 -0.0357907 -0.0123385 0.00228906
0.3 0.00747413 -0.0357907 -0.0123385 0.00228906
0.3 0.00748179 -0.0357907 -0.0123385 0.00228906
0.3 0.00748878 -0.0354519 -0.0118583 0.00232328
0.3 0.00749417 -0.0351964 -0.0117343 0.00232925
0.3 0.00749504 -0.0348685 -0.0116283 0.00233274
0.3 0.00749368 -0.034467 -0.0115416 0.00233345
0.3 0.00748802 -0.034467 -0.0115416 0.00233345
0.3 0.00747976 -0.034467 -0.0115416 0.00233345
0.3 0.00747052 -0.0328495 -0.0113884 0.00232087
0.3 0.00745734 -0.0321831 -0.0113699 0.00231277
0.3 0.00744137 -0.0314676 -0.0113645 0.00230352
0.3 0.00742304 -0.0307092 -0.0113711 0.0022932
0.3 0.00740415 -0.029908 -0.0113898 0.00228201
0.3 0.00738208 -0.0290692 -0.0114196 0.00227019
0.3 0.00735718 -0.0282024 -0.0114577 0.00225836
0.3 0.00732968 -0.0282024 -0.0114577 0.00225836
0.3 0.00730109 -0.0282024 -0.0114577 0.00225836
0.3 0.0072715 -0.0264026 -0.0115535 0.00223546
0.3 0.00723826 -0.0264026 -0.0115535 0.00223546
0.3 0.00720414 -0.0245374 -0.011674 0.00221477
0.3 0.00716812 -0.0245374 -0.011674 0.00221477
0.3 0.00713341 -0.0216988 -0.0118879 0.00219224
0.3 0.00709618 -0.0216988 -0.0118879 0.00219224
0.3 0.00705686 -0.0216988 -0.0118879 0.00219224
0.3 0.00701796 -0.0188204 -0.0121389 0.00218214
0.3 0.00697853 -0.0178651 -0.0122273 0.00218195
0.3 0.00693965 -0.0169158 -0.0123176 0.00218335
0.3 0.00690025 -0.0159743 -0.0124095 0.00218647
0.3 0.00686022 -0.0150502 -0.0125011 0.00219129
0.3 0.00682011 -0.0150502 -0.0125011 0.00219129
0.3 0.00678046 -0.0150502 -0.0125011 0.00219129
0.3 0.00674119 -0.0123992 -0.0127711 0.00221655
0.3 0.0067024 -0.0123992 -0.0127711 0.00221655
0.3 0.006665 -0.0123992 -0.0127711 0.00221655
0.3 0.00662719 -0.0107734 -0.0129395 0.00224212
0.3 0.00658973 -0.0107734 -0.0129395 0.00224212
0.3 0.00655314 -0.00860737 -0.0131639 0.00229302
0.3 0.00651894 -0.00860737 -0.0131639 0.00229302
0.3 0.00648549 -0.00860737 -0.0131639 0.00229302
0.3 0.00645285 -0.00684798 -0.013341 0.00235662
0.3 0.00642251 -0.00684798 -0.013341 0.00235662
0.3 0.0063939 -0.00684798 -0.013341 0.00235662
0.3 0.00636676 -0.00556609 -0.0134601 0.00242873
0.3 0.00634163 -0.00525355 -0.0134857 0.00245375
0.3 0.00631946 -0.00500199 -0.013504 0.00247902
0.3 0.00629875 -0.00500199 -0.013504 0.00247902
0.3 0.0062803 -0.00500199 -0.013504 0.00247902
0.3 0.00626446 -0.00462119 -0.0135123 0.00255301
0.3 0.00625134 -0.00462119 -0.0135123 0.00255301
0.3 0.00624009 -0.00462119 -0.0135123 0.00255301
0.3 0.00623227 -0.00485602 -0.0134484 0.00261784
0.3 0.00623154 -0.00500505 -0.0134184 0.00264013
0.3 0.00623293 -0.00515415 -0.0133871 0.00266389
0.3 0.00623318 -0.00530324 -0.0133547 0.00268902
0.3 0.00623439 -0.00530324 -0.0133547 0.00268902
0.3 0.00623462 -0.00559865 -0.0132856 0.00274378
0.3 0.00623418 -0.00559865 -0.0132856 0.00274378
0.3 0.00623419 -0.00559865 -0.0132856 0.00274378
0.3 0.00623459 -0.00589295 -0.0132094 0.00280526
0.3 0.00623457 -0.00589295 -0.0132094 0.00280526
0.3 0.00623648 -0.00603335 -0.01324 0.00281587
0.3 0.00623665 -0.00603335 -0.01324 0.00281587
0.3 0.0062341 -0.00619073 -0.0133004 0.00282507
0.3 0.00623171 -0.00619073 -0.0133004 0.00282507
0.3 0.00622984 -0.00624541 -0.0133166 0.0028295
0.3 0.00622828 -0.00635311 -0.0133462 0.002839
0.3 0.00622705 -0.00640612 -0.0133598 0.00284403
0.3 0.00622606 -0.00645837 -0.0133725 0.00284924
0.3 0.0062254 -0.00650995 -0.0133845 0.00285463
0.3 0.00622515 -0.00656085 -0.0133957 0.00286018
0.3 0.00622522 -0.00661097 -0.0134062 0.00286588
0.3 0.00622564 -0.00661097 -0.0134062 0.00286588
0.3 0.00622637 -0.00661097 -0.0134062 0.00286588
0.3 0.00622737 -0.00671034 -0.0134247 0.0028779
0.3 0.00622871 -0.00671034 -0.0134247 0.0028779
0.3 0.00623049 -0.00680669 -0.0134402 0.00289055
0.3 0.00623237 -0.0069113 -0.0134634 0.00290942
0.3 0.00623148 -0.0069113 -0.0134634 0.00290942
0.3 0.00622954 -0.00688759 -0.0134791 0.00291498
0.3 0.00622983 -0.00680486 -0.0135032 0.00291941
0.3 0.00622998 -0.00665816 -0.0135371 0.00292183
0.3 0.00623383 -0.00665816 -0.0135371 0.00292183
0.3 0.0062381 -0.00616293 -0.0136348 0.00292063
0.3 0.0062447 -0.00616293 -0.0136348 0.00292063
0.3 0.00625147 -0.00580268 -0.0137004 0.00291608
0.3 0.0062615 -0.00537172 -0.0137772 0.00290856
0.3 0.00627231 -0.00428529 -0.013968 0.00288596
0.3 0.0062834 -0.00363174 -0.0140827 0.00287108
0.3 0.00629815 -0.00290523 -0.0142108 0.00285405
0.3 0.00631454 -0.00210033 -0.0143546 0.0028345
0.3 0.0063327 -0.00122482 -0.014513 0.00281361
0.3 0.00635176 -0.00122482 -0.014513 0.00281361
0.3 0.00637527 -0.00122482 -0.014513 0.00281361
0.3 0.00639897 0.00182518 -0.0150764 0.00274123
0.3 0.00642423 0.00298145 -0.0152907 0.00271294
0.3 0.00644918 0.00420607 -0.0155177 0.0026824
0.3 0.00647861 0.00420607 -0.0155177 0.0026824
0.3 0.00651073 0.00420607 -0.0155177 0.0026824
0.3 0.00654327 0.00420607 -0.0155177 0.0026824
0.3 0.00657685 0.00825712 -0.0162794 0.00258181
0.3 0.00661297 0.00825712 -0.0162794 0.00258181
0.3 0.0066477 0.0128121 -0.017151 0.00247221
0.3 0.00668333 0.0128121 -0.017151 0.00247221
0.3 0.00672177 0.0128121 -0.017151 0.00247221
0.3 0.00675821 0.0177961 -0.0181144 0.00235689
0.3 0.00679599 0.0177961 -0.0181144 0.00235689
0.3 0.00683456 0.0177961 -0.0181144 0.00235689
0.3 0.0068716 0.0231185 -0.0191419 0.00223812
0.3 0.00690951 0.0231185 -0.0191419 0.00223812
0.3 0.00694608 0.0231185 -0.0191419 0.00223812
0.3 0.00698221 0.026817 -0.0198486 0.00215775
0.3 0.00702012 0.026817 -0.0198486 0.00215775
0.3 0.00705597 0.0306085 -0.0205628 0.00207683
0.3 0.00709004 0.0306085 -0.0205628 0.00207683
0.3 0.00712275 0.0363997 -0.0216226 0.00195519
0.3 0.00715543 0.0363997 -0.0216226 0.00195519
0.3 0.00718789 0.0363997 -0.0216226 0.00195519
0.3 0.00721605 0.0422431 -0.0226426 0.00183318
0.3 0.007243 0.04419 -0.0229685 0.0017926
0.3 0.00726783 0.0461285 -0.0232849 0.00175226
0.3 0.00729057 0.0480534 -0.0235902 0.00171211
0.3 0.00731166 0.0480534 -0.0235902 0.00171211
0.3 0.00733021 0.0537304 -0.0244356 0.00159415
0.3 0.00734585 0.0537304 -0.0244356 0.00159415
0.3 0.00736019 0.0537304 -0.0244356 0.00159415
0.3 0.00737218 0.0537304 -0.0244356 0.00159415
0.3 0.00738193 0.0573893 -0.024927 0.00151901
0.3 0.00738976 0.0573893 -0.024927 0.00151901
0.3 0.00739379 0.0609047 -0.0253479 0.00144724
0.3 0.00739562 0.0609047 -0.0253479 0.00144724
0.3 0.00739364 0.0642265 -0.0256847 0.00137925
0.3 0.00738861 0.0658118 -0.0258211 0.0013465
0.3 0.00738059 0.0673449 -0.0259349 0.00131422
0.3 0.00736973 0.0688265 -0.0260267 0.00128209
0.3 0.0073571 0.0688265 -0.0260267 0.00128209
0.3 0.00734088 0.0716365 -0.0261447 0.00121782
0.3 0.00732195 0.0729703 -0.0261714 0.00118449
0.3 0.00729932 0.0754969 -0.026161 0.00111504
0.3 0.00727562 0.0754969 -0.026161 0.00111504
0.3 0.00724999 0.0766939 -0.0261258 0.00107822
0.3 0.00722349 0.0766939 -0.0261258 0.00107822
0.3 0.00719371 0.0789528 -0.0259964 0.00099837
0.3 0.00716279 0.0789528 -0.0259964 0.00099837
0.3 0.00712809 0.0820365 -0.0256643 0.000860108
0.3 0.00709186 0.0829912 -0.0255211 0.000807823
0.3 0.00705401 0.0839131 -0.025363 0.000751614
0.3 0.00701532 0.0848116 -0.0251911 0.000691254
0.3 0.00697555 0.0856856 -0.0250063 0.000626426
0.3 0.00693516 0.0865337 -0.0248088 0.000556937
0.3 0.00689442 0.0873651 -0.0246017 0.000482379
0.3 0.00685409 0.0881795 -0.0243849 0.000402602
0.3 0.00681275 0.088976 -0.024159 0.000317827
0.3 0.00677247 0.088976 -0.024159 0.000317827
0.3 0.00673159 0.089757 -0.0239272 0.000228389
0.3 0.00669069 0.0912969 -0.0234489 3.45663e-05
0.3 0.00665057 0.0920663 -0.0232044 -7.02198e-05
0.3 0.00661224 0.0920663 -0.0232044 -7.02198e-05
0.3 0.00657249 0.0936347 -0.0227181 -0.000294556
0.3 0.00653502 0.0936347 -0.0227181 -0.000294556
0.3 0.00649996 0.0936347 -0.0227181 -0.000294556
0.3 0.00646669 0.0936347 -0.0227181 -0.000294556
0.3 0.00643095 0.0970055 -0.0217975 -0.000799606
0.3 0.00639641 0.0979212 -0.0215899 -0.000935833
0.3 0.0063633 0.0988775 -0.0213975 -0.0010753
0.3 0.00633146 0.0998731 -0.0212198 -0.00121814
0.3 0.00630211 0.100903 -0.0210571 -0.00136279
0.3 0.0062734 0.101971 -0.0209138 -0.00150828
0.3 0.00624666 0.103073 -0.0207905 -0.00165353
0.3 0.00622241 0.103073 -0.0207905 -0.00165353
0.3 0.00619971 0.105373 -0.0206052 -0.00194189
0.3 0.00617898 0.105373 -0.0206052 -0.00194189
0.3 0.00616064 0.105373 -0.0206052 -0.00194189
0.3 0.00614547 0.107807 -0.0205107 -0.00222377
0.3 0.00613032 0.107807 -0.0205107 -0.00222377
0.3 0.00612107 0.111691 -0.020558 -0.00262304
0.3 0.00611221 0.111691 -0.020558 -0.00262304
0.3 0.00610429 0.111691 -0.020558 -0.00262304
0.3 0.00610307 0.115702 -0.0208282 -0.00297677
0.3 0.00610473 0.116936 -0.0209263 -0.00308758
0.3 0.00610736 0.118026 -0.0209596 -0.00320831
0.3 0.00610984 0.119025 -0.0209798 -0.00332141
0.3 0.00610673 0.119963 -0.021002 -0.00343006
0.3 0.00610073 0.120842 -0.0210259 -0.00353577
0.3 0.00609553 0.121662 -0.0210502 -0.00363871
0.3 0.00609119 0.122422 -0.0210744 -0.00373894
0.3 0.00608744 0.123126 -0.021098 -0.00383644
0.3 0.00608335 0.123773 -0.0211208 -0.0039311
0.3 0.00608054 0.123773 -0.0211208 -0.0039311
0.3 0.0060784 0.123773 -0.0211208 -0.0039311
0.3 0.00607635 0.125382 -0.0211847 -0.00419927
0.3 0.00607557 0.125382 -0.0211847 -0.00419927
0.3 0.00607449 0.125382 -0.0211847 -0.00419927
0.3 0.00607338 0.1265 -0.0212409 -0.00444391
0.3 0.00607255 0.1265 -0.0212409 -0.00444391
0.3 0.00607249 0.1265 -0.0212409 -0.00444391
0.3 0.00607242 0.127156 -0.0212879 -0.00466616
0.3 0.00607283 0.127156 -0.0212879 -0.00466616
0.3 0.00607256 0.127156 -0.0212879 -0.00466616
0.3 0.00607376 0.127371 -0.0213282 -0.00486763
0.3 0.00607527 0.12735 -0.0213403 -0.00493044
0.3 0.0060774 0.127284 -0.0213517 -0.00499118
0.3 0.00607993 0.127284 -0.0213517 -0.00499118
0.3 0.00608289 0.127007 -0.021376 -0.00510523
0.3 0.00608606 0.126775 -0.0213923 -0.00515781
0.3 0.00609201 0.126775 -0.0213923 -0.00515781
0.3 0.00609603 0.126775 -0.0213923 -0.00515781
0.3 0.00610043 0.125684 -0.0214626 -0.00529554
0.3 0.00610492 0.125684 -0.0214626 -0.00529554
0.3 0.00611323 0.124568 -0.0215408 -0.00536687
0.3 0.00612186 0.124568 -0.0215408 -0.00536687
0.3 0.00613313 0.124568 -0.0215408 -0.00536687
0.3 0.00614191 0.122286 -0.021715 -0.00544112
0.3 0.00615385 0.12136 -0.0217913 -0.00545728
0.3 0.00616873 0.12136 -0.0217913 -0.00545728
0.3 0.00618466 0.12136 -0.0217913 -0.00545728
0.3 0.00620216 0.118059 -0.0220869 -0.00547936
0.3 0.00622229 0.118059 -0.0220869 -0.00547936
0.3 0.00624564 0.118059 -0.0220869 -0.00547936
0.3 0.00626965 0.115438 -0.0223402 -0.00547367
0.3 0.00629647 0.115438 -0.0223402 -0.00547367
0.3 0.00632278 0.11093 -0.0228041 -0.0054399
0.3 0.00634952 0.11093 -0.0228041 -0.0054399
0.3 0.00637525 0.107573 -0.0231661 -0.00540298
0.3 0.00640558 0.105787 -0.0233627 -0.00537981
0.3 0.00643887 0.105787 -0.0233627 -0.00537981
0.3 0.00646702 0.102006 -0.0237843 -0.00532365
0.3 0.0064968 0.0979774 -0.0242437 -0.0052578
0.3 0.00652959 0.0979774 -0.0242437 -0.0052578
0.3 0.00656501 0.0979774 -0.0242437 -0.0052578
0.3 0.0066036 0.0979774 -0.0242437 -0.0052578
0.3 0.00663988 0.0937174 -0.024737 -0.00518328
0.3 0.00667865 0.0937174 -0.024737 -0.00518328
0.3 0.00671556 0.0892707 -0.0252542 -0.00510344
0.3 0.0067547 0.0892707 -0.0252542 -0.00510344
0.3 0.0067924 0.0846684 -0.0257887 -0.00502005
0.3 0.00682853 0.0846684 -0.0257887 -0.00502005
0.3 0.00686464 0.0799238 -0.0263353 -0.00493398
0.3 0.00689929 0.0799238 -0.0263353 -0.00493398
0.3 0.00692896 0.0725946 -0.027161 -0.00480166
0.3 0.00696245 0.0725946 -0.027161 -0.00480166
0.3 0.00699668 0.0725946 -0.027161 -0.00480166
0.3 0.00702477 0.0650673 -0.0279624 -0.0046653
0.3 0.00705124 0.062538 -0.0282173 -0.00461992
0.3 0.00707521 0.062538 -0.0282173 -0.00461992
0.3 0.00710291 0.062538 -0.0282173 -0.00461992
0.3 0.00712392 0.054923 -0.0289379 -0.00448536
0.3 0.00714245 0.052394 -0.0291555 -0.00444134
0.3 0.00716083 0.052394 -0.0291555 -0.00444134
0.3 0.00717461 0.049875 -0.0293619 -0.00439786
0.3 0.00718638 0.0424122 -0.0298988 -0.00427128
0.3 0.00719515 0.0424122 -0.0298988 -0.00427128
0.3 0.00720334 0.0424122 -0.0298988 -0.00427128
0.3 0.00720859 0.0424122 -0.0298988 -0.00427128
0.3 0.00721153 0.0375471 -0.0301789 -0.00419068
0.3 0.00721369 0.0375471 -0.0301789 -0.00419068
0.3 0.0072072 0.0282165 -0.0305172 -0.00403963
0.3 0.00719825 0.0282165 -0.0305172 -0.00403963
0.3 0.00718834 0.0259853 -0.0305514 -0.0040042
0.3 0.00717733 0.0259853 -0.0305514 -0.0040042
0.3 0.00716054 0.0216508 -0.0305579 -0.00393337
0.3 0.00714451 0.0216508 -0.0305579 -0.00393337
0.3 0.00712784 0.0216508 -0.0305579 -0.00393337
0.3 0.00710567 0.0174777 -0.0304846 -0.00385978
0.3 0.0070817 0.0134958 -0.0303295 -0.00378013
0.3 0.00705658 0.0134958 -0.0303295 -0.00378013
0.3 0.00703138 0.0134958 -0.0303295 -0.00378013
0.3 0.00700023 0.00781197 -0.0299477 -0.00364726
0.3 0.00696788 0.00781197 -0.0299477 -0.00364726
0.3 0.00693654 0.00781197 -0.0299477 -0.00364726
0.3 0.00689953 0.00242535 -0.0294076 -0.00348632
0.3 0.00686137 0.00068103 -0.0291972 -0.0034242
0.3 0.00682302 0.00068103 -0.0291972 -0.0034242
0.3 0.00678504 -0.00103898 -0.0289729 -0.00335753
0.3 0.00674828 -0.00103898 -0.0289729 -0.00335753
0.3 0.0067062 -0.0060806 -0.0282257 -0.00312626
0.3 0.00666397 -0.00772754 -0.0279546 -0.00303829
0.3 0.00662207 -0.00937083 -0.0276775 -0.00294422
0.3 0.00658238 -0.00937083 -0.0276775 -0.00294422
0.3 0.006545 -0.00937083 -0.0276775 -0.00294422
0.3 0.0065031 -0.0143424 -0.026832 -0.00262364
0.3 0.0064641 -0.0143424 -0.026832 -0.00262364
0.3 0.00642647 -0.0143424 -0.026832 -0.00262364
0.3 0.00638773 -0.0177484 -0.0262776 -0.00237883
0.3 0.00635239 -0.0177484 -0.0262776 -0.00237883
0.3 0.0063129 -0.0231113 -0.0255007 -0.00196623
0.3 0.00627311 -0.0249826 -0.0252632 -0.00181714
0.3 0.00623818 -0.0249826 -0.0252632 -0.00181714
0.3 0.00620671 -0.0249826 -0.0252632 -0.00181714
0.3 0.00617257 -0.0308502 -0.0246445 -0.00134472
0.3 0.00613877 -0.0328906 -0.0244737 -0.00118017
0.3 0.00610634 -0.0349747 -0.0243263 -0.00101391
0.3 0.00607413 -0.0371012 -0.0242001 -0.00084646
0.3 0.00604651 -0.0371012 -0.0242001 -0.00084646
0.3 0.0060202 -0.0392722 -0.0240965 -0.000678001
0.3 0.00599341 -0.0414905 -0.0240181 -0.000508871
0.3 0.00596907 -0.0414905 -0.0240181 -0.000508871
0.3 0.00594494 -0.0483627 -0.0239387 -8.23967e-06
0.3 0.00592351 -0.0483627 -0.0239387 -8.23967e-06
0.3 0.00590529 -0.0531004 -0.0240266 0.000311587
0.3 0.0058896 -0.0531004 -0.0240266 0.000311587
0.3 0.0058763 -0.0531004 -0.0240266 0.000311587
0.3 0.00586319 -0.0604423 -0.024397 0.000758207
0.3 0.00586068 -0.0604423 -0.024397 0.000758207
0.3 0.00585893 -0.0604423 -0.024397 0.000758207
0.3 0.00586027 -0.0651345 -0.0246468 0.00104056
0.3 0.00585624 -0.0651345 -0.0246468 0.00104056
0.3 0.0058487 -0.0714471 -0.0248635 0.00143887
0.3 0.00584136 -0.0734269 -0.024936 0.00156588
0.3 0.00583477 -0.0734269 -0.024936 0.00156588
0.3 0.00582934 -0.0734269 -0.024936 0.00156588
0.3 0.00582407 -0.0789933 -0.0251458 0.00192683
0.3 0.00581944 -0.0807243 -0.0252127 0.00204036
0.3 0.0058156 -0.0807243 -0.0252127 0.00204036
0.3 0.00581255 -0.0807243 -0.0252127 0.00204036
0.3 0.00580972 -0.0855512 -0.0254033 0.00236131
0.3 0.00580737 -0.0870415 -0.0254635 0.00246195
0.3 0.00580571 -0.0884724 -0.0255222 0.00255939
0.3 0.00580462 -0.0898461 -0.0255791 0.00265382
0.3 0.00580405 -0.0911622 -0.0256347 0.00274516
0.3 0.00580406 -0.0924215 -0.0256888 0.00283351
0.3 0.00580459 -0.0924215 -0.0256888 0.00283351
0.3 0.00580561 -0.0924215 -0.0256888 0.00283351
0.3 0.00580675 -0.095874 -0.0258428 0.00308167
0.3 0.00580848 -0.0969182 -0.0258916 0.00315886
0.3 0.00581065 -0.0969182 -0.0258916 0.00315886
0.3 0.0058132 -0.0969182 -0.0258916 0.00315886
0.3 0.0058159 -0.0988527 -0.0259853 0.00330541
0.3 0.00581614 -0.0988527 -0.0259853 0.00330541
0.3 0.00581802 -0.100488 -0.0260689 0.00344395
0.3 0.00582142 -0.100488 -0.0260689 0.00344395
0.3 0.00582515 -0.101743 -0.026122 0.00357161
0.3 0.00583259 -0.101743 -0.026122 0.00357161
0.3 0.005842 -0.102586 -0.0261307 0.00368645
0.3 0.00584937 -0.103013 -0.0260804 0.003786
0.3 0.00586161 -0.103013 -0.0260804 0.003786
0.3 0.00587691 -0.103013 -0.0260804 0.003786
0.3 0.00589304 -0.102901 -0.0258851 0.00390455
0.3 0.00590934 -0.102676 -0.0257875 0.00393576
0.3 0.00593088 -0.102676 -0.0257875 0.00393576
0.3 0.00595308 -0.101957 -0.0255453 0.00398597
0.3 0.00597531 -0.101472 -0.0254018 0.00400502
0.3 0.00600044 -0.100904 -0.025243 0.00401997
0.3 0.00602825 -0.100904 -0.025243 0.00401997
0.3 0.00605752 -0.0995371 -0.024879 0.00403802
0.3 0.00608992 -0.0995371 -0.024879 0.00403802
0.3 0.00612294 -0.0987502 -0.0246769 0.00404158
0.3 0.00615839 -0.0987502 -0.0246769 0.00404158
0.3 0.00619318 -0.0960159 -0.0239974 0.00403149
0.3 0.00622978 -0.0960159 -0.0239974 0.00403149
0.3 0.00626874 -0.0960159 -0.0239974 0.00403149
0.3 0.006307 -0.0927991 -0.023226 0.00399329
0.3 0.00634551 -0.0916403 -0.0229532 0.00397522
0.3 0.00638245 -0.0904423 -0.0226734 0.00395468
0.3 0.00642294 -0.0904423 -0.0226734 0.00395468
0.3 0.00646455 -0.0904423 -0.0226734 0.00395468
0.3 0.00650581 -0.0879427 -0.0220954 0.00390697
0.3 0.00654684 -0.0866543 -0.0217999 0.00388042
0.3 0.00658769 -0.0866543 -0.0217999 0.00388042
0.3 0.0066277 -0.0826805 -0.0208997 0.00379189
0.3 0.0066663 -0.0826805 -0.0208997 0.00379189
0.3 0.00670352 -0.079982 -0.0202999 0.00372792
0.3 0.00674014 -0.0786275 -0.0200025 0.0036952
0.3 0.00677766 -0.0786275 -0.0200025 0.0036952
0.3 0.0068159 -0.0786275 -0.0200025 0.0036952
0.3 0.00685192 -0.0759132 -0.0194123 0.00362907
0.3 0.00688733 -0.0759132 -0.0194123 0.00362907
0.3 0.00691968 -0.0732273 -0.0188347 0.00356263
0.3 0.00695199 -0.069376 -0.0180246 0.00346794
0.3 0.00698126 -0.069376 -0.0180246 0.00346794
0.3 0.00700844 -0.0681574 -0.0177729 0.00343824
0.3 0.00703291 -0.0681574 -0.0177729 0.00343824
0.3 0.00705567 -0.0681574 -0.0177729 0.00343824
0.3 0.00707587 -0.0647407 -0.017087 0.00335773
0.3 0.00709407 -0.063703 -0.0168863 0.00333428
0.3 0.00710906 -0.063703 -0.0168863 0.00333428
0.3 0.00712188 -0.063703 -0.0168863 0.00333428
0.3 0.00713159 -0.0609273 -0.0163759 0.00327467
0.3 0.00713791 -0.0609273 -0.0163759 0.00327467
0.3 0.0071413 -0.0609273 -0.0163759 0.00327467
0.3 0.00714136 -0.0593898 -0.0161192 0.00324403
0.3 0.00713786 -0.0593898 -0.0161192 0.00324403
0.3 0.00713161 -0.0593898 -0.0161192 0.00324403
0.3 0.00712352 -0.0581044 -0.0159291 0.00321982
0.3 0.00711169 -0.0570695 -0.0158068 0.00320139
0.3 0.0070957 -0.0570695 -0.0158068 0.00320139
0.3 0.00707712 -0.0559791 -0.0157492 0.00318176
0.3 0.00705573 -0.0557186 -0.0157589 0.00317634
0.3 0.00703189 -0.0554998 -0.0157809 0.00317107
0.3 0.00700557 -0.0554998 -0.0157809 0.00317107
0.3 0.00697726 -0.0554998 -0.0157809 0.00317107
0.3 0.0069459 -0.0550565 -0.0159176 0.00315489
0.3 0.00691247 -0.0549575 -0.0159802 0.00314824
0.3 0.0068774 -0.0548649 -0.0160469 0.0031405
0.3 0.00684085 -0.0548649 -0.0160469 0.0031405
0.3 0.00680239 -0.0546941 -0.0161918 0.00312111
0.3 0.00676255 -0.0546069 -0.016268 0.00310922
0.3 0.00672244 -0.054516 -0.0163446 0.00309549
0.3 0.00668107 -0.054516 -0.0163446 0.00309549
0.3 0.00663934 -0.054516 -0.0163446 0.00309549
0.3 0.00659619 -0.054126 -0.0166453 0.00301841
0.3 0.00655393 -0.054126 -0.0166453 0.00301841
0.3 0.00651055 -0.0540175 -0.0167194 0.00299374
0.3 0.00646689 -0.0539086 -0.0167973 0.00296793
0.3 0.00642388 -0.0537997 -0.0168793 0.002941
0.3 0.00637928 -0.0536805 -0.016964 0.00291314
0.3 0.00633675 -0.0536805 -0.016964 0.00291314
0.3 0.00629584 -0.0536805 -0.016964 0.00291314
0.3 0.00625495 -0.053398 -0.0171358 0.00285301
0.3 0.00621546 -0.053398 -0.0171358 0.00285301
0.3 0.00617527 -0.0528152 -0.0173902 0.00275206
0.3 0.00613602 -0.0528152 -0.0173902 0.00275206
0.3 0.00609845 -0.0525515 -0.017469 0.00271607
0.3 0.00606032 -0.0518985 -0.0176114 0.00264109
0.3 0.0060245 -0.0518985 -0.0176114 0.00264109
0.3 0.00599143 -0.0518985 -0.0176114 0.00264109
0.3 0.00595845 -0.0505795 -0.0177812 0.00252226
0.3 0.00592783 -0.0505795 -0.0177812 0.00252226
0.3 0.00589696 -0.0494584 -0.0178689 0.00244277
0.3 0.00586915 -0.0488168 -0.0179032 0.00240354
0.3 0.00584378 -0.0488168 -0.0179032 0.00240354
0.3 0.00581782 -0.0473619 -0.0179517 0.00232787
0.3 0.0057956 -0.0473619 -0.0179517 0.00232787
0.3 0.00577629 -0.0473619 -0.0179517 0.00232787
0.3 0.00575922 -0.0456736 -0.0179736 0.002257
0.3 0.00574606 -0.0456736 -0.0179736 0.002257
0.3 0.00573457 -0.042696 -0.0179558 0.00216503
0.3 0.00572464 -0.041586 -0.0179365 0.00213929
0.3 0.00571771 -0.0404817 -0.0179168 0.00211195
0.3 0.00571411 -0.0393852 -0.0178949 0.00208335
0.3 0.00571173 -0.0382976 -0.0178707 0.00205322
0.3 0.0057103 -0.0382976 -0.0178707 0.00205322
0.3 0.00571034 -0.0382976 -0.0178707 0.00205322
0.3 0.00571012 -0.0352118 -0.0178683 0.00198573
0.3 0.00571 -0.0343184 -0.0179381 0.00198974
0.3 0.00570971 -0.0343184 -0.0179381 0.00198974
0.3 0.00571198 -0.0343184 -0.0179381 0.00198974
0.3 0.00571278 -0.0316633 -0.0181132 0.00198828
0.3 0.00571622 -0.0307933 -0.0181659 0.00198614
0.3 0.00572223 -0.0299337 -0.0182174 0.00198381
0.3 0.00572974 -0.0299337 -0.0182174 0.00198381
0.3 0.00574108 -0.0282471 -0.0183172 0.00197877
0.3 0.00575453 -0.0274201 -0.0183657 0.00197607
0.3 0.00577027 -0.0266041 -0.0184131 0.00197329
0.3 0.00578839 -0.0266041 -0.0184131 0.00197329
0.3 0.00580807 -0.0266041 -0.0184131 0.00197329
0.3 0.0058307 -0.0242217 -0.0185498 0.00196447
0.3 0.00585518 -0.0234493 -0.0185935 0.00196137
0.3 0.00588183 -0.0234493 -0.0185935 0.00196137
0.3 0.00591068 -0.0234493 -0.0185935 0.00196137
0.3 0.00594063 -0.0211992 -0.0187193 0.00195161
0.3 0.00597324 -0.0211992 -0.0187193 0.00195161
0.3 0.0060068 -0.0211992 -0.0187193 0.00195161
0.3 0.00604093 -0.0211992 -0.0187193 0.00195161
0.3 0.00607673 -0.0185306 -0.0188604 0.00193605
0.3 0.00611606 -0.0179913 -0.0188785 0.00193324
0.3 0.00615745 -0.0175156 -0.0188849 0.00193173
0.3 0.00620064 -0.0171035 -0.0188798 0.0019316
0.3 0.00624739 -0.0167583 -0.0188617 0.00193306
0.3 0.00629682 -0.0167583 -0.0188617 0.00193306
0.3 0.00634907 -0.0167583 -0.0188617 0.00193306
0.3 0.00640192 -0.0161536 -0.0187145 0.00194968
0.3 0.00645905 -0.0160908 -0.0186348 0.0019595
0.3 0.00651893 -0.0160908 -0.0186348 0.0019595
0.3 0.00658167 -0.0160908 -0.0186348 0.0019595
0.3 0.00664667 -0.0163099 -0.0182967 0.00200323
0.3 0.0067137 -0.0163099 -0.0182967 0.00200323
0.3 0.006784 -0.0163099 -0.0182967 0.00200323
0.3 0.00685631 -0.0170761 -0.0178219 0.00206764
0.3 0.00693091 -0.0174383 -0.017636 0.00209332
0.3 0.00700602 -0.0174383 -0.017636 0.00209332
0.3 0.00708491 -0.0174383 -0.017636 0.00209332
0.3 0.00716578 -0.0188088 -0.0170012 0.00218274
0.3 0.00724677 -0.0188088 -0.0170012 0.00218274
0.3 0.00733013 -0.0199158 -0.0165225 0.00225252
0.3 0.00741612 -0.0205224 -0.0162671 0.00229073
0.3 0.00750329 -0.0205224 -0.0162671 0.00229073
0.3 0.0075906 -0.0205224 -0.0162671 0.00229073
0.3 0.00768069 -0.0224964 -0.015445 0.00241741
0.3 0.00777141 -0.0231922 -0.0151572 0.00246256
0.3 0.00786262 -0.0231922 -0.0151572 0.00246256
0.3 0.00795457 -0.0231922 -0.0151572 0.00246256
0.3 0.008047 -0.024603 -0.0145747 0.002554
0.3 0.00813956 -0.024603 -0.0145747 0.002554
0.3 0.00823255 -0.0267178 -0.0136931 0.00269257
0.3 0.00832426 -0.0267178 -0.0136931 0.00269257
0.3 0.00841636 -0.0267178 -0.0136931 0.00269257
0.3 0.00850829 -0.0287441 -0.0128226 0.00282903
0.3 0.00859805 -0.0287441 -0.0128226 0.00282903
0.3 0.00868782 -0.0287441 -0.0128226 0.00282903
0.3 0.00877741 -0.0299925 -0.0122616 0.00291611
0.3 0.00886545 -0.0299925 -0.0122616 0.00291611
0.3 0.00895287 -0.031637 -0.0114668 0.00303756
0.3 0.00903907 -0.032113 -0.0112178 0.00307478
0.3 0.00912301 -0.032113 -0.0112178 0.00307478
0.3 0.00920382 -0.032113 -0.0112178 0.00307478
0.3 0.00928533 -0.0332548 -0.0105357 0.00317376
0.3 0.00936468 -0.0335288 -0.0103328 0.00320214
0.3 0.00944154 -0.033746 -0.0101435 0.00322806
0.3 0.00951507 -0.033746 -0.0101435 0.00322806
0.3 0.0095855 -0.033746 -0.0101435 0.00322806
0.3 0.00965495 -0.0340391 -0.00966227 0.00329058
0.3 0.00972202 -0.0340017 -0.00953504 0.00330538
0.3 0.00978474 -0.0340017 -0.00953504 0.00330538
0.3 0.0098434 -0.0340017 -0.00953504 0.00330538
0.3 0.00990029 -0.0334474 -0.00925982 0.00333162
0.3 0.00995384 -0.0331114 -0.00920392 0.00333486
0.3 0.0100031 -0.0331114 -0.00920392 0.00333486
0.3 0.0100515 -0.032226 -0.00914468 0.00333375
0.3 0.0100959 -0.032226 -0.00914468 0.00333375
0.3 0.0101378 -0.032226 -0.00914468 0.00333375
0.3 0.0101768 -0.0304398 -0.00917444 0.00331674
0.3 0.0102134 -0.0297385 -0.00921174 0.00330764
0.3 0.0102467 -0.0297385 -0.00921174 0.00330764
0.3 0.0102779 -0.0297385 -0.00921174 0.00330764
0.3 0.0103068 -0.0274005 -0.00939259 0.00327535
0.3 0.0103329 -0.0274005 -0.00939259 0.00327535
0.3 0.0103571 -0.0274005 -0.00939259 0.00327535
0.3 0.0103794 -0.0248245 -0.00965238 0.00324077
0.3 0.0104 -0.0239293 -0.00975314 0.00323026
0.3 0.0104189 -0.023018 -0.00986047 0.0032208
0.3 0.0104374 -0.0221031 -0.0099716 0.00321287
0.3 0.0104529 -0.0221031 -0.0099716 0.00321287
0.3 0.0104672 -0.0221031 -0.0099716 0.00321287
0.3 0.0104815 -0.019315 -0.0103303 0.00319757
0.3 0.0104947 -0.019315 -0.0103303 0.00319757
0.3 0.010507 -0.019315 -0.0103303 0.00319757
0.3 0.0105197 -0.0165197 -0.0107056 0.00319844
0.3 0.0105325 -0.0156126 -0.0108309 0.00320243
0.3 0.0105455 -0.014723 -0.0109556 0.00320817
0.3 0.0105588 -0.0138546 -0.0110792 0.00321569
0.3 0.010573 -0.0138546 -0.0110792 0.00321569
0.3 0.0105874 -0.0138546 -0.0110792 0.00321569
0.3 0.0106017 -0.0121851 -0.0113228 0.00323627
0.3 0.010617 -0.0121851 -0.0113228 0.00323627
0.3 0.0106334 -0.00991563 -0.011666 0.00328083
0.3 0.0106498 -0.00924156 -0.0117691 0.00329969
0.3 0.0106668 -0.00803131 -0.0119588 0.0033422
0.3 0.0106865 -0.00803131 -0.0119588 0.0033422
0.3 0.010708 -0.00803131 -0.0119588 0.0033422
0.3 0.0107311 -0.00803131 -0.0119588 0.0033422
0.3 0.0107558 -0.00659136 -0.0121926 0.00341692
0.3 0.0107814 -0.00622083 -0.0122567 0.00344386
0.3 0.0108087 -0.00590905 -0.0123146 0.00347116
0.3 0.0108381 -0.00590905 -0.0123146 0.00347116
0.3 0.0108697 -0.00590905 -0.0123146 0.00347116
0.3 0.0109023 -0.00534223 -0.0124519 0.00355333
0.3 0.0109373 -0.00528492 -0.0124842 0.00357963
0.3 0.0109739 -0.00529634 -0.0125096 0.00360516
0.3 0.0110135 -0.00537518 -0.0125279 0.00362949
0.3 0.0110554 -0.00552943 -0.0125377 0.00365216
0.3 0.0111001 -0.00575921 -0.0125393 0.00367309
0.3 0.0111475 -0.00575921 -0.0125393 0.00367309
0.3 0.0112022 -0.00633645 -0.0125086 0.00371596
0.3 0.0112573 -0.00633645 -0.0125086 0.00371596
0.3 0.0113108 -0.00633645 -0.0125086 0.00371596
0.3 0.0113578 -0.00739919 -0.0123864 0.00382765
0.3 0.0114053 -0.00739919 -0.0123864 0.00382765
0.3 0.0114523 -0.00766063 -0.0123523 0.00386013
0.3 0.0114995 -0.00766063 -0.0123523 0.00386013
0.3 0.0115471 -0.00766063 -0.0123523 0.00386013
0.3 0.0115939 -0.0081604 -0.0124394 0.00388631
0.3 0.0116393 -0.00830896 -0.0124742 0.00389279
0.3 0.0116841 -0.00845492 -0.0125079 0.0038996
0.3 0.0117298 -0.00859966 -0.0125409 0.00390674
0.3 0.0117757 -0.00859966 -0.0125409 0.00390674
0.3 0.0118216 -0.00888347 -0.0126052 0.00392152
0.3 0.0118672 -0.00888347 -0.0126052 0.00392152
0.3 0.0119132 -0.00888347 -0.0126052 0.00392152
0.3 0.0119591 -0.00929322 -0.0126985 0.00394462
0.3 0.0120049 -0.00942548 -0.0127288 0.00395253
0.3 0.0120506 -0.00955549 -0.0127587 0.00396054
0.3 0.0120973 -0.00955549 -0.0127587 0.00396054
0.3 0.0121431 -0.00955549 -0.0127587 0.00396054
0.3 0.0121888 -0.00980964 -0.0128178 0.00397673
0.3 0.0122345 -0.00980964 -0.0128178 0.00397673
0.3 0.0122802 -0.0101762 -0.0129045 0.00400145
0.3 0.012319 -0.0102586 -0.0129383 0.00400811
0.3 0.012357 -0.0102949 -0.0129779 0.00401408
0.3 0.0123969 -0.0102861 -0.0130237 0.00401941
0.3 0.0124409 -0.0102181 -0.0130782 0.00402313
0.3 0.0124862 -0.0102181 -0.0130782 0.00402313
0.3 0.0125331 -0.0102181 -0.0130782 0.00402313
0.3 0.012579 -0.00962368 -0.0133008 0.00402227
0.3 0.0126263 -0.00962368 -0.0133008 0.00402227
0.3 0.0126767 -0.00962368 -0.0133008 0.00402227
0.3 0.0127274 -0.00839267 -0.0136279 0.00400012
0.3 0.0127805 -0.00839267 -0.0136279 0.00400012
0.3 0.0128321 -0.00721238 -0.0139103 0.00397185
0.3 0.0128866 -0.00651549 -0.0140724 0.00395331
0.3 0.0129446 -0.00651549 -0.0140724 0.00395331
0.3 0.0130022 -0.00488722 -0.0144404 0.00390802
0.3 0.0130623 -0.00488722 -0.0144404 0.00390802
0.3 0.013124 -0.00396474 -0.0146449 0.0038822
0.3 0.0131872 -0.00396474 -0.0146449 0.0038822
0.3 0.013252 -0.000776496 -0.0153463 0.00379325
0.3 0.0133172 0.000426436 -0.015608 0.0037592
0.3 0.0133848 0.000426436 -0.015608 0.0037592
0.3 0.0134527 0.000426436 -0.015608 0.0037592
0.3 0.0135222 0.00441515 -0.0164749 0.00364621
0.3 0.0135921 0.00586244 -0.0167877 0.0036055
0.3 0.0136613 0.00586244 -0.0167877 0.0036055
0.3 0.013731 0.00891872 -0.0174478 0.00352012
0.3 0.0138042 0.00891872 -0.0174478 0.00352012
0.3 0.0138791 0.00891872 -0.0174478 0.00352012
0.3 0.0139529 0.00891872 -0.0174478 0.00352012
0.3 0.0140252 0.0139021 -0.0185113 0.00338059
0.3 0.0141011 0.0139021 -0.0185113 0.00338059
0.3 0.0141734 0.0174463 -0.0192582 0.00328184
0.3 0.0142482 0.0192733 -0.0196387 0.00323106
0.3 0.0143218 0.0211362 -0.0200233 0.00317937
0.3 0.0143942 0.0211362 -0.0200233 0.00317937
0.3 0.0144679 0.0268862 -0.0211871 0.00302115
0.3 0.0145391 0.0268862 -0.0211871 0.00302115
0.3 0.0146085 0.0308172 -0.0219617 0.00291509
0.3 0.0146773 0.0308172 -0.0219617 0.00291509
0.3 0.0147447 0.0327981 -0.0223446 0.00286252
0.3 0.014809 0.0367595 -0.0230912 0.00275879
0.3 0.014871 0.0387315 -0.0234522 0.00270786
0.3 0.0149322 0.0387315 -0.0234522 0.00270786
0.3 0.0149924 0.0387315 -0.0234522 0.00270786
0.3 0.0150485 0.0426424 -0.0241443 0.00260792
0.3 0.0151043 0.0426424 -0.0241443 0.00260792
0.3 0.0151549 0.048429 -0.0250869 0.00246704
0.3 0.0152011 0.0503049 -0.0253699 0.00242265
0.3 0.0152457 0.0521481 -0.0256359 0.00237982
0.3 0.0152891 0.0521481 -0.0256359 0.00237982
0.3 0.0153295 0.0539527 -0.025883 0.00233831
0.3 0.0153674 0.0539527 -0.025883 0.00233831
0.3 0.0154012 0.0574296 -0.0263174 0.00226017
0.3 0.0154328 0.0574296 -0.0263174 0.00226017
0.3 0.0154588 0.0622865 -0.0268043 0.0021535
0.3 0.015482 0.0638022 -0.0269209 0.00212023
0.3 0.0155021 0.0652662 -0.0270147 0.00208736
0.3 0.0155201 0.0652662 -0.0270147 0.00208736
0.3 0.0155353 0.0666777 -0.027086 0.00205497
0.3 0.0155486 0.0666777 -0.027086 0.00205497
0.3 0.0155575 0.0705932 -0.0271644 0.00195897
0.3 0.0155647 0.0705932 -0.0271644 0.00195897
0.3 0.0155699 0.0705932 -0.0271644 0.00195897
0.3 0.0155721 0.0729397 -0.0271055 0.00189266
0.3 0.0155723 0.0740417 -0.0270463 0.00185754
0.3 0.0155711 0.0740417 -0.0270463 0.00185754
0.3 0.0155669 0.0760907 -0.0268657 0.00178308
0.3 0.0155613 0.0760907 -0.0268657 0.00178308
0.3 0.0155555 0.0760907 -0.0268657 0.00178308
0.3 0.0155463 0.0788147 -0.026452 0.0016534
0.3 0.015535 0.0804471 -0.026093 0.00154879
0.3 0.015523 0.0812143 -0.0258918 0.00148985
0.3 0.015512 0.0812143 -0.0258918 0.00148985
0.3 0.0155007 0.0812143 -0.0258918 0.00148985
0.3 0.015487 0.0833812 -0.0252192 0.00128211
0.3 0.0154741 0.0833812 -0.0252192 0.00128211
0.3 0.0154622 0.0833812 -0.0252192 0.00128211
0.3 0.0154496 0.0847224 -0.0247207 0.0011174
0.3 0.0154377 0.0853716 -0.0244614 0.00102672
0.3 0.0154272 0.0853716 -0.0244614 0.00102672
0.3 0.015416 0.0866564 -0.0239301 0.000828989
0.3 0.0154072 0.0866564 -0.0239301 0.000828989
0.3 0.0153977 0.0879608 -0.0233942 0.000608295
0.3 0.0153888 0.0886436 -0.0231285 0.000489006
0.3 0.015382 0.0893475 -0.0228677 0.000364564
0.3 0.0153764 0.0900822 -0.0226155 0.000235088
0.3 0.0153712 0.090849 -0.0223735 0.000101589
0.3 0.015367 0.0916483 -0.0221422 -3.59318e-05
0.3 0.0153654 0.0924812 -0.0219232 -0.000176912
0.3 0.0153645 0.0942502 -0.0215337 -0.000465644
0.3 0.0153669 0.0942502 -0.0215337 -0.000465644
0.3 0.015371 0.0942502 -0.0215337 -0.000465644
0.3 0.0153764 0.0961604 -0.0212134 -0.000760203
0.3 0.0153833 0.0961604 -0.0212134 -0.000760203
0.3 0.0153938 0.100397 -0.0208423 -0.00134196
0.3 0.015406 0.100397 -0.0208423 -0.00134196
0.3 0.0154193 0.100397 -0.0208423 -0.00134196
0.3 0.0154329 0.100397 -0.0208423 -0.00134196
0.3 0.015449 0.102715 -0.0208093 -0.00161984
0.3 0.0154675 0.103919 -0.0208342 -0.00175328
0.3 0.0154915 0.106381 -0.02092 -0.00200641
0.3 0.0155185 0.106381 -0.02092 -0.00200641
0.3 0.0155459 0.107556 -0.0209518 -0.00212843
0.3 0.0155746 0.107556 -0.0209518 -0.00212843
0.3 0.0156026 0.107556 -0.0209518 -0.00212843
0.3 0.0156262 0.110555 -0.0209188 -0.00250914
0.3 0.0156496 0.110555 -0.0209188 -0.00250914
0.3 0.015669 0.112176 -0.0208471 -0.00275221
0.3 0.0156882 0.112176 -0.0208471 -0.00275221
0.3 0.015708 0.113579 -0.0207841 -0.00298378
0.3 0.0157286 0.113579 -0.0207841 -0.00298378
0.3 0.0157491 0.115273 -0.020697 -0.00330969
0.3 0.0157695 0.115733 -0.0206693 -0.00341277
0.3 0.0157907 0.115733 -0.0206693 -0.00341277
0.3 0.0158124 0.115733 -0.0206693 -0.00341277
0.3 0.015834 0.116812 -0.0205898 -0.00370597
0.3 0.0158555 0.116812 -0.0205898 -0.00370597
0.3 0.015878 0.116812 -0.0205898 -0.00370597
0.3 0.0159004 0.117458 -0.0205155 -0.00397628
0.3 0.0159232 0.117458 -0.0205155 -0.00397628
0.3 0.0159458 0.117458 -0.0205155 -0.00397628
0.3 0.0159692 0.117693 -0.0204464 -0.00422512
0.3 0.0159927 0.117684 -0.0204246 -0.00430356
0.3 0.0160161 0.117684 -0.0204246 -0.00430356
0.3 0.0160409 0.117684 -0.0204246 -0.00430356
0.3 0.0160661 0.117401 -0.0203647 -0.00452495
0.3 0.0160913 0.117401 -0.0203647 -0.00452495
0.3 0.0161165 0.117401 -0.0203647 -0.00452495
0.3 0.0161415 0.116651 -0.0203298 -0.00472445
0.3 0.0161667 0.116272 -0.0203287 -0.00478431
0.3 0.0161919 0.116272 -0.0203287 -0.00478431
0.3 0.0162189 0.115821 -0.0203345 -0.0048402
0.3 0.0162462 0.114677 -0.0203731 -0.00493854
0.3 0.0162748 0.113974 -0.0204087 -0.00498031
0.3 0.016305 0.113974 -0.0204087 -0.00498031
0.3 0.0163391 0.113974 -0.0204087 -0.00498031
0.3 0.0163724 0.111343 -0.0205842 -0.00507689
0.3 0.0164063 0.111343 -0.0205842 -0.00507689
0.3 0.0164441 0.111343 -0.0205842 -0.00507689
0.3 0.016485 0.109165 -0.0207623 -0.0051191
0.3 0.0165249 0.106639 -0.020992 -0.00514296
0.3 0.0165653 0.106639 -0.020992 -0.00514296
0.3 0.0166098 0.106639 -0.020992 -0.00514296
0.3 0.0166563 0.103791 -0.0212726 -0.00515109
0.3 0.016706 0.103791 -0.0212726 -0.00515109
0.3 0.0167507 0.0989168 -0.0217939 -0.00513448
0.3 0.0167984 0.0989168 -0.0217939 -0.00513448
0.3 0.016852 0.0989168 -0.0217939 -0.00513448
0.3 0.016905 0.0952952 -0.0222064 -0.00510689
0.3 0.0169582 0.0952952 -0.0222064 -0.00510689
0.3 0.0170099 0.0893746 -0.0229114 -0.00504647
0.3 0.0170631 0.0872859 -0.0231674 -0.00502236
0.3 0.0171184 0.0872859 -0.0231674 -0.00502236
0.3 0.0171746 0.0872859 -0.0231674 -0.00502236
0.3 0.0172303 0.0829496 -0.023707 -0.00496856
0.3 0.0172883 0.0829496 -0.023707 -0.00496856
0.3 0.0173424 0.0760728 -0.0245699 -0.00487452
0.3 0.0173919 0.0736931 -0.0248685 -0.00484045
0.3 0.0174461 0.0736931 -0.0248685 -0.00484045
0.3 0.0175026 0.0736931 -0.0248685 -0.00484045
0.3 0.0175561 0.0688154 -0.0254776 -0.00476865
0.3 0.0176085 0.0688154 -0.0254776 -0.00476865
0.3 0.0176563 0.061228 -0.0264041 -0.00465192
0.3 0.0177042 0.0586456 -0.0267115 -0.0046119
0.3 0.0177527 0.0586456 -0.0267115 -0.0046119
0.3 0.0177988 0.0586456 -0.0267115 -0.0046119
0.3 0.0178422 0.0507943 -0.0276178 -0.00449191
0.3 0.0178857 0.0507943 -0.0276178 -0.00449191
0.3 0.0179294 0.0507943 -0.0276178 -0.00449191
0.3 0.0179644 0.0428895 -0.0284681 -0.0043749
0.3 0.0179987 0.0402642 -0.0287347 -0.00433702
0.3 0.0180333 0.0402642 -0.0287347 -0.00433702
0.3 0.0180653 0.0376479 -0.0289907 -0.0043001
0.3 0.0180959 0.0376479 -0.0289907 -0.0043001
0.3 0.0181227 0.0324543 -0.0294675 -0.00423076
0.3 0.0181487 0.0324543 -0.0294675 -0.00423076
0.3 0.018172 0.0324543 -0.0294675 -0.00423076
0.3 0.0181893 0.0248344 -0.0300718 -0.00413856
0.3 0.0182066 0.0248344 -0.0300718 -0.00413856
0.3 0.0182171 0.0175249 -0.0305158 -0.00406238
0.3 0.0182259 0.0175249 -0.0305158 -0.00406238
0.3 0.018234 0.0175249 -0.0305158 -0.00406238
0.3 0.0182371 0.0128428 -0.0307177 -0.00402014
0.3 0.0182389 0.0128428 -0.0307177 -0.00402014
0.3 0.0182363 0.00830644 -0.030842 -0.00398197
0.3 0.0182328 0.00830644 -0.030842 -0.00398197
0.3 0.0182235 0.00391514 -0.030892 -0.0039444
0.3 0.0182103 -0.000343494 -0.0308723 -0.0039042
0.3 0.0181958 -0.00242096 -0.0308366 -0.0038819
0.3 0.0181809 -0.00242096 -0.0308366 -0.0038819
0.3 0.0181657 -0.00242096 -0.0308366 -0.0038819
0.3 0.0181451 -0.00844628 -0.0306333 -0.00380396
0.3 0.0181249 -0.00844628 -0.0306333 -0.00380396
0.3 0.0181052 -0.00844628 -0.0306333 -0.00380396
0.3 0.0180818 -0.0123171 -0.03042 -0.00373649
0.3 0.0180603 -0.0123171 -0.03042 -0.00373649
0.3 0.0180335 -0.0179886 -0.0300016 -0.00360017
0.3 0.0180082 -0.0179886 -0.0300016 -0.00360017
0.3 0.0179836 -0.0179886 -0.0300016 -0.00360017
0.3 0.0179546 -0.0235304 -0.0294897 -0.00341725
0.3 0.0179265 -0.0253586 -0.0293013 -0.00334429
0.3 0.017898 -0.0271864 -0.0291092 -0.00326476
0.3 0.0178706 -0.0271864 -0.0291092 -0.00326476
0.3 0.0178468 -0.0271864 -0.0291092 -0.00326476
0.3 0.0178193 -0.0326671 -0.0285084 -0.00298847
0.3 0.0177945 -0.0326671 -0.0285084 -0.00298847
0.3 0.0177721 -0.0326671 -0.0285084 -0.00298847
0.3 0.017746 -0.0381832 -0.0279073 -0.00265987
0.3 0.017721 -0.0400484 -0.0277177 -0.00253979
0.3 0.0176971 -0.0419398 -0.0275401 -0.00241478
0.3 0.017673 -0.0438582 -0.0273738 -0.002285
0.3 0.0176512 -0.0458109 -0.0272203 -0.00215019
0.3 0.0176336 -0.0458109 -0.0272203 -0.00215019
0.3 0.0176199 -0.0458109 -0.0272203 -0.00215019
0.3 0.0176036 -0.0519326 -0.0268613 -0.00171932
0.3 0.017589 -0.054058 -0.0267783 -0.00156886
0.3 0.0175784 -0.054058 -0.0267783 -0.00156886
0.3 0.0175658 -0.060706 -0.026675 -0.00110763
0.3 0.0175562 -0.060706 -0.026675 -0.00110763
0.3 0.0175501 -0.060706 -0.026675 -0.00110763
0.3 0.0175477 -0.060706 -0.026675 -0.00110763
0.3 0.0175441 -0.0677047 -0.026811 -0.000649208
0.3 0.0175482 -0.0677047 -0.026811 -0.000649208
0.3 0.0175536 -0.0677047 -0.026811 -0.000649208
0.3 0.0175599 -0.0725416 -0.0270531 -0.000355457
0.3 0.0175714 -0.0725416 -0.0270531 -0.000355457
0.3 0.0175913 -0.0775129 -0.0274296 -7.85e-05
0.3 0.0176133 -0.0775129 -0.0274296 -7.85e-05
0.3 0.0176346 -0.082255 -0.027788 0.000190872
0.3 0.0176536 -0.082255 -0.027788 0.000190872
0.3 0.0176694 -0.0886601 -0.0281884 0.000582319
0.3 0.0176857 -0.0886601 -0.0281884 0.000582319
0.3 0.0177029 -0.0925967 -0.0284524 0.000832846
0.3 0.0177214 -0.0944629 -0.0285813 0.000952823
0.3 0.0177401 -0.0944629 -0.0285813 0.000952823
0.3 0.0177609 -0.0962622 -0.0287078 0.00106926
0.3 0.017782 -0.0962622 -0.0287078 0.00106926
0.3 0.0178037 -0.101258 -0.0290738 0.00139749
0.3 0.0178261 -0.102793 -0.0291912 0.00150004
0.3 0.0178486 -0.104267 -0.0293066 0.00159913
0.3 0.0178721 -0.104267 -0.0293066 0.00159913
0.3 0.0178969 -0.104267 -0.0293066 0.00159913
0.3 0.0179221 -0.107029 -0.0295308 0.0017878
0.3 0.0179473 -0.107029 -0.0295308 0.0017878
0.3 0.0179737 -0.110724 -0.0298514 0.00204776
0.3 0.0180007 -0.110724 -0.0298514 0.00204776
0.3 0.0180282 -0.110724 -0.0298514 0.00204776
0.3 0.0180556 -0.112898 -0.0300554 0.00220633
0.3 0.0180839 -0.114849 -0.0302521 0.00235374
0.3 0.0181126 -0.115742 -0.0303478 0.00242332
0.3 0.0181412 -0.115742 -0.0303478 0.00242332
0.3 0.018167 -0.117279 -0.0305284 0.00255625
0.3 0.0181951 -0.117908 -0.030608 0.00261841
0.3 0.018225 -0.118435 -0.0306763 0.0026772
0.3 0.0182554 -0.118435 -0.0306763 0.0026772
0.3 0.0182887 -0.118435 -0.0306763 0.0026772
0.3 0.0183247 -0.119191 -0.0307758 0.00278406
0.3 0.0183628 -0.119523 -0.0308139 0.00287467
0.3 0.0184028 -0.119529 -0.0308071 0.00291319
0.3 0.0184429 -0.119434 -0.0307835 0.00294712
0.3 0.0184849 -0.119241 -0.0307438 0.00297673
0.3 0.01853 -0.11895 -0.0306862 0.0030018
0.3 0.0185782 -0.11895 -0.0306862 0.0030018
0.3 0.0186272 -0.11895 -0.0306862 0.0030018
0.3 0.0186804 -0.11895 -0.0306862 0.0030018
0.3 0.0187383 -0.11895 -0.0306862 0.0030018
0.3 0.0187944 -0.116174 -0.030155 0.00306334
0.3 0.0188522 -0.115378 -0.0300049 0.00306331
0.3 0.0189091 -0.114507 -0.0298411 0.00305912
0.3 0.0189693 -0.113568 -0.0296647 0.00305127
0.3 0.0190297 -0.112569 -0.0294777 0.00304024
0.3 0.0190923 -0.112569 -0.0294777 0.00304024
0.3 0.0191562 -0.112569 -0.0294777 0.00304024
0.3 0.0192204 -0.109242 -0.0288552 0.00298808
0.3 0.0192852 -0.108035 -0.0286306 0.00296508
0.3 0.019349 -0.106782 -0.0283986 0.00293948
0.3 0.0194147 -0.105489 -0.0281593 0.00291143
0.3 0.0194803 -0.104158 -0.0279124 0.00288083
0.3 0.0195433 -0.1028 -0.0276611 0.00284844
0.3 0.0196079 -0.1028 -0.0276611 0.00284844
0.3 0.0196752 -0.1028 -0.0276611 0.00284844
0.3 0.0197401 -0.0985808 -0.0268837 0.00274119
0.3 0.0198032 -0.0985808 -0.0268837 0.00274119
0.3 0.0198684 -0.0985808 -0.0268837 0.00274119
0.3 0.0199314 -0.0942581 -0.0260974 0.00262451
0.3 0.019994 -0.0942581 -0.0260974 0.00262451
0.3 0.0200534 -0.0913831 -0.0255849 0.00254525
0.3 0.0201123 -0.0899576 -0.0253347 0.00250585
0.3 0.0201695 -0.0885503 -0.0250906 0.00246695
0.3 0.0202253 -0.0885503 -0.0250906 0.00246695
0.3 0.0202786 -0.0885503 -0.0250906 0.00246695
0.3 0.0203294 -0.0844579 -0.0243994 0.00235571
0.3 0.0203785 -0.08315 -0.0241858 0.00232094
0.3 0.0204246 -0.08315 -0.0241858 0.00232094
0.3 0.0204692 -0.0806442 -0.0237895 0.00225595
0.3 0.0205115 -0.0794558 -0.0236088 0.002226
0.3 0.0205511 -0.0794558 -0.0236088 0.002226
0.3 0.0205882 -0.0794558 -0.0236088 0.002226
0.3 0.0206222 -0.0761828 -0.0231448 0.002148
0.3 0.020653 -0.0761828 -0.0231448 0.002148
0.3 0.0206806 -0.0761828 -0.0231448 0.002148
0.3 0.0207046 -0.0734102 -0.0228104 0.00208777
0.3 0.0207254 -0.0726146 -0.0227318 0.00207165
0.3 0.0207438 -0.0718866 -0.0226714 0.0020576
0.3 0.020759 -0.0712264 -0.0226292 0.00204548
0.3 0.0207701 -0.0712264 -0.0226292 0.00204548
0.3 0.0207781 -0.0712264 -0.0226292 0.00204548
0.3 0.0207821 -0.0696019 -0.0225971 0.00201776
0.3 0.0207831 -0.0691714 -0.022616 0.00201057
0.3 0.020781 -0.0687963 -0.0226492 0.00200404
0.3 0.020776 -0.0684625 -0.0226941 0.00199782
0.3 0.020769 -0.0684625 -0.0226941 0.00199782
0.3 0.0207599 -0.0684625 -0.0226941 0.00199782
0.3 0.0207468 -0.0676389 -0.0228819 0.00197843
0.3 0.0207317 -0.0674123 -0.0229597 0.00197092
0.3 0.0207147 -0.0674123 -0.0229597 0.00197092
0.3 0.0206963 -0.0674123 -0.0229597 0.00197092
0.3 0.0206752 -0.0668155 -0.0232246 0.0019429
0.3 0.0206521 -0.0666487 -0.0233246 0.0019314
0.3 0.0206277 -0.066501 -0.0234322 0.00191905
0.3 0.0206027 -0.0663725 -0.0235474 0.00190569
0.3 0.020576 -0.0662534 -0.023667 0.00189105
0.3 0.0205485 -0.0661442 -0.0237903 0.00187505
0.3 0.0205204 -0.0660314 -0.0239134 0.00185759
0.3 0.0204931 -0.0660314 -0.0239134 0.00185759
0.3 0.0204658 -0.0660314 -0.0239134 0.00185759
0.3 0.0204376 -0.0656419 -0.0242913 0.00179799
0.3 0.0204104 -0.0656419 -0.0242913 0.00179799
0.3 0.0203844 -0.0656419 -0.0242913 0.00179799
0.3 0.0203564 -0.065091 -0.0246618 0.0017246
0.3 0.0203303 -0.065091 -0.0246618 0.0017246
0.3 0.020306 -0.065091 -0.0246618 0.0017246
0.3 0.0202812 -0.0642945 -0.0250092 0.00163797
0.3 0.0202572 -0.0639612 -0.0251175 0.00160646
0.3 0.0202357 -0.0639612 -0.0251175 0.00160646
0.3 0.020215 -0.0635907 -0.0252214 0.00157369
0.3 0.0201939 -0.0622378 -0.0255073 0.00147053
0.3 0.0201754 -0.0622378 -0.0255073 0.00147053
0.3 0.0201583 -0.0616971 -0.0255913 0.00143462
0.3 0.0201431 -0.0611059 -0.0256682 0.00139838
0.3 0.0201297 -0.0604624 -0.0257392 0.00136229
0.3 0.020117 -0.0597666 -0.0258043 0.00132643
0.3 0.0201078 -0.0597666 -0.0258043 0.00132643
0.3 0.0201009 -0.0597666 -0.0258043 0.00132643
0.3 0.0200927 -0.0573503 -0.0259531 0.00122127
0.3 0.020087 -0.0564299 -0.0259864 0.00118783
0.3 0.0200849 -0.0554517 -0.0260118 0.00115552
0.3 0.0200858 -0.0554517 -0.0260118 0.00115552
0.3 0.0200896 -0.0554517 -0.0260118 0.00115552
0.3 0.0200958 -0.0521529 -0.0260373 0.00106968
0.3 0.0201049 -0.0509329 -0.0260301 0.00104565
0.3 0.0201107 -0.0497207 -0.0260223 0.00101976
0.3 0.0201239 -0.0485146 -0.0260115 0.000992378
0.3 0.0201381 -0.0473179 -0.0259982 0.000963362
0.3 0.0201523 -0.0461307 -0.0259825 0.00093257
0.3 0.0201675 -0.0461307 -0.0259825 0.00093257
0.3 0.0201833 -0.0461307 -0.0259825 0.00093257
0.3 0.0202002 -0.0428375 -0.0260624 0.000880389
0.3 0.0202123 -0.0418072 -0.0261136 0.000871221
0.3 0.0202217 -0.0397655 -0.0262028 0.000849242
0.3 0.0202316 -0.0397655 -0.0262028 0.000849242
0.3 0.0202414 -0.0387594 -0.0262442 0.000837764
0.3 0.0202513 -0.0367806 -0.0263227 0.000814583
0.3 0.0202608 -0.0367806 -0.0263227 0.000814583
0.3 0.0202712 -0.0367806 -0.0263227 0.000814583
0.3 0.0202818 -0.0367806 -0.0263227 0.000814583
0.3 0.0202914 -0.0338977 -0.0264308 0.000779861
0.3 0.020302 -0.0338977 -0.0264308 0.000779861
0.3 0.0203127 -0.0338977 -0.0264308 0.000779861
0.3 0.020323 -0.032033 -0.0264967 0.000756886
0.3 0.020334 -0.0293265 -0.0265862 0.000723038
0.3 0.0203448 -0.0293265 -0.0265862 0.000723038
0.3 0.0203558 -0.0284481 -0.0266135 0.000711876
0.3 0.0203668 -0.0284481 -0.0266135 0.000711876
0.3 0.0203782 -0.0284481 -0.0266135 0.000711876
0.3 0.0203885 -0.0259113 -0.0266874 0.000677915
0.3 0.0203986 -0.0251423 -0.0267054 0.000666435
0.3 0.0204099 -0.0244222 -0.026717 0.00065554
0.3 0.0204225 -0.0237549 -0.0267207 0.000645469
0.3 0.0204353 -0.0237549 -0.0267207 0.000645469
0.3 0.0204496 -0.0237549 -0.0267207 0.000645469
0.3 0.0204655 -0.0226207 -0.0266922 0.00063005
0.3 0.0204831 -0.0226207 -0.0266922 0.00063005
0.3 0.0205015 -0.0214569 -0.0265409 0.000623242
0.3 0.0205208 -0.0214569 -0.0265409 0.000623242
0.3 0.0205423 -0.0214569 -0.0265409 0.000623242
0.3 0.0205662 -0.0210583 -0.0263543 0.000633263
0.3 0.0205921 -0.0210583 -0.0263543 0.000633263
0.3 0.0206188 -0.0210583 -0.0263543 0.000633263
0.3 0.0206469 -0.021011 -0.025942 0.000670589
0.3 0.0206767 -0.0213104 -0.0255862 0.000709382
0.3 0.0207093 -0.0213104 -0.0255862 0.000709382
0.3 0.0207434 -0.0213104 -0.0255862 0.000709382
0.3 0.020778 -0.0221915 -0.0249397 0.000787271
0.3 0.0208142 -0.0225815 -0.0247 0.000817414
0.3 0.0208521 -0.0225815 -0.0247 0.000817414
0.3 0.0208911 -0.0225815 -0.0247 0.000817414
0.3 0.0209312 -0.0239845 -0.0239144 0.000919514
0.3 0.0209719 -0.0239845 -0.0239144 0.000919514
0.3 0.0210123 -0.0239845 -0.0239144 0.000919514
0.3 0.0210534 -0.0256524 -0.0230555 0.00103669
0.3 0.021096 -0.0262531 -0.0227556 0.00107866
0.3 0.0211386 -0.0262531 -0.0227556 0.00107866
0.3 0.0211815 -0.0274968 -0.0221398 0.00116589
0.3 0.0212242 -0.028127 -0.0218287 0.00120998
0.3 0.0212656 -0.0287608 -0.0215158 0.00125433
0.3 0.021308 -0.0293946 -0.021202 0.00129871
0.3 0.0213497 -0.0300233 -0.0208878 0.0013431
0.3 0.0213906 -0.0306401 -0.0205755 0.00138692
0.3 0.02143 -0.0312452 -0.020265 0.00143008
0.3 0.0214687 -0.0318344 -0.0199576 0.00147238
0.3 0.0215073 -0.0324015 -0.0196539 0.00151379
0.3 0.021544 -0.0324015 -0.0196539 0.00151379
0.3 0.0215785 -0.0324015 -0.0196539 0.00151379
0.3 0.0216125 -0.0339321 -0.0187748 0.00163031
0.3 0.0216452 -0.0339321 -0.0187748 0.00163031
0.3 0.0216753 -0.0339321 -0.0187748 0.00163031
0.3 0.0217045 -0.0351135 -0.0179709 0.00172957
0.3 0.0217308 -0.0354139 -0.0177246 0.00175776
0.3 0.0217551 -0.0354139 -0.0177246 0.00175776
0.3 0.0217775 -0.0356627 -0.0174904 0.00178324
0.3 0.0217976 -0.0358519 -0.0172701 0.00180555
0.3 0.0218148 -0.0358519 -0.0172701 0.00180555
0.3 0.0218308 -0.0360434 -0.0166971 0.00185192
0.3 0.021844 -0.035969 -0.0165387 0.00186044
0.3 0.0218543 -0.0358244 -0.016397 0.0018657
0.3 0.0218623 -0.0358244 -0.016397 0.0018657
0.3 0.0218643 -0.0358244 -0.016397 0.0018657
0.3 0.0218637 -0.0353238 -0.0161644 0.00186668
0.3 0.0218624 -0.034964 -0.0160753 0.00186237
0.3 0.021857 -0.0340242 -0.0159513 0.00184437
0.3 0.0218496 -0.0334387 -0.0159184 0.00183104
0.3 0.0218397 -0.0334387 -0.0159184 0.00183104
0.3 0.0218237 -0.0334387 -0.0159184 0.00183104
0.3 0.0218055 -0.0320673 -0.0159036 0.00179771
0.3 0.0217847 -0.0312842 -0.0159209 0.0017783
0.3 0.0217649 -0.0295773 -0.0159917 0.00173598
0.3 0.0217417 -0.0286599 -0.0160446 0.00171343
0.3 0.0217146 -0.0286599 -0.0160446 0.00171343
0.3 0.0216856 -0.0277023 -0.0161091 0.00169054
0.3 0.0216555 -0.0277023 -0.0161091 0.00169054
0.3 0.0216231 -0.0246854 -0.01635 0.00162281
0.3 0.0215892 -0.0236416 -0.0164455 0.0016014
0.3 0.0215549 -0.0236416 -0.0164455 0.0016014
0.3 0.0215181 -0.0215303 -0.0166501 0.00156267
0.3 0.0214797 -0.0215303 -0.0166501 0.00156267
0.3 0.0214417 -0.0215303 -0.0166501 0.00156267
0.3 0.0214022 -0.0183079 -0.0169877 0.00151662
0.3 0.0213625 -0.0172305 -0.017106 0.00150492
0.3 0.0213241 -0.0161563 -0.0172258 0.00149512
0.3 0.0212841 -0.0150925 -0.0173461 0.00148743
0.3 0.0212445 -0.0140418 -0.0174679 0.00148156
0.3 0.0212052 -0.0130153 -0.0175877 0.00147789
0.3 0.0211674 -0.0130153 -0.0175877 0.00147789
0.3 0.0211285 -0.0130153 -0.0175877 0.00147789
0.3 0.021091 -0.0100975 -0.0179317 0.00148057
0.3 0.0210543 -0.00919757 -0.0180381 0.00148604
0.3 0.0210195 -0.00833988 -0.0181395 0.00149382
0.3 0.0209851 -0.00833988 -0.0181395 0.00149382
0.3 0.0209525 -0.00833988 -0.0181395 0.00149382
0.3 0.0209213 -0.00675387 -0.0183264 0.00151577
0.3 0.0208918 -0.00675387 -0.0183264 0.00151577
0.3 0.0208628 -0.00476576 -0.0185539 0.00156416
0.3 0.0208356 -0.00421452 -0.018616 0.00158367
0.3 0.0208102 -0.00372191 -0.0186696 0.00160474
0.3 0.0207867 -0.00329047 -0.0187146 0.00162717
0.3 0.0207648 -0.00292061 -0.0187509 0.00165092
0.3 0.0207441 -0.00292061 -0.0187509 0.00165092
0.3 0.0207263 -0.00292061 -0.0187509 0.00165092
0.3 0.0207087 -0.00220305 -0.0188135 0.00172497
0.3 0.0206928 -0.00220305 -0.0188135 0.00172497
0.3 0.0206788 -0.00220305 -0.0188135 0.00172497
0.3 0.0206691 -0.00213389 -0.0188064 0.00179674
0.3 0.0206622 -0.00226461 -0.018787 0.00181873
0.3 0.0206593 -0.00226461 -0.018787 0.00181873
0.3 0.0206582 -0.00226461 -0.018787 0.00181873
0.3 0.0206656 -0.00304628 -0.0186907 0.00187985
0.3 0.020675 -0.0033341 -0.0186549 0.00190269
0.3 0.020682 -0.00362238 -0.0186178 0.00192689
0.3 0.020688 -0.00362238 -0.0186178 0.00192689
0.3 0.0206936 -0.00362238 -0.0186178 0.00192689
0.3 0.0206998 -0.00419218 -0.0185401 0.00198029
0.3 0.0207048 -0.00419218 -0.0185401 0.00198029
0.3 0.020711 -0.00498842 -0.018452 0.00205464
0.3 0.0207166 -0.00521014 -0.0184487 0.0020682
0.3 0.0207212 -0.00521014 -0.0184487 0.0020682
0.3 0.020725 -0.00521014 -0.0184487 0.0020682
0.3 0.0207272 -0.00588652 -0.0184122 0.00211984
0.3 0.0207294 -0.00610962 -0.0183971 0.00213816
0.3 0.0207321 -0.00610962 -0.0183971 0.00213816
0.3 0.0207348 -0.00610962 -0.0183971 0.00213816
0.3 0.0207375 -0.00697369 -0.0183345 0.00221224
0.3 0.0207402 -0.00697369 -0.0183345 0.00221224
0.3 0.0207432 -0.00697369 -0.0183345 0.00221224
0.3 0.0207464 -0.00697369 -0.0183345 0.00221224
0.3 0.0207496 -0.0075902 -0.0182856 0.00226833
0.3 0.020753 -0.00778936 -0.0182689 0.00228708
0.3 0.0207567 -0.00778936 -0.0182689 0.00228708
0.3 0.0207604 -0.00778936 -0.0182689 0.00228708
0.3 0.0207642 -0.00836806 -0.0182178 0.00234347
0.3 0.0207683 -0.00836806 -0.0182178 0.00234347
0.3 0.0207658 -0.00836806 -0.0182178 0.00234347
0.3 0.0207645 -0.00877624 -0.0181879 0.00239432
0.3 0.0207662 -0.00877624 -0.0181879 0.00239432
0.3 0.0207703 -0.00877624 -0.0181879 0.00239432
0.3 0.0207759 -0.00864677 -0.0182387 0.00243013
0.3 0.020783 -0.00846322 -0.0182779 0.00243723
0.3 0.0207907 -0.00786541 -0.0183957 0.00244271
0.3 0.0207994 -0.00786541 -0.0183957 0.00244271
0.3 0.0208119 -0.00786541 -0.0183957 0.00244271
0.3 0.0208253 -0.00744997 -0.0184746 0.00244103
0.3 0.0208397 -0.00744997 -0.0184746 0.00244103
0.3 0.0208557 -0.00572699 -0.0187996 0.00241857
0.3 0.0208745 -0.00572699 -0.0187996 0.00241857
0.3 0.020895 -0.00418537 -0.0190908 0.00238896
0.3 0.0209179 -0.00418537 -0.0190908 0.00238896
0.3 0.0209433 -0.00330332 -0.0192586 0.00237049
0.3 0.0209694 -0.00234948 -0.0194401 0.00234982
0.3 0.0209982 -0.00234948 -0.0194401 0.00234982
0.3 0.0210265 0.000934998 -0.0200691 0.0022742
0.3 0.0210569 0.0021626 -0.0203067 0.00224549
0.3 0.0210878 0.00345398 -0.0205598 0.00221554
0.3 0.0211209 0.00345398 -0.0205598 0.00221554
0.3 0.0211551 0.00345398 -0.0205598 0.00221554
0.3 0.0211902 0.00621797 -0.0211027 0.00215182
0.3 0.0212274 0.00621797 -0.0211027 0.00215182
0.3 0.0212619 0.00920899 -0.0216925 0.00208383
0.3 0.0212994 0.00920899 -0.0216925 0.00208383
0.3 0.0213364 0.0140701 -0.0226531 0.00197596
0.3 0.0213745 0.0140701 -0.0226531 0.00197596
0.3 0.0214133 0.0140701 -0.0226531 0.00197596
0.3 0.0214507 0.0193208 -0.023672 0.00185714
0.3 0.0214877 0.0211406 -0.0240191 0.00181617
0.3 0.0215237 0.0229868 -0.0243688 0.00177516
0.3 0.0215592 0.0229868 -0.0243688 0.00177516
0.3 0.0215961 0.0229868 -0.0243688 0.00177516
0.3 0.0216295 0.028664 -0.0254196 0.00165306
0.3 0.0216629 0.028664 -0.0254196 0.00165306
0.3 0.0216942 0.028664 -0.0254196 0.00165306
0.3 0.0217241 0.0325093 -0.0261056 0.00157427
0.3 0.0217548 0.0325093 -0.0261056 0.00157427
0.3 0.0217814 0.0383126 -0.0270908 0.00146097
0.3 0.0218056 0.0402408 -0.0274022 0.00142509
0.3 0.0218285 0.0421591 -0.0277033 0.00139037
0.3 0.0218493 0.0440632 -0.027993 0.00135668
0.3 0.0218673 0.0459529 -0.0282701 0.00132414
0.3 0.0218836 0.0478236 -0.0285337 0.00129289
0.3 0.0218974 0.0496663 -0.0287814 0.00126304
0.3 0.0219075 0.0514797 -0.0290126 0.00123476
0.3 0.0219164 0.0532607 -0.0292269 0.00120805
0.3 0.0219236 0.0532607 -0.0292269 0.00120805
0.3 0.0219273 0.0549982 -0.0294205 0.00118307
0.3 0.0219301 0.0549982 -0.0294205 0.00118307
0.3 0.0219287 0.0583409 -0.0297462 0.001138
0.3 0.0219251 0.0583409 -0.0297462 0.001138
0.3 0.0219167 0.0629541 -0.0300653 0.00108377
0.3 0.0219059 0.0643839 -0.0301264 0.00106842
0.3 0.0218928 0.0643839 -0.0301264 0.00106842
0.3 0.0218777 0.0643839 -0.0301264 0.00106842
0.3 0.0218581 0.0683403 -0.0301776 0.00102636
0.3 0.0218363 0.0695482 -0.0301482 0.00101273
0.3 0.0218121 0.0707088 -0.0300993 0.000998179
0.3 0.0217863 0.0718216 -0.0300301 0.000982612
0.3 0.021759 0.0718216 -0.0300301 0.000982612
0.3 0.0217304 0.0718216 -0.0300301 0.000982612
0.3 0.0216992 0.0739062 -0.0298317 0.000947207
0.3 0.0216672 0.0739062 -0.0298317 0.000947207
0.3 0.0216318 0.0767065 -0.0293949 0.00087607
0.3 0.0215957 0.0767065 -0.0293949 0.00087607
0.3 0.0215595 0.0767065 -0.0293949 0.00087607
0.3 0.0215203 0.079133 -0.0287977 0.000774344
0.3 0.021481 0.0798935 -0.0285681 0.000731648
0.3 0.0214417 0.0798935 -0.0285681 0.000731648
0.3 0.021403 0.0798935 -0.0285681 0.000731648
0.3 0.0213632 0.0813239 -0.0280718 0.00063243
0.3 0.0213223 0.0826598 -0.0275351 0.000511627
0.3 0.0212818 0.0833036 -0.0272549 0.00044272
0.3 0.0212418 0.0839453 -0.026969 0.000367582
0.3 0.0212018 0.084585 -0.0266772 0.000286102
0.3 0.0211627 0.085229 -0.0263835 0.000198579
0.3 0.0211246 0.0858883 -0.0260909 0.000104934
0.3 0.0210871 0.0865671 -0.0257997 4.998e-06
0.3 0.0210512 0.0872682 -0.0255128 -0.000100672
0.3 0.0210156 0.0880002 -0.0252332 -0.000211896
0.3 0.0209816 0.0887659 -0.0249644 -0.000327846
0.3 0.0209505 0.0887659 -0.0249644 -0.000327846
0.3 0.0209222 0.0887659 -0.0249644 -0.000327846
0.3 0.0208931 0.0912705 -0.0242277 -0.00070111
0.3 0.0208653 0.0921752 -0.0240106 -0.000832043
0.3 0.0208399 0.0931156 -0.0238096 -0.000965261
0.3 0.0208172 0.0931156 -0.0238096 -0.000965261
0.3 0.0207974 0.0931156 -0.0238096 -0.000965261
0.3 0.0207781 0.0951172 -0.0234654 -0.00123683
0.3 0.0207605 0.0951172 -0.0234654 -0.00123683
0.3 0.0207437 0.0983846 -0.0231045 -0.00164551
0.3 0.020728 0.0983846 -0.0231045 -0.00164551
0.3 0.020716 0.100723 -0.0229873 -0.00190894
0.3 0.0207064 0.100723 -0.0229873 -0.00190894
0.3 0.0207 0.101934 -0.02297 -0.0020348
0.3 0.0206988 0.104437 -0.0230238 -0.00227282
0.3 0.0206993 0.104437 -0.0230238 -0.00227282
0.3 0.0207017 0.105734 -0.0230979 -0.00238391
0.3 0.0207081 0.108146 -0.0232431 -0.00259721
0.3 0.0207152 0.108146 -0.0232431 -0.00259721
0.3 0.0207196 0.110168 -0.0232734 -0.00282502
0.3 0.020722 0.110168 -0.0232734 -0.00282502
0.3 0.0207218 0.111072 -0.0232817 -0.00293448
0.3 0.0207221 0.111072 -0.0232817 -0.00293448
0.3 0.0207222 0.112717 -0.0233047 -0.00314893
0.3 0.020723 0.112717 -0.0233047 -0.00314893
0.3 0.0207244 0.114771 -0.0233431 -0.0034512
0.3 0.0207261 0.115347 -0.0233556 -0.00354653
0.3 0.020728 0.115347 -0.0233556 -0.00354653
0.3 0.0207298 0.115871 -0.0233683 -0.0036393
0.3 0.0207325 0.115871 -0.0233683 -0.0036393
0.3 0.0207353 0.117136 -0.0234044 -0.00390223
0.3 0.0207374 0.117457 -0.0234158 -0.00398491
0.3 0.0207405 0.117729 -0.0234268 -0.00406509
0.3 0.0207439 0.117729 -0.0234268 -0.00406509
0.3 0.0207477 0.117729 -0.0234268 -0.00406509
0.3 0.0207518 0.11827 -0.0234584 -0.0042922
0.3 0.020756 0.11827 -0.0234584 -0.0042922
0.3 0.0207605 0.11827 -0.0234584 -0.0042922
0.3 0.020765 0.118412 -0.0234877 -0.00449976
0.3 0.0207698 0.118412 -0.0234877 -0.00449976
0.3 0.0207749 0.118412 -0.0234877 -0.00449976
0.3 0.0207809 0.118148 -0.0235204 -0.00468695
0.3 0.0207869 0.118148 -0.0235204 -0.00468695
0.3 0.0207928 0.118148 -0.0235204 -0.00468695
0.3 0.020799 0.117287 -0.0235963 -0.00484564
0.3 0.020806 0.116835 -0.0236376 -0.00489022
0.3 0.0208129 0.116298 -0.0236878 -0.00493036
0.3 0.0208223 0.116298 -0.0236878 -0.00493036
0.3 0.0208339 0.116298 -0.0236878 -0.00493036
0.3 0.0208448 0.114143 -0.0239053 -0.00502331
0.3 0.0208563 0.114143 -0.0239053 -0.00502331
0.3 0.0208718 0.114143 -0.0239053 -0.00502331
0.3 0.0208886 0.111154 -0.0242305 -0.00507365
0.3 0.020906 0.109975 -0.0243659 -0.00508155
0.3 0.0209228 0.108706 -0.0245149 -0.00508537
0.3 0.0209433 0.10735 -0.0246772 -0.00508522
0.3 0.0209652 0.105903 -0.0248551 -0.00508085
0.3 0.0209901 0.105903 -0.0248551 -0.00508085
0.3 0.0210186 0.105903 -0.0248551 -0.00508085
0.3 0.0210478 0.102763 -0.0252493 -0.00506207
0.3 0.0210775 0.101073 -0.0254667 -0.00504785
0.3 0.0211102 0.101073 -0.0254667 -0.00504785
0.3 0.0211422 0.0974568 -0.0259383 -0.00500926
0.3 0.0211765 0.0935496 -0.0264586 -0.00495988
0.3 0.0212103 0.0935496 -0.0264586 -0.00495988
0.3 0.021247 0.0935496 -0.0264586 -0.00495988
0.3 0.0212803 0.0871723 -0.0273239 -0.00486769
0.3 0.0213159 0.0871723 -0.0273239 -0.00486769
0.3 0.0213538 0.0871723 -0.0273239 -0.00486769
0.3 0.0213844 0.0802496 -0.0282776 -0.004759
0.3 0.0214176 0.0802496 -0.0282776 -0.004759
0.3 0.0214559 0.0802496 -0.0282776 -0.004759
0.3 0.0214926 0.0753603 -0.0289537 -0.0046789
0.3 0.0215229 0.0702634 -0.0296524 -0.00459273
0.3 0.0215554 0.0676496 -0.0300081 -0.00454829
0.3 0.0215893 0.0676496 -0.0300081 -0.00454829
0.3 0.0216215 0.0676496 -0.0300081 -0.00454829
0.3 0.0216512 0.0595805 -0.0310896 -0.00441053
0.3 0.021682 0.0595805 -0.0310896 -0.00441053
0.3 0.021707 0.0512706 -0.0321638 -0.00427212
0.3 0.0217293 0.0512706 -0.0321638 -0.00427212
0.3 0.0217529 0.0484636 -0.0325155 -0.0042268
0.3 0.0217716 0.0428094 -0.0332042 -0.00413728
0.3 0.0217888 0.0428094 -0.0332042 -0.00413728
0.3 0.021808 0.0428094 -0.0332042 -0.00413728
0.3 0.0218228 0.0371309 -0.0338653 -0.00405123
0.3 0.0218378 0.0371309 -0.0338653 -0.00405123
0.3 0.0218505 0.0342928 -0.0341829 -0.00400992
0.3 0.0218606 0.0314635 -0.0344894 -0.00397028
0.3 0.0218637 0.0258579 -0.0350622 -0.00389675
0.3 0.0218651 0.0230853 -0.0353282 -0.00386309
0.3 0.0218647 0.0176228 -0.0358121 -0.00380142
0.3 0.0218592 0.0149335 -0.03603 -0.00377348
0.3 0.0218531 0.0149335 -0.03603 -0.00377348
0.3 0.0218443 0.0122714 -0.0362321 -0.00374739
0.3 0.0218308 0.00705461 -0.0365836 -0.00369984
0.3 0.0218165 0.00705461 -0.0365836 -0.00369984
0.3 0.0218015 0.00705461 -0.0365836 -0.00369984
0.3 0.0217837 0.00449602 -0.036734 -0.00367784
0.3 0.0217654 0.00449602 -0.036734 -0.00367784
0.3 0.0217404 -0.00298978 -0.0370797 -0.00361385
0.3 0.0217153 -0.00298978 -0.0370797 -0.00361385
0.3 0.0216868 -0.00781944 -0.0372248 -0.00357135
0.3 0.0216573 -0.00781944 -0.0372248 -0.00357135
0.3 0.0216278 -0.00781944 -0.0372248 -0.00357135
0.3 0.0215921 -0.0148163 -0.0373157 -0.00350214
0.3 0.021556 -0.0148163 -0.0373157 -0.00350214
0.3 0.0215219 -0.0148163 -0.0373157 -0.00350214
0.3 0.0214822 -0.0215787 -0.0372759 -0.00341204
0.3 0.0214406 -0.0237853 -0.037235 -0.00337526
0.3 0.0213989 -0.0259757 -0.0371813 -0.00333421
0.3 0.0213544 -0.0303242 -0.0370498 -0.00323849
0.3 0.0213118 -0.0303242 -0.0370498 -0.00323849
0.3 0.0212712 -0.0303242 -0.0370498 -0.00323849
0.3 0.0212327 -0.0303242 -0.0370498 -0.00323849
0.3 0.0211907 -0.0346536 -0.0368876 -0.00312091
0.3 0.0211523 -0.0346536 -0.0368876 -0.00312091
0.3 0.0211094 -0.0411579 -0.0366003 -0.00289843
0.3 0.0210682 -0.0411579 -0.0366003 -0.00289843
0.3 0.0210275 -0.0433314 -0.0364987 -0.00281278
0.3 0.0209911 -0.0433314 -0.0364987 -0.00281278
0.3 0.0209517 -0.0498693 -0.0361906 -0.00252285
0.3 0.0209138 -0.0520589 -0.0360919 -0.0024158
0.3 0.0208803 -0.0520589 -0.0360919 -0.0024158
0.3 0.0208449 -0.0564606 -0.0359067 -0.00218673
0.3 0.0208132 -0.0564606 -0.0359067 -0.00218673
0.3 0.0207834 -0.0586777 -0.0358252 -0.00206568
0.3 0.0207574 -0.0586777 -0.0358252 -0.00206568
0.3 0.0207314 -0.0631516 -0.0356914 -0.00181178
0.3 0.0207078 -0.0631516 -0.0356914 -0.00181178
0.3 0.0206833 -0.0700108 -0.0355877 -0.00140802
0.3 0.0206613 -0.0723449 -0.0355876 -0.00126964
0.3 0.0206415 -0.0747135 -0.0356089 -0.00112949
0.3 0.0206224 -0.0771166 -0.0356507 -0.000987739
0.3 0.0206051 -0.0795508 -0.035716 -0.000845702
0.3 0.020594 -0.0795508 -0.035716 -0.000845702
0.3 0.0205869 -0.0795508 -0.035716 -0.000845702
0.3 0.0205815 -0.0870811 -0.0360827 -0.000425084
0.3 0.0205792 -0.0870811 -0.0360827 -0.000425084
0.3 0.0205794 -0.0870811 -0.0360827 -0.000425084
0.3 0.0205808 -0.0949404 -0.0367363 -2.84871e-05
0.3 0.0205945 -0.0974708 -0.0369379 0.00010375
0.3 0.0206071 -0.0974708 -0.0369379 0.00010375
0.3 0.0206196 -0.0974708 -0.0369379 0.00010375
0.3 0.0206277 -0.104516 -0.037482 0.000482607
0.3 0.020637 -0.104516 -0.037482 0.000482607
0.3 0.0206475 -0.104516 -0.037482 0.000482607
0.3 0.0206581 -0.108847 -0.0378385 0.000726288
0.3 0.0206708 -0.108847 -0.0378385 0.000726288
0.3 0.0206842 -0.114778 -0.0383478 0.00106301
0.3 0.0206987 -0.116605 -0.0385102 0.00116712
0.3 0.0207133 -0.118359 -0.0386691 0.00126718
0.3 0.0207304 -0.118359 -0.0386691 0.00126718
0.3 0.0207478 -0.118359 -0.0386691 0.00126718
0.3 0.0207657 -0.124662 -0.0392703 0.00162921
0.3 0.0207851 -0.124662 -0.0392703 0.00162921
0.3 0.0208047 -0.124662 -0.0392703 0.00162921
0.3 0.0208255 -0.128661 -0.039687 0.00186165
0.3 0.0208463 -0.128661 -0.039687 0.00186165
0.3 0.020868 -0.129861 -0.039819 0.00193205
0.3 0.0208904 -0.129861 -0.039819 0.00193205
0.3 0.0209128 -0.129861 -0.039819 0.00193205
0.3 0.0209356 -0.133082 -0.0401967 0.00212379
0.3 0.0209596 -0.134031 -0.0403166 0.00218132
0.3 0.020984 -0.134031 -0.0403166 0.00218132
0.3 0.0210048 -0.136402 -0.0406254 0.00234282
0.3 0.0210255 -0.136402 -0.0406254 0.00234282
0.3 0.0210484 -0.137001 -0.0407105 0.0023915
0.3 0.0210734 -0.137496 -0.0407839 0.00243665
0.3 0.0211003 -0.137496 -0.0407839 0.00243665
0.3 0.0211281 -0.137888 -0.0408441 0.00247786
0.3 0.0211581 -0.138177 -0.040891 0.00251508
0.3 0.0211923 -0.138177 -0.040891 0.00251508
0.3 0.021227 -0.138435 -0.0409379 0.00257647
0.3 0.0212635 -0.138435 -0.0409379 0.00257647
0.3 0.0213034 -0.138271 -0.0409161 0.00261918
0.3 0.0213428 -0.137689 -0.0408226 0.00264238
0.3 0.0213832 -0.137689 -0.0408226 0.00264238
0.3 0.0214274 -0.137245 -0.0407464 0.00264615
0.3 0.0214755 -0.137245 -0.0407464 0.00264615
0.3 0.0215241 -0.135345 -0.040407 0.00262757
0.3 0.0215724 -0.134547 -0.0402626 0.00261255
0.3 0.0216239 -0.13367 -0.0401035 0.00259326
0.3 0.0216762 -0.13272 -0.0399318 0.00257042
0.3 0.0217311 -0.13272 -0.0399318 0.00257042
0.3 0.0217872 -0.13272 -0.0399318 0.00257042
0.3 0.0218437 -0.129475 -0.0393474 0.00248154
0.3 0.0219023 -0.129475 -0.0393474 0.00248154
0.3 0.0219614 -0.129475 -0.0393474 0.00248154
0.3 0.0220215 -0.125685 -0.0386575 0.00236203
0.3 0.022082 -0.124319 -0.0384072 0.00231602
0.3 0.0221403 -0.122915 -0.0381504 0.0022677
0.3 0.0222015 -0.121474 -0.0378872 0.00221711
0.3 0.0222623 -0.119998 -0.0376179 0.00216443
0.3 0.0223207 -0.118499 -0.0373458 0.00211011
0.3 0.0223804 -0.116976 -0.0370704 0.00205434
0.3 0.0224415 -0.116976 -0.0370704 0.00205434
0.3 0.0225019 -0.115434 -0.0367922 0.0019973
0.3 0.0225627 -0.115434 -0.0367922 0.0019973
0.3 0.0226215 -0.112302 -0.0362288 0.00188016
0.3 0.0226803 -0.112302 -0.0362288 0.00188016
0.3 0.0227358 -0.109148 -0.0356683 0.00176122
0.3 0.0227918 -0.106012 -0.0351212 0.00164268
0.3 0.0228452 -0.106012 -0.0351212 0.00164268
0.3 0.0228945 -0.10293 -0.0345951 0.00152624
0.3 0.0229432 -0.101414 -0.0343413 0.00146924
0.3 0.0229903 -0.099926 -0.0340957 0.00141351
0.3 0.0230347 -0.0984681 -0.033859 0.00135943
0.3 0.0230775 -0.0970407 -0.0336313 0.00130705
0.3 0.0231175 -0.0956544 -0.0334149 0.00125661
0.3 0.0231548 -0.094313 -0.033211 0.00120836
0.3 0.0231895 -0.0930159 -0.0330194 0.00116219
0.3 0.0232216 -0.0917697 -0.0328413 0.00111819
0.3 0.0232508 -0.0917697 -0.0328413 0.00111819
0.3 0.0232769 -0.0917697 -0.0328413 0.00111819
0.3 0.0232992 -0.0883602 -0.0323943 0.00099997
0.3 0.0233184 -0.0873465 -0.0322774 0.000965128
0.3 0.0233352 -0.0863985 -0.0321782 0.000932671
0.3 0.0233487 -0.0855137 -0.0320956 0.000902555
0.3 0.0233584 -0.0855137 -0.0320956 0.000902555
0.3 0.0233645 -0.0855137 -0.0320956 0.000902555
0.3 0.0233673 -0.0839344 -0.0319809 0.000848155
0.3 0.023367 -0.0839344 -0.0319809 0.000848155
0.3 0.0233626 -0.0820171 -0.0319285 0.00077809
0.3 0.0233559 -0.0814801 -0.0319377 0.000756489
0.3 0.0233471 -0.0814801 -0.0319377 0.000756489
0.3 0.0233349 -0.0814801 -0.0319377 0.000756489
0.3 0.0233199 -0.080093 -0.0320281 0.000693441
0.3 0.0233032 -0.080093 -0.0320281 0.000693441
0.3 0.023284 -0.080093 -0.0320281 0.000693441
0.3 0.0232619 -0.0793128 -0.0321311 0.000650285
0.3 0.0232379 -0.0793128 -0.0321311 0.000650285
0.3 0.0232111 -0.0780016 -0.0324221 0.000557165
0.3 0.0231838 -0.0780016 -0.0324221 0.000557165
0.3 0.0231548 -0.0777074 -0.0325081 0.000531491
0.3 0.0231254 -0.0777074 -0.0325081 0.000531491
0.3 0.0230959 -0.0777074 -0.0325081 0.000531491
0.3 0.0230641 -0.0768804 -0.0328005 0.000449762
0.3 0.0230328 -0.0768804 -0.0328005 0.000449762
0.3 0.0230009 -0.0763323 -0.0330107 0.00039025
0.3 0.0229692 -0.0760401 -0.0331153 0.00035838
0.3 0.0229362 -0.0754124 -0.0333239 0.000290255
0.3 0.0229048 -0.0754124 -0.0333239 0.000290255
0.3 0.0228737 -0.0750742 -0.0334274 0.000253967
0.3 0.0228432 -0.0747092 -0.033528 0.000216339
0.3 0.0228128 -0.0743176 -0.033626 0.000177321
0.3 0.0227829 -0.0738965 -0.0337222 0.000137364
0.3 0.0227547 -0.0738965 -0.0337222 0.000137364
0.3 0.022725 -0.0718513 -0.0340622 -3.41536e-05
0.3 0.0226983 -0.0718513 -0.0340622 -3.41536e-05
0.3 0.0226739 -0.0718513 -0.0340622 -3.41536e-05
0.3 0.0226495 -0.0712456 -0.0341351 -7.98364e-05
0.3 0.0226267 -0.0712456 -0.0341351 -7.98364e-05
0.3 0.0226076 -0.0712456 -0.0341351 -7.98364e-05
0.3 0.0225874 -0.0691561 -0.0343154 -0.000220126
0.3 0.0225695 -0.0691561 -0.0343154 -0.000220126
0.3 0.0225552 -0.0691561 -0.0343154 -0.000220126
0.3 0.0225418 -0.0675159 -0.0343991 -0.000315302
0.3 0.0225288 -0.0656591 -0.0344514 -0.000409178
0.3 0.0225171 -0.064647 -0.0344669 -0.00045489
0.3 0.0225081 -0.0635787 -0.0344743 -0.000499608
0.3 0.022502 -0.0624495 -0.0344725 -0.000542787
0.3 0.0224984 -0.0624495 -0.0344725 -0.000542787
0.3 0.0224981 -0.0624495 -0.0344725 -0.000542787
0.3 0.0225001 -0.0587113 -0.0344168 -0.000660351
0.3 0.022504 -0.0575493 -0.0344114 -0.000699559
0.3 0.0225048 -0.0575493 -0.0344114 -0.000699559
0.3 0.02251 -0.0575493 -0.0344114 -0.000699559
0.3 0.0225158 -0.0540793 -0.034384 -0.000829573
0.3 0.0225229 -0.0540793 -0.034384 -0.000829573
0.3 0.022531 -0.0540793 -0.034384 -0.000829573
0.3 0.0225378 -0.0508703 -0.0344645 -0.000926578
0.3 0.0225429 -0.0508703 -0.0344645 -0.000926578
0.3 0.0225456 -0.0508703 -0.0344645 -0.000926578
0.3 0.0225442 -0.0488682 -0.0345663 -0.000973126
0.3 0.0225428 -0.0478734 -0.0346105 -0.00099739
0.3 0.0225419 -0.0478734 -0.0346105 -0.00099739
0.3 0.0225403 -0.0449341 -0.0347292 -0.00106959
0.3 0.0225396 -0.0449341 -0.0347292 -0.00106959
0.3 0.0225392 -0.0439705 -0.0347646 -0.00109325
0.3 0.0225391 -0.0430154 -0.0347981 -0.00111671
0.3 0.0225393 -0.0420694 -0.0348297 -0.00113991
0.3 0.0225401 -0.0420694 -0.0348297 -0.00113991
0.3 0.0225414 -0.0402055 -0.0348867 -0.00118538
0.3 0.0225431 -0.0392868 -0.0349124 -0.00120776
0.3 0.0225449 -0.0392868 -0.0349124 -0.00120776
0.3 0.0225476 -0.0374769 -0.0349583 -0.00125172
0.3 0.0225507 -0.0374769 -0.0349583 -0.00125172
0.3 0.022554 -0.0374769 -0.0349583 -0.00125172
0.3 0.0225579 -0.0339676 -0.0350286 -0.00133651
0.3 0.0225611 -0.0339676 -0.0350286 -0.00133651
0.3 0.0225648 -0.0339676 -0.0350286 -0.00133651
0.3 0.0225688 -0.0316226 -0.0350486 -0.00139893
0.3 0.0225731 -0.03094 -0.0350406 -0.00141804
0.3 0.0225786 -0.03094 -0.0350406 -0.00141804
0.3 0.022586 -0.0297734 -0.034985 -0.00145056
0.3 0.0225943 -0.0297734 -0.034985 -0.00145056
0.3 0.0226047 -0.0297734 -0.034985 -0.00145056
0.3 0.0226169 -0.0285491 -0.0347919 -0.00148205
0.3 0.0226309 -0.0282888 -0.0346946 -0.00148727
0.3 0.0226464 -0.0280974 -0.0345802 -0.0014896
0.3 0.022663 -0.0279754 -0.0344489 -0.00148896
0.3 0.0226818 -0.0279204 -0.0343006 -0.00148537
0.3 0.0227029 -0.0279204 -0.0343006 -0.00148537
0.3 0.0227258 -0.0279289 -0.0341366 -0.00147931
0.3 0.0227497 -0.0279289 -0.0341366 -0.00147931
0.3 0.0227771 -0.0283021 -0.0335508 -0.00144461
0.3 0.0228057 -0.0285401 -0.0333234 -0.00142731
0.3 0.0228358 -0.0288254 -0.0330826 -0.00140762
0.3 0.0228662 -0.0291579 -0.0328284 -0.00138549
0.3 0.0228988 -0.0291579 -0.0328284 -0.00138549
0.3 0.0229324 -0.0291579 -0.0328284 -0.00138549
0.3 0.0229677 -0.0303962 -0.031993 -0.00130609
0.3 0.0230039 -0.0308751 -0.0316941 -0.00127543
0.3 0.0230409 -0.0313821 -0.0313863 -0.00124288
0.3 0.0230783 -0.0319085 -0.0310719 -0.00120889
0.3 0.0231164 -0.0330084 -0.0304257 -0.00113735
0.3 0.0231541 -0.0330084 -0.0304257 -0.00113735
0.3 0.0231923 -0.0330084 -0.0304257 -0.00113735
0.3 0.0232305 -0.0335777 -0.0300949 -0.00110006
0.3 0.0232682 -0.0347221 -0.029427 -0.00102432
0.3 0.0233062 -0.0347221 -0.029427 -0.00102432
0.3 0.0233431 -0.0347221 -0.029427 -0.00102432
0.3 0.0233804 -0.0358624 -0.0287529 -0.000947973
0.3 0.0234167 -0.0369772 -0.0280774 -0.000872118
0.3 0.0234533 -0.0375168 -0.0277407 -0.000834837
0.3 0.0234884 -0.0375168 -0.0277407 -0.000834837
0.3 0.0235233 -0.0385258 -0.0270774 -0.000763058
0.3 0.023556 -0.0385258 -0.0270774 -0.000763058
0.3 0.0235878 -0.0394073 -0.0264378 -0.000697212
0.3 0.0236182 -0.0397848 -0.0261316 -0.000667481
0.3 0.0236473 -0.0401194 -0.0258345 -0.000640006
0.3 0.0236745 -0.0404038 -0.0255482 -0.000614873
0.3 0.0236988 -0.0404038 -0.0255482 -0.000614873
0.3 0.0237205 -0.0404038 -0.0255482 -0.000614873
0.3 0.0237414 -0.040939 -0.0247613 -0.00055533
0.3 0.0237602 -0.0409982 -0.0245262 -0.000541167
0.3 0.0237753 -0.0409982 -0.0245262 -0.000541167
0.3 0.0237865 -0.0409982 -0.0245262 -0.000541167
0.3 0.023798 -0.0407902 -0.0239112 -0.00051623
0.3 0.0238068 -0.0405875 -0.0237379 -0.000514229
0.3 0.0238107 -0.0405875 -0.0237379 -0.000514229
0.3 0.0238104 -0.0405875 -0.0237379 -0.000514229
0.3 0.0238092 -0.0399589 -0.0234452 -0.000520141
0.3 0.0238051 -0.0395335 -0.0233258 -0.000528224
0.3 0.0237963 -0.0390339 -0.0232243 -0.000539324
0.3 0.0237852 -0.0384528 -0.0231424 -0.000553382
0.3 0.0237697 -0.0384528 -0.0231424 -0.000553382
0.3 0.0237546 -0.0370718 -0.0230342 -0.000589512
0.3 0.0237333 -0.0370718 -0.0230342 -0.000589512
0.3 0.0237119 -0.0345339 -0.0229911 -0.000658021
0.3 0.023687 -0.0345339 -0.0229911 -0.000658021
0.3 0.0236584 -0.0345339 -0.0229911 -0.000658021
0.3 0.0236295 -0.0315837 -0.0230617 -0.000735236
0.3 0.0235976 -0.0315837 -0.0230617 -0.000735236
0.3 0.0235647 -0.0315837 -0.0230617 -0.000735236
0.3 0.0235289 -0.0294613 -0.0231559 -0.000786967
0.3 0.0234926 -0.0272698 -0.0232763 -0.00083585
0.3 0.0234542 -0.0272698 -0.0232763 -0.00083585
0.3 0.0234156 -0.0272698 -0.0232763 -0.00083585
0.3 0.0233771 -0.0239471 -0.0234872 -0.000897872
0.3 0.023336 -0.0228337 -0.0235646 -0.000914996
0.3 0.0232944 -0.0217139 -0.023646 -0.000930277
0.3 0.0232537 -0.0205997 -0.0237285 -0.000943193
0.3 0.0232113 -0.0205997 -0.0237285 -0.000943193
0.3 0.0231679 -0.0205997 -0.0237285 -0.000943193
0.3 0.0231254 -0.0173065 -0.0239826 -0.000968963
0.3 0.0230834 -0.0162439 -0.024066 -0.00097298
0.3 0.0230416 -0.0152059 -0.0241474 -0.000974612
0.3 0.0230007 -0.014198 -0.0242258 -0.00097392
0.3 0.0229608 -0.0132233 -0.0243012 -0.000970926
0.3 0.0229217 -0.0122827 -0.0243732 -0.000965552
0.3 0.0228836 -0.011383 -0.0244388 -0.000957555
0.3 0.0228468 -0.0105272 -0.0244993 -0.000947365
0.3 0.0228121 -0.00971535 -0.0245548 -0.000934949
0.3 0.0227779 -0.00971535 -0.0245548 -0.000934949
0.3 0.0227455 -0.00971535 -0.0245548 -0.000934949
0.3 0.0227145 -0.0075739 -0.0246873 -0.000885975
0.3 0.0226849 -0.0075739 -0.0246873 -0.000885975
0.3 0.0226576 -0.0075739 -0.0246873 -0.000885975
0.3 0.0226319 -0.00642092 -0.0247439 -0.000844969
0.3 0.0226083 -0.00551323 -0.0247705 -0.000798898
0.3 0.0225861 -0.0051613 -0.0247716 -0.000774575
0.3 0.0225663 -0.0051613 -0.0247716 -0.000774575
0.3 0.0225481 -0.0051613 -0.0247716 -0.000774575
0.3 0.0225326 -0.00451784 -0.0247272 -0.000699314
0.3 0.0225196 -0.00451784 -0.0247272 -0.000699314
0.3 0.0225088 -0.00451784 -0.0247272 -0.000699314
0.3 0.0225007 -0.00445686 -0.0246549 -0.000650246
0.3 0.0224954 -0.00495472 -0.0244804 -0.000584623
0.3 0.0224935 -0.00495472 -0.0244804 -0.000584623
0.3 0.0225 -0.00495472 -0.0244804 -0.000584623
0.3 0.0225074 -0.00495472 -0.0244804 -0.000584623
0.3 0.0225177 -0.00570426 -0.0242734 -0.000511552
0.3 0.0225245 -0.00570426 -0.0242734 -0.000511552
0.3 0.0225303 -0.00570426 -0.0242734 -0.000511552
0.3 0.0225359 -0.00643228 -0.0240593 -0.000424635
0.3 0.0225411 -0.00667159 -0.0239853 -0.000392025
0.3 0.0225473 -0.00685852 -0.023953 -0.000378618
0.3 0.0225535 -0.00703897 -0.0239184 -0.000363433
0.3 0.0225584 -0.00722374 -0.0238768 -0.000345419
0.3 0.0225626 -0.00741075 -0.0238317 -0.000325866
0.3 0.0225669 -0.00741075 -0.0238317 -0.000325866
0.3 0.022571 -0.00741075 -0.0238317 -0.000325866
0.3 0.022575 -0.0079652 -0.0236907 -0.000264435
0.3 0.0225791 -0.00814506 -0.0236432 -0.000243672
0.3 0.0225829 -0.00832244 -0.0235957 -0.000222801
0.3 0.0225866 -0.00849705 -0.023548 -0.000201865
0.3 0.0225901 -0.00866911 -0.0235004 -0.000180885
0.3 0.0225935 -0.00883836 -0.0234527 -0.000159842
0.3 0.0225969 -0.00883836 -0.0234527 -0.000159842
0.3 0.0226003 -0.00883836 -0.0234527 -0.000159842
0.3 0.0226035 -0.00932958 -0.0233089 -9.63511e-05
0.3 0.0226064 -0.00948762 -0.0232607 -7.50976e-05
0.3 0.0226095 -0.00948762 -0.0232607 -7.50976e-05
0.3 0.0226056 -0.00948762 -0.0232607 -7.50976e-05
0.3 0.0226023 -0.00984134 -0.0231305 -1.49394e-05
0.3 0.0226018 -0.00987674 -0.0230999 3.61516e-06
0.3 0.0226031 -0.00987674 -0.0230999 3.61516e-06
0.3 0.0226052 -0.00976522 -0.0230665 3.54938e-05
0.3 0.0226089 -0.00976522 -0.0230665 3.54938e-05
0.3 0.0226144 -0.00976522 -0.0230665 3.54938e-05
0.3 0.0226203 -0.00938912 -0.0230749 5.87154e-05
0.3 0.0226271 -0.00938912 -0.0230749 5.87154e-05
0.3 0.0226345 -0.00826015 -0.0231832 7.2489e-05
0.3 0.0226446 -0.00772368 -0.0232476 7.0762e-05
0.3 0.0226555 -0.00710407 -0.0233281 6.56213e-05
0.3 0.0226675 -0.00710407 -0.0233281 6.56213e-05
0.3 0.0226839 -0.00710407 -0.0233281 6.56213e-05
0.3 0.0227012 -0.0056213 -0.0235336 4.5999e-05
0.3 0.0227195 -0.0056213 -0.0235336 4.5999e-05
0.3 0.0227395 -0.00283841 -0.0239531 -2.22036e-06
0.3 0.0227619 -0.00283841 -0.0239531 -2.22036e-06
0.3 0.0227868 -0.00283841 -0.0239531 -2.22036e-06
0.3 0.0228122 -0.00283841 -0.0239531 -2.22036e-06
0.3 0.0228386 0.00181838 -0.0247149 -9.28434e-05
0.3 0.0228662 0.00314068 -0.0249392 -0.000119347
0.3 0.0228948 0.00452125 -0.0251769 -0.000146986
0.3 0.0229215 0.00596503 -0.0254269 -0.000175409
0.3 0.0229523 0.00596503 -0.0254269 -0.000175409
0.3 0.0229828 0.00596503 -0.0254269 -0.000175409
0.3 0.0230154 0.0122924 -0.0265362 -0.000300036
0.3 0.0230471 0.0122924 -0.0265362 -0.000300036
0.3 0.0230771 0.0139986 -0.0268366 -0.000333633
0.3 0.0231103 0.0139986 -0.0268366 -0.000333633
0.3 0.0231433 0.0175157 -0.0274571 -0.000401778
0.3 0.0231736 0.0193438 -0.0277754 -0.000436525
0.3 0.0232057 0.0212023 -0.0280965 -0.000471745
0.3 0.0232387 0.0212023 -0.0280965 -0.000471745
0.3 0.0232711 0.023089 -0.0284202 -0.000507523
0.3 0.0233026 0.0249939 -0.0287433 -0.000543143
0.3 0.0233341 0.0249939 -0.0287433 -0.000543143
0.3 0.0233623 0.0307949 -0.0297041 -0.000647851
0.3 0.0233884 0.0307949 -0.0297041 -0.000647851
0.3 0.0234124 0.0346798 -0.0303202 -0.00071358
0.3 0.0234375 0.0346798 -0.0303202 -0.00071358
0.3 0.0234593 0.0385558 -0.0309059 -0.000775716
0.3 0.0234784 0.0385558 -0.0309059 -0.000775716
0.3 0.0234975 0.0385558 -0.0309059 -0.000775716
0.3 0.0235129 0.0442944 -0.0317064 -0.000860005
0.3 0.0235248 0.048009 -0.0321695 -0.000908871
0.3 0.0235353 0.048009 -0.0321695 -0.000908871
0.3 0.0235433 0.0498269 -0.032379 -0.00093099
0.3 0.0235486 0.0516099 -0.032571 -0.000951397
0.3 0.0235513 0.0516099 -0.032571 -0.000951397
0.3 0.0235534 0.0516099 -0.032571 -0.000951397
0.3 0.0235516 0.0550571 -0.0328992 -0.000986856
0.3 0.0235478 0.0550571 -0.0328992 -0.000986856
0.3 0.0235398 0.0583053 -0.0331413 -0.00101426
0.3 0.02353 0.0583053 -0.0331413 -0.00101426
0.3 0.0235154 0.0627639 -0.0333339 -0.00104162
0.3 0.0234979 0.0641307 -0.0333497 -0.00104764
0.3 0.0234777 0.0654264 -0.0333414 -0.00105316
0.3 0.0234554 0.0654264 -0.0333414 -0.00105316
0.3 0.0234312 0.0654264 -0.0333414 -0.00105316
0.3 0.0234035 0.0678494 -0.0332574 -0.00106249
0.3 0.0233723 0.0700307 -0.0330818 -0.00107006
0.3 0.0233388 0.0710409 -0.0329624 -0.00107436
0.3 0.0233037 0.0710409 -0.0329624 -0.00107436
0.3 0.0232674 0.0710409 -0.0329624 -0.00107436
0.3 0.0232286 0.0720003 -0.0328229 -0.00107998
0.3 0.0231864 0.0746237 -0.0322931 -0.00110909
0.3 0.0231437 0.0746237 -0.0322931 -0.00110909
0.3 0.0230991 0.0761765 -0.0318529 -0.00114271
0.3 0.0230539 0.0761765 -0.0318529 -0.00114271
0.3 0.0230075 0.0775886 -0.0313502 -0.00119111
0.3 0.0229606 0.0782496 -0.0310773 -0.0012223
0.3 0.0229133 0.078884 -0.0307907 -0.00125871
0.3 0.0228663 0.0794935 -0.0304928 -0.00130016
0.3 0.0228185 0.0800839 -0.0301851 -0.001347
0.3 0.022772 0.0800839 -0.0301851 -0.001347
0.3 0.0227193 0.0834497 -0.0282213 -0.00174453
0.3 0.0226705 0.0834497 -0.0282213 -0.00174453
0.3 0.0226239 0.0834497 -0.0282213 -0.00174453
0.3 0.0225797 0.0840095 -0.0278799 -0.00183213
0.3 0.0225356 0.0845994 -0.0275424 -0.00192621
0.3 0.0224921 0.0852187 -0.0272111 -0.00202604
0.3 0.0224509 0.0852187 -0.0272111 -0.00202604
0.3 0.0224092 0.0872944 -0.0262783 -0.00235439
0.3 0.0223681 0.0888923 -0.0257225 -0.00259428
0.3 0.0223302 0.0888923 -0.0257225 -0.00259428
0.3 0.0222955 0.0888923 -0.0257225 -0.00259428
0.3 0.0222619 0.0897598 -0.0254683 -0.00271932
0.3 0.0222317 0.0897598 -0.0254683 -0.00271932
0.3 0.0222013 0.0926261 -0.0248153 -0.00310619
0.3 0.0221732 0.0936621 -0.0246383 -0.00323619
0.3 0.0221477 0.0936621 -0.0246383 -0.00323619
0.3 0.0221241 0.0947351 -0.0244829 -0.00336578
0.3 0.0221027 0.095848 -0.0243522 -0.00349439
0.3 0.0220805 0.095848 -0.0243522 -0.00349439
0.3 0.0220635 0.0994239 -0.0241061 -0.00386645
0.3 0.0220476 0.0994239 -0.0241061 -0.00386645
0.3 0.0220323 0.0994239 -0.0241061 -0.00386645
0.3 0.0220213 0.101933 -0.0240774 -0.00409341
0.3 0.0220125 0.101933 -0.0240774 -0.00409341
0.3 0.0220087 0.105689 -0.0241399 -0.0044023
0.3 0.0220041 0.106936 -0.0241988 -0.0044867
0.3 0.0220019 0.106936 -0.0241988 -0.0044867
0.3 0.0220016 0.10926 -0.0243217 -0.00465031
0.3 0.0220016 0.10926 -0.0243217 -0.00465031
0.3 0.0220018 0.10926 -0.0243217 -0.00465031
0.3 0.0220024 0.111351 -0.0244491 -0.00481287
0.3 0.0220034 0.111351 -0.0244491 -0.00481287
0.3 0.0220046 0.111351 -0.0244491 -0.00481287
0.3 0.0220057 0.114841 -0.0247079 -0.00512787
0.3 0.0220078 0.114841 -0.0247079 -0.00512787
0.3 0.0220099 0.114841 -0.0247079 -0.00512787
0.3 0.0220121 0.116855 -0.0248946 -0.00534113
0.3 0.0220143 0.117416 -0.0249547 -0.0054074
0.3 0.0220164 0.117923 -0.0250137 -0.00547127
0.3 0.0220183 0.118377 -0.0250716 -0.00553291
0.3 0.0220201 0.118377 -0.0250716 -0.00553291
0.3 0.0220219 0.118377 -0.0250716 -0.00553291
0.3 0.0220237 0.119438 -0.0252386 -0.00570456
0.3 0.0220254 0.119438 -0.0252386 -0.00570456
0.3 0.0220271 0.119438 -0.0252386 -0.00570456
0.3 0.0220289 0.12018 -0.0254464 -0.00590438
0.3 0.0220306 0.12018 -0.0254464 -0.00590438
0.3 0.0220322 0.120249 -0.0254958 -0.00594934
0.3 0.0220338 0.120276 -0.0255442 -0.00599252
0.3 0.0220364 0.120236 -0.0255968 -0.0060324
0.3 0.0220387 0.120126 -0.0256535 -0.00606982
0.3 0.0220412 0.120126 -0.0256535 -0.00606982
0.3 0.0220433 0.120126 -0.0256535 -0.00606982
0.3 0.0220458 0.11969 -0.0257798 -0.00613634
0.3 0.0220499 0.119348 -0.0258535 -0.00616359
0.3 0.0220543 0.118916 -0.0259356 -0.00618644
0.3 0.0220598 0.118916 -0.0259356 -0.00618644
0.3 0.0220639 0.117065 -0.026239 -0.00622718
0.3 0.0220719 0.117065 -0.026239 -0.00622718
0.3 0.0220809 0.117065 -0.026239 -0.00622718
0.3 0.0220884 0.113283 -0.0268016 -0.00621648
0.3 0.0220996 0.113283 -0.0268016 -0.00621648
0.3 0.0221136 0.113283 -0.0268016 -0.00621648
0.3 0.0221295 0.113283 -0.0268016 -0.00621648
0.3 0.0221459 0.109494 -0.0273563 -0.0061622
0.3 0.0221631 0.108052 -0.0275677 -0.00613596
0.3 0.0221833 0.108052 -0.0275677 -0.00613596
0.3 0.0222066 0.108052 -0.0275677 -0.00613596
0.3 0.0222284 0.103218 -0.0282815 -0.00603674
0.3 0.0222514 0.101444 -0.0285446 -0.00599744
0.3 0.0222727 0.0995921 -0.0288211 -0.00595531
0.3 0.0222971 0.0995921 -0.0288211 -0.00595531
0.3 0.0223267 0.0995921 -0.0288211 -0.00595531
0.3 0.0223565 0.0995921 -0.0288211 -0.00595531
0.3 0.0223844 0.0913907 -0.0300575 -0.00575953
0.3 0.0224147 0.0913907 -0.0300575 -0.00575953
0.3 0.0224475 0.0913907 -0.0300575 -0.00575953
0.3 0.0224739 0.08447 -0.0311022 -0.00558776
0.3 0.0225027 0.0820358 -0.0314676 -0.00552706
0.3 0.0225336 0.0820358 -0.0314676 -0.00552706
0.3 0.0225636 0.0820358 -0.0314676 -0.00552706
0.3 0.0225921 0.0769878 -0.0322221 -0.00540093
0.3 0.0226248 0.0769878 -0.0322221 -0.00540093
0.3 0.0226526 0.0690439 -0.0333902 -0.00520552
0.3 0.0226788 0.0663181 -0.0337839 -0.00514006
0.3 0.0227006 0.0635572 -0.0341785 -0.00507466
0.3 0.0227247 0.0635572 -0.0341785 -0.00507466
0.3 0.022752 0.0635572 -0.0341785 -0.00507466
0.3 0.0227733 0.0550744 -0.0353627 -0.00487834
0.3 0.0227894 0.0521942 -0.0357531 -0.00481382
0.3 0.0228075 0.0521942 -0.0357531 -0.00481382
0.3 0.0228281 0.0521942 -0.0357531 -0.00481382
0.3 0.0228443 0.0463783 -0.0365213 -0.00468755
0.3 0.0228581 0.0463783 -0.0365213 -0.00468755
0.3 0.0228669 0.0375746 -0.0376227 -0.00450738
0.3 0.0228742 0.0346391 -0.0379704 -0.00445108
0.3 0.0228812 0.0346391 -0.0379704 -0.00445108
0.3 0.0228871 0.0346391 -0.0379704 -0.00445108
0.3 0.0228865 0.0258712 -0.0389462 -0.00429214
0.3 0.0228833 0.0229813 -0.0392425 -0.00424371
0.3 0.0228778 0.0229813 -0.0392425 -0.00424371
0.3 0.0228731 0.0229813 -0.0392425 -0.00424371
0.3 0.0228637 0.0172647 -0.0397921 -0.00415338
0.3 0.0228536 0.0172647 -0.0397921 -0.00415338
0.3 0.0228366 0.0116454 -0.0402752 -0.00407329
0.3 0.0228206 0.0116454 -0.0402752 -0.00407329
0.3 0.0227994 0.00616325 -0.0406837 -0.004003
0.3 0.022773 0.000818655 -0.0410193 -0.00393963
0.3 0.022744 -0.00180285 -0.04116 -0.00391028
0.3 0.0227126 -0.00439406 -0.0412839 -0.00388134
0.3 0.022681 -0.00439406 -0.0412839 -0.00388134
0.3 0.0226497 -0.00439406 -0.0412839 -0.00388134
0.3 0.0226114 -0.0120304 -0.0415663 -0.00379055
0.3 0.0225714 -0.0145261 -0.041629 -0.00375806
0.3 0.0225297 -0.0170061 -0.0416801 -0.00372346
0.3 0.0224873 -0.0170061 -0.0416801 -0.00372346
0.3 0.0224478 -0.0170061 -0.0416801 -0.00372346
0.3 0.0224048 -0.0219196 -0.0417447 -0.0036468
0.3 0.0223584 -0.0267755 -0.0417619 -0.00355672
0.3 0.0223123 -0.0267755 -0.0417619 -0.00355672
0.3 0.0222645 -0.0315702 -0.0417342 -0.00345115
0.3 0.0222184 -0.0315702 -0.0417342 -0.00345115
0.3 0.0221749 -0.0315702 -0.0417342 -0.00345115
0.3 0.0221256 -0.0386502 -0.0416239 -0.00326161
0.3 0.0220765 -0.0409919 -0.0415712 -0.00318825
0.3 0.022029 -0.0409919 -0.0415712 -0.00318825
0.3 0.0219857 -0.0409919 -0.0415712 -0.00318825
0.3 0.0219409 -0.0456984 -0.0414529 -0.00302229
0.3 0.0218968 -0.0480593 -0.0413886 -0.00293001
0.3 0.0218522 -0.0504228 -0.0413227 -0.0028323
0.3 0.0218098 -0.0527892 -0.041256 -0.00272907
0.3 0.0217687 -0.0551623 -0.0411903 -0.00262028
0.3 0.0217272 -0.0575402 -0.0411289 -0.00250712
0.3 0.0216886 -0.0599239 -0.0410726 -0.0023891
0.3 0.0216539 -0.0599239 -0.0410726 -0.0023891
0.3 0.0216152 -0.0671533 -0.0409446 -0.00200933
0.3 0.0215815 -0.0671533 -0.0409446 -0.00200933
0.3 0.0215477 -0.072061 -0.0409099 -0.00173799
0.3 0.0215167 -0.072061 -0.0409099 -0.00173799
0.3 0.021492 -0.072061 -0.0409099 -0.00173799
0.3 0.0214647 -0.0796223 -0.04098 -0.00131169
0.3 0.02144 -0.0796223 -0.04098 -0.00131169
0.3 0.0214204 -0.0796223 -0.04098 -0.00131169
0.3 0.0213995 -0.0848396 -0.0411288 -0.00101601
0.3 0.0213818 -0.0848396 -0.0411288 -0.00101601
0.3 0.0213675 -0.0901764 -0.0413775 -0.000722264
0.3 0.0213576 -0.0901764 -0.0413775 -0.000722264
0.3 0.0213499 -0.0956028 -0.041733 -0.000438574
0.3 0.0213447 -0.101146 -0.0422185 -0.000170491
0.3 0.0213436 -0.101146 -0.0422185 -0.000170491
0.3 0.0213527 -0.101146 -0.0422185 -0.000170491
0.3 0.0213628 -0.109183 -0.0429634 0.000216207
0.3 0.0213707 -0.109183 -0.0429634 0.000216207
0.3 0.0213718 -0.114054 -0.043395 0.0004586
0.3 0.0213736 -0.114054 -0.043395 0.0004586
0.3 0.0213768 -0.116373 -0.0436083 0.000577551
0.3 0.0213816 -0.116373 -0.0436083 0.000577551
0.3 0.0213874 -0.122837 -0.0442239 0.000913112
0.3 0.0213946 -0.122837 -0.0442239 0.000913112
0.3 0.0214032 -0.122837 -0.0442239 0.000913112
0.3 0.0214126 -0.128573 -0.0447976 0.00120801
0.3 0.0214225 -0.128573 -0.0447976 0.00120801
0.3 0.0214345 -0.128573 -0.0447976 0.00120801
0.3 0.0214473 -0.13361 -0.0453313 0.00146398
0.3 0.0214606 -0.13514 -0.045501 0.00154129
0.3 0.0214755 -0.136595 -0.0456662 0.00161445
0.3 0.0214915 -0.136595 -0.0456662 0.00161445
0.3 0.0215078 -0.136595 -0.0456662 0.00161445
0.3 0.0215255 -0.140537 -0.0461373 0.00181133
0.3 0.0215441 -0.140537 -0.0461373 0.00181133
0.3 0.0215635 -0.140537 -0.0461373 0.00181133
0.3 0.0215829 -0.143862 -0.0465729 0.00197551
0.3 0.0216038 -0.144838 -0.0467106 0.00202326
0.3 0.0216254 -0.145749 -0.0468445 0.00206771
0.3 0.0216454 -0.14647 -0.0469742 0.00210645
0.3 0.0216655 -0.14647 -0.0469742 0.00210645
0.3 0.0216872 -0.14647 -0.0469742 0.00210645
0.3 0.0217107 -0.148046 -0.0473104 0.00220386
0.3 0.0217362 -0.148363 -0.0473976 0.00222845
0.3 0.0217633 -0.148573 -0.0474703 0.00224874
0.3 0.021792 -0.148672 -0.0475253 0.00226432
0.3 0.0218237 -0.148672 -0.0475253 0.00226432
0.3 0.0218575 -0.148672 -0.0475253 0.00226432
0.3 0.0218936 -0.148565 -0.0475845 0.00228172
0.3 0.0219329 -0.148565 -0.0475845 0.00228172
0.3 0.021973 -0.147646 -0.0475403 0.00227207
0.3 0.022013 -0.147142 -0.047489 0.00225905
0.3 0.0220564 -0.147142 -0.047489 0.00225905
0.3 0.0221036 -0.146543 -0.0474196 0.00224113
0.3 0.0221504 -0.145084 -0.0472317 0.0021923
0.3 0.0221981 -0.145084 -0.0472317 0.0021923
0.3 0.0222503 -0.145084 -0.0472317 0.0021923
0.3 0.0223032 -0.14228 -0.0468283 0.00208591
0.3 0.0223578 -0.141199 -0.0466645 0.00204238
0.3 0.0224124 -0.141199 -0.0466645 0.00204238
0.3 0.0224697 -0.138837 -0.0462941 0.00194441
0.3 0.0225277 -0.137557 -0.0460876 0.00188972
0.3 0.0225866 -0.136224 -0.0458699 0.00183194
0.3 0.0226459 -0.134837 -0.0456414 0.00177106
0.3 0.0227058 -0.133401 -0.0454029 0.00170735
0.3 0.0227674 -0.133401 -0.0454029 0.00170735
0.3 0.0228282 -0.133401 -0.0454029 0.00170735
0.3 0.0228887 -0.128857 -0.0446354 0.00150119
0.3 0.0229505 -0.127278 -0.0443669 0.00142841
0.3 0.0230118 -0.125678 -0.0440954 0.00135434
0.3 0.0230704 -0.124057 -0.0438211 0.00127906
0.3 0.0231309 -0.12242 -0.0435446 0.00120281
0.3 0.0231905 -0.120772 -0.0432666 0.00112582
0.3 0.0232491 -0.119121 -0.0429893 0.00104868
0.3 0.0233066 -0.119121 -0.0429893 0.00104868
0.3 0.0233652 -0.119121 -0.0429893 0.00104868
0.3 0.0234214 -0.115817 -0.0424379 0.000894231
0.3 0.0234769 -0.115817 -0.0424379 0.000894231
0.3 0.0235284 -0.110935 -0.0416375 0.000666319
0.3 0.0235788 -0.109343 -0.0413817 0.000592197
0.3 0.023627 -0.107778 -0.0411331 0.000519452
0.3 0.0236733 -0.106244 -0.0408932 0.000448428
0.3 0.0237167 -0.106244 -0.0408932 0.000448428
0.3 0.0237596 -0.106244 -0.0408932 0.000448428
0.3 0.0237983 -0.101852 -0.0402299 0.000246379
0.3 0.0238344 -0.100478 -0.0400319 0.000183281
0.3 0.0238675 -0.0991506 -0.039847 0.000122738
0.3 0.0238975 -0.0978731 -0.0396749 6.45131e-05
0.3 0.0239243 -0.0966509 -0.0395167 8.62548e-06
0.3 0.0239481 -0.0954875 -0.0393729 -4.49174e-05
0.3 0.0239687 -0.0954875 -0.0393729 -4.49174e-05
0.3 0.0239875 -0.0933406 -0.0391314 -0.000144657
0.3 0.0240024 -0.0933406 -0.0391314 -0.000144657
0.3 0.0240139 -0.0933406 -0.0391314 -0.000144657
0.3 0.0240227 -0.0906005 -0.0388902 -0.000277827
0.3 0.0240276 -0.0906005 -0.0388902 -0.000277827
0.3 0.0240293 -0.0906005 -0.0388902 -0.000277827
0.3 0.0240274 -0.0884093 -0.0387902 -0.000395226
0.3 0.0240228 -0.0877982 -0.0387885 -0.000431702
0.3 0.0240153 -0.0877982 -0.0387885 -0.000431702
0.3 0.0240049 -0.0877982 -0.0387885 -0.000431702
0.3 0.0239913 -0.0862146 -0.0388528 -0.000538126
0.3 0.0239757 -0.0862146 -0.0388528 -0.000538126
0.3 0.0239579 -0.0862146 -0.0388528 -0.000538126
0.3 0.0239376 -0.0853011 -0.0389369 -0.000609548
0.3 0.0239163 -0.0853011 -0.0389369 -0.000609548
0.3 0.023892 -0.08446 -0.039045 -0.000683172
0.3 0.0238666 -0.08446 -0.039045 -0.000683172
0.3 0.0238397 -0.0836901 -0.0391769 -0.000759787
0.3 0.0238126 -0.0836901 -0.0391769 -0.000759787
0.3 0.0237834 -0.0826333 -0.0394153 -0.000879683
0.3 0.0237529 -0.0822949 -0.0395034 -0.000921279
0.3 0.0237228 -0.0822949 -0.0395034 -0.000921279
0.3 0.0236935 -0.0822949 -0.0395034 -0.000921279
0.3 0.0236618 -0.0812589 -0.0397848 -0.00105199
0.3 0.0236303 -0.0808899 -0.0398807 -0.00109776
0.3 0.023599 -0.0804944 -0.0399738 -0.0011447
0.3 0.0235683 -0.0800724 -0.0400642 -0.00119287
0.3 0.0235396 -0.0800724 -0.0400642 -0.00119287
0.3 0.0235128 -0.0800724 -0.0400642 -0.00119287
0.3 0.0234863 -0.0791408 -0.0402329 -0.00129322
0.3 0.0234598 -0.0786238 -0.0403098 -0.00134524
0.3 0.0234343 -0.0774868 -0.0404503 -0.00145291
0.3 0.0234099 -0.0768606 -0.0405114 -0.00150856
0.3 0.0233881 -0.0768606 -0.0405114 -0.00150856
0.3 0.0233656 -0.0754829 -0.0406117 -0.00162305
0.3 0.0233452 -0.0747305 -0.0406525 -0.00168138
0.3 0.0233278 -0.0747305 -0.0406525 -0.00168138
0.3 0.0233107 -0.0739356 -0.0406873 -0.00174006
0.3 0.0232968 -0.0730937 -0.0407158 -0.00179871
0.3 0.0232839 -0.0722049 -0.0407382 -0.00185729
0.3 0.0232744 -0.0722049 -0.0407382 -0.00185729
0.3 0.0232634 -0.0692259 -0.0407643 -0.00202902
0.3 0.0232555 -0.0681277 -0.0407594 -0.00208432
0.3 0.0232508 -0.0681277 -0.0407594 -0.00208432
0.3 0.0232482 -0.0681277 -0.0407594 -0.00208432
0.3 0.0232467 -0.0657625 -0.0407257 -0.00218984
0.3 0.0232496 -0.0644984 -0.040698 -0.00223965
0.3 0.0232561 -0.0644984 -0.040698 -0.00223965
0.3 0.0232641 -0.0617884 -0.0406168 -0.00233187
0.3 0.0232734 -0.0617884 -0.0406168 -0.00233187
0.3 0.0232843 -0.0589113 -0.0405109 -0.00241739
0.3 0.023297 -0.0560688 -0.0403928 -0.00250814
0.3 0.0233117 -0.0546622 -0.0403287 -0.00255576
0.3 0.0233265 -0.0546622 -0.0403287 -0.00255576
0.3 0.0233418 -0.0546622 -0.0403287 -0.00255576
0.3 0.0233578 -0.050784 -0.0403021 -0.00264151
0.3 0.023369 -0.0495538 -0.0403108 -0.00266383
0.3 0.0233774 -0.0483278 -0.0403124 -0.00268784
0.3 0.0233853 -0.0483278 -0.0403124 -0.00268784
0.3 0.0233926 -0.0471117 -0.0403103 -0.00271216
0.3 0.0234004 -0.0471117 -0.0403103 -0.00271216
0.3 0.0234079 -0.0447157 -0.0402994 -0.00276019
0.3 0.0234155 -0.0423713 -0.0402813 -0.00280682
0.3 0.023423 -0.0423713 -0.0402813 -0.00280682
0.3 0.0234306 -0.0423713 -0.0402813 -0.00280682
0.3 0.0234382 -0.0389534 -0.0402425 -0.00287357
0.3 0.0234459 -0.0378411 -0.0402263 -0.00289496
0.3 0.0234535 -0.0378411 -0.0402263 -0.00289496
0.3 0.0234612 -0.0378411 -0.0402263 -0.00289496
0.3 0.0234691 -0.0356577 -0.0401894 -0.00293648
0.3 0.0234771 -0.0345865 -0.0401687 -0.00295657
0.3 0.0234853 -0.0335294 -0.0401464 -0.00297617
0.3 0.0234939 -0.0314578 -0.0400973 -0.00301399
0.3 0.0235024 -0.0304435 -0.0400705 -0.00303221
0.3 0.0235099 -0.0304435 -0.0400705 -0.00303221
0.3 0.0235172 -0.0304435 -0.0400705 -0.00303221
0.3 0.0235254 -0.0285828 -0.0399992 -0.00306756
0.3 0.0235338 -0.0285828 -0.0399992 -0.00306756
0.3 0.0235444 -0.0263014 -0.0398143 -0.00310883
0.3 0.0235556 -0.0263014 -0.0398143 -0.00310883
0.3 0.0235693 -0.0263014 -0.0398143 -0.00310883
0.3 0.0235841 -0.0251761 -0.0396179 -0.00312435
0.3 0.0235997 -0.0251761 -0.0396179 -0.00312435
0.3 0.0236184 -0.0238851 -0.0390227 -0.00312035
0.3 0.0236379 -0.0238851 -0.0390227 -0.00312035
0.3 0.0236592 -0.023763 -0.0388299 -0.00311143
0.3 0.0236816 -0.0237056 -0.0386219 -0.00309969
0.3 0.0237058 -0.0237056 -0.0386219 -0.00309969
0.3 0.0237322 -0.0237135 -0.0383982 -0.00308511
0.3 0.0237592 -0.0237135 -0.0383982 -0.00308511
0.3 0.023789 -0.0240817 -0.0376436 -0.00302677
0.3 0.0238196 -0.0240817 -0.0376436 -0.00302677
0.3 0.0238518 -0.0243154 -0.037363 -0.00300191
0.3 0.0238844 -0.0245983 -0.0370677 -0.00297421
0.3 0.0239189 -0.0245983 -0.0370677 -0.00297421
0.3 0.0239552 -0.0252994 -0.0364375 -0.00291029
0.3 0.0239924 -0.025709 -0.0361058 -0.00287462
0.3 0.0240294 -0.025709 -0.0361058 -0.00287462
0.3 0.0240682 -0.02712 -0.0350559 -0.00275469
0.3 0.0241077 -0.027638 -0.0346919 -0.0027114
0.3 0.0241472 -0.0281727 -0.0343215 -0.00266671
0.3 0.0241861 -0.0287155 -0.0339483 -0.00262143
0.3 0.0242257 -0.0298213 -0.0331936 -0.00252921
0.3 0.0242641 -0.0298213 -0.0331936 -0.00252921
0.3 0.024303 -0.0298213 -0.0331936 -0.00252921
0.3 0.0243407 -0.0298213 -0.0331936 -0.00252921
0.3 0.0243794 -0.0314815 -0.0320522 -0.00238934
0.3 0.0244169 -0.0314815 -0.0320522 -0.00238934
0.3 0.0244525 -0.0314815 -0.0320522 -0.00238934
0.3 0.0244895 -0.0330295 -0.0309265 -0.00225388
0.3 0.024524 -0.0330295 -0.0309265 -0.00225388
0.3 0.0245577 -0.0339301 -0.0302035 -0.00217031
0.3 0.0245896 -0.0343268 -0.0298545 -0.00213157
0.3 0.0246189 -0.0343268 -0.0298545 -0.00213157
0.3 0.0246465 -0.0343268 -0.0298545 -0.00213157
0.3 0.0246725 -0.0352769 -0.0288641 -0.0020289
0.3 0.0246969 -0.0354969 -0.0285569 -0.00199992
0.3 0.0247199 -0.0354969 -0.0285569 -0.00199992
0.3 0.0247398 -0.0356639 -0.0282621 -0.00197385
0.3 0.0247572 -0.0358294 -0.027713 -0.00193067
0.3 0.0247709 -0.0358294 -0.027713 -0.00193067
0.3 0.0247814 -0.0358294 -0.027713 -0.00193067
0.3 0.02479 -0.0356037 -0.0270041 -0.00189117
0.3 0.0247965 -0.0353906 -0.0268011 -0.00188493
0.3 0.0248003 -0.0353906 -0.0268011 -0.00188493
0.3 0.0247981 -0.0353906 -0.0268011 -0.00188493
0.3 0.0247962 -0.0343093 -0.0263024 -0.00188682
0.3 0.0247897 -0.0343093 -0.0263024 -0.00188682
0.3 0.0247787 -0.0343093 -0.0263024 -0.00188682
0.3 0.024768 -0.0325511 -0.0259755 -0.00191705
0.3 0.0247523 -0.0325511 -0.0259755 -0.00191705
0.3 0.0247323 -0.0325511 -0.0259755 -0.00191705
0.3 0.0247128 -0.0310388 -0.0258456 -0.00194936
0.3 0.0246883 -0.0310388 -0.0258456 -0.00194936
0.3 0.0246613 -0.0292863 -0.0257795 -0.00198874
0.3 0.0246308 -0.0292863 -0.0257795 -0.00198874
0.3 0.0246017 -0.0262959 -0.0257802 -0.00205525
0.3 0.0245696 -0.0252312 -0.0258012 -0.00207809
0.3 0.024535 -0.0241471 -0.025829 -0.00210034
0.3 0.0244986 -0.0230501 -0.0258617 -0.00212177
0.3 0.0244617 -0.0219402 -0.0258995 -0.0021422
0.3 0.0244216 -0.0219402 -0.0258995 -0.0021422
0.3 0.0243796 -0.0219402 -0.0258995 -0.0021422
0.3 0.0243373 -0.0219402 -0.0258995 -0.0021422
0.3 0.0242938 -0.0185696 -0.0260426 -0.00219532
0.3 0.024249 -0.017446 -0.0260975 -0.00220943
0.3 0.0242031 -0.017446 -0.0260975 -0.00220943
0.3 0.0241588 -0.0151955 -0.02622 -0.00223213
0.3 0.024113 -0.014077 -0.0262843 -0.00224043
0.3 0.024067 -0.014077 -0.0262843 -0.00224043
0.3 0.0240219 -0.0118829 -0.0264146 -0.00225022
0.3 0.0239775 -0.00978366 -0.0265384 -0.00225021
0.3 0.0239331 -0.00877553 -0.0265973 -0.00224646
0.3 0.0238896 -0.00780355 -0.0266512 -0.00223997
0.3 0.023848 -0.00780355 -0.0266512 -0.00223997
0.3 0.0238069 -0.00686892 -0.0267014 -0.00223096
0.3 0.0237662 -0.00686892 -0.0267014 -0.00223096
0.3 0.0237267 -0.00430372 -0.0268291 -0.00218977
0.3 0.0236896 -0.0035431 -0.0268623 -0.00217171
0.3 0.0236532 -0.0035431 -0.0268623 -0.00217171
0.3 0.0236189 -0.0035431 -0.0268623 -0.00217171
0.3 0.023587 -0.00217817 -0.0269124 -0.0021297
0.3 0.0235555 -0.00158053 -0.0269282 -0.00210619
0.3 0.0235271 -0.00158053 -0.0269282 -0.00210619
0.3 0.0234996 -0.000155846 -0.0269319 -0.00202608
0.3 0.0234743 0.000184043 -0.0269166 -0.00199696
0.3 0.0234521 0.000184043 -0.0269166 -0.00199696
0.3 0.023431 0.000184043 -0.0269166 -0.00199696
0.3 0.0234128 0.000781441 -0.0268202 -0.00190591
0.3 0.0233975 0.000832998 -0.0267718 -0.00187541
0.3 0.0233843 0.000809665 -0.0267152 -0.0018452
0.3 0.0233738 0.000809665 -0.0267152 -0.0018452
0.3 0.0233655 0.000809665 -0.0267152 -0.0018452
0.3 0.02336 0.000274855 -0.0264926 -0.00176121
0.3 0.0233643 1.78084e-05 -0.0264105 -0.00173199
0.3 0.0233689 -0.000239279 -0.0263276 -0.00170177
0.3 0.0233742 -0.000239279 -0.0263276 -0.00170177
0.3 0.0233754 -0.000239279 -0.0263276 -0.00170177
0.3 0.0233764 -0.00100717 -0.0260748 -0.00160246
0.3 0.0233771 -0.00126205 -0.0259884 -0.00156601
0.3 0.0233787 -0.00126205 -0.0259884 -0.00156601
0.3 0.0233798 -0.00173771 -0.0258411 -0.00150246
0.3 0.0233811 -0.00173771 -0.0258411 -0.00150246
0.3 0.0233818 -0.00173771 -0.0258411 -0.00150246
0.3 0.0233818 -0.00215069 -0.0257301 -0.00145415
0.3 0.0233813 -0.00215069 -0.0257301 -0.00145415
0.3 0.02338 -0.00277783 -0.0255454 -0.00137423
0.3 0.023379 -0.00277783 -0.0255454 -0.00137423
0.3 0.023378 -0.00318995 -0.0254208 -0.00132011
0.3 0.0233772 -0.00339346 -0.0253584 -0.00129297
0.3 0.0233767 -0.00339346 -0.0253584 -0.00129297
0.3 0.0233762 -0.00359531 -0.0252959 -0.00126578
0.3 0.0233759 -0.00379527 -0.0252334 -0.00123857
0.3 0.0233759 -0.00379527 -0.0252334 -0.00123857
0.3 0.023376 -0.00438371 -0.0250456 -0.00115673
0.3 0.023376 -0.00438371 -0.0250456 -0.00115673
0.3 0.0233763 -0.00438371 -0.0250456 -0.00115673
0.3 0.0233769 -0.00495448 -0.0248576 -0.00107474
0.3 0.0233709 -0.0051026 -0.0248005 -0.00104945
0.3 0.0233649 -0.00521156 -0.0247493 -0.00102439
0.3 0.0233628 -0.00521156 -0.0247493 -0.00102439
0.3 0.0233624 -0.00521156 -0.0247493 -0.00102439
0.3 0.0233621 -0.00527266 -0.0246707 -0.000977969
0.3 0.0233641 -0.00527266 -0.0246707 -0.000977969
0.3 0.0233666 -0.00506974 -0.0246328 -0.000941243
0.3 0.0233709 -0.00506974 -0.0246328 -0.000941243
0.3 0.0233744 -0.00419434 -0.0246716 -0.000907534
0.3 0.0233801 -0.00419434 -0.0246716 -0.000907534
0.3 0.0233874 -0.0032148 -0.0247679 -0.000900189
0.3 0.0233972 -0.0032148 -0.0247679 -0.000900189
0.3 0.0234088 -0.0032148 -0.0247679 -0.000900189
0.3 0.0234221 -0.00115314 -0.0250287 -0.000909685
0.3 0.0234373 0.00059307 -0.02528 -0.000927564
0.3 0.0234533 0.00059307 -0.02528 -0.000927564
0.3 0.0234705 0.00262551 -0.0255908 -0.000954475
0.3 0.0234899 0.00262551 -0.0255908 -0.000954475
0.3 0.023511 0.00375118 -0.0257672 -0.000971761
0.3 0.0235348 0.00375118 -0.0257672 -0.000971761
0.3 0.0235603 0.00375118 -0.0257672 -0.000971761
0.3 0.0235867 0.00757042 -0.0263797 -0.0010374
0.3 0.023615 0.00757042 -0.0263797 -0.0010374
0.3 0.0236428 0.0104352 -0.0268572 -0.00108697
0.3 0.0236727 0.0119562 -0.0271156 -0.00111307
0.3 0.0237033 0.0135359 -0.0273851 -0.00114055
0.3 0.0237318 0.0151665 -0.0276641 -0.00116858
0.3 0.0237624 0.0168484 -0.027953 -0.00119728
0.3 0.0237952 0.0168484 -0.027953 -0.00119728
0.3 0.0238294 0.0168484 -0.027953 -0.00119728
0.3 0.0238598 0.0221814 -0.0288657 -0.00128837
0.3 0.0238926 0.0221814 -0.0288657 -0.00128837
0.3 0.0239264 0.0221814 -0.0288657 -0.00128837
0.3 0.0239587 0.0259257 -0.0295015 -0.00135037
0.3 0.0239919 0.0259257 -0.0295015 -0.00135037
0.3 0.0240233 0.0298016 -0.0301495 -0.00140968
0.3 0.0240505 0.0337432 -0.0307943 -0.00146649
0.3 0.0240798 0.0337432 -0.0307943 -0.00146649
0.3 0.0241089 0.0337432 -0.0307943 -0.00146649
0.3 0.024133 0.0417319 -0.0320362 -0.00157151
0.3 0.0241558 0.0417319 -0.0320362 -0.00157151
0.3 0.0241758 0.0437312 -0.03233 -0.00159532
0.3 0.0241944 0.0457286 -0.0326172 -0.00161777
0.3 0.0242139 0.0457286 -0.0326172 -0.00161777
0.3 0.0242325 0.0457286 -0.0326172 -0.00161777
0.3 0.0242464 0.0516503 -0.0334074 -0.00167811
0.3 0.0242564 0.0535818 -0.0336431 -0.00169517
0.3 0.0242652 0.0554852 -0.0338635 -0.00171038
0.3 0.0242721 0.0573538 -0.0340663 -0.00172375
0.3 0.0242752 0.0591831 -0.0342499 -0.00173508
0.3 0.0242765 0.0609721 -0.0344148 -0.00174433
0.3 0.0242747 0.062713 -0.0345579 -0.00175154
0.3 0.0242706 0.062713 -0.0345579 -0.00175154
0.3 0.0242632 0.0660523 -0.0347808 -0.00176009
0.3 0.0242525 0.0676421 -0.0348568 -0.00176112
0.3 0.0242402 0.0676421 -0.0348568 -0.00176112
0.3 0.0242257 0.0676421 -0.0348568 -0.00176112
0.3 0.0242066 0.0720723 -0.0349484 -0.00175457
0.3 0.0241842 0.0734426 -0.0349336 -0.00175058
0.3 0.0241598 0.0747607 -0.0348971 -0.00174594
0.3 0.024133 0.076032 -0.03484 -0.0017417
0.3 0.0241047 0.076032 -0.03484 -0.0017417
0.3 0.0240733 0.0784342 -0.0346664 -0.00173493
0.3 0.024041 0.0784342 -0.0346664 -0.00173493
0.3 0.0240078 0.0784342 -0.0346664 -0.00173493
0.3 0.0239711 0.0816578 -0.0342553 -0.00173227
0.3 0.0239338 0.0816578 -0.0342553 -0.00173227
0.3 0.0238936 0.083577 -0.0338902 -0.00174053
0.3 0.0238524 0.0844701 -0.033682 -0.0017486
0.3 0.0238112 0.0844701 -0.033682 -0.0017486
0.3 0.0237699 0.0844701 -0.033682 -0.0017486
0.3 0.0237257 0.0869263 -0.0329693 -0.00179458
0.3 0.0236825 0.0869263 -0.0329693 -0.00179458
0.3 0.0236401 0.0869263 -0.0329693 -0.00179458
0.3 0.0235968 0.0884364 -0.0324327 -0.00184877
0.3 0.0235546 0.0884364 -0.0324327 -0.00184877
0.3 0.023511 0.0905856 -0.0315643 -0.00197108
0.3 0.0234672 0.0912956 -0.0312642 -0.0020238
0.3 0.0234243 0.0920164 -0.0309652 -0.00208252
0.3 0.0233837 0.0920164 -0.0309652 -0.00208252
0.3 0.0233446 0.0920164 -0.0309652 -0.00208252
0.3 0.0233042 0.0942897 -0.030074 -0.00229486
0.3 0.0232645 0.095106 -0.0297864 -0.00237764
0.3 0.0232278 0.095106 -0.0297864 -0.00237764
0.3 0.0231935 0.095106 -0.0297864 -0.00237764
0.3 0.0231582 0.0977706 -0.0289743 -0.00265961
0.3 0.0231244 0.0987372 -0.0287267 -0.0027628
0.3 0.0230919 0.0997432 -0.0284924 -0.00286998
0.3 0.0230619 0.10079 -0.0282738 -0.00298068
0.3 0.0230346 0.10079 -0.0282738 -0.00298068
0.3 0.023009 0.101876 -0.0280728 -0.00309364
0.3 0.0229858 0.101876 -0.0280728 -0.00309364
0.3 0.0229631 0.105371 -0.0275862 -0.00344078
0.3 0.0229432 0.105371 -0.0275862 -0.00344078
0.3 0.0229287 0.107886 -0.0273704 -0.00367194
0.3 0.0229142 0.107886 -0.0273704 -0.00367194
0.3 0.0229005 0.107886 -0.0273704 -0.00367194
0.3 0.0228915 0.111915 -0.0272437 -0.00400414
0.3 0.0228862 0.113317 -0.0272571 -0.00410812
0.3 0.0228835 0.114748 -0.0273029 -0.0042071
0.3 0.0228817 0.114748 -0.0273029 -0.0042071
0.3 0.022882 0.114748 -0.0273029 -0.0042071
0.3 0.0228858 0.118923 -0.027528 -0.00447881
0.3 0.0228886 0.120128 -0.0275539 -0.00458334
0.3 0.022891 0.120128 -0.0275539 -0.00458334
0.3 0.0228925 0.120128 -0.0275539 -0.00458334
0.3 0.0228915 0.123281 -0.027604 -0.00486945
0.3 0.0228909 0.123281 -0.027604 -0.00486945
0.3 0.0228903 0.125075 -0.0276445 -0.00504903
0.3 0.0228901 0.125075 -0.0276445 -0.00504903
0.3 0.0228905 0.125075 -0.0276445 -0.00504903
0.3 0.0228911 0.1273 -0.0277025 -0.00529643
0.3 0.0228918 0.127921 -0.0277205 -0.00537313
0.3 0.022893 0.127921 -0.0277205 -0.00537313
0.3 0.0228945 0.127921 -0.0277205 -0.00537313
0.3 0.0228962 0.129438 -0.0277703 -0.00558674
0.3 0.0228979 0.129833 -0.0277855 -0.0056527
0.3 0.0229 0.130172 -0.0278 -0.00571603
0.3 0.0229022 0.130458 -0.0278138 -0.00577692
0.3 0.0229042 0.130694 -0.0278269 -0.00583544
0.3 0.0229067 0.130694 -0.0278269 -0.00583544
0.3 0.0229097 0.130694 -0.0278269 -0.00583544
0.3 0.0229125 0.131099 -0.0278624 -0.00599713
0.3 0.0229157 0.131099 -0.0278624 -0.00599713
0.3 0.0229192 0.131099 -0.0278624 -0.00599713
0.3 0.0229227 0.131127 -0.027883 -0.0060938
0.3 0.0229263 0.131127 -0.027883 -0.0060938
0.3 0.0229305 0.130954 -0.027905 -0.00618083
0.3 0.0229348 0.130954 -0.027905 -0.00618083
0.3 0.0229392 0.130152 -0.0279722 -0.00628693
0.3 0.0229436 0.129719 -0.0280085 -0.00631403
0.3 0.0229493 0.129719 -0.0280085 -0.00631403
0.3 0.022956 0.129199 -0.0280528 -0.00633663
0.3 0.0229651 0.129199 -0.0280528 -0.00633663
0.3 0.0229725 0.127878 -0.028174 -0.00636778
0.3 0.0229849 0.127878 -0.028174 -0.00636778
0.3 0.0229969 0.125201 -0.028437 -0.00637901
0.3 0.0230104 0.124123 -0.0285485 -0.0063735
0.3 0.0230252 0.122954 -0.0286716 -0.00636351
0.3 0.0230444 0.118917 -0.0291144 -0.00630836
0.3 0.023064 0.118917 -0.0291144 -0.00630836
0.3 0.0230868 0.118917 -0.0291144 -0.00630836
0.3 0.0231071 0.115779 -0.0294716 -0.00624999
0.3 0.02313 0.114096 -0.0296723 -0.00621776
0.3 0.0231553 0.112348 -0.0298839 -0.00618349
0.3 0.0231832 0.112348 -0.0298839 -0.00618349
0.3 0.0232069 0.106727 -0.0305906 -0.00607246
0.3 0.0232322 0.106727 -0.0305906 -0.00607246
0.3 0.023263 0.106727 -0.0305906 -0.00607246
0.3 0.02329 0.100526 -0.0313951 -0.00594807
0.3 0.0233174 0.0983213 -0.0316848 -0.00590268
0.3 0.0233459 0.0960468 -0.0319852 -0.00585467
0.3 0.023372 0.0912932 -0.0326125 -0.0057509
0.3 0.0234 0.0912932 -0.0326125 -0.0057509
0.3 0.0234287 0.0888236 -0.032939 -0.00569618
0.3 0.0234595 0.0888236 -0.032939 -0.00569618
0.3 0.0234893 0.0888236 -0.032939 -0.00569618
0.3 0.0235155 0.0810876 -0.0339566 -0.00552337
0.3 0.0235436 0.0784141 -0.0343037 -0.00546385
0.3 0.0235701 0.0756995 -0.0346545 -0.00540388
0.3 0.0235923 0.0729429 -0.0350076 -0.00534351
0.3 0.0236195 0.0729429 -0.0350076 -0.00534351
0.3 0.0236483 0.0729429 -0.0350076 -0.00534351
0.3 0.0236707 0.0644682 -0.0360687 -0.00516111
0.3 0.0236936 0.0644682 -0.0360687 -0.00516111
0.3 0.0237186 0.0644682 -0.0360687 -0.00516111
0.3 0.0237392 0.0586943 -0.0367649 -0.00504142
0.3 0.0237589 0.0586943 -0.0367649 -0.00504142
0.3 0.0237738 0.0499194 -0.0377694 -0.00486912
0.3 0.0237867 0.0469849 -0.0380875 -0.00481491
0.3 0.0237943 0.0440527 -0.0383971 -0.00476261
0.3 0.0238028 0.0440527 -0.0383971 -0.00476261
0.3 0.0238136 0.0440527 -0.0383971 -0.00476261
0.3 0.0238219 0.0440527 -0.0383971 -0.00476261
0.3 0.0238274 0.0382006 -0.0389834 -0.00466319
0.3 0.0238262 0.029527 -0.0397611 -0.00453074
0.3 0.0238222 0.0266911 -0.0399865 -0.00449265
0.3 0.0238152 0.0238864 -0.0401948 -0.00445783
0.3 0.0238057 0.0211081 -0.0403876 -0.00442557
0.3 0.0237954 0.0211081 -0.0403876 -0.00442557
0.3 0.0237779 0.0129644 -0.0408621 -0.00434062
0.3 0.0237589 0.0129644 -0.0408621 -0.00434062
0.3 0.0237409 0.0129644 -0.0408621 -0.00434062
0.3 0.0237227 0.0129644 -0.0408621 -0.00434062
0.3 0.0236983 0.00768874 -0.0410923 -0.0042917
0.3 0.0236748 0.00768874 -0.0410923 -0.0042917
0.3 0.0236449 1.4122e-05 -0.041301 -0.00422497
0.3 0.0236131 -0.00247437 -0.041335 -0.00420356
0.3 0.0235821 -0.00247437 -0.041335 -0.00420356
0.3 0.0235508 -0.00247437 -0.041335 -0.00420356
0.3 0.0235124 -0.00975192 -0.0413398 -0.00413525
0.3 0.0234757 -0.00975192 -0.0413398 -0.00413525
0.3 0.0234397 -0.00975192 -0.0413398 -0.00413525
0.3 0.0233981 -0.0167589 -0.0412068 -0.00404924
0.3 0.0233554 -0.0190491 -0.0411349 -0.00401436
0.3 0.0233143 -0.0190491 -0.0411349 -0.00401436
0.3 0.0232736 -0.0190491 -0.0411349 -0.00401436
0.3 0.0232286 -0.0258266 -0.0408504 -0.00388293
0.3 0.0231846 -0.0258266 -0.0408504 -0.00388293
0.3 0.0231451 -0.0258266 -0.0408504 -0.00388293
0.3 0.0231019 -0.0303031 -0.0406097 -0.00376878
0.3 0.0230611 -0.0303031 -0.0406097 -0.00376878
0.3 0.0230159 -0.0369646 -0.0401893 -0.00355392
0.3 0.0229711 -0.039167 -0.0400384 -0.00347146
0.3 0.0229244 -0.0435874 -0.039734 -0.00328753
0.3 0.0228784 -0.0435874 -0.039734 -0.00328753
0.3 0.0228384 -0.0435874 -0.039734 -0.00328753
0.3 0.0228018 -0.0435874 -0.039734 -0.00328753
0.3 0.0227639 -0.0480385 -0.0394289 -0.00307899
0.3 0.0227291 -0.0480385 -0.0394289 -0.00307899
0.3 0.0226933 -0.052531 -0.0391301 -0.00284665
0.3 0.0226554 -0.0570711 -0.0388608 -0.00259505
0.3 0.0226224 -0.0570711 -0.0388608 -0.00259505
0.3 0.0225934 -0.0570711 -0.0388608 -0.00259505
0.3 0.0225642 -0.0616699 -0.0386309 -0.00232822
0.3 0.022536 -0.0616699 -0.0386309 -0.00232822
0.3 0.0225107 -0.0663548 -0.0384584 -0.00204907
0.3 0.0224894 -0.0663548 -0.0384584 -0.00204907
0.3 0.0224656 -0.0759925 -0.0383378 -0.00147467
0.3 0.022446 -0.0759925 -0.0383378 -0.00147467
0.3 0.02243 -0.0784647 -0.0383654 -0.00133131
0.3 0.0224181 -0.0784647 -0.0383654 -0.00133131
0.3 0.0224124 -0.0784647 -0.0383654 -0.00133131
0.3 0.0224061 -0.0835156 -0.0385099 -0.00104855
0.3 0.0224008 -0.0835156 -0.0385099 -0.00104855
0.3 0.0224 -0.0913378 -0.0389619 -0.000644197
0.3 0.0224097 -0.0913378 -0.0389619 -0.000644197
0.3 0.0224218 -0.0913378 -0.0389619 -0.000644197
0.3 0.0224324 -0.0986578 -0.0393777 -0.00025242
0.3 0.0224428 -0.0986578 -0.0393777 -0.00025242
0.3 0.0224503 -0.0986578 -0.0393777 -0.00025242
0.3 0.0224546 -0.105175 -0.0397 0.000119541
0.3 0.0224598 -0.107204 -0.0398056 0.00023848
0.3 0.022467 -0.107204 -0.0398056 0.00023848
0.3 0.0224755 -0.111039 -0.0400085 0.000463564
0.3 0.0224851 -0.112848 -0.0401057 0.000569915
0.3 0.0224954 -0.114586 -0.0402002 0.000672294
0.3 0.0225073 -0.114586 -0.0402002 0.000672294
0.3 0.0225203 -0.114586 -0.0402002 0.000672294
0.3 0.0225335 -0.119384 -0.0404665 0.000956073
0.3 0.022548 -0.119384 -0.0404665 0.000956073
0.3 0.0225638 -0.119384 -0.0404665 0.000956073
0.3 0.0225802 -0.123572 -0.0407075 0.00120585
0.3 0.022597 -0.124838 -0.0407829 0.00128166
0.3 0.0226147 -0.126038 -0.0408559 0.00135379
0.3 0.0226338 -0.126038 -0.0408559 0.00135379
0.3 0.0226536 -0.126038 -0.0408559 0.00135379
0.3 0.0226734 -0.129268 -0.0410611 0.00155012
0.3 0.0226943 -0.130222 -0.0411251 0.00160898
0.3 0.022716 -0.131118 -0.0411869 0.0016647
0.3 0.0227344 -0.131926 -0.0412449 0.0017181
0.3 0.0227547 -0.132647 -0.0412997 0.00176885
0.3 0.0227765 -0.132647 -0.0412997 0.00176885
0.3 0.0228 -0.132647 -0.0412997 0.00176885
0.3 0.0228237 -0.132647 -0.0412997 0.00176885
0.3 0.0228495 -0.134224 -0.0414088 0.00190075
0.3 0.0228779 -0.13454 -0.0414201 0.001937
0.3 0.0229059 -0.134824 -0.0413917 0.00199582
0.3 0.022937 -0.134824 -0.0413917 0.00199582
0.3 0.0229693 -0.134824 -0.0413917 0.00199582
0.3 0.0230051 -0.134675 -0.0412963 0.0020363
0.3 0.0230414 -0.134117 -0.0411334 0.00205874
0.3 0.0230812 -0.134117 -0.0411334 0.00205874
0.3 0.0231219 -0.134117 -0.0411334 0.00205874
0.3 0.0231622 -0.132546 -0.0407641 0.00205838
0.3 0.023208 -0.132546 -0.0407641 0.00205838
0.3 0.0232569 -0.132546 -0.0407641 0.00205838
0.3 0.0233064 -0.131049 -0.0404358 0.00203631
0.3 0.0233553 -0.130183 -0.0402498 0.00201939
0.3 0.0234073 -0.130183 -0.0402498 0.00201939
0.3 0.0234616 -0.128234 -0.0398387 0.00197427
0.3 0.0235184 -0.128234 -0.0398387 0.00197427
0.3 0.0235727 -0.124817 -0.0391307 0.0018802
0.3 0.0236299 -0.123564 -0.0388747 0.00184274
0.3 0.0236877 -0.122265 -0.0386108 0.00180268
0.3 0.0237437 -0.120923 -0.0383397 0.00176037
0.3 0.0238024 -0.119538 -0.0380618 0.00171575
0.3 0.0238618 -0.118114 -0.0377771 0.001669
0.3 0.0239183 -0.116655 -0.0374864 0.00162041
0.3 0.0239761 -0.116655 -0.0374864 0.00162041
0.3 0.0240378 -0.116655 -0.0374864 0.00162041
0.3 0.0240971 -0.112101 -0.0365864 0.0014663
0.3 0.0241547 -0.112101 -0.0365864 0.0014663
0.3 0.0242142 -0.112101 -0.0365864 0.0014663
0.3 0.0242729 -0.108992 -0.0359816 0.00135978
0.3 0.0243298 -0.105865 -0.0353831 0.00125209
0.3 0.0243845 -0.105865 -0.0353831 0.00125209
0.3 0.0244392 -0.102762 -0.0348006 0.00114568
0.3 0.0244921 -0.101227 -0.0345169 0.00109331
0.3 0.0245434 -0.0997102 -0.03424 0.001042
0.3 0.024592 -0.0997102 -0.03424 0.001042
0.3 0.0246388 -0.0982158 -0.0339709 0.000991941
0.3 0.0246859 -0.0982158 -0.0339709 0.000991941
0.3 0.02473 -0.0952977 -0.0334568 0.000895828
0.3 0.0247711 -0.0952977 -0.0334568 0.000895828
0.3 0.0248102 -0.0911738 -0.0327625 0.000764134
0.3 0.0248469 -0.0911738 -0.0327625 0.000764134
0.3 0.0248811 -0.0911738 -0.0327625 0.000764134
0.3 0.0249111 -0.087448 -0.0321823 0.000650143
0.3 0.0249385 -0.087448 -0.0321823 0.000650143
0.3 0.0249634 -0.0863056 -0.0320168 0.000616416
0.3 0.0249849 -0.0842009 -0.0317352 0.000555736
0.3 0.0250039 -0.0823416 -0.0315206 0.00050381
0.3 0.0250198 -0.0823416 -0.0315206 0.00050381
0.3 0.0250326 -0.0823416 -0.0315206 0.00050381
0.3 0.0250418 -0.0823416 -0.0315206 0.00050381
0.3 0.0250478 -0.0807229 -0.0313725 0.000459461
0.3 0.025051 -0.0807229 -0.0313725 0.000459461
0.3 0.0250508 -0.0787576 -0.0312791 0.000404966
0.3 0.0250468 -0.0782117 -0.031279 0.00038901
0.3 0.0250402 -0.0777012 -0.0312895 0.000373476
0.3 0.0250312 -0.077223 -0.0313089 0.00035848
0.3 0.0250195 -0.0767734 -0.0313371 0.000343445
0.3 0.0250057 -0.0763491 -0.0313734 0.00032808
0.3 0.02499 -0.0763491 -0.0313734 0.00032808
0.3 0.0249731 -0.0763491 -0.0313734 0.00032808
0.3 0.0249529 -0.0751529 -0.0315133 0.000278045
0.3 0.0249307 -0.0747816 -0.0315708 0.000259654
0.3 0.0249071 -0.0744192 -0.0316314 0.000240158
0.3 0.0248827 -0.0744192 -0.0316314 0.000240158
0.3 0.0248575 -0.0744192 -0.0316314 0.000240158
0.3 0.0248307 -0.0733844 -0.0318397 0.000176433
0.3 0.0248033 -0.0730535 -0.031918 0.000153493
0.3 0.0247746 -0.0727284 -0.0320013 0.000130045
0.3 0.0247465 -0.0727284 -0.0320013 0.000130045
0.3 0.0247191 -0.0727284 -0.0320013 0.000130045
0.3 0.0246903 -0.071737 -0.0322701 5.50213e-05
0.3 0.0246613 -0.0713823 -0.0323602 2.75269e-05
0.3 0.0246336 -0.0713823 -0.0323602 2.75269e-05
0.3 0.024607 -0.0713823 -0.0323602 2.75269e-05
0.3 0.0245799 -0.0706152 -0.0325361 -3.11665e-05
0.3 0.0245544 -0.0706152 -0.0325361 -3.11665e-05
0.3 0.0245269 -0.0693004 -0.0327917 -0.000127668
0.3 0.0245014 -0.0688067 -0.0328709 -0.000162282
0.3 0.0244781 -0.0688067 -0.0328709 -0.000162282
0.3 0.0244542 -0.0677054 -0.0330134 -0.000234507
0.3 0.0244321 -0.0670958 -0.0330763 -0.000272004
0.3 0.0244123 -0.0670958 -0.0330763 -0.000272004
0.3 0.0243936 -0.0657516 -0.033183 -0.000349037
0.3 0.0243781 -0.0657516 -0.033183 -0.000349037
0.3 0.0243643 -0.0650119 -0.0332263 -0.000388291
0.3 0.0243513 -0.0633877 -0.0332899 -0.00046764
0.3 0.0243407 -0.0633877 -0.0332899 -0.00046764
0.3 0.0243327 -0.0624986 -0.0333095 -0.000507243
0.3 0.0243271 -0.061559 -0.0333216 -0.000546618
0.3 0.0243235 -0.0595122 -0.0333198 -0.000623071
0.3 0.0243223 -0.0584045 -0.0333068 -0.000659546
0.3 0.0243225 -0.0572432 -0.0332858 -0.000694718
0.3 0.0243264 -0.0572432 -0.0332858 -0.000694718
0.3 0.0243331 -0.0572432 -0.0332858 -0.000694718
0.3 0.0243408 -0.0547435 -0.0332158 -0.000759156
0.3 0.0243505 -0.0547435 -0.0332158 -0.000759156
0.3 0.0243623 -0.0522119 -0.0331333 -0.000826004
0.3 0.0243748 -0.0522119 -0.0331333 -0.000826004
0.3 0.0243874 -0.0497099 -0.0330399 -0.000899
0.3 0.0244013 -0.0497099 -0.0330399 -0.000899
0.3 0.0244149 -0.046266 -0.0330417 -0.000965124
0.3 0.024421 -0.0451835 -0.0330651 -0.000979535
0.3 0.0244227 -0.0441038 -0.0330823 -0.000995627
0.3 0.0244223 -0.0441038 -0.0330823 -0.000995627
0.3 0.0244197 -0.0430314 -0.033096 -0.00101237
0.3 0.024416 -0.0430314 -0.033096 -0.00101237
0.3 0.0244091 -0.0398738 -0.0331241 -0.00106288
0.3 0.0244011 -0.0388418 -0.0331298 -0.00107963
0.3 0.0243916 -0.0388418 -0.0331298 -0.00107963
0.3 0.0243809 -0.0388418 -0.0331298 -0.00107963
0.3 0.024368 -0.0358119 -0.0331369 -0.00112919
0.3 0.0243537 -0.0348239 -0.0331359 -0.00114546
0.3 0.0243379 -0.0338473 -0.0331333 -0.00116157
0.3 0.0243215 -0.0328823 -0.033129 -0.00117751
0.3 0.0243034 -0.0319288 -0.0331231 -0.00119327
0.3 0.0242842 -0.0309867 -0.0331156 -0.00120886
0.3 0.0242646 -0.0309867 -0.0331156 -0.00120886
0.3 0.0242433 -0.0300567 -0.0331066 -0.00122424
0.3 0.0242211 -0.0300567 -0.0331066 -0.00122424
0.3 0.0241968 -0.0273652 -0.0330694 -0.0012701
0.3 0.0241726 -0.026535 -0.0330529 -0.00128603
0.3 0.0241472 -0.026535 -0.0330529 -0.00128603
0.3 0.0241208 -0.026535 -0.0330529 -0.00128603
0.3 0.0240973 -0.0237913 -0.032895 -0.00133967
0.3 0.0240724 -0.0237913 -0.032895 -0.00133967
0.3 0.0240469 -0.0237913 -0.032895 -0.00133967
0.3 0.0240221 -0.0237913 -0.032895 -0.00133967
0.3 0.0239977 -0.0228378 -0.0327353 -0.00135535
0.3 0.0239735 -0.0228378 -0.0327353 -0.00135535
0.3 0.023951 -0.0219648 -0.0323749 -0.0013601
0.3 0.0239294 -0.0218255 -0.0322194 -0.00135588
0.3 0.023909 -0.0217571 -0.0320472 -0.00134883
0.3 0.0238899 -0.0217571 -0.0320472 -0.00134883
0.3 0.023872 -0.0218288 -0.0316506 -0.0013258
0.3 0.0238547 -0.0219609 -0.0314274 -0.00131
0.3 0.0238392 -0.0221549 -0.0311887 -0.00129146
0.3 0.023824 -0.0221549 -0.0311887 -0.00129146
0.3 0.0238099 -0.0224051 -0.0309355 -0.0012705
0.3 0.0237967 -0.0227077 -0.0306677 -0.00124707
0.3 0.0237851 -0.0227077 -0.0306677 -0.00124707
0.3 0.0237739 -0.0238803 -0.0297929 -0.00116441
0.3 0.0237633 -0.0243474 -0.0294811 -0.00113297
0.3 0.023753 -0.024843 -0.0291611 -0.00109989
0.3 0.0237427 -0.0253662 -0.0288328 -0.00106518
0.3 0.0237339 -0.025914 -0.0284972 -0.00102902
0.3 0.0237243 -0.025914 -0.0284972 -0.00102902
0.3 0.0237146 -0.025914 -0.0284972 -0.00102902
0.3 0.0237055 -0.0276582 -0.027456 -0.00091425
0.3 0.0236963 -0.0276582 -0.027456 -0.00091425
0.3 0.0236864 -0.0276582 -0.027456 -0.00091425
0.3 0.0236764 -0.0294672 -0.0263859 -0.000795179
0.3 0.0236656 -0.0294672 -0.0263859 -0.000795179
0.3 0.0236537 -0.0294672 -0.0263859 -0.000795179
0.3 0.0236427 -0.0312302 -0.0253144 -0.000677983
0.3 0.0236296 -0.0312302 -0.0253144 -0.000677983
0.3 0.023615 -0.0312302 -0.0253144 -0.000677983
0.3 0.0236003 -0.0328388 -0.0242655 -0.000567835
0.3 0.023584 -0.0333222 -0.0239257 -0.000533781
0.3 0.023567 -0.0337708 -0.0235926 -0.000501322
0.3 0.0235483 -0.0341812 -0.0232672 -0.000470674
0.3 0.0235269 -0.0341812 -0.0232672 -0.000470674
0.3 0.0235026 -0.0341812 -0.0232672 -0.000470674
0.3 0.0234777 -0.035158 -0.0223477 -0.000391997
0.3 0.0234507 -0.035158 -0.0223477 -0.000391997
0.3 0.0234204 -0.035158 -0.0223477 -0.000391997
0.3 0.0233898 -0.03566 -0.0215358 -0.000336535
0.3 0.023357 -0.03566 -0.0215358 -0.000336535
0.3 0.0233188 -0.03566 -0.0215358 -0.000336535
0.3 0.023281 -0.035607 -0.0208538 -0.000307294
0.3 0.0232402 -0.0354429 -0.0206614 -0.000303815
0.3 0.0231984 -0.0352028 -0.0204863 -0.000303624
0.3 0.0231505 -0.0352028 -0.0204863 -0.000303624
0.3 0.0230984 -0.0352028 -0.0204863 -0.000303624
0.3 0.0230458 -0.0340405 -0.0200677 -0.000319084
0.3 0.0229911 -0.0340405 -0.0200677 -0.000319084
0.3 0.0229339 -0.032903 -0.0198769 -0.000343352
0.3 0.0228714 -0.032903 -0.0198769 -0.000343352
0.3 0.0228062 -0.0322255 -0.0198081 -0.000359094
0.3 0.0227395 -0.0307006 -0.0197144 -0.000395754
0.3 0.0226707 -0.0307006 -0.0197144 -0.000395754
0.3 0.0225967 -0.0307006 -0.0197144 -0.000395754
0.3 0.0225215 -0.0289733 -0.0196746 -0.000437621
0.3 0.0224467 -0.0280523 -0.0196712 -0.0004596
0.3 0.0223666 -0.0280523 -0.0196712 -0.0004596
0.3 0.0222866 -0.0251081 -0.0197157 -0.00052703
0.3 0.0222048 -0.0240928 -0.0197431 -0.000548483
0.3 0.0221226 -0.0230686 -0.0197745 -0.000568954
0.3 0.0220375 -0.0230686 -0.0197745 -0.000568954
0.3 0.0219504 -0.0230686 -0.0197745 -0.000568954
0.3 0.0218652 -0.0210035 -0.0198505 -0.000606141
0.3 0.0217767 -0.019973 -0.0198929 -0.000622172
0.3 0.0216872 -0.0189474 -0.0199376 -0.000636288
0.3 0.0215971 -0.0179228 -0.0199854 -0.000648474
0.3 0.0215075 -0.0169076 -0.0200345 -0.000658612
0.3 0.0214163 -0.0159048 -0.0200838 -0.000666565
0.3 0.0213248 -0.0159048 -0.0200838 -0.000666565
0.3 0.0212359 -0.0129734 -0.0202345 -0.000677514
0.3 0.0211462 -0.0120325 -0.0202836 -0.000676752
0.3 0.0210559 -0.0111124 -0.0203315 -0.00067375
0.3 0.0209661 -0.0111124 -0.0203315 -0.00067375
0.3 0.0208786 -0.0102174 -0.0203774 -0.00066848
0.3 0.0207905 -0.0102174 -0.0203774 -0.00066848
0.3 0.0207031 -0.0077371 -0.020495 -0.000639357
0.3 0.0206168 -0.0069901 -0.0205269 -0.000625685
0.3 0.0205331 -0.0069901 -0.0205269 -0.000625685
0.3 0.0204484 -0.00563682 -0.0205745 -0.000592211
0.3 0.0203654 -0.00503718 -0.020589 -0.000572686
0.3 0.0202845 -0.00503718 -0.020589 -0.000572686
0.3 0.0202071 -0.00503718 -0.020589 -0.000572686
0.3 0.0201295 -0.00356807 -0.0205927 -0.000505345
0.3 0.0200536 -0.00319684 -0.0205804 -0.000480759
0.3 0.0199806 -0.00289085 -0.0205605 -0.00045547
0.3 0.0199088 -0.0026484 -0.0205331 -0.000429584
0.3 0.0198398 -0.00247569 -0.0204966 -0.000403485
0.3 0.0197735 -0.00247569 -0.0204966 -0.000403485
0.3 0.0197098 -0.00247569 -0.0204966 -0.000403485
0.3 0.0196492 -0.00234542 -0.0203959 -0.000351147
0.3 0.0195914 -0.00238626 -0.0203328 -0.000325524
0.3 0.0195363 -0.00238626 -0.0203328 -0.000325524
0.3 0.0194842 -0.00270022 -0.0201796 -0.000277591
0.3 0.0194375 -0.00296919 -0.0200908 -0.000255879
0.3 0.0193946 -0.00296919 -0.0200908 -0.000255879
0.3 0.0193527 -0.00377553 -0.0198242 -0.000179894
0.3 0.0193118 -0.00377553 -0.0198242 -0.000179894
0.3 0.0192688 -0.00403905 -0.0197349 -0.000151803
0.3 0.019226 -0.00403905 -0.0197349 -0.000151803
0.3 0.019185 -0.00481265 -0.0194626 -5.84641e-05
0.3 0.0191425 -0.00481265 -0.0194626 -5.84641e-05
0.3 0.0191002 -0.00481265 -0.0194626 -5.84641e-05
0.3 0.0190586 -0.00529514 -0.0193783 -2.81905e-05
0.3 0.0190169 -0.00529514 -0.0193783 -2.81905e-05
0.3 0.0189745 -0.00529514 -0.0193783 -2.81905e-05
0.3 0.0189312 -0.00561412 -0.019306 -4.00208e-07
0.3 0.0188889 -0.00561412 -0.019306 -4.00208e-07
0.3 0.0188462 -0.00592689 -0.01923 2.89624e-05
0.3 0.0188038 -0.00623046 -0.0191517 5.90698e-05
0.3 0.0187617 -0.00623046 -0.0191517 5.90698e-05
0.3 0.0187205 -0.00623046 -0.0191517 5.90698e-05
0.3 0.0186793 -0.00652421 -0.0190713 8.97893e-05
0.3 0.018638 -0.00652421 -0.0190713 8.97893e-05
0.3 0.0185969 -0.00694606 -0.0189477 0.000136863
0.3 0.0185568 -0.00708157 -0.0189056 0.000152758
0.3 0.0185165 -0.00721455 -0.0188631 0.000168781
0.3 0.0184762 -0.00734508 -0.0188204 0.00018493
0.3 0.0184306 -0.00734508 -0.0188204 0.00018493
0.3 0.0183861 -0.00734508 -0.0188204 0.00018493
0.3 0.0183438 -0.00752242 -0.018721 0.000228029
0.3 0.0183033 -0.00752242 -0.018721 0.000228029
0.3 0.0182637 -0.00752242 -0.018721 0.000228029
0.3 0.0182255 -0.00721287 -0.0186947 0.000258136
0.3 0.0181883 -0.00697001 -0.018708 0.000263218
0.3 0.0181535 -0.00697001 -0.018708 0.000263218
0.3 0.0181203 -0.00697001 -0.018708 0.000263218
0.3 0.0180887 -0.00579828 -0.0188236 0.00026245
0.3 0.0180585 -0.00525535 -0.0188885 0.000256581
0.3 0.018031 -0.00525535 -0.0188885 0.000256581
0.3 0.0180052 -0.00525535 -0.0188885 0.000256581
0.3 0.0179819 -0.00394361 -0.0190647 0.000237518
0.3 0.0179615 -0.00394361 -0.0190647 0.000237518
0.3 0.0179429 -0.00233199 -0.0192985 0.000208336
0.3 0.0179249 -0.000432629 -0.0195908 0.000169923
0.3 0.0179107 -0.000432629 -0.0195908 0.000169923
0.3 0.0178957 0.00173847 -0.0199405 0.000123512
0.3 0.0178815 0.00173847 -0.0199405 0.000123512
0.3 0.0178721 0.00173847 -0.0199405 0.000123512
0.3 0.0178626 0.00549826 -0.0205694 3.78071e-05
0.3 0.0178531 0.00688147 -0.0208051 5.18301e-06
0.3 0.0178465 0.00831936 -0.0210527 -2.87689e-05
0.3 0.0178411 0.0113608 -0.0215802 -0.000101815
0.3 0.0178357 0.0113608 -0.0215802 -0.000101815
0.3 0.0178305 0.0113608 -0.0215802 -0.000101815
0.3 0.0178294 0.0113608 -0.0215802 -0.000101815
0.3 0.0178271 0.0162808 -0.022443 -0.000218874
0.3 0.0178241 0.0197522 -0.0230524 -0.000299674
0.3 0.01782 0.0197522 -0.0230524 -0.000299674
0.3 0.0178177 0.0215378 -0.0233651 -0.000340588
0.3 0.0178164 0.0215378 -0.0233651 -0.000340588
0.3 0.0178142 0.0215378 -0.0233651 -0.000340588
0.3 0.0178125 0.0251976 -0.0239995 -0.000423462
0.3 0.0178113 0.0251976 -0.0239995 -0.000423462
0.3 0.0178069 0.0308472 -0.0249541 -0.000548044
0.3 0.0178027 0.0308472 -0.0249541 -0.000548044
0.3 0.0177969 0.0308472 -0.0249541 -0.000548044
0.3 0.0177906 0.0346774 -0.0255795 -0.000629933
0.3 0.0177823 0.0346774 -0.0255795 -0.000629933
0.3 0.0177724 0.0404432 -0.026475 -0.000749802
0.3 0.0177607 0.0423537 -0.0267558 -0.000788184
0.3 0.0177459 0.0442525 -0.0270266 -0.000825327
0.3 0.0177304 0.0461384 -0.0272863 -0.000861316
0.3 0.0177138 0.0461384 -0.0272863 -0.000861316
0.3 0.0176962 0.0461384 -0.0272863 -0.000861316
0.3 0.0176743 0.0516545 -0.0279789 -0.000961491
0.3 0.0176509 0.0516545 -0.0279789 -0.000961491
0.3 0.017625 0.0534364 -0.0281785 -0.000991889
0.3 0.0175951 0.0568839 -0.0285223 -0.00104821
0.3 0.0175644 0.0568839 -0.0285223 -0.00104821
0.3 0.0175315 0.0568839 -0.0285223 -0.00104821
0.3 0.017495 0.0601503 -0.0287846 -0.00109791
0.3 0.0174562 0.0601503 -0.0287846 -0.00109791
0.3 0.0174125 0.0646537 -0.0290065 -0.00116122
0.3 0.0173664 0.0660402 -0.029033 -0.0011796
0.3 0.0173174 0.0673679 -0.0290375 -0.00119701
0.3 0.0172659 0.0686364 -0.0290189 -0.00121349
0.3 0.0172127 0.0686364 -0.0290189 -0.00121349
0.3 0.0171574 0.0686364 -0.0290189 -0.00121349
0.3 0.0170979 0.0721295 -0.0288325 -0.00126358
0.3 0.0170368 0.0731962 -0.0287289 -0.00128192
0.3 0.0169737 0.074217 -0.0286051 -0.00130168
0.3 0.0169096 0.074217 -0.0286051 -0.00130168
0.3 0.0168451 0.074217 -0.0286051 -0.00130168
0.3 0.0167766 0.0770333 -0.0281262 -0.0013753
0.3 0.016707 0.0778848 -0.0279282 -0.00140526
0.3 0.0166372 0.0778848 -0.0279282 -0.00140526
0.3 0.0165676 0.0778848 -0.0279282 -0.00140526
0.3 0.0164951 0.080232 -0.0272358 -0.00151984
0.3 0.0164212 0.0809428 -0.026973 -0.00156639
0.3 0.016346 0.082263 -0.0264134 -0.00167216
0.3 0.0162716 0.082263 -0.0264134 -0.00167216
0.3 0.016196 0.0828863 -0.0261172 -0.00173245
0.3 0.0161216 0.0828863 -0.0261172 -0.00173245
0.3 0.0160482 0.0828863 -0.0261172 -0.00173245
0.3 0.0159731 0.0847313 -0.0251929 -0.00194779
0.3 0.0158976 0.0853581 -0.0248778 -0.00203183
0.3 0.0158228 0.0860017 -0.024566 -0.00212177
0.3 0.0157485 0.086674 -0.0242579 -0.00221797
0.3 0.0156763 0.086674 -0.0242579 -0.00221797
0.3 0.0156042 0.0881091 -0.0236547 -0.00242874
0.3 0.0155347 0.0881091 -0.0236547 -0.00242874
0.3 0.0154643 0.0896838 -0.0230774 -0.00266172
0.3 0.0153962 0.0896838 -0.0230774 -0.00266172
0.3 0.0153307 0.0896838 -0.0230774 -0.00266172
0.3 0.015264 0.0923459 -0.0222988 -0.003043
0.3 0.0152 0.0923459 -0.0222988 -0.003043
0.3 0.0151363 0.094326 -0.021856 -0.00331113
0.3 0.0150751 0.094326 -0.021856 -0.00331113
0.3 0.0150165 0.094326 -0.021856 -0.00331113
0.3 0.0149582 0.0976045 -0.0213383 -0.00372232
0.3 0.014901 0.0987709 -0.0212089 -0.00385872
0.3 0.0148447 0.0999766 -0.0211053 -0.00399379
0.3 0.0147914 0.101214 -0.021027 -0.00412615
0.3 0.0147426 0.102482 -0.0209743 -0.00425584
0.3 0.0146946 0.10378 -0.0209487 -0.00438191
0.3 0.0146493 0.10511 -0.0209534 -0.00450342
0.3 0.0146077 0.106467 -0.0209885 -0.00461934
0.3 0.0145683 0.10785 -0.0210547 -0.00472953
0.3 0.0145342 0.10917 -0.0211188 -0.00483622
0.3 0.0145023 0.10917 -0.0211188 -0.00483622
0.3 0.0144698 0.10917 -0.0211188 -0.00483622
0.3 0.0144408 0.111615 -0.0212467 -0.00504209
0.3 0.0144134 0.111615 -0.0212467 -0.00504209
0.3 0.0143851 0.113639 -0.0212381 -0.00527149
0.3 0.0143508 0.1154 -0.0212306 -0.00547706
0.3 0.0143172 0.1154 -0.0212306 -0.00547706
0.3 0.0142839 0.116194 -0.021229 -0.00557573
0.3 0.0142512 0.116931 -0.0212277 -0.00567154
0.3 0.014219 0.116931 -0.0212277 -0.00567154
0.3 0.0141874 0.118234 -0.0212248 -0.00585477
0.3 0.014156 0.119318 -0.0212211 -0.00602717
0.3 0.0141253 0.119318 -0.0212211 -0.00602717
0.3 0.0140946 0.119318 -0.0212211 -0.00602717
0.3 0.014064 0.120546 -0.021213 -0.00626613
0.3 0.0140341 0.120854 -0.0212096 -0.00634077
0.3 0.0140035 0.121111 -0.0212059 -0.0064129
0.3 0.0139739 0.121111 -0.0212059 -0.0064129
0.3 0.0139447 0.121111 -0.0212059 -0.0064129
0.3 0.0139157 0.121602 -0.0211929 -0.00661569
0.3 0.0138862 0.121674 -0.021188 -0.00667883
0.3 0.013858 0.121674 -0.021188 -0.00667883
0.3 0.0138301 0.121699 -0.0211828 -0.00673975
0.3 0.0138035 0.121699 -0.0211828 -0.00673975
0.3 0.0137756 0.121617 -0.0211732 -0.00685478
0.3 0.0137477 0.121336 -0.0211667 -0.00696065
0.3 0.0137213 0.121336 -0.0211667 -0.00696065
0.3 0.0136958 0.121336 -0.0211667 -0.00696065
0.3 0.0136726 0.120794 -0.0211761 -0.00705305
0.3 0.0136504 0.120794 -0.0211761 -0.00705305
0.3 0.0136267 0.118765 -0.0212795 -0.00718491
0.3 0.0136067 0.118765 -0.0212795 -0.00718491
0.3 0.0135884 0.118765 -0.0212795 -0.00718491
0.3 0.013573 0.118765 -0.0212795 -0.00718491
0.3 0.0135545 0.116355 -0.0214555 -0.00723488
0.3 0.0135416 0.116355 -0.0214555 -0.00723488
0.3 0.013532 0.116355 -0.0214555 -0.00723488
0.3 0.0135196 0.113184 -0.0217283 -0.00724401
0.3 0.0135121 0.113184 -0.0217283 -0.00724401
0.3 0.0135083 0.113184 -0.0217283 -0.00724401
0.3 0.0135062 0.110653 -0.0219678 -0.00722816
0.3 0.0135051 0.109263 -0.0221059 -0.00721413
0.3 0.0135075 0.109263 -0.0221059 -0.00721413
0.3 0.0135094 0.106247 -0.022417 -0.00717486
0.3 0.0135103 0.104626 -0.0225902 -0.00715002
0.3 0.0135151 0.104626 -0.0225902 -0.00715002
0.3 0.0135204 0.0993319 -0.0231769 -0.00705618
0.3 0.0135257 0.0974422 -0.0233923 -0.00702013
0.3 0.0135303 0.0974422 -0.0233923 -0.00702013
0.3 0.0135411 0.0974422 -0.0233923 -0.00702013
0.3 0.0135486 0.0914322 -0.0240904 -0.00689996
0.3 0.0135564 0.0893179 -0.024339 -0.00685574
0.3 0.0135667 0.0893179 -0.024339 -0.00685574
0.3 0.0135794 0.0893179 -0.024339 -0.00685574
0.3 0.013588 0.0849448 -0.0248551 -0.00676255
0.3 0.0136009 0.0849448 -0.0248551 -0.00676255
0.3 0.0136092 0.0780397 -0.0256668 -0.0066111
0.3 0.013619 0.0780397 -0.0256668 -0.0066111
0.3 0.0136279 0.0780397 -0.0256668 -0.0066111
0.3 0.0136365 0.0732707 -0.0262169 -0.00650704
0.3 0.0136423 0.0683895 -0.0267681 -0.00640141
0.3 0.0136469 0.0659188 -0.0270396 -0.00634849
0.3 0.0136494 0.063429 -0.0273084 -0.00629552
0.3 0.0136534 0.0609214 -0.0275744 -0.0062425
0.3 0.0136553 0.0609214 -0.0275744 -0.0062425
0.3 0.0136555 0.0609214 -0.0275744 -0.0062425
0.3 0.0136527 0.0533023 -0.0283426 -0.00608305
0.3 0.0136501 0.0533023 -0.0283426 -0.00608305
0.3 0.0136454 0.0507508 -0.0285813 -0.00603022
0.3 0.0136387 0.0507508 -0.0285813 -0.00603022
0.3 0.0136257 0.0406452 -0.0294245 -0.00582867
0.3 0.0136102 0.0406452 -0.0294245 -0.00582867
0.3 0.0135924 0.0406452 -0.0294245 -0.00582867
0.3 0.0135783 0.0406452 -0.0294245 -0.00582867
0.3 0.0135593 0.0357043 -0.0297622 -0.00573681
0.3 0.0135381 0.0357043 -0.0297622 -0.00573681
0.3 0.0135142 0.0308971 -0.0300262 -0.00565181
0.3 0.0134889 0.0308971 -0.0300262 -0.00565181
0.3 0.0134588 0.0262541 -0.0302088 -0.00557424
0.3 0.0134263 0.0262541 -0.0302088 -0.00557424
0.3 0.0133887 0.0196053 -0.0303299 -0.0054659
0.3 0.0133493 0.0196053 -0.0303299 -0.0054659
0.3 0.0133082 0.0196053 -0.0303299 -0.0054659
0.3 0.0132641 0.0153803 -0.0303084 -0.00539683
0.3 0.0132163 0.011347 -0.0302036 -0.00532883
0.3 0.0131681 0.011347 -0.0302036 -0.00532883
0.3 0.0131194 0.011347 -0.0302036 -0.00532883
0.3 0.0130671 0.00747621 -0.0300197 -0.00525578
0.3 0.0130148 0.00747621 -0.0300197 -0.00525578
0.3 0.0129588 0.00373641 -0.0297629 -0.00517277
0.3 0.0129036 0.00373641 -0.0297629 -0.00517277
0.3 0.012843 -0.00166964 -0.0292573 -0.00502165
0.3 0.0127832 -0.00166964 -0.0292573 -0.00502165
0.3 0.0127238 -0.00166964 -0.0292573 -0.00502165
0.3 0.0126587 -0.00686934 -0.0286258 -0.00483092
0.3 0.0125947 -0.00855898 -0.0283884 -0.00475691
0.3 0.0125323 -0.00855898 -0.0283884 -0.00475691
0.3 0.0124721 -0.00855898 -0.0283884 -0.00475691
0.3 0.012407 -0.0135448 -0.0276198 -0.00450003
0.3 0.0123441 -0.0135448 -0.0276198 -0.00450003
0.3 0.0122826 -0.0135448 -0.0276198 -0.00450003
0.3 0.0122177 -0.0184788 -0.0267845 -0.00418846
0.3 0.0121556 -0.0184788 -0.0267845 -0.00418846
0.3 0.0120951 -0.0184788 -0.0267845 -0.00418846
0.3 0.0120331 -0.021847 -0.0262218 -0.00394634
0.3 0.0119744 -0.021847 -0.0262218 -0.00394634
0.3 0.0119099 -0.0289492 -0.0251814 -0.00338796
0.3 0.0118487 -0.0289492 -0.0251814 -0.00338796
0.3 0.0117888 -0.0308219 -0.0249512 -0.00323477
0.3 0.0117302 -0.0327484 -0.0247377 -0.00307635
0.3 0.0116739 -0.0327484 -0.0247377 -0.00307635
0.3 0.0116206 -0.0347276 -0.0245402 -0.0029125
0.3 0.0115677 -0.0367551 -0.0243615 -0.00274472
0.3 0.011514 -0.0409546 -0.0240697 -0.00240105
0.3 0.0114628 -0.0409546 -0.0240697 -0.00240105
0.3 0.0114109 -0.0475723 -0.0238096 -0.0018763
0.3 0.0113609 -0.0475723 -0.0238096 -0.0018763
0.3 0.0113119 -0.0475723 -0.0238096 -0.0018763
0.3 0.0112662 -0.0475723 -0.0238096 -0.0018763
0.3 0.0112217 -0.0521779 -0.0237667 -0.00152872
0.3 0.0111808 -0.0521779 -0.0237667 -0.00152872
0.3 0.0111422 -0.0569231 -0.0238386 -0.00119072
0.3 0.0111063 -0.0569231 -0.0238386 -0.00119072
0.3 0.0110777 -0.0617822 -0.0240347 -0.00086939
0.3 0.011051 -0.0641642 -0.0241473 -0.000713823
0.3 0.0110248 -0.0664833 -0.0242605 -0.000560715
0.3 0.0109974 -0.0687391 -0.0243738 -0.000410601
0.3 0.0109671 -0.0728267 -0.0244304 -0.000101054
0.3 0.0109346 -0.074763 -0.0244574 4.27048e-05
0.3 0.0109034 -0.074763 -0.0244574 4.27048e-05
0.3 0.0108733 -0.074763 -0.0244574 4.27048e-05
0.3 0.0108432 -0.0802301 -0.0245498 0.000454408
0.3 0.0108144 -0.0802301 -0.0245498 0.000454408
0.3 0.0107869 -0.0802301 -0.0245498 0.000454408
0.3 0.0107601 -0.085153 -0.0246373 0.000834905
0.3 0.0107344 -0.0866744 -0.0246646 0.00095496
0.3 0.0107097 -0.0866744 -0.0246646 0.00095496
0.3 0.0106861 -0.0895453 -0.0247161 0.00118548
0.3 0.0106635 -0.0895453 -0.0247161 0.00118548
0.3 0.0106421 -0.0895453 -0.0247161 0.00118548
0.3 0.0106214 -0.0921905 -0.0247637 0.00140345
0.3 0.0106016 -0.0934296 -0.0247864 0.00150778
0.3 0.0105829 -0.0946136 -0.0248082 0.00160906
0.3 0.010565 -0.0946136 -0.0248082 0.00160906
0.3 0.0105477 -0.0978412 -0.0248689 0.0018951
0.3 0.0105314 -0.0988118 -0.0248877 0.00198469
0.3 0.0105157 -0.0988118 -0.0248877 0.00198469
0.3 0.0105008 -0.0988118 -0.0248877 0.00198469
0.3 0.0104865 -0.10142 -0.0249398 0.00223707
0.3 0.0104692 -0.102154 -0.0249517 0.00231638
0.3 0.0104528 -0.102154 -0.0249517 0.00231638
0.3 0.0104376 -0.102796 -0.024956 0.00239264
0.3 0.0104264 -0.102796 -0.024956 0.00239264
0.3 0.0104182 -0.103795 -0.0249379 0.00253597
0.3 0.0104119 -0.103795 -0.0249379 0.00253597
0.3 0.0104088 -0.103795 -0.0249379 0.00253597
0.3 0.010409 -0.104044 -0.0244278 0.00291631
0.3 0.0104109 -0.104044 -0.0244278 0.00291631
0.3 0.0104133 -0.103653 -0.0242897 0.00295379
0.3 0.0104208 -0.103155 -0.0241342 0.00298686
0.3 0.0104297 -0.102584 -0.0239662 0.00301648
0.3 0.010441 -0.101953 -0.0237892 0.00304305
0.3 0.0104545 -0.101261 -0.0236032 0.00306649
0.3 0.0104699 -0.100512 -0.0234076 0.00308671
0.3 0.0104868 -0.099703 -0.0231998 0.00310328
0.3 0.0105035 -0.0988394 -0.0229824 0.00311679
0.3 0.010524 -0.0969481 -0.0225196 0.00313441
0.3 0.0105448 -0.0969481 -0.0225196 0.00313441
0.3 0.0105669 -0.095918 -0.0222731 0.0031385
0.3 0.0105895 -0.095918 -0.0222731 0.0031385
0.3 0.0106164 -0.095918 -0.0222731 0.0031385
0.3 0.0106433 -0.0925705 -0.0214913 0.00313595
0.3 0.0106692 -0.091374 -0.0212169 0.00313028
0.3 0.0106978 -0.0901394 -0.0209363 0.00312231
0.3 0.0107269 -0.0888678 -0.0206494 0.00311216
0.3 0.0107566 -0.0875692 -0.0203587 0.00310038
0.3 0.0107876 -0.0875692 -0.0203587 0.00310038
0.3 0.01082 -0.0875692 -0.0203587 0.00310038
0.3 0.0108509 -0.0835288 -0.019468 0.00305615
0.3 0.0108801 -0.0821516 -0.0191691 0.00303921
0.3 0.0109106 -0.0807619 -0.0188699 0.00302131
0.3 0.0109418 -0.0807619 -0.0188699 0.00302131
0.3 0.0109718 -0.0807619 -0.0188699 0.00302131
0.3 0.0110012 -0.0765601 -0.017978 0.00296446
0.3 0.0110305 -0.0751635 -0.0176859 0.00294507
0.3 0.0110594 -0.0751635 -0.0176859 0.00294507
0.3 0.0110865 -0.0751635 -0.0176859 0.00294507
0.3 0.0111135 -0.0724019 -0.0171146 0.00290705
0.3 0.0111396 -0.0724019 -0.0171146 0.00290705
0.3 0.0111633 -0.0684029 -0.0163067 0.00285475
0.3 0.0111845 -0.0684029 -0.0163067 0.00285475
0.3 0.0112047 -0.0671288 -0.0160555 0.00283931
0.3 0.0112232 -0.0671288 -0.0160555 0.00283931
0.3 0.0112386 -0.0635218 -0.0153646 0.00280047
0.3 0.0112517 -0.0624063 -0.0151586 0.00279054
0.3 0.0112627 -0.0624063 -0.0151586 0.00279054
0.3 0.0112711 -0.0603141 -0.0147856 0.00277549
0.3 0.011277 -0.0593471 -0.0146207 0.00277055
0.3 0.0112803 -0.0584357 -0.014471 0.00276746
0.3 0.0112819 -0.0575807 -0.0143364 0.00276607
0.3 0.0112802 -0.0575807 -0.0143364 0.00276607
0.3 0.0112753 -0.0575807 -0.0143364 0.00276607
0.3 0.0112679 -0.0575807 -0.0143364 0.00276607
0.3 0.0112579 -0.0560633 -0.0141193 0.00276848
0.3 0.0112439 -0.0542497 -0.0139189 0.00278344
0.3 0.0112274 -0.0537644 -0.0138843 0.00279061
0.3 0.0112084 -0.0537644 -0.0138843 0.00279061
0.3 0.011186 -0.0529377 -0.013855 0.00280687
0.3 0.0111618 -0.0525909 -0.0138591 0.00281556
0.3 0.0111353 -0.0525909 -0.0138591 0.00281556
0.3 0.0111064 -0.0517302 -0.0139274 0.00284065
0.3 0.0110755 -0.0517302 -0.0139274 0.00284065
0.3 0.0110428 -0.0517302 -0.0139274 0.00284065
0.3 0.0110086 -0.0517302 -0.0139274 0.00284065
0.3 0.0109721 -0.0508532 -0.0141105 0.00286336
0.3 0.0109352 -0.0508532 -0.0141105 0.00286336
0.3 0.0108956 -0.0508532 -0.0141105 0.00286336
0.3 0.010856 -0.0508532 -0.0141105 0.00286336
0.3 0.0108161 -0.0508532 -0.0141105 0.00286336
0.3 0.0107738 -0.0502876 -0.0142921 0.00286589
0.3 0.0107308 -0.0502876 -0.0142921 0.00286589
0.3 0.0106872 -0.0499199 -0.0144232 0.00285833
0.3 0.0106427 -0.0499199 -0.0144232 0.00285833
0.3 0.0105974 -0.0495518 -0.0145634 0.00284401
0.3 0.0105526 -0.0495518 -0.0145634 0.00284401
0.3 0.0105074 -0.0489674 -0.0147897 0.00281143
0.3 0.0104621 -0.0487525 -0.0148679 0.00279823
0.3 0.010417 -0.0485254 -0.0149471 0.00278426
0.3 0.0103737 -0.0485254 -0.0149471 0.00278426
0.3 0.0103308 -0.0485254 -0.0149471 0.00278426
0.3 0.0102882 -0.0477263 -0.0151819 0.00273561
0.3 0.0102477 -0.0477263 -0.0151819 0.00273561
0.3 0.0102091 -0.0477263 -0.0151819 0.00273561
0.3 0.0101697 -0.0466685 -0.0153932 0.00267552
0.3 0.0101319 -0.0462444 -0.0154555 0.00265331
0.3 0.010095 -0.0457792 -0.0155128 0.0026304
0.3 0.01006 -0.0452748 -0.0155652 0.00260683
0.3 0.0100274 -0.0452748 -0.0155652 0.00260683
0.3 0.00999837 -0.0452748 -0.0155652 0.00260683
0.3 0.00997022 -0.0441472 -0.0156553 0.00255802
0.3 0.00994493 -0.0441472 -0.0156553 0.00255802
0.3 0.00991971 -0.0421203 -0.0157477 0.00248449
0.3 0.00989673 -0.0421203 -0.0157477 0.00248449
0.3 0.00987593 -0.0413523 -0.0157666 0.00246053
0.3 0.00985875 -0.0413523 -0.0157666 0.00246053
0.3 0.0098429 -0.0387469 -0.0157836 0.00239496
0.3 0.00982974 -0.0387469 -0.0157836 0.00239496
0.3 0.00981974 -0.0367334 -0.0157589 0.00235936
0.3 0.00981264 -0.0357372 -0.015743 0.00234131
0.3 0.00980759 -0.034746 -0.0157267 0.00232132
0.3 0.00980466 -0.033765 -0.0157085 0.00229978
0.3 0.00980298 -0.0327923 -0.015688 0.00227645
0.3 0.00980133 -0.0318281 -0.0156654 0.00225122
0.3 0.00980103 -0.0318281 -0.0156654 0.00225122
0.3 0.00980113 -0.0318281 -0.0156654 0.00225122
0.3 0.00980384 -0.0291269 -0.0156828 0.0022039
0.3 0.00980647 -0.0283493 -0.0157522 0.00221106
0.3 0.00980629 -0.0283493 -0.0157522 0.00221106
0.3 0.0097985 -0.0267884 -0.0158627 0.00221356
0.3 0.00979049 -0.0252509 -0.0159591 0.0022112
0.3 0.00978297 -0.0252509 -0.0159591 0.0022112
0.3 0.00977613 -0.0252509 -0.0159591 0.0022112
0.3 0.0097697 -0.0252509 -0.0159591 0.0022112
0.3 0.00976373 -0.0230136 -0.0160944 0.00220528
0.3 0.00975788 -0.0230136 -0.0160944 0.00220528
0.3 0.00975321 -0.0230136 -0.0160944 0.00220528
0.3 0.00974863 -0.0208606 -0.0162198 0.00219709
0.3 0.00974443 -0.0208606 -0.0162198 0.00219709
0.3 0.00974096 -0.019474 -0.0162982 0.0021907
0.3 0.00973804 -0.019474 -0.0162982 0.0021907
0.3 0.00973567 -0.0187951 -0.0163358 0.00218722
0.3 0.00973396 -0.0187951 -0.0163358 0.00218722
0.3 0.00973249 -0.0168177 -0.0164427 0.0021759
0.3 0.00973162 -0.0161783 -0.0164763 0.00217181
0.3 0.00973045 -0.0161783 -0.0164763 0.00217181
0.3 0.00973019 -0.0161783 -0.0164763 0.00217181
0.3 0.00973036 -0.0145022 -0.0165486 0.00215931
0.3 0.00973145 -0.0140509 -0.0165545 0.00215672
0.3 0.00973383 -0.0136653 -0.0165474 0.00215561
0.3 0.00973771 -0.0133453 -0.0165271 0.00215601
0.3 0.00974336 -0.0133453 -0.0165271 0.00215601
0.3 0.00975009 -0.0133453 -0.0165271 0.00215601
0.3 0.00975855 -0.0128111 -0.0163709 0.00216919
0.3 0.00976921 -0.0127786 -0.016285 0.00217811
0.3 0.00978191 -0.0128118 -0.0161832 0.00218916
0.3 0.00979581 -0.012911 -0.0160656 0.00220242
0.3 0.00981241 -0.0130733 -0.0159324 0.00221779
0.3 0.00983084 -0.0133004 -0.0157823 0.00223551
0.3 0.00985038 -0.0133004 -0.0157823 0.00223551
0.3 0.0098731 -0.0133004 -0.0157823 0.00223551
0.3 0.00989739 -0.0143451 -0.0152368 0.00230227
0.3 0.00992336 -0.0147957 -0.0150268 0.00232867
0.3 0.00994981 -0.0152934 -0.0148044 0.00235689
0.3 0.00997844 -0.0158315 -0.0145711 0.00238661
0.3 0.0100083 -0.0158315 -0.0145711 0.00238661
0.3 0.0100396 -0.0170048 -0.0140769 0.00245089
0.3 0.0100715 -0.0170048 -0.0140769 0.00245089
0.3 0.0101052 -0.0176362 -0.013817 0.00248533
0.3 0.0101395 -0.0189791 -0.0132732 0.00255854
0.3 0.0101735 -0.0189791 -0.0132732 0.00255854
0.3 0.0102096 -0.0189791 -0.0132732 0.00255854
0.3 0.0102461 -0.0211569 -0.0124044 0.0026778
0.3 0.0102825 -0.0211569 -0.0124044 0.0026778
0.3 0.0103197 -0.0211569 -0.0124044 0.0026778
0.3 0.0103571 -0.0234191 -0.0115003 0.00280295
0.3 0.0103941 -0.0234191 -0.0115003 0.00280295
0.3 0.0104306 -0.0241619 -0.0111993 0.00284436
0.3 0.010467 -0.0256185 -0.0106022 0.00292576
0.3 0.0105026 -0.0263203 -0.0103086 0.00296527
0.3 0.0105372 -0.0269985 -0.0100198 0.00300368
0.3 0.0105702 -0.0276529 -0.00973578 0.0030409
0.3 0.0106023 -0.0282801 -0.00945752 0.0030768
0.3 0.0106337 -0.0282801 -0.00945752 0.0030768
0.3 0.0106633 -0.0282801 -0.00945752 0.0030768
0.3 0.0106918 -0.0299453 -0.00866714 0.00317554
0.3 0.0107189 -0.0299453 -0.00866714 0.00317554
0.3 0.0107436 -0.0299453 -0.00866714 0.00317554
0.3 0.0107661 -0.0299453 -0.00866714 0.00317554
0.3 0.0107886 -0.0315393 -0.00775325 0.00327938
0.3 0.0108081 -0.0315393 -0.00775325 0.00327938
0.3 0.0108244 -0.0315393 -0.00775325 0.00327938
0.3 0.0108399 -0.0319928 -0.0073764 0.00331651
0.3 0.0108514 -0.0319928 -0.0073764 0.00331651
0.3 0.0108613 -0.0322032 -0.00692372 0.00335294
0.3 0.0108705 -0.0321339 -0.00680549 0.00335993
0.3 0.0108753 -0.0321339 -0.00680549 0.00335993
0.3 0.0108758 -0.0321339 -0.00680549 0.00335993
0.3 0.0108756 -0.0314771 -0.0065612 0.00336424
0.3 0.0108733 -0.0311046 -0.00651859 0.00335984
0.3 0.0108669 -0.030663 -0.00649328 0.00335297
0.3 0.0108578 -0.0301617 -0.00648353 0.00334414
0.3 0.0108458 -0.0301617 -0.00648353 0.00334414
0.3 0.0108293 -0.0301617 -0.00648353 0.00334414
0.3 0.0108124 -0.028338 -0.00653457 0.00330868
0.3 0.0107923 -0.028338 -0.00653457 0.00330868
0.3 0.0107706 -0.028338 -0.00653457 0.00330868
0.3 0.0107462 -0.0261555 -0.00668786 0.00326456
0.3 0.0107201 -0.0253668 -0.00675785 0.00324914
0.3 0.0106921 -0.0245637 -0.0068329 0.00323416
0.3 0.0106635 -0.0245637 -0.0068329 0.00323416
0.3 0.010631 -0.0245637 -0.0068329 0.00323416
0.3 0.0105982 -0.0220809 -0.00708859 0.00319331
0.3 0.0105651 -0.0220809 -0.00708859 0.00319331
0.3 0.0105292 -0.0212424 -0.00718216 0.00318186
0.3 0.010492 -0.0212424 -0.00718216 0.00318186
0.3 0.0104549 -0.0187125 -0.00748293 0.00315595
0.3 0.0104175 -0.0187125 -0.00748293 0.00315595
0.3 0.0103788 -0.0187125 -0.00748293 0.00315595
0.3 0.0103407 -0.0161906 -0.00780713 0.00314345
0.3 0.0103024 -0.0161906 -0.00780713 0.00314345
0.3 0.0102645 -0.0161906 -0.00780713 0.00314345
0.3 0.0102263 -0.0145499 -0.00802962 0.00314309
0.3 0.0101884 -0.0145499 -0.00802962 0.00314309
0.3 0.0101512 -0.0129826 -0.00824596 0.00315022
0.3 0.0101154 -0.0129826 -0.00824596 0.00315022
0.3 0.0100791 -0.0108479 -0.0085454 0.0031749
0.3 0.0100438 -0.0102029 -0.00863763 0.0031866
0.3 0.0100101 -0.0102029 -0.00863763 0.0031866
0.3 0.00997798 -0.0095998 -0.00872315 0.00320016
0.3 0.00994752 -0.0095998 -0.00872315 0.00320016
0.3 0.00991706 -0.00804455 -0.00894422 0.00325098
0.3 0.00988837 -0.0076197 -0.00900611 0.00327044
0.3 0.00986285 -0.0076197 -0.00900611 0.00327044
0.3 0.00983858 -0.0076197 -0.00900611 0.00327044
0.3 0.00981537 -0.00664649 -0.00915563 0.00333411
0.3 0.0097947 -0.00664649 -0.00915563 0.00333411
0.3 0.00977702 -0.00664649 -0.00915563 0.00333411
0.3 0.00976125 -0.00628249 -0.00922517 0.0033777
0.3 0.00974668 -0.00619586 -0.00924848 0.00339918
0.3 0.00973492 -0.00617592 -0.00926497 0.00342007
0.3 0.00972587 -0.00622229 -0.00927367 0.00344034
0.3 0.00971916 -0.00622229 -0.00927367 0.00344034
0.3 0.00971544 -0.00680216 -0.00924608 0.00349346
0.3 0.00972012 -0.007068 -0.00922791 0.00351183
0.3 0.00972535 -0.007068 -0.00922791 0.00351183
0.3 0.00973024 -0.0073345 -0.00920844 0.00353181
0.3 0.00973232 -0.0073345 -0.00920844 0.00353181
0.3 0.0097344 -0.00811098 -0.00914302 0.00360161
0.3 0.00973734 -0.00836308 -0.00911825 0.00362827
0.3 0.00973965 -0.00861243 -0.00909153 0.00365679
0.3 0.00974237 -0.00861243 -0.00909153 0.00365679
0.3 0.00974531 -0.00861243 -0.00909153 0.00365679
0.3 0.0097492 -0.00908126 -0.00919457 0.00365699
0.3 0.0097525 -0.00908126 -0.00919457 0.00365699
0.3 0.00975525 -0.00908126 -0.00919457 0.00365699
0.3 0.00975689 -0.00968604 -0.00929086 0.00367454
0.3 0.00975886 -0.00968604 -0.00929086 0.00367454
0.3 0.00976103 -0.00983007 -0.00931271 0.00367961
0.3 0.00976339 -0.00997076 -0.00933401 0.00368482
0.3 0.00976598 -0.00997076 -0.00933401 0.00368482
0.3 0.00976871 -0.00997076 -0.00933401 0.00368482
0.3 0.00977171 -0.0103717 -0.00939479 0.00370106
0.3 0.00977492 -0.0104984 -0.00941405 0.00370667
0.3 0.00977833 -0.0104984 -0.00941405 0.00370667
0.3 0.00978179 -0.0106217 -0.00943278 0.00371238
0.3 0.00978563 -0.0106217 -0.00943278 0.00371238
0.3 0.0097897 -0.010971 -0.00948575 0.00373008
0.3 0.00979379 -0.010971 -0.00948575 0.00373008
0.3 0.00979814 -0.0110808 -0.00950234 0.00373618
0.3 0.00979722 -0.0111873 -0.00951839 0.00374238
0.3 0.00979754 -0.0111873 -0.00951839 0.00374238
0.3 0.00979757 -0.0112141 -0.00960674 0.00375264
0.3 0.00980123 -0.0111124 -0.00965113 0.00375356
0.3 0.00980684 -0.0109395 -0.00970609 0.00375205
0.3 0.00981352 -0.0106943 -0.00977224 0.0037481
0.3 0.00982003 -0.0103779 -0.00984955 0.0037416
0.3 0.00982964 -0.0103779 -0.00984955 0.0037416
0.3 0.00984158 -0.0103779 -0.00984955 0.0037416
0.3 0.00985329 -0.00897349 -0.0101565 0.00370628
0.3 0.00986713 -0.00897349 -0.0101565 0.00370628
0.3 0.00988438 -0.00897349 -0.0101565 0.00370628
0.3 0.00990333 -0.0076528 -0.0104276 0.00366944
0.3 0.0099205 -0.00604168 -0.0107575 0.00362473
0.3 0.00994129 -0.00512978 -0.0109436 0.00359947
0.3 0.00996472 -0.00512978 -0.0109436 0.00359947
0.3 0.00999096 -0.00512978 -0.0109436 0.00359947
0.3 0.0100174 -0.00195961 -0.0115834 0.00350959
0.3 0.0100454 -0.000769684 -0.0118232 0.00347641
0.3 0.0100721 0.000484707 -0.0120766 0.00344179
0.3 0.0101025 0.000484707 -0.0120766 0.00344179
0.3 0.0101364 0.000484707 -0.0120766 0.00344179
0.3 0.0101699 0.00462039 -0.0129169 0.0033282
0.3 0.0102054 0.00462039 -0.0129169 0.0033282
0.3 0.0102405 0.00610906 -0.0132199 0.00328793
0.3 0.0102779 0.00610906 -0.0132199 0.00328793
0.3 0.0103143 0.0108698 -0.0141913 0.00316146
0.3 0.0103509 0.0125471 -0.0145313 0.00311718
0.3 0.0103853 0.0142644 -0.014878 0.00307163
0.3 0.0104236 0.0142644 -0.014878 0.00307163
0.3 0.0104629 0.0142644 -0.014878 0.00307163
0.3 0.0104999 0.019629 -0.0159512 0.00293104
0.3 0.0105349 0.0214751 -0.0163155 0.00288353
0.3 0.0105696 0.0233419 -0.0166818 0.00283603
0.3 0.0106048 0.0252279 -0.017049 0.00278828
0.3 0.0106391 0.027129 -0.0174149 0.00274051
0.3 0.0106706 0.0290452 -0.0177794 0.00269272
0.3 0.0107034 0.0290452 -0.0177794 0.00269272
0.3 0.0107362 0.0290452 -0.0177794 0.00269272
0.3 0.0107639 0.0367731 -0.0191905 0.00250226
0.3 0.0107904 0.0367731 -0.0191905 0.00250226
0.3 0.0108173 0.0367731 -0.0191905 0.00250226
0.3 0.0108434 0.0367731 -0.0191905 0.00250226
0.3 0.0108664 0.0406187 -0.0198505 0.00240914
0.3 0.0108864 0.0425204 -0.0201626 0.00236352
0.3 0.0109063 0.0425204 -0.0201626 0.00236352
0.3 0.0109228 0.0462702 -0.0207504 0.00227497
0.3 0.0109378 0.0462702 -0.0207504 0.00227497
0.3 0.0109476 0.0516743 -0.0215091 0.00214941
0.3 0.0109547 0.053406 -0.0217262 0.00210966
0.3 0.0109598 0.0550926 -0.0219229 0.00207084
0.3 0.0109619 0.0567307 -0.0220974 0.00203298
0.3 0.0109606 0.0583215 -0.0222498 0.00199597
0.3 0.0109568 0.0598661 -0.0223812 0.00195968
0.3 0.0109509 0.0598661 -0.0223812 0.00195968
0.3 0.0109426 0.0598661 -0.0223812 0.00195968
0.3 0.0109298 0.0642157 -0.0226439 0.00185149
0.3 0.0109145 0.065561 -0.0226854 0.00181563
0.3 0.0108974 0.065561 -0.0226854 0.00181563
0.3 0.0108783 0.065561 -0.0226854 0.00181563
0.3 0.010856 0.068114 -0.0227079 0.00174135
0.3 0.0108311 0.0693215 -0.0226881 0.00170261
0.3 0.0108033 0.0715838 -0.0225822 0.00162104
0.3 0.0107744 0.0715838 -0.0225822 0.00162104
0.3 0.0107437 0.0726476 -0.0224996 0.00157717
0.3 0.0107119 0.0726476 -0.0224996 0.00157717
0.3 0.0106772 0.0755779 -0.0221368 0.00142885
0.3 0.0106406 0.0764767 -0.0219804 0.00137222
0.3 0.0106029 0.0773385 -0.0218084 0.00131164
0.3 0.0105653 0.0773385 -0.0218084 0.00131164
0.3 0.010528 0.0773385 -0.0218084 0.00131164
0.3 0.0104871 0.0797485 -0.0212111 0.00110407
0.3 0.010446 0.0804902 -0.0209865 0.00102638
0.3 0.0104057 0.0804902 -0.0209865 0.00102638
0.3 0.0103658 0.0804902 -0.0209865 0.00102638
0.3 0.0103252 0.0818917 -0.0205073 0.00085726
0.3 0.0102858 0.0818917 -0.0205073 0.00085726
0.3 0.0102441 0.0839186 -0.0197331 0.000562672
0.3 0.0102042 0.0839186 -0.0197331 0.000562672
0.3 0.0101659 0.0845966 -0.0194673 0.000453127
0.3 0.0101264 0.0860236 -0.0189405 0.000214801
0.3 0.010088 0.0867772 -0.0186828 8.6693e-05
0.3 0.010051 0.0875576 -0.0184347 -4.55284e-05
0.3 0.0100154 0.0883706 -0.0181952 -0.000182723
0.3 0.00998189 0.0883706 -0.0181952 -0.000182723
0.3 0.00995113 0.0883706 -0.0181952 -0.000182723
0.3 0.00992045 0.0901004 -0.0177488 -0.0004687
0.3 0.00989168 0.0901004 -0.0177488 -0.0004687
0.3 0.00986452 0.0929692 -0.0171856 -0.000916742
0.3 0.00983767 0.0929692 -0.0171856 -0.000916742
0.3 0.00981509 0.0929692 -0.0171856 -0.000916742
0.3 0.00979237 0.0961773 -0.0167812 -0.00137729
0.3 0.00977157 0.0961773 -0.0167812 -0.00137729
0.3 0.00975498 0.098503 -0.0166208 -0.00168138
0.3 0.00974 0.098503 -0.0166208 -0.00168138
0.3 0.00972664 0.098503 -0.0166208 -0.00168138
0.3 0.00971781 0.102258 -0.0165656 -0.00211693
0.3 0.00970968 0.102258 -0.0165656 -0.00211693
0.3 0.00970392 0.102258 -0.0165656 -0.00211693
0.3 0.00970295 0.106253 -0.0167687 -0.00251025
0.3 0.0097043 0.106253 -0.0167687 -0.00251025
0.3 0.00970795 0.106253 -0.0167687 -0.00251025
0.3 0.00971021 0.109863 -0.0169872 -0.00288439
0.3 0.0097117 0.111802 -0.0170255 -0.00312606
0.3 0.00971183 0.111802 -0.0170255 -0.00312606
0.3 0.00971154 0.111802 -0.0170255 -0.00312606
0.3 0.00970886 0.114298 -0.0171013 -0.00346664
0.3 0.00970672 0.114298 -0.0171013 -0.00346664
0.3 0.00970506 0.114298 -0.0171013 -0.00346664
0.3 0.00970404 0.114298 -0.0171013 -0.00346664
0.3 0.00970325 0.114298 -0.0171013 -0.00346664
0.3 0.00970278 0.116288 -0.0171775 -0.00378347
0.3 0.00970236 0.117342 -0.0172263 -0.00398161
0.3 0.00970226 0.117342 -0.0172263 -0.00398161
0.3 0.00970229 0.117342 -0.0172263 -0.00398161
0.3 0.00970276 0.118186 -0.0172731 -0.00416939
0.3 0.00970347 0.118186 -0.0172731 -0.00416939
0.3 0.0097044 0.119277 -0.0173608 -0.00451596
0.3 0.00970591 0.119277 -0.0173608 -0.00451596
0.3 0.00970762 0.119277 -0.0173608 -0.00451596
0.3 0.00970936 0.119537 -0.0174021 -0.00467553
0.3 0.00971124 0.119537 -0.0174021 -0.00467553
0.3 0.00971412 0.11959 -0.017461 -0.00489861
0.3 0.00971658 0.11959 -0.017461 -0.00489861
0.3 0.00971927 0.119522 -0.0174799 -0.00496879
0.3 0.0097193 0.119522 -0.0174799 -0.00496879
0.3 0.00972301 0.119522 -0.0174799 -0.00496879
0.3 0.00972676 0.119231 -0.0175231 -0.00510153
0.3 0.00973068 0.119231 -0.0175231 -0.00510153
0.3 0.00973395 0.118275 -0.0176213 -0.00527414
0.3 0.00973847 0.117804 -0.0176662 -0.0053234
0.3 0.00974494 0.117804 -0.0176662 -0.0053234
0.3 0.00975224 0.117804 -0.0176662 -0.0053234
0.3 0.00976078 0.116606 -0.0177831 -0.00540818
0.3 0.00977258 0.116606 -0.0177831 -0.00540818
0.3 0.00978352 0.114159 -0.0180321 -0.00550035
0.3 0.00979418 0.113166 -0.0181367 -0.00552162
0.3 0.00980982 0.113166 -0.0181367 -0.00552162
0.3 0.00982856 0.113166 -0.0181367 -0.00552162
0.3 0.00984842 0.113166 -0.0181367 -0.00552162
0.3 0.00987 0.109681 -0.01852 -0.00556092
0.3 0.00989434 0.109681 -0.01852 -0.00556092
0.3 0.0099188 0.106955 -0.0188352 -0.00556874
0.3 0.00994495 0.106955 -0.0188352 -0.00556874
0.3 0.00997369 0.10393 -0.0191965 -0.00556366
0.3 0.010001 0.102313 -0.0193938 -0.00555681
0.3 0.0100307 0.100624 -0.0196021 -0.00554691
0.3 0.0100631 0.0988644 -0.0198209 -0.00553389
0.3 0.0100954 0.0970343 -0.0200505 -0.00551778
0.3 0.0101273 0.0951438 -0.0202897 -0.00549943
0.3 0.0101612 0.0931933 -0.0205386 -0.00547878
0.3 0.0101974 0.0931933 -0.0205386 -0.00547878
0.3 0.0102322 0.0891289 -0.0210623 -0.00543193
0.3 0.0102679 0.0891289 -0.0210623 -0.00543193
0.3 0.0103034 0.0848703 -0.0216141 -0.00537868
0.3 0.0103409 0.0848703 -0.0216141 -0.00537868
0.3 0.010373 0.0804349 -0.0221863 -0.00531929
0.3 0.0104083 0.0804349 -0.0221863 -0.00531929
0.3 0.010443 0.0758296 -0.0227724 -0.00525358
0.3 0.010477 0.0734719 -0.023069 -0.00521877
0.3 0.0105125 0.0734719 -0.023069 -0.00521877
0.3 0.0105444 0.0686757 -0.0236606 -0.00514742
0.3 0.0105775 0.0686757 -0.0236606 -0.00514742
0.3 0.0106059 0.0637852 -0.0242474 -0.00507399
0.3 0.0106365 0.0637852 -0.0242474 -0.00507399
0.3 0.0106633 0.0588276 -0.0248205 -0.00499938
0.3 0.0106878 0.0588276 -0.0248205 -0.00499938
0.3 0.0107084 0.053835 -0.0253679 -0.00492447
0.3 0.0107322 0.053835 -0.0253679 -0.00492447
0.3 0.0107495 0.046359 -0.0261183 -0.00481657
0.3 0.010762 0.0438892 -0.0263439 -0.00478191
0.3 0.0107766 0.0438892 -0.0263439 -0.00478191
0.3 0.0107904 0.0438892 -0.0263439 -0.00478191
0.3 0.0107996 0.0389967 -0.026755 -0.00471492
0.3 0.0108083 0.0389967 -0.026755 -0.00471492
0.3 0.0108102 0.0318355 -0.0272534 -0.00462048
0.3 0.0108093 0.0295107 -0.027384 -0.00459111
0.3 0.0108072 0.0295107 -0.027384 -0.00459111
0.3 0.0108043 0.0295107 -0.027384 -0.00459111
0.3 0.0107966 0.0249655 -0.0275912 -0.00453374
0.3 0.0107879 0.0249655 -0.0275912 -0.00453374
0.3 0.010777 0.0249655 -0.0275912 -0.00453374
0.3 0.0107598 0.0184374 -0.0277526 -0.00445059
0.3 0.0107428 0.0184374 -0.0277526 -0.00445059
0.3 0.0107199 0.0123079 -0.027726 -0.00436682
0.3 0.010696 0.0123079 -0.027726 -0.00436682
0.3 0.0106712 0.0123079 -0.027726 -0.00436682
0.3 0.0106409 0.00661721 -0.0275114 -0.00427445
0.3 0.010609 0.00479016 -0.0274039 -0.00423953
0.3 0.0105755 0.00299652 -0.0272789 -0.00420181
0.3 0.0105414 0.00299652 -0.0272789 -0.00420181
0.3 0.0105036 -0.000513676 -0.0269802 -0.00411499
0.3 0.0104657 -0.00222656 -0.0268063 -0.00406543
0.3 0.0104285 -0.00222656 -0.0268063 -0.00406543
0.3 0.0103928 -0.00222656 -0.0268063 -0.00406543
0.3 0.0103537 -0.00557015 -0.0264181 -0.00395318
0.3 0.0103155 -0.00557015 -0.0264181 -0.00395318
0.3 0.0102749 -0.00881494 -0.0259784 -0.00382171
0.3 0.010236 -0.00881494 -0.0259784 -0.00382171
0.3 0.010193 -0.0135496 -0.0252426 -0.00358402
0.3 0.0101501 -0.0151135 -0.0249816 -0.00349263
0.3 0.0101074 -0.0166857 -0.0247192 -0.00339485
0.3 0.0100639 -0.0182661 -0.0244543 -0.00329051
0.3 0.0100217 -0.0198611 -0.0241895 -0.0031796
0.3 0.00998045 -0.0214821 -0.0239284 -0.00306192
0.3 0.00993998 -0.0231342 -0.0236723 -0.00293763
0.3 0.00990127 -0.0231342 -0.0236723 -0.00293763
0.3 0.00986055 -0.0265405 -0.0231804 -0.00266975
0.3 0.00982225 -0.028303 -0.022951 -0.0025271
0.3 0.00978469 -0.0301055 -0.0227354 -0.00237973
0.3 0.00975079 -0.0301055 -0.0227354 -0.00237973
0.3 0.00971897 -0.0301055 -0.0227354 -0.00237973
0.3 0.00968408 -0.0357811 -0.0221903 -0.00191293
0.3 0.00965213 -0.0377644 -0.0220465 -0.00175088
0.3 0.00962353 -0.0377644 -0.0220465 -0.00175088
0.3 0.00959851 -0.0377644 -0.0220465 -0.00175088
0.3 0.00957009 -0.0439799 -0.0217556 -0.00125626
0.3 0.00954611 -0.0439799 -0.0217556 -0.00125626
0.3 0.0095245 -0.0439799 -0.0217556 -0.00125626
0.3 0.0095037 -0.0483352 -0.0216874 -0.000925402
0.3 0.00948527 -0.0483352 -0.0216874 -0.000925402
0.3 0.00946827 -0.0528408 -0.0217316 -0.00060247
0.3 0.00945371 -0.0574716 -0.0218948 -0.000293087
0.3 0.00944367 -0.0598279 -0.0220248 -0.000145648
0.3 0.00943441 -0.0622094 -0.0221871 -3.43927e-06
0.3 0.0094337 -0.0645289 -0.0223474 0.000135981
0.3 0.00943446 -0.0667885 -0.0225078 0.000272825
0.3 0.00943498 -0.0667885 -0.0225078 0.000272825
0.3 0.00943198 -0.0667885 -0.0225078 0.000272825
0.3 0.00942871 -0.0728464 -0.0227397 0.000687244
0.3 0.00942502 -0.0728464 -0.0227397 0.000687244
0.3 0.00942034 -0.0765717 -0.0229001 0.000941257
0.3 0.00941623 -0.0783442 -0.0229792 0.00106368
0.3 0.00941292 -0.0783442 -0.0229792 0.00106368
0.3 0.00941031 -0.0783442 -0.0229792 0.00106368
0.3 0.00940736 -0.0833064 -0.0232079 0.00141215
0.3 0.00940543 -0.0848424 -0.0232811 0.00152207
0.3 0.00940416 -0.0848424 -0.0232811 0.00152207
0.3 0.00940326 -0.0877419 -0.0234225 0.0017331
0.3 0.00940281 -0.0877419 -0.0234225 0.0017331
0.3 0.00940307 -0.0877419 -0.0234225 0.0017331
0.3 0.00940358 -0.0916688 -0.0236225 0.0020278
0.3 0.00940452 -0.0928676 -0.0236863 0.0021203
0.3 0.00940568 -0.0940115 -0.0237489 0.00220994
0.3 0.00940752 -0.095103 -0.0238101 0.00229691
0.3 0.00940962 -0.095103 -0.0238101 0.00229691
0.3 0.00941208 -0.095103 -0.0238101 0.00229691
0.3 0.0094146 -0.0980733 -0.0239867 0.00254245
0.3 0.00941744 -0.0989627 -0.0240433 0.00261918
0.3 0.00941693 -0.0997707 -0.0240966 0.0026943
0.3 0.00941662 -0.0997707 -0.0240966 0.0026943
0.3 0.00941757 -0.101124 -0.0241852 0.00283672
0.3 0.00942142 -0.101656 -0.0242157 0.00290353
0.3 0.00942657 -0.102085 -0.0242338 0.00296704
0.3 0.00943306 -0.102415 -0.0242388 0.0030269
0.3 0.00944289 -0.102415 -0.0242388 0.0030269
0.3 0.00945521 -0.102415 -0.0242388 0.0030269
0.3 0.00946648 -0.102804 -0.0241651 0.00318358
0.3 0.00948039 -0.102735 -0.0241071 0.00322728
0.3 0.00949865 -0.102735 -0.0241071 0.00322728
0.3 0.00951663 -0.10231 -0.0239407 0.00330227
0.3 0.00953583 -0.10231 -0.0239407 0.00330227
0.3 0.00956002 -0.10231 -0.0239407 0.00330227
0.3 0.00958598 -0.10153 -0.0237126 0.0033611
0.3 0.00961181 -0.101015 -0.023576 0.0033847
0.3 0.0096409 -0.100421 -0.0234252 0.00340445
0.3 0.00967116 -0.0997503 -0.0232601 0.00342031
0.3 0.00970398 -0.0997503 -0.0232601 0.00342031
0.3 0.00973587 -0.0981873 -0.0228849 0.00344007
0.3 0.00977136 -0.0981873 -0.0228849 0.00344007
0.3 0.00980764 -0.0963661 -0.0224611 0.00344603
0.3 0.00984613 -0.0963661 -0.0224611 0.00344603
0.3 0.00988171 -0.0931951 -0.0217352 0.00342911
0.3 0.00992019 -0.0920362 -0.0214731 0.00341724
0.3 0.00995899 -0.0908349 -0.0212031 0.00340282
0.3 0.00999715 -0.0908349 -0.0212031 0.00340282
0.3 0.0100366 -0.0883372 -0.0206487 0.00336782
0.3 0.0100746 -0.0870446 -0.0203647 0.0033478
0.3 0.0101155 -0.0870446 -0.0203647 0.0033478
0.3 0.010157 -0.0870446 -0.0203647 0.0033478
0.3 0.0101976 -0.0817031 -0.0192123 0.00325646
0.3 0.0102369 -0.0817031 -0.0192123 0.00325646
0.3 0.0102767 -0.0817031 -0.0192123 0.00325646
0.3 0.0103158 -0.0803425 -0.0189236 0.00323123
0.3 0.0103548 -0.0803425 -0.0189236 0.00323123
0.3 0.0103921 -0.076278 -0.0180753 0.00315377
0.3 0.0104278 -0.0749437 -0.0178018 0.00312802
0.3 0.0104622 -0.0736281 -0.0175348 0.00310276
0.3 0.0104945 -0.0736281 -0.0175348 0.00310276
0.3 0.0105254 -0.071056 -0.0170212 0.00305412
0.3 0.0105549 -0.0698085 -0.0167765 0.00303099
0.3 0.0105827 -0.0685932 -0.0165415 0.00300902
0.3 0.0106076 -0.067413 -0.0163171 0.00298845
0.3 0.0106303 -0.0662687 -0.0161034 0.00296921
0.3 0.0106516 -0.0651661 -0.0159014 0.00295142
0.3 0.0106703 -0.0651661 -0.0159014 0.00295142
0.3 0.0106861 -0.0651661 -0.0159014 0.00295142
0.3 0.0106994 -0.0621398 -0.0153731 0.00290759
0.3 0.01071 -0.0621398 -0.0153731 0.00290759
0.3 0.0107175 -0.0621398 -0.0153731 0.00290759
0.3 0.0107228 -0.0596179 -0.0149821 0.00287944
0.3 0.0107243 -0.0596179 -0.0149821 0.00287944
0.3 0.0107225 -0.0596179 -0.0149821 0.00287944
0.3 0.0107182 -0.0576414 -0.014739 0.0028663
0.3 0.0107108 -0.0571065 -0.0146911 0.00286476
0.3 0.0106999 -0.0571065 -0.0146911 0.00286476
0.3 0.0106866 -0.0571065 -0.0146911 0.00286476
0.3 0.0106698 -0.0558649 -0.0146444 0.00286689
0.3 0.0106505 -0.0555599 -0.0146584 0.00286903
0.3 0.0106282 -0.0555599 -0.0146584 0.00286903
0.3 0.010604 -0.0555599 -0.0146584 0.00286903
0.3 0.0105767 -0.0548884 -0.0147739 0.00287677
0.3 0.0105468 -0.0548884 -0.0147739 0.00287677
0.3 0.0105149 -0.0548884 -0.0147739 0.00287677
0.3 0.0104818 -0.0548884 -0.0147739 0.00287677
0.3 0.0104458 -0.0543245 -0.0150377 0.00287872
0.3 0.0104078 -0.0542126 -0.0151164 0.00287628
0.3 0.0103687 -0.0542126 -0.0151164 0.00287628
0.3 0.0103293 -0.0542126 -0.0151164 0.00287628
0.3 0.010287 -0.0538949 -0.0153714 0.00286046
0.3 0.0102439 -0.0538007 -0.015464 0.00285221
0.3 0.0102001 -0.0537068 -0.0155594 0.00284259
0.3 0.0101568 -0.0537068 -0.0155594 0.00284259
0.3 0.0101133 -0.0537068 -0.0155594 0.00284259
0.3 0.0100685 -0.0535202 -0.0157586 0.00281887
0.3 0.0100241 -0.0535202 -0.0157586 0.00281887
0.3 0.00997912 -0.0532275 -0.0160823 0.00277462
0.3 0.00993507 -0.0532275 -0.0160823 0.00277462
0.3 0.00989159 -0.0532275 -0.0160823 0.00277462
0.3 0.00984816 -0.0529717 -0.0163023 0.00273865
0.3 0.0098066 -0.0529717 -0.0163023 0.00273865
0.3 0.00976405 -0.0524221 -0.016619 0.00267307
0.3 0.00972253 -0.0521824 -0.0167202 0.00264863
0.3 0.00968276 -0.0519056 -0.0168166 0.00262299
0.3 0.0096434 -0.0515915 -0.0169083 0.00259613
0.3 0.00960571 -0.0512359 -0.0169943 0.00256829
0.3 0.0095691 -0.0508365 -0.0170743 0.00253964
0.3 0.00953348 -0.0503929 -0.0171483 0.00251018
0.3 0.00950189 -0.0503929 -0.0171483 0.00251018
0.3 0.00947265 -0.0503929 -0.0171483 0.00251018
0.3 0.00944348 -0.0493603 -0.0172757 0.00245002
0.3 0.00941772 -0.0493603 -0.0172757 0.00245002
0.3 0.00939257 -0.0481263 -0.0173751 0.00238919
0.3 0.00936787 -0.0474295 -0.0174137 0.00235922
0.3 0.00934638 -0.0474295 -0.0174137 0.00235922
0.3 0.0093275 -0.0450088 -0.0174851 0.00227385
0.3 0.00931165 -0.0450088 -0.0174851 0.00227385
0.3 0.00929835 -0.0450088 -0.0174851 0.00227385
0.3 0.00928817 -0.0431012 -0.0174939 0.00222428
0.3 0.00927974 -0.0420614 -0.0174874 0.00220253
0.3 0.00927362 -0.0420614 -0.0174874 0.00220253
0.3 0.00927067 -0.0389761 -0.0174598 0.00212722
0.3 0.00926809 -0.0389761 -0.0174598 0.00212722
0.3 0.00926616 -0.0389761 -0.0174598 0.00212722
0.3 0.00926518 -0.0359538 -0.0174124 0.002036
0.3 0.00926536 -0.0359538 -0.0174124 0.002036
0.3 0.00926826 -0.0359538 -0.0174124 0.002036
0.3 0.00926722 -0.0334519 -0.0176451 0.0020491
0.3 0.00926296 -0.0326255 -0.0177108 0.0020482
0.3 0.00925858 -0.0318062 -0.0177741 0.00204656
0.3 0.00925394 -0.0309938 -0.0178352 0.00204436
0.3 0.00924941 -0.03019 -0.0178946 0.00204189
0.3 0.00924489 -0.029395 -0.0179526 0.00203917
0.3 0.00924068 -0.0286088 -0.0180092 0.0020362
0.3 0.00923672 -0.0286088 -0.0180092 0.0020362
0.3 0.00923297 -0.0286088 -0.0180092 0.0020362
0.3 0.00922835 -0.0263029 -0.0181706 0.00202589
0.3 0.00922448 -0.0263029 -0.0181706 0.00202589
0.3 0.00922064 -0.0255521 -0.0182218 0.00202203
0.3 0.00921695 -0.0255521 -0.0182218 0.00202203
0.3 0.00921327 -0.0233554 -0.0183673 0.00200934
0.3 0.0092096 -0.0226416 -0.0184131 0.00200478
0.3 0.0092061 -0.0219373 -0.0184575 0.00200008
0.3 0.00920289 -0.0212427 -0.0185008 0.0019953
0.3 0.00919893 -0.0199058 -0.0185824 0.00198467
0.3 0.00919581 -0.0199058 -0.0185824 0.00198467
0.3 0.00919312 -0.0199058 -0.0185824 0.00198467
0.3 0.00919059 -0.019294 -0.018617 0.00197914
0.3 0.0091884 -0.019294 -0.018617 0.00197914
0.3 0.00918748 -0.0177763 -0.0186668 0.00196713
0.3 0.00918917 -0.0174043 -0.0186571 0.00196611
0.3 0.00919239 -0.0171085 -0.0186309 0.00196705
0.3 0.00919697 -0.0171085 -0.0186309 0.00196705
0.3 0.00920446 -0.0171085 -0.0186309 0.00196705
0.3 0.00921368 -0.0166633 -0.0184506 0.00198372
0.3 0.00922491 -0.0166625 -0.0183544 0.00199438
0.3 0.00923803 -0.0167334 -0.0182408 0.00200763
0.3 0.00925293 -0.0168679 -0.0181108 0.00202317
0.3 0.00926855 -0.0168679 -0.0181108 0.00202317
0.3 0.00928665 -0.0170664 -0.0179652 0.00204117
0.3 0.00930683 -0.0173259 -0.0178038 0.00206152
0.3 0.00932884 -0.0173259 -0.0178038 0.00206152
0.3 0.00935141 -0.0184504 -0.0172282 0.00213599
0.3 0.00937627 -0.0189252 -0.01701 0.00216462
0.3 0.00940238 -0.0189252 -0.01701 0.00216462
0.3 0.00943031 -0.0189252 -0.01701 0.00216462
0.3 0.0094592 -0.0212357 -0.016014 0.00229784
0.3 0.00948764 -0.0212357 -0.016014 0.00229784
0.3 0.00951796 -0.0225661 -0.0154631 0.00237378
0.3 0.00954734 -0.0225661 -0.0154631 0.00237378
0.3 0.00957801 -0.0225661 -0.0154631 0.00237378
0.3 0.00960908 -0.02326 -0.0151787 0.00241348
0.3 0.00964022 -0.02326 -0.0151787 0.00241348
0.3 0.00967239 -0.0246789 -0.014598 0.00249488
0.3 0.00970454 -0.0246789 -0.014598 0.00249488
0.3 0.00973705 -0.026859 -0.0136963 0.00262248
0.3 0.00976917 -0.0275867 -0.0133903 0.00266591
0.3 0.00980084 -0.0283023 -0.0130856 0.00270894
0.3 0.00983095 -0.0283023 -0.0130856 0.00270894
0.3 0.00985999 -0.0290014 -0.0127832 0.00275136
0.3 0.00988957 -0.0290014 -0.0127832 0.00275136
0.3 0.00991813 -0.0303458 -0.0121864 0.00283395
0.3 0.00994515 -0.0303458 -0.0121864 0.00283395
0.3 0.00997158 -0.0321639 -0.0113248 0.00295011
0.3 0.00999709 -0.0327021 -0.0110513 0.00298565
0.3 0.0100201 -0.0327021 -0.0110513 0.00298565
0.3 0.0100408 -0.0327021 -0.0110513 0.00298565
0.3 0.0100611 -0.0340424 -0.0102883 0.00308093
0.3 0.0100786 -0.0350866 -0.00943364 0.00317597
0.3 0.0100922 -0.0350866 -0.00943364 0.00317597
0.3 0.0101044 -0.0352592 -0.00892624 0.00322241
0.3 0.0101126 -0.0352592 -0.00892624 0.00322241
0.3 0.0101185 -0.0352012 -0.00878182 0.00323323
0.3 0.010121 -0.0352012 -0.00878182 0.00323323
0.3 0.0101232 -0.0347791 -0.00841915 0.0032513
0.3 0.0101213 -0.0347791 -0.00841915 0.0032513
0.3 0.0101179 -0.0342522 -0.00824635 0.00324996
0.3 0.0101119 -0.0342522 -0.00824635 0.00324996
0.3 0.0101009 -0.0342522 -0.00824635 0.00324996
0.3 0.0100891 -0.0330146 -0.00811183 0.00322708
0.3 0.0100745 -0.0324878 -0.00809855 0.0032149
0.3 0.010057 -0.0324878 -0.00809855 0.0032149
0.3 0.0100349 -0.0324878 -0.00809855 0.0032149
0.3 0.0100119 -0.0306155 -0.00814297 0.00316864
0.3 0.00998645 -0.0299143 -0.00818123 0.00315107
0.3 0.00995917 -0.0291786 -0.00823062 0.00313271
0.3 0.00992894 -0.0284115 -0.00829032 0.0031139
0.3 0.00989684 -0.0276208 -0.00835785 0.00309515
0.3 0.00986382 -0.0276208 -0.00835785 0.00309515
0.3 0.0098272 -0.0276208 -0.00835785 0.00309515
0.3 0.00978908 -0.0251352 -0.00860571 0.0030408
0.3 0.0097488 -0.0251352 -0.00860571 0.0030408
0.3 0.00970668 -0.0251352 -0.00860571 0.0030408
0.3 0.00966345 -0.0225496 -0.00890716 0.00299503
0.3 0.00961914 -0.0216697 -0.00901952 0.00298207
0.3 0.00957422 -0.0207861 -0.00913593 0.00297063
0.3 0.00952801 -0.0207861 -0.00913593 0.00297063
0.3 0.00948098 -0.0207861 -0.00913593 0.00297063
0.3 0.00943463 -0.0207861 -0.00913593 0.00297063
0.3 0.00938821 -0.0172682 -0.00962403 0.00294107
0.3 0.00934096 -0.0164103 -0.00974887 0.00293788
0.3 0.00929376 -0.0164103 -0.00974887 0.00293788
0.3 0.00924777 -0.0164103 -0.00974887 0.00293788
0.3 0.00920163 -0.0147548 -0.00999099 0.00293754
0.3 0.0091547 -0.0131898 -0.0102257 0.00294461
0.3 0.00910938 -0.0124478 -0.0103413 0.00295037
0.3 0.00906358 -0.0124478 -0.0103413 0.00295037
0.3 0.00901902 -0.0124478 -0.0103413 0.00295037
0.3 0.00897523 -0.0110536 -0.0105672 0.00296619
0.3 0.00893243 -0.0110536 -0.0105672 0.00296619
0.3 0.0088908 -0.00928016 -0.0108613 0.00300283
0.3 0.00885046 -0.00878995 -0.0109448 0.00301798
0.3 0.00881141 -0.00835471 -0.0110217 0.00303397
0.3 0.00877454 -0.0079746 -0.0110919 0.00305079
0.3 0.00873802 -0.0076483 -0.0111555 0.00306827
0.3 0.00870218 -0.00737754 -0.0112131 0.00308586
0.3 0.00866748 -0.0071657 -0.0112636 0.00310355
0.3 0.00863356 -0.00701293 -0.011307 0.00312127
0.3 0.00859893 -0.00701293 -0.011307 0.00312127
0.3 0.00856542 -0.00701293 -0.011307 0.00312127
0.3 0.00853498 -0.00692887 -0.0113927 0.00317099
0.3 0.0085083 -0.00703629 -0.0114061 0.00318547
0.3 0.00848403 -0.00703629 -0.0114061 0.00318547
0.3 0.00846256 -0.00778913 -0.0113943 0.00321946
0.3 0.00844316 -0.00778913 -0.0113943 0.00321946
0.3 0.00843379 -0.00811329 -0.0113807 0.00323107
0.3 0.00842418 -0.00811329 -0.0113807 0.00323107
0.3 0.00841552 -0.00811329 -0.0113807 0.00323107
0.3 0.00840495 -0.00874385 -0.01135 0.0032578
0.3 0.00839269 -0.00905078 -0.0113329 0.00327325
0.3 0.00838069 -0.00905078 -0.0113329 0.00327325
0.3 0.00836893 -0.00994214 -0.0112719 0.00332935
0.3 0.00835797 -0.00994214 -0.0112719 0.00332935
0.3 0.00834675 -0.00994214 -0.0112719 0.00332935
0.3 0.00833726 -0.0103913 -0.0113145 0.00332731
0.3 0.00832459 -0.0109625 -0.0114075 0.00331203
0.3 0.00831233 -0.0109625 -0.0114075 0.00331203
0.3 0.00830052 -0.0109625 -0.0114075 0.00331203
0.3 0.00828893 -0.0113235 -0.0114627 0.00330437
0.3 0.00827764 -0.0113235 -0.0114627 0.00330437
0.3 0.00826655 -0.0114971 -0.0114891 0.00330094
0.3 0.00825569 -0.0114971 -0.0114891 0.00330094
0.3 0.00824501 -0.0119904 -0.0115639 0.0032922
0.3 0.00823474 -0.0119904 -0.0115639 0.0032922
0.3 0.00822449 -0.0119904 -0.0115639 0.0032922
0.3 0.00821445 -0.0124421 -0.0116321 0.00328562
0.3 0.00820462 -0.0125836 -0.0116534 0.00328389
0.3 0.00819519 -0.0127209 -0.011674 0.00328242
0.3 0.00818579 -0.0127209 -0.011674 0.00328242
0.3 0.00817109 -0.0127209 -0.011674 0.00328242
0.3 0.00815749 -0.0130024 -0.0117475 0.00327534
0.3 0.00814604 -0.0130103 -0.0117824 0.00327137
0.3 0.00813702 -0.0129671 -0.0118235 0.00326635
0.3 0.00812852 -0.0128614 -0.0118732 0.00325951
0.3 0.00812248 -0.0126886 -0.0119327 0.00325054
0.3 0.0081184 -0.0126886 -0.0119327 0.00325054
0.3 0.00811739 -0.0126886 -0.0119327 0.00325054
0.3 0.00811812 -0.0121386 -0.0120812 0.00322588
0.3 0.00811736 -0.0112789 -0.0122746 0.00319008
0.3 0.00812106 -0.0112789 -0.0122746 0.00319008
0.3 0.00812777 -0.0112789 -0.0122746 0.00319008
0.3 0.00813571 -0.0101104 -0.0125174 0.00314397
0.3 0.00814574 -0.0101104 -0.0125174 0.00314397
0.3 0.00815811 -0.00865326 -0.0128138 0.00308824
0.3 0.00817119 -0.00692215 -0.0131645 0.00302496
0.3 0.00818442 -0.00595816 -0.0133605 0.00299099
0.3 0.00820103 -0.00492882 -0.0135697 0.00295537
0.3 0.00821941 -0.00382894 -0.0137936 0.00291763
0.3 0.00823746 -0.00266789 -0.0140296 0.00287865
0.3 0.00826008 -0.00266789 -0.0140296 0.00287865
0.3 0.00828536 -0.00266789 -0.0140296 0.00287865
0.3 0.00830871 0.00119238 -0.0148146 0.00275146
0.3 0.00833251 0.00119238 -0.0148146 0.00275146
0.3 0.00835986 0.00405326 -0.0153957 0.00265902
0.3 0.00838814 0.00405326 -0.0153957 0.00265902
0.3 0.00842007 0.00405326 -0.0153957 0.00265902
0.3 0.00845144 0.00713359 -0.0160183 0.00255958
0.3 0.00848245 0.00713359 -0.0160183 0.00255958
0.3 0.00851525 0.0138021 -0.0173506 0.00235079
0.3 0.0085467 0.0138021 -0.0173506 0.00235079
0.3 0.00857811 0.0155541 -0.0176982 0.00229776
0.3 0.00860719 0.0173306 -0.0180497 0.00224489
0.3 0.00863791 0.0191321 -0.0184038 0.00219187
0.3 0.00866917 0.0191321 -0.0184038 0.00219187
0.3 0.00870091 0.0191321 -0.0184038 0.00219187
0.3 0.00872871 0.0246488 -0.0194647 0.00203157
0.3 0.00875788 0.0246488 -0.0194647 0.00203157
0.3 0.00878462 0.0283811 -0.0201593 0.00192502
0.3 0.00880934 0.0283811 -0.0201593 0.00192502
0.3 0.00883271 0.0321178 -0.0208279 0.00181943
0.3 0.00885536 0.0339803 -0.0211502 0.00176698
0.3 0.00887602 0.035834 -0.0214623 0.00171484
0.3 0.00889411 0.035834 -0.0214623 0.00171484
0.3 0.00891093 0.0376746 -0.0217633 0.00166346
0.3 0.00892732 0.0376746 -0.0217633 0.00166346
0.3 0.00894023 0.0413075 -0.0223278 0.00156326
0.3 0.00895058 0.0413075 -0.0223278 0.00156326
0.3 0.00895809 0.0448386 -0.0228301 0.00146731
0.3 0.00896459 0.0448386 -0.0228301 0.00146731
0.3 0.00896743 0.0482359 -0.0232626 0.00137631
0.3 0.0089683 0.0482359 -0.0232626 0.00137631
0.3 0.00896481 0.0514599 -0.0236115 0.00128982
0.3 0.00895974 0.0514599 -0.0236115 0.00128982
0.3 0.00895021 0.055932 -0.0239708 0.00116854
0.3 0.00893836 0.055932 -0.0239708 0.00116854
0.3 0.00892394 0.055932 -0.0239708 0.00116854
0.3 0.00890488 0.0599249 -0.0241146 0.0010526
0.3 0.00888272 0.061144 -0.0241134 0.00101436
0.3 0.00885861 0.061144 -0.0241134 0.00101436
0.3 0.00883142 0.0634315 -0.0240474 0.000935605
0.3 0.00880187 0.0644939 -0.0239795 0.00089484
0.3 0.00877077 0.0644939 -0.0239795 0.00089484
0.3 0.0087382 0.0644939 -0.0239795 0.00089484
0.3 0.00870278 0.066475 -0.0237817 0.000808037
0.3 0.00866627 0.066475 -0.0237817 0.000808037
0.3 0.00862709 0.0682726 -0.0235029 0.000712155
0.3 0.00858747 0.0682726 -0.0235029 0.000712155
0.3 0.00854445 0.0706457 -0.0229463 0.000545497
0.3 0.00850087 0.0706457 -0.0229463 0.000545497
0.3 0.00845581 0.0720141 -0.0224874 0.000416086
0.3 0.00840957 0.0726434 -0.0222351 0.000344944
0.3 0.00836353 0.0726434 -0.0222351 0.000344944
0.3 0.00831803 0.0726434 -0.0222351 0.000344944
0.3 0.00826943 0.0743486 -0.0214012 0.000102946
0.3 0.00822159 0.0748738 -0.0211029 1.20324e-05
0.3 0.00817484 0.0748738 -0.0211029 1.20324e-05
0.3 0.00812696 0.0759126 -0.0204912 -0.000187164
0.3 0.00808018 0.0759126 -0.0204912 -0.000187164
0.3 0.0080356 0.0759126 -0.0204912 -0.000187164
0.3 0.00799057 0.07697 -0.0198683 -0.000410136
0.3 0.00794837 0.07697 -0.0198683 -0.000410136
0.3 0.00790418 0.0781268 -0.0192514 -0.000658883
0.3 0.00786255 0.0781268 -0.0192514 -0.000658883
0.3 0.00781919 0.0800927 -0.0183741 -0.00107152
0.3 0.00777839 0.0800927 -0.0183741 -0.00107152
0.3 0.00774015 0.0800927 -0.0183741 -0.00107152
0.3 0.00770012 0.0823925 -0.0176013 -0.00151813
0.3 0.00766183 0.0832374 -0.0173735 -0.00167194
0.3 0.00762619 0.0832374 -0.0173735 -0.00167194
0.3 0.00759261 0.0832374 -0.0173735 -0.00167194
0.3 0.00755849 0.0860132 -0.0168041 -0.00213917
0.3 0.00752562 0.087014 -0.0166547 -0.00229441
0.3 0.00749315 0.0880487 -0.0165296 -0.00244794
0.3 0.00746105 0.0891174 -0.0164277 -0.00259955
0.3 0.00743097 0.0891174 -0.0164277 -0.00259955
0.3 0.00740229 0.0891174 -0.0164277 -0.00259955
0.3 0.00737918 0.0913475 -0.0162994 -0.00289355
0.3 0.00735553 0.0913475 -0.0162994 -0.00289355
0.3 0.00733654 0.0936858 -0.0162825 -0.00316988
0.3 0.00732014 0.0936858 -0.0162825 -0.00316988
0.3 0.00730798 0.0960781 -0.0163377 -0.00342418
0.3 0.00729569 0.0960781 -0.0163377 -0.00342418
0.3 0.0072836 0.0992958 -0.0163934 -0.00378182
0.3 0.00727273 0.0992958 -0.0163934 -0.00378182
0.3 0.00726562 0.0992958 -0.0163934 -0.00378182
0.3 0.00725387 0.101691 -0.0162192 -0.00414626
0.3 0.00724192 0.101691 -0.0162192 -0.00414626
0.3 0.0072298 0.101691 -0.0162192 -0.00414626
0.3 0.00721631 0.103601 -0.0160562 -0.0044773
0.3 0.00720361 0.104139 -0.0160047 -0.00458254
0.3 0.00719156 0.104629 -0.0159543 -0.00468522
0.3 0.00717998 0.104629 -0.0159543 -0.00468522
0.3 0.00716946 0.104629 -0.0159543 -0.00468522
0.3 0.00715922 0.105816 -0.0158088 -0.00497814
0.3 0.00714959 0.105816 -0.0158088 -0.00497814
0.3 0.00714036 0.105816 -0.0158088 -0.00497814
0.3 0.00712975 0.106597 -0.0156712 -0.00524923
0.3 0.00711896 0.106771 -0.0156269 -0.00533498
0.3 0.0071086 0.106771 -0.0156269 -0.00533498
0.3 0.00709861 0.106771 -0.0156269 -0.00533498
0.3 0.00708842 0.107045 -0.0154993 -0.00557912
0.3 0.00707894 0.107057 -0.0154584 -0.00565628
0.3 0.00706975 0.10703 -0.0154184 -0.00573143
0.3 0.00706081 0.106966 -0.0153791 -0.00580452
0.3 0.00705229 0.106966 -0.0153791 -0.00580452
0.3 0.00704473 0.106717 -0.0153054 -0.00594379
0.3 0.0070391 0.106717 -0.0153054 -0.00594379
0.3 0.00703215 0.106717 -0.0153054 -0.00594379
0.3 0.0070254 0.106277 -0.0152431 -0.00607273
0.3 0.00702045 0.105125 -0.0151952 -0.00623766
0.3 0.007017 0.105125 -0.0151952 -0.00623766
0.3 0.0070163 0.104595 -0.0151949 -0.0062841
0.3 0.00701827 0.104595 -0.0151949 -0.0062841
0.3 0.00702076 0.10398 -0.0152054 -0.00632549
0.3 0.00702648 0.10398 -0.0152054 -0.00632549
0.3 0.00703282 0.10163 -0.0153023 -0.0064202
0.3 0.00703983 0.0996555 -0.0154256 -0.00646094
0.3 0.00704971 0.0996555 -0.0154256 -0.00646094
0.3 0.00706052 0.0985498 -0.0155053 -0.00647509
0.3 0.00707447 0.0985498 -0.0155053 -0.00647509
0.3 0.00709172 0.0985498 -0.0155053 -0.00647509
0.3 0.00711054 0.0961052 -0.0157066 -0.00649244
0.3 0.00712889 0.0933691 -0.0159582 -0.00649627
0.3 0.0071493 0.0918948 -0.0161024 -0.00649328
0.3 0.00717305 0.0918948 -0.0161024 -0.00649328
0.3 0.00719745 0.0903494 -0.0162594 -0.00648699
0.3 0.00722233 0.0903494 -0.0162594 -0.00648699
0.3 0.00724857 0.0853096 -0.0168044 -0.00644942
0.3 0.00727598 0.0834963 -0.0170091 -0.00643062
0.3 0.00730326 0.0816245 -0.0172244 -0.00640949
0.3 0.00733013 0.0816245 -0.0172244 -0.00640949
0.3 0.00736278 0.0816245 -0.0172244 -0.00640949
0.3 0.00739294 0.0756657 -0.0179293 -0.00633195
0.3 0.00742259 0.0735803 -0.0181798 -0.00630222
0.3 0.00745197 0.0735803 -0.0181798 -0.00630222
0.3 0.00748057 0.067062 -0.018969 -0.00620348
0.3 0.00750949 0.067062 -0.018969 -0.00620348
0.3 0.00753986 0.067062 -0.018969 -0.00620348
0.3 0.00757205 0.067062 -0.018969 -0.00620348
0.3 0.00760033 0.0601616 -0.0198052 -0.00609324
0.3 0.00763002 0.0601616 -0.0198052 -0.00609324
0.3 0.00765816 0.0601616 -0.0198052 -0.00609324
0.3 0.00768564 0.0553921 -0.0203688 -0.00601489
0.3 0.00771502 0.0553921 -0.0203688 -0.00601489
0.3 0.00773896 0.0480692 -0.021201 -0.00589288
0.3 0.00775855 0.0456106 -0.0214682 -0.00585189
0.3 0.0077812 0.0456106 -0.0214682 -0.00585189
0.3 0.00779968 0.0406824 -0.0219832 -0.00577041
0.3 0.00781813 0.0406824 -0.0219832 -0.00577041
0.3 0.00783269 0.0382224 -0.022227 -0.00573006
0.3 0.00784463 0.035766 -0.0224626 -0.00569002
0.3 0.00785807 0.035766 -0.0224626 -0.00569002
0.3 0.0078671 0.0308823 -0.0229003 -0.00561098
0.3 0.00786959 0.0260764 -0.023281 -0.00553448
0.3 0.00787362 0.0260764 -0.023281 -0.00553448
0.3 0.00787664 0.0260764 -0.023281 -0.00553448
0.3 0.00787712 0.0260764 -0.023281 -0.00553448
0.3 0.00787051 0.0145813 -0.0239399 -0.00535813
0.3 0.00786169 0.0145813 -0.0239399 -0.00535813
0.3 0.0078517 0.0145813 -0.0239399 -0.00535813
0.3 0.00783947 0.0145813 -0.0239399 -0.00535813
0.3 0.00782126 0.00813598 -0.0241111 -0.00526127
0.3 0.00780092 0.00606293 -0.0241284 -0.00522854
0.3 0.00777685 0.00402607 -0.0241272 -0.00519457
0.3 0.00775174 0.00202558 -0.0241065 -0.00515921
0.3 0.00772382 6.58125e-05 -0.0240659 -0.00512221
0.3 0.00769388 -0.00185905 -0.024008 -0.005083
0.3 0.00766341 -0.00185905 -0.024008 -0.005083
0.3 0.00763313 -0.00185905 -0.024008 -0.005083
0.3 0.00759673 -0.00743241 -0.023737 -0.00494896
0.3 0.00755869 -0.00921054 -0.0236121 -0.00489908
0.3 0.0075186 -0.0109587 -0.0234727 -0.00484489
0.3 0.00747811 -0.0126787 -0.0233184 -0.00478655
0.3 0.00743763 -0.0126787 -0.0233184 -0.00478655
0.3 0.00739773 -0.0126787 -0.0233184 -0.00478655
0.3 0.00735783 -0.0126787 -0.0233184 -0.00478655
0.3 0.00731155 -0.0192725 -0.0225574 -0.00450645
0.3 0.00726727 -0.0192725 -0.0225574 -0.00450645
0.3 0.0072227 -0.020861 -0.0223362 -0.00442367
0.3 0.00717827 -0.020861 -0.0223362 -0.00442367
0.3 0.00713243 -0.0240129 -0.0218677 -0.00424054
0.3 0.00708785 -0.0255793 -0.0216231 -0.00414022
0.3 0.00704348 -0.0271567 -0.0213754 -0.00403294
0.3 0.00700053 -0.0271567 -0.0213754 -0.00403294
0.3 0.00695499 -0.0319949 -0.0206345 -0.00367021
0.3 0.00691034 -0.033653 -0.0203963 -0.00353677
0.3 0.00686745 -0.035352 -0.0201678 -0.0033966
0.3 0.00682939 -0.035352 -0.0201678 -0.0033966
0.3 0.0067916 -0.035352 -0.0201678 -0.0033966
0.3 0.00674988 -0.040692 -0.0195481 -0.0029397
0.3 0.0067086 -0.040692 -0.0195481 -0.0029397
0.3 0.00667333 -0.040692 -0.0195481 -0.0029397
0.3 0.00663477 -0.0463992 -0.0190758 -0.00244499
0.3 0.00659958 -0.0463992 -0.0190758 -0.00244499
0.3 0.00656467 -0.0463992 -0.0190758 -0.00244499
0.3 0.00652983 -0.0525066 -0.0187925 -0.0019289
0.3 0.00649737 -0.0525066 -0.0187925 -0.0019289
0.3 0.0064661 -0.0525066 -0.0187925 -0.0019289
0.3 0.0064299 -0.0590171 -0.0187434 -0.00140831
0.3 0.00639586 -0.0612698 -0.0187842 -0.00123703
0.3 0.00636541 -0.0635592 -0.0188583 -0.00106869
0.3 0.00633664 -0.0635592 -0.0188583 -0.00106869
0.3 0.00631414 -0.0635592 -0.0188583 -0.00106869
0.3 0.00629375 -0.0682426 -0.0191027 -0.00074232
0.3 0.00627623 -0.0682426 -0.0191027 -0.00074232
0.3 0.00626599 -0.0754787 -0.019688 -0.000289423
0.3 0.00625851 -0.0778037 -0.019893 -0.000145496
0.3 0.00624996 -0.0778037 -0.019893 -0.000145496
0.3 0.00624356 -0.0799771 -0.0200337 1.82742e-06
0.3 0.00623171 -0.0840406 -0.0202711 0.000279804
0.3 0.00622081 -0.0840406 -0.0202711 0.000279804
0.3 0.00620995 -0.0878498 -0.0205111 0.000546013
0.3 0.00619985 -0.0878498 -0.0205111 0.000546013
0.3 0.00619077 -0.0914012 -0.0207461 0.000799492
0.3 0.00618262 -0.0930795 -0.0208609 0.000921445
0.3 0.00617543 -0.0930795 -0.0208609 0.000921445
0.3 0.00616849 -0.0962491 -0.0210848 0.00115631
0.3 0.00616247 -0.097741 -0.0211939 0.0012692
0.3 0.00615736 -0.099173 -0.0213011 0.00137921
0.3 0.00615289 -0.100545 -0.0214063 0.00148631
0.3 0.0061488 -0.101857 -0.0215099 0.00159034
0.3 0.00614546 -0.10311 -0.0216116 0.00169154
0.3 0.00614283 -0.10311 -0.0216116 0.00169154
0.3 0.00614081 -0.10311 -0.0216116 0.00169154
0.3 0.00613911 -0.105446 -0.0218099 0.00188577
0.3 0.00613821 -0.105446 -0.0218099 0.00188577
0.3 0.0061376 -0.108534 -0.0220948 0.00215663
0.3 0.00613748 -0.108534 -0.0220948 0.00215663
0.3 0.00613763 -0.108534 -0.0220948 0.00215663
0.3 0.00613861 -0.110322 -0.0222768 0.00232415
0.3 0.00613646 -0.110322 -0.0222768 0.00232415
0.3 0.00613517 -0.112488 -0.0225216 0.0025569
0.3 0.00613622 -0.112488 -0.0225216 0.0025569
0.3 0.00613925 -0.112488 -0.0225216 0.0025569
0.3 0.00614586 -0.11376 -0.0226748 0.00276148
0.3 0.00615605 -0.11376 -0.0226748 0.00276148
0.3 0.00616645 -0.113977 -0.0226982 0.00282227
0.3 0.00617906 -0.114098 -0.022698 0.00293151
0.3 0.00619461 -0.114001 -0.0226721 0.00297977
0.3 0.00621354 -0.114001 -0.0226721 0.00297977
0.3 0.00623395 -0.114001 -0.0226721 0.00297977
0.3 0.00625367 -0.113146 -0.0224972 0.00309956
0.3 0.0062781 -0.112671 -0.0224045 0.00313076
0.3 0.00630329 -0.112105 -0.0222944 0.00315764
0.3 0.00633176 -0.112105 -0.0222944 0.00315764
0.3 0.00636244 -0.112105 -0.0222944 0.00315764
0.3 0.006395 -0.109939 -0.0218768 0.0032148
0.3 0.00642935 -0.109071 -0.0217114 0.00322668
0.3 0.0064653 -0.108132 -0.0215341 0.00323514
0.3 0.00650268 -0.107129 -0.0213446 0.00324011
0.3 0.00654125 -0.106064 -0.0211411 0.00324117
0.3 0.00657997 -0.106064 -0.0211411 0.00324117
0.3 0.00662051 -0.103776 -0.0207022 0.00323427
0.3 0.00666228 -0.102555 -0.0204674 0.00322604
0.3 0.0067041 -0.101294 -0.0202254 0.00321527
0.3 0.00674645 -0.0999975 -0.0199773 0.00320214
0.3 0.00678975 -0.0999975 -0.0199773 0.00320214
0.3 0.00683438 -0.0999975 -0.0199773 0.00320214
0.3 0.00687845 -0.0973042 -0.0194638 0.00316912
0.3 0.00692367 -0.0973042 -0.0194638 0.00316912
0.3 0.00696553 -0.0930977 -0.0186725 0.00310714
0.3 0.00700787 -0.0916636 -0.0184052 0.0030836
0.3 0.00705075 -0.0916636 -0.0184052 0.0030836
0.3 0.00709218 -0.0887817 -0.0178734 0.00303414
0.3 0.00713128 -0.0873378 -0.0176093 0.00300846
0.3 0.0071735 -0.0873378 -0.0176093 0.00300846
0.3 0.00721193 -0.0844602 -0.0170886 0.00295595
0.3 0.0072498 -0.0844602 -0.0170886 0.00295595
0.3 0.00728723 -0.0844602 -0.0170886 0.00295595
0.3 0.00732046 -0.0802084 -0.0163326 0.00287637
0.3 0.00735373 -0.0788301 -0.016093 0.00285074
0.3 0.00738548 -0.0788301 -0.016093 0.00285074
0.3 0.00741462 -0.0761694 -0.0156407 0.00280227
0.3 0.00744278 -0.0761694 -0.0156407 0.00280227
0.3 0.0074688 -0.0761694 -0.0156407 0.00280227
0.3 0.00749103 -0.0736613 -0.015231 0.0027588
0.3 0.00751192 -0.0713466 -0.0148737 0.00272181
0.3 0.00752987 -0.0713466 -0.0148737 0.00272181
0.3 0.00754467 -0.0692525 -0.0145751 0.00269167
0.3 0.00755737 -0.0692525 -0.0145751 0.00269167
0.3 0.00756689 -0.0692525 -0.0145751 0.00269167
0.3 0.00757191 -0.0673898 -0.0143382 0.00266844
0.3 0.00757537 -0.0657862 -0.0141684 0.00265171
0.3 0.00757486 -0.0657862 -0.0141684 0.00265171
0.3 0.0075707 -0.0657862 -0.0141684 0.00265171
0.3 0.00756389 -0.0638783 -0.0140404 0.00263728
0.3 0.00755408 -0.0638783 -0.0140404 0.00263728
0.3 0.00754086 -0.0638783 -0.0140404 0.00263728
0.3 0.0075246 -0.0629129 -0.0140369 0.00263374
0.3 0.00750524 -0.0629129 -0.0140369 0.00263374
0.3 0.00748335 -0.061879 -0.0141496 0.00263418
0.3 0.00745872 -0.0616224 -0.0142127 0.00263469
0.3 0.00743168 -0.0613975 -0.0142866 0.00263504
0.3 0.00740245 -0.0611901 -0.0143666 0.0026347
0.3 0.00737197 -0.0611901 -0.0143666 0.0026347
0.3 0.00733968 -0.0611901 -0.0143666 0.0026347
0.3 0.00730532 -0.0606523 -0.0146375 0.00262743
0.3 0.00727014 -0.0604875 -0.0147349 0.00262272
0.3 0.00723301 -0.0603286 -0.0148359 0.00261685
0.3 0.00719486 -0.0601843 -0.0149424 0.00260956
0.3 0.00715671 -0.0601843 -0.0149424 0.00260956
0.3 0.00711736 -0.0601843 -0.0149424 0.00260956
0.3 0.00707706 -0.0599133 -0.0151656 0.00259019
0.3 0.00703686 -0.0597862 -0.0152851 0.00257897
0.3 0.00699633 -0.0597862 -0.0152851 0.00257897
0.3 0.00695474 -0.0593766 -0.015657 0.00253784
0.3 0.00691339 -0.0592157 -0.0157815 0.00252133
0.3 0.00687227 -0.0590377 -0.0159052 0.00250348
0.3 0.00683093 -0.0588392 -0.0160274 0.00248399
0.3 0.00679032 -0.0586216 -0.0161498 0.00246329
0.3 0.00675138 -0.0586216 -0.0161498 0.00246329
0.3 0.00671404 -0.0586216 -0.0161498 0.00246329
0.3 0.00667558 -0.057786 -0.0164973 0.00239353
0.3 0.00663943 -0.057786 -0.0164973 0.00239353
0.3 0.00660509 -0.057786 -0.0164973 0.00239353
0.3 0.00657063 -0.0566297 -0.0168058 0.00231268
0.3 0.00653762 -0.0561627 -0.0168983 0.00228384
0.3 0.00650615 -0.0556483 -0.016985 0.00225429
0.3 0.00647575 -0.0550887 -0.0170658 0.00222421
0.3 0.0064471 -0.0544831 -0.0171417 0.00219419
0.3 0.00642033 -0.0544831 -0.0171417 0.00219419
0.3 0.00639404 -0.0531224 -0.0172739 0.00213443
0.3 0.00636847 -0.0523612 -0.0173292 0.00210513
0.3 0.00634124 -0.0523612 -0.0173292 0.00210513
0.3 0.00631845 -0.0506703 -0.0174185 0.00204954
0.3 0.00629753 -0.0497398 -0.0174525 0.00202402
0.3 0.0062801 -0.0487487 -0.0174784 0.00200065
0.3 0.00626619 -0.0487487 -0.0174784 0.00200065
0.3 0.00625464 -0.0487487 -0.0174784 0.00200065
0.3 0.00624684 -0.0454083 -0.0175085 0.00194595
0.3 0.006241 -0.0442428 -0.0175102 0.00192911
0.3 0.00623752 -0.0430855 -0.0175099 0.00191097
0.3 0.00623608 -0.0419356 -0.017507 0.00189112
0.3 0.00623544 -0.0419356 -0.017507 0.00189112
0.3 0.00623542 -0.0419356 -0.017507 0.00189112
0.3 0.00623592 -0.0385409 -0.0174827 0.00182033
0.3 0.00623511 -0.0375762 -0.0175722 0.00183522
0.3 0.00623501 -0.0375762 -0.0175722 0.00183522
0.3 0.00623367 -0.0375762 -0.0175722 0.00183522
0.3 0.00622702 -0.0347623 -0.0178237 0.00186802
0.3 0.00622046 -0.0338309 -0.0178953 0.0018745
0.3 0.00621431 -0.0329091 -0.0179649 0.00188052
0.3 0.00620849 -0.0329091 -0.0179649 0.00188052
0.3 0.00620329 -0.0329091 -0.0179649 0.00188052
0.3 0.00619798 -0.0310947 -0.0180988 0.00189144
0.3 0.00619369 -0.0310947 -0.0180988 0.00189144
0.3 0.00618931 -0.0293214 -0.0182263 0.00190123
0.3 0.00618529 -0.0275895 -0.0183477 0.00190995
0.3 0.00618157 -0.0275895 -0.0183477 0.00190995
0.3 0.00617851 -0.0275895 -0.0183477 0.00190995
0.3 0.00617577 -0.0250735 -0.0185189 0.00192121
0.3 0.00617362 -0.0242564 -0.0185729 0.00192457
0.3 0.00617174 -0.0242564 -0.0185729 0.00192457
0.3 0.00617037 -0.0242564 -0.0185729 0.00192457
0.3 0.0061689 -0.0218994 -0.0187254 0.00193257
0.3 0.00616817 -0.0218994 -0.0187254 0.00193257
0.3 0.0061678 -0.0218994 -0.0187254 0.00193257
0.3 0.00616811 -0.0199352 -0.0188283 0.00193997
0.3 0.0061701 -0.0194037 -0.0188413 0.00194399
0.3 0.00617486 -0.0189436 -0.0188399 0.00194949
0.3 0.00618166 -0.0185536 -0.0188239 0.00195661
0.3 0.00618972 -0.0185536 -0.0188239 0.00195661
0.3 0.00620096 -0.0185536 -0.0188239 0.00195661
0.3 0.00621373 -0.0179852 -0.0187472 0.00197601
0.3 0.00622807 -0.0179852 -0.0187472 0.00197601
0.3 0.00624526 -0.0177153 -0.018602 0.00200381
0.3 0.00626381 -0.017728 -0.0183901 0.00204013
0.3 0.00628349 -0.017728 -0.0183901 0.00204013
0.3 0.00630644 -0.017728 -0.0183901 0.00204013
0.3 0.00633111 -0.0182254 -0.0179531 0.00211084
0.3 0.00635774 -0.0182254 -0.0179531 0.00211084
0.3 0.00638514 -0.0185114 -0.0177735 0.00213941
0.3 0.00641557 -0.0185114 -0.0177735 0.00213941
0.3 0.00644723 -0.0196631 -0.0171577 0.00223592
0.3 0.00648032 -0.0196631 -0.0171577 0.00223592
0.3 0.00651375 -0.0196631 -0.0171577 0.00223592
0.3 0.00654986 -0.0211826 -0.016438 0.00234653
0.3 0.00658692 -0.021756 -0.0161778 0.00238657
0.3 0.00662468 -0.0223576 -0.0159075 0.00242857
0.3 0.00666193 -0.0223576 -0.0159075 0.00242857
0.3 0.00670165 -0.0223576 -0.0159075 0.00242857
0.3 0.00674192 -0.0242981 -0.0150474 0.00256356
0.3 0.00678251 -0.0249679 -0.014752 0.00260993
0.3 0.00682197 -0.0249679 -0.014752 0.00260993
0.3 0.00686276 -0.0249679 -0.014752 0.00260993
0.3 0.0069035 -0.0269988 -0.0138527 0.00275043
0.3 0.00694294 -0.0269988 -0.0138527 0.00275043
0.3 0.00698359 -0.0283238 -0.0132519 0.00284362
0.3 0.00702312 -0.0283238 -0.0132519 0.00284362
0.3 0.00706168 -0.0283238 -0.0132519 0.00284362
0.3 0.00709985 -0.0295891 -0.0126585 0.00293491
0.3 0.00713681 -0.0295891 -0.0126585 0.00293491
0.3 0.00717303 -0.0307616 -0.0120825 0.00302213
0.3 0.00720758 -0.0307616 -0.0120825 0.00302213
0.3 0.00724149 -0.0322978 -0.0112646 0.00314256
0.3 0.00727369 -0.0327373 -0.0110077 0.00317929
0.3 0.00730445 -0.0327373 -0.0110077 0.00317929
0.3 0.00733272 -0.0327373 -0.0110077 0.00317929
0.3 0.00736037 -0.0337869 -0.0102965 0.00327647
0.3 0.00738599 -0.034031 -0.010083 0.0033036
0.3 0.00740836 -0.034031 -0.010083 0.0033036
0.3 0.00742807 -0.034031 -0.010083 0.0033036
0.3 0.00744593 -0.0343994 -0.00952587 0.0033675
0.3 0.00746194 -0.0343918 -0.00937085 0.00338277
0.3 0.00747468 -0.0343918 -0.00937085 0.00338277
0.3 0.0074836 -0.0343918 -0.00937085 0.00338277
0.3 0.00749133 -0.0339544 -0.00900675 0.00341049
0.3 0.00749496 -0.0339544 -0.00900675 0.00341049
0.3 0.00749849 -0.0333018 -0.00885068 0.00341452
0.3 0.00749915 -0.0328678 -0.00879892 0.00341253
0.3 0.00749555 -0.0323592 -0.00876568 0.00340824
0.3 0.00748883 -0.0317783 -0.00875047 0.00340186
0.3 0.00747969 -0.0317783 -0.00875047 0.00340186
0.3 0.00746442 -0.0317783 -0.00875047 0.00340186
0.3 0.00744772 -0.0304147 -0.00876966 0.00338335
0.3 0.00742729 -0.0304147 -0.00876966 0.00338335
0.3 0.00740761 -0.027999 -0.00889802 0.0033466
0.3 0.00738398 -0.0271248 -0.00896119 0.00333302
0.3 0.00735871 -0.0262212 -0.00903395 0.00331935
0.3 0.0073315 -0.0253027 -0.00911236 0.00330587
0.3 0.00730355 -0.0253027 -0.00911236 0.00330587
0.3 0.00727289 -0.0234315 -0.00928495 0.00328017
0.3 0.00724095 -0.0224787 -0.00937937 0.00326875
0.3 0.00720771 -0.0215222 -0.00947706 0.00325873
0.3 0.00717504 -0.020563 -0.00957822 0.00325007
0.3 0.0071394 -0.020563 -0.00957822 0.00325007
0.3 0.00710365 -0.0186301 -0.00979177 0.00323719
0.3 0.00706691 -0.0186301 -0.00979177 0.00323719
0.3 0.00702924 -0.0186301 -0.00979177 0.00323719
0.3 0.00699332 -0.0157409 -0.010129 0.00323053
0.3 0.00695555 -0.0157409 -0.010129 0.00323053
0.3 0.00691763 -0.0157409 -0.010129 0.00323053
0.3 0.00688036 -0.0129461 -0.0104709 0.00324057
0.3 0.00684443 -0.0129461 -0.0104709 0.00324057
0.3 0.00680758 -0.011196 -0.0106908 0.00325657
0.3 0.00677158 -0.011196 -0.0106908 0.00325657
0.3 0.00673718 -0.011196 -0.0106908 0.00325657
0.3 0.00670295 -0.0088119 -0.0109957 0.0032941
0.3 0.00666927 -0.00809571 -0.0110883 0.00331003
0.3 0.00663674 -0.00742476 -0.0111755 0.00332748
0.3 0.00660629 -0.00742476 -0.0111755 0.00332748
0.3 0.00657696 -0.00742476 -0.0111755 0.00332748
0.3 0.00654885 -0.00622408 -0.011333 0.00336642
0.3 0.00652279 -0.00622408 -0.011333 0.00336642
0.3 0.00649699 -0.00482186 -0.0115202 0.00343291
0.3 0.00647296 -0.00446806 -0.0115688 0.00345658
0.3 0.00644981 -0.00417525 -0.0116096 0.0034805
0.3 0.00642793 -0.00394351 -0.0116427 0.00350454
0.3 0.00640567 -0.00394351 -0.0116427 0.00350454
0.3 0.00638626 -0.00394351 -0.0116427 0.00350454
0.3 0.00636975 -0.00362859 -0.0116957 0.00357521
0.3 0.00635599 -0.00362859 -0.0116957 0.00357521
0.3 0.00634662 -0.00362859 -0.0116957 0.00357521
0.3 0.00633904 -0.00395251 -0.0116754 0.0036361
0.3 0.00633386 -0.00395251 -0.0116754 0.0036361
0.3 0.00633358 -0.0042825 -0.0116107 0.00368384
0.3 0.00633383 -0.0044473 -0.0115755 0.00370974
0.3 0.00633329 -0.00461188 -0.0115393 0.00373718
0.3 0.00633243 -0.00477629 -0.0115018 0.00376621
0.3 0.00633249 -0.00477629 -0.0115018 0.00376621
0.3 0.00633228 -0.00494085 -0.0114629 0.00379693
0.3 0.00633162 -0.00494085 -0.0114629 0.00379693
0.3 0.00633223 -0.00530439 -0.0114343 0.00384872
0.3 0.00633145 -0.00530439 -0.0114343 0.00384872
0.3 0.0063289 -0.00530439 -0.0114343 0.00384872
0.3 0.00632397 -0.00553337 -0.0114818 0.00386554
0.3 0.00631946 -0.00561127 -0.0114946 0.00387238
0.3 0.00631539 -0.00568854 -0.0115066 0.00387936
0.3 0.0063118 -0.00568854 -0.0115066 0.00387936
0.3 0.00630865 -0.00568854 -0.0115066 0.00387936
0.3 0.00630591 -0.00591608 -0.0115398 0.00390136
0.3 0.00630347 -0.00591608 -0.0115398 0.00390136
0.3 0.0063017 -0.00599004 -0.0115498 0.00390899
0.3 0.00630028 -0.00613529 -0.0115684 0.00392471
0.3 0.0062993 -0.00620652 -0.011577 0.0039328
0.3 0.00629855 -0.00620652 -0.011577 0.0039328
0.3 0.00629833 -0.00627677 -0.011585 0.00394103
0.3 0.00629863 -0.0063461 -0.0115926 0.00394939
0.3 0.00629934 -0.00654851 -0.0116121 0.00397525
0.3 0.00630035 -0.00654851 -0.0116121 0.00397525
0.3 0.00629637 -0.00654851 -0.0116121 0.00397525
0.3 0.00629372 -0.00654851 -0.0116121 0.00397525
0.3 0.00629109 -0.00647733 -0.0116713 0.00399506
0.3 0.0062912 -0.00633871 -0.0117085 0.00399909
0.3 0.0062952 -0.0061283 -0.0117568 0.00400077
0.3 0.00630158 -0.0061283 -0.0117568 0.00400077
0.3 0.00631073 -0.0061283 -0.0117568 0.00400077
0.3 0.00631957 -0.00505806 -0.011972 0.00399064
0.3 0.00633104 -0.00505806 -0.011972 0.00399064
0.3 0.00634474 -0.00505806 -0.011972 0.00399064
0.3 0.00636004 -0.00397088 -0.0121797 0.00397147
0.3 0.00637831 -0.00397088 -0.0121797 0.00397147
0.3 0.0063966 -0.000884985 -0.0127688 0.00390445
0.3 0.00641604 -0.000884985 -0.0127688 0.00390445
0.3 0.00643918 6.83547e-05 -0.0129539 0.00388279
0.3 0.00646234 0.00219892 -0.0133665 0.00383218
0.3 0.00648877 0.00219892 -0.0133665 0.00383218
0.3 0.00651655 0.00336992 -0.0135935 0.00380414
0.3 0.00654707 0.00336992 -0.0135935 0.00380414
0.3 0.00657722 0.00460572 -0.0138355 0.00377491
0.3 0.00661207 0.00460572 -0.0138355 0.00377491
0.3 0.0066468 0.00869054 -0.0146447 0.00368067
0.3 0.0066826 0.0101721 -0.0149406 0.00364701
0.3 0.00671688 0.0117038 -0.0152491 0.00361202
0.3 0.00675306 0.013292 -0.0155699 0.00357586
0.3 0.00679261 0.013292 -0.0155699 0.00357586
0.3 0.00683419 0.013292 -0.0155699 0.00357586
0.3 0.00687414 0.0183829 -0.0165953 0.00346179
0.3 0.00691209 0.0201653 -0.0169533 0.0034232
0.3 0.00695151 0.0219869 -0.0173181 0.00338455
0.3 0.00699174 0.0238492 -0.0176897 0.00334487
0.3 0.00703155 0.0257473 -0.0180657 0.00330471
0.3 0.00707224 0.0257473 -0.0180657 0.00330471
0.3 0.00710995 0.0296292 -0.0188263 0.00322428
0.3 0.00714856 0.0296292 -0.0188263 0.00322428
0.3 0.0071892 0.0296292 -0.0188263 0.00322428
0.3 0.00722392 0.0356281 -0.0199761 0.00310315
0.3 0.00726137 0.0356281 -0.0199761 0.00310315
0.3 0.00729705 0.0417514 -0.021102 0.00298221
0.3 0.00732967 0.0438003 -0.0214665 0.0029426
0.3 0.00735977 0.0438003 -0.0214665 0.0029426
0.3 0.00738935 0.0458521 -0.0218255 0.00290346
0.3 0.00741705 0.0478984 -0.0221762 0.00286476
0.3 0.00744316 0.0478984 -0.0221762 0.00286476
0.3 0.00746977 0.0478984 -0.0221762 0.00286476
0.3 0.00749286 0.0519679 -0.0228487 0.00278918
0.3 0.00751343 0.0519679 -0.0228487 0.00278918
0.3 0.0075324 0.0559539 -0.0234653 0.00271689
0.3 0.00754847 0.057906 -0.0237512 0.00268226
0.3 0.00756287 0.057906 -0.0237512 0.00268226
0.3 0.00757189 0.0635398 -0.0244979 0.0025842
0.3 0.00757928 0.0635398 -0.0244979 0.0025842
0.3 0.00758537 0.0635398 -0.0244979 0.0025842
0.3 0.00758654 0.0688165 -0.0250731 0.00249266
0.3 0.0075847 0.0704877 -0.0252235 0.00246311
0.3 0.0075804 0.0721122 -0.0253528 0.00243392
0.3 0.00757326 0.0736933 -0.0254621 0.00240435
0.3 0.00756399 0.0736933 -0.0254621 0.00240435
0.3 0.0075533 0.0736933 -0.0254621 0.00240435
0.3 0.00753834 0.078169 -0.0256662 0.0023118
0.3 0.00752185 0.078169 -0.0256662 0.0023118
0.3 0.00750377 0.078169 -0.0256662 0.0023118
0.3 0.00748152 0.082198 -0.025675 0.00221023
0.3 0.00745788 0.082198 -0.025675 0.00221023
0.3 0.00743099 0.0846708 -0.025584 0.00213196
0.3 0.00740376 0.0846708 -0.025584 0.00213196
0.3 0.00737605 0.0846708 -0.025584 0.00213196
0.3 0.0073448 0.0881262 -0.0253241 0.00199028
0.3 0.00731383 0.0881262 -0.0253241 0.00199028
0.3 0.0072832 0.0881262 -0.0253241 0.00199028
0.3 0.00724969 0.0913079 -0.0249332 0.00181424
0.3 0.00721654 0.0913079 -0.0249332 0.00181424
0.3 0.00718191 0.0933 -0.0246131 0.00167539
0.3 0.00714785 0.0933 -0.0246131 0.00167539
0.3 0.00711476 0.0933 -0.0246131 0.00167539
0.3 0.00708033 0.0952087 -0.0242536 0.00151673
0.3 0.00704753 0.0952087 -0.0242536 0.00151673
0.3 0.00701366 0.0970705 -0.0238594 0.00133871
0.3 0.00698107 0.0970705 -0.0238594 0.00133871
0.3 0.00694838 0.0989089 -0.0234484 0.00113934
0.3 0.00691666 0.0989089 -0.0234484 0.00113934
0.3 0.0068867 0.0989089 -0.0234484 0.00113934
0.3 0.00685401 0.102585 -0.0226363 0.000687275
0.3 0.00682522 0.102585 -0.0226363 0.000687275
0.3 0.00679523 0.104505 -0.0222653 0.000437187
0.3 0.00676804 0.104505 -0.0222653 0.000437187
0.3 0.00674352 0.104505 -0.0222653 0.000437187
0.3 0.00671832 0.107601 -0.0217848 3.5143e-05
0.3 0.00669506 0.108693 -0.0216556 -0.000102356
0.3 0.00667381 0.108693 -0.0216556 -0.000102356
0.3 0.0066535 0.110975 -0.0214493 -0.000380549
0.3 0.00663548 0.110975 -0.0214493 -0.000380549
0.3 0.00661895 0.110975 -0.0214493 -0.000380549
0.3 0.00660304 0.113388 -0.0213163 -0.000661537
0.3 0.00658958 0.113388 -0.0213163 -0.000661537
0.3 0.00657638 0.115934 -0.021267 -0.000940014
0.3 0.00656566 0.11725 -0.0212783 -0.00107536
0.3 0.00655742 0.11725 -0.0212783 -0.00107536
0.3 0.0065542 0.121362 -0.0214865 -0.00145495
0.3 0.00655341 0.121362 -0.0214865 -0.00145495
0.3 0.00655736 0.123955 -0.0216831 -0.00168761
0.3 0.00656031 0.125075 -0.0217202 -0.0018103
0.3 0.00656141 0.126097 -0.0217391 -0.00192784
0.3 0.00656032 0.127051 -0.0217589 -0.00204126
0.3 0.00656045 0.127051 -0.0217589 -0.00204126
0.3 0.00656118 0.127051 -0.0217589 -0.00204126
0.3 0.00656201 0.129553 -0.0218263 -0.00236426
0.3 0.00656349 0.130265 -0.0218483 -0.00246606
0.3 0.00656517 0.130914 -0.0218697 -0.00256492
0.3 0.00656766 0.130914 -0.0218697 -0.00256492
0.3 0.00657041 0.130914 -0.0218697 -0.00256492
0.3 0.0065736 0.132515 -0.0219294 -0.00284485
0.3 0.00657722 0.132934 -0.0219477 -0.00293266
0.3 0.00658117 0.133299 -0.0219652 -0.00301783
0.3 0.00658569 0.133608 -0.0219819 -0.00310032
0.3 0.00659031 0.133863 -0.0219978 -0.0031802
0.3 0.00659529 0.134066 -0.022013 -0.00325763
0.3 0.00660076 0.134066 -0.022013 -0.00325763
0.3 0.0066064 0.134066 -0.022013 -0.00325763
0.3 0.00661231 0.134373 -0.0220541 -0.00347552
0.3 0.00661873 0.134373 -0.0220541 -0.00347552
0.3 0.00662559 0.134373 -0.0220541 -0.00347552
0.3 0.00663254 0.134373 -0.0220541 -0.00347552
0.3 0.00664046 0.134243 -0.0220889 -0.00367272
0.3 0.00664887 0.134243 -0.0220889 -0.00367272
0.3 0.00665722 0.133679 -0.0221233 -0.00384905
0.3 0.0066656 0.133383 -0.0221366 -0.00390338
0.3 0.00667465 0.133383 -0.0221366 -0.00390338
0.3 0.00668366 0.133383 -0.0221366 -0.00390338
0.3 0.00669379 0.1326 -0.022172 -0.00400258
0.3 0.00670504 0.1326 -0.022172 -0.00400258
0.3 0.00671646 0.130859 -0.0222693 -0.00412247
0.3 0.00673029 0.130859 -0.0222693 -0.00412247
0.3 0.0067467 0.130859 -0.0222693 -0.00412247
0.3 0.00676322 0.128371 -0.0224423 -0.00420458
0.3 0.00678047 0.127373 -0.022519 -0.00422358
0.3 0.00680078 0.127373 -0.022519 -0.00422358
0.3 0.00682422 0.127373 -0.022519 -0.00422358
0.3 0.00684459 0.123864 -0.0228116 -0.0042548
0.3 0.00686876 0.122532 -0.0229308 -0.00425786
0.3 0.00689443 0.121115 -0.0230605 -0.00425661
0.3 0.00692178 0.119624 -0.0232017 -0.00425242
0.3 0.00695001 0.119624 -0.0232017 -0.00425242
0.3 0.00698278 0.119624 -0.0232017 -0.00425242
0.3 0.00701615 0.116419 -0.0235177 -0.00423504
0.3 0.00704996 0.116419 -0.0235177 -0.00423504
0.3 0.00708454 0.111097 -0.024076 -0.00419116
0.3 0.00712198 0.111097 -0.024076 -0.00419116
0.3 0.00716238 0.111097 -0.024076 -0.00419116
0.3 0.00720174 0.107218 -0.0244984 -0.00414947
0.3 0.00724415 0.107218 -0.0244984 -0.00414947
0.3 0.00728301 0.100941 -0.0252017 -0.00407084
0.3 0.00732222 0.098741 -0.025451 -0.00404107
0.3 0.00736041 0.098741 -0.025451 -0.00404107
0.3 0.00740396 0.0918533 -0.0262357 -0.00394345
0.3 0.00744581 0.0918533 -0.0262357 -0.00394345
0.3 0.00748642 0.0918533 -0.0262357 -0.00394345
0.3 0.00752606 0.0918533 -0.0262357 -0.00394345
0.3 0.00756214 0.0845699 -0.0270646 -0.00383459
0.3 0.00760001 0.082077 -0.027344 -0.0037968
0.3 0.00763913 0.082077 -0.027344 -0.0037968
0.3 0.00767718 0.082077 -0.027344 -0.0037968
0.3 0.0077096 0.0744564 -0.0281798 -0.00368032
0.3 0.0077454 0.0744564 -0.0281798 -0.00368032
0.3 0.00778215 0.0744564 -0.0281798 -0.00368032
0.3 0.00781695 0.0744564 -0.0281798 -0.00368032
0.3 0.00784442 0.0641006 -0.0292342 -0.00352385
0.3 0.0078744 0.0641006 -0.0292342 -0.00352385
0.3 0.00790459 0.0641006 -0.0292342 -0.00352385
0.3 0.00792722 0.0563213 -0.0299358 -0.0034111
0.3 0.00795121 0.0563213 -0.0299358 -0.0034111
0.3 0.00797508 0.0563213 -0.0299358 -0.0034111
0.3 0.00799213 0.0511825 -0.0303461 -0.00334023
0.3 0.00801122 0.0511825 -0.0303461 -0.00334023
0.3 0.00802531 0.0461215 -0.0306987 -0.00327392
0.3 0.00803678 0.0461215 -0.0306987 -0.00327392
0.3 0.0080438 0.0387535 -0.0310967 -0.00318401
0.3 0.00804962 0.0387535 -0.0310967 -0.00318401
0.3 0.00804851 0.0317287 -0.0313185 -0.00310498
0.3 0.00804609 0.0317287 -0.0313185 -0.00310498
0.3 0.00804117 0.0294641 -0.0313529 -0.00307962
0.3 0.00803327 0.027244 -0.031368 -0.00305459
0.3 0.00802324 0.027244 -0.031368 -0.00305459
0.3 0.00800853 0.0208102 -0.0312973 -0.00297617
0.3 0.0079932 0.0208102 -0.0312973 -0.00297617
0.3 0.00797553 0.0187462 -0.0312334 -0.00294842
0.3 0.00795711 0.0187462 -0.0312334 -0.00294842
0.3 0.00793647 0.0167258 -0.0311503 -0.00291948
0.3 0.0079159 0.0167258 -0.0311503 -0.00291948
0.3 0.0078893 0.0108682 -0.0307955 -0.00281853
0.3 0.00786126 0.00899105 -0.0306417 -0.00278007
0.3 0.00783352 0.00899105 -0.0306417 -0.00278007
0.3 0.00780703 0.00899105 -0.0306417 -0.00278007
0.3 0.00777436 0.0035239 -0.0300909 -0.00264199
0.3 0.00774065 0.00175787 -0.0298775 -0.00258796
0.3 0.00770804 0.00175787 -0.0298775 -0.00258796
0.3 0.00767523 1.11672e-05 -0.0296531 -0.002529
0.3 0.00764359 1.11672e-05 -0.0296531 -0.002529
0.3 0.00760968 -0.0034299 -0.0291683 -0.002396
0.3 0.00757226 -0.00684158 -0.0286462 -0.00223957
0.3 0.00753663 -0.00684158 -0.0286462 -0.00223957
0.3 0.00750033 -0.0102459 -0.0281021 -0.00205971
0.3 0.00746659 -0.0102459 -0.0281021 -0.00205971
0.3 0.00743541 -0.0102459 -0.0281021 -0.00205971
0.3 0.00740234 -0.0136813 -0.0275547 -0.00185693
0.3 0.00737233 -0.0136813 -0.0275547 -0.00185693
0.3 0.00733884 -0.0190056 -0.0267621 -0.00150808
0.3 0.00730543 -0.0208499 -0.0265135 -0.00138012
0.3 0.00727566 -0.0208499 -0.0265135 -0.00138012
0.3 0.0072496 -0.0208499 -0.0265135 -0.00138012
0.3 0.00721947 -0.0246975 -0.0260575 -0.00110566
0.3 0.00719526 -0.0246975 -0.0260575 -0.00110566
0.3 0.0071698 -0.0287537 -0.0256634 -0.000810298
0.3 0.00714802 -0.0287537 -0.0256634 -0.000810298
0.3 0.00712095 -0.035188 -0.0252166 -0.000344728
0.3 0.00709721 -0.0374188 -0.0251101 -0.000186264
0.3 0.00707674 -0.0374188 -0.0251101 -0.000186264
0.3 0.00705747 -0.0374188 -0.0251101 -0.000186264
0.3 0.00703737 -0.0420091 -0.024975 0.000130976
0.3 0.00702094 -0.0420091 -0.024975 0.000130976
0.3 0.00700458 -0.0491977 -0.0249715 0.000599562
0.3 0.00699155 -0.0516649 -0.0250272 0.000751322
0.3 0.00698192 -0.0516649 -0.0250272 0.000751322
0.3 0.0069745 -0.0516649 -0.0250272 0.000751322
0.3 0.00696903 -0.0592512 -0.0253828 0.00118239
0.3 0.00697173 -0.0617516 -0.0255317 0.00131877
0.3 0.00697666 -0.0641208 -0.0256321 0.00145588
0.3 0.00698086 -0.0641208 -0.0256321 0.00145588
0.3 0.00698001 -0.0641208 -0.0256321 0.00145588
0.3 0.00697668 -0.0685737 -0.0257811 0.00171927
0.3 0.00697299 -0.0685737 -0.0257811 0.00171927
0.3 0.00696841 -0.0727724 -0.0259302 0.00197174
0.3 0.00696486 -0.0747742 -0.0260029 0.0020927
0.3 0.00696258 -0.0803975 -0.0262116 0.00243494
0.3 0.00696092 -0.0803975 -0.0262116 0.00243494
0.3 0.00695986 -0.0803975 -0.0262116 0.00243494
0.3 0.00695939 -0.0803975 -0.0262116 0.00243494
0.3 0.00695986 -0.0854571 -0.0264051 0.00274646
0.3 0.00696149 -0.0854571 -0.0264051 0.00274646
0.3 0.00696404 -0.0854571 -0.0264051 0.00274646
0.3 0.00696671 -0.0899793 -0.0265839 0.00302924
0.3 0.00697036 -0.0913708 -0.0266403 0.00311724
0.3 0.0069751 -0.0913708 -0.0266403 0.00311724
0.3 0.00698054 -0.0927054 -0.0266953 0.00320228
0.3 0.00698628 -0.0927054 -0.0266953 0.00320228
0.3 0.00699304 -0.0952082 -0.0268008 0.00336361
0.3 0.00700036 -0.0952082 -0.0268008 0.00336361
0.3 0.00700814 -0.0974903 -0.0269008 0.00351333
0.3 0.00701633 -0.0995583 -0.0269958 0.00365199
0.3 0.00702519 -0.100513 -0.0270415 0.00371719
0.3 0.00703115 -0.100513 -0.0270415 0.00371719
0.3 0.00703729 -0.100513 -0.0270415 0.00371719
0.3 0.00704342 -0.102802 -0.027135 0.00389741
0.3 0.00705444 -0.103354 -0.0271445 0.00395102
0.3 0.00706699 -0.103796 -0.0271395 0.00400097
0.3 0.00707961 -0.104131 -0.0271199 0.004047
0.3 0.0070963 -0.104131 -0.0271199 0.004047
0.3 0.00711719 -0.104131 -0.0271199 0.004047
0.3 0.00713898 -0.104511 -0.0269668 0.00416106
0.3 0.00716209 -0.104511 -0.0269668 0.00416106
0.3 0.00718775 -0.104268 -0.0267822 0.00421579
0.3 0.00721501 -0.103999 -0.0266642 0.00423666
0.3 0.00724535 -0.103999 -0.0266642 0.00423666
0.3 0.00727666 -0.103201 -0.0263806 0.00426601
0.3 0.00731054 -0.103201 -0.0263806 0.00426601
0.3 0.0073478 -0.103201 -0.0263806 0.00426601
0.3 0.00738564 -0.101422 -0.0258514 0.00428177
0.3 0.00742515 -0.100688 -0.025651 0.0042802
0.3 0.00746427 -0.0998851 -0.0254392 0.00427526
0.3 0.00750668 -0.0990187 -0.0252157 0.00426688
0.3 0.00755001 -0.0980952 -0.0249826 0.00425561
0.3 0.00759377 -0.0971188 -0.0247408 0.00424163
0.3 0.00763732 -0.0971188 -0.0247408 0.00424163
0.3 0.00768351 -0.0971188 -0.0247408 0.00424163
0.3 0.00773099 -0.0939 -0.0239613 0.00418255
0.3 0.00777788 -0.0939 -0.0239613 0.00418255
0.3 0.00782441 -0.0915319 -0.0233959 0.00412834
0.3 0.00787165 -0.0902926 -0.0231025 0.00409742
0.3 0.00792124 -0.0890251 -0.0228039 0.00406448
0.3 0.0079687 -0.0877297 -0.0225003 0.00402955
0.3 0.0080183 -0.086412 -0.0221932 0.00399299
0.3 0.00806749 -0.0850821 -0.0218851 0.00395528
0.3 0.00811483 -0.0837403 -0.0215759 0.00391646
0.3 0.00816324 -0.0823966 -0.0212686 0.00387712
0.3 0.00821073 -0.0810563 -0.0209641 0.00383739
0.3 0.00825615 -0.0810563 -0.0209641 0.00383739
0.3 0.00830264 -0.0810563 -0.0209641 0.00383739
0.3 0.00834677 -0.077112 -0.0200828 0.00371919
0.3 0.0083896 -0.0758372 -0.019803 0.00368073
0.3 0.00842984 -0.0758372 -0.019803 0.00368073
0.3 0.0084699 -0.0758372 -0.019803 0.00368073
0.3 0.0085073 -0.0721764 -0.0190165 0.00357094
0.3 0.00854265 -0.0721764 -0.0190165 0.00357094
0.3 0.00857581 -0.0721764 -0.0190165 0.00357094
0.3 0.00860644 -0.0688413 -0.018328 0.00347264
0.3 0.00863445 -0.0678123 -0.0181228 0.00344293
0.3 0.00865989 -0.0668313 -0.0179315 0.00341496
0.3 0.00868253 -0.0668313 -0.0179315 0.00341496
0.3 0.00870224 -0.0668313 -0.0179315 0.00341496
0.3 0.00871957 -0.064206 -0.0174477 0.00334222
0.3 0.00873353 -0.064206 -0.0174477 0.00334222
0.3 0.00874417 -0.064206 -0.0174477 0.00334222
0.3 0.00875202 -0.0615533 -0.0170345 0.00327066
0.3 0.00875647 -0.0615533 -0.0170345 0.00327066
0.3 0.00875762 -0.0610452 -0.0169733 0.00325678
0.3 0.0087564 -0.0606024 -0.01693 0.00324418
0.3 0.00875177 -0.0606024 -0.01693 0.00324418
0.3 0.0087446 -0.0606024 -0.01693 0.00324418
0.3 0.00873431 -0.0598849 -0.0168906 0.00322209
0.3 0.00872073 -0.0598849 -0.0168906 0.00322209
0.3 0.0087051 -0.0598849 -0.0168906 0.00322209
0.3 0.00868649 -0.0590354 -0.0169802 0.00318357
0.3 0.00866498 -0.0590354 -0.0169802 0.00318357
0.3 0.00864173 -0.0589185 -0.0170315 0.00317359
0.3 0.00861716 -0.0589185 -0.0170315 0.00317359
0.3 0.00858924 -0.0586386 -0.0172195 0.00313856
0.3 0.00855999 -0.0585642 -0.0172921 0.00312452
0.3 0.00852948 -0.0584889 -0.0173675 0.00310912
0.3 0.00849749 -0.0584115 -0.0174453 0.00309229
0.3 0.00846505 -0.0584115 -0.0174453 0.00309229
0.3 0.00843224 -0.0584115 -0.0174453 0.00309229
0.3 0.00839803 -0.0581647 -0.0176928 0.00303269
0.3 0.00836309 -0.0580787 -0.0177805 0.00300984
0.3 0.00832881 -0.0580787 -0.0177805 0.00300984
0.3 0.00829428 -0.0580787 -0.0177805 0.00300984
0.3 0.00825929 -0.0578958 -0.0179647 0.00295929
0.3 0.00822439 -0.0576881 -0.0181596 0.00290477
0.3 0.00819077 -0.0576881 -0.0181596 0.00290477
0.3 0.00815612 -0.0574218 -0.0183573 0.00284541
0.3 0.00812218 -0.0572571 -0.0184545 0.00281352
0.3 0.00808997 -0.0572571 -0.0184545 0.00281352
0.3 0.00805933 -0.0572571 -0.0184545 0.00281352
0.3 0.008028 -0.0565902 -0.0187294 0.00270991
0.3 0.00799859 -0.0565902 -0.0187294 0.00270991
0.3 0.00797151 -0.0565902 -0.0187294 0.00270991
0.3 0.00794361 -0.0556069 -0.0189692 0.0025957
0.3 0.00791864 -0.0556069 -0.0189692 0.0025957
0.3 0.00789573 -0.0556069 -0.0189692 0.0025957
0.3 0.00787329 -0.0542411 -0.019162 0.00247422
0.3 0.0078524 -0.0536912 -0.019214 0.00243291
0.3 0.00783404 -0.0536912 -0.019214 0.00243291
0.3 0.00781712 -0.051736 -0.0193301 0.00231009
0.3 0.00780287 -0.051736 -0.0193301 0.00231009
0.3 0.0077915 -0.051736 -0.0193301 0.00231009
0.3 0.0077824 -0.051736 -0.0193301 0.00231009
0.3 0.00777641 -0.0492938 -0.0193816 0.00219362
0.3 0.0077724 -0.0483616 -0.0193832 0.00215762
0.3 0.00777133 -0.0483616 -0.0193832 0.00215762
0.3 0.00777243 -0.0473693 -0.0193772 0.00212364
0.3 0.00777724 -0.0473693 -0.0193772 0.00212364
0.3 0.0077842 -0.0452022 -0.0193433 0.00206292
0.3 0.00779221 -0.0429995 -0.0193003 0.00200027
0.3 0.0078043 -0.0419073 -0.0192755 0.00196669
0.3 0.00782232 -0.0419073 -0.0192755 0.00196669
0.3 0.00784423 -0.0397497 -0.0192198 0.00189431
0.3 0.00786871 -0.0397497 -0.0192198 0.00189431
0.3 0.00789495 -0.037884 -0.0193268 0.00188245
0.3 0.00792143 -0.0369823 -0.0193858 0.00187801
0.3 0.0079525 -0.0369823 -0.0193858 0.00187801
0.3 0.00798642 -0.0369823 -0.0193858 0.00187801
0.3 0.00802025 -0.0343096 -0.0195403 0.00185702
0.3 0.00805679 -0.0334377 -0.0195892 0.00184945
0.3 0.0080985 -0.0334377 -0.0195892 0.00184945
0.3 0.00814309 -0.0334377 -0.0195892 0.00184945
0.3 0.00818987 -0.0308852 -0.0197315 0.0018263
0.3 0.00823736 -0.0300559 -0.0197777 0.00181852
0.3 0.00828914 -0.0292373 -0.0198232 0.0018107
0.3 0.00834317 -0.0292373 -0.0198232 0.0018107
0.3 0.0083996 -0.0292373 -0.0198232 0.0018107
0.3 0.00845605 -0.0268462 -0.0199566 0.00178707
0.3 0.0085168 -0.0260711 -0.02 0.00177921
0.3 0.00857928 -0.0253069 -0.0200429 0.00177132
0.3 0.00864378 -0.0245541 -0.0200851 0.00176344
0.3 0.00871022 -0.0238127 -0.0201268 0.00175558
0.3 0.00877771 -0.0238127 -0.0201268 0.00175558
0.3 0.00884685 -0.0238127 -0.0201268 0.00175558
0.3 0.00891786 -0.0217495 -0.02024 0.00173131
0.3 0.00898934 -0.0211708 -0.0202648 0.00172422
0.3 0.00906461 -0.0211708 -0.0202648 0.00172422
0.3 0.0091422 -0.0202043 -0.0202813 0.00171404
0.3 0.00922217 -0.0202043 -0.0202813 0.00171404
0.3 0.00930454 -0.019516 -0.0202429 0.00171147
0.3 0.00938753 -0.019516 -0.0202429 0.00171147
0.3 0.00947572 -0.019516 -0.0202429 0.00171147
0.3 0.00956587 -0.0190405 -0.0200649 0.00172555
0.3 0.00965874 -0.019029 -0.0199716 0.00173559
0.3 0.00975284 -0.0190911 -0.0198628 0.0017484
0.3 0.00984954 -0.0192176 -0.0197383 0.00176367
0.3 0.0099499 -0.0194068 -0.0195972 0.00178165
0.3 0.0100526 -0.0196557 -0.0194391 0.0018026
0.3 0.0101557 -0.0199645 -0.0192641 0.00182656
0.3 0.010263 -0.020325 -0.0190757 0.0018527
0.3 0.0103723 -0.020325 -0.0190757 0.0018527
0.3 0.0104815 -0.020325 -0.0190757 0.0018527
0.3 0.0105952 -0.0216825 -0.0184367 0.00194303
0.3 0.0107105 -0.0216825 -0.0184367 0.00194303
0.3 0.0108273 -0.0222163 -0.0182016 0.00197724
0.3 0.0109436 -0.0227812 -0.0179582 0.00201317
0.3 0.0110632 -0.0227812 -0.0179582 0.00201317
0.3 0.0111837 -0.0246375 -0.0171806 0.00213167
0.3 0.0113049 -0.0246375 -0.0171806 0.00213167
0.3 0.0114251 -0.0246375 -0.0171806 0.00213167
0.3 0.0115475 -0.0259744 -0.0166315 0.00221755
0.3 0.0116711 -0.0259744 -0.0166315 0.00221755
0.3 0.0117949 -0.0280603 -0.0157799 0.00235259
0.3 0.0119169 -0.0287661 -0.0154899 0.00239901
0.3 0.0120404 -0.0287661 -0.0154899 0.00239901
0.3 0.012164 -0.0301598 -0.0149115 0.00249162
0.3 0.0122857 -0.0301598 -0.0149115 0.00249162
0.3 0.0124074 -0.0301598 -0.0149115 0.00249162
0.3 0.0125286 -0.0321228 -0.0140714 0.00262496
0.3 0.0126474 -0.0327256 -0.0138027 0.00266718
0.3 0.0127665 -0.0332995 -0.0135407 0.00270798
0.3 0.0128838 -0.0338415 -0.013286 0.0027473
0.3 0.0129979 -0.0338415 -0.013286 0.0027473
0.3 0.0131118 -0.0343455 -0.0130403 0.00278476
0.3 0.0132229 -0.0343455 -0.0130403 0.00278476
0.3 0.0133324 -0.0355973 -0.0123641 0.00288494
0.3 0.0134394 -0.0355973 -0.0123641 0.00288494
0.3 0.0135448 -0.0361729 -0.0119753 0.00293942
0.3 0.0136478 -0.0363725 -0.0118021 0.00296268
0.3 0.0137482 -0.0365121 -0.0116438 0.00298327
0.3 0.0138457 -0.0365893 -0.011501 0.00300111
0.3 0.0139403 -0.0366041 -0.0113736 0.00301626
0.3 0.0140321 -0.0365539 -0.0112624 0.00302872
0.3 0.0141199 -0.0365539 -0.0112624 0.00302872
0.3 0.0142033 -0.0365539 -0.0112624 0.00302872
0.3 0.0142853 -0.0359727 -0.0110352 0.00305026
0.3 0.0143653 -0.0356317 -0.0109964 0.00305187
0.3 0.0144421 -0.0352182 -0.0109768 0.00305058
0.3 0.0145163 -0.0347324 -0.0109762 0.00304657
0.3 0.0145852 -0.0347324 -0.0109762 0.00304657
0.3 0.0146501 -0.0347324 -0.0109762 0.00304657
0.3 0.0147129 -0.0335768 -0.0110235 0.00303243
0.3 0.0147723 -0.0335768 -0.0110235 0.00303243
0.3 0.0148293 -0.0314871 -0.0111903 0.00300136
0.3 0.014883 -0.0314871 -0.0111903 0.00300136
0.3 0.0149358 -0.0291125 -0.0114432 0.0029663
0.3 0.0149855 -0.0291125 -0.0114432 0.0029663
0.3 0.0150326 -0.0291125 -0.0114432 0.0029663
0.3 0.0150771 -0.0291125 -0.0114432 0.0029663
0.3 0.0151208 -0.026562 -0.0117619 0.00293565
0.3 0.0151626 -0.0256865 -0.0118792 0.00292731
0.3 0.015203 -0.0247924 -0.0120033 0.00292008
0.3 0.0152427 -0.0238891 -0.0121327 0.00291398
0.3 0.0152811 -0.0238891 -0.0121327 0.00291398
0.3 0.0153169 -0.0238891 -0.0121327 0.00291398
0.3 0.0153529 -0.021117 -0.0125514 0.0029037
0.3 0.0153888 -0.020185 -0.0126998 0.00290275
0.3 0.0154234 -0.0192592 -0.0128496 0.00290352
0.3 0.0154581 -0.0183408 -0.0130003 0.00290611
0.3 0.0154925 -0.0174429 -0.0131495 0.00291057
0.3 0.0155275 -0.0165691 -0.0132964 0.00291708
0.3 0.0155622 -0.0157199 -0.013441 0.00292555
0.3 0.0155975 -0.0148958 -0.0135845 0.00293559
0.3 0.0156333 -0.0141067 -0.013724 0.0029475
0.3 0.0156697 -0.0133562 -0.0138588 0.00296122
0.3 0.0157063 -0.0133562 -0.0138588 0.00296122
0.3 0.0157445 -0.0133562 -0.0138588 0.00296122
0.3 0.0157835 -0.0113544 -0.0142324 0.00301291
0.3 0.0158243 -0.0113544 -0.0142324 0.00301291
0.3 0.0158662 -0.0113544 -0.0142324 0.00301291
0.3 0.0159087 -0.0102714 -0.01445 0.00305489
0.3 0.0159536 -0.0102714 -0.01445 0.00305489
0.3 0.0159996 -0.00905569 -0.0147259 0.00312634
0.3 0.0160479 -0.00905569 -0.0147259 0.00312634
0.3 0.0160961 -0.0087716 -0.0148034 0.00315142
0.3 0.0161467 -0.0087716 -0.0148034 0.00315142
0.3 0.0161978 -0.00830215 -0.0149916 0.00322856
0.3 0.0162513 -0.00830215 -0.0149916 0.00322856
0.3 0.0163066 -0.00830215 -0.0149916 0.00322856
0.3 0.0163634 -0.00845204 -0.0151054 0.00330202
0.3 0.0164223 -0.00864991 -0.015126 0.00332439
0.3 0.0164848 -0.00892189 -0.0151378 0.00334546
0.3 0.0165484 -0.00892189 -0.0151378 0.00334546
0.3 0.0166218 -0.00945909 -0.0151589 0.00339475
0.3 0.016692 -0.00945909 -0.0151589 0.00339475
0.3 0.0167607 -0.00945909 -0.0151589 0.00339475
0.3 0.0168287 -0.0102478 -0.0151794 0.00348129
0.3 0.0168965 -0.0102478 -0.0151794 0.00348129
0.3 0.0169629 -0.0107954 -0.0151617 0.0035511
0.3 0.0170321 -0.0107954 -0.0151617 0.0035511
0.3 0.0171032 -0.0107954 -0.0151617 0.0035511
0.3 0.0171767 -0.0114957 -0.0152152 0.00360389
0.3 0.0172491 -0.0117303 -0.015224 0.00362543
0.3 0.0173208 -0.0119633 -0.0152315 0.00364749
0.3 0.017392 -0.0121929 -0.0152387 0.00366962
0.3 0.0174618 -0.0124183 -0.0152461 0.00369162
0.3 0.0175319 -0.0126395 -0.0152536 0.00371353
0.3 0.0176013 -0.0128567 -0.0152612 0.00373533
0.3 0.0176701 -0.0130697 -0.015269 0.00375701
0.3 0.0177382 -0.0130697 -0.015269 0.00375701
0.3 0.0178056 -0.0130697 -0.015269 0.00375701
0.3 0.0178724 -0.013483 -0.015285 0.00379999
0.3 0.0179386 -0.013483 -0.015285 0.00379999
0.3 0.0180041 -0.0142601 -0.0153192 0.00388444
0.3 0.0180681 -0.0142601 -0.0153192 0.00388444
0.3 0.0181322 -0.014444 -0.0153281 0.00390524
0.3 0.0181959 -0.014444 -0.0153281 0.00390524
0.3 0.0182583 -0.014624 -0.0153371 0.00392593
0.3 0.0183147 -0.014624 -0.0153371 0.00392593
0.3 0.0183725 -0.0151023 -0.015481 0.00396781
0.3 0.0184325 -0.0151867 -0.0156107 0.00398874
0.3 0.0184946 -0.0151867 -0.0156107 0.00398874
0.3 0.0185575 -0.0151429 -0.0156871 0.00399599
0.3 0.0186219 -0.0151429 -0.0156871 0.00399599
0.3 0.0186877 -0.0151429 -0.0156871 0.00399599
0.3 0.0187518 -0.014593 -0.0159782 0.00399994
0.3 0.0188187 -0.0142672 -0.0160972 0.00399527
0.3 0.0188876 -0.0142672 -0.0160972 0.00399527
0.3 0.0189569 -0.0138618 -0.0162295 0.00398702
0.3 0.0190262 -0.0138618 -0.0162295 0.00398702
0.3 0.0190956 -0.0121914 -0.0167032 0.00394302
0.3 0.01917 -0.0121914 -0.0167032 0.00394302
0.3 0.0192448 -0.0107038 -0.0170878 0.00389799
0.3 0.0193188 -0.00985475 -0.017301 0.00387129
0.3 0.0193939 -0.00893618 -0.0175276 0.0038419
0.3 0.0194724 -0.00794864 -0.0177701 0.00381024
0.3 0.019553 -0.00794864 -0.0177701 0.00381024
0.3 0.0196311 -0.00577999 -0.0182934 0.00374036
0.3 0.0197131 -0.00460428 -0.0185736 0.00370245
0.3 0.0197956 -0.00336545 -0.018866 0.00366223
0.3 0.0198786 -0.00207313 -0.0191699 0.00362071
0.3 0.0199606 -0.00207313 -0.0191699 0.00362071
0.3 0.0200451 -0.000732004 -0.0194831 0.00357786
0.3 0.0201315 -0.000732004 -0.0194831 0.00357786
0.3 0.0202157 0.00358333 -0.0204741 0.00344033
0.3 0.0202981 0.00510617 -0.0208188 0.00339235
0.3 0.0203832 0.00510617 -0.0208188 0.00339235
0.3 0.0204692 0.00510617 -0.0208188 0.00339235
0.3 0.0205501 0.00988061 -0.0218806 0.00324339
0.3 0.020634 0.00988061 -0.0218806 0.00324339
0.3 0.0207181 0.00988061 -0.0218806 0.00324339
0.3 0.0208 0.00988061 -0.0218806 0.00324339
0.3 0.0208795 0.0165991 -0.0233153 0.00303813
0.3 0.0209595 0.0165991 -0.0233153 0.00303813
0.3 0.021039 0.0165991 -0.0233153 0.00303813
0.3 0.0211128 0.0217792 -0.0243609 0.00288217
0.3 0.0211862 0.0235173 -0.0246983 0.00283028
0.3 0.0212588 0.0252533 -0.0250277 0.00277857
0.3 0.0213302 0.0252533 -0.0250277 0.00277857
0.3 0.0213993 0.0269806 -0.0253467 0.00272738
0.3 0.0214636 0.0303915 -0.0259499 0.00262745
0.3 0.0215267 0.0320691 -0.0262315 0.00257899
0.3 0.0215881 0.0320691 -0.0262315 0.00257899
0.3 0.0216477 0.0320691 -0.0262315 0.00257899
0.3 0.0217024 0.035338 -0.0267491 0.00248566
0.3 0.0217564 0.035338 -0.0267491 0.00248566
0.3 0.0218056 0.0400071 -0.0273915 0.00236015
0.3 0.0218524 0.0400071 -0.0273915 0.00236015
0.3 0.021896 0.0400071 -0.0273915 0.00236015
0.3 0.021936 0.0442241 -0.0278383 0.00225177
0.3 0.0219736 0.0442241 -0.0278383 0.00225177
0.3 0.0220084 0.0442241 -0.0278383 0.00225177
0.3 0.0220394 0.0467364 -0.028014 0.00218872
0.3 0.0220676 0.0467364 -0.028014 0.00218872
0.3 0.0220917 0.0490009 -0.0280913 0.00213116
0.3 0.0221134 0.0490009 -0.0280913 0.00213116
0.3 0.0221308 0.0519315 -0.028021 0.00205072
0.3 0.0221455 0.0527898 -0.0279481 0.00202415
0.3 0.0221574 0.0535884 -0.0278514 0.00199728
0.3 0.0221671 0.0543246 -0.0277312 0.00196964
0.3 0.0221749 0.0543246 -0.0277312 0.00196964
0.3 0.0221808 0.0543246 -0.0277312 0.00196964
0.3 0.0221828 0.0562183 -0.0272374 0.00187609
0.3 0.0221837 0.0562183 -0.0272374 0.00187609
0.3 0.0221831 0.0562183 -0.0272374 0.00187609
0.3 0.0221797 0.0576279 -0.0265538 0.00176086
0.3 0.0221745 0.0580019 -0.0262892 0.00171561
0.3 0.0221685 0.0583316 -0.0260071 0.00166637
0.3 0.0221617 0.0586182 -0.0257099 0.00161303
0.3 0.0221548 0.0586182 -0.0257099 0.00161303
0.3 0.0221486 0.0586182 -0.0257099 0.00161303
0.3 0.0221395 0.0593001 -0.0247413 0.00142287
0.3 0.0221312 0.0593001 -0.0247413 0.00142287
0.3 0.0221234 0.0593001 -0.0247413 0.00142287
0.3 0.0221139 0.0598481 -0.0236965 0.00118132
0.3 0.0221063 0.0598481 -0.0236965 0.00118132
0.3 0.0220991 0.0600424 -0.0233407 0.00108752
0.3 0.0220928 0.0600424 -0.0233407 0.00108752
0.3 0.0220859 0.0607704 -0.0222739 0.000763425
0.3 0.0220794 0.061432 -0.0215871 0.000513526
0.3 0.0220747 0.061432 -0.0215871 0.000513526
0.3 0.0220727 0.061432 -0.0215871 0.000513526
0.3 0.0220706 0.0622516 -0.0209347 0.000240483
0.3 0.0220688 0.062725 -0.0206261 9.6868e-05
0.3 0.0220679 0.0632432 -0.0203308 -5.09715e-05
0.3 0.0220694 0.0638036 -0.0200516 -0.000201859
0.3 0.0220724 0.0644026 -0.0197894 -0.00035455
0.3 0.0220762 0.065038 -0.0195443 -0.000509037
0.3 0.0220812 0.0657107 -0.0193177 -0.000664467
0.3 0.0220884 0.0664227 -0.0191122 -0.00082004
0.3 0.0220966 0.0664227 -0.0191122 -0.00082004
0.3 0.0221069 0.067952 -0.0187654 -0.00112884
0.3 0.022119 0.0687703 -0.0186279 -0.00128052
0.3 0.022134 0.0696246 -0.018517 -0.00142927
0.3 0.0221527 0.0705082 -0.0184334 -0.00157388
0.3 0.0221746 0.0714213 -0.0183773 -0.00171417
0.3 0.0221956 0.0714213 -0.0183773 -0.00171417
0.3 0.0222134 0.0714213 -0.0183773 -0.00171417
0.3 0.0222414 0.073382 -0.0183365 -0.00196926
0.3 0.02227 0.073382 -0.0183365 -0.00196926
0.3 0.0222999 0.0752829 -0.0183093 -0.00220182
0.3 0.022331 0.0752829 -0.0183093 -0.00220182
0.3 0.0223626 0.0769977 -0.0182886 -0.00242691
0.3 0.0223948 0.0769977 -0.0182886 -0.00242691
0.3 0.0224243 0.0790348 -0.0181111 -0.00281246
0.3 0.0224527 0.0790348 -0.0181111 -0.00281246
0.3 0.0224787 0.0796247 -0.0180575 -0.00293254
0.3 0.0225051 0.0796247 -0.0180575 -0.00293254
0.3 0.0225311 0.0811453 -0.0179099 -0.00327898
0.3 0.0225571 0.0811453 -0.0179099 -0.00327898
0.3 0.0225823 0.0815719 -0.0178646 -0.00338984
0.3 0.0226075 0.0815719 -0.0178646 -0.00338984
0.3 0.0226328 0.0823087 -0.0177792 -0.0036046
0.3 0.0226578 0.0826211 -0.0177389 -0.00370871
0.3 0.0226824 0.0831334 -0.0176631 -0.00391028
0.3 0.022707 0.0831334 -0.0176631 -0.00391028
0.3 0.0227314 0.0831334 -0.0176631 -0.00391028
0.3 0.0227555 0.0835012 -0.0175935 -0.00410334
0.3 0.022779 0.0836342 -0.0175608 -0.0041969
0.3 0.0228028 0.0837986 -0.0174999 -0.00437797
0.3 0.0228264 0.083832 -0.0174715 -0.00446567
0.3 0.0228496 0.083832 -0.0174715 -0.00446567
0.3 0.0228732 0.083832 -0.0174715 -0.00446567
0.3 0.0228971 0.0837167 -0.0174006 -0.00471603
0.3 0.0229207 0.0837167 -0.0174006 -0.00471603
0.3 0.0229443 0.0835616 -0.0173911 -0.00479348
0.3 0.0229675 0.0835616 -0.0173911 -0.00479348
0.3 0.0229923 0.0830432 -0.0173991 -0.00493717
0.3 0.0230176 0.0830432 -0.0173991 -0.00493717
0.3 0.023043 0.0822004 -0.0174526 -0.00506266
0.3 0.023072 0.0822004 -0.0174526 -0.00506266
0.3 0.0231003 0.0802731 -0.0176328 -0.00521334
0.3 0.0231301 0.0794495 -0.0177223 -0.00525367
0.3 0.0231624 0.0794495 -0.0177223 -0.00525367
0.3 0.0231975 0.0794495 -0.0177223 -0.00525367
0.3 0.0232315 0.0764267 -0.0180867 -0.00534454
0.3 0.0232687 0.0764267 -0.0180867 -0.00534454
0.3 0.0233089 0.0764267 -0.0180867 -0.00534454
0.3 0.0233468 0.0739597 -0.0184089 -0.0053811
0.3 0.0233905 0.0739597 -0.0184089 -0.0053811
0.3 0.0234341 0.069613 -0.0190123 -0.00540244
0.3 0.0234786 0.068002 -0.0192463 -0.00540226
0.3 0.0235256 0.068002 -0.0192463 -0.00540226
0.3 0.0235714 0.0645484 -0.0197622 -0.00539199
0.3 0.0236196 0.0645484 -0.0197622 -0.00539199
0.3 0.0236703 0.0645484 -0.0197622 -0.00539199
0.3 0.0237203 0.0607827 -0.0203441 -0.00537023
0.3 0.0237727 0.0607827 -0.0203441 -0.00537023
0.3 0.0238237 0.0567204 -0.0209857 -0.00533754
0.3 0.0238747 0.0567204 -0.0209857 -0.00533754
0.3 0.0239263 0.0523999 -0.0216777 -0.00529505
0.3 0.0239767 0.0523999 -0.0216777 -0.00529505
0.3 0.024028 0.0478475 -0.0224149 -0.00524466
0.3 0.0240814 0.0478475 -0.0224149 -0.00524466
0.3 0.0241307 0.0406122 -0.0235904 -0.00515542
0.3 0.0241782 0.0406122 -0.0235904 -0.00515542
0.3 0.024227 0.0380935 -0.0239989 -0.00512184
0.3 0.0242777 0.0380935 -0.0239989 -0.00512184
0.3 0.0243226 0.0302751 -0.0252574 -0.00501349
0.3 0.0243661 0.0275975 -0.025683 -0.00497585
0.3 0.0244071 0.0248899 -0.0261106 -0.00493794
0.3 0.0244494 0.0248899 -0.0261106 -0.00493794
0.3 0.024492 0.0248899 -0.0261106 -0.00493794
0.3 0.024528 0.019387 -0.0269705 -0.00486097
0.3 0.0245668 0.019387 -0.0269705 -0.00486097
0.3 0.0246015 0.0137831 -0.0278274 -0.00478368
0.3 0.0246331 0.0109608 -0.0282515 -0.00474597
0.3 0.0246651 0.0109608 -0.0282515 -0.00474597
0.3 0.0246924 0.00531371 -0.0290834 -0.0046725
0.3 0.0247168 0.00531371 -0.0290834 -0.0046725
0.3 0.0247392 -0.000330726 -0.0298839 -0.00460482
0.3 0.0247606 -0.000330726 -0.0298839 -0.00460482
0.3 0.0247791 -0.000330726 -0.0298839 -0.00460482
0.3 0.024789 -0.0114973 -0.0313603 -0.00449007
0.3 0.0247974 -0.0142413 -0.0316968 -0.00446613
0.3 0.0248029 -0.0169681 -0.0320204 -0.00444361
0.3 0.0248056 -0.0169681 -0.0320204 -0.00444361
0.3 0.0248033 -0.0223603 -0.0326278 -0.00440292
0.3 0.0248021 -0.0223603 -0.0326278 -0.00440292
0.3 0.0248004 -0.0223603 -0.0326278 -0.00440292
0.3 0.0247965 -0.0223603 -0.0326278 -0.00440292
0.3 0.0247892 -0.0276606 -0.0331773 -0.00436588
0.3 0.024776 -0.0354371 -0.0338908 -0.0043115
0.3 0.024761 -0.0379717 -0.0340978 -0.0042935
0.3 0.024745 -0.0379717 -0.0340978 -0.0042935
0.3 0.0247272 -0.0429872 -0.0344768 -0.00425353
0.3 0.0247102 -0.0429872 -0.0344768 -0.00425353
0.3 0.0246944 -0.0429872 -0.0344768 -0.00425353
0.3 0.024673 -0.0503392 -0.0349529 -0.0041773
0.3 0.0246539 -0.0503392 -0.0349529 -0.0041773
0.3 0.0246346 -0.0527463 -0.0350896 -0.00414543
0.3 0.0246141 -0.0551526 -0.0352181 -0.00410886
0.3 0.0245953 -0.0551526 -0.0352181 -0.00410886
0.3 0.0245749 -0.0623339 -0.0355536 -0.00397262
0.3 0.0245574 -0.0623339 -0.0355536 -0.00397262
0.3 0.0245409 -0.0647168 -0.0356504 -0.00391762
0.3 0.0245273 -0.0647168 -0.0356504 -0.00391762
0.3 0.0245116 -0.0694772 -0.0358276 -0.00379065
0.3 0.0244988 -0.0694772 -0.0358276 -0.00379065
0.3 0.0244875 -0.0694772 -0.0358276 -0.00379065
0.3 0.0244769 -0.074219 -0.0359874 -0.00364253
0.3 0.0244625 -0.0813159 -0.0362103 -0.00338131
0.3 0.0244495 -0.0836909 -0.0362863 -0.00328377
0.3 0.0244357 -0.0884939 -0.0364542 -0.00307151
0.3 0.024424 -0.0884939 -0.0364542 -0.00307151
0.3 0.0244179 -0.0884939 -0.0364542 -0.00307151
0.3 0.0244159 -0.0884939 -0.0364542 -0.00307151
0.3 0.0244134 -0.0933795 -0.0366485 -0.0028369
0.3 0.0244132 -0.0933795 -0.0366485 -0.0028369
0.3 0.0244119 -0.100867 -0.0370174 -0.00245108
0.3 0.0244131 -0.103408 -0.0371672 -0.00231558
0.3 0.0244162 -0.105978 -0.0373345 -0.00217731
0.3 0.0244214 -0.105978 -0.0373345 -0.00217731
0.3 0.0244295 -0.105978 -0.0373345 -0.00217731
0.3 0.02444 -0.111204 -0.0377223 -0.0018939
0.3 0.0244517 -0.113867 -0.0379501 -0.00175017
0.3 0.0244621 -0.113867 -0.0379501 -0.00175017
0.3 0.0244752 -0.119288 -0.0384815 -0.001463
0.3 0.0244939 -0.119288 -0.0384815 -0.001463
0.3 0.024514 -0.127677 -0.0395022 -0.00104277
0.3 0.0245365 -0.127677 -0.0395022 -0.00104277
0.3 0.0245634 -0.133454 -0.0403569 -0.000778467
0.3 0.0246014 -0.136272 -0.0407959 -0.000651564
0.3 0.0246403 -0.136272 -0.0407959 -0.000651564
0.3 0.0246785 -0.136272 -0.0407959 -0.000651564
0.3 0.0247168 -0.143954 -0.0418961 -0.000233056
0.3 0.0247553 -0.143954 -0.0418961 -0.000233056
0.3 0.0247953 -0.143954 -0.0418961 -0.000233056
0.3 0.0248347 -0.150822 -0.0429623 0.000148997
0.3 0.0248765 -0.150822 -0.0429623 0.000148997
0.3 0.0249197 -0.150822 -0.0429623 0.000148997
0.3 0.0249636 -0.156887 -0.0439742 0.000490713
0.3 0.0250074 -0.156887 -0.0439742 0.000490713
0.3 0.0250531 -0.160493 -0.0446177 0.000696559
0.3 0.0250998 -0.162167 -0.0449305 0.00079299
0.3 0.0251475 -0.162167 -0.0449305 0.00079299
0.3 0.0251949 -0.162167 -0.0449305 0.00079299
0.3 0.0252432 -0.166704 -0.0458354 0.0010585
0.3 0.0252931 -0.166704 -0.0458354 0.0010585
0.3 0.0253438 -0.166704 -0.0458354 0.0010585
0.3 0.025395 -0.170528 -0.0466898 0.0012885
0.3 0.0254458 -0.170528 -0.0466898 0.0012885
0.3 0.0254976 -0.170528 -0.0466898 0.0012885
0.3 0.0255507 -0.172694 -0.0472318 0.0014226
0.3 0.0256044 -0.172694 -0.0472318 0.0014226
0.3 0.0256575 -0.175391 -0.0480048 0.00159648
0.3 0.0257122 -0.175391 -0.0480048 0.00159648
0.3 0.0257637 -0.175391 -0.0480048 0.00159648
0.3 0.0258145 -0.176809 -0.0484921 0.00169554
0.3 0.0258691 -0.176809 -0.0484921 0.00169554
0.3 0.025925 -0.177823 -0.0489409 0.00178003
0.3 0.0259823 -0.178397 -0.0493335 0.00184675
0.3 0.0260421 -0.178397 -0.0493335 0.00184675
0.3 0.0261054 -0.178397 -0.0493335 0.00184675
0.3 0.0261668 -0.178419 -0.0497958 0.00190901
0.3 0.0262284 -0.178419 -0.0497958 0.00190901
0.3 0.0262995 -0.178419 -0.0497958 0.00190901
0.3 0.0263697 -0.177412 -0.0500749 0.00192038
0.3 0.0264435 -0.177412 -0.0500749 0.00192038
0.3 0.0265196 -0.177412 -0.0500749 0.00192038
0.3 0.0265981 -0.17621 -0.0501586 0.00189943
0.3 0.02668 -0.17621 -0.0501586 0.00189943
0.3 0.0267624 -0.174638 -0.0501688 0.00185728
0.3 0.0268451 -0.174638 -0.0501688 0.00185728
0.3 0.0269285 -0.172732 -0.05011 0.00179485
0.3 0.0270176 -0.172732 -0.05011 0.00179485
0.3 0.0271059 -0.169275 -0.0498956 0.00166394
0.3 0.0271925 -0.16798 -0.0497939 0.00161116
0.3 0.0272827 -0.166619 -0.0496781 0.00155409
0.3 0.0273742 -0.165194 -0.0495479 0.00149286
0.3 0.0274648 -0.165194 -0.0495479 0.00149286
0.3 0.0275572 -0.162167 -0.0492453 0.00135805
0.3 0.0276506 -0.160574 -0.0490755 0.00128513
0.3 0.0277458 -0.160574 -0.0490755 0.00128513
0.3 0.0278398 -0.160574 -0.0490755 0.00128513
0.3 0.0279337 -0.155556 -0.0485144 0.00105084
0.3 0.0280283 -0.155556 -0.0485144 0.00105084
0.3 0.0281235 -0.155556 -0.0485144 0.00105084
0.3 0.0282152 -0.150299 -0.0479058 0.000798875
0.3 0.0283057 -0.150299 -0.0479058 0.000798875
0.3 0.0283963 -0.148517 -0.0476989 0.000712399
0.3 0.0284865 -0.148517 -0.0476989 0.000712399
0.3 0.0285728 -0.143145 -0.0470795 0.000448885
0.3 0.0286565 -0.143145 -0.0470795 0.000448885
0.3 0.0287417 -0.143145 -0.0470795 0.000448885
0.3 0.028822 -0.137816 -0.0464807 0.000184908
0.3 0.0288991 -0.137816 -0.0464807 0.000184908
0.3 0.0289734 -0.134348 -0.046106 1.25446e-05
0.3 0.0290468 -0.132652 -0.0459288 -7.18529e-05
0.3 0.0291181 -0.132652 -0.0459288 -7.18529e-05
0.3 0.0291855 -0.130988 -0.0457595 -0.000154599
0.3 0.0292524 -0.130988 -0.0457595 -0.000154599
0.3 0.0293153 -0.127773 -0.0454489 -0.000314268
0.3 0.0293735 -0.123288 -0.0450661 -0.000537105
0.3 0.0294277 -0.123288 -0.0450661 -0.000537105
0.3 0.0294801 -0.121893 -0.0449632 -0.000606604
0.3 0.0295287 -0.121893 -0.0449632 -0.000606604
0.3 0.0295741 -0.121893 -0.0449632 -0.000606604
0.3 0.0296162 -0.119277 -0.0447987 -0.000737952
0.3 0.0296545 -0.119277 -0.0447987 -0.000737952
0.3 0.029689 -0.119277 -0.0447987 -0.000737952
0.3 0.0297185 -0.114812 -0.0446552 -0.000972452
0.3 0.0297443 -0.113852 -0.0446573 -0.00102621
0.3 0.0297663 -0.112944 -0.044672 -0.00107851
0.3 0.0297852 -0.112087 -0.0446989 -0.00112955
0.3 0.0298007 -0.112087 -0.0446989 -0.00112955
0.3 0.0298133 -0.112087 -0.0446989 -0.00112955
0.3 0.0298209 -0.109807 -0.0448506 -0.00127821
0.3 0.0298253 -0.109146 -0.0449249 -0.00132696
0.3 0.0298272 -0.109146 -0.0449249 -0.00132696
0.3 0.0298257 -0.107933 -0.0451008 -0.00142423
0.3 0.0298221 -0.107933 -0.0451008 -0.00142423
0.3 0.0298166 -0.107933 -0.0451008 -0.00142423
0.3 0.0298086 -0.106862 -0.0453139 -0.00152178
0.3 0.0297994 -0.106862 -0.0453139 -0.00152178
0.3 0.029787 -0.105422 -0.045685 -0.00167048
0.3 0.0297733 -0.104976 -0.0458204 -0.00172177
0.3 0.0297585 -0.104532 -0.0459577 -0.00177423
0.3 0.0297426 -0.104084 -0.0460964 -0.00182796
0.3 0.0297259 -0.103633 -0.0462361 -0.00188305
0.3 0.0297087 -0.103176 -0.0463766 -0.00193957
0.3 0.0296909 -0.102711 -0.0465186 -0.00199741
0.3 0.029674 -0.102711 -0.0465186 -0.00199741
0.3 0.0296578 -0.102711 -0.0465186 -0.00199741
0.3 0.02964 -0.10172 -0.0467966 -0.00211745
0.3 0.0296239 -0.10172 -0.0467966 -0.00211745
0.3 0.0296062 -0.100049 -0.0471941 -0.00230844
0.3 0.0295886 -0.0994277 -0.0473192 -0.00237467
0.3 0.0295733 -0.0994277 -0.0473192 -0.00237467
0.3 0.0295599 -0.0994277 -0.0473192 -0.00237467
0.3 0.0295442 -0.0973131 -0.0476604 -0.0025796
0.3 0.0295317 -0.0973131 -0.0476604 -0.0025796
0.3 0.029522 -0.0973131 -0.0476604 -0.0025796
0.3 0.029512 -0.0956761 -0.047856 -0.00272008
0.3 0.0295046 -0.0956761 -0.047856 -0.00272008
0.3 0.029496 -0.0928327 -0.0480951 -0.00293277
0.3 0.0294908 -0.0928327 -0.0480951 -0.00293277
0.3 0.0294855 -0.0917781 -0.0481595 -0.00300367
0.3 0.0294808 -0.0894962 -0.0482645 -0.00314343
0.3 0.0294772 -0.0882637 -0.0483039 -0.00321182
0.3 0.0294725 -0.0856087 -0.0483584 -0.00334337
0.3 0.0294686 -0.0856087 -0.0483584 -0.00334337
0.3 0.029469 -0.0856087 -0.0483584 -0.00334337
0.3 0.0294714 -0.0856087 -0.0483584 -0.00334337
0.3 0.0294764 -0.0827056 -0.0483788 -0.00346684
0.3 0.0294871 -0.0827056 -0.0483788 -0.00346684
0.3 0.0294971 -0.0778819 -0.0483436 -0.00363117
0.3 0.0295087 -0.0778819 -0.0483436 -0.00363117
0.3 0.0295215 -0.0778819 -0.0483436 -0.00363117
0.3 0.0295382 -0.0729083 -0.0482595 -0.00379673
0.3 0.0295555 -0.0729083 -0.0482595 -0.00379673
0.3 0.0295734 -0.0729083 -0.0482595 -0.00379673
0.3 0.0295914 -0.0696348 -0.048179 -0.00391546
0.3 0.0296112 -0.0696348 -0.048179 -0.00391546
0.3 0.0296319 -0.0665013 -0.04815 -0.00401062
0.3 0.0296503 -0.063492 -0.0481522 -0.00408853
0.3 0.0296694 -0.063492 -0.0481522 -0.00408853
0.3 0.0296875 -0.063492 -0.0481522 -0.00408853
0.3 0.0297046 -0.0605017 -0.0481219 -0.00417332
0.3 0.0297213 -0.0605017 -0.0481219 -0.00417332
0.3 0.0297382 -0.0561173 -0.0480579 -0.00429705
0.3 0.0297545 -0.0561173 -0.0480579 -0.00429705
0.3 0.0297705 -0.0561173 -0.0480579 -0.00429705
0.3 0.0297859 -0.0504854 -0.047949 -0.00445196
0.3 0.0298015 -0.0504854 -0.047949 -0.00445196
0.3 0.0298163 -0.0491172 -0.0479179 -0.00448879
0.3 0.0298309 -0.0491172 -0.0479179 -0.00448879
0.3 0.0298451 -0.0491172 -0.0479179 -0.00448879
0.3 0.0298589 -0.0464292 -0.0478512 -0.00456018
0.3 0.0298725 -0.0464292 -0.0478512 -0.00456018
0.3 0.0298857 -0.0425199 -0.0477402 -0.0046614
0.3 0.0298987 -0.0425199 -0.0477402 -0.0046614
0.3 0.0299112 -0.0425199 -0.0477402 -0.0046614
0.3 0.0299237 -0.0391173 -0.0476194 -0.00476127
0.3 0.0299356 -0.0391173 -0.0476194 -0.00476127
0.3 0.0299476 -0.0391173 -0.0476194 -0.00476127
0.3 0.0299621 -0.0364456 -0.0474272 -0.00485049
0.3 0.0299779 -0.0364456 -0.0474272 -0.00485049
0.3 0.029996 -0.0364456 -0.0474272 -0.00485049
0.3 0.0300154 -0.0350407 -0.0472354 -0.00489811
0.3 0.0300356 -0.0350407 -0.0472354 -0.00489811
0.3 0.0300575 -0.033534 -0.0468311 -0.00494709
0.3 0.0300812 -0.0331948 -0.0466612 -0.00495629
0.3 0.0301066 -0.0329262 -0.0464748 -0.00496215
0.3 0.0301336 -0.0329262 -0.0464748 -0.00496215
0.3 0.0301621 -0.0329262 -0.0464748 -0.00496215
0.3 0.0301923 -0.0325995 -0.0460528 -0.00496367
0.3 0.0302231 -0.0325995 -0.0460528 -0.00496367
0.3 0.0302567 -0.0325865 -0.0453019 -0.00494111
0.3 0.0302914 -0.0325865 -0.0453019 -0.00494111
0.3 0.0303271 -0.0325865 -0.0453019 -0.00494111
0.3 0.0303647 -0.0330859 -0.0444177 -0.00489021
0.3 0.030402 -0.0333449 -0.0440982 -0.00486795
0.3 0.0304411 -0.0333449 -0.0440982 -0.00486795
0.3 0.0304806 -0.0333449 -0.0440982 -0.00486795
0.3 0.0305212 -0.0343571 -0.0430735 -0.00478662
0.3 0.0305621 -0.0347524 -0.0427142 -0.0047551
0.3 0.0306035 -0.0356197 -0.0419737 -0.00468602
0.3 0.0306442 -0.0356197 -0.0419737 -0.00468602
0.3 0.0306858 -0.0360815 -0.0415948 -0.0046491
0.3 0.0307271 -0.0365559 -0.0412107 -0.00461079
0.3 0.0307671 -0.0365559 -0.0412107 -0.00461079
0.3 0.0308071 -0.0365559 -0.0412107 -0.00461079
0.3 0.0308479 -0.0380228 -0.0400351 -0.00449025
0.3 0.0308878 -0.0385081 -0.0396397 -0.00444921
0.3 0.0309263 -0.0385081 -0.0396397 -0.00444921
0.3 0.0309633 -0.0385081 -0.0396397 -0.00444921
0.3 0.0310003 -0.0399005 -0.0384583 -0.00432767
0.3 0.0310351 -0.0399005 -0.0384583 -0.00432767
0.3 0.0310682 -0.0399005 -0.0384583 -0.00432767
0.3 0.0311002 -0.0407155 -0.0376922 -0.00425281
0.3 0.0311297 -0.0407155 -0.0376922 -0.00425281
0.3 0.0311569 -0.0407155 -0.0376922 -0.00425281
0.3 0.0311852 -0.0419053 -0.036252 -0.00413039
0.3 0.0312112 -0.0420878 -0.0359171 -0.00410685
0.3 0.0312337 -0.0420878 -0.0359171 -0.00410685
0.3 0.0312525 -0.0420878 -0.0359171 -0.00410685
0.3 0.03127 -0.0422949 -0.0352832 -0.00406898
0.3 0.0312858 -0.0423176 -0.0349852 -0.00405492
0.3 0.0312969 -0.0423176 -0.0349852 -0.00405492
0.3 0.0313071 -0.0421789 -0.0344323 -0.00403741
0.3 0.0313133 -0.0420044 -0.0341808 -0.00403426
0.3 0.0313163 -0.0417586 -0.0339462 -0.00403494
0.3 0.0313164 -0.0417586 -0.0339462 -0.00403494
0.3 0.0313148 -0.040583 -0.033344 -0.00405876
0.3 0.03131 -0.0400354 -0.0331812 -0.00407392
0.3 0.0313019 -0.0394147 -0.0330366 -0.00409213
0.3 0.0312906 -0.0387228 -0.0329099 -0.00411318
0.3 0.0312767 -0.0387228 -0.0329099 -0.00411318
0.3 0.0312574 -0.0387228 -0.0329099 -0.00411318
0.3 0.0312368 -0.0362301 -0.0326345 -0.00419094
0.3 0.031213 -0.0352662 -0.0325763 -0.004221
0.3 0.0311875 -0.0352662 -0.0325763 -0.004221
0.3 0.0311556 -0.0352662 -0.0325763 -0.004221
0.3 0.031124 -0.0320249 -0.0324914 -0.00431908
0.3 0.0310884 -0.0320249 -0.0324914 -0.00431908
0.3 0.0310491 -0.0320249 -0.0324914 -0.00431908
0.3 0.0310088 -0.0296034 -0.0325034 -0.00438763
0.3 0.0309697 -0.0270712 -0.0325504 -0.00445509
0.3 0.0309277 -0.0270712 -0.0325504 -0.00445509
0.3 0.0308832 -0.0244622 -0.0326254 -0.00451925
0.3 0.0308365 -0.0244622 -0.0326254 -0.00451925
0.3 0.0307905 -0.0231315 -0.0326742 -0.0045493
0.3 0.0307442 -0.0204586 -0.032782 -0.00460286
0.3 0.0306963 -0.0191199 -0.032841 -0.00462615
0.3 0.0306468 -0.0177852 -0.0329025 -0.0046469
0.3 0.0305964 -0.0177852 -0.0329025 -0.0046469
0.3 0.0305461 -0.0177852 -0.0329025 -0.0046469
0.3 0.0304955 -0.013841 -0.0331011 -0.00469393
0.3 0.0304449 -0.013841 -0.0331011 -0.00469393
0.3 0.030395 -0.0113329 -0.0332278 -0.00471047
0.3 0.0303465 -0.0101319 -0.033286 -0.00471407
0.3 0.0302978 -0.00897161 -0.0333399 -0.00471449
0.3 0.0302501 -0.00897161 -0.0333399 -0.00471449
0.3 0.0302032 -0.00897161 -0.0333399 -0.00471449
0.3 0.030158 -0.00677881 -0.0334336 -0.00470612
0.3 0.0301135 -0.00677881 -0.0334336 -0.00470612
0.3 0.03007 -0.00387468 -0.0335311 -0.00467137
0.3 0.0300288 -0.00387468 -0.0335311 -0.00467137
0.3 0.0299897 -0.00387468 -0.0335311 -0.00467137
0.3 0.0299514 -0.0015176 -0.0335662 -0.00461284
0.3 0.0299137 -0.000863196 -0.0335626 -0.00458879
0.3 0.0298777 -0.000277408 -0.0335515 -0.00456295
0.3 0.0298439 -0.000277408 -0.0335515 -0.00456295
0.3 0.0298114 -0.000277408 -0.0335515 -0.00456295
0.3 0.0297784 0.00105903 -0.0334718 -0.00447627
0.3 0.029745 0.00105903 -0.0334718 -0.00447627
0.3 0.0297145 0.00105903 -0.0334718 -0.00447627
0.3 0.0296866 0.0017079 -0.033315 -0.00438171
0.3 0.0296619 0.00176172 -0.0332449 -0.0043504
0.3 0.0296401 0.0017315 -0.0331665 -0.00432021
0.3 0.0296215 0.00161709 -0.03308 -0.00429126
0.3 0.0296059 0.00142005 -0.0329853 -0.00426391
0.3 0.0296007 0.00122044 -0.0328912 -0.00423387
0.3 0.029596 0.00101865 -0.0327963 -0.00420259
0.3 0.02959 0.000816404 -0.0327007 -0.00416982
0.3 0.0295805 0.000613042 -0.0326043 -0.00413528
0.3 0.0295706 0.000613042 -0.0326043 -0.00413528
0.3 0.0295615 0.000613042 -0.0326043 -0.00413528
0.3 0.029552 0.000201794 -0.0324078 -0.0040601
0.3 0.0295424 -6.75883e-06 -0.0323073 -0.00401931
0.3 0.0295336 -6.75883e-06 -0.0323073 -0.00401931
0.3 0.0295253 -0.000578907 -0.0320543 -0.00391642
0.3 0.0295174 -0.000578907 -0.0320543 -0.00391642
0.3 0.0295096 -0.000578907 -0.0320543 -0.00391642
0.3 0.0295018 -0.000578907 -0.0320543 -0.00391642
0.3 0.0294943 -0.00133563 -0.0317182 -0.00377675
0.3 0.0294865 -0.00152568 -0.0316339 -0.00374152
0.3 0.0294788 -0.00152568 -0.0316339 -0.00374152
0.3 0.0294712 -0.0020938 -0.031382 -0.00363568
0.3 0.0294638 -0.0020938 -0.031382 -0.00363568
0.3 0.0294564 -0.00228239 -0.0312982 -0.00360037
0.3 0.029449 -0.00228239 -0.0312982 -0.00360037
0.3 0.0294413 -0.00228239 -0.0312982 -0.00360037
0.3 0.0294341 -0.002845 -0.0310475 -0.00349458
0.3 0.029427 -0.002845 -0.0310475 -0.00349458
0.3 0.0294199 -0.00321714 -0.0308809 -0.00342412
0.3 0.0294051 -0.00321714 -0.0308809 -0.00342412
0.3 0.029392 -0.00344746 -0.0307346 -0.00335899
0.3 0.0293815 -0.00344746 -0.0307346 -0.00335899
0.3 0.029371 -0.00344746 -0.0307346 -0.00335899
0.3 0.0293628 -0.0033561 -0.0305852 -0.00327061
0.3 0.0293578 -0.0033561 -0.0305852 -0.00327061
0.3 0.029355 -0.0033561 -0.0305852 -0.00327061
0.3 0.0293525 -0.00256814 -0.0305539 -0.00320593
0.3 0.0293506 -0.00256814 -0.0305539 -0.00320593
0.3 0.029353 -0.00256814 -0.0305539 -0.00320593
0.3 0.0293565 -0.00163078 -0.0306052 -0.00317742
0.3 0.0293613 -0.00163078 -0.0306052 -0.00317742
0.3 0.0293681 0.000402888 -0.0307992 -0.00315838
0.3 0.0293774 0.00124456 -0.0308972 -0.00315745
0.3 0.0293884 0.00216544 -0.0310136 -0.00315865
0.3 0.029401 0.00316287 -0.0311458 -0.0031621
0.3 0.0294169 0.00316287 -0.0311458 -0.0031621
0.3 0.0294335 0.00423738 -0.0312942 -0.00316768
0.3 0.0294528 0.00423738 -0.0312942 -0.00316768
0.3 0.0294709 0.00662441 -0.0316399 -0.00318582
0.3 0.0294936 0.00662441 -0.0316399 -0.00318582
0.3 0.0295162 0.0107374 -0.0322734 -0.00322527
0.3 0.02954 0.0122409 -0.0325123 -0.00324104
0.3 0.0295626 0.0137997 -0.0327643 -0.00325819
0.3 0.0295881 0.0154204 -0.0330292 -0.00327644
0.3 0.0296143 0.0171032 -0.0333064 -0.00329592
0.3 0.0296421 0.0171032 -0.0333064 -0.00329592
0.3 0.0296678 0.018839 -0.0335933 -0.00331592
0.3 0.0296956 0.018839 -0.0335933 -0.00331592
0.3 0.0297229 0.0243531 -0.0345114 -0.00337923
0.3 0.0297511 0.0243531 -0.0345114 -0.00337923
0.3 0.0297787 0.0243531 -0.0345114 -0.00337923
0.3 0.0298064 0.0282397 -0.0351565 -0.00342224
0.3 0.0298347 0.0282397 -0.0351565 -0.00342224
0.3 0.0298617 0.0282397 -0.0351565 -0.00342224
0.3 0.0298859 0.0363912 -0.0364858 -0.0035058
0.3 0.029911 0.0363912 -0.0364858 -0.0035058
0.3 0.0299361 0.0363912 -0.0364858 -0.0035058
0.3 0.029955 0.0427297 -0.0374715 -0.00356437
0.3 0.0299761 0.0427297 -0.0374715 -0.00356437
0.3 0.0299967 0.0427297 -0.0374715 -0.00356437
0.3 0.0300136 0.0470204 -0.0381088 -0.00360024
0.3 0.0300281 0.0513276 -0.0387171 -0.00363232
0.3 0.0300418 0.0513276 -0.0387171 -0.00363232
0.3 0.0300542 0.0513276 -0.0387171 -0.00363232
0.3 0.0300631 0.0577204 -0.0395482 -0.00366822
0.3 0.0300694 0.0598103 -0.0397972 -0.00367606
0.3 0.0300731 0.0598103 -0.0397972 -0.00367606
0.3 0.0300748 0.0618725 -0.0400306 -0.00368188
0.3 0.0300756 0.0618725 -0.0400306 -0.00368188
0.3 0.0300723 0.0659 -0.0404473 -0.00368679
0.3 0.0300664 0.0659 -0.0404473 -0.00368679
0.3 0.0300561 0.071612 -0.0409207 -0.00367568
0.3 0.0300439 0.071612 -0.0409207 -0.00367568
0.3 0.0300296 0.071612 -0.0409207 -0.00367568
0.3 0.0300108 0.0751628 -0.0411276 -0.00365565
0.3 0.0299898 0.0768761 -0.0411985 -0.00364211
0.3 0.0299644 0.0801407 -0.041274 -0.00360855
0.3 0.0299364 0.0816943 -0.0412796 -0.0035894
0.3 0.0299054 0.0832027 -0.041265 -0.00356932
0.3 0.0298723 0.0846634 -0.0412305 -0.00354833
0.3 0.0298369 0.086072 -0.0411748 -0.00352672
0.3 0.0298004 0.086072 -0.0411748 -0.00352672
0.3 0.0297627 0.086072 -0.0411748 -0.00352672
0.3 0.0297208 0.0900134 -0.0408983 -0.00346216
0.3 0.0296775 0.0912386 -0.0407692 -0.00344211
0.3 0.0296326 0.0924199 -0.0406249 -0.00342335
0.3 0.0295862 0.0935564 -0.0404638 -0.0034062
0.3 0.0295389 0.0946598 -0.0402881 -0.00339154
0.3 0.0294915 0.0946598 -0.0402881 -0.00339154
0.3 0.0294428 0.0957385 -0.0400988 -0.00338046
0.3 0.0293946 0.0957385 -0.0400988 -0.00338046
0.3 0.0293437 0.0988276 -0.0394624 -0.00337036
0.3 0.0292936 0.0988276 -0.0394624 -0.00337036
0.3 0.0292414 0.10078 -0.0389872 -0.00338527
0.3 0.0291903 0.101733 -0.0387389 -0.00340033
0.3 0.0291408 0.101733 -0.0387389 -0.00340033
0.3 0.0290925 0.101733 -0.0387389 -0.00340033
0.3 0.0290412 0.104593 -0.0379754 -0.00347901
0.3 0.028992 0.105558 -0.0377174 -0.00351688
0.3 0.0289452 0.105558 -0.0377174 -0.00351688
0.3 0.0288969 0.107566 -0.0372105 -0.00361333
0.3 0.0288501 0.108607 -0.0369632 -0.00367109
0.3 0.0288064 0.108607 -0.0369632 -0.00367109
0.3 0.0287655 0.108607 -0.0369632 -0.00367109
0.3 0.028723 0.111948 -0.0362755 -0.00387836
0.3 0.0286829 0.113137 -0.0360673 -0.00395749
0.3 0.0286446 0.113137 -0.0360673 -0.00395749
0.3 0.0286091 0.113137 -0.0360673 -0.00395749
0.3 0.0285738 0.116941 -0.035539 -0.00421626
0.3 0.0285395 0.118284 -0.0353962 -0.00430757
0.3 0.0285076 0.118284 -0.0353962 -0.00430757
0.3 0.0284768 0.118284 -0.0353962 -0.00430757
0.3 0.0284466 0.121087 -0.035178 -0.00449336
0.3 0.0284154 0.121087 -0.035178 -0.00449336
0.3 0.0283874 0.125574 -0.0350231 -0.00477176
0.3 0.0283657 0.12714 -0.0350233 -0.00486144
0.3 0.0283439 0.12714 -0.0350233 -0.00486144
0.3 0.0283227 0.12714 -0.0350233 -0.00486144
0.3 0.0283087 0.132036 -0.0352015 -0.00511127
0.3 0.0282967 0.133731 -0.035324 -0.00518575
0.3 0.0282893 0.135346 -0.0354445 -0.00525634
0.3 0.0282835 0.135346 -0.0354445 -0.00525634
0.3 0.0282781 0.138308 -0.0356426 -0.00541217
0.3 0.0282736 0.138308 -0.0356426 -0.00541217
0.3 0.0282697 0.138308 -0.0356426 -0.00541217
0.3 0.0282631 0.140888 -0.0357797 -0.00557759
0.3 0.0282569 0.140888 -0.0357797 -0.00557759
0.3 0.0282506 0.144227 -0.0359919 -0.00580748
0.3 0.0282445 0.145194 -0.03606 -0.00587759
0.3 0.0282391 0.146091 -0.0361265 -0.00594445
0.3 0.0282337 0.14692 -0.0361912 -0.00600815
0.3 0.0282289 0.14692 -0.0361912 -0.00600815
0.3 0.0282248 0.14692 -0.0361912 -0.00600815
0.3 0.0282211 0.149007 -0.0363747 -0.00618058
0.3 0.0282179 0.149572 -0.0364324 -0.00623191
0.3 0.0282149 0.150072 -0.0364884 -0.00628017
0.3 0.0282121 0.150509 -0.0365426 -0.00632565
0.3 0.0282097 0.150886 -0.0365953 -0.00636836
0.3 0.0282074 0.151202 -0.0366464 -0.00640827
0.3 0.0282057 0.151457 -0.0366959 -0.00644548
0.3 0.028204 0.151656 -0.0367438 -0.00648016
0.3 0.0282027 0.151656 -0.0367438 -0.00648016
0.3 0.0282019 0.151656 -0.0367438 -0.00648016
0.3 0.0282013 0.151924 -0.0368788 -0.00656997
0.3 0.0282012 0.151906 -0.0369208 -0.0065952
0.3 0.0282022 0.151906 -0.0369208 -0.0065952
0.3 0.0282033 0.151803 -0.0369687 -0.00661592
0.3 0.0282048 0.151 -0.0371367 -0.0066577
0.3 0.0282065 0.151 -0.0371367 -0.0066577
0.3 0.0282091 0.150549 -0.0372051 -0.00666302
0.3 0.0282131 0.15 -0.0372827 -0.00666356
0.3 0.028218 0.15 -0.0372827 -0.00666356
0.3 0.0282253 0.15 -0.0372827 -0.00666356
0.3 0.0282355 0.148603 -0.0374663 -0.0066499
0.3 0.0282488 0.148603 -0.0374663 -0.0066499
0.3 0.0282625 0.146787 -0.0376943 -0.00661496
0.3 0.0282796 0.146787 -0.0376943 -0.00661496
0.3 0.028295 0.144558 -0.0379673 -0.00655951
0.3 0.0283129 0.138958 -0.0386547 -0.00639625
0.3 0.0283339 0.138958 -0.0386547 -0.00639625
0.3 0.0283555 0.138958 -0.0386547 -0.00639625
0.3 0.0283779 0.138958 -0.0386547 -0.00639625
0.3 0.0284024 0.135596 -0.0390718 -0.00628918
0.3 0.0284283 0.133781 -0.039299 -0.00623013
0.3 0.0284577 0.133781 -0.039299 -0.00623013
0.3 0.0284904 0.133781 -0.039299 -0.00623013
0.3 0.0285204 0.127837 -0.0400526 -0.00603613
0.3 0.0285535 0.127837 -0.0400526 -0.00603613
0.3 0.0285862 0.127837 -0.0400526 -0.00603613
0.3 0.02862 0.121203 -0.0409018 -0.00581997
0.3 0.0286544 0.118842 -0.0412037 -0.00574335
0.3 0.0286852 0.116394 -0.0415152 -0.00566485
0.3 0.028719 0.113878 -0.0418354 -0.00558482
0.3 0.0287553 0.113878 -0.0418354 -0.00558482
0.3 0.0287931 0.113878 -0.0418354 -0.00558482
0.3 0.0288266 0.105942 -0.0428381 -0.0053352
0.3 0.0288588 0.105942 -0.0428381 -0.0053352
0.3 0.0288947 0.105942 -0.0428381 -0.0053352
0.3 0.0289297 0.100401 -0.0435246 -0.00516622
0.3 0.0289665 0.100401 -0.0435246 -0.00516622
0.3 0.0289981 0.094694 -0.0442157 -0.00499703
0.3 0.0290305 0.0917908 -0.0445593 -0.00491342
0.3 0.0290616 0.0888563 -0.0449012 -0.00483043
0.3 0.0290905 0.0888563 -0.0449012 -0.00483043
0.3 0.0291201 0.0858953 -0.0452396 -0.00474835
0.3 0.0291458 0.0799109 -0.0459021 -0.00458782
0.3 0.0291721 0.0799109 -0.0459021 -0.00458782
0.3 0.0291882 0.0708366 -0.046839 -0.00435889
0.3 0.0292047 0.0677998 -0.0471329 -0.00428658
0.3 0.029219 0.064763 -0.0474158 -0.00421644
0.3 0.0292306 0.061733 -0.0476855 -0.00414903
0.3 0.02924 0.061733 -0.0476855 -0.00414903
0.3 0.0292517 0.061733 -0.0476855 -0.00414903
0.3 0.0292581 0.0556962 -0.0481859 -0.00402242
0.3 0.0292605 0.0527055 -0.0484116 -0.00396369
0.3 0.0292635 0.0527055 -0.0484116 -0.00396369
0.3 0.029261 0.0468099 -0.0488106 -0.00385755
0.3 0.0292578 0.0468099 -0.0488106 -0.00385755
0.3 0.0292488 0.0410543 -0.0491311 -0.0037665
0.3 0.0292393 0.0410543 -0.0491311 -0.0037665
0.3 0.0292221 0.0327089 -0.0494624 -0.00365633
0.3 0.0292002 0.0300072 -0.0495325 -0.00362586
0.3 0.0291764 0.0273468 -0.0495825 -0.00359849
0.3 0.0291533 0.0273468 -0.0495825 -0.00359849
0.3 0.0291297 0.0273468 -0.0495825 -0.00359849
0.3 0.0291005 0.0221462 -0.0496231 -0.00354986
0.3 0.0290719 0.0221462 -0.0496231 -0.00354986
0.3 0.0290364 0.0146454 -0.0495387 -0.00348588
0.3 0.0290008 0.0146454 -0.0495387 -0.00348588
0.3 0.028966 0.0146454 -0.0495387 -0.00348588
0.3 0.028927 0.00981777 -0.049393 -0.00344347
0.3 0.0288876 0.00981777 -0.049393 -0.00344347
0.3 0.0288447 0.0050883 -0.0491867 -0.00339474
0.3 0.0288037 0.0050883 -0.0491867 -0.00339474
0.3 0.0287571 -0.00181065 -0.0487655 -0.00330329
0.3 0.0287114 -0.00181065 -0.0487655 -0.00330329
0.3 0.0286681 -0.00181065 -0.0487655 -0.00330329
0.3 0.0286194 -0.00850486 -0.0482231 -0.00317929
0.3 0.0285692 -0.0107188 -0.0480199 -0.00312734
0.3 0.0285216 -0.0107188 -0.0480199 -0.00312734
0.3 0.0284752 -0.0129228 -0.047808 -0.00306991
0.3 0.0284315 -0.0129228 -0.047808 -0.00306991
0.3 0.0283838 -0.0173206 -0.047367 -0.00293727
0.3 0.0283404 -0.0173206 -0.047367 -0.00293727
0.3 0.0282952 -0.0217088 -0.0469075 -0.00278015
0.3 0.0282515 -0.0217088 -0.0469075 -0.00278015
0.3 0.0282068 -0.0261043 -0.0464455 -0.00259947
0.3 0.0281609 -0.0305257 -0.0459887 -0.00239632
0.3 0.0281186 -0.0305257 -0.0459887 -0.00239632
0.3 0.0280791 -0.0305257 -0.0459887 -0.00239632
0.3 0.0280372 -0.0373031 -0.0453589 -0.0020506
0.3 0.0279965 -0.0396239 -0.0451711 -0.00192453
0.3 0.0279572 -0.0419828 -0.0450012 -0.00179402
0.3 0.0279201 -0.0443796 -0.0448477 -0.00165914
0.3 0.0278835 -0.0468153 -0.0447129 -0.00152089
0.3 0.0278505 -0.0468153 -0.0447129 -0.00152089
0.3 0.0278171 -0.0492913 -0.0446012 -0.00138024
0.3 0.0277815 -0.0543611 -0.0444476 -0.00109331
0.3 0.0277474 -0.0569602 -0.04441 -0.000948394
0.3 0.0277164 -0.0595985 -0.0444011 -0.00080416
0.3 0.0276857 -0.0622764 -0.0444209 -0.000660784
0.3 0.0276619 -0.0622764 -0.0444209 -0.000660784
0.3 0.0276418 -0.0622764 -0.0444209 -0.000660784
0.3 0.0276234 -0.0705243 -0.0446675 -0.000245121
0.3 0.0276078 -0.0705243 -0.0446675 -0.000245121
0.3 0.0276024 -0.0733333 -0.0448153 -0.000114529
0.3 0.0275971 -0.0760706 -0.0449601 1.2637e-05
0.3 0.0275939 -0.0786757 -0.0450529 0.0001496
0.3 0.0275883 -0.0811795 -0.045131 0.000281255
0.3 0.0275809 -0.0811795 -0.045131 0.000281255
0.3 0.0275707 -0.0859767 -0.0452911 0.000534454
0.3 0.0275615 -0.0859767 -0.0452911 0.000534454
0.3 0.0275536 -0.0905059 -0.0454529 0.000780904
0.3 0.0275475 -0.0926637 -0.0455312 0.000898354
0.3 0.0275425 -0.0926637 -0.0455312 0.000898354
0.3 0.0275393 -0.0967657 -0.0456801 0.00111953
0.3 0.0275381 -0.0987096 -0.0457507 0.00122325
0.3 0.0275385 -0.10239 -0.045884 0.00141771
0.3 0.0275402 -0.10239 -0.045884 0.00141771
0.3 0.0275438 -0.10239 -0.045884 0.00141771
0.3 0.0275498 -0.105795 -0.046007 0.00159479
0.3 0.0275577 -0.107399 -0.0460647 0.00167726
0.3 0.0275666 -0.107399 -0.0460647 0.00167726
0.3 0.0275772 -0.111824 -0.0462239 0.00190043
0.3 0.02759 -0.113173 -0.0462725 0.00196705
0.3 0.0276044 -0.114461 -0.0463191 0.00203008
0.3 0.0276202 -0.116856 -0.0464063 0.00214542
0.3 0.0276366 -0.116856 -0.0464063 0.00214542
0.3 0.0276553 -0.116856 -0.0464063 0.00214542
0.3 0.0276707 -0.118979 -0.0464836 0.00224787
0.3 0.0276867 -0.118979 -0.0464836 0.00224787
0.3 0.0277082 -0.119891 -0.0465131 0.00229456
0.3 0.0277315 -0.119891 -0.0465131 0.00229456
0.3 0.0277569 -0.121986 -0.0465428 0.00241363
0.3 0.0277832 -0.122466 -0.0465273 0.00244557
0.3 0.0278152 -0.122466 -0.0465273 0.00244557
0.3 0.0278509 -0.122466 -0.0465273 0.00244557
0.3 0.0278857 -0.123262 -0.0463917 0.00251656
0.3 0.0279245 -0.12332 -0.0463147 0.00253155
0.3 0.0279673 -0.123271 -0.0462194 0.00254202
0.3 0.0280127 -0.123123 -0.0461056 0.0025477
0.3 0.0280598 -0.123123 -0.0461056 0.0025477
0.3 0.028111 -0.122874 -0.0459732 0.00254854
0.3 0.0281659 -0.122874 -0.0459732 0.00254854
0.3 0.0282222 -0.121575 -0.0454764 0.00252487
0.3 0.0282811 -0.120971 -0.0452804 0.00250882
0.3 0.0283411 -0.120288 -0.0450706 0.0024888
0.3 0.0284039 -0.120288 -0.0450706 0.0024888
0.3 0.0284673 -0.120288 -0.0450706 0.0024888
0.3 0.0285343 -0.118714 -0.0446162 0.00243896
0.3 0.0286019 -0.116883 -0.0441157 0.00237579
0.3 0.0286708 -0.115879 -0.0438497 0.00233947
0.3 0.0287378 -0.114821 -0.0435746 0.00230013
0.3 0.0288085 -0.114821 -0.0435746 0.00230013
0.3 0.0288823 -0.114821 -0.0435746 0.00230013
0.3 0.0289565 -0.112559 -0.0429998 0.00221384
0.3 0.0290274 -0.110142 -0.0424015 0.00211899
0.3 0.0291016 -0.110142 -0.0424015 0.00211899
0.3 0.0291775 -0.110142 -0.0424015 0.00211899
0.3 0.0292519 -0.106281 -0.0414722 0.00196483
0.3 0.0293247 -0.106281 -0.0414722 0.00196483
0.3 0.0293997 -0.104951 -0.0411594 0.00191123
0.3 0.0294746 -0.104951 -0.0411594 0.00191123
0.3 0.0295483 -0.102245 -0.0405327 0.0018018
0.3 0.0296211 -0.100883 -0.0402219 0.00174676
0.3 0.0296922 -0.099523 -0.0399146 0.0016918
0.3 0.0297636 -0.099523 -0.0399146 0.0016918
0.3 0.0298328 -0.0968101 -0.0393118 0.00158249
0.3 0.0299002 -0.0954659 -0.0390179 0.00152873
0.3 0.0299653 -0.09414 -0.0387313 0.00147596
0.3 0.0300298 -0.09414 -0.0387313 0.00147596
0.3 0.0300915 -0.0915449 -0.0381811 0.00137362
0.3 0.0301515 -0.0915449 -0.0381811 0.00137362
0.3 0.0302078 -0.0890622 -0.0376693 0.00127698
0.3 0.0302632 -0.0890622 -0.0376693 0.00127698
0.3 0.0303149 -0.0855988 -0.0369856 0.00114499
0.3 0.0303631 -0.0845299 -0.0367839 0.00110505
0.3 0.0304093 -0.0835073 -0.0365961 0.00106717
0.3 0.030452 -0.0825378 -0.0364239 0.00103142
0.3 0.0304917 -0.081623 -0.0362674 0.000997907
0.3 0.030528 -0.0807628 -0.0361266 0.00096652
0.3 0.0305611 -0.079958 -0.0360019 0.000937147
0.3 0.0305908 -0.0792112 -0.0358934 0.000909629
0.3 0.0306173 -0.078522 -0.0358014 0.000883959
0.3 0.0306411 -0.0778903 -0.035726 0.000859985
0.3 0.0306615 -0.077315 -0.0356667 0.000837503
0.3 0.0306787 -0.077315 -0.0356667 0.000837503
0.3 0.0306931 -0.077315 -0.0356667 0.000837503
0.3 0.0307037 -0.0758804 -0.0355694 0.000775074
0.3 0.0307114 -0.0754914 -0.0355627 0.000755249
0.3 0.0307168 -0.0754914 -0.0355627 0.000755249
0.3 0.030719 -0.0748012 -0.0355795 0.000715742
0.3 0.0307189 -0.0748012 -0.0355795 0.000715742
0.3 0.0307164 -0.0744974 -0.0356024 0.000695606
0.3 0.0307115 -0.0742087 -0.0356321 0.000674922
0.3 0.0307047 -0.0739351 -0.0356684 0.000653525
0.3 0.0306961 -0.0736733 -0.0357106 0.000631254
0.3 0.030686 -0.0734176 -0.0357568 0.000607958
0.3 0.0306741 -0.0731696 -0.0358079 0.000583751
0.3 0.0306609 -0.0729293 -0.0358639 0.000558483
0.3 0.030647 -0.0729293 -0.0358639 0.000558483
0.3 0.0306317 -0.0722593 -0.0360643 0.000477414
0.3 0.0306157 -0.07204 -0.0361396 0.000448709
0.3 0.0305991 -0.07204 -0.0361396 0.000448709
0.3 0.0305828 -0.07204 -0.0361396 0.000448709
0.3 0.0305661 -0.0716041 -0.0363058 0.00038988
0.3 0.0305493 -0.0713754 -0.0363934 0.000359508
0.3 0.0305317 -0.0708728 -0.03657 0.000295222
0.3 0.0305145 -0.0705918 -0.0366586 0.000261537
0.3 0.0304968 -0.0702835 -0.0367447 0.000226616
0.3 0.0304806 -0.0699474 -0.0368285 0.000190505
0.3 0.0304653 -0.0695747 -0.0369067 0.000153129
0.3 0.0304507 -0.0691662 -0.0369809 0.000114672
0.3 0.0304364 -0.0687228 -0.0370509 7.5168e-05
0.3 0.0304244 -0.0687228 -0.0370509 7.5168e-05
0.3 0.0304141 -0.0687228 -0.0370509 7.5168e-05
0.3 0.0304026 -0.0671708 -0.037233 -4.88818e-05
0.3 0.0303944 -0.0671708 -0.037233 -4.88818e-05
0.3 0.030387 -0.0671708 -0.037233 -4.88818e-05
0.3 0.0303803 -0.0652348 -0.037368 -0.00017731
0.3 0.0303764 -0.0652348 -0.037368 -0.00017731
0.3 0.0303746 -0.0652348 -0.037368 -0.00017731
0.3 0.0303721 -0.0628659 -0.037438 -0.000307347
0.3 0.0303696 -0.0619776 -0.037446 -0.00035023
0.3 0.0303695 -0.0619776 -0.037446 -0.00035023
0.3 0.0303715 -0.0610349 -0.0374463 -0.000392356
0.3 0.0303767 -0.0589891 -0.0374221 -0.000473698
0.3 0.0303849 -0.0567159 -0.0373624 -0.000548581
0.3 0.0303955 -0.0567159 -0.0373624 -0.000548581
0.3 0.0304079 -0.0567159 -0.0373624 -0.000548581
0.3 0.030423 -0.0544441 -0.037303 -0.000619433
0.3 0.0304389 -0.0533934 -0.0372886 -0.000658515
0.3 0.0304548 -0.0533934 -0.0372886 -0.000658515
0.3 0.0304702 -0.0533934 -0.0372886 -0.000658515
0.3 0.0304844 -0.0502909 -0.0372262 -0.000783774
0.3 0.0305009 -0.0502909 -0.0372262 -0.000783774
0.3 0.0305188 -0.0502909 -0.0372262 -0.000783774
0.3 0.0305369 -0.0502909 -0.0372262 -0.000783774
0.3 0.030551 -0.0475591 -0.0373474 -0.000853229
0.3 0.0305656 -0.0475591 -0.0373474 -0.000853229
0.3 0.0305791 -0.0449044 -0.0374547 -0.000922638
0.3 0.0305924 -0.0449044 -0.0374547 -0.000922638
0.3 0.0306059 -0.0440331 -0.0374865 -0.000945713
0.3 0.0306194 -0.0423124 -0.0375452 -0.00099141
0.3 0.0306328 -0.0414638 -0.037572 -0.00101403
0.3 0.0306459 -0.0414638 -0.037572 -0.00101403
0.3 0.0306595 -0.0414638 -0.037572 -0.00101403
0.3 0.0306723 -0.0389649 -0.0376436 -0.00108071
0.3 0.0306851 -0.0381483 -0.0376644 -0.00110252
0.3 0.0306974 -0.0373397 -0.0376839 -0.00112406
0.3 0.0307099 -0.0365395 -0.037702 -0.00114539
0.3 0.0307225 -0.0365395 -0.037702 -0.00114539
0.3 0.030735 -0.0365395 -0.037702 -0.00114539
0.3 0.0307471 -0.0341914 -0.0377475 -0.00120796
0.3 0.030755 -0.0341914 -0.0377475 -0.00120796
0.3 0.0307628 -0.0341914 -0.0377475 -0.00120796
0.3 0.0307702 -0.0326984 -0.0377701 -0.00124941
0.3 0.0307828 -0.0313638 -0.0377731 -0.00128912
0.3 0.0307942 -0.0313638 -0.0377731 -0.00128912
0.3 0.0308079 -0.0302331 -0.0377396 -0.00132357
0.3 0.0308223 -0.0302331 -0.0377396 -0.00132357
0.3 0.030839 -0.0302331 -0.0377396 -0.00132357
0.3 0.0308566 -0.0290715 -0.0375733 -0.00135637
0.3 0.0308758 -0.0288372 -0.0374823 -0.00136121
0.3 0.0308967 -0.0286789 -0.0373742 -0.00136281
0.3 0.0309194 -0.0286789 -0.0373742 -0.00136281
0.3 0.0309438 -0.0286789 -0.0373742 -0.00136281
0.3 0.030969 -0.0286789 -0.0373742 -0.00136281
0.3 0.0309968 -0.0287406 -0.0367666 -0.00133892
0.3 0.0310261 -0.0287406 -0.0367666 -0.00133892
0.3 0.0310568 -0.0287406 -0.0367666 -0.00133892
0.3 0.031088 -0.0291603 -0.0363607 -0.00130893
0.3 0.0311218 -0.0291603 -0.0363607 -0.00130893
0.3 0.031157 -0.0301829 -0.035644 -0.00124517
0.3 0.0311923 -0.0301829 -0.035644 -0.00124517
0.3 0.0312306 -0.0310873 -0.0351025 -0.00119143
0.3 0.0312684 -0.0310873 -0.0351025 -0.00119143
0.3 0.0313071 -0.0327218 -0.0342141 -0.00109805
0.3 0.031346 -0.0327218 -0.0342141 -0.00109805
0.3 0.0313849 -0.0327218 -0.0342141 -0.00109805
0.3 0.0314238 -0.0327218 -0.0342141 -0.00109805
0.3 0.0314622 -0.0345525 -0.0332676 -0.000993967
0.3 0.0315013 -0.0351875 -0.0329434 -0.000957792
0.3 0.0315405 -0.0358292 -0.032615 -0.000920781
0.3 0.0315793 -0.0364696 -0.0322852 -0.000883747
0.3 0.0316165 -0.0364696 -0.0322852 -0.000883747
0.3 0.0316539 -0.0364696 -0.0322852 -0.000883747
0.3 0.031691 -0.0383639 -0.0312918 -0.000773745
0.3 0.0317269 -0.0383639 -0.0312918 -0.000773745
0.3 0.0317608 -0.0383639 -0.0312918 -0.000773745
0.3 0.0317948 -0.0395546 -0.0306385 -0.00070406
0.3 0.0318276 -0.0401197 -0.0303173 -0.000670983
0.3 0.0318585 -0.0401197 -0.0303173 -0.000670983
0.3 0.0318884 -0.0411574 -0.0296922 -0.000609624
0.3 0.0319164 -0.0411574 -0.0296922 -0.000609624
0.3 0.0319431 -0.0420552 -0.0290964 -0.000556262
0.3 0.031967 -0.0420552 -0.0290964 -0.000556262
0.3 0.0319905 -0.0430603 -0.0282767 -0.000494447
0.3 0.0320107 -0.0430603 -0.0282767 -0.000494447
0.3 0.0320278 -0.0430603 -0.0282767 -0.000494447
0.3 0.0320441 -0.0435856 -0.027566 -0.000458231
0.3 0.0320569 -0.0435856 -0.027566 -0.000458231
0.3 0.0320675 -0.0435856 -0.027566 -0.000458231
0.3 0.032076 -0.0435415 -0.0269877 -0.000450176
0.3 0.0320818 -0.0433881 -0.0268279 -0.000453887
0.3 0.0320846 -0.043162 -0.0266856 -0.000460619
0.3 0.0320847 -0.043162 -0.0266856 -0.000460619
0.3 0.0320832 -0.0424882 -0.0264531 -0.000482871
0.3 0.0320768 -0.0424882 -0.0264531 -0.000482871
0.3 0.0320676 -0.041502 -0.0262968 -0.000517128
0.3 0.0320572 -0.0408949 -0.0262466 -0.000538709
0.3 0.0320418 -0.0402226 -0.0262125 -0.000562473
0.3 0.0320224 -0.0402226 -0.0262125 -0.000562473
0.3 0.0320024 -0.0378664 -0.0261983 -0.000643052
0.3 0.0319787 -0.0378664 -0.0261983 -0.000643052
0.3 0.0319516 -0.0378664 -0.0261983 -0.000643052
0.3 0.0319213 -0.0378664 -0.0261983 -0.000643052
0.3 0.031891 -0.0360862 -0.0262459 -0.000701038
0.3 0.0318579 -0.0341931 -0.0263254 -0.000759397
0.3 0.0318229 -0.0332205 -0.0263751 -0.000787668
0.3 0.0317873 -0.0332205 -0.0263751 -0.000787668
0.3 0.0317495 -0.0332205 -0.0263751 -0.000787668
0.3 0.0317098 -0.0302263 -0.0265575 -0.000865519
0.3 0.0316688 -0.0291993 -0.026631 -0.000888994
0.3 0.0316279 -0.0291993 -0.026631 -0.000888994
0.3 0.0315837 -0.0291993 -0.026631 -0.000888994
0.3 0.0315399 -0.0260807 -0.0268742 -0.000949446
0.3 0.0314957 -0.0250403 -0.0269605 -0.000965877
0.3 0.0314508 -0.0240052 -0.0270481 -0.000980267
0.3 0.0314061 -0.0229794 -0.0271362 -0.000992474
0.3 0.0313612 -0.0229794 -0.0271362 -0.000992474
0.3 0.0313174 -0.0229794 -0.0271362 -0.000992474
0.3 0.0312715 -0.0200311 -0.0273872 -0.00101472
0.3 0.0312275 -0.0200311 -0.0273872 -0.00101472
0.3 0.031184 -0.0200311 -0.0273872 -0.00101472
0.3 0.0311423 -0.0173171 -0.0276165 -0.00101547
0.3 0.0311001 -0.0164837 -0.0276842 -0.00101079
0.3 0.0310592 -0.0164837 -0.0276842 -0.00101079
0.3 0.0310204 -0.0164837 -0.0276842 -0.00101079
0.3 0.0309812 -0.0142417 -0.0278603 -0.000984529
0.3 0.0309435 -0.0135931 -0.027908 -0.000971932
0.3 0.030907 -0.0124575 -0.0279833 -0.000941539
0.3 0.0308724 -0.0124575 -0.0279833 -0.000941539
0.3 0.0308395 -0.0119729 -0.0280104 -0.000923911
0.3 0.0308087 -0.0119729 -0.0280104 -0.000923911
0.3 0.03078 -0.0119729 -0.0280104 -0.000923911
0.3 0.0307513 -0.0108902 -0.0280421 -0.000863431
0.3 0.0307238 -0.0106633 -0.0280356 -0.000841549
0.3 0.0306961 -0.0105039 -0.0280211 -0.000819424
0.3 0.0306711 -0.0104121 -0.0279985 -0.000797069
0.3 0.0306488 -0.010394 -0.0279664 -0.000774956
0.3 0.0306295 -0.0104472 -0.027926 -0.000753417
0.3 0.030612 -0.0104472 -0.027926 -0.000753417
0.3 0.0305985 -0.0104472 -0.027926 -0.000753417
0.3 0.0305951 -0.0109647 -0.0277627 -0.00068974
0.3 0.0305938 -0.0111615 -0.0277041 -0.000665016
0.3 0.0305892 -0.011359 -0.0276442 -0.000638351
0.3 0.0305833 -0.011359 -0.0276442 -0.000638351
0.3 0.0305784 -0.011359 -0.0276442 -0.000638351
0.3 0.0305717 -0.0119406 -0.0274579 -0.000547941
0.3 0.0305657 -0.0119406 -0.0274579 -0.000547941
0.3 0.0305614 -0.0119406 -0.0274579 -0.000547941
0.3 0.0305576 -0.0123733 -0.0272976 -0.000479603
0.3 0.0305549 -0.0123733 -0.0272976 -0.000479603
0.3 0.030554 -0.0129612 -0.027083 -0.00038565
0.3 0.030553 -0.0131545 -0.0270086 -0.000353162
0.3 0.0305521 -0.0133441 -0.0269344 -0.00032069
0.3 0.030551 -0.0135302 -0.0268605 -0.000288274
0.3 0.03055 -0.0137126 -0.0267871 -0.000255956
0.3 0.0305488 -0.0137126 -0.0267871 -0.000255956
0.3 0.0305475 -0.0137126 -0.0267871 -0.000255956
0.3 0.0305461 -0.0142369 -0.0265695 -0.000159851
0.3 0.0305446 -0.0144042 -0.0264979 -0.000128058
0.3 0.030543 -0.0144042 -0.0264979 -0.000128058
0.3 0.030541 -0.0144042 -0.0264979 -0.000128058
0.3 0.0305391 -0.0148835 -0.0262858 -3.34902e-05
0.3 0.0305372 -0.0148835 -0.0262858 -3.34902e-05
0.3 0.030535 -0.0148835 -0.0262858 -3.34902e-05
0.3 0.0305328 -0.0148835 -0.0262858 -3.34902e-05
0.3 0.0305303 -0.0154712 -0.0260097 9.06661e-05
0.3 0.0305201 -0.0154712 -0.0260097 9.06661e-05
0.3 0.0305113 -0.0154712 -0.0260097 9.06661e-05
0.3 0.0305023 -0.0156622 -0.0258424 0.000173072
0.3 0.0304977 -0.0156321 -0.0258009 0.000197527
0.3 0.0304968 -0.01538 -0.0257511 0.000238145
0.3 0.0304973 -0.01538 -0.0257511 0.000238145
0.3 0.0304993 -0.0151556 -0.0257435 0.000254166
0.3 0.0305024 -0.0151556 -0.0257435 0.000254166
0.3 0.0305076 -0.0145122 -0.0257653 0.000277903
0.3 0.0305137 -0.0140791 -0.0257971 0.000284462
0.3 0.0305202 -0.0135703 -0.0258431 0.000287227
0.3 0.03053 -0.0129902 -0.0259031 0.000286788
0.3 0.0305426 -0.0129902 -0.0259031 0.000286788
0.3 0.0305558 -0.0108182 -0.0261711 0.000266736
0.3 0.0305718 -0.0108182 -0.0261711 0.000266736
0.3 0.0305893 -0.00996118 -0.026288 0.000254794
0.3 0.0306078 -0.00904103 -0.0264197 0.00024021
0.3 0.030627 -0.00904103 -0.0264197 0.00024021
0.3 0.0306475 -0.00701418 -0.0267237 0.000203549
0.3 0.0306716 -0.00701418 -0.0267237 0.000203549
0.3 0.0306979 -0.00701418 -0.0267237 0.000203549
0.3 0.0307246 -0.00701418 -0.0267237 0.000203549
0.3 0.0307492 -0.00221969 -0.0274882 0.000100635
0.3 0.0307779 -0.00221969 -0.0274882 0.000100635
0.3 0.0308084 -0.00221969 -0.0274882 0.000100635
0.3 0.0308387 -0.00221969 -0.0274882 0.000100635
0.3 0.0308662 0.00341252 -0.0284235 -3.18141e-05
0.3 0.0308972 0.00341252 -0.0284235 -3.18141e-05
0.3 0.0309294 0.00341252 -0.0284235 -3.18141e-05
0.3 0.0309584 0.00965882 -0.0294637 -0.00018199
0.3 0.0309879 0.00965882 -0.0294637 -0.00018199
0.3 0.0310169 0.0112845 -0.0297316 -0.00022064
0.3 0.0310452 0.0129273 -0.0300002 -0.000259439
0.3 0.0310707 0.0145844 -0.0302681 -0.000298084
0.3 0.0310968 0.0162546 -0.0305347 -0.00033666
0.3 0.0311218 0.0179354 -0.030798 -0.000375289
0.3 0.0311466 0.0179354 -0.030798 -0.000375289
0.3 0.0311693 0.0179354 -0.030798 -0.000375289
0.3 0.0311899 0.0213008 -0.0313081 -0.000451017
0.3 0.0312105 0.0229818 -0.0315536 -0.000487958
0.3 0.0312302 0.0229818 -0.0315536 -0.000487958
0.3 0.0312442 0.027961 -0.0322288 -0.000593562
0.3 0.0312588 0.027961 -0.0322288 -0.000593562
0.3 0.0312721 0.027961 -0.0322288 -0.000593562
0.3 0.0312809 0.0311943 -0.0326191 -0.000658092
0.3 0.0312895 0.0311943 -0.0326191 -0.000658092
0.3 0.0312934 0.0358017 -0.0330848 -0.000741717
0.3 0.0312947 0.037251 -0.0332016 -0.000764901
0.3 0.0312932 0.038653 -0.0332978 -0.000785593
0.3 0.0312887 0.0400062 -0.0333736 -0.000803823
0.3 0.0312819 0.0400062 -0.0333736 -0.000803823
0.3 0.0312726 0.0400062 -0.0333736 -0.000803823
0.3 0.0312596 0.0425387 -0.0334554 -0.000833158
0.3 0.0312444 0.0425387 -0.0334554 -0.000833158
0.3 0.0312248 0.0458695 -0.0333993 -0.000859879
0.3 0.0312026 0.0468357 -0.0333276 -0.000864053
0.3 0.0311782 0.0468357 -0.0333276 -0.000864053
0.3 0.0311506 0.0468357 -0.0333276 -0.000864053
0.3 0.0311189 0.049314 -0.03296 -0.000866818
0.3 0.0310848 0.0500171 -0.0327878 -0.000865999
0.3 0.0310483 0.0506556 -0.0325919 -0.000864799
0.3 0.0310101 0.0506556 -0.0325919 -0.000864799
0.3 0.0309705 0.0506556 -0.0325919 -0.000864799
0.3 0.0309276 0.0522181 -0.0318738 -0.000866375
0.3 0.0308835 0.0522181 -0.0318738 -0.000866375
0.3 0.0308389 0.0522181 -0.0318738 -0.000866375
0.3 0.0307912 0.0532957 -0.0309684 -0.000884434
0.3 0.0307417 0.0535543 -0.0306278 -0.000896199
0.3 0.0306915 0.0537628 -0.0302678 -0.000911481
0.3 0.0306408 0.0537628 -0.0302678 -0.000911481
0.3 0.0305899 0.0537628 -0.0302678 -0.000911481
0.3 0.030538 0.0540611 -0.0295008 -0.000954841
0.3 0.0304862 0.0540611 -0.0295008 -0.000954841
0.3 0.0304321 0.0544173 -0.0282669 -0.00106709
0.3 0.0303797 0.0544173 -0.0282669 -0.00106709
0.3 0.0303294 0.0544173 -0.0282669 -0.00106709
0.3 0.0302756 0.0548816 -0.0269901 -0.00124591
0.3 0.0302227 0.0550839 -0.0265643 -0.0013203
0.3 0.0301722 0.0550839 -0.0265643 -0.0013203
0.3 0.0301247 0.0550839 -0.0265643 -0.0013203
0.3 0.0300745 0.0559158 -0.0253104 -0.00158806
0.3 0.0300256 0.0562707 -0.0249032 -0.00169139
0.3 0.0299794 0.0562707 -0.0249032 -0.00169139
0.3 0.0299318 0.0571172 -0.0241193 -0.00191733
0.3 0.0298876 0.0571172 -0.0241193 -0.00191733
0.3 0.0298465 0.0571172 -0.0241193 -0.00191733
0.3 0.0298054 0.0581473 -0.0233799 -0.00216622
0.3 0.0297671 0.0581473 -0.0233799 -0.00216622
0.3 0.0297281 0.0600255 -0.0223805 -0.0025679
0.3 0.0296909 0.0607331 -0.0220827 -0.00270672
0.3 0.0296555 0.0614805 -0.0218041 -0.00284697
0.3 0.0296214 0.0622668 -0.0215481 -0.0029874
0.3 0.0295884 0.0622668 -0.0215481 -0.0029874
0.3 0.0295562 0.0639553 -0.0211021 -0.0032674
0.3 0.0295268 0.0648555 -0.0209153 -0.00340515
0.3 0.0294991 0.0648555 -0.0209153 -0.00340515
0.3 0.0294743 0.0648555 -0.0209153 -0.00340515
0.3 0.0294522 0.0667588 -0.0206243 -0.00367158
0.3 0.0294309 0.0667588 -0.0206243 -0.00367158
0.3 0.0294159 0.0687942 -0.0204484 -0.00392159
0.3 0.0294016 0.0687942 -0.0204484 -0.00392159
0.3 0.0293912 0.070882 -0.0203676 -0.00415245
0.3 0.0293814 0.070882 -0.0203676 -0.00415245
0.3 0.0293744 0.0736674 -0.020258 -0.00448262
0.3 0.0293667 0.0736674 -0.020258 -0.00448262
0.3 0.0293603 0.0736674 -0.020258 -0.00448262
0.3 0.0293509 0.0758685 -0.0200195 -0.00484759
0.3 0.0293406 0.0765102 -0.0199414 -0.00496601
0.3 0.0293302 0.0765102 -0.0199414 -0.00496601
0.3 0.0293199 0.0776747 -0.0197936 -0.00519566
0.3 0.0293096 0.0776747 -0.0197936 -0.00519566
0.3 0.0292992 0.0776747 -0.0197936 -0.00519566
0.3 0.0292887 0.0791226 -0.0195873 -0.00552216
0.3 0.0292783 0.0791226 -0.0195873 -0.00552216
0.3 0.0292676 0.0791226 -0.0195873 -0.00552216
0.3 0.0292568 0.0802213 -0.0193987 -0.00582776
0.3 0.0292459 0.0805131 -0.0193395 -0.00592518
0.3 0.0292349 0.0807698 -0.019282 -0.00602052
0.3 0.0292241 0.0807698 -0.019282 -0.00602052
0.3 0.0292131 0.0807698 -0.019282 -0.00602052
0.3 0.0292018 0.0813332 -0.0191198 -0.00629419
0.3 0.0291905 0.0813332 -0.0191198 -0.00629419
0.3 0.0291793 0.0813332 -0.0191198 -0.00629419
0.3 0.0291681 0.0815989 -0.0189721 -0.00655018
0.3 0.0291564 0.0816241 -0.018926 -0.00663173
0.3 0.0291458 0.081589 -0.0188876 -0.00670955
0.3 0.0291354 0.081589 -0.0188876 -0.00670955
0.3 0.0291262 0.081589 -0.0188876 -0.00670955
0.3 0.0291155 0.0810673 -0.0188278 -0.00692245
0.3 0.0291059 0.0807314 -0.0188309 -0.00698414
0.3 0.0290984 0.0807314 -0.0188309 -0.00698414
0.3 0.0290917 0.0807314 -0.0188309 -0.00698414
0.3 0.0290863 0.0792044 -0.0189219 -0.00713989
0.3 0.0290834 0.0792044 -0.0189219 -0.00713989
0.3 0.0290831 0.0792044 -0.0189219 -0.00713989
0.3 0.0290831 0.0768393 -0.0191483 -0.00724736
0.3 0.0290859 0.0768393 -0.0191483 -0.00724736
0.3 0.0290878 0.0748103 -0.0193798 -0.00729447
0.3 0.0290929 0.0736619 -0.0195204 -0.00731098
0.3 0.0290996 0.0724179 -0.0196793 -0.00732233
0.3 0.0291078 0.0710855 -0.0198548 -0.00732923
0.3 0.0291155 0.0696642 -0.0200473 -0.00733157
0.3 0.0291253 0.0681584 -0.0202568 -0.00732984
0.3 0.0291356 0.0681584 -0.0202568 -0.00732984
0.3 0.0291465 0.0631158 -0.0209903 -0.00729721
0.3 0.0291605 0.0631158 -0.0209903 -0.00729721
0.3 0.0291773 0.0631158 -0.0209903 -0.00729721
0.3 0.0291953 0.0612677 -0.021268 -0.00727728
0.3 0.0292163 0.0612677 -0.021268 -0.00727728
0.3 0.0292362 0.0573586 -0.0218698 -0.00722957
0.3 0.0292584 0.0573586 -0.0218698 -0.00722957
0.3 0.0292766 0.0531817 -0.0225254 -0.00717227
0.3 0.029297 0.0531817 -0.0225254 -0.00717227
0.3 0.0293183 0.0487553 -0.0232312 -0.00710699
0.3 0.0293372 0.044079 -0.0239829 -0.00703334
0.3 0.0293572 0.044079 -0.0239829 -0.00703334
0.3 0.0293795 0.044079 -0.0239829 -0.00703334
0.3 0.0293976 0.0366506 -0.0251781 -0.00691135
0.3 0.0294124 0.0340678 -0.0255922 -0.00686732
0.3 0.0294287 0.0314428 -0.0260117 -0.00682256
0.3 0.0294438 0.0287729 -0.0264364 -0.00677692
0.3 0.0294591 0.0287729 -0.0264364 -0.00677692
0.3 0.0294677 0.0233289 -0.0272938 -0.00668483
0.3 0.0294779 0.0205575 -0.0277255 -0.00663856
0.3 0.0294863 0.0177574 -0.0281572 -0.00659211
0.3 0.029495 0.0177574 -0.0281572 -0.00659211
0.3 0.0295043 0.0177574 -0.0281572 -0.00659211
0.3 0.0295047 0.00921852 -0.0294447 -0.00645466
0.3 0.0295054 0.00634593 -0.0298664 -0.00641081
0.3 0.029506 0.00634593 -0.0298664 -0.00641081
0.3 0.029504 0.00634593 -0.0298664 -0.00641081
0.3 0.0294983 -0.00231243 -0.031097 -0.00628683
0.3 0.0294898 -0.00519402 -0.0314894 -0.00624909
0.3 0.029479 -0.00519402 -0.0314894 -0.00624909
0.3 0.0294697 -0.00519402 -0.0314894 -0.00624909
0.3 0.0294552 -0.010932 -0.0322468 -0.00617923
0.3 0.0294384 -0.010932 -0.0322468 -0.00617923
0.3 0.0294195 -0.0166019 -0.0329537 -0.0061177
0.3 0.0293993 -0.0166019 -0.0329537 -0.0061177
0.3 0.0293742 -0.0221736 -0.033604 -0.00606582
0.3 0.0293451 -0.0249205 -0.0339071 -0.00604273
0.3 0.029317 -0.0249205 -0.0339071 -0.00604273
0.3 0.0292824 -0.033011 -0.0347312 -0.00598154
0.3 0.0292459 -0.035661 -0.034977 -0.00596265
0.3 0.0292061 -0.0382903 -0.0352095 -0.00594395
0.3 0.0291654 -0.0409031 -0.0354304 -0.00592436
0.3 0.0291251 -0.0435022 -0.0356397 -0.00590322
0.3 0.029086 -0.0435022 -0.0356397 -0.00590322
0.3 0.0290447 -0.0460885 -0.0358381 -0.00588012
0.3 0.0290045 -0.0486622 -0.0360256 -0.00585477
0.3 0.0289662 -0.0486622 -0.0360256 -0.00585477
0.3 0.0289237 -0.0562939 -0.03652 -0.0057624
0.3 0.028882 -0.0588119 -0.0366644 -0.00572513
0.3 0.02884 -0.0613182 -0.0367988 -0.00568386
0.3 0.0287983 -0.063813 -0.0369245 -0.0056383
0.3 0.028758 -0.063813 -0.0369245 -0.0056383
0.3 0.0287198 -0.0663036 -0.037042 -0.00558701
0.3 0.0286822 -0.0687922 -0.0371528 -0.00553011
0.3 0.0286461 -0.0687922 -0.0371528 -0.00553011
0.3 0.0286087 -0.0762554 -0.0374489 -0.00532278
0.3 0.0285717 -0.0787477 -0.0375395 -0.00524143
0.3 0.0285368 -0.0787477 -0.0375395 -0.00524143
0.3 0.0285053 -0.0812471 -0.0376282 -0.00515325
0.3 0.028472 -0.0862629 -0.0378016 -0.00495856
0.3 0.0284401 -0.0887839 -0.0378894 -0.00485213
0.3 0.0284085 -0.0913201 -0.0379806 -0.00473904
0.3 0.0283804 -0.0938736 -0.0380768 -0.00461989
0.3 0.0283536 -0.09645 -0.0381804 -0.00449472
0.3 0.0283289 -0.099048 -0.0382942 -0.00436444
0.3 0.0283036 -0.101668 -0.0384179 -0.00422904
0.3 0.0282823 -0.101668 -0.0384179 -0.00422904
0.3 0.0282679 -0.101668 -0.0384179 -0.00422904
0.3 0.0282534 -0.106975 -0.038703 -0.00394588
0.3 0.0282408 -0.106975 -0.038703 -0.00394588
0.3 0.0282291 -0.112368 -0.0390496 -0.00365175
0.3 0.0282236 -0.112368 -0.0390496 -0.00365175
0.3 0.0282174 -0.117843 -0.0394682 -0.00335129
0.3 0.0282101 -0.120621 -0.0397124 -0.00320089
0.3 0.0282038 -0.120621 -0.0397124 -0.00320089
0.3 0.0281998 -0.126261 -0.0402765 -0.00290218
0.3 0.028199 -0.126261 -0.0402765 -0.00290218
0.3 0.0282018 -0.134972 -0.0413407 -0.00246681
0.3 0.0282079 -0.137951 -0.0417629 -0.00232786
0.3 0.028215 -0.140975 -0.0422248 -0.00219306
0.3 0.0282287 -0.144043 -0.0427254 -0.00206256
0.3 0.0282443 -0.146959 -0.0431619 -0.00191653
0.3 0.0282711 -0.146959 -0.0431619 -0.00191653
0.3 0.0282972 -0.152452 -0.0440061 -0.00164708
0.3 0.0283228 -0.152452 -0.0440061 -0.00164708
0.3 0.028347 -0.157561 -0.0448353 -0.00138501
0.3 0.0283728 -0.159971 -0.0452412 -0.00125772
0.3 0.0284002 -0.159971 -0.0452412 -0.00125772
0.3 0.0284294 -0.159971 -0.0452412 -0.00125772
0.3 0.0284597 -0.166615 -0.0464144 -0.000904613
0.3 0.028491 -0.168639 -0.0467912 -0.000796295
0.3 0.0285226 -0.168639 -0.0467912 -0.000796295
0.3 0.0285557 -0.168639 -0.0467912 -0.000796295
0.3 0.0285907 -0.172409 -0.0475228 -0.000593218
0.3 0.0286267 -0.175817 -0.0482269 -0.000407831
0.3 0.0286631 -0.177386 -0.0485688 -0.000321755
0.3 0.0287011 -0.178867 -0.0489038 -0.000240033
0.3 0.0287401 -0.178867 -0.0489038 -0.000240033
0.3 0.0287799 -0.181577 -0.0495539 -8.88668e-05
0.3 0.028821 -0.182807 -0.0498693 -1.94291e-05
0.3 0.0288631 -0.183953 -0.0501782 4.5879e-05
0.3 0.0289053 -0.18502 -0.0504808 0.000107351
0.3 0.0289485 -0.18692 -0.0510675 0.000218867
0.3 0.0289923 -0.18692 -0.0510675 0.000218867
0.3 0.0290367 -0.18692 -0.0510675 0.000218867
0.3 0.0290786 -0.18692 -0.0510675 0.000218867
0.3 0.029119 -0.189114 -0.051894 0.000359716
0.3 0.0291639 -0.18963 -0.0521491 0.000399253
0.3 0.0292105 -0.190033 -0.0523887 0.000434255
0.3 0.0292574 -0.190321 -0.0526113 0.000464387
0.3 0.0293088 -0.190495 -0.052817 0.000489576
0.3 0.0293636 -0.190495 -0.052817 0.000489576
0.3 0.0294218 -0.190495 -0.052817 0.000489576
0.3 0.0294782 -0.190321 -0.0533156 0.000532706
0.3 0.02954 -0.190039 -0.0534421 0.000535802
0.3 0.0296035 -0.189642 -0.0535465 0.000533003
0.3 0.0296662 -0.188528 -0.053694 0.000510597
0.3 0.0297312 -0.188528 -0.053694 0.000510597
0.3 0.0297997 -0.187816 -0.0537378 0.000491005
0.3 0.0298715 -0.187816 -0.0537378 0.000491005
0.3 0.0299457 -0.187816 -0.0537378 0.000491005
0.3 0.0300216 -0.186111 -0.053762 0.000434305
0.3 0.0301011 -0.186111 -0.053762 0.000434305
0.3 0.0301802 -0.182914 -0.0536652 0.000311071
0.3 0.0302623 -0.182914 -0.0536652 0.000311071
0.3 0.0303413 -0.181696 -0.0536014 0.000260382
0.3 0.0304266 -0.181696 -0.0536014 0.000260382
0.3 0.0305121 -0.179044 -0.0534292 0.000145459
0.3 0.0305976 -0.177618 -0.0533211 8.1551e-05
0.3 0.0306826 -0.177618 -0.0533211 8.1551e-05
0.3 0.0307696 -0.174596 -0.0530694 -5.74903e-05
0.3 0.0308584 -0.174596 -0.0530694 -5.74903e-05
0.3 0.0309447 -0.169695 -0.0526173 -0.000290157
0.3 0.0310272 -0.167987 -0.0524522 -0.000372695
0.3 0.031114 -0.167987 -0.0524522 -0.000372695
0.3 0.0312015 -0.167987 -0.0524522 -0.000372695
0.3 0.0312871 -0.164476 -0.0521024 -0.000544589
0.3 0.0313675 -0.160883 -0.0517361 -0.000722563
0.3 0.0314513 -0.160883 -0.0517361 -0.000722563
0.3 0.0315346 -0.160883 -0.0517361 -0.000722563
0.3 0.0316112 -0.155405 -0.0511718 -0.000997154
0.3 0.0316882 -0.155405 -0.0511718 -0.000997154
0.3 0.0317666 -0.155405 -0.0511718 -0.000997154
0.3 0.0318417 -0.151755 -0.0507991 -0.00118154
0.3 0.0319157 -0.151755 -0.0507991 -0.00118154
0.3 0.0319853 -0.146374 -0.0502672 -0.00145414
0.3 0.0320514 -0.146374 -0.0502672 -0.00145414
0.3 0.0321178 -0.146374 -0.0502672 -0.00145414
0.3 0.0321788 -0.141209 -0.0497949 -0.00171545
0.3 0.0322375 -0.139559 -0.0496556 -0.00179891
0.3 0.0322924 -0.139559 -0.0496556 -0.00179891
0.3 0.032346 -0.139559 -0.0496556 -0.00179891
0.3 0.0323944 -0.134865 -0.0493004 -0.00203675
0.3 0.0324394 -0.133402 -0.0492068 -0.00211117
0.3 0.0324816 -0.131994 -0.0491262 -0.00218313
0.3 0.0325199 -0.130641 -0.0490593 -0.00225265
0.3 0.0325549 -0.130641 -0.0490593 -0.00225265
0.3 0.0325862 -0.130641 -0.0490593 -0.00225265
0.3 0.0326138 -0.128116 -0.0489678 -0.00238446
0.3 0.0326377 -0.128116 -0.0489678 -0.00238446
0.3 0.0326579 -0.124807 -0.0489438 -0.00256522
0.3 0.0326739 -0.124807 -0.0489438 -0.00256522
0.3 0.0326861 -0.124807 -0.0489438 -0.00256522
0.3 0.0326938 -0.122903 -0.0490002 -0.00267719
0.3 0.0326974 -0.121213 -0.0491065 -0.00278489
0.3 0.0326976 -0.120451 -0.04918 -0.00283741
0.3 0.0326948 -0.119734 -0.0492649 -0.00288919
0.3 0.0326892 -0.119061 -0.0493609 -0.00294042
0.3 0.0326808 -0.118427 -0.0494672 -0.00299144
0.3 0.03267 -0.117832 -0.0495842 -0.00304241
0.3 0.0326568 -0.116714 -0.049838 -0.00314561
0.3 0.0326421 -0.116714 -0.049838 -0.00314561
0.3 0.0326263 -0.116714 -0.049838 -0.00314561
0.3 0.0326097 -0.116714 -0.049838 -0.00314561
0.3 0.0325897 -0.115158 -0.0502558 -0.00330651
0.3 0.0325689 -0.114656 -0.050402 -0.00336235
0.3 0.0325479 -0.114656 -0.050402 -0.00336235
0.3 0.0325272 -0.114656 -0.050402 -0.00336235
0.3 0.0325033 -0.113119 -0.0508448 -0.00353787
0.3 0.03248 -0.113119 -0.0508448 -0.00353787
0.3 0.0324562 -0.112589 -0.0509941 -0.0035991
0.3 0.0324316 -0.111466 -0.0512862 -0.00372578
0.3 0.0324062 -0.110869 -0.0514283 -0.00379135
0.3 0.0323825 -0.110869 -0.0514283 -0.00379135
0.3 0.0323599 -0.110869 -0.0514283 -0.00379135
0.3 0.0323347 -0.108894 -0.051835 -0.00399556
0.3 0.0323133 -0.108894 -0.051835 -0.00399556
0.3 0.0322912 -0.107382 -0.052079 -0.00413753
0.3 0.0322673 -0.106556 -0.0521911 -0.00420987
0.3 0.0322486 -0.106556 -0.0521911 -0.00420987
0.3 0.0322327 -0.106556 -0.0521911 -0.00420987
0.3 0.0322155 -0.103781 -0.0524823 -0.00443107
0.3 0.0322004 -0.102753 -0.0525642 -0.00450549
0.3 0.0321845 -0.101668 -0.0526377 -0.0045797
0.3 0.0321722 -0.101668 -0.0526377 -0.0045797
0.3 0.0321624 -0.101668 -0.0526377 -0.0045797
0.3 0.0321511 -0.0980772 -0.0528137 -0.00479842
0.3 0.0321415 -0.0967604 -0.0528551 -0.00486942
0.3 0.0321322 -0.0953787 -0.0528874 -0.00493871
0.3 0.0321191 -0.0939319 -0.0529108 -0.00500622
0.3 0.0321115 -0.0924237 -0.0529254 -0.00507176
0.3 0.0321072 -0.0924237 -0.0529254 -0.00507176
0.3 0.0321054 -0.0924237 -0.0529254 -0.00507176
0.3 0.0321063 -0.0892102 -0.0529254 -0.00519522
0.3 0.0321105 -0.0892102 -0.0529254 -0.00519522
0.3 0.032117 -0.0839139 -0.052856 -0.0053577
0.3 0.0321243 -0.0839139 -0.052856 -0.0053577
0.3 0.0321342 -0.0839139 -0.052856 -0.0053577
0.3 0.0321468 -0.0802794 -0.0527792 -0.00546435
0.3 0.0321599 -0.0802794 -0.0527792 -0.00546435
0.3 0.0321722 -0.0766894 -0.0526825 -0.00557659
0.3 0.0321865 -0.0732215 -0.0526195 -0.00567838
0.3 0.0322022 -0.0732215 -0.0526195 -0.00567838
0.3 0.0322172 -0.0715825 -0.0526293 -0.0057154
0.3 0.0322258 -0.0683358 -0.0526301 -0.00579285
0.3 0.0322345 -0.0667306 -0.0526239 -0.00583166
0.3 0.0322429 -0.0651406 -0.0526149 -0.0058698
0.3 0.0322509 -0.0635666 -0.0526032 -0.00590717
0.3 0.0322589 -0.0620088 -0.0525893 -0.00594369
0.3 0.0322667 -0.0620088 -0.0525893 -0.00594369
0.3 0.0322743 -0.0604672 -0.0525731 -0.00597939
0.3 0.032282 -0.0604672 -0.0525731 -0.00597939
0.3 0.0322889 -0.0559439 -0.0525123 -0.00608131
0.3 0.0322956 -0.0544693 -0.0524879 -0.00611356
0.3 0.0323019 -0.0530104 -0.0524615 -0.00614486
0.3 0.0323079 -0.0530104 -0.0524615 -0.00614486
0.3 0.0323139 -0.0530104 -0.0524615 -0.00614486
0.3 0.0323197 -0.0487352 -0.0523708 -0.00623361
0.3 0.0323252 -0.0473447 -0.0523367 -0.0062614
0.3 0.0323311 -0.0459713 -0.0523007 -0.00628832
0.3 0.032335 -0.0459713 -0.0523007 -0.00628832
0.3 0.0323394 -0.0422261 -0.0521602 -0.00636708
0.3 0.032343 -0.0422261 -0.0521602 -0.00636708
0.3 0.0323483 -0.0411227 -0.0520955 -0.00639031
0.3 0.0323551 -0.0401059 -0.0520165 -0.00641118
0.3 0.0323638 -0.0391759 -0.0519226 -0.00642912
0.3 0.0323746 -0.0383324 -0.0518136 -0.00644424
0.3 0.032387 -0.0375784 -0.0516868 -0.00645612
0.3 0.0324011 -0.036319 -0.0513826 -0.00647013
0.3 0.0324167 -0.036319 -0.0513826 -0.00647013
0.3 0.0324342 -0.035811 -0.0512051 -0.00647219
0.3 0.0324534 -0.0353818 -0.0510091 -0.00647058
0.3 0.0324744 -0.0350249 -0.0507966 -0.00646562
0.3 0.0324968 -0.0347397 -0.0505684 -0.00645723
0.3 0.0325209 -0.0345236 -0.0503241 -0.00644557
0.3 0.0325464 -0.0345236 -0.0503241 -0.00644557
0.3 0.0325732 -0.0345236 -0.0503241 -0.00644557
0.3 0.0326005 -0.0342838 -0.0497877 -0.00641264
0.3 0.0326314 -0.0343589 -0.0488797 -0.00634201
0.3 0.0326621 -0.0343589 -0.0488797 -0.00634201
0.3 0.0326939 -0.0344882 -0.0485516 -0.00631329
0.3 0.0327265 -0.0344882 -0.0485516 -0.00631329
0.3 0.0327595 -0.0344882 -0.0485516 -0.00631329
0.3 0.0327941 -0.0353701 -0.0471476 -0.00617812
0.3 0.0328283 -0.0353701 -0.0471476 -0.00617812
0.3 0.0328631 -0.0353701 -0.0471476 -0.00617812
0.3 0.0328978 -0.0353701 -0.0471476 -0.00617812
0.3 0.0329333 -0.0363369 -0.0460023 -0.00605368
0.3 0.0329688 -0.0366934 -0.0456084 -0.00600903
0.3 0.0330034 -0.0370582 -0.0452117 -0.00596381
0.3 0.0330372 -0.0370582 -0.0452117 -0.00596381
0.3 0.0330725 -0.0381653 -0.0440072 -0.0058269
0.3 0.0331057 -0.0381653 -0.0440072 -0.0058269
0.3 0.0331373 -0.0381653 -0.0440072 -0.0058269
0.3 0.0331676 -0.0381653 -0.0440072 -0.0058269
0.3 0.0331989 -0.039235 -0.0427922 -0.00569117
0.3 0.0332281 -0.039235 -0.0427922 -0.00569117
0.3 0.0332553 -0.039235 -0.0427922 -0.00569117
0.3 0.0332828 -0.0403417 -0.0412322 -0.00553084
0.3 0.0333084 -0.0403417 -0.0412322 -0.00553084
0.3 0.033331 -0.0403417 -0.0412322 -0.00553084
0.3 0.0333512 -0.0403417 -0.0412322 -0.00553084
0.3 0.0333718 -0.0408014 -0.0401462 -0.00543557
0.3 0.0333892 -0.0408576 -0.0398067 -0.00540979
0.3 0.033404 -0.0408585 -0.0394804 -0.00538732
0.3 0.0334166 -0.0408585 -0.0394804 -0.00538732
0.3 0.0334243 -0.0408585 -0.0394804 -0.00538732
0.3 0.0334301 -0.0405112 -0.0385858 -0.00534053
0.3 0.0334332 -0.0402616 -0.03832 -0.00533236
0.3 0.0334349 -0.0399424 -0.038071 -0.00532798
0.3 0.0334311 -0.0399424 -0.038071 -0.00532798
0.3 0.0334229 -0.0399424 -0.038071 -0.00532798
0.3 0.0334122 -0.0390873 -0.0376261 -0.00532998
0.3 0.0333998 -0.0385462 -0.0374319 -0.00533632
0.3 0.0333819 -0.0385462 -0.0374319 -0.00533632
0.3 0.0333631 -0.0364664 -0.0369627 -0.0053759
0.3 0.0333412 -0.0356224 -0.0368443 -0.0053951
0.3 0.0333189 -0.0347053 -0.0367437 -0.00541696
0.3 0.0332898 -0.0347053 -0.0367437 -0.00541696
0.3 0.0332561 -0.0347053 -0.0367437 -0.00541696
0.3 0.0332224 -0.0315637 -0.036543 -0.00549368
0.3 0.0331858 -0.0315637 -0.036543 -0.00549368
0.3 0.0331439 -0.0315637 -0.036543 -0.00549368
0.3 0.0331014 -0.0291894 -0.0364841 -0.00555095
0.3 0.0330562 -0.0291894 -0.0364841 -0.00555095
0.3 0.0330099 -0.0253127 -0.0364858 -0.00563951
0.3 0.0329621 -0.0239594 -0.036506 -0.00566841
0.3 0.0329137 -0.0239594 -0.036506 -0.00566841
0.3 0.0328638 -0.0211948 -0.0365685 -0.00572313
0.3 0.0328124 -0.0197859 -0.0366105 -0.00574852
0.3 0.0327579 -0.0197859 -0.0366105 -0.00574852
0.3 0.0327035 -0.0197859 -0.0366105 -0.00574852
0.3 0.0326483 -0.0155285 -0.0367637 -0.00581081
0.3 0.032592 -0.0141172 -0.0368208 -0.00582639
0.3 0.0325349 -0.0141172 -0.0368208 -0.00582639
0.3 0.0324787 -0.0141172 -0.0368208 -0.00582639
0.3 0.0324217 -0.0113529 -0.036932 -0.0058486
0.3 0.0323638 -0.0113529 -0.036932 -0.0058486
0.3 0.0323069 -0.00867991 -0.0370405 -0.00585871
0.3 0.0322515 -0.00867991 -0.0370405 -0.00585871
0.3 0.0321959 -0.00493716 -0.0371825 -0.00585024
0.3 0.0321407 -0.00493716 -0.0371825 -0.00585024
0.3 0.0320866 -0.00377169 -0.0372224 -0.00584103
0.3 0.0320336 -0.00158478 -0.0372878 -0.00581345
0.3 0.0319826 -0.00158478 -0.0372878 -0.00581345
0.3 0.031932 -0.00158478 -0.0372878 -0.00581345
0.3 0.0318837 0.000394252 -0.0373321 -0.00577386
0.3 0.0318372 0.00130137 -0.0373454 -0.00574982
0.3 0.0317917 0.00214435 -0.0373521 -0.00572313
0.3 0.0317466 0.00363664 -0.0373442 -0.00566231
0.3 0.0317031 0.00427907 -0.0373289 -0.00562871
0.3 0.0316607 0.00485056 -0.0373061 -0.00559314
0.3 0.0316209 0.00485056 -0.0373061 -0.00559314
0.3 0.0315824 0.00485056 -0.0373061 -0.00559314
0.3 0.0315419 0.00578298 -0.0372381 -0.00551764
0.3 0.0315047 0.00578298 -0.0372381 -0.00551764
0.3 0.03147 0.00641626 -0.0371388 -0.00543834
0.3 0.0314384 0.00671983 -0.0370052 -0.00535872
0.3 0.0314098 0.00674103 -0.0369245 -0.00532005
0.3 0.0313847 0.00674103 -0.0369245 -0.00532005
0.3 0.0313628 0.00674103 -0.0369245 -0.00532005
0.3 0.0313508 0.00636889 -0.0366385 -0.00520704
0.3 0.0313389 0.00636889 -0.0366385 -0.00520704
0.3 0.0313245 0.0060373 -0.0364395 -0.00512498
0.3 0.0313091 0.00586531 -0.0363386 -0.00508153
0.3 0.0312947 0.00586531 -0.0363386 -0.00508153
0.3 0.031279 0.00568993 -0.0362366 -0.00503628
0.3 0.0312631 0.00568993 -0.0362366 -0.00503628
0.3 0.031248 0.00511172 -0.0359019 -0.00488615
0.3 0.0312331 0.00490638 -0.0357922 -0.0048397
0.3 0.0312226 0.00470447 -0.0356834 -0.00479309
0.3 0.0312127 0.00449634 -0.0355702 -0.00474462
0.3 0.0312024 0.00428381 -0.0354546 -0.00469521
0.3 0.0311923 0.00428381 -0.0354546 -0.00469521
0.3 0.0311823 0.00428381 -0.0354546 -0.00469521
0.3 0.0311723 0.00341379 -0.0349903 -0.00449564
0.3 0.0311625 0.00341379 -0.0349903 -0.00449564
0.3 0.0311527 0.00341379 -0.0349903 -0.00449564
0.3 0.031143 0.00341379 -0.0349903 -0.00449564
0.3 0.0311334 0.00275038 -0.0346447 -0.00434642
0.3 0.0311238 0.00252785 -0.0345301 -0.00429682
0.3 0.0311142 0.00208205 -0.034302 -0.00419788
0.3 0.0311047 0.00208205 -0.034302 -0.00419788
0.3 0.0310951 0.00185882 -0.0341884 -0.00414855
0.3 0.0310856 0.00185882 -0.0341884 -0.00414855
0.3 0.0310763 0.00185882 -0.0341884 -0.00414855
0.3 0.0310595 0.00126794 -0.0339324 -0.00401609
0.3 0.0310469 0.00126794 -0.0339324 -0.00401609
0.3 0.0310378 0.00126794 -0.0339324 -0.00401609
0.3 0.0310309 0.00115935 -0.0338372 -0.00393895
0.3 0.0310282 0.00115935 -0.0338372 -0.00393895
0.3 0.0310268 0.00158173 -0.0337886 -0.00384275
0.3 0.0310268 0.00189645 -0.0338017 -0.00381704
0.3 0.031028 0.00229968 -0.0338299 -0.00379464
0.3 0.0310313 0.00279121 -0.0338743 -0.00377549
0.3 0.0310361 0.00337702 -0.0339352 -0.00376023
0.3 0.031042 0.00337702 -0.0339352 -0.00376023
0.3 0.0310493 0.00481111 -0.0341068 -0.0037388
0.3 0.0310591 0.00566413 -0.0342184 -0.00373301
0.3 0.0310705 0.00660108 -0.0343482 -0.00372954
0.3 0.0310821 0.00762273 -0.0344958 -0.00372851
0.3 0.0310969 0.00762273 -0.0344958 -0.00372851
0.3 0.0311142 0.00762273 -0.0344958 -0.00372851
0.3 0.0311318 0.0111657 -0.0350383 -0.00373748
0.3 0.031149 0.0124993 -0.0352506 -0.00374397
0.3 0.0311689 0.0124993 -0.0352506 -0.00374397
0.3 0.0311894 0.0153902 -0.0357209 -0.00376255
0.3 0.0312098 0.0153902 -0.0357209 -0.00376255
0.3 0.0312318 0.0169419 -0.0359764 -0.00377405
0.3 0.0312572 0.0169419 -0.0359764 -0.00377405
0.3 0.0312815 0.0220066 -0.0368213 -0.00381679
0.3 0.0313033 0.0238271 -0.0371259 -0.00383407
0.3 0.0313282 0.0238271 -0.0371259 -0.00383407
0.3 0.0313541 0.025702 -0.0374407 -0.00385187
0.3 0.0313791 0.025702 -0.0374407 -0.00385187
0.3 0.0314037 0.0316347 -0.0384351 -0.00390788
0.3 0.0314279 0.0336998 -0.0387786 -0.00392676
0.3 0.0314525 0.0336998 -0.0387786 -0.00392676
0.3 0.0314778 0.0336998 -0.0387786 -0.00392676
0.3 0.0315002 0.0401034 -0.039831 -0.00398147
0.3 0.031521 0.042298 -0.0401851 -0.00399873
0.3 0.0315419 0.042298 -0.0401851 -0.00399873
0.3 0.0315614 0.042298 -0.0401851 -0.00399873
0.3 0.0315801 0.0467538 -0.0408906 -0.00403129
0.3 0.0315986 0.0467538 -0.0408906 -0.00403129
0.3 0.0316126 0.0535508 -0.0419205 -0.00407327
0.3 0.0316246 0.0558293 -0.0422508 -0.0040848
0.3 0.0316349 0.0581057 -0.0425729 -0.00409491
0.3 0.031643 0.060375 -0.0428842 -0.00410331
0.3 0.0316471 0.062644 -0.0431851 -0.00410965
0.3 0.0316502 0.0649013 -0.0434741 -0.004114
0.3 0.0316511 0.0671391 -0.0437489 -0.00411627
0.3 0.0316506 0.0671391 -0.0437489 -0.00411627
0.3 0.0316484 0.0671391 -0.0437489 -0.00411627
0.3 0.0316427 0.0715416 -0.0442529 -0.00411405
0.3 0.0316355 0.0715416 -0.0442529 -0.00411405
0.3 0.031623 0.0778913 -0.0448759 -0.00409087
0.3 0.031608 0.0778913 -0.0448759 -0.00409087
0.3 0.0315919 0.0778913 -0.0448759 -0.00409087
0.3 0.0315704 0.0838318 -0.0453152 -0.00404169
0.3 0.0315465 0.0838318 -0.0453152 -0.00404169
0.3 0.0315214 0.0838318 -0.0453152 -0.00404169
0.3 0.031491 0.0893051 -0.0455563 -0.00396827
0.3 0.0314575 0.0910271 -0.0455915 -0.00393921
0.3 0.0314229 0.0910271 -0.0455915 -0.00393921
0.3 0.0313868 0.0910271 -0.0455915 -0.00393921
0.3 0.0313474 0.0943218 -0.0456001 -0.00387644
0.3 0.0313066 0.0943218 -0.0456001 -0.00387644
0.3 0.0312625 0.0974352 -0.0455309 -0.00381054
0.3 0.0312177 0.0974352 -0.0455309 -0.00381054
0.3 0.0311722 0.0974352 -0.0455309 -0.00381054
0.3 0.0311214 0.10316 -0.0451777 -0.00368091
0.3 0.0310697 0.104494 -0.045048 -0.00365139
0.3 0.0310171 0.105803 -0.0449064 -0.00362482
0.3 0.0309631 0.107086 -0.0447516 -0.00360175
0.3 0.0309082 0.108344 -0.0445846 -0.00358212
0.3 0.0308535 0.109588 -0.0444081 -0.00356652
0.3 0.0307986 0.11082 -0.0442234 -0.0035554
0.3 0.0307448 0.11082 -0.0442234 -0.0035554
0.3 0.0306918 0.11082 -0.0442234 -0.0035554
0.3 0.0306384 0.113249 -0.0438295 -0.00354734
0.3 0.0305866 0.113249 -0.0438295 -0.00354734
0.3 0.0305322 0.116828 -0.043192 -0.00357363
0.3 0.0304798 0.116828 -0.043192 -0.00357363
0.3 0.0304269 0.119204 -0.0427523 -0.00361917
0.3 0.0303748 0.120398 -0.0425312 -0.00365025
0.3 0.0303233 0.121596 -0.0423112 -0.00368671
0.3 0.0302734 0.122809 -0.0420948 -0.00372895
0.3 0.0302239 0.124048 -0.0418849 -0.00377701
0.3 0.0301758 0.125314 -0.0416831 -0.00383035
0.3 0.0301302 0.125314 -0.0416831 -0.00383035
0.3 0.0300851 0.127949 -0.0413135 -0.0039538
0.3 0.0300416 0.129323 -0.0411486 -0.00402258
0.3 0.03 0.130736 -0.041 -0.00409492
0.3 0.02996 0.132189 -0.0408677 -0.00417075
0.3 0.0299232 0.132189 -0.0408677 -0.00417075
0.3 0.0298884 0.132189 -0.0408677 -0.00417075
0.3 0.029854 0.136801 -0.0405889 -0.00441233
0.3 0.0298215 0.136801 -0.0405889 -0.00441233
0.3 0.0297869 0.136801 -0.0405889 -0.00441233
0.3 0.0297565 0.141767 -0.0405162 -0.00466108
0.3 0.0297287 0.143491 -0.0405445 -0.00474148
0.3 0.0297045 0.145247 -0.0406016 -0.00481966
0.3 0.0296859 0.147036 -0.0406884 -0.00489474
0.3 0.0296689 0.148867 -0.040809 -0.00496607
0.3 0.0296557 0.148867 -0.040809 -0.00496607
0.3 0.0296445 0.148867 -0.040809 -0.00496607
0.3 0.0296345 0.153811 -0.0411193 -0.0051772
0.3 0.029622 0.155249 -0.0411829 -0.00525941
0.3 0.0296097 0.155249 -0.0411829 -0.00525941
0.3 0.0295968 0.157891 -0.0413131 -0.00541595
0.3 0.0295861 0.159098 -0.041379 -0.00549095
0.3 0.0295767 0.160228 -0.0414433 -0.0055622
0.3 0.0295677 0.160228 -0.0414433 -0.0055622
0.3 0.0295606 0.161281 -0.0415055 -0.00562961
0.3 0.0295547 0.161281 -0.0415055 -0.00562961
0.3 0.0295496 0.163159 -0.0416233 -0.00575318
0.3 0.0295452 0.163159 -0.0416233 -0.00575318
0.3 0.0295423 0.164741 -0.0417326 -0.00586217
0.3 0.0295403 0.165421 -0.0417839 -0.00591112
0.3 0.0295397 0.165421 -0.0417839 -0.00591112
0.3 0.0295391 0.167036 -0.0419256 -0.00603744
0.3 0.0295407 0.167036 -0.0419256 -0.00603744
0.3 0.0295437 0.167036 -0.0419256 -0.00603744
0.3 0.0295477 0.16805 -0.0420495 -0.00613516
0.3 0.0295517 0.16805 -0.0420495 -0.00613516
0.3 0.0295579 0.168259 -0.0420871 -0.00616175
0.3 0.0295655 0.168259 -0.0420871 -0.00616175
0.3 0.0295729 0.16852 -0.0421892 -0.00622448
0.3 0.0295824 0.16852 -0.0421892 -0.00622448
0.3 0.0295939 0.16852 -0.0421892 -0.00622448
0.3 0.0296053 0.168214 -0.0422864 -0.00626074
0.3 0.0296186 0.167968 -0.0423207 -0.00626699
0.3 0.0296322 0.167968 -0.0423207 -0.00626699
0.3 0.0296471 0.167968 -0.0423207 -0.00626699
0.3 0.0296611 0.166709 -0.0424529 -0.00625989
0.3 0.0296788 0.166709 -0.0424529 -0.00625989
0.3 0.0297011 0.166709 -0.0424529 -0.00625989
0.3 0.0297241 0.164617 -0.0426449 -0.00621027
0.3 0.0297493 0.163728 -0.0427258 -0.00618394
0.3 0.0297745 0.162744 -0.0428153 -0.0061528
0.3 0.0298015 0.161665 -0.0429141 -0.00611704
0.3 0.0298335 0.161665 -0.0429141 -0.00611704
0.3 0.0298662 0.159207 -0.0431454 -0.00603047
0.3 0.0298984 0.157838 -0.0432779 -0.00598089
0.3 0.0299351 0.157838 -0.0432779 -0.00598089
0.3 0.0299777 0.157838 -0.0432779 -0.00598089
0.3 0.0300169 0.153185 -0.0437442 -0.00580843
0.3 0.030061 0.149647 -0.0441109 -0.00567583
0.3 0.0301052 0.149647 -0.0441109 -0.00567583
0.3 0.0301498 0.149647 -0.0441109 -0.00567583
0.3 0.0302019 0.149647 -0.0441109 -0.00567583
0.3 0.030252 0.143677 -0.0447429 -0.0054489
0.3 0.0303001 0.141524 -0.0449737 -0.00536693
0.3 0.0303521 0.139304 -0.0452125 -0.00528308
0.3 0.0304071 0.139304 -0.0452125 -0.00528308
0.3 0.0304654 0.139304 -0.0452125 -0.00528308
0.3 0.0305203 0.132238 -0.0459781 -0.00502075
0.3 0.0305761 0.129764 -0.0462451 -0.00493108
0.3 0.0306317 0.127231 -0.046518 -0.00483981
0.3 0.0306873 0.124648 -0.0467946 -0.00474806
0.3 0.0307383 0.122016 -0.0470746 -0.00465572
0.3 0.0307949 0.122016 -0.0470746 -0.00465572
0.3 0.0308536 0.122016 -0.0470746 -0.00465572
0.3 0.0309035 0.113866 -0.0479239 -0.00437828
0.3 0.0309558 0.11108 -0.0482062 -0.00428639
0.3 0.0310106 0.11108 -0.0482062 -0.00428639
0.3 0.0310615 0.10541 -0.0487638 -0.0041031
0.3 0.031111 0.102533 -0.0490368 -0.00401196
0.3 0.0311587 0.0996382 -0.0493031 -0.00392212
0.3 0.031204 0.0996382 -0.0493031 -0.00392212
0.3 0.0312489 0.0908893 -0.050057 -0.00366254
0.3 0.0312906 0.0908893 -0.050057 -0.00366254
0.3 0.0313331 0.0908893 -0.050057 -0.00366254
0.3 0.031373 0.0908893 -0.050057 -0.00366254
0.3 0.0314055 0.0821246 -0.0507153 -0.00342203
0.3 0.0314415 0.0821246 -0.0507153 -0.00342203
0.3 0.0314771 0.0821246 -0.0507153 -0.00342203
0.3 0.0315022 0.0735122 -0.0512335 -0.00320851
0.3 0.0315299 0.0735122 -0.0512335 -0.00320851
0.3 0.0315546 0.0706925 -0.0513719 -0.00314413
0.3 0.0315762 0.0706925 -0.0513719 -0.00314413
0.3 0.0315928 0.0624631 -0.0516643 -0.00297483
0.3 0.0316082 0.0624631 -0.0516643 -0.00297483
0.3 0.0316225 0.0624631 -0.0516643 -0.00297483
0.3 0.0316291 0.054647 -0.0517572 -0.00284231
0.3 0.0316348 0.054647 -0.0517572 -0.00284231
0.3 0.0316376 0.0521361 -0.051744 -0.00280529
0.3 0.0316395 0.0521361 -0.051744 -0.00280529
0.3 0.0316325 0.0448937 -0.0515709 -0.00271347
0.3 0.0316229 0.0425741 -0.0514703 -0.0026878
0.3 0.0316124 0.0403023 -0.0513484 -0.00266375
0.3 0.0315996 0.0380703 -0.0512061 -0.00264063
0.3 0.0315844 0.0358773 -0.0510451 -0.0026178
0.3 0.0315681 0.0358773 -0.0510451 -0.0026178
0.3 0.0315477 0.0316047 -0.0506673 -0.00257155
0.3 0.0315294 0.0316047 -0.0506673 -0.00257155
0.3 0.0315116 0.0316047 -0.0506673 -0.00257155
0.3 0.0314868 0.0254807 -0.0499632 -0.00249246
0.3 0.0314616 0.0235072 -0.0496953 -0.00246079
0.3 0.0314379 0.0235072 -0.0496953 -0.00246079
0.3 0.0314156 0.0235072 -0.0496953 -0.00246079
0.3 0.0313875 0.017768 -0.0488026 -0.00234597
0.3 0.0313601 0.0159064 -0.048477 -0.00229956
0.3 0.0313336 0.0159064 -0.048477 -0.00229956
0.3 0.0313067 0.0140583 -0.048142 -0.00224768
0.3 0.0312806 0.0140583 -0.048142 -0.00224768
0.3 0.0312531 0.0103964 -0.0474507 -0.00212563
0.3 0.0312266 0.00857077 -0.0470958 -0.00205443
0.3 0.0312007 0.0067302 -0.0467393 -0.00197611
0.3 0.0311761 0.0067302 -0.0467393 -0.00197611
0.3 0.0311511 0.00295351 -0.0460353 -0.00179591
0.3 0.0311271 0.001015 -0.0456891 -0.00169418
0.3 0.0311042 -0.000966271 -0.0453505 -0.00158469
0.3 0.0310822 -0.000966271 -0.0453505 -0.00158469
0.3 0.0310616 -0.00508706 -0.044707 -0.00134206
0.3 0.031045 -0.00508706 -0.044707 -0.00134206
0.3 0.0310209 -0.0139441 -0.0435868 -0.000778635
0.3 0.031 -0.0139441 -0.0435868 -0.000778635
0.3 0.0309843 -0.0139441 -0.0435868 -0.000778635
0.3 0.0309723 -0.0139441 -0.0435868 -0.000778635
0.3 0.0309565 -0.0211327 -0.0429457 -0.000308046
0.3 0.030945 -0.0211327 -0.0429457 -0.000308046
0.3 0.0309323 -0.0236307 -0.0427778 -0.000145855
0.3 0.030918 -0.0236307 -0.0427778 -0.000145855
0.3 0.0309035 -0.0314119 -0.0424342 0.000345788
0.3 0.0308948 -0.0314119 -0.0424342 0.000345788
0.3 0.0308885 -0.0314119 -0.0424342 0.000345788
0.3 0.0308831 -0.0368313 -0.0423546 0.000669782
0.3 0.0308832 -0.0368313 -0.0423546 0.000669782
0.3 0.0308832 -0.0424144 -0.0424028 0.000983454
0.3 0.0308961 -0.0424144 -0.0424028 0.000983454
0.3 0.030906 -0.0506213 -0.0426325 0.00139664
0.3 0.0309155 -0.0506213 -0.0426325 0.00139664
0.3 0.0309259 -0.0556798 -0.0427062 0.00169068
0.3 0.0309331 -0.0581002 -0.0427362 0.00183443
0.3 0.0309405 -0.0581002 -0.0427362 0.00183443
0.3 0.0309476 -0.0581002 -0.0427362 0.00183443
0.3 0.0309548 -0.0671925 -0.0428699 0.00238796
0.3 0.0309621 -0.0671925 -0.0428699 0.00238796
0.3 0.0309697 -0.0693102 -0.0429022 0.00251707
0.3 0.030978 -0.0693102 -0.0429022 0.00251707
0.3 0.0309868 -0.071365 -0.0429331 0.00264192
0.3 0.030996 -0.0733569 -0.0429626 0.00276248
0.3 0.0310052 -0.0733569 -0.0429626 0.00276248
0.3 0.0310152 -0.0752871 -0.0429911 0.00287877
0.3 0.0310254 -0.0807075 -0.0430676 0.00320262
0.3 0.0310363 -0.0807075 -0.0430676 0.00320262
0.3 0.0310472 -0.0807075 -0.0430676 0.00320262
0.3 0.0310583 -0.0855959 -0.0431316 0.00349133
0.3 0.0310705 -0.0871114 -0.0431503 0.00358003
0.3 0.0310835 -0.0871114 -0.0431503 0.00358003
0.3 0.0310966 -0.0871114 -0.0431503 0.00358003
0.3 0.0311102 -0.0899781 -0.043184 0.00374685
0.3 0.031125 -0.0899781 -0.043184 0.00374685
0.3 0.0311351 -0.0926269 -0.043213 0.00389967
0.3 0.0311469 -0.0926269 -0.043213 0.00389967
0.3 0.0311612 -0.0959496 -0.0432316 0.00410874
0.3 0.0311781 -0.0959496 -0.0432316 0.00410874
0.3 0.0311955 -0.0959496 -0.0432316 0.00410874
0.3 0.0312157 -0.0976333 -0.043198 0.00423131
0.3 0.0312402 -0.0976333 -0.043198 0.00423131
0.3 0.031267 -0.0988792 -0.0431117 0.0043386
0.3 0.0312916 -0.0996821 -0.0429587 0.00442828
0.3 0.031319 -0.0999204 -0.0428575 0.00446644
0.3 0.0313509 -0.100054 -0.0427379 0.00450019
0.3 0.0313865 -0.100054 -0.0427379 0.00450019
0.3 0.0314257 -0.100054 -0.0427379 0.00450019
0.3 0.0314644 -0.0999064 -0.0422872 0.00457666
0.3 0.0315066 -0.0999064 -0.0422872 0.00457666
0.3 0.0315533 -0.099679 -0.0421068 0.00459386
0.3 0.0316002 -0.0989609 -0.0416954 0.00461514
0.3 0.0316499 -0.0989609 -0.0416954 0.00461514
0.3 0.0317004 -0.0989609 -0.0416954 0.00461514
0.3 0.0317519 -0.0973184 -0.0409751 0.00461958
0.3 0.031807 -0.0966313 -0.0407097 0.00461414
0.3 0.0318634 -0.0958805 -0.0404322 0.00460523
0.3 0.0319196 -0.0958805 -0.0404322 0.00460523
0.3 0.0319765 -0.0942187 -0.0398522 0.00457899
0.3 0.0320366 -0.0933086 -0.0395496 0.00456172
0.3 0.0320983 -0.0933086 -0.0395496 0.00456172
0.3 0.0321599 -0.0923515 -0.0392389 0.00454189
0.3 0.0322208 -0.0923515 -0.0392389 0.00454189
0.3 0.0322836 -0.0892721 -0.0382819 0.00447095
0.3 0.0323463 -0.0881837 -0.0379558 0.00444383
0.3 0.0324087 -0.0870758 -0.0376291 0.00441566
0.3 0.0324693 -0.0859523 -0.0373025 0.00438657
0.3 0.0325319 -0.0859523 -0.0373025 0.00438657
0.3 0.032593 -0.0836644 -0.0366513 0.00432668
0.3 0.0326527 -0.0813562 -0.0360105 0.00426617
0.3 0.0327119 -0.0813562 -0.0360105 0.00426617
0.3 0.0327697 -0.0802015 -0.0356958 0.00423603
0.3 0.0328266 -0.0802015 -0.0356958 0.00423603
0.3 0.0328812 -0.0802015 -0.0356958 0.00423603
0.3 0.0329363 -0.0757051 -0.0345013 0.00412261
0.3 0.0329881 -0.0757051 -0.0345013 0.00412261
0.3 0.0330372 -0.0757051 -0.0345013 0.00412261
0.3 0.0330857 -0.0746257 -0.0342219 0.00409659
0.3 0.0331319 -0.0735704 -0.0339519 0.00407195
0.3 0.033175 -0.0725467 -0.0336927 0.00404877
0.3 0.0332168 -0.0725467 -0.0336927 0.00404877
0.3 0.0332553 -0.070607 -0.0332106 0.00400748
0.3 0.0332911 -0.0688373 -0.0327817 0.00397319
0.3 0.0333236 -0.0688373 -0.0327817 0.00397319
0.3 0.0333541 -0.0672624 -0.0324121 0.00394645
0.3 0.0333813 -0.0672624 -0.0324121 0.00394645
0.3 0.0334051 -0.0672624 -0.0324121 0.00394645
0.3 0.0334267 -0.0652975 -0.0319772 0.00392076
0.3 0.0334446 -0.0652975 -0.0319772 0.00392076
0.3 0.0334588 -0.0652975 -0.0319772 0.00392076
0.3 0.0334704 -0.0638527 -0.031697 0.00390999
0.3 0.0334781 -0.063486 -0.0316376 0.00390907
0.3 0.0334828 -0.0631749 -0.0315948 0.00390905
0.3 0.0334846 -0.0629078 -0.031565 0.0039095
0.3 0.0334845 -0.0626796 -0.0315476 0.00391037
0.3 0.0334808 -0.0624898 -0.0315423 0.00391139
0.3 0.0334746 -0.0624898 -0.0315423 0.00391139
0.3 0.0334657 -0.0624898 -0.0315423 0.00391139
0.3 0.0334547 -0.0622021 -0.0315632 0.00391254
0.3 0.0334411 -0.0622021 -0.0315632 0.00391254
0.3 0.0334251 -0.0619162 -0.0316546 0.00390917
0.3 0.0334079 -0.0618467 -0.0316988 0.0039061
0.3 0.0333884 -0.0618467 -0.0316988 0.0039061
0.3 0.0333674 -0.0618467 -0.0316988 0.0039061
0.3 0.0333445 -0.0616876 -0.0318645 0.00388952
0.3 0.0333203 -0.0616422 -0.0319288 0.00388145
0.3 0.0332952 -0.0615999 -0.0319973 0.00387197
0.3 0.0332697 -0.0615999 -0.0319973 0.00387197
0.3 0.0332443 -0.0615999 -0.0319973 0.00387197
0.3 0.0332173 -0.0615045 -0.0321414 0.00384912
0.3 0.0331903 -0.0614524 -0.0322185 0.00383598
0.3 0.0331634 -0.0613968 -0.0322993 0.00382182
0.3 0.0331365 -0.0613302 -0.0323812 0.00380646
0.3 0.0331105 -0.0613302 -0.0323812 0.00380646
0.3 0.033084 -0.0611549 -0.0325501 0.00377278
0.3 0.0330583 -0.0610417 -0.0326352 0.00375398
0.3 0.0330331 -0.0609101 -0.0327212 0.00373388
0.3 0.0330094 -0.0609101 -0.0327212 0.00373388
0.3 0.0329858 -0.0605631 -0.0328866 0.00368926
0.3 0.0329626 -0.0600928 -0.033042 0.0036392
0.3 0.0329403 -0.0598031 -0.033114 0.00361232
0.3 0.0329204 -0.0598031 -0.033114 0.00361232
0.3 0.0329009 -0.059107 -0.0332435 0.00355497
0.3 0.0328831 -0.0586952 -0.0332997 0.00352477
0.3 0.0328664 -0.0582401 -0.03335 0.00349358
0.3 0.0328526 -0.0582401 -0.03335 0.00349358
0.3 0.0328415 -0.0582401 -0.03335 0.00349358
0.3 0.0328323 -0.0582401 -0.03335 0.00349358
0.3 0.0328229 -0.0559624 -0.0334816 0.00336246
0.3 0.0328157 -0.0559624 -0.0334816 0.00336246
0.3 0.0328112 -0.0559624 -0.0334816 0.00336246
0.3 0.0328084 -0.053721 -0.0335001 0.00326326
0.3 0.0328086 -0.053721 -0.0335001 0.00326326
0.3 0.032811 -0.052869 -0.033491 0.00323124
0.3 0.0328163 -0.0509872 -0.0334443 0.00317046
0.3 0.0328256 -0.0509872 -0.0334443 0.00317046
0.3 0.0328352 -0.0509872 -0.0334443 0.00317046
0.3 0.0328479 -0.0479238 -0.0333321 0.00308029
0.3 0.0328617 -0.0479238 -0.0333321 0.00308029
0.3 0.0328745 -0.0479238 -0.0333321 0.00308029
0.3 0.0328877 -0.0449171 -0.0332058 0.00297564
0.3 0.0329026 -0.0440029 -0.0332126 0.00295351
0.3 0.0329151 -0.0431292 -0.0332355 0.00293656
0.3 0.0329227 -0.0431292 -0.0332355 0.00293656
0.3 0.0329208 -0.0413979 -0.0332703 0.00289957
0.3 0.0329166 -0.0413979 -0.0332703 0.00289957
0.3 0.0329097 -0.0405395 -0.0332833 0.00287991
0.3 0.0329009 -0.0405395 -0.0332833 0.00287991
0.3 0.0328891 -0.0380053 -0.0333113 0.00281943
0.3 0.0328753 -0.0371747 -0.0333175 0.00279892
0.3 0.0328604 -0.0371747 -0.0333175 0.00279892
0.3 0.032843 -0.0355373 -0.0333254 0.0027576
0.3 0.0328233 -0.0347304 -0.0333272 0.00273682
0.3 0.0328019 -0.0339317 -0.0333276 0.00271601
0.3 0.032779 -0.0331413 -0.0333266 0.00269516
0.3 0.0327555 -0.0331413 -0.0333266 0.00269516
0.3 0.0327304 -0.0331413 -0.0333266 0.00269516
0.3 0.0327031 -0.0308188 -0.0333147 0.00263256
0.3 0.0326746 -0.0300612 -0.0333079 0.00261168
0.3 0.0326457 -0.0300612 -0.0333079 0.00261168
0.3 0.0326158 -0.0300612 -0.0333079 0.00261168
0.3 0.0325825 -0.0278709 -0.0332756 0.00254903
0.3 0.0325488 -0.0272181 -0.033254 0.00252877
0.3 0.0325153 -0.0272181 -0.033254 0.00252877
0.3 0.0324825 -0.0260731 -0.0331819 0.00249172
0.3 0.0324479 -0.0255947 -0.0331272 0.00247558
0.3 0.0324136 -0.0251828 -0.0330583 0.0024614
0.3 0.0323797 -0.024839 -0.0329744 0.00244938
0.3 0.0323472 -0.0245635 -0.0328756 0.00243956
0.3 0.0323143 -0.0243569 -0.0327611 0.00243205
0.3 0.0322822 -0.0242193 -0.0326307 0.002427
0.3 0.0322512 -0.0242193 -0.0326307 0.002427
0.3 0.0322208 -0.0242193 -0.0326307 0.002427
0.3 0.0321919 -0.0241548 -0.0323182 0.00242493
0.3 0.0321636 -0.0241548 -0.0323182 0.00242493
0.3 0.0321365 -0.0245616 -0.0317283 0.00244043
0.3 0.0321107 -0.0248181 -0.0315008 0.00245056
0.3 0.0320856 -0.0251323 -0.0312577 0.00246318
0.3 0.0320609 -0.0254991 -0.0309993 0.00247842
0.3 0.0320358 -0.0259187 -0.0307255 0.00249631
0.3 0.0320127 -0.0259187 -0.0307255 0.00249631
0.3 0.0319901 -0.0259187 -0.0307255 0.00249631
0.3 0.0319681 -0.0268853 -0.030143 0.00253779
0.3 0.0319458 -0.0268853 -0.030143 0.00253779
0.3 0.0319249 -0.0291757 -0.0288725 0.00264059
0.3 0.0319039 -0.0291757 -0.0288725 0.00264059
0.3 0.0318831 -0.029808 -0.0285358 0.00266985
0.3 0.0318623 -0.029808 -0.0285358 0.00266985
0.3 0.0318413 -0.029808 -0.0285358 0.00266985
0.3 0.0318204 -0.031757 -0.0275071 0.00275924
0.3 0.0317987 -0.031757 -0.0275071 0.00275924
0.3 0.031776 -0.0324132 -0.0271597 0.00278921
0.3 0.0317534 -0.0324132 -0.0271597 0.00278921
0.3 0.0317304 -0.0343523 -0.0261161 0.00287685
0.3 0.0317067 -0.0343523 -0.0261161 0.00287685
0.3 0.0316809 -0.0343523 -0.0261161 0.00287685
0.3 0.0316548 -0.0361498 -0.0250915 0.00295668
0.3 0.0316271 -0.0361498 -0.0250915 0.00295668
0.3 0.0315994 -0.0372096 -0.0244376 0.00300129
0.3 0.031569 -0.0376878 -0.0241216 0.00302062
0.3 0.0315367 -0.0376878 -0.0241216 0.00302062
0.3 0.0315027 -0.0381266 -0.0238145 0.00303762
0.3 0.031465 -0.0381266 -0.0238145 0.00303762
0.3 0.0314268 -0.0388824 -0.0232267 0.00306456
0.3 0.0313856 -0.0388824 -0.0232267 0.00306456
0.3 0.0313437 -0.039635 -0.0224289 0.00308481
0.3 0.0313002 -0.0397703 -0.0221894 0.00308553
0.3 0.0312538 -0.0398394 -0.0219655 0.00308322
0.3 0.0312051 -0.0398394 -0.0219655 0.00308322
0.3 0.0311538 -0.0398431 -0.0217574 0.00307778
0.3 0.0310971 -0.0398431 -0.0217574 0.00307778
0.3 0.0310387 -0.0396427 -0.021391 0.00305766
0.3 0.0309773 -0.0396427 -0.021391 0.00305766
0.3 0.0309145 -0.0387864 -0.020976 0.00300438
0.3 0.030849 -0.0383478 -0.0208754 0.00298083
0.3 0.0307794 -0.0383478 -0.0208754 0.00298083
0.3 0.0307063 -0.0383478 -0.0208754 0.00298083
0.3 0.0306314 -0.0366204 -0.0206763 0.00289556
0.3 0.030554 -0.0359173 -0.0206421 0.00286306
0.3 0.0304745 -0.035166 -0.0206211 0.00282917
0.3 0.0303924 -0.035166 -0.0206211 0.00282917
0.3 0.0303061 -0.035166 -0.0206211 0.00282917
0.3 0.0302183 -0.033525 -0.0206167 0.00275817
0.3 0.03013 -0.033525 -0.0206167 0.00275817
0.3 0.0300397 -0.0317592 -0.0206486 0.00268574
0.3 0.0299467 -0.0308425 -0.0206761 0.00264949
0.3 0.0298523 -0.0299062 -0.0207108 0.0026136
0.3 0.0297581 -0.0299062 -0.0207108 0.0026136
0.3 0.0296629 -0.0270689 -0.020838 0.00251322
0.3 0.0295647 -0.0270689 -0.020838 0.00251322
0.3 0.0294651 -0.0270689 -0.020838 0.00251322
0.3 0.0293675 -0.0251612 -0.0209416 0.00245375
0.3 0.0292672 -0.0251612 -0.0209416 0.00245375
0.3 0.0291667 -0.0223345 -0.021112 0.00237859
0.3 0.0290656 -0.0223345 -0.021112 0.00237859
0.3 0.0289651 -0.0204693 -0.0212345 0.00233848
0.3 0.0288642 -0.0204693 -0.0212345 0.00233848
0.3 0.0287632 -0.0204693 -0.0212345 0.00233848
0.3 0.0286647 -0.0177748 -0.0214122 0.00229489
0.3 0.0285659 -0.016924 -0.0214661 0.00228489
0.3 0.0284673 -0.0160991 -0.0215173 0.00227706
0.3 0.0283696 -0.0153078 -0.0215645 0.00227135
0.3 0.0282748 -0.0153078 -0.0215645 0.00227135
0.3 0.0281802 -0.0153078 -0.0215645 0.00227135
0.3 0.0280861 -0.0138272 -0.0216467 0.00226648
0.3 0.0279936 -0.0138272 -0.0216467 0.00226648
0.3 0.0279034 -0.0119176 -0.0217342 0.00227356
0.3 0.0278136 -0.0113744 -0.0217526 0.00227939
0.3 0.0277257 -0.0108853 -0.0217636 0.00228683
0.3 0.0276412 -0.0108853 -0.0217636 0.00228683
0.3 0.0275574 -0.0100769 -0.0217627 0.00230578
0.3 0.0274766 -0.0100769 -0.0217627 0.00230578
0.3 0.0273987 -0.0100769 -0.0217627 0.00230578
0.3 0.0273238 -0.00932528 -0.0216985 0.00234171
0.3 0.0272511 -0.00932528 -0.0216985 0.00234171
0.3 0.0271808 -0.00932528 -0.0216985 0.00234171
0.3 0.0271138 -0.00932528 -0.0216985 0.00234171
0.3 0.0270489 -0.00924451 -0.021494 0.00239346
0.3 0.0269872 -0.00924451 -0.021494 0.00239346
0.3 0.0269289 -0.00924451 -0.021494 0.00239346
0.3 0.0268728 -0.00995968 -0.0212411 0.00242556
0.3 0.0268255 -0.00995968 -0.0212411 0.00242556
0.3 0.0267794 -0.00995968 -0.0212411 0.00242556
0.3 0.0267376 -0.0108657 -0.0209616 0.0024637
0.3 0.0266914 -0.0111552 -0.0208683 0.00247879
0.3 0.0266449 -0.0114387 -0.0207747 0.0024952
0.3 0.0265983 -0.0117167 -0.0206809 0.00251302
0.3 0.0265535 -0.0117167 -0.0206809 0.00251302
0.3 0.0265075 -0.0117167 -0.0206809 0.00251302
0.3 0.0264627 -0.0123282 -0.0205372 0.00252963
0.3 0.026416 -0.0125166 -0.0204904 0.0025354
0.3 0.0263694 -0.0127019 -0.0204426 0.0025418
0.3 0.0263232 -0.0128827 -0.0203942 0.00254848
0.3 0.026277 -0.0130588 -0.0203456 0.00255535
0.3 0.026231 -0.0130588 -0.0203456 0.00255535
0.3 0.0261853 -0.0133968 -0.0202479 0.00256956
0.3 0.0261395 -0.0133968 -0.0202479 0.00256956
0.3 0.0260939 -0.013716 -0.0201496 0.00258432
0.3 0.0260485 -0.013716 -0.0201496 0.00258432
0.3 0.0260039 -0.013716 -0.0201496 0.00258432
0.3 0.0259592 -0.0141598 -0.020001 0.00260727
0.3 0.0259142 -0.0142985 -0.0199513 0.00261514
0.3 0.0258693 -0.0142985 -0.0199513 0.00261514
0.3 0.0258253 -0.0142985 -0.0199513 0.00261514
0.3 0.0257806 -0.0146872 -0.0198019 0.00263928
0.3 0.0257301 -0.0147845 -0.0197561 0.00264606
0.3 0.0256806 -0.0148689 -0.0196795 0.00265832
0.3 0.0256328 -0.0148689 -0.0196795 0.00265832
0.3 0.0255878 -0.0148689 -0.0196795 0.00265832
0.3 0.0255439 -0.0148689 -0.0196795 0.00265832
0.3 0.0255014 -0.0148689 -0.0196795 0.00265832
0.3 0.025459 -0.0144629 -0.0196121 0.00266735
0.3 0.0254185 -0.0144629 -0.0196121 0.00266735
0.3 0.0253786 -0.0138618 -0.0196434 0.00265626
0.3 0.0253401 -0.0134488 -0.0196784 0.00264573
0.3 0.0253038 -0.0129606 -0.0197267 0.00263199
0.3 0.0252702 -0.0129606 -0.0197267 0.00263199
0.3 0.0252358 -0.0117619 -0.0198681 0.00259591
0.3 0.0252053 -0.0117619 -0.0198681 0.00259591
0.3 0.0251767 -0.0110528 -0.0199596 0.00257348
0.3 0.025151 -0.0110528 -0.0199596 0.00257348
0.3 0.0251246 -0.00849295 -0.0203187 0.00248912
0.3 0.0251007 -0.0075072 -0.0204657 0.00245626
0.3 0.0250795 -0.0075072 -0.0204657 0.00245626
0.3 0.0250595 -0.0075072 -0.0204657 0.00245626
0.3 0.0250398 -0.00414863 -0.020986 0.00233974
0.3 0.0250212 -0.00290407 -0.0211845 0.00229601
0.3 0.0250064 -0.00290407 -0.0211845 0.00229601
0.3 0.0249917 -0.000243728 -0.021617 0.00220237
0.3 0.0249778 -0.000243728 -0.021617 0.00220237
0.3 0.0249673 -0.000243728 -0.021617 0.00220237
0.3 0.0249563 0.00261397 -0.0220909 0.00210382
0.3 0.0249455 0.00261397 -0.0220909 0.00210382
0.3 0.0249364 0.00563899 -0.0225999 0.00200181
0.3 0.0249287 0.00563899 -0.0225999 0.00200181
0.3 0.0249186 0.0104482 -0.0234131 0.00184306
0.3 0.0249078 0.0104482 -0.0234131 0.00184306
0.3 0.0249 0.0104482 -0.0234131 0.00184306
0.3 0.0248911 0.0137893 -0.023973 0.0017353
0.3 0.0248812 0.0154954 -0.0242552 0.00168074
0.3 0.0248702 0.0154954 -0.0242552 0.00168074
0.3 0.0248576 0.0189472 -0.0248151 0.00157191
0.3 0.024847 0.0189472 -0.0248151 0.00157191
0.3 0.0248329 0.0241969 -0.0256323 0.00141007
0.3 0.0248161 0.0259467 -0.025892 0.00135709
0.3 0.0247986 0.0276916 -0.0261438 0.00130485
0.3 0.0247802 0.0311578 -0.0266192 0.00120215
0.3 0.0247596 0.0311578 -0.0266192 0.00120215
0.3 0.0247372 0.0328731 -0.0268409 0.00115224
0.3 0.0247117 0.0345748 -0.0270518 0.00110338
0.3 0.0246855 0.0362576 -0.0272507 0.00105591
0.3 0.0246566 0.0379137 -0.0274347 0.00100999
0.3 0.0246265 0.0395381 -0.0276014 0.000965737
0.3 0.024594 0.0411176 -0.0277482 0.0009237
0.3 0.024559 0.0411176 -0.0277482 0.0009237
0.3 0.024523 0.0411176 -0.0277482 0.0009237
0.3 0.0244822 0.0455758 -0.0280647 0.00081136
0.3 0.0244386 0.0469453 -0.0281233 0.00077879
0.3 0.0243922 0.0482543 -0.0281587 0.00074853
0.3 0.0243429 0.0494978 -0.0281693 0.000720284
0.3 0.0242908 0.0506798 -0.0281559 0.000693655
0.3 0.0242364 0.0518005 -0.0281188 0.000668515
0.3 0.0241797 0.0518005 -0.0281188 0.000668515
0.3 0.0241209 0.0518005 -0.0281188 0.000668515
0.3 0.0240585 0.0538544 -0.0279716 0.000621456
0.3 0.0239949 0.0538544 -0.0279716 0.000621456
0.3 0.0239274 0.0564871 -0.0275717 0.000552494
0.3 0.0238584 0.0564871 -0.0275717 0.000552494
0.3 0.0237878 0.0564871 -0.0275717 0.000552494
0.3 0.0237145 0.057952 -0.0271906 0.000503189
0.3 0.0236396 0.0592126 -0.0267264 0.000446372
0.3 0.0235633 0.0592126 -0.0267264 0.000446372
0.3 0.0234863 0.0592126 -0.0267264 0.000446372
0.3 0.0234075 0.0602744 -0.0261829 0.000379011
0.3 0.0233289 0.0602744 -0.0261829 0.000379011
0.3 0.0232472 0.0615605 -0.0252379 0.000249687
0.3 0.0231664 0.0615605 -0.0252379 0.000249687
0.3 0.0230837 0.0622878 -0.0245399 0.000137518
0.3 0.0230011 0.0626302 -0.0241746 7.22261e-05
0.3 0.0229186 0.0629721 -0.0238037 2.98454e-07
0.3 0.0228358 0.0633148 -0.0234261 -7.83607e-05
0.3 0.0227549 0.0633148 -0.0234261 -7.83607e-05
0.3 0.0226746 0.0636684 -0.0230446 -0.000163962
0.3 0.0225958 0.0636684 -0.0230446 -0.000163962
0.3 0.0225154 0.0648294 -0.0218863 -0.000462647
0.3 0.022436 0.0652732 -0.0215044 -0.000575659
0.3 0.0223563 0.0657514 -0.021127 -0.000695426
0.3 0.0222802 0.0657514 -0.021127 -0.000695426
0.3 0.0222069 0.0657514 -0.021127 -0.000695426
0.3 0.0221318 0.0674242 -0.0200404 -0.00109278
0.3 0.022058 0.0680716 -0.0196941 -0.00123791
0.3 0.0219875 0.0680716 -0.0196941 -0.00123791
0.3 0.0219181 0.0687628 -0.0193613 -0.00138725
0.3 0.0218489 0.0702697 -0.0187416 -0.00169483
0.3 0.0217813 0.0710855 -0.0184573 -0.00185207
0.3 0.0217161 0.0719393 -0.0181918 -0.00201024
0.3 0.0216541 0.0719393 -0.0181918 -0.00201024
0.3 0.0215937 0.0728289 -0.017945 -0.00216937
0.3 0.0215356 0.0728289 -0.017945 -0.00216937
0.3 0.0214775 0.0747177 -0.0175169 -0.00248593
0.3 0.0214236 0.0757133 -0.017339 -0.00264117
0.3 0.0213712 0.0757133 -0.017339 -0.00264117
0.3 0.0213218 0.0788885 -0.0169636 -0.00308858
0.3 0.0212755 0.0788885 -0.0169636 -0.00308858
0.3 0.021231 0.0800064 -0.0168974 -0.00322813
0.3 0.0211904 0.0800064 -0.0168974 -0.00322813
0.3 0.0211532 0.0822479 -0.0168259 -0.0034927
0.3 0.021119 0.0842856 -0.0167584 -0.0037465
0.3 0.0210839 0.0842856 -0.0167584 -0.0037465
0.3 0.0210508 0.0852279 -0.0167262 -0.00386989
0.3 0.0210195 0.0852279 -0.0167262 -0.00386989
0.3 0.020985 0.0875287 -0.0164573 -0.00427185
0.3 0.0209494 0.0881925 -0.0163683 -0.0043989
0.3 0.0209136 0.0881925 -0.0163683 -0.0043989
0.3 0.0208777 0.0893891 -0.0161982 -0.0046451
0.3 0.0208427 0.0893891 -0.0161982 -0.0046451
0.3 0.0208076 0.0899199 -0.0161161 -0.0047642
0.3 0.0207728 0.0904059 -0.0160359 -0.00488067
0.3 0.0207379 0.0912488 -0.0158808 -0.00510606
0.3 0.0207037 0.0912488 -0.0158808 -0.00510606
0.3 0.0206691 0.091923 -0.0157322 -0.00532136
0.3 0.020635 0.091923 -0.0157322 -0.00532136
0.3 0.0206011 0.091923 -0.0157322 -0.00532136
0.3 0.0205669 0.09264 -0.0155208 -0.00562685
0.3 0.0205328 0.0928027 -0.0154532 -0.00572413
0.3 0.0204989 0.0929273 -0.015387 -0.00581914
0.3 0.0204653 0.0929273 -0.015387 -0.00581914
0.3 0.0204319 0.0929273 -0.015387 -0.00581914
0.3 0.0203981 0.0930932 -0.0151964 -0.00609169
0.3 0.0203647 0.0930932 -0.0151964 -0.00609169
0.3 0.0203323 0.0930932 -0.0151964 -0.00609169
0.3 0.0202999 0.0930217 -0.0150785 -0.00626224
0.3 0.0202681 0.0929128 -0.0150263 -0.00634376
0.3 0.020236 0.0927557 -0.0149786 -0.00642276
0.3 0.020204 0.0927557 -0.0149786 -0.00642276
0.3 0.0201732 0.0922605 -0.0149021 -0.00656998
0.3 0.0201449 0.0922605 -0.0149021 -0.00656998
0.3 0.020117 0.0914784 -0.0148618 -0.00669981
0.3 0.0200898 0.0909739 -0.0148565 -0.00675776
0.3 0.0200651 0.0909739 -0.0148565 -0.00675776
0.3 0.0200408 0.0897107 -0.014883 -0.00685795
0.3 0.0200194 0.0897107 -0.014883 -0.00685795
0.3 0.0199996 0.08812 -0.0149591 -0.00693857
0.3 0.0199805 0.0872012 -0.0150183 -0.00697178
0.3 0.0199645 0.0872012 -0.0150183 -0.00697178
0.3 0.0199478 0.0839572 -0.015281 -0.00704351
0.3 0.0199341 0.0839572 -0.015281 -0.00704351
0.3 0.0199206 0.0814087 -0.0155266 -0.00707014
0.3 0.0199105 0.0814087 -0.0155266 -0.00707014
0.3 0.019903 0.0814087 -0.0155266 -0.00707014
0.3 0.0198956 0.0785674 -0.0158256 -0.00708132
0.3 0.0198912 0.0785674 -0.0158256 -0.00708132
0.3 0.0198846 0.0754508 -0.0161764 -0.00707863
0.3 0.0198835 0.0737929 -0.0163701 -0.00707232
0.3 0.0198828 0.0737929 -0.0163701 -0.00707232
0.3 0.0198814 0.0702826 -0.0167942 -0.00705049
0.3 0.0198828 0.0702826 -0.0167942 -0.00705049
0.3 0.0198811 0.0645426 -0.0175155 -0.00699501
0.3 0.019879 0.0645426 -0.0175155 -0.00699501
0.3 0.0198819 0.0645426 -0.0175155 -0.00699501
0.3 0.019883 0.060445 -0.0180436 -0.00694619
0.3 0.0198861 0.060445 -0.0180436 -0.00694619
0.3 0.0198837 0.0516962 -0.0191806 -0.00682486
0.3 0.0198802 0.0516962 -0.0191806 -0.00682486
0.3 0.0198787 0.0494164 -0.0194759 -0.00679109
0.3 0.0198764 0.0471007 -0.0197742 -0.00675607
0.3 0.0198729 0.0471007 -0.0197742 -0.00675607
0.3 0.0198714 0.0447495 -0.0200745 -0.00671964
0.3 0.0198681 0.0423707 -0.0203758 -0.00668232
0.3 0.01986 0.0351146 -0.0212677 -0.006567
0.3 0.0198523 0.0351146 -0.0212677 -0.006567
0.3 0.0198427 0.032669 -0.0215585 -0.00652844
0.3 0.0198334 0.032669 -0.0215585 -0.00652844
0.3 0.0198185 0.0253043 -0.0223961 -0.00641356
0.3 0.019804 0.0253043 -0.0223961 -0.00641356
0.3 0.0197892 0.0253043 -0.0223961 -0.00641356
0.3 0.0197683 0.0204049 -0.0229137 -0.00633956
0.3 0.0197474 0.0204049 -0.0229137 -0.00633956
0.3 0.0197282 0.0204049 -0.0229137 -0.00633956
0.3 0.0197045 0.015549 -0.0233873 -0.00626829
0.3 0.0196786 0.015549 -0.0233873 -0.00626829
0.3 0.0196483 0.00844146 -0.0239911 -0.00617068
0.3 0.0196151 0.00613572 -0.0241592 -0.00614123
0.3 0.0195797 0.00613572 -0.0241592 -0.00614123
0.3 0.0195432 0.00386177 -0.0243115 -0.00611253
0.3 0.0195055 0.00386177 -0.0243115 -0.00611253
0.3 0.0194616 -0.00274321 -0.0246613 -0.00603063
0.3 0.0194169 -0.00274321 -0.0246613 -0.00603063
0.3 0.0193712 -0.00274321 -0.0246613 -0.00603063
0.3 0.0193207 -0.00695387 -0.0248032 -0.00597733
0.3 0.0192701 -0.00695387 -0.0248032 -0.00597733
0.3 0.0192154 -0.0110118 -0.0248722 -0.00592234
0.3 0.0191597 -0.0110118 -0.0248722 -0.00592234
0.3 0.0191002 -0.014938 -0.0248728 -0.00586124
0.3 0.0190391 -0.0168594 -0.0248488 -0.00582734
0.3 0.0189749 -0.0206195 -0.0247525 -0.00575055
0.3 0.0189106 -0.0206195 -0.0247525 -0.00575055
0.3 0.0188471 -0.0206195 -0.0247525 -0.00575055
0.3 0.0187807 -0.0242942 -0.0246014 -0.00565785
0.3 0.0187149 -0.0242942 -0.0246014 -0.00565785
0.3 0.0186494 -0.0242942 -0.0246014 -0.00565785
0.3 0.0185787 -0.0313346 -0.0241309 -0.00541953
0.3 0.0185074 -0.033026 -0.0239784 -0.00534834
0.3 0.0184375 -0.033026 -0.0239784 -0.00534834
0.3 0.0183657 -0.0363923 -0.0236542 -0.00518773
0.3 0.0182937 -0.0380698 -0.0234825 -0.00509802
0.3 0.0182243 -0.0380698 -0.0234825 -0.00509802
0.3 0.0181567 -0.0380698 -0.0234825 -0.00509802
0.3 0.018088 -0.041439 -0.023131 -0.00489791
0.3 0.0180222 -0.041439 -0.023131 -0.00489791
0.3 0.0179557 -0.0448123 -0.02277 -0.00467271
0.3 0.0178924 -0.0448123 -0.02277 -0.00467271
0.3 0.0178278 -0.0482072 -0.0224129 -0.00442433
0.3 0.0177664 -0.0482072 -0.0224129 -0.00442433
0.3 0.0177046 -0.0516467 -0.0220739 -0.00415468
0.3 0.0176452 -0.0516467 -0.0220739 -0.00415468
0.3 0.0175855 -0.0551826 -0.0217757 -0.0038658
0.3 0.0175303 -0.0551826 -0.0217757 -0.0038658
0.3 0.0174753 -0.0588407 -0.02153 -0.00355968
0.3 0.0174217 -0.0607319 -0.0214345 -0.00340114
0.3 0.0173702 -0.062659 -0.0213592 -0.00324041
0.3 0.0173214 -0.062659 -0.0213592 -0.00324041
0.3 0.0172707 -0.0686684 -0.0212658 -0.00274922
0.3 0.0172246 -0.0686684 -0.0212658 -0.00274922
0.3 0.0171799 -0.0686684 -0.0212658 -0.00274922
0.3 0.0171354 -0.0750076 -0.0214037 -0.00225784
0.3 0.0170963 -0.0750076 -0.0214037 -0.00225784
0.3 0.0170605 -0.0771825 -0.0215057 -0.00209672
0.3 0.0170266 -0.0771825 -0.0215057 -0.00209672
0.3 0.0169965 -0.0839348 -0.022004 -0.00163169
0.3 0.0169697 -0.0839348 -0.022004 -0.00163169
0.3 0.0169526 -0.088389 -0.0224591 -0.00135767
0.3 0.0169375 -0.0904509 -0.0226316 -0.0012159
0.3 0.0169207 -0.0904509 -0.0226316 -0.0012159
0.3 0.016898 -0.0943098 -0.0229405 -0.000946483
0.3 0.0168758 -0.0943098 -0.0229405 -0.000946483
0.3 0.016855 -0.0943098 -0.0229405 -0.000946483
0.3 0.0168343 -0.0979165 -0.0232502 -0.000684222
0.3 0.0168154 -0.0996252 -0.0234035 -0.000556332
0.3 0.0167983 -0.0996252 -0.0234035 -0.000556332
0.3 0.0167825 -0.102845 -0.0237027 -0.000310355
0.3 0.0167677 -0.102845 -0.0237027 -0.000310355
0.3 0.0167542 -0.107192 -0.024132 3.4782e-05
0.3 0.016742 -0.108515 -0.02427 0.000143637
0.3 0.016731 -0.108515 -0.02427 0.000143637
0.3 0.0167209 -0.108515 -0.02427 0.000143637
0.3 0.0167121 -0.11212 -0.0246689 0.000452484
0.3 0.0167043 -0.113203 -0.024797 0.000549661
0.3 0.0166973 -0.113203 -0.024797 0.000549661
0.3 0.0166912 -0.113203 -0.024797 0.000549661
0.3 0.0166861 -0.116116 -0.0251681 0.00082481
0.3 0.0166819 -0.116116 -0.0251681 0.00082481
0.3 0.0166783 -0.116116 -0.0251681 0.00082481
0.3 0.016676 -0.118533 -0.0255196 0.00107599
0.3 0.0166742 -0.11923 -0.0256325 0.00115449
0.3 0.0166698 -0.11923 -0.0256325 0.00115449
0.3 0.016666 -0.11923 -0.0256325 0.00115449
0.3 0.0166644 -0.120852 -0.02594 0.0013761
0.3 0.0166652 -0.120852 -0.02594 0.0013761
0.3 0.0166675 -0.120852 -0.02594 0.0013761
0.3 0.0166714 -0.12165 -0.0261553 0.00156894
0.3 0.0166766 -0.121725 -0.0262 0.0016258
0.3 0.0166846 -0.121702 -0.0262298 0.00167864
0.3 0.0166945 -0.121581 -0.0262432 0.00172742
0.3 0.0167065 -0.121366 -0.0262402 0.00177198
0.3 0.0167188 -0.121058 -0.026221 0.00181227
0.3 0.0167338 -0.120658 -0.0261853 0.0018483
0.3 0.0167521 -0.120168 -0.0261336 0.0018804
0.3 0.0167715 -0.119593 -0.0260659 0.00190832
0.3 0.016792 -0.119593 -0.0260659 0.00190832
0.3 0.0168158 -0.119593 -0.0260659 0.00190832
0.3 0.0168426 -0.118199 -0.0258834 0.00195169
0.3 0.0168726 -0.118199 -0.0258834 0.00195169
0.3 0.0169019 -0.115523 -0.0254937 0.00198612
0.3 0.0169321 -0.114495 -0.0253369 0.00199015
0.3 0.0169657 -0.114495 -0.0253369 0.00199015
0.3 0.0170017 -0.114495 -0.0253369 0.00199015
0.3 0.0170359 -0.111056 -0.0247963 0.00198209
0.3 0.0170728 -0.109806 -0.0245958 0.00197331
0.3 0.0171118 -0.109806 -0.0245958 0.00197331
0.3 0.0171509 -0.108505 -0.0243847 0.00196153
0.3 0.0171902 -0.108505 -0.0243847 0.00196153
0.3 0.0172314 -0.102921 -0.0234691 0.00189057
0.3 0.0172715 -0.102921 -0.0234691 0.00189057
0.3 0.0173119 -0.101441 -0.0232243 0.00186718
0.3 0.0173532 -0.101441 -0.0232243 0.00186718
0.3 0.0173955 -0.101441 -0.0232243 0.00186718
0.3 0.0174369 -0.0984192 -0.0227285 0.0018165
0.3 0.0174756 -0.0968929 -0.0224802 0.00178983
0.3 0.0175165 -0.0968929 -0.0224802 0.00178983
0.3 0.0175551 -0.0923044 -0.0217417 0.00170581
0.3 0.0175935 -0.0923044 -0.0217417 0.00170581
0.3 0.0176299 -0.0923044 -0.0217417 0.00170581
0.3 0.0176668 -0.0877769 -0.021031 0.00162103
0.3 0.0177012 -0.0877769 -0.021031 0.00162103
0.3 0.0177325 -0.0833979 -0.0203668 0.00154042
0.3 0.0177614 -0.0833979 -0.0203668 0.00154042
0.3 0.0177903 -0.0819915 -0.0201613 0.00151573
0.3 0.0178174 -0.0819915 -0.0201613 0.00151573
0.3 0.0178417 -0.0819915 -0.0201613 0.00151573
0.3 0.0178638 -0.0780145 -0.0196099 0.00145105
0.3 0.017883 -0.0767836 -0.0194509 0.00143301
0.3 0.0178992 -0.0756036 -0.0193061 0.00141706
0.3 0.0179131 -0.0744758 -0.0191749 0.00140305
0.3 0.0179239 -0.0734077 -0.0190591 0.0013911
0.3 0.0179319 -0.072401 -0.0189594 0.00138133
0.3 0.0179368 -0.072401 -0.0189594 0.00138133
0.3 0.0179384 -0.0714548 -0.0188752 0.00137354
0.3 0.0179382 -0.0705775 -0.0188084 0.00136772
0.3 0.0179341 -0.0705775 -0.0188084 0.00136772
0.3 0.0179272 -0.0683419 -0.0187074 0.00136164
0.3 0.0179172 -0.0677278 -0.0187064 0.00136252
0.3 0.0179042 -0.0677278 -0.0187064 0.00136252
0.3 0.0178878 -0.0677278 -0.0187064 0.00136252
0.3 0.0178688 -0.0666811 -0.0187495 0.0013674
0.3 0.0178468 -0.0666811 -0.0187495 0.0013674
0.3 0.0178224 -0.0655116 -0.0189231 0.00138029
0.3 0.0177956 -0.0655116 -0.0189231 0.00138029
0.3 0.0177668 -0.0655116 -0.0189231 0.00138029
0.3 0.0177354 -0.0646513 -0.0191845 0.00139273
0.3 0.0177018 -0.0646513 -0.0191845 0.00139273
0.3 0.0176672 -0.0646513 -0.0191845 0.00139273
0.3 0.0176303 -0.0639939 -0.0195116 0.00139977
0.3 0.0175914 -0.0639939 -0.0195116 0.00139977
0.3 0.017551 -0.063665 -0.019769 0.00140069
0.3 0.0175103 -0.063665 -0.019769 0.00140069
0.3 0.0174687 -0.063665 -0.019769 0.00140069
0.3 0.0174261 -0.0634015 -0.020052 0.00139781
0.3 0.0173837 -0.0634015 -0.020052 0.00139781
0.3 0.0173395 -0.0629744 -0.020484 0.00138444
0.3 0.0172959 -0.0628105 -0.0206277 0.00137712
0.3 0.0172524 -0.0626249 -0.0207677 0.00136811
0.3 0.0172103 -0.0626249 -0.0207677 0.00136811
0.3 0.0171701 -0.0626249 -0.0207677 0.00136811
0.3 0.0171285 -0.0619344 -0.021166 0.00133048
0.3 0.0170887 -0.0619344 -0.021166 0.00133048
0.3 0.0170483 -0.0613534 -0.0214171 0.00129826
0.3 0.0170093 -0.0613534 -0.0214171 0.00129826
0.3 0.0169736 -0.0613534 -0.0214171 0.00129826
0.3 0.0169382 -0.0606471 -0.0216532 0.00126067
0.3 0.0169052 -0.0606471 -0.0216532 0.00126067
0.3 0.0168715 -0.0593078 -0.0219711 0.00119578
0.3 0.0168408 -0.0593078 -0.0219711 0.00119578
0.3 0.0168124 -0.0593078 -0.0219711 0.00119578
0.3 0.016784 -0.0575659 -0.0222365 0.0011242
0.3 0.0167579 -0.0568884 -0.0223117 0.00109997
0.3 0.0167339 -0.0561602 -0.0223798 0.00107615
0.3 0.0167118 -0.0553811 -0.022441 0.0010528
0.3 0.0166905 -0.05455 -0.0224949 0.00103017
0.3 0.0166737 -0.05455 -0.0224949 0.00103017
0.3 0.0166597 -0.05455 -0.0224949 0.00103017
0.3 0.0166484 -0.0527247 -0.0225812 0.000988799
0.3 0.0166385 -0.0506786 -0.0226373 0.000953569
0.3 0.0166315 -0.0495627 -0.0226527 0.000939172
0.3 0.0166262 -0.0483857 -0.0226598 0.000927054
0.3 0.0166252 -0.0471477 -0.022659 0.000917357
0.3 0.0166258 -0.0459197 -0.0226569 0.000906113
0.3 0.0166289 -0.044699 -0.0226521 0.000893586
0.3 0.0166331 -0.0434872 -0.0226445 0.00087933
0.3 0.0166381 -0.0434872 -0.0226445 0.00087933
0.3 0.0166439 -0.0434872 -0.0226445 0.00087933
0.3 0.016651 -0.0400326 -0.0226876 0.000855312
0.3 0.0166586 -0.038999 -0.0227586 0.000866331
0.3 0.0166627 -0.038999 -0.0227586 0.000866331
0.3 0.0166608 -0.0379681 -0.0228213 0.000874084
0.3 0.0166586 -0.0379681 -0.0228213 0.000874084
0.3 0.0166545 -0.0349205 -0.0229841 0.000889682
0.3 0.0166506 -0.0349205 -0.0229841 0.000889682
0.3 0.0166471 -0.0349205 -0.0229841 0.000889682
0.3 0.0166442 -0.0329427 -0.0230824 0.000898194
0.3 0.0166413 -0.0300632 -0.0232182 0.00090941
0.3 0.0166386 -0.0300632 -0.0232182 0.00090941
0.3 0.0166369 -0.0300632 -0.0232182 0.00090941
0.3 0.0166357 -0.0300632 -0.0232182 0.00090941
0.3 0.0166347 -0.0300632 -0.0232182 0.00090941
0.3 0.0166347 -0.0282031 -0.0233014 0.000916029
0.3 0.0166346 -0.0263909 -0.0233788 0.000922194
0.3 0.016635 -0.0263909 -0.0233788 0.000922194
0.3 0.0166356 -0.0229134 -0.0235168 0.000933247
0.3 0.016637 -0.0229134 -0.0235168 0.000933247
0.3 0.0166384 -0.022075 -0.0235478 0.000935789
0.3 0.0166394 -0.0212858 -0.023574 0.000937777
0.3 0.0166407 -0.0205453 -0.0235945 0.00094002
0.3 0.0166434 -0.0198625 -0.0236067 0.000942857
0.3 0.0166478 -0.0192513 -0.0236061 0.000947034
0.3 0.0166515 -0.0192513 -0.0236061 0.000947034
0.3 0.0166578 -0.0192513 -0.0236061 0.000947034
0.3 0.0166655 -0.0182528 -0.023563 0.000960634
0.3 0.0166745 -0.0178696 -0.0235173 0.000970514
0.3 0.0166847 -0.0178696 -0.0235173 0.000970514
0.3 0.016697 -0.0173394 -0.0233756 0.000997255
0.3 0.0167115 -0.0173394 -0.0233756 0.000997255
0.3 0.0167271 -0.0173394 -0.0233756 0.000997255
0.3 0.0167449 -0.017108 -0.0230362 0.00105543
0.3 0.0167645 -0.0173057 -0.0227256 0.0011069
0.3 0.0167858 -0.0175031 -0.0225458 0.0011363
0.3 0.0168078 -0.0175031 -0.0225458 0.0011363
0.3 0.0168327 -0.0175031 -0.0225458 0.0011363
0.3 0.0168594 -0.0184233 -0.0219229 0.00123698
0.3 0.0168872 -0.0188314 -0.0216881 0.00127468
0.3 0.0169153 -0.0188314 -0.0216881 0.00127468
0.3 0.0169455 -0.0197694 -0.0211853 0.00135508
0.3 0.0169772 -0.0197694 -0.0211853 0.00135508
0.3 0.01701 -0.0197694 -0.0211853 0.00135508
0.3 0.0170437 -0.0214427 -0.0203524 0.00148996
0.3 0.0170769 -0.0214427 -0.0203524 0.00148996
0.3 0.0171122 -0.0214427 -0.0203524 0.00148996
0.3 0.0171479 -0.0226825 -0.0197592 0.00158698
0.3 0.0171841 -0.0226825 -0.0197592 0.00158698
0.3 0.0172197 -0.0246466 -0.0188331 0.00173907
0.3 0.0172571 -0.0246466 -0.0188331 0.00173907
0.3 0.0172931 -0.0246466 -0.0188331 0.00173907
0.3 0.0173284 -0.0266364 -0.017886 0.00189399
0.3 0.0173646 -0.0272968 -0.0175668 0.0019459
0.3 0.0173997 -0.0279435 -0.0172487 0.00199742
0.3 0.0174347 -0.0285763 -0.0169319 0.00204848
0.3 0.017469 -0.0291855 -0.0166191 0.00209853
0.3 0.0175017 -0.0291855 -0.0166191 0.00209853
0.3 0.0175327 -0.0291855 -0.0166191 0.00209853
0.3 0.0175634 -0.030832 -0.0157198 0.00223902
0.3 0.0175919 -0.030832 -0.0157198 0.00223902
0.3 0.0176183 -0.030832 -0.0157198 0.00223902
0.3 0.017644 -0.0321246 -0.0149005 0.00236096
0.3 0.0176684 -0.0324634 -0.0146486 0.00239682
0.3 0.0176898 -0.0324634 -0.0146486 0.00239682
0.3 0.0177103 -0.0329755 -0.0141837 0.00246034
0.3 0.0177274 -0.0331471 -0.0139712 0.0024874
0.3 0.0177431 -0.0332529 -0.0137741 0.00251124
0.3 0.0177548 -0.0332529 -0.0137741 0.00251124
0.3 0.0177629 -0.0332529 -0.0137741 0.00251124
0.3 0.0177684 -0.0332569 -0.013428 0.0025492
0.3 0.017773 -0.0329775 -0.0131495 0.00257403
0.3 0.0177732 -0.0329775 -0.0131495 0.00257403
0.3 0.0177722 -0.0327226 -0.0130382 0.00258136
0.3 0.0177652 -0.0327226 -0.0130382 0.00258136
0.3 0.0177578 -0.0315172 -0.0128121 0.00258511
0.3 0.0177494 -0.0309732 -0.0127721 0.00258056
0.3 0.0177372 -0.0303589 -0.0127495 0.00257354
0.3 0.0177201 -0.0303589 -0.0127495 0.00257354
0.3 0.0176991 -0.0303589 -0.0127495 0.00257354
0.3 0.0176798 -0.0281319 -0.0127788 0.00254152
0.3 0.0176561 -0.0272815 -0.0128164 0.00252801
0.3 0.0176303 -0.0263813 -0.0128675 0.00251369
0.3 0.0176032 -0.0263813 -0.0128675 0.00251369
0.3 0.0175741 -0.0244491 -0.0130045 0.00248359
0.3 0.0175408 -0.0244491 -0.0130045 0.00248359
0.3 0.0175047 -0.0244491 -0.0130045 0.00248359
0.3 0.0174702 -0.0213341 -0.0132766 0.00243967
0.3 0.0174322 -0.0202712 -0.013378 0.00242693
0.3 0.0173932 -0.0191953 -0.0134849 0.00241548
0.3 0.0173532 -0.0181159 -0.0135952 0.00240546
0.3 0.0173137 -0.0181159 -0.0135952 0.00240546
0.3 0.0172719 -0.0181159 -0.0135952 0.00240546
0.3 0.0172306 -0.0148727 -0.0139403 0.00238528
0.3 0.0171889 -0.0138059 -0.0140582 0.00238214
0.3 0.0171482 -0.0138059 -0.0140582 0.00238214
0.3 0.0171056 -0.0138059 -0.0140582 0.00238214
0.3 0.0170641 -0.0106956 -0.0144104 0.00238462
0.3 0.0170229 -0.0106956 -0.0144104 0.00238462
0.3 0.0169821 -0.0106956 -0.0144104 0.00238462
0.3 0.0169421 -0.00781776 -0.0147439 0.0024058
0.3 0.0169038 -0.00781776 -0.0147439 0.0024058
0.3 0.0168656 -0.00608052 -0.014942 0.00243155
0.3 0.0168285 -0.00527392 -0.0150332 0.00244727
0.3 0.016793 -0.00527392 -0.0150332 0.00244727
0.3 0.0167598 -0.00527392 -0.0150332 0.00244727
0.3 0.0167273 -0.00312805 -0.0152756 0.00250279
0.3 0.0166955 -0.00312805 -0.0152756 0.00250279
0.3 0.0166662 -0.00195582 -0.0154096 0.0025452
0.3 0.0166385 -0.00145417 -0.0154668 0.00256772
0.3 0.016613 -0.00101278 -0.0155164 0.00259092
0.3 0.0165892 -0.00031534 -0.0155937 0.00263846
0.3 0.0165683 -0.00031534 -0.0155937 0.00263846
0.3 0.0165507 -6.09827e-05 -0.0156214 0.00266245
0.3 0.0165368 0.000126342 -0.0156412 0.00268594
0.3 0.016525 0.000241816 -0.0156535 0.00270878
0.3 0.0165146 0.000288132 -0.0156579 0.00273075
0.3 0.0165069 0.000257943 -0.015653 0.00275138
0.3 0.0165026 0.000257943 -0.015653 0.00275138
0.3 0.0165015 0.000257943 -0.015653 0.00275138
0.3 0.0165015 -0.000280528 -0.0155895 0.00280192
0.3 0.0165105 -0.000280528 -0.0155895 0.00280192
0.3 0.0165213 -0.000796203 -0.0155294 0.00283639
0.3 0.0165302 -0.00105475 -0.0154977 0.00285561
0.3 0.0165381 -0.00131175 -0.0154648 0.0028764
0.3 0.0165455 -0.0015676 -0.0154305 0.00289895
0.3 0.0165524 -0.00182295 -0.0153948 0.00292324
0.3 0.016561 -0.00202234 -0.0154004 0.00293343
0.3 0.0165654 -0.00218721 -0.0154251 0.00293674
0.3 0.0165683 -0.00218721 -0.0154251 0.00293674
0.3 0.0165703 -0.00218721 -0.0154251 0.00293674
0.3 0.0165702 -0.00268098 -0.0154843 0.00295229
0.3 0.0165703 -0.00284653 -0.0155005 0.00295885
0.3 0.0165706 -0.00301099 -0.0155158 0.00296569
0.3 0.016571 -0.00317411 -0.0155304 0.00297276
0.3 0.0165718 -0.00333592 -0.0155442 0.00298007
0.3 0.0165728 -0.00349643 -0.0155573 0.00298759
0.3 0.016574 -0.00349643 -0.0155573 0.00298759
0.3 0.0165755 -0.00365497 -0.0155697 0.00299534
0.3 0.0165773 -0.00365497 -0.0155697 0.00299534
0.3 0.0165794 -0.00396771 -0.0155923 0.00301146
0.3 0.0165816 -0.00396771 -0.0155923 0.00301146
0.3 0.0165842 -0.00442593 -0.0156209 0.00303701
0.3 0.016587 -0.00442593 -0.0156209 0.00303701
0.3 0.0165901 -0.00472388 -0.0156364 0.00305492
0.3 0.0165933 -0.00472388 -0.0156364 0.00305492
0.3 0.0165908 -0.00472388 -0.0156364 0.00305492
0.3 0.0165894 -0.00501923 -0.0156761 0.00307803
0.3 0.0165885 -0.00501923 -0.0156761 0.00307803
0.3 0.0165911 -0.00501923 -0.0156761 0.00307803
0.3 0.0165956 -0.00491512 -0.0157468 0.00308495
0.3 0.0166006 -0.00491512 -0.0157468 0.00308495
0.3 0.0166062 -0.00419977 -0.0159393 0.00307478
0.3 0.0166142 -0.00419977 -0.0159393 0.00307478
0.3 0.016623 -0.00419977 -0.0159393 0.00307478
0.3 0.0166339 -0.0027445 -0.0162547 0.00303533
0.3 0.0166464 -0.0020908 -0.0163883 0.00301553
0.3 0.0166602 -0.00136343 -0.0165372 0.00299182
0.3 0.0166764 -0.00136343 -0.0165372 0.00299182
0.3 0.0166954 -0.00136343 -0.0165372 0.00299182
0.3 0.0167157 0.000319825 -0.0168789 0.0029364
0.3 0.0167373 0.00126865 -0.0170699 0.00290507
0.3 0.0167616 0.00126865 -0.0170699 0.00290507
0.3 0.0167849 0.00338013 -0.0174967 0.00283633
0.3 0.0168124 0.00338013 -0.0174967 0.00283633
0.3 0.016841 0.00576577 -0.0179854 0.00276141
0.3 0.016869 0.00705584 -0.0182523 0.00272216
0.3 0.0168996 0.00840479 -0.0185323 0.00268188
0.3 0.0169326 0.00840479 -0.0185323 0.00268188
0.3 0.0169654 0.0112842 -0.0191312 0.00259757
0.3 0.0169998 0.0112842 -0.0191312 0.00259757
0.3 0.017033 0.0160226 -0.0201103 0.00246152
0.3 0.0170676 0.0160226 -0.0201103 0.00246152
0.3 0.0171015 0.0160226 -0.0201103 0.00246152
0.3 0.0171356 0.019418 -0.0208093 0.00236674
0.3 0.0171707 0.0211781 -0.0211712 0.00231877
0.3 0.0172056 0.0229762 -0.0215384 0.00227018
0.3 0.0172393 0.0229762 -0.0215384 0.00227018
0.3 0.0172737 0.0266659 -0.0222856 0.00217255
0.3 0.0173079 0.0285541 -0.0226643 0.00212351
0.3 0.0173413 0.0304679 -0.0230437 0.00207406
0.3 0.0173718 0.0324013 -0.0234227 0.00202461
0.3 0.0174017 0.0363158 -0.0241746 0.00192621
0.3 0.0174309 0.038293 -0.024546 0.00187698
0.3 0.0174598 0.038293 -0.024546 0.00187698
0.3 0.0174837 0.0422738 -0.0252737 0.00177872
0.3 0.0175092 0.0422738 -0.0252737 0.00177872
0.3 0.0175328 0.0442702 -0.0256282 0.00173014
0.3 0.017555 0.0442702 -0.0256282 0.00173014
0.3 0.0175738 0.0502105 -0.0266314 0.00158776
0.3 0.0175912 0.0502105 -0.0266314 0.00158776
0.3 0.017606 0.0502105 -0.0266314 0.00158776
0.3 0.0176166 0.0559794 -0.0275182 0.00145357
0.3 0.0176258 0.0578442 -0.027781 0.00141116
0.3 0.0176313 0.059673 -0.0280269 0.00136996
0.3 0.0176352 0.0614656 -0.0282551 0.00133004
0.3 0.0176362 0.0614656 -0.0282551 0.00133004
0.3 0.0176347 0.0614656 -0.0282551 0.00133004
0.3 0.0176301 0.0666101 -0.0288234 0.00121801
0.3 0.0176221 0.0682195 -0.028967 0.00118354
0.3 0.0176115 0.0697685 -0.0290869 0.00115055
0.3 0.0175976 0.0712686 -0.0291864 0.00111805
0.3 0.0175815 0.0712686 -0.0291864 0.00111805
0.3 0.0175634 0.0712686 -0.0291864 0.00111805
0.3 0.0175406 0.0754876 -0.0293552 0.00101927
0.3 0.0175154 0.0767927 -0.0293681 0.000985945
0.3 0.0174878 0.0780454 -0.0293614 0.00095191
0.3 0.0174582 0.0792456 -0.0293341 0.000917086
0.3 0.0174264 0.0804035 -0.0292874 0.000880523
0.3 0.0173924 0.0815258 -0.0292219 0.000841253
0.3 0.0173577 0.0815258 -0.0292219 0.000841253
0.3 0.0173212 0.0826122 -0.0291395 0.000799251
0.3 0.0172826 0.0846746 -0.0289231 0.000706095
0.3 0.0172428 0.0856573 -0.0287891 0.000653833
0.3 0.0172033 0.0856573 -0.0287891 0.000653833
0.3 0.0171634 0.0856573 -0.0287891 0.000653833
0.3 0.0171223 0.0875423 -0.0284796 0.000537082
0.3 0.0170815 0.0875423 -0.0284796 0.000537082
0.3 0.0170385 0.0901659 -0.0279171 0.000328187
0.3 0.0169957 0.0909963 -0.0277082 0.000248667
0.3 0.0169521 0.0918059 -0.0274909 0.000164115
0.3 0.0169097 0.0918059 -0.0274909 0.000164115
0.3 0.0168685 0.0918059 -0.0274909 0.000164115
0.3 0.0168265 0.0933819 -0.0270383 -2.02124e-05
0.3 0.0167861 0.0933819 -0.0270383 -2.02124e-05
0.3 0.0167454 0.0949344 -0.0265693 -0.000226123
0.3 0.0167063 0.0949344 -0.0265693 -0.000226123
0.3 0.0166673 0.0965121 -0.0261025 -0.000453089
0.3 0.0166307 0.0965121 -0.0261025 -0.000453089
0.3 0.0165948 0.098149 -0.0256464 -0.00070098
0.3 0.01656 0.098149 -0.0256464 -0.00070098
0.3 0.016526 0.100825 -0.0250117 -0.00111198
0.3 0.0164937 0.101792 -0.024822 -0.00125788
0.3 0.016464 0.101792 -0.024822 -0.00125788
0.3 0.0164358 0.103843 -0.0244916 -0.00155765
0.3 0.016409 0.104928 -0.024353 -0.00171059
0.3 0.0163854 0.104928 -0.024353 -0.00171059
0.3 0.0163647 0.104928 -0.024353 -0.00171059
0.3 0.0163476 0.107209 -0.0241396 -0.00201705
0.3 0.016331 0.107209 -0.0241396 -0.00201705
0.3 0.016317 0.110903 -0.0239914 -0.0024706
0.3 0.0163078 0.112198 -0.023995 -0.0026165
0.3 0.0163012 0.112198 -0.023995 -0.0026165
0.3 0.0162929 0.112198 -0.023995 -0.0026165
0.3 0.016289 0.11488 -0.0240849 -0.00289761
0.3 0.0162871 0.11488 -0.0240849 -0.00289761
0.3 0.0162892 0.118854 -0.024353 -0.00328832
0.3 0.0162932 0.119992 -0.0243942 -0.00342409
0.3 0.0162953 0.121037 -0.0244184 -0.00355814
0.3 0.0162961 0.121037 -0.0244184 -0.00355814
0.3 0.016295 0.121037 -0.0244184 -0.00355814
0.3 0.0162908 0.123802 -0.0244947 -0.00394238
0.3 0.0162872 0.124602 -0.0245205 -0.00406443
0.3 0.0162844 0.124602 -0.0245205 -0.00406443
0.3 0.0162821 0.124602 -0.0245205 -0.00406443
0.3 0.0162805 0.126649 -0.0245933 -0.00441132
0.3 0.0162786 0.127215 -0.0246159 -0.00452065
0.3 0.0162773 0.127725 -0.0246376 -0.00462697
0.3 0.0162765 0.127725 -0.0246376 -0.00462697
0.3 0.016276 0.127725 -0.0246376 -0.00462697
0.3 0.0162764 0.128933 -0.0246975 -0.00492824
0.3 0.0162767 0.12923 -0.0247156 -0.00502288
0.3 0.0162773 0.129475 -0.024733 -0.00511475
0.3 0.0162782 0.129669 -0.0247496 -0.00520392
0.3 0.01628 0.129669 -0.0247496 -0.00520392
0.3 0.0162819 0.129669 -0.0247496 -0.00520392
0.3 0.0162839 0.129956 -0.0247946 -0.00545546
0.3 0.0162863 0.129956 -0.0247946 -0.00545546
0.3 0.0162889 0.129956 -0.0247946 -0.00545546
0.3 0.0162918 0.129816 -0.0248327 -0.00568425
0.3 0.0162958 0.129816 -0.0248327 -0.00568425
0.3 0.0162999 0.129816 -0.0248327 -0.00568425
0.3 0.0163041 0.129457 -0.024864 -0.00582272
0.3 0.0163075 0.129457 -0.024864 -0.00582272
0.3 0.0163121 0.128852 -0.024905 -0.00595044
0.3 0.0163173 0.128852 -0.024905 -0.00595044
0.3 0.0163211 0.127955 -0.0249655 -0.00606386
0.3 0.0163271 0.127955 -0.0249655 -0.00606386
0.3 0.0163342 0.126726 -0.025055 -0.00615991
0.3 0.0163437 0.126726 -0.025055 -0.00615991
0.3 0.0163541 0.126726 -0.025055 -0.00615991
0.3 0.0163639 0.125132 -0.0251836 -0.00623703
0.3 0.0163779 0.123183 -0.0253538 -0.0062964
0.3 0.016392 0.120864 -0.0255701 -0.00633717
0.3 0.0164065 0.119575 -0.0256958 -0.00635152
0.3 0.0164243 0.119575 -0.0256958 -0.00635152
0.3 0.0164421 0.116747 -0.0259822 -0.00636904
0.3 0.0164629 0.116747 -0.0259822 -0.00636904
0.3 0.0164855 0.116747 -0.0259822 -0.00636904
0.3 0.0165088 0.111887 -0.0265043 -0.00636837
0.3 0.0165353 0.111887 -0.0265043 -0.00636837
0.3 0.0165601 0.110122 -0.0267012 -0.00636273
0.3 0.0165889 0.108288 -0.0269098 -0.0063547
0.3 0.0166194 0.106386 -0.0271292 -0.00634429
0.3 0.0166487 0.102377 -0.0275996 -0.00631579
0.3 0.0166759 0.10028 -0.0278492 -0.00629835
0.3 0.0167088 0.10028 -0.0278492 -0.00629835
0.3 0.0167413 0.0981232 -0.0281077 -0.00627907
0.3 0.0167765 0.0981232 -0.0281077 -0.00627907
0.3 0.0168071 0.0913154 -0.0289299 -0.00621017
0.3 0.0168406 0.0913154 -0.0289299 -0.00621017
0.3 0.0168763 0.0913154 -0.0289299 -0.00621017
0.3 0.0169079 0.0840872 -0.0298015 -0.00612982
0.3 0.016936 0.0816009 -0.030098 -0.00610135
0.3 0.016966 0.0790829 -0.030396 -0.00607242
0.3 0.0169974 0.0790829 -0.030396 -0.00607242
0.3 0.017027 0.0790829 -0.030396 -0.00607242
0.3 0.017052 0.0713334 -0.0312947 -0.00598082
0.3 0.0170782 0.0687023 -0.0315898 -0.00594965
0.3 0.0171024 0.0687023 -0.0315898 -0.00594965
0.3 0.0171293 0.063395 -0.0321697 -0.00588805
0.3 0.0171559 0.063395 -0.0321697 -0.00588805
0.3 0.0171802 0.063395 -0.0321697 -0.00588805
0.3 0.0172005 0.0580392 -0.0327313 -0.00582821
0.3 0.0172216 0.0580392 -0.0327313 -0.00582821
0.3 0.0172382 0.0526627 -0.033264 -0.00577101
0.3 0.0172548 0.0526627 -0.033264 -0.00577101
0.3 0.0172631 0.0446971 -0.0339719 -0.00569639
0.3 0.0172728 0.0446971 -0.0339719 -0.00569639
0.3 0.0172819 0.0446971 -0.0339719 -0.00569639
0.3 0.0172821 0.0369407 -0.0345451 -0.00563688
0.3 0.017282 0.0344168 -0.0347024 -0.0056206
0.3 0.017281 0.0344168 -0.0347024 -0.0056206
0.3 0.0172773 0.0344168 -0.0347024 -0.0056206
0.3 0.0172687 0.0270791 -0.0350602 -0.00558109
0.3 0.0172591 0.0270791 -0.0350602 -0.00558109
0.3 0.0172472 0.0270791 -0.0350602 -0.00558109
0.3 0.0172308 0.0224018 -0.0351969 -0.00556207
0.3 0.0172146 0.0224018 -0.0351969 -0.00556207
0.3 0.0171919 0.0157053 -0.0352518 -0.00553916
0.3 0.0171677 0.0157053 -0.0352518 -0.00553916
0.3 0.017143 0.0157053 -0.0352518 -0.00553916
0.3 0.0171152 0.0114518 -0.0351899 -0.00552443
0.3 0.0170872 0.0114518 -0.0351899 -0.00552443
0.3 0.017058 0.0114518 -0.0351899 -0.00552443
0.3 0.0170226 0.00343305 -0.0348337 -0.00548173
0.3 0.0169851 0.00151751 -0.0346999 -0.00546569
0.3 0.0169463 -0.000369573 -0.0345509 -0.00544626
0.3 0.0169073 -0.000369573 -0.0345509 -0.00544626
0.3 0.0168705 -0.000369573 -0.0345509 -0.00544626
0.3 0.0168262 -0.00771912 -0.0338124 -0.00532374
0.3 0.0167825 -0.00771912 -0.0338124 -0.00532374
0.3 0.0167413 -0.00771912 -0.0338124 -0.00532374
0.3 0.0166986 -0.00951659 -0.0335951 -0.00527996
0.3 0.0166585 -0.00951659 -0.0335951 -0.00527996
0.3 0.0166143 -0.0148365 -0.0328878 -0.00511329
0.3 0.0165722 -0.0148365 -0.0328878 -0.00511329
0.3 0.0165323 -0.0148365 -0.0328878 -0.00511329
0.3 0.0164886 -0.0200872 -0.0321165 -0.00489144
0.3 0.0164475 -0.0200872 -0.0321165 -0.00489144
0.3 0.0164092 -0.0200872 -0.0321165 -0.00489144
0.3 0.0163673 -0.0254092 -0.0313404 -0.00461624
0.3 0.0163275 -0.0272172 -0.0310883 -0.00451287
0.3 0.0162899 -0.0272172 -0.0310883 -0.00451287
0.3 0.016256 -0.0272172 -0.0310883 -0.00451287
0.3 0.0162241 -0.0272172 -0.0310883 -0.00451287
0.3 0.016189 -0.0328478 -0.0303919 -0.00416836
0.3 0.0161593 -0.0328478 -0.0303919 -0.00416836
0.3 0.0161289 -0.0368304 -0.0300004 -0.00391179
0.3 0.0160987 -0.0388901 -0.0298327 -0.00377789
0.3 0.0160704 -0.0431373 -0.0295577 -0.00350202
0.3 0.0160436 -0.0453326 -0.029455 -0.00336076
0.3 0.0160188 -0.0475742 -0.0293775 -0.00321841
0.3 0.0159975 -0.0475742 -0.0293775 -0.00321841
0.3 0.0159807 -0.0475742 -0.0293775 -0.00321841
0.3 0.015965 -0.0521948 -0.0293 -0.00293169
0.3 0.0159501 -0.0569931 -0.0293339 -0.00264785
0.3 0.0159391 -0.0569931 -0.0293339 -0.00264785
0.3 0.0159306 -0.059446 -0.029394 -0.00250932
0.3 0.0159235 -0.059446 -0.029394 -0.00250932
0.3 0.0159192 -0.0644598 -0.0296128 -0.0022421
0.3 0.0159248 -0.0644598 -0.0296128 -0.0022421
0.3 0.0159298 -0.0694907 -0.0299272 -0.00199221
0.3 0.0159364 -0.0694907 -0.0299272 -0.00199221
0.3 0.015942 -0.0762571 -0.0301857 -0.00161251
0.3 0.0159447 -0.0783766 -0.0302727 -0.00149418
0.3 0.0159481 -0.0783766 -0.0302727 -0.00149418
0.3 0.0159523 -0.0783766 -0.0302727 -0.00149418
0.3 0.0159558 -0.0843539 -0.0305301 -0.00115286
0.3 0.0159604 -0.0843539 -0.0305301 -0.00115286
0.3 0.0159656 -0.0843539 -0.0305301 -0.00115286
0.3 0.0159707 -0.089749 -0.0307707 -0.00084163
0.3 0.0159763 -0.0914204 -0.0308472 -0.000744574
0.3 0.0159821 -0.0914204 -0.0308472 -0.000744574
0.3 0.0159881 -0.0945734 -0.0309941 -0.000560273
0.3 0.015995 -0.0960569 -0.0310645 -0.000472867
0.3 0.0160024 -0.0974799 -0.0311329 -0.000388509
0.3 0.0160099 -0.0974799 -0.0311329 -0.000388509
0.3 0.0160177 -0.0988433 -0.0311995 -0.000307165
0.3 0.0160262 -0.0988433 -0.0311995 -0.000307165
0.3 0.0160349 -0.102583 -0.0313887 -8.07186e-05
0.3 0.0160437 -0.102583 -0.0313887 -8.07186e-05
0.3 0.016053 -0.102583 -0.0313887 -8.07186e-05
0.3 0.0160624 -0.105815 -0.0315622 0.000120112
0.3 0.016072 -0.105815 -0.0315622 0.000120112
0.3 0.016082 -0.105815 -0.0315622 0.000120112
0.3 0.0160879 -0.108518 -0.0317172 0.000297342
0.3 0.0160943 -0.108518 -0.0317172 0.000297342
0.3 0.0161038 -0.108518 -0.0317172 0.000297342
0.3 0.0161152 -0.110368 -0.0318009 0.000449213
0.3 0.0161278 -0.110771 -0.0318031 0.000492841
0.3 0.0161409 -0.110771 -0.0318031 0.000492841
0.3 0.0161588 -0.110771 -0.0318031 0.000492841
0.3 0.0161786 -0.111262 -0.031763 0.000568666
0.3 0.016199 -0.111347 -0.0317178 0.000600332
0.3 0.0162205 -0.111347 -0.0317178 0.000600332
0.3 0.0162448 -0.11099 -0.0314789 0.000668637
0.3 0.016272 -0.11099 -0.0314789 0.000668637
0.3 0.0162997 -0.110263 -0.0312363 0.00069316
0.3 0.0163284 -0.110263 -0.0312363 0.00069316
0.3 0.0163614 -0.109768 -0.0310925 0.000699393
0.3 0.0163958 -0.109189 -0.0309336 0.000701587
0.3 0.0164306 -0.107784 -0.0305705 0.000694349
0.3 0.0164659 -0.107784 -0.0305705 0.000694349
0.3 0.0165022 -0.106093 -0.0301564 0.000672884
0.3 0.0165403 -0.105144 -0.0299293 0.0006567
0.3 0.0165804 -0.105144 -0.0299293 0.0006567
0.3 0.0166207 -0.105144 -0.0299293 0.0006567
0.3 0.016662 -0.101969 -0.0291887 0.00059101
0.3 0.016705 -0.100808 -0.028923 0.000563452
0.3 0.0167477 -0.0996025 -0.0286477 0.000533044
0.3 0.0167904 -0.0983599 -0.0283665 0.000500459
0.3 0.0168349 -0.0983599 -0.0283665 0.000500459
0.3 0.0168803 -0.0983599 -0.0283665 0.000500459
0.3 0.0169237 -0.0957731 -0.0277873 0.000429433
0.3 0.0169665 -0.0930948 -0.0271948 0.000352454
0.3 0.0170104 -0.0930948 -0.0271948 0.000352454
0.3 0.0170529 -0.0930948 -0.0271948 0.000352454
0.3 0.0170946 -0.0889781 -0.0263026 0.000230477
0.3 0.017137 -0.0889781 -0.0263026 0.000230477
0.3 0.0171791 -0.0889781 -0.0263026 0.000230477
0.3 0.0172178 -0.0848265 -0.0254197 0.000104766
0.3 0.0172564 -0.0834549 -0.0251324 6.32146e-05
0.3 0.0172933 -0.0820969 -0.0248501 2.21924e-05
0.3 0.0173272 -0.0807587 -0.0245745 -1.79016e-05
0.3 0.0173606 -0.0807587 -0.0245745 -1.79016e-05
0.3 0.017393 -0.0807587 -0.0245745 -1.79016e-05
0.3 0.0174224 -0.0768911 -0.0237939 -0.000131651
0.3 0.0174491 -0.0768911 -0.0237939 -0.000131651
0.3 0.0174747 -0.0768911 -0.0237939 -0.000131651
0.3 0.0174971 -0.0733368 -0.0231043 -0.000232226
0.3 0.0175168 -0.0722412 -0.0228993 -0.000262123
0.3 0.0175338 -0.0722412 -0.0228993 -0.000262123
0.3 0.0175479 -0.0702007 -0.022531 -0.000315693
0.3 0.0175597 -0.0692587 -0.0223682 -0.000339322
0.3 0.0175678 -0.0692587 -0.0223682 -0.000339322
0.3 0.0175735 -0.0683731 -0.0222207 -0.000360854
0.3 0.0175759 -0.0683731 -0.0222207 -0.000360854
0.3 0.0175762 -0.0667889 -0.0219757 -0.000397549
0.3 0.0175736 -0.0667889 -0.0219757 -0.000397549
0.3 0.0175668 -0.0654579 -0.0217984 -0.000426248
0.3 0.0175565 -0.0654579 -0.0217984 -0.000426248
0.3 0.0175441 -0.0639405 -0.0216599 -0.000457022
0.3 0.0175283 -0.0635508 -0.0216451 -0.000464718
0.3 0.0175099 -0.0632164 -0.0216454 -0.000471575
0.3 0.0174884 -0.0632164 -0.0216454 -0.000471575
0.3 0.0174644 -0.0632164 -0.0216454 -0.000471575
0.3 0.0174374 -0.0626872 -0.021685 -0.000483831
0.3 0.017408 -0.0626872 -0.021685 -0.000483831
0.3 0.017376 -0.0623029 -0.0217671 -0.000496026
0.3 0.0173428 -0.0621468 -0.02182 -0.000502857
0.3 0.0173069 -0.0620066 -0.021879 -0.000510444
0.3 0.0172697 -0.0620066 -0.021879 -0.000510444
0.3 0.017232 -0.0620066 -0.021879 -0.000510444
0.3 0.0171921 -0.0617596 -0.0220123 -0.000528686
0.3 0.01715 -0.0614355 -0.0222421 -0.000565365
0.3 0.0171071 -0.0613369 -0.0223264 -0.000580279
0.3 0.0170641 -0.0612415 -0.0224132 -0.00059665
0.3 0.0170207 -0.0612415 -0.0224132 -0.00059665
0.3 0.0169769 -0.0612415 -0.0224132 -0.00059665
0.3 0.0169322 -0.0609632 -0.0226941 -0.000653741
0.3 0.0168881 -0.0608636 -0.0227944 -0.00067486
0.3 0.0168436 -0.0607527 -0.022896 -0.000697307
0.3 0.0168005 -0.0607527 -0.022896 -0.000697307
0.3 0.0167587 -0.0607527 -0.022896 -0.000697307
0.3 0.0167173 -0.0602972 -0.023194 -0.000773499
0.3 0.0166758 -0.0600917 -0.0232886 -0.000801918
0.3 0.0166349 -0.0598588 -0.0233804 -0.000831821
0.3 0.0165963 -0.0598588 -0.0233804 -0.000831821
0.3 0.0165577 -0.05959 -0.0234681 -0.000863006
0.3 0.0165227 -0.05959 -0.0234681 -0.000863006
0.3 0.0164865 -0.0581146 -0.0237716 -0.000998608
0.3 0.0164544 -0.0581146 -0.0237716 -0.000998608
0.3 0.016424 -0.0581146 -0.0237716 -0.000998608
0.3 0.0163937 -0.0571095 -0.0238899 -0.00107115
0.3 0.0163657 -0.0565392 -0.02394 -0.00110823
0.3 0.0163392 -0.0559164 -0.0239828 -0.00114532
0.3 0.0163152 -0.0559164 -0.0239828 -0.00114532
0.3 0.0162929 -0.0545133 -0.0240476 -0.00121913
0.3 0.0162728 -0.0545133 -0.0240476 -0.00121913
0.3 0.0162552 -0.0545133 -0.0240476 -0.00121913
0.3 0.0162399 -0.051986 -0.0240889 -0.001324
0.3 0.0162277 -0.051986 -0.0240889 -0.001324
0.3 0.016218 -0.051986 -0.0240889 -0.001324
0.3 0.0162107 -0.0500044 -0.0240777 -0.00138644
0.3 0.0162053 -0.0489247 -0.0240613 -0.0014145
0.3 0.0162027 -0.0489247 -0.0240613 -0.0014145
0.3 0.0162024 -0.0467772 -0.0240245 -0.00147555
0.3 0.0162028 -0.0467772 -0.0240245 -0.00147555
0.3 0.0162034 -0.0446452 -0.0239775 -0.00154316
0.3 0.0162046 -0.0435889 -0.0239503 -0.00157969
0.3 0.016207 -0.0416394 -0.0239883 -0.00161916
0.3 0.0162107 -0.0407568 -0.0240541 -0.00162235
0.3 0.0162108 -0.0407568 -0.0240541 -0.00162235
0.3 0.0162037 -0.0398698 -0.0241088 -0.00162988
0.3 0.0161944 -0.0389834 -0.0241568 -0.00163961
0.3 0.0161849 -0.0381021 -0.0242014 -0.00165014
0.3 0.0161754 -0.0363616 -0.0242847 -0.00167186
0.3 0.016166 -0.0363616 -0.0242847 -0.00167186
0.3 0.0161574 -0.0355036 -0.024324 -0.00168281
0.3 0.016149 -0.0338122 -0.0243982 -0.00170487
0.3 0.0161411 -0.0329795 -0.0244332 -0.00171593
0.3 0.0161342 -0.0329795 -0.0244332 -0.00171593
0.3 0.0161276 -0.0329795 -0.0244332 -0.00171593
0.3 0.0161213 -0.0313403 -0.0244991 -0.00173807
0.3 0.016116 -0.0313403 -0.0244991 -0.00173807
0.3 0.0161109 -0.0289476 -0.0245879 -0.0017711
0.3 0.0161062 -0.0289476 -0.0245879 -0.0017711
0.3 0.0161021 -0.0289476 -0.0245879 -0.0017711
0.3 0.0160982 -0.0266358 -0.0246651 -0.00180427
0.3 0.016095 -0.0266358 -0.0246651 -0.00180427
0.3 0.016092 -0.0245126 -0.0247186 -0.00183757
0.3 0.0160897 -0.0245126 -0.0247186 -0.00183757
0.3 0.0160884 -0.0239017 -0.0247223 -0.00184736
0.3 0.0160889 -0.0233408 -0.0247184 -0.00185641
0.3 0.0160899 -0.0228474 -0.0247005 -0.00186368
0.3 0.0160925 -0.0228474 -0.0247005 -0.00186368
0.3 0.0160969 -0.0217863 -0.0245559 -0.00187223
0.3 0.0161031 -0.0217863 -0.0245559 -0.00187223
0.3 0.0161108 -0.0215758 -0.0244756 -0.00187025
0.3 0.0161204 -0.021436 -0.0243784 -0.00186565
0.3 0.016132 -0.0213674 -0.024264 -0.00185827
0.3 0.0161446 -0.0213696 -0.0241323 -0.0018481
0.3 0.0161602 -0.0214368 -0.0239841 -0.00183543
0.3 0.0161776 -0.021571 -0.0238182 -0.00181993
0.3 0.0161968 -0.021571 -0.0238182 -0.00181993
0.3 0.016217 -0.021571 -0.0238182 -0.00181993
0.3 0.0162394 -0.022305 -0.0232329 -0.00175921
0.3 0.0162645 -0.0226583 -0.023008 -0.00173406
0.3 0.0162906 -0.0230625 -0.0227687 -0.00170647
0.3 0.0163181 -0.023507 -0.0225181 -0.00167704
0.3 0.0163456 -0.0239921 -0.0222561 -0.00164575
0.3 0.0163743 -0.0239921 -0.0222561 -0.00164575
0.3 0.0164051 -0.0239921 -0.0222561 -0.00164575
0.3 0.0164369 -0.0250694 -0.0217007 -0.00157808
0.3 0.0164684 -0.0250694 -0.0217007 -0.00157808
0.3 0.0165023 -0.0268846 -0.0207996 -0.00146547
0.3 0.0165365 -0.027526 -0.0204857 -0.00142589
0.3 0.0165709 -0.0281747 -0.0201693 -0.00138627
0.3 0.0166042 -0.0288305 -0.0198502 -0.00134668
0.3 0.0166387 -0.0288305 -0.0198502 -0.00134668
0.3 0.0166729 -0.0288305 -0.0198502 -0.00134668
0.3 0.0167059 -0.0288305 -0.0198502 -0.00134668
0.3 0.0167404 -0.0314417 -0.018561 -0.00119071
0.3 0.0167737 -0.0314417 -0.018561 -0.00119071
0.3 0.016806 -0.0314417 -0.018561 -0.00119071
0.3 0.0168377 -0.0332658 -0.01761 -0.00108229
0.3 0.0168686 -0.0332658 -0.01761 -0.00108229
0.3 0.0168978 -0.0332658 -0.01761 -0.00108229
0.3 0.0169257 -0.0348672 -0.016701 -0.000987179
0.3 0.0169532 -0.0348672 -0.016701 -0.000987179
0.3 0.0169791 -0.0357541 -0.0161312 -0.000933718
0.3 0.0170024 -0.0357541 -0.0161312 -0.000933718
0.3 0.0170249 -0.036736 -0.0153553 -0.000872751
0.3 0.0170445 -0.036736 -0.0153553 -0.000872751
0.3 0.017062 -0.0369581 -0.0151205 -0.00085793
0.3 0.0170771 -0.0371254 -0.0148985 -0.000846239
0.3 0.0170898 -0.0372335 -0.0146905 -0.000837521
0.3 0.0170991 -0.0372335 -0.0146905 -0.000837521
0.3 0.017105 -0.0372335 -0.0146905 -0.000837521
0.3 0.0171099 -0.0371439 -0.0141636 -0.000830172
0.3 0.0171125 -0.0369627 -0.0140238 -0.000834237
0.3 0.0171109 -0.0369627 -0.0140238 -0.000834237
0.3 0.0171053 -0.0369627 -0.0140238 -0.000834237
0.3 0.0170987 -0.0359502 -0.0137203 -0.000865456
0.3 0.0170877 -0.0359502 -0.0137203 -0.000865456
0.3 0.0170733 -0.0359502 -0.0137203 -0.000865456
0.3 0.0170575 -0.0342495 -0.0135884 -0.000921747
0.3 0.0170379 -0.0342495 -0.0135884 -0.000921747
0.3 0.0170142 -0.0342495 -0.0135884 -0.000921747
0.3 0.0169888 -0.032811 -0.0135785 -0.000968571
0.3 0.0169607 -0.032811 -0.0135785 -0.000968571
0.3 0.0169303 -0.0311743 -0.0136214 -0.00101983
0.3 0.016897 -0.0311743 -0.0136214 -0.00101983
0.3 0.0168638 -0.0284491 -0.0137641 -0.00110012
0.3 0.0168283 -0.0274934 -0.0138274 -0.00112656
0.3 0.0167911 -0.026525 -0.0138959 -0.00115238
0.3 0.0167534 -0.026525 -0.0138959 -0.00115238
0.3 0.0167119 -0.026525 -0.0138959 -0.00115238
0.3 0.0166703 -0.0235759 -0.0141255 -0.00122442
0.3 0.0166276 -0.0225941 -0.0142082 -0.00124582
0.3 0.0165859 -0.0216159 -0.0142922 -0.00126553
0.3 0.0165423 -0.0206412 -0.0143783 -0.00128365
0.3 0.0164978 -0.0196635 -0.0144677 -0.00130026
0.3 0.0164535 -0.0177356 -0.0146485 -0.00132846
0.3 0.0164103 -0.0177356 -0.0146485 -0.00132846
0.3 0.0163665 -0.0167851 -0.01474 -0.0013399
0.3 0.0163219 -0.0158459 -0.0148332 -0.00134985
0.3 0.0162777 -0.014923 -0.0149272 -0.00135829
0.3 0.0162341 -0.014923 -0.0149272 -0.00135829
0.3 0.0161921 -0.0140258 -0.0150188 -0.00136486
0.3 0.0161503 -0.0140258 -0.0150188 -0.00136486
0.3 0.0161087 -0.0123191 -0.0151934 -0.00137239
0.3 0.0160684 -0.0123191 -0.0151934 -0.00137239
0.3 0.0160304 -0.0100241 -0.0154286 -0.00137064
0.3 0.0159929 -0.00934252 -0.0154982 -0.00136681
0.3 0.0159557 -0.00870741 -0.015563 -0.00136179
0.3 0.0159205 -0.00812006 -0.0156228 -0.00135566
0.3 0.0158882 -0.00812006 -0.0156228 -0.00135566
0.3 0.0158573 -0.00812006 -0.0156228 -0.00135566
0.3 0.0158274 -0.00669664 -0.0157571 -0.00133003
0.3 0.0157998 -0.00634514 -0.0157854 -0.00131975
0.3 0.0157748 -0.00634514 -0.0157854 -0.00131975
0.3 0.0157513 -0.00634514 -0.0157854 -0.00131975
0.3 0.0157301 -0.00568088 -0.0158194 -0.00128597
0.3 0.0157114 -0.00560034 -0.0158118 -0.00127474
0.3 0.0156955 -0.00559183 -0.0157955 -0.00126405
0.3 0.0156809 -0.00565525 -0.0157705 -0.00125405
0.3 0.0156694 -0.00578908 -0.0157371 -0.00124518
0.3 0.0156616 -0.00599904 -0.0156948 -0.00123796
0.3 0.015656 -0.00623076 -0.0156251 -0.00123413
0.3 0.01566 -0.00646157 -0.015555 -0.00122823
0.3 0.0156635 -0.00646157 -0.015555 -0.00122823
0.3 0.0156672 -0.00646157 -0.015555 -0.00122823
0.3 0.0156738 -0.00713594 -0.0153418 -0.00120212
0.3 0.0156784 -0.00735539 -0.0152699 -0.00118997
0.3 0.0156829 -0.00735539 -0.0152699 -0.00118997
0.3 0.0156872 -0.00778861 -0.0151236 -0.00115981
0.3 0.0156925 -0.00778861 -0.0151236 -0.00115981
0.3 0.0156972 -0.00778861 -0.0151236 -0.00115981
0.3 0.0157025 -0.00821092 -0.0150587 -0.0011815
0.3 0.0157059 -0.00835504 -0.0150279 -0.0011837
0.3 0.015709 -0.00849816 -0.0149962 -0.00118506
0.3 0.0157119 -0.00849816 -0.0149962 -0.00118506
0.3 0.0157147 -0.00849816 -0.0149962 -0.00118506
0.3 0.0157176 -0.00891586 -0.0148995 -0.00118593
0.3 0.0157203 -0.00905025 -0.0148672 -0.00118542
0.3 0.0157229 -0.00905025 -0.0148672 -0.00118542
0.3 0.0157254 -0.00918203 -0.0148349 -0.00118455
0.3 0.0157276 -0.00931107 -0.0148027 -0.00118332
0.3 0.0157297 -0.00956142 -0.0147384 -0.00117979
0.3 0.0157318 -0.00956142 -0.0147384 -0.00117979
0.3 0.0157339 -0.00956142 -0.0147384 -0.00117979
0.3 0.0157358 -0.00991728 -0.0146424 -0.00117206
0.3 0.0157375 -0.00991728 -0.0146424 -0.00117206
0.3 0.0157328 -0.0101678 -0.0145603 -0.0011644
0.3 0.0157291 -0.0101678 -0.0145603 -0.0011644
0.3 0.0157277 -0.0101831 -0.0145432 -0.00116246
0.3 0.0157277 -0.0101831 -0.0145432 -0.00116246
0.3 0.015728 -0.0100462 -0.0145351 -0.00116389
0.3 0.0157303 -0.0100462 -0.0145351 -0.00116389
0.3 0.0157343 -0.0100462 -0.0145351 -0.00116389
0.3 0.0157382 -0.00935591 -0.0146011 -0.00118367
0.3 0.0157437 -0.00935591 -0.0146011 -0.00118367
0.3 0.0157521 -0.00935591 -0.0146011 -0.00118367
0.3 0.0157611 -0.00801643 -0.0147802 -0.00122814
0.3 0.0157712 -0.00801643 -0.0147802 -0.00122814
0.3 0.0157829 -0.00674184 -0.0149707 -0.00127102
0.3 0.0157971 -0.00674184 -0.0149707 -0.00127102
0.3 0.015814 -0.00674184 -0.0149707 -0.00127102
0.3 0.0158288 -0.0042686 -0.0153632 -0.00135739
0.3 0.0158472 -0.00330433 -0.0155209 -0.00139115
0.3 0.0158671 -0.0022721 -0.0156928 -0.00142738
0.3 0.0158893 -0.0022721 -0.0156928 -0.00142738
0.3 0.0159134 -0.0022721 -0.0156928 -0.00142738
0.3 0.015938 0.00119814 -0.0162903 -0.00154471
0.3 0.0159639 0.00247355 -0.0165143 -0.00158687
0.3 0.0159907 0.00380141 -0.0167515 -0.00163005
0.3 0.0160166 0.00517901 -0.0170004 -0.00167398
0.3 0.0160452 0.00660685 -0.0172607 -0.00171883
0.3 0.016074 0.00808745 -0.0175325 -0.00176498
0.3 0.0161044 0.00808745 -0.0175325 -0.00176498
0.3 0.0161351 0.00808745 -0.0175325 -0.00176498
0.3 0.0161665 0.0111788 -0.0181036 -0.0018591
0.3 0.0161992 0.0111788 -0.0181036 -0.0018591
0.3 0.0162278 0.0160967 -0.0190163 -0.00200285
0.3 0.0162577 0.0177971 -0.0193318 -0.00205104
0.3 0.0162888 0.0177971 -0.0193318 -0.00205104
0.3 0.0163173 0.0230503 -0.020294 -0.00219797
0.3 0.0163453 0.0230503 -0.020294 -0.00219797
0.3 0.0163733 0.0248388 -0.0206151 -0.00224697
0.3 0.0164004 0.0266426 -0.020935 -0.00229636
0.3 0.0164257 0.0266426 -0.020935 -0.00229636
0.3 0.0164498 0.0302717 -0.0215629 -0.00239439
0.3 0.0164746 0.0302717 -0.0215629 -0.00239439
0.3 0.0164967 0.0339068 -0.022167 -0.00249124
0.3 0.016515 0.0357182 -0.0224569 -0.00253894
0.3 0.016534 0.0357182 -0.0224569 -0.00253894
0.3 0.0165529 0.0357182 -0.0224569 -0.00253894
0.3 0.0165686 0.039309 -0.0230081 -0.00263241
0.3 0.0165824 0.039309 -0.0230081 -0.00263241
0.3 0.0165926 0.0445473 -0.0237378 -0.00276645
0.3 0.0166012 0.0445473 -0.0237378 -0.00276645
0.3 0.016607 0.0445473 -0.0237378 -0.00276645
0.3 0.0166091 0.0494986 -0.0243232 -0.00289043
0.3 0.0166098 0.0494986 -0.0243232 -0.00289043
0.3 0.0166084 0.0494986 -0.0243232 -0.00289043
0.3 0.0166026 0.0525754 -0.0246138 -0.00296653
0.3 0.0165937 0.0554481 -0.0248189 -0.00303785
0.3 0.0165818 0.056799 -0.0248871 -0.0030719
0.3 0.0165675 0.056799 -0.0248871 -0.0030719
0.3 0.0165496 0.0593373 -0.0249555 -0.00313825
0.3 0.0165292 0.0605253 -0.0249559 -0.00317093
0.3 0.0165068 0.0605253 -0.0249559 -0.00317093
0.3 0.0164809 0.0627219 -0.0248876 -0.00323578
0.3 0.0164529 0.0627219 -0.0248876 -0.00323578
0.3 0.0164218 0.0646935 -0.024728 -0.003303
0.3 0.0163895 0.0646935 -0.024728 -0.003303
0.3 0.0163559 0.0646935 -0.024728 -0.003303
0.3 0.0163187 0.0673001 -0.0243343 -0.00341664
0.3 0.0162799 0.0680833 -0.0241623 -0.00345989
0.3 0.0162398 0.068827 -0.0239742 -0.00350632
0.3 0.0161994 0.068827 -0.0239742 -0.00350632
0.3 0.0161582 0.068827 -0.0239742 -0.00350632
0.3 0.0161142 0.0708292 -0.023306 -0.00366776
0.3 0.0160702 0.0708292 -0.023306 -0.00366776
0.3 0.016026 0.0708292 -0.023306 -0.00366776
0.3 0.0159803 0.0719872 -0.022778 -0.00379711
0.3 0.0159352 0.0719872 -0.022778 -0.00379711
0.3 0.0158879 0.0735605 -0.0218976 -0.00403064
0.3 0.0158423 0.0735605 -0.0218976 -0.00403064
0.3 0.0157972 0.0735605 -0.0218976 -0.00403064
0.3 0.0157516 0.074575 -0.0212728 -0.00421547
0.3 0.0157073 0.074575 -0.0212728 -0.00421547
0.3 0.0156605 0.0761548 -0.0203224 -0.00453634
0.3 0.0156149 0.0767223 -0.0200085 -0.00465515
0.3 0.0155721 0.0767223 -0.0200085 -0.00465515
0.3 0.0155271 0.0786234 -0.019106 -0.00504425
0.3 0.0154842 0.0786234 -0.019106 -0.00504425
0.3 0.015444 0.0786234 -0.019106 -0.00504425
0.3 0.0154066 0.0786234 -0.019106 -0.00504425
0.3 0.0153714 0.0786234 -0.019106 -0.00504425
0.3 0.0153327 0.0816656 -0.0180334 -0.00562563
0.3 0.015298 0.0816656 -0.0180334 -0.00562563
0.3 0.0152661 0.0816656 -0.0180334 -0.00562563
0.3 0.0152344 0.0834325 -0.0175867 -0.00593382
0.3 0.0152049 0.0834325 -0.0175867 -0.00593382
0.3 0.0151754 0.086392 -0.0170531 -0.00640786
0.3 0.0151473 0.0874546 -0.0169184 -0.00656511
0.3 0.0151195 0.0874546 -0.0169184 -0.00656511
0.3 0.0150951 0.0885514 -0.0168092 -0.00672031
0.3 0.0150711 0.0885514 -0.0168092 -0.00672031
0.3 0.0150528 0.0920495 -0.0166396 -0.00716854
0.3 0.0150393 0.0932765 -0.0166416 -0.00730884
0.3 0.0150248 0.0932765 -0.0166416 -0.00730884
0.3 0.0150129 0.0932765 -0.0166416 -0.00730884
0.3 0.0150034 0.0932765 -0.0166416 -0.00730884
0.3 0.0149966 0.0979504 -0.0167685 -0.00783184
0.3 0.0149897 0.0989768 -0.0168014 -0.0079561
0.3 0.0149855 0.0998683 -0.0167667 -0.00809997
0.3 0.0149819 0.0998683 -0.0167667 -0.00809997
0.3 0.0149764 0.101448 -0.0166916 -0.00836
0.3 0.0149682 0.102163 -0.0166602 -0.00848421
0.3 0.0149598 0.102829 -0.0166312 -0.00860555
0.3 0.0149515 0.103446 -0.0166035 -0.00872404
0.3 0.0149437 0.103446 -0.0166035 -0.00872404
0.3 0.0149358 0.104529 -0.016551 -0.00895247
0.3 0.0149281 0.104529 -0.016551 -0.00895247
0.3 0.0149204 0.104997 -0.0165261 -0.00906255
0.3 0.0149122 0.105792 -0.0164783 -0.00927459
0.3 0.0149049 0.105792 -0.0164783 -0.00927459
0.3 0.0148973 0.105792 -0.0164783 -0.00927459
0.3 0.0148896 0.106404 -0.0164333 -0.00947599
0.3 0.0148819 0.106841 -0.0163904 -0.00966751
0.3 0.0148739 0.106841 -0.0163904 -0.00966751
0.3 0.0148663 0.106995 -0.0163697 -0.00975952
0.3 0.0148585 0.107179 -0.01633 -0.00993653
0.3 0.0148508 0.107179 -0.01633 -0.00993653
0.3 0.0148431 0.107202 -0.0162927 -0.0101042
0.3 0.0148356 0.107202 -0.0162927 -0.0101042
0.3 0.0148282 0.107202 -0.0162927 -0.0101042
0.3 0.0148206 0.106942 -0.0162406 -0.0103387
0.3 0.0148131 0.106942 -0.0162406 -0.0103387
0.3 0.0148064 0.106942 -0.0162406 -0.0103387
0.3 0.0147994 0.106213 -0.0162217 -0.0105474
0.3 0.0147956 0.105827 -0.0162294 -0.0106095
0.3 0.014791 0.105364 -0.0162456 -0.0106674
0.3 0.0147886 0.105364 -0.0162456 -0.0106674
0.3 0.0147886 0.105364 -0.0162456 -0.0106674
0.3 0.0147878 0.10345 -0.0163613 -0.0108125
0.3 0.0147886 0.10264 -0.0164229 -0.0108518
0.3 0.0147922 0.10264 -0.0164229 -0.0108518
0.3 0.0147989 0.10264 -0.0164229 -0.0108518
0.3 0.0148033 0.0996728 -0.0166907 -0.0109416
0.3 0.0148121 0.0985132 -0.0168072 -0.0109631
0.3 0.0148215 0.0972693 -0.0169388 -0.0109809
0.3 0.0148339 0.0972693 -0.0169388 -0.0109809
0.3 0.0148453 0.0959463 -0.0170836 -0.0109949
0.3 0.0148598 0.0959463 -0.0170836 -0.0109949
0.3 0.0148785 0.0915086 -0.0175994 -0.0110163
0.3 0.0148976 0.0915086 -0.0175994 -0.0110163
0.3 0.0149194 0.0915086 -0.0175994 -0.0110163
0.3 0.0149396 0.0863987 -0.0182376 -0.0110096
0.3 0.0149601 0.0845458 -0.0184751 -0.0110005
0.3 0.0149836 0.0845458 -0.0184751 -0.0110005
0.3 0.0150099 0.0845458 -0.0184751 -0.0110005
0.3 0.0150322 0.0806313 -0.0189872 -0.0109736
0.3 0.0150601 0.0806313 -0.0189872 -0.0109736
0.3 0.0150852 0.0743084 -0.0198366 -0.010918
0.3 0.0151104 0.0720994 -0.0201361 -0.0108962
0.3 0.0151319 0.0698429 -0.0204425 -0.0108729
0.3 0.015158 0.0698429 -0.0204425 -0.0108729
0.3 0.015186 0.0698429 -0.0204425 -0.0108729
0.3 0.0152093 0.0628125 -0.0213954 -0.0107949
0.3 0.015229 0.0603938 -0.02172 -0.0107667
0.3 0.0152531 0.0603938 -0.02172 -0.0107667
0.3 0.0152784 0.0603938 -0.02172 -0.0107667
0.3 0.0153004 0.055457 -0.022375 -0.0107055
0.3 0.0153233 0.055457 -0.022375 -0.0107055
0.3 0.0153414 0.0478597 -0.0233521 -0.0106091
0.3 0.0153601 0.0478597 -0.0233521 -0.0106091
0.3 0.0153743 0.0452899 -0.023672 -0.0105763
0.3 0.0153916 0.0452899 -0.023672 -0.0105763
0.3 0.0154027 0.0374957 -0.0246028 -0.0104775
0.3 0.0154091 0.0348947 -0.0248969 -0.0104456
0.3 0.0154135 0.0322969 -0.025182 -0.0104145
0.3 0.0154202 0.0322969 -0.025182 -0.0104145
0.3 0.0154266 0.0322969 -0.025182 -0.0104145
0.3 0.0154263 0.027126 -0.0257189 -0.0103538
0.3 0.0154278 0.027126 -0.0257189 -0.0103538
0.3 0.0154243 0.0220188 -0.0262029 -0.0102971
0.3 0.01542 0.0220188 -0.0262029 -0.0102971
0.3 0.0154095 0.0145474 -0.026812 -0.0102133
0.3 0.0153977 0.0145474 -0.026812 -0.0102133
0.3 0.0153851 0.0145474 -0.026812 -0.0102133
0.3 0.0153661 0.00971563 -0.0271347 -0.0101575
0.3 0.0153472 0.00971563 -0.0271347 -0.0101575
0.3 0.0153226 0.00271948 -0.0274831 -0.0100712
0.3 0.0152954 0.00046269 -0.0275606 -0.0100426
0.3 0.0152664 0.00046269 -0.0275606 -0.0100426
0.3 0.015238 0.00046269 -0.0275606 -0.0100426
0.3 0.0152034 -0.00609499 -0.027683 -0.00995428
0.3 0.0151675 -0.00609499 -0.027683 -0.00995428
0.3 0.015131 -0.00820361 -0.027687 -0.00992332
0.3 0.0150936 -0.00820361 -0.027687 -0.00992332
0.3 0.0150507 -0.014325 -0.0276003 -0.00982004
0.3 0.0150069 -0.014325 -0.0276003 -0.00982004
0.3 0.0149646 -0.014325 -0.0276003 -0.00982004
0.3 0.0149189 -0.0182789 -0.0274619 -0.00973421
0.3 0.0148728 -0.0182789 -0.0274619 -0.00973421
0.3 0.0148225 -0.0240964 -0.0271565 -0.00957011
0.3 0.0147715 -0.0259966 -0.0270298 -0.00950619
0.3 0.0147201 -0.0278864 -0.0268952 -0.00943688
0.3 0.0146673 -0.0297657 -0.0267516 -0.009362
0.3 0.0146159 -0.0316367 -0.0266002 -0.00928135
0.3 0.0145635 -0.0335009 -0.0264419 -0.00919477
0.3 0.0145135 -0.0335009 -0.0264419 -0.00919477
0.3 0.0144649 -0.0335009 -0.0264419 -0.00919477
0.3 0.0144135 -0.0390346 -0.0259398 -0.00890401
0.3 0.0143646 -0.0390346 -0.0259398 -0.00890401
0.3 0.0143186 -0.0390346 -0.0259398 -0.00890401
0.3 0.0142742 -0.0390346 -0.0259398 -0.00890401
0.3 0.0142277 -0.0445739 -0.0254225 -0.00856291
0.3 0.01418 -0.0483149 -0.0250909 -0.00830879
0.3 0.0141344 -0.0483149 -0.0250909 -0.00830879
0.3 0.0140915 -0.0483149 -0.0250909 -0.00830879
0.3 0.0140474 -0.0541087 -0.0246638 -0.00788972
0.3 0.014007 -0.0541087 -0.0246638 -0.00788972
0.3 0.0139642 -0.0601636 -0.0243657 -0.00743899
0.3 0.0139235 -0.0601636 -0.0243657 -0.00743899
0.3 0.013884 -0.0622468 -0.0243019 -0.00728383
0.3 0.0138478 -0.0643751 -0.0242618 -0.00712654
0.3 0.013815 -0.0643751 -0.0242618 -0.00712654
0.3 0.0137825 -0.0643751 -0.0242618 -0.00712654
0.3 0.0137483 -0.0687821 -0.0242553 -0.00680623
0.3 0.0137187 -0.0687821 -0.0242553 -0.00680623
0.3 0.0136905 -0.0779958 -0.0245595 -0.00617937
0.3 0.0136646 -0.0779958 -0.0245595 -0.00617937
0.3 0.0136436 -0.0779958 -0.0245595 -0.00617937
0.3 0.0136275 -0.0803557 -0.0247077 -0.00603151
0.3 0.0136136 -0.0803557 -0.0247077 -0.00603151
0.3 0.0136061 -0.0874682 -0.0253035 -0.00561408
0.3 0.0135997 -0.0896546 -0.0254484 -0.00547295
0.3 0.0135931 -0.0917391 -0.0255766 -0.00533896
0.3 0.0135843 -0.0917391 -0.0255766 -0.00533896
0.3 0.0135717 -0.093753 -0.0257052 -0.0052087
0.3 0.0135599 -0.093753 -0.0257052 -0.0052087
0.3 0.0135482 -0.0993986 -0.0260886 -0.00483002
0.3 0.0135373 -0.101143 -0.0262121 -0.00471002
0.3 0.0135281 -0.101143 -0.0262121 -0.00471002
0.3 0.01352 -0.101143 -0.0262121 -0.00471002
0.3 0.0135125 -0.105979 -0.0265682 -0.00436903
0.3 0.0135057 -0.105979 -0.0265682 -0.00436903
0.3 0.0135002 -0.108877 -0.0267933 -0.00415745
0.3 0.0134957 -0.108877 -0.0267933 -0.00415745
0.3 0.0134921 -0.108877 -0.0267933 -0.00415745
0.3 0.0134892 -0.113922 -0.0272147 -0.00377014
0.3 0.0134867 -0.113922 -0.0272147 -0.00377014
0.3 0.0134853 -0.115031 -0.0273144 -0.00368057
0.3 0.0134847 -0.116082 -0.0274119 -0.00359372
0.3 0.0134849 -0.117075 -0.0275073 -0.00350959
0.3 0.0134851 -0.11801 -0.0276007 -0.0034282
0.3 0.0134859 -0.118888 -0.0276921 -0.00334946
0.3 0.013488 -0.118888 -0.0276921 -0.00334946
0.3 0.0134908 -0.118888 -0.0276921 -0.00334946
0.3 0.0134933 -0.121204 -0.0279546 -0.00312778
0.3 0.0134937 -0.121204 -0.0279546 -0.00312778
0.3 0.0134952 -0.121204 -0.0279546 -0.00312778
0.3 0.0134986 -0.122391 -0.02811 -0.00299117
0.3 0.0135043 -0.123197 -0.0282245 -0.00286684
0.3 0.0135126 -0.123449 -0.0282636 -0.0028097
0.3 0.0135231 -0.123595 -0.0282864 -0.0027564
0.3 0.013535 -0.123595 -0.0282864 -0.0027564
0.3 0.0135511 -0.12364 -0.0282935 -0.00270701
0.3 0.0135682 -0.123584 -0.028285 -0.00266157
0.3 0.0135888 -0.123584 -0.028285 -0.00266157
0.3 0.0136082 -0.123154 -0.0282125 -0.00258362
0.3 0.0136334 -0.123154 -0.0282125 -0.00258362
0.3 0.0136597 -0.122331 -0.0280714 -0.00252237
0.3 0.0136858 -0.120429 -0.0277358 -0.002461
0.3 0.0137151 -0.120429 -0.0277358 -0.002461
0.3 0.0137471 -0.118766 -0.0274388 -0.002439
0.3 0.0137796 -0.118766 -0.0274388 -0.002439
0.3 0.0138127 -0.118766 -0.0274388 -0.002439
0.3 0.013852 -0.117828 -0.0272704 -0.00243315
0.3 0.0138917 -0.117828 -0.0272704 -0.00243315
0.3 0.0139315 -0.11465 -0.0266976 -0.00243428
0.3 0.0139718 -0.113475 -0.0264839 -0.00244089
0.3 0.0140142 -0.113475 -0.0264839 -0.00244089
0.3 0.0140566 -0.113475 -0.0264839 -0.00244089
0.3 0.0141007 -0.109664 -0.0257909 -0.00247656
0.3 0.0141455 -0.108306 -0.0255438 -0.00249344
0.3 0.0141905 -0.106915 -0.0252913 -0.0025122
0.3 0.014237 -0.106915 -0.0252913 -0.0025122
0.3 0.0142828 -0.106915 -0.0252913 -0.0025122
0.3 0.0143302 -0.104053 -0.0247744 -0.00255456
0.3 0.0143762 -0.101099 -0.0242448 -0.00260266
0.3 0.0144217 -0.0995999 -0.0239781 -0.00262827
0.3 0.0144647 -0.0980942 -0.0237119 -0.00265449
0.3 0.0145111 -0.0965819 -0.0234464 -0.00268124
0.3 0.0145552 -0.0965819 -0.0234464 -0.00268124
0.3 0.0145991 -0.0965819 -0.0234464 -0.00268124
0.3 0.0146386 -0.0920477 -0.0226619 -0.00276263
0.3 0.0146785 -0.0920477 -0.0226619 -0.00276263
0.3 0.0147188 -0.0920477 -0.0226619 -0.00276263
0.3 0.0147569 -0.0920477 -0.0226619 -0.00276263
0.3 0.0147922 -0.086194 -0.0216908 -0.00286424
0.3 0.0148259 -0.0847987 -0.0214688 -0.00288729
0.3 0.0148574 -0.0834404 -0.0212573 -0.00290907
0.3 0.014887 -0.0821214 -0.0210571 -0.00292926
0.3 0.0149144 -0.0821214 -0.0210571 -0.00292926
0.3 0.0149397 -0.0821214 -0.0210571 -0.00292926
0.3 0.0149619 -0.0796039 -0.0206911 -0.00296478
0.3 0.0149817 -0.0796039 -0.0206911 -0.00296478
0.3 0.0149979 -0.0762034 -0.020246 -0.0030044
0.3 0.0150117 -0.0751786 -0.0201273 -0.00301389
0.3 0.0150226 -0.0742146 -0.0200251 -0.00302142
0.3 0.0150303 -0.073311 -0.0199392 -0.00302706
0.3 0.0150352 -0.073311 -0.0199392 -0.00302706
0.3 0.0150366 -0.073311 -0.0199392 -0.00302706
0.3 0.0150342 -0.070973 -0.019782 -0.00303365
0.3 0.0150291 -0.070973 -0.019782 -0.00303365
0.3 0.0150209 -0.0703188 -0.019763 -0.00303285
0.3 0.0150097 -0.0703188 -0.019763 -0.00303285
0.3 0.0149949 -0.0691918 -0.019774 -0.00302771
0.3 0.0149771 -0.0687126 -0.0198032 -0.00302375
0.3 0.0149568 -0.0679032 -0.0199039 -0.00301425
0.3 0.0149339 -0.0675544 -0.0199715 -0.00300929
0.3 0.0149089 -0.0675544 -0.0199715 -0.00300929
0.3 0.0148814 -0.0669181 -0.0201272 -0.00300067
0.3 0.0148522 -0.0666255 -0.020214 -0.00299738
0.3 0.0148217 -0.0666255 -0.020214 -0.00299738
0.3 0.0147906 -0.0666255 -0.020214 -0.00299738
0.3 0.0147565 -0.0658013 -0.0204994 -0.00299294
0.3 0.0147222 -0.0658013 -0.0204994 -0.00299294
0.3 0.0146864 -0.0658013 -0.0204994 -0.00299294
0.3 0.0146493 -0.0653134 -0.0207141 -0.00299523
0.3 0.0146116 -0.064868 -0.0209471 -0.00300157
0.3 0.0145732 -0.064868 -0.0209471 -0.00300157
0.3 0.0145345 -0.0646501 -0.0210685 -0.0030061
0.3 0.0144961 -0.0644305 -0.0211927 -0.00301159
0.3 0.0144563 -0.0636921 -0.0215646 -0.00303575
0.3 0.014418 -0.0636921 -0.0215646 -0.00303575
0.3 0.0143792 -0.0634119 -0.0216868 -0.00304653
0.3 0.0143416 -0.063114 -0.0218075 -0.00305869
0.3 0.0143048 -0.0627882 -0.0219233 -0.00307245
0.3 0.0142688 -0.0624324 -0.0220356 -0.00308738
0.3 0.0142326 -0.0616241 -0.0222485 -0.00312065
0.3 0.0141984 -0.0616241 -0.0222485 -0.00312065
0.3 0.0141659 -0.0611695 -0.0223487 -0.00313889
0.3 0.0141339 -0.0606732 -0.0224434 -0.00315779
0.3 0.0141047 -0.0606732 -0.0224434 -0.00315779
0.3 0.0140767 -0.0606732 -0.0224434 -0.00315779
0.3 0.0140497 -0.0589425 -0.0226953 -0.00321842
0.3 0.0140243 -0.0582804 -0.0227675 -0.00323948
0.3 0.013999 -0.057571 -0.0228334 -0.00326076
0.3 0.013976 -0.057571 -0.0228334 -0.00326076
0.3 0.0139568 -0.057571 -0.0228334 -0.00326076
0.3 0.0139367 -0.0551506 -0.0229878 -0.00332491
0.3 0.013916 -0.0542404 -0.023024 -0.00334623
0.3 0.0139003 -0.0532784 -0.0230529 -0.00336715
0.3 0.0138855 -0.0522578 -0.0230733 -0.0033871
0.3 0.0138737 -0.0511775 -0.023085 -0.00340575
0.3 0.013865 -0.0500412 -0.0230892 -0.00342278
0.3 0.0138597 -0.0488485 -0.0230859 -0.0034381
0.3 0.0138574 -0.0488485 -0.0230859 -0.0034381
0.3 0.0138567 -0.0488485 -0.0230859 -0.0034381
0.3 0.0138586 -0.0451325 -0.0230495 -0.00348241
0.3 0.0138613 -0.0451325 -0.0230495 -0.00348241
0.3 0.013865 -0.0451325 -0.0230495 -0.00348241
0.3 0.0138685 -0.0415025 -0.0229921 -0.00354099
0.3 0.0138738 -0.0404234 -0.0230449 -0.00353505
0.3 0.0138797 -0.0393849 -0.0231104 -0.00352475
0.3 0.0138792 -0.0383532 -0.0231692 -0.00351699
0.3 0.0138766 -0.0373275 -0.023223 -0.00351082
0.3 0.0138738 -0.0363101 -0.0232733 -0.00350548
0.3 0.013871 -0.0353036 -0.0233215 -0.00350039
0.3 0.0138685 -0.0343087 -0.0233682 -0.00349538
0.3 0.0138664 -0.0333255 -0.0234133 -0.00349043
0.3 0.0138647 -0.0333255 -0.0234133 -0.00349043
0.3 0.0138632 -0.0304479 -0.02354 -0.00347575
0.3 0.0138621 -0.0304479 -0.02354 -0.00347575
0.3 0.0138613 -0.0304479 -0.02354 -0.00347575
0.3 0.0138609 -0.0304479 -0.02354 -0.00347575
0.3 0.0138603 -0.0276796 -0.0236545 -0.00346114
0.3 0.0138603 -0.0276796 -0.0236545 -0.00346114
0.3 0.0138608 -0.0276796 -0.0236545 -0.00346114
0.3 0.0138612 -0.0250201 -0.023757 -0.00344642
0.3 0.0138619 -0.0241582 -0.0237885 -0.00344143
0.3 0.0138632 -0.0241582 -0.0237885 -0.00344143
0.3 0.0138644 -0.0217369 -0.0238727 -0.00342889
0.3 0.013867 -0.0217369 -0.0238727 -0.00342889
0.3 0.0138699 -0.0217369 -0.0238727 -0.00342889
0.3 0.0138722 -0.0217369 -0.0238727 -0.00342889
0.3 0.0138759 -0.0197768 -0.0239068 -0.00341584
0.3 0.013881 -0.0197768 -0.0239068 -0.00341584
0.3 0.0138886 -0.0197768 -0.0239068 -0.00341584
0.3 0.0138973 -0.0184558 -0.0238257 -0.0033897
0.3 0.013907 -0.0181714 -0.0237657 -0.00337642
0.3 0.013919 -0.0181714 -0.0237657 -0.00337642
0.3 0.013934 -0.0181714 -0.0237657 -0.00337642
0.3 0.0139504 -0.0177782 -0.0234801 -0.00332069
0.3 0.0139689 -0.0177782 -0.0234801 -0.00332069
0.3 0.0139902 -0.0178687 -0.0232043 -0.00326983
0.3 0.0140123 -0.0178687 -0.0232043 -0.00326983
0.3 0.0140354 -0.0178687 -0.0232043 -0.00326983
0.3 0.0140616 -0.0182213 -0.022861 -0.00320823
0.3 0.0140896 -0.0182213 -0.022861 -0.00320823
0.3 0.0141194 -0.0192184 -0.0222171 -0.00309447
0.3 0.0141501 -0.0196467 -0.0219763 -0.00305233
0.3 0.0141827 -0.0201173 -0.0217236 -0.00300831
0.3 0.0142163 -0.0206217 -0.0214613 -0.00296281
0.3 0.0142508 -0.0211561 -0.0211902 -0.00291599
0.3 0.0142851 -0.0217204 -0.0209101 -0.00286784
0.3 0.0143213 -0.022311 -0.0206222 -0.00281855
0.3 0.0143579 -0.022311 -0.0206222 -0.00281855
0.3 0.0143951 -0.022311 -0.0206222 -0.00281855
0.3 0.0144323 -0.023553 -0.0200238 -0.0027165
0.3 0.0144709 -0.024196 -0.0197168 -0.00266461
0.3 0.0145093 -0.0248499 -0.0194056 -0.00261232
0.3 0.0145479 -0.0261717 -0.018774 -0.00250711
0.3 0.0145853 -0.0268313 -0.0184563 -0.00245478
0.3 0.0146232 -0.0268313 -0.0184563 -0.00245478
0.3 0.0146607 -0.0268313 -0.0184563 -0.00245478
0.3 0.0146982 -0.0287572 -0.0175071 -0.00230132
0.3 0.0147343 -0.029363 -0.0171967 -0.00225236
0.3 0.0147698 -0.0299482 -0.0168902 -0.00220473
0.3 0.0148054 -0.0305071 -0.0165886 -0.00215844
0.3 0.0148396 -0.0310353 -0.0162928 -0.00211372
0.3 0.0148714 -0.0310353 -0.0162928 -0.00211372
0.3 0.0149016 -0.0319961 -0.0157204 -0.00202961
0.3 0.01493 -0.0324163 -0.0154472 -0.00199077
0.3 0.0149558 -0.0324163 -0.0154472 -0.00199077
0.3 0.0149804 -0.0331204 -0.0149323 -0.00192068
0.3 0.0150022 -0.0331204 -0.0149323 -0.00192068
0.3 0.0150209 -0.0331204 -0.0149323 -0.00192068
0.3 0.0150372 -0.0331204 -0.0149323 -0.00192068
0.3 0.0150525 -0.0337726 -0.0142537 -0.00183633
0.3 0.0150642 -0.0337726 -0.0142537 -0.00183633
0.3 0.0150734 -0.0339012 -0.0138739 -0.0017953
0.3 0.0150819 -0.0338622 -0.0137088 -0.00177953
0.3 0.0150854 -0.0338622 -0.0137088 -0.00177953
0.3 0.0150875 -0.033307 -0.01332 -0.00175166
0.3 0.0150866 -0.0329713 -0.0132266 -0.00174824
0.3 0.0150834 -0.0325601 -0.0131512 -0.00174788
0.3 0.0150777 -0.0325601 -0.0131512 -0.00174788
0.3 0.0150659 -0.0325601 -0.0131512 -0.00174788
0.3 0.0150526 -0.0315247 -0.0130534 -0.00175456
0.3 0.0150352 -0.0315247 -0.0130534 -0.00175456
0.3 0.0150169 -0.0294565 -0.0130386 -0.0017806
0.3 0.0149978 -0.0286531 -0.0130639 -0.00179267
0.3 0.0149743 -0.0278023 -0.0131022 -0.00180575
0.3 0.014949 -0.0269027 -0.0131536 -0.00181959
0.3 0.0149222 -0.0269027 -0.0131536 -0.00181959
0.3 0.0148904 -0.0269027 -0.0131536 -0.00181959
0.3 0.0148584 -0.0240322 -0.0133579 -0.00186028
0.3 0.0148246 -0.0230393 -0.0134399 -0.00187299
0.3 0.0147887 -0.0230393 -0.0134399 -0.00187299
0.3 0.0147508 -0.0230393 -0.0134399 -0.00187299
0.3 0.0147129 -0.020014 -0.013715 -0.00190602
0.3 0.0146758 -0.0190015 -0.013814 -0.00191489
0.3 0.0146362 -0.0179888 -0.0139161 -0.0019225
0.3 0.0145955 -0.0179888 -0.0139161 -0.0019225
0.3 0.0145538 -0.0179888 -0.0139161 -0.0019225
0.3 0.0145143 -0.0149372 -0.0142388 -0.00193638
0.3 0.0144731 -0.0149372 -0.0142388 -0.00193638
0.3 0.0144314 -0.0139315 -0.0143486 -0.00193759
0.3 0.0143896 -0.0129358 -0.0144593 -0.00193712
0.3 0.0143492 -0.0119554 -0.0145716 -0.00193531
0.3 0.0143082 -0.0109884 -0.0146855 -0.00193204
0.3 0.0142674 -0.0100467 -0.0147978 -0.00192698
0.3 0.0142275 -0.0100467 -0.0147978 -0.00192698
0.3 0.014188 -0.00742799 -0.0151135 -0.00190156
0.3 0.0141501 -0.00742799 -0.0151135 -0.00190156
0.3 0.0141132 -0.00589009 -0.0153001 -0.00187631
0.3 0.014078 -0.00589009 -0.0153001 -0.00187631
0.3 0.0140446 -0.00589009 -0.0153001 -0.00187631
0.3 0.0140125 -0.00454653 -0.0154632 -0.00184521
0.3 0.0139824 -0.00454653 -0.0154632 -0.00184521
0.3 0.0139535 -0.00341162 -0.0155992 -0.0018087
0.3 0.0139274 -0.00341162 -0.0155992 -0.0018087
0.3 0.0139032 -0.00251463 -0.0157048 -0.00176833
0.3 0.013879 -0.00215929 -0.0157465 -0.00174715
0.3 0.0138568 -0.00215929 -0.0157465 -0.00174715
0.3 0.0138343 -0.00150396 -0.0158207 -0.00168264
0.3 0.0138146 -0.00142217 -0.0158295 -0.00166147
0.3 0.0137974 -0.00141393 -0.0158292 -0.00164117
0.3 0.0137831 -0.00147714 -0.015821 -0.00162209
0.3 0.0137709 -0.00161194 -0.0158049 -0.0016043
0.3 0.0137624 -0.00181787 -0.0157811 -0.00158823
0.3 0.0137554 -0.00181787 -0.0157811 -0.00158823
0.3 0.0137578 -0.00181787 -0.0157811 -0.00158823
0.3 0.0137608 -0.00237448 -0.0157176 -0.00155808
0.3 0.0137646 -0.00292609 -0.0156507 -0.00152194
0.3 0.0137676 -0.00319854 -0.0156156 -0.00150154
0.3 0.0137703 -0.00346883 -0.0155793 -0.00147939
0.3 0.0137737 -0.00346883 -0.0155793 -0.00147939
0.3 0.0137757 -0.00373701 -0.0155417 -0.00145539
0.3 0.0137777 -0.00400352 -0.0155023 -0.0014294
0.3 0.0137804 -0.00416514 -0.0155415 -0.00143497
0.3 0.0137817 -0.00416514 -0.0155415 -0.00143497
0.3 0.0137812 -0.004469 -0.0156099 -0.00143954
0.3 0.0137788 -0.00462729 -0.0156353 -0.00143784
0.3 0.013776 -0.00494413 -0.0156803 -0.00143169
0.3 0.0137734 -0.00494413 -0.0156803 -0.00143169
0.3 0.013771 -0.00494413 -0.0156803 -0.00143169
0.3 0.0137687 -0.00540862 -0.01574 -0.00141888
0.3 0.0137665 -0.00556 -0.0157583 -0.00141381
0.3 0.0137645 -0.00570947 -0.0157756 -0.00140839
0.3 0.0137627 -0.00585694 -0.0157922 -0.0014026
0.3 0.0137611 -0.00600248 -0.0158079 -0.00139646
0.3 0.0137597 -0.00600248 -0.0158079 -0.00139646
0.3 0.0137585 -0.00600248 -0.0158079 -0.00139646
0.3 0.0137574 -0.00642778 -0.0158506 -0.00137596
0.3 0.0137566 -0.00656569 -0.0158633 -0.00136846
0.3 0.0137499 -0.00666083 -0.0158813 -0.00136244
0.3 0.0137437 -0.00671374 -0.0159048 -0.00135651
0.3 0.0137406 -0.00671374 -0.0159048 -0.00135651
0.3 0.0137392 -0.00671374 -0.0159048 -0.00135651
0.3 0.013738 -0.00671374 -0.0159048 -0.00135651
0.3 0.0137398 -0.00665367 -0.0159755 -0.00134797
0.3 0.0137424 -0.00632253 -0.016086 -0.00134793
0.3 0.013745 -0.0052522 -0.0163411 -0.00136899
0.3 0.0137489 -0.0052522 -0.0163411 -0.00136899
0.3 0.0137556 -0.00474125 -0.0164517 -0.0013816
0.3 0.0137649 -0.00474125 -0.0164517 -0.0013816
0.3 0.0137754 -0.00474125 -0.0164517 -0.0013816
0.3 0.0137884 -0.00274741 -0.0168679 -0.00143493
0.3 0.0138033 -0.00192569 -0.0170344 -0.00145814
0.3 0.0138193 -0.00103075 -0.0172165 -0.00148357
0.3 0.0138353 -5.90774e-05 -0.0174129 -0.00151104
0.3 0.0138551 -5.90774e-05 -0.0174129 -0.00151104
0.3 0.0138789 -5.90774e-05 -0.0174129 -0.00151104
0.3 0.0139023 0.00329658 -0.0180882 -0.00160669
0.3 0.0139274 0.00329658 -0.0180882 -0.00160669
0.3 0.0139565 0.00329658 -0.0180882 -0.00160669
0.3 0.0139867 0.00589114 -0.0186056 -0.0016816
0.3 0.0140166 0.00873308 -0.0191768 -0.00176165
0.3 0.014047 0.00873308 -0.0191768 -0.00176165
0.3 0.0140811 0.00873308 -0.0191768 -0.00176165
0.3 0.0141145 0.0133965 -0.0201266 -0.00188633
0.3 0.0141483 0.0150462 -0.020463 -0.00192911
0.3 0.0141816 0.016739 -0.0208081 -0.00197233
0.3 0.0142149 0.0184746 -0.0211617 -0.00201606
0.3 0.0142495 0.0202481 -0.0215224 -0.0020602
0.3 0.0142837 0.0220565 -0.0218884 -0.00210465
0.3 0.0143177 0.0220565 -0.0218884 -0.00210465
0.3 0.0143539 0.0220565 -0.0218884 -0.00210465
0.3 0.0143875 0.0276723 -0.0230108 -0.00223946
0.3 0.0144218 0.0276723 -0.0230108 -0.00223946
0.3 0.0144531 0.0315249 -0.0237644 -0.00232926
0.3 0.0144859 0.0315249 -0.0237644 -0.00232926
0.3 0.0145188 0.0315249 -0.0237644 -0.00232926
0.3 0.0145472 0.0354488 -0.024515 -0.00241927
0.3 0.0145767 0.0354488 -0.024515 -0.00241927
0.3 0.0146048 0.0394078 -0.0252478 -0.00250849
0.3 0.0146324 0.0394078 -0.0252478 -0.00250849
0.3 0.0146543 0.0453452 -0.0262927 -0.00263943
0.3 0.0146754 0.04731 -0.0266224 -0.00268167
0.3 0.014695 0.0492609 -0.0269405 -0.0027234
0.3 0.0147123 0.051194 -0.0272455 -0.00276436
0.3 0.0147271 0.0531038 -0.0275358 -0.00280445
0.3 0.0147405 0.0531038 -0.0275358 -0.00280445
0.3 0.0147513 0.0531038 -0.0275358 -0.00280445
0.3 0.0147592 0.0568436 -0.0280701 -0.00288188
0.3 0.0147663 0.0568436 -0.0280701 -0.00288188
0.3 0.0147694 0.0604502 -0.0285348 -0.00295504
0.3 0.0147673 0.0701248 -0.0294053 -0.00314553
0.3 0.0147623 0.0701248 -0.0294053 -0.00314553
0.3 0.0147518 0.0743282 -0.0295402 -0.00322781
0.3 0.014738 0.0756691 -0.0295527 -0.00325607
0.3 0.0147214 0.0769956 -0.0295545 -0.00328582
0.3 0.0147029 0.0783053 -0.029545 -0.00331761
0.3 0.0146822 0.0795968 -0.029523 -0.00335164
0.3 0.0146604 0.0808719 -0.0294899 -0.00338799
0.3 0.0146366 0.0821188 -0.029443 -0.00342655
0.3 0.0146114 0.0833363 -0.0293822 -0.00346772
0.3 0.0145844 0.0845228 -0.029307 -0.00351194
0.3 0.0145562 0.0856753 -0.0292184 -0.00355879
0.3 0.0145273 0.0856753 -0.0292184 -0.00355879
0.3 0.0144978 0.0856753 -0.0292184 -0.00355879
0.3 0.0144657 0.0888668 -0.0288639 -0.00371572
0.3 0.0144331 0.0888668 -0.0288639 -0.00371572
0.3 0.0144001 0.0888668 -0.0288639 -0.00371572
0.3 0.0143671 0.0888668 -0.0288639 -0.00371572
0.3 0.0143314 0.09168 -0.0283892 -0.00390209
0.3 0.0142954 0.09168 -0.0283892 -0.00390209
0.3 0.0142577 0.0941528 -0.0278116 -0.00412393
0.3 0.0142192 0.0949068 -0.0275986 -0.00420614
0.3 0.0141811 0.0949068 -0.0275986 -0.00420614
0.3 0.0141417 0.0963636 -0.0271564 -0.00438494
0.3 0.0141031 0.0963636 -0.0271564 -0.00438494
0.3 0.0140656 0.0963636 -0.0271564 -0.00438494
0.3 0.0140276 0.0977826 -0.0267011 -0.00458309
0.3 0.0139909 0.0977826 -0.0267011 -0.00458309
0.3 0.0139531 0.0999387 -0.0260282 -0.00491555
0.3 0.013915 0.100683 -0.0258123 -0.00503548
0.3 0.013879 0.100683 -0.0258123 -0.00503548
0.3 0.0138448 0.100683 -0.0258123 -0.00503548
0.3 0.0138111 0.102239 -0.0254106 -0.00528676
0.3 0.0137792 0.102239 -0.0254106 -0.00528676
0.3 0.0137466 0.103899 -0.0250493 -0.00555177
0.3 0.0137162 0.103899 -0.0250493 -0.00555177
0.3 0.0136863 0.10662 -0.024614 -0.0059667
0.3 0.0136575 0.107586 -0.0245014 -0.00610748
0.3 0.0136288 0.108586 -0.0244084 -0.00624874
0.3 0.0136014 0.109618 -0.0243349 -0.00638977
0.3 0.0135754 0.110677 -0.0242829 -0.00652953
0.3 0.0135488 0.110677 -0.0242829 -0.00652953
0.3 0.0135209 0.111764 -0.0242519 -0.00666778
0.3 0.0134959 0.112882 -0.0242447 -0.00680381
0.3 0.0134736 0.112882 -0.0242447 -0.00680381
0.3 0.0134539 0.116409 -0.0243728 -0.00719352
0.3 0.013436 0.116409 -0.0243728 -0.00719352
0.3 0.0134185 0.116409 -0.0243728 -0.00719352
0.3 0.0134077 0.120079 -0.0246986 -0.00753713
0.3 0.0134006 0.121177 -0.0247795 -0.0076411
0.3 0.0133887 0.12221 -0.02486 -0.00774257
0.3 0.0133764 0.12221 -0.02486 -0.00774257
0.3 0.0133631 0.12221 -0.02486 -0.00774257
0.3 0.0133492 0.124948 -0.0251062 -0.00803946
0.3 0.0133362 0.12574 -0.0251872 -0.00813475
0.3 0.0133238 0.12574 -0.0251872 -0.00813475
0.3 0.0133121 0.12574 -0.0251872 -0.00813475
0.3 0.0133002 0.127146 -0.0253447 -0.00831666
0.3 0.013289 0.127146 -0.0253447 -0.00831666
0.3 0.0132783 0.128817 -0.0255692 -0.00856813
0.3 0.013268 0.129261 -0.0256407 -0.00864639
0.3 0.0132575 0.129261 -0.0256407 -0.00864639
0.3 0.0132476 0.129983 -0.0257788 -0.00879468
0.3 0.013238 0.130265 -0.0258454 -0.00886498
0.3 0.0132286 0.130495 -0.0259102 -0.00893282
0.3 0.0132193 0.130495 -0.0259102 -0.00893282
0.3 0.0132104 0.130495 -0.0259102 -0.00893282
0.3 0.0132018 0.130888 -0.026095 -0.00912175
0.3 0.0131934 0.130888 -0.026095 -0.00912175
0.3 0.0131857 0.130888 -0.026095 -0.00912175
0.3 0.0131781 0.13085 -0.0262659 -0.00928969
0.3 0.0131708 0.13085 -0.0262659 -0.00928969
0.3 0.013164 0.130746 -0.0263199 -0.00934123
0.3 0.0131571 0.130746 -0.0263199 -0.00934123
0.3 0.0131511 0.130406 -0.0264237 -0.00943783
0.3 0.0131445 0.130149 -0.0264791 -0.00948169
0.3 0.0131404 0.129828 -0.0265374 -0.00952312
0.3 0.0131348 0.128967 -0.0266665 -0.00959678
0.3 0.0131321 0.128967 -0.0266665 -0.00959678
0.3 0.0131301 0.128413 -0.0267411 -0.00962782
0.3 0.0131294 0.127057 -0.0269124 -0.00967817
0.3 0.0131318 0.127057 -0.0269124 -0.00967817
0.3 0.0131344 0.126241 -0.027012 -0.00969651
0.3 0.0131385 0.126241 -0.027012 -0.00969651
0.3 0.0131435 0.123247 -0.0273736 -0.00972398
0.3 0.0131517 0.123247 -0.0273736 -0.00972398
0.3 0.0131633 0.123247 -0.0273736 -0.00972398
0.3 0.0131742 0.119438 -0.0278333 -0.00971214
0.3 0.0131856 0.117996 -0.02801 -0.00970082
0.3 0.0132013 0.117996 -0.02801 -0.00970082
0.3 0.0132172 0.11487 -0.0283998 -0.00966898
0.3 0.0132344 0.11487 -0.0283998 -0.00966898
0.3 0.0132569 0.11487 -0.0283998 -0.00966898
0.3 0.0132803 0.11487 -0.0283998 -0.00966898
0.3 0.0133043 0.109589 -0.0290733 -0.00959924
0.3 0.0133319 0.109589 -0.0290733 -0.00959924
0.3 0.0133536 0.103603 -0.0298495 -0.00950243
0.3 0.013379 0.10146 -0.0301277 -0.00946441
0.3 0.0134073 0.10146 -0.0301277 -0.00946441
0.3 0.0134385 0.10146 -0.0301277 -0.00946441
0.3 0.0134627 0.0946424 -0.0310224 -0.009339
0.3 0.0134908 0.0922549 -0.0313378 -0.00929452
0.3 0.0135186 0.0898092 -0.0316614 -0.00924833
0.3 0.0135484 0.0898092 -0.0316614 -0.00924833
0.3 0.0135788 0.0898092 -0.0316614 -0.00924833
0.3 0.0136085 0.0847754 -0.0323258 -0.00915106
0.3 0.0136401 0.0847754 -0.0323258 -0.00915106
0.3 0.0136705 0.0847754 -0.0323258 -0.00915106
0.3 0.013695 0.0742237 -0.0337003 -0.00894777
0.3 0.0137226 0.0742237 -0.0337003 -0.00894777
0.3 0.0137464 0.0687507 -0.034392 -0.00884178
0.3 0.0137714 0.0687507 -0.034392 -0.00884178
0.3 0.0137977 0.0687507 -0.034392 -0.00884178
0.3 0.0138178 0.0603437 -0.035415 -0.00868172
0.3 0.0138342 0.0575117 -0.0357468 -0.00862963
0.3 0.0138487 0.054672 -0.0360717 -0.00857855
0.3 0.0138654 0.054672 -0.0360717 -0.00857855
0.3 0.0138825 0.054672 -0.0360717 -0.00857855
0.3 0.0138931 0.0489831 -0.0366964 -0.00847883
0.3 0.0139016 0.0433011 -0.0372824 -0.0083838
0.3 0.0139075 0.0404776 -0.0375561 -0.00833852
0.3 0.0139107 0.0376711 -0.0378167 -0.00829479
0.3 0.0139127 0.0376711 -0.0378167 -0.00829479
0.3 0.0139153 0.0376711 -0.0378167 -0.00829479
0.3 0.0139105 0.0293759 -0.0385083 -0.0081711
0.3 0.0139029 0.0266749 -0.0387027 -0.00813365
0.3 0.0138918 0.0240089 -0.0388787 -0.00809842
0.3 0.0138801 0.0240089 -0.0388787 -0.00809842
0.3 0.0138685 0.0240089 -0.0388787 -0.00809842
0.3 0.0138518 0.018781 -0.0391759 -0.00803281
0.3 0.0138342 0.018781 -0.0391759 -0.00803281
0.3 0.013812 0.0137249 -0.0393924 -0.00797402
0.3 0.0137878 0.0137249 -0.0393924 -0.00797402
0.3 0.0137582 0.00643485 -0.0395683 -0.00789266
0.3 0.0137261 0.00408082 -0.0395868 -0.00786564
0.3 0.0136937 0.00408082 -0.0395868 -0.00786564
0.3 0.0136564 -0.000522884 -0.0395733 -0.00780892
0.3 0.0136197 -0.000522884 -0.0395733 -0.00780892
0.3 0.0135841 -0.000522884 -0.0395733 -0.00780892
0.3 0.0135446 -0.00501215 -0.039494 -0.0077448
0.3 0.0135061 -0.00501215 -0.039494 -0.0077448
0.3 0.013464 -0.00940829 -0.039355 -0.00766947
0.3 0.0134231 -0.00940829 -0.039355 -0.00766947
0.3 0.0133767 -0.0158466 -0.0390454 -0.00753074
0.3 0.013332 -0.0158466 -0.0390454 -0.00753074
0.3 0.013289 -0.0158466 -0.0390454 -0.00753074
0.3 0.0132421 -0.0200533 -0.0387799 -0.00741682
0.3 0.0131971 -0.0200533 -0.0387799 -0.00741682
0.3 0.0131485 -0.0262617 -0.0383071 -0.00720745
0.3 0.0131022 -0.0262617 -0.0383071 -0.00720745
0.3 0.0130539 -0.0303508 -0.0379533 -0.00704067
0.3 0.0130074 -0.0303508 -0.0379533 -0.00704067
0.3 0.0129623 -0.0323896 -0.0377693 -0.0069486
0.3 0.0129177 -0.0344257 -0.0375812 -0.00685105
0.3 0.0128762 -0.0344257 -0.0375812 -0.00685105
0.3 0.0128303 -0.0405607 -0.0370224 -0.00652673
0.3 0.0127865 -0.0426131 -0.0368401 -0.00640915
0.3 0.0127461 -0.0426131 -0.0368401 -0.00640915
0.3 0.0127029 -0.0488532 -0.0363422 -0.0060321
0.3 0.0126618 -0.0488532 -0.0363422 -0.0060321
0.3 0.0126259 -0.0488532 -0.0363422 -0.0060321
0.3 0.0125936 -0.0488532 -0.0363422 -0.0060321
0.3 0.0125574 -0.0552665 -0.0359424 -0.00562476
0.3 0.0125253 -0.0552665 -0.0359424 -0.00562476
0.3 0.012497 -0.0552665 -0.0359424 -0.00562476
0.3 0.0124663 -0.0619375 -0.0357004 -0.0051991
0.3 0.0124346 -0.0642263 -0.0356641 -0.00505611
0.3 0.0124035 -0.0665422 -0.0356514 -0.00491398
0.3 0.012376 -0.0688947 -0.0356667 -0.00477281
0.3 0.0123516 -0.0688947 -0.0356667 -0.00477281
0.3 0.0123312 -0.0712771 -0.0357108 -0.00463403
0.3 0.0123152 -0.0712771 -0.0357108 -0.00463403
0.3 0.0123016 -0.0712771 -0.0357108 -0.00463403
0.3 0.0122915 -0.0786061 -0.0360265 -0.00423691
0.3 0.0122898 -0.0786061 -0.0360265 -0.00423691
0.3 0.0122885 -0.083531 -0.036365 -0.00399404
0.3 0.0122906 -0.0858093 -0.0364677 -0.00386751
0.3 0.0122867 -0.0858093 -0.0364677 -0.00386751
0.3 0.0122773 -0.0921495 -0.0367392 -0.0035238
0.3 0.0122685 -0.094131 -0.0368301 -0.00341377
0.3 0.0122606 -0.0960412 -0.0369184 -0.00330746
0.3 0.0122545 -0.0960412 -0.0369184 -0.00330746
0.3 0.0122497 -0.0960412 -0.0369184 -0.00330746
0.3 0.0122455 -0.101364 -0.0371678 -0.00301045
0.3 0.0122424 -0.103003 -0.0372455 -0.00291867
0.3 0.0122404 -0.104576 -0.0373206 -0.00283047
0.3 0.0122394 -0.106083 -0.0373931 -0.00274563
0.3 0.012239 -0.106083 -0.0373931 -0.00274563
0.3 0.0122399 -0.106083 -0.0373931 -0.00274563
0.3 0.0122417 -0.110223 -0.0375954 -0.00251133
0.3 0.0122445 -0.111479 -0.0376579 -0.00243976
0.3 0.0122476 -0.112671 -0.0377183 -0.00237152
0.3 0.0122518 -0.113804 -0.0377766 -0.0023064
0.3 0.012257 -0.114879 -0.0378326 -0.00224415
0.3 0.0122629 -0.114879 -0.0378326 -0.00224415
0.3 0.0122694 -0.114879 -0.0378326 -0.00224415
0.3 0.0122767 -0.117765 -0.0379884 -0.0020744
0.3 0.0122845 -0.118615 -0.0380363 -0.0020234
0.3 0.0122893 -0.11938 -0.0380806 -0.00197426
0.3 0.0122952 -0.12006 -0.0381216 -0.00192746
0.3 0.0123031 -0.120648 -0.0381558 -0.00188344
0.3 0.0123127 -0.121134 -0.0381789 -0.00184274
0.3 0.012324 -0.121517 -0.0381892 -0.00180567
0.3 0.0123375 -0.121517 -0.0381892 -0.00180567
0.3 0.0123539 -0.121797 -0.0381854 -0.00177247
0.3 0.0123739 -0.121797 -0.0381854 -0.00177247
0.3 0.0123959 -0.122039 -0.0381323 -0.00171827
0.3 0.0124199 -0.122005 -0.0380812 -0.0016974
0.3 0.0124431 -0.12187 -0.0380134 -0.00168092
0.3 0.0124719 -0.12187 -0.0380134 -0.00168092
0.3 0.0125004 -0.12087 -0.0377077 -0.00165797
0.3 0.0125301 -0.12087 -0.0377077 -0.00165797
0.3 0.0125634 -0.12087 -0.0377077 -0.00165797
0.3 0.0125997 -0.119055 -0.0372513 -0.00167355
0.3 0.0126377 -0.118282 -0.0370665 -0.00168705
0.3 0.0126754 -0.11652 -0.0366552 -0.00172518
0.3 0.0127143 -0.11652 -0.0366552 -0.00172518
0.3 0.0127575 -0.11652 -0.0366552 -0.00172518
0.3 0.0128032 -0.11652 -0.0366552 -0.00172518
0.3 0.0128495 -0.114483 -0.0361897 -0.00177772
0.3 0.0128982 -0.114483 -0.0361897 -0.00177772
0.3 0.0129469 -0.112206 -0.0356747 -0.00184381
0.3 0.0129956 -0.112206 -0.0356747 -0.00184381
0.3 0.0130456 -0.109734 -0.0351249 -0.00192031
0.3 0.0130986 -0.109734 -0.0351249 -0.00192031
0.3 0.0131502 -0.105706 -0.0342408 -0.00205402
0.3 0.0132008 -0.105706 -0.0342408 -0.00205402
0.3 0.0132511 -0.104298 -0.0339355 -0.002103
0.3 0.0133042 -0.102864 -0.0336259 -0.00215363
0.3 0.0133581 -0.102864 -0.0336259 -0.00215363
0.3 0.0134107 -0.0999279 -0.0329957 -0.00225919
0.3 0.0134618 -0.0999279 -0.0329957 -0.00225919
0.3 0.013513 -0.0954474 -0.0320476 -0.0024233
0.3 0.0135631 -0.0939474 -0.0317339 -0.00247869
0.3 0.013612 -0.0924547 -0.0314239 -0.00253374
0.3 0.0136583 -0.0909696 -0.0311178 -0.00258838
0.3 0.0137048 -0.0894964 -0.0308165 -0.00264237
0.3 0.0137496 -0.0880411 -0.0305211 -0.00269554
0.3 0.0137919 -0.0880411 -0.0305211 -0.00269554
0.3 0.013834 -0.0866119 -0.0302334 -0.00274814
0.3 0.0138744 -0.0866119 -0.0302334 -0.00274814
0.3 0.0139114 -0.0812041 -0.0291725 -0.00294637
0.3 0.0139454 -0.0812041 -0.0291725 -0.00294637
0.3 0.0139784 -0.0812041 -0.0291725 -0.00294637
0.3 0.0140089 -0.0812041 -0.0291725 -0.00294637
0.3 0.0140364 -0.0764533 -0.0282975 -0.00311365
0.3 0.0140606 -0.0764533 -0.0282975 -0.00311365
0.3 0.0140827 -0.0753931 -0.0281136 -0.00314988
0.3 0.0141016 -0.0753931 -0.0281136 -0.00314988
0.3 0.0141174 -0.0753931 -0.0281136 -0.00314988
0.3 0.0141305 -0.0734528 -0.0277934 -0.00321548
0.3 0.0141398 -0.0734528 -0.0277934 -0.00321548
0.3 0.0141464 -0.0710139 -0.0274369 -0.00329728
0.3 0.0141507 -0.0703294 -0.0273507 -0.00332072
0.3 0.0141508 -0.0697075 -0.0272811 -0.00334237
0.3 0.0141476 -0.0697075 -0.0272811 -0.00334237
0.3 0.0141411 -0.0697075 -0.0272811 -0.00334237
0.3 0.014132 -0.0686268 -0.027185 -0.00338182
0.3 0.01412 -0.0677459 -0.0271438 -0.00341707
0.3 0.014105 -0.0673732 -0.0271434 -0.00343356
0.3 0.0140882 -0.0673732 -0.0271434 -0.00343356
0.3 0.0140683 -0.0667184 -0.0271702 -0.00346616
0.3 0.0140462 -0.0664321 -0.0271966 -0.00348281
0.3 0.0140222 -0.0664321 -0.0271966 -0.00348281
0.3 0.0139967 -0.0658909 -0.0272613 -0.0035186
0.3 0.0139689 -0.0656325 -0.0272999 -0.00353791
0.3 0.0139397 -0.0653837 -0.0273432 -0.00355831
0.3 0.0139102 -0.0653837 -0.0273432 -0.00355831
0.3 0.0138798 -0.0653837 -0.0273432 -0.00355831
0.3 0.0138465 -0.0646545 -0.0274917 -0.00362696
0.3 0.0138127 -0.0646545 -0.0274917 -0.00362696
0.3 0.0137783 -0.0642003 -0.0276154 -0.00367815
0.3 0.0137433 -0.0642003 -0.0276154 -0.00367815
0.3 0.0137085 -0.0642003 -0.0276154 -0.00367815
0.3 0.0136732 -0.0637434 -0.0277525 -0.00373379
0.3 0.0136383 -0.0637434 -0.0277525 -0.00373379
0.3 0.0136025 -0.0629883 -0.02797 -0.00382397
0.3 0.0135675 -0.0626997 -0.0280395 -0.00385672
0.3 0.013534 -0.0626997 -0.0280395 -0.00385672
0.3 0.0135002 -0.0620437 -0.0281713 -0.00392623
0.3 0.0134677 -0.0616727 -0.0282327 -0.00396288
0.3 0.0134358 -0.0612676 -0.0282886 -0.00400096
0.3 0.0134063 -0.0612676 -0.0282886 -0.00400096
0.3 0.0133787 -0.0612676 -0.0282886 -0.00400096
0.3 0.0133523 -0.0603483 -0.0283879 -0.00407992
0.3 0.0133256 -0.0592761 -0.0284692 -0.00416192
0.3 0.0133019 -0.0592761 -0.0284692 -0.00416192
0.3 0.0132816 -0.0592761 -0.0284692 -0.00416192
0.3 0.0132602 -0.0573387 -0.0285517 -0.00428758
0.3 0.0132399 -0.056602 -0.028569 -0.00432914
0.3 0.0132231 -0.056602 -0.028569 -0.00432914
0.3 0.0132074 -0.056602 -0.028569 -0.00432914
0.3 0.0131917 -0.0541031 -0.0285895 -0.00444881
0.3 0.0131782 -0.0531661 -0.0285839 -0.00448638
0.3 0.0131679 -0.0521718 -0.0285713 -0.00452216
0.3 0.0131601 -0.0511163 -0.0285519 -0.004556
0.3 0.0131541 -0.0500032 -0.0285253 -0.0045877
0.3 0.013153 -0.0500032 -0.0285253 -0.0045877
0.3 0.0131593 -0.0500032 -0.0285253 -0.0045877
0.3 0.0131654 -0.0465585 -0.0284616 -0.00468712
0.3 0.0131707 -0.0454392 -0.0284452 -0.00472386
0.3 0.0131781 -0.0443264 -0.0284252 -0.00476239
0.3 0.0131866 -0.0443264 -0.0284252 -0.00476239
0.3 0.0131964 -0.0421211 -0.0283747 -0.00484496
0.3 0.0132058 -0.0411522 -0.0284302 -0.00484973
0.3 0.0132139 -0.0401997 -0.0284836 -0.00485654
0.3 0.0132199 -0.0392429 -0.0285249 -0.00486772
0.3 0.0132259 -0.0392429 -0.0285249 -0.00486772
0.3 0.0132329 -0.0392429 -0.0285249 -0.00486772
0.3 0.0132391 -0.0363924 -0.0286166 -0.004909
0.3 0.013246 -0.0354595 -0.0286428 -0.00492286
0.3 0.0132534 -0.0345367 -0.0286675 -0.00493651
0.3 0.0132617 -0.0345367 -0.0286675 -0.00493651
0.3 0.0132706 -0.0336243 -0.0286907 -0.00494991
0.3 0.0132799 -0.0327224 -0.0287126 -0.00496308
0.3 0.0132897 -0.0300792 -0.02877 -0.00500111
0.3 0.0132996 -0.0300792 -0.02877 -0.00500111
0.3 0.0133108 -0.0300792 -0.02877 -0.00500111
0.3 0.0133225 -0.0300792 -0.02877 -0.00500111
0.3 0.0133343 -0.0300792 -0.02877 -0.00500111
0.3 0.0133467 -0.0267046 -0.028828 -0.00504816
0.3 0.01336 -0.0258879 -0.0288393 -0.00505925
0.3 0.0133737 -0.025082 -0.0288494 -0.00507009
0.3 0.0133875 -0.025082 -0.0288494 -0.00507009
0.3 0.0134043 -0.025082 -0.0288494 -0.00507009
0.3 0.0134188 -0.0229389 -0.0288636 -0.00511013
0.3 0.0134341 -0.0229389 -0.0288636 -0.00511013
0.3 0.0134497 -0.0229389 -0.0288636 -0.00511013
0.3 0.0134678 -0.021318 -0.0287924 -0.00513929
0.3 0.0134879 -0.021318 -0.0287924 -0.00513929
0.3 0.0135097 -0.021318 -0.0287924 -0.00513929
0.3 0.0135317 -0.0203336 -0.0285908 -0.00514769
0.3 0.013557 -0.0203336 -0.0285908 -0.00514769
0.3 0.0135843 -0.0203336 -0.0285908 -0.00514769
0.3 0.0136132 -0.0199926 -0.0282416 -0.00513102
0.3 0.0136438 -0.0200161 -0.0280927 -0.0051197
0.3 0.0136767 -0.0201062 -0.0279278 -0.00510553
0.3 0.0137112 -0.0202569 -0.0277485 -0.00508917
0.3 0.0137475 -0.0202569 -0.0277485 -0.00508917
0.3 0.0137844 -0.0207243 -0.0273475 -0.0050489
0.3 0.0138239 -0.0210381 -0.0271264 -0.00502505
0.3 0.0138652 -0.0214038 -0.0268905 -0.0049986
0.3 0.013908 -0.0218133 -0.0266425 -0.00497004
0.3 0.0139508 -0.0218133 -0.0266425 -0.00497004
0.3 0.0139963 -0.0218133 -0.0266425 -0.00497004
0.3 0.0140429 -0.0227583 -0.0261113 -0.00490673
0.3 0.0140895 -0.0232869 -0.0258278 -0.00487171
0.3 0.0141386 -0.0232869 -0.0258278 -0.00487171
0.3 0.0141883 -0.0244305 -0.0252343 -0.0047969
0.3 0.0142386 -0.0244305 -0.0252343 -0.0047969
0.3 0.0142886 -0.0263091 -0.0242888 -0.00467498
0.3 0.0143402 -0.0263091 -0.0242888 -0.00467498
0.3 0.0143916 -0.0263091 -0.0242888 -0.00467498
0.3 0.014443 -0.02828 -0.0233035 -0.00454706
0.3 0.0144933 -0.0289395 -0.0229705 -0.00450414
0.3 0.014545 -0.029595 -0.0226369 -0.00446141
0.3 0.0145963 -0.0302412 -0.0223031 -0.00441889
0.3 0.0146462 -0.0308739 -0.0219698 -0.00437664
0.3 0.0146965 -0.0314901 -0.0216385 -0.00433531
0.3 0.0147453 -0.0314901 -0.0216385 -0.00433531
0.3 0.0147926 -0.0314901 -0.0216385 -0.00433531
0.3 0.0148388 -0.0326514 -0.0209877 -0.00425605
0.3 0.0148842 -0.0326514 -0.0209877 -0.00425605
0.3 0.0149284 -0.0341616 -0.020058 -0.00415001
0.3 0.0149714 -0.0345835 -0.0197654 -0.00411897
0.3 0.0150121 -0.0345835 -0.0197654 -0.00411897
0.3 0.0150498 -0.0345835 -0.0197654 -0.00411897
0.3 0.015087 -0.0355648 -0.0189503 -0.00404114
0.3 0.0151219 -0.0357806 -0.0187038 -0.00402083
0.3 0.0151542 -0.0359381 -0.0184706 -0.0040035
0.3 0.015185 -0.0360347 -0.0182514 -0.00398927
0.3 0.0152115 -0.0360347 -0.0182514 -0.00398927
0.3 0.0152342 -0.0360347 -0.0182514 -0.00398927
0.3 0.0152547 -0.0360189 -0.0178614 -0.00396997
0.3 0.0152741 -0.0357231 -0.0175374 -0.00396282
0.3 0.0152905 -0.0354568 -0.0174031 -0.00396407
0.3 0.0153037 -0.0354568 -0.0174031 -0.00396407
0.3 0.0153123 -0.0354568 -0.0174031 -0.00396407
0.3 0.0153191 -0.0342169 -0.0171087 -0.00398441
0.3 0.0153226 -0.0336563 -0.0170466 -0.00399634
0.3 0.0153243 -0.0330253 -0.0170018 -0.00401055
0.3 0.0153221 -0.0323309 -0.016973 -0.00402653
0.3 0.0153173 -0.0315805 -0.0169578 -0.00404366
0.3 0.0153105 -0.0315805 -0.0169578 -0.00404366
0.3 0.0152981 -0.0315805 -0.0169578 -0.00404366
0.3 0.0152858 -0.0290272 -0.0169927 -0.00410128
0.3 0.0152719 -0.0290272 -0.0169927 -0.00410128
0.3 0.0152537 -0.0290272 -0.0169927 -0.00410128
0.3 0.0152342 -0.0261622 -0.0171211 -0.00416155
0.3 0.0152145 -0.0251705 -0.0171782 -0.00418077
0.3 0.0151915 -0.0241688 -0.0172407 -0.00419916
0.3 0.0151672 -0.023155 -0.0173088 -0.00421639
0.3 0.0151425 -0.023155 -0.0173088 -0.00421639
0.3 0.0151148 -0.023155 -0.0173088 -0.00421639
0.3 0.0150858 -0.0211289 -0.0174543 -0.00424636
0.3 0.0150569 -0.0211289 -0.0174543 -0.00424636
0.3 0.0150268 -0.0180647 -0.0177046 -0.00428055
0.3 0.0149961 -0.0170409 -0.0177955 -0.00428849
0.3 0.0149648 -0.0170409 -0.0177955 -0.00428849
0.3 0.0149338 -0.0160296 -0.0178868 -0.00429454
0.3 0.0149024 -0.0160296 -0.0178868 -0.00429454
0.3 0.0148725 -0.013096 -0.0181555 -0.00430032
0.3 0.0148431 -0.0121737 -0.018239 -0.00429793
0.3 0.0148153 -0.0121737 -0.018239 -0.00429793
0.3 0.0147867 -0.0112825 -0.0183194 -0.00429342
0.3 0.0147593 -0.0112825 -0.0183194 -0.00429342
0.3 0.0147335 -0.0112825 -0.0183194 -0.00429342
0.3 0.0147083 -0.00808332 -0.018602 -0.00425504
0.3 0.0146841 -0.00808332 -0.018602 -0.00425504
0.3 0.0146618 -0.00808332 -0.018602 -0.00425504
0.3 0.0146415 -0.00615764 -0.0187625 -0.00420826
0.3 0.0146217 -0.00561863 -0.0188046 -0.00418994
0.3 0.0146036 -0.00513396 -0.0188413 -0.0041708
0.3 0.0145881 -0.00513396 -0.0188413 -0.0041708
0.3 0.0145737 -0.00434445 -0.0188935 -0.00413023
0.3 0.0145614 -0.0040409 -0.018909 -0.00410911
0.3 0.0145516 -0.0040409 -0.018909 -0.00410911
0.3 0.0145434 -0.0040409 -0.018909 -0.00410911
0.3 0.0145379 -0.00353426 -0.0189071 -0.00404587
0.3 0.0145341 -0.00350269 -0.0188908 -0.0040256
0.3 0.0145337 -0.00350269 -0.0188908 -0.0040256
0.3 0.0145362 -0.00366814 -0.0188313 -0.0039886
0.3 0.0145401 -0.00366814 -0.0188313 -0.0039886
0.3 0.0145482 -0.00366814 -0.0188313 -0.0039886
0.3 0.0145557 -0.00525519 -0.0185367 -0.003883
0.3 0.0145697 -0.00553203 -0.0184822 -0.00385968
0.3 0.0145828 -0.00580951 -0.0184263 -0.00383428
0.3 0.0145969 -0.00608488 -0.0183687 -0.0038069
0.3 0.0146117 -0.00629262 -0.0183628 -0.00380421
0.3 0.0146255 -0.00629262 -0.0183628 -0.00380421
0.3 0.014638 -0.00629262 -0.0183628 -0.00380421
0.3 0.0146491 -0.00689037 -0.0183251 -0.00378441
0.3 0.0146601 -0.0070907 -0.0183054 -0.00377447
0.3 0.0146711 -0.00728811 -0.0182851 -0.00376406
0.3 0.0146828 -0.00748261 -0.0182643 -0.00375322
0.3 0.0146948 -0.00767415 -0.0182433 -0.00374201
0.3 0.0147072 -0.00767415 -0.0182433 -0.00374201
0.3 0.0147194 -0.00767415 -0.0182433 -0.00374201
0.3 0.0147321 -0.00822927 -0.0181787 -0.00370639
0.3 0.0147453 -0.00822927 -0.0181787 -0.00370639
0.3 0.0147588 -0.00822927 -0.0181787 -0.00370639
0.3 0.0147722 -0.00875527 -0.018112 -0.00366797
0.3 0.0147863 -0.00892397 -0.0180893 -0.00365462
0.3 0.0148006 -0.00892397 -0.0180893 -0.00365462
0.3 0.0148151 -0.00892397 -0.0180893 -0.00365462
0.3 0.0148299 -0.00941085 -0.0180198 -0.00361294
0.3 0.0148448 -0.00941085 -0.0180198 -0.00361294
0.3 0.01486 -0.00941085 -0.0180198 -0.00361294
0.3 0.0148751 -0.00941085 -0.0180198 -0.00361294
0.3 0.0148877 -0.00997841 -0.0179802 -0.00356265
0.3 0.0149018 -0.0100398 -0.0179952 -0.00355321
0.3 0.0149181 -0.010042 -0.0180179 -0.0035456
0.3 0.0149345 -0.0099797 -0.0180497 -0.00354021
0.3 0.0149522 -0.00985313 -0.0180905 -0.00353709
0.3 0.0149728 -0.00985313 -0.0180905 -0.00353709
0.3 0.0149953 -0.00985313 -0.0180905 -0.00353709
0.3 0.0150175 -0.00937282 -0.0182067 -0.00354023
0.3 0.0150426 -0.00937282 -0.0182067 -0.00354023
0.3 0.0150676 -0.00807422 -0.0184706 -0.00356768
0.3 0.015094 -0.00807422 -0.0184706 -0.00356768
0.3 0.0151239 -0.00807422 -0.0184706 -0.00356768
0.3 0.0151554 -0.00683826 -0.0187128 -0.00359946
0.3 0.0151857 -0.00529878 -0.0190128 -0.00364209
0.3 0.0152187 -0.00442051 -0.0191839 -0.00366701
0.3 0.0152553 -0.00442051 -0.0191839 -0.00366701
0.3 0.0152936 -0.00346449 -0.0193709 -0.00369475
0.3 0.0153303 -0.00134125 -0.0197865 -0.00375667
0.3 0.0153706 -0.00134125 -0.0197865 -0.00375667
0.3 0.0154117 -0.000179591 -0.0200138 -0.00379041
0.3 0.0154524 0.0010426 -0.0202551 -0.00382557
0.3 0.0154971 0.0010426 -0.0202551 -0.00382557
0.3 0.015542 0.00504975 -0.0210478 -0.00393858
0.3 0.0155887 0.00504975 -0.0210478 -0.00393858
0.3 0.0156355 0.0064963 -0.0213336 -0.003979
0.3 0.0156836 0.0064963 -0.0213336 -0.003979
0.3 0.0157301 0.0111197 -0.0222476 -0.00410484
0.3 0.0157788 0.0111197 -0.0222476 -0.00410484
0.3 0.0158289 0.0111197 -0.0222476 -0.00410484
0.3 0.0158755 0.0144138 -0.0228936 -0.00419274
0.3 0.0159258 0.0144138 -0.0228936 -0.00419274
0.3 0.0159745 0.0178613 -0.0235615 -0.00428349
0.3 0.016024 0.0178613 -0.0235615 -0.00428349
0.3 0.0160684 0.0232281 -0.0245788 -0.00442107
0.3 0.0161144 0.0232281 -0.0245788 -0.00442107
0.3 0.0161614 0.0232281 -0.0245788 -0.00442107
0.3 0.0162061 0.026894 -0.025255 -0.00451229
0.3 0.0162493 0.026894 -0.025255 -0.00451229
0.3 0.0162911 0.0305968 -0.0259152 -0.00460243
0.3 0.0163326 0.0305968 -0.0259152 -0.00460243
0.3 0.0163701 0.0361477 -0.0268553 -0.00473316
0.3 0.0164062 0.0361477 -0.0268553 -0.00473316
0.3 0.0164418 0.0361477 -0.0268553 -0.00473316
0.3 0.016474 0.0398038 -0.0274339 -0.00481634
0.3 0.016502 0.045134 -0.028198 -0.00493325
0.3 0.0165272 0.045134 -0.028198 -0.00493325
0.3 0.0165512 0.046859 -0.0284222 -0.00496989
0.3 0.0165734 0.046859 -0.0284222 -0.00496989
0.3 0.0165909 0.0502052 -0.0288164 -0.00503978
0.3 0.0166046 0.0518227 -0.0289856 -0.00507288
0.3 0.016618 0.0533977 -0.0291341 -0.00510473
0.3 0.0166292 0.0533977 -0.0291341 -0.00510473
0.3 0.0166375 0.0533977 -0.0291341 -0.00510473
0.3 0.0166419 0.0577947 -0.0294435 -0.00519192
0.3 0.0166437 0.0577947 -0.0294435 -0.00519192
0.3 0.0166422 0.0591435 -0.0294989 -0.0052183
0.3 0.0166377 0.0604384 -0.0295325 -0.00524429
0.3 0.0166298 0.0628902 -0.0295303 -0.00529399
0.3 0.0166202 0.0628902 -0.0295303 -0.00529399
0.3 0.0166087 0.0628902 -0.0295303 -0.00529399
0.3 0.016594 0.0651173 -0.0294362 -0.00534449
0.3 0.0165777 0.0651173 -0.0294362 -0.00534449
0.3 0.0165573 0.0680765 -0.0291338 -0.00542937
0.3 0.016535 0.0689654 -0.0289912 -0.00546138
0.3 0.0165116 0.0689654 -0.0289912 -0.00546138
0.3 0.0164849 0.0706232 -0.0286509 -0.00553392
0.3 0.0164581 0.0706232 -0.0286509 -0.00553392
0.3 0.0164307 0.0706232 -0.0286509 -0.00553392
0.3 0.0164003 0.0728031 -0.028004 -0.00566858
0.3 0.0163692 0.0734585 -0.0277568 -0.0057217
0.3 0.0163377 0.0734585 -0.0277568 -0.0057217
0.3 0.0163068 0.0734585 -0.0277568 -0.0057217
0.3 0.016274 0.0752343 -0.026933 -0.00590921
0.3 0.0162408 0.0757791 -0.0266336 -0.00598254
0.3 0.0162066 0.0763077 -0.0263244 -0.00606136
0.3 0.0161746 0.0763077 -0.0263244 -0.00606136
0.3 0.016141 0.0778438 -0.0253574 -0.00633224
0.3 0.0161097 0.0778438 -0.0253574 -0.00633224
0.3 0.0160777 0.0783723 -0.0250304 -0.00643469
0.3 0.0160463 0.0789254 -0.0247086 -0.0065429
0.3 0.0160155 0.0795036 -0.0243907 -0.0066569
0.3 0.0159862 0.0801168 -0.0240795 -0.00677669
0.3 0.0159597 0.0801168 -0.0240795 -0.00677669
0.3 0.0159344 0.0801168 -0.0240795 -0.00677669
0.3 0.0159103 0.0814608 -0.0234831 -0.00703193
0.3 0.0158892 0.0814608 -0.0234831 -0.00703193
0.3 0.0158692 0.0829665 -0.0229302 -0.00730469
0.3 0.0158509 0.0829665 -0.0229302 -0.00730469
0.3 0.0158323 0.0855323 -0.0222044 -0.00773891
0.3 0.0158151 0.0864722 -0.0219994 -0.0078871
0.3 0.0157993 0.0874546 -0.0218143 -0.00803629
0.3 0.0157875 0.0884793 -0.0216523 -0.00818549
0.3 0.0157783 0.0884793 -0.0216523 -0.00818549
0.3 0.0157703 0.0884793 -0.0216523 -0.00818549
0.3 0.0157681 0.0917628 -0.0213018 -0.00862562
0.3 0.0157658 0.0917628 -0.0213018 -0.00862562
0.3 0.0157654 0.0917628 -0.0213018 -0.00862562
0.3 0.0157708 0.0953292 -0.0211864 -0.00903708
0.3 0.0157748 0.0953292 -0.0211864 -0.00903708
0.3 0.0157792 0.0953292 -0.0211864 -0.00903708
0.3 0.0157868 0.099181 -0.0213107 -0.00939967
0.3 0.0157986 0.099181 -0.0213107 -0.00939967
0.3 0.0158101 0.099181 -0.0213107 -0.00939967
0.3 0.0158236 0.101544 -0.0214157 -0.00962323
0.3 0.0158381 0.101544 -0.0214157 -0.00962323
0.3 0.0158487 0.104382 -0.0213701 -0.00998159
0.3 0.0158575 0.10521 -0.0213565 -0.0100911
0.3 0.0158652 0.105982 -0.0213436 -0.0101977
0.3 0.015874 0.106701 -0.0213316 -0.0103013
0.3 0.0158833 0.106701 -0.0213316 -0.0103013
0.3 0.0158926 0.106701 -0.0213316 -0.0103013
0.3 0.015902 0.108548 -0.0212984 -0.0105952
0.3 0.0159118 0.109062 -0.0212879 -0.0106875
0.3 0.0159217 0.109062 -0.0212879 -0.0106875
0.3 0.0159315 0.109943 -0.0212676 -0.010864
0.3 0.0159416 0.109943 -0.0212676 -0.010864
0.3 0.0159516 0.110629 -0.021248 -0.0110296
0.3 0.0159614 0.110901 -0.0212384 -0.0111085
0.3 0.0159712 0.111129 -0.0212291 -0.0111849
0.3 0.0159815 0.111129 -0.0212291 -0.0111849
0.3 0.0159924 0.111129 -0.0212291 -0.0111849
0.3 0.0160024 0.111546 -0.021202 -0.0113994
0.3 0.0160126 0.111546 -0.021202 -0.0113994
0.3 0.0160233 0.111546 -0.021202 -0.0113994
0.3 0.0160338 0.111613 -0.0211848 -0.0115309
0.3 0.0160449 0.111497 -0.0211729 -0.0116519
0.3 0.0160561 0.111497 -0.0211729 -0.0116519
0.3 0.016068 0.111497 -0.0211729 -0.0116519
0.3 0.016078 0.110828 -0.0211918 -0.0118087
0.3 0.0160888 0.11045 -0.0212125 -0.0118528
0.3 0.0161011 0.11045 -0.0212125 -0.0118528
0.3 0.0161134 0.11045 -0.0212125 -0.0118528
0.3 0.0161262 0.108793 -0.0213349 -0.0119569
0.3 0.016142 0.108059 -0.0213983 -0.0119819
0.3 0.016159 0.10723 -0.0214735 -0.0120017
0.3 0.0161756 0.106314 -0.02156 -0.0120168
0.3 0.0161969 0.106314 -0.02156 -0.0120168
0.3 0.0162188 0.105309 -0.021659 -0.0120276
0.3 0.0162414 0.105309 -0.021659 -0.0120276
0.3 0.0162668 0.103029 -0.0218991 -0.0120361
0.3 0.016295 0.103029 -0.0218991 -0.0120361
0.3 0.0163219 0.0989767 -0.022361 -0.0120202
0.3 0.016348 0.0974653 -0.0225434 -0.0120084
0.3 0.0163788 0.0974653 -0.0225434 -0.0120084
0.3 0.0164126 0.0974653 -0.0225434 -0.0120084
0.3 0.0164425 0.0924596 -0.023171 -0.0119535
0.3 0.0164752 0.0906383 -0.0234057 -0.0119289
0.3 0.0165088 0.0887404 -0.0236541 -0.0119013
0.3 0.016545 0.0887404 -0.0236541 -0.0119013
0.3 0.0165838 0.0887404 -0.0236541 -0.0119013
0.3 0.0166163 0.0826655 -0.0244632 -0.0118057
0.3 0.0166534 0.0826655 -0.0244632 -0.0118057
0.3 0.0166939 0.0826655 -0.0244632 -0.0118057
0.3 0.0167312 0.0760522 -0.0253588 -0.0116927
0.3 0.0167651 0.0737437 -0.0256721 -0.0116523
0.3 0.0168014 0.0713872 -0.0259917 -0.0116106
0.3 0.0168378 0.0689784 -0.026318 -0.0115672
0.3 0.0168727 0.066527 -0.0266486 -0.0115227
0.3 0.0169091 0.066527 -0.0266486 -0.0115227
0.3 0.0169467 0.066527 -0.0266486 -0.0115227
0.3 0.0169817 0.0615051 -0.0273198 -0.0114313
0.3 0.017018 0.0615051 -0.0273198 -0.0114313
0.3 0.0170458 0.0537218 -0.0283349 -0.01129
0.3 0.0170755 0.0510779 -0.0286707 -0.0112428
0.3 0.0171033 0.0484116 -0.029004 -0.0111952
0.3 0.0171293 0.045731 -0.0293327 -0.0111479
0.3 0.0171509 0.0430355 -0.029657 -0.011101
0.3 0.017173 0.040329 -0.0299757 -0.0110545
0.3 0.0171953 0.040329 -0.0299757 -0.0110545
0.3 0.0172104 0.0349083 -0.0305888 -0.0109637
0.3 0.0172281 0.0349083 -0.0305888 -0.0109637
0.3 0.0172457 0.0349083 -0.0305888 -0.0109637
0.3 0.0172559 0.0295004 -0.0311631 -0.0108769
0.3 0.0172641 0.0241347 -0.0316877 -0.0107949
0.3 0.0172716 0.0241347 -0.0316877 -0.0107949
0.3 0.0172785 0.0241347 -0.0316877 -0.0107949
0.3 0.0172768 0.0162539 -0.0323643 -0.0106833
0.3 0.0172761 0.0162539 -0.0323643 -0.0106833
0.3 0.0172706 0.0111348 -0.0327341 -0.0106162
0.3 0.0172638 0.0111348 -0.0327341 -0.0106162
0.3 0.0172564 0.0111348 -0.0327341 -0.0106162
0.3 0.0172421 0.00373089 -0.033158 -0.0105218
0.3 0.0172253 0.00134475 -0.0332601 -0.0104926
0.3 0.0172058 -0.00100502 -0.0333437 -0.0104639
0.3 0.0171836 -0.00332787 -0.0334115 -0.0104344
0.3 0.0171597 -0.00332787 -0.0334115 -0.0104344
0.3 0.0171313 -0.00788627 -0.0334976 -0.0103723
0.3 0.0171026 -0.0101198 -0.0335143 -0.0103392
0.3 0.017072 -0.0123307 -0.0335175 -0.0103037
0.3 0.0170409 -0.0123307 -0.0335175 -0.0103037
0.3 0.0170114 -0.0123307 -0.0335175 -0.0103037
0.3 0.016976 -0.0188231 -0.0334402 -0.0101808
0.3 0.0169405 -0.0188231 -0.0334402 -0.0101808
0.3 0.0169036 -0.0230375 -0.033319 -0.0100825
0.3 0.016867 -0.0230375 -0.033319 -0.0100825
0.3 0.0168316 -0.0230375 -0.033319 -0.0100825
0.3 0.0167916 -0.0292206 -0.03305 -0.00990222
0.3 0.0167513 -0.031255 -0.0329401 -0.00983187
0.3 0.0167128 -0.031255 -0.0329401 -0.00983187
0.3 0.0166763 -0.031255 -0.0329401 -0.00983187
0.3 0.0166406 -0.031255 -0.0329401 -0.00983187
0.3 0.0166027 -0.0353063 -0.0326991 -0.00967433
0.3 0.0165619 -0.041373 -0.032301 -0.00939453
0.3 0.0165217 -0.0433975 -0.0321631 -0.00928972
0.3 0.0164832 -0.0433975 -0.0321631 -0.00928972
0.3 0.0164474 -0.0433975 -0.0321631 -0.00928972
0.3 0.0164092 -0.0474624 -0.0318901 -0.00906355
0.3 0.0163766 -0.0474624 -0.0318901 -0.00906355
0.3 0.0163422 -0.051547 -0.0316254 -0.00881751
0.3 0.016312 -0.051547 -0.0316254 -0.00881751
0.3 0.0162797 -0.0577259 -0.03127 -0.0084171
0.3 0.0162504 -0.0577259 -0.03127 -0.0084171
0.3 0.0162254 -0.0577259 -0.03127 -0.0084171
0.3 0.0161987 -0.0640413 -0.0310065 -0.00798433
0.3 0.0161727 -0.066196 -0.0309506 -0.00783466
0.3 0.0161485 -0.068371 -0.0309123 -0.0076839
0.3 0.0161295 -0.068371 -0.0309123 -0.0076839
0.3 0.0161142 -0.068371 -0.0309123 -0.0076839
0.3 0.0160959 -0.0750817 -0.0309374 -0.00722868
0.3 0.0160832 -0.0750817 -0.0309374 -0.00722868
0.3 0.016075 -0.0750817 -0.0309374 -0.00722868
0.3 0.0160687 -0.0796938 -0.0310816 -0.00692971
0.3 0.016065 -0.0844312 -0.0313444 -0.00664218
0.3 0.0160642 -0.0868434 -0.031523 -0.00650428
0.3 0.0160743 -0.0868434 -0.031523 -0.00650428
0.3 0.0160874 -0.0868434 -0.031523 -0.00650428
0.3 0.0160985 -0.0940677 -0.0321116 -0.00609003
0.3 0.0161116 -0.0962521 -0.0322494 -0.00595618
0.3 0.0161197 -0.0983691 -0.0323899 -0.00582688
0.3 0.0161287 -0.0983691 -0.0323899 -0.00582688
0.3 0.0161381 -0.0983691 -0.0323899 -0.00582688
0.3 0.016148 -0.104326 -0.0328121 -0.0054517
0.3 0.0161594 -0.104326 -0.0328121 -0.0054517
0.3 0.016172 -0.104326 -0.0328121 -0.0054517
0.3 0.016185 -0.109654 -0.0332101 -0.00510756
0.3 0.016199 -0.111291 -0.0333365 -0.00499989
0.3 0.016214 -0.111291 -0.0333365 -0.00499989
0.3 0.0162291 -0.111291 -0.0333365 -0.00499989
0.3 0.0162452 -0.114364 -0.0335803 -0.00479455
0.3 0.0162623 -0.114364 -0.0335803 -0.00479455
0.3 0.0162799 -0.118482 -0.0339238 -0.00451121
0.3 0.0162976 -0.118482 -0.0339238 -0.00451121
0.3 0.0163163 -0.120905 -0.0341385 -0.00433844
0.3 0.0163356 -0.122023 -0.0342417 -0.00425672
0.3 0.0163555 -0.123079 -0.0343423 -0.00417799
0.3 0.0163758 -0.123079 -0.0343423 -0.00417799
0.3 0.0163967 -0.123079 -0.0343423 -0.00417799
0.3 0.0164179 -0.125892 -0.0346287 -0.00395958
0.3 0.0164391 -0.126713 -0.0347193 -0.0038924
0.3 0.016461 -0.127478 -0.0348075 -0.00382802
0.3 0.0164801 -0.127478 -0.0348075 -0.00382802
0.3 0.0165002 -0.127478 -0.0348075 -0.00382802
0.3 0.0165218 -0.129586 -0.0350721 -0.00359903
0.3 0.016544 -0.129586 -0.0350721 -0.00359903
0.3 0.0165697 -0.129586 -0.0350721 -0.00359903
0.3 0.0165979 -0.129586 -0.0350721 -0.00359903
0.3 0.0166241 -0.130095 -0.0351345 -0.00346568
0.3 0.0166547 -0.13006 -0.0351236 -0.00342947
0.3 0.0166872 -0.129919 -0.0350944 -0.00339767
0.3 0.0167214 -0.129681 -0.0350485 -0.00337016
0.3 0.0167543 -0.129345 -0.0349856 -0.00334698
0.3 0.0167899 -0.128915 -0.0349061 -0.00332806
0.3 0.01683 -0.128915 -0.0349061 -0.00332806
0.3 0.0168709 -0.128915 -0.0349061 -0.00332806
0.3 0.0169145 -0.127095 -0.0345673 -0.00329617
0.3 0.01696 -0.126319 -0.0344219 -0.00329387
0.3 0.0170043 -0.125462 -0.0342579 -0.00329553
0.3 0.0170531 -0.124526 -0.0340771 -0.00330165
0.3 0.0171029 -0.123519 -0.0338808 -0.00331182
0.3 0.0171529 -0.123519 -0.0338808 -0.00331182
0.3 0.0172037 -0.121325 -0.0334553 -0.00334176
0.3 0.0172563 -0.121325 -0.0334553 -0.00334176
0.3 0.0173125 -0.121325 -0.0334553 -0.00334176
0.3 0.0173677 -0.117622 -0.0327434 -0.00340834
0.3 0.0174223 -0.116303 -0.0324923 -0.00343535
0.3 0.0174773 -0.114944 -0.0322349 -0.00346467
0.3 0.0175328 -0.113551 -0.0319733 -0.00349568
0.3 0.0175895 -0.113551 -0.0319733 -0.00349568
0.3 0.0176474 -0.113551 -0.0319733 -0.00349568
0.3 0.0177031 -0.110687 -0.0314405 -0.00356191
0.3 0.0177596 -0.110687 -0.0314405 -0.00356191
0.3 0.0178156 -0.107731 -0.0308963 -0.00363414
0.3 0.0178723 -0.107731 -0.0308963 -0.00363414
0.3 0.0179244 -0.103214 -0.0300802 -0.00375383
0.3 0.0179778 -0.101698 -0.0298107 -0.00379607
0.3 0.0180305 -0.101698 -0.0298107 -0.00379607
0.3 0.0180828 -0.101698 -0.0298107 -0.00379607
0.3 0.0181312 -0.0971872 -0.0290212 -0.00392366
0.3 0.0181783 -0.0957073 -0.0287676 -0.00396651
0.3 0.0182248 -0.0942473 -0.0285203 -0.00400918
0.3 0.0182692 -0.0928102 -0.0282803 -0.00405061
0.3 0.0183111 -0.0928102 -0.0282803 -0.00405061
0.3 0.0183525 -0.0928102 -0.0282803 -0.00405061
0.3 0.0183905 -0.0886644 -0.0276106 -0.00416632
0.3 0.018426 -0.0873608 -0.0274097 -0.00420126
0.3 0.0184587 -0.0861009 -0.0272211 -0.00423429
0.3 0.0184887 -0.0848858 -0.027045 -0.00426534
0.3 0.0185158 -0.0837236 -0.0268827 -0.00429508
0.3 0.0185398 -0.0826157 -0.0267347 -0.00432244
0.3 0.018561 -0.0815623 -0.0266013 -0.00434765
0.3 0.0185791 -0.0815623 -0.0266013 -0.00434765
0.3 0.0185944 -0.0787756 -0.0262979 -0.0044107
0.3 0.0186062 -0.0787756 -0.0262979 -0.0044107
0.3 0.0186148 -0.0787756 -0.0262979 -0.0044107
0.3 0.01862 -0.0787756 -0.0262979 -0.0044107
0.3 0.0186222 -0.0765473 -0.0261424 -0.0044564
0.3 0.0186205 -0.0759246 -0.026123 -0.00446833
0.3 0.0186157 -0.0753622 -0.0261196 -0.00447903
0.3 0.0186085 -0.0753622 -0.0261196 -0.00447903
0.3 0.0185989 -0.0743809 -0.0261519 -0.0044979
0.3 0.0185863 -0.0743809 -0.0261519 -0.0044979
0.3 0.0185711 -0.0743809 -0.0261519 -0.0044979
0.3 0.018554 -0.073199 -0.0262805 -0.0045243
0.3 0.0185343 -0.073199 -0.0262805 -0.0045243
0.3 0.0185127 -0.073199 -0.0262805 -0.0045243
0.3 0.0184886 -0.0722451 -0.0264793 -0.00455369
0.3 0.0184634 -0.0722451 -0.0264793 -0.00455369
0.3 0.0184361 -0.071963 -0.026558 -0.00456488
0.3 0.0184076 -0.071963 -0.026558 -0.00456488
0.3 0.0183778 -0.0712117 -0.0268319 -0.00460339
0.3 0.0183463 -0.0709821 -0.0269336 -0.00461792
0.3 0.0183144 -0.0707597 -0.0270405 -0.00463304
0.3 0.0182828 -0.0707597 -0.0270405 -0.00463304
0.3 0.018252 -0.0707597 -0.0270405 -0.00463304
0.3 0.0182195 -0.0700591 -0.0273645 -0.00468568
0.3 0.0181872 -0.0698057 -0.0274734 -0.00470589
0.3 0.0181538 -0.0692396 -0.0276876 -0.00475015
0.3 0.0181218 -0.0692396 -0.0276876 -0.00475015
0.3 0.0180904 -0.0689238 -0.0277924 -0.00477427
0.3 0.0180598 -0.0685799 -0.0278943 -0.00479952
0.3 0.0180313 -0.0685799 -0.0278943 -0.00479952
0.3 0.0180045 -0.0685799 -0.0278943 -0.00479952
0.3 0.0179779 -0.0678007 -0.0280886 -0.00485349
0.3 0.0179536 -0.0678007 -0.0280886 -0.00485349
0.3 0.0179286 -0.0663801 -0.0283553 -0.00494146
0.3 0.0179049 -0.0658273 -0.0284343 -0.00497254
0.3 0.0178829 -0.0652296 -0.0285072 -0.00500414
0.3 0.0178619 -0.0645851 -0.0285737 -0.00503607
0.3 0.0178425 -0.0645851 -0.0285737 -0.00503607
0.3 0.0178282 -0.0645851 -0.0285737 -0.00503607
0.3 0.0178144 -0.0631478 -0.0286868 -0.0051003
0.3 0.0178029 -0.0631478 -0.0286868 -0.0051003
0.3 0.0177934 -0.0606015 -0.0287996 -0.00519524
0.3 0.0177852 -0.0596433 -0.0288219 -0.00522553
0.3 0.0177799 -0.0596433 -0.0288219 -0.00522553
0.3 0.0177773 -0.0596433 -0.0288219 -0.00522553
0.3 0.0177765 -0.0564365 -0.0288462 -0.00530744
0.3 0.0177787 -0.0564365 -0.0288462 -0.00530744
0.3 0.0177841 -0.0564365 -0.0288462 -0.00530744
0.3 0.0177916 -0.0540041 -0.0288219 -0.00535193
0.3 0.0178004 -0.0540041 -0.0288219 -0.00535193
0.3 0.0178114 -0.050114 -0.0287453 -0.00541131
0.3 0.0178236 -0.0488332 -0.0287151 -0.00543397
0.3 0.0178357 -0.0475625 -0.0286821 -0.00545828
0.3 0.0178481 -0.046302 -0.0286462 -0.00548427
0.3 0.0178623 -0.0451713 -0.0286901 -0.00548171
0.3 0.0178771 -0.0440723 -0.0287403 -0.00547743
0.3 0.017886 -0.042976 -0.0287818 -0.00547617
0.3 0.017892 -0.0408017 -0.0288492 -0.00547768
0.3 0.0178982 -0.0408017 -0.0288492 -0.00547768
0.3 0.0179048 -0.0408017 -0.0288492 -0.00547768
0.3 0.0179117 -0.0408017 -0.0288492 -0.00547768
0.3 0.0179178 -0.0376203 -0.0289342 -0.00548101
0.3 0.0179246 -0.0365834 -0.0289594 -0.00548193
0.3 0.0179316 -0.0365834 -0.0289594 -0.00548193
0.3 0.0179386 -0.0365834 -0.0289594 -0.00548193
0.3 0.0179454 -0.0335448 -0.0290267 -0.00548408
0.3 0.0179523 -0.0325564 -0.0290464 -0.00548453
0.3 0.0179595 -0.0325564 -0.0290464 -0.00548453
0.3 0.0179666 -0.0306176 -0.0290816 -0.00548487
0.3 0.017974 -0.0296672 -0.0290973 -0.00548475
0.3 0.0179818 -0.0278049 -0.0291244 -0.00548397
0.3 0.0179896 -0.0268932 -0.029136 -0.00548329
0.3 0.0179973 -0.0268932 -0.029136 -0.00548329
0.3 0.0180051 -0.0259944 -0.0291464 -0.00548243
0.3 0.0180124 -0.0259944 -0.0291464 -0.00548243
0.3 0.0180197 -0.0251467 -0.029152 -0.00548193
0.3 0.0180286 -0.0236375 -0.0291361 -0.00547771
0.3 0.0180389 -0.0236375 -0.0291361 -0.00547771
0.3 0.0180491 -0.0236375 -0.0291361 -0.00547771
0.3 0.0180607 -0.022404 -0.0290761 -0.00546831
0.3 0.0180736 -0.0219044 -0.0290239 -0.00546072
0.3 0.0180878 -0.0219044 -0.0290239 -0.00546072
0.3 0.0181038 -0.0208862 -0.0287704 -0.00542379
0.3 0.0181214 -0.0207058 -0.0286509 -0.00540612
0.3 0.0181409 -0.0205945 -0.0285152 -0.00538598
0.3 0.0181618 -0.0205945 -0.0285152 -0.00538598
0.3 0.018185 -0.0205945 -0.0285152 -0.00538598
0.3 0.0182097 -0.0206637 -0.0280121 -0.00530961
0.3 0.018235 -0.0208131 -0.027812 -0.00527882
0.3 0.0182625 -0.0208131 -0.027812 -0.00527882
0.3 0.018292 -0.0208131 -0.027812 -0.00527882
0.3 0.0183228 -0.0216106 -0.0271213 -0.00517156
0.3 0.0183538 -0.0216106 -0.0271213 -0.00517156
0.3 0.0183876 -0.0216106 -0.0271213 -0.00517156
0.3 0.0184224 -0.0228626 -0.0263065 -0.00504368
0.3 0.018458 -0.0228626 -0.0263065 -0.00504368
0.3 0.0184937 -0.0228626 -0.0263065 -0.00504368
0.3 0.018531 -0.0244329 -0.025404 -0.00490187
0.3 0.0185692 -0.0250094 -0.0250873 -0.00485219
0.3 0.0186076 -0.0250094 -0.0250873 -0.00485219
0.3 0.0186464 -0.0256004 -0.0247659 -0.00480195
0.3 0.0186854 -0.0256004 -0.0247659 -0.00480195
0.3 0.0187246 -0.0274409 -0.023777 -0.00464905
0.3 0.0187633 -0.028064 -0.0234424 -0.00459809
0.3 0.0188026 -0.028687 -0.0231067 -0.00454739
0.3 0.0188413 -0.0293048 -0.0227704 -0.00449702
0.3 0.0188792 -0.0293048 -0.0227704 -0.00449702
0.3 0.0189155 -0.0293048 -0.0227704 -0.00449702
0.3 0.0189523 -0.0310834 -0.021774 -0.00435186
0.3 0.0189874 -0.0310834 -0.021774 -0.00435186
0.3 0.0190228 -0.0321781 -0.021125 -0.00426097
0.3 0.019057 -0.0326839 -0.0208083 -0.00421786
0.3 0.0190887 -0.0326839 -0.0208083 -0.00421786
0.3 0.0191189 -0.0326839 -0.0208083 -0.00421786
0.3 0.0191484 -0.0339914 -0.0199012 -0.00410042
0.3 0.019176 -0.034338 -0.0196188 -0.0040663
0.3 0.0192003 -0.034338 -0.0196188 -0.0040663
0.3 0.0192223 -0.034338 -0.0196188 -0.0040663
0.3 0.0192426 -0.0348851 -0.0190878 -0.0040064
0.3 0.0192612 -0.0350771 -0.0188418 -0.00398089
0.3 0.0192778 -0.0352753 -0.0183938 -0.00393979
0.3 0.0192918 -0.0352738 -0.0181935 -0.00392403
0.3 0.0193019 -0.0352738 -0.0181935 -0.00392403
0.3 0.0193088 -0.0352738 -0.0181935 -0.00392403
0.3 0.0193142 -0.0348656 -0.0176908 -0.00389552
0.3 0.0193167 -0.0345863 -0.0175577 -0.00389218
0.3 0.0193151 -0.0345863 -0.0175577 -0.00389218
0.3 0.0193093 -0.0345863 -0.0175577 -0.00389218
0.3 0.019301 -0.0345863 -0.0175577 -0.00389218
0.3 0.0192927 -0.0327447 -0.0172059 -0.00390702
0.3 0.0192816 -0.0321024 -0.0171631 -0.00391702
0.3 0.0192666 -0.0313983 -0.0171366 -0.0039288
0.3 0.0192491 -0.0306384 -0.0171248 -0.00394205
0.3 0.0192297 -0.0306384 -0.0171248 -0.00394205
0.3 0.0192058 -0.0306384 -0.0171248 -0.00394205
0.3 0.0191808 -0.0280595 -0.0171702 -0.00398793
0.3 0.0191535 -0.0271195 -0.0172075 -0.0040041
0.3 0.0191233 -0.0271195 -0.0172075 -0.0040041
0.3 0.0190912 -0.0271195 -0.0172075 -0.0040041
0.3 0.0190582 -0.0241442 -0.0173706 -0.00405168
0.3 0.0190236 -0.0231196 -0.0174371 -0.00406615
0.3 0.0189871 -0.0231196 -0.0174371 -0.00406615
0.3 0.0189504 -0.0231196 -0.0174371 -0.00406615
0.3 0.0189118 -0.0200021 -0.0176592 -0.00410192
0.3 0.0188726 -0.0189485 -0.0177423 -0.00411125
0.3 0.018832 -0.0189485 -0.0177423 -0.00411125
0.3 0.0187929 -0.0168421 -0.0179144 -0.00412487
0.3 0.0187527 -0.0157926 -0.018004 -0.00412922
0.3 0.0187108 -0.0157926 -0.018004 -0.00412922
0.3 0.0186686 -0.0157926 -0.018004 -0.00412922
0.3 0.0186273 -0.0157926 -0.018004 -0.00412922
0.3 0.0185862 -0.0117004 -0.018373 -0.00412882
0.3 0.0185454 -0.0107339 -0.0184628 -0.00412397
0.3 0.0185046 -0.00979477 -0.0185504 -0.00411721
0.3 0.0184647 -0.00888597 -0.018637 -0.00410882
0.3 0.0184264 -0.00888597 -0.018637 -0.00410882
0.3 0.0183891 -0.00888597 -0.018637 -0.00410882
0.3 0.0183525 -0.00637172 -0.0188804 -0.00407323
0.3 0.0183165 -0.00562557 -0.0189525 -0.00405811
0.3 0.0182825 -0.00562557 -0.0189525 -0.00405811
0.3 0.0182505 -0.00562557 -0.0189525 -0.00405811
0.3 0.0182198 -0.00429392 -0.0190772 -0.00402277
0.3 0.0181915 -0.00429392 -0.0190772 -0.00402277
0.3 0.0181643 -0.00274315 -0.0192087 -0.00396037
0.3 0.0181388 -0.00235701 -0.0192357 -0.00393775
0.3 0.0181161 -0.00235701 -0.0192357 -0.00393775
0.3 0.0180961 -0.00235701 -0.0192357 -0.00393775
0.3 0.0180775 -0.00159775 -0.0192635 -0.00386588
0.3 0.0180613 -0.00148644 -0.0192553 -0.00384184
0.3 0.0180469 -0.00148644 -0.0192553 -0.00384184
0.3 0.0180359 -0.00144657 -0.0192387 -0.00381852
0.3 0.0180275 -0.00144657 -0.0192387 -0.00381852
0.3 0.0180212 -0.00176833 -0.0191405 -0.00375525
0.3 0.0180182 -0.00202906 -0.0190913 -0.00373752
0.3 0.0180231 -0.00202906 -0.0190913 -0.00373752
0.3 0.0180298 -0.00202906 -0.0190913 -0.00373752
0.3 0.0180362 -0.00280127 -0.0189417 -0.00367412
0.3 0.0180416 -0.00305403 -0.0188902 -0.00365002
0.3 0.0180465 -0.00305403 -0.0188902 -0.00365002
0.3 0.0180517 -0.00330497 -0.0188378 -0.00362418
0.3 0.0180564 -0.00380321 -0.0187291 -0.00356691
0.3 0.0180618 -0.00399473 -0.0187189 -0.00355826
0.3 0.0180668 -0.00417548 -0.0187094 -0.00354903
0.3 0.018071 -0.00417548 -0.0187094 -0.00354903
0.3 0.0180737 -0.00417548 -0.0187094 -0.00354903
0.3 0.0180747 -0.00454767 -0.0186736 -0.00352297
0.3 0.0180756 -0.00454767 -0.0186736 -0.00352297
0.3 0.0180763 -0.00510619 -0.018607 -0.00347714
0.3 0.018077 -0.00528854 -0.0185839 -0.00346116
0.3 0.0180778 -0.00528854 -0.0185839 -0.00346116
0.3 0.0180786 -0.00564639 -0.0185368 -0.00342839
0.3 0.0180794 -0.00564639 -0.0185368 -0.00342839
0.3 0.0180803 -0.00564639 -0.0185368 -0.00342839
0.3 0.0180813 -0.00633424 -0.018439 -0.00335984
0.3 0.0180822 -0.00633424 -0.018439 -0.00335984
0.3 0.0180833 -0.00650022 -0.0184138 -0.00334211
0.3 0.0180846 -0.00650022 -0.0184138 -0.00334211
0.3 0.018086 -0.00650022 -0.0184138 -0.00334211
0.3 0.0180875 -0.00698407 -0.0183365 -0.00328768
0.3 0.0180828 -0.00698407 -0.0183365 -0.00328768
0.3 0.0180794 -0.00698407 -0.0183365 -0.00328768
0.3 0.0180753 -0.00714859 -0.0183068 -0.00325614
0.3 0.0180757 -0.00714859 -0.0183068 -0.00325614
0.3 0.0180781 -0.00709331 -0.0183108 -0.00323081
0.3 0.0180823 -0.00709331 -0.0183108 -0.00323081
0.3 0.0180855 -0.00674842 -0.0183608 -0.00321582
0.3 0.0180922 -0.00674842 -0.0183608 -0.00321582
0.3 0.0180997 -0.00564024 -0.0185348 -0.00321637
0.3 0.0181087 -0.0051082 -0.0186204 -0.00322286
0.3 0.0181206 -0.0051082 -0.0186204 -0.00322286
0.3 0.0181334 -0.00380582 -0.0188361 -0.00324491
0.3 0.018148 -0.00303961 -0.0189645 -0.00326031
0.3 0.0181634 -0.00303961 -0.0189645 -0.00326031
0.3 0.018181 -0.00128899 -0.0192637 -0.00329877
0.3 0.0182005 -0.000302611 -0.0194356 -0.00332167
0.3 0.018221 0.000750342 -0.0196222 -0.00334627
0.3 0.0182418 0.000750342 -0.0196222 -0.00334627
0.3 0.0182664 0.000750342 -0.0196222 -0.00334627
0.3 0.0182922 0.00431863 -0.0202678 -0.00342894
0.3 0.0183182 0.00700396 -0.0207645 -0.00349063
0.3 0.0183464 0.00700396 -0.0207645 -0.00349063
0.3 0.0183752 0.00843175 -0.0210321 -0.00352307
0.3 0.018405 0.00991107 -0.0213115 -0.00355637
0.3 0.0184358 0.00991107 -0.0213115 -0.00355637
0.3 0.0184683 0.0114422 -0.0216017 -0.00359054
0.3 0.0185001 0.0146482 -0.0222096 -0.00366131
0.3 0.0185323 0.0146482 -0.0222096 -0.00366131
0.3 0.0185648 0.0180342 -0.0228487 -0.00373587
0.3 0.0185975 0.0197795 -0.0231778 -0.00377333
0.3 0.0186283 0.0215581 -0.0235127 -0.00381073
0.3 0.0186619 0.0215581 -0.0235127 -0.00381073
0.3 0.0186938 0.0252033 -0.0241936 -0.00388615
0.3 0.0187246 0.027058 -0.0245346 -0.00392381
0.3 0.0187536 0.0289312 -0.0248759 -0.00396131
0.3 0.018782 0.0308205 -0.0252168 -0.00399866
0.3 0.0188112 0.0308205 -0.0252168 -0.00399866
0.3 0.0188383 0.0308205 -0.0252168 -0.00399866
0.3 0.018863 0.0346312 -0.0258882 -0.00407343
0.3 0.0188896 0.0346312 -0.0258882 -0.00407343
0.3 0.0189132 0.0384606 -0.0265369 -0.00414705
0.3 0.0189345 0.0384606 -0.0265369 -0.00414705
0.3 0.0189518 0.0441381 -0.0274391 -0.00425158
0.3 0.0189691 0.0441381 -0.0274391 -0.00425158
0.3 0.0189858 0.0441381 -0.0274391 -0.00425158
0.3 0.0189979 0.0496412 -0.0282261 -0.0043471
0.3 0.0190072 0.0514231 -0.0284579 -0.00437675
0.3 0.0190154 0.0514231 -0.0284579 -0.00437675
0.3 0.0190218 0.0514231 -0.0284579 -0.00437675
0.3 0.0190237 0.0565543 -0.029048 -0.00445825
0.3 0.0190229 0.0565543 -0.029048 -0.00445825
0.3 0.01902 0.0581803 -0.0292056 -0.00448289
0.3 0.0190151 0.0581803 -0.0292056 -0.00448289
0.3 0.0190055 0.0627434 -0.0295467 -0.00454872
0.3 0.0189927 0.0641512 -0.0296141 -0.00456849
0.3 0.0189779 0.0641512 -0.0296141 -0.00456849
0.3 0.0189607 0.0655021 -0.029659 -0.00458732
0.3 0.0189413 0.0655021 -0.029659 -0.00458732
0.3 0.0189173 0.0692317 -0.0296615 -0.00464236
0.3 0.0188911 0.0703683 -0.0296191 -0.00466115
0.3 0.0188627 0.0714517 -0.0295553 -0.00468052
0.3 0.018832 0.0724894 -0.0294724 -0.00470138
0.3 0.0187992 0.0734815 -0.0293702 -0.00472393
0.3 0.0187646 0.0744284 -0.0292485 -0.00474847
0.3 0.018728 0.0753322 -0.0291084 -0.00477529
0.3 0.0186908 0.0753322 -0.0291084 -0.00477529
0.3 0.0186515 0.0770101 -0.0287766 -0.00483692
0.3 0.0186111 0.0777932 -0.0285866 -0.00487274
0.3 0.0185704 0.0777932 -0.0285866 -0.00487274
0.3 0.0185295 0.0777932 -0.0285866 -0.00487274
0.3 0.0184888 0.0777932 -0.0285866 -0.00487274
0.3 0.0184444 0.0805807 -0.0276778 -0.0050578
0.3 0.0184 0.0812046 -0.0274189 -0.00511648
0.3 0.0183555 0.0818169 -0.0271513 -0.0051811
0.3 0.018311 0.0824197 -0.0268776 -0.00525123
0.3 0.0182664 0.0830137 -0.0265972 -0.00532702
0.3 0.0182236 0.0830137 -0.0265972 -0.00532702
0.3 0.0181823 0.0830137 -0.0265972 -0.00532702
0.3 0.0181412 0.084214 -0.0260308 -0.0054953
0.3 0.0181014 0.084214 -0.0260308 -0.0054953
0.3 0.0180602 0.0861255 -0.0251847 -0.00579047
0.3 0.0180205 0.0868062 -0.0249115 -0.00589922
0.3 0.0179811 0.0875182 -0.0246449 -0.00601328
0.3 0.0179445 0.0875182 -0.0246449 -0.00601328
0.3 0.0179091 0.0875182 -0.0246449 -0.00601328
0.3 0.0178738 0.0898934 -0.0239059 -0.00638535
0.3 0.0178404 0.0907724 -0.0236848 -0.00651747
0.3 0.01781 0.0907724 -0.0236848 -0.00651747
0.3 0.0177823 0.0907724 -0.0236848 -0.00651747
0.3 0.0177551 0.0936694 -0.0231236 -0.00692879
0.3 0.0177297 0.0947151 -0.0229729 -0.00706834
0.3 0.0177075 0.0957988 -0.0228426 -0.00720825
0.3 0.0176868 0.0957988 -0.0228426 -0.00720825
0.3 0.0176668 0.0957988 -0.0228426 -0.00720825
0.3 0.0176467 0.0980868 -0.0226513 -0.00748674
0.3 0.017632 0.100553 -0.0225574 -0.00775841
0.3 0.0176197 0.101837 -0.0225511 -0.00788957
0.3 0.0176116 0.103152 -0.022575 -0.00801631
0.3 0.0176068 0.104498 -0.022628 -0.00813842
0.3 0.0176051 0.105781 -0.0226793 -0.00825714
0.3 0.017604 0.105781 -0.0226793 -0.00825714
0.3 0.0176021 0.105781 -0.0226793 -0.00825714
0.3 0.017602 0.108163 -0.0227824 -0.0084872
0.3 0.0176 0.110158 -0.0227679 -0.00874314
0.3 0.0175972 0.110158 -0.0227679 -0.00874314
0.3 0.0175924 0.110158 -0.0227679 -0.00874314
0.3 0.0175843 0.112671 -0.0227393 -0.00909156
0.3 0.0175771 0.112671 -0.0227393 -0.00909156
0.3 0.0175703 0.113397 -0.0227318 -0.00920135
0.3 0.0175639 0.114681 -0.0227173 -0.00941149
0.3 0.0175581 0.114681 -0.0227173 -0.00941149
0.3 0.0175526 0.114681 -0.0227173 -0.00941149
0.3 0.0175466 0.116212 -0.0226957 -0.00970464
0.3 0.0175419 0.11662 -0.0226883 -0.00979658
0.3 0.0175371 0.11729 -0.0226733 -0.00997222
0.3 0.0175337 0.11729 -0.0226733 -0.00997222
0.3 0.0175303 0.117553 -0.0226656 -0.010056
0.3 0.0175275 0.117553 -0.0226656 -0.010056
0.3 0.0175256 0.117553 -0.0226656 -0.010056
0.3 0.0175236 0.118069 -0.0226422 -0.0102922
0.3 0.0175221 0.118069 -0.0226422 -0.0102922
0.3 0.0175206 0.118188 -0.0226262 -0.0104373
0.3 0.0175195 0.118183 -0.022618 -0.0105062
0.3 0.0175192 0.118183 -0.022618 -0.0105062
0.3 0.01752 0.118183 -0.022618 -0.0105062
0.3 0.0175209 0.117887 -0.0226017 -0.0106978
0.3 0.0175218 0.117674 -0.022602 -0.0107564
0.3 0.0175229 0.117674 -0.022602 -0.0107564
0.3 0.0175255 0.117029 -0.0226211 -0.0108622
0.3 0.0175268 0.116592 -0.022641 -0.0109092
0.3 0.0175299 0.116592 -0.022641 -0.0109092
0.3 0.0175352 0.116592 -0.022641 -0.0109092
0.3 0.0175382 0.114756 -0.0227621 -0.0110225
0.3 0.0175457 0.114756 -0.0227621 -0.0110225
0.3 0.0175555 0.114756 -0.0227621 -0.0110225
0.3 0.0175644 0.112126 -0.0229862 -0.0110963
0.3 0.0175748 0.112126 -0.0229862 -0.0110963
0.3 0.0175885 0.112126 -0.0229862 -0.0110963
0.3 0.0176041 0.109932 -0.0232001 -0.0111241
0.3 0.0176228 0.109932 -0.0232001 -0.0111241
0.3 0.0176397 0.105975 -0.0236226 -0.0111347
0.3 0.0176598 0.104489 -0.0237903 -0.0111309
0.3 0.017679 0.102914 -0.0239716 -0.0111227
0.3 0.0177022 0.101252 -0.0241651 -0.0111101
0.3 0.0177266 0.0995037 -0.0243724 -0.0110937
0.3 0.0177494 0.0976722 -0.0245929 -0.0110733
0.3 0.0177773 0.0976722 -0.0245929 -0.0110733
0.3 0.0178056 0.0976722 -0.0245929 -0.0110733
0.3 0.0178344 0.0976722 -0.0245929 -0.0110733
0.3 0.0178668 0.0917425 -0.0253316 -0.0109955
0.3 0.0179007 0.0917425 -0.0253316 -0.0109955
0.3 0.0179327 0.0852243 -0.0261708 -0.0108911
0.3 0.0179647 0.0829262 -0.0264687 -0.0108513
0.3 0.0179987 0.0829262 -0.0264687 -0.0108513
0.3 0.0180304 0.0805782 -0.0267748 -0.0108104
0.3 0.0180642 0.0781845 -0.0270879 -0.0107681
0.3 0.0180976 0.075744 -0.0274072 -0.0107249
0.3 0.0181273 0.0732575 -0.027731 -0.0106805
0.3 0.018162 0.0732575 -0.027731 -0.0106805
0.3 0.0181936 0.0681757 -0.0283888 -0.0105905
0.3 0.0182235 0.0681757 -0.0283888 -0.0105905
0.3 0.018251 0.0603122 -0.0293852 -0.010453
0.3 0.0182793 0.0603122 -0.0293852 -0.010453
0.3 0.0183059 0.0576396 -0.029715 -0.0104071
0.3 0.0183315 0.0576396 -0.029715 -0.0104071
0.3 0.0183549 0.0522287 -0.03037 -0.010315
0.3 0.018379 0.0522287 -0.03037 -0.010315
0.3 0.0183962 0.0467574 -0.0310071 -0.0102247
0.3 0.018412 0.0412606 -0.0316167 -0.0101382
0.3 0.0184279 0.0412606 -0.0316167 -0.0101382
0.3 0.0184429 0.0412606 -0.0316167 -0.0101382
0.3 0.0184543 0.0357668 -0.0321891 -0.010052
0.3 0.0184655 0.0357668 -0.0321891 -0.010052
0.3 0.0184716 0.0303075 -0.0327155 -0.00996604
0.3 0.018476 0.0303075 -0.0327155 -0.00996604
0.3 0.018477 0.0249296 -0.0331842 -0.00988223
0.3 0.0184773 0.0249296 -0.0331842 -0.00988223
0.3 0.0184688 0.0170693 -0.0337633 -0.00976567
0.3 0.0184596 0.0145147 -0.0339197 -0.00973034
0.3 0.0184494 0.0145147 -0.0339197 -0.00973034
0.3 0.0184384 0.0145147 -0.0339197 -0.00973034
0.3 0.01842 0.00705524 -0.0342819 -0.0096312
0.3 0.0183996 0.00463478 -0.034367 -0.00959978
0.3 0.0183785 0.00463478 -0.034367 -0.00959978
0.3 0.0183519 -0.000104184 -0.0344871 -0.00953692
0.3 0.0183264 -0.000104184 -0.0344871 -0.00953692
0.3 0.0183005 -0.000104184 -0.0344871 -0.00953692
0.3 0.0182683 -0.00698275 -0.0345403 -0.00943661
0.3 0.0182334 -0.00921756 -0.0345239 -0.00940009
0.3 0.0181979 -0.0114237 -0.0344919 -0.00936173
0.3 0.0181608 -0.013609 -0.0344456 -0.00932033
0.3 0.0181223 -0.0157738 -0.0343862 -0.00927569
0.3 0.0180827 -0.0179184 -0.0343137 -0.00922752
0.3 0.0180422 -0.0200445 -0.0342289 -0.00917545
0.3 0.018003 -0.0200445 -0.0342289 -0.00917545
0.3 0.0179599 -0.0242372 -0.0340267 -0.0090586
0.3 0.0179194 -0.0242372 -0.0340267 -0.0090586
0.3 0.0178795 -0.0242372 -0.0340267 -0.0090586
0.3 0.017838 -0.0283701 -0.0337855 -0.0089228
0.3 0.017794 -0.0324529 -0.0335116 -0.00876675
0.3 0.0177525 -0.0324529 -0.0335116 -0.00876675
0.3 0.0177123 -0.0324529 -0.0335116 -0.00876675
0.3 0.0176712 -0.0365117 -0.033209 -0.0085879
0.3 0.0176325 -0.0365117 -0.033209 -0.0085879
0.3 0.0175954 -0.0365117 -0.033209 -0.0085879
0.3 0.0175571 -0.0405585 -0.0328892 -0.0083866
0.3 0.0175158 -0.0466343 -0.0324053 -0.0080455
0.3 0.0174757 -0.0486709 -0.0322506 -0.00792218
0.3 0.0174358 -0.0507183 -0.0321013 -0.00779455
0.3 0.0174002 -0.0507183 -0.0321013 -0.00779455
0.3 0.0173683 -0.0507183 -0.0321013 -0.00779455
0.3 0.0173338 -0.0569713 -0.0317102 -0.00738665
0.3 0.0173027 -0.0569713 -0.0317102 -0.00738665
0.3 0.0172763 -0.0569713 -0.0317102 -0.00738665
0.3 0.0172481 -0.0634281 -0.031439 -0.00695134
0.3 0.0172228 -0.0634281 -0.031439 -0.00695134
0.3 0.0172023 -0.0634281 -0.031439 -0.00695134
0.3 0.0171808 -0.0701401 -0.0313333 -0.00650091
0.3 0.0171603 -0.0724449 -0.0313462 -0.00635067
0.3 0.0171449 -0.0724449 -0.0313462 -0.00635067
0.3 0.0171338 -0.0724449 -0.0313462 -0.00635067
0.3 0.0171236 -0.0795703 -0.0315513 -0.00590772
0.3 0.017116 -0.0795703 -0.0315513 -0.00590772
0.3 0.017112 -0.0844709 -0.0318388 -0.00562766
0.3 0.0171176 -0.086865 -0.0319958 -0.00549286
0.3 0.0171232 -0.086865 -0.0319958 -0.00549286
0.3 0.0171298 -0.086865 -0.0319958 -0.00549286
0.3 0.0171345 -0.0933721 -0.0322706 -0.00508131
0.3 0.017138 -0.0933721 -0.0322706 -0.00508131
0.3 0.0171414 -0.0933721 -0.0322706 -0.00508131
0.3 0.017144 -0.099232 -0.0325193 -0.00469205
0.3 0.0171471 -0.099232 -0.0325193 -0.00469205
0.3 0.0171519 -0.101048 -0.0325985 -0.0045693
0.3 0.0171577 -0.101048 -0.0325985 -0.0045693
0.3 0.0171638 -0.106088 -0.0328227 -0.00422317
0.3 0.0171706 -0.107635 -0.0328929 -0.00411496
0.3 0.0171784 -0.109116 -0.032961 -0.00401035
0.3 0.0171871 -0.110534 -0.0330268 -0.00390897
0.3 0.017196 -0.110534 -0.0330268 -0.00390897
0.3 0.017206 -0.110534 -0.0330268 -0.00390897
0.3 0.0172167 -0.114413 -0.0332097 -0.00362402
0.3 0.0172281 -0.115584 -0.0332666 -0.00353551
0.3 0.0172395 -0.116693 -0.0333217 -0.00345021
0.3 0.0172518 -0.117743 -0.033375 -0.00336799
0.3 0.0172649 -0.117743 -0.033375 -0.00336799
0.3 0.0172786 -0.117743 -0.033375 -0.00336799
0.3 0.0172924 -0.117743 -0.033375 -0.00336799
0.3 0.0173067 -0.12138 -0.0335716 -0.00306778
0.3 0.0173217 -0.12215 -0.0336167 -0.00299986
0.3 0.0173334 -0.12284 -0.0336584 -0.0029339
0.3 0.0173452 -0.12284 -0.0336584 -0.0029339
0.3 0.0173588 -0.123964 -0.0337245 -0.00281054
0.3 0.017375 -0.124383 -0.0337442 -0.00275364
0.3 0.0173929 -0.124383 -0.0337442 -0.00275364
0.3 0.0174108 -0.124702 -0.0337518 -0.00270025
0.3 0.0174328 -0.124702 -0.0337518 -0.00270025
0.3 0.0174557 -0.125068 -0.0336958 -0.00256258
0.3 0.0174803 -0.124992 -0.0336475 -0.00252476
0.3 0.0175063 -0.124816 -0.0335837 -0.00249125
0.3 0.0175348 -0.124545 -0.0335041 -0.00246195
0.3 0.017564 -0.12418 -0.0334071 -0.00243711
0.3 0.0175926 -0.123725 -0.0332939 -0.00241636
0.3 0.0176268 -0.123725 -0.0332939 -0.00241636
0.3 0.017664 -0.123725 -0.0332939 -0.00241636
0.3 0.0177019 -0.123725 -0.0332939 -0.00241636
0.3 0.0177406 -0.121841 -0.0328588 -0.00237925
0.3 0.0177822 -0.121052 -0.0326841 -0.0023749
0.3 0.0178264 -0.121052 -0.0326841 -0.0023749
0.3 0.0178686 -0.11924 -0.0322901 -0.00237818
0.3 0.0179132 -0.117158 -0.0318492 -0.00239522
0.3 0.0179605 -0.117158 -0.0318492 -0.00239522
0.3 0.0180099 -0.117158 -0.0318492 -0.00239522
0.3 0.0180565 -0.113598 -0.0311078 -0.00244389
0.3 0.0181044 -0.112315 -0.0308444 -0.00246543
0.3 0.0181554 -0.112315 -0.0308444 -0.00246543
0.3 0.018208 -0.112315 -0.0308444 -0.00246543
0.3 0.0182566 -0.108216 -0.0300068 -0.00254482
0.3 0.0183077 -0.106784 -0.029717 -0.00257524
0.3 0.0183597 -0.106784 -0.029717 -0.00257524
0.3 0.0184128 -0.106784 -0.029717 -0.00257524
0.3 0.0184646 -0.106784 -0.029717 -0.00257524
0.3 0.0185147 -0.10086 -0.0285374 -0.00270922
0.3 0.0185652 -0.0993491 -0.028242 -0.00274565
0.3 0.0186148 -0.0978372 -0.0279489 -0.0027823
0.3 0.0186633 -0.0963293 -0.0276591 -0.00281889
0.3 0.0187108 -0.0963293 -0.0276591 -0.00281889
0.3 0.018757 -0.0933284 -0.0270902 -0.00289147
0.3 0.0188024 -0.0933284 -0.0270902 -0.00289147
0.3 0.0188455 -0.091848 -0.0268142 -0.0029269
0.3 0.0188887 -0.091848 -0.0268142 -0.0029269
0.3 0.0189291 -0.0889403 -0.0262814 -0.00299536
0.3 0.0189669 -0.0889403 -0.0262814 -0.00299536
0.3 0.0190032 -0.084778 -0.0255462 -0.00308833
0.3 0.0190374 -0.084778 -0.0255462 -0.00308833
0.3 0.0190687 -0.084778 -0.0255462 -0.00308833
0.3 0.0190973 -0.0809589 -0.0249112 -0.00316619
0.3 0.019123 -0.0797804 -0.0247257 -0.00318827
0.3 0.0191458 -0.0786534 -0.0245542 -0.00320832
0.3 0.0191655 -0.0775783 -0.0243966 -0.00322634
0.3 0.0191824 -0.0765574 -0.0242539 -0.00324225
0.3 0.0191966 -0.0755982 -0.0241279 -0.00325598
0.3 0.0192078 -0.0755982 -0.0241279 -0.00325598
0.3 0.0192164 -0.0747037 -0.0240191 -0.00326754
0.3 0.0192216 -0.0747037 -0.0240191 -0.00326754
0.3 0.0192236 -0.0731117 -0.0238539 -0.00328534
0.3 0.0192229 -0.0731117 -0.0238539 -0.00328534
0.3 0.0192177 -0.0712047 -0.0237384 -0.00330309
0.3 0.0192093 -0.0712047 -0.0237384 -0.00330309
0.3 0.0191984 -0.0702086 -0.023737 -0.00331194
0.3 0.0191842 -0.0702086 -0.023737 -0.00331194
0.3 0.0191677 -0.0697812 -0.0237559 -0.00331563
0.3 0.0191494 -0.0693956 -0.0237868 -0.00331901
0.3 0.0191281 -0.0687371 -0.0238806 -0.00332565
0.3 0.019105 -0.0687371 -0.0238806 -0.00332565
0.3 0.0190807 -0.0687371 -0.0238806 -0.00332565
0.3 0.0190536 -0.0681716 -0.0240071 -0.00333408
0.3 0.0190251 -0.0681716 -0.0240071 -0.00333408
0.3 0.0189947 -0.0676552 -0.024154 -0.00334737
0.3 0.0189624 -0.067159 -0.0243148 -0.00336477
0.3 0.0189293 -0.0669159 -0.0243997 -0.00337532
0.3 0.0188954 -0.0666721 -0.0244859 -0.00338714
0.3 0.0188614 -0.0666721 -0.0244859 -0.00338714
0.3 0.0188281 -0.0666721 -0.0244859 -0.00338714
0.3 0.0187924 -0.0659405 -0.0247623 -0.00342822
0.3 0.0187574 -0.0659405 -0.0247623 -0.00342822
0.3 0.0187232 -0.0659405 -0.0247623 -0.00342822
0.3 0.0186882 -0.0651693 -0.0250609 -0.0034776
0.3 0.0186529 -0.0648822 -0.02516 -0.0034966
0.3 0.0186182 -0.0645783 -0.0252598 -0.00351661
0.3 0.018585 -0.0645783 -0.0252598 -0.00351661
0.3 0.0185504 -0.0638892 -0.0254513 -0.00356029
0.3 0.0185179 -0.0635002 -0.0255422 -0.00358392
0.3 0.0184866 -0.0630722 -0.0256284 -0.00360847
0.3 0.0184564 -0.0626068 -0.0257098 -0.00363395
0.3 0.0184262 -0.0621035 -0.0257865 -0.00366038
0.3 0.0183974 -0.061561 -0.025858 -0.00368763
0.3 0.0183725 -0.061561 -0.025858 -0.00368763
0.3 0.0183505 -0.061561 -0.025858 -0.00368763
0.3 0.0183267 -0.0596542 -0.0260307 -0.00377251
0.3 0.0183067 -0.0596542 -0.0260307 -0.00377251
0.3 0.0182899 -0.0596542 -0.0260307 -0.00377251
0.3 0.0182739 -0.0581535 -0.0261143 -0.00383001
0.3 0.0182603 -0.0581535 -0.0261143 -0.00383001
0.3 0.0182471 -0.05555 -0.0261902 -0.0039141
0.3 0.018236 -0.05555 -0.0261902 -0.0039141
0.3 0.0182269 -0.05555 -0.0261902 -0.0039141
0.3 0.0182211 -0.0524713 -0.0262029 -0.00398918
0.3 0.018218 -0.0513314 -0.0261918 -0.00401082
0.3 0.0182177 -0.0501304 -0.0261734 -0.00403017
0.3 0.0182202 -0.0488703 -0.0261472 -0.00404702
0.3 0.0182246 -0.0463785 -0.026091 -0.00408537
0.3 0.0182303 -0.0463785 -0.026091 -0.00408537
0.3 0.0182369 -0.0451453 -0.0260589 -0.00410677
0.3 0.0182437 -0.0451453 -0.0260589 -0.00410677
0.3 0.0182498 -0.0416422 -0.0260403 -0.00414648
0.3 0.0182544 -0.0416422 -0.0260403 -0.00414648
0.3 0.0182572 -0.0416422 -0.0260403 -0.00414648
0.3 0.018257 -0.0416422 -0.0260403 -0.00414648
0.3 0.0182493 -0.0385038 -0.026168 -0.00413707
0.3 0.0182413 -0.037468 -0.0261993 -0.00413729
0.3 0.0182339 -0.0364435 -0.026229 -0.0041376
0.3 0.0182279 -0.0364435 -0.026229 -0.0041376
0.3 0.0182229 -0.0364435 -0.026229 -0.0041376
0.3 0.0182182 -0.0334394 -0.0263091 -0.00413858
0.3 0.0182138 -0.032462 -0.0263332 -0.00413876
0.3 0.0182104 -0.0314965 -0.0263559 -0.00413888
0.3 0.0182084 -0.0314965 -0.0263559 -0.00413888
0.3 0.0182071 -0.0296025 -0.0263976 -0.00413887
0.3 0.0182069 -0.0296025 -0.0263976 -0.00413887
0.3 0.0182076 -0.0296025 -0.0263976 -0.00413887
0.3 0.0182085 -0.0268558 -0.0264508 -0.00413799
0.3 0.0182103 -0.0259651 -0.0264661 -0.00413747
0.3 0.0182131 -0.0250869 -0.0264803 -0.00413686
0.3 0.0182169 -0.0242215 -0.0264933 -0.00413612
0.3 0.0182205 -0.0233955 -0.0265046 -0.00413624
0.3 0.0182248 -0.0226162 -0.0265113 -0.00413609
0.3 0.0182307 -0.0226162 -0.0265113 -0.00413609
0.3 0.0182372 -0.0226162 -0.0265113 -0.00413609
0.3 0.0182454 -0.0206076 -0.0264835 -0.00413098
0.3 0.0182542 -0.0200668 -0.0264526 -0.00412675
0.3 0.0182642 -0.0200668 -0.0264526 -0.00412675
0.3 0.0182752 -0.0192124 -0.0263454 -0.00411205
0.3 0.0182884 -0.0192124 -0.0263454 -0.00411205
0.3 0.0183036 -0.0192124 -0.0263454 -0.00411205
0.3 0.0183201 -0.0186519 -0.0261768 -0.00408837
0.3 0.0183392 -0.0183782 -0.0259435 -0.00405471
0.3 0.0183597 -0.018354 -0.0257999 -0.00403361
0.3 0.018381 -0.018354 -0.0257999 -0.00403361
0.3 0.0184058 -0.018354 -0.0257999 -0.00403361
0.3 0.0184323 -0.0187108 -0.0252645 -0.00395312
0.3 0.0184594 -0.0187108 -0.0252645 -0.00395312
0.3 0.0184896 -0.0192497 -0.0248305 -0.00388676
0.3 0.0185214 -0.0196005 -0.0245915 -0.00385003
0.3 0.0185535 -0.0196005 -0.0245915 -0.00385003
0.3 0.0185886 -0.0199934 -0.0243411 -0.00381147
0.3 0.0186247 -0.0199934 -0.0243411 -0.00381147
0.3 0.0186622 -0.0214132 -0.0235232 -0.00368485
0.3 0.0186996 -0.0214132 -0.0235232 -0.00368485
0.3 0.0187393 -0.0225125 -0.0229333 -0.00359328
0.3 0.0187796 -0.0225125 -0.0229333 -0.00359328
0.3 0.0188205 -0.0231022 -0.0226263 -0.00354555
0.3 0.0188619 -0.0231022 -0.0226263 -0.00354555
0.3 0.018904 -0.0243315 -0.0219958 -0.00344796
0.3 0.0189453 -0.0243315 -0.0219958 -0.00344796
0.3 0.0189882 -0.0262386 -0.0210248 -0.00329957
0.3 0.0190312 -0.0268793 -0.0206967 -0.00325004
0.3 0.0190739 -0.0275137 -0.020369 -0.0032011
0.3 0.0191151 -0.0275137 -0.020369 -0.0032011
0.3 0.0191562 -0.0287501 -0.0197182 -0.00310572
0.3 0.0191968 -0.0293458 -0.019396 -0.00305941
0.3 0.019237 -0.0293458 -0.019396 -0.00305941
0.3 0.0192758 -0.0293458 -0.019396 -0.00305941
0.3 0.0193138 -0.0309956 -0.0184534 -0.00292812
0.3 0.0193508 -0.0309956 -0.0184534 -0.00292812
0.3 0.0193858 -0.0309956 -0.0184534 -0.00292812
0.3 0.019421 -0.0323661 -0.0175686 -0.0028129
0.3 0.0194544 -0.0327429 -0.0172914 -0.0027791
0.3 0.0194855 -0.0330707 -0.0170258 -0.00274797
0.3 0.0195137 -0.0330707 -0.0170258 -0.00274797
0.3 0.0195389 -0.0330707 -0.0170258 -0.00274797
0.3 0.0195636 -0.0337367 -0.0163052 -0.00267202
0.3 0.019585 -0.0337367 -0.0163052 -0.00267202
0.3 0.0196038 -0.0337367 -0.0163052 -0.00267202
0.3 0.0196213 -0.0338772 -0.0158979 -0.00263732
0.3 0.0196342 -0.0338772 -0.0158979 -0.00263732
0.3 0.0196458 -0.0335632 -0.0154128 -0.00260941
0.3 0.0196557 -0.0333083 -0.015287 -0.00260624
0.3 0.0196629 -0.0329784 -0.0151795 -0.00260614
0.3 0.0196667 -0.0325687 -0.0150917 -0.00260886
0.3 0.0196661 -0.0325687 -0.0150917 -0.00260886
0.3 0.0196627 -0.0325687 -0.0150917 -0.00260886
0.3 0.0196559 -0.0315272 -0.0149712 -0.00262162
0.3 0.0196451 -0.0315272 -0.0149712 -0.00262162
0.3 0.0196327 -0.0302166 -0.0149186 -0.00264275
0.3 0.0196172 -0.0302166 -0.0149186 -0.00264275
0.3 0.0196005 -0.027839 -0.0149506 -0.00268645
0.3 0.0195816 -0.0269661 -0.0149848 -0.00270283
0.3 0.01956 -0.0269661 -0.0149848 -0.00270283
0.3 0.0195372 -0.0269661 -0.0149848 -0.00270283
0.3 0.0195127 -0.0241885 -0.0151407 -0.0027522
0.3 0.019486 -0.0241885 -0.0151407 -0.0027522
0.3 0.0194571 -0.0241885 -0.0151407 -0.0027522
0.3 0.0194296 -0.0212871 -0.0153501 -0.00279593
0.3 0.0193998 -0.0203088 -0.0154291 -0.00280843
0.3 0.0193678 -0.0203088 -0.0154291 -0.00280843
0.3 0.0193358 -0.0203088 -0.0154291 -0.00280843
0.3 0.0193024 -0.0173468 -0.0156879 -0.00283736
0.3 0.0192684 -0.0163559 -0.0157799 -0.00284388
0.3 0.0192339 -0.0163559 -0.0157799 -0.00284388
0.3 0.0191987 -0.0163559 -0.0157799 -0.00284388
0.3 0.019164 -0.0143925 -0.0159694 -0.00285217
0.3 0.0191296 -0.0124774 -0.0161619 -0.00285333
0.3 0.0190957 -0.0115546 -0.0162562 -0.00285111
0.3 0.0190634 -0.0115546 -0.0162562 -0.00285111
0.3 0.0190305 -0.0115546 -0.0162562 -0.00285111
0.3 0.0189993 -0.00978486 -0.0164399 -0.00284115
0.3 0.0189698 -0.00978486 -0.0164399 -0.00284115
0.3 0.0189404 -0.00737624 -0.016697 -0.00281393
0.3 0.0189115 -0.00665784 -0.0167734 -0.00280143
0.3 0.0188845 -0.00665784 -0.0167734 -0.00280143
0.3 0.0188592 -0.00536098 -0.01691 -0.00277183
0.3 0.0188349 -0.00478679 -0.0169697 -0.00275493
0.3 0.0188136 -0.00478679 -0.0169697 -0.00275493
0.3 0.0187948 -0.00478679 -0.0169697 -0.00275493
0.3 0.0187771 -0.0033995 -0.0171049 -0.0026975
0.3 0.0187615 -0.0030563 -0.0171354 -0.00267671
0.3 0.0187497 -0.0030563 -0.0171354 -0.00267671
0.3 0.0187418 -0.0030563 -0.0171354 -0.00267671
0.3 0.0187386 -0.00256119 -0.0171727 -0.00263452
0.3 0.0187372 -0.00256119 -0.0171727 -0.00263452
0.3 0.018738 -0.00232328 -0.0171708 -0.00257325
0.3 0.018741 -0.00238793 -0.0171534 -0.00255447
0.3 0.0187461 -0.00252646 -0.0171279 -0.00253686
0.3 0.018754 -0.00273855 -0.0170942 -0.00252081
0.3 0.0187705 -0.00273855 -0.0170942 -0.00252081
0.3 0.0187887 -0.00273855 -0.0170942 -0.00252081
0.3 0.0188048 -0.00316113 -0.0170254 -0.00248316
0.3 0.0188202 -0.00316113 -0.0170254 -0.00248316
0.3 0.0188352 -0.00378665 -0.0169143 -0.00241492
0.3 0.01885 -0.00378665 -0.0169143 -0.00241492
0.3 0.0188647 -0.00378665 -0.0169143 -0.00241492
0.3 0.0188801 -0.00420079 -0.0168331 -0.00235982
0.3 0.0188954 -0.00420079 -0.0168331 -0.00235982
0.3 0.0189108 -0.00463168 -0.0168429 -0.00233373
0.3 0.0189259 -0.00463168 -0.0168429 -0.00233373
0.3 0.0189407 -0.00463168 -0.0168429 -0.00233373
0.3 0.0189549 -0.00507959 -0.0168199 -0.00229211
0.3 0.0189688 -0.00507959 -0.0168199 -0.00229211
0.3 0.0189825 -0.00507959 -0.0168199 -0.00229211
0.3 0.0189963 -0.00537459 -0.0168011 -0.00226232
0.3 0.0190098 -0.00537459 -0.0168011 -0.00226232
0.3 0.0190231 -0.00580716 -0.0167698 -0.00221564
0.3 0.0190363 -0.00594841 -0.0167587 -0.0021996
0.3 0.0190493 -0.00594841 -0.0167587 -0.0021996
0.3 0.0190622 -0.00594841 -0.0167587 -0.0021996
0.3 0.0190749 -0.00622634 -0.0167354 -0.00216683
0.3 0.0190875 -0.00622634 -0.0167354 -0.00216683
0.3 0.0190998 -0.00663088 -0.0166976 -0.00211605
0.3 0.0191119 -0.00676246 -0.0166843 -0.00209871
0.3 0.019124 -0.00676246 -0.0166843 -0.00209871
0.3 0.0191295 -0.00676246 -0.0166843 -0.00209871
0.3 0.0191348 -0.00676246 -0.0166843 -0.00209871
0.3 0.0191409 -0.00697791 -0.0166634 -0.0020657
0.3 0.0191513 -0.00699348 -0.016672 -0.00203756
0.3 0.0191612 -0.00699348 -0.016672 -0.00203756
0.3 0.0191723 -0.00652945 -0.0167595 -0.00201241
0.3 0.0191845 -0.00622536 -0.0168128 -0.00200997
0.3 0.019197 -0.00584574 -0.0168795 -0.00201043
0.3 0.0192096 -0.00539013 -0.0169592 -0.00201385
0.3 0.0192255 -0.00539013 -0.0169592 -0.00201385
0.3 0.0192437 -0.00539013 -0.0169592 -0.00201385
0.3 0.0192616 -0.00356864 -0.0172818 -0.00204123
0.3 0.0192811 -0.00356864 -0.0172818 -0.00204123
0.3 0.0193037 -0.00356864 -0.0172818 -0.00204123
0.3 0.0193269 -0.00109418 -0.0177332 -0.00209136
0.3 0.0193516 -0.000132083 -0.0179132 -0.00211226
0.3 0.0193767 -0.000132083 -0.0179132 -0.00211226
0.3 0.0194035 0.00199522 -0.0183168 -0.0021601
0.3 0.0194322 0.00316397 -0.0185401 -0.00218743
0.3 0.0194621 0.00439525 -0.0187772 -0.00221642
0.3 0.0194932 0.00568639 -0.0190266 -0.00224685
0.3 0.0195248 0.00703753 -0.0192888 -0.0022788
0.3 0.0195564 0.00844547 -0.0195632 -0.00231209
0.3 0.0195905 0.00844547 -0.0195632 -0.00231209
0.3 0.0196265 0.00844547 -0.0195632 -0.00231209
0.3 0.01966 0.0114144 -0.020145 -0.00238215
0.3 0.0196977 0.0114144 -0.020145 -0.00238215
0.3 0.0197342 0.0145918 -0.0207636 -0.00245454
0.3 0.0197697 0.0145918 -0.0207636 -0.00245454
0.3 0.0198056 0.0196539 -0.0217436 -0.0025687
0.3 0.0198424 0.0196539 -0.0217436 -0.0025687
0.3 0.0198778 0.0196539 -0.0217436 -0.0025687
0.3 0.0199131 0.0249925 -0.0227602 -0.00268793
0.3 0.0199476 0.0268202 -0.0231016 -0.00272849
0.3 0.0199812 0.0286634 -0.0234424 -0.00276898
0.3 0.0200129 0.0286634 -0.0234424 -0.00276898
0.3 0.0200442 0.0323847 -0.0241163 -0.0028495
0.3 0.0200744 0.0342568 -0.0244467 -0.00288952
0.3 0.0201029 0.0361292 -0.0247712 -0.00292917
0.3 0.0201298 0.038002 -0.0250893 -0.00296837
0.3 0.0201547 0.0398711 -0.0253991 -0.003007
0.3 0.0201775 0.0417297 -0.0256994 -0.00304507
0.3 0.0201994 0.0417297 -0.0256994 -0.00304507
0.3 0.0202191 0.0417297 -0.0256994 -0.00304507
0.3 0.0202359 0.0472071 -0.0265288 -0.00315412
0.3 0.0202513 0.0472071 -0.0265288 -0.00315412
0.3 0.0202621 0.050728 -0.0270069 -0.00322096
0.3 0.0202715 0.0524404 -0.0272209 -0.00325254
0.3 0.0202789 0.0524404 -0.0272209 -0.00325254
0.3 0.020282 0.0573112 -0.0277437 -0.00333913
0.3 0.0202829 0.0573112 -0.0277437 -0.00333913
0.3 0.0202818 0.0573112 -0.0277437 -0.00333913
0.3 0.0202785 0.0573112 -0.0277437 -0.00333913
0.3 0.0202705 0.0617463 -0.028076 -0.0034132
0.3 0.0202601 0.0631207 -0.0281414 -0.00343499
0.3 0.0202473 0.0631207 -0.0281414 -0.00343499
0.3 0.0202321 0.0631207 -0.0281414 -0.00343499
0.3 0.0202126 0.0668786 -0.0281979 -0.00349636
0.3 0.0201911 0.0668786 -0.0281979 -0.00349636
0.3 0.0201669 0.0680054 -0.028167 -0.00351595
0.3 0.0201407 0.0680054 -0.028167 -0.00351595
0.3 0.0201116 0.0700658 -0.0280343 -0.00355575
0.3 0.0200808 0.0700658 -0.0280343 -0.00355575
0.3 0.0200459 0.0727498 -0.027665 -0.00362481
0.3 0.0200093 0.0735516 -0.0275013 -0.00365247
0.3 0.0199713 0.0743159 -0.0273211 -0.00368332
0.3 0.0199327 0.0743159 -0.0273211 -0.00368332
0.3 0.0198943 0.0743159 -0.0273211 -0.00368332
0.3 0.0198537 0.0757363 -0.0269114 -0.00375574
0.3 0.0198124 0.0757363 -0.0269114 -0.00375574
0.3 0.0197694 0.0770109 -0.0264368 -0.00384371
0.3 0.019727 0.0770109 -0.0264368 -0.00384371
0.3 0.0196822 0.0786517 -0.025621 -0.00400687
0.3 0.019637 0.0791477 -0.025326 -0.00407123
0.3 0.0195922 0.0796393 -0.0250255 -0.00414153
0.3 0.0195469 0.0801263 -0.0247183 -0.00421787
0.3 0.0195036 0.0801263 -0.0247183 -0.00421787
0.3 0.0194618 0.0801263 -0.0247183 -0.00421787
0.3 0.0194189 0.0811286 -0.0240962 -0.00438954
0.3 0.019379 0.0811286 -0.0240962 -0.00438954
0.3 0.0193388 0.0822042 -0.0234745 -0.00458645
0.3 0.0193007 0.0822042 -0.0234745 -0.00458645
0.3 0.0192611 0.0840494 -0.0225702 -0.00492881
0.3 0.0192242 0.0840494 -0.0225702 -0.00492881
0.3 0.0191903 0.0840494 -0.0225702 -0.00492881
0.3 0.0191549 0.0862365 -0.02175 -0.00531795
0.3 0.0191222 0.0862365 -0.02175 -0.00531795
0.3 0.0190933 0.0862365 -0.02175 -0.00531795
0.3 0.0190641 0.0888041 -0.0210608 -0.00573921
0.3 0.019038 0.0897423 -0.0208662 -0.005884
0.3 0.0190136 0.0897423 -0.0208662 -0.005884
0.3 0.0189923 0.0897423 -0.0208662 -0.005884
0.3 0.0189734 0.0928004 -0.0204087 -0.00632195
0.3 0.0189601 0.0928004 -0.0204087 -0.00632195
0.3 0.0189461 0.0928004 -0.0204087 -0.00632195
0.3 0.0189339 0.0961906 -0.0201667 -0.00674973
0.3 0.018924 0.0973913 -0.0201415 -0.00688629
0.3 0.0189174 0.0986252 -0.020145 -0.00701898
0.3 0.0189126 0.0998914 -0.0201793 -0.00714709
0.3 0.0189126 0.101099 -0.020212 -0.00727195
0.3 0.0189146 0.102246 -0.0202457 -0.00739458
0.3 0.0189163 0.102246 -0.0202457 -0.00739458
0.3 0.0189186 0.102246 -0.0202457 -0.00739458
0.3 0.0189214 0.102246 -0.0202457 -0.00739458
0.3 0.0189218 0.106036 -0.0202059 -0.00791149
0.3 0.0189225 0.106818 -0.0201821 -0.00803494
0.3 0.0189234 0.106818 -0.0201821 -0.00803494
0.3 0.0189245 0.106818 -0.0201821 -0.00803494
0.3 0.018926 0.108228 -0.020139 -0.00827284
0.3 0.0189276 0.108228 -0.020139 -0.00827284
0.3 0.0189291 0.109428 -0.0200987 -0.00849878
0.3 0.0189309 0.109428 -0.0200987 -0.00849878
0.3 0.018932 0.110847 -0.0200426 -0.00881578
0.3 0.0189331 0.110847 -0.0200426 -0.00881578
0.3 0.0189341 0.110847 -0.0200426 -0.00881578
0.3 0.0189353 0.111828 -0.0199902 -0.00910778
0.3 0.0189364 0.112063 -0.0199734 -0.00919984
0.3 0.0189368 0.112253 -0.0199569 -0.00928939
0.3 0.0189372 0.1124 -0.0199407 -0.00937647
0.3 0.0189372 0.112503 -0.0199249 -0.00946105
0.3 0.0189376 0.112503 -0.0199249 -0.00946105
0.3 0.0189379 0.112503 -0.0199249 -0.00946105
0.3 0.0189379 0.112562 -0.0198794 -0.00970086
0.3 0.0189373 0.112502 -0.0198647 -0.00977624
0.3 0.0189373 0.112502 -0.0198647 -0.00977624
0.3 0.0189379 0.112402 -0.0198504 -0.00984935
0.3 0.0189385 0.112032 -0.0198345 -0.0099862
0.3 0.0189374 0.111758 -0.0198325 -0.0100504
0.3 0.0189378 0.111408 -0.0198381 -0.0101107
0.3 0.0189389 0.111408 -0.0198381 -0.0101107
0.3 0.0189419 0.111408 -0.0198381 -0.0101107
0.3 0.0189453 0.109885 -0.0199072 -0.0102661
0.3 0.0189495 0.109205 -0.019951 -0.0103083
0.3 0.0189548 0.108436 -0.0200059 -0.0103456
0.3 0.0189621 0.10663 -0.0201504 -0.0104051
0.3 0.0189701 0.10663 -0.0201504 -0.0104051
0.3 0.0189796 0.105597 -0.0202414 -0.010428
0.3 0.0189905 0.104477 -0.0203461 -0.0104466
0.3 0.0189996 0.103269 -0.0204642 -0.0104606
0.3 0.0190136 0.103269 -0.0204642 -0.0104606
0.3 0.0190306 0.103269 -0.0204642 -0.0104606
0.3 0.0190468 0.0991642 -0.0209008 -0.0104796
0.3 0.0190648 0.0976441 -0.0210726 -0.0104785
0.3 0.0190829 0.0960413 -0.0212596 -0.0104734
0.3 0.0191021 0.0943618 -0.02146 -0.0104652
0.3 0.0191236 0.0943618 -0.02146 -0.0104652
0.3 0.0191486 0.0943618 -0.02146 -0.0104652
0.3 0.019174 0.0907762 -0.0219032 -0.0104397
0.3 0.0191946 0.0869009 -0.0223967 -0.0103992
0.3 0.0192166 0.0848663 -0.02266 -0.0103739
0.3 0.0192429 0.0848663 -0.02266 -0.0103739
0.3 0.0192718 0.0848663 -0.02266 -0.0103739
0.3 0.0192971 0.0783788 -0.0235136 -0.010281
0.3 0.019322 0.0761038 -0.0238149 -0.0102466
0.3 0.0193489 0.0761038 -0.0238149 -0.0102466
0.3 0.0193749 0.0761038 -0.0238149 -0.0102466
0.3 0.0194004 0.0689903 -0.024762 -0.0101351
0.3 0.0194251 0.0665301 -0.0250865 -0.0100954
0.3 0.0194454 0.06403 -0.0254159 -0.0100539
0.3 0.0194681 0.06403 -0.0254159 -0.0100539
0.3 0.0194943 0.06403 -0.0254159 -0.0100539
0.3 0.019517 0.0589174 -0.0260817 -0.00996608
0.3 0.0195385 0.0589174 -0.0260817 -0.00996608
0.3 0.0195564 0.0510431 -0.0270757 -0.00983262
0.3 0.0195749 0.0510431 -0.0270757 -0.00983262
0.3 0.0195931 0.0510431 -0.0270757 -0.00983262
0.3 0.0196082 0.0457052 -0.0277219 -0.00974522
0.3 0.0196237 0.0457052 -0.0277219 -0.00974522
0.3 0.0196348 0.0403226 -0.0283453 -0.00965988
0.3 0.0196393 0.034937 -0.0289341 -0.0095783
0.3 0.0196437 0.0322502 -0.029214 -0.00953945
0.3 0.0196454 0.0295723 -0.0294828 -0.00950181
0.3 0.0196454 0.0295723 -0.0294828 -0.00950181
0.3 0.0196456 0.0295723 -0.0294828 -0.00950181
0.3 0.0196386 0.0216169 -0.0302122 -0.00939708
0.3 0.0196294 0.0216169 -0.0302122 -0.00939708
0.3 0.0196205 0.0190177 -0.0304229 -0.00936595
0.3 0.0196104 0.0190177 -0.0304229 -0.00936595
0.3 0.0195954 0.0139255 -0.0307907 -0.00931035
0.3 0.0195783 0.0139255 -0.0307907 -0.00931035
0.3 0.0195549 0.00655035 -0.0311995 -0.00923788
0.3 0.0195308 0.00655035 -0.0311995 -0.00923788
0.3 0.0195059 0.00655035 -0.0311995 -0.00923788
0.3 0.0194742 -0.000528849 -0.0314467 -0.0091722
0.3 0.0194402 -0.00281639 -0.0314916 -0.0091507
0.3 0.0194058 -0.00281639 -0.0314916 -0.0091507
0.3 0.0193714 -0.00281639 -0.0314916 -0.0091507
0.3 0.0193324 -0.00730778 -0.0315277 -0.0091075
0.3 0.0192875 -0.0138165 -0.0314563 -0.00903069
0.3 0.0192424 -0.0138165 -0.0314563 -0.00903069
0.3 0.0191987 -0.0138165 -0.0314563 -0.00903069
0.3 0.0191556 -0.0138165 -0.0314563 -0.00903069
0.3 0.0191077 -0.0201311 -0.0312597 -0.00892603
0.3 0.0190603 -0.0201311 -0.0312597 -0.00892603
0.3 0.0190141 -0.0201311 -0.0312597 -0.00892603
0.3 0.0189644 -0.024248 -0.0310649 -0.00883528
0.3 0.018916 -0.024248 -0.0310649 -0.00883528
0.3 0.0188636 -0.0302574 -0.0306798 -0.00866455
0.3 0.018811 -0.0322332 -0.0305327 -0.0085969
0.3 0.0187573 -0.0342109 -0.0303773 -0.00852417
0.3 0.0187045 -0.0361816 -0.030216 -0.00844547
0.3 0.018652 -0.0381497 -0.0300497 -0.00836043
0.3 0.0185998 -0.0401231 -0.0298816 -0.00826876
0.3 0.0185494 -0.0401231 -0.0298816 -0.00826876
0.3 0.0185004 -0.0401231 -0.0298816 -0.00826876
0.3 0.0184506 -0.0460598 -0.0293734 -0.00795774
0.3 0.0184019 -0.0480531 -0.0292073 -0.00784258
0.3 0.0183543 -0.0500584 -0.0290478 -0.0077223
0.3 0.0183075 -0.0520757 -0.0288938 -0.00759689
0.3 0.0182645 -0.0520757 -0.0288938 -0.00759689
0.3 0.0182252 -0.0520757 -0.0288938 -0.00759689
0.3 0.0181832 -0.0582447 -0.0284901 -0.00719382
0.3 0.0181428 -0.060347 -0.0283817 -0.00705234
0.3 0.0181061 -0.060347 -0.0283817 -0.00705234
0.3 0.0180731 -0.060347 -0.0283817 -0.00705234
0.3 0.0180408 -0.0646289 -0.028216 -0.00676207
0.3 0.0180107 -0.0646289 -0.028216 -0.00676207
0.3 0.0179788 -0.0712827 -0.0281248 -0.0063135
0.3 0.0179477 -0.0735593 -0.0281438 -0.00616473
0.3 0.0179177 -0.0758637 -0.0281887 -0.00601725
0.3 0.0178931 -0.0782003 -0.0282623 -0.00587135
0.3 0.0178724 -0.0782003 -0.0282623 -0.00587135
0.3 0.0178542 -0.0782003 -0.0282623 -0.00587135
0.3 0.017839 -0.0829715 -0.028503 -0.00558809
0.3 0.0178328 -0.0854026 -0.0286712 -0.00545189
0.3 0.0178289 -0.0877661 -0.0288365 -0.00531852
0.3 0.0178251 -0.0877661 -0.0288365 -0.00531852
0.3 0.0178206 -0.0942533 -0.0291827 -0.00490904
0.3 0.0178112 -0.0962326 -0.0292698 -0.00477883
0.3 0.0178011 -0.0981474 -0.0293582 -0.00465081
0.3 0.0177923 -0.0999941 -0.0294458 -0.00452607
0.3 0.0177851 -0.0999941 -0.0294458 -0.00452607
0.3 0.017779 -0.0999941 -0.0294458 -0.00452607
0.3 0.017773 -0.105136 -0.029698 -0.00417208
0.3 0.0177684 -0.106717 -0.0297779 -0.00406098
0.3 0.0177648 -0.108233 -0.0298558 -0.00395311
0.3 0.0177621 -0.108233 -0.0298558 -0.00395311
0.3 0.01776 -0.111072 -0.0300052 -0.00374741
0.3 0.017759 -0.112395 -0.0300766 -0.00364953
0.3 0.0177586 -0.113657 -0.0301461 -0.00355471
0.3 0.0177587 -0.113657 -0.0301461 -0.00355471
0.3 0.0177594 -0.115997 -0.0302797 -0.00337426
0.3 0.0177612 -0.117076 -0.0303439 -0.00328855
0.3 0.0177635 -0.118099 -0.0304063 -0.00320562
0.3 0.0177665 -0.118099 -0.0304063 -0.00320562
0.3 0.0177695 -0.118099 -0.0304063 -0.00320562
0.3 0.0177735 -0.120829 -0.0305844 -0.00297332
0.3 0.0177781 -0.120829 -0.0305844 -0.00297332
0.3 0.0177829 -0.120829 -0.0305844 -0.00297332
0.3 0.0177888 -0.122375 -0.0306952 -0.00283173
0.3 0.017791 -0.122375 -0.0306952 -0.00283173
0.3 0.0177942 -0.124192 -0.0308357 -0.00263821
0.3 0.0177981 -0.124612 -0.0308654 -0.00257981
0.3 0.0178081 -0.124936 -0.030885 -0.00252469
0.3 0.0178189 -0.124936 -0.030885 -0.00252469
0.3 0.0178307 -0.125291 -0.0308842 -0.00242536
0.3 0.0178426 -0.125321 -0.0308624 -0.0023815
0.3 0.0178596 -0.125321 -0.0308624 -0.0023815
0.3 0.0178798 -0.125321 -0.0308624 -0.0023815
0.3 0.0179008 -0.124825 -0.0307053 -0.00227381
0.3 0.0179216 -0.12447 -0.0306211 -0.00224626
0.3 0.0179461 -0.124021 -0.0305207 -0.00222297
0.3 0.0179722 -0.123478 -0.0304029 -0.00220399
0.3 0.0180015 -0.123478 -0.0304029 -0.00220399
0.3 0.018032 -0.123478 -0.0304029 -0.00220399
0.3 0.0180643 -0.12134 -0.0299612 -0.00217032
0.3 0.0180994 -0.120465 -0.0297842 -0.00216695
0.3 0.018136 -0.119514 -0.0295924 -0.00216742
0.3 0.0181741 -0.118498 -0.0293887 -0.00217124
0.3 0.0182115 -0.117417 -0.0291734 -0.00217841
0.3 0.0182511 -0.116275 -0.0289471 -0.00218874
0.3 0.0182924 -0.115074 -0.0287093 -0.00220224
0.3 0.0183345 -0.11382 -0.0284613 -0.00221862
0.3 0.0183776 -0.11382 -0.0284613 -0.00221862
0.3 0.0184232 -0.11382 -0.0284613 -0.00221862
0.3 0.0184691 -0.111181 -0.0279439 -0.0022586
0.3 0.0185166 -0.111181 -0.0279439 -0.0022586
0.3 0.0185623 -0.106939 -0.0271206 -0.00233468
0.3 0.0186076 -0.105468 -0.0268386 -0.00236333
0.3 0.0186526 -0.103976 -0.0265544 -0.00239331
0.3 0.0186977 -0.102465 -0.0262683 -0.00242434
0.3 0.0187431 -0.102465 -0.0262683 -0.00242434
0.3 0.0187874 -0.102465 -0.0262683 -0.00242434
0.3 0.0188305 -0.0978568 -0.0254041 -0.00252166
0.3 0.0188736 -0.0963139 -0.0251191 -0.00255465
0.3 0.0189162 -0.0963139 -0.0251191 -0.00255465
0.3 0.0189551 -0.0932477 -0.0245596 -0.00261996
0.3 0.0189935 -0.0917337 -0.0242877 -0.00265181
0.3 0.0190311 -0.0902399 -0.0240229 -0.00268278
0.3 0.0190676 -0.0902399 -0.0240229 -0.00268278
0.3 0.019102 -0.0887726 -0.0237668 -0.00271253
0.3 0.0191349 -0.0873319 -0.0235195 -0.00274101
0.3 0.0191661 -0.0873319 -0.0235195 -0.00274101
0.3 0.0191933 -0.0845506 -0.0230557 -0.00279346
0.3 0.0192196 -0.0832204 -0.0228415 -0.00281707
0.3 0.0192428 -0.0806925 -0.0224511 -0.0028586
0.3 0.0192632 -0.0795041 -0.0222771 -0.00287623
0.3 0.0192803 -0.0795041 -0.0222771 -0.00287623
0.3 0.0192954 -0.0795041 -0.0222771 -0.00287623
0.3 0.0193064 -0.0762547 -0.0218432 -0.0029165
0.3 0.0193151 -0.0752912 -0.0217313 -0.00292563
0.3 0.01932 -0.0743898 -0.0216362 -0.00293271
0.3 0.0193223 -0.0735511 -0.0215579 -0.00293791
0.3 0.019321 -0.0727739 -0.0214964 -0.00294101
0.3 0.019317 -0.0720583 -0.0214514 -0.00294239
0.3 0.0193097 -0.0720583 -0.0214514 -0.00294239
0.3 0.0192998 -0.0720583 -0.0214514 -0.00294239
0.3 0.0192872 -0.0708095 -0.0214104 -0.00294078
0.3 0.0192707 -0.0708095 -0.0214104 -0.00294078
0.3 0.0192515 -0.0697829 -0.0214298 -0.00293471
0.3 0.0192302 -0.0697829 -0.0214298 -0.00293471
0.3 0.0192054 -0.0685851 -0.021557 -0.00292316
0.3 0.0191785 -0.0685851 -0.021557 -0.00292316
0.3 0.0191496 -0.0685851 -0.021557 -0.00292316
0.3 0.0191182 -0.0679373 -0.0216874 -0.00291745
0.3 0.0190853 -0.0679373 -0.0216874 -0.00291745
0.3 0.01905 -0.0670723 -0.0219229 -0.00291444
0.3 0.0190128 -0.0665377 -0.0220991 -0.00291773
0.3 0.0189753 -0.0665377 -0.0220991 -0.00291773
0.3 0.0189363 -0.066282 -0.0221932 -0.00292115
0.3 0.0188964 -0.0660406 -0.0222941 -0.00292531
0.3 0.0188565 -0.0658138 -0.022402 -0.00293027
0.3 0.0188157 -0.0658138 -0.022402 -0.00293027
0.3 0.018775 -0.0658138 -0.022402 -0.00293027
0.3 0.0187322 -0.0648854 -0.0228648 -0.00295859
0.3 0.0186901 -0.0648854 -0.0228648 -0.00295859
0.3 0.0186483 -0.0646225 -0.0229811 -0.00296875
0.3 0.018608 -0.0646225 -0.0229811 -0.00296875
0.3 0.018569 -0.0646225 -0.0229811 -0.00296875
0.3 0.0185293 -0.0640185 -0.0232055 -0.00299282
0.3 0.0184916 -0.0640185 -0.0232055 -0.00299282
0.3 0.0184539 -0.0633087 -0.0234181 -0.00302222
0.3 0.0184188 -0.0633087 -0.0234181 -0.00302222
0.3 0.0183829 -0.0624704 -0.0236114 -0.00305728
0.3 0.0183497 -0.0624704 -0.0236114 -0.00305728
0.3 0.0183156 -0.0609461 -0.0238666 -0.00311834
0.3 0.0182832 -0.0603587 -0.0239412 -0.00314043
0.3 0.0182519 -0.0597265 -0.0240095 -0.00316303
0.3 0.0182237 -0.0597265 -0.0240095 -0.00316303
0.3 0.0181987 -0.0597265 -0.0240095 -0.00316303
0.3 0.0181732 -0.0575541 -0.0241761 -0.00323223
0.3 0.0181485 -0.0567337 -0.024217 -0.00325545
0.3 0.0181244 -0.0567337 -0.024217 -0.00325545
0.3 0.0181019 -0.0558626 -0.0242498 -0.0032787
0.3 0.0180835 -0.0539494 -0.0242915 -0.0033225
0.3 0.0180666 -0.0529061 -0.0243011 -0.00334263
0.3 0.0180528 -0.0518074 -0.0243026 -0.00336122
0.3 0.0180402 -0.0506527 -0.0242963 -0.0033782
0.3 0.0180323 -0.0506527 -0.0242963 -0.0033782
0.3 0.0180261 -0.0506527 -0.0242963 -0.0033782
0.3 0.0180219 -0.0470486 -0.0242515 -0.00342758
0.3 0.018018 -0.0470486 -0.0242515 -0.00342758
0.3 0.0180163 -0.0470486 -0.0242515 -0.00342758
0.3 0.0180148 -0.0435217 -0.0241867 -0.0034927
0.3 0.0180139 -0.0435217 -0.0241867 -0.0034927
0.3 0.0180135 -0.041349 -0.0242237 -0.00351034
0.3 0.0180131 -0.0403594 -0.0242897 -0.00350288
0.3 0.0180112 -0.0403594 -0.0242897 -0.00350288
0.3 0.0180069 -0.0403594 -0.0242897 -0.00350288
0.3 0.0179975 -0.0373982 -0.0244393 -0.00349718
0.3 0.0179881 -0.0373982 -0.0244393 -0.00349718
0.3 0.01798 -0.0373982 -0.0244393 -0.00349718
0.3 0.0179719 -0.0354637 -0.0245241 -0.00349642
0.3 0.0179641 -0.0354637 -0.0245241 -0.00349642
0.3 0.0179568 -0.0326412 -0.0246402 -0.00349548
0.3 0.0179499 -0.0326412 -0.0246402 -0.00349548
0.3 0.0179437 -0.0326412 -0.0246402 -0.00349548
0.3 0.0179379 -0.0326412 -0.0246402 -0.00349548
0.3 0.0179325 -0.0290335 -0.0247762 -0.00349382
0.3 0.0179274 -0.0281598 -0.0248069 -0.00349326
0.3 0.017923 -0.0272977 -0.0248364 -0.00349265
0.3 0.0179193 -0.0272977 -0.0248364 -0.00349265
0.3 0.0179163 -0.0272977 -0.0248364 -0.00349265
0.3 0.0179136 -0.0256091 -0.0248914 -0.00349119
0.3 0.0179106 -0.0256091 -0.0248914 -0.00349119
0.3 0.0179078 -0.0256091 -0.0248914 -0.00349119
0.3 0.017906 -0.0232507 -0.0249595 -0.00349022
0.3 0.0179049 -0.0232507 -0.0249595 -0.00349022
0.3 0.0179044 -0.0219225 -0.0249744 -0.00348796
0.3 0.0179061 -0.0208607 -0.0249431 -0.00348066
0.3 0.0179097 -0.0208607 -0.0249431 -0.00348066
0.3 0.0179151 -0.0208607 -0.0249431 -0.00348066
0.3 0.0179216 -0.0198051 -0.0247887 -0.00345595
0.3 0.0179294 -0.0198051 -0.0247887 -0.00345595
0.3 0.0179404 -0.0198051 -0.0247887 -0.00345595
0.3 0.0179536 -0.0194697 -0.024603 -0.00342758
0.3 0.0179682 -0.0194174 -0.0243501 -0.00338912
0.3 0.0179836 -0.0194174 -0.0243501 -0.00338912
0.3 0.0180022 -0.0196324 -0.024035 -0.00334124
0.3 0.0180217 -0.0196324 -0.024035 -0.00334124
0.3 0.0180439 -0.0198294 -0.023855 -0.00331402
0.3 0.0180682 -0.0198294 -0.023855 -0.00331402
0.3 0.0180944 -0.0203962 -0.0234505 -0.00325279
0.3 0.0181209 -0.0211751 -0.0229841 -0.00318126
0.3 0.01815 -0.0216346 -0.0227313 -0.00314229
0.3 0.0181801 -0.0216346 -0.0227313 -0.00314229
0.3 0.0182104 -0.0216346 -0.0227313 -0.00314229
0.3 0.0182433 -0.0232228 -0.0219124 -0.00301624
0.3 0.0182768 -0.0238106 -0.0216223 -0.0029717
0.3 0.0183099 -0.0238106 -0.0216223 -0.0029717
0.3 0.0183452 -0.0238106 -0.0216223 -0.0029717
0.3 0.0183807 -0.0250442 -0.0210246 -0.00288047
0.3 0.0184156 -0.0250442 -0.0210246 -0.00288047
0.3 0.0184517 -0.0263355 -0.020407 -0.00278714
0.3 0.0184881 -0.0263355 -0.020407 -0.00278714
0.3 0.0185247 -0.028311 -0.0194613 -0.0026471
0.3 0.0185605 -0.028311 -0.0194613 -0.0026471
0.3 0.0185959 -0.028311 -0.0194613 -0.0026471
0.3 0.0186308 -0.0302374 -0.0185174 -0.0025123
0.3 0.0186654 -0.0308461 -0.0182088 -0.00246967
0.3 0.0186992 -0.0314349 -0.0179042 -0.00242843
0.3 0.0187312 -0.0320008 -0.0176044 -0.00238877
0.3 0.018762 -0.0320008 -0.0176044 -0.00238877
0.3 0.0187912 -0.0320008 -0.0176044 -0.00238877
0.3 0.0188187 -0.0320008 -0.0176044 -0.00238877
0.3 0.0188471 -0.0339262 -0.0164757 -0.00224917
0.3 0.0188727 -0.0339262 -0.0164757 -0.00224917
0.3 0.0188947 -0.0339262 -0.0164757 -0.00224917
0.3 0.0189164 -0.0349042 -0.0157295 -0.00216961
0.3 0.0189364 -0.0351247 -0.0155052 -0.0021489
0.3 0.0189539 -0.0352879 -0.0152948 -0.00213117
0.3 0.0189693 -0.0352879 -0.0152948 -0.00213117
0.3 0.0189801 -0.0352879 -0.0152948 -0.00213117
0.3 0.0189902 -0.0354178 -0.0147504 -0.00209596
0.3 0.0189986 -0.0353256 -0.0146019 -0.00209049
0.3 0.0190041 -0.035163 -0.0144706 -0.00208814
0.3 0.0190061 -0.0349238 -0.014358 -0.0020887
0.3 0.019005 -0.0346119 -0.0142633 -0.00209201
0.3 0.0190023 -0.0342307 -0.0141862 -0.00209793
0.3 0.0189942 -0.0342307 -0.0141862 -0.00209793
0.3 0.0189832 -0.0337799 -0.0141265 -0.00210629
0.3 0.0189681 -0.0337799 -0.0141265 -0.00210629
0.3 0.0189508 -0.0337799 -0.0141265 -0.00210629
0.3 0.0189312 -0.0320202 -0.0140498 -0.00214421
0.3 0.0189083 -0.0320202 -0.0140498 -0.00214421
0.3 0.018885 -0.0297518 -0.0141058 -0.00219612
0.3 0.0188602 -0.0297518 -0.0141058 -0.00219612
0.3 0.0188302 -0.0297518 -0.0141058 -0.00219612
0.3 0.018799 -0.0280407 -0.0141992 -0.00223458
0.3 0.0187664 -0.0280407 -0.0141992 -0.00223458
0.3 0.018732 -0.0252937 -0.0143999 -0.00229177
0.3 0.0186957 -0.0252937 -0.0143999 -0.00229177
0.3 0.0186575 -0.0252937 -0.0143999 -0.00229177
0.3 0.01862 -0.0234174 -0.0145586 -0.00232634
0.3 0.0185793 -0.0234174 -0.0145586 -0.00232634
0.3 0.0185388 -0.0205622 -0.0148264 -0.00236689
0.3 0.0184972 -0.0205622 -0.0148264 -0.00236689
0.3 0.018456 -0.0205622 -0.0148264 -0.00236689
0.3 0.0184143 -0.017689 -0.0151219 -0.00239144
0.3 0.0183718 -0.0167371 -0.0152245 -0.00239612
0.3 0.0183295 -0.0157921 -0.0153282 -0.00239909
0.3 0.0182886 -0.0148659 -0.0154308 -0.00240038
0.3 0.0182476 -0.0139582 -0.0155325 -0.00239992
0.3 0.0182063 -0.0130721 -0.0156325 -0.00239769
0.3 0.018166 -0.0130721 -0.0156325 -0.00239769
0.3 0.0181261 -0.0130721 -0.0156325 -0.00239769
0.3 0.0180875 -0.0113783 -0.0158252 -0.00238785
0.3 0.0180506 -0.0113783 -0.0158252 -0.00238785
0.3 0.0180134 -0.00912704 -0.0160799 -0.00235974
0.3 0.0179778 -0.00846641 -0.0161537 -0.00234655
0.3 0.0179441 -0.00846641 -0.0161537 -0.00234655
0.3 0.0179127 -0.00846641 -0.0161537 -0.00234655
0.3 0.0178816 -0.00677332 -0.016339 -0.00229718
0.3 0.0178524 -0.00631558 -0.0163871 -0.00227786
0.3 0.0178253 -0.00591644 -0.0164277 -0.00225743
0.3 0.0178002 -0.00557587 -0.0164608 -0.00223593
0.3 0.0177771 -0.00529322 -0.0164866 -0.00221403
0.3 0.0177562 -0.00529322 -0.0164866 -0.00221403
0.3 0.0177368 -0.00529322 -0.0164866 -0.00221403
0.3 0.0177193 -0.00483651 -0.0165131 -0.00214851
0.3 0.0177037 -0.00481737 -0.0165055 -0.0021274
0.3 0.0176923 -0.0048705 -0.0164886 -0.00210734
0.3 0.0176837 -0.00499573 -0.0164635 -0.00208873
0.3 0.0176791 -0.00499573 -0.0164635 -0.00208873
0.3 0.0176764 -0.00499573 -0.0164635 -0.00208873
0.3 0.0176828 -0.00572775 -0.0163482 -0.00203919
0.3 0.0176897 -0.00599387 -0.0163065 -0.00202057
0.3 0.0176936 -0.00625969 -0.0162638 -0.00200047
0.3 0.0176964 -0.00652259 -0.0162201 -0.00197873
0.3 0.0176989 -0.00652259 -0.0162201 -0.00197873
0.3 0.0177021 -0.00652259 -0.0162201 -0.00197873
0.3 0.0177042 -0.00704051 -0.0161289 -0.00192998
0.3 0.0177061 -0.00704051 -0.0161289 -0.00192998
0.3 0.017709 -0.00755782 -0.0161564 -0.00191059
0.3 0.0177104 -0.00771412 -0.0161692 -0.00190519
0.3 0.0177121 -0.00771412 -0.0161692 -0.00190519
0.3 0.0177139 -0.00817674 -0.0161996 -0.00188509
0.3 0.0177159 -0.00817674 -0.0161996 -0.00188509
0.3 0.017718 -0.00817674 -0.0161996 -0.00188509
0.3 0.0177201 -0.00817674 -0.0161996 -0.00188509
0.3 0.0177222 -0.00817674 -0.0161996 -0.00188509
0.3 0.0177242 -0.00876061 -0.0162307 -0.00185371
0.3 0.0177264 -0.00890033 -0.0162369 -0.00184514
0.3 0.0177286 -0.00890033 -0.0162369 -0.00184514
0.3 0.0177308 -0.00903747 -0.0162426 -0.00183632
0.3 0.0177331 -0.00903747 -0.0162426 -0.00183632
0.3 0.0177354 -0.00943424 -0.0162568 -0.00180812
0.3 0.0177377 -0.00943424 -0.0162568 -0.00180812
0.3 0.0177401 -0.00968601 -0.0162631 -0.00178807
0.3 0.0177361 -0.00977164 -0.016271 -0.00177944
0.3 0.0177322 -0.00981266 -0.0162838 -0.00177162
0.3 0.0177314 -0.00981266 -0.0162838 -0.00177162
0.3 0.0177325 -0.00981266 -0.0162838 -0.00177162
0.3 0.0177336 -0.00981266 -0.0162838 -0.00177162
0.3 0.0177361 -0.00942022 -0.016414 -0.00175487
0.3 0.0177404 -0.00942022 -0.016414 -0.00175487
0.3 0.0177467 -0.00942022 -0.016414 -0.00175487
0.3 0.0177538 -0.00942022 -0.016414 -0.00175487
0.3 0.0177622 -0.00789496 -0.0167216 -0.00177968
0.3 0.017771 -0.00732145 -0.0168308 -0.00179329
0.3 0.0177825 -0.00732145 -0.0168308 -0.00179329
0.3 0.0177952 -0.00732145 -0.0168308 -0.00179329
0.3 0.0178087 -0.00515712 -0.0172436 -0.00184951
0.3 0.0178256 -0.00515712 -0.0172436 -0.00184951
0.3 0.0178451 -0.00515712 -0.0172436 -0.00184951
0.3 0.0178635 -0.00335466 -0.0175893 -0.00189874
0.3 0.0178866 -0.00335466 -0.0175893 -0.00189874
0.3 0.0179094 -0.000137846 -0.0182138 -0.00198746
0.3 0.0179334 0.00106056 -0.0184513 -0.00201984
0.3 0.0179597 0.00106056 -0.0184513 -0.00201984
0.3 0.0179887 0.00106056 -0.0184513 -0.00201984
0.3 0.0180164 0.00364269 -0.0189663 -0.00208948
0.3 0.0180439 0.00647018 -0.0195262 -0.00216637
0.3 0.0180752 0.00647018 -0.0195262 -0.00216637
0.3 0.0181087 0.00647018 -0.0195262 -0.00216637
0.3 0.0181397 0.00952054 -0.0201309 -0.00224887
0.3 0.0181728 0.00952054 -0.0201309 -0.00224887
0.3 0.0182064 0.0144395 -0.0211083 -0.00237809
0.3 0.0182395 0.016155 -0.0214484 -0.0024218
0.3 0.0182714 0.016155 -0.0214484 -0.0024218
0.3 0.0183068 0.016155 -0.0214484 -0.0024218
0.3 0.0183399 0.0214848 -0.0225006 -0.00255413
0.3 0.0183736 0.0214848 -0.0225006 -0.00255413
0.3 0.0184046 0.0233104 -0.0228556 -0.00259833
0.3 0.0184351 0.0270149 -0.0235679 -0.00268667
0.3 0.0184652 0.0288911 -0.0239216 -0.00273087
0.3 0.0184951 0.0288911 -0.0239216 -0.00273087
0.3 0.0185231 0.0288911 -0.0239216 -0.00273087
0.3 0.0185488 0.0345822 -0.0249614 -0.00286307
0.3 0.018574 0.0364837 -0.0252953 -0.00290632
0.3 0.0185984 0.0364837 -0.0252953 -0.00290632
0.3 0.0186183 0.0402727 -0.0259381 -0.00299123
0.3 0.0186374 0.0402727 -0.0259381 -0.00299123
0.3 0.0186558 0.042154 -0.0262447 -0.00303255
0.3 0.0186729 0.042154 -0.0262447 -0.00303255
0.3 0.0186862 0.0458543 -0.026817 -0.00311213
0.3 0.0186974 0.0476671 -0.0270815 -0.00315001
0.3 0.0187052 0.0511969 -0.0275616 -0.00322187
0.3 0.0187111 0.0511969 -0.0275616 -0.00322187
0.3 0.0187151 0.0511969 -0.0275616 -0.00322187
0.3 0.0187146 0.0561851 -0.0281389 -0.003319
0.3 0.018711 0.0577522 -0.0282887 -0.00334857
0.3 0.0187054 0.0577522 -0.0282887 -0.00334857
0.3 0.0186978 0.0577522 -0.0282887 -0.00334857
0.3 0.0186864 0.0607301 -0.0285224 -0.00340463
0.3 0.0186728 0.0607301 -0.0285224 -0.00340463
0.3 0.0186546 0.0647916 -0.0287006 -0.00348186
0.3 0.0186346 0.0647916 -0.0287006 -0.00348186
0.3 0.0186127 0.0647916 -0.0287006 -0.00348186
0.3 0.0185869 0.0672223 -0.0287052 -0.00353117
0.3 0.0185581 0.0694258 -0.0286186 -0.00358127
0.3 0.0185265 0.070449 -0.0285431 -0.00360752
0.3 0.0184929 0.0714191 -0.0284467 -0.00363514
0.3 0.0184583 0.0714191 -0.0284467 -0.00363514
0.3 0.0184211 0.0732295 -0.0281978 -0.00369681
0.3 0.0183831 0.0732295 -0.0281978 -0.00369681
0.3 0.0183445 0.0732295 -0.0281978 -0.00369681
0.3 0.0183056 0.0732295 -0.0281978 -0.00369681
0.3 0.0182627 0.0763714 -0.0274875 -0.00385684
0.3 0.0182198 0.0763714 -0.0274875 -0.00385684
0.3 0.0181771 0.0763714 -0.0274875 -0.00385684
0.3 0.0181323 0.0783848 -0.0268017 -0.00401963
0.3 0.0180874 0.0790059 -0.0265492 -0.00408419
0.3 0.0180426 0.0790059 -0.0265492 -0.00408419
0.3 0.0179979 0.0796062 -0.0262871 -0.00415398
0.3 0.0179526 0.0807603 -0.0257414 -0.00430899
0.3 0.0179075 0.0813244 -0.0254595 -0.00439488
0.3 0.0178637 0.0813244 -0.0254595 -0.00439488
0.3 0.0178218 0.0813244 -0.0254595 -0.00439488
0.3 0.0177794 0.0824731 -0.0248921 -0.00458376
0.3 0.017739 0.0824731 -0.0248921 -0.00458376
0.3 0.0176975 0.0843489 -0.0240532 -0.00490666
0.3 0.0176574 0.0850389 -0.0237839 -0.00502569
0.3 0.0176177 0.0857658 -0.0235211 -0.0051504
0.3 0.0175793 0.0865328 -0.0232694 -0.00528009
0.3 0.0175431 0.0873444 -0.0230302 -0.00541425
0.3 0.0175086 0.0881992 -0.0228039 -0.00555222
0.3 0.0174767 0.0881992 -0.0228039 -0.00555222
0.3 0.0174474 0.0881992 -0.0228039 -0.00555222
0.3 0.0174186 0.091019 -0.0222151 -0.00598462
0.3 0.0173912 0.0920404 -0.0220548 -0.00613168
0.3 0.0173668 0.0931005 -0.0219176 -0.00627875
0.3 0.0173446 0.094198 -0.0218034 -0.00642501
0.3 0.0173245 0.094198 -0.0218034 -0.00642501
0.3 0.0173027 0.094198 -0.0218034 -0.00642501
0.3 0.0172856 0.0977111 -0.0216114 -0.00685399
0.3 0.0172733 0.0989497 -0.0216011 -0.00699071
0.3 0.0172633 0.0989497 -0.0216011 -0.00699071
0.3 0.0172523 0.0989497 -0.0216011 -0.00699071
0.3 0.0172481 0.101522 -0.0216711 -0.00725096
0.3 0.0172461 0.101522 -0.0216711 -0.00725096
0.3 0.0172446 0.10507 -0.0218181 -0.00761657
0.3 0.0172433 0.106079 -0.0218199 -0.0077484
0.3 0.0172405 0.106079 -0.0218199 -0.0077484
0.3 0.0172349 0.106079 -0.0218199 -0.0077484
0.3 0.0172246 0.107871 -0.0217951 -0.00800257
0.3 0.0172143 0.107871 -0.0217951 -0.00800257
0.3 0.0172031 0.110155 -0.0217708 -0.00835791
0.3 0.0171923 0.110809 -0.0217638 -0.00847008
0.3 0.0171823 0.11141 -0.021757 -0.00857918
0.3 0.017173 0.111959 -0.0217504 -0.00868537
0.3 0.0171642 0.112456 -0.0217438 -0.00878865
0.3 0.0171557 0.112456 -0.0217438 -0.00878865
0.3 0.0171481 0.112456 -0.0217438 -0.00878865
0.3 0.0171412 0.113651 -0.021724 -0.00908137
0.3 0.017135 0.113651 -0.021724 -0.00908137
0.3 0.0171287 0.114206 -0.0217106 -0.00926273
0.3 0.0171233 0.114206 -0.0217106 -0.00926273
0.3 0.0171187 0.114577 -0.0216971 -0.0094335
0.3 0.0171146 0.114695 -0.0216904 -0.00951509
0.3 0.0171108 0.114695 -0.0216904 -0.00951509
0.3 0.017108 0.114695 -0.0216904 -0.00951509
0.3 0.0171055 0.114793 -0.0216705 -0.00974519
0.3 0.0171035 0.114743 -0.0216638 -0.00981721
0.3 0.0171028 0.114743 -0.0216638 -0.00981721
0.3 0.0171023 0.114777 -0.0216107 -0.00995112
0.3 0.0171036 0.114699 -0.0215895 -0.0100133
0.3 0.0171056 0.114545 -0.0215749 -0.0100716
0.3 0.0171081 0.114314 -0.0215673 -0.010126
0.3 0.0171107 0.114 -0.0215681 -0.010176
0.3 0.0171161 0.114 -0.0215681 -0.010176
0.3 0.0171238 0.114 -0.0215681 -0.010176
0.3 0.0171303 0.1131 -0.0216021 -0.0102616
0.3 0.0171396 0.112514 -0.0216357 -0.0102973
0.3 0.0171519 0.112514 -0.0216357 -0.0102973
0.3 0.0171631 0.110198 -0.0218092 -0.0103752
0.3 0.0171754 0.110198 -0.0218092 -0.0103752
0.3 0.0171915 0.10924 -0.0218922 -0.0103914
0.3 0.0172109 0.10924 -0.0218922 -0.0103914
0.3 0.0172313 0.10924 -0.0218922 -0.0103914
0.3 0.0172503 0.105846 -0.0222169 -0.0104109
0.3 0.0172754 0.105846 -0.0222169 -0.0104109
0.3 0.0173012 0.105846 -0.0222169 -0.0104109
0.3 0.0173276 0.100163 -0.0228297 -0.0103671
0.3 0.0173542 0.0985388 -0.0230154 -0.0103444
0.3 0.0173836 0.0985388 -0.0230154 -0.0103444
0.3 0.0174163 0.0985388 -0.0230154 -0.0103444
0.3 0.0174482 0.095081 -0.0234232 -0.0102916
0.3 0.0174828 0.095081 -0.0234232 -0.0102916
0.3 0.0175154 0.0894137 -0.0241182 -0.010197
0.3 0.0175455 0.0874082 -0.0243691 -0.0101621
0.3 0.0175789 0.0853485 -0.0246285 -0.0101256
0.3 0.0176124 0.0832285 -0.0248973 -0.0100869
0.3 0.0176421 0.0810561 -0.0251734 -0.0100469
0.3 0.0176771 0.0810561 -0.0251734 -0.0100469
0.3 0.0177144 0.0810561 -0.0251734 -0.0100469
0.3 0.0177452 0.0742335 -0.0260416 -0.00991739
0.3 0.0177783 0.0718688 -0.0263409 -0.00987173
0.3 0.0178102 0.0694624 -0.0266437 -0.00982478
0.3 0.0178413 0.0670226 -0.0269493 -0.00977769
0.3 0.0178732 0.0670226 -0.0269493 -0.00977769
0.3 0.0179069 0.0670226 -0.0269493 -0.00977769
0.3 0.0179372 0.0620533 -0.0275624 -0.00968247
0.3 0.0179656 0.0620533 -0.0275624 -0.00968247
0.3 0.0179908 0.0544527 -0.0284637 -0.00954076
0.3 0.0180153 0.0518953 -0.0287537 -0.00949443
0.3 0.0180397 0.0518953 -0.0287537 -0.00949443
0.3 0.0180573 0.0467549 -0.029314 -0.00940262
0.3 0.0180753 0.044178 -0.0295825 -0.00935773
0.3 0.0180932 0.044178 -0.0295825 -0.00935773
0.3 0.0181111 0.044178 -0.0295825 -0.00935773
0.3 0.0181201 0.0364894 -0.0303218 -0.00922908
0.3 0.0181298 0.0364894 -0.0303218 -0.00922908
0.3 0.0181404 0.0364894 -0.0303218 -0.00922908
0.3 0.0181462 0.0314381 -0.0307501 -0.0091502
0.3 0.01815 0.0314381 -0.0307501 -0.0091502
0.3 0.0181482 0.0240677 -0.0312691 -0.00904499
0.3 0.0181436 0.0216794 -0.0314056 -0.00901229
0.3 0.018136 0.0193274 -0.0315242 -0.00898085
0.3 0.0181243 0.0170119 -0.0316243 -0.00895062
0.3 0.0181113 0.0147331 -0.0317055 -0.0089213
0.3 0.0180974 0.0147331 -0.0317055 -0.0089213
0.3 0.0180829 0.0147331 -0.0317055 -0.0089213
0.3 0.0180635 0.0102814 -0.0318124 -0.00886337
0.3 0.0180436 0.0102814 -0.0318124 -0.00886337
0.3 0.0180196 0.00597364 -0.0318457 -0.00880496
0.3 0.0179952 0.00597364 -0.0318457 -0.00880496
0.3 0.0179649 -0.000196141 -0.0317532 -0.00871208
0.3 0.017935 -0.000196141 -0.0317532 -0.00871208
0.3 0.0179046 -0.000196141 -0.0317532 -0.00871208
0.3 0.0178707 -0.00413689 -0.0316043 -0.00864161
0.3 0.0178375 -0.00413689 -0.0316043 -0.00864161
0.3 0.0178005 -0.00792631 -0.0313833 -0.0085618
0.3 0.017764 -0.00792631 -0.0313833 -0.0085618
0.3 0.0177227 -0.0133901 -0.0309365 -0.00841663
0.3 0.0176805 -0.0151717 -0.0307625 -0.00835926
0.3 0.0176378 -0.0169371 -0.0305771 -0.0082969
0.3 0.0175947 -0.0186904 -0.0303823 -0.00822896
0.3 0.0175536 -0.0186904 -0.0303823 -0.00822896
0.3 0.0175134 -0.0186904 -0.0303823 -0.00822896
0.3 0.0174691 -0.0239053 -0.0297513 -0.00799024
0.3 0.0174261 -0.0256302 -0.0295262 -0.00789877
0.3 0.0173836 -0.0273627 -0.0293003 -0.00780081
0.3 0.0173417 -0.0291016 -0.0290735 -0.00769684
0.3 0.0172983 -0.0308471 -0.0288457 -0.00758678
0.3 0.01726 -0.0308471 -0.0288457 -0.00758678
0.3 0.017225 -0.0308471 -0.0288457 -0.00758678
0.3 0.0171918 -0.0308471 -0.0288457 -0.00758678
0.3 0.0171534 -0.0380306 -0.0279774 -0.00708675
0.3 0.0171196 -0.0380306 -0.0279774 -0.00708675
0.3 0.0170869 -0.0398941 -0.0277811 -0.00694843
0.3 0.0170568 -0.0398941 -0.0277811 -0.00694843
0.3 0.0170275 -0.043727 -0.0274316 -0.00665902
0.3 0.0170008 -0.043727 -0.0274316 -0.00665902
0.3 0.016972 -0.0497519 -0.0270296 -0.00620045
0.3 0.016945 -0.0518334 -0.0269372 -0.00604454
0.3 0.0169205 -0.0518334 -0.0269372 -0.00604454
0.3 0.0169011 -0.0518334 -0.0269372 -0.00604454
0.3 0.0168796 -0.0583057 -0.026801 -0.0055739
0.3 0.0168612 -0.0605381 -0.0268081 -0.00541889
0.3 0.0168457 -0.0605381 -0.0268081 -0.00541889
0.3 0.0168329 -0.0605381 -0.0268081 -0.00541889
0.3 0.0168228 -0.0674507 -0.0270091 -0.00496891
0.3 0.0168141 -0.0698233 -0.027139 -0.00482651
0.3 0.016811 -0.0698233 -0.027139 -0.00482651
0.3 0.0168177 -0.0698233 -0.027139 -0.00482651
0.3 0.016825 -0.074567 -0.027462 -0.00455403
0.3 0.016834 -0.074567 -0.027462 -0.00455403
0.3 0.0168431 -0.0809959 -0.0277888 -0.00414001
0.3 0.0168476 -0.0809959 -0.0277888 -0.00414001
0.3 0.0168503 -0.0809959 -0.0277888 -0.00414001
0.3 0.0168494 -0.0867407 -0.0280479 -0.00375567
0.3 0.0168492 -0.0867407 -0.0280479 -0.00375567
0.3 0.0168506 -0.0885314 -0.0281333 -0.00363362
0.3 0.016853 -0.0885314 -0.0281333 -0.00363362
0.3 0.0168559 -0.0885314 -0.0281333 -0.00363362
0.3 0.0168597 -0.0935219 -0.0283787 -0.00328725
0.3 0.0168643 -0.0965382 -0.0285326 -0.00307246
0.3 0.0168699 -0.0979547 -0.0286065 -0.00296976
0.3 0.0168762 -0.0979547 -0.0286065 -0.00296976
0.3 0.0168837 -0.0979547 -0.0286065 -0.00296976
0.3 0.0168919 -0.101843 -0.0288182 -0.00268047
0.3 0.016901 -0.101843 -0.0288182 -0.00268047
0.3 0.0169108 -0.101843 -0.0288182 -0.00268047
0.3 0.0169213 -0.10415 -0.0289506 -0.00250236
0.3 0.0169326 -0.106237 -0.0290766 -0.00233545
0.3 0.0169445 -0.107199 -0.0291372 -0.00225608
0.3 0.0169571 -0.107199 -0.0291372 -0.00225608
0.3 0.0169698 -0.107199 -0.0291372 -0.00225608
0.3 0.0169835 -0.108968 -0.0292542 -0.00210489
0.3 0.0169938 -0.108968 -0.0292542 -0.00210489
0.3 0.0170039 -0.111124 -0.0294041 -0.00189674
0.3 0.0170189 -0.11166 -0.0294384 -0.00183292
0.3 0.0170352 -0.11166 -0.0294384 -0.00183292
0.3 0.017054 -0.11166 -0.0294384 -0.00183292
0.3 0.0170709 -0.112668 -0.0294634 -0.00166212
0.3 0.0170916 -0.112668 -0.0294634 -0.00166212
0.3 0.0171164 -0.112668 -0.0294634 -0.00166212
0.3 0.0171419 -0.11277 -0.0293538 -0.00152566
0.3 0.0171686 -0.11277 -0.0293538 -0.00152566
0.3 0.0171961 -0.112345 -0.0291995 -0.00145516
0.3 0.017227 -0.111986 -0.0290964 -0.00142631
0.3 0.0172608 -0.111986 -0.0290964 -0.00142631
0.3 0.0172979 -0.111986 -0.0290964 -0.00142631
0.3 0.0173329 -0.110397 -0.0286904 -0.00136414
0.3 0.017373 -0.110397 -0.0286904 -0.00136414
0.3 0.0174157 -0.110397 -0.0286904 -0.00136414
0.3 0.017458 -0.108117 -0.0281548 -0.00133694
0.3 0.0175018 -0.108117 -0.0281548 -0.00133694
0.3 0.0175495 -0.108117 -0.0281548 -0.00133694
0.3 0.0175973 -0.106257 -0.027735 -0.00134005
0.3 0.0176474 -0.106257 -0.027735 -0.00134005
0.3 0.0176954 -0.103029 -0.027022 -0.00137019
0.3 0.0177465 -0.103029 -0.027022 -0.00137019
0.3 0.0177993 -0.103029 -0.027022 -0.00137019
0.3 0.0178506 -0.0993755 -0.0262369 -0.00142315
0.3 0.0179023 -0.0993755 -0.0262369 -0.00142315
0.3 0.0179553 -0.0980843 -0.0259639 -0.00144479
0.3 0.0180094 -0.0980843 -0.0259639 -0.00144479
0.3 0.0180614 -0.0940535 -0.0251275 -0.00151842
0.3 0.018112 -0.0940535 -0.0251275 -0.00151842
0.3 0.0181645 -0.0940535 -0.0251275 -0.00151842
0.3 0.0182162 -0.0912866 -0.0245644 -0.00157272
0.3 0.0182682 -0.0912866 -0.0245644 -0.00157272
0.3 0.0183178 -0.0870831 -0.0237267 -0.00165791
0.3 0.0183663 -0.0870831 -0.0237267 -0.00165791
0.3 0.0184151 -0.0870831 -0.0237267 -0.00165791
0.3 0.0184617 -0.0870831 -0.0237267 -0.00165791
0.3 0.0185063 -0.0815605 -0.0226654 -0.00176859
0.3 0.0185498 -0.0815605 -0.0226654 -0.00176859
0.3 0.0185904 -0.0802242 -0.0224159 -0.00179456
0.3 0.0186308 -0.0802242 -0.0224159 -0.00179456
0.3 0.0186687 -0.0776306 -0.0219425 -0.0018428
0.3 0.0187046 -0.0776306 -0.0219425 -0.0018428
0.3 0.0187366 -0.0740039 -0.0213103 -0.00190378
0.3 0.0187672 -0.0728778 -0.0211234 -0.00192057
0.3 0.0187951 -0.0728778 -0.0211234 -0.00192057
0.3 0.0188204 -0.0728778 -0.0211234 -0.00192057
0.3 0.0188428 -0.0698046 -0.020645 -0.00195957
0.3 0.0188625 -0.0698046 -0.020645 -0.00195957
0.3 0.018879 -0.0698046 -0.020645 -0.00195957
0.3 0.0188917 -0.06803 -0.0203998 -0.00197587
0.3 0.0189027 -0.0665013 -0.0202208 -0.00198613
0.3 0.01891 -0.0665013 -0.0202208 -0.00198613
0.3 0.0189137 -0.0665013 -0.0202208 -0.00198613
0.3 0.0189137 -0.0652249 -0.0201096 -0.00198995
0.3 0.018911 -0.0652249 -0.0201096 -0.00198995
0.3 0.0189063 -0.0641881 -0.0200623 -0.00198806
0.3 0.0188977 -0.0641881 -0.0200623 -0.00198806
0.3 0.0188866 -0.0630341 -0.0200997 -0.0019785
0.3 0.0188734 -0.0630341 -0.0200997 -0.0019785
0.3 0.0188567 -0.0630341 -0.0200997 -0.0019785
0.3 0.018837 -0.0622188 -0.0202363 -0.00196731
0.3 0.0188153 -0.0619933 -0.0202971 -0.00196444
0.3 0.0187918 -0.0619933 -0.0202971 -0.00196444
0.3 0.0187662 -0.0617838 -0.020364 -0.00196235
0.3 0.0187398 -0.0617838 -0.020364 -0.00196235
0.3 0.0187108 -0.061198 -0.0205857 -0.00196315
0.3 0.0186802 -0.0610166 -0.0206667 -0.00196606
0.3 0.0186484 -0.0608485 -0.0207542 -0.00196996
0.3 0.0186164 -0.0606846 -0.0208451 -0.00197508
0.3 0.0185826 -0.0605251 -0.0209396 -0.00198153
0.3 0.0185487 -0.0603701 -0.021038 -0.00198913
0.3 0.0185143 -0.0602107 -0.0211388 -0.00199771
0.3 0.0184807 -0.0602107 -0.0211388 -0.00199771
0.3 0.018447 -0.0602107 -0.0211388 -0.00199771
0.3 0.0184126 -0.0596895 -0.0214531 -0.00202922
0.3 0.0183786 -0.0594837 -0.0215581 -0.00204198
0.3 0.0183462 -0.0594837 -0.0215581 -0.00204198
0.3 0.0183147 -0.0594837 -0.0215581 -0.00204198
0.3 0.0182839 -0.0590033 -0.0217627 -0.00207155
0.3 0.0182551 -0.0590033 -0.0217627 -0.00207155
0.3 0.0182279 -0.0590033 -0.0217627 -0.00207155
0.3 0.0181998 -0.0576766 -0.0221295 -0.00214679
0.3 0.0181725 -0.0572528 -0.0222101 -0.00216846
0.3 0.0181462 -0.0567937 -0.0222862 -0.0021911
0.3 0.0181219 -0.0567937 -0.0222862 -0.0021911
0.3 0.0181009 -0.0567937 -0.0222862 -0.0021911
0.3 0.01808 -0.0551838 -0.0224852 -0.00226374
0.3 0.018061 -0.0545567 -0.0225397 -0.00228868
0.3 0.0180451 -0.0545567 -0.0225397 -0.00228868
0.3 0.0180295 -0.0538825 -0.0225881 -0.00231381
0.3 0.0180181 -0.0538825 -0.0225881 -0.00231381
0.3 0.0180071 -0.0515514 -0.0226936 -0.00238651
0.3 0.0179992 -0.0497284 -0.0227285 -0.00243058
0.3 0.0179935 -0.0497284 -0.0227285 -0.00243058
0.3 0.0179905 -0.0487293 -0.0227342 -0.00245063
0.3 0.0179896 -0.047671 -0.0227321 -0.00246873
0.3 0.0179918 -0.0465549 -0.0227224 -0.00248476
0.3 0.0179955 -0.0454469 -0.0227121 -0.00250266
0.3 0.0180025 -0.0443457 -0.0226995 -0.00252218
0.3 0.0180099 -0.0432513 -0.0226843 -0.00254341
0.3 0.018018 -0.0432513 -0.0226843 -0.00254341
0.3 0.0180269 -0.0432513 -0.0226843 -0.00254341
0.3 0.0180369 -0.0401017 -0.0226825 -0.00259743
0.3 0.0180465 -0.0391682 -0.0227415 -0.00259582
0.3 0.0180532 -0.0382443 -0.0227975 -0.00259517
0.3 0.0180601 -0.0382443 -0.0227975 -0.00259517
0.3 0.0180678 -0.0373241 -0.0228487 -0.00259599
0.3 0.0180768 -0.0373241 -0.0228487 -0.00259599
0.3 0.0180863 -0.0346119 -0.0229891 -0.00260086
0.3 0.0180962 -0.0346119 -0.0229891 -0.00260086
0.3 0.0181069 -0.0328524 -0.0230763 -0.0026044
0.3 0.0181186 -0.0319875 -0.0231183 -0.00260622
0.3 0.0181309 -0.031133 -0.0231591 -0.00260802
0.3 0.0181439 -0.031133 -0.0231591 -0.00260802
0.3 0.0181578 -0.031133 -0.0231591 -0.00260802
0.3 0.018172 -0.0286327 -0.0232753 -0.00261331
0.3 0.0181868 -0.0278203 -0.0233119 -0.00261502
0.3 0.0182017 -0.0278203 -0.0233119 -0.00261502
0.3 0.0182174 -0.0270184 -0.0233475 -0.00261671
0.3 0.0182342 -0.0270184 -0.0233475 -0.00261671
0.3 0.0182509 -0.0254468 -0.0234156 -0.00261996
0.3 0.0182688 -0.0254468 -0.0234156 -0.00261996
0.3 0.0182861 -0.0231942 -0.0235095 -0.00262535
0.3 0.0183035 -0.0231942 -0.0235095 -0.00262535
0.3 0.0183209 -0.0231942 -0.0235095 -0.00262535
0.3 0.0183412 -0.0213008 -0.0235648 -0.00262955
0.3 0.0183623 -0.0213008 -0.0235648 -0.00262955
0.3 0.018385 -0.0213008 -0.0235648 -0.00262955
0.3 0.0184083 -0.0199582 -0.023521 -0.00262127
0.3 0.0184337 -0.019645 -0.0234795 -0.00261471
0.3 0.018461 -0.0194074 -0.0234211 -0.00260564
0.3 0.0184903 -0.0194074 -0.0234211 -0.00260564
0.3 0.0185202 -0.0192433 -0.0233456 -0.00259384
0.3 0.0185523 -0.0191542 -0.0232536 -0.00257918
0.3 0.0185876 -0.0191542 -0.0232536 -0.00257918
0.3 0.0186242 -0.0193032 -0.0228775 -0.00251942
0.3 0.0186616 -0.0193032 -0.0228775 -0.00251942
0.3 0.0187021 -0.0194844 -0.0227199 -0.00249422
0.3 0.0187446 -0.0194844 -0.0227199 -0.00249422
0.3 0.0187875 -0.0203853 -0.0221549 -0.00240329
0.3 0.0188328 -0.0207981 -0.0219352 -0.00236755
0.3 0.0188796 -0.0207981 -0.0219352 -0.00236755
0.3 0.0189267 -0.0207981 -0.0219352 -0.00236755
0.3 0.0189757 -0.0222702 -0.0212166 -0.00225173
0.3 0.0190266 -0.022833 -0.020957 -0.0022099
0.3 0.0190782 -0.022833 -0.020957 -0.0022099
0.3 0.0191294 -0.022833 -0.020957 -0.0022099
0.3 0.0191823 -0.0246873 -0.02013 -0.00207699
0.3 0.0192362 -0.0253476 -0.0198413 -0.00203082
0.3 0.0192902 -0.0260226 -0.0195466 -0.00198382
0.3 0.0193432 -0.0267121 -0.0192459 -0.00193606
0.3 0.0193975 -0.0267121 -0.0192459 -0.00193606
0.3 0.0194518 -0.0267121 -0.0192459 -0.00193606
0.3 0.0195063 -0.0287975 -0.0183325 -0.00179334
0.3 0.0195599 -0.0294831 -0.0180283 -0.00174686
0.3 0.0196132 -0.0301586 -0.0177257 -0.00170126
0.3 0.0196655 -0.0301586 -0.0177257 -0.00170126
0.3 0.0197163 -0.030817 -0.0174269 -0.00165691
0.3 0.0197667 -0.030817 -0.0174269 -0.00165691
0.3 0.0198165 -0.0326585 -0.0165576 -0.00153275
0.3 0.0198645 -0.0326585 -0.0165576 -0.00153275
0.3 0.0199103 -0.0326585 -0.0165576 -0.00153275
0.3 0.0199554 -0.0342184 -0.0157493 -0.00142604
0.3 0.0199991 -0.0342184 -0.0157493 -0.00142604
0.3 0.0200403 -0.0342184 -0.0157493 -0.00142604
0.3 0.0200808 -0.0353998 -0.0150249 -0.00134061
0.3 0.0201179 -0.0353998 -0.0150249 -0.00134061
0.3 0.0201529 -0.0353998 -0.0150249 -0.00134061
0.3 0.020186 -0.0359375 -0.0145992 -0.00129725
0.3 0.0202169 -0.0359375 -0.0145992 -0.00129725
0.3 0.0202465 -0.0362874 -0.0140687 -0.00125553
0.3 0.0202728 -0.0362726 -0.013923 -0.00124802
0.3 0.0202973 -0.0360366 -0.0136821 -0.00124231
0.3 0.0203187 -0.0360366 -0.0136821 -0.00124231
0.3 0.0203351 -0.0360366 -0.0136821 -0.00124231
0.3 0.0203475 -0.0360366 -0.0136821 -0.00124231
0.3 0.0203605 -0.0351522 -0.0134498 -0.00125553
0.3 0.0203663 -0.0351522 -0.0134498 -0.00125553
0.3 0.0203692 -0.0351522 -0.0134498 -0.00125553
0.3 0.0203723 -0.0329649 -0.0133863 -0.00130874
0.3 0.0203713 -0.0329649 -0.0133863 -0.00130874
0.3 0.0203661 -0.0329649 -0.0133863 -0.00130874
0.3 0.0203607 -0.0315052 -0.0134476 -0.00134576
0.3 0.0203516 -0.0307025 -0.0134969 -0.00136548
0.3 0.0203391 -0.0307025 -0.0134969 -0.00136548
0.3 0.0203248 -0.0307025 -0.0134969 -0.00136548
0.3 0.0203085 -0.0280827 -0.0137069 -0.00142742
0.3 0.0202901 -0.0271499 -0.0137957 -0.00144809
0.3 0.0202697 -0.0261896 -0.0138928 -0.00146844
0.3 0.0202485 -0.0252119 -0.0139948 -0.00148823
0.3 0.0202254 -0.0242212 -0.0141024 -0.00150715
0.3 0.0202006 -0.0232161 -0.0142159 -0.00152507
0.3 0.0201746 -0.0222093 -0.0143324 -0.00154179
0.3 0.0201488 -0.0212006 -0.0144519 -0.00155719
0.3 0.0201217 -0.0201875 -0.0145752 -0.00157124
0.3 0.0200937 -0.0191787 -0.0147003 -0.00158383
0.3 0.0200664 -0.0191787 -0.0147003 -0.00158383
0.3 0.0200371 -0.0191787 -0.0147003 -0.00158383
0.3 0.0200087 -0.0162011 -0.0150793 -0.00161182
0.3 0.0199812 -0.0162011 -0.0150793 -0.00161182
0.3 0.0199532 -0.0152428 -0.0152046 -0.00161775
0.3 0.019925 -0.0152428 -0.0152046 -0.00161775
0.3 0.0198977 -0.0133969 -0.0154499 -0.00162417
0.3 0.0198718 -0.0133969 -0.0154499 -0.00162417
0.3 0.0198457 -0.0116732 -0.0156831 -0.00162321
0.3 0.0198209 -0.0116732 -0.0156831 -0.00162321
0.3 0.0197978 -0.0101049 -0.0158987 -0.00161494
0.3 0.0197749 -0.00872116 -0.0160915 -0.0016001
0.3 0.019753 -0.00810426 -0.0161787 -0.00159035
0.3 0.0197336 -0.00810426 -0.0161787 -0.00159035
0.3 0.0197162 -0.00810426 -0.0161787 -0.00159035
0.3 0.0197006 -0.00656968 -0.0164011 -0.00155356
0.3 0.0196851 -0.00617396 -0.0164603 -0.00153909
0.3 0.019672 -0.00617396 -0.0164603 -0.00153909
0.3 0.0196595 -0.0058385 -0.0165118 -0.0015239
0.3 0.0196503 -0.0058385 -0.0165118 -0.0015239
0.3 0.0196417 -0.00521613 -0.0166171 -0.001476
0.3 0.0196358 -0.00521613 -0.0166171 -0.001476
0.3 0.0196325 -0.00521613 -0.0166171 -0.001476
0.3 0.0196316 -0.00521204 -0.016648 -0.00143094
0.3 0.0196329 -0.00521204 -0.016648 -0.00143094
0.3 0.0196378 -0.00535938 -0.0166417 -0.00141813
0.3 0.0196444 -0.00535938 -0.0166417 -0.00141813
0.3 0.0196539 -0.00603949 -0.0165946 -0.00138001
0.3 0.0196635 -0.00626983 -0.0165776 -0.00136357
0.3 0.0196787 -0.00626983 -0.0165776 -0.00136357
0.3 0.019692 -0.00626983 -0.0165776 -0.00136357
0.3 0.0197057 -0.00672301 -0.0165402 -0.00132623
0.3 0.0197169 -0.00672301 -0.0165402 -0.00132623
0.3 0.0197281 -0.00739073 -0.016473 -0.00125615
0.3 0.0197405 -0.00756587 -0.0164856 -0.00124753
0.3 0.0197522 -0.00772636 -0.0165019 -0.00123974
0.3 0.0197629 -0.00772636 -0.0165019 -0.00123974
0.3 0.0197727 -0.00772636 -0.0165019 -0.00123974
0.3 0.0197807 -0.00821941 -0.0165247 -0.00120519
0.3 0.0197892 -0.00821941 -0.0165247 -0.00120519
0.3 0.0197979 -0.00821941 -0.0165247 -0.00120519
0.3 0.0198069 -0.00854352 -0.016533 -0.00117877
0.3 0.0198158 -0.00870212 -0.0165365 -0.00116514
0.3 0.0198252 -0.00870212 -0.0165365 -0.00116514
0.3 0.0198347 -0.00901179 -0.0165424 -0.00113714
0.3 0.0198442 -0.00901179 -0.0165424 -0.00113714
0.3 0.0198541 -0.0094582 -0.0165485 -0.00109338
0.3 0.0198643 -0.00960204 -0.0165499 -0.00107835
0.3 0.0198744 -0.00974329 -0.0165508 -0.00106313
0.3 0.0198849 -0.00974329 -0.0165508 -0.00106313
0.3 0.0198957 -0.00974329 -0.0165508 -0.00106313
0.3 0.0198999 -0.0101171 -0.0165567 -0.00101811
0.3 0.0199046 -0.0101171 -0.0165567 -0.00101811
0.3 0.0199127 -0.0101171 -0.0165567 -0.00101811
0.3 0.0199225 -0.0101547 -0.0166091 -0.000979337
0.3 0.0199338 -0.0101547 -0.0166091 -0.000979337
0.3 0.0199469 -0.0101547 -0.0166091 -0.000979337
0.3 0.0199605 -0.0101547 -0.0166091 -0.000979337
0.3 0.0199741 -0.00962903 -0.0167475 -0.00095955
0.3 0.0199909 -0.00962903 -0.0167475 -0.00095955
0.3 0.0200083 -0.00844071 -0.0169943 -0.000966274
0.3 0.0200268 -0.00844071 -0.0169943 -0.000966274
0.3 0.0200462 -0.00725939 -0.0172292 -0.000985691
0.3 0.0200694 -0.00725939 -0.0172292 -0.000985691
0.3 0.0200954 -0.00725939 -0.0172292 -0.000985691
0.3 0.0201216 -0.00576199 -0.0175242 -0.00101793
0.3 0.020151 -0.00576199 -0.0175242 -0.00101793
0.3 0.0201814 -0.00296176 -0.0180697 -0.00108866
0.3 0.0202134 -0.00189021 -0.0182798 -0.00111704
0.3 0.0202465 -0.000752436 -0.0185037 -0.00114755
0.3 0.0202813 0.00044852 -0.018742 -0.00117979
0.3 0.0203176 0.00171152 -0.0189954 -0.00121345
0.3 0.0203551 0.00303242 -0.0192611 -0.00124838
0.3 0.0203918 0.00441149 -0.0195395 -0.00128466
0.3 0.0204314 0.00584639 -0.0198302 -0.00132218
0.3 0.0204713 0.00733831 -0.0201328 -0.00136121
0.3 0.0205097 0.00887893 -0.0204451 -0.00140112
0.3 0.0205504 0.0104685 -0.0207674 -0.001442
0.3 0.0205934 0.0104685 -0.0207674 -0.001442
0.3 0.020638 0.0104685 -0.0207674 -0.001442
0.3 0.020679 0.0137919 -0.0214379 -0.00152743
0.3 0.0207241 0.0137919 -0.0214379 -0.00152743
0.3 0.0207666 0.0190808 -0.0224913 -0.0016623
0.3 0.0208099 0.0190808 -0.0224913 -0.0016623
0.3 0.0208512 0.0227417 -0.023211 -0.00175338
0.3 0.0208919 0.024605 -0.0235739 -0.00179914
0.3 0.0209329 0.024605 -0.0235739 -0.00179914
0.3 0.020972 0.024605 -0.0235739 -0.00179914
0.3 0.0210101 0.0283811 -0.0242968 -0.00189028
0.3 0.0210493 0.0283811 -0.0242968 -0.00189028
0.3 0.0210848 0.0341183 -0.0253543 -0.0020244
0.3 0.0211179 0.0341183 -0.0253543 -0.0020244
0.3 0.0211499 0.0360331 -0.0256945 -0.00206793
0.3 0.0211829 0.0360331 -0.0256945 -0.00206793
0.3 0.0212126 0.0398436 -0.0263489 -0.00215264
0.3 0.0212397 0.0398436 -0.0263489 -0.00215264
0.3 0.0212642 0.0454525 -0.0272413 -0.00227285
0.3 0.0212872 0.0454525 -0.0272413 -0.00227285
0.3 0.0213075 0.0454525 -0.0272413 -0.00227285
0.3 0.0213244 0.0508288 -0.0280009 -0.00238197
0.3 0.0213388 0.0525477 -0.0282174 -0.00241531
0.3 0.0213512 0.0525477 -0.0282174 -0.00241531
0.3 0.0213609 0.0525477 -0.0282174 -0.00241531
0.3 0.0213674 0.0558561 -0.0285939 -0.00247782
0.3 0.0213725 0.0558561 -0.0285939 -0.00247782
0.3 0.0213736 0.0589695 -0.0288853 -0.00253424
0.3 0.0213723 0.0589695 -0.0288853 -0.00253424
0.3 0.0213666 0.0632022 -0.029145 -0.00260778
0.3 0.0213579 0.0644949 -0.0291839 -0.0026302
0.3 0.0213463 0.0657295 -0.0292011 -0.00265216
0.3 0.021332 0.0669057 -0.0291959 -0.00267372
0.3 0.0213153 0.0680317 -0.0291692 -0.00269572
0.3 0.0212969 0.0680317 -0.0291692 -0.00269572
0.3 0.021277 0.0680317 -0.0291692 -0.00269572
0.3 0.0212541 0.070133 -0.029052 -0.00274275
0.3 0.0212304 0.070133 -0.029052 -0.00274275
0.3 0.0212027 0.072987 -0.0287309 -0.00282476
0.3 0.0211744 0.072987 -0.0287309 -0.00282476
0.3 0.0211433 0.0746781 -0.028427 -0.00289233
0.3 0.0211116 0.0754626 -0.0282493 -0.00293126
0.3 0.0210791 0.0762144 -0.0280566 -0.00297426
0.3 0.0210467 0.0762144 -0.0280566 -0.00297426
0.3 0.0210145 0.0762144 -0.0280566 -0.00297426
0.3 0.0209796 0.078287 -0.0273932 -0.00313103
0.3 0.0209446 0.0789233 -0.0271452 -0.00319386
0.3 0.0209104 0.0789233 -0.0271452 -0.00319386
0.3 0.0208776 0.0789233 -0.0271452 -0.00319386
0.3 0.0208434 0.0801337 -0.026616 -0.00333627
0.3 0.0208105 0.0801337 -0.026616 -0.00333627
0.3 0.0207756 0.0818771 -0.0257695 -0.00359382
0.3 0.0207411 0.0824615 -0.0254808 -0.00369181
0.3 0.0207087 0.0824615 -0.0254808 -0.00369181
0.3 0.0206783 0.0824615 -0.0254808 -0.00369181
0.3 0.0206463 0.084333 -0.0246331 -0.00401941
0.3 0.020617 0.084333 -0.0246331 -0.00401941
0.3 0.0205905 0.084333 -0.0246331 -0.00401941
0.3 0.020564 0.0857169 -0.0240971 -0.00426394
0.3 0.0205386 0.0857169 -0.0240971 -0.00426394
0.3 0.0205141 0.0880709 -0.0233761 -0.00466503
0.3 0.0204913 0.0889346 -0.023165 -0.00480544
0.3 0.0204708 0.0889346 -0.023165 -0.00480544
0.3 0.0204528 0.0907874 -0.022798 -0.00509271
0.3 0.0204362 0.0907874 -0.022798 -0.00509271
0.3 0.0204222 0.0907874 -0.022798 -0.00509271
0.3 0.02041 0.0907874 -0.022798 -0.00509271
0.3 0.0203991 0.093888 -0.022402 -0.00553093
0.3 0.0203892 0.093888 -0.022402 -0.00553093
0.3 0.0203812 0.0961555 -0.0222567 -0.00581939
0.3 0.0203792 0.0973425 -0.022225 -0.00595969
0.3 0.0203779 0.0973425 -0.022225 -0.00595969
0.3 0.0203791 0.0998053 -0.0222431 -0.00623027
0.3 0.0203831 0.0998053 -0.0222431 -0.00623027
0.3 0.0203912 0.103466 -0.0224065 -0.00660553
0.3 0.0204001 0.103466 -0.0224065 -0.00660553
0.3 0.0204101 0.103466 -0.0224065 -0.00660553
0.3 0.0204182 0.106443 -0.0224489 -0.00699512
0.3 0.0204233 0.107283 -0.0224401 -0.00712085
0.3 0.0204288 0.107283 -0.0224401 -0.00712085
0.3 0.0204346 0.107283 -0.0224401 -0.00712085
0.3 0.0204403 0.109495 -0.0224273 -0.00747923
0.3 0.020446 0.110126 -0.0224245 -0.00759265
0.3 0.0204521 0.110126 -0.0224245 -0.00759265
0.3 0.0204589 0.110703 -0.0224219 -0.007703
0.3 0.0204659 0.110703 -0.0224219 -0.007703
0.3 0.0204727 0.112136 -0.0224153 -0.00801709
0.3 0.0204796 0.112136 -0.0224153 -0.00801709
0.3 0.0204865 0.112136 -0.0224153 -0.00801709
0.3 0.0204936 0.113126 -0.0224096 -0.00830582
0.3 0.020501 0.113126 -0.0224096 -0.00830582
0.3 0.0205086 0.113126 -0.0224096 -0.00830582
0.3 0.0205163 0.113702 -0.0224045 -0.00857095
0.3 0.0205241 0.113806 -0.022403 -0.00865432
0.3 0.0205321 0.113806 -0.022403 -0.00865432
0.3 0.0205402 0.113884 -0.0224001 -0.00881373
0.3 0.0205481 0.113861 -0.0223988 -0.0088899
0.3 0.020556 0.113796 -0.0223975 -0.0089637
0.3 0.020565 0.113796 -0.0223975 -0.0089637
0.3 0.020575 0.113796 -0.0223975 -0.0089637
0.3 0.0205839 0.113247 -0.0224191 -0.00916745
0.3 0.0205928 0.113247 -0.0224191 -0.00916745
0.3 0.0206018 0.113247 -0.0224191 -0.00916745
0.3 0.020608 0.112052 -0.0224986 -0.00934062
0.3 0.020619 0.112052 -0.0224986 -0.00934062
0.3 0.0206319 0.112052 -0.0224986 -0.00934062
0.3 0.0206435 0.11083 -0.0226015 -0.00943452
0.3 0.0206582 0.11083 -0.0226015 -0.00943452
0.3 0.0206728 0.108327 -0.0228447 -0.00954216
0.3 0.0206902 0.108327 -0.0228447 -0.00954216
0.3 0.0207085 0.108327 -0.0228447 -0.00954216
0.3 0.0207279 0.105006 -0.0232045 -0.00960951
0.3 0.02075 0.103717 -0.0233522 -0.00962316
0.3 0.0207751 0.103717 -0.0233522 -0.00962316
0.3 0.0208007 0.102335 -0.0235143 -0.00963091
0.3 0.0208276 0.100859 -0.0236897 -0.00963268
0.3 0.0208561 0.0993002 -0.0238784 -0.00963087
0.3 0.0208846 0.0959468 -0.0242986 -0.0096185
0.3 0.0209157 0.0959468 -0.0242986 -0.0096185
0.3 0.020948 0.0941551 -0.0245293 -0.00960814
0.3 0.0209813 0.092289 -0.0247734 -0.00959514
0.3 0.0210124 0.0903521 -0.0250305 -0.0095798
0.3 0.0210482 0.0903521 -0.0250305 -0.0095798
0.3 0.0210843 0.0862677 -0.0255828 -0.0095422
0.3 0.0211199 0.0862677 -0.0255828 -0.0095422
0.3 0.0211564 0.0819018 -0.0261824 -0.00949445
0.3 0.0211939 0.0796177 -0.0264982 -0.00946687
0.3 0.0212315 0.0772705 -0.0268234 -0.00943712
0.3 0.0212713 0.0772705 -0.0268234 -0.00943712
0.3 0.0213064 0.0699082 -0.0278472 -0.00934007
0.3 0.0213379 0.0673609 -0.0282008 -0.00930576
0.3 0.0213692 0.0647712 -0.028559 -0.00927068
0.3 0.0214024 0.0621361 -0.028922 -0.0092343
0.3 0.0214343 0.059461 -0.0292879 -0.00919702
0.3 0.0214632 0.0567456 -0.0296566 -0.00915882
0.3 0.0214927 0.0539982 -0.0300267 -0.0091203
0.3 0.0215209 0.0512256 -0.0303961 -0.00908183
0.3 0.0215474 0.0484325 -0.0307637 -0.00904357
0.3 0.0215725 0.0456187 -0.0311294 -0.00900555
0.3 0.0215954 0.0427875 -0.0314922 -0.00896792
0.3 0.0216188 0.0427875 -0.0314922 -0.00896792
0.3 0.0216398 0.0427875 -0.0314922 -0.00896792
0.3 0.0216566 0.0342301 -0.0325503 -0.00885878
0.3 0.0216721 0.0313724 -0.0328867 -0.00882448
0.3 0.0216848 0.0313724 -0.0328867 -0.00882448
0.3 0.0217004 0.0313724 -0.0328867 -0.00882448
0.3 0.0217086 0.0228399 -0.033835 -0.00872346
0.3 0.0217129 0.0200282 -0.0341243 -0.00869297
0.3 0.021714 0.0144637 -0.0346638 -0.00863786
0.3 0.0217138 0.0144637 -0.0346638 -0.00863786
0.3 0.0217132 0.0144637 -0.0346638 -0.00863786
0.3 0.021712 0.0144637 -0.0346638 -0.00863786
0.3 0.0217042 0.00629448 -0.035363 -0.00856757
0.3 0.0216933 0.00363209 -0.0355625 -0.00854751
0.3 0.0216797 0.00100049 -0.0357463 -0.00852845
0.3 0.0216617 -0.00159841 -0.0359133 -0.00851048
0.3 0.0216427 -0.00416558 -0.0360637 -0.00849326
0.3 0.0216216 -0.00669695 -0.036196 -0.00847644
0.3 0.021598 -0.00919868 -0.0363126 -0.00845941
0.3 0.0215712 -0.011671 -0.0364136 -0.00844199
0.3 0.0215445 -0.011671 -0.0364136 -0.00844199
0.3 0.021519 -0.011671 -0.0364136 -0.00844199
0.3 0.0214875 -0.0189124 -0.0366212 -0.00838367
0.3 0.0214539 -0.0212641 -0.0366578 -0.00836143
0.3 0.0214191 -0.0235907 -0.0366803 -0.00833709
0.3 0.021383 -0.0258959 -0.0366898 -0.00830972
0.3 0.0213457 -0.0281876 -0.0366885 -0.00827863
0.3 0.0213093 -0.0281876 -0.0366885 -0.00827863
0.3 0.0212755 -0.0281876 -0.0366885 -0.00827863
0.3 0.0212366 -0.0349975 -0.0366225 -0.00815937
0.3 0.0211987 -0.0349975 -0.0366225 -0.00815937
0.3 0.021159 -0.0394982 -0.0365329 -0.00805546
0.3 0.0211203 -0.0417378 -0.0364774 -0.00799565
0.3 0.0210842 -0.0417378 -0.0364774 -0.00799565
0.3 0.0210508 -0.0417378 -0.0364774 -0.00799565
0.3 0.0210135 -0.0484529 -0.0362803 -0.00778277
0.3 0.0209762 -0.0506898 -0.0362059 -0.00770049
0.3 0.0209401 -0.0529314 -0.0361312 -0.00761236
0.3 0.0209035 -0.0551771 -0.0360549 -0.00751822
0.3 0.0208712 -0.0551771 -0.0360549 -0.00751822
0.3 0.0208427 -0.0551771 -0.0360549 -0.00751822
0.3 0.0208112 -0.0619718 -0.035841 -0.00720306
0.3 0.0207801 -0.0642582 -0.0357772 -0.00708779
0.3 0.0207544 -0.0642582 -0.0357772 -0.00708779
0.3 0.020728 -0.0688738 -0.0356738 -0.00684431
0.3 0.020704 -0.0712097 -0.0356389 -0.00671713
0.3 0.0206824 -0.0712097 -0.0356389 -0.00671713
0.3 0.020666 -0.0712097 -0.0356389 -0.00671713
0.3 0.0206465 -0.0783386 -0.0356207 -0.00631917
0.3 0.0206324 -0.0783386 -0.0356207 -0.00631917
0.3 0.0206188 -0.0832061 -0.0356992 -0.00604614
0.3 0.0206089 -0.0832061 -0.0356992 -0.00604614
0.3 0.0206019 -0.0832061 -0.0356992 -0.00604614
0.3 0.0205948 -0.0906894 -0.0359864 -0.00563283
0.3 0.0205902 -0.0906894 -0.0359864 -0.00563283
0.3 0.0205889 -0.095809 -0.0363161 -0.00536716
0.3 0.0205901 -0.0984239 -0.03653 -0.00523842
0.3 0.0205946 -0.101086 -0.0367802 -0.00511278
0.3 0.020599 -0.103796 -0.0370665 -0.00499041
0.3 0.0206117 -0.106369 -0.037298 -0.00486154
0.3 0.0206315 -0.108834 -0.0375127 -0.00473742
0.3 0.0206458 -0.111217 -0.0377257 -0.00461663
0.3 0.0206584 -0.113523 -0.0379378 -0.00449719
0.3 0.0206705 -0.115752 -0.0381478 -0.00437882
0.3 0.0206842 -0.115752 -0.0381478 -0.00437882
0.3 0.0206992 -0.115752 -0.0381478 -0.00437882
0.3 0.0207145 -0.119974 -0.0385564 -0.00415196
0.3 0.0207309 -0.123878 -0.0389467 -0.00394158
0.3 0.0207483 -0.125714 -0.0391354 -0.00384214
0.3 0.0207667 -0.125714 -0.0391354 -0.00384214
0.3 0.0207853 -0.125714 -0.0391354 -0.00384214
0.3 0.0208052 -0.130776 -0.0396767 -0.00356584
0.3 0.0208258 -0.130776 -0.0396767 -0.00356584
0.3 0.0208467 -0.130776 -0.0396767 -0.00356584
0.3 0.0208685 -0.135182 -0.0401813 -0.00332172
0.3 0.0208912 -0.135182 -0.0401813 -0.00332172
0.3 0.0209146 -0.135182 -0.0401813 -0.00332172
0.3 0.020938 -0.137768 -0.0404983 -0.00317607
0.3 0.0209622 -0.140083 -0.0408005 -0.00304354
0.3 0.0209872 -0.14114 -0.0409461 -0.00298213
0.3 0.0210128 -0.142133 -0.0410883 -0.00292373
0.3 0.0210388 -0.143063 -0.0412271 -0.00286829
0.3 0.0210648 -0.143931 -0.0413625 -0.00281581
0.3 0.0210908 -0.143931 -0.0413625 -0.00281581
0.3 0.0211145 -0.143931 -0.0413625 -0.00281581
0.3 0.0211392 -0.146051 -0.0417324 -0.00267573
0.3 0.0211637 -0.146549 -0.0418352 -0.00263577
0.3 0.0211926 -0.146549 -0.0418352 -0.00263577
0.3 0.021223 -0.147214 -0.0419996 -0.00256768
0.3 0.0212543 -0.147214 -0.0419996 -0.00256768
0.3 0.0212908 -0.147214 -0.0419996 -0.00256768
0.3 0.0213269 -0.147371 -0.0421205 -0.00250004
0.3 0.0213662 -0.147371 -0.0421205 -0.00250004
0.3 0.0214074 -0.146941 -0.0421114 -0.00247878
0.3 0.0214519 -0.146941 -0.0421114 -0.00247878
0.3 0.0214971 -0.146119 -0.0420327 -0.00247612
0.3 0.0215443 -0.145563 -0.0419647 -0.00248238
0.3 0.0215923 -0.145563 -0.0419647 -0.00248238
0.3 0.0216418 -0.144186 -0.0417788 -0.00250843
0.3 0.0216935 -0.143364 -0.0416596 -0.00252843
0.3 0.0217479 -0.143364 -0.0416596 -0.00252843
0.3 0.0218029 -0.143364 -0.0416596 -0.00252843
0.3 0.0218581 -0.140417 -0.0412112 -0.00261318
0.3 0.0219167 -0.139291 -0.0410337 -0.00264929
0.3 0.0219763 -0.138103 -0.0408455 -0.00268853
0.3 0.0220344 -0.13686 -0.0406465 -0.00273089
0.3 0.022096 -0.135562 -0.0404372 -0.00277643
0.3 0.0221593 -0.135562 -0.0404372 -0.00277643
0.3 0.0222215 -0.132818 -0.0399889 -0.00287627
0.3 0.0222811 -0.131386 -0.0397538 -0.0029306
0.3 0.0223447 -0.131386 -0.0397538 -0.0029306
0.3 0.0224095 -0.131386 -0.0397538 -0.0029306
0.3 0.022473 -0.131386 -0.0397538 -0.0029306
0.3 0.0225355 -0.125327 -0.0387557 -0.00317136
0.3 0.0225962 -0.125327 -0.0387557 -0.00317136
0.3 0.0226588 -0.125327 -0.0387557 -0.00317136
0.3 0.0227196 -0.120555 -0.0379749 -0.00336873
0.3 0.0227772 -0.118949 -0.0377145 -0.00343625
0.3 0.0228362 -0.117341 -0.0374555 -0.00350404
0.3 0.0228944 -0.117341 -0.0374555 -0.00350404
0.3 0.0229521 -0.117341 -0.0374555 -0.00350404
0.3 0.0230044 -0.112566 -0.0366995 -0.00370491
0.3 0.023058 -0.112566 -0.0366995 -0.00370491
0.3 0.0231085 -0.109461 -0.0362227 -0.00383444
0.3 0.0231573 -0.10795 -0.0359961 -0.00389709
0.3 0.0232031 -0.10795 -0.0359961 -0.00389709
0.3 0.0232485 -0.10795 -0.0359961 -0.00389709
0.3 0.0232897 -0.103619 -0.0353735 -0.0040743
0.3 0.0233275 -0.102258 -0.0351881 -0.00412928
0.3 0.0233628 -0.100943 -0.0350145 -0.00418208
0.3 0.0233965 -0.0996789 -0.0348544 -0.00423256
0.3 0.0234268 -0.0996789 -0.0348544 -0.00423256
0.3 0.0234546 -0.0996789 -0.0348544 -0.00423256
0.3 0.023479 -0.0973232 -0.0345772 -0.00432631
0.3 0.0235 -0.0973232 -0.0345772 -0.00432631
0.3 0.0235177 -0.0952117 -0.0343625 -0.00441022
0.3 0.023532 -0.0952117 -0.0343625 -0.00441022
0.3 0.0235427 -0.0933465 -0.0342121 -0.00448453
0.3 0.0235499 -0.0933465 -0.0342121 -0.00448453
0.3 0.0235533 -0.0910139 -0.0341075 -0.00458041
0.3 0.0235544 -0.0903552 -0.0341037 -0.00460891
0.3 0.0235521 -0.0903552 -0.0341037 -0.00460891
0.3 0.0235467 -0.0903552 -0.0341037 -0.00460891
0.3 0.0235389 -0.0903552 -0.0341037 -0.00460891
0.3 0.0235276 -0.0882198 -0.0342182 -0.00471358
0.3 0.0235132 -0.0877882 -0.0342735 -0.00473892
0.3 0.0234964 -0.0877882 -0.0342735 -0.00473892
0.3 0.023477 -0.0869982 -0.0344047 -0.00479044
0.3 0.0234559 -0.0866368 -0.0344807 -0.00481681
0.3 0.0234332 -0.0862962 -0.0345634 -0.0048438
0.3 0.0234088 -0.0862962 -0.0345634 -0.0048438
0.3 0.0233836 -0.0862962 -0.0345634 -0.0048438
0.3 0.0233558 -0.0856616 -0.0347443 -0.00489985
0.3 0.0233267 -0.0850859 -0.0349495 -0.00495823
0.3 0.0232967 -0.0848095 -0.0350594 -0.0049884
0.3 0.023267 -0.0848095 -0.0350594 -0.0049884
0.3 0.023237 -0.0848095 -0.0350594 -0.0049884
0.3 0.0232055 -0.0839769 -0.0354055 -0.0050858
0.3 0.0231741 -0.0836768 -0.0355221 -0.00512074
0.3 0.0231418 -0.0833588 -0.0356381 -0.005157
0.3 0.0231099 -0.0830212 -0.0357531 -0.00519461
0.3 0.0230792 -0.0826538 -0.0358638 -0.00523369
0.3 0.02305 -0.0826538 -0.0358638 -0.00523369
0.3 0.0230191 -0.0818285 -0.0360712 -0.00531648
0.3 0.0229901 -0.0813685 -0.0361693 -0.00535988
0.3 0.0229616 -0.080868 -0.0362613 -0.00540451
0.3 0.0229342 -0.080329 -0.0363489 -0.00545002
0.3 0.0229079 -0.080329 -0.0363489 -0.00545002
0.3 0.0228854 -0.080329 -0.0363489 -0.00545002
0.3 0.0228628 -0.0784675 -0.0365826 -0.00559138
0.3 0.0228417 -0.077755 -0.0366486 -0.00563956
0.3 0.0228222 -0.076994 -0.0367086 -0.00568783
0.3 0.0228041 -0.0761846 -0.0367629 -0.00573614
0.3 0.0227882 -0.0753254 -0.0368111 -0.00578425
0.3 0.0227752 -0.0753254 -0.0368111 -0.00578425
0.3 0.0227606 -0.0724192 -0.0369136 -0.00592428
0.3 0.0227467 -0.0724192 -0.0369136 -0.00592428
0.3 0.0227375 -0.0724192 -0.0369136 -0.00592428
0.3 0.0227311 -0.0724192 -0.0369136 -0.00592428
0.3 0.0227266 -0.0689967 -0.0369489 -0.00605477
0.3 0.022725 -0.0689967 -0.0369489 -0.00605477
0.3 0.0227263 -0.0689967 -0.0369489 -0.00605477
0.3 0.02273 -0.0650339 -0.0369129 -0.00616879
0.3 0.0227361 -0.0635906 -0.0368857 -0.00620099
0.3 0.0227436 -0.0635906 -0.0368857 -0.00620099
0.3 0.0227531 -0.0635906 -0.0368857 -0.00620099
0.3 0.0227647 -0.0593158 -0.0367895 -0.00630647
0.3 0.0227763 -0.0579093 -0.0367507 -0.00634462
0.3 0.0227892 -0.0565121 -0.0367082 -0.00638448
0.3 0.0228038 -0.0552204 -0.0367283 -0.00640296
0.3 0.0228177 -0.0539694 -0.0367612 -0.00641708
0.3 0.0228267 -0.0527247 -0.0367873 -0.00643304
0.3 0.0228339 -0.0514853 -0.0368075 -0.00645028
0.3 0.0228408 -0.0502551 -0.0368242 -0.00646776
0.3 0.0228476 -0.0490368 -0.0368387 -0.006485
0.3 0.0228544 -0.0490368 -0.0368387 -0.006485
0.3 0.0228617 -0.0490368 -0.0368387 -0.006485
0.3 0.0228686 -0.0466362 -0.0368622 -0.0065185
0.3 0.0228755 -0.0466362 -0.0368622 -0.0065185
0.3 0.0228822 -0.0431284 -0.0368852 -0.00656587
0.3 0.0228889 -0.0419841 -0.0368897 -0.0065809
0.3 0.0228957 -0.0419841 -0.0368897 -0.0065809
0.3 0.0229028 -0.0419841 -0.0368897 -0.0065809
0.3 0.0229093 -0.036459 -0.0368893 -0.0066497
0.3 0.0229162 -0.036459 -0.0368893 -0.0066497
0.3 0.0229231 -0.036459 -0.0368893 -0.0066497
0.3 0.0229301 -0.036459 -0.0368893 -0.0066497
0.3 0.0229373 -0.036459 -0.0368893 -0.0066497
0.3 0.0229444 -0.0332994 -0.0368713 -0.00668568
0.3 0.0229505 -0.0323156 -0.0368588 -0.00669746
0.3 0.0229575 -0.0313939 -0.0368376 -0.00670794
0.3 0.0229649 -0.0313939 -0.0368376 -0.00670794
0.3 0.0229726 -0.0313939 -0.0368376 -0.00670794
0.3 0.0229828 -0.0297434 -0.0367677 -0.00672486
0.3 0.0229938 -0.0297434 -0.0367677 -0.00672486
0.3 0.0230064 -0.0278602 -0.0365552 -0.00673352
0.3 0.0230205 -0.0274025 -0.0364502 -0.00673077
0.3 0.0230365 -0.0270277 -0.036327 -0.00672497
0.3 0.0230542 -0.0264998 -0.0360311 -0.00670477
0.3 0.0230736 -0.0264998 -0.0360311 -0.00670477
0.3 0.0230948 -0.0263436 -0.0358585 -0.00669041
0.3 0.0231177 -0.0262595 -0.0356682 -0.00667297
0.3 0.0231422 -0.0262393 -0.0354623 -0.00665271
0.3 0.0231678 -0.026283 -0.0352406 -0.00662962
0.3 0.0231964 -0.0263847 -0.0350042 -0.006604
0.3 0.0232253 -0.0263847 -0.0350042 -0.006604
0.3 0.0232557 -0.0265435 -0.0347531 -0.00657592
0.3 0.0232867 -0.0267558 -0.0344893 -0.00654578
0.3 0.0233189 -0.0267558 -0.0344893 -0.00654578
0.3 0.0233536 -0.027648 -0.0336316 -0.00644346
0.3 0.0233889 -0.0280224 -0.0333246 -0.00640543
0.3 0.023424 -0.0284322 -0.0330077 -0.00636557
0.3 0.0234607 -0.0284322 -0.0330077 -0.00636557
0.3 0.0234976 -0.0284322 -0.0330077 -0.00636557
0.3 0.0235345 -0.0293455 -0.0323456 -0.00628064
0.3 0.0235724 -0.0298341 -0.0320039 -0.00623633
0.3 0.0236108 -0.0298341 -0.0320039 -0.00623633
0.3 0.0236496 -0.0313937 -0.0309444 -0.00609802
0.3 0.0236873 -0.0319332 -0.0305813 -0.00605035
0.3 0.0237259 -0.0324742 -0.0302165 -0.00600273
0.3 0.0237634 -0.0324742 -0.0302165 -0.00600273
0.3 0.0237999 -0.0324742 -0.0302165 -0.00600273
0.3 0.0238357 -0.0335353 -0.0294878 -0.00590884
0.3 0.0238708 -0.0335353 -0.0294878 -0.00590884
0.3 0.0239053 -0.0345363 -0.0287689 -0.00581883
0.3 0.023938 -0.0345363 -0.0287689 -0.00581883
0.3 0.0239701 -0.0358562 -0.0277267 -0.00569499
0.3 0.0240019 -0.0362342 -0.0273929 -0.00565771
0.3 0.024032 -0.0365733 -0.0270674 -0.00562257
0.3 0.0240593 -0.0368711 -0.0267515 -0.00558988
0.3 0.0240845 -0.0371242 -0.0264461 -0.00555982
0.3 0.0241077 -0.0371242 -0.0264461 -0.00555982
0.3 0.0241284 -0.0374929 -0.0258675 -0.00550778
0.3 0.0241459 -0.0374929 -0.0258675 -0.00550778
0.3 0.0241617 -0.0375979 -0.0255971 -0.0054862
0.3 0.0241734 -0.0375979 -0.0255971 -0.0054862
0.3 0.0241846 -0.0375536 -0.0248698 -0.00544026
0.3 0.0241927 -0.0374041 -0.0246598 -0.00543159
0.3 0.024198 -0.0374041 -0.0246598 -0.00543159
0.3 0.0241987 -0.0371856 -0.0244669 -0.00542614
0.3 0.0241957 -0.0371856 -0.0244669 -0.00542614
0.3 0.0241921 -0.0360835 -0.0239974 -0.0054288
0.3 0.0241857 -0.0360835 -0.0239974 -0.0054288
0.3 0.0241742 -0.0355624 -0.0238789 -0.00543581
0.3 0.0241583 -0.0355624 -0.0238789 -0.00543581
0.3 0.0241401 -0.034296 -0.0236975 -0.0054581
0.3 0.0241229 -0.0327586 -0.0235853 -0.00548964
0.3 0.024102 -0.0318949 -0.0235536 -0.00550834
0.3 0.0240762 -0.0318949 -0.0235536 -0.00550834
0.3 0.0240511 -0.0299954 -0.023535 -0.00554941
0.3 0.0240215 -0.0289748 -0.0235451 -0.00557114
0.3 0.0239887 -0.0289748 -0.0235451 -0.00557114
0.3 0.0239527 -0.0289748 -0.0235451 -0.00557114
0.3 0.0239166 -0.025703 -0.023639 -0.00563657
0.3 0.0238777 -0.025703 -0.023639 -0.00563657
0.3 0.0238363 -0.025703 -0.023639 -0.00563657
0.3 0.0237969 -0.0222402 -0.0238012 -0.00569696
0.3 0.023754 -0.0222402 -0.0238012 -0.00569696
0.3 0.0237087 -0.0222402 -0.0238012 -0.00569696
0.3 0.0236638 -0.0187059 -0.0240056 -0.00574628
0.3 0.0236195 -0.0175319 -0.0240783 -0.00575943
0.3 0.0235737 -0.0175319 -0.0240783 -0.00575943
0.3 0.0235257 -0.0175319 -0.0240783 -0.00575943
0.3 0.0234792 -0.0140438 -0.024307 -0.00578755
0.3 0.0234337 -0.0129145 -0.0243827 -0.00579268
0.3 0.0233865 -0.0118067 -0.0244576 -0.00579566
0.3 0.0233398 -0.0118067 -0.0244576 -0.00579566
0.3 0.0232944 -0.0107211 -0.0245316 -0.00579645
0.3 0.0232484 -0.0107211 -0.0245316 -0.00579645
0.3 0.0232033 -0.00864227 -0.0246728 -0.00579134
0.3 0.0231601 -0.00864227 -0.0246728 -0.00579134
0.3 0.0231165 -0.00580712 -0.024859 -0.00576698
0.3 0.0230742 -0.00495323 -0.0249117 -0.00575459
0.3 0.0230337 -0.00495323 -0.0249117 -0.00575459
0.3 0.0229954 -0.00495323 -0.0249117 -0.00575459
0.3 0.0229572 -0.00269596 -0.0250354 -0.00570573
0.3 0.0229206 -0.002054 -0.0250654 -0.00568638
0.3 0.0228864 -0.002054 -0.0250654 -0.00568638
0.3 0.0228545 -0.002054 -0.0250654 -0.00568638
0.3 0.022824 -0.000491504 -0.0251144 -0.00562111
0.3 0.0227947 -0.000491504 -0.0251144 -0.00562111
0.3 0.0227673 -0.000491504 -0.0251144 -0.00562111
0.3 0.0227398 0.000457261 -0.0250935 -0.00554927
0.3 0.0227153 0.000457261 -0.0250935 -0.00554927
0.3 0.0226939 0.000457261 -0.0250935 -0.00554927
0.3 0.0226738 0.000731806 -0.0249952 -0.00547788
0.3 0.0226581 0.000672798 -0.0249456 -0.00545535
0.3 0.0226459 0.000672798 -0.0249456 -0.00545535
0.3 0.0226361 0.000672798 -0.0249456 -0.00545535
0.3 0.0226351 9.08924e-05 -0.0247535 -0.00539194
0.3 0.0226346 -0.000133604 -0.0246858 -0.00536832
0.3 0.0226339 -0.000360868 -0.0246172 -0.00534307
0.3 0.022631 -0.000587517 -0.0245479 -0.00531615
0.3 0.0226273 -0.000814025 -0.0244776 -0.00528733
0.3 0.0226233 -0.000814025 -0.0244776 -0.00528733
0.3 0.0226191 -0.00126796 -0.0243327 -0.00522383
0.3 0.0226162 -0.00126796 -0.0243327 -0.00522383
0.3 0.0226133 -0.00126796 -0.0243327 -0.00522383
0.3 0.0226112 -0.00163529 -0.0242532 -0.00518806
0.3 0.0226079 -0.00199666 -0.0241674 -0.0051485
0.3 0.0226048 -0.00199666 -0.0241674 -0.0051485
0.3 0.0226016 -0.00199666 -0.0241674 -0.0051485
0.3 0.0225982 -0.00254347 -0.02403 -0.0050841
0.3 0.0225949 -0.00254347 -0.02403 -0.0050841
0.3 0.0225918 -0.00254347 -0.02403 -0.0050841
0.3 0.0225885 -0.00308327 -0.0238898 -0.00501698
0.3 0.0225854 -0.00326118 -0.0238427 -0.00499411
0.3 0.0225823 -0.00343789 -0.0237954 -0.00497103
0.3 0.0225795 -0.0036133 -0.0237479 -0.00494774
0.3 0.0225765 -0.0036133 -0.0237479 -0.00494774
0.3 0.0225737 -0.0036133 -0.0237479 -0.00494774
0.3 0.0225708 -0.00413195 -0.0236044 -0.00487667
0.3 0.0225681 -0.00413195 -0.0236044 -0.00487667
0.3 0.0225654 -0.00430221 -0.0235563 -0.0048526
0.3 0.022556 -0.00430221 -0.0235563 -0.0048526
0.3 0.0225478 -0.00465108 -0.0234351 -0.00478556
0.3 0.0225405 -0.0046568 -0.0234121 -0.00476619
0.3 0.0225373 -0.0046568 -0.0234121 -0.00476619
0.3 0.0225367 -0.0046568 -0.0234121 -0.00476619
0.3 0.022537 -0.0046568 -0.0234121 -0.00476619
0.3 0.0225376 -0.00396827 -0.0234351 -0.00471449
0.3 0.0225406 -0.00396827 -0.0234351 -0.00471449
0.3 0.0225459 -0.00396827 -0.0234351 -0.00471449
0.3 0.0225506 -0.00260715 -0.0235972 -0.0047084
0.3 0.0225566 -0.00199144 -0.0236801 -0.00471188
0.3 0.0225665 -0.00199144 -0.0236801 -0.00471188
0.3 0.0225791 -0.00199144 -0.0236801 -0.00471188
0.3 0.0225919 0.000335343 -0.0240218 -0.0047409
0.3 0.0226056 0.000335343 -0.0240218 -0.0047409
0.3 0.0226221 0.000335343 -0.0240218 -0.0047409
0.3 0.0226415 0.0033124 -0.0244967 -0.00479145
0.3 0.022662 0.00444649 -0.0246835 -0.00481304
0.3 0.0226838 0.00564468 -0.0248852 -0.00483625
0.3 0.0227046 0.00690722 -0.0251007 -0.00486112
0.3 0.0227293 0.00690722 -0.0251007 -0.00486112
0.3 0.0227567 0.00690722 -0.0251007 -0.00486112
0.3 0.022784 0.00961789 -0.025572 -0.00491548
0.3 0.0228117 0.00961789 -0.025572 -0.00491548
0.3 0.0228394 0.0141208 -0.0263627 -0.00500819
0.3 0.0228694 0.0141208 -0.0263627 -0.00500819
0.3 0.0228989 0.0141208 -0.0263627 -0.00500819
0.3 0.0229287 0.0190698 -0.0272407 -0.00510964
0.3 0.0229585 0.0208058 -0.0275479 -0.00514494
0.3 0.0229882 0.0225744 -0.0278619 -0.00518019
0.3 0.0230164 0.0225744 -0.0278619 -0.00518019
0.3 0.0230472 0.0225744 -0.0278619 -0.00518019
0.3 0.0230754 0.0280493 -0.0288246 -0.00528536
0.3 0.0231028 0.0299176 -0.0291481 -0.00532004
0.3 0.0231273 0.0318031 -0.0294717 -0.00535441
0.3 0.0231528 0.0337048 -0.0297948 -0.00538843
0.3 0.0231768 0.0356202 -0.0301154 -0.00542231
0.3 0.0232005 0.0356202 -0.0301154 -0.00542231
0.3 0.0232225 0.0356202 -0.0301154 -0.00542231
0.3 0.0232435 0.0394683 -0.0307417 -0.00548811
0.3 0.0232641 0.0394683 -0.0307417 -0.00548811
0.3 0.0232817 0.043319 -0.0313423 -0.00555076
0.3 0.0232971 0.043319 -0.0313423 -0.00555076
0.3 0.023311 0.0471265 -0.0319027 -0.00560904
0.3 0.0233237 0.0471265 -0.0319027 -0.00560904
0.3 0.0233328 0.0508597 -0.0324136 -0.00566185
0.3 0.0233393 0.0508597 -0.0324136 -0.00566185
0.3 0.0233437 0.0544796 -0.0328629 -0.00570852
0.3 0.0233454 0.0562408 -0.033063 -0.00572935
0.3 0.0233452 0.0562408 -0.033063 -0.00572935
0.3 0.0233403 0.0612559 -0.033542 -0.00578071
0.3 0.0233325 0.0628344 -0.033661 -0.00579422
0.3 0.023322 0.0643616 -0.0337581 -0.00580641
0.3 0.0233085 0.0658358 -0.0338332 -0.00581717
0.3 0.0232927 0.0658358 -0.0338332 -0.00581717
0.3 0.0232752 0.0658358 -0.0338332 -0.00581717
0.3 0.0232532 0.0699321 -0.0339245 -0.0058419
0.3 0.0232284 0.0711835 -0.0339084 -0.00584828
0.3 0.0232008 0.0723856 -0.0338708 -0.00585463
0.3 0.023171 0.0735355 -0.0338117 -0.00586089
0.3 0.0231384 0.0746276 -0.0337306 -0.0058671
0.3 0.0231036 0.075662 -0.0336284 -0.00587357
0.3 0.0230671 0.0766383 -0.0335047 -0.00588068
0.3 0.0230287 0.0775672 -0.0333615 -0.0058893
0.3 0.0229888 0.0775672 -0.0333615 -0.0058893
0.3 0.0229482 0.0775672 -0.0333615 -0.0058893
0.3 0.0229038 0.0800638 -0.032819 -0.00592711
0.3 0.0228583 0.0808081 -0.0326023 -0.00594505
0.3 0.0228119 0.0815262 -0.032372 -0.00596755
0.3 0.022766 0.0815262 -0.032372 -0.00596755
0.3 0.0227203 0.0815262 -0.032372 -0.00596755
0.3 0.0226723 0.0835345 -0.0316033 -0.00606213
0.3 0.0226251 0.0835345 -0.0316033 -0.00606213
0.3 0.0225789 0.0835345 -0.0316033 -0.00606213
0.3 0.0225306 0.0853803 -0.0307412 -0.00620385
0.3 0.0224839 0.0853803 -0.0307412 -0.00620385
0.3 0.0224388 0.0853803 -0.0307412 -0.00620385
0.3 0.0223917 0.0872218 -0.0298319 -0.00639847
0.3 0.0223454 0.0878706 -0.0295257 -0.00647645
0.3 0.0222998 0.0885481 -0.0292244 -0.00656075
0.3 0.0222541 0.0892543 -0.0289264 -0.00665139
0.3 0.0222108 0.0899928 -0.0286337 -0.00674815
0.3 0.0221688 0.0907737 -0.0283486 -0.00685124
0.3 0.0221279 0.0915934 -0.0280738 -0.00695938
0.3 0.0220876 0.0924525 -0.0278091 -0.00707257
0.3 0.0220506 0.0924525 -0.0278091 -0.00707257
0.3 0.0220164 0.0924525 -0.0278091 -0.00707257
0.3 0.0219845 0.0924525 -0.0278091 -0.00707257
0.3 0.0219519 0.095263 -0.0270939 -0.00743545
0.3 0.0219218 0.095263 -0.0270939 -0.00743545
0.3 0.0218917 0.0984254 -0.0265328 -0.00781969
0.3 0.0218636 0.0995542 -0.026388 -0.00794871
0.3 0.0218384 0.100719 -0.026265 -0.00807751
0.3 0.0218132 0.100719 -0.026265 -0.00807751
0.3 0.0217891 0.100719 -0.026265 -0.00807751
0.3 0.0217673 0.100719 -0.026265 -0.00807751
0.3 0.0217501 0.105764 -0.0260328 -0.00857529
0.3 0.0217345 0.107114 -0.0260456 -0.00869145
0.3 0.0217241 0.108496 -0.0260908 -0.00880283
0.3 0.0217149 0.108496 -0.0260908 -0.00880283
0.3 0.0217077 0.108496 -0.0260908 -0.00880283
0.3 0.0217041 0.111264 -0.026242 -0.00901204
0.3 0.0217019 0.113771 -0.0263903 -0.00920998
0.3 0.0217021 0.113771 -0.0263903 -0.00920998
0.3 0.0217003 0.115897 -0.0264291 -0.00944086
0.3 0.0216969 0.115897 -0.0264291 -0.00944086
0.3 0.0216924 0.115897 -0.0264291 -0.00944086
0.3 0.0216851 0.117753 -0.0264659 -0.00964942
0.3 0.0216783 0.117753 -0.0264659 -0.00964942
0.3 0.0216715 0.119372 -0.0265062 -0.00984536
0.3 0.0216651 0.119372 -0.0265062 -0.00984536
0.3 0.0216589 0.12136 -0.0265644 -0.0101162
0.3 0.0216532 0.12136 -0.0265644 -0.0101162
0.3 0.0216478 0.12136 -0.0265644 -0.0101162
0.3 0.0216427 0.12136 -0.0265644 -0.0101162
0.3 0.0216377 0.123242 -0.0266345 -0.0104368
0.3 0.0216324 0.123579 -0.0266506 -0.0105099
0.3 0.0216273 0.123867 -0.0266661 -0.0105804
0.3 0.0216229 0.124106 -0.0266811 -0.0106484
0.3 0.021619 0.124106 -0.0266811 -0.0106484
0.3 0.0216152 0.124441 -0.0267095 -0.0107772
0.3 0.0216118 0.124538 -0.0267229 -0.0108379
0.3 0.0216086 0.124591 -0.0267357 -0.0108965
0.3 0.0216056 0.1246 -0.0267481 -0.0109528
0.3 0.0216025 0.124566 -0.0267599 -0.0110068
0.3 0.0216009 0.124461 -0.0267773 -0.0110569
0.3 0.0215996 0.124461 -0.0267773 -0.0110569
0.3 0.0215974 0.124461 -0.0267773 -0.0110569
0.3 0.0215965 0.123699 -0.0268631 -0.0111883
0.3 0.0215967 0.123277 -0.0269069 -0.0112239
0.3 0.0215979 0.122765 -0.0269603 -0.011255
0.3 0.0215992 0.122161 -0.0270233 -0.0112813
0.3 0.021602 0.121464 -0.0270967 -0.011303
0.3 0.0216088 0.121464 -0.0270967 -0.011303
0.3 0.0216147 0.119784 -0.0272799 -0.0113319
0.3 0.0216217 0.119784 -0.0272799 -0.0113319
0.3 0.0216337 0.119784 -0.0272799 -0.0113319
0.3 0.0216446 0.116559 -0.027645 -0.0113405
0.3 0.0216574 0.115303 -0.0277916 -0.0113347
0.3 0.0216709 0.115303 -0.0277916 -0.0113347
0.3 0.0216899 0.115303 -0.0277916 -0.0113347
0.3 0.0217073 0.111 -0.0283087 -0.0112932
0.3 0.0217254 0.111 -0.0283087 -0.0112932
0.3 0.0217493 0.111 -0.0283087 -0.0112932
0.3 0.0217712 0.105928 -0.0289448 -0.0112189
0.3 0.0217962 0.105928 -0.0289448 -0.0112189
0.3 0.0218223 0.105928 -0.0289448 -0.0112189
0.3 0.0218489 0.100137 -0.0296959 -0.011117
0.3 0.0218762 0.100137 -0.0296959 -0.011117
0.3 0.0219032 0.0959161 -0.0302541 -0.011037
0.3 0.0219324 0.0959161 -0.0302541 -0.011037
0.3 0.0219643 0.0959161 -0.0302541 -0.011037
0.3 0.021993 0.089091 -0.0311662 -0.0109017
0.3 0.0220177 0.0866958 -0.0314871 -0.0108531
0.3 0.0220481 0.0866958 -0.0314871 -0.0108531
0.3 0.0220807 0.0866958 -0.0314871 -0.0108531
0.3 0.0221083 0.0791851 -0.0324879 -0.0106986
0.3 0.0221354 0.0791851 -0.0324879 -0.0106986
0.3 0.0221669 0.0791851 -0.0324879 -0.0106986
0.3 0.0221933 0.0712611 -0.033524 -0.0105362
0.3 0.022218 0.0712611 -0.033524 -0.0105362
0.3 0.0222391 0.0658055 -0.0342184 -0.0104271
0.3 0.0222643 0.0658055 -0.0342184 -0.0104271
0.3 0.0222906 0.0658055 -0.0342184 -0.0104271
0.3 0.022309 0.0602292 -0.0349081 -0.0103174
0.3 0.0223295 0.0574038 -0.0352485 -0.010263
0.3 0.0223512 0.0574038 -0.0352485 -0.010263
0.3 0.0223664 0.0488381 -0.0362387 -0.0101038
0.3 0.0223781 0.0459673 -0.0365539 -0.0100526
0.3 0.0223888 0.0430971 -0.0368597 -0.0100032
0.3 0.0223994 0.0430971 -0.0368597 -0.0100032
0.3 0.0224101 0.0430971 -0.0368597 -0.0100032
0.3 0.0224135 0.0373733 -0.0374381 -0.00990603
0.3 0.022414 0.0316916 -0.037967 -0.00981623
0.3 0.0224149 0.0316916 -0.037967 -0.00981623
0.3 0.0224152 0.0316916 -0.037967 -0.00981623
0.3 0.0224066 0.0233431 -0.0386432 -0.0096982
0.3 0.022397 0.0206166 -0.0388347 -0.00966344
0.3 0.0223845 0.0179238 -0.0390088 -0.00963092
0.3 0.0223713 0.0179238 -0.0390088 -0.00963092
0.3 0.0223554 0.0179238 -0.0390088 -0.00963092
0.3 0.0223344 0.0100367 -0.0394248 -0.00954308
0.3 0.0223105 0.00748252 -0.0395252 -0.0095171
0.3 0.0222849 0.00748252 -0.0395252 -0.0095171
0.3 0.0222559 0.00246749 -0.0396763 -0.00946635
0.3 0.022227 0.00246749 -0.0396763 -0.00946635
0.3 0.0221981 0.00246749 -0.0396763 -0.00946635
0.3 0.0221661 -0.0024176 -0.0397562 -0.00941505
0.3 0.0221327 -0.0024176 -0.0397562 -0.00941505
0.3 0.0220937 -0.00953432 -0.0397547 -0.00932926
0.3 0.022053 -0.0118568 -0.0397226 -0.00929638
0.3 0.0220111 -0.0141596 -0.0396769 -0.00926028
0.3 0.0219691 -0.0141596 -0.0396769 -0.00926028
0.3 0.0219296 -0.0141596 -0.0396769 -0.00926028
0.3 0.0218848 -0.0209507 -0.0394581 -0.00913018
0.3 0.0218417 -0.0209507 -0.0394581 -0.00913018
0.3 0.0217997 -0.0209507 -0.0394581 -0.00913018
0.3 0.0217557 -0.025411 -0.0392496 -0.00902163
0.3 0.0217129 -0.025411 -0.0392496 -0.00902163
0.3 0.0216652 -0.0320136 -0.0388648 -0.00882287
0.3 0.0216178 -0.0341789 -0.038721 -0.00874734
0.3 0.0215724 -0.0341789 -0.038721 -0.00874734
0.3 0.0215291 -0.0341789 -0.038721 -0.00874734
0.3 0.0214827 -0.0384809 -0.0384191 -0.00858077
0.3 0.0214393 -0.0384809 -0.0384191 -0.00858077
0.3 0.0213926 -0.044926 -0.0379543 -0.00829017
0.3 0.0213469 -0.0470823 -0.0377997 -0.00818239
0.3 0.021305 -0.0470823 -0.0377997 -0.00818239
0.3 0.021266 -0.0470823 -0.0377997 -0.00818239
0.3 0.0212266 -0.0514154 -0.0374982 -0.0079512
0.3 0.0211907 -0.0514154 -0.0374982 -0.0079512
0.3 0.0211514 -0.0580168 -0.0371035 -0.00757092
0.3 0.0211162 -0.0580168 -0.0371035 -0.00757092
0.3 0.0210831 -0.0602474 -0.0369933 -0.00743708
0.3 0.0210538 -0.0602474 -0.0369933 -0.00743708
0.3 0.0210235 -0.0647796 -0.036822 -0.00716191
0.3 0.0209975 -0.0647796 -0.036822 -0.00716191
0.3 0.02097 -0.0717382 -0.0367045 -0.00674099
0.3 0.0209435 -0.0741051 -0.0367113 -0.0066017
0.3 0.0209216 -0.0764954 -0.0367429 -0.00646373
0.3 0.0209036 -0.0764954 -0.0367429 -0.00646373
0.3 0.0208877 -0.0813684 -0.0368917 -0.00619324
0.3 0.0208761 -0.0813684 -0.0368917 -0.00619324
0.3 0.0208698 -0.0813684 -0.0368917 -0.00619324
0.3 0.0208659 -0.0863703 -0.0371618 -0.00593392
0.3 0.0208709 -0.0863703 -0.0371618 -0.00593392
0.3 0.0208765 -0.0914016 -0.0375298 -0.00568983
0.3 0.0208814 -0.0914016 -0.0375298 -0.00568983
0.3 0.0208874 -0.0959688 -0.037751 -0.00543123
0.3 0.0208922 -0.0959688 -0.037751 -0.00543123
0.3 0.0208942 -0.100234 -0.0379706 -0.00519478
0.3 0.0208969 -0.100234 -0.0379706 -0.00519478
0.3 0.020901 -0.104228 -0.0381876 -0.00496598
0.3 0.0209064 -0.107935 -0.0383934 -0.00475248
0.3 0.0209132 -0.107935 -0.0383934 -0.00475248
0.3 0.0209206 -0.107935 -0.0383934 -0.00475248
0.3 0.0209289 -0.111358 -0.0385875 -0.0045543
0.3 0.020939 -0.111358 -0.0385875 -0.0045543
0.3 0.0209499 -0.114506 -0.03877 -0.00437075
0.3 0.0209613 -0.114506 -0.03877 -0.00437075
0.3 0.020974 -0.118727 -0.0390237 -0.00412191
0.3 0.0209877 -0.120003 -0.0391029 -0.00404593
0.3 0.0210023 -0.120003 -0.0391029 -0.00404593
0.3 0.0210172 -0.120003 -0.0391029 -0.00404593
0.3 0.021033 -0.123463 -0.0393262 -0.0038365
0.3 0.0210498 -0.124495 -0.039396 -0.00377285
0.3 0.0210673 -0.125468 -0.0394635 -0.00371211
0.3 0.0210855 -0.125468 -0.0394635 -0.00371211
0.3 0.0211041 -0.127239 -0.039592 -0.00359935
0.3 0.0211235 -0.128039 -0.039653 -0.00354725
0.3 0.0211396 -0.128747 -0.0397077 -0.0034975
0.3 0.0211569 -0.129359 -0.0397535 -0.00345095
0.3 0.0211765 -0.129359 -0.0397535 -0.00345095
0.3 0.0211983 -0.129875 -0.0397905 -0.00340751
0.3 0.0212233 -0.129875 -0.0397905 -0.00340751
0.3 0.0212478 -0.130801 -0.0398262 -0.00329886
0.3 0.0212751 -0.130897 -0.039809 -0.00327045
0.3 0.021304 -0.130885 -0.0397734 -0.00324641
0.3 0.0213364 -0.130885 -0.0397734 -0.00324641
0.3 0.0213705 -0.130885 -0.0397734 -0.00324641
0.3 0.0214072 -0.130229 -0.039565 -0.00319981
0.3 0.0214463 -0.12981 -0.0394602 -0.00319289
0.3 0.0214861 -0.128708 -0.0392025 -0.00319127
0.3 0.0215289 -0.128708 -0.0392025 -0.00319127
0.3 0.0215738 -0.128028 -0.0390502 -0.00319648
0.3 0.0216206 -0.12727 -0.0388842 -0.00320519
0.3 0.0216703 -0.12727 -0.0388842 -0.00320519
0.3 0.0217182 -0.125531 -0.0385113 -0.00323326
0.3 0.0217701 -0.124553 -0.038305 -0.00325246
0.3 0.0218233 -0.123505 -0.0380845 -0.00327516
0.3 0.0218771 -0.122397 -0.0378539 -0.00330065
0.3 0.0219308 -0.120018 -0.0373631 -0.0033601
0.3 0.0219854 -0.120018 -0.0373631 -0.0033601
0.3 0.0220432 -0.120018 -0.0373631 -0.0033601
0.3 0.0221005 -0.117438 -0.0368358 -0.00342982
0.3 0.0221584 -0.116087 -0.0365616 -0.00346788
0.3 0.0222172 -0.116087 -0.0365616 -0.00346788
0.3 0.0222777 -0.116087 -0.0365616 -0.00346788
0.3 0.0223364 -0.111837 -0.0357104 -0.00359218
0.3 0.0223952 -0.110373 -0.0354211 -0.00363616
0.3 0.0224514 -0.108888 -0.0351295 -0.00368128
0.3 0.0225083 -0.107387 -0.0348368 -0.00372718
0.3 0.0225667 -0.107387 -0.0348368 -0.00372718
0.3 0.0226241 -0.105873 -0.0345432 -0.00377375
0.3 0.0226797 -0.105873 -0.0345432 -0.00377375
0.3 0.0227359 -0.102836 -0.033961 -0.00386719
0.3 0.0227916 -0.102836 -0.033961 -0.00386719
0.3 0.0228443 -0.0983072 -0.0331127 -0.0040054
0.3 0.0228946 -0.0968242 -0.032841 -0.00404994
0.3 0.0229441 -0.0953602 -0.0325764 -0.00409344
0.3 0.0229915 -0.0939195 -0.0323196 -0.00413564
0.3 0.0230371 -0.0925097 -0.0320723 -0.00417625
0.3 0.0230804 -0.0925097 -0.0320723 -0.00417625
0.3 0.0231226 -0.0925097 -0.0320723 -0.00417625
0.3 0.0231618 -0.0897856 -0.0316071 -0.00425242
0.3 0.0231975 -0.0860125 -0.0310006 -0.00435167
0.3 0.0232306 -0.0860125 -0.0310006 -0.00435167
0.3 0.0232608 -0.0848492 -0.0308255 -0.00438055
0.3 0.0232879 -0.0837405 -0.0306655 -0.00440722
0.3 0.0233121 -0.0826887 -0.0305214 -0.00443153
0.3 0.0233331 -0.0816938 -0.0303929 -0.00445357
0.3 0.0233518 -0.0807576 -0.0302805 -0.00447348
0.3 0.0233667 -0.0798865 -0.0301863 -0.00449116
0.3 0.0233786 -0.0783263 -0.0300477 -0.00452085
0.3 0.0233876 -0.0783263 -0.0300477 -0.00452085
0.3 0.0233931 -0.0776355 -0.0300029 -0.00453316
0.3 0.0233954 -0.0770061 -0.0299746 -0.00454406
0.3 0.0233955 -0.0764263 -0.0299604 -0.00455384
0.3 0.0233925 -0.0758959 -0.0299598 -0.0045627
0.3 0.0233868 -0.0758959 -0.0299598 -0.0045627
0.3 0.0233784 -0.0758959 -0.0299598 -0.0045627
0.3 0.0233678 -0.0745389 -0.0300267 -0.00458665
0.3 0.0233542 -0.074145 -0.0300674 -0.00459456
0.3 0.0233387 -0.074145 -0.0300674 -0.00459456
0.3 0.0233214 -0.074145 -0.0300674 -0.00459456
0.3 0.023302 -0.073079 -0.0302306 -0.00462105
0.3 0.0232803 -0.072749 -0.0302956 -0.00463128
0.3 0.0232575 -0.072749 -0.0302956 -0.00463128
0.3 0.0232337 -0.072749 -0.0302956 -0.00463128
0.3 0.0232083 -0.0718294 -0.030522 -0.00466666
0.3 0.0231819 -0.0718294 -0.030522 -0.00466666
0.3 0.0231553 -0.0718294 -0.030522 -0.00466666
0.3 0.0231272 -0.0709687 -0.030791 -0.00470822
0.3 0.0230989 -0.0706825 -0.0308885 -0.00472315
0.3 0.0230706 -0.0703896 -0.0309874 -0.00473915
0.3 0.0230416 -0.0700864 -0.031087 -0.0047563
0.3 0.0230135 -0.0700864 -0.031087 -0.0047563
0.3 0.0229872 -0.0700864 -0.031087 -0.0047563
0.3 0.0229595 -0.0694482 -0.0312909 -0.00479349
0.3 0.0229331 -0.0694482 -0.0312909 -0.00479349
0.3 0.0229052 -0.0683351 -0.0315854 -0.00485804
0.3 0.0228795 -0.0683351 -0.0315854 -0.00485804
0.3 0.0228564 -0.0683351 -0.0315854 -0.00485804
0.3 0.022833 -0.0674373 -0.0317622 -0.00490685
0.3 0.0228097 -0.0663931 -0.0319184 -0.00495962
0.3 0.0227872 -0.0658098 -0.0319877 -0.00498725
0.3 0.0227669 -0.0658098 -0.0319877 -0.00498725
0.3 0.0227508 -0.0658098 -0.0319877 -0.00498725
0.3 0.0227338 -0.0645072 -0.0321066 -0.00504426
0.3 0.02272 -0.0645072 -0.0321066 -0.00504426
0.3 0.0227064 -0.06302 -0.0321972 -0.00510256
0.3 0.0226936 -0.0613385 -0.0322588 -0.00516095
0.3 0.0226828 -0.0604195 -0.0322775 -0.00518956
0.3 0.0226741 -0.0604195 -0.0322775 -0.00518956
0.3 0.0226663 -0.0594466 -0.0322884 -0.00521718
0.3 0.0226629 -0.0594466 -0.0322884 -0.00521718
0.3 0.0226616 -0.0562123 -0.0322729 -0.00529234
0.3 0.0226627 -0.0550251 -0.0322522 -0.00531398
0.3 0.0226664 -0.0550251 -0.0322522 -0.00531398
0.3 0.022671 -0.0550251 -0.0322522 -0.00531398
0.3 0.0226776 -0.0513278 -0.0321626 -0.00537822
0.3 0.0226855 -0.0513278 -0.0321626 -0.00537822
0.3 0.0226951 -0.0489043 -0.0320903 -0.0054289
0.3 0.0227049 -0.0477056 -0.0320499 -0.00545677
0.3 0.0227161 -0.0477056 -0.0320499 -0.00545677
0.3 0.0227293 -0.0477056 -0.0320499 -0.00545677
0.3 0.0227394 -0.0445152 -0.0321439 -0.00546935
0.3 0.0227481 -0.0445152 -0.0321439 -0.00546935
0.3 0.0227541 -0.0424516 -0.0322023 -0.00547727
0.3 0.0227598 -0.0414341 -0.0322285 -0.00548136
0.3 0.0227656 -0.0404268 -0.0322529 -0.00548534
0.3 0.0227715 -0.0394302 -0.0322759 -0.00548917
0.3 0.022778 -0.0384445 -0.0322975 -0.00549282
0.3 0.0227839 -0.0374696 -0.0323177 -0.00549632
0.3 0.0227899 -0.0374696 -0.0323177 -0.00549632
0.3 0.0227959 -0.0374696 -0.0323177 -0.00549632
0.3 0.0228017 -0.034611 -0.0323698 -0.00550569
0.3 0.0228077 -0.034611 -0.0323698 -0.00550569
0.3 0.0228136 -0.0327611 -0.0323978 -0.00551089
0.3 0.0228195 -0.0318533 -0.0324098 -0.00551317
0.3 0.0228249 -0.0309568 -0.0324204 -0.00551522
0.3 0.0228312 -0.0309568 -0.0324204 -0.00551522
0.3 0.0228375 -0.0309568 -0.0324204 -0.00551522
0.3 0.0228439 -0.0291979 -0.0324377 -0.00551873
0.3 0.0228501 -0.0276433 -0.0324687 -0.00552337
0.3 0.0228524 -0.02698 -0.0324936 -0.00552822
0.3 0.0228569 -0.0263713 -0.03251 -0.00553193
0.3 0.0228625 -0.0258208 -0.0325164 -0.00553409
0.3 0.0228685 -0.0258208 -0.0325164 -0.00553409
0.3 0.0228763 -0.0258208 -0.0325164 -0.00553409
0.3 0.0228854 -0.0245361 -0.0324667 -0.00553057
0.3 0.0228955 -0.0245361 -0.0324667 -0.00553057
0.3 0.022907 -0.0245361 -0.0324667 -0.00553057
0.3 0.0229206 -0.0240205 -0.0323577 -0.00551656
0.3 0.022936 -0.0240205 -0.0323577 -0.00551656
0.3 0.0229526 -0.0237938 -0.0320604 -0.0054738
0.3 0.0229707 -0.0237938 -0.0320604 -0.0054738
0.3 0.0229912 -0.0237938 -0.0320604 -0.0054738
0.3 0.0230132 -0.0241702 -0.0316082 -0.00540522
0.3 0.0230369 -0.0241702 -0.0316082 -0.00540522
0.3 0.0230612 -0.0244175 -0.0314242 -0.00537676
0.3 0.0230882 -0.0244175 -0.0314242 -0.00537676
0.3 0.0231166 -0.0250775 -0.0310115 -0.00531238
0.3 0.0231465 -0.0250775 -0.0310115 -0.00531238
0.3 0.0231767 -0.026424 -0.0302894 -0.00519905
0.3 0.0232092 -0.026424 -0.0302894 -0.00519905
0.3 0.0232423 -0.026424 -0.0302894 -0.00519905
0.3 0.0232765 -0.0281123 -0.0294662 -0.00506996
0.3 0.0233103 -0.0287284 -0.0291742 -0.00502433
0.3 0.0233457 -0.0287284 -0.0291742 -0.00502433
0.3 0.0233813 -0.0300269 -0.0285674 -0.00492989
0.3 0.023417 -0.0300269 -0.0285674 -0.00492989
0.3 0.0234518 -0.0300269 -0.0285674 -0.00492989
0.3 0.023487 -0.032066 -0.0276193 -0.00478481
0.3 0.0235232 -0.032066 -0.0276193 -0.00478481
0.3 0.0235587 -0.032066 -0.0276193 -0.00478481
0.3 0.0235932 -0.0334447 -0.0269713 -0.00468786
0.3 0.0236278 -0.0348071 -0.0263172 -0.0045923
0.3 0.0236626 -0.0354681 -0.025992 -0.00454594
0.3 0.0236959 -0.0354681 -0.025992 -0.00454594
0.3 0.023728 -0.0367237 -0.0253522 -0.0044575
0.3 0.0237593 -0.0367237 -0.0253522 -0.0044575
0.3 0.0237883 -0.0367237 -0.0253522 -0.0044575
0.3 0.0238157 -0.0378686 -0.0247338 -0.00437647
0.3 0.0238417 -0.0383846 -0.0244359 -0.00433926
0.3 0.0238658 -0.0388606 -0.0241464 -0.00430445
0.3 0.0238892 -0.0396808 -0.0235963 -0.00424304
0.3 0.0239097 -0.0396808 -0.0235963 -0.00424304
0.3 0.0239265 -0.0396808 -0.0235963 -0.00424304
0.3 0.0239429 -0.0402968 -0.0230921 -0.00419384
0.3 0.0239586 -0.0407973 -0.0224334 -0.00414398
0.3 0.0239716 -0.0407973 -0.0224334 -0.00414398
0.3 0.0239829 -0.0408386 -0.022243 -0.00413405
0.3 0.02399 -0.0408076 -0.0220693 -0.00412737
0.3 0.0239953 -0.040706 -0.021912 -0.00412384
0.3 0.0239967 -0.0405336 -0.0217711 -0.00412338
0.3 0.0239939 -0.0405336 -0.0217711 -0.00412338
0.3 0.0239893 -0.0399579 -0.0215445 -0.00413174
0.3 0.0239799 -0.0399579 -0.0215445 -0.00413174
0.3 0.0239668 -0.0399579 -0.0215445 -0.00413174
0.3 0.0239518 -0.0390901 -0.0213887 -0.00415147
0.3 0.0239345 -0.0390901 -0.0213887 -0.00415147
0.3 0.0239151 -0.0372634 -0.0212863 -0.00419942
0.3 0.0238924 -0.0365303 -0.0212836 -0.00421903
0.3 0.0238658 -0.0365303 -0.0212836 -0.00421903
0.3 0.0238371 -0.0357417 -0.0212962 -0.00423998
0.3 0.0238069 -0.0357417 -0.0212962 -0.00423998
0.3 0.0237738 -0.0340428 -0.021354 -0.00428402
0.3 0.0237383 -0.0331408 -0.021398 -0.0043066
0.3 0.0237009 -0.0322093 -0.021451 -0.00432911
0.3 0.0236628 -0.0322093 -0.021451 -0.00432911
0.3 0.0236224 -0.0302971 -0.0215752 -0.00437273
0.3 0.0235799 -0.0293212 -0.0216454 -0.00439341
0.3 0.0235357 -0.0293212 -0.0216454 -0.00439341
0.3 0.0234914 -0.0263458 -0.0218783 -0.00444841
0.3 0.0234461 -0.0263458 -0.0218783 -0.00444841
0.3 0.0233995 -0.0263458 -0.0218783 -0.00444841
0.3 0.0233547 -0.0233652 -0.0221305 -0.00449019
0.3 0.0233082 -0.022378 -0.022218 -0.00450087
0.3 0.0232616 -0.0213952 -0.0223083 -0.00451007
0.3 0.0232155 -0.0194758 -0.0224871 -0.00452299
0.3 0.0231708 -0.0194758 -0.0224871 -0.00452299
0.3 0.0231258 -0.0194758 -0.0224871 -0.00452299
0.3 0.0230798 -0.0194758 -0.0224871 -0.00452299
0.3 0.0230346 -0.016753 -0.0227447 -0.00452815
0.3 0.0229914 -0.016753 -0.0227447 -0.00452815
0.3 0.0229482 -0.016753 -0.0227447 -0.00452815
0.3 0.0229058 -0.0143029 -0.0229792 -0.00451646
0.3 0.0228647 -0.0135734 -0.0230447 -0.00450845
0.3 0.0228245 -0.0128923 -0.0231025 -0.00449822
0.3 0.0227864 -0.012259 -0.0231539 -0.00448629
0.3 0.0227499 -0.0116779 -0.0231969 -0.00447261
0.3 0.0227157 -0.0116779 -0.0231969 -0.00447261
0.3 0.0226839 -0.0116779 -0.0231969 -0.00447261
0.3 0.022652 -0.0102663 -0.0232831 -0.00442419
0.3 0.0226225 -0.0102663 -0.0232831 -0.00442419
0.3 0.0225952 -0.0102663 -0.0232831 -0.00442419
0.3 0.022569 -0.00940547 -0.0233021 -0.00436973
0.3 0.0225423 -0.00940547 -0.0233021 -0.00436973
0.3 0.0225185 -0.00940547 -0.0233021 -0.00436973
0.3 0.0224975 -0.00916536 -0.0232731 -0.00433293
0.3 0.0224802 -0.00916536 -0.0232731 -0.00433293
0.3 0.0224649 -0.00932926 -0.0231681 -0.00428233
0.3 0.0224523 -0.00932926 -0.0231681 -0.00428233
0.3 0.0224406 -0.00932926 -0.0231681 -0.00428233
0.3 0.0224359 -0.00982294 -0.0230514 -0.00425469
0.3 0.0224359 -0.00982294 -0.0230514 -0.00425469
0.3 0.0224364 -0.0106679 -0.0228594 -0.00420431
0.3 0.0224357 -0.0109405 -0.0227947 -0.00418432
0.3 0.0224343 -0.0112079 -0.0227297 -0.00416244
0.3 0.0224328 -0.0112079 -0.0227297 -0.00416244
0.3 0.0224312 -0.0112079 -0.0227297 -0.00416244
0.3 0.0224288 -0.0119333 -0.0225731 -0.00410717
0.3 0.0224288 -0.0121269 -0.0225471 -0.00409923
0.3 0.0224277 -0.0121269 -0.0225471 -0.00409923
0.3 0.0224257 -0.0121269 -0.0225471 -0.00409923
0.3 0.022422 -0.0127135 -0.0224396 -0.00406205
0.3 0.0224185 -0.0129037 -0.0224011 -0.00404809
0.3 0.0224149 -0.0130896 -0.0223623 -0.00403382
0.3 0.0224114 -0.0132711 -0.0223232 -0.00401926
0.3 0.0224079 -0.0134484 -0.0222841 -0.0040044
0.3 0.0224045 -0.0136211 -0.0222448 -0.0039893
0.3 0.0224011 -0.0137894 -0.0222053 -0.003974
0.3 0.0223978 -0.0139531 -0.0221657 -0.00395846
0.3 0.0223946 -0.0141126 -0.022126 -0.00394267
0.3 0.0223915 -0.0142677 -0.0220861 -0.00392666
0.3 0.0223887 -0.0142677 -0.0220861 -0.00392666
0.3 0.0223857 -0.0142677 -0.0220861 -0.00392666
0.3 0.0223829 -0.0145644 -0.0220059 -0.00389399
0.3 0.0223802 -0.0145644 -0.0220059 -0.00389399
0.3 0.0223715 -0.0149446 -0.0219519 -0.00385452
0.3 0.0223657 -0.0149446 -0.0219519 -0.00385452
0.3 0.0223624 -0.0149446 -0.0219519 -0.00385452
0.3 0.0223605 -0.014981 -0.0219703 -0.00383566
0.3 0.0223614 -0.014981 -0.0219703 -0.00383566
0.3 0.0223632 -0.0147695 -0.0220227 -0.00382451
0.3 0.022367 -0.0147695 -0.0220227 -0.00382451
0.3 0.0223712 -0.0138968 -0.0221875 -0.00382899
0.3 0.0223771 -0.0134518 -0.0222674 -0.00383649
0.3 0.0223847 -0.0129254 -0.022362 -0.0038472
0.3 0.0223941 -0.012317 -0.022471 -0.00386106
0.3 0.0224032 -0.0116264 -0.0225943 -0.00387814
0.3 0.0224155 -0.0108573 -0.0227323 -0.00389804
0.3 0.0224307 -0.0108573 -0.0227323 -0.00389804
0.3 0.0224488 -0.0108573 -0.0227323 -0.00389804
0.3 0.0224645 -0.00805893 -0.0232378 -0.00397397
0.3 0.0224861 -0.00697188 -0.0234351 -0.0040033
0.3 0.0225082 -0.00697188 -0.0234351 -0.0040033
0.3 0.022533 -0.00697188 -0.0234351 -0.0040033
0.3 0.0225559 -0.0032999 -0.0241125 -0.00410288
0.3 0.02258 -0.00195227 -0.0243644 -0.00413899
0.3 0.0226077 -0.000539581 -0.02463 -0.0041769
0.3 0.0226364 0.000934298 -0.0249073 -0.00421628
0.3 0.0226636 0.00247451 -0.0251959 -0.00425691
0.3 0.0226916 0.00406666 -0.0254949 -0.00429846
0.3 0.0227247 0.00571251 -0.0258041 -0.00434136
0.3 0.0227567 0.00571251 -0.0258041 -0.00434136
0.3 0.0227903 0.00571251 -0.0258041 -0.00434136
0.3 0.0228222 0.0109229 -0.0267787 -0.0044747
0.3 0.0228533 0.0127317 -0.027115 -0.00451953
0.3 0.0228861 0.0127317 -0.027115 -0.00451953
0.3 0.0229197 0.0127317 -0.027115 -0.00451953
0.3 0.0229507 0.0183216 -0.0281418 -0.00465379
0.3 0.0229788 0.0202254 -0.0284855 -0.00469773
0.3 0.0230072 0.022145 -0.0288284 -0.00474119
0.3 0.0230357 0.0240815 -0.0291698 -0.00478459
0.3 0.023063 0.0260299 -0.0295072 -0.00482772
0.3 0.0230878 0.0260299 -0.0295072 -0.00482772
0.3 0.0231118 0.0299568 -0.0301688 -0.00491271
0.3 0.0231354 0.0299568 -0.0301688 -0.00491271
0.3 0.0231577 0.0299568 -0.0301688 -0.00491271
0.3 0.0231767 0.0358414 -0.0311026 -0.0050344
0.3 0.0231948 0.0358414 -0.0311026 -0.0050344
0.3 0.0232111 0.0358414 -0.0311026 -0.0050344
0.3 0.0232245 0.0396972 -0.0316698 -0.00510867
0.3 0.0232373 0.0396972 -0.0316698 -0.00510867
0.3 0.0232454 0.0452896 -0.0324111 -0.00520751
0.3 0.0232496 0.0470832 -0.0326236 -0.00523679
0.3 0.0232526 0.0470832 -0.0326236 -0.00523679
0.3 0.0232538 0.0470832 -0.0326236 -0.00523679
0.3 0.0232517 0.0505432 -0.0329909 -0.0052896
0.3 0.0232465 0.0521962 -0.0331407 -0.00531312
0.3 0.0232386 0.0521962 -0.0331407 -0.00531312
0.3 0.023227 0.0553403 -0.0333722 -0.00535425
0.3 0.0232136 0.0553403 -0.0333722 -0.00535425
0.3 0.0231961 0.0582569 -0.0335109 -0.00538808
0.3 0.0231765 0.0582569 -0.0335109 -0.00538808
0.3 0.0231523 0.062182 -0.0335383 -0.00542928
0.3 0.0231254 0.0633807 -0.0335022 -0.00544181
0.3 0.0230969 0.0633807 -0.0335022 -0.00544181
0.3 0.0230668 0.0633807 -0.0335022 -0.00544181
0.3 0.0230337 0.0656077 -0.0333625 -0.00546733
0.3 0.0229992 0.0656077 -0.0333625 -0.00546733
0.3 0.0229609 0.0685327 -0.0329905 -0.00551014
0.3 0.0229217 0.0685327 -0.0329905 -0.00551014
0.3 0.0228817 0.0685327 -0.0329905 -0.00551014
0.3 0.0228395 0.0702329 -0.0326405 -0.00554713
0.3 0.0227969 0.0702329 -0.0326405 -0.00554713
0.3 0.0227518 0.0717743 -0.0322197 -0.00559642
0.3 0.0227067 0.0717743 -0.0322197 -0.00559642
0.3 0.0226591 0.0738261 -0.0314669 -0.00570105
0.3 0.0226113 0.0744402 -0.0311888 -0.00574442
0.3 0.022563 0.0750311 -0.0308985 -0.00579299
0.3 0.0225148 0.075604 -0.0305993 -0.00584706
0.3 0.0224666 0.0761738 -0.0302924 -0.00590747
0.3 0.0224188 0.0767418 -0.0299777 -0.0059743
0.3 0.0223725 0.0767418 -0.0299777 -0.0059743
0.3 0.0223287 0.0767418 -0.0299777 -0.0059743
0.3 0.0222845 0.077897 -0.0293387 -0.00612726
0.3 0.0222421 0.077897 -0.0293387 -0.00612726
0.3 0.022198 0.0797847 -0.0283804 -0.00640672
0.3 0.0221566 0.0797847 -0.0283804 -0.00640672
0.3 0.0221181 0.0797847 -0.0283804 -0.00640672
0.3 0.0220778 0.0819809 -0.0274802 -0.00674152
0.3 0.0220409 0.0819809 -0.0274802 -0.00674152
0.3 0.0220075 0.0819809 -0.0274802 -0.00674152
0.3 0.0219719 0.0845514 -0.0266834 -0.0071203
0.3 0.0219381 0.0854942 -0.026449 -0.00725346
0.3 0.0219069 0.0864792 -0.0262327 -0.00738934
0.3 0.0218761 0.0875055 -0.0260343 -0.00752721
0.3 0.0218486 0.0875055 -0.0260343 -0.00752721
0.3 0.0218217 0.0908293 -0.0255706 -0.00794332
0.3 0.0217958 0.0908293 -0.0255706 -0.00794332
0.3 0.0217723 0.0920111 -0.0254605 -0.00808076
0.3 0.0217511 0.0932274 -0.0253767 -0.00821617
0.3 0.0217327 0.0944763 -0.0253201 -0.00834849
0.3 0.021714 0.0944763 -0.0253201 -0.00834849
0.3 0.0217029 0.0970698 -0.0252898 -0.00860259
0.3 0.0216941 0.0970698 -0.0252898 -0.00860259
0.3 0.0216864 0.0970698 -0.0252898 -0.00860259
0.3 0.0216826 0.0997722 -0.0253793 -0.0088361
0.3 0.0216804 0.0997722 -0.0253793 -0.0088361
0.3 0.0216809 0.102318 -0.0254984 -0.00905449
0.3 0.0216819 0.102318 -0.0254984 -0.00905449
0.3 0.0216808 0.105472 -0.0255161 -0.00939561
0.3 0.0216783 0.1064 -0.0255192 -0.00950612
0.3 0.0216758 0.1064 -0.0255192 -0.00950612
0.3 0.0216739 0.108091 -0.0255296 -0.00972035
0.3 0.021672 0.108853 -0.0255352 -0.00982287
0.3 0.0216702 0.109559 -0.0255409 -0.00992235
0.3 0.0216684 0.110212 -0.0255465 -0.0100188
0.3 0.0216664 0.110812 -0.025552 -0.0101123
0.3 0.0216647 0.110812 -0.025552 -0.0101123
0.3 0.0216628 0.110812 -0.025552 -0.0101123
0.3 0.0216606 0.112301 -0.0255675 -0.0103756
0.3 0.0216584 0.112301 -0.0255675 -0.0103756
0.3 0.0216566 0.112301 -0.0255675 -0.0103756
0.3 0.0216542 0.113045 -0.0255768 -0.0105372
0.3 0.0216519 0.113045 -0.0255768 -0.0105372
0.3 0.0216496 0.113597 -0.0255853 -0.0106882
0.3 0.0216478 0.113805 -0.0255892 -0.01076
0.3 0.0216455 0.114084 -0.0255966 -0.0108959
0.3 0.021643 0.114157 -0.0256 -0.0109603
0.3 0.0216399 0.114188 -0.0256032 -0.0110223
0.3 0.0216376 0.114188 -0.0256032 -0.0110223
0.3 0.021636 0.114188 -0.0256032 -0.0110223
0.3 0.0216344 0.113949 -0.025629 -0.0111903
0.3 0.0216331 0.113949 -0.025629 -0.0111903
0.3 0.0216325 0.113949 -0.025629 -0.0111903
0.3 0.0216326 0.11343 -0.0256747 -0.0112851
0.3 0.0216346 0.11343 -0.0256747 -0.0112851
0.3 0.0216353 0.111993 -0.0258124 -0.0113922
0.3 0.0216388 0.111993 -0.0258124 -0.0113922
0.3 0.0216446 0.111993 -0.0258124 -0.0113922
0.3 0.0216508 0.110573 -0.0259594 -0.0114391
0.3 0.0216597 0.110573 -0.0259594 -0.0114391
0.3 0.0216695 0.108783 -0.0261552 -0.0114668
0.3 0.0216823 0.108783 -0.0261552 -0.0114668
0.3 0.021693 0.1054 -0.0265357 -0.0114709
0.3 0.0217074 0.104096 -0.0266866 -0.0114635
0.3 0.0217234 0.1027 -0.0268528 -0.0114517
0.3 0.0217407 0.101222 -0.0270318 -0.0114353
0.3 0.0217571 0.0996617 -0.0272247 -0.0114143
0.3 0.0217743 0.0980213 -0.0274315 -0.0113901
0.3 0.0217973 0.0980213 -0.0274315 -0.0113901
0.3 0.0218207 0.0980213 -0.0274315 -0.0113901
0.3 0.0218444 0.0962961 -0.0276534 -0.0113624
0.3 0.0218714 0.0926179 -0.0281393 -0.0112995
0.3 0.0218959 0.0886437 -0.0286746 -0.0112259
0.3 0.0219227 0.0886437 -0.0286746 -0.0112259
0.3 0.0219495 0.0886437 -0.0286746 -0.0112259
0.3 0.0219762 0.0821928 -0.0295592 -0.0111003
0.3 0.022003 0.079923 -0.0298726 -0.0110551
0.3 0.0220289 0.0775988 -0.0301943 -0.0110084
0.3 0.0220515 0.0752205 -0.0305237 -0.0109603
0.3 0.0220791 0.0752205 -0.0305237 -0.0109603
0.3 0.0221087 0.0752205 -0.0305237 -0.0109603
0.3 0.0221332 0.0677859 -0.0315449 -0.0108061
0.3 0.0221591 0.0677859 -0.0315449 -0.0108061
0.3 0.0221863 0.0677859 -0.0315449 -0.0108061
0.3 0.0222108 0.0626299 -0.0322396 -0.0106994
0.3 0.0222366 0.0626299 -0.0322396 -0.0106994
0.3 0.0222585 0.0573315 -0.0329398 -0.0105909
0.3 0.0222785 0.0573315 -0.0329398 -0.0105909
0.3 0.0222949 0.0491835 -0.0339783 -0.010424
0.3 0.0223102 0.0464275 -0.0343167 -0.0103688
0.3 0.0223257 0.0464275 -0.0343167 -0.0103688
0.3 0.0223387 0.0464275 -0.0343167 -0.0103688
0.3 0.0223452 0.0380803 -0.035298 -0.0102069
0.3 0.0223497 0.0352902 -0.0356072 -0.0101552
0.3 0.0223547 0.032504 -0.0359064 -0.0101049
0.3 0.0223594 0.032504 -0.0359064 -0.0101049
0.3 0.0223569 0.0269606 -0.036468 -0.0100093
0.3 0.0223541 0.024207 -0.0367302 -0.00996416
0.3 0.0223485 0.0214754 -0.0369766 -0.009921
0.3 0.02234 0.0187691 -0.0372075 -0.00987997
0.3 0.0223307 0.0187691 -0.0372075 -0.00987997
0.3 0.0223211 0.0187691 -0.0372075 -0.00987997
0.3 0.022304 0.0108162 -0.0378018 -0.00976905
0.3 0.0222841 0.00823379 -0.0379634 -0.00973611
0.3 0.0222612 0.00568609 -0.0381072 -0.00970503
0.3 0.0222359 0.00316955 -0.0382344 -0.00967514
0.3 0.0222078 0.000690889 -0.0383432 -0.00964633
0.3 0.0221791 0.000690889 -0.0383432 -0.00964633
0.3 0.0221488 0.000690889 -0.0383432 -0.00964633
0.3 0.0221146 -0.00417269 -0.0385111 -0.00958943
0.3 0.0220808 -0.00417269 -0.0385111 -0.00958943
0.3 0.0220407 -0.0112236 -0.0386341 -0.00950208
0.3 0.021998 -0.0134985 -0.0386391 -0.00947151
0.3 0.0219539 -0.0157454 -0.0386286 -0.00943928
0.3 0.0219085 -0.0179677 -0.0386038 -0.00940439
0.3 0.0218638 -0.0179677 -0.0386038 -0.00940439
0.3 0.0218149 -0.0223442 -0.0385119 -0.00932495
0.3 0.021768 -0.0223442 -0.0385119 -0.00932495
0.3 0.0217223 -0.0223442 -0.0385119 -0.00932495
0.3 0.0216768 -0.0223442 -0.0385119 -0.00932495
0.3 0.0216249 -0.0309167 -0.0381878 -0.00911416
0.3 0.0215727 -0.0330296 -0.0380814 -0.00904905
0.3 0.0215224 -0.0330296 -0.0380814 -0.00904905
0.3 0.0214686 -0.0372441 -0.0378506 -0.00890183
0.3 0.0214169 -0.0372441 -0.0378506 -0.00890183
0.3 0.0213692 -0.0372441 -0.0378506 -0.00890183
0.3 0.0213197 -0.0414442 -0.0375966 -0.0087316
0.3 0.0212717 -0.0414442 -0.0375966 -0.0087316
0.3 0.0212211 -0.0477383 -0.0371935 -0.00843508
0.3 0.0211712 -0.0498407 -0.0370579 -0.00832537
0.3 0.0211224 -0.0519483 -0.0369254 -0.00821056
0.3 0.0210759 -0.0519483 -0.0369254 -0.00821056
0.3 0.0210318 -0.0540612 -0.0367948 -0.00809059
0.3 0.0209913 -0.0540612 -0.0367948 -0.00809059
0.3 0.0209502 -0.0583242 -0.0365517 -0.0078364
0.3 0.0209134 -0.0583242 -0.0365517 -0.0078364
0.3 0.0208737 -0.0648469 -0.0362603 -0.00742535
0.3 0.020836 -0.067054 -0.0361888 -0.00728276
0.3 0.0208006 -0.0692817 -0.0361353 -0.0071386
0.3 0.0207689 -0.0692817 -0.0361353 -0.0071386
0.3 0.0207407 -0.0692817 -0.0361353 -0.0071386
0.3 0.0207106 -0.0760977 -0.0360851 -0.00669987
0.3 0.0206817 -0.0760977 -0.0360851 -0.00669987
0.3 0.0206575 -0.0760977 -0.0360851 -0.00669987
0.3 0.0206354 -0.0807552 -0.0361658 -0.00641093
0.3 0.0206176 -0.0807552 -0.0361658 -0.00641093
0.3 0.0206024 -0.0807552 -0.0361658 -0.00641093
0.3 0.0205908 -0.0855221 -0.0363559 -0.00613018
0.3 0.0205876 -0.0928161 -0.0368481 -0.0057354
0.3 0.0205861 -0.0950875 -0.0369728 -0.00560079
0.3 0.020585 -0.0972559 -0.0370774 -0.00546895
0.3 0.0205791 -0.0993511 -0.0371808 -0.00534048
0.3 0.0205727 -0.101376 -0.0372842 -0.00521355
0.3 0.0205676 -0.105217 -0.0374869 -0.00496685
0.3 0.020564 -0.105217 -0.0374869 -0.00496685
0.3 0.0205627 -0.105217 -0.0374869 -0.00496685
0.3 0.0205621 -0.107032 -0.0375843 -0.00484922
0.3 0.0205636 -0.107032 -0.0375843 -0.00484922
0.3 0.0205661 -0.110454 -0.0377709 -0.00462552
0.3 0.0205693 -0.110454 -0.0377709 -0.00462552
0.3 0.0205736 -0.115075 -0.0380308 -0.00431816
0.3 0.0205794 -0.115075 -0.0380308 -0.00431816
0.3 0.0205861 -0.117825 -0.0381908 -0.00413131
0.3 0.0205933 -0.119104 -0.0382668 -0.0040431
0.3 0.0206024 -0.121471 -0.0384116 -0.00387688
0.3 0.0206119 -0.121471 -0.0384116 -0.00387688
0.3 0.0206223 -0.122562 -0.0384805 -0.00379869
0.3 0.0206335 -0.122562 -0.0384805 -0.00379869
0.3 0.0206452 -0.122562 -0.0384805 -0.00379869
0.3 0.020658 -0.124566 -0.0386114 -0.00365168
0.3 0.0206716 -0.124566 -0.0386114 -0.00365168
0.3 0.0206853 -0.126337 -0.0387337 -0.00351675
0.3 0.0207001 -0.127137 -0.0387919 -0.00345378
0.3 0.0207117 -0.127881 -0.0388481 -0.00339365
0.3 0.0207246 -0.127881 -0.0388481 -0.00339365
0.3 0.0207374 -0.129605 -0.0389847 -0.00322901
0.3 0.0207531 -0.129605 -0.0389847 -0.00322901
0.3 0.0207718 -0.129605 -0.0389847 -0.00322901
0.3 0.0207933 -0.130494 -0.0390342 -0.00309481
0.3 0.0208171 -0.130591 -0.0390229 -0.00305815
0.3 0.0208422 -0.130591 -0.0390229 -0.00305815
0.3 0.0208691 -0.130488 -0.0389561 -0.00299752
0.3 0.0208981 -0.130284 -0.0388974 -0.00297393
0.3 0.0209303 -0.130284 -0.0388974 -0.00297393
0.3 0.0209653 -0.130284 -0.0388974 -0.00297393
0.3 0.0210023 -0.129128 -0.0386267 -0.00292861
0.3 0.0210414 -0.128564 -0.0385046 -0.00292204
0.3 0.0210803 -0.127917 -0.0383673 -0.0029196
0.3 0.0211234 -0.127186 -0.0382146 -0.00292134
0.3 0.0211684 -0.126372 -0.0380455 -0.00292731
0.3 0.0212151 -0.125479 -0.0378606 -0.0029374
0.3 0.0212614 -0.124507 -0.0376602 -0.00295165
0.3 0.0213144 -0.124507 -0.0376602 -0.00295165
0.3 0.0213677 -0.124507 -0.0376602 -0.00295165
0.3 0.0214202 -0.121186 -0.0369879 -0.0030139
0.3 0.0214749 -0.121186 -0.0369879 -0.0030139
0.3 0.021532 -0.121186 -0.0369879 -0.0030139
0.3 0.0215891 -0.121186 -0.0369879 -0.0030139
0.3 0.0216487 -0.11869 -0.0364915 -0.00306996
0.3 0.0217069 -0.114604 -0.0356856 -0.003174
0.3 0.0217647 -0.113166 -0.0354039 -0.00321317
0.3 0.0218214 -0.113166 -0.0354039 -0.00321317
0.3 0.02188 -0.113166 -0.0354039 -0.00321317
0.3 0.0219394 -0.110205 -0.0348277 -0.00329639
0.3 0.0219996 -0.110205 -0.0348277 -0.00329639
0.3 0.0220552 -0.105596 -0.0339397 -0.00343101
0.3 0.0221124 -0.104035 -0.0336422 -0.00347737
0.3 0.0221685 -0.102469 -0.0333453 -0.00352411
0.3 0.0222216 -0.100906 -0.0330511 -0.00357063
0.3 0.0222761 -0.100906 -0.0330511 -0.00357063
0.3 0.0223304 -0.100906 -0.0330511 -0.00357063
0.3 0.0223822 -0.0977959 -0.0324725 -0.0036628
0.3 0.0224312 -0.0962638 -0.0321913 -0.00370782
0.3 0.0224795 -0.0947497 -0.0319162 -0.00375198
0.3 0.0225259 -0.0932568 -0.0316483 -0.00379505
0.3 0.0225696 -0.0889602 -0.0308978 -0.00391548
0.3 0.0226103 -0.0889602 -0.0308978 -0.00391548
0.3 0.0226497 -0.0875979 -0.0306679 -0.00395211
0.3 0.0226864 -0.0862769 -0.0304496 -0.00398671
0.3 0.0227199 -0.0862769 -0.0304496 -0.00398671
0.3 0.0227517 -0.0862769 -0.0304496 -0.00398671
0.3 0.0227795 -0.0826006 -0.0298729 -0.00407696
0.3 0.0228043 -0.0814858 -0.0297101 -0.00410228
0.3 0.0228258 -0.0804297 -0.0295631 -0.00412518
0.3 0.0228456 -0.0784986 -0.0293163 -0.00416386
0.3 0.0228616 -0.0784986 -0.0293163 -0.00416386
0.3 0.0228746 -0.0784986 -0.0293163 -0.00416386
0.3 0.022884 -0.0760646 -0.0290677 -0.00420589
0.3 0.0228899 -0.0760646 -0.0290677 -0.00420589
0.3 0.0228921 -0.0760646 -0.0290677 -0.00420589
0.3 0.0228911 -0.0760646 -0.0290677 -0.00420589
0.3 0.0228864 -0.0741796 -0.028964 -0.00423204
0.3 0.0228787 -0.0736644 -0.0289595 -0.00423823
0.3 0.0228688 -0.0727593 -0.0289855 -0.00424874
0.3 0.0228562 -0.0727593 -0.0289855 -0.00424874
0.3 0.0228409 -0.0719983 -0.0290514 -0.00425808
0.3 0.0228243 -0.0719983 -0.0290514 -0.00425808
0.3 0.0228048 -0.0719983 -0.0290514 -0.00425808
0.3 0.0227834 -0.0719983 -0.0290514 -0.00425808
0.3 0.0227601 -0.0710387 -0.0292067 -0.00427414
0.3 0.0227343 -0.0707507 -0.0292706 -0.00428089
0.3 0.0227063 -0.0704798 -0.0293407 -0.00428851
0.3 0.022677 -0.0702279 -0.0294169 -0.00429711
0.3 0.0226472 -0.0702279 -0.0294169 -0.00429711
0.3 0.0226161 -0.0702279 -0.0294169 -0.00429711
0.3 0.0225836 -0.0697475 -0.0295803 -0.00431779
0.3 0.0225506 -0.069292 -0.0297604 -0.00434201
0.3 0.0225172 -0.069292 -0.0297604 -0.00434201
0.3 0.0224845 -0.069292 -0.0297604 -0.00434201
0.3 0.0224516 -0.0688216 -0.0299505 -0.00437003
0.3 0.022419 -0.0685655 -0.0300459 -0.00438584
0.3 0.0223852 -0.0679921 -0.0302327 -0.00442171
0.3 0.0223523 -0.0676721 -0.030325 -0.00444145
0.3 0.02232 -0.0673192 -0.0304136 -0.00446238
0.3 0.0222875 -0.0669347 -0.0304992 -0.00448452
0.3 0.0222572 -0.0669347 -0.0304992 -0.00448452
0.3 0.0222288 -0.0669347 -0.0304992 -0.00448452
0.3 0.0222 -0.0655848 -0.030732 -0.00455808
0.3 0.022172 -0.0650636 -0.0308007 -0.00458483
0.3 0.0221449 -0.0645022 -0.0308642 -0.00461255
0.3 0.0221205 -0.0645022 -0.0308642 -0.00461255
0.3 0.0220988 -0.0645022 -0.0308642 -0.00461255
0.3 0.0220766 -0.0625604 -0.0310189 -0.0046992
0.3 0.0220561 -0.0618206 -0.0310579 -0.00472873
0.3 0.0220372 -0.0610301 -0.0310899 -0.00475806
0.3 0.0220187 -0.0601876 -0.0311148 -0.00478702
0.3 0.0220017 -0.0592928 -0.0311326 -0.00481554
0.3 0.0219847 -0.0583403 -0.031142 -0.00484317
0.3 0.0219706 -0.0573295 -0.0311437 -0.00486952
0.3 0.0219585 -0.0573295 -0.0311437 -0.00486952
0.3 0.0219486 -0.0551348 -0.0311242 -0.00491793
0.3 0.0219432 -0.0539466 -0.0311017 -0.00493938
0.3 0.0219412 -0.0527003 -0.0310716 -0.00495849
0.3 0.0219418 -0.0513958 -0.0310341 -0.00497513
0.3 0.0219437 -0.0501022 -0.0309961 -0.00499349
0.3 0.0219479 -0.0501022 -0.0309961 -0.00499349
0.3 0.0219551 -0.0475451 -0.0309119 -0.00503458
0.3 0.021963 -0.0475451 -0.0309119 -0.00503458
0.3 0.021971 -0.0475451 -0.0309119 -0.00503458
0.3 0.0219811 -0.0450311 -0.0308175 -0.00508285
0.3 0.0219901 -0.042789 -0.0308662 -0.00508497
0.3 0.0219948 -0.0416964 -0.0308919 -0.00508563
0.3 0.0219968 -0.0406094 -0.0309122 -0.0050878
0.3 0.0219983 -0.039532 -0.0309295 -0.00509052
0.3 0.0219998 -0.0384664 -0.030945 -0.0050933
0.3 0.0220013 -0.0374133 -0.0309591 -0.00509598
0.3 0.0220034 -0.0374133 -0.0309591 -0.00509598
0.3 0.0220057 -0.0374133 -0.0309591 -0.00509598
0.3 0.0220076 -0.0343297 -0.030994 -0.0051033
0.3 0.0220095 -0.0343297 -0.030994 -0.0051033
0.3 0.0220114 -0.032338 -0.0310115 -0.0051074
0.3 0.0220137 -0.032338 -0.0310115 -0.0051074
0.3 0.0220162 -0.032338 -0.0310115 -0.0051074
0.3 0.0220185 -0.029447 -0.0310292 -0.00511234
0.3 0.0220212 -0.029447 -0.0310292 -0.00511234
0.3 0.0220242 -0.029447 -0.0310292 -0.00511234
0.3 0.0220272 -0.026673 -0.031037 -0.00511563
0.3 0.0220304 -0.026673 -0.031037 -0.00511563
0.3 0.0220338 -0.026673 -0.031037 -0.00511563
0.3 0.022036 -0.0240552 -0.0310319 -0.00511765
0.3 0.0220383 -0.0240552 -0.0310319 -0.00511765
0.3 0.0220419 -0.0225649 -0.0309977 -0.00511626
0.3 0.0220468 -0.0219232 -0.0309639 -0.00511345
0.3 0.0220536 -0.0219232 -0.0309639 -0.00511345
0.3 0.0220616 -0.0219232 -0.0309639 -0.00511345
0.3 0.0220716 -0.0204389 -0.0307795 -0.00509312
0.3 0.0220834 -0.0201024 -0.0306859 -0.00508148
0.3 0.022097 -0.0198412 -0.0305762 -0.00506728
0.3 0.0221115 -0.0196538 -0.0304507 -0.00505044
0.3 0.0221283 -0.0195386 -0.0303093 -0.00503104
0.3 0.0221473 -0.0194973 -0.0301503 -0.00500881
0.3 0.0221683 -0.0194973 -0.0301503 -0.00500881
0.3 0.0221903 -0.0194973 -0.0301503 -0.00500881
0.3 0.0222147 -0.019752 -0.0295828 -0.0049273
0.3 0.0222413 -0.019752 -0.0295828 -0.0049273
0.3 0.0222694 -0.019752 -0.0295828 -0.0049273
0.3 0.0222983 -0.020552 -0.0288792 -0.00482298
0.3 0.0223293 -0.0209211 -0.0286189 -0.00478384
0.3 0.0223619 -0.0213377 -0.0283458 -0.00474254
0.3 0.0223955 -0.021798 -0.0280608 -0.00469927
0.3 0.0224288 -0.0222926 -0.0277672 -0.00465434
0.3 0.0224628 -0.0222926 -0.0277672 -0.00465434
0.3 0.0224988 -0.0222926 -0.0277672 -0.00465434
0.3 0.0225358 -0.0239614 -0.0268345 -0.00451121
0.3 0.022573 -0.0245621 -0.0265099 -0.00446147
0.3 0.0226093 -0.0245621 -0.0265099 -0.00446147
0.3 0.0226464 -0.0251802 -0.0261803 -0.00441111
0.3 0.0226839 -0.0251802 -0.0261803 -0.00441111
0.3 0.0227213 -0.026451 -0.0255093 -0.00430927
0.3 0.0227575 -0.026451 -0.0255093 -0.00430927
0.3 0.022795 -0.0283628 -0.0244933 -0.00415792
0.3 0.0228314 -0.0283628 -0.0244933 -0.00415792
0.3 0.0228666 -0.0283628 -0.0244933 -0.00415792
0.3 0.0229006 -0.0295971 -0.0238206 -0.00406041
0.3 0.0229351 -0.0307588 -0.0231624 -0.00396819
0.3 0.0229676 -0.0307588 -0.0231624 -0.00396819
0.3 0.0229983 -0.0307588 -0.0231624 -0.00396819
0.3 0.0230278 -0.0318193 -0.0225252 -0.00388245
0.3 0.0230554 -0.0323006 -0.0222177 -0.00384272
0.3 0.0230822 -0.0331561 -0.0216271 -0.00377011
0.3 0.0231068 -0.0331561 -0.0216271 -0.00377011
0.3 0.0231288 -0.0335182 -0.0213466 -0.00373758
0.3 0.0231487 -0.0338317 -0.0210776 -0.00370786
0.3 0.0231673 -0.0343092 -0.0205748 -0.00365704
0.3 0.0231843 -0.0344596 -0.0203441 -0.00363627
0.3 0.0231986 -0.0345449 -0.0201286 -0.00361867
0.3 0.023211 -0.0345224 -0.0197424 -0.00359312
0.3 0.0232203 -0.0345224 -0.0197424 -0.00359312
0.3 0.023225 -0.0345224 -0.0197424 -0.00359312
0.3 0.0232269 -0.0345224 -0.0197424 -0.00359312
0.3 0.023227 -0.0339866 -0.0192873 -0.00357834
0.3 0.0232228 -0.0339866 -0.0192873 -0.00357834
0.3 0.0232159 -0.0339866 -0.0192873 -0.00357834
0.3 0.0232054 -0.0332555 -0.0190771 -0.00358468
0.3 0.0231907 -0.0332555 -0.0190771 -0.00358468
0.3 0.0231741 -0.0322276 -0.0189403 -0.00360203
0.3 0.0231565 -0.0316001 -0.0189002 -0.00361428
0.3 0.0231325 -0.0316001 -0.0189002 -0.00361428
0.3 0.023108 -0.029327 -0.0188792 -0.00366177
0.3 0.0230812 -0.0284773 -0.0188979 -0.00367992
0.3 0.0230541 -0.027587 -0.018928 -0.0036989
0.3 0.0230228 -0.0266604 -0.0189688 -0.00371819
0.3 0.0229896 -0.025707 -0.0190184 -0.00373745
0.3 0.0229547 -0.025707 -0.0190184 -0.00373745
0.3 0.0229163 -0.025707 -0.0190184 -0.00373745
0.3 0.022877 -0.0237371 -0.0191397 -0.00377486
0.3 0.0228363 -0.0227219 -0.0192114 -0.00379268
0.3 0.0227967 -0.02067 -0.0193653 -0.00382383
0.3 0.022754 -0.0196347 -0.0194481 -0.00383697
0.3 0.0227105 -0.018588 -0.0195363 -0.00384883
0.3 0.0226662 -0.0175414 -0.0196275 -0.00385925
0.3 0.0226231 -0.0164946 -0.0197218 -0.00386811
0.3 0.0225786 -0.0164946 -0.0197218 -0.00386811
0.3 0.022532 -0.0164946 -0.0197218 -0.00386811
0.3 0.0224855 -0.0144166 -0.0199157 -0.0038803
0.3 0.0224408 -0.013393 -0.0200155 -0.0038838
0.3 0.0223947 -0.013393 -0.0200155 -0.0038838
0.3 0.0223492 -0.0104323 -0.0203172 -0.00388385
0.3 0.0223042 -0.00950778 -0.0204129 -0.00387991
0.3 0.02226 -0.00950778 -0.0204129 -0.00387991
0.3 0.022217 -0.00950778 -0.0204129 -0.00387991
0.3 0.0221748 -0.00696713 -0.020674 -0.00385534
0.3 0.0221347 -0.00696713 -0.020674 -0.00385534
0.3 0.0220953 -0.00696713 -0.020674 -0.00385534
0.3 0.0220566 -0.00485693 -0.020882 -0.00381361
0.3 0.02202 -0.00485693 -0.020882 -0.00381361
0.3 0.0219854 -0.00485693 -0.020882 -0.00381361
0.3 0.0219522 -0.00323498 -0.0210286 -0.00375727
0.3 0.0219195 -0.0028082 -0.0210636 -0.00373581
0.3 0.0218884 -0.00244332 -0.0210905 -0.00371356
0.3 0.0218586 -0.0021413 -0.0211098 -0.00369079
0.3 0.0218301 -0.00190228 -0.0211216 -0.00366756
0.3 0.0218002 -0.00173202 -0.0211246 -0.00364428
0.3 0.0217733 -0.00173202 -0.0211246 -0.00364428
0.3 0.0217494 -0.00173202 -0.0211246 -0.00364428
0.3 0.0217278 -0.00160516 -0.0211072 -0.00359907
0.3 0.0217084 -0.00164696 -0.021087 -0.0035774
0.3 0.0216928 -0.00176859 -0.0210569 -0.00355682
0.3 0.0216794 -0.00176859 -0.0210569 -0.00355682
0.3 0.0216733 -0.0024756 -0.0209174 -0.00349745
0.3 0.0216693 -0.00273103 -0.0208673 -0.00347478
0.3 0.0216638 -0.00273103 -0.0208673 -0.00347478
0.3 0.0216572 -0.00273103 -0.0208673 -0.00347478
0.3 0.0216516 -0.00273103 -0.0208673 -0.00347478
0.3 0.0216451 -0.00348471 -0.0207115 -0.00339801
0.3 0.0216385 -0.00348471 -0.0207115 -0.00339801
0.3 0.0216321 -0.00418669 -0.0205797 -0.00332217
0.3 0.0216256 -0.00418669 -0.0205797 -0.00332217
0.3 0.0216189 -0.00418669 -0.0205797 -0.00332217
0.3 0.021612 -0.00476333 -0.0205166 -0.00327477
0.3 0.021605 -0.00495731 -0.0204905 -0.00325654
0.3 0.0215984 -0.00514948 -0.020464 -0.00323798
0.3 0.0215919 -0.00533999 -0.0204373 -0.00321911
0.3 0.0215856 -0.00533999 -0.0204373 -0.00321911
0.3 0.0215795 -0.00533999 -0.0204373 -0.00321911
0.3 0.0215736 -0.00589852 -0.0203559 -0.00316121
0.3 0.0215678 -0.00589852 -0.0203559 -0.00316121
0.3 0.0215622 -0.00589852 -0.0203559 -0.00316121
0.3 0.0215567 -0.00643782 -0.0202729 -0.00310138
0.3 0.0215513 -0.00661328 -0.0202449 -0.00308103
0.3 0.0215461 -0.00678646 -0.0202167 -0.00306052
0.3 0.021541 -0.00678646 -0.0202167 -0.00306052
0.3 0.0215361 -0.00678646 -0.0202167 -0.00306052
0.3 0.0215245 -0.00725527 -0.0201363 -0.00299989
0.3 0.0215141 -0.00737163 -0.020111 -0.00296384
0.3 0.0215041 -0.00737163 -0.020111 -0.00296384
0.3 0.0214983 -0.00735257 -0.0201094 -0.0029477
0.3 0.0214938 -0.00735257 -0.0201094 -0.0029477
0.3 0.0214908 -0.00726627 -0.0201182 -0.00293403
0.3 0.0214877 -0.00688999 -0.0201681 -0.00291461
0.3 0.0214883 -0.00688999 -0.0201681 -0.00291461
0.3 0.0214904 -0.00658593 -0.0202123 -0.0029097
0.3 0.0214939 -0.00658593 -0.0202123 -0.0029097
0.3 0.0214992 -0.00519753 -0.0204291 -0.00291456
0.3 0.0215072 -0.00519753 -0.0204291 -0.00291456
0.3 0.0215178 -0.00519753 -0.0204291 -0.00291456
0.3 0.0215286 -0.0038797 -0.0206475 -0.00293343
0.3 0.0215433 -0.0038797 -0.0206475 -0.00293343
0.3 0.021559 -0.0022663 -0.0209238 -0.00296269
0.3 0.0215757 -0.0022663 -0.0209238 -0.00296269
0.3 0.0215946 -0.000358604 -0.0212607 -0.00300228
0.3 0.0216159 0.000696822 -0.0214509 -0.00302524
0.3 0.0216383 0.003012 -0.0218747 -0.00307743
0.3 0.0216632 0.003012 -0.0218747 -0.00307743
0.3 0.0216885 0.00557331 -0.0223528 -0.00313565
0.3 0.021716 0.00557331 -0.0223528 -0.00313565
0.3 0.0217446 0.00693891 -0.0226109 -0.00316661
0.3 0.0217737 0.00836012 -0.0228811 -0.00319879
0.3 0.0218047 0.00836012 -0.0228811 -0.00319879
0.3 0.0218335 0.0145422 -0.0240667 -0.00333706
0.3 0.0218614 0.0145422 -0.0240667 -0.00333706
0.3 0.0218908 0.0161974 -0.0243847 -0.00337345
0.3 0.0219211 0.0178972 -0.0247106 -0.003411
0.3 0.0219522 0.0178972 -0.0247106 -0.003411
0.3 0.0219818 0.0214085 -0.0253786 -0.00348779
0.3 0.0220102 0.0214085 -0.0253786 -0.00348779
0.3 0.0220414 0.0214085 -0.0253786 -0.00348779
0.3 0.0220714 0.0250416 -0.0260626 -0.00356537
0.3 0.0221018 0.0250416 -0.0260626 -0.00356537
0.3 0.022129 0.0306394 -0.027089 -0.0036818
0.3 0.0221541 0.0306394 -0.027089 -0.0036818
0.3 0.0221811 0.0306394 -0.027089 -0.0036818
0.3 0.0222053 0.0344268 -0.0277602 -0.0037576
0.3 0.0222274 0.0344268 -0.0277602 -0.0037576
0.3 0.0222465 0.0401287 -0.0287215 -0.00386747
0.3 0.0222657 0.0401287 -0.0287215 -0.00386747
0.3 0.0222838 0.0401287 -0.0287215 -0.00386747
0.3 0.022298 0.0457558 -0.0295963 -0.00396977
0.3 0.0223095 0.0476 -0.0298634 -0.00400163
0.3 0.0223186 0.0494189 -0.0301166 -0.00403231
0.3 0.0223254 0.0512073 -0.0303533 -0.0040616
0.3 0.0223286 0.0529661 -0.0305737 -0.00408955
0.3 0.0223314 0.0529661 -0.0305737 -0.00408955
0.3 0.0223321 0.0529661 -0.0305737 -0.00408955
0.3 0.0223292 0.0563687 -0.0309595 -0.00414089
0.3 0.0223236 0.0563687 -0.0309595 -0.00414089
0.3 0.0223143 0.0611093 -0.0313786 -0.00420535
0.3 0.0223029 0.0611093 -0.0313786 -0.00420535
0.3 0.022288 0.0625774 -0.031472 -0.00422344
0.3 0.0222707 0.0625774 -0.031472 -0.00422344
0.3 0.0222489 0.0666575 -0.0316198 -0.00427246
0.3 0.0222254 0.0666575 -0.0316198 -0.00427246
0.3 0.0221991 0.0679012 -0.0316221 -0.00428721
0.3 0.0221693 0.0702197 -0.0315598 -0.00431666
0.3 0.0221383 0.0702197 -0.0315598 -0.00431666
0.3 0.022106 0.0702197 -0.0315598 -0.00431666
0.3 0.0220709 0.0723361 -0.0314132 -0.00434826
0.3 0.0220348 0.0723361 -0.0314132 -0.00434826
0.3 0.021995 0.0751328 -0.0310357 -0.00440551
0.3 0.0219541 0.0751328 -0.0310357 -0.00440551
0.3 0.0219125 0.0751328 -0.0310357 -0.00440551
0.3 0.0218693 0.0759781 -0.030871 -0.00442928
0.3 0.021823 0.0782952 -0.0302711 -0.00452174
0.3 0.021776 0.0789981 -0.0300404 -0.00456035
0.3 0.0217297 0.0789981 -0.0300404 -0.00456035
0.3 0.0216836 0.0789981 -0.0300404 -0.00456035
0.3 0.0216355 0.0809471 -0.0292786 -0.00470443
0.3 0.0215873 0.0815576 -0.0290038 -0.00476294
0.3 0.0215404 0.0815576 -0.0290038 -0.00476294
0.3 0.0214951 0.0815576 -0.0290038 -0.00476294
0.3 0.0214491 0.0827498 -0.0284364 -0.00489692
0.3 0.0214049 0.0827498 -0.0284364 -0.00489692
0.3 0.0213601 0.0839296 -0.0278488 -0.00505437
0.3 0.0213175 0.0839296 -0.0278488 -0.00505437
0.3 0.0212728 0.0858371 -0.0269774 -0.00533637
0.3 0.0212294 0.0865255 -0.0266952 -0.00544208
0.3 0.0211875 0.0872508 -0.0264218 -0.00555355
0.3 0.0211467 0.0880195 -0.0261591 -0.00567039
0.3 0.021107 0.0888284 -0.0259081 -0.00579169
0.3 0.0210703 0.0888284 -0.0259081 -0.00579169
0.3 0.0210359 0.0888284 -0.0259081 -0.00579169
0.3 0.0210007 0.0914961 -0.0252326 -0.00617965
0.3 0.0209678 0.0914961 -0.0252326 -0.00617965
0.3 0.0209376 0.0914961 -0.0252326 -0.00617965
0.3 0.0209076 0.094516 -0.0247088 -0.006588
0.3 0.0208797 0.094516 -0.0247088 -0.006588
0.3 0.0208529 0.0955969 -0.0245745 -0.00672514
0.3 0.020824 0.0955969 -0.0245745 -0.00672514
0.3 0.0207986 0.0990555 -0.0243117 -0.00713103
0.3 0.0207778 0.0990555 -0.0243117 -0.00713103
0.3 0.0207589 0.101521 -0.0242645 -0.00738986
0.3 0.0207413 0.102805 -0.0242852 -0.00751365
0.3 0.020729 0.10412 -0.0243368 -0.00763247
0.3 0.0207162 0.10412 -0.0243368 -0.00763247
0.3 0.0207086 0.10412 -0.0243368 -0.00763247
0.3 0.0207038 0.108379 -0.0245106 -0.00796357
0.3 0.0206997 0.109672 -0.0245667 -0.00806816
0.3 0.0206962 0.110846 -0.0245719 -0.00818971
0.3 0.0206955 0.111932 -0.024566 -0.00830458
0.3 0.0206898 0.112955 -0.0245626 -0.00841486
0.3 0.0206826 0.113921 -0.0245619 -0.00852172
0.3 0.0206755 0.114828 -0.0245624 -0.00862522
0.3 0.0206686 0.114828 -0.0245624 -0.00862522
0.3 0.0206629 0.114828 -0.0245624 -0.00862522
0.3 0.0206575 0.117199 -0.0245658 -0.00891717
0.3 0.0206519 0.117875 -0.024567 -0.00900835
0.3 0.0206471 0.118493 -0.0245682 -0.00909648
0.3 0.0206424 0.119057 -0.0245693 -0.00918178
0.3 0.020638 0.119057 -0.0245693 -0.00918178
0.3 0.0206338 0.119057 -0.0245693 -0.00918178
0.3 0.0206299 0.120429 -0.0245721 -0.00942074
0.3 0.0206264 0.120429 -0.0245721 -0.00942074
0.3 0.020623 0.120429 -0.0245721 -0.00942074
0.3 0.02062 0.121085 -0.0245736 -0.00956652
0.3 0.0206176 0.121085 -0.0245736 -0.00956652
0.3 0.0206153 0.121702 -0.0245756 -0.00976616
0.3 0.0206131 0.121702 -0.0245756 -0.00976616
0.3 0.0206115 0.121878 -0.0245765 -0.00988709
0.3 0.0206108 0.12188 -0.0245802 -0.00994259
0.3 0.0206102 0.12188 -0.0245802 -0.00994259
0.3 0.0206112 0.12188 -0.0245802 -0.00994259
0.3 0.0206103 0.121688 -0.0245981 -0.0100451
0.3 0.02061 0.121688 -0.0245981 -0.0100451
0.3 0.020611 0.120832 -0.0246681 -0.0101709
0.3 0.0206123 0.120375 -0.0247083 -0.0102039
0.3 0.0206148 0.119828 -0.0247578 -0.0102322
0.3 0.0206203 0.119828 -0.0247578 -0.0102322
0.3 0.0206285 0.119828 -0.0247578 -0.0102322
0.3 0.0206351 0.118444 -0.024893 -0.0102738
0.3 0.0206462 0.118444 -0.024893 -0.0102738
0.3 0.0206584 0.116682 -0.0250777 -0.0102966
0.3 0.0206738 0.116682 -0.0250777 -0.0102966
0.3 0.0206874 0.114545 -0.0253144 -0.0103012
0.3 0.0207069 0.114545 -0.0253144 -0.0103012
0.3 0.0207265 0.112049 -0.0256044 -0.0102892
0.3 0.0207493 0.112049 -0.0256044 -0.0102892
0.3 0.0207721 0.109204 -0.025948 -0.010262
0.3 0.020798 0.109204 -0.025948 -0.010262
0.3 0.0208239 0.106042 -0.0263423 -0.0102224
0.3 0.0208528 0.106042 -0.0263423 -0.0102224
0.3 0.0208811 0.102574 -0.0267858 -0.0101712
0.3 0.0209096 0.102574 -0.0267858 -0.0101712
0.3 0.0209383 0.0968346 -0.027538 -0.010074
0.3 0.0209695 0.0968346 -0.027538 -0.010074
0.3 0.0210034 0.0968346 -0.027538 -0.010074
0.3 0.0210303 0.0904768 -0.0283836 -0.00994939
0.3 0.0210629 0.0904768 -0.0283836 -0.00994939
0.3 0.021098 0.0904768 -0.0283836 -0.00994939
0.3 0.0211309 0.0859272 -0.0289927 -0.00985636
0.3 0.0211649 0.0859272 -0.0289927 -0.00985636
0.3 0.0211978 0.0811568 -0.0296308 -0.00975797
0.3 0.0212326 0.0811568 -0.0296308 -0.00975797
0.3 0.0212591 0.0736587 -0.0306206 -0.00960008
0.3 0.0212903 0.0736587 -0.0306206 -0.00960008
0.3 0.0213229 0.0736587 -0.0306206 -0.00960008
0.3 0.021346 0.0658043 -0.0316293 -0.00943404
0.3 0.0213741 0.0658043 -0.0316293 -0.00943404
0.3 0.0214032 0.0658043 -0.0316293 -0.00943404
0.3 0.0214239 0.0549311 -0.0329548 -0.0092091
0.3 0.0214446 0.0549311 -0.0329548 -0.0092091
0.3 0.0214662 0.0549311 -0.0329548 -0.0092091
0.3 0.0214882 0.0549311 -0.0329548 -0.0092091
0.3 0.0215079 0.0549311 -0.0329548 -0.0092091
0.3 0.0215264 0.0494274 -0.0335824 -0.00910168
0.3 0.0215398 0.0439222 -0.0341742 -0.00899965
0.3 0.0215529 0.0439222 -0.0341742 -0.00899965
0.3 0.0215612 0.038464 -0.034716 -0.00890424
0.3 0.0215692 0.038464 -0.034716 -0.00890424
0.3 0.0215696 0.0304154 -0.0354233 -0.00877501
0.3 0.0215671 0.0277831 -0.0356263 -0.00873624
0.3 0.0215598 0.0251799 -0.0358119 -0.0086996
0.3 0.0215524 0.0251799 -0.0358119 -0.0086996
0.3 0.0215452 0.0251799 -0.0358119 -0.0086996
0.3 0.0215331 0.020064 -0.036133 -0.00863196
0.3 0.0215183 0.020064 -0.036133 -0.00863196
0.3 0.0215003 0.0150855 -0.0363809 -0.00857137
0.3 0.0214814 0.0150855 -0.0363809 -0.00857137
0.3 0.0214558 0.00789832 -0.0366134 -0.00849144
0.3 0.0214279 0.00557452 -0.0366548 -0.00846598
0.3 0.0213998 0.00557452 -0.0366548 -0.00846598
0.3 0.0213702 0.00557452 -0.0366548 -0.00846598
0.3 0.0213348 -0.00121037 -0.0366781 -0.0083859
0.3 0.0212982 -0.00341018 -0.0366513 -0.0083565
0.3 0.021262 -0.00341018 -0.0366513 -0.0083565
0.3 0.0212251 -0.00341018 -0.0366513 -0.0083565
0.3 0.0211846 -0.00770888 -0.0365495 -0.00829226
0.3 0.0211458 -0.00770888 -0.0365495 -0.00829226
0.3 0.0211014 -0.0139621 -0.0362842 -0.00817383
0.3 0.0210572 -0.0139621 -0.0362842 -0.00817383
0.3 0.0210139 -0.0139621 -0.0362842 -0.00817383
0.3 0.0209666 -0.0200381 -0.0359042 -0.00801753
0.3 0.0209188 -0.0220319 -0.0357571 -0.00795615
0.3 0.020872 -0.0220319 -0.0357571 -0.00795615
0.3 0.0208237 -0.0260046 -0.0354423 -0.00781523
0.3 0.0207777 -0.0260046 -0.0354423 -0.00781523
0.3 0.0207296 -0.0299775 -0.0351057 -0.00764963
0.3 0.0206805 -0.0319638 -0.0349341 -0.00755591
0.3 0.0206332 -0.0339538 -0.0347596 -0.00745607
0.3 0.0205866 -0.035951 -0.0345855 -0.00735014
0.3 0.0205432 -0.035951 -0.0345855 -0.00735014
0.3 0.0204992 -0.0379616 -0.0344118 -0.00723789
0.3 0.0204597 -0.0379616 -0.0344118 -0.00723789
0.3 0.0204193 -0.0420189 -0.0340689 -0.00699558
0.3 0.0203781 -0.0461277 -0.0337488 -0.00673437
0.3 0.020339 -0.0461277 -0.0337488 -0.00673437
0.3 0.0203043 -0.0461277 -0.0337488 -0.00673437
0.3 0.0202661 -0.0524082 -0.0333422 -0.00631584
0.3 0.0202307 -0.054547 -0.0332365 -0.00617107
0.3 0.0201972 -0.0567231 -0.033151 -0.00602373
0.3 0.0201637 -0.0611799 -0.0330392 -0.00572241
0.3 0.020132 -0.0611799 -0.0330392 -0.00572241
0.3 0.0201035 -0.0634603 -0.0330162 -0.00557031
0.3 0.0200752 -0.065776 -0.0330202 -0.00541901
0.3 0.0200512 -0.065776 -0.0330202 -0.00541901
0.3 0.0200299 -0.065776 -0.0330202 -0.00541901
0.3 0.0200111 -0.0729317 -0.0331993 -0.00497398
0.3 0.0199956 -0.07538 -0.0333202 -0.00483211
0.3 0.0199831 -0.07538 -0.0333202 -0.00483211
0.3 0.0199745 -0.0803677 -0.0336637 -0.00456187
0.3 0.0199763 -0.0803677 -0.0336637 -0.00456187
0.3 0.0199807 -0.0851085 -0.0339727 -0.00429304
0.3 0.0199806 -0.0851085 -0.0339727 -0.00429304
0.3 0.0199782 -0.0851085 -0.0339727 -0.00429304
0.3 0.0199697 -0.0915122 -0.0343097 -0.0039096
0.3 0.0199624 -0.0935166 -0.0344227 -0.00378586
0.3 0.0199566 -0.0954529 -0.0345336 -0.00366561
0.3 0.0199524 -0.0991192 -0.0347472 -0.00343638
0.3 0.0199495 -0.0991192 -0.0347472 -0.00343638
0.3 0.0199485 -0.10085 -0.0348499 -0.00332731
0.3 0.019949 -0.102515 -0.03495 -0.0032217
0.3 0.0199511 -0.102515 -0.03495 -0.0032217
0.3 0.019954 -0.10565 -0.0351425 -0.00302091
0.3 0.0199585 -0.107121 -0.0352349 -0.00292568
0.3 0.0199647 -0.108528 -0.0353247 -0.00283371
0.3 0.0199723 -0.109874 -0.0354121 -0.002745
0.3 0.0199804 -0.111158 -0.0354974 -0.00265962
0.3 0.01999 -0.112381 -0.0355803 -0.00257744
0.3 0.0200012 -0.113546 -0.0356609 -0.00249831
0.3 0.0200135 -0.113546 -0.0356609 -0.00249831
0.3 0.0200265 -0.113546 -0.0356609 -0.00249831
0.3 0.020041 -0.116692 -0.0358903 -0.00227897
0.3 0.0200565 -0.116692 -0.0358903 -0.00227897
0.3 0.0200729 -0.116692 -0.0358903 -0.00227897
0.3 0.0200902 -0.11934 -0.0361013 -0.00208521
0.3 0.020105 -0.11934 -0.0361013 -0.00208521
0.3 0.020121 -0.11934 -0.0361013 -0.00208521
0.3 0.020139 -0.121294 -0.0362668 -0.00191527
0.3 0.0201585 -0.121747 -0.0363009 -0.00186538
0.3 0.0201818 -0.122097 -0.0363221 -0.00181926
0.3 0.0202061 -0.122343 -0.0363284 -0.00177703
0.3 0.0202316 -0.122343 -0.0363284 -0.00177703
0.3 0.0202625 -0.122343 -0.0363284 -0.00177703
0.3 0.0202947 -0.122457 -0.036251 -0.00167616
0.3 0.0203291 -0.122287 -0.0361887 -0.00165188
0.3 0.0203625 -0.122019 -0.0361094 -0.00163221
0.3 0.0204019 -0.122019 -0.0361094 -0.00163221
0.3 0.0204446 -0.122019 -0.0361094 -0.00163221
0.3 0.0204885 -0.120659 -0.0357692 -0.00159937
0.3 0.0205349 -0.120659 -0.0357692 -0.00159937
0.3 0.020586 -0.120035 -0.0356249 -0.00159676
0.3 0.0206375 -0.120035 -0.0356249 -0.00159676
0.3 0.0206895 -0.117677 -0.0351046 -0.00161306
0.3 0.0207428 -0.116749 -0.0349067 -0.00162543
0.3 0.0207979 -0.115755 -0.0346966 -0.00164141
0.3 0.0208539 -0.114701 -0.0344761 -0.00166031
0.3 0.0209086 -0.113592 -0.0342453 -0.00168223
0.3 0.0209672 -0.112428 -0.0340046 -0.00170716
0.3 0.0210258 -0.111213 -0.0337527 -0.00173531
0.3 0.0210838 -0.111213 -0.0337527 -0.00173531
0.3 0.0211456 -0.109957 -0.0334933 -0.0017658
0.3 0.0212086 -0.109957 -0.0334933 -0.0017658
0.3 0.0212696 -0.105957 -0.0326753 -0.00187058
0.3 0.0213313 -0.105957 -0.0326753 -0.00187058
0.3 0.0213948 -0.105957 -0.0326753 -0.00187058
0.3 0.0214563 -0.101734 -0.0318247 -0.0019901
0.3 0.0215148 -0.100296 -0.0315396 -0.00203221
0.3 0.0215764 -0.100296 -0.0315396 -0.00203221
0.3 0.0216382 -0.100296 -0.0315396 -0.00203221
0.3 0.0216967 -0.0959418 -0.0306882 -0.00216155
0.3 0.0217549 -0.0959418 -0.0306882 -0.00216155
0.3 0.0218134 -0.0959418 -0.0306882 -0.00216155
0.3 0.0218685 -0.0902301 -0.0296053 -0.00233052
0.3 0.0219213 -0.0902301 -0.0296053 -0.00233052
0.3 0.0219746 -0.0902301 -0.0296053 -0.00233052
0.3 0.0220251 -0.0874825 -0.0291025 -0.00240982
0.3 0.0220732 -0.0848548 -0.0286361 -0.00248319
0.3 0.0221185 -0.0848548 -0.0286361 -0.00248319
0.3 0.022163 -0.0835918 -0.0284181 -0.00251738
0.3 0.0222053 -0.0835918 -0.0284181 -0.00251738
0.3 0.0222444 -0.0823704 -0.0282118 -0.00254963
0.3 0.0222819 -0.0823704 -0.0282118 -0.00254963
0.3 0.0223156 -0.078988 -0.0276705 -0.00263376
0.3 0.0223464 -0.07797 -0.0275195 -0.00265732
0.3 0.0223746 -0.0770096 -0.0273848 -0.00267842
0.3 0.0223992 -0.0761073 -0.0272656 -0.00269734
0.3 0.0224205 -0.0752676 -0.0271625 -0.00271423
0.3 0.0224387 -0.0744904 -0.027076 -0.00272898
0.3 0.0224539 -0.0737755 -0.027006 -0.00274173
0.3 0.0224659 -0.0731223 -0.0269525 -0.00275267
0.3 0.0224746 -0.0725349 -0.0269163 -0.00276196
0.3 0.0224804 -0.0720051 -0.0268955 -0.00276976
0.3 0.0224837 -0.07153 -0.0268898 -0.00277615
0.3 0.0224834 -0.0711076 -0.0268983 -0.00278158
0.3 0.0224804 -0.0707346 -0.0269203 -0.00278637
0.3 0.0224746 -0.0707346 -0.0269203 -0.00278637
0.3 0.0224676 -0.0700973 -0.0269958 -0.00279515
0.3 0.0224577 -0.0698266 -0.0270477 -0.00279965
0.3 0.0224459 -0.0698266 -0.0270477 -0.00279965
0.3 0.0224327 -0.0698266 -0.0270477 -0.00279965
0.3 0.0224162 -0.0691287 -0.0272429 -0.0028164
0.3 0.0223981 -0.0689362 -0.0273215 -0.00282357
0.3 0.0223786 -0.0687564 -0.0274053 -0.00283165
0.3 0.0223578 -0.0685882 -0.0274941 -0.00284068
0.3 0.0223355 -0.0684316 -0.0275878 -0.0028508
0.3 0.0223126 -0.0682865 -0.0276871 -0.0028618
0.3 0.0222894 -0.0682865 -0.0276871 -0.0028618
0.3 0.0222653 -0.0679967 -0.0278967 -0.00288589
0.3 0.0222415 -0.0679967 -0.0278967 -0.00288589
0.3 0.022217 -0.0678485 -0.0280056 -0.0028996
0.3 0.0221933 -0.0678485 -0.0280056 -0.0028996
0.3 0.0221685 -0.0673537 -0.0283393 -0.00294911
0.3 0.022144 -0.0673537 -0.0283393 -0.00294911
0.3 0.022121 -0.0673537 -0.0283393 -0.00294911
0.3 0.0220976 -0.0669439 -0.0285599 -0.00298951
0.3 0.0220757 -0.0669439 -0.0285599 -0.00298951
0.3 0.022053 -0.0664209 -0.0287692 -0.0030355
0.3 0.0220332 -0.0664209 -0.0287692 -0.0030355
0.3 0.0220129 -0.0653872 -0.0290578 -0.00311397
0.3 0.0219941 -0.0649641 -0.0291446 -0.00314223
0.3 0.0219773 -0.0649641 -0.0291446 -0.00314223
0.3 0.0219602 -0.0639832 -0.0293011 -0.00320143
0.3 0.021946 -0.0639832 -0.0293011 -0.00320143
0.3 0.0219341 -0.0634228 -0.0293699 -0.00323204
0.3 0.0219223 -0.0614525 -0.0295366 -0.00332598
0.3 0.021912 -0.0614525 -0.0295366 -0.00332598
0.3 0.0219044 -0.0606948 -0.0295786 -0.00335739
0.3 0.0219011 -0.0606948 -0.0295786 -0.00335739
0.3 0.0218991 -0.0580979 -0.0296609 -0.00344741
0.3 0.0219012 -0.0580979 -0.0296609 -0.00344741
0.3 0.0219048 -0.0571226 -0.0296736 -0.00347539
0.3 0.0219112 -0.0571226 -0.0296736 -0.00347539
0.3 0.0219195 -0.0571226 -0.0296736 -0.00347539
0.3 0.0219307 -0.0538444 -0.0296649 -0.00354896
0.3 0.0219432 -0.0538444 -0.0296649 -0.00354896
0.3 0.0219573 -0.0538444 -0.0296649 -0.00354896
0.3 0.0219735 -0.0504186 -0.0296219 -0.00362884
0.3 0.0219911 -0.0504186 -0.0296219 -0.00362884
0.3 0.0220091 -0.0504186 -0.0296219 -0.00362884
0.3 0.0220265 -0.0471233 -0.029604 -0.00370786
0.3 0.022041 -0.0461323 -0.0296526 -0.00371683
0.3 0.0220548 -0.0451507 -0.0296988 -0.00372634
0.3 0.0220682 -0.0451507 -0.0296988 -0.00372634
0.3 0.0220814 -0.0431995 -0.0297785 -0.00374852
0.3 0.0220947 -0.0422351 -0.0298149 -0.00375998
0.3 0.0221077 -0.0412798 -0.0298497 -0.00377137
0.3 0.0221207 -0.0412798 -0.0298497 -0.00377137
0.3 0.0221343 -0.0412798 -0.0298497 -0.00377137
0.3 0.0221478 -0.0412798 -0.0298497 -0.00377137
0.3 0.0221615 -0.0393968 -0.029915 -0.00379385
0.3 0.0221746 -0.036644 -0.0300025 -0.00382687
0.3 0.0221878 -0.036644 -0.0300025 -0.00382687
0.3 0.0222009 -0.0348573 -0.0300538 -0.00384835
0.3 0.0222138 -0.0348573 -0.0300538 -0.00384835
0.3 0.022227 -0.0331112 -0.0300997 -0.00386917
0.3 0.0222403 -0.0322535 -0.0301207 -0.00387937
0.3 0.0222538 -0.0322535 -0.0301207 -0.00387937
0.3 0.0222671 -0.0322535 -0.0301207 -0.00387937
0.3 0.0222805 -0.0305689 -0.0301588 -0.00389942
0.3 0.022293 -0.0305689 -0.0301588 -0.00389942
0.3 0.0223056 -0.0289521 -0.0301913 -0.00391979
0.3 0.0223183 -0.0289521 -0.0301913 -0.00391979
0.3 0.0223316 -0.026854 -0.0302019 -0.00394815
0.3 0.0223449 -0.026854 -0.0302019 -0.00394815
0.3 0.0223593 -0.0262722 -0.0301856 -0.00395518
0.3 0.022375 -0.0257583 -0.0301572 -0.00396048
0.3 0.0223919 -0.0253123 -0.0301152 -0.00396399
0.3 0.0224104 -0.0253123 -0.0301152 -0.00396399
0.3 0.0224296 -0.0253123 -0.0301152 -0.00396399
0.3 0.0224501 -0.0242653 -0.0297815 -0.00395152
0.3 0.0224728 -0.0242653 -0.0297815 -0.00395152
0.3 0.0224972 -0.0242653 -0.0297815 -0.00395152
0.3 0.0225234 -0.0242459 -0.0293481 -0.00391203
0.3 0.0225504 -0.0243681 -0.0291718 -0.00389338
0.3 0.0225797 -0.0245528 -0.0289799 -0.00387206
0.3 0.0226108 -0.0247967 -0.0287719 -0.00384808
0.3 0.0226434 -0.0247967 -0.0287719 -0.00384808
0.3 0.0226761 -0.0250968 -0.0285484 -0.00382148
0.3 0.0227105 -0.0250968 -0.0285484 -0.00382148
0.3 0.0227471 -0.0262804 -0.0278018 -0.00372914
0.3 0.0227848 -0.026763 -0.0275271 -0.00369394
0.3 0.0228222 -0.026763 -0.0275271 -0.00369394
0.3 0.0228611 -0.0278217 -0.0269515 -0.00361961
0.3 0.0229009 -0.0283952 -0.0266506 -0.00358041
0.3 0.0229411 -0.0283952 -0.0266506 -0.00358041
0.3 0.0229807 -0.0283952 -0.0266506 -0.00358041
0.3 0.023022 -0.0302185 -0.0257161 -0.00345846
0.3 0.0230634 -0.0308534 -0.025395 -0.00341668
0.3 0.0231048 -0.0314938 -0.0250711 -0.00337488
0.3 0.0231456 -0.0321343 -0.024746 -0.00333338
0.3 0.0231859 -0.0327746 -0.0244198 -0.00329226
0.3 0.0232255 -0.0327746 -0.0244198 -0.00329226
0.3 0.0232645 -0.0327746 -0.0244198 -0.00329226
0.3 0.0233034 -0.0346434 -0.0234461 -0.00317344
0.3 0.0233414 -0.035228 -0.0231276 -0.00313627
0.3 0.0233773 -0.035228 -0.0231276 -0.00313627
0.3 0.0234128 -0.0357897 -0.0228134 -0.00310076
0.3 0.0234464 -0.0357897 -0.0228134 -0.00310076
0.3 0.0234794 -0.0373111 -0.0219031 -0.00300457
0.3 0.0235108 -0.0377437 -0.0216153 -0.00297684
0.3 0.0235396 -0.0377437 -0.0216153 -0.00297684
0.3 0.0235656 -0.0377437 -0.0216153 -0.00297684
0.3 0.0235905 -0.0387951 -0.0208065 -0.00290895
0.3 0.0236146 -0.0390488 -0.0205586 -0.00289175
0.3 0.0236364 -0.0392439 -0.0203235 -0.00287758
0.3 0.0236548 -0.0392439 -0.0203235 -0.00287758
0.3 0.0236706 -0.0393819 -0.0201019 -0.00286641
0.3 0.0236831 -0.0393819 -0.0201019 -0.00286641
0.3 0.0236941 -0.0394292 -0.0195234 -0.0028516
0.3 0.0237031 -0.0393032 -0.0193643 -0.00285327
0.3 0.0237098 -0.0393032 -0.0193643 -0.00285327
0.3 0.0237105 -0.0393032 -0.0193643 -0.00285327
0.3 0.0237099 -0.0384802 -0.0189923 -0.00287731
0.3 0.0237072 -0.0380578 -0.0189044 -0.00289126
0.3 0.0237019 -0.0375618 -0.0188344 -0.00290796
0.3 0.0236944 -0.0369914 -0.0187822 -0.0029273
0.3 0.023683 -0.0363491 -0.0187478 -0.00294879
0.3 0.0236703 -0.03565 -0.0187284 -0.0029719
0.3 0.0236543 -0.034894 -0.0187237 -0.00299649
0.3 0.0236349 -0.0340825 -0.0187336 -0.00302221
0.3 0.023614 -0.0323153 -0.0187927 -0.00307587
0.3 0.0235905 -0.0323153 -0.0187927 -0.00307587
0.3 0.0235635 -0.031371 -0.0188391 -0.00310326
0.3 0.0235344 -0.0304033 -0.0188934 -0.00313042
0.3 0.0235046 -0.0304033 -0.0188934 -0.00313042
0.3 0.0234713 -0.0304033 -0.0188934 -0.00313042
0.3 0.0234373 -0.0274144 -0.0190915 -0.00320718
0.3 0.0234017 -0.0264008 -0.0191673 -0.00323085
0.3 0.0233667 -0.0253838 -0.0192467 -0.00325323
0.3 0.0233294 -0.0243647 -0.019329 -0.00327422
0.3 0.0232907 -0.0233369 -0.0194157 -0.0032938
0.3 0.0232513 -0.0223002 -0.0195083 -0.00331161
0.3 0.0232132 -0.0212609 -0.0196046 -0.00332814
0.3 0.0231729 -0.0202254 -0.0197027 -0.00334294
0.3 0.0231327 -0.019197 -0.0198019 -0.00335591
0.3 0.0230923 -0.019197 -0.0198019 -0.00335591
0.3 0.0230518 -0.019197 -0.0198019 -0.00335591
0.3 0.0230118 -0.016229 -0.0200849 -0.00338122
0.3 0.0229723 -0.016229 -0.0200849 -0.00338122
0.3 0.0229334 -0.0135242 -0.0203406 -0.00338787
0.3 0.0228956 -0.0135242 -0.0203406 -0.00338787
0.3 0.0228585 -0.0126923 -0.0204184 -0.00338599
0.3 0.0228225 -0.0119034 -0.0204911 -0.00338229
0.3 0.0227885 -0.0111579 -0.020559 -0.00337667
0.3 0.0227547 -0.0104563 -0.0206218 -0.00336923
0.3 0.0227227 -0.0104563 -0.0206218 -0.00336923
0.3 0.0226928 -0.0104563 -0.0206218 -0.00336923
0.3 0.0226639 -0.00864077 -0.0207748 -0.00333742
0.3 0.0226357 -0.0081462 -0.0208122 -0.00332412
0.3 0.0226096 -0.00770829 -0.0208423 -0.00330979
0.3 0.0225854 -0.00733051 -0.0208652 -0.00329475
0.3 0.0225637 -0.00733051 -0.0208652 -0.00329475
0.3 0.0225436 -0.00701469 -0.0208807 -0.00327923
0.3 0.0225247 -0.00701469 -0.0208807 -0.00327923
0.3 0.0225085 -0.00657686 -0.0208886 -0.00324734
0.3 0.0224933 -0.00646395 -0.02088 -0.00323174
0.3 0.0224812 -0.00646395 -0.02088 -0.00323174
0.3 0.0224726 -0.00656239 -0.0208063 -0.00318929
0.3 0.0224664 -0.00674822 -0.0207648 -0.00317783
0.3 0.0224632 -0.00701294 -0.020715 -0.00316808
0.3 0.0224697 -0.00727462 -0.0206653 -0.00315601
0.3 0.0224752 -0.00727462 -0.0206653 -0.00315601
0.3 0.0224786 -0.00753252 -0.0206149 -0.0031427
0.3 0.0224822 -0.00753252 -0.0206149 -0.0031427
0.3 0.0224836 -0.00803832 -0.0205117 -0.00311132
0.3 0.0224848 -0.00803832 -0.0205117 -0.00311132
0.3 0.0224869 -0.00803832 -0.0205117 -0.00311132
0.3 0.0224892 -0.00872371 -0.0203895 -0.00306404
0.3 0.0224897 -0.00872371 -0.0203895 -0.00306404
0.3 0.0224884 -0.00918985 -0.0203907 -0.00305373
0.3 0.022487 -0.00934308 -0.0203873 -0.0030484
0.3 0.0224858 -0.00934308 -0.0203873 -0.0030484
0.3 0.0224849 -0.00934308 -0.0203873 -0.0030484
0.3 0.022484 -0.00978815 -0.0203732 -0.00302983
0.3 0.0224833 -0.00993161 -0.0203674 -0.00302288
0.3 0.0224827 -0.00993161 -0.0203674 -0.00302288
0.3 0.0224823 -0.0100724 -0.020361 -0.0030156
0.3 0.0224818 -0.0100724 -0.020361 -0.0030156
0.3 0.0224815 -0.0104796 -0.0203388 -0.00299168
0.3 0.0224812 -0.0106101 -0.0203303 -0.00298307
0.3 0.022481 -0.010738 -0.0203213 -0.00297415
0.3 0.0224809 -0.0108634 -0.0203117 -0.00296491
0.3 0.0224809 -0.0108634 -0.0203117 -0.00296491
0.3 0.0224811 -0.0111066 -0.0202912 -0.00294563
0.3 0.0224745 -0.0111066 -0.0202912 -0.00294563
0.3 0.0224698 -0.0112291 -0.0202857 -0.00292946
0.3 0.0224656 -0.0112291 -0.0202857 -0.00292946
0.3 0.0224647 -0.011169 -0.0203054 -0.00291574
0.3 0.022465 -0.011169 -0.0203054 -0.00291574
0.3 0.022465 -0.0108696 -0.0203606 -0.00290974
0.3 0.0224681 -0.0108696 -0.0203606 -0.00290974
0.3 0.0224728 -0.0108696 -0.0203606 -0.00290974
0.3 0.0224772 -0.0098917 -0.0205282 -0.00292048
0.3 0.0224835 -0.0098917 -0.0205282 -0.00292048
0.3 0.022493 -0.0098917 -0.0205282 -0.00292048
0.3 0.0225033 -0.00822888 -0.0208164 -0.00295707
0.3 0.0225154 -0.00752491 -0.0209407 -0.00297465
0.3 0.0225291 -0.00674844 -0.02108 -0.00299477
0.3 0.022544 -0.00589924 -0.0212332 -0.00301742
0.3 0.0225616 -0.00497908 -0.0214005 -0.00304246
0.3 0.0225799 -0.00398749 -0.0215838 -0.00306957
0.3 0.0226007 -0.00398749 -0.0215838 -0.00306957
0.3 0.0226211 -0.000617153 -0.0222179 -0.00316138
0.3 0.0226427 -0.000617153 -0.0222179 -0.00316138
0.3 0.0226678 -0.000617153 -0.0222179 -0.00316138
0.3 0.0226953 -0.000617153 -0.0222179 -0.00316138
0.3 0.022722 0.00330429 -0.0229689 -0.00326747
0.3 0.0227485 0.00330429 -0.0229689 -0.00326747
0.3 0.0227796 0.00330429 -0.0229689 -0.00326747
0.3 0.0228098 0.00771566 -0.0238218 -0.00338487
0.3 0.0228406 0.00928308 -0.0241244 -0.00342611
0.3 0.0228697 0.0108949 -0.0244352 -0.00346813
0.3 0.0229 0.0125506 -0.0247542 -0.00351091
0.3 0.0229329 0.0125506 -0.0247542 -0.00351091
0.3 0.0229646 0.015983 -0.02541 -0.003599
0.3 0.0229935 0.0177507 -0.025745 -0.00364348
0.3 0.0230243 0.0195468 -0.0260824 -0.00368805
0.3 0.0230558 0.0195468 -0.0260824 -0.00368805
0.3 0.023087 0.0213699 -0.0264225 -0.00373307
0.3 0.0231183 0.0213699 -0.0264225 -0.00373307
0.3 0.0231472 0.0250858 -0.0271051 -0.00382365
0.3 0.0231751 0.0269606 -0.0274428 -0.00386835
0.3 0.0232001 0.0288375 -0.0277758 -0.00391236
0.3 0.0232266 0.0288375 -0.0277758 -0.00391236
0.3 0.0232501 0.0325957 -0.0284261 -0.00399821
0.3 0.0232719 0.0344703 -0.0287398 -0.00404007
0.3 0.0232912 0.0344703 -0.0287398 -0.00404007
0.3 0.0233076 0.0381848 -0.0293383 -0.00412092
0.3 0.0233247 0.0381848 -0.0293383 -0.00412092
0.3 0.0233363 0.0453863 -0.0303857 -0.00426808
0.3 0.0233449 0.0453863 -0.0303857 -0.00426808
0.3 0.0233527 0.0471161 -0.0306095 -0.00430117
0.3 0.0233587 0.0471161 -0.0306095 -0.00430117
0.3 0.023363 0.0471161 -0.0306095 -0.00430117
0.3 0.0233628 0.0520706 -0.0311689 -0.00439129
0.3 0.02336 0.0520706 -0.0311689 -0.00439129
0.3 0.0233541 0.0551322 -0.0314365 -0.0044425
0.3 0.0233461 0.0551322 -0.0314365 -0.0044425
0.3 0.0233355 0.0551322 -0.0314365 -0.0044425
0.3 0.0233217 0.0579606 -0.0316122 -0.00448674
0.3 0.0233054 0.0579606 -0.0316122 -0.00448674
0.3 0.0232847 0.0617512 -0.0316957 -0.00454262
0.3 0.0232615 0.0628935 -0.0316748 -0.00455961
0.3 0.0232357 0.0639762 -0.0316307 -0.00457603
0.3 0.0232079 0.0639762 -0.0316307 -0.00457603
0.3 0.0231782 0.0639762 -0.0316307 -0.00457603
0.3 0.0231457 0.065956 -0.0314736 -0.00460883
0.3 0.0231117 0.065956 -0.0314736 -0.00460883
0.3 0.0230749 0.0677196 -0.0312306 -0.00464477
0.3 0.0230357 0.0692863 -0.030908 -0.00468702
0.3 0.0229955 0.0692863 -0.030908 -0.00468702
0.3 0.0229546 0.0692863 -0.030908 -0.00468702
0.3 0.0229111 0.0712951 -0.0302862 -0.00476983
0.3 0.0228683 0.0712951 -0.0302862 -0.00476983
0.3 0.0228248 0.0712951 -0.0302862 -0.00476983
0.3 0.0227794 0.0729536 -0.0295191 -0.00488526
0.3 0.0227346 0.0729536 -0.0295191 -0.00488526
0.3 0.0226891 0.0734423 -0.0292353 -0.00493254
0.3 0.0226441 0.0734423 -0.0292353 -0.00493254
0.3 0.0225979 0.0747849 -0.0283213 -0.0051063
0.3 0.022552 0.0752226 -0.0280011 -0.00517628
0.3 0.0225062 0.0756629 -0.0276749 -0.00525283
0.3 0.0224608 0.076114 -0.0273473 -0.00533586
0.3 0.022416 0.0765864 -0.0270203 -0.00542549
0.3 0.0223736 0.0765864 -0.0270203 -0.00542549
0.3 0.022333 0.0765864 -0.0270203 -0.00542549
0.3 0.0222899 0.0781749 -0.0260574 -0.00573216
0.3 0.0222504 0.0781749 -0.0260574 -0.00573216
0.3 0.0222137 0.0781749 -0.0260574 -0.00573216
0.3 0.0221768 0.0794215 -0.025452 -0.00596604
0.3 0.0221427 0.0794215 -0.025452 -0.00596604
0.3 0.0221089 0.0808428 -0.0248937 -0.0062191
0.3 0.022078 0.0808428 -0.0248937 -0.0062191
0.3 0.0220476 0.0824384 -0.0243926 -0.00648784
0.3 0.0220187 0.0824384 -0.0243926 -0.00648784
0.3 0.0219908 0.0842056 -0.0239621 -0.00676631
0.3 0.0219662 0.0842056 -0.0239621 -0.00676631
0.3 0.0219416 0.0861376 -0.0236091 -0.00705026
0.3 0.0219172 0.0861376 -0.0236091 -0.00705026
0.3 0.0218984 0.0882262 -0.0233473 -0.00733284
0.3 0.0218786 0.0882262 -0.0233473 -0.00733284
0.3 0.0218605 0.0904619 -0.0231858 -0.00760885
0.3 0.0218509 0.0928499 -0.0231404 -0.00787158
0.3 0.0218423 0.0940934 -0.0231617 -0.00799631
0.3 0.0218368 0.0940934 -0.0231617 -0.00799631
0.3 0.0218327 0.0940934 -0.0231617 -0.00799631
0.3 0.0218314 0.0964081 -0.0232028 -0.00823716
0.3 0.0218304 0.0964081 -0.0232028 -0.00823716
0.3 0.021829 0.0993286 -0.0231655 -0.00860988
0.3 0.0218234 0.100157 -0.02313 -0.00873512
0.3 0.0218161 0.100937 -0.0230968 -0.00885716
0.3 0.0218094 0.101665 -0.023065 -0.00897608
0.3 0.0218032 0.102342 -0.0230343 -0.00909196
0.3 0.0217973 0.102968 -0.0230044 -0.00920482
0.3 0.0217917 0.103545 -0.0229751 -0.0093147
0.3 0.0217866 0.104072 -0.0229465 -0.00942156
0.3 0.0217814 0.104551 -0.0229185 -0.0095255
0.3 0.0217765 0.104982 -0.0228911 -0.00962666
0.3 0.0217716 0.105367 -0.0228642 -0.00972499
0.3 0.0217663 0.105705 -0.0228379 -0.00982054
0.3 0.0217618 0.105999 -0.022812 -0.00991344
0.3 0.0217575 0.105999 -0.022812 -0.00991344
0.3 0.0217533 0.106456 -0.0227617 -0.0100915
0.3 0.0217493 0.106456 -0.0227617 -0.0100915
0.3 0.0217456 0.106456 -0.0227617 -0.0100915
0.3 0.0217414 0.106824 -0.0226898 -0.0103398
0.3 0.021738 0.106824 -0.0226898 -0.0103398
0.3 0.0217349 0.106824 -0.0226898 -0.0103398
0.3 0.0217313 0.106837 -0.0226217 -0.0105672
0.3 0.0217282 0.106765 -0.0225999 -0.0106384
0.3 0.0217261 0.106635 -0.0225835 -0.010706
0.3 0.0217242 0.106181 -0.0225675 -0.0108325
0.3 0.0217224 0.106181 -0.0225675 -0.0108325
0.3 0.0217211 0.105852 -0.0225688 -0.0108905
0.3 0.0217208 0.105852 -0.0225688 -0.0108905
0.3 0.0217233 0.105852 -0.0225688 -0.0108905
0.3 0.0217249 0.104953 -0.022599 -0.0109933
0.3 0.0217289 0.104953 -0.022599 -0.0109933
0.3 0.021732 0.102963 -0.0227256 -0.0111123
0.3 0.0217348 0.102121 -0.0227923 -0.0111423
0.3 0.0217415 0.10119 -0.0228718 -0.0111675
0.3 0.0217494 0.100164 -0.0229663 -0.0111875
0.3 0.0217603 0.100164 -0.0229663 -0.0111875
0.3 0.0217717 0.100164 -0.0229663 -0.0111875
0.3 0.021786 0.0965412 -0.0233343 -0.0112194
0.3 0.021802 0.0951627 -0.0234853 -0.0112218
0.3 0.0218191 0.0937036 -0.0236505 -0.0112206
0.3 0.0218379 0.0921636 -0.0238297 -0.0112157
0.3 0.021857 0.0905437 -0.0240243 -0.0112074
0.3 0.0218772 0.0888469 -0.0242319 -0.0111958
0.3 0.0219003 0.0888469 -0.0242319 -0.0111958
0.3 0.0219265 0.0888469 -0.0242319 -0.0111958
0.3 0.0219531 0.0852247 -0.0246886 -0.0111632
0.3 0.0219757 0.0813006 -0.025198 -0.0111181
0.3 0.0219992 0.0792349 -0.0254706 -0.0110915
0.3 0.0220261 0.0770977 -0.0257557 -0.0110619
0.3 0.0220525 0.0770977 -0.0257557 -0.0110619
0.3 0.0220797 0.072638 -0.0263565 -0.0109965
0.3 0.0221088 0.072638 -0.0263565 -0.0109965
0.3 0.022137 0.072638 -0.0263565 -0.0109965
0.3 0.0221614 0.0655202 -0.0273245 -0.0108846
0.3 0.022189 0.0630492 -0.0276595 -0.0108444
0.3 0.0222158 0.0605315 -0.0280004 -0.0108029
0.3 0.0222387 0.0579748 -0.0283462 -0.010761
0.3 0.0222639 0.055381 -0.028695 -0.0107183
0.3 0.0222882 0.0527514 -0.0290454 -0.0106749
0.3 0.0223111 0.0500952 -0.0293959 -0.0106314
0.3 0.0223304 0.0474119 -0.0297465 -0.0105878
0.3 0.0223504 0.0447052 -0.0300959 -0.0105442
0.3 0.0223687 0.0419799 -0.0304425 -0.0105009
0.3 0.022382 0.0392377 -0.0307862 -0.0104581
0.3 0.0223968 0.0364824 -0.0311256 -0.0104158
0.3 0.0224116 0.0364824 -0.0311256 -0.0104158
0.3 0.022422 0.0309564 -0.0317829 -0.0103327
0.3 0.0224297 0.0309564 -0.0317829 -0.0103327
0.3 0.0224385 0.0309564 -0.0317829 -0.0103327
0.3 0.0224443 0.0254302 -0.0324073 -0.0102513
0.3 0.02245 0.0254302 -0.0324073 -0.0102513
0.3 0.0224494 0.0199485 -0.0329846 -0.0101765
0.3 0.0224498 0.0199485 -0.0329846 -0.0101765
0.3 0.0224432 0.0118667 -0.0337498 -0.0100797
0.3 0.022436 0.0118667 -0.0337498 -0.0100797
0.3 0.0224282 0.0118667 -0.0337498 -0.0100797
0.3 0.0224137 0.004036 -0.0343729 -0.0100019
0.3 0.0223963 0.00149065 -0.0345452 -0.00997943
0.3 0.0223783 0.00149065 -0.0345452 -0.00997943
0.3 0.0223599 0.00149065 -0.0345452 -0.00997943
0.3 0.0223348 -0.00595463 -0.0349635 -0.00991764
0.3 0.0223093 -0.00595463 -0.0349635 -0.00991764
0.3 0.0222833 -0.00595463 -0.0349635 -0.00991764
0.3 0.0222509 -0.0131143 -0.0352299 -0.00985832
0.3 0.0222186 -0.0131143 -0.0352299 -0.00985832
0.3 0.0221851 -0.0131143 -0.0352299 -0.00985832
0.3 0.0221487 -0.0177334 -0.0353256 -0.00981527
0.3 0.0221094 -0.0222152 -0.0353532 -0.00976646
0.3 0.0220695 -0.0222152 -0.0353532 -0.00976646
0.3 0.0220299 -0.0222152 -0.0353532 -0.00976646
0.3 0.0219869 -0.0265777 -0.0353168 -0.00970845
0.3 0.0219431 -0.0265777 -0.0353168 -0.00970845
0.3 0.0218978 -0.0308416 -0.0352243 -0.00963713
0.3 0.021854 -0.0308416 -0.0352243 -0.00963713
0.3 0.0218072 -0.0350442 -0.035086 -0.00954821
0.3 0.0217626 -0.0350442 -0.035086 -0.00954821
0.3 0.0217136 -0.0413084 -0.0348179 -0.00937343
0.3 0.0216646 -0.0433922 -0.0347155 -0.00930318
0.3 0.0216173 -0.0433922 -0.0347155 -0.00930318
0.3 0.0215746 -0.0433922 -0.0347155 -0.00930318
0.3 0.0215273 -0.0496483 -0.0343799 -0.00905534
0.3 0.0214833 -0.0496483 -0.0343799 -0.00905534
0.3 0.0214427 -0.0496483 -0.0343799 -0.00905534
0.3 0.0213972 -0.0559183 -0.0340263 -0.00875366
0.3 0.0213512 -0.0559183 -0.0340263 -0.00875366
0.3 0.0213149 -0.0559183 -0.0340263 -0.00875366
0.3 0.021278 -0.0601204 -0.0337949 -0.00852459
0.3 0.0212386 -0.0707003 -0.0332774 -0.00786753
0.3 0.0212028 -0.0707003 -0.0332774 -0.00786753
0.3 0.0211693 -0.0728408 -0.0331966 -0.00772467
0.3 0.0211397 -0.0728408 -0.0331966 -0.00772467
0.3 0.0211136 -0.0728408 -0.0331966 -0.00772467
0.3 0.0210863 -0.079356 -0.0330499 -0.00728511
0.3 0.0210615 -0.0815599 -0.0330366 -0.00713718
0.3 0.0210379 -0.0837805 -0.0330428 -0.00698973
0.3 0.021017 -0.0860224 -0.0330717 -0.00684286
0.3 0.0210002 -0.0860224 -0.0330717 -0.00684286
0.3 0.0209861 -0.0860224 -0.0330717 -0.00684286
0.3 0.0209753 -0.0905962 -0.0332116 -0.00655327
0.3 0.0209688 -0.0905962 -0.0332116 -0.00655327
0.3 0.0209631 -0.100029 -0.0337982 -0.00600123
0.3 0.020961 -0.100029 -0.0337982 -0.00600123
0.3 0.0209635 -0.102378 -0.0339739 -0.00587701
0.3 0.0209628 -0.104658 -0.0341498 -0.00575749
0.3 0.0209703 -0.10687 -0.0343268 -0.00563922
0.3 0.0209771 -0.10687 -0.0343268 -0.00563922
0.3 0.0209841 -0.10687 -0.0343268 -0.00563922
0.3 0.020991 -0.113073 -0.0348496 -0.00528905
0.3 0.0209985 -0.114996 -0.0350191 -0.00517551
0.3 0.0210074 -0.116843 -0.0351851 -0.00506559
0.3 0.0210181 -0.116843 -0.0351851 -0.00506559
0.3 0.02103 -0.116843 -0.0351851 -0.00506559
0.3 0.0210427 -0.121956 -0.035662 -0.00475667
0.3 0.0210558 -0.121956 -0.035662 -0.00475667
0.3 0.0210707 -0.121956 -0.035662 -0.00475667
0.3 0.0210863 -0.12643 -0.0361079 -0.00447906
0.3 0.0211029 -0.127783 -0.0362497 -0.00439324
0.3 0.0211203 -0.129068 -0.0363882 -0.0043108
0.3 0.0211386 -0.130286 -0.0365235 -0.00423154
0.3 0.0211577 -0.13144 -0.0366555 -0.00415532
0.3 0.0211776 -0.132529 -0.0367846 -0.00408212
0.3 0.0211977 -0.132529 -0.0367846 -0.00408212
0.3 0.0212192 -0.134518 -0.0370329 -0.00394455
0.3 0.0212413 -0.134518 -0.0370329 -0.00394455
0.3 0.021264 -0.134518 -0.0370329 -0.00394455
0.3 0.0212873 -0.137045 -0.0373839 -0.00375949
0.3 0.0213106 -0.137771 -0.0374954 -0.00370324
0.3 0.0213349 -0.138438 -0.0376042 -0.00364973
0.3 0.0213562 -0.139016 -0.0377062 -0.00359862
0.3 0.0213785 -0.139501 -0.037799 -0.00355075
0.3 0.0214012 -0.139501 -0.037799 -0.00355075
0.3 0.0214279 -0.139501 -0.037799 -0.00355075
0.3 0.0214573 -0.140184 -0.0379548 -0.00346481
0.3 0.021489 -0.140078 -0.0380847 -0.0033213
0.3 0.0215213 -0.140078 -0.0380847 -0.0033213
0.3 0.0215578 -0.140078 -0.0380847 -0.0033213
0.3 0.0215969 -0.140078 -0.0380847 -0.0033213
0.3 0.021637 -0.140078 -0.0380847 -0.0033213
0.3 0.0216768 -0.138257 -0.0379151 -0.00328129
0.3 0.0217184 -0.1376 -0.0378371 -0.00328124
0.3 0.0217638 -0.136864 -0.037744 -0.00328522
0.3 0.0218085 -0.136056 -0.0376375 -0.00329291
0.3 0.0218574 -0.135176 -0.0375177 -0.00330432
0.3 0.0219077 -0.13422 -0.0373832 -0.00331952
0.3 0.0219582 -0.13422 -0.0373832 -0.00331952
0.3 0.022012 -0.133199 -0.0372361 -0.00333808
0.3 0.0220685 -0.133199 -0.0372361 -0.00333808
0.3 0.0221221 -0.129739 -0.0367183 -0.0034137
0.3 0.0221795 -0.128468 -0.0365224 -0.00344495
0.3 0.0222367 -0.127141 -0.0363151 -0.00347921
0.3 0.022296 -0.127141 -0.0363151 -0.00347921
0.3 0.0223557 -0.127141 -0.0363151 -0.00347921
0.3 0.0224162 -0.122894 -0.0356443 -0.0035964
0.3 0.022477 -0.121396 -0.0354055 -0.00363999
0.3 0.0225374 -0.119867 -0.0351617 -0.0036852
0.3 0.0225987 -0.118313 -0.034914 -0.00373197
0.3 0.0226598 -0.116732 -0.0346623 -0.00378007
0.3 0.0227218 -0.116732 -0.0346623 -0.00378007
0.3 0.0227799 -0.113523 -0.0341548 -0.0038785
0.3 0.0228394 -0.111899 -0.0338991 -0.00392868
0.3 0.0228984 -0.110265 -0.0336427 -0.00397931
0.3 0.0229566 -0.108631 -0.0333877 -0.00402989
0.3 0.0230126 -0.108631 -0.0333877 -0.00402989
0.3 0.023071 -0.108631 -0.0333877 -0.00402989
0.3 0.0231257 -0.103739 -0.0326352 -0.00418008
0.3 0.02318 -0.103739 -0.0326352 -0.00418008
0.3 0.0232302 -0.100544 -0.0321563 -0.00427616
0.3 0.02328 -0.0989753 -0.0319261 -0.00432245
0.3 0.0233277 -0.0974329 -0.0317031 -0.00436797
0.3 0.0233734 -0.0959241 -0.0314893 -0.00441236
0.3 0.0234173 -0.0944487 -0.0312845 -0.0044556
0.3 0.0234594 -0.0944487 -0.0312845 -0.0044556
0.3 0.0234995 -0.0944487 -0.0312845 -0.0044556
0.3 0.0235366 -0.0916171 -0.0309067 -0.00453799
0.3 0.0235715 -0.0916171 -0.0309067 -0.00453799
0.3 0.0236024 -0.0877329 -0.0304337 -0.00464925
0.3 0.0236305 -0.0865494 -0.0303044 -0.00468282
0.3 0.0236562 -0.0854273 -0.0301905 -0.00471451
0.3 0.0236789 -0.0843665 -0.0300917 -0.00474414
0.3 0.0236983 -0.0843665 -0.0300917 -0.00474414
0.3 0.0237142 -0.0843665 -0.0300917 -0.00474414
0.3 0.0237265 -0.0815618 -0.02989 -0.00482283
0.3 0.0237356 -0.0807619 -0.0298561 -0.00484599
0.3 0.0237416 -0.0800177 -0.0298366 -0.00486743
0.3 0.0237441 -0.0793294 -0.0298309 -0.0048873
0.3 0.0237438 -0.0786916 -0.0298381 -0.00490591
0.3 0.0237407 -0.078094 -0.029856 -0.00492363
0.3 0.0237358 -0.0775339 -0.0298837 -0.00494053
0.3 0.023728 -0.0775339 -0.0298837 -0.00494053
0.3 0.0237178 -0.0775339 -0.0298837 -0.00494053
0.3 0.0237046 -0.0760474 -0.0300184 -0.00499004
0.3 0.0236896 -0.0756007 -0.0300768 -0.00500693
0.3 0.0236725 -0.0751737 -0.0301409 -0.00502436
0.3 0.0236535 -0.0751737 -0.0301409 -0.00502436
0.3 0.0236331 -0.0751737 -0.0301409 -0.00502436
0.3 0.0236107 -0.0740376 -0.0303732 -0.00508048
0.3 0.0235869 -0.0740376 -0.0303732 -0.00508048
0.3 0.0235623 -0.0740376 -0.0303732 -0.00508048
0.3 0.0235356 -0.0730455 -0.030651 -0.00514369
0.3 0.0235081 -0.0727253 -0.0307503 -0.00516622
0.3 0.0234807 -0.0724049 -0.0308522 -0.00518955
0.3 0.0234532 -0.0720735 -0.0309549 -0.00521344
0.3 0.0234254 -0.0717297 -0.0310577 -0.0052383
0.3 0.0233986 -0.0717297 -0.0310577 -0.0052383
0.3 0.0233732 -0.0717297 -0.0310577 -0.0052383
0.3 0.0233474 -0.0706075 -0.0313605 -0.00532013
0.3 0.0233215 -0.0701937 -0.0314578 -0.00534994
0.3 0.0232962 -0.0697569 -0.0315524 -0.00538098
0.3 0.0232719 -0.069287 -0.0316428 -0.00541308
0.3 0.0232486 -0.0687839 -0.031729 -0.00544629
0.3 0.0232277 -0.0687839 -0.031729 -0.00544629
0.3 0.023207 -0.0676621 -0.031886 -0.00551535
0.3 0.0231869 -0.0670365 -0.0319557 -0.00555089
0.3 0.0231699 -0.0670365 -0.0319557 -0.00555089
0.3 0.0231567 -0.0670365 -0.0319557 -0.00555089
0.3 0.0231425 -0.0648954 -0.0321286 -0.00566021
0.3 0.0231303 -0.0648954 -0.0321286 -0.00566021
0.3 0.0231215 -0.0648954 -0.0321286 -0.00566021
0.3 0.0231124 -0.0632426 -0.0322128 -0.00573364
0.3 0.023108 -0.0632426 -0.0322128 -0.00573364
0.3 0.0231036 -0.0603861 -0.0322875 -0.00584023
0.3 0.0231025 -0.0603861 -0.0322875 -0.00584023
0.3 0.0231033 -0.0603861 -0.0322875 -0.00584023
0.3 0.0231044 -0.0570325 -0.0322923 -0.00593634
0.3 0.0231105 -0.0557949 -0.0322769 -0.00596479
0.3 0.0231195 -0.0557949 -0.0322769 -0.00596479
0.3 0.0231306 -0.0557949 -0.0322769 -0.00596479
0.3 0.0231442 -0.0517287 -0.0321842 -0.00603416
0.3 0.0231591 -0.0517287 -0.0321842 -0.00603416
0.3 0.0231768 -0.048936 -0.0321024 -0.00607933
0.3 0.0231955 -0.0475557 -0.0320567 -0.00610421
0.3 0.0232146 -0.0475557 -0.0320567 -0.00610421
0.3 0.0232339 -0.0475557 -0.0320567 -0.00610421
0.3 0.0232545 -0.0448322 -0.0319562 -0.00615907
0.3 0.0232772 -0.0448322 -0.0319562 -0.00615907
0.3 0.0232966 -0.0412033 -0.0320232 -0.00617204
0.3 0.0233133 -0.0400201 -0.032039 -0.00617828
0.3 0.0233294 -0.0388484 -0.0320516 -0.00618491
0.3 0.0233453 -0.0388484 -0.0320516 -0.00618491
0.3 0.0233611 -0.0365479 -0.0320719 -0.0061976
0.3 0.0233767 -0.0354196 -0.03208 -0.00620357
0.3 0.023392 -0.0343064 -0.0320868 -0.00620921
0.3 0.0234073 -0.0332084 -0.0320925 -0.0062145
0.3 0.0234221 -0.0332084 -0.0320925 -0.0062145
0.3 0.0234371 -0.0332084 -0.0320925 -0.0062145
0.3 0.0234516 -0.0300047 -0.0321029 -0.00622839
0.3 0.0234657 -0.0289673 -0.0321043 -0.0062322
0.3 0.0234797 -0.0279448 -0.0321047 -0.00623567
0.3 0.0234938 -0.0269369 -0.0321039 -0.00623883
0.3 0.0235078 -0.0259442 -0.032102 -0.00624165
0.3 0.0235214 -0.0259442 -0.032102 -0.00624165
0.3 0.0235352 -0.0259442 -0.032102 -0.00624165
0.3 0.0235479 -0.023087 -0.0320887 -0.00624912
0.3 0.0235603 -0.023087 -0.0320887 -0.00624912
0.3 0.0235731 -0.023087 -0.0320887 -0.00624912
0.3 0.0235859 -0.023087 -0.0320887 -0.00624912
0.3 0.0235987 -0.0206674 -0.0320412 -0.0062557
0.3 0.0236127 -0.0194122 -0.0319538 -0.00625212
0.3 0.0236282 -0.0189074 -0.0318891 -0.00624705
0.3 0.0236448 -0.0184775 -0.0318093 -0.00623965
0.3 0.023663 -0.0184775 -0.0318093 -0.00623965
0.3 0.0236828 -0.0184775 -0.0318093 -0.00623965
0.3 0.0237033 -0.0184775 -0.0318093 -0.00623965
0.3 0.0237257 -0.0175011 -0.0313303 -0.00618194
0.3 0.0237496 -0.0174483 -0.0311674 -0.00615967
0.3 0.023775 -0.0174483 -0.0311674 -0.00615967
0.3 0.0238012 -0.0174612 -0.030989 -0.00613466
0.3 0.023829 -0.0175363 -0.0307956 -0.00610694
0.3 0.0238588 -0.0178752 -0.0303629 -0.006043
0.3 0.0238902 -0.0181322 -0.0301255 -0.00600721
0.3 0.0239227 -0.0181322 -0.0301255 -0.00600721
0.3 0.0239554 -0.0181322 -0.0301255 -0.00600721
0.3 0.0239894 -0.0191883 -0.0293402 -0.00588654
0.3 0.0240256 -0.0196321 -0.0290541 -0.00584175
0.3 0.0240623 -0.020115 -0.028757 -0.00579495
0.3 0.0240997 -0.0206281 -0.0284515 -0.0057467
0.3 0.0241365 -0.0206281 -0.0284515 -0.0057467
0.3 0.0241749 -0.0206281 -0.0284515 -0.0057467
0.3 0.0242138 -0.0223156 -0.0274933 -0.00559476
0.3 0.0242529 -0.0235304 -0.0268272 -0.00548913
0.3 0.0242919 -0.0235304 -0.0268272 -0.00548913
0.3 0.0243307 -0.0241575 -0.0264882 -0.00543555
0.3 0.0243691 -0.0247861 -0.0261479 -0.00538206
0.3 0.0244062 -0.0247861 -0.0261479 -0.00538206
0.3 0.0244435 -0.0247861 -0.0261479 -0.00538206
0.3 0.0244805 -0.0266491 -0.0251275 -0.0052241
0.3 0.0245166 -0.0266491 -0.0251275 -0.0052241
0.3 0.0245514 -0.0278296 -0.0244567 -0.00512309
0.3 0.0245862 -0.0283921 -0.0241269 -0.00507458
0.3 0.0246195 -0.0289288 -0.0238019 -0.00502751
0.3 0.0246513 -0.0294349 -0.0234836 -0.00498234
0.3 0.0246816 -0.0294349 -0.0234836 -0.00498234
0.3 0.0247091 -0.0294349 -0.0234836 -0.00498234
0.3 0.0247361 -0.0307509 -0.0225739 -0.00485951
0.3 0.0247603 -0.0307509 -0.0225739 -0.00485951
0.3 0.0247835 -0.0314047 -0.0220182 -0.0047908
0.3 0.0248043 -0.0316579 -0.0217574 -0.00476076
0.3 0.0248227 -0.0318558 -0.0215096 -0.00473366
0.3 0.0248387 -0.0319955 -0.0212757 -0.00470968
0.3 0.0248504 -0.0319955 -0.0212757 -0.00470968
0.3 0.0248587 -0.0319955 -0.0212757 -0.00470968
0.3 0.0248672 -0.0320368 -0.0206616 -0.00465673
0.3 0.0248715 -0.0320368 -0.0206616 -0.00465673
0.3 0.0248728 -0.0320368 -0.0206616 -0.00465673
0.3 0.0248711 -0.0314258 -0.0202054 -0.00463444
0.3 0.0248655 -0.0314258 -0.0202054 -0.00463444
0.3 0.0248577 -0.0310674 -0.0200914 -0.00463366
0.3 0.0248472 -0.0310674 -0.0200914 -0.00463366
0.3 0.0248331 -0.0301162 -0.0199226 -0.00464134
0.3 0.0248146 -0.0301162 -0.0199226 -0.00464134
0.3 0.024797 -0.0273529 -0.0197985 -0.00468659
0.3 0.0247753 -0.0273529 -0.0197985 -0.00468659
0.3 0.0247498 -0.0273529 -0.0197985 -0.00468659
0.3 0.0247207 -0.0273529 -0.0197985 -0.00468659
0.3 0.0246924 -0.0246729 -0.0198603 -0.00473673
0.3 0.024661 -0.0236915 -0.0199048 -0.00475479
0.3 0.0246277 -0.022672 -0.0199612 -0.00477317
0.3 0.0245935 -0.022672 -0.0199612 -0.00477317
0.3 0.0245566 -0.022672 -0.0199612 -0.00477317
0.3 0.0245167 -0.0205628 -0.0200975 -0.00480888
0.3 0.0244745 -0.0205628 -0.0200975 -0.00480888
0.3 0.024432 -0.0205628 -0.0200975 -0.00480888
0.3 0.02439 -0.0161487 -0.0204495 -0.00487095
0.3 0.0243452 -0.0161487 -0.0204495 -0.00487095
0.3 0.0243005 -0.0139126 -0.0206482 -0.00489395
0.3 0.0242566 -0.0139126 -0.0206482 -0.00489395
0.3 0.0242108 -0.012807 -0.0207487 -0.00490274
0.3 0.0241648 -0.012807 -0.0207487 -0.00490274
0.3 0.0241197 -0.0095633 -0.0210536 -0.00491742
0.3 0.0240759 -0.0095633 -0.0210536 -0.00491742
0.3 0.0240307 -0.0095633 -0.0210536 -0.00491742
0.3 0.0239866 -0.00651752 -0.0213455 -0.00491281
0.3 0.0239431 -0.00651752 -0.0213455 -0.00491281
0.3 0.0239015 -0.00651752 -0.0213455 -0.00491281
0.3 0.0238593 -0.0037749 -0.0216076 -0.00488842
0.3 0.0238184 -0.0037749 -0.0216076 -0.00488842
0.3 0.0237787 -0.00293954 -0.0216876 -0.00487626
0.3 0.0237408 -0.00293954 -0.0216876 -0.00487626
0.3 0.0237037 -0.000721664 -0.0218949 -0.00482798
0.3 0.0236696 -0.000721664 -0.0218949 -0.00482798
0.3 0.0236368 -0.000721664 -0.0218949 -0.00482798
0.3 0.023605 0.000987026 -0.0220371 -0.00476348
0.3 0.0235753 0.0014328 -0.0220692 -0.00473925
0.3 0.0235488 0.0014328 -0.0220692 -0.00473925
0.3 0.0235242 0.0014328 -0.0220692 -0.00473925
0.3 0.0235014 0.00213044 -0.0221101 -0.00468775
0.3 0.0234807 0.00213044 -0.0221101 -0.00468775
0.3 0.023463 0.00255602 -0.0221195 -0.00463469
0.3 0.0234478 0.00269117 -0.0220955 -0.00458145
0.3 0.0234342 0.00269117 -0.0220955 -0.00458145
0.3 0.0234231 0.00269117 -0.0220955 -0.00458145
0.3 0.0234148 0.00230672 -0.0219912 -0.00450796
0.3 0.0234151 0.00230672 -0.0219912 -0.00450796
0.3 0.0234172 0.00188484 -0.0219024 -0.00445513
0.3 0.0234183 0.00188484 -0.0219024 -0.00445513
0.3 0.0234177 0.00188484 -0.0219024 -0.00445513
0.3 0.0234165 0.00124887 -0.0217615 -0.00436363
0.3 0.0234161 0.00124887 -0.0217615 -0.00436363
0.3 0.0234146 0.00103473 -0.0217118 -0.00432918
0.3 0.0234139 0.000819078 -0.0216604 -0.00429258
0.3 0.0234141 0.000463328 -0.0216183 -0.00424443
0.3 0.0234139 0.000463328 -0.0216183 -0.00424443
0.3 0.0234129 0.000108344 -0.0215687 -0.00419261
0.3 0.0234116 -7.22827e-05 -0.021541 -0.00416541
0.3 0.0234104 -0.000253527 -0.0215127 -0.0041378
0.3 0.0234094 -0.000434752 -0.0214841 -0.00410993
0.3 0.0234085 -0.000615709 -0.0214551 -0.00408184
0.3 0.0234078 -0.000796279 -0.0214258 -0.00405355
0.3 0.023407 -0.000796279 -0.0214258 -0.00405355
0.3 0.0234063 -0.000796279 -0.0214258 -0.00405355
0.3 0.0234057 -0.000796279 -0.0214258 -0.00405355
0.3 0.0234052 -0.0015137 -0.021306 -0.00393841
0.3 0.0234047 -0.00169166 -0.0212754 -0.00390917
0.3 0.0234043 -0.00186886 -0.0212445 -0.00387978
0.3 0.0234039 -0.00186886 -0.0212445 -0.00387978
0.3 0.0234037 -0.00222098 -0.021182 -0.00382061
0.3 0.0234034 -0.00222098 -0.021182 -0.00382061
0.3 0.0233964 -0.00222098 -0.021182 -0.00382061
0.3 0.0233895 -0.002616 -0.0211055 -0.00373546
0.3 0.0233847 -0.002616 -0.0211055 -0.00373546
0.3 0.0233831 -0.002616 -0.0211055 -0.00373546
0.3 0.0233826 -0.00262704 -0.0210927 -0.00368428
0.3 0.0233836 -0.00262704 -0.0210927 -0.00368428
0.3 0.0233852 -0.00262704 -0.0210927 -0.00368428
0.3 0.023387 -0.00211206 -0.0211596 -0.00362705
0.3 0.0233908 -0.00211206 -0.0211596 -0.00362705
0.3 0.023395 -0.000889749 -0.0213474 -0.00359844
0.3 0.0234009 -0.000319308 -0.0214396 -0.00359538
0.3 0.0234081 -0.000319308 -0.0214396 -0.00359538
0.3 0.0234193 -0.000319308 -0.0214396 -0.00359538
0.3 0.0234307 0.00186666 -0.0218099 -0.00360433
0.3 0.0234446 0.00186666 -0.0218099 -0.00360433
0.3 0.0234604 0.00186666 -0.0218099 -0.00360433
0.3 0.0234779 0.00370531 -0.0221364 -0.00362291
0.3 0.0234962 0.00583461 -0.0225253 -0.00365097
0.3 0.0235151 0.00700405 -0.0227416 -0.00366829
0.3 0.0235374 0.00700405 -0.0227416 -0.00366829
0.3 0.0235611 0.00824193 -0.0229724 -0.00368767
0.3 0.0235861 0.00955282 -0.023218 -0.00370977
0.3 0.0236122 0.00955282 -0.023218 -0.00370977
0.3 0.0236396 0.0123705 -0.0237478 -0.00375918
0.3 0.0236691 0.0123705 -0.0237478 -0.00375918
0.3 0.0236981 0.0170534 -0.0246368 -0.00384502
0.3 0.023727 0.0170534 -0.0246368 -0.00384502
0.3 0.0237561 0.0204404 -0.0252823 -0.00390772
0.3 0.0237856 0.0222028 -0.0256184 -0.00394011
0.3 0.023814 0.0222028 -0.0256184 -0.00394011
0.3 0.0238459 0.0222028 -0.0256184 -0.00394011
0.3 0.0238755 0.0277358 -0.0266669 -0.00404099
0.3 0.0239027 0.0296481 -0.0270244 -0.00407545
0.3 0.0239329 0.0296481 -0.0270244 -0.00407545
0.3 0.0239609 0.0335587 -0.027747 -0.00414533
0.3 0.0239877 0.0355472 -0.0281078 -0.00418034
0.3 0.0240134 0.0355472 -0.0281078 -0.00418034
0.3 0.0240406 0.0355472 -0.0281078 -0.00418034
0.3 0.0240645 0.0416133 -0.0291816 -0.00428443
0.3 0.0240866 0.0436495 -0.0295296 -0.00431809
0.3 0.0241061 0.0456889 -0.0298716 -0.00435108
0.3 0.0241248 0.0477311 -0.0302073 -0.00438349
0.3 0.0241415 0.0497696 -0.0305344 -0.00441517
0.3 0.0241567 0.0497696 -0.0305344 -0.00441517
0.3 0.024172 0.0497696 -0.0305344 -0.00441517
0.3 0.0241826 0.0558316 -0.0314525 -0.00450431
0.3 0.0241919 0.0558316 -0.0314525 -0.00450431
0.3 0.0241999 0.0558316 -0.0314525 -0.00450431
0.3 0.0242032 0.0616815 -0.0322405 -0.00458029
0.3 0.024205 0.0616815 -0.0322405 -0.00458029
0.3 0.0242047 0.0616815 -0.0322405 -0.00458029
0.3 0.0242001 0.0672137 -0.0328656 -0.00464048
0.3 0.0241926 0.068968 -0.0330318 -0.00465679
0.3 0.0241826 0.068968 -0.0330318 -0.00465679
0.3 0.0241694 0.0723285 -0.0333025 -0.00468453
0.3 0.0241535 0.0739258 -0.0334031 -0.00469578
0.3 0.0241355 0.0739258 -0.0334031 -0.00469578
0.3 0.0241151 0.0754654 -0.0334812 -0.00470548
0.3 0.0240927 0.0754654 -0.0334812 -0.00470548
0.3 0.0240655 0.0797636 -0.033581 -0.00472882
0.3 0.0240357 0.081098 -0.0335715 -0.00473622
0.3 0.0240052 0.081098 -0.0335715 -0.00473622
0.3 0.0239724 0.0823837 -0.0335415 -0.00474381
0.3 0.0239385 0.0823837 -0.0335415 -0.00474381
0.3 0.0239006 0.0859646 -0.0333331 -0.00477282
0.3 0.0238614 0.0870755 -0.033227 -0.00478589
0.3 0.0238217 0.0870755 -0.033227 -0.00478589
0.3 0.0237814 0.0870755 -0.033227 -0.00478589
0.3 0.023738 0.0901788 -0.0328098 -0.00484168
0.3 0.0236947 0.0901788 -0.0328098 -0.00484168
0.3 0.0236516 0.0901788 -0.0328098 -0.00484168
0.3 0.0236048 0.0938949 -0.0320565 -0.00496932
0.3 0.0235583 0.0938949 -0.0320565 -0.00496932
0.3 0.0235121 0.0947591 -0.0318385 -0.00501276
0.3 0.0234668 0.0947591 -0.0318385 -0.00501276
0.3 0.0234226 0.0947591 -0.0318385 -0.00501276
0.3 0.0233771 0.0964445 -0.0313745 -0.00511735
0.3 0.0233333 0.0964445 -0.0313745 -0.00511735
0.3 0.0232874 0.0988835 -0.0306231 -0.0053175
0.3 0.0232428 0.0988835 -0.0306231 -0.0053175
0.3 0.0232007 0.0988835 -0.0306231 -0.0053175
0.3 0.023157 0.101347 -0.0298555 -0.005571
0.3 0.0231154 0.101347 -0.0298555 -0.005571
0.3 0.0230764 0.101347 -0.0298555 -0.005571
0.3 0.0230375 0.103097 -0.0293675 -0.00576811
0.3 0.0230014 0.103097 -0.0293675 -0.00576811
0.3 0.0229643 0.104975 -0.028916 -0.00598617
0.3 0.0229273 0.106993 -0.0285117 -0.00622158
0.3 0.0228949 0.106993 -0.0285117 -0.00622158
0.3 0.0228666 0.106993 -0.0285117 -0.00622158
0.3 0.0228383 0.109183 -0.0281685 -0.00647243
0.3 0.0228108 0.110341 -0.0280224 -0.00660196
0.3 0.0227858 0.110341 -0.0280224 -0.00660196
0.3 0.0227625 0.112778 -0.027794 -0.00686397
0.3 0.0227419 0.115366 -0.0276602 -0.00712502
0.3 0.0227213 0.115366 -0.0276602 -0.00712502
0.3 0.0227048 0.11811 -0.0276346 -0.00737971
0.3 0.0226918 0.119531 -0.0276652 -0.00750267
0.3 0.0226804 0.120984 -0.0277254 -0.00762177
0.3 0.0226719 0.122475 -0.0278197 -0.00773629
0.3 0.0226689 0.123895 -0.0279114 -0.00784711
0.3 0.0226684 0.125246 -0.0280029 -0.00795527
0.3 0.0226685 0.126526 -0.0280937 -0.00806076
0.3 0.0226694 0.126526 -0.0280937 -0.00806076
0.3 0.0226718 0.126526 -0.0280937 -0.00806076
0.3 0.0226717 0.129755 -0.0281875 -0.00842562
0.3 0.0226692 0.130693 -0.0282191 -0.00853658
0.3 0.0226677 0.131568 -0.0282512 -0.00864416
0.3 0.0226665 0.132381 -0.0282828 -0.00874834
0.3 0.0226656 0.132381 -0.0282828 -0.00874834
0.3 0.0226651 0.132381 -0.0282828 -0.00874834
0.3 0.0226646 0.13445 -0.0283734 -0.00904067
0.3 0.0226644 0.13445 -0.0283734 -0.00904067
0.3 0.0226644 0.13445 -0.0283734 -0.00904067
0.3 0.0226636 0.135981 -0.0284563 -0.00930422
0.3 0.0226637 0.136376 -0.0284821 -0.00938591
0.3 0.0226638 0.136715 -0.028507 -0.00946466
0.3 0.0226641 0.136715 -0.028507 -0.00946466
0.3 0.0226639 0.13723 -0.028554 -0.00961367
0.3 0.0226642 0.13723 -0.028554 -0.00961367
0.3 0.0226649 0.13723 -0.028554 -0.00961367
0.3 0.0226653 0.13761 -0.0286184 -0.0098166
0.3 0.0226671 0.137635 -0.0286383 -0.00987901
0.3 0.022668 0.137613 -0.0286575 -0.00993894
0.3 0.0226687 0.137542 -0.0286759 -0.00999642
0.3 0.0226707 0.137542 -0.0286759 -0.00999642
0.3 0.0226739 0.137542 -0.0286759 -0.00999642
0.3 0.0226752 0.137534 -0.0286651 -0.0101009
0.3 0.0226782 0.137423 -0.0286646 -0.0101481
0.3 0.0226815 0.137423 -0.0286646 -0.0101481
0.3 0.0226844 0.136592 -0.0287011 -0.0102653
0.3 0.0226903 0.136592 -0.0287011 -0.0102653
0.3 0.0226985 0.136592 -0.0287011 -0.0102653
0.3 0.0227054 0.13491 -0.0288231 -0.0103392
0.3 0.0227132 0.13491 -0.0288231 -0.0103392
0.3 0.0227247 0.13491 -0.0288231 -0.0103392
0.3 0.022734 0.132355 -0.0290452 -0.0103692
0.3 0.0227482 0.132355 -0.0290452 -0.0103692
0.3 0.0227654 0.132355 -0.0290452 -0.0103692
0.3 0.0227803 0.128941 -0.0293786 -0.0103582
0.3 0.0227993 0.128941 -0.0293786 -0.0103582
0.3 0.0228213 0.128941 -0.0293786 -0.0103582
0.3 0.0228392 0.124752 -0.0298219 -0.010314
0.3 0.0228618 0.124752 -0.0298219 -0.010314
0.3 0.0228881 0.124752 -0.0298219 -0.010314
0.3 0.0229141 0.121552 -0.0301771 -0.010264
0.3 0.0229413 0.119836 -0.0303715 -0.0102341
0.3 0.0229682 0.11618 -0.0307937 -0.0101659
0.3 0.0229965 0.114238 -0.0310209 -0.0101274
0.3 0.0230252 0.11222 -0.0312588 -0.010086
0.3 0.0230545 0.110136 -0.0315064 -0.0100425
0.3 0.0230842 0.107985 -0.0317633 -0.0099969
0.3 0.0231133 0.105771 -0.032029 -0.00994945
0.3 0.0231424 0.103492 -0.0323032 -0.00989977
0.3 0.0231737 0.103492 -0.0323032 -0.00989977
0.3 0.0232071 0.103492 -0.0323032 -0.00989977
0.3 0.0232384 0.0987758 -0.0328708 -0.00979714
0.3 0.0232718 0.0987758 -0.0328708 -0.00979714
0.3 0.0232976 0.088772 -0.0340556 -0.00958007
0.3 0.0233225 0.088772 -0.0340556 -0.00958007
0.3 0.023351 0.088772 -0.0340556 -0.00958007
0.3 0.0233808 0.088772 -0.0340556 -0.00958007
0.3 0.0234015 0.0809052 -0.0349526 -0.00941345
0.3 0.0234237 0.0782371 -0.0352476 -0.00935791
0.3 0.0234448 0.075546 -0.0355395 -0.00930243
0.3 0.0234665 0.075546 -0.0355395 -0.00930243
0.3 0.0234875 0.075546 -0.0355395 -0.00930243
0.3 0.0235049 0.0701186 -0.0361072 -0.00919324
0.3 0.0235237 0.0701186 -0.0361072 -0.00919324
0.3 0.0235331 0.0619259 -0.0368986 -0.00903696
0.3 0.0235423 0.0592001 -0.0371408 -0.0089876
0.3 0.0235519 0.0592001 -0.0371408 -0.0089876
0.3 0.0235611 0.0592001 -0.0371408 -0.0089876
0.3 0.0235617 0.0510988 -0.0377862 -0.00884903
0.3 0.0235596 0.0484353 -0.0379717 -0.00880674
0.3 0.0235564 0.0457968 -0.0381414 -0.00876657
0.3 0.0235525 0.0457968 -0.0381414 -0.00876657
0.3 0.0235458 0.0457968 -0.0381414 -0.00876657
0.3 0.0235342 0.0380661 -0.0385443 -0.00866017
0.3 0.0235196 0.0355664 -0.038639 -0.00862971
0.3 0.0235027 0.0355664 -0.038639 -0.00862971
0.3 0.023482 0.0306833 -0.0387719 -0.00857441
0.3 0.0234589 0.0283072 -0.0388067 -0.00854948
0.3 0.023435 0.0283072 -0.0388067 -0.00854948
0.3 0.0234084 0.0259755 -0.0388206 -0.00852572
0.3 0.0233792 0.0236817 -0.0388157 -0.00850256
0.3 0.0233501 0.0236817 -0.0388157 -0.00850256
0.3 0.0233162 0.0192074 -0.0387488 -0.00845727
0.3 0.0232823 0.0192074 -0.0387488 -0.00845727
0.3 0.0232472 0.0192074 -0.0387488 -0.00845727
0.3 0.0232096 0.0148944 -0.0386032 -0.00841107
0.3 0.0231676 0.0107378 -0.0383818 -0.00836122
0.3 0.0231219 0.0067137 -0.0380911 -0.00830341
0.3 0.0230762 0.0067137 -0.0380911 -0.00830341
0.3 0.023032 0.0067137 -0.0380911 -0.00830341
0.3 0.0229847 0.00278036 -0.0377438 -0.00823222
0.3 0.022939 0.00278036 -0.0377438 -0.00823222
0.3 0.0228897 -0.00106982 -0.0373454 -0.00814503
0.3 0.022842 -0.00106982 -0.0373454 -0.00814503
0.3 0.0227928 -0.00483568 -0.0368984 -0.00804149
0.3 0.0227457 -0.00483568 -0.0368984 -0.00804149
0.3 0.0226939 -0.0104266 -0.0361661 -0.00784423
0.3 0.0226427 -0.0122858 -0.0359098 -0.00776647
0.3 0.022592 -0.0141464 -0.0356525 -0.00768291
0.3 0.0225422 -0.0160188 -0.0353949 -0.00759295
0.3 0.0224954 -0.0160188 -0.0353949 -0.00759295
0.3 0.0224468 -0.0198043 -0.0348809 -0.00739362
0.3 0.022399 -0.0217303 -0.0346298 -0.00728424
0.3 0.0223525 -0.0236872 -0.0343871 -0.00716887
0.3 0.0223057 -0.0256752 -0.0341524 -0.00704749
0.3 0.0222627 -0.027698 -0.0339282 -0.00692054
0.3 0.0222202 -0.0297645 -0.0337181 -0.00678828
0.3 0.0221795 -0.0318768 -0.0335239 -0.00665112
0.3 0.0221419 -0.0318768 -0.0335239 -0.00665112
0.3 0.0221092 -0.0318768 -0.0335239 -0.00665112
0.3 0.022074 -0.0384832 -0.0330447 -0.00621512
0.3 0.0220403 -0.0407762 -0.0329253 -0.006064
0.3 0.0220105 -0.0407762 -0.0329253 -0.006064
0.3 0.0219839 -0.0407762 -0.0329253 -0.006064
0.3 0.0219524 -0.0478756 -0.0327097 -0.00560692
0.3 0.021926 -0.0503118 -0.0326891 -0.00545548
0.3 0.0219024 -0.0527883 -0.0326987 -0.00530568
0.3 0.0218813 -0.0552964 -0.0327385 -0.00515883
0.3 0.0218629 -0.0578334 -0.032809 -0.0050155
0.3 0.0218447 -0.0604003 -0.032911 -0.00487606
0.3 0.0218316 -0.0629951 -0.0330457 -0.00474129
0.3 0.0218287 -0.0655243 -0.0331768 -0.00460961
0.3 0.0218253 -0.0655243 -0.0331768 -0.00460961
0.3 0.0218228 -0.0655243 -0.0331768 -0.00460961
0.3 0.0218171 -0.0724563 -0.0333787 -0.00420345
0.3 0.0218087 -0.0746307 -0.0334437 -0.0040744
0.3 0.0218011 -0.0746307 -0.0334437 -0.0040744
0.3 0.021793 -0.0787925 -0.0335738 -0.00382162
0.3 0.0217861 -0.0807747 -0.0336365 -0.00370053
0.3 0.0217808 -0.0826927 -0.0336975 -0.00358305
0.3 0.0217765 -0.0826927 -0.0336975 -0.00358305
0.3 0.0217726 -0.0845464 -0.0337566 -0.00346923
0.3 0.0217702 -0.0863367 -0.0338141 -0.00335887
0.3 0.0217688 -0.0880634 -0.0338697 -0.0032521
0.3 0.0217686 -0.0880634 -0.0338697 -0.0032521
0.3 0.0217691 -0.0913295 -0.0339752 -0.00304901
0.3 0.021771 -0.0913295 -0.0339752 -0.00304901
0.3 0.0217736 -0.0957707 -0.0341199 -0.0027698
0.3 0.0217772 -0.0971337 -0.0341647 -0.00268318
0.3 0.0217813 -0.0984382 -0.0342081 -0.00259979
0.3 0.0217867 -0.0984382 -0.0342081 -0.00259979
0.3 0.0217932 -0.0984382 -0.0342081 -0.00259979
0.3 0.0218005 -0.102018 -0.0343291 -0.00236747
0.3 0.0218085 -0.103102 -0.0343667 -0.00229586
0.3 0.0218173 -0.103102 -0.0343667 -0.00229586
0.3 0.0218269 -0.103102 -0.0343667 -0.00229586
0.3 0.021833 -0.105107 -0.0344377 -0.00216126
0.3 0.0218399 -0.106782 -0.0344894 -0.00203664
0.3 0.0218496 -0.107472 -0.0345032 -0.00197872
0.3 0.0218623 -0.108056 -0.0345045 -0.00192428
0.3 0.0218783 -0.108056 -0.0345045 -0.00192428
0.3 0.0218959 -0.108056 -0.0345045 -0.00192428
0.3 0.0219146 -0.109166 -0.0344215 -0.00178428
0.3 0.0219364 -0.109314 -0.0343612 -0.00174595
0.3 0.0219602 -0.109358 -0.0342836 -0.00171193
0.3 0.0219854 -0.109304 -0.0341906 -0.00168187
0.3 0.0220119 -0.109304 -0.0341906 -0.00168187
0.3 0.0220435 -0.109304 -0.0341906 -0.00168187
0.3 0.0220781 -0.108905 -0.0339583 -0.00163389
0.3 0.0221126 -0.108133 -0.0336588 -0.00160284
0.3 0.0221503 -0.108133 -0.0336588 -0.00160284
0.3 0.0221891 -0.108133 -0.0336588 -0.00160284
0.3 0.0222294 -0.10635 -0.0330993 -0.00158589
0.3 0.0222726 -0.10635 -0.0330993 -0.00158589
0.3 0.0223193 -0.10635 -0.0330993 -0.00158589
0.3 0.0223663 -0.103902 -0.0324158 -0.00160216
0.3 0.0224139 -0.102955 -0.0321627 -0.00161455
0.3 0.0224624 -0.10195 -0.0318998 -0.00163
0.3 0.0225134 -0.10195 -0.0318998 -0.00163
0.3 0.0225664 -0.10195 -0.0318998 -0.00163
0.3 0.0226191 -0.0997939 -0.0313481 -0.00166885
0.3 0.0226739 -0.0997939 -0.0313481 -0.00166885
0.3 0.0227272 -0.0962741 -0.0304792 -0.00174278
0.3 0.0227826 -0.0962741 -0.0304792 -0.00174278
0.3 0.0228367 -0.0962741 -0.0304792 -0.00174278
0.3 0.022891 -0.0937888 -0.0298846 -0.0018001
0.3 0.022946 -0.0937888 -0.0298846 -0.0018001
0.3 0.0229984 -0.089918 -0.0289827 -0.00189479
0.3 0.0230512 -0.0886045 -0.0286828 -0.00192785
0.3 0.0231023 -0.0859588 -0.0280863 -0.00199483
0.3 0.0231531 -0.0859588 -0.0280863 -0.00199483
0.3 0.0232029 -0.084636 -0.0277923 -0.00202825
0.3 0.0232515 -0.0833262 -0.0275041 -0.00206115
0.3 0.0232982 -0.0820295 -0.0272216 -0.00209344
0.3 0.0233439 -0.0807495 -0.0269459 -0.0021249
0.3 0.0233883 -0.0807495 -0.0269459 -0.0021249
0.3 0.0234299 -0.0770714 -0.026173 -0.00221195
0.3 0.023469 -0.0770714 -0.026173 -0.00221195
0.3 0.0235068 -0.0759061 -0.025935 -0.00223809
0.3 0.0235426 -0.0747786 -0.0257085 -0.0022625
0.3 0.0235754 -0.0747786 -0.0257085 -0.0022625
0.3 0.0236066 -0.0747786 -0.0257085 -0.0022625
0.3 0.0236345 -0.0716612 -0.0251073 -0.00232402
0.3 0.02366 -0.0707238 -0.0249353 -0.00234051
0.3 0.0236828 -0.0707238 -0.0249353 -0.00234051
0.3 0.0237022 -0.0707238 -0.0249353 -0.00234051
0.3 0.0237184 -0.0682515 -0.024513 -0.00237858
0.3 0.0237313 -0.0675468 -0.0244053 -0.00238816
0.3 0.023741 -0.0669079 -0.0243157 -0.00239583
0.3 0.0237483 -0.0663346 -0.0242439 -0.00240166
0.3 0.0237525 -0.0663346 -0.0242439 -0.00240166
0.3 0.0237525 -0.0663346 -0.0242439 -0.00240166
0.3 0.0237491 -0.0649781 -0.0241298 -0.00240971
0.3 0.0237438 -0.0646377 -0.024123 -0.00241011
0.3 0.0237344 -0.064348 -0.0241305 -0.00240977
0.3 0.0237226 -0.0641043 -0.0241514 -0.00240956
0.3 0.0237086 -0.0637149 -0.0242237 -0.00240888
0.3 0.0236931 -0.0637149 -0.0242237 -0.00240888
0.3 0.0236745 -0.0637149 -0.0242237 -0.00240888
0.3 0.0236539 -0.0637149 -0.0242237 -0.00240888
0.3 0.0236319 -0.0637149 -0.0242237 -0.00240888
0.3 0.0236074 -0.0632207 -0.0244644 -0.00241352
0.3 0.0235809 -0.0631338 -0.0245396 -0.00241705
0.3 0.0235524 -0.0630624 -0.024621 -0.00242169
0.3 0.0235235 -0.0630624 -0.024621 -0.00242169
0.3 0.0234922 -0.0629664 -0.0248057 -0.00243383
0.3 0.0234601 -0.0629348 -0.0249069 -0.00244151
0.3 0.0234273 -0.0628984 -0.0250107 -0.00245008
0.3 0.0233935 -0.0628575 -0.0251174 -0.00245958
0.3 0.0233598 -0.0628103 -0.0252266 -0.00247004
0.3 0.0233269 -0.0628103 -0.0252266 -0.00247004
0.3 0.0232952 -0.0628103 -0.0252266 -0.00247004
0.3 0.023262 -0.0625629 -0.025552 -0.00250884
0.3 0.023229 -0.0624415 -0.0256585 -0.00252472
0.3 0.0231974 -0.0624415 -0.0256585 -0.00252472
0.3 0.0231673 -0.0624415 -0.0256585 -0.00252472
0.3 0.0231374 -0.0619321 -0.0259655 -0.0025812
0.3 0.0231075 -0.0617013 -0.0260615 -0.00260285
0.3 0.0230792 -0.0617013 -0.0260615 -0.00260285
0.3 0.0230517 -0.0611473 -0.0262474 -0.00264942
0.3 0.0230266 -0.0611473 -0.0262474 -0.00264942
0.3 0.0230025 -0.0608109 -0.0263338 -0.00267423
0.3 0.0229776 -0.0600058 -0.0264891 -0.00272677
0.3 0.0229567 -0.0600058 -0.0264891 -0.00272677
0.3 0.0229365 -0.0590195 -0.0266192 -0.00278248
0.3 0.0229185 -0.0590195 -0.0266192 -0.00278248
0.3 0.0229015 -0.058454 -0.0266743 -0.00281107
0.3 0.0228868 -0.0578386 -0.0267224 -0.00284
0.3 0.0228741 -0.057168 -0.0267625 -0.00286894
0.3 0.0228623 -0.0564451 -0.0267958 -0.00289746
0.3 0.0228519 -0.0564451 -0.0267958 -0.00289746
0.3 0.0228455 -0.0548404 -0.0268416 -0.00295344
0.3 0.0228418 -0.0548404 -0.0268416 -0.00295344
0.3 0.0228403 -0.0519908 -0.026848 -0.00303119
0.3 0.0228412 -0.0519908 -0.026848 -0.00303119
0.3 0.0228454 -0.0519908 -0.026848 -0.00303119
0.3 0.0228512 -0.0497935 -0.0268116 -0.00307671
0.3 0.0228595 -0.0475579 -0.0267649 -0.00312559
0.3 0.0228686 -0.0464476 -0.0267383 -0.00315237
0.3 0.0228781 -0.0453455 -0.0267095 -0.00318084
0.3 0.0228858 -0.0432625 -0.0267123 -0.00321995
0.3 0.0228942 -0.0432625 -0.0267123 -0.00321995
0.3 0.0229005 -0.0423108 -0.0267585 -0.00322469
0.3 0.022906 -0.0423108 -0.0267585 -0.00322469
0.3 0.0229102 -0.0423108 -0.0267585 -0.00322469
0.3 0.0229114 -0.0394749 -0.0268638 -0.0032496
0.3 0.0229123 -0.0385427 -0.0268934 -0.00325902
0.3 0.0229141 -0.0376196 -0.0269218 -0.00326847
0.3 0.0229163 -0.0367059 -0.026949 -0.00327795
0.3 0.0229188 -0.0367059 -0.026949 -0.00327795
0.3 0.0229212 -0.0367059 -0.026949 -0.00327795
0.3 0.0229239 -0.0349086 -0.0270001 -0.00329671
0.3 0.0229275 -0.0349086 -0.0270001 -0.00329671
0.3 0.0229312 -0.0331513 -0.0270469 -0.00331518
0.3 0.022935 -0.0322879 -0.0270687 -0.00332432
0.3 0.0229392 -0.0322879 -0.0270687 -0.00332432
0.3 0.0229438 -0.0305917 -0.027109 -0.00334237
0.3 0.0229492 -0.0305917 -0.027109 -0.00334237
0.3 0.0229547 -0.0281248 -0.0271617 -0.00336876
0.3 0.0229605 -0.0273237 -0.0271773 -0.00337733
0.3 0.0229676 -0.0267221 -0.027192 -0.0033823
0.3 0.0229708 -0.0261515 -0.0272058 -0.00338846
0.3 0.0229778 -0.0256292 -0.0272123 -0.00339359
0.3 0.0229853 -0.0256292 -0.0272123 -0.00339359
0.3 0.0229932 -0.0256292 -0.0272123 -0.00339359
0.3 0.0230026 -0.0243796 -0.0271711 -0.00340105
0.3 0.0230133 -0.0240845 -0.0271316 -0.00339988
0.3 0.0230254 -0.0238531 -0.0270775 -0.0033966
0.3 0.0230382 -0.0236856 -0.0270088 -0.00339111
0.3 0.0230526 -0.0236856 -0.0270088 -0.00339111
0.3 0.0230699 -0.0236856 -0.0270088 -0.00339111
0.3 0.0230891 -0.0235494 -0.0268237 -0.00337293
0.3 0.0231082 -0.0236847 -0.0265721 -0.00334446
0.3 0.0231292 -0.0238502 -0.0264219 -0.00332636
0.3 0.0231529 -0.0240743 -0.0262565 -0.00330601
0.3 0.0231783 -0.0240743 -0.0262565 -0.00330601
0.3 0.0232053 -0.024685 -0.0258826 -0.00325864
0.3 0.0232327 -0.024685 -0.0258826 -0.00325864
0.3 0.0232628 -0.024685 -0.0258826 -0.00325864
0.3 0.0232944 -0.0254977 -0.0254538 -0.00320255
0.3 0.0233268 -0.0264863 -0.0249756 -0.00313877
0.3 0.0233606 -0.0270408 -0.0247193 -0.00310413
0.3 0.0233952 -0.0276319 -0.0244525 -0.00306786
0.3 0.0234306 -0.0276319 -0.0244525 -0.00306786
0.3 0.0234657 -0.0276319 -0.0244525 -0.00306786
0.3 0.0235025 -0.0288926 -0.0238942 -0.00299187
0.3 0.0235405 -0.0288926 -0.0238942 -0.00299187
0.3 0.023579 -0.0302451 -0.0233051 -0.00291179
0.3 0.0236169 -0.0316622 -0.0226903 -0.00282863
0.3 0.0236554 -0.0316622 -0.0226903 -0.00282863
0.3 0.0236944 -0.0316622 -0.0226903 -0.00282863
0.3 0.0237335 -0.0338324 -0.0217413 -0.0027028
0.3 0.023772 -0.0338324 -0.0217413 -0.0027028
0.3 0.0238093 -0.0345479 -0.0214227 -0.00266171
0.3 0.0238462 -0.0345479 -0.0214227 -0.00266171
0.3 0.0238831 -0.036623 -0.0204746 -0.00254412
0.3 0.023919 -0.0372754 -0.0201642 -0.00250746
0.3 0.023954 -0.037899 -0.0198595 -0.00247267
0.3 0.0239868 -0.037899 -0.0198595 -0.00247267
0.3 0.0240189 -0.0384933 -0.0195605 -0.00243984
0.3 0.0240488 -0.0384933 -0.0195605 -0.00243984
0.3 0.0240776 -0.0395751 -0.0189844 -0.00238073
0.3 0.024104 -0.0395751 -0.0189844 -0.00238073
0.3 0.0241302 -0.0408657 -0.0181917 -0.00231169
0.3 0.0241536 -0.0408657 -0.0181917 -0.00231169
0.3 0.0241739 -0.0408657 -0.0181917 -0.00231169
0.3 0.0241936 -0.0416643 -0.0175072 -0.00226906
0.3 0.0242103 -0.0418103 -0.0173061 -0.00226109
0.3 0.0242249 -0.0418103 -0.0173061 -0.00226109
0.3 0.024236 -0.0418861 -0.017121 -0.00225642
0.3 0.0242427 -0.0418861 -0.017121 -0.00225642
0.3 0.0242483 -0.0418301 -0.0168 -0.00225706
0.3 0.0242499 -0.0418301 -0.0168 -0.00225706
0.3 0.0242509 -0.0411977 -0.0164487 -0.00228217
0.3 0.0242477 -0.0411977 -0.0164487 -0.00228217
0.3 0.0242402 -0.0411977 -0.0164487 -0.00228217
0.3 0.0242311 -0.0404 -0.0163054 -0.00231411
0.3 0.0242198 -0.0404 -0.0163054 -0.00231411
0.3 0.0242049 -0.0393211 -0.016231 -0.00235595
0.3 0.0241863 -0.0393211 -0.016231 -0.00235595
0.3 0.0241656 -0.0393211 -0.016231 -0.00235595
0.3 0.0241426 -0.0372386 -0.0162355 -0.0024322
0.3 0.0241162 -0.0372386 -0.0162355 -0.0024322
0.3 0.02409 -0.0338494 -0.0164099 -0.00254537
0.3 0.0240611 -0.0338494 -0.0164099 -0.00254537
0.3 0.0240305 -0.0329371 -0.0164741 -0.00257355
0.3 0.0239976 -0.0329371 -0.0164741 -0.00257355
0.3 0.0239653 -0.0310773 -0.016618 -0.00262767
0.3 0.0239298 -0.0301335 -0.0166968 -0.00265325
0.3 0.0238932 -0.0291798 -0.0167807 -0.00267761
0.3 0.0238551 -0.0291798 -0.0167807 -0.00267761
0.3 0.023817 -0.0291798 -0.0167807 -0.00267761
0.3 0.0237789 -0.0263315 -0.017043 -0.00274181
0.3 0.0237384 -0.02538 -0.0171369 -0.00276043
0.3 0.0236978 -0.024426 -0.0172344 -0.0027777
0.3 0.0236571 -0.024426 -0.0172344 -0.0027777
0.3 0.0236154 -0.024426 -0.0172344 -0.0027777
0.3 0.0235747 -0.0225225 -0.017437 -0.00280743
0.3 0.0235355 -0.0206963 -0.0176313 -0.00282885
0.3 0.0234948 -0.0206963 -0.0176313 -0.00282885
0.3 0.0234557 -0.018976 -0.0178144 -0.00284207
0.3 0.0234175 -0.0181635 -0.0179004 -0.00284564
0.3 0.0233801 -0.0173854 -0.0179825 -0.00284724
0.3 0.0233439 -0.0166439 -0.0180602 -0.00284689
0.3 0.0233091 -0.0159473 -0.0181322 -0.00284483
0.3 0.0232754 -0.0152961 -0.0181984 -0.00284107
0.3 0.0232433 -0.0146905 -0.018259 -0.00283562
0.3 0.0232117 -0.0141336 -0.0183131 -0.00282847
0.3 0.0231825 -0.0141336 -0.0183131 -0.00282847
0.3 0.0231556 -0.0141336 -0.0183131 -0.00282847
0.3 0.0231297 -0.0127591 -0.0184437 -0.00280095
0.3 0.0231054 -0.0124151 -0.0184728 -0.00279001
0.3 0.0230839 -0.0124151 -0.0184728 -0.00279001
0.3 0.0230648 -0.0124151 -0.0184728 -0.00279001
0.3 0.0230475 -0.0117519 -0.0185123 -0.00275492
0.3 0.0230328 -0.0116657 -0.0185082 -0.00274327
0.3 0.0230205 -0.0116657 -0.0185082 -0.00274327
0.3 0.0230116 -0.0116486 -0.0184957 -0.00273223
0.3 0.0230048 -0.0116486 -0.0184957 -0.00273223
0.3 0.0229994 -0.0118323 -0.0184446 -0.00271256
0.3 0.0229963 -0.0118323 -0.0184446 -0.00271256
0.3 0.023004 -0.0125889 -0.0183095 -0.00269015
0.3 0.0230117 -0.0125889 -0.0183095 -0.00269015
0.3 0.0230207 -0.0125889 -0.0183095 -0.00269015
0.3 0.0230264 -0.0133952 -0.0181613 -0.00265606
0.3 0.0230318 -0.0136546 -0.0181104 -0.0026413
0.3 0.0230369 -0.0139095 -0.0180583 -0.00262461
0.3 0.0230419 -0.0139095 -0.0180583 -0.00262461
0.3 0.0230475 -0.0139095 -0.0180583 -0.00262461
0.3 0.0230529 -0.0144344 -0.018052 -0.00261874
0.3 0.0230565 -0.0145926 -0.0180519 -0.00261678
0.3 0.0230598 -0.0147484 -0.0180504 -0.00261396
0.3 0.0230628 -0.0149004 -0.018048 -0.00261069
0.3 0.023066 -0.0150482 -0.0180452 -0.00260701
0.3 0.0230691 -0.0150482 -0.0180452 -0.00260701
0.3 0.0230721 -0.0151919 -0.018042 -0.00260295
0.3 0.023075 -0.0151919 -0.018042 -0.00260295
0.3 0.0230777 -0.0154663 -0.0180345 -0.00259384
0.3 0.0230803 -0.0154663 -0.0180345 -0.00259384
0.3 0.0230828 -0.0157237 -0.0180255 -0.0025834
0.3 0.0230852 -0.0157237 -0.0180255 -0.0025834
0.3 0.0230875 -0.0159644 -0.018015 -0.00257167
0.3 0.0230898 -0.0159644 -0.018015 -0.00257167
0.3 0.0230918 -0.0162952 -0.0179965 -0.00255177
0.3 0.0230938 -0.0163974 -0.0179896 -0.00254454
0.3 0.0230888 -0.016462 -0.0179871 -0.00253876
0.3 0.0230841 -0.0164893 -0.0179899 -0.00253287
0.3 0.0230826 -0.0164715 -0.0179988 -0.00252744
0.3 0.0230828 -0.0163949 -0.0180167 -0.00252367
0.3 0.0230842 -0.0162546 -0.0180441 -0.00252195
0.3 0.0230867 -0.0162546 -0.0180441 -0.00252195
0.3 0.0230918 -0.0162546 -0.0180441 -0.00252195
0.3 0.0230975 -0.0154307 -0.0181894 -0.00253072
0.3 0.0231042 -0.0150091 -0.0182619 -0.00253943
0.3 0.023112 -0.014512 -0.0183473 -0.00255105
0.3 0.0231213 -0.014512 -0.0183473 -0.00255105
0.3 0.0231321 -0.0132751 -0.0185632 -0.00258412
0.3 0.023144 -0.0132751 -0.0185632 -0.00258412
0.3 0.0231596 -0.0132751 -0.0185632 -0.00258412
0.3 0.0231759 -0.0117333 -0.0188355 -0.00262886
0.3 0.0231956 -0.0117333 -0.0188355 -0.00262886
0.3 0.023215 -0.00885114 -0.0193554 -0.00271655
0.3 0.0232352 -0.00885114 -0.0193554 -0.00271655
0.3 0.0232587 -0.00885114 -0.0193554 -0.00271655
0.3 0.0232832 -0.00658607 -0.0197729 -0.00278597
0.3 0.0233085 -0.00407395 -0.0202447 -0.00286178
0.3 0.0233352 -0.00407395 -0.0202447 -0.00286178
0.3 0.0233641 -0.00407395 -0.0202447 -0.00286178
0.3 0.0233909 -0.00133264 -0.0207666 -0.0029429
0.3 0.0234219 -0.00133264 -0.0207666 -0.0029429
0.3 0.0234526 0.00162203 -0.0213338 -0.00302835
0.3 0.023485 0.00162203 -0.0213338 -0.00302835
0.3 0.0235152 0.00478073 -0.0219412 -0.00311836
0.3 0.0235477 0.00478073 -0.0219412 -0.00311836
0.3 0.0235797 0.00811095 -0.0225805 -0.00321112
0.3 0.0236129 0.00811095 -0.0225805 -0.00321112
0.3 0.0236418 0.0133723 -0.0235818 -0.0033535
0.3 0.0236705 0.0151864 -0.0239229 -0.00340152
0.3 0.023701 0.0151864 -0.0239229 -0.00340152
0.3 0.0237286 0.020764 -0.0249538 -0.00354574
0.3 0.0237556 0.020764 -0.0249538 -0.00354574
0.3 0.0237825 0.022659 -0.0252949 -0.00359357
0.3 0.0238061 0.0245669 -0.0256332 -0.0036415
0.3 0.0238304 0.0264873 -0.0259678 -0.00368945
0.3 0.0238532 0.0284123 -0.0262964 -0.00373715
0.3 0.0238726 0.0303337 -0.0266171 -0.00378408
0.3 0.0238911 0.0322518 -0.02693 -0.00383025
0.3 0.0239085 0.0341605 -0.0272322 -0.00387562
0.3 0.0239225 0.0379316 -0.027801 -0.00396299
0.3 0.0239348 0.0379316 -0.027801 -0.00396299
0.3 0.023946 0.0379316 -0.027801 -0.00396299
0.3 0.0239566 0.0379316 -0.027801 -0.00396299
0.3 0.0239636 0.0416207 -0.0283164 -0.00404544
0.3 0.0239683 0.0416207 -0.0283164 -0.00404544
0.3 0.0239692 0.0468971 -0.0289614 -0.00415693
0.3 0.0239679 0.0468971 -0.0289614 -0.00415693
0.3 0.0239645 0.0468971 -0.0289614 -0.00415693
0.3 0.0239564 0.0517563 -0.0294272 -0.00425179
0.3 0.0239452 0.0532715 -0.0295393 -0.00427993
0.3 0.023932 0.0532715 -0.0295393 -0.00427993
0.3 0.0239168 0.0532715 -0.0295393 -0.00427993
0.3 0.0238979 0.0561265 -0.0296941 -0.00433144
0.3 0.0238767 0.0561265 -0.0296941 -0.00433144
0.3 0.0238518 0.0587348 -0.0297492 -0.00437853
0.3 0.0238247 0.0587348 -0.0297492 -0.00437853
0.3 0.0237942 0.0611079 -0.0297094 -0.00442318
0.3 0.0237621 0.0611079 -0.0297094 -0.00442318
0.3 0.0237257 0.0642605 -0.0294844 -0.00449212
0.3 0.0236872 0.0652125 -0.0293668 -0.00451741
0.3 0.0236481 0.0652125 -0.0293668 -0.00451741
0.3 0.0236077 0.0652125 -0.0293668 -0.00451741
0.3 0.0235639 0.0677908 -0.0288948 -0.00460577
0.3 0.0235189 0.0685645 -0.028701 -0.00464068
0.3 0.0234743 0.0685645 -0.028701 -0.00464068
0.3 0.0234289 0.0685645 -0.028701 -0.00464068
0.3 0.023381 0.0706599 -0.0280251 -0.00476694
0.3 0.0233327 0.0712951 -0.0277715 -0.0048176
0.3 0.0232845 0.0712951 -0.0277715 -0.0048176
0.3 0.023237 0.0712951 -0.0277715 -0.0048176
0.3 0.0231893 0.0724887 -0.0272287 -0.00493419
0.3 0.0231415 0.0724887 -0.0272287 -0.00493419
0.3 0.0230919 0.0741518 -0.0263384 -0.00514977
0.3 0.0230417 0.0746943 -0.0260282 -0.00523371
0.3 0.0229939 0.0746943 -0.0260282 -0.00523371
0.3 0.022948 0.0746943 -0.0260282 -0.00523371
0.3 0.0229002 0.076407 -0.0250937 -0.005523
0.3 0.0228544 0.076407 -0.0250937 -0.005523
0.3 0.0228112 0.076407 -0.0250937 -0.005523
0.3 0.022766 0.0783625 -0.0241956 -0.0058668
0.3 0.0227238 0.0783625 -0.0241956 -0.0058668
0.3 0.0226845 0.0783625 -0.0241956 -0.0058668
0.3 0.0226446 0.0798513 -0.0236408 -0.00612326
0.3 0.0226079 0.0798513 -0.0236408 -0.00612326
0.3 0.0225704 0.082392 -0.0229024 -0.00654054
0.3 0.0225349 0.0833212 -0.022687 -0.00668562
0.3 0.022501 0.0842911 -0.022489 -0.00683253
0.3 0.0224697 0.0842911 -0.022489 -0.00683253
0.3 0.0224407 0.0842911 -0.022489 -0.00683253
0.3 0.0224116 0.0863676 -0.0221587 -0.00712965
0.3 0.0223826 0.0886061 -0.0219169 -0.00742578
0.3 0.0223575 0.0897778 -0.0218343 -0.00757101
0.3 0.0223336 0.0909845 -0.0217782 -0.00771362
0.3 0.0223106 0.0909845 -0.0217782 -0.00771362
0.3 0.0222925 0.0922315 -0.0217523 -0.00785296
0.3 0.0222752 0.0922315 -0.0217523 -0.00785296
0.3 0.0222647 0.0961857 -0.0218574 -0.00824325
0.3 0.0222568 0.0961857 -0.0218574 -0.00824325
0.3 0.0222499 0.0961857 -0.0218574 -0.00824325
0.3 0.0222469 0.098711 -0.0219895 -0.00848327
0.3 0.0222451 0.099829 -0.0220105 -0.00860798
0.3 0.02224 0.101834 -0.0220206 -0.00885473
0.3 0.0222337 0.102754 -0.0220284 -0.00897518
0.3 0.0222274 0.103623 -0.0220382 -0.00909379
0.3 0.0222215 0.103623 -0.0220382 -0.00909379
0.3 0.0222159 0.103623 -0.0220382 -0.00909379
0.3 0.0222105 0.105909 -0.0220703 -0.00943165
0.3 0.0222051 0.106565 -0.0220815 -0.00953835
0.3 0.0221999 0.106565 -0.0220815 -0.00953835
0.3 0.0221945 0.106565 -0.0220815 -0.00953835
0.3 0.0221891 0.108231 -0.0221152 -0.00984156
0.3 0.0221835 0.108687 -0.0221264 -0.00993704
0.3 0.0221779 0.109094 -0.0221374 -0.0100298
0.3 0.0221722 0.109454 -0.0221482 -0.0101198
0.3 0.0221662 0.109454 -0.0221482 -0.0101198
0.3 0.0221603 0.109454 -0.0221482 -0.0101198
0.3 0.0221542 0.110035 -0.0221698 -0.0102922
0.3 0.0221487 0.110035 -0.0221698 -0.0102922
0.3 0.0221426 0.110575 -0.0222012 -0.0105324
0.3 0.0221366 0.110667 -0.0222116 -0.0106076
0.3 0.0221305 0.110719 -0.0222219 -0.0106806
0.3 0.0221244 0.110729 -0.0222321 -0.0107512
0.3 0.0221198 0.110729 -0.0222321 -0.0107512
0.3 0.0221151 0.110561 -0.022266 -0.0108823
0.3 0.0221093 0.110361 -0.0222931 -0.0109421
0.3 0.0221038 0.110077 -0.0223285 -0.0109974
0.3 0.0221008 0.109708 -0.0223722 -0.0110482
0.3 0.0220991 0.109255 -0.0224252 -0.0110946
0.3 0.0220987 0.108706 -0.0224897 -0.0111357
0.3 0.0220992 0.108064 -0.022566 -0.0111718
0.3 0.0220987 0.10733 -0.0226541 -0.0112031
0.3 0.0221024 0.10733 -0.0226541 -0.0112031
0.3 0.022109 0.10733 -0.0226541 -0.0112031
0.3 0.0221158 0.105572 -0.0228694 -0.0112498
0.3 0.0221233 0.103458 -0.0231376 -0.0112795
0.3 0.0221323 0.103458 -0.0231376 -0.0112795
0.3 0.0221454 0.103458 -0.0231376 -0.0112795
0.3 0.0221589 0.101002 -0.0234566 -0.0112931
0.3 0.0221753 0.101002 -0.0234566 -0.0112931
0.3 0.0221896 0.0982136 -0.0238314 -0.0112926
0.3 0.0222091 0.0982136 -0.0238314 -0.0112926
0.3 0.0222284 0.0951007 -0.0242585 -0.0112782
0.3 0.0222506 0.0951007 -0.0242585 -0.0112782
0.3 0.0222697 0.0916725 -0.0247385 -0.011251
0.3 0.0222943 0.0916725 -0.0247385 -0.011251
0.3 0.0223158 0.0859672 -0.0255522 -0.0111873
0.3 0.0223398 0.0859672 -0.0255522 -0.0111873
0.3 0.0223668 0.0859672 -0.0255522 -0.0111873
0.3 0.022392 0.0817933 -0.0261538 -0.0111252
0.3 0.0224168 0.0817933 -0.0261538 -0.0111252
0.3 0.022441 0.0773619 -0.0267943 -0.0110529
0.3 0.0224693 0.0773619 -0.0267943 -0.0110529
0.3 0.0224951 0.0727091 -0.0274651 -0.010974
0.3 0.0225198 0.0727091 -0.0274651 -0.010974
0.3 0.0225443 0.067862 -0.0281584 -0.0108903
0.3 0.0225711 0.067862 -0.0281584 -0.0108903
0.3 0.0225947 0.0628445 -0.028867 -0.0108029
0.3 0.0226183 0.0628445 -0.028867 -0.0108029
0.3 0.0226382 0.0550555 -0.0299403 -0.0106678
0.3 0.0226558 0.0524019 -0.0302965 -0.0106223
0.3 0.0226741 0.0524019 -0.0302965 -0.0106223
0.3 0.0226933 0.0524019 -0.0302965 -0.0106223
0.3 0.0227063 0.04431 -0.0313511 -0.0104859
0.3 0.0227174 0.0415859 -0.0316915 -0.0104414
0.3 0.0227232 0.0388542 -0.0320251 -0.0103977
0.3 0.0227321 0.0388542 -0.0320251 -0.0103977
0.3 0.0227411 0.0388542 -0.0320251 -0.0103977
0.3 0.0227442 0.0333778 -0.0326701 -0.0103129
0.3 0.0227483 0.0333778 -0.0326701 -0.0103129
0.3 0.0227455 0.0252341 -0.033559 -0.0101935
0.3 0.0227406 0.0252341 -0.033559 -0.0101935
0.3 0.0227363 0.0252341 -0.033559 -0.0101935
0.3 0.0227269 0.0198855 -0.0340857 -0.0101225
0.3 0.0227166 0.0198855 -0.0340857 -0.0101225
0.3 0.0226997 0.0146414 -0.0345458 -0.0100592
0.3 0.0226838 0.0146414 -0.0345458 -0.0100592
0.3 0.0226608 0.00701895 -0.0351038 -0.0099791
0.3 0.0226368 0.00701895 -0.0351038 -0.0099791
0.3 0.0226118 0.00701895 -0.0351038 -0.0099791
0.3 0.02258 -0.000278289 -0.0354973 -0.0099126
0.3 0.0225455 -0.00264621 -0.0355931 -0.00989131
0.3 0.0225109 -0.00264621 -0.0355931 -0.00989131
0.3 0.0224738 -0.00498165 -0.0356716 -0.00987013
0.3 0.0224366 -0.00498165 -0.0356716 -0.00987013
0.3 0.022393 -0.0118302 -0.0358083 -0.00979952
0.3 0.0223487 -0.0118302 -0.0358083 -0.00979952
0.3 0.0223042 -0.0140593 -0.0358205 -0.00977239
0.3 0.0222597 -0.0140593 -0.0358205 -0.00977239
0.3 0.0222117 -0.018439 -0.035799 -0.00971118
0.3 0.0221636 -0.018439 -0.035799 -0.00971118
0.3 0.0221119 -0.0227357 -0.0357193 -0.00963545
0.3 0.0220604 -0.0248552 -0.0356604 -0.00959157
0.3 0.0220099 -0.0248552 -0.0356604 -0.00959157
0.3 0.0219547 -0.0311058 -0.0354166 -0.00943358
0.3 0.0218978 -0.0331648 -0.0353185 -0.00937039
0.3 0.0218409 -0.0352149 -0.0352121 -0.00930179
0.3 0.0217853 -0.0372613 -0.0351014 -0.00922739
0.3 0.0217275 -0.041356 -0.0348674 -0.00906051
0.3 0.0216712 -0.041356 -0.0348674 -0.00906051
0.3 0.021617 -0.0434059 -0.0347452 -0.00896785
0.3 0.0215659 -0.0434059 -0.0347452 -0.00896785
0.3 0.0215168 -0.0434059 -0.0347452 -0.00896785
0.3 0.0214653 -0.0495813 -0.0343745 -0.00865482
0.3 0.0214153 -0.051649 -0.0342522 -0.00853951
0.3 0.021369 -0.051649 -0.0342522 -0.00853951
0.3 0.0213261 -0.051649 -0.0342522 -0.00853951
0.3 0.0212794 -0.0579213 -0.0339158 -0.00816297
0.3 0.0212373 -0.0579213 -0.0339158 -0.00816297
0.3 0.0211989 -0.0579213 -0.0339158 -0.00816297
0.3 0.0211628 -0.0579213 -0.0339158 -0.00816297
0.3 0.021122 -0.0664347 -0.0335821 -0.0076085
0.3 0.0210851 -0.0685969 -0.0335311 -0.00746419
0.3 0.0210516 -0.0685969 -0.0335311 -0.00746419
0.3 0.021021 -0.0685969 -0.0335311 -0.00746419
0.3 0.0209885 -0.0729875 -0.0334886 -0.00717297
0.3 0.0209545 -0.0729875 -0.0334886 -0.00717297
0.3 0.0209246 -0.0774695 -0.0335288 -0.00688136
0.3 0.0208973 -0.0820633 -0.0336743 -0.00659539
0.3 0.0208731 -0.0820633 -0.0336743 -0.00659539
0.3 0.0208553 -0.0820633 -0.0336743 -0.00659539
0.3 0.0208391 -0.086763 -0.0339327 -0.00632074
0.3 0.0208337 -0.0942163 -0.0345541 -0.00593914
0.3 0.0208292 -0.0942163 -0.0345541 -0.00593914
0.3 0.020825 -0.0942163 -0.0345541 -0.00593914
0.3 0.0208191 -0.0988229 -0.0348717 -0.0056875
0.3 0.0208132 -0.0988229 -0.0348717 -0.0056875
0.3 0.020805 -0.101 -0.0350175 -0.0055661
0.3 0.0207979 -0.101 -0.0350175 -0.0055661
0.3 0.0207914 -0.107109 -0.0354486 -0.00521256
0.3 0.0207859 -0.107109 -0.0354486 -0.00521256
0.3 0.0207819 -0.110821 -0.0357217 -0.00499411
0.3 0.0207797 -0.110821 -0.0357217 -0.00499411
0.3 0.0207788 -0.110821 -0.0357217 -0.00499411
0.3 0.0207787 -0.114247 -0.0359822 -0.00479014
0.3 0.02078 -0.114247 -0.0359822 -0.00479014
0.3 0.0207821 -0.118874 -0.03635 -0.00451033
0.3 0.0207851 -0.120282 -0.0364665 -0.00442385
0.3 0.0207892 -0.121624 -0.0365801 -0.00434062
0.3 0.0207941 -0.1229 -0.0366909 -0.0042607
0.3 0.0208001 -0.1229 -0.0366909 -0.0042607
0.3 0.0208069 -0.124112 -0.0367988 -0.004184
0.3 0.0208138 -0.126347 -0.0370066 -0.00403985
0.3 0.0208218 -0.126347 -0.0370066 -0.00403985
0.3 0.020831 -0.126347 -0.0370066 -0.00403985
0.3 0.0208408 -0.128339 -0.037204 -0.00390757
0.3 0.0208509 -0.128339 -0.037204 -0.00390757
0.3 0.0208611 -0.130097 -0.0373916 -0.00378661
0.3 0.0208693 -0.130097 -0.0373916 -0.00378661
0.3 0.0208786 -0.132179 -0.0376388 -0.00362613
0.3 0.0208903 -0.132668 -0.037701 -0.00357912
0.3 0.0209044 -0.132668 -0.037701 -0.00357912
0.3 0.0209228 -0.132668 -0.037701 -0.00357912
0.3 0.0209418 -0.133514 -0.0378061 -0.00346101
0.3 0.0209642 -0.133589 -0.037812 -0.00342962
0.3 0.0209875 -0.133559 -0.0378019 -0.00340234
0.3 0.0210112 -0.133428 -0.037776 -0.00337932
0.3 0.0210403 -0.133428 -0.037776 -0.00337932
0.3 0.0210728 -0.133428 -0.037776 -0.00337932
0.3 0.0211063 -0.132873 -0.0376746 -0.0033463
0.3 0.0211435 -0.132873 -0.0376746 -0.0033463
0.3 0.0211817 -0.131355 -0.0373981 -0.00332963
0.3 0.0212219 -0.130669 -0.0372707 -0.00333332
0.3 0.021264 -0.1299 -0.0371256 -0.00334162
0.3 0.0213079 -0.129054 -0.0369662 -0.00335388
0.3 0.0213538 -0.128133 -0.0367925 -0.00337001
0.3 0.0214013 -0.127137 -0.0366041 -0.00338996
0.3 0.0214494 -0.126079 -0.036404 -0.00341319
0.3 0.0214964 -0.12496 -0.0361927 -0.00343977
0.3 0.0215483 -0.12496 -0.0361927 -0.00343977
0.3 0.0216024 -0.12496 -0.0361927 -0.00343977
0.3 0.0216563 -0.122551 -0.0357375 -0.0035022
0.3 0.0217102 -0.122551 -0.0357375 -0.0035022
0.3 0.0217632 -0.118596 -0.0349933 -0.00361566
0.3 0.0218188 -0.118596 -0.0349933 -0.00361566
0.3 0.0218758 -0.118596 -0.0349933 -0.00361566
0.3 0.0219288 -0.114336 -0.0342032 -0.00374696
0.3 0.0219842 -0.112865 -0.0339331 -0.00379366
0.3 0.022039 -0.111374 -0.0336603 -0.00384155
0.3 0.0220933 -0.109872 -0.0333872 -0.00389008
0.3 0.0221457 -0.108359 -0.0331137 -0.00393923
0.3 0.0221997 -0.108359 -0.0331137 -0.00393923
0.3 0.0222533 -0.108359 -0.0331137 -0.00393923
0.3 0.0223049 -0.105319 -0.0325699 -0.00403834
0.3 0.0223554 -0.105319 -0.0325699 -0.00403834
0.3 0.0224048 -0.102305 -0.0320402 -0.00413621
0.3 0.0224529 -0.102305 -0.0320402 -0.00413621
0.3 0.0224984 -0.0993448 -0.0315318 -0.00423158
0.3 0.0225422 -0.0993448 -0.0315318 -0.00423158
0.3 0.0225829 -0.0950808 -0.0308257 -0.00436591
0.3 0.0226212 -0.0937245 -0.0306094 -0.00440776
0.3 0.0226571 -0.092407 -0.0304042 -0.00444768
0.3 0.0226906 -0.092407 -0.0304042 -0.00444768
0.3 0.0227211 -0.0898932 -0.0300282 -0.00452227
0.3 0.022749 -0.0887076 -0.0298599 -0.00455666
0.3 0.0227743 -0.0875746 -0.0297059 -0.00458871
0.3 0.0227966 -0.0864943 -0.0295661 -0.00461847
0.3 0.0228164 -0.0864943 -0.0295661 -0.00461847
0.3 0.022833 -0.0864943 -0.0295661 -0.00461847
0.3 0.022846 -0.083621 -0.0292446 -0.00469346
0.3 0.0228555 -0.0827867 -0.0291702 -0.00471392
0.3 0.0228622 -0.0820194 -0.0291133 -0.00473237
0.3 0.0228653 -0.0820194 -0.0291133 -0.00473237
0.3 0.0228654 -0.0820194 -0.0291133 -0.00473237
0.3 0.022862 -0.08008 -0.0290377 -0.00477735
0.3 0.0228555 -0.08008 -0.0290377 -0.00477735
0.3 0.0228466 -0.08008 -0.0290377 -0.00477735
0.3 0.0228339 -0.0785922 -0.0290817 -0.00481287
0.3 0.0228184 -0.0781793 -0.0291193 -0.00482377
0.3 0.0228003 -0.0777937 -0.0291652 -0.00483461
0.3 0.0227799 -0.0774349 -0.029219 -0.00484564
0.3 0.0227574 -0.0774349 -0.029219 -0.00484564
0.3 0.0227336 -0.0774349 -0.029219 -0.00484564
0.3 0.0227066 -0.0765164 -0.0294279 -0.00488184
0.3 0.0226782 -0.076242 -0.029509 -0.0048954
0.3 0.0226481 -0.076242 -0.029509 -0.0048954
0.3 0.0226169 -0.076242 -0.029509 -0.0048954
0.3 0.0225843 -0.0757322 -0.0296863 -0.00492528
0.3 0.0225511 -0.0757322 -0.0296863 -0.00492528
0.3 0.0225166 -0.0752589 -0.0298819 -0.00495862
0.3 0.0224827 -0.0752589 -0.0298819 -0.00495862
0.3 0.0224472 -0.074542 -0.0301945 -0.00501528
0.3 0.0224113 -0.0742916 -0.0303035 -0.0050362
0.3 0.0223755 -0.0740326 -0.0304146 -0.00505822
0.3 0.02234 -0.0737542 -0.0305242 -0.00508157
0.3 0.0223051 -0.0734555 -0.0306324 -0.00510626
0.3 0.0222701 -0.0731328 -0.0307386 -0.00513224
0.3 0.0222358 -0.0727865 -0.030844 -0.00515924
0.3 0.0222032 -0.0727865 -0.030844 -0.00515924
0.3 0.0221711 -0.0719935 -0.0310433 -0.00521686
0.3 0.0221393 -0.0715427 -0.0311363 -0.00524734
0.3 0.02211 -0.0715427 -0.0311363 -0.00524734
0.3 0.0220827 -0.0715427 -0.0311363 -0.00524734
0.3 0.0220527 -0.0699514 -0.0313839 -0.00534424
0.3 0.0220268 -0.0699514 -0.0313839 -0.00534424
0.3 0.0220039 -0.0699514 -0.0313839 -0.00534424
0.3 0.0219828 -0.0699514 -0.0313839 -0.00534424
0.3 0.0219582 -0.0671694 -0.0316203 -0.00548125
0.3 0.0219385 -0.0671694 -0.0316203 -0.00548125
0.3 0.0219214 -0.0671694 -0.0316203 -0.00548125
0.3 0.0219029 -0.0645263 -0.0317208 -0.00558231
0.3 0.0218846 -0.0635352 -0.0317397 -0.00561492
0.3 0.0218687 -0.0635352 -0.0317397 -0.00561492
0.3 0.0218562 -0.0635352 -0.0317397 -0.00561492
0.3 0.0218475 -0.0602113 -0.0317516 -0.00570546
0.3 0.0218405 -0.0589893 -0.0317407 -0.00573275
0.3 0.021836 -0.0589893 -0.0317407 -0.00573275
0.3 0.021834 -0.0589893 -0.0317407 -0.00573275
0.3 0.0218342 -0.0550194 -0.0316627 -0.00580548
0.3 0.0218377 -0.0536879 -0.0316299 -0.00583152
0.3 0.0218422 -0.0523661 -0.0315941 -0.0058591
0.3 0.0218468 -0.0510542 -0.0315555 -0.00588835
0.3 0.0218526 -0.0497522 -0.0315139 -0.00591936
0.3 0.0218592 -0.0485446 -0.0315278 -0.00593212
0.3 0.0218614 -0.0473863 -0.031561 -0.00593838
0.3 0.0218625 -0.0473863 -0.031561 -0.00593838
0.3 0.0218629 -0.0473863 -0.031561 -0.00593838
0.3 0.0218607 -0.0450953 -0.0316138 -0.00595424
0.3 0.021858 -0.0428395 -0.0316538 -0.00597189
0.3 0.021856 -0.0428395 -0.0316538 -0.00597189
0.3 0.0218544 -0.0428395 -0.0316538 -0.00597189
0.3 0.021853 -0.0428395 -0.0316538 -0.00597189
0.3 0.0218518 -0.0384707 -0.0317161 -0.00600457
0.3 0.0218512 -0.0384707 -0.0317161 -0.00600457
0.3 0.021851 -0.0384707 -0.0317161 -0.00600457
0.3 0.021851 -0.0353244 -0.0317493 -0.00602615
0.3 0.0218515 -0.0353244 -0.0317493 -0.00602615
0.3 0.0218522 -0.0353244 -0.0317493 -0.00602615
0.3 0.0218537 -0.0332909 -0.0317653 -0.00603885
0.3 0.0218556 -0.0332909 -0.0317653 -0.00603885
0.3 0.021858 -0.0303382 -0.0317807 -0.00605529
0.3 0.0218606 -0.0303382 -0.0317807 -0.00605529
0.3 0.021864 -0.0303382 -0.0317807 -0.00605529
0.3 0.0218665 -0.0275429 -0.0317818 -0.0060692
0.3 0.02187 -0.0267126 -0.0317705 -0.00607268
0.3 0.0218751 -0.025944 -0.0317509 -0.00607509
0.3 0.0218815 -0.0252472 -0.0317188 -0.00607573
0.3 0.0218888 -0.0252472 -0.0317188 -0.00607573
0.3 0.0218986 -0.0252472 -0.0317188 -0.00607573
0.3 0.0219105 -0.0240723 -0.0316167 -0.00607132
0.3 0.0219226 -0.0236043 -0.0315418 -0.00606533
0.3 0.0219373 -0.0229075 -0.0313423 -0.00604471
0.3 0.021954 -0.0226799 -0.0312158 -0.0060298
0.3 0.0219728 -0.0225226 -0.031073 -0.00601206
0.3 0.0219927 -0.0225226 -0.031073 -0.00601206
0.3 0.0220153 -0.0224163 -0.0307392 -0.00596796
0.3 0.0220398 -0.0224617 -0.0305488 -0.00594177
0.3 0.022065 -0.0225653 -0.0303437 -0.00591296
0.3 0.0220928 -0.0225653 -0.0303437 -0.00591296
0.3 0.0221225 -0.0227274 -0.0301243 -0.00588148
0.3 0.0221537 -0.0227274 -0.0301243 -0.00588148
0.3 0.0221862 -0.0235489 -0.0293728 -0.00576947
0.3 0.0222205 -0.0239218 -0.0290949 -0.00572687
0.3 0.0222558 -0.0243355 -0.0288052 -0.00568214
0.3 0.0222911 -0.0243355 -0.0288052 -0.00568214
0.3 0.0223278 -0.0243355 -0.0288052 -0.00568214
0.3 0.0223661 -0.0252572 -0.0282002 -0.00558805
0.3 0.0224051 -0.0252572 -0.0282002 -0.00558805
0.3 0.0224437 -0.0252572 -0.0282002 -0.00558805
0.3 0.0224838 -0.0273871 -0.0269064 -0.00538542
0.3 0.0225241 -0.0279574 -0.0265706 -0.00533283
0.3 0.0225647 -0.0285309 -0.0262329 -0.00528015
0.3 0.0226051 -0.0291047 -0.025894 -0.0052276
0.3 0.0226442 -0.0296786 -0.0255542 -0.00517526
0.3 0.0226828 -0.0296786 -0.0255542 -0.00517526
0.3 0.0227218 -0.0296786 -0.0255542 -0.00517526
0.3 0.0227607 -0.0313586 -0.024537 -0.00502107
0.3 0.0227978 -0.0313586 -0.024537 -0.00502107
0.3 0.0228338 -0.0313586 -0.024537 -0.00502107
0.3 0.0228703 -0.0328849 -0.023542 -0.00487475
0.3 0.0229053 -0.0333376 -0.0232215 -0.00482918
0.3 0.0229386 -0.0337555 -0.0229091 -0.00478579
0.3 0.0229699 -0.0337555 -0.0229091 -0.00478579
0.3 0.0229986 -0.0337555 -0.0229091 -0.00478579
0.3 0.0230267 -0.0347708 -0.0220265 -0.00466973
0.3 0.0230523 -0.0347708 -0.0220265 -0.00466973
0.3 0.0230764 -0.0352044 -0.0214951 -0.00460646
0.3 0.0230973 -0.0352044 -0.0214951 -0.00460646
0.3 0.023115 -0.0352044 -0.0214951 -0.00460646
0.3 0.023133 -0.0354259 -0.0207999 -0.00453449
0.3 0.0231477 -0.0353782 -0.0205974 -0.00451691
0.3 0.0231599 -0.0352596 -0.0204119 -0.00450253
0.3 0.023168 -0.0352596 -0.0204119 -0.00450253
0.3 0.0231731 -0.0352596 -0.0204119 -0.00450253
0.3 0.0231766 -0.0344811 -0.0199595 -0.00447932
0.3 0.023176 -0.0340685 -0.0198461 -0.00447805
0.3 0.0231734 -0.0335809 -0.0197514 -0.00447962
0.3 0.0231681 -0.0335809 -0.0197514 -0.00447962
0.3 0.0231587 -0.0335809 -0.0197514 -0.00447962
0.3 0.0231447 -0.0335809 -0.0197514 -0.00447962
0.3 0.0231271 -0.032388 -0.0196166 -0.00449121
0.3 0.0231081 -0.0309102 -0.0195528 -0.00451163
0.3 0.0230876 -0.0291676 -0.0195536 -0.00453873
0.3 0.0230646 -0.0282073 -0.0195774 -0.00455413
0.3 0.0230391 -0.0271974 -0.0196148 -0.0045702
0.3 0.0230113 -0.0261552 -0.0196622 -0.00458647
0.3 0.0229825 -0.0261552 -0.0196622 -0.00458647
0.3 0.0229528 -0.0239872 -0.019783 -0.00461884
0.3 0.0229194 -0.0239872 -0.019783 -0.00461884
0.3 0.0228829 -0.0239872 -0.019783 -0.00461884
0.3 0.0228468 -0.0205746 -0.0200221 -0.00466285
0.3 0.0228105 -0.0194214 -0.0201114 -0.00467544
0.3 0.0227726 -0.0182653 -0.0202047 -0.0046867
0.3 0.0227326 -0.0182653 -0.0202047 -0.0046867
0.3 0.0226916 -0.0182653 -0.0202047 -0.0046867
0.3 0.0226514 -0.0147965 -0.0204998 -0.00471016
0.3 0.022611 -0.0136638 -0.0205983 -0.00471391
0.3 0.0225716 -0.0136638 -0.0205983 -0.00471391
0.3 0.0225309 -0.0136638 -0.0205983 -0.00471391
0.3 0.022491 -0.010359 -0.020895 -0.00471332
0.3 0.0224515 -0.00930717 -0.0209914 -0.00470906
0.3 0.0224127 -0.00930717 -0.0209914 -0.00470906
0.3 0.0223743 -0.00930717 -0.0209914 -0.00470906
0.3 0.0223378 -0.00634273 -0.0212629 -0.00468303
0.3 0.0223015 -0.00543752 -0.0213427 -0.00466958
0.3 0.0222673 -0.00543752 -0.0213427 -0.00466958
0.3 0.0222334 -0.00543752 -0.0213427 -0.00466958
0.3 0.0222005 -0.0029938 -0.0215498 -0.00461581
0.3 0.0221695 -0.0029938 -0.0215498 -0.00461581
0.3 0.0221412 -0.0029938 -0.0215498 -0.00461581
0.3 0.0221126 -0.00101918 -0.0217077 -0.00454675
0.3 0.0220857 -0.000474091 -0.0217493 -0.00452134
0.3 0.0220608 9.91861e-06 -0.0217843 -0.00449508
0.3 0.0220384 9.91861e-06 -0.0217843 -0.00449508
0.3 0.0220182 9.91861e-06 -0.0217843 -0.00449508
0.3 0.0219989 0.00108271 -0.0218487 -0.00441266
0.3 0.0219812 0.00130015 -0.0218552 -0.00438502
0.3 0.0219653 0.00130015 -0.0218552 -0.00438502
0.3 0.0219529 0.00130015 -0.0218552 -0.00438502
0.3 0.0219432 0.00151132 -0.0218432 -0.00433067
0.3 0.0219359 0.00151132 -0.0218432 -0.00433067
0.3 0.0219317 0.00123449 -0.021759 -0.00425669
0.3 0.0219358 0.00123449 -0.021759 -0.00425669
0.3 0.0219416 0.000875088 -0.0216848 -0.00420385
0.3 0.0219464 0.000875088 -0.0216848 -0.00420385
0.3 0.0219503 0.000875088 -0.0216848 -0.00420385
0.3 0.0219529 0.000298573 -0.0215633 -0.004112
0.3 0.0219557 0.000298573 -0.0215633 -0.004112
0.3 0.0219596 0.000298573 -0.0215633 -0.004112
0.3 0.0219634 -0.000297264 -0.0214495 -0.00401319
0.3 0.0219684 -0.000468083 -0.0214357 -0.00398932
0.3 0.0219732 -0.00101186 -0.0213756 -0.00390951
0.3 0.0219786 -0.00120197 -0.0213522 -0.00388126
0.3 0.0219846 -0.00120197 -0.0213522 -0.00388126
0.3 0.0219911 -0.00120197 -0.0213522 -0.00388126
0.3 0.021998 -0.00199043 -0.0212479 -0.00376398
0.3 0.022005 -0.00199043 -0.0212479 -0.00376398
0.3 0.0220126 -0.00219339 -0.0212185 -0.00373369
0.3 0.0220207 -0.00219339 -0.0212185 -0.00373369
0.3 0.0220291 -0.00219339 -0.0212185 -0.00373369
0.3 0.0220379 -0.00281646 -0.0211203 -0.00364051
0.3 0.0220468 -0.00302842 -0.0210839 -0.00360873
0.3 0.0220563 -0.00302842 -0.0210839 -0.00360873
0.3 0.0220661 -0.00302842 -0.0210839 -0.00360873
0.3 0.022076 -0.00367647 -0.0209623 -0.00351118
0.3 0.0220862 -0.00389648 -0.0209173 -0.00347796
0.3 0.0220971 -0.00389648 -0.0209173 -0.00347796
0.3 0.0221091 -0.00389648 -0.0209173 -0.00347796
0.3 0.022121 -0.00423055 -0.0208552 -0.00341305
0.3 0.0221367 -0.00423055 -0.0208552 -0.00341305
0.3 0.0221549 -0.00385994 -0.0210163 -0.00332976
0.3 0.0221761 -0.00346795 -0.0211451 -0.00330778
0.3 0.0222039 -0.00293759 -0.021312 -0.00328897
0.3 0.0222363 -0.00226372 -0.0215191 -0.00327324
0.3 0.0222736 -0.00226372 -0.0215191 -0.00327324
0.3 0.0223171 -0.00226372 -0.0215191 -0.00327324
0.3 0.0223663 -0.00048385 -0.0220528 -0.00325143
0.3 0.0224222 -0.00048385 -0.0220528 -0.00325143
0.3 0.0224783 0.00328487 -0.023158 -0.00324374
0.3 0.0225442 0.00328487 -0.023158 -0.00324374
0.3 0.0226175 0.00328487 -0.023158 -0.00324374
0.3 0.022695 0.00835234 -0.0246279 -0.00326337
0.3 0.0227737 0.0103141 -0.025197 -0.00327467
0.3 0.0228605 0.0103141 -0.025197 -0.00327467
0.3 0.0229569 0.0103141 -0.025197 -0.00327467
0.3 0.0230576 0.0146331 -0.026453 -0.00330332
0.3 0.0231611 0.0146331 -0.026453 -0.00330332
0.3 0.0232703 0.0194718 -0.0278635 -0.00333966
0.3 0.02339 0.0194718 -0.0278635 -0.00333966
0.3 0.023513 0.0247891 -0.0294222 -0.00338183
0.3 0.0236426 0.0247891 -0.0294222 -0.00338183
0.3 0.0237724 0.0305612 -0.0311222 -0.00342876
0.3 0.0239122 0.0305612 -0.0311222 -0.00342876
0.3 0.0240546 0.0399916 -0.0339239 -0.00350434
0.3 0.024197 0.043332 -0.0349207 -0.00353113
0.3 0.0243472 0.0467631 -0.0359463 -0.00355877
0.3 0.0245033 0.0502937 -0.0369992 -0.003588
0.3 0.0246635 0.0539132 -0.0380779 -0.00361834
0.3 0.0248229 0.0576219 -0.039182 -0.00364989
0.3 0.0249916 0.0614152 -0.04031 -0.00368257
0.3 0.025164 0.0652927 -0.0414594 -0.00371669
0.3 0.0253368 0.0652927 -0.0414594 -0.00371669
0.3 0.0255124 0.0732704 -0.0438165 -0.00378779
0.3 0.0256952 0.0773644 -0.045021 -0.00382496
0.3 0.0258827 0.0773644 -0.045021 -0.00382496
0.3 0.02607 0.0773644 -0.045021 -0.00382496
0.3 0.026257 0.0900231 -0.0487185 -0.00394251
0.3 0.0264515 0.0943494 -0.0499736 -0.00398323
0.3 0.0266502 0.0943494 -0.0499736 -0.00398323
0.3 0.0268534 0.0943494 -0.0499736 -0.00398323
0.3 0.0270535 0.107618 -0.0537858 -0.0041098
0.3 0.0272566 0.112125 -0.0550693 -0.00415295
0.3 0.0274636 0.112125 -0.0550693 -0.00415295
0.3 0.0276696 0.112125 -0.0550693 -0.00415295
0.3 0.0278788 0.125852 -0.0589342 -0.00428463
0.3 0.0280915 0.125852 -0.0589342 -0.00428463
0.3 0.0283019 0.130478 -0.060222 -0.00432855
0.3 0.028517 0.135124 -0.0615074 -0.00437218
0.3 0.0287351 0.135124 -0.0615074 -0.00437218
0.3 0.0289468 0.144472 -0.0640686 -0.00445889
0.3 0.0291666 0.144472 -0.0640686 -0.00445889
0.3 0.0293825 0.158581 -0.0678684 -0.00458676
0.3 0.0296007 0.158581 -0.0678684 -0.00458676
0.3 0.0298126 0.168036 -0.0703651 -0.00467173
0.3 0.030028 0.172791 -0.0716042 -0.00471498
0.3 0.0302483 0.172791 -0.0716042 -0.00471498
0.3 0.0304692 0.177567 -0.0728359 -0.00475903
0.3 0.0306933 0.177567 -0.0728359 -0.00475903
0.3 0.0309085 0.192044 -0.0764965 -0.0049007
0.3 0.0311297 0.192044 -0.0764965 -0.0049007
0.3 0.0313525 0.196919 -0.0777059 -0.00495162
0.3 0.0315718 0.201831 -0.0789103 -0.00500544
0.3 0.0318002 0.201831 -0.0789103 -0.00500544
0.3 0.0320194 0.216801 -0.0825033 -0.00518837
0.3 0.032248 0.216801 -0.0825033 -0.00518837
0.3 0.0324751 0.227014 -0.0848854 -0.00533288
0.3 0.0327033 0.232207 -0.0860766 -0.00541373
0.3 0.032927 0.237459 -0.0872679 -0.00550075
0.3 0.0331573 0.242778 -0.0884608 -0.00559477
0.3 0.0333929 0.242778 -0.0884608 -0.00559477
0.3 0.0336279 0.242778 -0.0884608 -0.00559477
0.3 0.0338635 0.259206 -0.0920626 -0.00592514
0.3 0.034105 0.259206 -0.0920626 -0.00592514
0.3 0.0343526 0.259206 -0.0920626 -0.00592514
0.3 0.0345997 0.259206 -0.0920626 -0.00592514
0.3 0.0348447 0.282258 -0.0969393 -0.00648733
0.3 0.0350955 0.282258 -0.0969393 -0.00648733
0.3 0.0353529 0.282258 -0.0969393 -0.00648733
0.3 0.0356029 0.300476 -0.10068 -0.00700599
0.3 0.0358625 0.300476 -0.10068 -0.00700599
0.3 0.0361288 0.300476 -0.10068 -0.00700599
0.3 0.036394 0.313115 -0.10323 -0.00739989
0.3 0.0366591 0.313115 -0.10323 -0.00739989
0.3 0.0369273 0.326147 -0.105835 -0.00783026
0.3 0.0372056 0.326147 -0.105835 -0.00783026
0.3 0.037485 0.339544 -0.108505 -0.00829329
0.3 0.0377589 0.353335 -0.111256 -0.00878712
0.3 0.0380384 0.360362 -0.112663 -0.00904348
0.3 0.0383268 0.367509 -0.114097 -0.0093071
0.3 0.0386244 0.367509 -0.114097 -0.0093071
0.3 0.0389218 0.367509 -0.114097 -0.0093071
0.3 0.0392319 0.389802 -0.118581 -0.0103276
0.3 0.0395486 0.389802 -0.118581 -0.0103276
0.3 0.0398662 0.389802 -0.118581 -0.0103276
0.3 0.0401913 0.412351 -0.123232 -0.0113294
0.3 0.0405153 0.419835 -0.124799 -0.0116651
0.3 0.0408449 0.427301 -0.126379 -0.012001
0.3 0.0411766 0.434791 -0.127964 -0.0123437
0.3 0.0415147 0.449813 -0.131144 -0.0130484
0.3 0.0418513 0.449813 -0.131144 -0.0130484
0.3 0.0421876 0.457346 -0.13274 -0.0134103
0.3 0.0425247 0.464894 -0.13434 -0.0137786
0.3 0.0428626 0.472457 -0.135944 -0.0141532
0.3 0.0432055 0.480033 -0.137552 -0.0145341
0.3 0.0435465 0.487488 -0.139166 -0.0149277
0.3 0.0438905 0.494589 -0.140775 -0.0153386
0.3 0.0442326 0.494589 -0.140775 -0.0153386
0.3 0.0445696 0.494589 -0.140775 -0.0153386
0.3 0.0449189 0.515094 -0.145638 -0.0166347
0.3 0.0452571 0.521211 -0.147235 -0.017098
0.3 0.0455966 0.521211 -0.147235 -0.017098
0.3 0.0459248 0.521211 -0.147235 -0.017098
0.3 0.0462772 0.542271 -0.152176 -0.0184222
0.3 0.0466307 0.549199 -0.153828 -0.0188727
0.3 0.0469839 0.556129 -0.155482 -0.0193254
0.3 0.0473373 0.563068 -0.157136 -0.0197804
0.3 0.0476906 0.570015 -0.158792 -0.0202377
0.3 0.0480447 0.576971 -0.160449 -0.0206974
0.3 0.0483991 0.583939 -0.162107 -0.0211595
0.3 0.0487539 0.590922 -0.163767 -0.021624
0.3 0.0491062 0.590922 -0.163767 -0.021624
0.3 0.0494618 0.604906 -0.167087 -0.0225592
0.3 0.0498168 0.611686 -0.168785 -0.0230083
0.3 0.0501763 0.618244 -0.17053 -0.0234424
0.3 0.0505415 0.62458 -0.172321 -0.0238589
0.3 0.050905 0.62458 -0.172321 -0.0238589
0.3 0.051267 0.62458 -0.172321 -0.0238589
0.3 0.0516459 0.642273 -0.177975 -0.0250069
0.3 0.0520236 0.642273 -0.177975 -0.0250069
0.3 0.0523995 0.642273 -0.177975 -0.0250069
0.3 0.0527941 0.657991 -0.184072 -0.0260157
0.3 0.0531894 0.657991 -0.184072 -0.0260157
0.3 0.0535857 0.657991 -0.184072 -0.0260157
0.3 0.0539995 0.671929 -0.190608 -0.0269174
0.3 0.0544118 0.671929 -0.190608 -0.0269174
0.3 0.054836 0.680327 -0.195201 -0.0274744
0.3 0.0552657 0.684265 -0.197571 -0.027741
0.3 0.0557027 0.688039 -0.199987 -0.0280007
0.3 0.0561466 0.691654 -0.202451 -0.0282542
0.3 0.0565949 0.695111 -0.20496 -0.0285022
0.3 0.0570419 0.695111 -0.20496 -0.0285022
0.3 0.0574903 0.695111 -0.20496 -0.0285022
0.3 0.0579519 0.701571 -0.210117 -0.0289853
0.3 0.0584194 0.704587 -0.212761 -0.0292224
0.3 0.0588857 0.704587 -0.212761 -0.0292224
0.3 0.0593568 0.707472 -0.215448 -0.0294585
0.3 0.0598411 0.712861 -0.220945 -0.029929
0.3 0.0603368 0.717748 -0.226604 -0.0303995
0.3 0.0608375 0.720021 -0.22949 -0.0306367
0.3 0.0613421 0.722184 -0.232413 -0.030876
0.3 0.0618522 0.724247 -0.235371 -0.0311181
0.3 0.0623669 0.726209 -0.238364 -0.0313629
0.3 0.06288 0.726209 -0.238364 -0.0313629
0.3 0.0633917 0.726209 -0.238364 -0.0313629
0.3 0.0639184 0.731564 -0.247527 -0.0321212
0.3 0.0644501 0.733191 -0.250637 -0.0323837
0.3 0.0649794 0.733191 -0.250637 -0.0323837
0.3 0.0655128 0.734745 -0.253772 -0.0326514
0.3 0.0660432 0.734745 -0.253772 -0.0326514
0.3 0.0665826 0.737646 -0.260116 -0.033203
0.3 0.0671193 0.737646 -0.260116 -0.033203
0.3 0.0676643 0.740341 -0.266532 -0.0337802
0.3 0.0682071 0.740341 -0.266532 -0.0337802
0.3 0.0687639 0.744088 -0.276258 -0.0346947
0.3 0.0693224 0.745286 -0.279518 -0.0350124
0.3 0.0698821 0.746471 -0.282783 -0.0353363
0.3 0.0704356 0.746471 -0.282783 -0.0353363
0.3 0.0709862 0.746471 -0.282783 -0.0353363
0.3 0.0715493 0.749981 -0.292596 -0.0363414
0.3 0.0721131 0.751165 -0.295862 -0.0366862
0.3 0.0726709 0.751165 -0.295862 -0.0366862
0.3 0.0732348 0.753319 -0.302393 -0.037395
0.3 0.0738031 0.754061 -0.305654 -0.0377675
0.3 0.0743689 0.754611 -0.308905 -0.0381513
0.3 0.0749356 0.754987 -0.312144 -0.0385451
0.3 0.0754955 0.754987 -0.312144 -0.0385451
0.3 0.0760572 0.754987 -0.312144 -0.0385451
0.3 0.0766245 0.755221 -0.32178 -0.0397732
0.3 0.0771865 0.755221 -0.32178 -0.0397732
0.3 0.0777464 0.755221 -0.32178 -0.0397732
0.3 0.0783126 0.75448 -0.331253 -0.0410446
0.3 0.078877 0.754084 -0.334366 -0.0414783
0.3 0.079434 0.754084 -0.334366 -0.0414783
0.3 0.0799914 0.753103 -0.340529 -0.0423378
0.3 0.0805451 0.753103 -0.340529 -0.0423378
0.3 0.0810941 0.753103 -0.340529 -0.0423378
0.3 0.0816435 0.751929 -0.346602 -0.0431825
0.3 0.082186 0.751929 -0.346602 -0.0431825
0.3 0.0827346 0.749861 -0.355551 -0.0444122
0.3 0.0832807 0.749109 -0.35849 -0.0448115
0.3 0.0838233 0.748328 -0.36141 -0.0452054
0.3 0.0843582 0.748328 -0.36141 -0.0452054
0.3 0.084887 0.748328 -0.36141 -0.0452054
0.3 0.0854186 0.746612 -0.370031 -0.0463299
0.3 0.0859463 0.746211 -0.372862 -0.0466823
0.3 0.0864706 0.745867 -0.375679 -0.0470233
0.3 0.0869886 0.745867 -0.375679 -0.0470233
0.3 0.0875061 0.74534 -0.381274 -0.0476728
0.3 0.0880203 0.745144 -0.384056 -0.0479817
0.3 0.0885322 0.744978 -0.38683 -0.0482803
0.3 0.0890391 0.744978 -0.38683 -0.0482803
0.3 0.0895463 0.744709 -0.39237 -0.0488483
0.3 0.0900493 0.744709 -0.39237 -0.0488483
0.3 0.0905485 0.744709 -0.39237 -0.0488483
0.3 0.0910526 0.744427 -0.400676 -0.0496352
0.3 0.0915529 0.744427 -0.400676 -0.0496352
0.3 0.0920506 0.744427 -0.400676 -0.0496352
0.3 0.0925542 0.744188 -0.409028 -0.0503508
0.3 0.0930555 0.744188 -0.409028 -0.0503508
0.3 0.0935531 0.744188 -0.409028 -0.0503508
0.3 0.0940561 0.743996 -0.414652 -0.0507892
0.3 0.0945631 0.743751 -0.420342 -0.0511962
0.3 0.0950713 0.743594 -0.423219 -0.051387
0.3 0.0955759 0.743594 -0.423219 -0.051387
0.3 0.0960847 0.743419 -0.426119 -0.0515702
0.3 0.0965933 0.743419 -0.426119 -0.0515702
0.3 0.0971152 0.742572 -0.435097 -0.0520409
0.3 0.0976316 0.742114 -0.438251 -0.052186
0.3 0.0980705 0.742114 -0.438251 -0.052186
0.3 0.0985 0.742114 -0.438251 -0.052186
0.3 0.0989605 0.741158 -0.446589 -0.0524641
0.3 0.0993926 0.741169 -0.448858 -0.0527433
0.3 0.0998058 0.741295 -0.450932 -0.0531317
0.3 0.100194 0.741544 -0.452836 -0.0536285
0.3 0.100557 0.740491 -0.454137 -0.0542025
0.3 0.100832 0.740491 -0.454137 -0.0542025
0.3 0.101073 0.740491 -0.454137 -0.0542025
0.3 0.101284 0.736556 -0.455898 -0.0550482
0.3 0.10148 0.734424 -0.456515 -0.0554746
0.3 0.101658 0.730595 -0.457424 -0.0564443
0.3 0.101819 0.730595 -0.457424 -0.0564443
0.3 0.101959 0.727377 -0.457989 -0.0575074
0.3 0.102084 0.725958 -0.458166 -0.0580822
0.3 0.102194 0.723355 -0.458389 -0.0592698
0.3 0.102296 0.723355 -0.458389 -0.0592698
0.3 0.102387 0.72212 -0.458464 -0.0598613
0.3 0.10247 0.720903 -0.458533 -0.0604385
0.3 0.102549 0.720903 -0.458533 -0.0604385
0.3 0.102622 0.720903 -0.458533 -0.0604385
0.3 0.102689 0.717228 -0.458801 -0.0620051
0.3 0.102757 0.717228 -0.458801 -0.0620051
0.3 0.102859 0.717228 -0.458801 -0.0620051
0.3 0.102929 0.715521 -0.459378 -0.0628863
0.3 0.102998 0.715521 -0.459378 -0.0628863
0.3 0.10306 0.711543 -0.460045 -0.0639694
0.3 0.103123 0.710149 -0.460299 -0.0642367
0.3 0.103187 0.708766 -0.460574 -0.0644703
0.3 0.103252 0.707457 -0.46083 -0.0646776
0.3 0.103317 0.7062 -0.461075 -0.064857
0.3 0.103383 0.704994 -0.461295 -0.0650132
0.3 0.103454 0.704994 -0.461295 -0.0650132
0.3 0.103527 0.704994 -0.461295 -0.0650132
0.3 0.103613 0.702714 -0.461654 -0.0652624
0.3 0.103706 0.699715 -0.461949 -0.0655858
0.3 0.103804 0.699715 -0.461949 -0.0655858
0.3 0.103936 0.699273 -0.462044 -0.0658114
0.3 0.104049 0.698596 -0.462071 -0.0659586
0.3 0.104158 0.698596 -0.462071 -0.0659586
0.3 0.104268 0.698596 -0.462071 -0.0659586
0.3 0.104405 0.697485 -0.462098 -0.0661785
0.3 0.104521 0.697485 -0.462098 -0.0661785
0.3 0.104644 0.695766 -0.461841 -0.0663444
0.3 0.104769 0.695766 -0.461841 -0.0663444
0.3 0.104897 0.693958 -0.461407 -0.0664121
0.3 0.105034 0.692209 -0.460835 -0.0664364
0.3 0.105175 0.691373 -0.460497 -0.0664358
0.3 0.105321 0.690561 -0.460127 -0.0664275
0.3 0.105469 0.690561 -0.460127 -0.0664275
0.3 0.105623 0.690561 -0.460127 -0.0664275
0.3 0.105782 0.688247 -0.458832 -0.0663565
0.3 0.105944 0.688247 -0.458832 -0.0663565
0.3 0.10611 0.687199 -0.457877 -0.0663724
0.3 0.106302 0.687106 -0.457438 -0.0663889
0.3 0.10648 0.686524 -0.456883 -0.0663735
0.3 0.106654 0.686524 -0.456883 -0.0663735
0.3 0.106827 0.686524 -0.456883 -0.0663735
0.3 0.107006 0.684245 -0.454997 -0.0661084
0.3 0.107189 0.683453 -0.454315 -0.0659775
0.3 0.107376 0.682663 -0.453612 -0.0658301
0.3 0.107564 0.681888 -0.452886 -0.0656708
0.3 0.107757 0.681122 -0.452141 -0.0654995
0.3 0.107955 0.68034 -0.45139 -0.0652949
0.3 0.108181 0.680187 -0.45074 -0.0651064
0.3 0.108406 0.679476 -0.449968 -0.0649423
0.3 0.10862 0.678522 -0.449209 -0.0647484
0.3 0.108832 0.677471 -0.448459 -0.0645499
0.3 0.109051 0.676582 -0.447731 -0.0643859
0.3 0.109264 0.675645 -0.446992 -0.0641934
0.3 0.109479 0.674709 -0.446243 -0.0639846
0.3 0.109692 0.674709 -0.446243 -0.0639846
0.3 0.109904 0.674709 -0.446243 -0.0639846
0.3 0.11012 0.672877 -0.444737 -0.0634795
0.3 0.110335 0.672877 -0.444737 -0.0634795
0.3 0.110555 0.670183 -0.442478 -0.0626917
0.3 0.110776 0.669298 -0.441733 -0.0624215
0.3 0.110996 0.668423 -0.440993 -0.0621509
0.3 0.111215 0.667557 -0.440255 -0.0618806
0.3 0.111434 0.666697 -0.439522 -0.0616114
0.3 0.11165 0.666697 -0.439522 -0.0616114
0.3 0.111867 0.66498 -0.438072 -0.0610756
0.3 0.112084 0.664122 -0.437356 -0.0608093
0.3 0.1123 0.663257 -0.436649 -0.0605442
0.3 0.112513 0.663257 -0.436649 -0.0605442
0.3 0.112728 0.661736 -0.435277 -0.0600342
0.3 0.11294 0.661736 -0.435277 -0.0600342
0.3 0.113149 0.661736 -0.435277 -0.0600342
0.3 0.11336 0.658977 -0.433201 -0.0592383
0.3 0.113571 0.658059 -0.432514 -0.0589662
0.3 0.113781 0.657148 -0.431828 -0.0586953
0.3 0.11399 0.657148 -0.431828 -0.0586953
0.3 0.114197 0.657148 -0.431828 -0.0586953
0.3 0.114404 0.656251 -0.43114 -0.0584253
0.3 0.114615 0.653608 -0.429073 -0.0576191
0.3 0.114826 0.652734 -0.428385 -0.0573505
0.3 0.115035 0.652734 -0.428385 -0.0573505
0.3 0.115246 0.650987 -0.427015 -0.056812
0.3 0.115459 0.65013 -0.42633 -0.0565556
0.3 0.115666 0.649087 -0.425633 -0.0563075
0.3 0.115875 0.648056 -0.424911 -0.0560548
0.3 0.116081 0.648056 -0.424911 -0.0560548
0.3 0.116287 0.646048 -0.423378 -0.055529
0.3 0.116496 0.64507 -0.422564 -0.0552539
0.3 0.116705 0.64507 -0.422564 -0.0552539
0.3 0.116916 0.64507 -0.422564 -0.0552539
0.3 0.117135 0.642247 -0.419914 -0.0543746
0.3 0.117354 0.642247 -0.419914 -0.0543746
0.3 0.117573 0.642247 -0.419914 -0.0543746
0.3 0.117799 0.640384 -0.417979 -0.0537472
0.3 0.118028 0.639438 -0.416963 -0.0534232
0.3 0.118263 0.637589 -0.414847 -0.0527715
0.3 0.118504 0.636588 -0.413731 -0.0524406
0.3 0.118747 0.63557 -0.412583 -0.0521076
0.3 0.11899 0.63557 -0.412583 -0.0521076
0.3 0.119242 0.633503 -0.410187 -0.0514454
0.3 0.119492 0.633503 -0.410187 -0.0514454
0.3 0.119741 0.633503 -0.410187 -0.0514454
0.3 0.119996 0.631423 -0.407655 -0.0508017
0.3 0.120249 0.631423 -0.407655 -0.0508017
0.3 0.120512 0.628329 -0.403591 -0.0498899
0.3 0.120774 0.627308 -0.402163 -0.0496018
0.3 0.121031 0.626289 -0.400698 -0.0493223
0.3 0.121265 0.626289 -0.400698 -0.0493223
0.3 0.121511 0.625272 -0.399197 -0.0490518
0.3 0.121759 0.625272 -0.399197 -0.0490518
0.3 0.122023 0.622232 -0.394471 -0.0482963
0.3 0.122294 0.621223 -0.392819 -0.0480642
0.3 0.122572 0.620211 -0.391131 -0.0478428
0.3 0.122857 0.619148 -0.389422 -0.0476368
0.3 0.123146 0.618 -0.387721 -0.047442
0.3 0.123435 0.618 -0.387721 -0.047442
0.3 0.123722 0.618 -0.387721 -0.047442
0.3 0.12402 0.614173 -0.382659 -0.0469263
0.3 0.124315 0.612727 -0.381051 -0.0468033
0.3 0.124612 0.611191 -0.379507 -0.0466816
0.3 0.124908 0.609647 -0.377965 -0.0465605
0.3 0.125199 0.608115 -0.376425 -0.0464392
0.3 0.125488 0.606608 -0.374889 -0.0463174
0.3 0.125779 0.605123 -0.37336 -0.0461952
0.3 0.126072 0.603658 -0.371837 -0.0460727
0.3 0.126363 0.603658 -0.371837 -0.0460727
0.3 0.126651 0.603658 -0.371837 -0.0460727
0.3 0.126949 0.5997 -0.367345 -0.045673
0.3 0.127242 0.5997 -0.367345 -0.045673
0.3 0.127533 0.5997 -0.367345 -0.045673
0.3 0.12783 0.595581 -0.36287 -0.0452926
0.3 0.128125 0.595581 -0.36287 -0.0452926
0.3 0.128415 0.595581 -0.36287 -0.0452926
0.3 0.128711 0.591409 -0.358485 -0.0449253
0.3 0.129008 0.591409 -0.358485 -0.0449253
0.3 0.129308 0.588643 -0.355607 -0.0446818
0.3 0.12961 0.587617 -0.354215 -0.0445281
0.3 0.129907 0.587617 -0.354215 -0.0445281
0.3 0.130199 0.587617 -0.354215 -0.0445281
0.3 0.130497 0.583476 -0.349954 -0.0441562
0.3 0.130799 0.581985 -0.348528 -0.044035
0.3 0.131104 0.58044 -0.347092 -0.0439127
0.3 0.131403 0.58044 -0.347092 -0.0439127
0.3 0.131712 0.58044 -0.347092 -0.0439127
0.3 0.132027 0.577169 -0.344191 -0.0436641
0.3 0.132346 0.574029 -0.34128 -0.0433736
0.3 0.132676 0.572071 -0.339774 -0.0432506
0.3 0.133006 0.572071 -0.339774 -0.0432506
0.3 0.133339 0.572071 -0.339774 -0.0432506
0.3 0.133671 0.572071 -0.339774 -0.0432506
0.3 0.134022 0.56346 -0.333551 -0.0427359
0.3 0.134376 0.561127 -0.33194 -0.0425987
0.3 0.134734 0.558714 -0.330306 -0.0424584
0.3 0.135095 0.558714 -0.330306 -0.0424584
0.3 0.135459 0.553644 -0.326963 -0.0421696
0.3 0.135831 0.550983 -0.325255 -0.0420215
0.3 0.136207 0.548233 -0.323522 -0.0418712
0.3 0.136587 0.545386 -0.321763 -0.0417271
0.3 0.136966 0.542437 -0.319982 -0.0415837
0.3 0.137355 0.539344 -0.318164 -0.0414304
0.3 0.137748 0.536131 -0.316324 -0.0412763
0.3 0.138145 0.532816 -0.314464 -0.0411242
0.3 0.13854 0.532816 -0.314464 -0.0411242
0.3 0.138938 0.529401 -0.312585 -0.0409741
0.3 0.139348 0.529401 -0.312585 -0.0409741
0.3 0.139759 0.518561 -0.306832 -0.0405336
0.3 0.140174 0.514756 -0.30488 -0.04039
0.3 0.140585 0.51086 -0.302912 -0.0402487
0.3 0.141001 0.51086 -0.302912 -0.0402487
0.3 0.141427 0.51086 -0.302912 -0.0402487
0.3 0.141855 0.502785 -0.29893 -0.0399716
0.3 0.142282 0.494333 -0.29481 -0.0396863
0.3 0.142698 0.490066 -0.292669 -0.0395369
0.3 0.143122 0.490066 -0.292669 -0.0395369
0.3 0.143545 0.490066 -0.292669 -0.0395369
0.3 0.143959 0.476794 -0.286174 -0.0391274
0.3 0.144379 0.47223 -0.283983 -0.0390017
0.3 0.1448 0.467598 -0.28178 -0.0388807
0.3 0.145223 0.467598 -0.28178 -0.0388807
0.3 0.145647 0.467598 -0.28178 -0.0388807
0.3 0.14607 0.458147 -0.277335 -0.0386514
0.3 0.146495 0.458147 -0.277335 -0.0386514
0.3 0.146917 0.443532 -0.270587 -0.0383388
0.3 0.147339 0.438564 -0.268323 -0.0382419
0.3 0.147755 0.433548 -0.266053 -0.0381479
0.3 0.148178 0.433548 -0.266053 -0.0381479
0.3 0.148602 0.433548 -0.266053 -0.0381479
0.3 0.149023 0.41819 -0.259213 -0.0378782
0.3 0.149438 0.412974 -0.256926 -0.0377954
0.3 0.149858 0.407714 -0.254635 -0.0377154
0.3 0.150279 0.407714 -0.254635 -0.0377154
0.3 0.150701 0.407714 -0.254635 -0.0377154
0.3 0.151112 0.391675 -0.247755 -0.0374863
0.3 0.151529 0.386246 -0.245458 -0.037412
0.3 0.151948 0.386246 -0.245458 -0.037412
0.3 0.152367 0.386246 -0.245458 -0.037412
0.3 0.152776 0.369719 -0.238562 -0.0371899
0.3 0.153189 0.364912 -0.236419 -0.0370529
0.3 0.153597 0.359144 -0.234094 -0.036998
0.3 0.154012 0.353392 -0.231768 -0.0369324
0.3 0.154426 0.353392 -0.231768 -0.0369324
0.3 0.154835 0.353392 -0.231768 -0.0369324
0.3 0.15524 0.336023 -0.224776 -0.0367163
0.3 0.155649 0.330162 -0.222441 -0.0366395
0.3 0.156058 0.324257 -0.220102 -0.0365609
0.3 0.156418 0.324257 -0.220102 -0.0365609
0.3 0.156774 0.324257 -0.220102 -0.0365609
0.3 0.157146 0.307969 -0.211686 -0.036359
0.3 0.157496 0.307969 -0.211686 -0.036359
0.3 0.157826 0.298809 -0.205409 -0.0362985
0.3 0.158141 0.293848 -0.20206 -0.036365
0.3 0.158457 0.288945 -0.198639 -0.0364459
0.3 0.158765 0.284057 -0.195167 -0.0365402
0.3 0.159063 0.284057 -0.195167 -0.0365402
0.3 0.159355 0.279161 -0.191657 -0.0366452
0.3 0.159645 0.269273 -0.184562 -0.0368791
0.3 0.159932 0.264255 -0.180991 -0.037005
0.3 0.160214 0.259175 -0.17741 -0.0371349
0.3 0.160493 0.254021 -0.173821 -0.037268
0.3 0.160777 0.254021 -0.173821 -0.037268
0.3 0.16106 0.254021 -0.173821 -0.037268
0.3 0.161341 0.254021 -0.173821 -0.037268
0.3 0.161619 0.233084 -0.159508 -0.0377519
0.3 0.161896 0.227365 -0.155874 -0.037903
0.3 0.162179 0.227365 -0.155874 -0.037903
0.3 0.162464 0.227365 -0.155874 -0.037903
0.3 0.162743 0.209728 -0.144874 -0.0383366
0.3 0.163025 0.203669 -0.14118 -0.038476
0.3 0.163313 0.203669 -0.14118 -0.038476
0.3 0.163603 0.203669 -0.14118 -0.038476
0.3 0.16389 0.203669 -0.14118 -0.038476
0.3 0.164172 0.178348 -0.126248 -0.0390348
0.3 0.16445 0.171744 -0.122467 -0.0391763
0.3 0.164733 0.171744 -0.122467 -0.0391763
0.3 0.165019 0.165031 -0.118653 -0.0393172
0.3 0.165311 0.165031 -0.118653 -0.0393172
0.3 0.165605 0.151267 -0.110926 -0.0396001
0.3 0.165902 0.144214 -0.107014 -0.0397433
0.3 0.166199 0.137046 -0.103069 -0.0398886
0.3 0.166492 0.129858 -0.0991065 -0.0400271
0.3 0.166797 0.129858 -0.0991065 -0.0400271
0.3 0.167099 0.115924 -0.0912716 -0.0402123
0.3 0.167399 0.108515 -0.0872738 -0.0403461
0.3 0.167696 0.101068 -0.0832625 -0.0404761
0.3 0.167999 0.0935773 -0.0792466 -0.0405978
0.3 0.168303 0.0860383 -0.0752277 -0.0407111
0.3 0.168606 0.0784475 -0.0712062 -0.0408159
0.3 0.168909 0.0709466 -0.0672545 -0.0409646
0.3 0.169202 0.0641675 -0.063403 -0.041026
0.3 0.169499 0.0641675 -0.063403 -0.041026
0.3 0.169791 0.0400072 -0.0519449 -0.0417114
0.3 0.170068 0.0400072 -0.0519449 -0.0417114
0.3 0.170331 0.0400072 -0.0519449 -0.0417114
0.3 0.170581 0.0162547 -0.041108 -0.0427073
0.3 0.170819 0.0162547 -0.041108 -0.0427073
0.3 0.171046 0.0162547 -0.041108 -0.0427073
0.3 0.171257 -0.00672125 -0.0306801 -0.0439875
0.3 0.171459 -0.0144293 -0.0272757 -0.0444761
0.3 0.171652 -0.0144293 -0.0272757 -0.0444761
0.3 0.171849 -0.0144293 -0.0272757 -0.0444761
0.3 0.171994 -0.027753 -0.0203854 -0.0452896
0.3 0.172034 -0.0287869 -0.0196846 -0.0453723
0.3 0.172007 -0.0290664 -0.0192932 -0.045388
0.3 0.171934 -0.0290664 -0.0192932 -0.045388
0.3 0.171836 -0.0290664 -0.0192932 -0.045388
0.3 0.171705 -0.0298257 -0.0186145 -0.0453768
0.3 0.171563 -0.0298257 -0.0186145 -0.0453768
0.3 0.171417 -0.0298257 -0.0186145 -0.0453768
0.3 0.171282 -0.0303783 -0.0181011 -0.0454019
0.3 0.171155 -0.0303783 -0.0181011 -0.0454019
0.3 0.17103 -0.0304635 -0.0179787 -0.0454635
0.3 0.17091 -0.0305905 -0.0178708 -0.0455572
0.3 0.170798 -0.0311121 -0.0177098 -0.0458532
0.3 0.170689 -0.0311121 -0.0177098 -0.0458532
0.3 0.170583 -0.0311121 -0.0177098 -0.0458532
0.3 0.170482 -0.0321321 -0.0176485 -0.0463027
0.3 0.170384 -0.0321321 -0.0176485 -0.0463027
0.3 0.170293 -0.0336013 -0.0179239 -0.0471022
0.3 0.170213 -0.0336013 -0.0179239 -0.0471022
0.3 0.170134 -0.0336013 -0.0179239 -0.0471022
0.3 0.170061 -0.0334223 -0.0187528 -0.0478191
0.3 0.169987 -0.0334223 -0.0187528 -0.0478191
0.3 0.169914 -0.0334223 -0.0187528 -0.0478191
0.3 0.169843 -0.0342706 -0.0199696 -0.0487876
0.3 0.169775 -0.0344113 -0.0204549 -0.049113
0.3 0.169711 -0.0344113 -0.0204549 -0.049113
0.3 0.169652 -0.0344113 -0.0204549 -0.049113
0.3 0.169598 -0.0343531 -0.0220868 -0.0500595
0.3 0.169552 -0.0341685 -0.0226794 -0.0503602
0.3 0.169517 -0.0328394 -0.0233245 -0.0505258
0.3 0.169487 -0.0324246 -0.0237707 -0.050792
0.3 0.169452 -0.0319448 -0.024176 -0.0510514
0.3 0.169414 -0.0313933 -0.0245425 -0.051308
0.3 0.169371 -0.0313933 -0.0245425 -0.051308
0.3 0.169325 -0.0313933 -0.0245425 -0.051308
0.3 0.169269 -0.0294492 -0.0255529 -0.0520954
0.3 0.169209 -0.0287357 -0.0258818 -0.0523676
0.3 0.169146 -0.0287357 -0.0258818 -0.0523676
0.3 0.169079 -0.0287357 -0.0258818 -0.0523676
0.3 0.169007 -0.0272896 -0.026463 -0.0530475
0.3 0.168939 -0.0265659 -0.0267279 -0.0534489
0.3 0.168851 -0.0248898 -0.0270611 -0.0537279
0.3 0.168762 -0.0242122 -0.0274333 -0.0541679
0.3 0.168676 -0.0242122 -0.0274333 -0.0541679
0.3 0.16859 -0.02188 -0.0285126 -0.0555089
0.3 0.168502 -0.020979 -0.0288729 -0.055955
0.3 0.168411 -0.0200303 -0.0292384 -0.0563987
0.3 0.168321 -0.0200303 -0.0292384 -0.0563987
0.3 0.168232 -0.0200303 -0.0292384 -0.0563987
0.3 0.168141 -0.016051 -0.0303966 -0.0575524
0.3 0.168053 -0.0150274 -0.0307638 -0.0580155
0.3 0.167965 -0.0140411 -0.0311417 -0.0584883
0.3 0.167874 -0.0140411 -0.0311417 -0.0584883
0.3 0.167783 -0.0140411 -0.0311417 -0.0584883
0.3 0.167689 -0.0112334 -0.0323203 -0.059924
0.3 0.167594 -0.0112334 -0.0323203 -0.059924
0.3 0.167498 -0.0112334 -0.0323203 -0.059924
0.3 0.167402 -0.00848652 -0.0334605 -0.061265
0.3 0.167307 -0.0071203 -0.033914 -0.0616418
0.3 0.167214 -0.00639251 -0.0342994 -0.0621048
0.3 0.167118 -0.00639251 -0.0342994 -0.0621048
0.3 0.167024 -0.00639251 -0.0342994 -0.0621048
0.3 0.166929 -0.00445034 -0.0352998 -0.0634767
0.3 0.166832 -0.00389633 -0.0355985 -0.0639236
0.3 0.166734 -0.00389633 -0.0355985 -0.0639236
0.3 0.166637 -0.00389633 -0.0355985 -0.0639236
0.3 0.166539 -0.00246366 -0.0361857 -0.0646976
0.3 0.166441 -0.002105 -0.0364459 -0.0651349
0.3 0.166342 -0.002105 -0.0364459 -0.0651349
0.3 0.166244 -0.00155175 -0.0369233 -0.0659903
0.3 0.166147 -0.00155175 -0.0369233 -0.0659903
0.3 0.166054 -0.00118983 -0.0373559 -0.066788
0.3 0.165956 -0.00118983 -0.0373559 -0.066788
0.3 0.165859 -0.000799793 -0.0377657 -0.0675225
0.3 0.165763 -0.000862847 -0.0379421 -0.0679112
0.3 0.165667 -0.000862847 -0.0379421 -0.0679112
0.3 0.165573 -0.00115914 -0.0382937 -0.0686481
0.3 0.165478 -0.00113875 -0.038469 -0.0689486
0.3 0.165385 -0.00113875 -0.038469 -0.0689486
0.3 0.165291 -0.00212215 -0.0388489 -0.0699555
0.3 0.165199 -0.00228484 -0.0389652 -0.0702221
0.3 0.165107 -0.00228484 -0.0389652 -0.0702221
0.3 0.165016 -0.00228484 -0.0389652 -0.0702221
0.3 0.164925 -0.00372742 -0.0392144 -0.0710699
0.3 0.164836 -0.00372742 -0.0392144 -0.0710699
0.3 0.164745 -0.00372742 -0.0392144 -0.0710699
0.3 0.164659 -0.00461016 -0.039367 -0.0715393
0.3 0.164572 -0.00461016 -0.039367 -0.0715393
0.3 0.164487 -0.006112 -0.0395602 -0.072143
0.3 0.164403 -0.00669442 -0.039618 -0.072335
0.3 0.164321 -0.00669442 -0.039618 -0.072335
0.3 0.164238 -0.00786807 -0.0398129 -0.0726736
0.3 0.164158 -0.00816447 -0.0399008 -0.0727818
0.3 0.164077 -0.00816447 -0.0399008 -0.0727818
0.3 0.163995 -0.00816447 -0.0399008 -0.0727818
0.3 0.163911 -0.00816447 -0.0399008 -0.0727818
0.3 0.163821 -0.00974401 -0.040146 -0.073205
0.3 0.163716 -0.0099813 -0.0402198 -0.0732745
0.3 0.163624 -0.0099813 -0.0402198 -0.0732745
0.3 0.163528 -0.0099813 -0.0402198 -0.0732745
0.3 0.163439 -0.00998735 -0.0404237 -0.0733719
0.3 0.163362 -0.0101696 -0.04086 -0.0735779
0.3 0.163281 -0.0101696 -0.04086 -0.0735779
0.3 0.163205 -0.0101398 -0.0410464 -0.073648
0.3 0.163125 -0.0101398 -0.0410464 -0.073648
0.3 0.163045 -0.0101398 -0.0410464 -0.073648
0.3 0.162974 -0.0103105 -0.0417828 -0.0738693
0.3 0.162899 -0.0105222 -0.0419659 -0.0739288
0.3 0.162818 -0.0105222 -0.0419659 -0.0739288
0.3 0.162736 -0.0105222 -0.0419659 -0.0739288
0.3 0.162653 -0.0103463 -0.0427482 -0.0740477
0.3 0.162577 -0.0103463 -0.0427482 -0.0740477
0.3 0.16251 -0.0102192 -0.0434179 -0.0741087
0.3 0.162446 -0.0100046 -0.0436097 -0.0740961
0.3 0.162377 -0.0100046 -0.0436097 -0.0740961
0.3 0.162305 -0.0100046 -0.0436097 -0.0740961
0.3 0.162232 -0.0103171 -0.0440905 -0.074118
0.3 0.162158 -0.0103171 -0.0440905 -0.074118
0.3 0.162084 -0.0106803 -0.0443708 -0.0740624
0.3 0.162009 -0.0106803 -0.0443708 -0.0740624
0.3 0.161933 -0.0106803 -0.0443708 -0.0740624
0.3 0.161854 -0.0116347 -0.0448627 -0.0739347
0.3 0.161774 -0.0116347 -0.0448627 -0.0739347
0.3 0.161696 -0.0116347 -0.0448627 -0.0739347
0.3 0.161613 -0.0132371 -0.0452503 -0.0737353
0.3 0.161529 -0.0132371 -0.0452503 -0.0737353
0.3 0.161443 -0.0132371 -0.0452503 -0.0737353
0.3 0.161354 -0.0145186 -0.04535 -0.073554
0.3 0.161265 -0.0145186 -0.04535 -0.073554
0.3 0.161173 -0.0170836 -0.0454157 -0.0732389
0.3 0.16108 -0.0170836 -0.0454157 -0.0732389
0.3 0.160985 -0.0170836 -0.0454157 -0.0732389
0.3 0.160891 -0.0206223 -0.0454239 -0.0728213
0.3 0.160801 -0.0220267 -0.0454121 -0.0726532
0.3 0.160712 -0.0220267 -0.0454121 -0.0726532
0.3 0.160622 -0.0220267 -0.0454121 -0.0726532
0.3 0.160534 -0.025179 -0.0453609 -0.0722693
0.3 0.160446 -0.025179 -0.0453609 -0.0722693
0.3 0.160358 -0.030801 -0.0451944 -0.0715582
0.3 0.160271 -0.030801 -0.0451944 -0.0715582
0.3 0.160184 -0.030801 -0.0451944 -0.0715582
0.3 0.160097 -0.0403555 -0.0449808 -0.0703301
0.3 0.160008 -0.0403555 -0.0449808 -0.0703301
0.3 0.159918 -0.0403555 -0.0449808 -0.0703301
0.3 0.159827 -0.0403555 -0.0449808 -0.0703301
0.3 0.159733 -0.0457681 -0.0446688 -0.0695911
0.3 0.159638 -0.0457681 -0.0446688 -0.0695911
0.3 0.159541 -0.0516778 -0.0442441 -0.0687649
0.3 0.159444 -0.0516778 -0.0442441 -0.0687649
0.3 0.159345 -0.0615602 -0.0434555 -0.0673593
0.3 0.159246 -0.065141 -0.0431571 -0.0668443
0.3 0.159147 -0.0687421 -0.0428947 -0.0663018
0.3 0.159047 -0.0724169 -0.0426352 -0.0657328
0.3 0.158935 -0.0761993 -0.0423657 -0.0651353
0.3 0.158822 -0.0761993 -0.0423657 -0.0651353
0.3 0.158709 -0.0761993 -0.0423657 -0.0651353
0.3 0.158599 -0.0881885 -0.0415539 -0.0631974
0.3 0.158486 -0.0924148 -0.0412784 -0.0625016
0.3 0.158363 -0.0969156 -0.0411037 -0.0617857
0.3 0.158247 -0.101555 -0.0409546 -0.061044
0.3 0.158132 -0.106252 -0.0407606 -0.0602753
0.3 0.158016 -0.106252 -0.0407606 -0.0602753
0.3 0.157897 -0.106252 -0.0407606 -0.0602753
0.3 0.157761 -0.120832 -0.0399366 -0.0578037
0.3 0.157624 -0.120832 -0.0399366 -0.0578037
0.3 0.157487 -0.120832 -0.0399366 -0.0578037
0.3 0.157352 -0.136438 -0.0389495 -0.055104
0.3 0.157215 -0.141897 -0.0386029 -0.0541551
0.3 0.157067 -0.1475 -0.0382369 -0.0531756
0.3 0.156918 -0.1475 -0.0382369 -0.0531756
0.3 0.156771 -0.159106 -0.0375045 -0.0511504
0.3 0.156624 -0.165115 -0.0371317 -0.050102
0.3 0.156477 -0.165115 -0.0371317 -0.050102
0.3 0.15632 -0.17126 -0.0367546 -0.0490308
0.3 0.156161 -0.17126 -0.0367546 -0.0490308
0.3 0.156006 -0.19052 -0.035586 -0.045681
0.3 0.155851 -0.19052 -0.035586 -0.045681
0.3 0.155694 -0.19052 -0.035586 -0.045681
0.3 0.155537 -0.19052 -0.035586 -0.045681
0.3 0.155364 -0.218277 -0.0341602 -0.0409337
0.3 0.155199 -0.225454 -0.033751 -0.0396939
0.3 0.155038 -0.232758 -0.0333272 -0.0384356
0.3 0.154874 -0.240194 -0.0328913 -0.0371595
0.3 0.154708 -0.240194 -0.0328913 -0.0371595
0.3 0.154536 -0.240194 -0.0328913 -0.0371595
0.3 0.154359 -0.262304 -0.0315653 -0.0331118
0.3 0.154188 -0.269625 -0.0311294 -0.0316954
0.3 0.154017 -0.269625 -0.0311294 -0.0316954
0.3 0.153847 -0.269625 -0.0311294 -0.0316954
0.3 0.153683 -0.291704 -0.0298061 -0.0272474
0.3 0.153518 -0.291704 -0.0298061 -0.0272474
0.3 0.153355 -0.291704 -0.0298061 -0.0272474
0.3 0.153194 -0.306495 -0.0289246 -0.0241273
0.3 0.153036 -0.313926 -0.0284857 -0.0225215
0.3 0.152878 -0.32138 -0.0280479 -0.0208877
0.3 0.152732 -0.336721 -0.0272013 -0.0175501
0.3 0.152585 -0.344656 -0.0267885 -0.0158668
0.3 0.152437 -0.344656 -0.0267885 -0.0158668
0.3 0.152285 -0.344656 -0.0267885 -0.0158668
0.3 0.152147 -0.36799 -0.025449 -0.0106324
0.3 0.152011 -0.36799 -0.025449 -0.0106324
0.3 0.151878 -0.384378 -0.0245704 -0.00709315
0.3 0.151745 -0.392149 -0.0240641 -0.00525788
0.3 0.151611 -0.392149 -0.0240641 -0.00525788
0.3 0.151481 -0.408348 -0.0230665 -0.00156807
0.3 0.151345 -0.408348 -0.0230665 -0.00156807
0.3 0.151203 -0.408348 -0.0230665 -0.00156807
0.3 0.151082 -0.433854 -0.0215456 0.0040609
0.3 0.15095 -0.433854 -0.0215456 0.0040609
0.3 0.150812 -0.433854 -0.0215456 0.0040609
0.3 0.150685 -0.451132 -0.0204492 0.00790329
0.3 0.150559 -0.451132 -0.0204492 0.00790329
0.3 0.150445 -0.477486 -0.0186669 0.0137542
0.3 0.150323 -0.477486 -0.0186669 0.0137542
0.3 0.1502 -0.477486 -0.0186669 0.0137542
0.3 0.150094 -0.504425 -0.0167183 0.0197066
0.3 0.149987 -0.513544 -0.0160361 0.0217125
0.3 0.149886 -0.522736 -0.0153384 0.023728
0.3 0.149799 -0.532009 -0.0146213 0.0257506
0.3 0.149711 -0.541358 -0.0138873 0.0277824
0.3 0.149624 -0.550791 -0.0131141 0.0298278
0.3 0.149525 -0.550791 -0.0131141 0.0298278
0.3 0.149424 -0.550791 -0.0131141 0.0298278
0.3 0.149374 -0.579524 -0.0106412 0.0359183
0.3 0.149309 -0.579524 -0.0106412 0.0359183
0.3 0.149217 -0.579524 -0.0106412 0.0359183
0.3 0.14916 -0.608974 -0.00800472 0.0420086
0.3 0.149127 -0.618978 -0.0070853 0.0440338
0.3 0.149071 -0.618978 -0.0070853 0.0440338
0.3 0.149001 -0.618978 -0.0070853 0.0440338
0.3 0.148941 -0.639227 -0.00522566 0.0480913
0.3 0.148863 -0.639227 -0.00522566 0.0480913
0.3 0.14885 -0.67035 -0.00227741 0.054158
0.3 0.148823 -0.680935 -0.00124499 0.0561734
0.3 0.148786 -0.691649 -0.000185045 0.0581834
0.3 0.148731 -0.691649 -0.000185045 0.0581834
0.3 0.14868 -0.691649 -0.000185045 0.0581834
0.3 0.148659 -0.724442 0.00308725 0.0642032
0.3 0.148639 -0.735603 0.00422375 0.0662007
0.3 0.148594 -0.735603 0.00422375 0.0662007
0.3 0.148548 -0.735603 0.00422375 0.0662007
0.3 0.148496 -0.758318 0.00657199 0.0701731
0.3 0.148422 -0.758318 0.00657199 0.0701731
0.3 0.148377 -0.781598 0.00899722 0.0741144
0.3 0.148367 -0.793421 0.0102398 0.0760989
0.3 0.148301 -0.793421 0.0102398 0.0760989
0.3 0.148287 -0.829666 0.0141218 0.0819663
0.3 0.148276 -0.84207 0.015448 0.083903
0.3 0.148265 -0.84207 0.015448 0.083903
0.3 0.148215 -0.84207 0.015448 0.083903
0.3 0.148204 -0.880118 0.0195791 0.0896753
0.3 0.148163 -0.880118 0.0195791 0.0896753
0.3 0.148193 -0.906318 0.0224039 0.093503
0.3 0.148064 -0.916635 0.0234368 0.095054
0.3 0.148126 -0.926832 0.0245722 0.0965943
0.3 0.148175 -0.926832 0.0245722 0.0965943
0.3 0.148199 -0.926832 0.0245722 0.0965943
0.3 0.14828 -0.956631 0.0283582 0.100983
0.3 0.148366 -0.966585 0.0297261 0.102422
0.3 0.148429 -0.976592 0.0311596 0.103845
0.3 0.148533 -0.984061 0.0329847 0.104794
0.3 0.148567 -0.991518 0.0348935 0.105715
0.3 0.14861 -0.999075 0.0368511 0.106604
0.3 0.14864 -1.00673 0.0388521 0.10746
0.3 0.148673 -1.01448 0.0409003 0.108292
0.3 0.148726 -1.02233 0.0429979 0.109106
0.3 0.148761 -1.03028 0.045143 0.109893
0.3 0.148799 -1.03836 0.0473313 0.110655
0.3 0.148817 -1.03836 0.0473313 0.110655
0.3 0.14884 -1.04657 0.0495624 0.111395
0.3 0.148885 -1.0632 0.054175 0.112762
0.3 0.148939 -1.0632 0.054175 0.112762
0.3 0.148962 -1.07086 0.0564115 0.113305
0.3 0.148982 -1.07086 0.0564115 0.113305
0.3 0.149035 -1.08622 0.0609837 0.114269
0.3 0.149093 -1.09394 0.0632776 0.114707
0.3 0.149141 -1.09394 0.0632776 0.114707
0.3 0.14921 -1.10945 0.0678678 0.115504
0.3 0.149268 -1.10945 0.0678678 0.115504
0.3 0.149349 -1.12505 0.0724559 0.116199
0.3 0.149436 -1.13263 0.0747952 0.116471
0.3 0.149509 -1.13263 0.0747952 0.116471
0.3 0.149612 -1.14774 0.0795159 0.116937
0.3 0.149716 -1.14774 0.0795159 0.116937
0.3 0.149841 -1.17015 0.0866197 0.117424
0.3 0.149955 -1.17015 0.0866197 0.117424
0.3 0.150058 -1.17015 0.0866197 0.117424
0.3 0.150217 -1.19226 0.0937991 0.117635
0.3 0.150369 -1.1996 0.0961793 0.117631
0.3 0.150519 -1.1996 0.0961793 0.117631
0.3 0.150669 -1.1996 0.0961793 0.117631
0.3 0.150772 -1.21433 0.0956188 0.11742
0.3 0.150748 -1.21433 0.0956188 0.11742
0.3 0.150605 -1.22965 0.0961992 0.11718
0.3 0.150498 -1.24496 0.0968031 0.116808
0.3 0.150375 -1.25268 0.0971196 0.116577
0.3 0.150237 -1.25268 0.0971196 0.116577
0.3 0.150084 -1.25268 0.0971196 0.116577
0.3 0.149979 -1.26827 0.0977666 0.116034
0.3 0.149878 -1.27615 0.0980953 0.115722
0.3 0.149741 -1.27615 0.0980953 0.115722
0.3 0.149617 -1.29198 0.0987981 0.115025
0.3 0.149556 -1.30812 0.0995276 0.114228
0.3 0.1495 -1.31618 0.0998551 0.113801
0.3 0.149398 -1.31618 0.0998551 0.113801
0.3 0.149279 -1.31618 0.0998551 0.113801
0.3 0.149164 -1.31618 0.0998551 0.113801
0.3 0.149111 -1.34067 0.100713 0.112427
0.3 0.149012 -1.34067 0.100713 0.112427
0.3 0.148968 -1.36591 0.101437 0.110929
0.3 0.148907 -1.36591 0.101437 0.110929
0.3 0.148874 -1.37453 0.101641 0.110417
0.3 0.148824 -1.37453 0.101641 0.110417
0.3 0.14878 -1.39173 0.10193 0.10938
0.3 0.148742 -1.39173 0.10193 0.10938
0.3 0.148743 -1.40922 0.102163 0.108338
0.3 0.148778 -1.42642 0.102208 0.107355
0.3 0.148871 -1.43488 0.102154 0.106859
0.3 0.149022 -1.44356 0.102098 0.106386
0.3 0.149153 -1.45258 0.102086 0.105967
0.3 0.149272 -1.45258 0.102086 0.105967
0.3 0.149401 -1.45258 0.102086 0.105967
0.3 0.149544 -1.47685 0.102408 0.104276
0.3 0.149682 -1.47685 0.102408 0.104276
0.3 0.14974 -1.47685 0.102408 0.104276
0.3 0.149724 -1.4929 0.102902 0.102972
0.3 0.149768 -1.4929 0.102902 0.102972
0.3 0.149909 -1.51681 0.103364 0.101139
0.3 0.150096 -1.52471 0.103499 0.100594
0.3 0.150318 -1.53215 0.103685 0.0999406
0.3 0.150554 -1.53952 0.103886 0.0992839
0.3 0.150792 -1.54703 0.104111 0.0986192
0.3 0.151041 -1.55476 0.104344 0.0979548
0.3 0.151283 -1.55476 0.104344 0.0979548
0.3 0.151824 -1.56811 0.104484 0.0972385
0.3 0.152541 -1.57428 0.104573 0.0968537
0.3 0.153296 -1.58059 0.104722 0.096437
0.3 0.154076 -1.58709 0.104904 0.0959987
0.3 0.154862 -1.59385 0.105096 0.0955284
0.3 0.155644 -1.60133 0.105245 0.0950415
0.3 0.156336 -1.60133 0.105245 0.0950415
0.3 0.157112 -1.60133 0.105245 0.0950415
0.3 0.157877 -1.60133 0.105245 0.0950415
0.3 0.158576 -1.62214 0.10536 0.0934295
0.3 0.159323 -1.62214 0.10536 0.0934295
0.3 0.160177 -1.64115 0.105285 0.0917454
0.3 0.161076 -1.64777 0.105133 0.0911749
0.3 0.16189 -1.65424 0.104963 0.0906137
0.3 0.162764 -1.66088 0.104801 0.0900476
0.3 0.163709 -1.66805 0.104679 0.0894947
0.3 0.164578 -1.66805 0.104679 0.0894947
0.3 0.165428 -1.66805 0.104679 0.0894947
0.3 0.166383 -1.68929 0.104179 0.0877383
0.3 0.167296 -1.69841 0.10389 0.0870376
0.3 0.168221 -1.69841 0.10389 0.0870376
0.3 0.169208 -1.69841 0.10389 0.0870376
0.3 0.170127 -1.7203 0.103314 0.0849331
0.3 0.171043 -1.7203 0.103314 0.0849331
0.3 0.171946 -1.7203 0.103314 0.0849331
0.3 0.172742 -1.72723 0.103097 0.0843016
0.3 0.173578 -1.7425 0.102297 0.0829151
0.3 0.174471 -1.75021 0.102036 0.08215
0.3 0.175383 -1.75744 0.101673 0.0814267
0.3 0.176334 -1.7723 0.100965 0.0798601
0.3 0.177266 -1.77958 0.100555 0.0790653
0.3 0.178203 -1.77958 0.100555 0.0790653
0.3 0.179137 -1.77958 0.100555 0.0790653
0.3 0.180157 -1.80147 0.099253 0.0765498
0.3 0.181164 -1.80147 0.099253 0.0765498
0.3 0.18213 -1.80147 0.099253 0.0765498
0.3 0.183168 -1.81643 0.0983464 0.0747635
0.3 0.184192 -1.81643 0.0983464 0.0747635
0.3 0.185244 -1.83142 0.0973204 0.0729715
0.3 0.186284 -1.83142 0.0973204 0.0729715
0.3 0.187392 -1.85405 0.0956268 0.070174
0.3 0.188513 -1.86164 0.0950184 0.0692232
0.3 0.189647 -1.86925 0.0943877 0.0682636
0.3 0.190781 -1.87707 0.0937587 0.0672801
0.3 0.191921 -1.8846 0.093074 0.0663508
0.3 0.193079 -1.89206 0.0923436 0.065434
0.3 0.194224 -1.89206 0.0923436 0.065434
0.3 0.195359 -1.89206 0.0923436 0.065434
0.3 0.196535 -1.91405 0.0900416 0.0627681
0.3 0.197491 -1.92133 0.0892668 0.0618572
0.3 0.198355 -1.92872 0.0884953 0.0609469
0.3 0.199161 -1.92872 0.0884953 0.0609469
0.3 0.199913 -1.92872 0.0884953 0.0609469
0.3 0.20066 -1.94972 0.0858457 0.0583798
0.3 0.201375 -1.9566 0.0849447 0.0575313
0.3 0.202036 -1.9566 0.0849447 0.0575313
0.3 0.202685 -1.9701 0.0831057 0.0557133
0.3 0.203273 -1.9701 0.0831057 0.0557133
0.3 0.203803 -1.9701 0.0831057 0.0557133
0.3 0.2043 -1.9833 0.0811744 0.0538685
0.3 0.204768 -1.98973 0.0802318 0.0529308
0.3 0.205204 -1.98973 0.0802318 0.0529308
0.3 0.20564 -2.00801 0.0771963 0.0494277
0.3 0.206076 -2.00801 0.0771963 0.0494277
0.3 0.206463 -2.01316 0.0761005 0.0480158
0.3 0.206845 -2.01861 0.0750353 0.0465693
0.3 0.207196 -2.02426 0.0741014 0.0450862
0.3 0.207531 -2.02958 0.0732224 0.0436096
0.3 0.207869 -2.03523 0.0720979 0.0421206
0.3 0.208175 -2.04082 0.0712406 0.0405635
0.3 0.20847 -2.04082 0.0712406 0.0405635
0.3 0.208778 -2.05648 0.0684153 0.0359213
0.3 0.20905 -2.0616 0.0675769 0.0343602
0.3 0.209316 -2.0616 0.0675769 0.0343602
0.3 0.209589 -2.06703 0.0665547 0.0328387
0.3 0.209837 -2.06703 0.0665547 0.0328387
0.3 0.210065 -2.07723 0.064827 0.0297633
0.3 0.210297 -2.08239 0.0637473 0.0282199
0.3 0.210535 -2.08747 0.0627937 0.0267165
0.3 0.210759 -2.08747 0.0627937 0.0267165
0.3 0.21098 -2.09758 0.060831 0.0237339
0.3 0.211219 -2.10785 0.0588648 0.0207869
0.3 0.211453 -2.11263 0.0580164 0.0194832
0.3 0.211701 -2.11754 0.0571458 0.0182059
0.3 0.211948 -2.11754 0.0571458 0.0182059
0.3 0.212206 -2.1273 0.0552874 0.0156032
0.3 0.212451 -2.1273 0.0552874 0.0156032
0.3 0.212684 -2.1273 0.0552874 0.0156032
0.3 0.212917 -2.13728 0.0532126 0.0129016
0.3 0.21315 -2.13728 0.0532126 0.0129016
0.3 0.213402 -2.15238 0.0499522 0.00844284
0.3 0.213653 -2.15238 0.0499522 0.00844284
0.3 0.213903 -2.15238 0.0499522 0.00844284
0.3 0.214167 -2.16268 0.0477523 0.00540053
0.3 0.214447 -2.17321 0.045451 0.00225306
0.3 0.214726 -2.17321 0.045451 0.00225306
0.3 0.215021 -2.17885 0.0443109 0.000591934
0.3 0.215313 -2.17885 0.0443109 0.000591934
0.3 0.215603 -2.17885 0.0443109 0.000591934
0.3 0.215921 -2.20076 0.039688 -0.00596193
0.3 0.216251 -2.20639 0.0385442 -0.00767437
0.3 0.216592 -2.21211 0.0373704 -0.00941601
0.3 0.216938 -2.2179 0.0362049 -0.0111801
0.3 0.217287 -2.2179 0.0362049 -0.0111801
0.3 0.217636 -2.2179 0.0362049 -0.0111801
0.3 0.218016 -2.23574 0.0327419 -0.0166099
0.3 0.218398 -2.23574 0.0327419 -0.0166099
0.3 0.218804 -2.24801 0.0304842 -0.020338
0.3 0.219222 -2.25427 0.0293702 -0.0222367
0.3 0.219652 -2.26061 0.0282659 -0.0241593
0.3 0.220085 -2.26061 0.0282659 -0.0241593
0.3 0.220515 -2.26061 0.0282659 -0.0241593
0.3 0.220985 -2.28049 0.024992 -0.0300958
0.3 0.221468 -2.2871 0.0239051 -0.0321303
0.3 0.221957 -2.2871 0.0239051 -0.0321303
0.3 0.222453 -2.2871 0.0239051 -0.0321303
0.3 0.222992 -2.30755 0.0207253 -0.038364
0.3 0.223551 -2.31455 0.0196924 -0.0404918
0.3 0.224126 -2.32165 0.0186692 -0.0426466
0.3 0.224706 -2.32165 0.0186692 -0.0426466
0.3 0.225306 -2.32885 0.0176564 -0.0448283
0.3 0.225922 -2.33615 0.0166322 -0.0470501
0.3 0.226546 -2.33615 0.0166322 -0.0470501
0.3 0.227226 -2.35879 0.0132218 -0.053978
0.3 0.227937 -2.36649 0.0118748 -0.0564657
0.3 0.228671 -2.37409 0.0104305 -0.0589495
0.3 0.229419 -2.37409 0.0104305 -0.0589495
0.3 0.230184 -2.37409 0.0104305 -0.0589495
0.3 0.231004 -2.38952 0.00730783 -0.0640583
0.3 0.231849 -2.38952 0.00730783 -0.0640583
0.3 0.232771 -2.41319 0.00206461 -0.0720015
0.3 0.233749 -2.42121 0.000194051 -0.074711
0.3 0.2348 -2.4293 -0.00170623 -0.0774626
0.3 0.235922 -2.4293 -0.00170623 -0.0774626
0.3 0.237104 -2.4293 -0.00170623 -0.0774626
0.3 0.238537 -2.44482 -0.00274826 -0.0810732
0.3 0.24016 -2.44482 -0.00274826 -0.0810732
0.3 0.242108 -2.44482 -0.00274826 -0.0810732
0.3 0.244783 -2.47493 0.000808622 -0.087577
0.3 0.247151 -2.48117 0.000180464 -0.0889471
0.3 0.249401 -2.48117 0.000180464 -0.0889471
0.3 0.251521 -2.48117 0.000180464 -0.0889471
0.3 0.253552 -2.49394 0.000185599 -0.0916592
0.3 0.255543 -2.49394 0.000185599 -0.0916592
0.3 0.257477 -2.51321 0.000216166 -0.0958062
0.3 0.25933 -2.51321 0.000216166 -0.0958062
0.3 0.261192 -2.5198 0.00018199 -0.0971217
0.3 0.263053 -2.53293 0.000159969 -0.0997745
0.3 0.264904 -2.53293 0.000159969 -0.0997745
0.3 0.266695 -2.53924 0.000104532 -0.101133
0.3 0.268469 -2.53924 0.000104532 -0.101133
0.3 0.270328 -2.55941 -0.000138313 -0.105413
0.3 0.272158 -2.56588 -0.000239251 -0.10685
0.3 0.273933 -2.56588 -0.000239251 -0.10685
0.3 0.27569 -2.56588 -0.000239251 -0.10685
0.3 0.277468 -2.57927 -0.000482324 -0.109684
0.3 0.279226 -2.57927 -0.000482324 -0.109684
0.3 0.280992 -2.59262 -0.000724326 -0.112555
0.3 0.282774 -2.60618 -0.00103024 -0.115535
0.3 0.284522 -2.60618 -0.00103024 -0.115535
0.3 0.286228 -2.60618 -0.00103024 -0.115535
0.3 0.28797 -2.62662 -0.00163248 -0.119968
0.3 0.28969 -2.63383 -0.00142981 -0.121516
0.3 0.291432 -2.64061 -0.00141104 -0.123034
0.3 0.293107 -2.64751 -0.00137472 -0.124547
0.3 0.294755 -2.65455 -0.00137455 -0.126055
0.3 0.296394 -2.65455 -0.00137455 -0.126055
0.3 0.298005 -2.66136 -0.00136379 -0.127647
0.3 0.299598 -2.66136 -0.00136379 -0.127647
0.3 0.301221 -2.67511 -0.00128921 -0.130914
0.3 0.302811 -2.67511 -0.00128921 -0.130914
0.3 0.304397 -2.69589 -0.00126049 -0.135936
0.3 0.305961 -2.70282 -0.00126041 -0.137635
0.3 0.307506 -2.70282 -0.00126041 -0.137635
0.3 0.3091 -2.70282 -0.00126041 -0.137635
0.3 0.3107 -2.71657 -0.00125516 -0.141026
0.3 0.312329 -2.72993 -0.00121146 -0.144406
0.3 0.313948 -2.72993 -0.00121146 -0.144406
0.3 0.315562 -2.72993 -0.00121146 -0.144406
0.3 0.317181 -2.74929 -0.00109419 -0.149268
0.3 0.318771 -2.74929 -0.00109419 -0.149268
0.3 0.320364 -2.74929 -0.00109419 -0.149268
0.3 0.321945 -2.76733 -0.000812102 -0.153793
0.3 0.323532 -2.77314 -0.000678151 -0.155183
0.3 0.325108 -2.77314 -0.000678151 -0.155183
0.3 0.326664 -2.77314 -0.000678151 -0.155183
0.3 0.328199 -2.78412 -0.000311666 -0.157839
0.3 0.32971 -2.78412 -0.000311666 -0.157839
0.3 0.33122 -2.79987 1.01737e-05 -0.161394
0.3 0.332756 -2.80491 -2.15242e-05 -0.162391
0.3 0.334198 -2.80934 9.6151e-05 -0.163289
0.3 0.335621 -2.81366 -1.41608e-05 -0.163994
0.3 0.33701 -2.81366 -1.41608e-05 -0.163994
0.3 0.338334 -2.81785 -3.4101e-05 -0.164611
0.3 0.339612 -2.81785 -3.4101e-05 -0.164611
0.3 0.340861 -2.82946 3.06365e-06 -0.166104
0.3 0.342076 -2.83284 -4.18229e-05 -0.166427
0.3 0.343256 -2.83284 -4.18229e-05 -0.166427
0.3 0.344398 -2.83284 -4.18229e-05 -0.166427
0.3 0.345509 -2.84191 -7.87794e-05 -0.16691
0.3 0.346568 -2.84464 -4.26803e-05 -0.166968
0.3 0.347578 -2.84737 -1.98408e-06 -0.167021
0.3 0.348553 -2.85012 5.35134e-05 -0.167078
0.3 0.349518 -2.85012 5.35134e-05 -0.167078
0.3 0.350436 -2.85533 6.03126e-05 -0.167265
0.3 0.351302 -2.85533 6.03126e-05 -0.167265
0.3 0.352133 -2.85533 6.03126e-05 -0.167265
0.3 0.352928 -2.86302 4.47377e-05 -0.16774
0.3 0.353715 -2.86302 4.47377e-05 -0.16774
0.3 0.354432 -2.86816 3.81231e-05 -0.168192
0.3 0.35511 -2.86816 3.81231e-05 -0.168192
0.3 0.355743 -2.86816 3.81231e-05 -0.168192
0.3 0.356338 -2.87574 -4.99697e-05 -0.169071
0.3 0.356926 -2.87847 -0.000172049 -0.169425
0.3 0.357448 -2.88138 -0.000426956 -0.169838
0.3 0.357915 -2.88443 -0.00075081 -0.170283
0.3 0.358334 -2.88443 -0.00075081 -0.170283
0.3 0.358745 -2.89046 -0.00154184 -0.171233
0.3 0.359098 -2.89358 -0.00194205 -0.171734
0.3 0.359393 -2.89358 -0.00194205 -0.171734
0.3 0.359644 -2.89358 -0.00194205 -0.171734
0.3 0.35989 -2.89986 -0.00277434 -0.172819
0.3 0.360066 -2.89986 -0.00277434 -0.172819
0.3 0.3602 -2.90891 -0.00405273 -0.174533
0.3 0.360326 -2.90891 -0.00405273 -0.174533
0.3 0.360372 -2.91192 -0.0044057 -0.175074
0.3 0.360372 -2.91192 -0.0044057 -0.175074
0.3 0.360317 -2.91801 -0.00515658 -0.176257
0.3 0.360255 -2.91801 -0.00515658 -0.176257
0.3 0.360115 -2.92705 -0.00635531 -0.178316
0.3 0.359938 -2.93 -0.00678556 -0.179091
0.3 0.359723 -2.93294 -0.00722444 -0.179912
0.3 0.359472 -2.93294 -0.00722444 -0.179912
0.3 0.359216 -2.93294 -0.00722444 -0.179912
0.3 0.358886 -2.94174 -0.00859044 -0.182657
0.3 0.358523 -2.94174 -0.00859044 -0.182657
0.3 0.358126 -2.94174 -0.00859044 -0.182657
0.3 0.357725 -2.94174 -0.00859044 -0.182657
0.3 0.357245 -2.95338 -0.0105499 -0.187081
0.3 0.356737 -2.95338 -0.0105499 -0.187081
0.3 0.3562 -2.95338 -0.0105499 -0.187081
0.3 0.355653 -2.96188 -0.0121629 -0.191026
0.3 0.355057 -2.96188 -0.0121629 -0.191026
0.3 0.354438 -2.96188 -0.0121629 -0.191026
0.3 0.353785 -2.9676 -0.0132382 -0.193852
0.3 0.353138 -2.9676 -0.0132382 -0.193852
0.3 0.352439 -2.97668 -0.014909 -0.198586
0.3 0.351693 -2.97668 -0.014909 -0.198586
0.3 0.350928 -2.97668 -0.014909 -0.198586
0.3 0.350116 -2.98616 -0.0167367 -0.203864
0.3 0.349276 -2.98927 -0.017403 -0.205739
0.3 0.348407 -2.98927 -0.017403 -0.205739
0.3 0.347515 -2.98927 -0.017403 -0.205739
0.3 0.346576 -2.99882 -0.0196955 -0.211738
0.3 0.345602 -2.99882 -0.0196955 -0.211738
0.3 0.344615 -3.00528 -0.0214755 -0.215981
0.3 0.343588 -3.00851 -0.0224753 -0.218208
0.3 0.342636 -3.01251 -0.0223827 -0.219651
0.3 0.341757 -3.01251 -0.0223827 -0.219651
0.3 0.340856 -3.01251 -0.0223827 -0.219651
0.3 0.339783 -3.03302 -0.0241632 -0.224618
0.3 0.338838 -3.03302 -0.0241632 -0.224618
0.3 0.337778 -3.03302 -0.0241632 -0.224618
0.3 0.33641 -3.06429 -0.029369 -0.23109
0.3 0.335214 -3.07257 -0.0312557 -0.233208
0.3 0.334132 -3.07257 -0.0312557 -0.233208
0.3 0.333185 -3.08886 -0.0353084 -0.23739
0.3 0.332309 -3.09687 -0.0374774 -0.239431
0.3 0.331489 -3.10427 -0.0396757 -0.241404
0.3 0.330688 -3.10427 -0.0396757 -0.241404
0.3 0.329954 -3.10427 -0.0396757 -0.241404
0.3 0.329164 -3.12934 -0.0459434 -0.247573
0.3 0.328058 -3.12934 -0.0459434 -0.247573
0.3 0.326856 -3.12934 -0.0459434 -0.247573
0.3 0.325338 -3.14059 -0.0436102 -0.252611
0.3 0.323844 -3.14059 -0.0436102 -0.252611
0.3 0.322369 -3.14059 -0.0436102 -0.252611
0.3 0.320934 -3.14059 -0.0436102 -0.252611
0.3 0.319488 3.13162 -0.0396855 -0.255743
0.3 0.318033 3.13162 -0.0396855 -0.255743
0.3 0.316589 3.13162 -0.0396855 -0.255743
0.3 0.315083 3.11501 -0.0352352 -0.258005
0.3 0.313562 3.11501 -0.0352352 -0.258005
0.3 0.312035 3.11501 -0.0352352 -0.258005
0.3 0.310489 3.10621 -0.0329991 -0.258863
0.3 0.30896 3.10168 -0.0318517 -0.259231
0.3 0.307397 3.10168 -0.0318517 -0.259231
0.3 0.30581 3.08773 -0.0283489 -0.260163
0.3 0.304212 3.08304 -0.0271829 -0.260443
0.3 0.302637 3.07837 -0.0260296 -0.260717
0.3 0.301055 3.07365 -0.0248602 -0.260976
0.3 0.299439 3.06894 -0.0237036 -0.261226
0.3 0.297818 3.06894 -0.0237036 -0.261226
0.3 0.296198 3.0648 -0.022654 -0.261357
0.3 0.294608 3.0648 -0.022654 -0.261357
0.3 0.293283 3.05797 -0.020757 -0.261301
0.3 0.292483 3.05797 -0.020757 -0.261301
0.3 0.291704 3.05146 -0.0184483 -0.260527
0.3 0.290961 3.05146 -0.0184483 -0.260527
0.3 0.290253 3.045 -0.015941 -0.259388
0.3 0.289588 3.045 -0.015941 -0.259388
0.3 0.288965 3.0388 -0.0132324 -0.25812
0.3 0.288328 3.03368 -0.0100956 -0.256697
0.3 0.287732 3.03368 -0.0100956 -0.256697
0.3 0.287167 3.03368 -0.0100956 -0.256697
0.3 0.286614 3.0269 -0.0061345 -0.254757
0.3 0.286096 3.0269 -0.0061345 -0.254757
0.3 0.285616 3.0269 -0.0061345 -0.254757
0.3 0.285158 3.02103 -0.00263732 -0.253015
0.3 0.284733 3.02103 -0.00263732 -0.253015
0.3 0.284323 3.01846 -0.000393516 -0.251925
0.3 0.283934 3.01767 0.000704612 -0.251393
0.3 0.283562 3.01719 0.00178357 -0.250869
0.3 0.283224 3.01719 0.00178357 -0.250869
0.3 0.282913 3.01719 0.00178357 -0.250869
0.3 0.282573 3.01891 0.00545992 -0.249389
0.3 0.282238 3.01891 0.00545992 -0.249389
0.3 0.281846 3.02475 0.011655 -0.246647
0.3 0.281453 3.02669 0.0135587 -0.245713
0.3 0.281071 3.02887 0.0154439 -0.244803
0.3 0.280698 3.02887 0.0154439 -0.244803
0.3 0.280336 3.02887 0.0154439 -0.244803
0.3 0.279949 3.03668 0.0209931 -0.242161
0.3 0.279573 3.03668 0.0209931 -0.242161
0.3 0.279217 3.03668 0.0209931 -0.242161
0.3 0.278845 3.04622 0.0264668 -0.239604
0.3 0.278485 3.04622 0.0264668 -0.239604
0.3 0.278127 3.04622 0.0264668 -0.239604
0.3 0.277764 3.0574 0.031921 -0.237057
0.3 0.277403 3.06147 0.0337387 -0.236208
0.3 0.277045 3.06147 0.0337387 -0.236208
0.3 0.276698 3.06147 0.0337387 -0.236208
0.3 0.276344 3.07472 0.0391972 -0.233661
0.3 0.276001 3.07472 0.0391972 -0.233661
0.3 0.275671 3.07472 0.0391972 -0.233661
0.3 0.275323 3.08434 0.0428468 -0.231971
0.3 0.274995 3.08434 0.0428468 -0.231971
0.3 0.274648 3.0999 0.0483378 -0.229461
0.3 0.274313 3.0999 0.0483378 -0.229461
0.3 0.27398 3.0999 0.0483378 -0.229461
0.3 0.273657 3.10535 0.0501732 -0.228635
0.3 0.273323 3.11674 0.053861 -0.227031
0.3 0.272974 3.1284 0.05754 -0.225437
0.3 0.272635 3.1284 0.05754 -0.225437
0.3 0.272307 3.1284 0.05754 -0.225437
0.3 0.271954 -3.13676 0.0630949 -0.223212
0.3 0.271609 -3.13676 0.0630949 -0.223212
0.3 0.271263 -3.13676 0.0630949 -0.223212
0.3 0.270868 -3.12463 0.069745 -0.221516
0.3 0.27051 -3.1245 0.0726603 -0.221238
0.3 0.270247 -3.12429 0.0755375 -0.220987
0.3 0.269969 -3.12402 0.0784021 -0.220755
0.3 0.269681 -3.12372 0.0812635 -0.220536
0.3 0.269392 -3.12337 0.0841184 -0.220361
0.3 0.269099 -3.12293 0.0869685 -0.22022
0.3 0.268827 -3.12039 0.0886447 -0.220226
0.3 0.268408 -3.12039 0.0886447 -0.220226
0.3 0.267861 -3.12039 0.0886447 -0.220226
0.3 0.26715 -3.11441 0.0930906 -0.221503
0.3 0.266437 -3.11258 0.0946483 -0.222069
0.3 0.265726 -3.11081 0.0962247 -0.222711
0.3 0.265013 -3.10913 0.0978184 -0.223407
0.3 0.264302 -3.10755 0.0994274 -0.224131
0.3 0.263597 -3.10755 0.0994274 -0.224131
0.3 0.262898 -3.10755 0.0994274 -0.224131
0.3 0.262192 -3.10333 0.104306 -0.226582
0.3 0.261483 -3.10209 0.105949 -0.227484
0.3 0.260776 -3.10094 0.107601 -0.228433
0.3 0.260135 -3.10172 0.109859 -0.229367
0.3 0.259515 -3.10172 0.109859 -0.229367
0.3 0.258889 -3.10172 0.109859 -0.229367
0.3 0.258222 -3.10637 0.116037 -0.230759
0.3 0.257632 -3.10891 0.119135 -0.231419
0.3 0.257054 -3.11152 0.122258 -0.232079
0.3 0.256484 -3.11152 0.122258 -0.232079
0.3 0.255911 -3.11974 0.131788 -0.234125
0.3 0.255351 -3.11974 0.131788 -0.234125
0.3 0.254799 -3.12256 0.135035 -0.234854
0.3 0.254253 -3.1254 0.13832 -0.235604
0.3 0.253714 -3.12828 0.141641 -0.236374
0.3 0.253183 -3.13119 0.144995 -0.237163
0.3 0.252652 -3.13413 0.148389 -0.237955
0.3 0.252135 -3.13711 0.151799 -0.23878
0.3 0.251631 -3.13711 0.151799 -0.23878
0.3 0.251136 3.13701 0.162224 -0.241329
0.3 0.250663 3.13701 0.162224 -0.241329
0.3 0.250196 3.13701 0.162224 -0.241329
0.3 0.249754 3.12783 0.17293 -0.244015
0.3 0.249363 3.12783 0.17293 -0.244015
0.3 0.24893 3.12474 0.176542 -0.24493
0.3 0.248496 3.11856 0.183857 -0.246791
0.3 0.248067 3.11549 0.187563 -0.247737
0.3 0.247615 3.11549 0.187563 -0.247737
0.3 0.247164 3.11549 0.187563 -0.247737
0.3 0.246709 3.11137 0.195799 -0.251851
0.3 0.24616 3.11176 0.19946 -0.255521
0.3 0.245622 3.11176 0.19946 -0.255521
0.3 0.245013 3.11176 0.19946 -0.255521
0.3 0.244424 3.11176 0.19946 -0.255521
0.3 0.243819 3.11026 0.205138 -0.26073
0.3 0.243223 3.10947 0.207048 -0.262416
0.3 0.242629 3.10865 0.208961 -0.264119
0.3 0.242028 3.10781 0.210875 -0.265843
0.3 0.241418 3.10781 0.210875 -0.265843
0.3 0.240817 3.10781 0.210875 -0.265843
0.3 0.240209 3.10502 0.21659 -0.271257
0.3 0.239596 3.10502 0.21659 -0.271257
0.3 0.23892 3.10502 0.21659 -0.271257
0.3 0.238232 3.10029 0.222915 -0.277503
0.3 0.237549 3.09765 0.225487 -0.279435
0.3 0.23685 3.09501 0.228003 -0.281399
0.3 0.236135 3.09501 0.228003 -0.281399
0.3 0.235397 3.08969 0.232917 -0.285395
0.3 0.234648 3.087 0.235313 -0.287398
0.3 0.2339 3.087 0.235313 -0.287398
0.3 0.233108 3.087 0.235313 -0.287398
0.3 0.232317 3.07879 0.242178 -0.293525
0.3 0.231514 3.07601 0.244369 -0.295606
0.3 0.230716 3.07601 0.244369 -0.295606
0.3 0.229904 3.07321 0.246516 -0.297705
0.3 0.22908 3.07321 0.246516 -0.297705
0.3 0.228266 3.06876 0.250645 -0.301861
0.3 0.227484 3.06876 0.250645 -0.301861
0.3 0.226681 3.06971 0.256387 -0.307387
0.3 0.225925 3.06971 0.256387 -0.307387
0.3 0.22511 3.07103 0.258264 -0.309102
0.3 0.224267 3.07103 0.258264 -0.309102
0.3 0.223449 3.07355 0.264307 -0.313773
0.3 0.222646 3.07355 0.264307 -0.313773
0.3 0.221848 3.07355 0.264307 -0.313773
0.3 0.221063 3.07513 0.270891 -0.318339
0.3 0.220315 3.07594 0.273138 -0.319936
0.3 0.219553 3.07609 0.275464 -0.321444
0.3 0.218784 3.07609 0.275464 -0.321444
0.3 0.218029 3.07609 0.275464 -0.321444
0.3 0.217272 3.07607 0.282647 -0.326015
0.3 0.216521 3.07589 0.28511 -0.327549
0.3 0.215775 3.07564 0.287607 -0.32909
0.3 0.215015 3.07564 0.287607 -0.32909
0.3 0.214262 3.07521 0.290139 -0.330622
0.3 0.21363 3.07521 0.290139 -0.330622
0.3 0.21308 3.07375 0.295312 -0.333618
0.3 0.212534 3.07375 0.295312 -0.333618
0.3 0.212044 3.06992 0.30326 -0.337956
0.3 0.211546 3.06992 0.30326 -0.337956
0.3 0.211031 3.06992 0.30326 -0.337956
0.3 0.21056 3.06416 0.311454 -0.342198
0.3 0.210085 3.06416 0.311454 -0.342198
0.3 0.209657 3.0593 0.317074 -0.34498
0.3 0.209215 3.0593 0.317074 -0.34498
0.3 0.208776 3.05657 0.319929 -0.346357
0.3 0.20835 3.05364 0.322815 -0.347724
0.3 0.207936 3.05052 0.325728 -0.349081
0.3 0.207534 3.05052 0.325728 -0.349081
0.3 0.207174 3.04006 0.334627 -0.353093
0.3 0.206796 3.04006 0.334627 -0.353093
0.3 0.206438 3.04006 0.334627 -0.353093
0.3 0.206097 3.03287 0.340176 -0.356045
0.3 0.205746 3.03287 0.340176 -0.356045
0.3 0.205386 3.02664 0.344657 -0.35979
0.3 0.204992 3.02343 0.346831 -0.361717
0.3 0.204586 3.02343 0.346831 -0.361717
0.3 0.204184 3.01675 0.351083 -0.36565
0.3 0.203791 3.01331 0.353142 -0.367665
0.3 0.20338 3.0098 0.35515 -0.369717
0.3 0.202988 3.00266 0.358991 -0.373938
0.3 0.202589 3.00266 0.358991 -0.373938
0.3 0.202183 3.00266 0.358991 -0.373938
0.3 0.201797 2.9917 0.36425 -0.380593
0.3 0.201389 2.9917 0.36425 -0.380593
0.3 0.200981 2.9917 0.36425 -0.380593
0.3 0.200621 2.98048 0.368853 -0.387539
0.3 0.200266 2.98048 0.368853 -0.387539
0.3 0.199901 2.98048 0.368853 -0.387539
0.3 0.19951 2.9727 0.371476 -0.392162
0.3 0.199083 2.96876 0.372654 -0.394489
0.3 0.19861 2.96876 0.372654 -0.394489
0.3 0.198195 2.95655 0.37595 -0.401491
0.3 0.197839 2.95655 0.37595 -0.401491
0.3 0.197461 2.95655 0.37595 -0.401491
0.3 0.197091 2.94807 0.378035 -0.406176
0.3 0.196743 2.94374 0.379011 -0.408494
0.3 0.196378 2.93935 0.379949 -0.410798
0.3 0.19602 2.93935 0.379949 -0.410798
0.3 0.195673 2.93036 0.381681 -0.415323
0.3 0.195324 2.93036 0.381681 -0.415323
0.3 0.194997 2.91645 0.383859 -0.421897
0.3 0.19467 2.91645 0.383859 -0.421897
0.3 0.194352 2.91172 0.384486 -0.424057
0.3 0.194041 2.90212 0.385619 -0.428283
0.3 0.19375 2.89724 0.386104 -0.430342
0.3 0.193463 2.8923 0.386512 -0.432368
0.3 0.193182 2.88728 0.386881 -0.434381
0.3 0.192906 2.88728 0.386881 -0.434381
0.3 0.192625 2.88728 0.386881 -0.434381
0.3 0.192374 2.87708 0.387467 -0.438332
0.3 0.192127 2.87708 0.387467 -0.438332
0.3 0.191895 2.86669 0.387831 -0.442192
0.3 0.191685 2.86136 0.387968 -0.444084
0.3 0.1915 2.85459 0.388604 -0.447725
0.3 0.191344 2.85459 0.388604 -0.447725
0.3 0.191288 2.85125 0.389798 -0.451369
0.3 0.191242 2.85125 0.389798 -0.451369
0.3 0.191211 2.85125 0.389798 -0.451369
0.3 0.191226 2.8453 0.391565 -0.457111
0.3 0.19125 2.8453 0.391565 -0.457111
0.3 0.191292 2.8453 0.391565 -0.457111
0.3 0.19139 2.83782 0.393182 -0.463125
0.3 0.191555 2.83491 0.393687 -0.465156
0.3 0.191756 2.83491 0.393687 -0.465156
0.3 0.192023 2.83491 0.393687 -0.465156
0.3 0.192446 2.8251 0.395041 -0.471374
0.3 0.193109 2.82162 0.395456 -0.473482
0.3 0.19433 2.81861 0.395962 -0.475597
0.3 0.19546 2.81554 0.396482 -0.47771
0.3 0.196505 2.81249 0.396933 -0.479822
0.3 0.197473 2.81249 0.396933 -0.479822
0.3 0.19839 2.81249 0.396933 -0.479822
0.3 0.199289 2.80264 0.398225 -0.486075
0.3 0.200162 2.79904 0.398445 -0.487869
0.3 0.201001 2.79904 0.398445 -0.487869
0.3 0.201833 2.79156 0.398743 -0.491246
0.3 0.20265 2.7877 0.398841 -0.492879
0.3 0.203455 2.78382 0.398807 -0.49454
0.3 0.204235 2.78382 0.398807 -0.49454
0.3 0.205001 2.77228 0.398217 -0.499597
0.3 0.205755 2.77228 0.398217 -0.499597
0.3 0.206518 2.76858 0.397991 -0.50127
0.3 0.207266 2.76475 0.397766 -0.502905
0.3 0.208005 2.76082 0.397443 -0.504531
0.3 0.208732 2.75724 0.396864 -0.505931
0.3 0.209433 2.75724 0.396864 -0.505931
0.3 0.210132 2.75007 0.395666 -0.508452
0.3 0.210794 2.75007 0.395666 -0.508452
0.3 0.211447 2.75007 0.395666 -0.508452
0.3 0.212096 2.74268 0.394563 -0.510883
0.3 0.212732 2.73906 0.394066 -0.512088
0.3 0.213354 2.73531 0.393571 -0.513297
0.3 0.213967 2.72745 0.392573 -0.515739
0.3 0.214565 2.72331 0.392065 -0.516977
0.3 0.21517 2.71462 0.391026 -0.519489
0.3 0.215754 2.71462 0.391026 -0.519489
0.3 0.216313 2.71462 0.391026 -0.519489
0.3 0.216832 2.71462 0.391026 -0.519489
0.3 0.217345 2.70127 0.389581 -0.52331
0.3 0.217867 2.69661 0.389156 -0.524575
0.3 0.218353 2.69181 0.388768 -0.525838
0.3 0.218795 2.68689 0.388419 -0.527103
0.3 0.219195 2.68689 0.388419 -0.527103
0.3 0.219649 2.68187 0.388106 -0.528375
0.3 0.22007 2.68187 0.388106 -0.528375
0.3 0.220488 2.66631 0.387412 -0.532262
0.3 0.220886 2.66095 0.387265 -0.533585
0.3 0.221269 2.6555 0.387162 -0.534921
0.3 0.221676 2.64996 0.387103 -0.536269
0.3 0.222054 2.64434 0.387091 -0.537628
0.3 0.222387 2.63863 0.387128 -0.538995
0.3 0.222704 2.63284 0.387216 -0.540368
0.3 0.222988 2.63284 0.387216 -0.540368
0.3 0.223282 2.63284 0.387216 -0.540368
0.3 0.223564 2.61499 0.387792 -0.544505
0.3 0.223792 2.60889 0.388094 -0.545885
0.3 0.223993 2.60271 0.388449 -0.547261
0.3 0.224215 2.59646 0.38886 -0.548633
0.3 0.224386 2.59013 0.389326 -0.55
0.3 0.224496 2.58373 0.389849 -0.551358
0.3 0.22456 2.58373 0.389849 -0.551358
0.3 0.224596 2.58373 0.389849 -0.551358
0.3 0.224618 2.56407 0.391749 -0.55537
0.3 0.224579 2.55737 0.392491 -0.556681
0.3 0.224507 2.55142 0.39311 -0.557891
0.3 0.224412 2.54666 0.393517 -0.558953
0.3 0.224219 2.54666 0.393517 -0.558953
0.3 0.223956 2.54666 0.393517 -0.558953
0.3 0.223619 2.53499 0.393527 -0.561897
0.3 0.223221 2.53168 0.3933 -0.562821
0.3 0.222815 2.52918 0.393566 -0.563712
0.3 0.222625 2.52687 0.393689 -0.564657
0.3 0.222623 2.52469 0.393705 -0.565651
0.3 0.222617 2.52469 0.393705 -0.565651
0.3 0.222579 2.52469 0.393705 -0.565651
0.3 0.222512 2.52469 0.393705 -0.565651
0.3 0.222394 2.51832 0.393321 -0.568717
0.3 0.22225 2.51832 0.393321 -0.568717
0.3 0.222076 2.51182 0.392688 -0.57184
0.3 0.221871 2.5096 0.392415 -0.572887
0.3 0.221632 2.50736 0.39213 -0.573954
0.3 0.221375 2.5051 0.391854 -0.575028
0.3 0.221081 2.50278 0.391586 -0.576103
0.3 0.220734 2.50278 0.391586 -0.576103
0.3 0.220406 2.49797 0.391097 -0.578195
0.3 0.220077 2.49548 0.390888 -0.579234
0.3 0.219738 2.49033 0.390491 -0.581277
0.3 0.219398 2.49033 0.390491 -0.581277
0.3 0.219046 2.49033 0.390491 -0.581277
0.3 0.218702 2.49033 0.390491 -0.581277
0.3 0.218341 2.48162 0.389864 -0.584789
0.3 0.217978 2.47844 0.389645 -0.585897
0.3 0.217623 2.47508 0.389415 -0.586997
0.3 0.217263 2.47508 0.389415 -0.586997
0.3 0.216919 2.47508 0.389415 -0.586997
0.3 0.216546 2.47146 0.388283 -0.589374
0.3 0.216153 2.47146 0.388283 -0.589374
0.3 0.215749 2.46515 0.386609 -0.592149
0.3 0.215332 2.46273 0.386036 -0.593006
0.3 0.214938 2.46015 0.385429 -0.593807
0.3 0.214545 2.46015 0.385429 -0.593807
0.3 0.214155 2.46015 0.385429 -0.593807
0.3 0.213769 2.45158 0.383434 -0.595915
0.3 0.213404 2.45158 0.383434 -0.595915
0.3 0.213056 2.44531 0.381964 -0.597116
0.3 0.212633 2.4468 0.380644 -0.597448
0.3 0.212536 2.44792 0.379275 -0.597785
0.3 0.212496 2.44884 0.377915 -0.598149
0.3 0.212496 2.44951 0.37653 -0.598556
0.3 0.212522 2.44993 0.375115 -0.59899
0.3 0.212571 2.45011 0.373675 -0.59947
0.3 0.21264 2.45001 0.372193 -0.599969
0.3 0.212705 2.45001 0.372193 -0.599969
0.3 0.212777 2.45001 0.372193 -0.599969
0.3 0.2129 2.44803 0.367529 -0.601594
0.3 0.213039 2.4468 0.365954 -0.602186
0.3 0.213172 2.4468 0.365954 -0.602186
0.3 0.213324 2.4468 0.365954 -0.602186
0.3 0.21348 2.4468 0.365954 -0.602186
0.3 0.21368 2.44103 0.359277 -0.604564
0.3 0.213889 2.44103 0.359277 -0.604564
0.3 0.214088 2.44103 0.359277 -0.604564
0.3 0.214312 2.43516 0.354044 -0.606286
0.3 0.214543 2.43301 0.352256 -0.606833
0.3 0.214784 2.43074 0.350452 -0.607371
0.3 0.21503 2.42831 0.348611 -0.607902
0.3 0.215277 2.42831 0.348611 -0.607902
0.3 0.215522 2.42831 0.348611 -0.607902
0.3 0.215776 2.42039 0.34305 -0.609436
0.3 0.216034 2.4175 0.341151 -0.609936
0.3 0.216223 2.4175 0.341151 -0.609936
0.3 0.216371 2.4175 0.341151 -0.609936
0.3 0.21642 2.40813 0.335405 -0.611393
0.3 0.216504 2.4073 0.333805 -0.611941
0.3 0.216536 2.4073 0.333805 -0.611941
0.3 0.216588 2.40525 0.330676 -0.61304
0.3 0.216635 2.40399 0.329101 -0.613601
0.3 0.216671 2.40262 0.327523 -0.614166
0.3 0.216714 2.40262 0.327523 -0.614166
0.3 0.216763 2.40262 0.327523 -0.614166
0.3 0.216824 2.39784 0.32294 -0.61585
0.3 0.216854 2.39784 0.32294 -0.61585
0.3 0.216877 2.39784 0.32294 -0.61585
0.3 0.216909 2.3941 0.319912 -0.616983
0.3 0.216925 2.3941 0.319912 -0.616983
0.3 0.216933 2.38754 0.315448 -0.61868
0.3 0.21694 2.38517 0.313989 -0.619248
0.3 0.216946 2.38269 0.312552 -0.619816
0.3 0.216969 2.38066 0.310999 -0.620363
0.3 0.216994 2.37855 0.309455 -0.620903
0.3 0.217031 2.37631 0.307896 -0.621448
0.3 0.21707 2.37631 0.307896 -0.621448
0.3 0.217096 2.37631 0.307896 -0.621448
0.3 0.217142 2.36894 0.303106 -0.623128
0.3 0.217148 2.36638 0.301538 -0.6237
0.3 0.217181 2.36369 0.299989 -0.624277
0.3 0.217222 2.36106 0.298417 -0.624844
0.3 0.21725 2.36106 0.298417 -0.624844
0.3 0.217287 2.36106 0.298417 -0.624844
0.3 0.217312 2.35245 0.293609 -0.626563
0.3 0.21735 2.35245 0.293609 -0.626563
0.3 0.217391 2.35245 0.293609 -0.626563
0.3 0.21745 2.34377 0.288717 -0.628231
0.3 0.217509 2.34103 0.28694 -0.628746
0.3 0.217534 2.33865 0.285062 -0.629233
0.3 0.217532 2.33865 0.285062 -0.629233
0.3 0.217511 2.33865 0.285062 -0.629233
0.3 0.217497 2.33238 0.278811 -0.630548
0.3 0.217466 2.33054 0.276512 -0.630957
0.3 0.217424 2.32875 0.274132 -0.631347
0.3 0.217366 2.327 0.271673 -0.631711
0.3 0.217287 2.327 0.271673 -0.631711
0.3 0.217194 2.327 0.271673 -0.631711
0.3 0.217114 2.32227 0.263868 -0.63274
0.3 0.217041 2.32085 0.261112 -0.63304
0.3 0.216961 2.31946 0.25828 -0.633307
0.3 0.216883 2.31807 0.25538 -0.633536
0.3 0.216807 2.31676 0.252404 -0.63373
0.3 0.216723 2.31676 0.252404 -0.63373
0.3 0.216631 2.31676 0.252404 -0.63373
0.3 0.216566 2.31328 0.243098 -0.634119
0.3 0.216496 2.31328 0.243098 -0.634119
0.3 0.216423 2.31328 0.243098 -0.634119
0.3 0.216382 2.31027 0.233286 -0.63425
0.3 0.216338 2.31027 0.233286 -0.63425
0.3 0.216286 2.31027 0.233286 -0.63425
0.3 0.216253 2.30848 0.226434 -0.634183
0.3 0.216223 2.30848 0.226434 -0.634183
0.3 0.21622 2.30624 0.215778 -0.633905
0.3 0.216225 2.30565 0.212146 -0.633798
0.3 0.216235 2.30565 0.212146 -0.633798
0.3 0.216236 2.30565 0.212146 -0.633798
0.3 0.216261 2.30403 0.200942 -0.633338
0.3 0.216314 2.30408 0.196887 -0.633044
0.3 0.216367 2.30411 0.192804 -0.632707
0.3 0.216395 2.30411 0.192804 -0.632707
0.3 0.216411 2.30411 0.192804 -0.632707
0.3 0.216442 2.3041 0.180402 -0.631473
0.3 0.216472 2.30435 0.176205 -0.631012
0.3 0.216522 2.30465 0.171957 -0.630526
0.3 0.216571 2.30493 0.167666 -0.629993
0.3 0.216609 2.30515 0.163341 -0.629434
0.3 0.216635 2.30515 0.163341 -0.629434
0.3 0.216673 2.30563 0.15458 -0.62822
0.3 0.216715 2.30563 0.15458 -0.62822
0.3 0.216787 2.30563 0.15458 -0.62822
0.3 0.216911 2.30655 0.141174 -0.626471
0.3 0.217043 2.30676 0.136604 -0.625961
0.3 0.217177 2.30676 0.136604 -0.625961
0.3 0.217328 2.30973 0.130374 -0.625023
0.3 0.217529 2.31207 0.127076 -0.624646
0.3 0.217679 2.31207 0.127076 -0.624646
0.3 0.2178 2.31207 0.127076 -0.624646
0.3 0.217894 2.31689 0.120042 -0.623953
0.3 0.217974 2.31689 0.120042 -0.623953
0.3 0.218063 2.32341 0.109228 -0.622887
0.3 0.218152 2.32538 0.10561 -0.622503
0.3 0.218251 2.32726 0.101975 -0.622099
0.3 0.218336 2.32907 0.0983538 -0.621654
0.3 0.218414 2.3308 0.0947235 -0.621189
0.3 0.218515 2.33248 0.0911029 -0.620704
0.3 0.218625 2.33409 0.0874671 -0.620223
0.3 0.218746 2.33409 0.0874671 -0.620223
0.3 0.218871 2.33409 0.0874671 -0.620223
0.3 0.219007 2.33753 0.0802312 -0.619542
0.3 0.219129 2.33753 0.0802312 -0.619542
0.3 0.219277 2.34211 0.0728525 -0.618882
0.3 0.219429 2.34211 0.0728525 -0.618882
0.3 0.21961 2.34646 0.0653902 -0.618184
0.3 0.219755 2.34646 0.0653902 -0.618184
0.3 0.219954 2.36188 0.0647001 -0.616916
0.3 0.219754 2.36792 0.0633821 -0.61633
0.3 0.219516 2.37933 0.0605501 -0.614006
0.3 0.219266 2.37933 0.0605501 -0.614006
0.3 0.21902 2.37933 0.0605501 -0.614006
0.3 0.218754 2.37933 0.0605501 -0.614006
0.3 0.218469 2.38113 0.0588918 -0.61253
0.3 0.218163 2.38124 0.0576485 -0.611065
0.3 0.217831 2.38124 0.0576485 -0.611065
0.3 0.217447 2.38001 0.0563533 -0.60969
0.3 0.217063 2.37989 0.0558905 -0.608969
0.3 0.216707 2.37989 0.0558905 -0.608969
0.3 0.216357 2.37989 0.0558905 -0.608969
0.3 0.216019 2.38057 0.0552868 -0.606885
0.3 0.215704 2.38044 0.0548049 -0.606276
0.3 0.21537 2.38009 0.05437 -0.605694
0.3 0.21504 2.37967 0.0539766 -0.60507
0.3 0.214719 2.37926 0.0534705 -0.604522
0.3 0.214405 2.37926 0.0534705 -0.604522
0.3 0.2141 2.37926 0.0534705 -0.604522
0.3 0.213807 2.37816 0.0519151 -0.602767
0.3 0.213532 2.37788 0.0513532 -0.602169
0.3 0.213279 2.37805 0.0509152 -0.601551
0.3 0.213048 2.37783 0.0505131 -0.600902
0.3 0.212847 2.37763 0.050217 -0.600218
0.3 0.212674 2.37771 0.0498269 -0.599687
0.3 0.212591 2.37795 0.0494495 -0.599133
0.3 0.212684 2.37824 0.0490575 -0.598548
0.3 0.212758 2.37851 0.048653 -0.597944
0.3 0.212835 2.37878 0.0482983 -0.597321
0.3 0.212924 2.37878 0.0482983 -0.597321
0.3 0.213014 2.37878 0.0482983 -0.597321
0.3 0.213119 2.38114 0.0468779 -0.59469
0.3 0.213224 2.38114 0.0468779 -0.59469
0.3 0.213341 2.38114 0.0468779 -0.59469
0.3 0.213436 2.38192 0.046502 -0.594008
0.3 0.213531 2.38327 0.0456608 -0.592593
0.3 0.213643 2.38327 0.0456608 -0.592593
0.3 0.213754 2.38327 0.0456608 -0.592593
0.3 0.21387 2.38622 0.0445027 -0.590425
0.3 0.213986 2.38622 0.0445027 -0.590425
0.3 0.214088 2.38622 0.0445027 -0.590425
0.3 0.214203 2.388 0.0436844 -0.588874
0.3 0.214328 2.388 0.0436844 -0.588874
0.3 0.214439 2.38953 0.0429779 -0.587331
0.3 0.214549 2.39104 0.0422708 -0.585908
0.3 0.214662 2.39146 0.0419464 -0.585166
0.3 0.21476 2.39146 0.0419464 -0.585166
0.3 0.214861 2.39146 0.0419464 -0.585166
0.3 0.214962 2.39146 0.0419464 -0.585166
0.3 0.215051 2.39261 0.0409202 -0.582644
0.3 0.215139 2.39261 0.0409202 -0.582644
0.3 0.21522 2.39261 0.0409202 -0.582644
0.3 0.215274 2.39365 0.0401045 -0.581031
0.3 0.215327 2.39379 0.0397935 -0.580454
0.3 0.215364 2.39394 0.0395025 -0.579923
0.3 0.215406 2.39394 0.0395025 -0.579923
0.3 0.215449 2.39394 0.0395025 -0.579923
0.3 0.215485 2.3944 0.0388214 -0.578418
0.3 0.215505 2.39454 0.0385129 -0.577933
0.3 0.21552 2.39465 0.0381787 -0.577455
0.3 0.215524 2.3952 0.0378404 -0.576993
0.3 0.21552 2.39529 0.0375058 -0.576448
0.3 0.215509 2.3954 0.0371954 -0.575923
0.3 0.215502 2.3955 0.0369206 -0.575407
0.3 0.215485 2.39562 0.0366625 -0.574898
0.3 0.215454 2.39562 0.0366625 -0.574898
0.3 0.215418 2.39562 0.0366625 -0.574898
0.3 0.215387 2.39642 0.0358016 -0.573412
0.3 0.215336 2.3965 0.0354514 -0.572856
0.3 0.215297 2.39664 0.0351656 -0.572311
0.3 0.215245 2.39677 0.0349095 -0.571781
0.3 0.215177 2.39692 0.0345977 -0.571251
0.3 0.215112 2.3971 0.0343214 -0.570728
0.3 0.215035 2.39728 0.0340571 -0.570213
0.3 0.214942 2.39728 0.0340571 -0.570213
0.3 0.214842 2.39792 0.0337154 -0.569727
0.3 0.214741 2.39792 0.0337154 -0.569727
0.3 0.214647 2.39835 0.0328804 -0.568059
0.3 0.214552 2.39851 0.0325825 -0.567526
0.3 0.21443 2.39869 0.0323221 -0.566999
0.3 0.214303 2.39869 0.0323221 -0.566999
0.3 0.214169 2.39954 0.0317672 -0.565984
0.3 0.214031 2.39954 0.0317672 -0.565984
0.3 0.21386 2.39954 0.0317672 -0.565984
0.3 0.213711 2.39994 0.0309379 -0.564312
0.3 0.213561 2.39994 0.0309379 -0.564312
0.3 0.213406 2.40029 0.0304753 -0.56324
0.3 0.213251 2.40029 0.0304753 -0.56324
0.3 0.213092 2.40029 0.0304753 -0.56324
0.3 0.21292 2.40068 0.03002 -0.562171
0.3 0.212748 2.40145 0.0293524 -0.561109
0.3 0.212584 2.40145 0.0293524 -0.561109
0.3 0.212423 2.40145 0.0293524 -0.561109
0.3 0.212262 2.4017 0.0288816 -0.560063
0.3 0.212102 2.4017 0.0288816 -0.560063
0.3 0.211946 2.40186 0.0284477 -0.559097
0.3 0.211791 2.40186 0.0284477 -0.559097
0.3 0.211646 2.40214 0.0279801 -0.558118
0.3 0.211501 2.40214 0.0279801 -0.558118
0.3 0.211361 2.40281 0.0273999 -0.557135
0.3 0.211225 2.40281 0.0273999 -0.557135
0.3 0.2111 2.40294 0.0267428 -0.555703
0.3 0.210984 2.40294 0.0267428 -0.555703
0.3 0.210874 2.40294 0.0267428 -0.555703
0.3 0.210767 2.40308 0.0260643 -0.554364
0.3 0.210667 2.40344 0.0257913 -0.553945
0.3 0.210588 2.40344 0.0257913 -0.553945
0.3 0.210522 2.40354 0.0253349 -0.553018
0.3 0.210471 2.40354 0.0253349 -0.553018
0.3 0.210437 2.40353 0.0249031 -0.552167
0.3 0.210416 2.40343 0.0247195 -0.55191
0.3 0.210405 2.40332 0.0245266 -0.55163
0.3 0.210412 2.40321 0.024332 -0.551342
0.3 0.210436 2.40321 0.024332 -0.551342
0.3 0.210467 2.40321 0.024332 -0.551342
0.3 0.210517 2.40315 0.0237267 -0.550432
0.3 0.210598 2.40315 0.0237267 -0.550432
0.3 0.210697 2.40315 0.0237267 -0.550432
0.3 0.210816 2.40309 0.0233372 -0.549759
0.3 0.210954 2.40302 0.0229534 -0.549126
0.3 0.211108 2.40298 0.022773 -0.54882
0.3 0.211279 2.40298 0.022773 -0.54882
0.3 0.211465 2.40298 0.022773 -0.54882
0.3 0.21167 2.40306 0.0222048 -0.54789
0.3 0.211882 2.40305 0.0220298 -0.547596
0.3 0.212109 2.40305 0.0220298 -0.547596
0.3 0.212346 2.40305 0.0220298 -0.547596
0.3 0.212603 2.40295 0.0215359 -0.546729
0.3 0.212867 2.40301 0.0213854 -0.546468
0.3 0.213148 2.40302 0.021218 -0.546194
0.3 0.213443 2.40308 0.021042 -0.545903
0.3 0.213744 2.40314 0.0208798 -0.545629
0.3 0.214055 2.40321 0.0207259 -0.545361
0.3 0.214377 2.40321 0.0207259 -0.545361
0.3 0.214705 2.40321 0.0207259 -0.545361
0.3 0.215045 2.40354 0.0202874 -0.544558
0.3 0.215395 2.40365 0.020154 -0.544294
0.3 0.215742 2.40373 0.0200147 -0.544032
0.3 0.216103 2.40389 0.0198833 -0.543751
0.3 0.216466 2.40409 0.0197294 -0.543477
0.3 0.216839 2.40432 0.0195929 -0.543199
0.3 0.217203 2.40475 0.0193547 -0.542634
0.3 0.217565 2.40475 0.0193547 -0.542634
0.3 0.217935 2.40475 0.0193547 -0.542634
0.3 0.218345 2.40475 0.0193547 -0.542634
0.3 0.218717 2.40941 0.0190852 -0.541566
0.3 0.219058 2.40941 0.0190852 -0.541566
0.3 0.21935 2.40941 0.0190852 -0.541566
0.3 0.219604 2.41106 0.0187111 -0.54044
0.3 0.219836 2.41084 0.0186332 -0.540155
0.3 0.220021 2.41048 0.0185796 -0.53992
0.3 0.220157 2.41048 0.0185796 -0.53992
0.3 0.220308 2.41048 0.0185796 -0.53992
0.3 0.220444 2.41104 0.0184524 -0.539501
0.3 0.220584 2.41104 0.0184524 -0.539501
0.3 0.220724 2.41011 0.0183409 -0.538871
0.3 0.220856 2.4099 0.0182332 -0.538679
0.3 0.220986 2.4096 0.0181638 -0.53853
0.3 0.22111 2.40928 0.0181023 -0.538394
0.3 0.221221 2.40928 0.0181023 -0.538394
0.3 0.221324 2.40928 0.0181023 -0.538394
0.3 0.221416 2.4084 0.0178722 -0.53804
0.3 0.221508 2.40843 0.0177479 -0.537939
0.3 0.221592 2.40843 0.0177479 -0.537939
0.3 0.221663 2.40843 0.0177479 -0.537939
0.3 0.221728 2.40777 0.0174757 -0.537584
0.3 0.221779 2.40763 0.0173771 -0.537464
0.3 0.221831 2.40749 0.0172941 -0.537348
0.3 0.221865 2.40749 0.0172941 -0.537348
0.3 0.221888 2.40749 0.0172941 -0.537348
0.3 0.221904 2.40741 0.0170347 -0.537029
0.3 0.221906 2.40741 0.0170347 -0.537029
0.3 0.22191 2.40741 0.0170347 -0.537029
0.3 0.221893 2.40715 0.0168345 -0.536684
0.3 0.221871 2.40712 0.0167656 -0.536577
0.3 0.221833 2.40712 0.0167656 -0.536577
0.3 0.221781 2.40712 0.0167656 -0.536577
0.3 0.221724 2.40707 0.0166619 -0.536372
0.3 0.221648 2.40707 0.0166619 -0.536372
0.3 0.221556 2.4072 0.0164938 -0.536111
0.3 0.221458 2.40725 0.01645 -0.536024
0.3 0.221348 2.40725 0.01645 -0.536024
0.3 0.221237 2.40725 0.01645 -0.536024
0.3 0.221101 2.40748 0.0163589 -0.535834
0.3 0.220956 2.40748 0.0163589 -0.535834
0.3 0.220803 2.40736 0.0163177 -0.53583
0.3 0.220656 2.40736 0.0163177 -0.53583
0.3 0.220501 2.40729 0.0163135 -0.535874
0.3 0.220337 2.40729 0.0163135 -0.535874
0.3 0.220162 2.40729 0.0163135 -0.535874
0.3 0.219982 2.40712 0.0163645 -0.536031
0.3 0.219795 2.40712 0.0163645 -0.536031
0.3 0.219597 2.40696 0.0164536 -0.536482
0.3 0.219394 2.4069 0.016507 -0.536688
0.3 0.219192 2.4069 0.016507 -0.536688
0.3 0.218978 2.4069 0.016507 -0.536688
0.3 0.218762 2.40673 0.0167074 -0.537506
0.3 0.218545 2.40667 0.0167911 -0.53783
0.3 0.218327 2.40659 0.0168862 -0.538186
0.3 0.218113 2.40653 0.0169958 -0.538569
0.3 0.217895 2.40643 0.0171058 -0.538981
0.3 0.21768 2.40636 0.0172363 -0.53942
0.3 0.217468 2.40641 0.0173742 -0.539899
0.3 0.217259 2.40634 0.0175066 -0.540384
0.3 0.217054 2.40634 0.0175066 -0.540384
0.3 0.216851 2.40634 0.0175066 -0.540384
0.3 0.216653 2.40624 0.017833 -0.541428
0.3 0.216457 2.40624 0.017833 -0.541428
0.3 0.216267 2.40609 0.0181929 -0.542567
0.3 0.216082 2.40613 0.018388 -0.543186
0.3 0.215899 2.40613 0.018388 -0.543186
0.3 0.215723 2.40591 0.0190157 -0.545086
0.3 0.215552 2.4058 0.0192457 -0.545758
0.3 0.215384 2.4058 0.0192457 -0.545758
0.3 0.215221 2.4058 0.0192457 -0.545758
0.3 0.215063 2.40566 0.0199657 -0.54787
0.3 0.21491 2.4054 0.0204879 -0.549323
0.3 0.214761 2.4054 0.0204879 -0.549323
0.3 0.214614 2.4052 0.0207359 -0.550071
0.3 0.214472 2.4052 0.0207359 -0.550071
0.3 0.214335 2.4052 0.0207359 -0.550071
0.3 0.214203 2.40494 0.0216013 -0.552371
0.3 0.214074 2.40494 0.0216013 -0.552371
0.3 0.213951 2.40494 0.0216013 -0.552371
0.3 0.213833 2.40458 0.0221972 -0.553912
0.3 0.213718 2.40418 0.0228206 -0.555485
0.3 0.213609 2.40414 0.0231305 -0.556305
0.3 0.213505 2.40394 0.0234458 -0.557087
0.3 0.213405 2.40394 0.0234458 -0.557087
0.3 0.213306 2.40394 0.0234458 -0.557087
0.3 0.213216 2.4033 0.0244688 -0.559507
0.3 0.213129 2.40306 0.0248233 -0.560344
0.3 0.213047 2.40306 0.0248233 -0.560344
0.3 0.212965 2.40306 0.0248233 -0.560344
0.3 0.212886 2.40262 0.0258717 -0.562812
0.3 0.212812 2.40262 0.0258717 -0.562812
0.3 0.212742 2.40262 0.0258717 -0.562812
0.3 0.212679 2.40194 0.0269926 -0.565302
0.3 0.212619 2.40173 0.0273805 -0.566113
0.3 0.212565 2.40173 0.0273805 -0.566113
0.3 0.21251 2.40173 0.0273805 -0.566113
0.3 0.212455 2.40124 0.0284441 -0.568521
0.3 0.212404 2.40097 0.0288212 -0.569323
0.3 0.212355 2.40067 0.029176 -0.570137
0.3 0.212307 2.40067 0.029176 -0.570137
0.3 0.212261 2.40067 0.029176 -0.570137
0.3 0.212224 2.40017 0.0303039 -0.572596
0.3 0.212186 2.40017 0.0303039 -0.572596
0.3 0.21215 2.40017 0.0303039 -0.572596
0.3 0.212114 2.39946 0.0310299 -0.574175
0.3 0.212079 2.39946 0.0310299 -0.574175
0.3 0.212049 2.39858 0.0321854 -0.576562
0.3 0.212021 2.39858 0.0321854 -0.576562
0.3 0.211995 2.39858 0.0321854 -0.576562
0.3 0.211973 2.39822 0.0329037 -0.57817
0.3 0.21195 2.3978 0.033219 -0.578927
0.3 0.211936 2.39747 0.0335841 -0.579691
0.3 0.211922 2.39747 0.0335841 -0.579691
0.3 0.211911 2.39686 0.0343484 -0.581212
0.3 0.211902 2.3962 0.035092 -0.582722
0.3 0.211898 2.3962 0.035092 -0.582722
0.3 0.211906 2.39582 0.0357965 -0.584244
0.3 0.211918 2.39543 0.0360979 -0.58495
0.3 0.211922 2.39509 0.0364753 -0.585666
0.3 0.211933 2.39509 0.0364753 -0.585666
0.3 0.211952 2.39509 0.0364753 -0.585666
0.3 0.211979 2.39409 0.0375079 -0.587819
0.3 0.212015 2.39409 0.0375079 -0.587819
0.3 0.212063 2.39346 0.0382277 -0.589238
0.3 0.212116 2.39346 0.0382277 -0.589238
0.3 0.212167 2.39346 0.0382277 -0.589238
0.3 0.21223 2.39264 0.0391786 -0.591337
0.3 0.212312 2.39236 0.0395364 -0.592007
0.3 0.21241 2.39236 0.0395364 -0.592007
0.3 0.212534 2.39204 0.039882 -0.592678
0.3 0.212726 2.39204 0.039882 -0.592678
0.3 0.213066 2.39098 0.0409754 -0.594739
0.3 0.213325 2.39098 0.0409754 -0.594739
0.3 0.213525 2.39098 0.0409754 -0.594739
0.3 0.213686 2.38982 0.0423618 -0.597414
0.3 0.213824 2.38982 0.0423618 -0.597414
0.3 0.213935 2.38946 0.0427601 -0.598102
0.3 0.214011 2.38946 0.0427601 -0.598102
0.3 0.21407 2.38946 0.0427601 -0.598102
0.3 0.214121 2.38857 0.0438813 -0.600092
0.3 0.214144 2.38862 0.0441939 -0.600751
0.3 0.214154 2.38826 0.0445386 -0.601352
0.3 0.214158 2.38826 0.0445386 -0.601352
0.3 0.214156 2.38826 0.0445386 -0.601352
0.3 0.214143 2.38804 0.0449078 -0.601937
0.3 0.214128 2.38752 0.0456354 -0.603107
0.3 0.214108 2.38752 0.0456354 -0.603107
0.3 0.214083 2.38714 0.0467171 -0.604853
0.3 0.214062 2.38686 0.0470452 -0.605367
0.3 0.214042 2.38662 0.0473875 -0.605896
0.3 0.214023 2.38662 0.0473875 -0.605896
0.3 0.214002 2.38637 0.0477723 -0.60643
0.3 0.213992 2.38637 0.0477723 -0.60643
0.3 0.213984 2.38559 0.0488914 -0.60807
0.3 0.213989 2.38559 0.0488914 -0.60807
0.3 0.213997 2.38569 0.0492285 -0.608633
0.3 0.214014 2.38569 0.0492285 -0.608633
0.3 0.214064 2.38482 0.0502497 -0.610174
0.3 0.214127 2.38453 0.0506358 -0.610713
0.3 0.214202 2.38453 0.0506358 -0.610713
0.3 0.214274 2.38453 0.0506358 -0.610713
0.3 0.214372 2.38403 0.0517507 -0.612397
0.3 0.214487 2.38403 0.0517507 -0.612397
0.3 0.214618 2.38403 0.0517507 -0.612397
0.3 0.214756 2.38342 0.0524731 -0.613454
0.3 0.214928 2.38342 0.0524731 -0.613454
0.3 0.215109 2.38221 0.0536947 -0.615226
0.3 0.215315 2.38221 0.0536947 -0.615226
0.3 0.215524 2.38221 0.0536947 -0.615226
0.3 0.215768 2.38194 0.0545471 -0.616504
0.3 0.216033 2.38194 0.0545471 -0.616504
0.3 0.216328 2.38118 0.0553899 -0.61772
0.3 0.216625 2.38118 0.0553899 -0.61772
0.3 0.216963 2.38026 0.0563401 -0.619033
0.3 0.217346 2.37936 0.0573751 -0.620422
0.3 0.217733 2.37936 0.0573751 -0.620422
0.3 0.218151 2.37947 0.0594424 -0.622538
0.3 0.218577 2.37947 0.0594424 -0.622538
0.3 0.219026 2.37927 0.0601596 -0.62324
0.3 0.219496 2.37927 0.0601596 -0.62324
0.3 0.219968 2.37927 0.0601596 -0.62324
0.3 0.220481 2.37956 0.0623046 -0.625331
0.3 0.221011 2.37961 0.0627704 -0.626036
0.3 0.221538 2.37946 0.0631773 -0.626846
0.3 0.222068 2.37928 0.0635873 -0.627735
0.3 0.222633 2.37903 0.0640009 -0.628695
0.3 0.223211 2.37945 0.064432 -0.62976
0.3 0.22379 2.37945 0.064432 -0.62976
0.3 0.224365 2.37945 0.064432 -0.62976
0.3 0.224966 2.37906 0.065465 -0.631848
0.3 0.225576 2.37906 0.065465 -0.631848
0.3 0.226198 2.37822 0.0673159 -0.63513
0.3 0.226829 2.37822 0.0673159 -0.63513
0.3 0.227463 2.37822 0.0673159 -0.63513
0.3 0.228116 2.37787 0.0693994 -0.638507
0.3 0.228775 2.37763 0.0701488 -0.639614
0.3 0.229439 2.37763 0.0701488 -0.639614
0.3 0.230114 2.37679 0.0726119 -0.642937
0.3 0.230783 2.37679 0.0726119 -0.642937
0.3 0.231445 2.37679 0.0726119 -0.642937
0.3 0.232096 2.37679 0.0726119 -0.642937
0.3 0.232742 2.37653 0.075303 -0.64627
0.3 0.23328 2.37619 0.0762824 -0.647409
0.3 0.233772 2.37581 0.0772764 -0.64854
0.3 0.234237 2.37581 0.0772764 -0.64854
0.3 0.234682 2.37581 0.0772764 -0.64854
0.3 0.235112 2.37684 0.0794063 -0.651536
0.3 0.235498 2.37739 0.0798773 -0.652367
0.3 0.235844 2.37785 0.0802883 -0.653163
0.3 0.236151 2.37785 0.0802883 -0.653163
0.3 0.23642 2.37785 0.0802883 -0.653163
0.3 0.236649 2.37853 0.0809319 -0.65465
0.3 0.236864 2.37997 0.0813108 -0.656101
0.3 0.23704 2.37997 0.0813108 -0.656101
0.3 0.23718 2.38049 0.0814233 -0.656739
0.3 0.2373 2.38079 0.0815093 -0.657372
0.3 0.237396 2.38089 0.0815597 -0.658001
0.3 0.237485 2.38086 0.081582 -0.659296
0.3 0.237526 2.38078 0.0815571 -0.65997
0.3 0.237543 2.38078 0.0815571 -0.65997
0.3 0.237545 2.38078 0.0815571 -0.65997
0.3 0.23751 2.38076 0.0811792 -0.662044
0.3 0.237481 2.38028 0.0808298 -0.662895
0.3 0.237408 2.37969 0.0804659 -0.663754
0.3 0.23731 2.37901 0.0800797 -0.664621
0.3 0.237197 2.37828 0.0796635 -0.665474
0.3 0.237072 2.37828 0.0796635 -0.665474
0.3 0.236936 2.37828 0.0796635 -0.665474
0.3 0.236792 2.37573 0.0781508 -0.668
0.3 0.23664 2.37476 0.0775278 -0.66886
0.3 0.236487 2.37415 0.0768728 -0.670527
0.3 0.236257 2.37415 0.0768728 -0.670527
0.3 0.235958 2.37415 0.0768728 -0.670527
0.3 0.23559 2.37415 0.0768728 -0.670527
0.3 0.235137 2.37378 0.076003 -0.673015
0.3 0.234681 2.37378 0.076003 -0.673015
0.3 0.234224 2.37378 0.076003 -0.673015
0.3 0.233768 2.37335 0.0749434 -0.675478
0.3 0.233314 2.37335 0.0749434 -0.675478
0.3 0.232859 2.37335 0.0749434 -0.675478
0.3 0.232406 2.37308 0.0736457 -0.677888
0.3 0.231965 2.37308 0.0736457 -0.677888
0.3 0.231533 2.37308 0.0736457 -0.677888
0.3 0.231101 2.37301 0.0721213 -0.680228
0.3 0.230693 2.37301 0.0721213 -0.680228
0.3 0.230298 2.37301 0.0721213 -0.680228
0.3 0.229905 2.37301 0.0721213 -0.680228
0.3 0.229541 2.37308 0.070379 -0.682508
0.3 0.229192 2.37308 0.070379 -0.682508
0.3 0.228863 2.37324 0.0684518 -0.684727
0.3 0.228536 2.37331 0.0677767 -0.685457
0.3 0.228241 2.37502 0.0674433 -0.686261
0.3 0.227944 2.37693 0.0670576 -0.687165
0.3 0.22767 2.37693 0.0670576 -0.687165
0.3 0.227408 2.37693 0.0670576 -0.687165
0.3 0.227157 2.38052 0.0657765 -0.689531
0.3 0.22688 2.38052 0.0657765 -0.689531
0.3 0.226643 2.38052 0.0657765 -0.689531
0.3 0.226441 2.38327 0.0644717 -0.691769
0.3 0.226254 2.38327 0.0644717 -0.691769
0.3 0.226136 2.38373 0.0640042 -0.692411
0.3 0.226045 2.38373 0.0640042 -0.692411
0.3 0.22598 2.38429 0.0626032 -0.694208
0.3 0.22594 2.38435 0.0621109 -0.694771
0.3 0.225904 2.38499 0.0615612 -0.695388
0.3 0.225908 2.385 0.0609526 -0.695869
0.3 0.225934 2.385 0.0609526 -0.695869
0.3 0.225975 2.385 0.0609526 -0.695869
0.3 0.226046 2.38488 0.0591707 -0.697237
0.3 0.226121 2.38481 0.0585529 -0.697679
0.3 0.22623 2.38475 0.0579084 -0.698104
0.3 0.226353 2.38475 0.0579084 -0.698104
0.3 0.226485 2.38475 0.0579084 -0.698104
0.3 0.226631 2.38504 0.0556984 -0.699241
0.3 0.226783 2.38504 0.0556984 -0.699241
0.3 0.226957 2.38504 0.0556984 -0.699241
0.3 0.227139 2.38476 0.0532209 -0.700181
0.3 0.227323 2.38468 0.0523464 -0.700459
0.3 0.227523 2.38468 0.0523464 -0.700459
0.3 0.22774 2.38468 0.0523464 -0.700459
0.3 0.227973 2.38492 0.050481 -0.700984
0.3 0.228194 2.38492 0.050481 -0.700984
0.3 0.228436 2.38439 0.0473336 -0.70156
0.3 0.22865 2.38439 0.0473336 -0.70156
0.3 0.228893 2.38439 0.0473336 -0.70156
0.3 0.229136 2.38451 0.0448267 -0.702069
0.3 0.229372 2.38467 0.0441347 -0.702204
0.3 0.229595 2.38524 0.0434381 -0.702354
0.3 0.229791 2.38524 0.0434381 -0.702354
0.3 0.229983 2.38524 0.0434381 -0.702354
0.3 0.230212 2.38658 0.0424783 -0.702239
0.3 0.230349 2.38819 0.0430342 -0.70207
0.3 0.23041 2.38943 0.0435786 -0.701964
0.3 0.230441 2.39045 0.0440966 -0.701907
0.3 0.23043 2.39045 0.0440966 -0.701907
0.3 0.230391 2.39045 0.0440966 -0.701907
0.3 0.230318 2.39342 0.0454143 -0.701791
0.3 0.23024 2.39342 0.0454143 -0.701791
0.3 0.230141 2.39342 0.0454143 -0.701791
0.3 0.230026 2.39483 0.046266 -0.701647
0.3 0.229889 2.39483 0.046266 -0.701647
0.3 0.229738 2.39664 0.0472189 -0.701385
0.3 0.229574 2.39664 0.0472189 -0.701385
0.3 0.229394 2.39664 0.0472189 -0.701385
0.3 0.229203 2.39856 0.0479772 -0.701086
0.3 0.229001 2.39897 0.0482235 -0.700961
0.3 0.228793 2.39897 0.0482235 -0.700961
0.3 0.228581 2.39897 0.0482235 -0.700961
0.3 0.228367 2.40004 0.0488956 -0.700627
0.3 0.228144 2.40004 0.0488956 -0.700627
0.3 0.227919 2.40086 0.0492341 -0.700412
0.3 0.227694 2.40086 0.0492341 -0.700412
0.3 0.227467 2.40086 0.0492341 -0.700412
0.3 0.227243 2.40167 0.0497825 -0.700073
0.3 0.22702 2.40189 0.0499726 -0.699972
0.3 0.2268 2.4021 0.0501654 -0.699875
0.3 0.226583 2.40269 0.050277 -0.699804
0.3 0.226372 2.40283 0.050407 -0.699682
0.3 0.22616 2.40286 0.0505615 -0.699597
0.3 0.22595 2.40279 0.0507585 -0.69952
0.3 0.22574 2.40285 0.0509185 -0.699417
0.3 0.225536 2.40289 0.0510818 -0.699334
0.3 0.22534 2.40291 0.0512523 -0.699255
0.3 0.225148 2.40286 0.0514181 -0.69919
0.3 0.22495 2.40326 0.0514838 -0.699149
0.3 0.224768 2.40307 0.0515891 -0.699067
0.3 0.224582 2.40303 0.0517478 -0.698988
0.3 0.2244 2.40291 0.0519254 -0.698913
0.3 0.224229 2.40273 0.0520963 -0.698867
0.3 0.224061 2.40273 0.0520963 -0.698867
0.3 0.223896 2.40273 0.0520963 -0.698867
0.3 0.22373 2.40255 0.0525714 -0.698762
0.3 0.223572 2.40255 0.0525714 -0.698762
0.3 0.223424 2.40255 0.0525714 -0.698762
0.3 0.223273 2.40175 0.0530423 -0.69861
0.3 0.223127 2.40141 0.0532228 -0.698587
0.3 0.22299 2.40105 0.0534064 -0.69857
0.3 0.222858 2.40067 0.053591 -0.698557
0.3 0.22273 2.40067 0.053591 -0.698557
0.3 0.222604 2.40028 0.0538263 -0.698538
0.3 0.222485 2.39994 0.0539273 -0.698532
0.3 0.222366 2.3996 0.0541053 -0.698504
0.3 0.222256 2.39925 0.0542864 -0.698489
0.3 0.222148 2.39925 0.0542864 -0.698489
0.3 0.222048 2.39925 0.0542864 -0.698489
0.3 0.221949 2.39859 0.0548466 -0.69844
0.3 0.221855 2.39816 0.0549435 -0.698362
0.3 0.221764 2.39772 0.0550608 -0.698313
0.3 0.221674 2.3973 0.0552833 -0.698245
0.3 0.221592 2.3973 0.0552833 -0.698245
0.3 0.221519 2.3973 0.0552833 -0.698245
0.3 0.221452 2.39639 0.0557338 -0.698133
0.3 0.221387 2.39639 0.0557338 -0.698133
0.3 0.221319 2.39592 0.056154 -0.698034
0.3 0.221263 2.39535 0.0562486 -0.697924
0.3 0.221216 2.39535 0.0562486 -0.697924
0.3 0.221169 2.39423 0.0566928 -0.697735
0.3 0.221122 2.39298 0.0571401 -0.697592
0.3 0.221083 2.39234 0.0573613 -0.697523
0.3 0.221041 2.3921 0.0575385 -0.697477
0.3 0.221004 2.3921 0.0575385 -0.697477
0.3 0.220965 2.39067 0.0578312 -0.69728
0.3 0.220943 2.39067 0.0578312 -0.69728
0.3 0.220929 2.39067 0.0578312 -0.69728
0.3 0.220915 2.38841 0.0584475 -0.697078
0.3 0.220905 2.38841 0.0584475 -0.697078
0.3 0.220899 2.38757 0.0585792 -0.697035
0.3 0.2209 2.38713 0.058721 -0.697003
0.3 0.220912 2.38713 0.058721 -0.697003
0.3 0.220926 2.3846 0.0591963 -0.696789
0.3 0.220942 2.3846 0.0591963 -0.696789
0.3 0.220967 2.3827 0.0594321 -0.696717
0.3 0.220992 2.38174 0.0595582 -0.696684
0.3 0.221023 2.38113 0.0596437 -0.696668
0.3 0.221062 2.38113 0.0596437 -0.696668
0.3 0.221108 2.38009 0.0596568 -0.696609
0.3 0.22116 2.37811 0.0598535 -0.696537
0.3 0.221225 2.37704 0.0599069 -0.696526
0.3 0.2213 2.37598 0.0599854 -0.696515
0.3 0.221391 2.37492 0.0600624 -0.696507
0.3 0.221513 2.37492 0.0600624 -0.696507
0.3 0.221724 2.37492 0.0600624 -0.696507
0.3 0.221821 2.37454 0.0618042 -0.696233
0.3 0.221878 2.37419 0.0622963 -0.696122
0.3 0.221905 2.3739 0.0627999 -0.696003
0.3 0.221918 2.3739 0.0627999 -0.696003
0.3 0.221875 2.3739 0.0627999 -0.696003
0.3 0.22184 2.37304 0.0642357 -0.695571
0.3 0.221803 2.37304 0.0642357 -0.695571
0.3 0.221767 2.37275 0.0646902 -0.695415
0.3 0.221698 2.37264 0.0651869 -0.695244
0.3 0.221632 2.37264 0.0651869 -0.695244
0.3 0.221543 2.37264 0.0661618 -0.694886
0.3 0.221466 2.37264 0.0661618 -0.694886
0.3 0.221361 2.37228 0.0677151 -0.694431
0.3 0.221254 2.37221 0.0682772 -0.694277
0.3 0.221144 2.37221 0.0682772 -0.694277
0.3 0.221036 2.37221 0.0682772 -0.694277
0.3 0.220902 2.37191 0.0699121 -0.693785
0.3 0.220763 2.37192 0.070436 -0.693597
0.3 0.220629 2.37192 0.070436 -0.693597
0.3 0.220504 2.37192 0.070436 -0.693597
0.3 0.220381 2.37197 0.0720789 -0.693012
0.3 0.220245 2.37197 0.0720789 -0.693012
0.3 0.220111 2.37197 0.0720789 -0.693012
0.3 0.219961 2.372 0.0738136 -0.692376
0.3 0.219789 2.37193 0.0743482 -0.692164
0.3 0.219619 2.37196 0.0749631 -0.691936
0.3 0.219458 2.37196 0.0749631 -0.691936
0.3 0.219303 2.37196 0.0749631 -0.691936
0.3 0.219143 2.37191 0.0767927 -0.69124
0.3 0.218985 2.37187 0.07741 -0.691002
0.3 0.218837 2.37188 0.0779383 -0.690772
0.3 0.218678 2.37188 0.0779383 -0.690772
0.3 0.218505 2.37188 0.0779383 -0.690772
0.3 0.218336 2.37272 0.0789174 -0.689995
0.3 0.218167 2.37312 0.0793199 -0.689355
0.3 0.218003 2.37312 0.0793199 -0.689355
0.3 0.217844 2.37333 0.0794555 -0.689025
0.3 0.217691 2.37354 0.0795633 -0.688696
0.3 0.217574 2.37417 0.0795156 -0.6884
0.3 0.217467 2.37416 0.0794026 -0.688036
0.3 0.217368 2.37413 0.0792811 -0.687701
0.3 0.217273 2.37404 0.0790999 -0.687369
0.3 0.217168 2.37407 0.0790136 -0.68701
0.3 0.217042 2.37407 0.0790136 -0.68701
0.3 0.216896 2.37407 0.0790136 -0.68701
0.3 0.216729 2.37409 0.0787146 -0.685898
0.3 0.216566 2.37409 0.0787146 -0.685898
0.3 0.2164 2.37409 0.0787146 -0.685898
0.3 0.216248 2.3744 0.0782715 -0.68513
0.3 0.216101 2.3744 0.0782715 -0.68513
0.3 0.215951 2.37426 0.0779941 -0.683848
0.3 0.215814 2.37463 0.0779074 -0.68343
0.3 0.215678 2.37453 0.077817 -0.682979
0.3 0.215547 2.37437 0.0777112 -0.682548
0.3 0.215419 2.37437 0.0777112 -0.682548
0.3 0.215289 2.37437 0.0777112 -0.682548
0.3 0.215148 2.37401 0.0775407 -0.681245
0.3 0.21501 2.37407 0.0775563 -0.680846
0.3 0.214887 2.37407 0.0775563 -0.680846
0.3 0.21477 2.37407 0.0775563 -0.680846
0.3 0.214662 2.37448 0.0774357 -0.679748
0.3 0.214543 2.37448 0.0774357 -0.679748
0.3 0.214419 2.37448 0.0774357 -0.679748
0.3 0.214283 2.37412 0.0773915 -0.678796
0.3 0.214154 2.37405 0.0773474 -0.67847
0.3 0.214024 2.37406 0.0773415 -0.678123
0.3 0.21389 2.37406 0.0773415 -0.678123
0.3 0.213749 2.37411 0.0773572 -0.677755
0.3 0.213611 2.37411 0.0773572 -0.677755
0.3 0.213471 2.37467 0.0772882 -0.676642
0.3 0.213337 2.37469 0.0772699 -0.676263
0.3 0.213205 2.37471 0.0773009 -0.675891
0.3 0.213067 2.37471 0.0773009 -0.675891
0.3 0.212924 2.37471 0.0773009 -0.675891
0.3 0.212773 2.37468 0.0774112 -0.674821
0.3 0.212626 2.37462 0.077417 -0.67449
0.3 0.212488 2.37501 0.0773473 -0.674168
0.3 0.212352 2.37487 0.0772424 -0.673819
0.3 0.21222 2.37487 0.0772424 -0.673819
0.3 0.212097 2.37487 0.0772424 -0.673819
0.3 0.211972 2.37466 0.0773428 -0.672777
0.3 0.211851 2.37454 0.0773566 -0.672436
0.3 0.211734 2.37454 0.0773566 -0.672436
0.3 0.211624 2.37428 0.0773371 -0.671764
0.3 0.211517 2.37428 0.0773371 -0.671764
0.3 0.211414 2.37428 0.0773371 -0.671764
0.3 0.211309 2.37428 0.0773437 -0.670751
0.3 0.211207 2.37419 0.0773218 -0.670396
0.3 0.211111 2.37412 0.0773325 -0.670055
0.3 0.211018 2.374 0.0773463 -0.669717
0.3 0.210919 2.37388 0.0773533 -0.669386
0.3 0.210824 2.37372 0.0773391 -0.66906
0.3 0.210732 2.37372 0.0773391 -0.66906
0.3 0.210643 2.37351 0.0773452 -0.6684
0.3 0.210553 2.3734 0.0773433 -0.668071
0.3 0.210464 2.3734 0.0773433 -0.668071
0.3 0.210377 2.3733 0.0773389 -0.667742
0.3 0.210287 2.3733 0.0773389 -0.667742
0.3 0.210202 2.37299 0.0773107 -0.666753
0.3 0.210121 2.37284 0.0773058 -0.666423
0.3 0.21004 2.37284 0.0773058 -0.666423
0.3 0.209961 2.37284 0.0773058 -0.666423
0.3 0.209884 2.37222 0.0772911 -0.665391
0.3 0.209808 2.37222 0.0772911 -0.665391
0.3 0.209733 2.37222 0.0772911 -0.665391
0.3 0.209661 2.3714 0.0772022 -0.664191
0.3 0.209587 2.3714 0.0772022 -0.664191
0.3 0.209511 2.3714 0.0772022 -0.664191
0.3 0.209438 2.37032 0.0770461 -0.663012
0.3 0.209368 2.36996 0.077003 -0.662629
0.3 0.209296 2.36958 0.0769407 -0.662253
0.3 0.209222 2.36958 0.0769407 -0.662253
0.3 0.209154 2.36958 0.0769407 -0.662253
0.3 0.209095 2.36834 0.0768797 -0.661108
0.3 0.20903 2.36787 0.0769189 -0.66073
0.3 0.208964 2.36732 0.0768892 -0.660362
0.3 0.20891 2.36732 0.0768892 -0.660362
0.3 0.208858 2.36732 0.0768892 -0.660362
0.3 0.208807 2.36945 0.0765551 -0.659218
0.3 0.20879 2.37263 0.0761656 -0.658782
0.3 0.208799 2.37584 0.0756835 -0.658348
0.3 0.208813 2.37773 0.0752243 -0.657789
0.3 0.208837 2.37773 0.0752243 -0.657789
0.3 0.208888 2.37927 0.0751716 -0.65724
0.3 0.208901 2.37927 0.0751716 -0.65724
0.3 0.208911 2.37963 0.0748021 -0.655811
0.3 0.208908 2.37938 0.074791 -0.65539
0.3 0.208905 2.37903 0.0747662 -0.654985
0.3 0.208888 2.37903 0.0747662 -0.654985
0.3 0.208881 2.37903 0.0747662 -0.654985
0.3 0.208862 2.37877 0.074536 -0.653716
0.3 0.208867 2.37862 0.074618 -0.653297
0.3 0.208876 2.37862 0.074618 -0.653297
0.3 0.2089 2.37838 0.0747218 -0.652925
0.3 0.208926 2.37838 0.0747218 -0.652925
0.3 0.208951 2.37779 0.0749121 -0.652238
0.3 0.208977 2.3775 0.0749881 -0.651912
0.3 0.209006 2.37721 0.0750492 -0.651594
0.3 0.20904 2.37721 0.0750492 -0.651594
0.3 0.209066 2.37705 0.0750391 -0.65096
0.3 0.209098 2.37646 0.0750585 -0.650355
0.3 0.20913 2.37646 0.0750585 -0.650355
0.3 0.209164 2.37646 0.0750585 -0.650355
0.3 0.2092 2.37583 0.07504 -0.64979
0.3 0.209238 2.37583 0.07504 -0.64979
0.3 0.209283 2.37546 0.0750023 -0.649003
0.3 0.209324 2.37527 0.0750185 -0.648732
0.3 0.209339 2.37527 0.0750185 -0.648732
0.3 0.209338 2.37513 0.0750683 -0.648198
0.3 0.209351 2.3754 0.0750944 -0.64795
0.3 0.209361 2.3754 0.0750944 -0.64795
0.3 0.209368 2.3754 0.0750944 -0.64795
0.3 0.209376 2.37516 0.0752002 -0.647115
0.3 0.209387 2.37516 0.0752002 -0.647115
0.3 0.209399 2.37516 0.0752002 -0.647115
0.3 0.209411 2.37498 0.0755047 -0.64633
0.3 0.209427 2.37502 0.0755856 -0.646117
0.3 0.209452 2.37502 0.0755856 -0.646117
0.3 0.209469 2.37502 0.0755856 -0.646117
0.3 0.209499 2.37451 0.0761188 -0.645473
0.3 0.20953 2.37436 0.0764247 -0.645308
0.3 0.209577 2.37415 0.0767402 -0.645141
0.3 0.209608 2.37444 0.0766254 -0.645052
0.3 0.209646 2.37424 0.0765798 -0.644999
0.3 0.209675 2.37424 0.0765798 -0.644999
0.3 0.209698 2.37424 0.0765798 -0.644999
0.3 0.209716 2.37421 0.0769218 -0.644987
0.3 0.209742 2.37421 0.0769218 -0.644987
0.3 0.209778 2.37421 0.0769218 -0.644987
0.3 0.209826 2.3739 0.0773147 -0.645127
0.3 0.209881 2.37388 0.0774621 -0.645183
0.3 0.20993 2.37396 0.0776716 -0.645121
0.3 0.209981 2.37386 0.0778141 -0.645044
0.3 0.210037 2.37382 0.0779574 -0.644971
0.3 0.210084 2.37382 0.0779574 -0.644971
0.3 0.210121 2.37382 0.0779574 -0.644971
0.3 0.210143 2.37353 0.078251 -0.644721
0.3 0.210171 2.37353 0.078251 -0.644721
0.3 0.210204 2.37353 0.078251 -0.644721
0.3 0.210243 2.37353 0.078251 -0.644721
0.3 0.210289 2.37343 0.078308 -0.644678
0.3 0.210332 2.37343 0.078308 -0.644678
0.3 0.210369 2.37323 0.0783243 -0.644632
0.3 0.210416 2.37317 0.0783718 -0.644636
0.3 0.210455 2.3731 0.0784107 -0.644626
0.3 0.2105 2.3731 0.0784107 -0.644626
0.3 0.210549 2.37294 0.0784005 -0.644619
0.3 0.210602 2.37292 0.0784526 -0.644631
0.3 0.21067 2.37288 0.078484 -0.644628
0.3 0.210714 2.37277 0.0784449 -0.644596
0.3 0.21076 2.37277 0.0784838 -0.644607
0.3 0.210824 2.37275 0.0784912 -0.644607
0.3 0.210867 2.37271 0.0785251 -0.644601
0.3 0.210909 2.37272 0.078497 -0.644589
0.3 0.210953 2.37269 0.0784397 -0.644563
0.3 0.211004 2.37272 0.0784668 -0.644568
0.3 0.211072 2.37274 0.0784782 -0.644559
0.3 0.211123 2.37274 0.0784782 -0.644559
0.3 0.21115 2.37275 0.0784442 -0.644517
0.3 0.21118 2.37268 0.0783635 -0.644502
0.3 0.211224 2.37268 0.0783949 -0.644502
0.3 0.21126 2.37268 0.0783949 -0.644502
0.3 0.21129 2.37268 0.0783949 -0.644502
0.3 0.211306 2.37279 0.0782948 -0.644427
0.3 0.211325 2.37282 0.0782685 -0.644404
0.3 0.211358 2.37282 0.078278 -0.644376
0.3 0.211382 2.37288 0.0782678 -0.644353
0.3 0.211407 2.37288 0.0782678 -0.644353
0.3 0.211427 2.37295 0.0782161 -0.644328
0.3 0.211454 2.37295 0.0782161 -0.644328
0.3 0.21149 2.37321 0.0781646 -0.644286
0.3 0.211524 2.37321 0.0781646 -0.644286
0.3 0.211551 2.37332 0.0781021 -0.644246
0.3 0.211579 2.37335 0.0780317 -0.644222
0.3 0.211613 2.37355 0.0779946 -0.644245
0.3 0.211652 2.37355 0.0779946 -0.644245
0.3 0.211698 2.37366 0.0779654 -0.644215
0.3 0.21174 2.37368 0.0778723 -0.644206
0.3 0.211785 2.37368 0.0778723 -0.644206
0.3 0.211837 2.37368 0.0778723 -0.644206
0.3 0.211897 2.37404 0.0777413 -0.644171
0.3 0.211958 2.37407 0.0776949 -0.644152
0.3 0.212019 2.37409 0.0776566 -0.644148
0.3 0.212078 2.37409 0.0776566 -0.644148
0.3 0.212135 2.37407 0.0776148 -0.644149
0.3 0.212193 2.37407 0.0776148 -0.644149
0.3 0.212239 2.37431 0.0774659 -0.644108
0.3 0.212295 2.37432 0.0774701 -0.644077
0.3 0.212347 2.37432 0.0774701 -0.644077
0.3 0.212393 2.37442 0.0774706 -0.644009
0.3 0.212447 2.37469 0.0773623 -0.644009
0.3 0.212497 2.37472 0.0773413 -0.643958
0.3 0.212557 2.3747 0.077357 -0.643907
0.3 0.212609 2.3747 0.077357 -0.643907
0.3 0.212648 2.37476 0.0773828 -0.643808
0.3 0.21269 2.37476 0.0773828 -0.643808
0.3 0.212736 2.37476 0.0773828 -0.643808
0.3 0.212796 2.37495 0.0773131 -0.643739
0.3 0.212851 2.37485 0.0773236 -0.643673
0.3 0.212911 2.37492 0.0773389 -0.643606
0.3 0.212974 2.37489 0.0773201 -0.643552
0.3 0.213031 2.37483 0.0773148 -0.643508
0.3 0.213096 2.37483 0.0773148 -0.643508
0.3 0.213171 2.37477 0.0773425 -0.643418
0.3 0.213259 2.37498 0.0773103 -0.64339
0.3 0.213356 2.37498 0.0773103 -0.64339
0.3 0.213471 2.37498 0.0773103 -0.64339
0.3 0.213623 2.37481 0.0773191 -0.643191
0.3 0.213816 2.37478 0.0773625 -0.643125
0.3 0.2141 2.37478 0.0773625 -0.643125
0.3 0.214339 2.3746 0.077412 -0.643019
0.3 0.214545 2.37468 0.0773937 -0.642995
0.3 0.214728 2.37468 0.0773937 -0.642995
0.3 0.21488 2.37468 0.0773937 -0.642995
0.3 0.214997 2.3751 0.0767624 -0.642606
0.3 0.215092 2.3751 0.0767624 -0.642606
0.3 0.215162 2.3751 0.0767624 -0.642606
0.3 0.215191 2.37608 0.0759922 -0.642046
0.3 0.215205 2.37612 0.0757509 -0.641814
0.3 0.215208 2.37612 0.0757509 -0.641814
0.3 0.215222 2.37628 0.0749679 -0.641135
0.3 0.21524 2.37628 0.0749679 -0.641135
0.3 0.215269 2.3763 0.074691 -0.640917
0.3 0.215301 2.37625 0.0744531 -0.640699
0.3 0.215329 2.37663 0.0741339 -0.640501
0.3 0.21537 2.37663 0.0741339 -0.640501
0.3 0.215417 2.37663 0.0741339 -0.640501
0.3 0.215476 2.37642 0.0734959 -0.640012
0.3 0.215542 2.37642 0.0734959 -0.640012
0.3 0.215623 2.37651 0.0732034 -0.639543
0.3 0.215697 2.37651 0.0732034 -0.639543
0.3 0.215772 2.37642 0.0726887 -0.638916
0.3 0.215856 2.3768 0.0724154 -0.638744
0.3 0.215972 2.3768 0.0724154 -0.638744
0.3 0.216094 2.3768 0.0724154 -0.638744
0.3 0.216234 2.37658 0.0715948 -0.637874
0.3 0.216372 2.37658 0.0715948 -0.637874
0.3 0.216517 2.3766 0.0714094 -0.637676
0.3 0.216698 2.3766 0.0714094 -0.637676
0.3 0.216897 2.3766 0.0714094 -0.637676
0.3 0.217091 2.37688 0.0708129 -0.637167
0.3 0.217301 2.3768 0.0705289 -0.636956
0.3 0.217542 2.3768 0.0705289 -0.636956
0.3 0.217798 2.3768 0.0705289 -0.636956
0.3 0.218074 2.37682 0.0700526 -0.636327
0.3 0.218352 2.37677 0.0698908 -0.636143
0.3 0.218649 2.37671 0.0697648 -0.635959
0.3 0.218968 2.37671 0.0697648 -0.635959
0.3 0.219329 2.37671 0.0697648 -0.635959
0.3 0.219702 2.37709 0.069153 -0.635445
0.3 0.220098 2.37711 0.069017 -0.635246
0.3 0.220514 2.37709 0.0688993 -0.63506
0.3 0.220927 2.37709 0.0688993 -0.63506
0.3 0.221368 2.37709 0.0688993 -0.63506
0.3 0.221809 2.37699 0.0686302 -0.634612
0.3 0.222276 2.37746 0.0685382 -0.634502
0.3 0.222758 2.37746 0.0685382 -0.634502
0.3 0.223253 2.37752 0.0684345 -0.634331
0.3 0.223762 2.37752 0.0684345 -0.634331
0.3 0.224288 2.3774 0.0682579 -0.633951
0.3 0.224823 2.37736 0.0682419 -0.633859
0.3 0.225369 2.37736 0.0682419 -0.633859
0.3 0.225927 2.37736 0.0682419 -0.633859
0.3 0.226482 2.37785 0.0682216 -0.633726
0.3 0.227046 2.37785 0.0682216 -0.633726
0.3 0.227621 2.37784 0.0682149 -0.633515
0.3 0.2282 2.37778 0.0682967 -0.633384
0.3 0.228779 2.37778 0.0682967 -0.633384
0.3 0.22936 2.37778 0.0682967 -0.633384
0.3 0.22994 2.37777 0.068561 -0.633298
0.3 0.230514 2.37829 0.0686398 -0.633305
0.3 0.231092 2.37829 0.0686398 -0.633305
0.3 0.23166 2.37829 0.0686398 -0.633305
0.3 0.232231 2.3783 0.0689509 -0.633198
0.3 0.232794 2.37827 0.069086 -0.6332
0.3 0.233349 2.37827 0.069086 -0.6332
0.3 0.233894 2.37827 0.069086 -0.6332
0.3 0.234437 2.37827 0.069086 -0.6332
0.3 0.234974 2.3782 0.0695364 -0.633274
0.3 0.235484 2.37857 0.0697887 -0.633336
0.3 0.235981 2.37857 0.0697887 -0.633336
0.3 0.236477 2.37857 0.0697887 -0.633336
0.3 0.236961 2.37842 0.0700455 -0.633395
0.3 0.237408 2.37842 0.0700455 -0.633395
0.3 0.237841 2.37815 0.0702938 -0.6335
0.3 0.238272 2.37815 0.0702938 -0.6335
0.3 0.238688 2.37802 0.0705704 -0.633705
0.3 0.23908 2.37779 0.0706241 -0.633751
0.3 0.239448 2.37781 0.070438 -0.633694
0.3 0.239801 2.37781 0.070438 -0.633694
0.3 0.240146 2.37781 0.0699348 -0.63378
0.3 0.240442 2.37717 0.0682633 -0.63463
0.3 0.24071 2.37713 0.0673198 -0.63518
0.3 0.240933 2.37653 0.0663631 -0.635715
0.3 0.241133 2.37674 0.0658573 -0.636217
0.3 0.241289 2.37674 0.0658573 -0.636217
0.3 0.241361 2.37674 0.0658573 -0.636217
0.3 0.241362 2.3765 0.0645954 -0.637272
0.3 0.241358 2.3765 0.0645954 -0.637272
0.3 0.241307 2.37604 0.0626281 -0.638844
0.3 0.241237 2.37593 0.0619516 -0.639349
0.3 0.241146 2.37585 0.0612616 -0.639842
0.3 0.241036 2.37578 0.0605566 -0.640324
0.3 0.240905 2.37573 0.0598429 -0.640787
0.3 0.240757 2.3757 0.0591088 -0.641248
0.3 0.240589 2.37568 0.0583565 -0.6417
0.3 0.240404 2.37568 0.0583565 -0.6417
0.3 0.240203 2.37568 0.0583565 -0.6417
0.3 0.239986 2.37566 0.0568012 -0.642568
0.3 0.239755 2.37566 0.0559945 -0.642991
0.3 0.23951 2.37566 0.0559945 -0.642991
0.3 0.239252 2.37564 0.0534957 -0.6442
0.3 0.238991 2.37564 0.0534957 -0.6442
0.3 0.23871 2.37564 0.0534957 -0.6442
0.3 0.238418 2.37583 0.0513372 -0.64552
0.3 0.238119 2.37583 0.0513372 -0.64552
0.3 0.237814 2.37583 0.0513372 -0.64552
0.3 0.237503 2.37639 0.0494667 -0.646917
0.3 0.237189 2.37639 0.0494667 -0.646917
0.3 0.236876 2.37639 0.0494667 -0.646917
0.3 0.236563 2.37731 0.0476765 -0.648349
0.3 0.236249 2.37731 0.0476765 -0.648349
0.3 0.235935 2.37769 0.04708 -0.648836
0.3 0.235632 2.37869 0.0458678 -0.649839
0.3 0.235336 2.37915 0.0452631 -0.650328
0.3 0.235047 2.37966 0.0446617 -0.65082
0.3 0.23478 2.37966 0.0446617 -0.65082
0.3 0.234499 2.37966 0.0446617 -0.65082
0.3 0.23422 2.3846 0.0434657 -0.652446
0.3 0.233948 2.38658 0.0430185 -0.653086
0.3 0.233684 2.38751 0.0425519 -0.653618
0.3 0.233414 2.38807 0.0421515 -0.654187
0.3 0.233156 2.38807 0.0421515 -0.654187
0.3 0.232883 2.38807 0.0421515 -0.654187
0.3 0.232514 2.38957 0.0408393 -0.655795
0.3 0.232216 2.38957 0.0408393 -0.655795
0.3 0.231952 2.38957 0.0408393 -0.655795
0.3 0.231725 2.39053 0.039953 -0.656964
0.3 0.231509 2.39053 0.039953 -0.656964
0.3 0.231348 2.39095 0.0385893 -0.658562
0.3 0.231216 2.39102 0.0381497 -0.659101
0.3 0.231114 2.3911 0.0376926 -0.659653
0.3 0.231039 2.39122 0.0372269 -0.660211
0.3 0.230972 2.39132 0.0367438 -0.660774
0.3 0.230941 2.39149 0.0362632 -0.661337
0.3 0.230935 2.39149 0.0362632 -0.661337
0.3 0.230949 2.39149 0.0362632 -0.661337
0.3 0.230976 2.39237 0.03474 -0.663053
0.3 0.231036 2.39237 0.03474 -0.663053
0.3 0.231111 2.39237 0.03474 -0.663053
0.3 0.231204 2.39286 0.0337344 -0.664186
0.3 0.231318 2.39403 0.0322273 -0.665935
0.3 0.231444 2.39403 0.0322273 -0.665935
0.3 0.231566 2.39403 0.0322273 -0.665935
0.3 0.231708 2.39403 0.0322273 -0.665935
0.3 0.231869 2.39505 0.0306542 -0.667643
0.3 0.232033 2.39538 0.0301357 -0.66821
0.3 0.23222 2.39577 0.0296281 -0.668776
0.3 0.232401 2.39615 0.0291159 -0.669348
0.3 0.232592 2.39655 0.0286041 -0.669911
0.3 0.232789 2.39655 0.0286041 -0.669911
0.3 0.232984 2.39655 0.0286041 -0.669911
0.3 0.233221 2.39755 0.0275284 -0.671046
0.3 0.23348 2.39755 0.0275284 -0.671046
0.3 0.233667 2.40119 0.0285363 -0.672393
0.3 0.23383 2.40119 0.0285363 -0.672393
0.3 0.234034 2.40119 0.0285363 -0.672393
0.3 0.234248 2.40348 0.0292024 -0.673522
0.3 0.234469 2.40348 0.0292024 -0.673522
0.3 0.234678 2.40549 0.0301865 -0.675188
0.3 0.234757 2.40601 0.0304607 -0.67573
0.3 0.234803 2.40649 0.0307287 -0.67627
0.3 0.234826 2.4069 0.0309902 -0.676798
0.3 0.234824 2.4069 0.0309902 -0.676798
0.3 0.234804 2.4069 0.0309902 -0.676798
0.3 0.234774 2.40834 0.0316163 -0.678391
0.3 0.234732 2.40854 0.031831 -0.678902
0.3 0.234673 2.40871 0.0320467 -0.679415
0.3 0.234597 2.40886 0.0322661 -0.679928
0.3 0.23451 2.40896 0.0324705 -0.68046
0.3 0.234408 2.40903 0.0326566 -0.680998
0.3 0.234283 2.40903 0.0326566 -0.680998
0.3 0.234144 2.4096 0.0328838 -0.682052
0.3 0.233998 2.40956 0.0330621 -0.682578
0.3 0.233849 2.40942 0.0332424 -0.683114
0.3 0.23369 2.40942 0.0332424 -0.683114
0.3 0.233527 2.40942 0.0332424 -0.683114
0.3 0.233358 2.40926 0.0336325 -0.684731
0.3 0.23319 2.40926 0.0336325 -0.684731
0.3 0.233013 2.40926 0.0336325 -0.684731
0.3 0.23284 2.40926 0.0338319 -0.686384
0.3 0.232668 2.40926 0.0338319 -0.686384
0.3 0.232497 2.4091 0.0339616 -0.68693
0.3 0.232329 2.4091 0.0339616 -0.68693
0.3 0.232165 2.40875 0.0341594 -0.688032
0.3 0.232003 2.40875 0.0341594 -0.688032
0.3 0.231841 2.40824 0.0343525 -0.689174
0.3 0.231684 2.40841 0.0343901 -0.689767
0.3 0.231535 2.40841 0.0343901 -0.689767
0.3 0.231386 2.40777 0.0345087 -0.690896
0.3 0.231239 2.40777 0.0345087 -0.690896
0.3 0.231092 2.4077 0.0345186 -0.692505
0.3 0.230921 2.40776 0.0345061 -0.692983
0.3 0.230748 2.40833 0.0344289 -0.693486
0.3 0.230574 2.40818 0.03434 -0.693882
0.3 0.230399 2.40818 0.03434 -0.693882
0.3 0.230226 2.40818 0.03434 -0.693882
0.3 0.230051 2.40791 0.0343586 -0.694995
0.3 0.229878 2.40791 0.0343586 -0.694995
0.3 0.229706 2.40791 0.0343586 -0.694995
0.3 0.229534 2.40762 0.0344883 -0.695672
0.3 0.229363 2.40806 0.0345081 -0.69602
0.3 0.229199 2.40806 0.0345081 -0.69602
0.3 0.229031 2.40749 0.0346039 -0.696714
0.3 0.228867 2.40727 0.0346486 -0.696935
0.3 0.228699 2.40708 0.0347488 -0.697132
0.3 0.228538 2.40688 0.0348523 -0.69731
0.3 0.22837 2.40688 0.0348523 -0.69731
0.3 0.228205 2.40679 0.0349564 -0.697698
0.3 0.228043 2.40679 0.0349564 -0.697698
0.3 0.227886 2.40661 0.0350629 -0.697781
0.3 0.227732 2.4064 0.0351835 -0.697856
0.3 0.22758 2.40619 0.0353143 -0.697916
0.3 0.22743 2.40619 0.0353143 -0.697916
0.3 0.227276 2.40619 0.0353143 -0.697916
0.3 0.227133 2.40624 0.0354823 -0.698045
0.3 0.226995 2.40624 0.0354823 -0.698045
0.3 0.226857 2.40575 0.0356315 -0.697983
0.3 0.226722 2.40575 0.0356315 -0.697983
0.3 0.226591 2.40498 0.0359818 -0.69788
0.3 0.226463 2.40498 0.0359818 -0.69788
0.3 0.226343 2.40497 0.0361876 -0.697784
0.3 0.226217 2.40463 0.0361655 -0.69766
0.3 0.226097 2.40463 0.0361655 -0.69766
0.3 0.225982 2.40463 0.0361655 -0.69766
0.3 0.225864 2.40367 0.036506 -0.69731
0.3 0.225746 2.40325 0.0365856 -0.697211
0.3 0.225635 2.40286 0.0366774 -0.697103
0.3 0.225519 2.40291 0.0367293 -0.697023
0.3 0.225412 2.40243 0.0366998 -0.696879
0.3 0.225311 2.40196 0.0366892 -0.69678
0.3 0.225216 2.40148 0.0367635 -0.696665
0.3 0.225122 2.40099 0.0368349 -0.696571
0.3 0.225036 2.40048 0.036911 -0.696483
0.3 0.224953 2.40048 0.036911 -0.696483
0.3 0.224878 2.39992 0.0369389 -0.696409
0.3 0.224798 2.39992 0.0369389 -0.696409
0.3 0.22473 2.39852 0.0368417 -0.696202
0.3 0.224663 2.39728 0.0368296 -0.696063
0.3 0.224601 2.39728 0.0368296 -0.696063
0.3 0.224549 2.39728 0.0368296 -0.696063
0.3 0.224503 2.39728 0.0368296 -0.696063
0.3 0.224467 2.39519 0.0366965 -0.695936
0.3 0.224437 2.39519 0.0366965 -0.695936
0.3 0.224408 2.39519 0.0366965 -0.695936
0.3 0.224399 2.39329 0.0363423 -0.695825
0.3 0.224403 2.3926 0.0363906 -0.695778
0.3 0.224415 2.39191 0.0365206 -0.695739
0.3 0.224443 2.39125 0.036707 -0.695703
0.3 0.22453 2.39125 0.036707 -0.695703
0.3 0.224597 2.3906 0.0369167 -0.695669
0.3 0.224636 2.3906 0.0369167 -0.695669
0.3 0.224632 2.38966 0.0374927 -0.69558
0.3 0.224617 2.38903 0.0377491 -0.695487
0.3 0.224579 2.38845 0.0380327 -0.695399
0.3 0.224537 2.38791 0.0383822 -0.695303
0.3 0.224479 2.38694 0.0390899 -0.695127
0.3 0.224412 2.38694 0.0390899 -0.695127
0.3 0.224342 2.38694 0.0390899 -0.695127
0.3 0.224262 2.3856 0.0401221 -0.694891
0.3 0.224169 2.38523 0.0404897 -0.694803
0.3 0.224067 2.38506 0.040923 -0.694779
0.3 0.22395 2.38506 0.040923 -0.694779
0.3 0.223832 2.38506 0.040923 -0.694779
0.3 0.223702 2.3842 0.0416996 -0.694696
0.3 0.22357 2.3842 0.0416996 -0.694696
0.3 0.223441 2.3834 0.0425227 -0.694609
0.3 0.223314 2.3834 0.0425227 -0.694609
0.3 0.223177 2.38212 0.0438543 -0.694485
0.3 0.223034 2.38166 0.0442737 -0.694454
0.3 0.222895 2.38166 0.0442737 -0.694454
0.3 0.22276 2.38166 0.0442737 -0.694454
0.3 0.222625 2.38042 0.045618 -0.694367
0.3 0.222491 2.38019 0.0460192 -0.694312
0.3 0.222369 2.38019 0.0460192 -0.694312
0.3 0.222257 2.38019 0.0460192 -0.694312
0.3 0.22214 2.37942 0.0469373 -0.694213
0.3 0.222021 2.37942 0.0469373 -0.694213
0.3 0.221904 2.37854 0.0484156 -0.694101
0.3 0.2218 2.37854 0.0484156 -0.694101
0.3 0.221698 2.37854 0.0484156 -0.694101
0.3 0.221605 2.37754 0.0495286 -0.69401
0.3 0.221521 2.37754 0.0495286 -0.69401
0.3 0.22144 2.37653 0.0506434 -0.693911
0.3 0.221363 2.37653 0.0506434 -0.693911
0.3 0.221288 2.37533 0.052246 -0.693732
0.3 0.221248 2.37484 0.0528577 -0.69365
0.3 0.221214 2.37433 0.0534827 -0.693574
0.3 0.221183 2.37381 0.0541211 -0.693506
0.3 0.221176 2.37377 0.0547194 -0.693489
0.3 0.221176 2.37314 0.0553217 -0.693384
0.3 0.221194 2.37314 0.0553217 -0.693384
0.3 0.221231 2.37314 0.0553217 -0.693384
0.3 0.221251 2.3724 0.0578421 -0.692978
0.3 0.221251 2.3724 0.0578421 -0.692978
0.3 0.221251 2.3724 0.0578421 -0.692978
0.3 0.221233 2.3724 0.0578421 -0.692978
0.3 0.221206 2.37166 0.0615444 -0.692245
0.3 0.2212 2.37149 0.0624956 -0.69205
0.3 0.221201 2.37134 0.0634659 -0.691854
0.3 0.221216 2.37134 0.0634659 -0.691854
0.3 0.221244 2.37134 0.0634659 -0.691854
0.3 0.221276 2.37145 0.0653591 -0.691492
0.3 0.221329 2.37145 0.0653591 -0.691492
0.3 0.221393 2.37122 0.067343 -0.691002
0.3 0.221468 2.37122 0.067343 -0.691002
0.3 0.221547 2.37087 0.0694053 -0.690554
0.3 0.221638 2.37087 0.0694053 -0.690554
0.3 0.221725 2.3702 0.0726193 -0.690081
0.3 0.221803 2.37037 0.073664 -0.69001
0.3 0.221905 2.37037 0.073664 -0.69001
0.3 0.222022 2.37037 0.073664 -0.69001
0.3 0.222142 2.36991 0.0757838 -0.689728
0.3 0.222275 2.36927 0.0778818 -0.689433
0.3 0.222426 2.36909 0.0787498 -0.68929
0.3 0.222597 2.36904 0.0794634 -0.689157
0.3 0.222749 2.36904 0.0794634 -0.689157
0.3 0.222881 2.36904 0.0794634 -0.689157
0.3 0.223015 2.36992 0.0804234 -0.688874
0.3 0.223146 2.36992 0.0804234 -0.688874
0.3 0.223274 2.37054 0.0814199 -0.688353
0.3 0.223402 2.37075 0.0816466 -0.688197
0.3 0.223525 2.37075 0.0816466 -0.688197
0.3 0.223645 2.37075 0.0816466 -0.688197
0.3 0.223763 2.37204 0.0819525 -0.687702
0.3 0.223881 2.37224 0.0820176 -0.68748
0.3 0.223996 2.3724 0.0820822 -0.687266
0.3 0.224107 2.37252 0.0821384 -0.687067
0.3 0.224215 2.3726 0.082176 -0.686869
0.3 0.22432 2.3726 0.082176 -0.686869
0.3 0.224419 2.3726 0.082176 -0.686869
0.3 0.224517 2.37319 0.0820841 -0.686267
0.3 0.224614 2.37319 0.0820841 -0.686267
0.3 0.224712 2.37321 0.0819534 -0.685795
0.3 0.224802 2.37312 0.0818918 -0.685561
0.3 0.224886 2.37312 0.0818918 -0.685561
0.3 0.224968 2.37312 0.0818918 -0.685561
0.3 0.22504 2.37284 0.081728 -0.685103
0.3 0.225105 2.37284 0.081728 -0.685103
0.3 0.225158 2.3722 0.0812993 -0.68438
0.3 0.225213 2.37214 0.0810917 -0.684155
0.3 0.225274 2.37188 0.080891 -0.683894
0.3 0.225322 2.37188 0.080891 -0.683894
0.3 0.225361 2.37188 0.080891 -0.683894
0.3 0.225387 2.37082 0.0804091 -0.683137
0.3 0.225419 2.37082 0.0804091 -0.683137
0.3 0.225436 2.37082 0.0804091 -0.683137
0.3 0.22546 2.36971 0.0800346 -0.682429
0.3 0.225472 2.36971 0.0800346 -0.682429
0.3 0.225482 2.36971 0.0800346 -0.682429
0.3 0.225474 2.36896 0.0796437 -0.681963
0.3 0.225453 2.36896 0.0796437 -0.681963
0.3 0.225426 2.36811 0.0791316 -0.681473
0.3 0.225399 2.36763 0.0788747 -0.681225
0.3 0.22536 2.36763 0.0788747 -0.681225
0.3 0.225308 2.36657 0.0783269 -0.680727
0.3 0.225225 2.36534 0.0782605 -0.679964
0.3 0.22514 2.36534 0.0782605 -0.679964
0.3 0.225033 2.36479 0.0782295 -0.679729
0.3 0.224916 2.36479 0.0782295 -0.679729
0.3 0.224788 2.36479 0.0782295 -0.679729
0.3 0.224654 2.36283 0.0781613 -0.679023
0.3 0.224514 2.36213 0.0781434 -0.67878
0.3 0.224363 2.36142 0.0781536 -0.678533
0.3 0.224208 2.36142 0.0781536 -0.678533
0.3 0.224031 2.36142 0.0781536 -0.678533
0.3 0.223847 2.35914 0.0781426 -0.67777
0.3 0.223657 2.35836 0.0780922 -0.677509
0.3 0.223454 2.35761 0.0780712 -0.677233
0.3 0.223225 2.36043 0.0776851 -0.676876
0.3 0.223046 2.36043 0.0776851 -0.676876
0.3 0.222904 2.36043 0.0776851 -0.676876
0.3 0.222804 2.36907 0.0765873 -0.675803
0.3 0.222683 2.37128 0.0762721 -0.675272
0.3 0.222504 2.37128 0.0762721 -0.675272
0.3 0.222311 2.37128 0.0762721 -0.675272
0.3 0.222149 2.37385 0.0757432 -0.673527
0.3 0.221973 2.37397 0.0756692 -0.673007
0.3 0.221769 2.37391 0.0756124 -0.672509
0.3 0.221562 2.37391 0.0756124 -0.672509
0.3 0.221352 2.37391 0.0756124 -0.672509
0.3 0.221154 2.37301 0.0754349 -0.671105
0.3 0.22095 2.37256 0.0753656 -0.670654
0.3 0.220752 2.37225 0.075362 -0.670209
0.3 0.220574 2.37225 0.075362 -0.670209
0.3 0.220393 2.37225 0.075362 -0.670209
0.3 0.22023 2.37311 0.0757712 -0.668907
0.3 0.220078 2.37311 0.0757712 -0.668907
0.3 0.219931 2.37311 0.0757712 -0.668907
0.3 0.219801 2.37298 0.0762469 -0.668173
0.3 0.219683 2.37272 0.0767562 -0.667518
0.3 0.219577 2.37258 0.0770152 -0.667211
0.3 0.219472 2.3728 0.0772175 -0.666931
0.3 0.219399 2.37261 0.0774634 -0.666616
0.3 0.219332 2.37261 0.0774634 -0.666616
0.3 0.219278 2.37261 0.0774634 -0.666616
0.3 0.219227 2.37208 0.0782336 -0.665794
0.3 0.21919 2.37193 0.078461 -0.665539
0.3 0.219173 2.37184 0.078643 -0.665285
0.3 0.219165 2.3718 0.0787893 -0.66503
0.3 0.219171 2.37207 0.0788711 -0.664796
0.3 0.219184 2.37207 0.0788711 -0.664796
0.3 0.219198 2.37207 0.0788711 -0.664796
0.3 0.219237 2.37196 0.0790595 -0.663913
0.3 0.219287 2.37189 0.0791069 -0.663633
0.3 0.219346 2.37167 0.0791989 -0.663113
0.3 0.219407 2.37167 0.0791989 -0.663113
0.3 0.219497 2.37167 0.0791989 -0.663113
0.3 0.219595 2.37167 0.0791989 -0.663113
0.3 0.219696 2.3714 0.0792111 -0.662438
0.3 0.21977 2.3714 0.0792111 -0.662438
0.3 0.219832 2.3714 0.0792111 -0.662438
0.3 0.219895 2.3706 0.0791585 -0.661919
0.3 0.219961 2.3703 0.0791328 -0.66178
0.3 0.220032 2.37014 0.0790758 -0.661689
0.3 0.220104 2.37014 0.0790758 -0.661689
0.3 0.220177 2.37014 0.0790758 -0.661689
0.3 0.220254 2.36984 0.0793305 -0.661282
0.3 0.220337 2.36967 0.0794013 -0.661179
0.3 0.220423 2.36967 0.0794013 -0.661179
0.3 0.220511 2.36967 0.0794013 -0.661179
0.3 0.220596 2.36903 0.0795133 -0.660999
0.3 0.220686 2.36903 0.0795133 -0.660999
0.3 0.220783 2.36901 0.0796152 -0.660914
0.3 0.220871 2.36901 0.0796152 -0.660914
0.3 0.220947 2.3689 0.0797371 -0.66076
0.3 0.221022 2.3689 0.0797371 -0.66076
0.3 0.221099 2.3687 0.0797959 -0.660603
0.3 0.221177 2.3687 0.0797959 -0.660603
0.3 0.221256 2.3687 0.0797959 -0.660603
0.3 0.221339 2.36869 0.0800268 -0.660488
0.3 0.22142 2.36869 0.0800797 -0.660454
0.3 0.221506 2.36869 0.0800797 -0.660454
0.3 0.221596 2.36869 0.0800797 -0.660454
0.3 0.221691 2.3687 0.0801515 -0.660385
0.3 0.221786 2.36877 0.0800949 -0.660317
0.3 0.221881 2.36877 0.0800949 -0.660317
0.3 0.221975 2.36877 0.0800949 -0.660317
0.3 0.22208 2.36896 0.0802221 -0.660259
0.3 0.222175 2.36896 0.0802221 -0.660259
0.3 0.222254 2.36914 0.0803536 -0.660177
0.3 0.222336 2.36914 0.0803536 -0.660177
0.3 0.222419 2.36949 0.0804183 -0.660078
0.3 0.222501 2.36957 0.0804172 -0.66001
0.3 0.222583 2.36957 0.0804172 -0.66001
0.3 0.222668 2.36957 0.0804172 -0.66001
0.3 0.222754 2.36966 0.080418 -0.659872
0.3 0.22284 2.36966 0.080418 -0.659872
0.3 0.22292 2.36968 0.0802866 -0.659731
0.3 0.223003 2.36968 0.0802866 -0.659731
0.3 0.223095 2.36994 0.0802132 -0.659561
0.3 0.223173 2.36994 0.0802132 -0.659561
0.3 0.22324 2.36994 0.0802132 -0.659561
0.3 0.223286 2.37008 0.0802958 -0.659395
0.3 0.223332 2.37008 0.0802958 -0.659395
0.3 0.223381 2.37008 0.0802958 -0.659395
0.3 0.223428 2.37019 0.0802842 -0.659228
0.3 0.22348 2.3705 0.0801225 -0.658952
0.3 0.223531 2.37053 0.0800449 -0.65883
0.3 0.22358 2.37054 0.0799325 -0.658708
0.3 0.223626 2.37055 0.0798304 -0.658582
0.3 0.22367 2.37055 0.0798304 -0.658582
0.3 0.223717 2.37055 0.0798304 -0.658582
0.3 0.223768 2.3707 0.0793282 -0.658237
0.3 0.223826 2.37076 0.0793248 -0.658104
0.3 0.223868 2.37075 0.0793392 -0.657958
0.3 0.223907 2.37075 0.0793392 -0.657958
0.3 0.223946 2.37075 0.0793392 -0.657958
0.3 0.223976 2.37082 0.0792772 -0.657685
0.3 0.224009 2.37082 0.0792772 -0.657685
0.3 0.224041 2.37085 0.0791629 -0.657389
0.3 0.224076 2.37085 0.0791629 -0.657389
0.3 0.224111 2.371 0.0788496 -0.656951
0.3 0.224146 2.37102 0.0787086 -0.656753
0.3 0.224183 2.37098 0.0785787 -0.65657
0.3 0.22422 2.37094 0.0785562 -0.656414
0.3 0.224272 2.37098 0.078555 -0.656264
0.3 0.224296 2.37101 0.0785657 -0.656111
0.3 0.224325 2.37101 0.0785657 -0.656111
0.3 0.224361 2.37103 0.0785307 -0.655948
0.3 0.2244 2.37103 0.0785307 -0.655948
0.3 0.224432 2.37132 0.0783588 -0.65544
0.3 0.224466 2.37132 0.0783588 -0.65544
0.3 0.224505 2.37122 0.0782648 -0.655074
0.3 0.224542 2.3712 0.0782024 -0.654888
0.3 0.224584 2.37119 0.0782026 -0.654723
0.3 0.224631 2.37119 0.0782026 -0.654723
0.3 0.224693 2.37156 0.0781919 -0.654378
0.3 0.224756 2.37151 0.0782399 -0.654211
0.3 0.22482 2.37151 0.0782485 -0.654043
0.3 0.224887 2.3715 0.0782633 -0.653873
0.3 0.224964 2.3715 0.0782633 -0.653873
0.3 0.225051 2.37148 0.0782935 -0.653528
0.3 0.225152 2.37148 0.0782935 -0.653528
0.3 0.225252 2.37148 0.0782935 -0.653528
0.3 0.225357 2.37172 0.0781951 -0.653192
0.3 0.225484 2.37172 0.0781951 -0.653192
0.3 0.225649 2.37163 0.0784465 -0.652715
0.3 0.225861 2.37165 0.0785322 -0.652564
0.3 0.226166 2.37165 0.0785863 -0.652405
0.3 0.226396 2.37161 0.0785885 -0.652239
0.3 0.226569 2.37176 0.0784751 -0.652125
0.3 0.226714 2.37176 0.0784751 -0.652125
0.3 0.226831 2.37132 0.0782835 -0.651801
0.3 0.226914 2.37132 0.0783396 -0.651642
0.3 0.226978 2.37192 0.0779943 -0.651365
0.3 0.22699 2.37233 0.077708 -0.651071
0.3 0.226929 2.37255 0.0775061 -0.650803
0.3 0.226855 2.37255 0.0775061 -0.650803
0.3 0.226764 2.37255 0.0775061 -0.650803
0.3 0.22667 2.37255 0.0775061 -0.650803
0.3 0.226561 2.37382 0.0765248 -0.649494
0.3 0.226437 2.37382 0.0765248 -0.649494
0.3 0.226305 2.37382 0.0765248 -0.649494
0.3 0.226169 2.3743 0.0758906 -0.648472
0.3 0.226029 2.37484 0.0756312 -0.648148
0.3 0.225883 2.37493 0.0753435 -0.647758
0.3 0.225738 2.37493 0.0753435 -0.647758
0.3 0.225599 2.37521 0.0749098 -0.647048
0.3 0.225465 2.37521 0.0749098 -0.647048
0.3 0.225336 2.37521 0.0749098 -0.647048
0.3 0.225212 2.37546 0.0742591 -0.646058
0.3 0.22509 2.37546 0.0742591 -0.646058
0.3 0.224957 2.37546 0.0742591 -0.646058
0.3 0.224858 2.37581 0.0736838 -0.645418
0.3 0.22478 2.37581 0.0736838 -0.645418
0.3 0.224711 2.37606 0.0729837 -0.644471
0.3 0.224642 2.37607 0.072752 -0.644191
0.3 0.224597 2.37606 0.0725163 -0.643925
0.3 0.224574 2.37606 0.0725163 -0.643925
0.3 0.22456 2.37606 0.0725163 -0.643925
0.3 0.224554 2.37637 0.0716527 -0.643104
0.3 0.224551 2.37637 0.0716527 -0.643104
0.3 0.224584 2.3762 0.0714152 -0.642852
0.3 0.224631 2.3759 0.0708256 -0.642404
0.3 0.224711 2.3759 0.0708256 -0.642404
0.3 0.224792 2.37598 0.0702064 -0.642015
0.3 0.2249 2.37598 0.0702064 -0.642015
0.3 0.225053 2.37598 0.0702064 -0.642015
0.3 0.225234 2.37562 0.0695433 -0.641536
0.3 0.225407 2.37562 0.0695433 -0.641536
0.3 0.225632 2.37492 0.0686268 -0.64098
0.3 0.22588 2.3747 0.0683368 -0.640819
0.3 0.226155 2.37518 0.068137 -0.640687
0.3 0.22642 2.37518 0.068137 -0.640687
0.3 0.226702 2.37518 0.068137 -0.640687
0.3 0.226997 2.37514 0.0677917 -0.640273
0.3 0.227315 2.37514 0.0677917 -0.640273
0.3 0.227655 2.37491 0.0673542 -0.639715
0.3 0.228016 2.37532 0.0672038 -0.639577
0.3 0.228402 2.37529 0.0670334 -0.639379
0.3 0.228811 2.37519 0.0668782 -0.639204
0.3 0.229223 2.37514 0.0667902 -0.639044
0.3 0.229662 2.37514 0.0667902 -0.639044
0.3 0.230112 2.37514 0.0667902 -0.639044
0.3 0.230569 2.37493 0.0664837 -0.638544
0.3 0.231028 2.37493 0.0664837 -0.638544
0.3 0.231518 2.37493 0.0664837 -0.638544
0.3 0.232016 2.37493 0.0664837 -0.638544
0.3 0.232517 2.37493 0.0664837 -0.638544
0.3 0.233044 2.3751 0.0660674 -0.638119
0.3 0.23358 2.37502 0.0660145 -0.638033
0.3 0.234117 2.37502 0.0660145 -0.638033
0.3 0.234652 2.37477 0.0657994 -0.638057
0.3 0.235175 2.37477 0.0657994 -0.638057
0.3 0.235687 2.37477 0.0657994 -0.638057
0.3 0.236174 2.37474 0.0653255 -0.638256
0.3 0.236662 2.37474 0.0653255 -0.638256
0.3 0.237153 2.37461 0.0651016 -0.638315
0.3 0.23764 2.37461 0.0651016 -0.638315
0.3 0.238116 2.37461 0.0651016 -0.638315
0.3 0.23859 2.37474 0.0647898 -0.638402
0.3 0.239056 2.37466 0.0647103 -0.638384
0.3 0.23952 2.37453 0.0646134 -0.638388
0.3 0.239886 2.37451 0.0645845 -0.638433
0.3 0.240257 2.37431 0.0645564 -0.63848
0.3 0.24053 2.37405 0.0645324 -0.638537
0.3 0.240782 2.37383 0.0644628 -0.638583
0.3 0.241013 2.37368 0.0644387 -0.638633
0.3 0.241221 2.37385 0.0643745 -0.638696
0.3 0.241411 2.37385 0.0643745 -0.638696
0.3 0.241579 2.37385 0.0643745 -0.638696
0.3 0.241727 2.37377 0.0641203 -0.638745
0.3 0.24184 2.37361 0.0640053 -0.638759
0.3 0.241931 2.37365 0.063959 -0.638758
0.3 0.241996 2.37365 0.063959 -0.638758
0.3 0.242035 2.37365 0.063959 -0.638758
0.3 0.242069 2.37369 0.0636102 -0.638709
0.3 0.242058 2.37357 0.063468 -0.638665
0.3 0.242018 2.37347 0.0632769 -0.638595
0.3 0.241959 2.37347 0.0632769 -0.638595
0.3 0.241901 2.37347 0.0632769 -0.638595
0.3 0.241828 2.37343 0.0629956 -0.63844
0.3 0.241737 2.37343 0.0629956 -0.63844
0.3 0.241603 2.37478 0.0606642 -0.638315
0.3 0.24145 2.37485 0.0597896 -0.638417
0.3 0.24125 2.37496 0.0588675 -0.638564
0.3 0.24101 2.37496 0.0588675 -0.638564
0.3 0.240745 2.37496 0.0588675 -0.638564
0.3 0.240467 2.375 0.0559911 -0.639127
0.3 0.240158 2.37498 0.0553145 -0.639415
0.3 0.239834 2.37493 0.0545484 -0.639749
0.3 0.239517 2.37493 0.0545484 -0.639749
0.3 0.239215 2.37487 0.0537744 -0.640092
0.3 0.238906 2.37486 0.0530557 -0.640439
0.3 0.238586 2.37486 0.0530557 -0.640439
0.3 0.238264 2.37509 0.0510778 -0.641437
0.3 0.237939 2.37522 0.0504409 -0.641741
0.3 0.237613 2.37538 0.0498112 -0.64203
0.3 0.237287 2.37558 0.0492338 -0.64231
0.3 0.236959 2.3758 0.0486717 -0.642585
0.3 0.236639 2.37604 0.0480928 -0.642854
0.3 0.236325 2.37645 0.0474969 -0.643147
0.3 0.236009 2.37672 0.0469208 -0.643396
0.3 0.235709 2.37672 0.0469208 -0.643396
0.3 0.235417 2.37672 0.0469208 -0.643396
0.3 0.235136 2.37776 0.0452037 -0.644153
0.3 0.234865 2.37819 0.044644 -0.644401
0.3 0.234601 2.37867 0.0440941 -0.64465
0.3 0.234347 2.3792 0.0435322 -0.644899
0.3 0.234086 2.3792 0.0435322 -0.644899
0.3 0.233826 2.3792 0.0435322 -0.644899
0.3 0.233575 2.38118 0.0418231 -0.645663
0.3 0.233305 2.38192 0.0412934 -0.645906
0.3 0.232938 2.38192 0.0412934 -0.645906
0.3 0.232617 2.3836 0.0402282 -0.646404
0.3 0.232352 2.38455 0.0397011 -0.646656
0.3 0.232119 2.38557 0.0391824 -0.64691
0.3 0.231899 2.38557 0.0391824 -0.64691
0.3 0.231724 2.38805 0.0381665 -0.647473
0.3 0.231577 2.38898 0.0376529 -0.647709
0.3 0.231461 2.38898 0.0376529 -0.647709
0.3 0.231355 2.38898 0.0376529 -0.647709
0.3 0.231318 2.39027 0.0366918 -0.648209
0.3 0.231303 2.39027 0.0366918 -0.648209
0.3 0.231255 2.39637 0.0368295 -0.649417
0.3 0.23124 2.39637 0.0368295 -0.649417
0.3 0.231245 2.39637 0.0368295 -0.649417
0.3 0.231282 2.39828 0.037292 -0.650896
0.3 0.231347 2.39876 0.0374063 -0.651384
0.3 0.231437 2.39876 0.0374063 -0.651384
0.3 0.23153 2.39876 0.0374063 -0.651384
0.3 0.231658 2.40033 0.0376358 -0.652894
0.3 0.231804 2.40033 0.0376358 -0.652894
0.3 0.231969 2.40033 0.0376358 -0.652894
0.3 0.232136 2.4006 0.0377983 -0.654292
0.3 0.23232 2.40061 0.0378231 -0.654754
0.3 0.232532 2.40061 0.0378287 -0.655211
0.3 0.232744 2.40061 0.0378287 -0.655211
0.3 0.232958 2.40061 0.0378287 -0.655211
0.3 0.23319 2.40082 0.0376923 -0.656601
0.3 0.233437 2.40084 0.0376029 -0.657034
0.3 0.233697 2.40078 0.037496 -0.657475
0.3 0.233968 2.40071 0.0373868 -0.657922
0.3 0.234238 2.40071 0.0373868 -0.657922
0.3 0.23451 2.40071 0.0373868 -0.657922
0.3 0.234793 2.4004 0.0369887 -0.659297
0.3 0.235081 2.4004 0.0369887 -0.659297
0.3 0.235367 2.4006 0.0368033 -0.659765
0.3 0.235647 2.40037 0.0365856 -0.660206
0.3 0.235819 2.40027 0.0364122 -0.660653
0.3 0.235941 2.39992 0.0360684 -0.661577
0.3 0.236039 2.39968 0.0358944 -0.662048
0.3 0.236113 2.39939 0.0357104 -0.662527
0.3 0.236173 2.39949 0.035474 -0.663017
0.3 0.236224 2.39949 0.035474 -0.663017
0.3 0.23626 2.39949 0.035474 -0.663017
0.3 0.236277 2.39843 0.0348715 -0.664432
0.3 0.236278 2.398 0.0346827 -0.66492
0.3 0.236264 2.39756 0.0344985 -0.665412
0.3 0.236238 2.39711 0.0343196 -0.665906
0.3 0.236195 2.39655 0.0338322 -0.666903
0.3 0.236143 2.39655 0.0338322 -0.666903
0.3 0.236081 2.39655 0.0338322 -0.666903
0.3 0.236013 2.39655 0.0338322 -0.666903
0.3 0.235939 2.39527 0.0335185 -0.667961
0.3 0.235857 2.39527 0.0335185 -0.667961
0.3 0.235764 2.39388 0.0336466 -0.669547
0.3 0.235661 2.3935 0.0337953 -0.67009
0.3 0.235553 2.39314 0.0339575 -0.670634
0.3 0.235442 2.39314 0.0339575 -0.670634
0.3 0.23532 2.39284 0.0342003 -0.671709
0.3 0.235193 2.39251 0.034428 -0.672214
0.3 0.23507 2.39215 0.0346913 -0.672728
0.3 0.234947 2.39215 0.0346913 -0.672728
0.3 0.234827 2.39215 0.0346913 -0.672728
0.3 0.234707 2.39159 0.0352007 -0.673748
0.3 0.234588 2.39112 0.0356819 -0.674734
0.3 0.234469 2.39112 0.0356819 -0.674734
0.3 0.234352 2.39112 0.0356819 -0.674734
0.3 0.234229 2.39061 0.0364641 -0.676187
0.3 0.234113 2.39061 0.0364641 -0.676187
0.3 0.234004 2.39061 0.0364641 -0.676187
0.3 0.233896 2.3902 0.0371069 -0.677075
0.3 0.233793 2.3902 0.0371069 -0.677075
0.3 0.233696 2.38933 0.0381692 -0.678473
0.3 0.233599 2.38933 0.0381692 -0.678473
0.3 0.233493 2.38912 0.0385298 -0.678921
0.3 0.233393 2.38897 0.0391474 -0.679785
0.3 0.233306 2.38897 0.0391474 -0.679785
0.3 0.233226 2.38897 0.0391474 -0.679785
0.3 0.233149 2.38837 0.0399517 -0.68062
0.3 0.23307 2.38769 0.0407938 -0.681482
0.3 0.232997 2.38769 0.0407938 -0.681482
0.3 0.232922 2.38735 0.0412449 -0.68191
0.3 0.232856 2.38735 0.0412449 -0.68191
0.3 0.232786 2.38654 0.0424705 -0.683154
0.3 0.232726 2.38619 0.0429388 -0.683573
0.3 0.232669 2.38581 0.0434248 -0.684004
0.3 0.232613 2.38581 0.0434248 -0.684004
0.3 0.232562 2.38581 0.0434248 -0.684004
0.3 0.232512 2.38498 0.04437 -0.6849
0.3 0.232469 2.38498 0.04437 -0.6849
0.3 0.232427 2.38405 0.0456995 -0.686194
0.3 0.232386 2.38405 0.0456995 -0.686194
0.3 0.232354 2.38405 0.0456995 -0.686194
0.3 0.23232 2.38291 0.0466744 -0.687084
0.3 0.232282 2.38182 0.047774 -0.688003
0.3 0.232248 2.38182 0.047774 -0.688003
0.3 0.23222 2.38103 0.0486472 -0.68893
0.3 0.2322 2.38103 0.0486472 -0.68893
0.3 0.232183 2.38103 0.0486472 -0.68893
0.3 0.232168 2.37906 0.0502202 -0.690296
0.3 0.232164 2.37906 0.0502202 -0.690296
0.3 0.232165 2.37906 0.0502202 -0.690296
0.3 0.232169 2.37906 0.0502202 -0.690296
0.3 0.23217 2.37709 0.0519213 -0.691748
0.3 0.232177 2.37709 0.0519213 -0.691748
0.3 0.232186 2.37605 0.0528672 -0.692721
0.3 0.232203 2.37605 0.0528672 -0.692721
0.3 0.232213 2.37391 0.0545365 -0.694133
0.3 0.232227 2.37315 0.0551331 -0.694609
0.3 0.232244 2.37244 0.0557714 -0.695081
0.3 0.232264 2.37244 0.0557714 -0.695081
0.3 0.232296 2.37244 0.0557714 -0.695081
0.3 0.232319 2.37202 0.0573093 -0.696024
0.3 0.232347 2.37177 0.0580722 -0.696443
0.3 0.232358 2.37177 0.0580722 -0.696443
0.3 0.232342 2.37103 0.060337 -0.697644
0.3 0.23233 2.37078 0.0610892 -0.698001
0.3 0.232316 2.37078 0.0610892 -0.698001
0.3 0.232289 2.37028 0.0625605 -0.698688
0.3 0.232269 2.37018 0.0632847 -0.699027
0.3 0.232236 2.37008 0.0640408 -0.699349
0.3 0.232211 2.36993 0.0647859 -0.699665
0.3 0.232193 2.37013 0.0655454 -0.700008
0.3 0.23217 2.37013 0.0655454 -0.700008
0.3 0.232147 2.37013 0.0655454 -0.700008
0.3 0.232103 2.36992 0.0670097 -0.700592
0.3 0.232041 2.36958 0.0684419 -0.701164
0.3 0.231945 2.36941 0.0691944 -0.70143
0.3 0.231829 2.36953 0.069919 -0.701724
0.3 0.231682 2.36953 0.069919 -0.701724
0.3 0.231498 2.36906 0.072103 -0.702463
0.3 0.231294 2.36906 0.072103 -0.702463
0.3 0.231089 2.36889 0.0728654 -0.702691
0.3 0.230866 2.36869 0.0736302 -0.702924
0.3 0.230622 2.36869 0.0736302 -0.702924
0.3 0.230379 2.36869 0.0736302 -0.702924
0.3 0.230114 2.36906 0.0756372 -0.703606
0.3 0.229821 2.36909 0.0762642 -0.703742
0.3 0.229533 2.36906 0.0769506 -0.70385
0.3 0.22925 2.36957 0.0781433 -0.70396
0.3 0.228958 2.36957 0.0781433 -0.70396
0.3 0.228604 2.36976 0.0786442 -0.703953
0.3 0.228248 2.36976 0.0786442 -0.703953
0.3 0.22788 2.36976 0.0786442 -0.703953
0.3 0.227495 2.37022 0.080121 -0.703774
0.3 0.227101 2.37022 0.080121 -0.703774
0.3 0.226688 2.37022 0.080121 -0.703774
0.3 0.226274 2.37022 0.080121 -0.703774
0.3 0.22586 2.3713 0.0814204 -0.703461
0.3 0.225449 2.3713 0.0814204 -0.703461
0.3 0.225042 2.3713 0.0814204 -0.703461
0.3 0.224643 2.37203 0.0821652 -0.703113
0.3 0.224251 2.37203 0.0821652 -0.703113
0.3 0.223861 2.37203 0.0821652 -0.703113
0.3 0.223477 2.37311 0.0827071 -0.702844
0.3 0.223107 2.37332 0.0829032 -0.702708
0.3 0.222757 2.37359 0.083073 -0.702589
0.3 0.222467 2.37383 0.0831844 -0.702453
0.3 0.222181 2.37383 0.0831844 -0.702453
0.3 0.221932 2.37383 0.0831844 -0.702453
0.3 0.221705 2.3748 0.083148 -0.702108
0.3 0.221477 2.3748 0.083148 -0.702108
0.3 0.221259 2.3748 0.083148 -0.702108
0.3 0.22107 2.37484 0.0826555 -0.701648
0.3 0.22088 2.37484 0.0826555 -0.701648
0.3 0.220687 2.37484 0.0826555 -0.701648
0.3 0.220505 2.37441 0.0818582 -0.701262
0.3 0.220334 2.37471 0.0814739 -0.701168
0.3 0.220181 2.3744 0.0810705 -0.701029
0.3 0.220035 2.37391 0.0806454 -0.700915
0.3 0.219886 2.37334 0.08017 -0.700805
0.3 0.219733 2.37334 0.08017 -0.700805
0.3 0.21958 2.37334 0.08017 -0.700805
0.3 0.219432 2.37334 0.08017 -0.700805
0.3 0.219323 2.37146 0.0786889 -0.700482
0.3 0.219239 2.37087 0.0782507 -0.700372
0.3 0.219154 2.37087 0.0782507 -0.700372
0.3 0.219099 2.37014 0.0772206 -0.700182
0.3 0.219045 2.37014 0.0772206 -0.700182
0.3 0.218949 2.36995 0.0771457 -0.699724
0.3 0.218838 2.36995 0.0771457 -0.699724
0.3 0.21874 2.36995 0.0771457 -0.699724
0.3 0.218652 2.36957 0.0769524 -0.699402
0.3 0.218577 2.36996 0.0768398 -0.699323
0.3 0.218499 2.3698 0.0767388 -0.699296
0.3 0.21844 2.36973 0.0767047 -0.699239
0.3 0.218362 2.36965 0.0767235 -0.699158
0.3 0.218288 2.36955 0.0767512 -0.69906
0.3 0.218216 2.36955 0.0767512 -0.69906
0.3 0.218148 2.36955 0.0767512 -0.69906
0.3 0.218084 2.36944 0.0767582 -0.698866
0.3 0.218025 2.36944 0.0767582 -0.698866
0.3 0.217966 2.37008 0.0767129 -0.698521
0.3 0.217898 2.3701 0.0767322 -0.698367
0.3 0.217836 2.3701 0.0767322 -0.698367
0.3 0.217774 2.3701 0.0767322 -0.698367
0.3 0.217707 2.37003 0.0769306 -0.697968
0.3 0.217645 2.37003 0.0769306 -0.697968
0.3 0.21759 2.37003 0.0769306 -0.697968
0.3 0.21753 2.37031 0.076914 -0.697626
0.3 0.217472 2.37038 0.0770334 -0.697456
0.3 0.217417 2.37038 0.0770334 -0.697456
0.3 0.217358 2.37038 0.0770334 -0.697456
0.3 0.217296 2.37013 0.0773791 -0.697043
0.3 0.217237 2.37003 0.0774567 -0.696916
0.3 0.217182 2.36993 0.0775142 -0.6968
0.3 0.217128 2.36983 0.0775522 -0.696688
0.3 0.217075 2.37015 0.0775039 -0.696593
0.3 0.217029 2.37007 0.0774687 -0.696428
0.3 0.216983 2.37003 0.0775229 -0.696278
0.3 0.216918 2.36994 0.0775903 -0.69614
0.3 0.216855 2.36982 0.0776479 -0.696011
0.3 0.216793 2.36982 0.0776479 -0.696011
0.3 0.216733 2.36982 0.0776479 -0.696011
0.3 0.216678 2.36933 0.0777144 -0.695635
0.3 0.216626 2.36933 0.0777144 -0.695635
0.3 0.216574 2.36933 0.0777144 -0.695635
0.3 0.216531 2.36893 0.0775493 -0.695277
0.3 0.216489 2.36893 0.0775493 -0.695277
0.3 0.216449 2.36893 0.0775493 -0.695277
0.3 0.216404 2.36853 0.0775989 -0.694895
0.3 0.216362 2.36833 0.0775749 -0.694777
0.3 0.216325 2.3681 0.0775284 -0.694666
0.3 0.216292 2.36799 0.0775428 -0.694546
0.3 0.216257 2.36786 0.0775396 -0.694431
0.3 0.21621 2.3677 0.0775161 -0.694321
0.3 0.216168 2.36749 0.0774738 -0.694215
0.3 0.216127 2.36732 0.0774859 -0.694104
0.3 0.216083 2.36709 0.0774899 -0.693996
0.3 0.216041 2.36709 0.0774899 -0.693996
0.3 0.216001 2.36709 0.0774899 -0.693996
0.3 0.215961 2.36647 0.0774832 -0.693796
0.3 0.21592 2.36647 0.0774832 -0.693796
0.3 0.215867 2.36522 0.0778678 -0.6935
0.3 0.215826 2.36522 0.0778678 -0.6935
0.3 0.215794 2.36522 0.0778678 -0.6935
0.3 0.215776 2.36388 0.0782269 -0.693267
0.3 0.215758 2.36388 0.0782269 -0.693267
0.3 0.215738 2.36388 0.0782269 -0.693267
0.3 0.215723 2.36243 0.0783399 -0.693004
0.3 0.215713 2.36191 0.0783273 -0.692905
0.3 0.2157 2.36191 0.0783273 -0.692905
0.3 0.215687 2.36191 0.0783273 -0.692905
0.3 0.215679 2.36027 0.0781503 -0.692561
0.3 0.215665 2.35982 0.0781654 -0.692428
0.3 0.215643 2.35934 0.078152 -0.692289
0.3 0.215621 2.35886 0.0781646 -0.692135
0.3 0.215607 2.35839 0.0781552 -0.691974
0.3 0.215596 2.35794 0.0781257 -0.691807
0.3 0.215588 2.35752 0.0780743 -0.691631
0.3 0.215582 2.35723 0.0780529 -0.691439
0.3 0.215568 2.35699 0.0780163 -0.691235
0.3 0.215503 2.3598 0.0775157 -0.690977
0.3 0.215537 2.36298 0.0771563 -0.690686
0.3 0.215584 2.36629 0.076779 -0.690391
0.3 0.215623 2.36969 0.0763685 -0.690085
0.3 0.215646 2.36969 0.0763685 -0.690085
0.3 0.215643 2.36969 0.0763685 -0.690085
0.3 0.215644 2.37454 0.0756738 -0.688504
0.3 0.215636 2.37479 0.0755646 -0.688021
0.3 0.215597 2.37475 0.0755291 -0.68759
0.3 0.21555 2.37449 0.0755169 -0.687187
0.3 0.215502 2.37449 0.0755169 -0.687187
0.3 0.215438 2.37364 0.0754766 -0.686423
0.3 0.215374 2.37311 0.0754555 -0.686044
0.3 0.215311 2.37255 0.0754216 -0.685665
0.3 0.215234 2.37254 0.0756067 -0.685268
0.3 0.215205 2.37254 0.0756067 -0.685268
0.3 0.2152 2.37254 0.0756067 -0.685268
0.3 0.215223 2.37258 0.0761236 -0.684284
0.3 0.215248 2.37258 0.0761236 -0.684284
0.3 0.215264 2.37258 0.0761236 -0.684284
0.3 0.215286 2.37173 0.0766645 -0.683365
0.3 0.215309 2.37137 0.076851 -0.683091
0.3 0.215334 2.37137 0.076851 -0.683091
0.3 0.215362 2.37062 0.0772067 -0.682577
0.3 0.215394 2.37025 0.0773766 -0.682328
0.3 0.215427 2.36996 0.0774899 -0.682083
0.3 0.215462 2.37022 0.077612 -0.681862
0.3 0.215488 2.3701 0.0777047 -0.681607
0.3 0.215516 2.3701 0.0777047 -0.681607
0.3 0.215548 2.3701 0.0777047 -0.681607
0.3 0.215568 2.37045 0.0778676 -0.680851
0.3 0.215593 2.37038 0.0779125 -0.680587
0.3 0.215621 2.37024 0.0779768 -0.680356
0.3 0.21565 2.37024 0.0779768 -0.680356
0.3 0.215681 2.37024 0.0779768 -0.680356
0.3 0.215725 2.36993 0.0781363 -0.679961
0.3 0.215767 2.36993 0.0781363 -0.679961
0.3 0.215805 2.36995 0.0782879 -0.679627
0.3 0.215849 2.36995 0.0782879 -0.679627
0.3 0.215905 2.36958 0.0785714 -0.679205
0.3 0.21595 2.36946 0.078671 -0.679101
0.3 0.216001 2.36946 0.078671 -0.679101
0.3 0.216057 2.36935 0.0787558 -0.67898
0.3 0.216121 2.36919 0.0788538 -0.678793
0.3 0.216186 2.36919 0.0788538 -0.678793
0.3 0.216255 2.36919 0.0788538 -0.678793
0.3 0.216333 2.36918 0.0790954 -0.678573
0.3 0.216406 2.36918 0.0790954 -0.678573
0.3 0.216473 2.36888 0.0793848 -0.678339
0.3 0.216544 2.36874 0.0794536 -0.678296
0.3 0.216618 2.36874 0.0794536 -0.678296
0.3 0.216698 2.3686 0.0795819 -0.678245
0.3 0.216789 2.36858 0.0797294 -0.678199
0.3 0.216858 2.36852 0.0798591 -0.678161
0.3 0.21693 2.36852 0.0798591 -0.678161
0.3 0.217005 2.36839 0.0800631 -0.678093
0.3 0.217084 2.36835 0.0801381 -0.678058
0.3 0.217164 2.36832 0.0801975 -0.678027
0.3 0.217248 2.36839 0.0802098 -0.678023
0.3 0.217336 2.36839 0.0802098 -0.678023
0.3 0.217426 2.36839 0.0802098 -0.678023
0.3 0.217519 2.36832 0.0802454 -0.67791
0.3 0.217614 2.36832 0.0802454 -0.67791
0.3 0.217724 2.36835 0.0804335 -0.677852
0.3 0.217807 2.36842 0.0805602 -0.677825
0.3 0.217892 2.36855 0.0807623 -0.677748
0.3 0.217981 2.36874 0.0808083 -0.677745
0.3 0.218071 2.3688 0.0808746 -0.677692
0.3 0.218164 2.36888 0.0808758 -0.677628
0.3 0.218255 2.36896 0.0809245 -0.677575
0.3 0.218349 2.36901 0.0809611 -0.677514
0.3 0.218445 2.36905 0.0809883 -0.677457
0.3 0.218544 2.36924 0.0809549 -0.677448
0.3 0.218642 2.36926 0.08095 -0.677366
0.3 0.218739 2.36931 0.0809273 -0.677285
0.3 0.218834 2.36931 0.0808977 -0.677204
0.3 0.21893 2.36931 0.0808614 -0.677128
0.3 0.219024 2.36929 0.0808144 -0.677054
0.3 0.219123 2.36929 0.0808144 -0.677054
0.3 0.219218 2.36929 0.0808144 -0.677054
0.3 0.219309 2.36936 0.0805206 -0.676836
0.3 0.219401 2.36938 0.0804974 -0.676769
0.3 0.219501 2.36944 0.0805237 -0.676693
0.3 0.219587 2.36944 0.0805237 -0.676693
0.3 0.219661 2.36944 0.0805237 -0.676693
0.3 0.219716 2.36957 0.0805851 -0.676535
0.3 0.219769 2.36969 0.0805309 -0.67638
0.3 0.219823 2.36989 0.0804766 -0.676348
0.3 0.21988 2.36989 0.0804766 -0.676348
0.3 0.219939 2.36989 0.0804766 -0.676348
0.3 0.219994 2.3701 0.0802605 -0.676043
0.3 0.22005 2.3701 0.0802605 -0.676043
0.3 0.220108 2.3701 0.0802605 -0.676043
0.3 0.220172 2.37021 0.0800792 -0.675854
0.3 0.220232 2.3705 0.0797405 -0.675683
0.3 0.220288 2.37046 0.0796073 -0.675557
0.3 0.220341 2.37046 0.0796073 -0.675557
0.3 0.220392 2.37046 0.0796073 -0.675557
0.3 0.220437 2.37031 0.0791779 -0.675251
0.3 0.220483 2.37031 0.0791146 -0.675183
0.3 0.220545 2.37036 0.0790898 -0.675109
0.3 0.220601 2.37036 0.0790898 -0.675109
0.3 0.220646 2.37036 0.0790898 -0.675109
0.3 0.220665 2.37064 0.07889 -0.674836
0.3 0.220684 2.37057 0.0788696 -0.674744
0.3 0.220703 2.37055 0.0788089 -0.674645
0.3 0.220723 2.37052 0.0787446 -0.674548
0.3 0.22075 2.37047 0.0786626 -0.674452
0.3 0.220783 2.37063 0.0785137 -0.674422
0.3 0.220811 2.37055 0.0783929 -0.674289
0.3 0.220842 2.37053 0.0783689 -0.674205
0.3 0.220875 2.37053 0.0783689 -0.674205
0.3 0.220922 2.37052 0.0783674 -0.674111
0.3 0.220961 2.37052 0.0783674 -0.674111
0.3 0.220988 2.37048 0.0783725 -0.673937
0.3 0.221019 2.37048 0.0783725 -0.673937
0.3 0.22106 2.3704 0.078332 -0.673768
0.3 0.221113 2.3704 0.078332 -0.673768
0.3 0.221162 2.37043 0.0782037 -0.673634
0.3 0.221216 2.37043 0.0782037 -0.673634
0.3 0.221288 2.37043 0.0782037 -0.673634
0.3 0.221377 2.37027 0.0782286 -0.673326
0.3 0.221499 2.37027 0.0782628 -0.673255
0.3 0.221665 2.37027 0.0782628 -0.673255
0.3 0.221923 2.37025 0.0782939 -0.673178
0.3 0.222083 2.37037 0.0782189 -0.673042
0.3 0.22221 2.37037 0.0782189 -0.673042
0.3 0.222312 2.37025 0.0782323 -0.672959
0.3 0.2224 2.37024 0.0783802 -0.67283
0.3 0.222462 2.37024 0.0783802 -0.67283
0.3 0.222496 2.37024 0.0783802 -0.67283
0.3 0.222492 2.37022 0.078542 -0.672706
0.3 0.222485 2.37039 0.0785582 -0.672626
0.3 0.222472 2.37045 0.0785148 -0.67252
0.3 0.22245 2.37045 0.0785148 -0.67252
0.3 0.22242 2.37045 0.0785148 -0.67252
0.3 0.222388 2.37045 0.0785148 -0.67252
0.3 0.222357 2.37059 0.07848 -0.672209
0.3 0.222338 2.37119 0.0785619 -0.671722
0.3 0.222325 2.37119 0.0785619 -0.671722
0.3 0.222332 2.37117 0.0785718 -0.671568
0.3 0.222337 2.37117 0.0785718 -0.671568
0.3 0.222354 2.37117 0.0785718 -0.671568
0.3 0.222378 2.37117 0.0785718 -0.671568
0.3 0.222413 2.3714 0.0784529 -0.671433
0.3 0.222467 2.3714 0.0784529 -0.671433
0.3 0.222524 2.37147 0.0785551 -0.671133
0.3 0.222607 2.37146 0.0786077 -0.671047
0.3 0.222705 2.37144 0.0786526 -0.670962
0.3 0.222822 2.37177 0.0786291 -0.670899
0.3 0.222957 2.37177 0.0786291 -0.670899
0.3 0.223103 2.37177 0.0786291 -0.670899
0.3 0.223268 2.37163 0.0786076 -0.670525
0.3 0.223456 2.37268 0.0775296 -0.670197
0.3 0.223643 2.37268 0.0775296 -0.670197
0.3 0.223791 2.37418 0.0765104 -0.669479
0.3 0.223983 2.37433 0.0760889 -0.669085
0.3 0.224191 2.37459 0.0756035 -0.668661
0.3 0.22442 2.37467 0.0752148 -0.668266
0.3 0.224648 2.37467 0.0752148 -0.668266
0.3 0.224934 2.37467 0.0752148 -0.668266
0.3 0.225248 2.37465 0.074495 -0.667527
0.3 0.22559 2.37505 0.0738165 -0.666834
0.3 0.225935 2.37501 0.0734246 -0.666421
0.3 0.226309 2.37493 0.0731269 -0.666038
0.3 0.226703 2.37493 0.0731269 -0.666038
0.3 0.227135 2.37493 0.0731269 -0.666038
0.3 0.227584 2.37475 0.0721761 -0.664917
0.3 0.228026 2.37475 0.0721761 -0.664917
0.3 0.228484 2.37475 0.0721761 -0.664917
0.3 0.228933 2.37554 0.0700407 -0.664397
0.3 0.229403 2.37554 0.0700407 -0.664397
0.3 0.229875 2.37546 0.0685206 -0.664407
0.3 0.230377 2.37546 0.0685206 -0.664407
0.3 0.230894 2.37546 0.0685206 -0.664407
0.3 0.231419 2.37491 0.0664056 -0.664819
0.3 0.231949 2.37491 0.0664056 -0.664819
0.3 0.232504 2.37491 0.0664056 -0.664819
0.3 0.233056 2.3748 0.064466 -0.665399
0.3 0.233623 2.3748 0.064466 -0.665399
0.3 0.234206 2.37461 0.0638633 -0.665568
0.3 0.234797 2.37412 0.0627835 -0.665961
0.3 0.235396 2.37413 0.0624712 -0.666138
0.3 0.235982 2.37408 0.0621853 -0.666295
0.3 0.236572 2.37399 0.06186 -0.666485
0.3 0.237163 2.37391 0.0615402 -0.666695
0.3 0.237758 2.37391 0.0615402 -0.666695
0.3 0.23835 2.37391 0.0615402 -0.666695
0.3 0.238942 2.37403 0.0605712 -0.667347
0.3 0.239535 2.37403 0.0605712 -0.667347
0.3 0.240024 2.37403 0.0605712 -0.667347
0.3 0.24047 2.37369 0.0600798 -0.668047
0.3 0.240915 2.37369 0.0600798 -0.668047
0.3 0.241332 2.37352 0.0599268 -0.668322
0.3 0.241709 2.37352 0.0599268 -0.668322
0.3 0.242065 2.37323 0.059408 -0.669169
0.3 0.242405 2.37323 0.059408 -0.669169
0.3 0.242745 2.37326 0.0593232 -0.669425
0.3 0.243044 2.37326 0.0593232 -0.669425
0.3 0.243318 2.37329 0.0591649 -0.670181
0.3 0.243589 2.37329 0.0591649 -0.670181
0.3 0.243818 2.3733 0.0591193 -0.67044
0.3 0.244025 2.3733 0.0591193 -0.67044
0.3 0.244208 2.37319 0.058599 -0.671602
0.3 0.244389 2.37313 0.0584445 -0.671925
0.3 0.244528 2.37313 0.0584445 -0.671925
0.3 0.244649 2.37313 0.0584445 -0.671925
0.3 0.244751 2.37301 0.058049 -0.672708
0.3 0.24485 2.37301 0.058049 -0.672708
0.3 0.244913 2.37301 0.058049 -0.672708
0.3 0.244956 2.37298 0.0578008 -0.673146
0.3 0.244979 2.37298 0.0578008 -0.673146
0.3 0.245 2.37298 0.0578008 -0.673146
0.3 0.245003 2.37295 0.0574839 -0.673603
0.3 0.244972 2.37294 0.0571294 -0.674033
0.3 0.244922 2.37294 0.0571294 -0.674033
0.3 0.244866 2.37293 0.056482 -0.674621
0.3 0.244784 2.37293 0.056482 -0.674621
0.3 0.24469 2.37293 0.056482 -0.674621
0.3 0.244583 2.37321 0.0560523 -0.675023
0.3 0.24447 2.37321 0.0560523 -0.675023
0.3 0.244338 2.37311 0.0553379 -0.675546
0.3 0.244205 2.37306 0.0551121 -0.67573
0.3 0.244064 2.37306 0.0551121 -0.67573
0.3 0.243911 2.37306 0.0551121 -0.67573
0.3 0.243749 2.3733 0.0546772 -0.676097
0.3 0.243589 2.3733 0.0546772 -0.676097
0.3 0.243434 2.37325 0.0542054 -0.676438
0.3 0.243277 2.37325 0.0542054 -0.676438
0.3 0.24313 2.37318 0.0537238 -0.676784
0.3 0.24299 2.37318 0.0537238 -0.676784
0.3 0.242859 2.37317 0.0529923 -0.6773
0.3 0.242737 2.37317 0.0529923 -0.6773
0.3 0.242613 2.37317 0.0529923 -0.6773
0.3 0.242512 2.37348 0.0522313 -0.677827
0.3 0.242424 2.37363 0.0519851 -0.677989
0.3 0.242349 2.37383 0.0517428 -0.67815
0.3 0.242271 2.37407 0.0515041 -0.678307
0.3 0.242199 2.37429 0.0512669 -0.678463
0.3 0.242167 2.37449 0.0510396 -0.678614
0.3 0.24215 2.37488 0.0508033 -0.678802
0.3 0.242128 2.37488 0.0508033 -0.678802
0.3 0.24212 2.37533 0.0503357 -0.679079
0.3 0.242125 2.37556 0.0501165 -0.679215
0.3 0.242164 2.37556 0.0501165 -0.679215
0.3 0.24221 2.37556 0.0501165 -0.679215
0.3 0.242259 2.37603 0.0494985 -0.679616
0.3 0.242276 2.37617 0.0492978 -0.679746
0.3 0.242279 2.37617 0.0492978 -0.679746
0.3 0.242163 2.3765 0.0490869 -0.679907
0.3 0.242094 2.3767 0.0488767 -0.680024
0.3 0.242043 2.37697 0.0486808 -0.680139
0.3 0.242027 2.37725 0.0484962 -0.68025
0.3 0.242063 2.37748 0.048323 -0.680359
0.3 0.242124 2.37769 0.048162 -0.680467
0.3 0.242211 2.37789 0.0480101 -0.680574
0.3 0.242301 2.37843 0.0476627 -0.680813
0.3 0.24243 2.37989 0.0477583 -0.680953
0.3 0.242561 2.38079 0.0478488 -0.681139
0.3 0.242714 2.38194 0.0478523 -0.681401
0.3 0.242883 2.38232 0.0478928 -0.681589
0.3 0.243052 2.38239 0.0479484 -0.681796
0.3 0.243265 2.38239 0.0479484 -0.681796
0.3 0.243491 2.38239 0.0479484 -0.681796
0.3 0.24373 2.38259 0.047871 -0.682101
0.3 0.243986 2.38251 0.047829 -0.682259
0.3 0.24424 2.38236 0.0477838 -0.682425
0.3 0.244502 2.38263 0.0476795 -0.682622
0.3 0.244772 2.3824 0.0475602 -0.682762
0.3 0.245051 2.38216 0.0474714 -0.68292
0.3 0.245336 2.3819 0.0473919 -0.683101
0.3 0.245617 2.38169 0.0473162 -0.683293
0.3 0.245905 2.38147 0.0472229 -0.683499
0.3 0.246173 2.38147 0.0472229 -0.683499
0.3 0.246446 2.3808 0.0467624 -0.684313
0.3 0.246716 2.3808 0.0467624 -0.684313
0.3 0.246978 2.3808 0.0467624 -0.684313
0.3 0.24722 2.3808 0.0467624 -0.684313
0.3 0.247445 2.38078 0.0464061 -0.684715
0.3 0.24769 2.38078 0.0464061 -0.684715
0.3 0.247917 2.38044 0.045917 -0.685231
0.3 0.248145 2.38041 0.04576 -0.685382
0.3 0.248358 2.38034 0.0455862 -0.685539
0.3 0.248568 2.38029 0.045393 -0.685696
0.3 0.248774 2.38029 0.045393 -0.685696
0.3 0.24892 2.38029 0.045393 -0.685696
0.3 0.24898 2.38292 0.0478625 -0.685997
0.3 0.249014 2.38372 0.0486432 -0.686178
0.3 0.249032 2.38372 0.0486432 -0.686178
0.3 0.24904 2.38423 0.0494587 -0.686394
0.3 0.249033 2.38454 0.0502697 -0.686637
0.3 0.24901 2.38454 0.0502697 -0.686637
0.3 0.248969 2.38603 0.0529904 -0.687682
0.3 0.248918 2.38603 0.0529904 -0.687682
0.3 0.24885 2.38607 0.0536523 -0.687914
0.3 0.248772 2.38613 0.0542783 -0.688118
0.3 0.24869 2.38608 0.0548946 -0.688314
0.3 0.2486 2.38608 0.0548946 -0.688314
0.3 0.248504 2.386 0.0555053 -0.688509
0.3 0.248399 2.386 0.0555053 -0.688509
0.3 0.248295 2.38601 0.0572014 -0.689074
0.3 0.248184 2.38578 0.0577512 -0.689248
0.3 0.248077 2.3855 0.0583139 -0.689423
0.3 0.247971 2.3855 0.0583139 -0.689423
0.3 0.247868 2.38522 0.0588722 -0.689608
0.3 0.247763 2.38452 0.0599447 -0.690001
0.3 0.247658 2.3841 0.0604977 -0.690201
0.3 0.247555 2.38412 0.0609749 -0.690409
0.3 0.247461 2.38412 0.0609749 -0.690409
0.3 0.247373 2.38412 0.0609749 -0.690409
0.3 0.247289 2.38292 0.0624101 -0.690947
0.3 0.247206 2.38292 0.0624101 -0.690947
0.3 0.247123 2.38195 0.0634072 -0.691354
0.3 0.247048 2.38195 0.0634072 -0.691354
0.3 0.246969 2.38195 0.0634072 -0.691354
0.3 0.246901 2.38076 0.0647589 -0.691986
0.3 0.246839 2.38076 0.0647589 -0.691986
0.3 0.246772 2.37954 0.0656734 -0.692397
0.3 0.24671 2.37884 0.0661239 -0.692628
0.3 0.246653 2.37814 0.0665792 -0.692853
0.3 0.246601 2.37814 0.0665792 -0.692853
0.3 0.246544 2.37712 0.0674182 -0.693337
0.3 0.246494 2.37634 0.0677544 -0.693551
0.3 0.246448 2.3756 0.0681827 -0.693775
0.3 0.246409 2.3756 0.0681827 -0.693775
0.3 0.246373 2.3756 0.0681827 -0.693775
0.3 0.246341 2.37302 0.0694855 -0.694504
0.3 0.246315 2.37302 0.0694855 -0.694504
0.3 0.24629 2.37161 0.0702464 -0.695056
0.3 0.246268 2.37161 0.0702464 -0.695056
0.3 0.246253 2.37161 0.0702464 -0.695056
0.3 0.246231 2.3712 0.0718188 -0.695422
0.3 0.246183 2.3712 0.0718188 -0.695422
0.3 0.246095 2.37056 0.0733639 -0.695785
0.3 0.246003 2.36994 0.0748823 -0.696104
0.3 0.24591 2.36962 0.0756824 -0.696251
0.3 0.245815 2.36944 0.076529 -0.696388
0.3 0.245728 2.36926 0.077337 -0.696532
0.3 0.245644 2.36926 0.077337 -0.696532
0.3 0.245581 2.36931 0.0786566 -0.696714
0.3 0.245499 2.36931 0.0786566 -0.696714
0.3 0.245385 2.36931 0.0786566 -0.696714
0.3 0.245264 2.37067 0.0799199 -0.696679
0.3 0.245132 2.37067 0.0799199 -0.696679
0.3 0.244994 2.37067 0.0799199 -0.696679
0.3 0.244849 2.37181 0.0807733 -0.696314
0.3 0.244687 2.37181 0.0807733 -0.696314
0.3 0.24452 2.37181 0.0807733 -0.696314
0.3 0.244352 2.37323 0.0811988 -0.695905
0.3 0.244181 2.37323 0.0811988 -0.695905
0.3 0.244008 2.37323 0.0811988 -0.695905
0.3 0.243831 2.37397 0.0816094 -0.695332
0.3 0.243655 2.37419 0.0816887 -0.695155
0.3 0.243479 2.37473 0.0816889 -0.695095
0.3 0.243297 2.37496 0.081738 -0.694873
0.3 0.243116 2.37511 0.0817883 -0.694652
0.3 0.242934 2.37511 0.0817883 -0.694652
0.3 0.242749 2.37511 0.0817883 -0.694652
0.3 0.242562 2.37539 0.0819673 -0.694083
0.3 0.242372 2.37544 0.0819746 -0.693918
0.3 0.242179 2.37578 0.0819062 -0.693828
0.3 0.241983 2.37584 0.0818772 -0.693606
0.3 0.241791 2.37584 0.0818504 -0.693401
0.3 0.241598 2.3758 0.0818298 -0.69322
0.3 0.241403 2.3758 0.0818298 -0.69322
0.3 0.241205 2.3758 0.0818298 -0.69322
0.3 0.241008 2.3756 0.0817099 -0.692717
0.3 0.240799 2.3756 0.0817099 -0.692717
0.3 0.240588 2.3756 0.0817099 -0.692717
0.3 0.240371 2.37572 0.0814541 -0.692413
0.3 0.240146 2.37572 0.0814541 -0.692413
0.3 0.239912 2.37523 0.0811352 -0.691895
0.3 0.239657 2.37506 0.0810146 -0.69174
0.3 0.239355 2.37485 0.0808419 -0.691596
0.3 0.238964 2.37466 0.0806978 -0.691448
0.3 0.238584 2.37451 0.0802798 -0.691159
0.3 0.238219 2.37451 0.0802798 -0.691159
0.3 0.237859 2.37429 0.0800742 -0.69099
0.3 0.237509 2.37402 0.0798793 -0.690824
0.3 0.237166 2.37402 0.0798793 -0.690824
0.3 0.236827 2.37374 0.07967 -0.690679
0.3 0.236495 2.37374 0.07967 -0.690679
0.3 0.236166 2.37312 0.0792859 -0.69044
0.3 0.235829 2.37269 0.0787875 -0.690241
0.3 0.235505 2.37231 0.0785988 -0.690125
0.3 0.235191 2.37231 0.0785988 -0.690125
0.3 0.234881 2.37231 0.0785988 -0.690125
0.3 0.23458 2.37149 0.078212 -0.689912
0.3 0.23428 2.37149 0.078212 -0.689912
0.3 0.233975 2.37084 0.0777456 -0.689564
0.3 0.233664 2.37084 0.0777456 -0.689564
0.3 0.233334 2.37084 0.0777456 -0.689564
0.3 0.232998 2.37065 0.077651 -0.689086
0.3 0.23267 2.37061 0.0776192 -0.688926
0.3 0.232358 2.37056 0.0775728 -0.688767
0.3 0.232056 2.37052 0.0775142 -0.688579
0.3 0.231759 2.37055 0.0774888 -0.68836
0.3 0.231462 2.37055 0.0774888 -0.68836
0.3 0.231163 2.3709 0.0773965 -0.687902
0.3 0.230872 2.37096 0.0773448 -0.687657
0.3 0.230599 2.37092 0.0772928 -0.687423
0.3 0.230334 2.37092 0.0772928 -0.687423
0.3 0.230078 2.37092 0.0772928 -0.687423
0.3 0.229833 2.37107 0.0771876 -0.686951
0.3 0.229588 2.3711 0.0771272 -0.686728
0.3 0.229353 2.37123 0.0770439 -0.686299
0.3 0.229123 2.37164 0.0769509 -0.686099
0.3 0.228911 2.37164 0.0769509 -0.686099
0.3 0.228712 2.37164 0.0769509 -0.686099
0.3 0.228533 2.37199 0.0766946 -0.685345
0.3 0.228383 2.37211 0.0766328 -0.685089
0.3 0.228244 2.3722 0.0765587 -0.684839
0.3 0.228123 2.37283 0.0763149 -0.684377
0.3 0.228012 2.37283 0.0763149 -0.684377
0.3 0.227916 2.37283 0.0763149 -0.684377
0.3 0.227841 2.37283 0.0763149 -0.684377
0.3 0.227775 2.37308 0.0760351 -0.683516
0.3 0.227727 2.37308 0.0760351 -0.683516
0.3 0.227685 2.37308 0.0760351 -0.683516
0.3 0.22765 2.37316 0.0759337 -0.683
0.3 0.22763 2.37316 0.0759337 -0.683
0.3 0.22762 2.37372 0.0757312 -0.682529
0.3 0.22762 2.37362 0.0754866 -0.681961
0.3 0.227635 2.3735 0.0754025 -0.681712
0.3 0.227664 2.37345 0.0753717 -0.681469
0.3 0.227704 2.37345 0.0753717 -0.681469
0.3 0.227744 2.37342 0.0753527 -0.681235
0.3 0.227788 2.37337 0.0753286 -0.68101
0.3 0.22783 2.37385 0.0752218 -0.68081
0.3 0.227876 2.37385 0.0752218 -0.68081
0.3 0.227949 2.37346 0.074993 -0.680087
0.3 0.22803 2.37329 0.0749434 -0.679882
0.3 0.228116 2.3732 0.0749291 -0.679683
0.3 0.228192 2.37313 0.0749228 -0.679492
0.3 0.228282 2.37313 0.0749228 -0.679492
0.3 0.228375 2.37313 0.0749228 -0.679492
0.3 0.228476 2.37342 0.0747801 -0.679091
0.3 0.228583 2.37342 0.0747801 -0.679091
0.3 0.228693 2.37342 0.0747801 -0.679091
0.3 0.228804 2.37299 0.0747064 -0.678525
0.3 0.228916 2.37299 0.0747064 -0.678525
0.3 0.229028 2.3725 0.0747966 -0.678425
0.3 0.229125 2.37242 0.0747362 -0.678255
0.3 0.229226 2.37242 0.0747362 -0.678255
0.3 0.229335 2.37242 0.0747362 -0.678255
0.3 0.22945 2.37192 0.0747225 -0.677856
0.3 0.229568 2.37192 0.0747225 -0.677856
0.3 0.229689 2.37164 0.0747297 -0.677567
0.3 0.229809 2.37164 0.0747297 -0.677567
0.3 0.229927 2.37164 0.0747297 -0.677567
0.3 0.230044 2.37183 0.0746848 -0.677103
0.3 0.230159 2.37183 0.0746848 -0.677103
0.3 0.230274 2.37181 0.0747385 -0.676942
0.3 0.230373 2.37181 0.0747385 -0.676942
0.3 0.230454 2.37194 0.074711 -0.676412
0.3 0.230533 2.37187 0.0747649 -0.67624
0.3 0.230614 2.37173 0.0748086 -0.676066
0.3 0.230685 2.37173 0.0748086 -0.676066
0.3 0.230736 2.37173 0.0748086 -0.676066
0.3 0.230785 2.37149 0.0748742 -0.675609
0.3 0.230829 2.37127 0.0748648 -0.67544
0.3 0.230852 2.37109 0.0748851 -0.675283
0.3 0.230874 2.37101 0.0749531 -0.675128
0.3 0.230891 2.37113 0.0749744 -0.674988
0.3 0.230889 2.37098 0.0749889 -0.67482
0.3 0.230891 2.37098 0.0749889 -0.67482
0.3 0.230886 2.37098 0.0749889 -0.67482
0.3 0.230867 2.37043 0.0750898 -0.674368
0.3 0.230829 2.37021 0.0751109 -0.674226
0.3 0.230787 2.36996 0.0751132 -0.674089
0.3 0.230743 2.36998 0.0751774 -0.673953
0.3 0.230686 2.36978 0.075189 -0.673812
0.3 0.230618 2.36961 0.0752 -0.67367
0.3 0.230537 2.36939 0.0751902 -0.673529
0.3 0.230457 2.36938 0.0752645 -0.673388
0.3 0.23038 2.36938 0.0752645 -0.673388
0.3 0.230294 2.36919 0.0752725 -0.673251
0.3 0.23019 2.36919 0.0752725 -0.673251
0.3 0.230074 2.36873 0.075352 -0.672848
0.3 0.229946 2.36873 0.075352 -0.672848
0.3 0.229824 2.36847 0.0753625 -0.672716
0.3 0.229694 2.36796 0.0754024 -0.67246
0.3 0.229555 2.36796 0.0754024 -0.67246
0.3 0.229412 2.36796 0.0754024 -0.67246
0.3 0.229265 2.36687 0.0756215 -0.671964
0.3 0.22912 2.36687 0.0756215 -0.671964
0.3 0.228974 2.36659 0.0757075 -0.671841
0.3 0.22882 2.36627 0.0757775 -0.671721
0.3 0.22865 2.36592 0.07584 -0.6716
0.3 0.228487 2.36561 0.0762026 -0.671456
0.3 0.228296 2.36518 0.0764987 -0.67138
0.3 0.228118 2.36466 0.0767293 -0.671323
0.3 0.227942 2.36405 0.0769686 -0.671268
0.3 0.227766 2.36371 0.0772969 -0.671218
0.3 0.227629 2.36616 0.0771828 -0.671111
0.3 0.227444 2.3686 0.0770681 -0.670999
0.3 0.227297 2.37058 0.0769104 -0.670818
0.3 0.227137 2.37207 0.077019 -0.670562
0.3 0.226949 2.37283 0.0770188 -0.67032
0.3 0.226699 2.37283 0.0770188 -0.67032
0.3 0.226453 2.37283 0.0770188 -0.67032
0.3 0.226193 2.37337 0.0772502 -0.66959
0.3 0.22594 2.3733 0.0773555 -0.669383
0.3 0.225718 2.37393 0.0774154 -0.669211
0.3 0.225491 2.37393 0.0774154 -0.669211
0.3 0.225269 2.37417 0.0775959 -0.668908
0.3 0.225063 2.37417 0.0775959 -0.668908
0.3 0.224878 2.37403 0.0781936 -0.668148
0.3 0.224718 2.37383 0.0783646 -0.667936
0.3 0.224562 2.37362 0.078493 -0.66772
0.3 0.224415 2.37356 0.0783472 -0.667522
0.3 0.224259 2.37389 0.0781622 -0.667378
0.3 0.224097 2.37358 0.0779891 -0.667186
0.3 0.22395 2.37358 0.0779891 -0.667186
0.3 0.223805 2.37358 0.0779891 -0.667186
0.3 0.223666 2.37299 0.0777782 -0.666921
0.3 0.22354 2.37262 0.0776952 -0.666812
0.3 0.223423 2.37262 0.0776952 -0.666812
0.3 0.223318 2.37191 0.0774071 -0.666667
0.3 0.223218 2.37153 0.0772502 -0.666618
0.3 0.223119 2.37151 0.0770441 -0.666568
0.3 0.223032 2.37151 0.0770441 -0.666568
0.3 0.222952 2.37097 0.0767608 -0.666408
0.3 0.22287 2.37097 0.0767608 -0.666408
0.3 0.222788 2.3706 0.0765296 -0.666199
0.3 0.222708 2.37046 0.0764548 -0.666151
0.3 0.222637 2.3704 0.0764052 -0.666111
0.3 0.222572 2.37029 0.0763386 -0.666076
0.3 0.22252 2.37029 0.0763386 -0.666076
0.3 0.222467 2.37029 0.0763386 -0.666076
0.3 0.222416 2.37047 0.0761569 -0.665949
0.3 0.222359 2.3703 0.0761446 -0.665937
0.3 0.222308 2.37022 0.0762329 -0.665946
0.3 0.222259 2.37022 0.0762329 -0.665946
0.3 0.222218 2.37022 0.0762329 -0.665946
0.3 0.222176 2.36979 0.0763826 -0.666022
0.3 0.222137 2.36979 0.0763826 -0.666022
0.3 0.222109 2.36933 0.076985 -0.666194
0.3 0.222104 2.36925 0.0773318 -0.666249
0.3 0.22209 2.36925 0.0773318 -0.666249
0.3 0.222067 2.36928 0.0777766 -0.66654
0.3 0.222049 2.36928 0.0777766 -0.66654
0.3 0.22204 2.36928 0.0777766 -0.66654
0.3 0.222038 2.36928 0.0777766 -0.66654
0.3 0.222041 2.36928 0.0777766 -0.66654
0.3 0.222051 2.36959 0.0783462 -0.666914
0.3 0.222058 2.36959 0.0783462 -0.666914
0.3 0.222063 2.36959 0.0783462 -0.666914
0.3 0.222063 2.36965 0.078616 -0.666998
0.3 0.222066 2.36971 0.078854 -0.667048
0.3 0.222076 2.36971 0.078854 -0.667048
0.3 0.222087 2.36971 0.078854 -0.667048
0.3 0.222108 2.37009 0.0792039 -0.66719
0.3 0.222118 2.37017 0.0793551 -0.667198
0.3 0.222131 2.37023 0.0795023 -0.667196
0.3 0.222145 2.37023 0.0795023 -0.667196
0.3 0.222162 2.37023 0.0795023 -0.667196
0.3 0.222181 2.37027 0.079742 -0.66717
0.3 0.222204 2.37027 0.079742 -0.66717
0.3 0.222226 2.37041 0.0800456 -0.667182
0.3 0.222251 2.37041 0.0800456 -0.667182
0.3 0.222279 2.37033 0.0802065 -0.667097
0.3 0.222308 2.37033 0.0802065 -0.667097
0.3 0.222338 2.37033 0.0802065 -0.667097
0.3 0.222374 2.37022 0.0803094 -0.667015
0.3 0.22241 2.37022 0.0803094 -0.667015
0.3 0.222443 2.37024 0.0803078 -0.666913
0.3 0.222476 2.37024 0.0803078 -0.666913
0.3 0.222509 2.37001 0.0802767 -0.666785
0.3 0.222541 2.37001 0.0802767 -0.666785
0.3 0.222585 2.3699 0.0804127 -0.666707
0.3 0.222603 2.3699 0.0805113 -0.66667
0.3 0.222622 2.37005 0.0805489 -0.666686
0.3 0.222642 2.37005 0.0806114 -0.666633
0.3 0.222662 2.37005 0.0806114 -0.666633
0.3 0.222685 2.37005 0.0806114 -0.666633
0.3 0.222708 2.37011 0.0806704 -0.666506
0.3 0.222731 2.37012 0.0806454 -0.666373
0.3 0.222754 2.37011 0.0806412 -0.666309
0.3 0.222783 2.37011 0.0806412 -0.666309
0.3 0.222811 2.37027 0.0805471 -0.666293
0.3 0.222836 2.3703 0.0803992 -0.666098
0.3 0.222859 2.37028 0.080312 -0.665997
0.3 0.222883 2.37026 0.0802187 -0.665903
0.3 0.222908 2.37026 0.0802187 -0.665903
0.3 0.22294 2.37026 0.0802187 -0.665903
0.3 0.222966 2.37035 0.079755 -0.665639
0.3 0.22299 2.37033 0.0797533 -0.665554
0.3 0.223032 2.37036 0.0797232 -0.665451
0.3 0.223039 2.37039 0.0797197 -0.665346
0.3 0.223039 2.37043 0.0796438 -0.665139
0.3 0.22304 2.37043 0.0796438 -0.665139
0.3 0.223042 2.37045 0.0796133 -0.665038
0.3 0.223045 2.37045 0.0796133 -0.665038
0.3 0.223055 2.37043 0.0795871 -0.664926
0.3 0.223063 2.37067 0.0793238 -0.664709
0.3 0.223069 2.37068 0.0792214 -0.664568
0.3 0.223076 2.3707 0.0791166 -0.664443
0.3 0.223084 2.37068 0.0790132 -0.66431
0.3 0.223094 2.37068 0.0790132 -0.66431
0.3 0.22311 2.37068 0.0790132 -0.66431
0.3 0.223132 2.37094 0.0787687 -0.663966
0.3 0.223152 2.37094 0.0787687 -0.663966
0.3 0.223167 2.37094 0.0787687 -0.663966
0.3 0.223176 2.371 0.078788 -0.663604
0.3 0.22319 2.37103 0.0787786 -0.663483
0.3 0.223213 2.37103 0.0787786 -0.663483
0.3 0.223234 2.37103 0.0787786 -0.663483
0.3 0.223257 2.37135 0.0785597 -0.663078
0.3 0.223276 2.37135 0.0785597 -0.663078
0.3 0.223296 2.37135 0.0785597 -0.663078
0.3 0.223317 2.37113 0.0784938 -0.662816
0.3 0.223344 2.37113 0.0784938 -0.662816
0.3 0.223377 2.37142 0.0783088 -0.662466
0.3 0.223409 2.37142 0.0783088 -0.662466
0.3 0.223437 2.37137 0.0783672 -0.66205
0.3 0.223471 2.37137 0.0783672 -0.66205
0.3 0.223504 2.3713 0.078403 -0.661923
0.3 0.223543 2.3713 0.078403 -0.661923
0.3 0.223599 2.3713 0.078403 -0.661923
0.3 0.223666 2.37139 0.0783287 -0.661683
0.3 0.223742 2.37139 0.0783287 -0.661683
0.3 0.223834 2.37124 0.0782657 -0.661371
0.3 0.223965 2.37124 0.0782657 -0.661371
0.3 0.224177 2.37105 0.0782322 -0.660958
0.3 0.224351 2.37105 0.0782997 -0.660839
0.3 0.224452 2.37127 0.0783153 -0.660738
0.3 0.224512 2.3712 0.0783735 -0.660604
0.3 0.224551 2.37118 0.0784193 -0.660492
0.3 0.224569 2.37111 0.0784745 -0.66038
0.3 0.224577 2.37104 0.0785255 -0.660268
0.3 0.224567 2.37104 0.0785255 -0.660268
0.3 0.224533 2.37104 0.0785255 -0.660268
0.3 0.224494 2.37096 0.0785435 -0.66004
0.3 0.224451 2.37096 0.0785435 -0.66004
0.3 0.224401 2.37133 0.078568 -0.6597
0.3 0.224346 2.37133 0.078568 -0.6597
0.3 0.224287 2.37133 0.078568 -0.6597
0.3 0.224223 2.3715 0.0786912 -0.659438
0.3 0.224158 2.37157 0.078741 -0.659308
0.3 0.224102 2.3725 0.0780468 -0.658937
0.3 0.224056 2.3736 0.0776659 -0.658674
0.3 0.223934 2.374 0.077395 -0.658345
0.3 0.223788 2.374 0.077395 -0.658345
0.3 0.223672 2.374 0.077395 -0.658345
0.3 0.223575 2.37462 0.076597 -0.657378
0.3 0.223501 2.37469 0.0764019 -0.657075
0.3 0.223442 2.37469 0.0764019 -0.657075
0.3 0.223407 2.37469 0.0764019 -0.657075
0.3 0.22337 2.37523 0.0756207 -0.656174
0.3 0.223341 2.37526 0.0753692 -0.655868
0.3 0.22334 2.37521 0.0751473 -0.655589
0.3 0.223352 2.37521 0.0751473 -0.655589
0.3 0.223379 2.37521 0.0751473 -0.655589
0.3 0.223406 2.37486 0.0744801 -0.654826
0.3 0.223456 2.37517 0.074195 -0.654611
0.3 0.223531 2.37505 0.0739044 -0.654325
0.3 0.223623 2.37505 0.0739044 -0.654325
0.3 0.22372 2.37469 0.0733699 -0.653856
0.3 0.223836 2.37442 0.0730962 -0.653647
0.3 0.223997 2.37421 0.0728267 -0.653434
0.3 0.224185 2.37401 0.0725527 -0.653233
0.3 0.224381 2.37381 0.0722734 -0.653046
0.3 0.224603 2.37404 0.0719526 -0.652888
0.3 0.22486 2.37384 0.0716181 -0.652661
0.3 0.22514 2.37384 0.0716181 -0.652661
0.3 0.225451 2.37396 0.0713742 -0.652198
0.3 0.225774 2.37396 0.0713742 -0.652198
0.3 0.226109 2.37396 0.0713742 -0.652198
0.3 0.226452 2.37375 0.070912 -0.651643
0.3 0.226818 2.37375 0.070912 -0.651643
0.3 0.22721 2.37375 0.070912 -0.651643
0.3 0.22762 2.37415 0.0706019 -0.651353
0.3 0.228034 2.3741 0.070256 -0.65098
0.3 0.228484 2.37409 0.0701685 -0.650818
0.3 0.228952 2.37407 0.070093 -0.650665
0.3 0.229418 2.374 0.070017 -0.650536
0.3 0.229887 2.374 0.070017 -0.650536
0.3 0.230382 2.374 0.0699609 -0.650411
0.3 0.230909 2.374 0.0699066 -0.650297
0.3 0.231441 2.37449 0.069829 -0.650215
0.3 0.231975 2.37449 0.069829 -0.650215
0.3 0.232527 2.37437 0.0696172 -0.649844
0.3 0.233086 2.37437 0.0696172 -0.649844
0.3 0.233656 2.37437 0.0696172 -0.649844
0.3 0.23423 2.37411 0.0695114 -0.649626
0.3 0.234804 2.37439 0.0694367 -0.649556
0.3 0.235384 2.37439 0.0694367 -0.649556
0.3 0.235968 2.37425 0.0693884 -0.64948
0.3 0.236554 2.37415 0.0693385 -0.649418
0.3 0.237138 2.37415 0.0693385 -0.649418
0.3 0.237723 2.37415 0.0693385 -0.649418
0.3 0.2383 2.37376 0.0693256 -0.649313
0.3 0.238875 2.37376 0.0693256 -0.649313
0.3 0.239432 2.37469 0.0680209 -0.649691
0.3 0.239968 2.37486 0.0673654 -0.650027
0.3 0.240317 2.37486 0.0673654 -0.650027
0.3 0.240617 2.37486 0.0673654 -0.650027
0.3 0.240902 2.37424 0.0654663 -0.651331
0.3 0.241131 2.37424 0.0654663 -0.651331
0.3 0.241341 2.37424 0.0654663 -0.651331
0.3 0.241522 2.374 0.064251 -0.652293
0.3 0.241703 2.374 0.064251 -0.652293
0.3 0.241844 2.37399 0.0630579 -0.653273
0.3 0.241963 2.37399 0.0630579 -0.653273
0.3 0.242059 2.37398 0.0613215 -0.654718
0.3 0.242154 2.37398 0.0607495 -0.655187
0.3 0.242209 2.37398 0.0607495 -0.655187
0.3 0.242244 2.37398 0.0607495 -0.655187
0.3 0.242277 2.37398 0.0607495 -0.655187
0.3 0.242291 2.37398 0.0590388 -0.656535
0.3 0.242265 2.37398 0.0590388 -0.656535
0.3 0.242217 2.37396 0.0572989 -0.657797
0.3 0.242149 2.37396 0.0566935 -0.658213
0.3 0.242058 2.37397 0.056085 -0.65861
0.3 0.24195 2.37398 0.0554574 -0.659005
0.3 0.241824 2.37398 0.0554574 -0.659005
0.3 0.241697 2.37398 0.0554574 -0.659005
0.3 0.241539 2.37399 0.0541594 -0.659758
0.3 0.241365 2.37399 0.0541594 -0.659758
0.3 0.241178 2.37392 0.0528517 -0.660459
0.3 0.240976 2.37392 0.0528517 -0.660459
0.3 0.240771 2.37399 0.0512024 -0.661645
0.3 0.240543 2.37412 0.0507233 -0.662055
0.3 0.240306 2.37428 0.0502574 -0.662468
0.3 0.240061 2.37449 0.0497978 -0.662884
0.3 0.239809 2.37474 0.0493401 -0.663301
0.3 0.239553 2.37503 0.0488855 -0.663715
0.3 0.239295 2.37503 0.0488855 -0.663715
0.3 0.239031 2.37503 0.0488855 -0.663715
0.3 0.238771 2.3761 0.0474946 -0.664959
0.3 0.238507 2.37654 0.0470215 -0.66537
0.3 0.238254 2.37654 0.0470215 -0.66537
0.3 0.238008 2.37654 0.0470215 -0.66537
0.3 0.237761 2.37654 0.0470215 -0.66537
0.3 0.237519 2.37822 0.0455634 -0.666629
0.3 0.237296 2.37822 0.0455634 -0.666629
0.3 0.237085 2.37932 0.0445601 -0.667416
0.3 0.236886 2.37932 0.0445601 -0.667416
0.3 0.236684 2.3806 0.0435607 -0.6682
0.3 0.236493 2.3806 0.0435607 -0.6682
0.3 0.236331 2.38204 0.0425537 -0.668975
0.3 0.236183 2.38204 0.0425537 -0.668975
0.3 0.23603 2.3843 0.0410105 -0.670157
0.3 0.23589 2.3843 0.0410105 -0.670157
0.3 0.235771 2.3843 0.0410105 -0.670157
0.3 0.235659 2.38548 0.0404332 -0.670854
0.3 0.235553 2.38548 0.0404332 -0.670854
0.3 0.235416 2.38687 0.0397139 -0.672028
0.3 0.235186 2.38687 0.0397139 -0.672028
0.3 0.235024 2.38687 0.0397139 -0.672028
0.3 0.234905 2.38783 0.0390015 -0.672876
0.3 0.234822 2.38783 0.0390015 -0.672876
0.3 0.234718 2.39017 0.038431 -0.674117
0.3 0.234666 2.39017 0.038431 -0.674117
0.3 0.234661 2.39017 0.038431 -0.674117
0.3 0.234722 2.39326 0.0385784 -0.675128
0.3 0.234769 2.39393 0.0387795 -0.675662
0.3 0.234874 2.39393 0.0387795 -0.675662
0.3 0.235006 2.39476 0.0391704 -0.676732
0.3 0.235142 2.39476 0.0391704 -0.676732
0.3 0.235314 2.39536 0.0395212 -0.677771
0.3 0.235507 2.39536 0.0395212 -0.677771
0.3 0.235718 2.39631 0.0400277 -0.679846
0.3 0.235929 2.39631 0.0400277 -0.679846
0.3 0.236174 2.39631 0.0400277 -0.679846
0.3 0.236432 2.39631 0.0400277 -0.679846
0.3 0.236705 2.39587 0.0403326 -0.681331
0.3 0.23698 2.39565 0.0404023 -0.68184
0.3 0.237266 2.39565 0.0404023 -0.68184
0.3 0.237568 2.39565 0.0404023 -0.68184
0.3 0.237884 2.3954 0.0404577 -0.683306
0.3 0.238181 2.3954 0.0404577 -0.683306
0.3 0.238504 2.3954 0.0404577 -0.683306
0.3 0.238835 2.39453 0.040465 -0.684809
0.3 0.239174 2.39453 0.040465 -0.684809
0.3 0.239514 2.39391 0.0404266 -0.685832
0.3 0.23986 2.39391 0.0403188 -0.686365
0.3 0.240194 2.39391 0.0403188 -0.686365
0.3 0.240533 2.39391 0.0403188 -0.686365
0.3 0.240858 2.39273 0.040148 -0.687897
0.3 0.241182 2.39233 0.0400754 -0.688417
0.3 0.241517 2.3919 0.0399869 -0.688941
0.3 0.241833 2.39143 0.0399115 -0.689471
0.3 0.242146 2.39135 0.0397791 -0.690016
0.3 0.24236 2.39073 0.0396244 -0.690533
0.3 0.242539 2.39073 0.0396244 -0.690533
0.3 0.242697 2.39073 0.0396244 -0.690533
0.3 0.242832 2.39073 0.0396244 -0.690533
0.3 0.242948 2.3885 0.0393761 -0.692692
0.3 0.243041 2.38796 0.0394462 -0.693293
0.3 0.243111 2.38748 0.0395681 -0.693903
0.3 0.243159 2.38753 0.0396907 -0.694561
0.3 0.24319 2.38753 0.0396907 -0.694561
0.3 0.243208 2.38753 0.0396907 -0.694561
0.3 0.243201 2.38619 0.0401974 -0.69633
0.3 0.243178 2.38579 0.040428 -0.696924
0.3 0.243144 2.38543 0.0406708 -0.697514
0.3 0.243101 2.38543 0.0406708 -0.697514
0.3 0.243047 2.38543 0.0406708 -0.697514
0.3 0.242986 2.38469 0.0411626 -0.698707
0.3 0.24292 2.38469 0.0411626 -0.698707
0.3 0.242849 2.38433 0.0416913 -0.699926
0.3 0.242773 2.38433 0.0416913 -0.699926
0.3 0.24269 2.3833 0.0424684 -0.701624
0.3 0.242605 2.3833 0.0424684 -0.701624
0.3 0.242522 2.3833 0.0424684 -0.701624
0.3 0.242437 2.38236 0.0433828 -0.7033
0.3 0.24235 2.38204 0.0436914 -0.703866
0.3 0.242256 2.38204 0.0436914 -0.703866
0.3 0.242167 2.38204 0.0436914 -0.703866
0.3 0.242077 2.38174 0.0442522 -0.704993
0.3 0.241989 2.38174 0.0442522 -0.704993
0.3 0.241897 2.38064 0.045322 -0.706629
0.3 0.241813 2.3803 0.0456721 -0.707173
0.3 0.241715 2.38052 0.0458708 -0.707667
0.3 0.24164 2.38125 0.0461291 -0.708138
0.3 0.241542 2.38125 0.0461291 -0.708138
0.3 0.241422 2.38135 0.0463328 -0.708502
0.3 0.241301 2.38119 0.0465944 -0.708842
0.3 0.241179 2.3812 0.0469014 -0.709136
0.3 0.241057 2.38107 0.0475637 -0.709652
0.3 0.240931 2.38107 0.0475637 -0.709652
0.3 0.240811 2.38107 0.0475637 -0.709652
0.3 0.240698 2.38135 0.0480703 -0.710052
0.3 0.240591 2.38135 0.0480703 -0.710052
0.3 0.240483 2.38109 0.0486948 -0.710323
0.3 0.240376 2.38087 0.04902 -0.71045
0.3 0.240272 2.38064 0.049316 -0.710558
0.3 0.240161 2.38043 0.049641 -0.710644
0.3 0.240051 2.38043 0.049641 -0.710644
0.3 0.239946 2.38049 0.0501552 -0.710743
0.3 0.239844 2.38049 0.0501552 -0.710743
0.3 0.239746 2.38 0.05068 -0.710767
0.3 0.239646 2.38 0.05068 -0.710767
0.3 0.239543 2.37924 0.0516784 -0.710692
0.3 0.239441 2.37949 0.0519443 -0.710682
0.3 0.23934 2.37913 0.0521207 -0.710577
0.3 0.239233 2.37882 0.0524 -0.710488
0.3 0.239135 2.37882 0.0524 -0.710488
0.3 0.239042 2.37882 0.0524 -0.710488
0.3 0.238946 2.37717 0.0534816 -0.710128
0.3 0.23885 2.37717 0.0534816 -0.710128
0.3 0.238755 2.37722 0.0536942 -0.710052
0.3 0.238665 2.37722 0.0536942 -0.710052
0.3 0.238584 2.37722 0.0536942 -0.710052
0.3 0.238498 2.37574 0.0542613 -0.709665
0.3 0.23842 2.37574 0.0542613 -0.709665
0.3 0.238341 2.37518 0.0544742 -0.709563
0.3 0.238267 2.37457 0.0546362 -0.709473
0.3 0.238193 2.37457 0.0546362 -0.709473
0.3 0.238121 2.37317 0.0551393 -0.709267
0.3 0.238043 2.37254 0.0552842 -0.709172
0.3 0.237966 2.3719 0.0555214 -0.709102
0.3 0.237892 2.3719 0.0555214 -0.709102
0.3 0.237817 2.3719 0.0555214 -0.709102
0.3 0.237735 2.37064 0.056796 -0.708843
0.3 0.237648 2.37034 0.0572241 -0.708743
0.3 0.237554 2.37005 0.0576315 -0.708639
0.3 0.237454 2.36977 0.0580102 -0.708524
0.3 0.23735 2.36952 0.0584165 -0.708389
0.3 0.237251 2.36952 0.0584165 -0.708389
0.3 0.237158 2.36952 0.0584165 -0.708389
0.3 0.237065 2.369 0.0595443 -0.708004
0.3 0.236972 2.3692 0.0598857 -0.707883
0.3 0.236888 2.36917 0.060265 -0.707706
0.3 0.236787 2.36907 0.060656 -0.707515
0.3 0.236683 2.36907 0.060656 -0.707515
0.3 0.236582 2.36907 0.060656 -0.707515
0.3 0.236475 2.3688 0.0618393 -0.706932
0.3 0.236362 2.36866 0.0621785 -0.706753
0.3 0.23625 2.36858 0.0625643 -0.706565
0.3 0.23613 2.36852 0.062977 -0.706365
0.3 0.235991 2.36852 0.062977 -0.706365
0.3 0.235782 2.36852 0.062977 -0.706365
0.3 0.235556 2.36852 0.062977 -0.706365
0.3 0.235277 2.36851 0.0645173 -0.705558
0.3 0.235001 2.36851 0.0645173 -0.705558
0.3 0.234718 2.36851 0.0645173 -0.705558
0.3 0.234417 2.36836 0.0657966 -0.704845
0.3 0.234116 2.36836 0.0657966 -0.704845
0.3 0.233795 2.36814 0.0666371 -0.70441
0.3 0.233465 2.36837 0.067042 -0.704209
0.3 0.233119 2.36837 0.067042 -0.704209
0.3 0.232758 2.36814 0.0679438 -0.703766
0.3 0.232413 2.36793 0.0684683 -0.70356
0.3 0.232071 2.36768 0.0690005 -0.703367
0.3 0.231734 2.36768 0.0690005 -0.703367
0.3 0.231401 2.36741 0.0695336 -0.703181
0.3 0.231072 2.36712 0.070064 -0.702999
0.3 0.23075 2.36683 0.0705912 -0.702821
0.3 0.230434 2.36683 0.0705912 -0.702821
0.3 0.230118 2.36685 0.0717167 -0.702466
0.3 0.229782 2.36675 0.0727527 -0.702059
0.3 0.229473 2.36675 0.0727527 -0.702059
0.3 0.229167 2.36661 0.0739358 -0.701634
0.3 0.228872 2.36661 0.0739358 -0.701634
0.3 0.228601 2.36661 0.0739358 -0.701634
0.3 0.228334 2.36626 0.0757887 -0.701039
0.3 0.228081 2.36642 0.0763853 -0.700869
0.3 0.227829 2.36638 0.0770339 -0.700657
0.3 0.227587 2.36626 0.0776906 -0.700445
0.3 0.227361 2.36626 0.0776906 -0.700445
0.3 0.227155 2.36626 0.0776906 -0.700445
0.3 0.226974 2.36618 0.0791564 -0.699858
0.3 0.226801 2.36618 0.0791564 -0.699858
0.3 0.226622 2.36682 0.0797119 -0.699454
0.3 0.226456 2.36702 0.079878 -0.699187
0.3 0.226311 2.36702 0.079878 -0.699187
0.3 0.226168 2.36702 0.079878 -0.699187
0.3 0.226079 2.36749 0.0801437 -0.698396
0.3 0.226013 2.36765 0.0801841 -0.698129
0.3 0.225967 2.36765 0.0801841 -0.698129
0.3 0.225926 2.36765 0.0801841 -0.698129
0.3 0.225913 2.36863 0.0800399 -0.697281
0.3 0.225927 2.36872 0.0800187 -0.696967
0.3 0.225964 2.3688 0.0799937 -0.696677
0.3 0.226002 2.36885 0.0799636 -0.696391
0.3 0.226071 2.36885 0.0799636 -0.696391
0.3 0.226158 2.36889 0.0798809 -0.695825
0.3 0.226262 2.36889 0.0798809 -0.695825
0.3 0.226387 2.36942 0.0795625 -0.694927
0.3 0.226514 2.36942 0.0795625 -0.694927
0.3 0.226657 2.36942 0.0795625 -0.694927
0.3 0.226829 2.36924 0.079417 -0.694359
0.3 0.227017 2.36913 0.0793383 -0.694079
0.3 0.227208 2.369 0.079252 -0.693802
0.3 0.227426 2.369 0.079252 -0.693802
0.3 0.227656 2.36941 0.0790658 -0.693558
0.3 0.227901 2.36941 0.0790658 -0.693558
0.3 0.228156 2.36897 0.0787055 -0.692656
0.3 0.22842 2.36888 0.0786999 -0.692369
0.3 0.228684 2.36888 0.0786999 -0.692369
0.3 0.228947 2.36888 0.0786999 -0.692369
0.3 0.229205 2.36866 0.0788216 -0.691649
0.3 0.229457 2.36866 0.0788216 -0.691649
0.3 0.229717 2.36866 0.0788216 -0.691649
0.3 0.229979 2.36892 0.0788046 -0.691048
0.3 0.230252 2.36888 0.0787656 -0.690804
0.3 0.230532 2.36881 0.0787093 -0.690551
0.3 0.230819 2.36881 0.0787093 -0.690551
0.3 0.231111 2.36864 0.0785126 -0.690035
0.3 0.231411 2.36864 0.0785126 -0.690035
0.3 0.231717 2.36855 0.0784199 -0.689809
0.3 0.232021 2.36855 0.0784199 -0.689809
0.3 0.232327 2.36869 0.0779055 -0.689077
0.3 0.232635 2.36846 0.0777387 -0.688827
0.3 0.232942 2.36846 0.0777387 -0.688827
0.3 0.233234 2.36835 0.077722 -0.688001
0.3 0.233525 2.36835 0.077722 -0.688001
0.3 0.233807 2.36824 0.077672 -0.687726
0.3 0.234085 2.36824 0.077672 -0.687726
0.3 0.234364 2.36824 0.077672 -0.687726
0.3 0.234638 2.36805 0.0775654 -0.687209
0.3 0.234903 2.36834 0.0773754 -0.686645
0.3 0.235154 2.36835 0.0773743 -0.686344
0.3 0.235396 2.36835 0.0773743 -0.686344
0.3 0.235639 2.36815 0.0773433 -0.685771
0.3 0.235871 2.36815 0.0773433 -0.685771
0.3 0.236081 2.36815 0.0773433 -0.685771
0.3 0.236283 2.36775 0.0772434 -0.684956
0.3 0.236468 2.36764 0.0772298 -0.68469
0.3 0.23664 2.3675 0.0771959 -0.684422
0.3 0.236801 2.36734 0.0771417 -0.684164
0.3 0.236946 2.36749 0.0771164 -0.683911
0.3 0.23706 2.36732 0.0770604 -0.683636
0.3 0.237161 2.36732 0.0770604 -0.683636
0.3 0.237261 2.36732 0.0770604 -0.683636
0.3 0.237344 2.3671 0.0770003 -0.683109
0.3 0.237411 2.3671 0.0770003 -0.683109
0.3 0.237447 2.36674 0.076902 -0.682343
0.3 0.237461 2.36659 0.0768577 -0.682093
0.3 0.237476 2.36659 0.0768577 -0.682093
0.3 0.237475 2.36659 0.0768577 -0.682093
0.3 0.23744 2.36619 0.0769542 -0.681341
0.3 0.237407 2.36586 0.0770849 -0.68115
0.3 0.237352 2.36586 0.0770849 -0.68115
0.3 0.237285 2.36586 0.0770849 -0.68115
0.3 0.237199 2.36453 0.0775449 -0.680631
0.3 0.237093 2.36405 0.0776498 -0.680475
0.3 0.236978 2.36359 0.0777564 -0.680313
0.3 0.236848 2.36307 0.0778388 -0.680147
0.3 0.236713 2.36307 0.0778388 -0.680147
0.3 0.236548 2.36189 0.0779206 -0.679796
0.3 0.236369 2.36189 0.0779206 -0.679796
0.3 0.236177 2.36132 0.0779794 -0.679601
0.3 0.235963 2.35944 0.0781714 -0.678975
0.3 0.235748 2.35944 0.0781714 -0.678975
0.3 0.235511 2.35944 0.0781714 -0.678975
0.3 0.235266 2.35944 0.0781714 -0.678975
0.3 0.235016 2.35806 0.078184 -0.678547
0.3 0.234765 2.35806 0.078184 -0.678547
0.3 0.234495 2.35672 0.0782157 -0.678081
0.3 0.234212 2.35672 0.0782157 -0.678081
0.3 0.233918 2.35484 0.0782788 -0.677326
0.3 0.233617 2.35484 0.0782788 -0.677326
0.3 0.233311 2.35363 0.0782338 -0.676793
0.3 0.232991 2.35307 0.0781883 -0.676515
0.3 0.232648 2.35307 0.0781883 -0.676515
0.3 0.232164 2.35534 0.0777213 -0.675864
0.3 0.231786 2.35834 0.0773684 -0.675486
0.3 0.231478 2.36144 0.0770075 -0.675095
0.3 0.231193 2.36144 0.0770075 -0.675095
0.3 0.230916 2.36144 0.0770075 -0.675095
0.3 0.230653 2.36887 0.0760949 -0.673535
0.3 0.230364 2.36887 0.0760949 -0.673535
0.3 0.230053 2.36887 0.0760949 -0.673535
0.3 0.22975 2.37054 0.0757335 -0.672342
0.3 0.229458 2.37117 0.075613 -0.671321
0.3 0.229167 2.37117 0.075613 -0.671321
0.3 0.22888 2.37117 0.075613 -0.671321
0.3 0.2286 2.3709 0.0755259 -0.669944
0.3 0.228326 2.3709 0.0755259 -0.669944
0.3 0.228101 2.37092 0.075703 -0.669068
0.3 0.227928 2.37092 0.075703 -0.669068
0.3 0.227772 2.37092 0.075703 -0.669068
0.3 0.22763 2.37186 0.0760047 -0.668271
0.3 0.227521 2.37161 0.0764964 -0.667577
0.3 0.227432 2.37161 0.0764964 -0.667577
0.3 0.227357 2.37161 0.0764964 -0.667577
0.3 0.227307 2.37097 0.0773002 -0.666732
0.3 0.227276 2.37073 0.0775873 -0.666483
0.3 0.227276 2.37089 0.0778073 -0.666266
0.3 0.227286 2.37071 0.0780146 -0.665989
0.3 0.227319 2.37054 0.0781944 -0.665728
0.3 0.227353 2.3704 0.0783529 -0.665478
0.3 0.227414 2.37029 0.0784852 -0.665224
0.3 0.227491 2.37029 0.0784852 -0.665224
0.3 0.227567 2.3702 0.0785938 -0.664964
0.3 0.227665 2.3702 0.0785938 -0.664964
0.3 0.227786 2.37031 0.0787558 -0.664132
0.3 0.22792 2.37031 0.0787558 -0.664132
0.3 0.228055 2.37031 0.0787558 -0.664132
0.3 0.228216 2.36989 0.0788872 -0.663287
0.3 0.228392 2.36989 0.0788872 -0.663287
0.3 0.228505 2.36968 0.0789252 -0.663045
0.3 0.228591 2.36968 0.0789252 -0.663045
0.3 0.228685 2.36925 0.0786466 -0.662448
0.3 0.228746 2.36925 0.0786466 -0.662448
0.3 0.228783 2.36925 0.0786466 -0.662448
0.3 0.2288 2.36872 0.0782975 -0.662024
0.3 0.228801 2.36872 0.0782975 -0.662024
0.3 0.228795 2.36855 0.0782584 -0.661957
0.3 0.228792 2.36833 0.07824 -0.661901
0.3 0.228786 2.36833 0.07824 -0.661901
0.3 0.228792 2.36822 0.0782911 -0.661845
0.3 0.22879 2.36822 0.0782911 -0.661845
0.3 0.22877 2.36797 0.078415 -0.661726
0.3 0.22876 2.3679 0.0785232 -0.661676
0.3 0.228734 2.3679 0.0785232 -0.661676
0.3 0.228693 2.36759 0.0786041 -0.661622
0.3 0.228651 2.36749 0.0787138 -0.661622
0.3 0.228615 2.36733 0.0789376 -0.661597
0.3 0.228581 2.36733 0.0789376 -0.661597
0.3 0.22855 2.36733 0.0789376 -0.661597
0.3 0.228523 2.36733 0.0789376 -0.661597
0.3 0.228495 2.3673 0.0790494 -0.661587
0.3 0.228469 2.3673 0.0790494 -0.661587
0.3 0.228454 2.36728 0.0791927 -0.66153
0.3 0.22843 2.36728 0.0791927 -0.66153
0.3 0.228396 2.36734 0.0794236 -0.66147
0.3 0.228365 2.36734 0.0794236 -0.66147
0.3 0.228335 2.36736 0.0795542 -0.661356
0.3 0.228307 2.36736 0.0795542 -0.661356
0.3 0.228282 2.36736 0.0795542 -0.661356
0.3 0.228273 2.36748 0.0796298 -0.66123
0.3 0.22824 2.36753 0.0797059 -0.661178
0.3 0.228204 2.36753 0.0797059 -0.661178
0.3 0.228165 2.36753 0.0797059 -0.661178
0.3 0.228118 2.36761 0.0798234 -0.661004
0.3 0.228073 2.36761 0.0798234 -0.661004
0.3 0.228033 2.36761 0.0798234 -0.661004
0.3 0.227994 2.3678 0.0798354 -0.660815
0.3 0.227959 2.36782 0.0797777 -0.660719
0.3 0.227921 2.36781 0.0796798 -0.66062
0.3 0.227882 2.36781 0.0796785 -0.660537
0.3 0.227856 2.36786 0.079713 -0.660458
0.3 0.22782 2.36786 0.079713 -0.660458
0.3 0.227775 2.36786 0.079713 -0.660458
0.3 0.227719 2.36813 0.0797798 -0.660242
0.3 0.22766 2.36813 0.0797798 -0.660242
0.3 0.227599 2.36824 0.0795743 -0.659985
0.3 0.227541 2.36824 0.0795743 -0.659985
0.3 0.227482 2.3683 0.0794235 -0.659723
0.3 0.227424 2.3683 0.0794235 -0.659723
0.3 0.227374 2.3683 0.0794235 -0.659723
0.3 0.227322 2.3684 0.0791609 -0.659481
0.3 0.227271 2.3684 0.0791609 -0.659481
0.3 0.22723 2.36861 0.0791095 -0.659043
0.3 0.22718 2.36863 0.0790284 -0.658879
0.3 0.227131 2.36861 0.0789866 -0.658701
0.3 0.227087 2.36861 0.0789866 -0.658701
0.3 0.227044 2.36883 0.0787794 -0.658228
0.3 0.227008 2.36883 0.0787794 -0.658228
0.3 0.226972 2.36883 0.0786993 -0.658026
0.3 0.226934 2.36884 0.0785831 -0.657823
0.3 0.226899 2.36884 0.0785831 -0.657823
0.3 0.226877 2.36893 0.078596 -0.657642
0.3 0.226838 2.36893 0.078596 -0.657642
0.3 0.226776 2.36902 0.078526 -0.657084
0.3 0.226715 2.36905 0.078527 -0.656892
0.3 0.226661 2.36937 0.0784447 -0.656722
0.3 0.226608 2.36942 0.0783857 -0.656508
0.3 0.226557 2.36941 0.0783578 -0.656297
0.3 0.226508 2.36937 0.0783268 -0.656084
0.3 0.22646 2.3693 0.0783089 -0.655868
0.3 0.226418 2.3693 0.0783089 -0.655868
0.3 0.226382 2.36936 0.0782922 -0.655658
0.3 0.226348 2.36942 0.0783114 -0.655456
0.3 0.226306 2.36942 0.0783114 -0.655456
0.3 0.226262 2.36999 0.0783765 -0.65481
0.3 0.226214 2.36999 0.0783765 -0.65481
0.3 0.226171 2.36999 0.0783765 -0.65481
0.3 0.226131 2.36998 0.0784657 -0.654411
0.3 0.226097 2.36999 0.0785091 -0.654212
0.3 0.226069 2.37002 0.0785523 -0.654013
0.3 0.226043 2.37036 0.0785153 -0.653847
0.3 0.22602 2.37039 0.0785635 -0.653424
0.3 0.226005 2.3704 0.0785967 -0.653225
0.3 0.225998 2.37042 0.078636 -0.653029
0.3 0.226003 2.37042 0.078636 -0.653029
0.3 0.226015 2.37042 0.078636 -0.653029
0.3 0.226052 2.37035 0.0786002 -0.652633
0.3 0.226127 2.37035 0.0786002 -0.652633
0.3 0.226268 2.37038 0.0783835 -0.652084
0.3 0.226334 2.37039 0.0784545 -0.651908
0.3 0.226371 2.3704 0.0785575 -0.651743
0.3 0.226356 2.37039 0.0786759 -0.651588
0.3 0.22632 2.37039 0.0787935 -0.651436
0.3 0.226254 2.37038 0.0789032 -0.65129
0.3 0.2262 2.37038 0.0789032 -0.65129
0.3 0.226131 2.37038 0.0789032 -0.65129
0.3 0.226021 2.37199 0.0781537 -0.650511
0.3 0.225886 2.37199 0.0781537 -0.650511
0.3 0.225759 2.37199 0.0781537 -0.650511
0.3 0.225631 2.37199 0.0781537 -0.650511
0.3 0.225506 2.37279 0.0775189 -0.649415
0.3 0.225386 2.37342 0.0773344 -0.649163
0.3 0.225262 2.37342 0.0773344 -0.649163
0.3 0.22514 2.37342 0.0773344 -0.649163
0.3 0.225018 2.37342 0.0773344 -0.649163
0.3 0.224894 2.37382 0.0766822 -0.647947
0.3 0.224792 2.37392 0.0765648 -0.647666
0.3 0.224709 2.37392 0.0765648 -0.647666
0.3 0.224649 2.37468 0.0760789 -0.64685
0.3 0.22459 2.37468 0.0760789 -0.64685
0.3 0.224546 2.37468 0.0760789 -0.64685
0.3 0.224515 2.37468 0.0760789 -0.64685
0.3 0.224485 2.37471 0.0756227 -0.646069
0.3 0.224467 2.37468 0.075472 -0.645839
0.3 0.224463 2.37468 0.075472 -0.645839
0.3 0.224499 2.37468 0.075472 -0.645839
0.3 0.224541 2.37504 0.0751101 -0.64543
0.3 0.224579 2.37494 0.0748839 -0.645172
0.3 0.224637 2.37493 0.0746671 -0.644955
0.3 0.224715 2.37485 0.0744689 -0.644761
0.3 0.224823 2.37456 0.0740873 -0.644423
0.3 0.22495 2.37443 0.0738524 -0.644281
0.3 0.225078 2.37443 0.0738524 -0.644281
0.3 0.225224 2.37468 0.073579 -0.644166
0.3 0.225421 2.37428 0.073008 -0.643835
0.3 0.225649 2.37428 0.073008 -0.643835
0.3 0.225883 2.37404 0.0727434 -0.643705
0.3 0.226143 2.37404 0.0727434 -0.643705
0.3 0.226445 2.37325 0.0719412 -0.643389
0.3 0.226769 2.37342 0.0716459 -0.643326
0.3 0.227109 2.37317 0.0713143 -0.643196
0.3 0.227458 2.37317 0.0713143 -0.643196
0.3 0.227854 2.37283 0.0709082 -0.642974
0.3 0.228275 2.37283 0.0709082 -0.642974
0.3 0.228722 2.37273 0.0707701 -0.642848
0.3 0.229156 2.37252 0.0705816 -0.642622
0.3 0.229596 2.37252 0.0705816 -0.642622
0.3 0.230075 2.37252 0.0705816 -0.642622
0.3 0.230558 2.37277 0.0701995 -0.642334
0.3 0.231064 2.37277 0.0701995 -0.642334
0.3 0.231581 2.37274 0.0700359 -0.642084
0.3 0.232127 2.37265 0.0699533 -0.641993
0.3 0.232685 2.37257 0.0698441 -0.641998
0.3 0.233239 2.37257 0.0698441 -0.641998
0.3 0.233791 2.37257 0.0698441 -0.641998
0.3 0.234325 2.37276 0.0695495 -0.642015
0.3 0.234877 2.37276 0.0695495 -0.642015
0.3 0.235436 2.37276 0.0695495 -0.642015
0.3 0.236007 2.37272 0.0694307 -0.641904
0.3 0.236573 2.37272 0.0694307 -0.641904
0.3 0.237142 2.37258 0.0694308 -0.641893
0.3 0.237717 2.37258 0.0694308 -0.641893
0.3 0.238294 2.37285 0.0693955 -0.641966
0.3 0.23887 2.37279 0.0694394 -0.641964
0.3 0.239447 2.37279 0.0694394 -0.641964
0.3 0.240021 2.37279 0.0694394 -0.641964
0.3 0.240595 2.37272 0.069538 -0.642008
0.3 0.241166 2.37272 0.069538 -0.642008
0.3 0.241629 2.3723 0.0697726 -0.642225
0.3 0.242049 2.37205 0.0699177 -0.642349
0.3 0.242444 2.37205 0.0699177 -0.642349
0.3 0.242836 2.37205 0.0699177 -0.642349
0.3 0.243199 2.37183 0.0701987 -0.642763
0.3 0.243517 2.37166 0.0703781 -0.64291
0.3 0.243816 2.37166 0.0703781 -0.64291
0.3 0.24409 2.37144 0.0706111 -0.643183
0.3 0.244365 2.37131 0.0707181 -0.64333
0.3 0.24462 2.37131 0.0707181 -0.64333
0.3 0.244831 2.37131 0.0707181 -0.64333
0.3 0.245038 2.37153 0.0709942 -0.64367
0.3 0.245193 2.37143 0.0710483 -0.64382
0.3 0.245336 2.37136 0.0711971 -0.643963
0.3 0.245448 2.37152 0.0713575 -0.644272
0.3 0.245556 2.37152 0.0713575 -0.644272
0.3 0.245618 2.37152 0.0713575 -0.644272
0.3 0.245658 2.37109 0.0716235 -0.64465
0.3 0.245671 2.37086 0.0716704 -0.644773
0.3 0.245683 2.37099 0.0717327 -0.644915
0.3 0.245647 2.37073 0.0717776 -0.645024
0.3 0.245596 2.37057 0.0717079 -0.645114
0.3 0.245529 2.37057 0.0717606 -0.645184
0.3 0.245427 2.37067 0.0717296 -0.645262
0.3 0.245313 2.37067 0.0717296 -0.645262
0.3 0.245185 2.37067 0.0717296 -0.645262
0.3 0.245053 2.37036 0.0715555 -0.645308
0.3 0.24489 2.37015 0.0714329 -0.645286
0.3 0.244729 2.37015 0.0714329 -0.645286
0.3 0.244548 2.37015 0.0714329 -0.645286
0.3 0.244361 2.37006 0.071024 -0.645112
0.3 0.244165 2.37006 0.071024 -0.645112
0.3 0.243969 2.37006 0.071024 -0.645112
0.3 0.243759 2.36987 0.0704098 -0.644734
0.3 0.243552 2.36992 0.0702321 -0.644577
0.3 0.243337 2.37 0.0699729 -0.644418
0.3 0.243126 2.37 0.0699729 -0.644418
0.3 0.242916 2.37 0.0699729 -0.644418
0.3 0.242719 2.37003 0.0690216 -0.643776
0.3 0.242508 2.36993 0.0686468 -0.643543
0.3 0.242305 2.37003 0.0683628 -0.643288
0.3 0.242095 2.37039 0.0674682 -0.643027
0.3 0.241899 2.37104 0.0663039 -0.642885
0.3 0.24171 2.37104 0.0663039 -0.642885
0.3 0.241526 2.37104 0.0663039 -0.642885
0.3 0.241327 2.37204 0.0632847 -0.642797
0.3 0.241134 2.37204 0.0632847 -0.642797
0.3 0.241 2.37204 0.0632847 -0.642797
0.3 0.2409 2.37228 0.0603714 -0.643343
0.3 0.240794 2.37228 0.0603714 -0.643343
0.3 0.240702 2.37214 0.0581649 -0.643783
0.3 0.24064 2.37231 0.0572009 -0.643971
0.3 0.240564 2.37249 0.0562721 -0.644115
0.3 0.240461 2.37249 0.0562721 -0.644115
0.3 0.240347 2.37249 0.0562721 -0.644115
0.3 0.240135 2.37304 0.053444 -0.644449
0.3 0.239968 2.37304 0.053444 -0.644449
0.3 0.239839 2.37385 0.0509898 -0.644804
0.3 0.239744 2.37385 0.0509898 -0.644804
0.3 0.239677 2.37425 0.0502978 -0.644915
0.3 0.239632 2.37473 0.0496477 -0.645025
0.3 0.239612 2.37473 0.0496477 -0.645025
0.3 0.239596 2.37473 0.0496477 -0.645025
0.3 0.239625 2.37572 0.0483665 -0.645246
0.3 0.239669 2.37572 0.0483665 -0.645246
0.3 0.239717 2.37699 0.0470903 -0.645497
0.3 0.2398 2.3782 0.0458022 -0.645699
0.3 0.239897 2.37892 0.0451751 -0.645798
0.3 0.240015 2.37892 0.0451751 -0.645798
0.3 0.240148 2.37892 0.0451751 -0.645798
0.3 0.240293 2.3805 0.0440056 -0.645998
0.3 0.240458 2.3805 0.0440056 -0.645998
0.3 0.240613 2.38182 0.0428885 -0.64623
0.3 0.240789 2.38182 0.0428885 -0.64623
0.3 0.240976 2.38334 0.041722 -0.646497
0.3 0.241163 2.38334 0.041722 -0.646497
0.3 0.241353 2.38506 0.0400006 -0.646872
0.3 0.241559 2.38506 0.0400006 -0.646872
0.3 0.241774 2.38506 0.0400006 -0.646872
0.3 0.241969 2.38976 0.0388583 -0.647399
0.3 0.242215 2.39265 0.0387966 -0.647592
0.3 0.242448 2.39448 0.0388391 -0.647848
0.3 0.242684 2.39448 0.0388391 -0.647848
0.3 0.242914 2.39448 0.0388391 -0.647848
0.3 0.243128 2.3965 0.0391883 -0.648551
0.3 0.243326 2.3965 0.0391883 -0.648551
0.3 0.243511 2.39771 0.0398343 -0.649787
0.3 0.243681 2.39771 0.0398343 -0.649787
0.3 0.243876 2.39978 0.0399641 -0.650541
0.3 0.244075 2.39978 0.0399641 -0.650541
0.3 0.244274 2.39978 0.0399641 -0.650541
0.3 0.244381 2.40069 0.0402384 -0.651532
0.3 0.244445 2.40085 0.0403261 -0.651856
0.3 0.244486 2.40102 0.0404073 -0.652178
0.3 0.244513 2.40119 0.0404813 -0.652499
0.3 0.244526 2.40119 0.0404813 -0.652499
0.3 0.244518 2.40133 0.0405379 -0.652829
0.3 0.244494 2.40133 0.0405379 -0.652829
0.3 0.244463 2.40202 0.0404663 -0.653449
0.3 0.244417 2.40214 0.04049 -0.654063
0.3 0.244353 2.40214 0.04049 -0.654063
0.3 0.244273 2.40214 0.04049 -0.654063
0.3 0.244184 2.40214 0.04049 -0.654063
0.3 0.244086 2.40225 0.0404387 -0.65469
0.3 0.243981 2.40291 0.0402077 -0.655615
0.3 0.24387 2.40297 0.0400615 -0.655935
0.3 0.243753 2.40297 0.0400615 -0.655935
0.3 0.243632 2.40312 0.0399503 -0.656258
0.3 0.243508 2.40312 0.0399503 -0.656258
0.3 0.243383 2.40317 0.0397366 -0.656937
0.3 0.243256 2.40317 0.0397366 -0.656937
0.3 0.24312 2.40313 0.039558 -0.657633
0.3 0.242994 2.40341 0.0392488 -0.658326
0.3 0.242864 2.4032 0.0391731 -0.65868
0.3 0.24274 2.40305 0.039055 -0.659037
0.3 0.242617 2.40305 0.039055 -0.659037
0.3 0.242496 2.40305 0.039055 -0.659037
0.3 0.242376 2.40238 0.0387332 -0.660157
0.3 0.242257 2.40209 0.0386261 -0.660541
0.3 0.242141 2.40224 0.0384556 -0.660944
0.3 0.242024 2.40224 0.0384556 -0.660944
0.3 0.241913 2.40153 0.038139 -0.661682
0.3 0.241806 2.40153 0.038139 -0.661682
0.3 0.241704 2.40153 0.038139 -0.661682
0.3 0.241609 2.40071 0.0379025 -0.662471
0.3 0.241516 2.40026 0.0377874 -0.662871
0.3 0.24143 2.39974 0.0374854 -0.663703
0.3 0.241342 2.39974 0.0374854 -0.663703
0.3 0.241261 2.39926 0.0373121 -0.664091
0.3 0.241185 2.39926 0.0373121 -0.664091
0.3 0.241111 2.39681 0.036695 -0.665733
0.3 0.241037 2.39681 0.036695 -0.665733
0.3 0.240965 2.39613 0.0365506 -0.666155
0.3 0.240899 2.39543 0.0364036 -0.666582
0.3 0.240836 2.39543 0.0364036 -0.666582
0.3 0.240775 2.39435 0.0359171 -0.667448
0.3 0.24072 2.39435 0.0359171 -0.667448
0.3 0.240672 2.39435 0.0359171 -0.667448
0.3 0.240617 2.3931 0.0358703 -0.668344
0.3 0.240565 2.3931 0.0358703 -0.668344
0.3 0.24051 2.39195 0.0361442 -0.669289
0.3 0.240452 2.39142 0.0363635 -0.669761
0.3 0.240391 2.39091 0.0366172 -0.670228
0.3 0.240329 2.39028 0.0370015 -0.671158
0.3 0.240271 2.39028 0.0370015 -0.671158
0.3 0.240218 2.39028 0.0370015 -0.671158
0.3 0.240157 2.38913 0.0378618 -0.672454
0.3 0.240099 2.38881 0.0381879 -0.672881
0.3 0.24005 2.38881 0.0381879 -0.672881
0.3 0.240004 2.38881 0.0381879 -0.672881
0.3 0.239952 2.3877 0.0394164 -0.674564
0.3 0.239903 2.3877 0.0394164 -0.674564
0.3 0.239867 2.3877 0.0394164 -0.674564
0.3 0.239835 2.3877 0.0394164 -0.674564
0.3 0.239807 2.3871 0.0401226 -0.675331
0.3 0.23978 2.3864 0.0408414 -0.676095
0.3 0.239754 2.38609 0.0412288 -0.676468
0.3 0.239731 2.38609 0.0412288 -0.676468
0.3 0.239711 2.38609 0.0412288 -0.676468
0.3 0.239698 2.38572 0.0419707 -0.677193
0.3 0.23969 2.38537 0.0423387 -0.67754
0.3 0.239682 2.38503 0.04277 -0.677883
0.3 0.239676 2.38503 0.04277 -0.677883
0.3 0.239671 2.38398 0.0440678 -0.678952
0.3 0.239666 2.38398 0.0440678 -0.678952
0.3 0.239665 2.38398 0.0440678 -0.678952
0.3 0.239663 2.38359 0.0448637 -0.679684
0.3 0.239663 2.38285 0.0457072 -0.680395
0.3 0.239658 2.38245 0.0461284 -0.68077
0.3 0.239657 2.382 0.0465742 -0.681142
0.3 0.239653 2.38159 0.0470603 -0.681512
0.3 0.239652 2.38148 0.0474889 -0.681895
0.3 0.23965 2.38102 0.0479166 -0.682226
0.3 0.239649 2.38056 0.0483521 -0.682588
0.3 0.23965 2.38056 0.0483521 -0.682588
0.3 0.239649 2.38056 0.0483521 -0.682588
0.3 0.239637 2.37909 0.0498425 -0.68371
0.3 0.239625 2.37909 0.0498425 -0.68371
0.3 0.239601 2.37859 0.0503527 -0.684095
0.3 0.239554 2.37859 0.0503527 -0.684095
0.3 0.239461 2.37727 0.0518248 -0.685217
0.3 0.23935 2.37675 0.0523612 -0.685578
0.3 0.23921 2.37618 0.0528754 -0.685963
0.3 0.239061 2.3756 0.053373 -0.686364
0.3 0.238886 2.3756 0.053373 -0.686364
0.3 0.238707 2.3756 0.053373 -0.686364
0.3 0.238504 2.3742 0.05502 -0.687559
0.3 0.238285 2.3742 0.05502 -0.687559
0.3 0.238061 2.37299 0.0561082 -0.688312
0.3 0.237818 2.37289 0.0569626 -0.688646
0.3 0.23754 2.37289 0.0569626 -0.688646
0.3 0.237213 2.37289 0.0569626 -0.688646
0.3 0.236828 2.37166 0.0602719 -0.690153
0.3 0.236453 2.37166 0.0602719 -0.690153
0.3 0.236071 2.37141 0.0611177 -0.690514
0.3 0.235695 2.37115 0.0619552 -0.690872
0.3 0.235308 2.37115 0.0619552 -0.690872
0.3 0.234929 2.37115 0.0619552 -0.690872
0.3 0.234565 2.37073 0.0636604 -0.691572
0.3 0.234208 2.37073 0.0636604 -0.691572
0.3 0.233837 2.37057 0.0662651 -0.692539
0.3 0.233481 2.37057 0.0662651 -0.692539
0.3 0.233138 2.37057 0.0662651 -0.692539
0.3 0.232799 2.37047 0.0680845 -0.693159
0.3 0.232469 2.37047 0.0680845 -0.693159
0.3 0.232141 2.3703 0.0699294 -0.693767
0.3 0.231824 2.3702 0.0708677 -0.694062
0.3 0.231522 2.3702 0.0708677 -0.694062
0.3 0.231224 2.3702 0.0708677 -0.694062
0.3 0.230934 2.36993 0.0738003 -0.694927
0.3 0.230661 2.36993 0.0738003 -0.694927
0.3 0.230396 2.36995 0.0757692 -0.695519
0.3 0.230145 2.36991 0.0767951 -0.695775
0.3 0.229899 2.36982 0.0778162 -0.696019
0.3 0.229662 2.36982 0.0778162 -0.696019
0.3 0.229517 2.3704 0.0793533 -0.696283
0.3 0.229369 2.37129 0.0798105 -0.696464
0.3 0.229225 2.37129 0.0798105 -0.696464
0.3 0.229073 2.3722 0.0806215 -0.696439
0.3 0.228908 2.3722 0.0806215 -0.696439
0.3 0.228737 2.37248 0.0807582 -0.69638
0.3 0.228566 2.37275 0.0808269 -0.696296
0.3 0.228394 2.37379 0.0806878 -0.696214
0.3 0.228216 2.37379 0.0806878 -0.696214
0.3 0.228044 2.37392 0.0805297 -0.696064
0.3 0.227873 2.37391 0.0803736 -0.695952
0.3 0.227708 2.37358 0.0800026 -0.695813
0.3 0.227543 2.37332 0.0797677 -0.69576
0.3 0.227397 2.37332 0.0797677 -0.69576
0.3 0.227266 2.37332 0.0797677 -0.69576
0.3 0.227142 2.37294 0.0794194 -0.695637
0.3 0.227023 2.37328 0.0789353 -0.695524
0.3 0.226917 2.37307 0.0787467 -0.695481
0.3 0.226811 2.37307 0.0787467 -0.695481
0.3 0.226709 2.37279 0.0785676 -0.695454
0.3 0.226609 2.37279 0.0785676 -0.695454
0.3 0.226513 2.37218 0.0781998 -0.69543
0.3 0.226419 2.37187 0.078005 -0.695431
0.3 0.226327 2.37187 0.078005 -0.695431
0.3 0.226226 2.37212 0.0776861 -0.695443
0.3 0.226103 2.37196 0.0776734 -0.695428
0.3 0.225984 2.37187 0.0777009 -0.695431
0.3 0.225869 2.37187 0.0777009 -0.695431
0.3 0.225757 2.37187 0.0777009 -0.695431
0.3 0.225654 2.37203 0.0777105 -0.695696
0.3 0.22553 2.37203 0.0777105 -0.695696
0.3 0.225422 2.37168 0.0776067 -0.69589
0.3 0.225318 2.37168 0.0776067 -0.69589
0.3 0.22522 2.37156 0.0775684 -0.695945
0.3 0.225126 2.37156 0.0775684 -0.695945
0.3 0.225036 2.37156 0.0775684 -0.695945
0.3 0.224954 2.37131 0.0774631 -0.696059
0.3 0.224874 2.37131 0.0774631 -0.696059
0.3 0.224785 2.37154 0.0772478 -0.696186
0.3 0.224668 2.37154 0.0772478 -0.696186
0.3 0.224544 2.37145 0.0772483 -0.696197
0.3 0.224421 2.37145 0.0772483 -0.696197
0.3 0.224297 2.3713 0.0773507 -0.696228
0.3 0.224175 2.3713 0.0773507 -0.696228
0.3 0.224058 2.37113 0.0774087 -0.696286
0.3 0.223946 2.3714 0.0773106 -0.69634
0.3 0.223834 2.3714 0.0773106 -0.69634
0.3 0.223722 2.37119 0.0773226 -0.696348
0.3 0.223597 2.37119 0.0773226 -0.696348
0.3 0.22346 2.37119 0.0773226 -0.696348
0.3 0.22331 2.37098 0.0774196 -0.696381
0.3 0.223162 2.37086 0.077452 -0.696408
0.3 0.223017 2.37086 0.077452 -0.696408
0.3 0.222875 2.3709 0.077426 -0.696485
0.3 0.222739 2.37076 0.0773875 -0.696482
0.3 0.222607 2.37057 0.0773489 -0.696491
0.3 0.22247 2.37045 0.0773773 -0.696507
0.3 0.222322 2.37045 0.0773773 -0.696507
0.3 0.222164 2.36997 0.0774231 -0.696582
0.3 0.222009 2.36997 0.0774231 -0.696582
0.3 0.221857 2.36997 0.0774231 -0.696582
0.3 0.221711 2.36959 0.077359 -0.696651
0.3 0.221564 2.36959 0.077359 -0.696651
0.3 0.221414 2.36932 0.0773389 -0.696744
0.3 0.221271 2.36932 0.0773389 -0.696744
0.3 0.22113 2.36932 0.0773389 -0.696744
0.3 0.220993 2.36891 0.0773053 -0.696825
0.3 0.220857 2.36878 0.0772905 -0.696863
0.3 0.220716 2.36878 0.0772905 -0.696863
0.3 0.220574 2.36864 0.0772679 -0.696902
0.3 0.220437 2.36852 0.0772663 -0.696939
0.3 0.220298 2.36836 0.0772488 -0.696979
0.3 0.220162 2.36836 0.0772488 -0.696979
0.3 0.220031 2.36784 0.0772334 -0.697088
0.3 0.219904 2.36784 0.0772334 -0.697088
0.3 0.219781 2.36742 0.0772236 -0.697153
0.3 0.219659 2.36742 0.0772236 -0.697153
0.3 0.219539 2.36742 0.0772236 -0.697153
0.3 0.219421 2.36674 0.0772007 -0.697225
0.3 0.2193 2.36653 0.0772007 -0.697236
0.3 0.219184 2.36653 0.0772007 -0.697236
0.3 0.219072 2.36631 0.0771819 -0.697242
0.3 0.218958 2.36613 0.0771826 -0.697244
0.3 0.218845 2.36613 0.0771826 -0.697244
0.3 0.218732 2.36575 0.0771531 -0.69722
0.3 0.21862 2.36575 0.0771531 -0.69722
0.3 0.21851 2.36554 0.0771163 -0.697138
0.3 0.218388 2.36567 0.077374 -0.697045
0.3 0.218278 2.36567 0.077374 -0.697045
0.3 0.218205 2.36594 0.0775526 -0.696896
0.3 0.218115 2.36594 0.0775526 -0.696896
0.3 0.21803 2.36622 0.0775394 -0.696733
0.3 0.217952 2.3666 0.0774837 -0.696647
0.3 0.217854 2.36984 0.0771652 -0.696504
0.3 0.217826 2.37232 0.0768981 -0.696241
0.3 0.217773 2.37232 0.0768981 -0.696241
0.3 0.217688 2.37232 0.0768981 -0.696241
0.3 0.217627 2.37477 0.0765809 -0.695356
0.3 0.217536 2.37482 0.0765967 -0.695143
0.3 0.217435 2.37468 0.0766326 -0.694966
0.3 0.21733 2.37468 0.0766326 -0.694966
0.3 0.217242 2.37534 0.0771095 -0.694502
0.3 0.217158 2.37534 0.0771095 -0.694502
0.3 0.217109 2.37534 0.0771095 -0.694502
0.3 0.21705 2.37534 0.0771095 -0.694502
0.3 0.217007 2.37468 0.0778732 -0.693969
0.3 0.216965 2.37468 0.0778732 -0.693969
0.3 0.216922 2.37468 0.0778732 -0.693969
0.3 0.216881 2.37406 0.0783737 -0.693707
0.3 0.216842 2.37355 0.07874 -0.693477
0.3 0.216804 2.37355 0.07874 -0.693477
0.3 0.216766 2.37355 0.07874 -0.693477
0.3 0.216738 2.3734 0.0790005 -0.693149
0.3 0.216703 2.37325 0.0790549 -0.693043
0.3 0.21667 2.37308 0.0791033 -0.692942
0.3 0.216638 2.37308 0.0791033 -0.692942
0.3 0.216607 2.37308 0.0791033 -0.692942
0.3 0.216579 2.37257 0.0791568 -0.692665
0.3 0.216552 2.37244 0.0791454 -0.692574
0.3 0.216532 2.37261 0.0790765 -0.692509
0.3 0.216515 2.37261 0.0790765 -0.692509
0.3 0.216494 2.37261 0.0790765 -0.692509
0.3 0.21648 2.37239 0.0789368 -0.692289
0.3 0.216467 2.37239 0.0789368 -0.692289
0.3 0.216451 2.37167 0.0788217 -0.692085
0.3 0.216441 2.37139 0.0787943 -0.69203
0.3 0.216441 2.37135 0.0786925 -0.692028
0.3 0.216441 2.37108 0.0786239 -0.691943
0.3 0.216446 2.37078 0.0785675 -0.691888
0.3 0.216452 2.37078 0.0785675 -0.691888
0.3 0.21646 2.37078 0.0785675 -0.691888
0.3 0.216472 2.37005 0.0785445 -0.691762
0.3 0.216486 2.37005 0.0785445 -0.691762
0.3 0.216511 2.36988 0.0785868 -0.691732
0.3 0.216526 2.36973 0.0786643 -0.691701
0.3 0.216542 2.36976 0.0787051 -0.691707
0.3 0.216572 2.36948 0.0789474 -0.691596
0.3 0.216586 2.36948 0.0789474 -0.691596
0.3 0.216582 2.3694 0.0790339 -0.691561
0.3 0.216583 2.36929 0.0791063 -0.691536
0.3 0.216589 2.36929 0.0791063 -0.691536
0.3 0.216599 2.36903 0.0792313 -0.69151
0.3 0.216619 2.36902 0.079313 -0.691543
0.3 0.216636 2.36902 0.079313 -0.691543
0.3 0.216646 2.36897 0.0794111 -0.691537
0.3 0.216661 2.36889 0.0795024 -0.691518
0.3 0.216682 2.36889 0.0795024 -0.691518
0.3 0.216705 2.36874 0.0796829 -0.691484
0.3 0.216732 2.36874 0.0796829 -0.691484
0.3 0.216773 2.36871 0.0797729 -0.691463
0.3 0.216791 2.36873 0.0798892 -0.691442
0.3 0.216812 2.36874 0.0799983 -0.691408
0.3 0.216837 2.36874 0.0799983 -0.691408
0.3 0.216866 2.36875 0.0801718 -0.691323
0.3 0.216901 2.36875 0.0801718 -0.691323
0.3 0.216937 2.36884 0.0803127 -0.691198
0.3 0.216977 2.36885 0.080326 -0.691128
0.3 0.217016 2.36884 0.0803375 -0.691062
0.3 0.217054 2.36936 0.0801972 -0.691059
0.3 0.217085 2.37001 0.0800229 -0.691137
0.3 0.217116 2.37032 0.0799579 -0.691101
0.3 0.217148 2.37032 0.0799579 -0.691101
0.3 0.217183 2.37032 0.0799579 -0.691101
0.3 0.217221 2.37057 0.0799459 -0.690922
0.3 0.217262 2.37057 0.0799459 -0.690922
0.3 0.217314 2.37069 0.0799357 -0.690862
0.3 0.217354 2.37069 0.0799357 -0.690862
0.3 0.217382 2.37114 0.0798011 -0.690862
0.3 0.217413 2.37111 0.0797898 -0.690809
0.3 0.217447 2.37111 0.0797898 -0.690809
0.3 0.217485 2.37072 0.0798033 -0.690689
0.3 0.217524 2.37072 0.0798033 -0.690689
0.3 0.217565 2.37072 0.0798033 -0.690689
0.3 0.21762 2.37073 0.0798562 -0.690655
0.3 0.217665 2.37069 0.0799829 -0.690601
0.3 0.217708 2.37072 0.0800558 -0.690549
0.3 0.217753 2.37072 0.0800558 -0.690549
0.3 0.217801 2.37072 0.0800558 -0.690549
0.3 0.217851 2.37094 0.0799914 -0.690411
0.3 0.2179 2.37094 0.0799914 -0.690411
0.3 0.21795 2.37094 0.0799914 -0.690411
0.3 0.217995 2.37072 0.0797098 -0.690201
0.3 0.218042 2.37072 0.0797098 -0.690201
0.3 0.21809 2.37072 0.0797098 -0.690201
0.3 0.218138 2.37049 0.0795374 -0.690107
0.3 0.218187 2.37049 0.0795374 -0.690107
0.3 0.218234 2.37056 0.0792121 -0.690054
0.3 0.218282 2.37056 0.0792121 -0.690054
0.3 0.218331 2.3703 0.0788613 -0.689924
0.3 0.218382 2.3703 0.0788613 -0.689924
0.3 0.21845 2.37038 0.0788404 -0.689822
0.3 0.218483 2.37039 0.0788272 -0.689749
0.3 0.218516 2.37038 0.078807 -0.689616
0.3 0.218552 2.37038 0.078807 -0.689616
0.3 0.218594 2.37038 0.078807 -0.689616
0.3 0.218629 2.37056 0.0785436 -0.689467
0.3 0.218668 2.37046 0.0784733 -0.689388
0.3 0.218708 2.37046 0.0784733 -0.689388
0.3 0.218747 2.37045 0.0783758 -0.689306
0.3 0.218788 2.37045 0.0783758 -0.689306
0.3 0.21884 2.37046 0.0783856 -0.689124
0.3 0.218892 2.37047 0.0783814 -0.689063
0.3 0.218944 2.37069 0.0783315 -0.689044
0.3 0.219002 2.37072 0.0782854 -0.688944
0.3 0.219061 2.37066 0.0782399 -0.68887
0.3 0.219119 2.37066 0.0782399 -0.68887
0.3 0.219183 2.37066 0.0782399 -0.68887
0.3 0.219248 2.37052 0.0781831 -0.688662
0.3 0.219332 2.37054 0.0782094 -0.688603
0.3 0.219419 2.37054 0.0782094 -0.688603
0.3 0.219496 2.37054 0.0782094 -0.688603
0.3 0.219571 2.37069 0.0782205 -0.68838
0.3 0.219665 2.37069 0.0782205 -0.68838
0.3 0.21978 2.37069 0.0782205 -0.68838
0.3 0.219929 2.37056 0.078268 -0.688154
0.3 0.220169 2.37053 0.078329 -0.688094
0.3 0.220358 2.37053 0.078329 -0.688094
0.3 0.220489 2.37053 0.078329 -0.688094
0.3 0.220586 2.37063 0.0784384 -0.687897
0.3 0.220663 2.37063 0.0784384 -0.687897
0.3 0.220725 2.37063 0.0784384 -0.687897
0.3 0.220777 2.37036 0.0785683 -0.687692
0.3 0.220821 2.37033 0.0786208 -0.68764
0.3 0.220866 2.37059 0.0786189 -0.687608
0.3 0.220883 2.37063 0.0786082 -0.687523
0.3 0.220897 2.37065 0.078586 -0.687429
0.3 0.220907 2.37065 0.0785536 -0.687341
0.3 0.220909 2.37065 0.0785536 -0.687341
0.3 0.220922 2.37065 0.0785536 -0.687341
0.3 0.220937 2.37071 0.0785083 -0.68712
0.3 0.220957 2.37106 0.0784754 -0.68706
0.3 0.220977 2.37106 0.0784754 -0.68706
0.3 0.220999 2.37106 0.0784754 -0.68706
0.3 0.22103 2.37112 0.0783661 -0.686714
0.3 0.221078 2.37108 0.0783274 -0.686611
0.3 0.221142 2.37109 0.0783295 -0.686509
0.3 0.221196 2.37109 0.0783295 -0.686509
0.3 0.22125 2.37109 0.0783295 -0.686509
0.3 0.221313 2.37151 0.0783275 -0.686299
0.3 0.221381 2.37151 0.0783275 -0.686299
0.3 0.221452 2.37155 0.0782983 -0.685976
0.3 0.221544 2.37155 0.0782983 -0.685976
0.3 0.221643 2.37241 0.0775894 -0.685445
0.3 0.221738 2.37241 0.0775894 -0.685445
0.3 0.221799 2.37241 0.0775894 -0.685445
0.3 0.221819 2.37492 0.0748278 -0.683985
0.3 0.22186 2.37492 0.0748278 -0.683985
0.3 0.221915 2.37518 0.0734521 -0.683542
0.3 0.221983 2.37518 0.0727868 -0.6834
0.3 0.22205 2.37512 0.0721258 -0.683286
0.3 0.222157 2.37559 0.0713859 -0.683212
0.3 0.222286 2.37559 0.0713859 -0.683212
0.3 0.222432 2.37559 0.0713859 -0.683212
0.3 0.22261 2.3751 0.0693828 -0.682844
0.3 0.222789 2.37487 0.0687817 -0.682756
0.3 0.222994 2.37463 0.0681993 -0.682675
0.3 0.22324 2.3744 0.0676363 -0.6826
0.3 0.223508 2.3744 0.0676363 -0.6826
0.3 0.223804 2.3744 0.0676363 -0.6826
0.3 0.224101 2.37422 0.0659662 -0.682391
0.3 0.224435 2.37428 0.0656337 -0.682289
0.3 0.224795 2.37422 0.0653083 -0.682194
0.3 0.225154 2.37414 0.0649707 -0.682137
0.3 0.225521 2.37408 0.0646526 -0.682102
0.3 0.225908 2.37408 0.0646526 -0.682102
0.3 0.226324 2.37408 0.0646526 -0.682102
0.3 0.226755 2.37438 0.0637669 -0.682098
0.3 0.227192 2.37431 0.0635015 -0.68208
0.3 0.227655 2.37431 0.0635015 -0.68208
0.3 0.228132 2.37431 0.0635015 -0.68208
0.3 0.228614 2.37419 0.0630186 -0.682071
0.3 0.229114 2.37413 0.0628726 -0.682079
0.3 0.22962 2.37413 0.0628726 -0.682079
0.3 0.230136 2.37408 0.0627541 -0.682101
0.3 0.23065 2.37444 0.0626582 -0.682165
0.3 0.231167 2.37444 0.0626582 -0.682165
0.3 0.231693 2.37432 0.0625185 -0.682233
0.3 0.232216 2.37419 0.0624861 -0.682299
0.3 0.232745 2.37419 0.0624861 -0.682299
0.3 0.233274 2.37396 0.0627127 -0.682512
0.3 0.233807 2.37396 0.0627127 -0.682512
0.3 0.23434 2.37396 0.0627127 -0.682512
0.3 0.234861 2.37403 0.0629341 -0.682804
0.3 0.235378 2.37394 0.0630796 -0.6829
0.3 0.235891 2.37386 0.0632696 -0.682997
0.3 0.236322 2.37386 0.0632696 -0.682997
0.3 0.236759 2.37386 0.0632696 -0.682997
0.3 0.237161 2.37381 0.0638618 -0.683376
0.3 0.23754 2.37357 0.0640619 -0.683519
0.3 0.237918 2.37326 0.0642619 -0.683675
0.3 0.238279 2.37326 0.0642619 -0.683675
0.3 0.238603 2.37326 0.0642619 -0.683675
0.3 0.238909 2.37298 0.0650046 -0.684074
0.3 0.239211 2.37298 0.0650046 -0.684074
0.3 0.239477 2.37287 0.0652543 -0.684204
0.3 0.239716 2.37283 0.0656798 -0.68447
0.3 0.239937 2.37278 0.0659204 -0.68458
0.3 0.240146 2.37278 0.0659204 -0.68458
0.3 0.240322 2.37278 0.0659204 -0.68458
0.3 0.240468 2.37242 0.0661999 -0.685286
0.3 0.24057 2.37229 0.0662779 -0.685479
0.3 0.240655 2.37229 0.0662779 -0.685479
0.3 0.24074 2.37229 0.0662779 -0.685479
0.3 0.24079 2.37209 0.0665735 -0.685867
0.3 0.240825 2.372 0.0666293 -0.685962
0.3 0.240832 2.372 0.0667159 -0.686037
0.3 0.240834 2.372 0.0667159 -0.686037
0.3 0.240799 2.372 0.0667159 -0.686037
0.3 0.240743 2.37193 0.0668163 -0.686126
0.3 0.24067 2.37193 0.0668163 -0.686126
0.3 0.240595 2.37198 0.0667987 -0.686182
0.3 0.240487 2.37202 0.0667985 -0.68616
0.3 0.240356 2.37202 0.0667985 -0.68616
0.3 0.240204 2.37202 0.0667985 -0.68616
0.3 0.24004 2.3719 0.06657 -0.68605
0.3 0.239861 2.37207 0.0664753 -0.686001
0.3 0.239665 2.37203 0.0663139 -0.685923
0.3 0.239465 2.37203 0.0663139 -0.685923
0.3 0.239268 2.37203 0.0663139 -0.685923
0.3 0.239067 2.37206 0.0658309 -0.685616
0.3 0.238867 2.37219 0.0655847 -0.685507
0.3 0.238658 2.3723 0.0653644 -0.685356
0.3 0.238456 2.37228 0.0650834 -0.685188
0.3 0.238245 2.37228 0.0650834 -0.685188
0.3 0.238026 2.37236 0.0648387 -0.68502
0.3 0.237813 2.37236 0.0648387 -0.68502
0.3 0.237604 2.3724 0.064237 -0.684652
0.3 0.237399 2.3724 0.064237 -0.684652
0.3 0.237207 2.37247 0.0631871 -0.68403
0.3 0.237023 2.37247 0.0631871 -0.68403
0.3 0.236861 2.37247 0.0631871 -0.68403
0.3 0.23671 2.37277 0.0623657 -0.683568
0.3 0.236556 2.37277 0.0623657 -0.683568
0.3 0.236414 2.37295 0.061077 -0.682762
0.3 0.236303 2.37295 0.061077 -0.682762
0.3 0.236187 2.37295 0.061077 -0.682762
0.3 0.236079 2.3746 0.0600665 -0.681981
0.3 0.235988 2.3746 0.0600665 -0.681981
0.3 0.23592 2.3746 0.0600665 -0.681981
0.3 0.235853 2.37755 0.0596887 -0.681519
0.3 0.235682 2.37757 0.0596369 -0.681391
0.3 0.235588 2.37757 0.0596369 -0.681391
0.3 0.235538 2.37757 0.0596369 -0.681391
0.3 0.2355 2.37787 0.0593345 -0.681042
0.3 0.235523 2.37781 0.0591826 -0.680896
0.3 0.235577 2.37808 0.0587511 -0.680626
0.3 0.235661 2.37779 0.058535 -0.680468
0.3 0.235754 2.37741 0.058319 -0.680336
0.3 0.235873 2.37741 0.058319 -0.680336
0.3 0.236035 2.37741 0.058319 -0.680336
0.3 0.236224 2.37604 0.057545 -0.679979
0.3 0.236436 2.37553 0.0572306 -0.679861
0.3 0.236649 2.37553 0.0572306 -0.679861
0.3 0.236876 2.37553 0.0572306 -0.679861
0.3 0.237125 2.37501 0.0564216 -0.67944
0.3 0.237354 2.37477 0.0562303 -0.679291
0.3 0.237608 2.37458 0.0560449 -0.679143
0.3 0.237861 2.37458 0.0560449 -0.679143
0.3 0.238144 2.37458 0.0560449 -0.679143
0.3 0.238446 2.37403 0.055445 -0.678744
0.3 0.238758 2.37395 0.0552517 -0.678614
0.3 0.239069 2.37395 0.0552517 -0.678614
0.3 0.239373 2.37395 0.0552517 -0.678614
0.3 0.239687 2.374 0.0546394 -0.678241
0.3 0.240006 2.374 0.0546394 -0.678241
0.3 0.240327 2.37395 0.0544077 -0.678088
0.3 0.240655 2.37395 0.0544077 -0.678088
0.3 0.240995 2.37389 0.0539791 -0.677763
0.3 0.241326 2.37387 0.0537664 -0.677593
0.3 0.241642 2.37387 0.0531246 -0.677084
0.3 0.241954 2.37387 0.0531246 -0.677084
0.3 0.242268 2.37387 0.0531246 -0.677084
0.3 0.242589 2.37396 0.0529198 -0.676894
0.3 0.242895 2.37396 0.0529198 -0.676894
0.3 0.2432 2.3748 0.0531202 -0.676221
0.3 0.243443 2.37631 0.0538434 -0.676028
0.3 0.24364 2.37631 0.0538434 -0.676028
0.3 0.243848 2.37807 0.055121 -0.675844
0.3 0.244031 2.37807 0.055121 -0.675844
0.3 0.244188 2.37807 0.055121 -0.675844
0.3 0.244323 2.37972 0.0562498 -0.675846
0.3 0.244445 2.37972 0.0562498 -0.675846
0.3 0.244546 2.38014 0.0572878 -0.675944
0.3 0.24463 2.38014 0.0572878 -0.675944
0.3 0.244695 2.3807 0.0585908 -0.676015
0.3 0.244746 2.38121 0.0589422 -0.67607
0.3 0.244778 2.38124 0.0593083 -0.676068
0.3 0.244799 2.38109 0.0596814 -0.676068
0.3 0.244806 2.38086 0.0600789 -0.676086
0.3 0.244808 2.38074 0.0604274 -0.676079
0.3 0.244807 2.38058 0.0607774 -0.676076
0.3 0.2448 2.38058 0.0607774 -0.676076
0.3 0.244788 2.38058 0.0607774 -0.676076
0.3 0.244768 2.38013 0.0614386 -0.676104
0.3 0.244751 2.38004 0.0619911 -0.676098
0.3 0.244731 2.37968 0.0622917 -0.676112
0.3 0.244712 2.37931 0.062568 -0.676133
0.3 0.244691 2.37931 0.062568 -0.676133
0.3 0.24467 2.37931 0.062568 -0.676133
0.3 0.244646 2.37854 0.0631193 -0.676184
0.3 0.244628 2.37759 0.0638299 -0.67632
0.3 0.244614 2.37759 0.0638299 -0.67632
0.3 0.244597 2.37702 0.0639988 -0.676355
0.3 0.244581 2.37702 0.0639988 -0.676355
0.3 0.244563 2.37604 0.0644312 -0.676456
0.3 0.244549 2.37604 0.0644312 -0.676456
0.3 0.24454 2.37604 0.0644312 -0.676456
0.3 0.244533 2.37427 0.0650643 -0.676702
0.3 0.244526 2.37403 0.0651852 -0.676807
0.3 0.244523 2.37403 0.0651852 -0.676807
0.3 0.24452 2.37403 0.0651852 -0.676807
0.3 0.244519 2.37431 0.0660619 -0.67677
0.3 0.244517 2.37447 0.0661985 -0.676742
0.3 0.244508 2.37447 0.0661985 -0.676742
0.3 0.244498 2.37458 0.0663244 -0.676715
0.3 0.244481 2.37458 0.0663244 -0.676715
0.3 0.244451 2.37473 0.0665633 -0.676702
0.3 0.244406 2.37473 0.0665633 -0.676702
0.3 0.244361 2.37528 0.0667527 -0.676674
0.3 0.244306 2.37528 0.0667527 -0.676674
0.3 0.24424 2.37548 0.067037 -0.676452
0.3 0.24417 2.37548 0.067037 -0.676452
0.3 0.244104 2.37548 0.067037 -0.676452
0.3 0.244052 2.37549 0.0673509 -0.676223
0.3 0.244001 2.37549 0.0673509 -0.676223
0.3 0.243955 2.37583 0.0674172 -0.67614
0.3 0.243916 2.37568 0.0674701 -0.676127
0.3 0.24388 2.37554 0.0675275 -0.676134
0.3 0.243849 2.37554 0.0675275 -0.676134
0.3 0.243822 2.37537 0.0675876 -0.676163
0.3 0.243799 2.37537 0.0675876 -0.676163
0.3 0.243774 2.37488 0.0676635 -0.676269
0.3 0.243751 2.37476 0.0676419 -0.676371
0.3 0.243734 2.3747 0.0678341 -0.676398
0.3 0.243695 2.3747 0.0678341 -0.676398
0.3 0.243629 2.37453 0.0680598 -0.676478
0.3 0.243564 2.37445 0.0681823 -0.676527
0.3 0.243497 2.37445 0.0681823 -0.676527
0.3 0.243431 2.37445 0.0681823 -0.676527
0.3 0.243368 2.37447 0.068381 -0.676746
0.3 0.243304 2.37435 0.0684261 -0.676764
0.3 0.243247 2.37435 0.0684261 -0.676764
0.3 0.243195 2.37435 0.0684261 -0.676764
0.3 0.243144 2.37405 0.068859 -0.676931
0.3 0.243097 2.37405 0.068859 -0.676931
0.3 0.243051 2.37405 0.068859 -0.676931
0.3 0.24301 2.37405 0.068859 -0.676931
0.3 0.242974 2.37418 0.0689998 -0.677038
0.3 0.24294 2.37401 0.0690443 -0.677079
0.3 0.242909 2.37398 0.0691723 -0.677131
0.3 0.242871 2.37398 0.0691723 -0.677131
0.3 0.24283 2.37398 0.0691723 -0.677131
0.3 0.242778 2.37407 0.0694308 -0.677295
0.3 0.242728 2.37392 0.0694308 -0.67732
0.3 0.242682 2.37387 0.0695356 -0.677348
0.3 0.24263 2.37387 0.0695356 -0.677348
0.3 0.24257 2.37387 0.0695356 -0.677348
0.3 0.242502 2.3736 0.0697728 -0.67744
0.3 0.242436 2.3736 0.0697728 -0.67744
0.3 0.242364 2.3736 0.0697728 -0.67744
0.3 0.242289 2.37364 0.0699535 -0.677573
0.3 0.242211 2.37366 0.0700154 -0.677591
0.3 0.242118 2.37366 0.0700154 -0.677591
0.3 0.24201 2.37366 0.0700154 -0.677591
0.3 0.241865 2.37346 0.0702702 -0.677647
0.3 0.241656 2.37336 0.0702863 -0.677698
0.3 0.241441 2.37362 0.0703022 -0.677755
0.3 0.241221 2.37351 0.0703103 -0.677767
0.3 0.240995 2.37351 0.0703103 -0.677767
0.3 0.240779 2.37351 0.0703103 -0.677767
0.3 0.240549 2.37349 0.070469 -0.677796
0.3 0.240315 2.37349 0.070469 -0.677796
0.3 0.240079 2.3732 0.070664 -0.677907
0.3 0.239831 2.37349 0.070728 -0.677966
0.3 0.239576 2.37337 0.0708216 -0.677983
0.3 0.2393 2.37337 0.0708216 -0.677983
0.3 0.239013 2.37331 0.070952 -0.678019
0.3 0.238736 2.37331 0.070952 -0.678019
0.3 0.238454 2.37331 0.070952 -0.678019
0.3 0.238176 2.37342 0.0710701 -0.678142
0.3 0.237903 2.37329 0.0711725 -0.678189
0.3 0.237599 2.37289 0.0714017 -0.678335
0.3 0.237299 2.37289 0.0714017 -0.678335
0.3 0.236994 2.37289 0.0714017 -0.678335
0.3 0.236689 2.37255 0.0716476 -0.678511
0.3 0.236389 2.37255 0.0716476 -0.678511
0.3 0.236091 2.37232 0.0717843 -0.678697
0.3 0.235782 2.37232 0.0717843 -0.678697
0.3 0.235471 2.37266 0.0720628 -0.678908
0.3 0.23517 2.37265 0.0721886 -0.678964
0.3 0.234874 2.37265 0.0721886 -0.678964
0.3 0.234586 2.37265 0.0721886 -0.678964
0.3 0.234301 2.37277 0.0725548 -0.679183
0.3 0.234025 2.37269 0.072677 -0.679244
0.3 0.233758 2.37275 0.0728403 -0.679306
0.3 0.233487 2.37275 0.0728403 -0.679306
0.3 0.233213 2.37275 0.0728403 -0.679306
0.3 0.232932 2.37264 0.0732271 -0.679537
0.3 0.232658 2.37268 0.0733733 -0.679607
0.3 0.232388 2.37268 0.0733733 -0.679607
0.3 0.232125 2.37268 0.0733733 -0.679607
0.3 0.231897 2.37318 0.0737185 -0.67972
0.3 0.231683 2.37318 0.0737185 -0.67972
0.3 0.231469 2.37325 0.0738803 -0.679729
0.3 0.231262 2.37328 0.0740299 -0.679753
0.3 0.231092 2.37325 0.0741249 -0.679795
0.3 0.230941 2.37325 0.0741249 -0.679795
0.3 0.230789 2.37395 0.0745728 -0.679903
0.3 0.230657 2.37395 0.0745728 -0.679903
0.3 0.230553 2.37395 0.0745728 -0.679903
0.3 0.230467 2.37397 0.0750748 -0.680009
0.3 0.230385 2.37393 0.0752724 -0.680083
0.3 0.230311 2.37389 0.075467 -0.680159
0.3 0.230253 2.37389 0.075467 -0.680159
0.3 0.230201 2.37389 0.075467 -0.680159
0.3 0.230174 2.37417 0.0756792 -0.680313
0.3 0.230167 2.37408 0.0761202 -0.680435
0.3 0.23017 2.37401 0.0763614 -0.680526
0.3 0.230174 2.37391 0.0765978 -0.680639
0.3 0.230194 2.37391 0.0765978 -0.680639
0.3 0.230244 2.37391 0.0765978 -0.680639
0.3 0.230304 2.37418 0.0769949 -0.680916
0.3 0.230368 2.37418 0.0769949 -0.680916
0.3 0.230463 2.37375 0.0775516 -0.681262
0.3 0.230554 2.37375 0.0775516 -0.681262
0.3 0.230635 2.37375 0.0775516 -0.681262
0.3 0.230716 2.37355 0.0778331 -0.681524
0.3 0.230798 2.37355 0.0778331 -0.681524
0.3 0.230903 2.37408 0.078052 -0.681789
0.3 0.231022 2.37424 0.078047 -0.681761
0.3 0.231154 2.37424 0.078047 -0.681761
0.3 0.231301 2.37421 0.0780638 -0.681731
0.3 0.231454 2.37421 0.0780638 -0.681731
0.3 0.231612 2.37415 0.0780721 -0.681744
0.3 0.231776 2.37415 0.0780721 -0.681744
0.3 0.231942 2.3741 0.078074 -0.681761
0.3 0.23212 2.3741 0.078074 -0.681761
0.3 0.232308 2.37441 0.0778387 -0.681765
0.3 0.232494 2.37441 0.0778387 -0.681765
0.3 0.232687 2.37441 0.0778387 -0.681765
0.3 0.232876 2.37412 0.0779261 -0.681708
0.3 0.233066 2.37402 0.0779544 -0.681713
0.3 0.23326 2.37402 0.0779544 -0.681713
0.3 0.233458 2.37402 0.0779544 -0.681713
0.3 0.233662 2.37411 0.0778043 -0.681688
0.3 0.233863 2.37411 0.0778043 -0.681688
0.3 0.234062 2.37411 0.0778043 -0.681688
0.3 0.23426 2.37334 0.0776537 -0.681677
0.3 0.234453 2.37334 0.0776537 -0.681677
0.3 0.234649 2.37334 0.0776537 -0.681677
0.3 0.234842 2.37304 0.0774715 -0.681735
0.3 0.235019 2.37284 0.0774109 -0.681694
0.3 0.235187 2.37284 0.0774109 -0.681694
0.3 0.235351 2.37284 0.0774109 -0.681694
0.3 0.235513 2.37244 0.0772803 -0.681718
0.3 0.235661 2.37219 0.0772161 -0.681699
0.3 0.235814 2.37199 0.0772092 -0.6817
0.3 0.235955 2.37175 0.0771932 -0.681701
0.3 0.236076 2.37148 0.0771582 -0.681706
0.3 0.236193 2.37117 0.0770998 -0.68172
0.3 0.236311 2.37117 0.0770998 -0.68172
0.3 0.236427 2.37098 0.0770939 -0.681735
0.3 0.236508 2.37098 0.0770939 -0.681735
0.3 0.236557 2.3705 0.0774419 -0.681895
0.3 0.236593 2.37023 0.0774569 -0.681955
0.3 0.236628 2.37023 0.0774569 -0.681955
0.3 0.236659 2.36987 0.0774519 -0.682085
0.3 0.236674 2.36966 0.077395 -0.682142
0.3 0.236674 2.36952 0.0774121 -0.682202
0.3 0.236654 2.36924 0.0773873 -0.682251
0.3 0.236634 2.36924 0.0773873 -0.682251
0.3 0.236605 2.36924 0.0773873 -0.682251
0.3 0.236552 2.36839 0.0774082 -0.682445
0.3 0.236487 2.36807 0.0774213 -0.6825
0.3 0.236405 2.36772 0.0774287 -0.682555
0.3 0.236326 2.36735 0.0774227 -0.682609
0.3 0.236235 2.36735 0.0774227 -0.682609
0.3 0.236119 2.36735 0.0774227 -0.682609
0.3 0.235991 2.36659 0.077469 -0.682718
0.3 0.235855 2.36617 0.0774567 -0.682764
0.3 0.235704 2.36617 0.0774567 -0.682764
0.3 0.235529 2.36485 0.0774758 -0.682877
0.3 0.235345 2.36485 0.0774758 -0.682877
0.3 0.235161 2.36485 0.0774758 -0.682877
0.3 0.234966 2.36361 0.0774627 -0.682987
0.3 0.234748 2.36322 0.0774534 -0.683003
0.3 0.234512 2.36284 0.0774268 -0.68302
0.3 0.23426 2.36254 0.0774318 -0.683023
0.3 0.233988 2.36254 0.0774318 -0.683023
0.3 0.233674 2.36201 0.0773736 -0.683009
0.3 0.23328 2.36201 0.0773736 -0.683009
0.3 0.232903 2.36201 0.0773736 -0.683009
0.3 0.232534 2.3616 0.0772587 -0.682906
0.3 0.232179 2.3616 0.0772587 -0.682906
0.3 0.231834 2.3616 0.0772587 -0.682906
0.3 0.231491 2.36205 0.0771457 -0.682716
0.3 0.231159 2.36205 0.0771457 -0.682716
0.3 0.230896 2.36205 0.0771457 -0.682716
0.3 0.230641 2.36606 0.0766163 -0.682483
0.3 0.230328 2.36969 0.0761691 -0.682325
0.3 0.23001 2.36969 0.0761691 -0.682325
0.3 0.229733 2.37492 0.0753664 -0.681191
0.3 0.229464 2.3754 0.0753151 -0.680851
0.3 0.229154 2.37548 0.0752568 -0.680563
0.3 0.228848 2.37533 0.0752654 -0.680313
0.3 0.228548 2.37533 0.0752654 -0.680313
0.3 0.228242 2.37533 0.0752654 -0.680313
0.3 0.227991 2.37462 0.0753027 -0.679879
0.3 0.227762 2.37462 0.0753027 -0.679879
0.3 0.227526 2.37471 0.0758051 -0.679531
0.3 0.227324 2.37526 0.0761046 -0.679381
0.3 0.227132 2.37526 0.0761046 -0.679381
0.3 0.226945 2.37526 0.0761046 -0.679381
0.3 0.226765 2.37499 0.0762873 -0.679235
0.3 0.226606 2.37439 0.0765832 -0.679206
0.3 0.22646 2.37439 0.0765832 -0.679206
0.3 0.226329 2.37439 0.0765832 -0.679206
0.3 0.226203 2.37439 0.0765832 -0.679206
0.3 0.226103 2.3731 0.0771288 -0.679315
0.3 0.226025 2.3731 0.0771288 -0.679315
0.3 0.225954 2.37313 0.0771993 -0.679381
0.3 0.225889 2.37285 0.0772734 -0.679409
0.3 0.225851 2.37285 0.0772734 -0.679409
0.3 0.225829 2.37168 0.0775717 -0.679743
0.3 0.22583 2.3713 0.077655 -0.679907
0.3 0.225831 2.3713 0.077655 -0.679907
0.3 0.225816 2.3713 0.077655 -0.679907
0.3 0.22581 2.37101 0.0779479 -0.680389
0.3 0.225808 2.37096 0.0780568 -0.680495
0.3 0.225785 2.37078 0.0783408 -0.680683
0.3 0.225767 2.37078 0.0783408 -0.680683
0.3 0.225759 2.37078 0.0783408 -0.680683
0.3 0.225772 2.37078 0.0783408 -0.680683
0.3 0.22579 2.37089 0.0785481 -0.680922
0.3 0.225808 2.37085 0.0786578 -0.680988
0.3 0.225834 2.37092 0.0789376 -0.681125
0.3 0.22587 2.37094 0.0790883 -0.681184
0.3 0.22591 2.37094 0.0790883 -0.681184
0.3 0.225949 2.37094 0.0790883 -0.681184
0.3 0.225996 2.37096 0.0793555 -0.681271
0.3 0.226046 2.37096 0.0793555 -0.681271
0.3 0.226096 2.37121 0.0795073 -0.681424
0.3 0.226148 2.37118 0.0797215 -0.681416
0.3 0.226201 2.37118 0.0797215 -0.681416
0.3 0.226254 2.37118 0.0797215 -0.681416
0.3 0.226314 2.3711 0.0798028 -0.681405
0.3 0.226367 2.3712 0.0798105 -0.681503
0.3 0.226422 2.37105 0.0798969 -0.681456
0.3 0.226474 2.37091 0.0799297 -0.681412
0.3 0.226535 2.37079 0.0799944 -0.681385
0.3 0.226577 2.37079 0.0799944 -0.681385
0.3 0.226601 2.37079 0.0799944 -0.681385
0.3 0.226607 2.37073 0.0802381 -0.681359
0.3 0.226608 2.37068 0.0802831 -0.681308
0.3 0.22661 2.37068 0.0802831 -0.681308
0.3 0.226614 2.37068 0.0802831 -0.681308
0.3 0.226618 2.37045 0.08033 -0.68111
0.3 0.226622 2.37034 0.0803369 -0.681052
0.3 0.226627 2.37034 0.0803369 -0.681052
0.3 0.226633 2.37029 0.0802551 -0.680977
0.3 0.226643 2.37016 0.08022 -0.68088
0.3 0.226666 2.3701 0.0802099 -0.68081
0.3 0.226658 2.37005 0.0801949 -0.680735
0.3 0.226644 2.37005 0.0801949 -0.680735
0.3 0.22662 2.37 0.0803306 -0.680603
0.3 0.226602 2.37 0.0803306 -0.680603
0.3 0.226592 2.37002 0.0803589 -0.680528
0.3 0.226577 2.37021 0.0801974 -0.680301
0.3 0.226564 2.37021 0.0801974 -0.680301
0.3 0.226552 2.37016 0.0801121 -0.680169
0.3 0.22654 2.37015 0.0800379 -0.68006
0.3 0.226527 2.37015 0.0800379 -0.68006
0.3 0.226516 2.37015 0.0800379 -0.68006
0.3 0.226503 2.37005 0.0796749 -0.679664
0.3 0.226493 2.37005 0.0796749 -0.679664
0.3 0.226485 2.37005 0.0796749 -0.679664
0.3 0.226492 2.3704 0.0794955 -0.679335
0.3 0.226488 2.37042 0.0794342 -0.679185
0.3 0.226484 2.37042 0.0794342 -0.679185
0.3 0.226483 2.37042 0.0794342 -0.679185
0.3 0.22648 2.37041 0.079224 -0.678726
0.3 0.226474 2.37043 0.0790878 -0.678558
0.3 0.226474 2.37043 0.0789622 -0.678383
0.3 0.226477 2.37057 0.0787427 -0.678244
0.3 0.226481 2.37068 0.0787589 -0.67807
0.3 0.226498 2.37075 0.0787126 -0.677901
0.3 0.226484 2.37077 0.0786687 -0.677729
0.3 0.226466 2.37077 0.0786687 -0.677729
0.3 0.226445 2.37079 0.0786341 -0.67755
0.3 0.226429 2.37079 0.0786341 -0.67755
0.3 0.226411 2.37079 0.0784178 -0.676975
0.3 0.226394 2.37079 0.0783203 -0.676774
0.3 0.226382 2.37079 0.0783203 -0.676774
0.3 0.226372 2.37079 0.0783203 -0.676774
0.3 0.22637 2.37116 0.0782276 -0.676395
0.3 0.226353 2.37119 0.0782248 -0.676017
0.3 0.226337 2.37119 0.0782248 -0.676017
0.3 0.226324 2.3712 0.0781975 -0.675824
0.3 0.226319 2.3712 0.0781975 -0.675824
0.3 0.226311 2.37146 0.0780636 -0.675425
0.3 0.226305 2.37144 0.0779939 -0.675213
0.3 0.226314 2.37146 0.0780014 -0.675031
0.3 0.226302 2.37152 0.0780401 -0.674634
0.3 0.226295 2.37157 0.0780815 -0.674434
0.3 0.226296 2.37189 0.0780475 -0.67425
0.3 0.226305 2.37189 0.0780475 -0.67425
0.3 0.22631 2.37189 0.0780475 -0.67425
0.3 0.22632 2.37186 0.0780557 -0.673623
0.3 0.226333 2.37184 0.0780607 -0.673417
0.3 0.22635 2.37184 0.0780607 -0.673417
0.3 0.22638 2.37184 0.0780607 -0.673417
0.3 0.226425 2.37213 0.0780957 -0.673082
0.3 0.226465 2.37209 0.0783093 -0.672713
0.3 0.226519 2.37214 0.0783845 -0.672536
0.3 0.226599 2.37215 0.0784611 -0.672366
0.3 0.226735 2.37215 0.0784611 -0.672366
0.3 0.226825 2.37215 0.0784611 -0.672366
0.3 0.226873 2.3722 0.0787003 -0.671866
0.3 0.226903 2.37242 0.0787138 -0.67176
0.3 0.226889 2.37239 0.0787173 -0.671568
0.3 0.226868 2.37233 0.0787087 -0.671399
0.3 0.226827 2.3722 0.0786663 -0.671237
0.3 0.226774 2.3722 0.0786663 -0.671237
0.3 0.226712 2.3722 0.0786663 -0.671237
0.3 0.226653 2.37208 0.0785113 -0.670732
0.3 0.226567 2.3723 0.0784364 -0.670615
0.3 0.226465 2.37232 0.0784092 -0.670417
0.3 0.226366 2.37231 0.0783766 -0.670232
0.3 0.226266 2.37231 0.0783766 -0.670232
0.3 0.22617 2.37237 0.0783734 -0.669898
0.3 0.226086 2.3724 0.078364 -0.669734
0.3 0.226009 2.3724 0.078364 -0.669734
0.3 0.225933 2.3724 0.078364 -0.669734
0.3 0.225868 2.3727 0.0782692 -0.669451
0.3 0.225819 2.37268 0.0782426 -0.669256
0.3 0.225797 2.37282 0.0782873 -0.669075
0.3 0.225769 2.37282 0.0782873 -0.669075
0.3 0.225723 2.37455 0.0771611 -0.668012
0.3 0.225691 2.37541 0.0768372 -0.667683
0.3 0.225675 2.37541 0.0768372 -0.667683
0.3 0.225673 2.37541 0.0768372 -0.667683
0.3 0.225691 2.37592 0.0762917 -0.666857
0.3 0.225725 2.37592 0.0762917 -0.666857
0.3 0.225778 2.37616 0.0756369 -0.66576
0.3 0.225847 2.37616 0.0756369 -0.66576
0.3 0.225926 2.37665 0.0751631 -0.6651
0.3 0.226026 2.37665 0.0751631 -0.6651
0.3 0.226139 2.3765 0.0748804 -0.664738
0.3 0.226287 2.37661 0.0746397 -0.664388
0.3 0.226446 2.37664 0.0744092 -0.664068
0.3 0.22661 2.37663 0.0741828 -0.663768
0.3 0.226827 2.37654 0.073723 -0.663209
0.3 0.227071 2.37649 0.0734906 -0.662948
0.3 0.227343 2.37688 0.0732181 -0.662713
0.3 0.22762 2.37683 0.0729288 -0.662412
0.3 0.227919 2.37676 0.0726693 -0.662139
0.3 0.228256 2.37665 0.0724275 -0.661893
0.3 0.228613 2.37654 0.0721936 -0.661661
0.3 0.228975 2.37654 0.0721936 -0.661661
0.3 0.229376 2.37654 0.0721936 -0.661661
0.3 0.2298 2.37634 0.0717381 -0.661236
0.3 0.230243 2.37634 0.0717381 -0.661236
0.3 0.230702 2.37667 0.0712245 -0.660826
0.3 0.23118 2.37667 0.0712245 -0.660826
0.3 0.231679 2.37638 0.0707699 -0.660421
0.3 0.23218 2.37623 0.0705719 -0.66025
0.3 0.232709 2.37597 0.0702127 -0.659957
0.3 0.233255 2.37636 0.070021 -0.659849
0.3 0.233806 2.3762 0.0698349 -0.659682
0.3 0.234372 2.3762 0.0698349 -0.659682
0.3 0.23494 2.3761 0.0696507 -0.659527
0.3 0.235526 2.3761 0.0696507 -0.659527
0.3 0.23612 2.37558 0.0692212 -0.659191
0.3 0.236719 2.37558 0.0692212 -0.659191
0.3 0.237318 2.37558 0.0692212 -0.659191
0.3 0.237916 2.37562 0.0688684 -0.659009
0.3 0.238516 2.37562 0.0688684 -0.659009
0.3 0.239118 2.37562 0.0688684 -0.659009
0.3 0.23973 2.37507 0.0685143 -0.658774
0.3 0.24034 2.375 0.0685062 -0.658723
0.3 0.240938 2.375 0.0685062 -0.658723
0.3 0.241525 2.375 0.0685062 -0.658723
0.3 0.242096 2.37467 0.0684708 -0.658605
0.3 0.242664 2.37467 0.0684708 -0.658605
0.3 0.243231 2.37467 0.0684708 -0.658605
0.3 0.243699 2.37473 0.0678751 -0.658767
0.3 0.244115 2.37473 0.0678751 -0.658767
0.3 0.244485 2.37476 0.0673106 -0.658864
0.3 0.244819 2.37469 0.0667008 -0.659053
0.3 0.245099 2.37461 0.0654969 -0.659633
0.3 0.245353 2.37461 0.0654969 -0.659633
0.3 0.245577 2.3746 0.064316 -0.660352
0.3 0.245796 2.3746 0.064316 -0.660352
0.3 0.245992 2.37459 0.0637087 -0.660775
0.3 0.24614 2.37458 0.0631063 -0.66121
0.3 0.246266 2.37458 0.0631063 -0.66121
0.3 0.246387 2.37458 0.0613356 -0.662518
0.3 0.246468 2.3746 0.0607573 -0.662945
0.3 0.246528 2.37461 0.0601816 -0.663366
0.3 0.246568 2.37462 0.0596154 -0.663771
0.3 0.246605 2.37463 0.0590391 -0.664181
0.3 0.246603 2.37464 0.0584615 -0.664582
0.3 0.24658 2.37465 0.057878 -0.664975
0.3 0.246554 2.37465 0.057878 -0.664975
0.3 0.246508 2.37466 0.0566942 -0.665735
0.3 0.246427 2.37466 0.0566942 -0.665735
0.3 0.246328 2.37466 0.0566942 -0.665735
0.3 0.246208 2.37469 0.0554773 -0.666467
0.3 0.246085 2.37469 0.0554773 -0.666467
0.3 0.245948 2.37463 0.0535747 -0.667503
0.3 0.245783 2.37463 0.0535747 -0.667503
0.3 0.245603 2.37459 0.0529852 -0.667865
0.3 0.245409 2.37459 0.0529852 -0.667865
0.3 0.245211 2.37459 0.0529852 -0.667865
0.3 0.244998 2.37479 0.0514944 -0.668991
0.3 0.24477 2.37479 0.0514944 -0.668991
0.3 0.244532 2.37533 0.0501436 -0.670147
0.3 0.244288 2.37558 0.0496982 -0.670533
0.3 0.244043 2.37558 0.0496982 -0.670533
0.3 0.243794 2.37558 0.0496982 -0.670533
0.3 0.243544 2.3762 0.0488047 -0.671303
0.3 0.243294 2.3762 0.0488047 -0.671303
0.3 0.243047 2.37756 0.0474346 -0.672479
0.3 0.242798 2.37756 0.0474346 -0.672479
0.3 0.242559 2.37796 0.0469586 -0.672848
0.3 0.242327 2.37896 0.0460213 -0.673581
0.3 0.242093 2.37896 0.0460213 -0.673581
0.3 0.241879 2.37951 0.0455501 -0.673946
0.3 0.241676 2.37951 0.0455501 -0.673946
0.3 0.241483 2.38072 0.0446016 -0.674669
0.3 0.241287 2.38072 0.0446016 -0.674669
0.3 0.241121 2.3821 0.043636 -0.675421
0.3 0.240965 2.3821 0.043636 -0.675421
0.3 0.240824 2.38316 0.0426483 -0.676107
0.3 0.24068 2.38397 0.0416883 -0.676795
0.3 0.240545 2.38397 0.0416883 -0.676795
0.3 0.240436 2.38433 0.0412075 -0.67714
0.3 0.240329 2.3847 0.0407268 -0.677485
0.3 0.240191 2.3847 0.0407268 -0.677485
0.3 0.240017 2.38613 0.0392604 -0.678545
0.3 0.239745 2.38613 0.0392604 -0.678545
0.3 0.239527 2.38723 0.0383147 -0.67922
0.3 0.239352 2.38723 0.0383147 -0.67922
0.3 0.239204 2.38723 0.0383147 -0.67922
0.3 0.239082 2.38892 0.0376832 -0.680192
0.3 0.239005 2.38944 0.0374886 -0.680551
0.3 0.23896 2.38944 0.0374886 -0.680551
0.3 0.238924 2.38944 0.0374886 -0.680551
0.3 0.238947 2.39086 0.0365922 -0.681676
0.3 0.238993 2.39086 0.0365922 -0.681676
0.3 0.23906 2.39086 0.0365922 -0.681676
0.3 0.239156 2.39281 0.0359068 -0.682794
0.3 0.239253 2.39463 0.0359696 -0.683236
0.3 0.239364 2.39463 0.0359696 -0.683236
0.3 0.239487 2.39463 0.0359696 -0.683236
0.3 0.239645 2.39661 0.0365474 -0.684612
0.3 0.239827 2.39703 0.0367235 -0.685066
0.3 0.240038 2.39703 0.0367235 -0.685066
0.3 0.240264 2.39731 0.036905 -0.685525
0.3 0.240487 2.39731 0.036905 -0.685525
0.3 0.240726 2.39817 0.0372172 -0.686498
0.3 0.240984 2.39817 0.0372172 -0.686498
0.3 0.241241 2.39817 0.0372172 -0.686498
0.3 0.241521 2.39804 0.0377571 -0.688245
0.3 0.241797 2.39785 0.0378828 -0.688702
0.3 0.242083 2.39766 0.0380048 -0.689158
0.3 0.242375 2.39747 0.0381179 -0.689616
0.3 0.242678 2.39747 0.0381179 -0.689616
0.3 0.24297 2.39747 0.0381179 -0.689616
0.3 0.243252 2.39714 0.0382448 -0.690975
0.3 0.243539 2.39714 0.0382448 -0.690975
0.3 0.243826 2.39684 0.0383261 -0.691439
0.3 0.244115 2.39684 0.0383261 -0.691439
0.3 0.244396 2.39635 0.0384361 -0.692352
0.3 0.244663 2.39606 0.0384768 -0.692819
0.3 0.244929 2.39574 0.0384973 -0.693288
0.3 0.245115 2.39582 0.0384677 -0.693766
0.3 0.24527 2.39582 0.0384677 -0.693766
0.3 0.2454 2.39507 0.038493 -0.694674
0.3 0.245514 2.39468 0.0384793 -0.695164
0.3 0.245611 2.39428 0.0384742 -0.695651
0.3 0.245695 2.39428 0.0384742 -0.695651
0.3 0.245755 2.39341 0.0384642 -0.696639
0.3 0.245802 2.39341 0.0384642 -0.696639
0.3 0.24584 2.39223 0.0382979 -0.698137
0.3 0.245865 2.39223 0.0382979 -0.698137
0.3 0.245877 2.39223 0.0382979 -0.698137
0.3 0.245882 2.39113 0.038257 -0.699154
0.3 0.245878 2.38999 0.0383206 -0.700226
0.3 0.245865 2.38948 0.0384582 -0.700807
0.3 0.245835 2.38954 0.0385926 -0.701436
0.3 0.245799 2.38954 0.0385926 -0.701436
0.3 0.245746 2.3885 0.0389586 -0.702539
0.3 0.245688 2.38805 0.0392109 -0.703089
0.3 0.245625 2.38805 0.0392109 -0.703089
0.3 0.24556 2.38805 0.0392109 -0.703089
0.3 0.245491 2.38718 0.0397445 -0.704211
0.3 0.245415 2.38636 0.0403362 -0.705331
0.3 0.245341 2.38636 0.0403362 -0.705331
0.3 0.245261 2.38636 0.0403362 -0.705331
0.3 0.245186 2.38601 0.0409317 -0.706472
0.3 0.245116 2.38601 0.0409317 -0.706472
0.3 0.245041 2.38516 0.0414459 -0.707542
0.3 0.244967 2.38516 0.0414459 -0.707542
0.3 0.244887 2.38443 0.0421118 -0.708592
0.3 0.244809 2.38443 0.0421118 -0.708592
0.3 0.244733 2.38334 0.0431167 -0.710173
0.3 0.244653 2.38334 0.0431167 -0.710173
0.3 0.244576 2.38334 0.0431167 -0.710173
0.3 0.244495 2.38296 0.0437471 -0.711225
0.3 0.244422 2.38296 0.0437471 -0.711225
0.3 0.244348 2.38187 0.0448572 -0.712698
0.3 0.244277 2.38146 0.045262 -0.7132
0.3 0.244205 2.38146 0.045262 -0.7132
0.3 0.244133 2.38146 0.045262 -0.7132
0.3 0.244059 2.3807 0.0463713 -0.714682
0.3 0.243993 2.3807 0.0463713 -0.714682
0.3 0.243928 2.3807 0.0463713 -0.714682
0.3 0.243865 2.38021 0.0474124 -0.715933
0.3 0.24379 2.38016 0.0477731 -0.716243
0.3 0.243716 2.38053 0.0481078 -0.716559
0.3 0.243639 2.38033 0.0484279 -0.716772
0.3 0.243566 2.38033 0.0484279 -0.716772
0.3 0.243491 2.38033 0.0484279 -0.716772
0.3 0.243415 2.37994 0.0495323 -0.717291
0.3 0.24333 2.37978 0.0499618 -0.717426
0.3 0.243251 2.37965 0.0504104 -0.717554
0.3 0.243173 2.37998 0.0507821 -0.717705
0.3 0.243097 2.37976 0.0510596 -0.717752
0.3 0.243015 2.37956 0.0514303 -0.71779
0.3 0.242944 2.37956 0.0514303 -0.71779
0.3 0.242874 2.37956 0.0514303 -0.71779
0.3 0.242805 2.37906 0.0521928 -0.717863
0.3 0.242735 2.37877 0.0525771 -0.717883
0.3 0.242661 2.37847 0.052964 -0.717895
0.3 0.242588 2.37847 0.052964 -0.717895
0.3 0.242517 2.37798 0.0538878 -0.717791
0.3 0.242445 2.37798 0.0538878 -0.717791
0.3 0.24238 2.37798 0.0538878 -0.717791
0.3 0.242313 2.37676 0.0548808 -0.717619
0.3 0.242248 2.37631 0.055178 -0.717549
0.3 0.24218 2.37633 0.0554429 -0.717502
0.3 0.242116 2.37582 0.0556621 -0.717366
0.3 0.242049 2.37532 0.0559087 -0.717277
0.3 0.241986 2.37472 0.0561254 -0.717197
0.3 0.241924 2.37415 0.0563956 -0.717118
0.3 0.241866 2.37356 0.0566666 -0.717042
0.3 0.24181 2.37356 0.0566666 -0.717042
0.3 0.241759 2.37356 0.0566666 -0.717042
0.3 0.2417 2.37277 0.0571214 -0.716931
0.3 0.241636 2.37232 0.0580554 -0.716603
0.3 0.241566 2.37232 0.0580554 -0.716603
0.3 0.24149 2.37232 0.0580554 -0.716603
0.3 0.241407 2.3712 0.059417 -0.716183
0.3 0.241327 2.37091 0.0598803 -0.716057
0.3 0.241247 2.37091 0.0598803 -0.716057
0.3 0.241168 2.37091 0.0598803 -0.716057
0.3 0.241091 2.37 0.0610437 -0.715727
0.3 0.241016 2.36991 0.0614967 -0.7156
0.3 0.240935 2.36976 0.0618987 -0.715455
0.3 0.240842 2.36976 0.0618987 -0.715455
0.3 0.240735 2.36976 0.0618987 -0.715455
0.3 0.2406 2.36949 0.0627686 -0.71514
0.3 0.240448 2.36949 0.0627686 -0.71514
0.3 0.240271 2.36947 0.063513 -0.714824
0.3 0.240013 2.36947 0.063513 -0.714824
0.3 0.239735 2.36937 0.0643801 -0.714436
0.3 0.23943 2.36937 0.0643801 -0.714436
0.3 0.239113 2.36906 0.0656706 -0.71387
0.3 0.23879 2.36898 0.0661247 -0.71368
0.3 0.238463 2.36891 0.0665632 -0.713484
0.3 0.238122 2.36885 0.0670389 -0.713274
0.3 0.237769 2.36878 0.067511 -0.713077
0.3 0.23742 2.36871 0.0679809 -0.712889
0.3 0.237073 2.36891 0.0684735 -0.712766
0.3 0.236717 2.36891 0.0684735 -0.712766
0.3 0.23636 2.36853 0.0694528 -0.712436
0.3 0.236012 2.36853 0.0694528 -0.712436
0.3 0.235671 2.36853 0.0694528 -0.712436
0.3 0.235326 2.3681 0.0705751 -0.712097
0.3 0.234985 2.36764 0.0717297 -0.711784
0.3 0.234647 2.36746 0.0723382 -0.711629
0.3 0.234317 2.36746 0.0723382 -0.711629
0.3 0.233989 2.36755 0.0740874 -0.711148
0.3 0.233665 2.36755 0.0740874 -0.711148
0.3 0.233339 2.36755 0.0740874 -0.711148
0.3 0.233024 2.36755 0.0740874 -0.711148
0.3 0.23271 2.36752 0.0752885 -0.710783
0.3 0.232392 2.36732 0.0765546 -0.710419
0.3 0.232095 2.36732 0.0765546 -0.710419
0.3 0.23182 2.36725 0.0778773 -0.710058
0.3 0.231547 2.36725 0.0778773 -0.710058
0.3 0.23128 2.36785 0.0792205 -0.709514
0.3 0.231012 2.36785 0.0792205 -0.709514
0.3 0.230764 2.36803 0.0795456 -0.709292
0.3 0.230533 2.36803 0.0795456 -0.709292
0.3 0.230304 2.36803 0.0795456 -0.709292
0.3 0.230089 2.36825 0.0799261 -0.708664
0.3 0.22987 2.36828 0.0798805 -0.708445
0.3 0.229649 2.36873 0.0797205 -0.708233
0.3 0.22945 2.36873 0.0796121 -0.707935
0.3 0.229304 2.36873 0.0796121 -0.707935
0.3 0.229174 2.36873 0.0796121 -0.707935
0.3 0.229067 2.36899 0.0793907 -0.707102
0.3 0.228985 2.36903 0.0792898 -0.706827
0.3 0.228919 2.36957 0.0789698 -0.706304
0.3 0.228861 2.36957 0.0789698 -0.706304
0.3 0.228832 2.3696 0.0788033 -0.705963
0.3 0.228809 2.36966 0.0787783 -0.705641
0.3 0.228771 2.36987 0.0788272 -0.705016
0.3 0.228745 2.36987 0.0788272 -0.705016
0.3 0.228734 2.36987 0.0788272 -0.705016
0.3 0.228736 2.36987 0.0788272 -0.705016
0.3 0.228742 2.36987 0.0788272 -0.705016
0.3 0.22877 2.37063 0.0788289 -0.703839
0.3 0.228807 2.37069 0.0787905 -0.703487
0.3 0.228865 2.37066 0.0787754 -0.703167
0.3 0.228925 2.3706 0.0787615 -0.70287
0.3 0.229002 2.3706 0.0787615 -0.70287
0.3 0.229085 2.3706 0.0787615 -0.70287
0.3 0.229179 2.37031 0.0786779 -0.702013
0.3 0.229272 2.3707 0.0785511 -0.701754
0.3 0.229377 2.3707 0.0785511 -0.701754
0.3 0.229496 2.3707 0.0785511 -0.701754
0.3 0.229629 2.37046 0.0783806 -0.701139
0.3 0.229769 2.37009 0.0782329 -0.700597
0.3 0.229902 2.36999 0.0782323 -0.700322
0.3 0.230031 2.36999 0.0782323 -0.700322
0.3 0.230156 2.36986 0.0783063 -0.700158
0.3 0.230272 2.36986 0.0783063 -0.700158
0.3 0.230378 2.36967 0.0783875 -0.699753
0.3 0.230489 2.36967 0.0783875 -0.699753
0.3 0.230607 2.36995 0.0782492 -0.699017
0.3 0.230721 2.36995 0.0782492 -0.699017
0.3 0.230846 2.36986 0.0781621 -0.698773
0.3 0.230976 2.36978 0.0780962 -0.698532
0.3 0.231109 2.36969 0.0780145 -0.698299
0.3 0.231243 2.36959 0.0779151 -0.698066
0.3 0.231378 2.36959 0.0779151 -0.698066
0.3 0.231499 2.37008 0.0777139 -0.697574
0.3 0.231624 2.37008 0.0777048 -0.697274
0.3 0.231728 2.37003 0.0777093 -0.696989
0.3 0.231824 2.37003 0.0777093 -0.696989
0.3 0.231917 2.36977 0.0776454 -0.6962
0.3 0.232007 2.36966 0.0775952 -0.695956
0.3 0.232094 2.36955 0.0775276 -0.695707
0.3 0.232173 2.36953 0.0775264 -0.695456
0.3 0.23223 2.36949 0.077526 -0.695201
0.3 0.232281 2.36977 0.0774759 -0.694957
0.3 0.23234 2.36972 0.0774251 -0.694665
0.3 0.232387 2.3696 0.0773756 -0.694402
0.3 0.232423 2.36951 0.0773882 -0.694141
0.3 0.232439 2.36951 0.0773882 -0.694141
0.3 0.232444 2.36951 0.0773882 -0.694141
0.3 0.232424 2.36911 0.077363 -0.693383
0.3 0.232398 2.36911 0.077363 -0.693383
0.3 0.232366 2.36893 0.0773149 -0.693142
0.3 0.232335 2.36893 0.0773149 -0.693142
0.3 0.232294 2.36863 0.0772918 -0.692394
0.3 0.232237 2.36852 0.0772744 -0.692148
0.3 0.232173 2.36843 0.077257 -0.691899
0.3 0.232092 2.36832 0.0772304 -0.691652
0.3 0.232012 2.36832 0.0772304 -0.691652
0.3 0.231923 2.36832 0.0772304 -0.691652
0.3 0.231815 2.36816 0.0771938 -0.691158
0.3 0.231703 2.36806 0.0771667 -0.690911
0.3 0.231584 2.36787 0.0771277 -0.690415
0.3 0.231451 2.36777 0.07713 -0.690166
0.3 0.2313 2.36777 0.07713 -0.690166
0.3 0.231139 2.36777 0.07713 -0.690166
0.3 0.230978 2.36744 0.0771231 -0.689676
0.3 0.230808 2.36692 0.0771374 -0.689189
0.3 0.230629 2.36666 0.0771602 -0.68895
0.3 0.23044 2.36635 0.0771679 -0.688717
0.3 0.230248 2.36605 0.0772037 -0.688483
0.3 0.230054 2.36569 0.077222 -0.68825
0.3 0.229847 2.36569 0.077222 -0.68825
0.3 0.229639 2.36494 0.0772682 -0.687781
0.3 0.229428 2.36455 0.077297 -0.687542
0.3 0.229193 2.36455 0.077297 -0.687542
0.3 0.228964 2.36421 0.0775757 -0.687281
0.3 0.228727 2.36421 0.0775757 -0.687281
0.3 0.228529 2.36264 0.0779082 -0.686602
0.3 0.22834 2.36229 0.0780211 -0.686378
0.3 0.228151 2.36193 0.0780921 -0.68615
0.3 0.22796 2.36193 0.0780921 -0.68615
0.3 0.227766 2.36193 0.0780921 -0.68615
0.3 0.227573 2.36096 0.078115 -0.685413
0.3 0.227406 2.36096 0.078115 -0.685413
0.3 0.227261 2.36096 0.078115 -0.685413
0.3 0.227021 2.36968 0.0771583 -0.684373
0.3 0.226768 2.36968 0.0771583 -0.684373
0.3 0.226538 2.36968 0.0771583 -0.684373
0.3 0.226328 2.37431 0.0765962 -0.682925
0.3 0.226116 2.37471 0.0766095 -0.68245
0.3 0.225891 2.37473 0.0766261 -0.682012
0.3 0.225673 2.37455 0.0766645 -0.681624
0.3 0.225445 2.37455 0.0766645 -0.681624
0.3 0.225225 2.37455 0.0766645 -0.681624
0.3 0.225009 2.37373 0.0767721 -0.680916
0.3 0.224802 2.3732 0.0768203 -0.680579
0.3 0.224635 2.37393 0.076929 -0.680275
0.3 0.224486 2.37393 0.076929 -0.680275
0.3 0.224381 2.37328 0.0775272 -0.679249
0.3 0.224285 2.37328 0.0775272 -0.679249
0.3 0.22419 2.37328 0.0775272 -0.679249
0.3 0.224112 2.37269 0.0778763 -0.678693
0.3 0.224044 2.37269 0.0778763 -0.678693
0.3 0.223978 2.37269 0.0778763 -0.678693
0.3 0.223928 2.37228 0.078256 -0.67744
0.3 0.223893 2.37228 0.078256 -0.67744
0.3 0.223859 2.37228 0.078256 -0.67744
0.3 0.22383 2.37199 0.0783097 -0.67638
0.3 0.22383 2.37191 0.0783211 -0.676049
0.3 0.22384 2.37183 0.0783195 -0.675726
0.3 0.223861 2.37175 0.0783049 -0.67541
0.3 0.223898 2.37175 0.0783049 -0.67541
0.3 0.223935 2.37175 0.0783049 -0.67541
0.3 0.223987 2.37179 0.0780882 -0.674448
0.3 0.224047 2.37179 0.0780882 -0.674448
0.3 0.224116 2.37179 0.0780882 -0.674448
0.3 0.224196 2.37127 0.0778721 -0.673557
0.3 0.224285 2.37127 0.0778721 -0.673557
0.3 0.224388 2.37127 0.0778721 -0.673557
0.3 0.224496 2.37065 0.077634 -0.672787
0.3 0.224606 2.37065 0.077634 -0.672787
0.3 0.224688 2.37047 0.0777556 -0.672263
0.3 0.224736 2.37025 0.0778231 -0.672026
0.3 0.224784 2.3701 0.0779144 -0.671809
0.3 0.224838 2.36995 0.0780045 -0.671594
0.3 0.224886 2.36995 0.0780045 -0.671594
0.3 0.224937 2.36995 0.0780045 -0.671594
0.3 0.224988 2.3698 0.0781262 -0.671213
0.3 0.225041 2.3698 0.0781262 -0.671213
0.3 0.225099 2.36964 0.0784293 -0.670611
0.3 0.225156 2.36964 0.0784293 -0.670611
0.3 0.225218 2.36964 0.0784293 -0.670611
0.3 0.225282 2.36939 0.0785638 -0.67026
0.3 0.225348 2.36939 0.0785638 -0.67026
0.3 0.225418 2.36927 0.0787675 -0.669958
0.3 0.225482 2.36927 0.0787675 -0.669958
0.3 0.225537 2.36898 0.0789866 -0.6696
0.3 0.225594 2.36898 0.0789866 -0.6696
0.3 0.225651 2.36897 0.079136 -0.669488
0.3 0.225713 2.36879 0.0792578 -0.6693
0.3 0.225775 2.36875 0.0792667 -0.669231
0.3 0.225836 2.36872 0.0792335 -0.669188
0.3 0.225891 2.36872 0.0792335 -0.669188
0.3 0.225943 2.36872 0.0792335 -0.669188
0.3 0.225998 2.36888 0.079356 -0.669147
0.3 0.226053 2.3689 0.0793799 -0.669104
0.3 0.226109 2.3689 0.0793668 -0.669057
0.3 0.226165 2.3689 0.0793877 -0.669019
0.3 0.226225 2.3689 0.0793877 -0.669019
0.3 0.226288 2.3689 0.0793877 -0.669019
0.3 0.226363 2.36891 0.0795086 -0.668919
0.3 0.226432 2.36891 0.0795086 -0.668919
0.3 0.226492 2.36891 0.0795086 -0.668919
0.3 0.226539 2.36916 0.0797409 -0.668842
0.3 0.226587 2.36916 0.0797409 -0.668842
0.3 0.226637 2.36916 0.0797409 -0.668842
0.3 0.226687 2.36922 0.0797634 -0.668737
0.3 0.22674 2.36938 0.0797661 -0.668674
0.3 0.226793 2.36937 0.0797547 -0.668588
0.3 0.226845 2.36937 0.0797192 -0.668502
0.3 0.226897 2.36937 0.0797192 -0.668502
0.3 0.226953 2.36937 0.0797192 -0.668502
0.3 0.227014 2.36953 0.0798973 -0.668323
0.3 0.227078 2.36953 0.0798973 -0.668323
0.3 0.227147 2.36962 0.0799518 -0.668259
0.3 0.227221 2.36962 0.0799518 -0.668259
0.3 0.22729 2.36999 0.0798866 -0.668055
0.3 0.227358 2.36999 0.0798866 -0.668055
0.3 0.227426 2.36999 0.0798866 -0.668055
0.3 0.22749 2.37012 0.0797188 -0.667748
0.3 0.227553 2.37012 0.079664 -0.667645
0.3 0.227614 2.37012 0.079664 -0.667645
0.3 0.227678 2.37008 0.0796066 -0.667534
0.3 0.227738 2.37008 0.0796066 -0.667534
0.3 0.227793 2.37041 0.0792762 -0.667203
0.3 0.227847 2.37041 0.0792762 -0.667203
0.3 0.227914 2.37044 0.0793108 -0.667085
0.3 0.227967 2.37044 0.0793108 -0.667085
0.3 0.227998 2.37055 0.0793036 -0.666856
0.3 0.228031 2.37055 0.0793036 -0.666856
0.3 0.228066 2.37055 0.0793036 -0.666856
0.3 0.228102 2.37088 0.0790865 -0.666364
0.3 0.228136 2.37087 0.0790464 -0.666213
0.3 0.228173 2.37091 0.078957 -0.666059
0.3 0.228208 2.37091 0.078957 -0.666059
0.3 0.228241 2.37093 0.0788546 -0.665907
0.3 0.228272 2.37092 0.0787671 -0.665752
0.3 0.228307 2.37112 0.0784871 -0.665503
0.3 0.228338 2.37112 0.0784871 -0.665503
0.3 0.228372 2.37112 0.0784871 -0.665503
0.3 0.228417 2.37125 0.0785661 -0.665013
0.3 0.228457 2.37125 0.0785661 -0.665013
0.3 0.228492 2.37129 0.0786145 -0.664706
0.3 0.228526 2.37131 0.0786136 -0.664554
0.3 0.228564 2.37131 0.0786136 -0.664554
0.3 0.2286 2.37131 0.0786136 -0.664554
0.3 0.228636 2.37151 0.0785935 -0.664124
0.3 0.228677 2.37151 0.0785935 -0.664124
0.3 0.22872 2.37151 0.0785935 -0.664124
0.3 0.228768 2.37164 0.0785108 -0.663601
0.3 0.22881 2.37164 0.0785108 -0.663601
0.3 0.228854 2.37164 0.0785108 -0.663601
0.3 0.2289 2.37149 0.0783856 -0.66312
0.3 0.228955 2.37169 0.0782097 -0.663017
0.3 0.229003 2.37166 0.0782065 -0.662827
0.3 0.229066 2.37164 0.0782037 -0.662649
0.3 0.229106 2.37163 0.0782562 -0.662504
0.3 0.229144 2.37161 0.0782982 -0.662361
0.3 0.229196 2.37159 0.0783678 -0.662217
0.3 0.229259 2.37205 0.0780856 -0.661994
0.3 0.229357 2.37205 0.0780856 -0.661994
0.3 0.229401 2.37205 0.0780856 -0.661994
0.3 0.229354 2.37314 0.0774117 -0.661283
0.3 0.229265 2.37319 0.0772638 -0.661045
0.3 0.229159 2.37323 0.0771435 -0.660804
0.3 0.229055 2.37323 0.0771435 -0.660804
0.3 0.228946 2.37325 0.0770293 -0.660574
0.3 0.228834 2.3737 0.0767204 -0.660142
0.3 0.228717 2.3737 0.0767204 -0.660142
0.3 0.228586 2.3737 0.0767204 -0.660142
0.3 0.228457 2.37383 0.0762286 -0.659373
0.3 0.228324 2.37383 0.0760786 -0.659135
0.3 0.228191 2.37384 0.0759258 -0.658901
0.3 0.228056 2.37384 0.0757698 -0.65867
0.3 0.227931 2.37425 0.0755616 -0.658457
0.3 0.227812 2.37425 0.0755616 -0.658457
0.3 0.227699 2.37422 0.0753247 -0.658177
0.3 0.227585 2.37427 0.0751538 -0.657929
0.3 0.22748 2.37427 0.0751538 -0.657929
0.3 0.227398 2.37424 0.0748238 -0.657492
0.3 0.227315 2.37424 0.0748238 -0.657492
0.3 0.227246 2.37417 0.0744805 -0.657094
0.3 0.227199 2.37455 0.0742612 -0.656928
0.3 0.227165 2.37455 0.0742612 -0.656928
0.3 0.227132 2.37455 0.0742612 -0.656928
0.3 0.227132 2.37413 0.0734274 -0.656129
0.3 0.227149 2.37413 0.0734274 -0.656129
0.3 0.227182 2.37413 0.0734274 -0.656129
0.3 0.227236 2.37398 0.0727444 -0.655724
0.3 0.227308 2.37398 0.0727444 -0.655724
0.3 0.227392 2.37373 0.0724306 -0.655548
0.3 0.227476 2.37373 0.0724306 -0.655548
0.3 0.227601 2.37375 0.0722094 -0.655197
0.3 0.227734 2.37355 0.0719512 -0.654888
0.3 0.227888 2.37355 0.0719512 -0.654888
0.3 0.228066 2.37355 0.0719512 -0.654888
0.3 0.228286 2.37335 0.0714929 -0.654524
0.3 0.22853 2.37371 0.0712892 -0.654433
0.3 0.228784 2.37364 0.0711078 -0.654266
0.3 0.22908 2.37364 0.0711078 -0.654266
0.3 0.2294 2.37364 0.0711078 -0.654266
0.3 0.229744 2.37364 0.0707747 -0.6538
0.3 0.230097 2.37364 0.0707747 -0.6538
0.3 0.230494 2.37364 0.0707747 -0.6538
0.3 0.230913 2.3735 0.0704334 -0.653439
0.3 0.231339 2.3735 0.0704334 -0.653439
0.3 0.231795 2.37381 0.0701278 -0.653235
0.3 0.232272 2.37381 0.0701278 -0.653235
0.3 0.232773 2.37391 0.0700656 -0.653098
0.3 0.233278 2.37388 0.0700416 -0.652951
0.3 0.233803 2.37385 0.0699652 -0.65284
0.3 0.234347 2.37382 0.0699184 -0.652744
0.3 0.234904 2.37382 0.0699184 -0.652744
0.3 0.235471 2.37416 0.0697865 -0.652465
0.3 0.236051 2.37416 0.0697865 -0.652465
0.3 0.236645 2.37411 0.0697019 -0.652388
0.3 0.237251 2.374 0.0696588 -0.652338
0.3 0.237857 2.37387 0.0696328 -0.652308
0.3 0.238463 2.37387 0.0696328 -0.652308
0.3 0.239078 2.37374 0.0696864 -0.652273
0.3 0.239688 2.37415 0.0696944 -0.652291
0.3 0.240291 2.37415 0.0696944 -0.652291
0.3 0.240895 2.37415 0.0696944 -0.652291
0.3 0.241506 2.37382 0.0694999 -0.652528
0.3 0.2421 2.37368 0.0694342 -0.652617
0.3 0.242678 2.37335 0.0694076 -0.65281
0.3 0.243257 2.37327 0.0693871 -0.652876
0.3 0.243835 2.37315 0.0694001 -0.652945
0.3 0.244407 2.37315 0.0694001 -0.652945
0.3 0.244861 2.37315 0.0694001 -0.652945
0.3 0.245288 2.37325 0.069514 -0.653301
0.3 0.245708 2.37325 0.069514 -0.653301
0.3 0.246086 2.37325 0.069514 -0.653301
0.3 0.246443 2.37256 0.0696727 -0.653677
0.3 0.246794 2.37244 0.0697357 -0.653776
0.3 0.247119 2.37244 0.0697357 -0.653776
0.3 0.247421 2.37244 0.0697357 -0.653776
0.3 0.247705 2.37275 0.0699276 -0.65416
0.3 0.247967 2.37275 0.0699276 -0.65416
0.3 0.248207 2.37275 0.0699276 -0.65416
0.3 0.248429 2.37292 0.0701118 -0.654538
0.3 0.248621 2.37289 0.0701988 -0.654642
0.3 0.248796 2.37289 0.0701988 -0.654642
0.3 0.248949 2.37259 0.0702666 -0.654822
0.3 0.249103 2.37255 0.0703987 -0.654917
0.3 0.249205 2.37255 0.0703987 -0.654917
0.3 0.249269 2.37244 0.0704122 -0.655002
0.3 0.249314 2.37244 0.0704122 -0.655002
0.3 0.249329 2.37243 0.07046 -0.655193
0.3 0.249341 2.37243 0.07046 -0.655193
0.3 0.249321 2.37219 0.070436 -0.655316
0.3 0.249278 2.37219 0.070436 -0.655316
0.3 0.249212 2.37221 0.0703103 -0.655412
0.3 0.249136 2.37208 0.0702286 -0.655411
0.3 0.249038 2.37187 0.0701151 -0.655417
0.3 0.248913 2.37187 0.0701151 -0.655417
0.3 0.248775 2.37187 0.0701151 -0.655417
0.3 0.248636 2.37194 0.0699261 -0.655392
0.3 0.24848 2.37194 0.0699261 -0.655392
0.3 0.248306 2.37173 0.069458 -0.65516
0.3 0.248108 2.37158 0.0692244 -0.655052
0.3 0.247909 2.37159 0.0690564 -0.654922
0.3 0.24769 2.37159 0.0690564 -0.654922
0.3 0.247455 2.37159 0.0690564 -0.654922
0.3 0.247206 2.37159 0.0690564 -0.654922
0.3 0.246943 2.37165 0.0680281 -0.654276
0.3 0.246667 2.37153 0.0676941 -0.654088
0.3 0.246393 2.37159 0.0674392 -0.653886
0.3 0.246125 2.37159 0.0674392 -0.653886
0.3 0.24586 2.37178 0.0663115 -0.653421
0.3 0.24562 2.37249 0.0656639 -0.653321
0.3 0.245367 2.37249 0.0656639 -0.653321
0.3 0.24514 2.37249 0.0656639 -0.653321
0.3 0.244934 2.3728 0.0639168 -0.65348
0.3 0.244718 2.3728 0.0639168 -0.65348
0.3 0.244511 2.37314 0.0622269 -0.653866
0.3 0.244314 2.37323 0.061369 -0.654082
0.3 0.244109 2.37323 0.061369 -0.654082
0.3 0.243932 2.37348 0.0587128 -0.654753
0.3 0.243769 2.37348 0.0587128 -0.654753
0.3 0.243616 2.37348 0.0587128 -0.654753
0.3 0.243475 2.37372 0.0568968 -0.655167
0.3 0.24334 2.37403 0.055057 -0.655506
0.3 0.2432 2.37421 0.0541415 -0.655649
0.3 0.243011 2.3744 0.0532329 -0.65578
0.3 0.242712 2.3744 0.0532329 -0.65578
0.3 0.242488 2.3744 0.0532329 -0.65578
0.3 0.24231 2.37474 0.0514515 -0.656009
0.3 0.242169 2.37474 0.0514515 -0.656009
0.3 0.242033 2.37509 0.0498849 -0.656364
0.3 0.241924 2.37509 0.0498849 -0.656364
0.3 0.24186 2.37625 0.0481282 -0.656985
0.3 0.241822 2.3767 0.0475863 -0.657205
0.3 0.241787 2.3767 0.0475863 -0.657205
0.3 0.241771 2.3767 0.0475863 -0.657205
0.3 0.241796 2.37844 0.045982 -0.65789
0.3 0.241839 2.37914 0.0454504 -0.658122
0.3 0.241852 2.38119 0.0452717 -0.658387
0.3 0.241932 2.38362 0.0451972 -0.658719
0.3 0.242025 2.38362 0.0451972 -0.658719
0.3 0.242143 2.38362 0.0451972 -0.658719
0.3 0.242265 2.38362 0.0451972 -0.658719
0.3 0.242401 2.38692 0.0451632 -0.659933
0.3 0.24254 2.38692 0.0451632 -0.659933
0.3 0.242725 2.38876 0.0450625 -0.661252
0.3 0.242925 2.38977 0.044987 -0.661757
0.3 0.243138 2.39046 0.0448625 -0.662608
0.3 0.243365 2.39046 0.0448625 -0.662608
0.3 0.243586 2.39046 0.0448625 -0.662608
0.3 0.243813 2.39046 0.0448625 -0.662608
0.3 0.244049 2.39077 0.0446758 -0.663878
0.3 0.244281 2.39077 0.0446758 -0.663878
0.3 0.244507 2.39074 0.0444685 -0.664726
0.3 0.244741 2.39109 0.0443188 -0.665171
0.3 0.244997 2.39109 0.0443188 -0.665171
0.3 0.245258 2.39109 0.0443188 -0.665171
0.3 0.245503 2.39109 0.0440408 -0.665975
0.3 0.245734 2.39109 0.0440408 -0.665975
0.3 0.245953 2.39081 0.0434982 -0.667222
0.3 0.246173 2.39065 0.0433292 -0.667647
0.3 0.246409 2.39056 0.043134 -0.668062
0.3 0.246546 2.39076 0.0428934 -0.668489
0.3 0.24665 2.39068 0.0426441 -0.668873
0.3 0.246733 2.39068 0.0426441 -0.668873
0.3 0.246796 2.3905 0.0424085 -0.669286
0.3 0.246843 2.3905 0.0424085 -0.669286
0.3 0.246875 2.38977 0.0417107 -0.670554
0.3 0.246891 2.38977 0.0417107 -0.670554
0.3 0.246892 2.38977 0.0417107 -0.670554
0.3 0.24688 2.3893 0.0408688 -0.671827
0.3 0.246856 2.3893 0.0408688 -0.671827
0.3 0.246815 2.38892 0.0406392 -0.672263
0.3 0.246761 2.38892 0.0406392 -0.672263
0.3 0.2467 2.3882 0.0402319 -0.67315
0.3 0.246627 2.3879 0.0401657 -0.673605
0.3 0.246543 2.38759 0.0401453 -0.674074
0.3 0.246441 2.38731 0.040155 -0.674549
0.3 0.246333 2.38731 0.040155 -0.674549
0.3 0.24622 2.38719 0.0401903 -0.675475
0.3 0.246102 2.38679 0.0403209 -0.676373
0.3 0.245976 2.38662 0.0404441 -0.676817
0.3 0.245847 2.38649 0.0405746 -0.677259
0.3 0.245719 2.38634 0.0407012 -0.677707
0.3 0.245589 2.3862 0.0408214 -0.678152
0.3 0.245458 2.38604 0.0409834 -0.678596
0.3 0.245329 2.38604 0.0409834 -0.678596
0.3 0.245197 2.38604 0.0409834 -0.678596
0.3 0.245069 2.38611 0.0411907 -0.679445
0.3 0.244945 2.38611 0.0411907 -0.679445
0.3 0.24482 2.38571 0.0417123 -0.68066
0.3 0.244694 2.38551 0.041945 -0.681073
0.3 0.244566 2.38543 0.0421481 -0.681463
0.3 0.244439 2.38565 0.0422894 -0.681872
0.3 0.244317 2.38565 0.0422894 -0.681872
0.3 0.244201 2.38539 0.0426759 -0.682584
0.3 0.244089 2.3852 0.0429159 -0.682959
0.3 0.243981 2.3852 0.0429159 -0.682959
0.3 0.243872 2.3852 0.0429159 -0.682959
0.3 0.243763 2.38466 0.0437163 -0.684075
0.3 0.243653 2.38449 0.0440113 -0.684442
0.3 0.243546 2.38449 0.0440113 -0.684442
0.3 0.243439 2.38433 0.0444745 -0.685158
0.3 0.243334 2.38433 0.0444745 -0.685158
0.3 0.243233 2.38433 0.0444745 -0.685158
0.3 0.243129 2.38397 0.0451162 -0.685836
0.3 0.243031 2.38397 0.0451162 -0.685836
0.3 0.242939 2.3833 0.0460623 -0.686923
0.3 0.242845 2.3833 0.0460623 -0.686923
0.3 0.242757 2.3833 0.0460623 -0.686923
0.3 0.242664 2.38314 0.0466255 -0.68763
0.3 0.242582 2.38314 0.0466255 -0.68763
0.3 0.242502 2.38223 0.0476949 -0.688697
0.3 0.242425 2.38187 0.0480423 -0.689076
0.3 0.242352 2.38149 0.0483619 -0.689464
0.3 0.24228 2.38112 0.0487393 -0.689834
0.3 0.242208 2.38113 0.0490698 -0.690227
0.3 0.242146 2.38113 0.0490698 -0.690227
0.3 0.24209 2.38113 0.0490698 -0.690227
0.3 0.242035 2.37987 0.0500709 -0.691315
0.3 0.241978 2.37939 0.0504178 -0.691704
0.3 0.241919 2.37891 0.0508291 -0.692081
0.3 0.241868 2.37843 0.0512523 -0.692462
0.3 0.241821 2.37843 0.0512523 -0.692462
0.3 0.241775 2.37843 0.0512523 -0.692462
0.3 0.241728 2.37728 0.0523177 -0.693586
0.3 0.241684 2.37682 0.0527368 -0.693942
0.3 0.241647 2.37682 0.0527368 -0.693942
0.3 0.241614 2.37682 0.0527368 -0.693942
0.3 0.241581 2.37581 0.0536355 -0.694658
0.3 0.24155 2.37581 0.0536355 -0.694658
0.3 0.241517 2.37471 0.0544264 -0.695405
0.3 0.24148 2.37384 0.0551833 -0.696143
0.3 0.241455 2.37384 0.0551833 -0.696143
0.3 0.241439 2.37384 0.0551833 -0.696143
0.3 0.241427 2.37384 0.0551833 -0.696143
0.3 0.241401 2.3728 0.057465 -0.697337
0.3 0.241379 2.37269 0.0580745 -0.69762
0.3 0.241338 2.37255 0.0586388 -0.697891
0.3 0.241293 2.37239 0.0592313 -0.698145
0.3 0.241249 2.37239 0.0592313 -0.698145
0.3 0.241204 2.37239 0.0592313 -0.698145
0.3 0.241156 2.37222 0.0608905 -0.698899
0.3 0.241106 2.37217 0.0614984 -0.699101
0.3 0.241051 2.37211 0.0621058 -0.699316
0.3 0.241 2.37204 0.0627311 -0.699524
0.3 0.24094 2.37224 0.0632968 -0.699769
0.3 0.240867 2.37209 0.0638034 -0.699975
0.3 0.240786 2.37209 0.0638034 -0.699975
0.3 0.240684 2.37206 0.0644358 -0.700164
0.3 0.240541 2.37206 0.0644358 -0.700164
0.3 0.240274 2.3716 0.066257 -0.700743
0.3 0.239992 2.3716 0.066257 -0.700743
0.3 0.23968 2.37172 0.0675068 -0.701155
0.3 0.239346 2.37172 0.0675068 -0.701155
0.3 0.239019 2.37172 0.0675068 -0.701155
0.3 0.238685 2.37145 0.0687143 -0.701498
0.3 0.238344 2.37134 0.0693669 -0.701655
0.3 0.238005 2.37134 0.0693669 -0.701655
0.3 0.237645 2.37139 0.0706738 -0.702021
0.3 0.237298 2.37139 0.0706738 -0.702021
0.3 0.236933 2.37076 0.0727827 -0.702584
0.3 0.236578 2.37076 0.0727827 -0.702584
0.3 0.236222 2.37046 0.0735464 -0.702794
0.3 0.235874 2.37046 0.0735464 -0.702794
0.3 0.23552 2.3695 0.0758395 -0.703446
0.3 0.235169 2.36945 0.0766097 -0.703677
0.3 0.234823 2.36928 0.077343 -0.703876
0.3 0.234496 2.36939 0.0780273 -0.704024
0.3 0.234162 2.36976 0.0786076 -0.704111
0.3 0.233808 2.36976 0.0786076 -0.704111
0.3 0.233461 2.37079 0.0795758 -0.704341
0.3 0.233116 2.3712 0.0800255 -0.704379
0.3 0.232772 2.37158 0.0804467 -0.704395
0.3 0.232431 2.37206 0.0807942 -0.7044
0.3 0.232094 2.37206 0.0807942 -0.7044
0.3 0.231842 2.37246 0.0810707 -0.704368
0.3 0.231594 2.37246 0.0810707 -0.704368
0.3 0.231344 2.37246 0.0810707 -0.704368
0.3 0.231108 2.37387 0.0814741 -0.704252
0.3 0.230875 2.37397 0.0814959 -0.7042
0.3 0.23063 2.37397 0.0814959 -0.7042
0.3 0.230381 2.37397 0.0814959 -0.7042
0.3 0.23013 2.37408 0.0814236 -0.704116
0.3 0.229884 2.37408 0.0814236 -0.704116
0.3 0.229657 2.37437 0.0808633 -0.703943
0.3 0.229428 2.37437 0.0808633 -0.703943
0.3 0.229223 2.37437 0.0808633 -0.703943
0.3 0.229039 2.37355 0.0799494 -0.703764
0.3 0.228871 2.37312 0.0795579 -0.703706
0.3 0.228715 2.37312 0.0795579 -0.703706
0.3 0.228566 2.37312 0.0795579 -0.703706
0.3 0.228445 2.3723 0.0782191 -0.703509
0.3 0.228346 2.3723 0.0782191 -0.703509
0.3 0.228259 2.3723 0.0782191 -0.703509
0.3 0.228174 2.37149 0.0774743 -0.703263
0.3 0.228067 2.37149 0.0774743 -0.703263
0.3 0.227945 2.37149 0.0774743 -0.703263
0.3 0.227798 2.37166 0.0773175 -0.70304
0.3 0.22766 2.3715 0.0772259 -0.702951
0.3 0.227525 2.37135 0.0771865 -0.702878
0.3 0.227389 2.37133 0.077235 -0.702792
0.3 0.227258 2.37133 0.077235 -0.702792
0.3 0.227136 2.37133 0.077235 -0.702792
0.3 0.227025 2.37125 0.0772777 -0.702683
0.3 0.226917 2.37125 0.0772777 -0.702683
0.3 0.226812 2.37164 0.0772119 -0.702471
0.3 0.226694 2.37159 0.0772967 -0.702367
0.3 0.226579 2.37159 0.0772967 -0.702367
0.3 0.226464 2.37159 0.0772967 -0.702367
0.3 0.22635 2.37183 0.0773875 -0.702038
0.3 0.226234 2.37183 0.0773875 -0.702038
0.3 0.226134 2.37181 0.0774026 -0.701925
0.3 0.226037 2.37172 0.077426 -0.701828
0.3 0.225942 2.37163 0.0774742 -0.701728
0.3 0.225843 2.37156 0.0775705 -0.701712
0.3 0.225741 2.37149 0.0776404 -0.701672
0.3 0.225637 2.37143 0.0776973 -0.701622
0.3 0.225534 2.37176 0.0776746 -0.701603
0.3 0.225436 2.37176 0.0776746 -0.701603
0.3 0.225341 2.37176 0.0776746 -0.701603
0.3 0.225258 2.37155 0.0776165 -0.701217
0.3 0.225176 2.37155 0.0776165 -0.701217
0.3 0.225095 2.37146 0.0775902 -0.701144
0.3 0.225009 2.37143 0.0776288 -0.701076
0.3 0.22491 2.37143 0.0776288 -0.701076
0.3 0.224799 2.37143 0.0776288 -0.701076
0.3 0.224679 2.37185 0.0776418 -0.700833
0.3 0.224561 2.37185 0.0776418 -0.700833
0.3 0.224449 2.37172 0.0776506 -0.7006
0.3 0.22434 2.37161 0.0776543 -0.700506
0.3 0.224232 2.37161 0.0776543 -0.700506
0.3 0.224127 2.37136 0.0776244 -0.700338
0.3 0.224023 2.37136 0.0776244 -0.700338
0.3 0.223913 2.37156 0.0776181 -0.700203
0.3 0.223793 2.37156 0.0776181 -0.700203
0.3 0.223674 2.37156 0.0776181 -0.700203
0.3 0.223557 2.37136 0.0775996 -0.699983
0.3 0.223443 2.37136 0.0775996 -0.699983
0.3 0.22333 2.37092 0.0776468 -0.699732
0.3 0.223215 2.37077 0.0776701 -0.699662
0.3 0.223104 2.37062 0.0776726 -0.699594
0.3 0.222998 2.37045 0.0776551 -0.699525
0.3 0.222896 2.37042 0.0775812 -0.699472
0.3 0.222793 2.37033 0.0775871 -0.699383
0.3 0.222679 2.37033 0.0775871 -0.699383
0.3 0.222554 2.37033 0.0775871 -0.699383
0.3 0.222417 2.37008 0.077586 -0.699223
0.3 0.222283 2.36991 0.0775605 -0.699152
0.3 0.222157 2.36972 0.0775107 -0.699085
0.3 0.222035 2.36972 0.0775107 -0.699085
0.3 0.221911 2.36942 0.0774795 -0.698865
0.3 0.221793 2.36932 0.0774573 -0.698793
0.3 0.221678 2.3692 0.0774399 -0.698719
0.3 0.221561 2.36907 0.0774238 -0.698643
0.3 0.221444 2.36892 0.0774087 -0.698565
0.3 0.221328 2.36874 0.0773949 -0.698486
0.3 0.221214 2.36855 0.0773815 -0.698405
0.3 0.221101 2.36855 0.0773815 -0.698405
0.3 0.220988 2.36855 0.0773815 -0.698405
0.3 0.220878 2.36786 0.0773431 -0.698153
0.3 0.22077 2.36751 0.0773087 -0.698066
0.3 0.22066 2.36751 0.0773087 -0.698066
0.3 0.22055 2.36728 0.0773123 -0.697975
0.3 0.22044 2.36728 0.0773123 -0.697975
0.3 0.220333 2.36647 0.0772676 -0.697689
0.3 0.220226 2.36623 0.0772636 -0.697583
0.3 0.220115 2.36597 0.0772414 -0.697474
0.3 0.220009 2.36574 0.0772302 -0.697359
0.3 0.219901 2.36574 0.0772302 -0.697359
0.3 0.219791 2.36574 0.0772302 -0.697359
0.3 0.219678 2.36762 0.0768201 -0.696919
0.3 0.219567 2.36989 0.0764106 -0.696727
0.3 0.219468 2.37138 0.0760898 -0.69641
0.3 0.219394 2.37226 0.0758402 -0.696088
0.3 0.219275 2.37226 0.0758402 -0.696088
0.3 0.219132 2.37226 0.0758402 -0.696088
0.3 0.218986 2.37226 0.0758402 -0.696088
0.3 0.218815 2.37284 0.0754366 -0.695477
0.3 0.218645 2.37259 0.0749034 -0.694701
0.3 0.218494 2.37278 0.074875 -0.694424
0.3 0.218361 2.37286 0.07485 -0.694168
0.3 0.21824 2.37287 0.0748319 -0.693932
0.3 0.218137 2.37287 0.0748319 -0.693932
0.3 0.218052 2.37287 0.0748319 -0.693932
0.3 0.217954 2.37331 0.0750847 -0.693398
0.3 0.217855 2.37331 0.0750847 -0.693398
0.3 0.217759 2.37433 0.0753592 -0.692577
0.3 0.217664 2.37406 0.0755264 -0.692421
0.3 0.217582 2.37439 0.0756284 -0.692306
0.3 0.217486 2.37439 0.0756284 -0.692306
0.3 0.2174 2.3738 0.0760448 -0.691971
0.3 0.217308 2.37354 0.0763587 -0.691837
0.3 0.217224 2.37324 0.0766831 -0.691721
0.3 0.217143 2.37291 0.0770058 -0.691613
0.3 0.217066 2.37257 0.0773229 -0.69151
0.3 0.216993 2.37257 0.0773229 -0.69151
0.3 0.216925 2.37257 0.0773229 -0.69151
0.3 0.216868 2.37232 0.0778867 -0.691131
0.3 0.21681 2.37232 0.0778867 -0.691131
0.3 0.216748 2.37215 0.0780201 -0.690728
0.3 0.216683 2.3721 0.0780494 -0.69055
0.3 0.216618 2.37204 0.0780557 -0.690382
0.3 0.216553 2.37199 0.0780401 -0.690224
0.3 0.216489 2.37199 0.0780401 -0.690224
0.3 0.216431 2.37199 0.0780401 -0.690224
0.3 0.216368 2.37211 0.0778132 -0.68979
0.3 0.216303 2.37197 0.0776969 -0.689634
0.3 0.216248 2.37199 0.0777548 -0.689486
0.3 0.216181 2.37199 0.0777548 -0.689486
0.3 0.216104 2.37199 0.0777548 -0.689486
0.3 0.216011 2.37155 0.0778884 -0.689138
0.3 0.215918 2.37133 0.0779349 -0.689052
0.3 0.215834 2.37136 0.0779284 -0.688997
0.3 0.215753 2.37136 0.0779284 -0.688997
0.3 0.215677 2.37136 0.0779284 -0.688997
0.3 0.215611 2.37104 0.0782239 -0.688722
0.3 0.215548 2.37088 0.0783097 -0.68865
0.3 0.215495 2.37072 0.0783809 -0.688592
0.3 0.215451 2.37063 0.0784805 -0.688541
0.3 0.215403 2.37056 0.0785794 -0.688485
0.3 0.215362 2.37063 0.0786543 -0.688472
0.3 0.215326 2.37056 0.0787065 -0.688424
0.3 0.215304 2.37054 0.0788018 -0.688375
0.3 0.215272 2.37054 0.0788018 -0.688375
0.3 0.215229 2.37054 0.0788018 -0.688375
0.3 0.215172 2.37047 0.0790086 -0.688306
0.3 0.215121 2.37047 0.0790086 -0.688306
0.3 0.215075 2.37028 0.0791354 -0.688269
0.3 0.215038 2.37022 0.0792328 -0.68827
0.3 0.21501 2.3703 0.0793614 -0.688301
0.3 0.214966 2.37025 0.0795647 -0.688284
0.3 0.214927 2.37025 0.0795647 -0.688284
0.3 0.214893 2.37025 0.0795647 -0.688284
0.3 0.214863 2.37011 0.0797554 -0.688227
0.3 0.214847 2.3702 0.0797937 -0.688265
0.3 0.214819 2.3702 0.0797937 -0.688265
0.3 0.214774 2.3702 0.0797937 -0.688265
0.3 0.214711 2.37023 0.0799126 -0.688225
0.3 0.21464 2.37019 0.0799232 -0.688137
0.3 0.214572 2.37014 0.0798854 -0.688094
0.3 0.214508 2.37019 0.0797696 -0.688073
0.3 0.214444 2.37004 0.0796772 -0.688001
0.3 0.214383 2.37004 0.0796772 -0.688001
0.3 0.214327 2.37004 0.0796772 -0.688001
0.3 0.21428 2.37009 0.0797752 -0.687908
0.3 0.214239 2.37009 0.0797752 -0.687908
0.3 0.214203 2.37009 0.0797752 -0.687908
0.3 0.21417 2.37006 0.0797736 -0.68782
0.3 0.214141 2.37006 0.0797736 -0.68782
0.3 0.214118 2.36999 0.0796984 -0.687712
0.3 0.214099 2.36999 0.0796984 -0.687712
0.3 0.214083 2.37003 0.0795857 -0.687566
0.3 0.214085 2.37007 0.079596 -0.687511
0.3 0.214059 2.37011 0.079623 -0.687458
0.3 0.214036 2.37011 0.079623 -0.687458
0.3 0.214015 2.37011 0.079623 -0.687458
0.3 0.213993 2.37014 0.0796225 -0.687345
0.3 0.213979 2.37014 0.0796225 -0.687345
0.3 0.213962 2.37039 0.0794558 -0.687156
0.3 0.213947 2.37039 0.0794558 -0.687156
0.3 0.213935 2.37039 0.0794558 -0.687156
0.3 0.213936 2.37062 0.0793899 -0.686947
0.3 0.213911 2.37073 0.079405 -0.686882
0.3 0.213887 2.37073 0.079405 -0.686882
0.3 0.213864 2.37109 0.0793464 -0.686809
0.3 0.213841 2.37109 0.0793464 -0.686809
0.3 0.213821 2.37109 0.0793464 -0.686809
0.3 0.213803 2.37109 0.0793464 -0.686809
0.3 0.213785 2.37137 0.0791682 -0.686543
0.3 0.213769 2.37145 0.0790382 -0.686389
0.3 0.213761 2.37145 0.0790382 -0.686389
0.3 0.213757 2.37145 0.0790382 -0.686389
0.3 0.213747 2.37175 0.0787702 -0.686221
0.3 0.213753 2.37184 0.0787677 -0.686137
0.3 0.213726 2.37191 0.0787767 -0.686051
0.3 0.213704 2.37198 0.0787871 -0.685975
0.3 0.213685 2.37198 0.0787871 -0.685975
0.3 0.21367 2.37198 0.0787871 -0.685975
0.3 0.213656 2.37229 0.078664 -0.685836
0.3 0.213645 2.37227 0.0786216 -0.685754
0.3 0.213639 2.37218 0.0786001 -0.685681
0.3 0.213634 2.37218 0.0786001 -0.685681
0.3 0.213625 2.37218 0.0785282 -0.685612
0.3 0.213619 2.37218 0.0785282 -0.685612
0.3 0.213616 2.37187 0.0782631 -0.685509
0.3 0.213621 2.37221 0.0782335 -0.685538
0.3 0.21364 2.37225 0.078214 -0.685462
0.3 0.213647 2.37225 0.078214 -0.685462
0.3 0.213632 2.37228 0.0782327 -0.685394
0.3 0.213622 2.37228 0.0782327 -0.685394
0.3 0.213621 2.37237 0.0782247 -0.685285
0.3 0.213627 2.37235 0.0781891 -0.685212
0.3 0.213638 2.37226 0.0781486 -0.685144
0.3 0.213647 2.37214 0.078104 -0.685101
0.3 0.213667 2.37197 0.0780807 -0.685061
0.3 0.2137 2.37197 0.0780807 -0.685061
0.3 0.213753 2.37197 0.0780807 -0.685061
0.3 0.213828 2.37215 0.0781612 -0.684988
0.3 0.213937 2.37215 0.0781612 -0.684988
0.3 0.21409 2.37215 0.0781612 -0.684988
0.3 0.214365 2.37215 0.0781612 -0.684988
0.3 0.214598 2.37189 0.0782011 -0.684751
0.3 0.214792 2.37179 0.0782096 -0.684699
0.3 0.214958 2.37179 0.0782096 -0.684699
0.3 0.215095 2.37179 0.0782096 -0.684699
0.3 0.215207 2.37183 0.0783118 -0.684613
0.3 0.215315 2.37177 0.0783324 -0.684544
0.3 0.215404 2.37173 0.078357 -0.684488
0.3 0.215488 2.3717 0.078361 -0.684434
0.3 0.215552 2.3717 0.0783737 -0.684385
0.3 0.215604 2.3717 0.0783737 -0.684385
0.3 0.215655 2.3717 0.0783737 -0.684385
0.3 0.215691 2.37185 0.0782452 -0.684336
0.3 0.215722 2.37185 0.0782452 -0.684336
0.3 0.215754 2.37184 0.0781416 -0.684196
0.3 0.215796 2.37188 0.0781519 -0.684131
0.3 0.215819 2.3719 0.078163 -0.684065
0.3 0.215842 2.37191 0.0781683 -0.684006
0.3 0.215873 2.37191 0.0781642 -0.683952
0.3 0.215917 2.37192 0.0781513 -0.683899
0.3 0.215963 2.37192 0.0781513 -0.683899
0.3 0.216013 2.37227 0.0780206 -0.683685
0.3 0.216076 2.37231 0.0780552 -0.683585
0.3 0.216136 2.37232 0.078092 -0.683488
0.3 0.216205 2.37232 0.0781238 -0.683399
0.3 0.216286 2.37232 0.0781238 -0.683399
0.3 0.216386 2.37232 0.0781463 -0.68331
0.3 0.216481 2.37264 0.0781034 -0.68324
0.3 0.216597 2.37264 0.0781034 -0.68324
0.3 0.216729 2.37252 0.0780161 -0.682885
0.3 0.216869 2.37252 0.0780161 -0.682885
0.3 0.217035 2.3729 0.0778017 -0.682549
0.3 0.217176 2.37329 0.0775322 -0.682138
0.3 0.217347 2.37329 0.0775322 -0.682138
0.3 0.217515 2.37424 0.0770089 -0.681365
0.3 0.217702 2.37431 0.0767624 -0.681
0.3 0.21788 2.37413 0.0763881 -0.680447
0.3 0.218093 2.37405 0.0762984 -0.680205
0.3 0.218311 2.37405 0.0762984 -0.680205
0.3 0.218536 2.37405 0.0762984 -0.680205
0.3 0.218749 2.37389 0.0762095 -0.679758
0.3 0.219001 2.37389 0.0762095 -0.679758
0.3 0.219268 2.37409 0.0760714 -0.679069
0.3 0.219558 2.37392 0.0760944 -0.678847
0.3 0.219857 2.37392 0.0760944 -0.678847
0.3 0.22016 2.37392 0.0760944 -0.678847
0.3 0.220511 2.37343 0.0763366 -0.67825
0.3 0.220882 2.37343 0.0763366 -0.67825
0.3 0.22126 2.37343 0.0763366 -0.67825
0.3 0.221673 2.37368 0.0769377 -0.677721
0.3 0.222101 2.37368 0.0769377 -0.677721
0.3 0.222544 2.37368 0.0769377 -0.677721
0.3 0.222998 2.37352 0.0775921 -0.677171
0.3 0.223461 2.37352 0.0775921 -0.677171
0.3 0.223944 2.37352 0.0775921 -0.677171
0.3 0.224434 2.37339 0.0781621 -0.67669
0.3 0.224931 2.37385 0.0783086 -0.676543
0.3 0.225436 2.37384 0.0784625 -0.676336
0.3 0.22594 2.37384 0.0784625 -0.676336
0.3 0.22646 2.37384 0.0784625 -0.676336
0.3 0.226969 2.37448 0.0781918 -0.675678
0.3 0.227482 2.37448 0.0781918 -0.675678
0.3 0.227995 2.37448 0.0781918 -0.675678
0.3 0.22851 2.37545 0.0780849 -0.675159
0.3 0.229014 2.37556 0.0780879 -0.674952
0.3 0.229523 2.37556 0.0780879 -0.674952
0.3 0.230024 2.37571 0.0781083 -0.674766
0.3 0.230518 2.3759 0.0782136 -0.674447
0.3 0.231004 2.37598 0.0782829 -0.674304
0.3 0.23148 2.37598 0.0782829 -0.674304
0.3 0.231953 2.37598 0.0782829 -0.674304
0.3 0.232412 2.37669 0.078491 -0.673921
0.3 0.232849 2.37674 0.0785471 -0.67376
0.3 0.233282 2.37682 0.0786212 -0.673598
0.3 0.233701 2.37685 0.0786567 -0.673475
0.3 0.23412 2.37683 0.0786689 -0.673386
0.3 0.234524 2.37678 0.0786714 -0.67332
0.3 0.234905 2.37669 0.0786561 -0.673275
0.3 0.235272 2.37657 0.0786215 -0.673244
0.3 0.235641 2.37657 0.0786215 -0.673244
0.3 0.23599 2.37657 0.0786215 -0.673244
0.3 0.236311 2.37633 0.0783316 -0.673185
0.3 0.236612 2.37633 0.0783316 -0.673185
0.3 0.236911 2.37633 0.0783316 -0.673185
0.3 0.237193 2.37549 0.0777144 -0.673475
0.3 0.237433 2.37549 0.0777144 -0.673475
0.3 0.237649 2.37449 0.0770044 -0.673747
0.3 0.237866 2.37449 0.0770044 -0.673747
0.3 0.238048 2.37306 0.0757826 -0.674009
0.3 0.238212 2.37306 0.0757826 -0.674009
0.3 0.238358 2.37262 0.0752744 -0.67406
0.3 0.238508 2.37255 0.0750763 -0.674051
0.3 0.238563 2.37236 0.0748385 -0.674026
0.3 0.2386 2.37236 0.0748385 -0.674026
0.3 0.238617 2.37241 0.0747129 -0.673967
0.3 0.238638 2.37229 0.0744838 -0.673904
0.3 0.238619 2.37229 0.0744838 -0.673904
0.3 0.238576 2.3722 0.0740242 -0.673733
0.3 0.238522 2.37215 0.0737513 -0.673621
0.3 0.238448 2.37201 0.0734143 -0.673507
0.3 0.238347 2.37208 0.0728258 -0.673227
0.3 0.238226 2.37208 0.0728258 -0.673227
0.3 0.238084 2.37208 0.0728258 -0.673227
0.3 0.237935 2.37213 0.0717185 -0.672705
0.3 0.237756 2.37205 0.0712527 -0.672509
0.3 0.237568 2.37205 0.0712527 -0.672509
0.3 0.237366 2.37226 0.0704196 -0.672053
0.3 0.237146 2.37221 0.069892 -0.671815
0.3 0.236915 2.37241 0.0694714 -0.671551
0.3 0.236684 2.37245 0.068936 -0.671278
0.3 0.236432 2.37243 0.0683491 -0.671001
0.3 0.236186 2.37265 0.0678649 -0.670705
0.3 0.235919 2.37265 0.0678649 -0.670705
0.3 0.235637 2.37265 0.0678649 -0.670705
0.3 0.235355 2.3727 0.066643 -0.67007
0.3 0.235085 2.3727 0.066643 -0.67007
0.3 0.234814 2.37545 0.065325 -0.669325
0.3 0.234531 2.37562 0.0649287 -0.669097
0.3 0.234242 2.37562 0.0649287 -0.669097
0.3 0.233959 2.37562 0.0649287 -0.669097
0.3 0.233704 2.37573 0.0636911 -0.668383
0.3 0.233468 2.3763 0.0632549 -0.668194
0.3 0.233223 2.37624 0.0627767 -0.66792
0.3 0.232966 2.37624 0.0627767 -0.66792
0.3 0.232696 2.37624 0.0627767 -0.66792
0.3 0.232396 2.37594 0.0615973 -0.667147
0.3 0.232107 2.37594 0.0615973 -0.667147
0.3 0.231853 2.37574 0.0611944 -0.666905
0.3 0.231637 2.37542 0.0604125 -0.666447
0.3 0.231421 2.37542 0.0604125 -0.666447
0.3 0.231221 2.37561 0.0595305 -0.665953
0.3 0.231065 2.37561 0.0595305 -0.665953
0.3 0.230945 2.37561 0.0595305 -0.665953
0.3 0.230864 2.37533 0.0583023 -0.665146
0.3 0.230777 2.37533 0.0583023 -0.665146
0.3 0.23072 2.37506 0.0574002 -0.664621
0.3 0.230685 2.37506 0.0574002 -0.664621
0.3 0.23067 2.37506 0.0574002 -0.664621
0.3 0.230682 2.37537 0.0560585 -0.663786
0.3 0.230698 2.37537 0.0560585 -0.663786
0.3 0.230758 2.37533 0.0556341 -0.66349
0.3 0.230836 2.37533 0.0556341 -0.66349
0.3 0.23093 2.37536 0.0545334 -0.662673
0.3 0.231024 2.37536 0.0545334 -0.662673
0.3 0.231133 2.37536 0.0545334 -0.662673
0.3 0.231279 2.37553 0.0534914 -0.661869
0.3 0.231425 2.37553 0.0534914 -0.661869
0.3 0.231561 2.37553 0.0534914 -0.661869
0.3 0.23172 2.37618 0.0524218 -0.661063
0.3 0.231919 2.37632 0.0520751 -0.660771
0.3 0.232098 2.37675 0.0524563 -0.660398
0.3 0.232302 2.37675 0.0524563 -0.660398
0.3 0.232548 2.37918 0.0532499 -0.659958
0.3 0.232789 2.37997 0.0535704 -0.659798
0.3 0.233062 2.37997 0.0535704 -0.659798
0.3 0.233343 2.37997 0.0535704 -0.659798
0.3 0.233616 2.38098 0.0545717 -0.659575
0.3 0.233924 2.38131 0.0547892 -0.659507
0.3 0.234213 2.38131 0.0547892 -0.659507
0.3 0.234514 2.38221 0.0551715 -0.65939
0.3 0.234824 2.38241 0.0553295 -0.659291
0.3 0.234998 2.3825 0.0554955 -0.659184
0.3 0.235128 2.3825 0.0556588 -0.659069
0.3 0.235228 2.3825 0.0556588 -0.659069
0.3 0.235316 2.38242 0.0558136 -0.658965
0.3 0.23539 2.38242 0.0558136 -0.658965
0.3 0.235443 2.38224 0.0560911 -0.658779
0.3 0.235483 2.38231 0.0562433 -0.658574
0.3 0.23551 2.38204 0.0563675 -0.658479
0.3 0.235522 2.38182 0.0564429 -0.658382
0.3 0.235519 2.38153 0.0565171 -0.658291
0.3 0.235501 2.38124 0.0565917 -0.658207
0.3 0.23547 2.38094 0.0566635 -0.658127
0.3 0.235431 2.38058 0.056723 -0.65806
0.3 0.23538 2.38061 0.0566912 -0.658003
0.3 0.235321 2.38061 0.0566912 -0.658003
0.3 0.235257 2.38061 0.0566912 -0.658003
0.3 0.235187 2.37977 0.0567736 -0.657852
0.3 0.235113 2.37977 0.0567736 -0.657852
0.3 0.235038 2.37832 0.056834 -0.657718
0.3 0.234961 2.37776 0.0568325 -0.657696
0.3 0.234881 2.3776 0.0567705 -0.657684
0.3 0.234802 2.37693 0.0567287 -0.657645
0.3 0.234722 2.37636 0.0567151 -0.657621
0.3 0.234645 2.37568 0.0567025 -0.65761
0.3 0.23457 2.37568 0.0567025 -0.65761
0.3 0.234488 2.37568 0.0567025 -0.65761
0.3 0.2344 2.37515 0.0574449 -0.657535
0.3 0.234315 2.375 0.0576931 -0.657502
0.3 0.2342 2.37482 0.0579644 -0.657442
0.3 0.234094 2.37461 0.0581965 -0.657386
0.3 0.23401 2.37461 0.0581965 -0.657386
0.3 0.233892 2.37482 0.0582333 -0.657269
0.3 0.233748 2.37482 0.0582333 -0.657269
0.3 0.23357 2.3756 0.0580931 -0.656956
0.3 0.233389 2.3756 0.0580931 -0.656956
0.3 0.2332 2.3756 0.0580931 -0.656956
0.3 0.233013 2.37557 0.0580082 -0.656791
0.3 0.232813 2.37557 0.0580082 -0.656791
0.3 0.232608 2.37609 0.0578654 -0.65651
0.3 0.232415 2.37609 0.0578654 -0.65651
0.3 0.232221 2.37609 0.0578654 -0.65651
0.3 0.232033 2.37601 0.0577397 -0.656125
0.3 0.231842 2.37601 0.0577397 -0.656125
0.3 0.231648 2.37601 0.0577397 -0.656125
0.3 0.231451 2.37592 0.0577217 -0.655973
0.3 0.23125 2.37585 0.0577063 -0.655916
0.3 0.231058 2.37604 0.0575388 -0.655798
0.3 0.230874 2.37604 0.0575388 -0.655798
0.3 0.230691 2.376 0.057569 -0.65572
0.3 0.230515 2.37595 0.0575659 -0.655653
0.3 0.230323 2.37591 0.0576017 -0.65559
0.3 0.230138 2.37591 0.0576017 -0.65559
0.3 0.229957 2.37611 0.0575079 -0.65545
0.3 0.229774 2.37608 0.0574139 -0.655359
0.3 0.229598 2.37608 0.0574139 -0.655359
0.3 0.229428 2.37608 0.0574139 -0.655359
0.3 0.229266 2.37605 0.0573672 -0.655122
0.3 0.229101 2.37602 0.0573518 -0.655068
0.3 0.228947 2.37593 0.0572428 -0.654966
0.3 0.228795 2.37593 0.0572428 -0.654966
0.3 0.228641 2.37619 0.0571386 -0.65492
0.3 0.228495 2.37614 0.0570171 -0.654839
0.3 0.228357 2.37622 0.0570439 -0.654754
0.3 0.228209 2.37609 0.0569789 -0.6546
0.3 0.228059 2.37609 0.0569789 -0.6546
0.3 0.227908 2.37609 0.0569789 -0.6546
0.3 0.227756 2.37609 0.0569789 -0.6546
0.3 0.227602 2.37605 0.0569673 -0.654466
0.3 0.227466 2.37632 0.0568031 -0.654352
0.3 0.227325 2.37621 0.0566311 -0.654267
0.3 0.227192 2.37621 0.0566311 -0.654267
0.3 0.227064 2.37621 0.0566311 -0.654267
0.3 0.22694 2.3762 0.0565331 -0.654018
0.3 0.226819 2.3762 0.0565331 -0.654018
0.3 0.2267 2.3762 0.0565331 -0.654018
0.3 0.226581 2.37608 0.0564533 -0.653815
0.3 0.226474 2.37597 0.0563521 -0.653742
0.3 0.226367 2.37597 0.0563521 -0.653742
0.3 0.226257 2.37597 0.0563521 -0.653742
0.3 0.226152 2.37619 0.0561036 -0.653516
0.3 0.226048 2.37617 0.0561073 -0.653437
0.3 0.225951 2.37617 0.0561073 -0.653437
0.3 0.225867 2.37605 0.0559954 -0.653316
0.3 0.225781 2.37594 0.0559358 -0.653269
0.3 0.225701 2.37594 0.0559358 -0.653269
0.3 0.225632 2.37594 0.0559358 -0.653269
0.3 0.225573 2.3761 0.0557263 -0.653067
0.3 0.225538 2.3761 0.0557263 -0.653067
0.3 0.225522 2.3761 0.0557263 -0.653067
0.3 0.225571 2.37598 0.0556619 -0.65294
0.3 0.225597 2.37598 0.0556619 -0.65294
0.3 0.225592 2.3758 0.0555518 -0.652803
0.3 0.225562 2.37602 0.0554871 -0.652757
0.3 0.225508 2.37595 0.055419 -0.652678
0.3 0.225431 2.37595 0.055419 -0.652678
0.3 0.225345 2.37595 0.055419 -0.652678
0.3 0.225242 2.37585 0.0553302 -0.652542
0.3 0.22514 2.37581 0.0552807 -0.65252
0.3 0.225017 2.37579 0.0552676 -0.652499
0.3 0.224882 2.37608 0.0552342 -0.65251
0.3 0.224748 2.37608 0.0552342 -0.65251
0.3 0.22459 2.37608 0.0552342 -0.65251
0.3 0.224431 2.37592 0.0551517 -0.652412
0.3 0.224265 2.37592 0.0551517 -0.652412
0.3 0.224078 2.37578 0.0551445 -0.65239
0.3 0.223893 2.37578 0.0551445 -0.65239
0.3 0.223701 2.37578 0.0551445 -0.65239
0.3 0.223495 2.37578 0.0551445 -0.65239
0.3 0.223288 2.37574 0.0552125 -0.652489
0.3 0.22308 2.37574 0.0552125 -0.652489
0.3 0.222869 2.37574 0.0552125 -0.652489
0.3 0.222658 2.37531 0.0553422 -0.652647
0.3 0.222446 2.37518 0.05538 -0.652716
0.3 0.22222 2.37518 0.05538 -0.652716
0.3 0.222008 2.37518 0.05538 -0.652716
0.3 0.221798 2.37502 0.05541 -0.652845
0.3 0.221586 2.37524 0.0554335 -0.652922
0.3 0.22138 2.37524 0.0554335 -0.652922
0.3 0.221182 2.3752 0.0555842 -0.653063
0.3 0.220973 2.3752 0.05564 -0.653108
0.3 0.220765 2.37524 0.0557298 -0.653143
0.3 0.220572 2.37524 0.0557298 -0.653143
0.3 0.220386 2.37524 0.0557298 -0.653143
0.3 0.220221 2.37571 0.0559285 -0.653225
0.3 0.220061 2.37582 0.0560023 -0.653216
0.3 0.21991 2.3759 0.0560777 -0.653219
0.3 0.219766 2.3759 0.0560777 -0.653219
0.3 0.219639 2.37605 0.0562609 -0.653242
0.3 0.219522 2.37653 0.0562936 -0.653277
0.3 0.219413 2.37662 0.0563588 -0.653254
0.3 0.219312 2.37662 0.0563588 -0.653254
0.3 0.219237 2.37676 0.0565915 -0.653234
0.3 0.219177 2.37681 0.0567117 -0.653248
0.3 0.219132 2.37684 0.0568287 -0.65328
0.3 0.219091 2.37732 0.0568766 -0.653339
0.3 0.21906 2.37732 0.0568766 -0.653339
0.3 0.219067 2.37732 0.0568766 -0.653339
0.3 0.219088 2.37731 0.0572043 -0.65335
0.3 0.219127 2.37732 0.057375 -0.653389
0.3 0.219171 2.37732 0.057375 -0.653389
0.3 0.219234 2.37732 0.057375 -0.653389
0.3 0.219326 2.37773 0.0577854 -0.653615
0.3 0.219441 2.37766 0.0578979 -0.653644
0.3 0.219564 2.37745 0.0580833 -0.653789
0.3 0.219702 2.37718 0.0582773 -0.653952
0.3 0.219859 2.37718 0.0582773 -0.653952
0.3 0.22002 2.37718 0.0582773 -0.653952
0.3 0.220213 2.37641 0.0588699 -0.654482
0.3 0.220425 2.37622 0.0590345 -0.65466
0.3 0.220662 2.37678 0.0592214 -0.654843
0.3 0.220908 2.37678 0.0592214 -0.654843
0.3 0.221156 2.37678 0.0592214 -0.654843
0.3 0.221428 2.37672 0.0596182 -0.655105
0.3 0.221712 2.37672 0.0596182 -0.655105
0.3 0.222003 2.37651 0.0600829 -0.655379
0.3 0.222319 2.37636 0.0602747 -0.655548
0.3 0.22264 2.37636 0.0602747 -0.655548
0.3 0.222972 2.37665 0.0608619 -0.655969
0.3 0.22331 2.37665 0.0608619 -0.655969
0.3 0.223651 2.3765 0.0611045 -0.656092
0.3 0.223997 2.3765 0.0611045 -0.656092
0.3 0.224361 2.37659 0.0618366 -0.656594
0.3 0.224727 2.37659 0.0618366 -0.656594
0.3 0.225106 2.37659 0.0618366 -0.656594
0.3 0.225493 2.3762 0.0625091 -0.656978
0.3 0.225886 2.37601 0.0627559 -0.657142
0.3 0.226284 2.37601 0.0627559 -0.657142
0.3 0.226683 2.37601 0.0627559 -0.657142
0.3 0.227082 2.37541 0.0635003 -0.657635
0.3 0.22748 2.37541 0.0635003 -0.657635
0.3 0.22786 2.37541 0.0635003 -0.657635
0.3 0.228232 2.37537 0.0641214 -0.658062
0.3 0.228604 2.37523 0.0644068 -0.658216
0.3 0.22896 2.37503 0.0646844 -0.658379
0.3 0.229307 2.3746 0.0652905 -0.658747
0.3 0.229656 2.3746 0.0652905 -0.658747
0.3 0.230008 2.3746 0.0652905 -0.658747
0.3 0.230362 2.3746 0.0652905 -0.658747
0.3 0.230707 2.37418 0.0660137 -0.659461
0.3 0.231042 2.37399 0.0663313 -0.65972
0.3 0.231362 2.37399 0.0663313 -0.65972
0.3 0.231676 2.37399 0.0663313 -0.65972
0.3 0.231971 2.37312 0.0671999 -0.660455
0.3 0.232255 2.37294 0.0675281 -0.660695
0.3 0.232526 2.37294 0.0675281 -0.660695
0.3 0.232773 2.37294 0.0675281 -0.660695
0.3 0.232982 2.37213 0.0684697 -0.661448
0.3 0.233181 2.3719 0.0688479 -0.66171
0.3 0.233359 2.37148 0.0691885 -0.66198
0.3 0.233527 2.37108 0.0695127 -0.66228
0.3 0.233681 2.37071 0.0698286 -0.662597
0.3 0.233808 2.37027 0.0701311 -0.662919
0.3 0.233938 2.36974 0.0704262 -0.66326
0.3 0.234053 2.36974 0.0704262 -0.66326
0.3 0.234136 2.36974 0.0704262 -0.66326
0.3 0.234201 2.36795 0.0714585 -0.664306
0.3 0.234253 2.36718 0.071766 -0.66466
0.3 0.234287 2.36649 0.0721661 -0.665011
0.3 0.234291 2.3656 0.0725299 -0.665367
0.3 0.234275 2.36471 0.0729071 -0.665735
0.3 0.234248 2.36471 0.0729071 -0.665735
0.3 0.234206 2.36471 0.0729071 -0.665735
0.3 0.234143 2.36181 0.0740504 -0.666859
0.3 0.234057 2.36076 0.0744528 -0.667224
0.3 0.23397 2.35965 0.0748409 -0.667604
0.3 0.233854 2.35859 0.075276 -0.667986
0.3 0.233716 2.35859 0.075276 -0.667986
0.3 0.233556 2.35859 0.075276 -0.667986
0.3 0.233378 2.3552 0.0764902 -0.669131
0.3 0.233183 2.3552 0.0764902 -0.669131
0.3 0.232969 2.35412 0.0769236 -0.669499
0.3 0.232726 2.35412 0.0769236 -0.669499
0.3 0.232451 2.35109 0.0780919 -0.670554
0.3 0.232132 2.35045 0.0783058 -0.670823
0.3 0.231758 2.35045 0.0783058 -0.670823
0.3 0.231393 2.35045 0.0783058 -0.670823
0.3 0.231022 2.34976 0.078791 -0.671253
0.3 0.23065 2.34974 0.0788367 -0.671327
0.3 0.230213 2.35334 0.0784183 -0.671348
0.3 0.229898 2.35686 0.0780253 -0.671358
0.3 0.229596 2.35686 0.0780253 -0.671358
0.3 0.229303 2.35686 0.0780253 -0.671358
0.3 0.229014 2.36815 0.07707 -0.671283
0.3 0.228727 2.36815 0.07707 -0.671283
0.3 0.228411 2.36815 0.07707 -0.671283
0.3 0.228096 2.36815 0.07707 -0.671283
0.3 0.227716 2.37474 0.0765866 -0.670993
0.3 0.227368 2.37596 0.0766202 -0.670523
0.3 0.227005 2.37596 0.0766202 -0.670523
0.3 0.226627 2.3762 0.0769815 -0.670076
0.3 0.226262 2.37577 0.0771618 -0.670004
0.3 0.225901 2.3753 0.0773266 -0.669938
0.3 0.225535 2.3753 0.0773266 -0.669938
0.3 0.225228 2.3753 0.0773266 -0.669938
0.3 0.22495 2.3751 0.0778673 -0.669794
0.3 0.224675 2.37527 0.0786139 -0.669743
0.3 0.224456 2.37601 0.0788347 -0.669752
0.3 0.224253 2.37598 0.0790545 -0.669638
0.3 0.224064 2.37594 0.0792361 -0.669562
0.3 0.223874 2.37583 0.0793998 -0.669496
0.3 0.223681 2.37583 0.0793998 -0.669496
0.3 0.223485 2.37583 0.0793998 -0.669496
0.3 0.223287 2.37547 0.0796058 -0.669355
0.3 0.223092 2.375 0.0796362 -0.669193
0.3 0.222897 2.375 0.0796362 -0.669193
0.3 0.222709 2.375 0.0796362 -0.669193
0.3 0.222525 2.37451 0.0793186 -0.668947
0.3 0.222344 2.37404 0.0791702 -0.668861
0.3 0.222169 2.37404 0.0791702 -0.668861
0.3 0.222007 2.37404 0.0791702 -0.668861
0.3 0.221856 2.37288 0.0788654 -0.668719
0.3 0.221712 2.37196 0.0786761 -0.668576
0.3 0.221578 2.37154 0.0785712 -0.668506
0.3 0.221453 2.37154 0.0785712 -0.668506
0.3 0.221338 2.37154 0.0785712 -0.668506
0.3 0.221231 2.3706 0.0781289 -0.668329
0.3 0.221148 2.37073 0.0783201 -0.668273
0.3 0.221053 2.37073 0.0783201 -0.668273
0.3 0.220944 2.37073 0.0783201 -0.668273
0.3 0.220819 2.37019 0.0784376 -0.668259
0.3 0.22071 2.37013 0.0785334 -0.668282
0.3 0.220588 2.37032 0.0786094 -0.668332
0.3 0.220478 2.37032 0.0786094 -0.668332
0.3 0.220376 2.37032 0.0786094 -0.668332
0.3 0.220282 2.37016 0.0788213 -0.668413
0.3 0.220194 2.37009 0.0788736 -0.668434
0.3 0.220121 2.37009 0.0789788 -0.66848
0.3 0.220036 2.37009 0.0789788 -0.66848
0.3 0.219943 2.37009 0.0789788 -0.66848
0.3 0.219831 2.37045 0.0792512 -0.668678
0.3 0.219723 2.3705 0.0793331 -0.668707
0.3 0.219619 2.3705 0.0793331 -0.668707
0.3 0.219519 2.3705 0.0793331 -0.668707
0.3 0.219422 2.37056 0.0795043 -0.668729
0.3 0.219328 2.3707 0.0795312 -0.66877
0.3 0.219239 2.3707 0.0795312 -0.66877
0.3 0.219153 2.3707 0.0795312 -0.66877
0.3 0.219078 2.37071 0.0796917 -0.668686
0.3 0.218984 2.37071 0.0797817 -0.668656
0.3 0.218894 2.37069 0.0798698 -0.668628
0.3 0.218809 2.37066 0.0799544 -0.668605
0.3 0.218731 2.37078 0.0799973 -0.668653
0.3 0.218656 2.37078 0.0799973 -0.668653
0.3 0.218578 2.3707 0.0800957 -0.668557
0.3 0.218503 2.3707 0.0800957 -0.668557
0.3 0.218431 2.3707 0.0800957 -0.668557
0.3 0.218361 2.37044 0.0801501 -0.668343
0.3 0.218293 2.37044 0.0801501 -0.668343
0.3 0.218233 2.37054 0.0800808 -0.668351
0.3 0.218172 2.37054 0.0800808 -0.668351
0.3 0.218123 2.37043 0.0800512 -0.668209
0.3 0.218061 2.37043 0.0801121 -0.668149
0.3 0.217998 2.37042 0.0801498 -0.668083
0.3 0.217936 2.37042 0.080209 -0.668025
0.3 0.217876 2.37044 0.0802304 -0.667966
0.3 0.217817 2.37044 0.0802304 -0.667966
0.3 0.217762 2.37044 0.0802304 -0.667966
0.3 0.217709 2.37059 0.0802091 -0.667827
0.3 0.217658 2.37059 0.0802091 -0.667827
0.3 0.217608 2.37066 0.0800681 -0.667627
0.3 0.21756 2.37066 0.0800681 -0.667627
0.3 0.21751 2.37064 0.0799284 -0.667448
0.3 0.217464 2.37064 0.0799284 -0.667448
0.3 0.217425 2.37066 0.0798087 -0.667357
0.3 0.217382 2.37066 0.0798087 -0.667357
0.3 0.217352 2.3708 0.0794282 -0.667075
0.3 0.217291 2.37082 0.0793923 -0.666986
0.3 0.217226 2.37086 0.0793894 -0.66689
0.3 0.217166 2.37086 0.0793894 -0.66689
0.3 0.217111 2.37086 0.0793894 -0.66689
0.3 0.21706 2.37095 0.0793131 -0.666605
0.3 0.217016 2.37117 0.0791766 -0.666564
0.3 0.216971 2.37118 0.0790879 -0.666423
0.3 0.216926 2.37114 0.0790302 -0.666302
0.3 0.21688 2.37113 0.0789284 -0.666183
0.3 0.216836 2.37113 0.0789284 -0.666183
0.3 0.216793 2.37106 0.078585 -0.665819
0.3 0.216753 2.37106 0.078585 -0.665819
0.3 0.216718 2.37106 0.078585 -0.665819
0.3 0.216684 2.37106 0.078585 -0.665819
0.3 0.216663 2.37138 0.0784567 -0.665612
0.3 0.216621 2.37135 0.0784529 -0.665498
0.3 0.21658 2.37139 0.0784608 -0.665378
0.3 0.216543 2.37139 0.0784608 -0.665378
0.3 0.216513 2.37156 0.0783158 -0.665068
0.3 0.216485 2.37156 0.0783158 -0.665068
0.3 0.216463 2.37156 0.0783158 -0.665068
0.3 0.216444 2.37141 0.0782468 -0.664783
0.3 0.216429 2.3713 0.0781189 -0.664514
0.3 0.216433 2.37128 0.0781297 -0.664415
0.3 0.216425 2.37128 0.0781297 -0.664415
0.3 0.2164 2.37128 0.0781297 -0.664415
0.3 0.216364 2.3715 0.0781852 -0.664099
0.3 0.216334 2.37149 0.0781629 -0.663955
0.3 0.216314 2.37143 0.0781465 -0.663833
0.3 0.216308 2.37143 0.0781465 -0.663833
0.3 0.216319 2.37123 0.0781142 -0.663454
0.3 0.216369 2.37123 0.0781142 -0.663454
0.3 0.216484 2.37119 0.0781639 -0.663353
0.3 0.2167 2.37119 0.0781639 -0.663353
0.3 0.216836 2.37119 0.0781639 -0.663353
0.3 0.216889 2.37137 0.0783302 -0.662921
0.3 0.216919 2.37137 0.0783302 -0.662921
0.3 0.216923 2.37137 0.0783302 -0.662921
0.3 0.216913 2.37137 0.0783302 -0.662921
0.3 0.216895 2.37127 0.0784002 -0.662701
0.3 0.216868 2.37127 0.0784002 -0.662701
0.3 0.216809 2.37147 0.0783467 -0.662375
0.3 0.216763 2.37245 0.0774567 -0.662144
0.3 0.216687 2.37292 0.0770983 -0.661863
0.3 0.216558 2.37292 0.0770983 -0.661863
0.3 0.216334 2.37316 0.0768462 -0.661581
0.3 0.216136 2.37316 0.0768462 -0.661581
0.3 0.215935 2.37404 0.0763635 -0.661007
0.3 0.215734 2.37421 0.0760692 -0.660636
0.3 0.21555 2.37446 0.0756086 -0.659959
0.3 0.215377 2.37452 0.0753913 -0.659634
0.3 0.215213 2.37452 0.0753913 -0.659634
0.3 0.215049 2.37452 0.0753913 -0.659634
0.3 0.214912 2.37458 0.0749597 -0.658988
0.3 0.214784 2.37458 0.0749597 -0.658988
0.3 0.214661 2.37507 0.0744151 -0.658331
0.3 0.214557 2.37502 0.0739277 -0.6577
0.3 0.214467 2.37502 0.0739277 -0.6577
0.3 0.214393 2.37502 0.0739277 -0.6577
0.3 0.214333 2.37477 0.0731799 -0.656846
0.3 0.214269 2.37508 0.0728672 -0.656603
0.3 0.214225 2.37508 0.0728672 -0.656603
0.3 0.214211 2.37508 0.0728672 -0.656603
0.3 0.21422 2.3747 0.0719683 -0.655772
0.3 0.214235 2.37455 0.0716762 -0.655532
0.3 0.214266 2.37455 0.0716762 -0.655532
0.3 0.214325 2.37418 0.0710723 -0.65509
0.3 0.214407 2.3744 0.0707207 -0.654907
0.3 0.214485 2.3744 0.0707207 -0.654907
0.3 0.21457 2.3744 0.0707207 -0.654907
0.3 0.214695 2.37437 0.0702565 -0.654406
0.3 0.214827 2.37437 0.0702565 -0.654406
0.3 0.214964 2.37409 0.0696578 -0.653726
0.3 0.215104 2.374 0.0694595 -0.65353
0.3 0.215283 2.374 0.0694595 -0.65353
0.3 0.215477 2.374 0.0694595 -0.65353
0.3 0.215695 2.37432 0.0689354 -0.652992
0.3 0.215936 2.37432 0.0689354 -0.652992
0.3 0.216199 2.37434 0.0685658 -0.652563
0.3 0.21648 2.37434 0.0685658 -0.652563
0.3 0.216778 2.37431 0.0684289 -0.652369
0.3 0.217078 2.37431 0.0684289 -0.652369
0.3 0.217407 2.37421 0.0680821 -0.651881
0.3 0.217758 2.37421 0.0680821 -0.651881
0.3 0.218105 2.37421 0.0680821 -0.651881
0.3 0.218474 2.3746 0.0676942 -0.651436
0.3 0.218871 2.37454 0.0675853 -0.651296
0.3 0.219282 2.37454 0.0675853 -0.651296
0.3 0.219696 2.37454 0.0675853 -0.651296
0.3 0.220123 2.37432 0.0673656 -0.650977
0.3 0.220562 2.37478 0.0673158 -0.650905
0.3 0.221013 2.37478 0.0673158 -0.650905
0.3 0.221469 2.37478 0.0673158 -0.650905
0.3 0.22195 2.37487 0.0668687 -0.650538
0.3 0.222437 2.37487 0.0668687 -0.650538
0.3 0.222924 2.37496 0.0663254 -0.650538
0.3 0.223398 2.37496 0.0663254 -0.650538
0.3 0.223849 2.37514 0.0648282 -0.651119
0.3 0.224296 2.37514 0.0648282 -0.651119
0.3 0.224736 2.37514 0.0648282 -0.651119
0.3 0.225165 2.37518 0.0634164 -0.652186
0.3 0.225594 2.37518 0.0634164 -0.652186
0.3 0.226017 2.3752 0.0625334 -0.652995
0.3 0.226335 2.37514 0.0621179 -0.653444
0.3 0.226619 2.37504 0.0617476 -0.65388
0.3 0.226884 2.37504 0.0617476 -0.65388
0.3 0.227135 2.37495 0.0613932 -0.654315
0.3 0.227387 2.37495 0.0613932 -0.654315
0.3 0.227604 2.37487 0.0603644 -0.6556
0.3 0.227806 2.37494 0.0600231 -0.656018
0.3 0.227988 2.37494 0.0600231 -0.656018
0.3 0.228152 2.37494 0.0600231 -0.656018
0.3 0.228297 2.37499 0.0590486 -0.657193
0.3 0.228414 2.37499 0.0590486 -0.657193
0.3 0.228482 2.375 0.0581193 -0.658252
0.3 0.228551 2.375 0.0581193 -0.658252
0.3 0.228602 2.37507 0.0572289 -0.659226
0.3 0.228634 2.37512 0.0568059 -0.659675
0.3 0.228652 2.37523 0.0555647 -0.660967
0.3 0.228668 2.37523 0.0555647 -0.660967
0.3 0.228646 2.37525 0.0551488 -0.661395
0.3 0.228604 2.37525 0.0551488 -0.661395
0.3 0.228542 2.37525 0.0551488 -0.661395
0.3 0.228477 2.37525 0.0537747 -0.662763
0.3 0.228389 2.37529 0.0532747 -0.663216
0.3 0.228269 2.37529 0.0532747 -0.663216
0.3 0.22813 2.37529 0.0532747 -0.663216
0.3 0.227988 2.37547 0.0522178 -0.664076
0.3 0.227831 2.37575 0.0511023 -0.664844
0.3 0.227652 2.37577 0.0505758 -0.665184
0.3 0.227456 2.37576 0.0500779 -0.665567
0.3 0.227243 2.37582 0.0496092 -0.666025
0.3 0.227015 2.37596 0.0492245 -0.666489
0.3 0.226777 2.37612 0.0488899 -0.666957
0.3 0.226536 2.37612 0.0488899 -0.666957
0.3 0.226282 2.37612 0.0488899 -0.666957
0.3 0.226024 2.3764 0.048294 -0.667891
0.3 0.225763 2.3764 0.048294 -0.667891
0.3 0.225499 2.37667 0.0477105 -0.668809
0.3 0.225236 2.37667 0.0477105 -0.668809
0.3 0.224971 2.37704 0.047092 -0.669714
0.3 0.224716 2.37726 0.0467641 -0.670165
0.3 0.224459 2.37751 0.0464306 -0.670609
0.3 0.22422 2.37751 0.0464306 -0.670609
0.3 0.223989 2.37811 0.0457346 -0.67149
0.3 0.223769 2.37925 0.0446343 -0.672799
0.3 0.223562 2.37925 0.0446343 -0.672799
0.3 0.223376 2.38062 0.0444769 -0.673276
0.3 0.223174 2.38224 0.0442538 -0.673796
0.3 0.223011 2.38317 0.0440558 -0.674261
0.3 0.222852 2.38317 0.0440558 -0.674261
0.3 0.222719 2.38317 0.0440558 -0.674261
0.3 0.222614 2.3846 0.0434242 -0.675692
0.3 0.22253 2.38487 0.0431854 -0.676165
0.3 0.22246 2.38559 0.0429097 -0.67671
0.3 0.222391 2.38579 0.042611 -0.67716
0.3 0.222312 2.38579 0.042611 -0.67716
0.3 0.222234 2.38579 0.042611 -0.67716
0.3 0.222111 2.38584 0.0420211 -0.678081
0.3 0.222067 2.38584 0.0420211 -0.678081
0.3 0.222072 2.38601 0.0412093 -0.679486
0.3 0.222105 2.38601 0.0412093 -0.679486
0.3 0.222162 2.38659 0.0403781 -0.680908
0.3 0.222226 2.38659 0.0403781 -0.680908
0.3 0.222276 2.38691 0.0407574 -0.681244
0.3 0.222411 2.38691 0.0407574 -0.681244
0.3 0.222575 2.38691 0.0407574 -0.681244
0.3 0.222799 2.3887 0.0421379 -0.682673
0.3 0.22302 2.3887 0.0421379 -0.682673
0.3 0.223267 2.3887 0.0421379 -0.682673
0.3 0.223554 2.39007 0.043187 -0.684265
0.3 0.223858 2.39026 0.0434933 -0.684781
0.3 0.224163 2.39026 0.0434933 -0.684781
0.3 0.2245 2.39036 0.0437805 -0.68529
0.3 0.22485 2.39036 0.0437805 -0.68529
0.3 0.225213 2.39041 0.0442936 -0.686282
0.3 0.225576 2.39069 0.0446967 -0.687271
0.3 0.225942 2.39059 0.0448943 -0.687728
0.3 0.22634 2.3904 0.0450849 -0.688181
0.3 0.22675 2.3904 0.0450849 -0.688181
0.3 0.227164 2.3904 0.0450849 -0.688181
0.3 0.227583 2.38963 0.0456243 -0.689579
0.3 0.228009 2.38967 0.0457432 -0.690072
0.3 0.228439 2.3892 0.0458551 -0.690528
0.3 0.22885 2.38888 0.0459841 -0.690995
0.3 0.229282 2.38852 0.0461205 -0.691468
0.3 0.229719 2.38852 0.0461205 -0.691468
0.3 0.230153 2.38813 0.0462585 -0.69195
0.3 0.230586 2.38767 0.0463863 -0.692446
0.3 0.23102 2.38721 0.046515 -0.692942
0.3 0.231443 2.38721 0.046515 -0.692942
0.3 0.231863 2.3861 0.0467588 -0.694404
0.3 0.232285 2.3861 0.0467588 -0.694404
0.3 0.232692 2.38488 0.0469666 -0.695404
0.3 0.232983 2.38419 0.0470558 -0.695914
0.3 0.233232 2.38344 0.0471741 -0.696427
0.3 0.233457 2.38276 0.0472666 -0.696926
0.3 0.233664 2.38246 0.0472993 -0.697445
0.3 0.233855 2.38246 0.0472993 -0.697445
0.3 0.234028 2.38246 0.0472993 -0.697445
0.3 0.234179 2.38011 0.047447 -0.698932
0.3 0.234316 2.38011 0.047447 -0.698932
0.3 0.234432 2.37922 0.0476552 -0.699474
0.3 0.234528 2.37782 0.048221 -0.700533
0.3 0.234607 2.37782 0.048221 -0.700533
0.3 0.23466 2.37714 0.0485702 -0.701074
0.3 0.234699 2.37693 0.04889 -0.701639
0.3 0.234723 2.37626 0.0492031 -0.702171
0.3 0.234737 2.37626 0.0492031 -0.702171
0.3 0.234733 2.37463 0.0504146 -0.703824
0.3 0.234724 2.37463 0.0504146 -0.703824
0.3 0.23471 2.37463 0.0504146 -0.703824
0.3 0.234689 2.3731 0.0517111 -0.705484
0.3 0.234666 2.37264 0.0521525 -0.706019
0.3 0.234641 2.37255 0.0525565 -0.70659
0.3 0.234619 2.37199 0.0529411 -0.707108
0.3 0.23459 2.37148 0.0533801 -0.707634
0.3 0.234562 2.37148 0.0533801 -0.707634
0.3 0.234535 2.37148 0.0533801 -0.707634
0.3 0.234501 2.36996 0.0547429 -0.709188
0.3 0.234476 2.36944 0.0552198 -0.709701
0.3 0.234448 2.36944 0.0552198 -0.709701
0.3 0.234416 2.36931 0.0558984 -0.710175
0.3 0.234392 2.37016 0.056333 -0.710659
0.3 0.234347 2.37016 0.056333 -0.710659
0.3 0.234258 2.37092 0.0582192 -0.71188
0.3 0.234172 2.37092 0.0582192 -0.71188
0.3 0.234088 2.37092 0.0582192 -0.71188
0.3 0.233999 2.37092 0.0582192 -0.71188
0.3 0.233917 2.37137 0.0591903 -0.712365
0.3 0.233844 2.37137 0.0591903 -0.712365
0.3 0.233768 2.37137 0.0599977 -0.712599
0.3 0.2337 2.37137 0.0599977 -0.712599
0.3 0.23363 2.37113 0.0609069 -0.712749
0.3 0.233563 2.37113 0.0609069 -0.712749
0.3 0.233492 2.371 0.0627472 -0.712864
0.3 0.233427 2.371 0.0627472 -0.712864
0.3 0.233362 2.37085 0.0632152 -0.712796
0.3 0.233282 2.37069 0.0637554 -0.712711
0.3 0.233211 2.37053 0.064295 -0.712627
0.3 0.233145 2.37053 0.064295 -0.712627
0.3 0.233082 2.37053 0.064295 -0.712627
0.3 0.23302 2.37015 0.0653403 -0.712428
0.3 0.232956 2.37015 0.0653403 -0.712428
0.3 0.232894 2.36992 0.0667118 -0.712071
0.3 0.232843 2.36992 0.0667118 -0.712071
0.3 0.232798 2.3697 0.0671862 -0.711943
0.3 0.232751 2.36908 0.0681182 -0.711706
0.3 0.232709 2.36908 0.0681182 -0.711706
0.3 0.232671 2.36908 0.0681182 -0.711706
0.3 0.232625 2.36879 0.0696583 -0.711404
0.3 0.232575 2.3685 0.070079 -0.71126
0.3 0.232525 2.3683 0.0706266 -0.711128
0.3 0.232475 2.3683 0.0706266 -0.711128
0.3 0.232425 2.3683 0.0706266 -0.711128
0.3 0.232364 2.36755 0.0722723 -0.710826
0.3 0.23231 2.36723 0.0727238 -0.710751
0.3 0.23226 2.36723 0.0727238 -0.710751
0.3 0.232209 2.36723 0.0727238 -0.710751
0.3 0.232157 2.36697 0.0742105 -0.710492
0.3 0.232101 2.36679 0.0747033 -0.710376
0.3 0.232043 2.3666 0.0752483 -0.710252
0.3 0.231986 2.3666 0.0752483 -0.710252
0.3 0.23192 2.36641 0.075772 -0.710155
0.3 0.231859 2.36631 0.0766718 -0.709952
0.3 0.231805 2.36621 0.0771809 -0.709824
0.3 0.23174 2.36621 0.0771809 -0.709824
0.3 0.231657 2.36589 0.0781281 -0.709581
0.3 0.231561 2.36589 0.0781281 -0.709581
0.3 0.231456 2.36585 0.0784856 -0.709471
0.3 0.231349 2.36585 0.0784856 -0.709471
0.3 0.231229 2.36625 0.0791293 -0.709101
0.3 0.231102 2.36625 0.0791293 -0.709101
0.3 0.230971 2.36625 0.0791293 -0.709101
0.3 0.23084 2.36645 0.0792595 -0.708721
0.3 0.230704 2.36655 0.0793497 -0.708355
0.3 0.230565 2.36661 0.0793507 -0.708183
0.3 0.230422 2.36666 0.0793348 -0.708012
0.3 0.23028 2.36701 0.0792385 -0.707877
0.3 0.230127 2.36706 0.079117 -0.707646
0.3 0.22997 2.36708 0.0790243 -0.707431
0.3 0.229799 2.36706 0.078936 -0.707238
0.3 0.229608 2.36699 0.0788488 -0.707038
0.3 0.229367 2.36699 0.0788488 -0.707038
0.3 0.22912 2.36686 0.0786257 -0.706687
0.3 0.228834 2.36686 0.0786257 -0.706687
0.3 0.228545 2.36686 0.0786257 -0.706687
0.3 0.228246 2.36698 0.0782285 -0.706173
0.3 0.227948 2.36698 0.0782285 -0.706173
0.3 0.227641 2.36698 0.0782285 -0.706173
0.3 0.227322 2.3669 0.078225 -0.705794
0.3 0.226988 2.36681 0.078175 -0.705626
0.3 0.226666 2.36681 0.078175 -0.705626
0.3 0.226342 2.36688 0.0780284 -0.705151
0.3 0.226023 2.36688 0.0780284 -0.705151
0.3 0.225711 2.36668 0.07789 -0.704784
0.3 0.225406 2.36655 0.0779067 -0.704643
0.3 0.225103 2.36642 0.0779503 -0.704495
0.3 0.224797 2.36642 0.0779503 -0.704495
0.3 0.224488 2.36642 0.0779503 -0.704495
0.3 0.224172 2.36608 0.0780746 -0.70405
0.3 0.223866 2.36608 0.0780746 -0.70405
0.3 0.223565 2.36608 0.0780746 -0.70405
0.3 0.223278 2.36628 0.0779785 -0.703594
0.3 0.223009 2.36626 0.0779218 -0.703425
0.3 0.222754 2.36626 0.0779218 -0.703425
0.3 0.22251 2.36626 0.0779218 -0.703425
0.3 0.222272 2.36635 0.0779269 -0.702897
0.3 0.222039 2.3664 0.0779661 -0.702702
0.3 0.221813 2.36645 0.0779964 -0.702513
0.3 0.2216 2.36645 0.0779964 -0.702513
0.3 0.221407 2.36645 0.0779964 -0.702513
0.3 0.221237 2.36679 0.0779758 -0.702169
0.3 0.221083 2.36684 0.0779553 -0.70177
0.3 0.220935 2.36683 0.0779364 -0.701584
0.3 0.2208 2.36689 0.0779545 -0.701381
0.3 0.220687 2.36689 0.0779545 -0.701381
0.3 0.220586 2.36689 0.0779545 -0.701381
0.3 0.220489 2.36758 0.0779659 -0.700712
0.3 0.220409 2.36772 0.0779344 -0.700436
0.3 0.220355 2.36776 0.0779066 -0.700173
0.3 0.220331 2.36776 0.0779066 -0.700173
0.3 0.220325 2.36776 0.0779066 -0.700173
0.3 0.220331 2.36812 0.0780048 -0.699374
0.3 0.220339 2.36824 0.0780529 -0.699115
0.3 0.220378 2.36824 0.0780529 -0.699115
0.3 0.220436 2.36824 0.0780529 -0.699115
0.3 0.220499 2.36824 0.0780529 -0.699115
0.3 0.220585 2.36897 0.0780035 -0.698281
0.3 0.220701 2.36897 0.0780035 -0.698281
0.3 0.220836 2.36885 0.0779939 -0.697495
0.3 0.220981 2.36931 0.0779228 -0.697016
0.3 0.221147 2.36931 0.0779228 -0.697016
0.3 0.221316 2.36927 0.0779578 -0.696691
0.3 0.221495 2.36936 0.0780389 -0.696382
0.3 0.221687 2.36936 0.0780389 -0.696382
0.3 0.221879 2.36936 0.0780389 -0.696382
0.3 0.222093 2.36935 0.0782526 -0.695563
0.3 0.22232 2.36981 0.0782297 -0.695325
0.3 0.222563 2.36978 0.0782274 -0.695015
0.3 0.222819 2.36955 0.0782403 -0.694477
0.3 0.223083 2.36955 0.0782403 -0.694477
0.3 0.223354 2.36932 0.0782874 -0.694338
0.3 0.223617 2.36913 0.0783146 -0.694176
0.3 0.223888 2.36913 0.0783146 -0.694176
0.3 0.224163 2.36913 0.0783146 -0.694176
0.3 0.224448 2.36922 0.0782033 -0.693637
0.3 0.224741 2.36922 0.0782033 -0.693637
0.3 0.225038 2.36922 0.0782033 -0.693637
0.3 0.225347 2.36887 0.0778827 -0.692918
0.3 0.225652 2.3687 0.0778033 -0.692492
0.3 0.225938 2.3687 0.0778033 -0.692492
0.3 0.226202 2.36865 0.0777849 -0.692257
0.3 0.226467 2.36859 0.0777609 -0.692014
0.3 0.226732 2.36859 0.0777609 -0.692014
0.3 0.227004 2.36851 0.0777234 -0.69179
0.3 0.227261 2.36851 0.0777234 -0.69179
0.3 0.227522 2.36888 0.0774959 -0.691033
0.3 0.227779 2.36888 0.0774959 -0.691033
0.3 0.228033 2.36884 0.0774928 -0.690763
0.3 0.228264 2.36884 0.0774928 -0.690763
0.3 0.228475 2.36864 0.0774574 -0.690269
0.3 0.228685 2.36836 0.0773466 -0.689798
0.3 0.228895 2.36836 0.0773466 -0.689798
0.3 0.229097 2.36834 0.0773539 -0.689557
0.3 0.22928 2.36858 0.0772822 -0.689093
0.3 0.229445 2.36841 0.0771872 -0.688818
0.3 0.229615 2.3684 0.0772009 -0.688562
0.3 0.229756 2.3683 0.0772039 -0.688309
0.3 0.229888 2.36815 0.0771954 -0.688071
0.3 0.230008 2.36796 0.077168 -0.687834
0.3 0.230116 2.36796 0.077168 -0.687834
0.3 0.23021 2.36796 0.077168 -0.687834
0.3 0.230291 2.36752 0.0771235 -0.687146
0.3 0.230353 2.36752 0.0770667 -0.686922
0.3 0.230402 2.36744 0.0770513 -0.686679
0.3 0.230428 2.36744 0.0770513 -0.686679
0.3 0.230432 2.36744 0.0770513 -0.686679
0.3 0.230413 2.36699 0.0769719 -0.685996
0.3 0.230391 2.36699 0.0769719 -0.685996
0.3 0.230334 2.36669 0.0769299 -0.685561
0.3 0.230255 2.36653 0.0769215 -0.685342
0.3 0.230166 2.3663 0.0768977 -0.685127
0.3 0.230076 2.3663 0.0768977 -0.685127
0.3 0.229959 2.3663 0.0768977 -0.685127
0.3 0.229815 2.36537 0.0772457 -0.684533
0.3 0.229651 2.36537 0.0772457 -0.684533
0.3 0.229479 2.36537 0.0772457 -0.684533
0.3 0.22931 2.36383 0.0776159 -0.684094
0.3 0.229129 2.3633 0.0777049 -0.683954
0.3 0.228921 2.3633 0.0777049 -0.683954
0.3 0.228701 2.3633 0.0777049 -0.683954
0.3 0.228476 2.36157 0.0778947 -0.683507
0.3 0.228249 2.36097 0.0779633 -0.683341
0.3 0.227995 2.36097 0.0779633 -0.683341
0.3 0.227726 2.36097 0.0779633 -0.683341
0.3 0.22745 2.36097 0.0779633 -0.683341
0.3 0.227159 2.35834 0.0781078 -0.682625
0.3 0.226863 2.35834 0.0781078 -0.682625
0.3 0.22656 2.35767 0.0781441 -0.682426
0.3 0.226247 2.35767 0.0781441 -0.682426
0.3 0.225925 2.35565 0.0782176 -0.681788
0.3 0.225604 2.35497 0.0782002 -0.681562
0.3 0.225285 2.35497 0.0782002 -0.681562
0.3 0.224965 2.35373 0.0782152 -0.681075
0.3 0.224644 2.35373 0.0782152 -0.681075
0.3 0.224369 2.35373 0.0782152 -0.681075
0.3 0.224052 2.35584 0.0777835 -0.680479
0.3 0.223747 2.35584 0.0777835 -0.680479
0.3 0.223471 2.36447 0.0767919 -0.679417
0.3 0.223218 2.36737 0.0764649 -0.679037
0.3 0.222961 2.36737 0.0764649 -0.679037
0.3 0.222696 2.36737 0.0764649 -0.679037
0.3 0.222447 2.37205 0.075779 -0.677266
0.3 0.222201 2.37237 0.0756316 -0.67669
0.3 0.221944 2.37252 0.0755897 -0.676168
0.3 0.221697 2.37245 0.0755746 -0.675672
0.3 0.221447 2.37245 0.0755746 -0.675672
0.3 0.221193 2.37192 0.075573 -0.674741
0.3 0.220943 2.37153 0.0755703 -0.674292
0.3 0.220719 2.37109 0.0755584 -0.673848
0.3 0.220562 2.37135 0.0758179 -0.673393
0.3 0.220427 2.37143 0.0763926 -0.672644
0.3 0.220296 2.37143 0.0763926 -0.672644
0.3 0.2202 2.37143 0.0763926 -0.672644
0.3 0.220126 2.37143 0.0763926 -0.672644
0.3 0.220068 2.37172 0.0771649 -0.67167
0.3 0.220013 2.37172 0.0771649 -0.67167
0.3 0.219974 2.37153 0.0774739 -0.671384
0.3 0.219954 2.37131 0.0777899 -0.671116
0.3 0.21997 2.37108 0.0781087 -0.670861
0.3 0.219989 2.37108 0.0781087 -0.670861
0.3 0.220052 2.37078 0.0786171 -0.67036
0.3 0.220123 2.37078 0.0786171 -0.67036
0.3 0.220205 2.371 0.079009 -0.669518
0.3 0.220304 2.37095 0.0792148 -0.668932
0.3 0.220416 2.37095 0.0792148 -0.668932
0.3 0.220541 2.37091 0.079304 -0.66864
0.3 0.220678 2.37091 0.079304 -0.66864
0.3 0.220834 2.37108 0.0794104 -0.668104
0.3 0.221006 2.37093 0.0794586 -0.667801
0.3 0.221188 2.37093 0.0794586 -0.667801
0.3 0.221379 2.37093 0.0794586 -0.667801
0.3 0.221583 2.37048 0.0795645 -0.667096
0.3 0.221693 2.37048 0.0795645 -0.667096
0.3 0.221787 2.37048 0.0795645 -0.667096
0.3 0.221861 2.37048 0.0795645 -0.667096
0.3 0.221936 2.36998 0.0795705 -0.666719
0.3 0.222012 2.36926 0.0794631 -0.666278
0.3 0.222084 2.36926 0.0794631 -0.666278
0.3 0.222152 2.36926 0.0794631 -0.666278
0.3 0.222218 2.3681 0.0792163 -0.665924
0.3 0.222275 2.3681 0.0792163 -0.665924
0.3 0.222329 2.3681 0.0792163 -0.665924
0.3 0.222387 2.36771 0.0794035 -0.665627
0.3 0.22244 2.36747 0.0794207 -0.66556
0.3 0.222491 2.36736 0.0794754 -0.665486
0.3 0.22253 2.36736 0.0794754 -0.665486
0.3 0.222555 2.36736 0.0794754 -0.665486
0.3 0.22256 2.36737 0.0793619 -0.665302
0.3 0.222559 2.36741 0.0792524 -0.665253
0.3 0.222545 2.36741 0.0792524 -0.665253
0.3 0.222524 2.36741 0.0792524 -0.665253
0.3 0.222503 2.36734 0.0791958 -0.665125
0.3 0.222464 2.36741 0.0791908 -0.665117
0.3 0.222423 2.36737 0.0791977 -0.665059
0.3 0.222386 2.36734 0.0792283 -0.665015
0.3 0.222349 2.36729 0.0792165 -0.664969
0.3 0.222317 2.36729 0.0792165 -0.664969
0.3 0.222297 2.36728 0.0792773 -0.664942
0.3 0.222262 2.36728 0.0792773 -0.664942
0.3 0.222207 2.36732 0.079447 -0.664874
0.3 0.222158 2.36732 0.079447 -0.664874
0.3 0.222108 2.36738 0.079477 -0.664809
0.3 0.222061 2.36736 0.079481 -0.66462
0.3 0.222017 2.36736 0.079481 -0.66462
0.3 0.221983 2.36739 0.0795158 -0.664582
0.3 0.221937 2.36745 0.0795953 -0.664532
0.3 0.221893 2.36745 0.0795953 -0.664532
0.3 0.221852 2.36745 0.0795953 -0.664532
0.3 0.221814 2.36745 0.0795953 -0.664532
0.3 0.221774 2.36774 0.0797103 -0.664304
0.3 0.221733 2.3678 0.0796939 -0.664221
0.3 0.221695 2.36785 0.0796411 -0.664131
0.3 0.221659 2.36784 0.079611 -0.664032
0.3 0.221624 2.36784 0.079611 -0.664032
0.3 0.221593 2.36784 0.079611 -0.664032
0.3 0.221573 2.36799 0.0794865 -0.66388
0.3 0.221544 2.36799 0.0794865 -0.66388
0.3 0.221502 2.36831 0.0795037 -0.663444
0.3 0.221461 2.36831 0.0795037 -0.663444
0.3 0.22142 2.36831 0.0795037 -0.663444
0.3 0.221382 2.36845 0.079428 -0.663353
0.3 0.22134 2.36853 0.0793152 -0.663056
0.3 0.221302 2.36853 0.0793152 -0.663056
0.3 0.221266 2.36858 0.0792198 -0.662903
0.3 0.221231 2.36858 0.0792198 -0.662903
0.3 0.221194 2.3686 0.0790611 -0.66259
0.3 0.221158 2.3686 0.0790611 -0.66259
0.3 0.22113 2.36891 0.0790301 -0.662341
0.3 0.221102 2.36891 0.0790301 -0.662341
0.3 0.221069 2.36902 0.0789386 -0.662015
0.3 0.221036 2.3691 0.0788421 -0.66168
0.3 0.221006 2.36911 0.0787717 -0.661507
0.3 0.220975 2.36908 0.0787171 -0.661325
0.3 0.220951 2.36927 0.0785732 -0.661193
0.3 0.220928 2.36933 0.0784549 -0.660979
0.3 0.220905 2.36944 0.0784738 -0.660801
0.3 0.220898 2.36948 0.078437 -0.660627
0.3 0.22087 2.36948 0.078437 -0.660627
0.3 0.220824 2.36948 0.078437 -0.660627
0.3 0.22075 2.36958 0.0785252 -0.660095
0.3 0.220678 2.36958 0.0785252 -0.660095
0.3 0.220615 2.36958 0.0785252 -0.660095
0.3 0.220555 2.36997 0.0784724 -0.659538
0.3 0.220494 2.36997 0.0784724 -0.659538
0.3 0.220438 2.36997 0.0784724 -0.659538
0.3 0.220387 2.3701 0.0784257 -0.658948
0.3 0.220334 2.37009 0.0784046 -0.658756
0.3 0.220282 2.37005 0.0784162 -0.658563
0.3 0.220242 2.37032 0.0783387 -0.658421
0.3 0.220207 2.37039 0.0782919 -0.658192
0.3 0.220171 2.37039 0.0782919 -0.658192
0.3 0.220135 2.37039 0.0782919 -0.658192
0.3 0.220116 2.37034 0.0783085 -0.657611
0.3 0.220084 2.37039 0.0783912 -0.657442
0.3 0.220059 2.37039 0.0783912 -0.657442
0.3 0.220051 2.37039 0.0783912 -0.657442
0.3 0.220039 2.37087 0.0784989 -0.656917
0.3 0.220033 2.37087 0.0784989 -0.656917
0.3 0.22004 2.37087 0.0784989 -0.656917
0.3 0.220071 2.37123 0.0783172 -0.656322
0.3 0.220142 2.37158 0.0780588 -0.656063
0.3 0.22023 2.3718 0.0778608 -0.655831
0.3 0.220286 2.3718 0.0778608 -0.655831
0.3 0.220281 2.3718 0.0778608 -0.655831
0.3 0.220255 2.3718 0.0778608 -0.655831
0.3 0.220188 2.37265 0.0771807 -0.654765
0.3 0.22013 2.37265 0.0771807 -0.654765
0.3 0.220064 2.37265 0.0771807 -0.654765
0.3 0.219994 2.37275 0.0768261 -0.654026
0.3 0.219917 2.37275 0.0768261 -0.654026
0.3 0.219833 2.37321 0.0766608 -0.653796
0.3 0.219746 2.37321 0.0766608 -0.653796
0.3 0.219662 2.37346 0.0762357 -0.652967
0.3 0.219574 2.37346 0.0762357 -0.652967
0.3 0.219484 2.37356 0.075983 -0.65247
0.3 0.219406 2.37362 0.0758533 -0.652229
0.3 0.219345 2.37362 0.0758533 -0.652229
0.3 0.219277 2.37409 0.0756744 -0.652017
0.3 0.219224 2.37409 0.0756744 -0.652017
0.3 0.219183 2.37421 0.0751757 -0.651247
0.3 0.219154 2.37422 0.0750352 -0.65103
0.3 0.219122 2.37419 0.0748887 -0.650833
0.3 0.219115 2.37417 0.0747414 -0.650642
0.3 0.219119 2.37457 0.0745434 -0.650481
0.3 0.219141 2.37457 0.0745434 -0.650481
0.3 0.219178 2.37457 0.0745434 -0.650481
0.3 0.219219 2.37437 0.0739289 -0.649875
0.3 0.219292 2.37437 0.0739289 -0.649875
0.3 0.21938 2.37437 0.0739289 -0.649875
0.3 0.219484 2.37387 0.0733354 -0.64944
0.3 0.219612 2.37411 0.073071 -0.649343
0.3 0.219759 2.37385 0.0727944 -0.649172
0.3 0.219919 2.37385 0.0727944 -0.649172
0.3 0.220098 2.37385 0.0727944 -0.649172
0.3 0.220279 2.37385 0.0727944 -0.649172
0.3 0.220491 2.37308 0.0720369 -0.648855
0.3 0.220725 2.37243 0.0714692 -0.648729
0.3 0.220994 2.37277 0.0713164 -0.648683
0.3 0.221247 2.37277 0.0713164 -0.648683
0.3 0.2215 2.37277 0.0713164 -0.648683
0.3 0.221771 2.37265 0.0710163 -0.648449
0.3 0.222057 2.37236 0.0707165 -0.64822
0.3 0.222368 2.37227 0.0705664 -0.648122
0.3 0.222676 2.37227 0.0705664 -0.648122
0.3 0.223014 2.37227 0.0705664 -0.648122
0.3 0.223362 2.3725 0.0701386 -0.647747
0.3 0.223728 2.37243 0.0699913 -0.647611
0.3 0.224109 2.37243 0.0699913 -0.647611
0.3 0.224491 2.37231 0.0698818 -0.647479
0.3 0.224895 2.37231 0.0698818 -0.647479
0.3 0.225327 2.37251 0.0694445 -0.647265
0.3 0.225766 2.37245 0.0693141 -0.647213
0.3 0.226222 2.37239 0.0691882 -0.647149
0.3 0.226688 2.37233 0.0689711 -0.647092
0.3 0.227171 2.37234 0.068885 -0.647024
0.3 0.227658 2.37234 0.068885 -0.647024
0.3 0.228149 2.37227 0.0687478 -0.646851
0.3 0.22865 2.37227 0.0687478 -0.646851
0.3 0.229159 2.37227 0.0687478 -0.646851
0.3 0.229679 2.37267 0.0685728 -0.646767
0.3 0.230196 2.3726 0.0685321 -0.646697
0.3 0.230725 2.3726 0.068409 -0.646629
0.3 0.231258 2.37264 0.0683883 -0.646585
0.3 0.231789 2.37251 0.0683473 -0.646514
0.3 0.232315 2.37241 0.0683501 -0.646498
0.3 0.23284 2.37283 0.0683178 -0.646524
0.3 0.233374 2.37272 0.0683176 -0.646503
0.3 0.233893 2.37272 0.0683176 -0.646503
0.3 0.234408 2.37275 0.0683257 -0.646496
0.3 0.234822 2.37275 0.0683257 -0.646496
0.3 0.235225 2.3723 0.0686092 -0.646596
0.3 0.235557 2.37211 0.0687128 -0.646691
0.3 0.235865 2.37193 0.0688387 -0.646784
0.3 0.236158 2.37222 0.0689063 -0.646917
0.3 0.236433 2.37209 0.0690158 -0.646987
0.3 0.23671 2.37209 0.0690158 -0.646987
0.3 0.236947 2.37167 0.0691331 -0.647211
0.3 0.237169 2.37167 0.0691331 -0.647211
0.3 0.237375 2.37167 0.0691331 -0.647211
0.3 0.237583 2.37131 0.0694741 -0.647582
0.3 0.237755 2.37131 0.0694741 -0.647582
0.3 0.237902 2.37148 0.0697097 -0.647869
0.3 0.238031 2.37148 0.0697097 -0.647869
0.3 0.23814 2.37148 0.0697097 -0.647869
0.3 0.238231 2.3716 0.0700803 -0.648261
0.3 0.238292 2.3715 0.0701388 -0.64837
0.3 0.238331 2.3715 0.0701388 -0.64837
0.3 0.238355 2.37119 0.0703507 -0.648594
0.3 0.238348 2.37119 0.0703507 -0.648594
0.3 0.238312 2.37119 0.0703507 -0.648594
0.3 0.238246 2.37088 0.0706011 -0.648931
0.3 0.238178 2.37088 0.0706011 -0.648931
0.3 0.238073 2.37088 0.0706011 -0.648931
0.3 0.237954 2.37059 0.0706969 -0.649079
0.3 0.23783 2.37059 0.0706969 -0.649079
0.3 0.237673 2.3704 0.0707505 -0.649195
0.3 0.237501 2.3704 0.0707505 -0.649195
0.3 0.237333 2.3704 0.0707505 -0.649195
0.3 0.237154 2.36994 0.0707129 -0.649275
0.3 0.236988 2.36991 0.07073 -0.649285
0.3 0.236805 2.36991 0.07073 -0.649285
0.3 0.236593 2.37074 0.0689061 -0.649458
0.3 0.236373 2.37074 0.0689061 -0.649458
0.3 0.236138 2.37094 0.0681941 -0.649688
0.3 0.235888 2.37094 0.0681941 -0.649688
0.3 0.23562 2.37109 0.0659273 -0.650619
0.3 0.235354 2.37109 0.0659273 -0.650619
0.3 0.235091 2.37115 0.0643219 -0.651299
0.3 0.234828 2.37117 0.0634679 -0.651639
0.3 0.234571 2.37126 0.0626193 -0.651971
0.3 0.234333 2.37134 0.0617498 -0.6523
0.3 0.234108 2.37144 0.0608519 -0.652613
0.3 0.233897 2.37144 0.0608519 -0.652613
0.3 0.233685 2.37144 0.0608519 -0.652613
0.3 0.233505 2.37191 0.0580821 -0.653425
0.3 0.233341 2.37208 0.0571148 -0.653651
0.3 0.233193 2.37208 0.0571148 -0.653651
0.3 0.233062 2.37208 0.0571148 -0.653651
0.3 0.232951 2.37267 0.0541802 -0.654244
0.3 0.232837 2.37267 0.0541802 -0.654244
0.3 0.232763 2.37295 0.0531584 -0.654415
0.3 0.232704 2.37295 0.0531584 -0.654415
0.3 0.232661 2.3736 0.0510996 -0.654734
0.3 0.232603 2.3736 0.0510996 -0.654734
0.3 0.232569 2.37419 0.0483654 -0.655371
0.3 0.232517 2.37419 0.0483654 -0.655371
0.3 0.232376 2.37419 0.0483654 -0.655371
0.3 0.232244 2.3753 0.0463835 -0.656194
0.3 0.232187 2.3753 0.0463835 -0.656194
0.3 0.232158 2.3753 0.0463835 -0.656194
0.3 0.232153 2.3772 0.0447151 -0.657071
0.3 0.232171 2.3772 0.0447151 -0.657071
0.3 0.232213 2.3772 0.0447151 -0.657071
0.3 0.232272 2.37892 0.0436906 -0.657681
0.3 0.23235 2.37892 0.0436906 -0.657681
0.3 0.232435 2.38185 0.0420824 -0.658626
0.3 0.232537 2.38303 0.0415217 -0.658985
0.3 0.232659 2.38303 0.0415217 -0.658985
0.3 0.232795 2.38384 0.0409863 -0.659293
0.3 0.232959 2.38384 0.0409863 -0.659293
0.3 0.233139 2.38522 0.0399754 -0.659911
0.3 0.233373 2.38522 0.0399754 -0.659911
0.3 0.233585 2.39129 0.0396034 -0.661038
0.3 0.233778 2.39313 0.0396999 -0.661485
0.3 0.233951 2.39313 0.0396999 -0.661485
0.3 0.234129 2.39313 0.0396999 -0.661485
0.3 0.234319 2.39566 0.0403662 -0.663107
0.3 0.23452 2.39608 0.0406694 -0.663672
0.3 0.234724 2.39687 0.0408398 -0.66417
0.3 0.234966 2.3982 0.0409821 -0.664741
0.3 0.235199 2.3982 0.0409821 -0.664741
0.3 0.23544 2.3982 0.0409821 -0.664741
0.3 0.235678 2.39934 0.0412779 -0.665721
0.3 0.235929 2.39934 0.0412779 -0.665721
0.3 0.236169 2.4 0.0416092 -0.666695
0.3 0.236396 2.4004 0.0418845 -0.667673
0.3 0.23661 2.4004 0.0418845 -0.667673
0.3 0.236844 2.40059 0.0420079 -0.668152
0.3 0.237066 2.40115 0.042081 -0.668656
0.3 0.237285 2.40141 0.0421404 -0.669109
0.3 0.237491 2.40141 0.0421404 -0.669109
0.3 0.237698 2.40162 0.042276 -0.670016
0.3 0.237794 2.40162 0.042276 -0.670016
0.3 0.237856 2.40182 0.0423199 -0.670897
0.3 0.237889 2.40194 0.0423315 -0.671326
0.3 0.237906 2.40202 0.0423028 -0.671763
0.3 0.237907 2.40242 0.0422464 -0.672201
0.3 0.237888 2.40252 0.0421901 -0.6726
0.3 0.237856 2.40254 0.042139 -0.67302
0.3 0.237807 2.40248 0.0421135 -0.673449
0.3 0.237739 2.40248 0.0421135 -0.673449
0.3 0.237657 2.4025 0.0419451 -0.674709
0.3 0.237563 2.4025 0.0419451 -0.674709
0.3 0.237458 2.40284 0.0417984 -0.675151
0.3 0.237341 2.40284 0.0417984 -0.675151
0.3 0.237211 2.40246 0.0414942 -0.676465
0.3 0.237074 2.4023 0.0413794 -0.676921
0.3 0.236932 2.4023 0.0413794 -0.676921
0.3 0.236784 2.4023 0.0413794 -0.676921
0.3 0.236633 2.40206 0.0409833 -0.678325
0.3 0.23648 2.40173 0.0407795 -0.678769
0.3 0.23632 2.40148 0.0406532 -0.679218
0.3 0.236167 2.40111 0.0405282 -0.679679
0.3 0.236013 2.40072 0.0404057 -0.680153
0.3 0.235861 2.40072 0.0404057 -0.680153
0.3 0.235713 2.40072 0.0404057 -0.680153
0.3 0.235565 2.39934 0.0400044 -0.681605
0.3 0.235411 2.39934 0.0400044 -0.681605
0.3 0.235263 2.39879 0.039618 -0.68258
0.3 0.235121 2.39826 0.039437 -0.683049
0.3 0.23498 2.39826 0.039437 -0.683049
0.3 0.234842 2.39826 0.039437 -0.683049
0.3 0.234707 2.39826 0.039437 -0.683049
0.3 0.234576 2.39567 0.0387008 -0.685012
0.3 0.234446 2.39567 0.0387008 -0.685012
0.3 0.234315 2.39567 0.0387008 -0.685012
0.3 0.234195 2.39397 0.0379318 -0.686499
0.3 0.234078 2.39316 0.0376754 -0.686989
0.3 0.233967 2.39316 0.0376754 -0.686989
0.3 0.233858 2.39235 0.0374398 -0.687476
0.3 0.233757 2.39235 0.0374398 -0.687476
0.3 0.233661 2.39004 0.03709 -0.689063
0.3 0.233561 2.39004 0.03709 -0.689063
0.3 0.233452 2.39004 0.03709 -0.689063
0.3 0.23334 2.38918 0.0372342 -0.690173
0.3 0.233231 2.38918 0.0372342 -0.690173
0.3 0.233112 2.38813 0.0375613 -0.691141
0.3 0.232998 2.38766 0.0377726 -0.69164
0.3 0.232885 2.38766 0.0377726 -0.69164
0.3 0.232767 2.38678 0.0383016 -0.692618
0.3 0.23265 2.38678 0.0383016 -0.692618
0.3 0.232536 2.38575 0.0390973 -0.69405
0.3 0.232421 2.38566 0.0393773 -0.694522
0.3 0.232312 2.38566 0.0393773 -0.694522
0.3 0.232209 2.38566 0.0393773 -0.694522
0.3 0.232108 2.38566 0.0393773 -0.694522
0.3 0.232016 2.38518 0.0398994 -0.695388
0.3 0.231922 2.38441 0.0408586 -0.696677
0.3 0.23183 2.38441 0.0408586 -0.696677
0.3 0.231741 2.38418 0.0411623 -0.697103
0.3 0.231657 2.38424 0.0414883 -0.697543
0.3 0.23158 2.38424 0.0414883 -0.697543
0.3 0.231501 2.3832 0.0428199 -0.699121
0.3 0.231423 2.3832 0.0428199 -0.699121
0.3 0.231356 2.3832 0.0428199 -0.699121
0.3 0.23129 2.38294 0.0432159 -0.699513
0.3 0.231225 2.38261 0.04357 -0.69992
0.3 0.231162 2.38261 0.04357 -0.69992
0.3 0.231097 2.38198 0.044611 -0.701047
0.3 0.231037 2.38163 0.0450057 -0.701428
0.3 0.230979 2.38125 0.045379 -0.70181
0.3 0.230919 2.38088 0.0458051 -0.702183
0.3 0.230867 2.38088 0.0458051 -0.702183
0.3 0.230821 2.38088 0.0458051 -0.702183
0.3 0.230771 2.38014 0.0467132 -0.702917
0.3 0.230727 2.38006 0.0470995 -0.703298
0.3 0.230686 2.38006 0.0470995 -0.703298
0.3 0.230646 2.37876 0.0482232 -0.704414
0.3 0.230605 2.37876 0.0482232 -0.704414
0.3 0.230562 2.37862 0.0489463 -0.705041
0.3 0.230508 2.37894 0.0492563 -0.705335
0.3 0.23045 2.37871 0.0495243 -0.705545
0.3 0.230383 2.37848 0.049846 -0.705725
0.3 0.230321 2.37848 0.049846 -0.705725
0.3 0.230259 2.37848 0.049846 -0.705725
0.3 0.23019 2.37813 0.0506693 -0.706025
0.3 0.23012 2.37789 0.0510529 -0.706167
0.3 0.230046 2.37789 0.0510529 -0.706167
0.3 0.229958 2.3774 0.0525652 -0.706523
0.3 0.229873 2.3774 0.0525652 -0.706523
0.3 0.229761 2.37712 0.0529611 -0.70655
0.3 0.229608 2.37712 0.0529611 -0.70655
0.3 0.22943 2.37683 0.0533781 -0.706569
0.3 0.229224 2.37683 0.0533781 -0.706569
0.3 0.229006 2.37634 0.0545672 -0.7066
0.3 0.22877 2.37587 0.0549108 -0.706542
0.3 0.228524 2.37552 0.0552496 -0.706474
0.3 0.228274 2.37552 0.0552496 -0.706474
0.3 0.228053 2.37552 0.0552496 -0.706474
0.3 0.22781 2.37429 0.0567486 -0.706329
0.3 0.227565 2.37386 0.0572661 -0.706256
0.3 0.22732 2.37342 0.0577894 -0.70617
0.3 0.227072 2.37291 0.0587632 -0.70595
0.3 0.226826 2.37291 0.0587632 -0.70595
0.3 0.226593 2.37291 0.0587632 -0.70595
0.3 0.226368 2.37253 0.0592407 -0.705799
0.3 0.226154 2.37211 0.0597366 -0.705661
0.3 0.225943 2.37211 0.0597366 -0.705661
0.3 0.225743 2.37073 0.0612923 -0.70532
0.3 0.225555 2.37073 0.0612923 -0.70532
0.3 0.225384 2.37073 0.0612923 -0.70532
0.3 0.225212 2.36951 0.0628094 -0.70501
0.3 0.225076 2.36949 0.0636644 -0.704864
0.3 0.224923 2.36911 0.0643192 -0.704744
0.3 0.224764 2.36911 0.0643192 -0.704744
0.3 0.224584 2.36911 0.0643192 -0.704744
0.3 0.224397 2.36866 0.0649875 -0.704629
0.3 0.224234 2.36825 0.066524 -0.704388
0.3 0.224079 2.36799 0.0672769 -0.704276
0.3 0.223924 2.36751 0.0688077 -0.704061
0.3 0.223803 2.36751 0.0688077 -0.704061
0.3 0.223702 2.36737 0.0703239 -0.703877
0.3 0.2236 2.36726 0.0711278 -0.703765
0.3 0.22353 2.36712 0.0719178 -0.703642
0.3 0.223485 2.36693 0.0726963 -0.703507
0.3 0.223459 2.3669 0.0735399 -0.703354
0.3 0.223421 2.36681 0.0743614 -0.70319
0.3 0.223429 2.36669 0.0751729 -0.703019
0.3 0.223464 2.36669 0.0751729 -0.703019
0.3 0.22352 2.36669 0.0751729 -0.703019
0.3 0.223593 2.36698 0.0776503 -0.702461
0.3 0.223678 2.36697 0.0784015 -0.702256
0.3 0.223776 2.36697 0.0784015 -0.702256
0.3 0.223892 2.36709 0.07954 -0.701868
0.3 0.224024 2.36727 0.0800069 -0.701668
0.3 0.224165 2.36727 0.0800069 -0.701668
0.3 0.224304 2.36727 0.0800069 -0.701668
0.3 0.224454 2.36851 0.0808628 -0.700965
0.3 0.224627 2.36851 0.0808628 -0.700965
0.3 0.224816 2.36904 0.0814839 -0.70025
0.3 0.225004 2.36904 0.0814839 -0.70025
0.3 0.225204 2.36923 0.0816343 -0.700009
0.3 0.225422 2.37 0.0816605 -0.699793
0.3 0.225656 2.37026 0.0817113 -0.69948
0.3 0.2259 2.37026 0.0817113 -0.69948
0.3 0.226144 2.37026 0.0817113 -0.69948
0.3 0.226399 2.37072 0.0819358 -0.698659
0.3 0.226665 2.37083 0.0819964 -0.698397
0.3 0.226939 2.37093 0.0820443 -0.698136
0.3 0.227212 2.37093 0.0820443 -0.698136
0.3 0.22749 2.37093 0.0820443 -0.698136
0.3 0.227779 2.37174 0.0819514 -0.697341
0.3 0.22807 2.37174 0.0819514 -0.697341
0.3 0.22836 2.37174 0.0819514 -0.697341
0.3 0.22865 2.3718 0.0819378 -0.696804
0.3 0.228936 2.3718 0.0819378 -0.696804
0.3 0.22922 2.37151 0.081963 -0.696465
0.3 0.229502 2.37146 0.0819446 -0.696328
0.3 0.22978 2.37185 0.0818336 -0.696199
0.3 0.230062 2.37189 0.0817255 -0.695992
0.3 0.230347 2.37189 0.0817255 -0.695992
0.3 0.230625 2.37181 0.0815805 -0.695807
0.3 0.230897 2.37181 0.0815805 -0.695807
0.3 0.231161 2.37149 0.0812372 -0.695285
0.3 0.231415 2.37149 0.0812372 -0.695285
0.3 0.231669 2.37149 0.0812372 -0.695285
0.3 0.231906 2.37135 0.0810962 -0.695127
0.3 0.232137 2.37133 0.080463 -0.69462
0.3 0.23236 2.37108 0.0802409 -0.694443
0.3 0.23258 2.37108 0.0802409 -0.694443
0.3 0.23277 2.37108 0.0802409 -0.694443
0.3 0.232947 2.37005 0.079554 -0.693967
0.3 0.233113 2.36926 0.0790224 -0.693677
0.3 0.233278 2.36926 0.0790224 -0.693677
0.3 0.233413 2.36926 0.0790224 -0.693677
0.3 0.233531 2.36881 0.0783188 -0.693386
0.3 0.233641 2.36833 0.0779918 -0.693248
0.3 0.23375 2.36833 0.0779918 -0.693248
0.3 0.233823 2.36833 0.0779918 -0.693248
0.3 0.233862 2.36768 0.0776232 -0.692973
0.3 0.233861 2.36768 0.0776232 -0.692973
0.3 0.233823 2.36683 0.0773728 -0.692494
0.3 0.23378 2.36664 0.0773075 -0.692329
0.3 0.233712 2.36647 0.0772439 -0.692165
0.3 0.233627 2.3663 0.07718 -0.692
0.3 0.233524 2.3663 0.07718 -0.692
0.3 0.233404 2.3659 0.0769634 -0.691485
0.3 0.233268 2.3659 0.0769634 -0.691485
0.3 0.233115 2.36576 0.0768624 -0.69131
0.3 0.232947 2.36569 0.0768138 -0.691127
0.3 0.232766 2.36555 0.0767415 -0.690947
0.3 0.232577 2.36555 0.0767415 -0.690947
0.3 0.232351 2.36519 0.0765989 -0.69059
0.3 0.23211 2.36501 0.0765694 -0.690408
0.3 0.231854 2.36501 0.0765694 -0.690408
0.3 0.231583 2.36501 0.0765694 -0.690408
0.3 0.231303 2.36445 0.0764764 -0.69006
0.3 0.231018 2.36445 0.0764764 -0.69006
0.3 0.230706 2.36385 0.0767018 -0.689694
0.3 0.230379 2.36385 0.0767018 -0.689694
0.3 0.230067 2.36283 0.0770476 -0.689425
0.3 0.229752 2.36283 0.0770476 -0.689425
0.3 0.229436 2.36109 0.0776541 -0.689106
0.3 0.22912 2.36062 0.077807 -0.688998
0.3 0.228798 2.36062 0.077807 -0.688998
0.3 0.228461 2.36062 0.077807 -0.688998
0.3 0.22812 2.35923 0.078102 -0.688639
0.3 0.227779 2.35923 0.078102 -0.688639
0.3 0.227437 2.35877 0.0781637 -0.688501
0.3 0.227101 2.35793 0.0782129 -0.688192
0.3 0.226768 2.35762 0.07825 -0.688015
0.3 0.226434 2.35762 0.07825 -0.688015
0.3 0.226095 2.35762 0.07825 -0.688015
0.3 0.225759 2.35971 0.0779902 -0.687346
0.3 0.225425 2.36229 0.0776667 -0.687085
0.3 0.225144 2.36489 0.0773108 -0.686833
0.3 0.224847 2.36779 0.0771051 -0.68655
0.3 0.224564 2.3699 0.0768662 -0.686127
0.3 0.224277 2.3712 0.0768204 -0.68564
0.3 0.224002 2.37172 0.0767226 -0.68518
0.3 0.223749 2.372 0.0767492 -0.68475
0.3 0.223479 2.37196 0.0767832 -0.684353
0.3 0.223218 2.37196 0.0767832 -0.684353
0.3 0.222969 2.37196 0.0767832 -0.684353
0.3 0.222739 2.37091 0.076965 -0.683344
0.3 0.222495 2.37106 0.0772951 -0.683002
0.3 0.222352 2.37105 0.0776059 -0.682688
0.3 0.222253 2.37169 0.0778249 -0.682439
0.3 0.222162 2.37169 0.0778249 -0.682439
0.3 0.222088 2.37169 0.0778249 -0.682439
0.3 0.222022 2.37146 0.0782986 -0.681791
0.3 0.221992 2.37119 0.0787472 -0.681229
0.3 0.221978 2.37119 0.0787472 -0.681229
0.3 0.221964 2.37119 0.0787472 -0.681229
0.3 0.221965 2.37096 0.079135 -0.680673
0.3 0.22201 2.37096 0.079135 -0.680673
0.3 0.222063 2.37114 0.079519 -0.679811
0.3 0.222132 2.37114 0.079519 -0.679811
0.3 0.222206 2.37108 0.07963 -0.679503
0.3 0.222298 2.37094 0.079847 -0.678925
0.3 0.222422 2.37086 0.0799419 -0.678646
0.3 0.222561 2.37079 0.0800262 -0.67837
0.3 0.222716 2.37079 0.0800262 -0.67837
0.3 0.22287 2.37079 0.0800262 -0.67837
0.3 0.223059 2.37095 0.0801052 -0.677522
0.3 0.223249 2.37084 0.0800833 -0.677229
0.3 0.223438 2.37084 0.0800833 -0.677229
0.3 0.223641 2.37076 0.0800919 -0.676941
0.3 0.223868 2.37076 0.0800919 -0.676941
0.3 0.224106 2.37029 0.0800869 -0.676145
0.3 0.224362 2.3703 0.0800398 -0.675945
0.3 0.224613 2.37005 0.0799934 -0.675713
0.3 0.224772 2.37005 0.0799934 -0.675713
0.3 0.224912 2.36977 0.0799482 -0.675509
0.3 0.225036 2.36944 0.0798965 -0.675319
0.3 0.225144 2.36863 0.0796967 -0.674998
0.3 0.225254 2.36863 0.0796967 -0.674998
0.3 0.225357 2.36775 0.0794625 -0.674724
0.3 0.225458 2.36775 0.0794625 -0.674724
0.3 0.225554 2.36704 0.0791104 -0.674485
0.3 0.225641 2.36704 0.0791104 -0.674485
0.3 0.225718 2.36704 0.0791104 -0.674485
0.3 0.225801 2.36691 0.0792304 -0.674247
0.3 0.225857 2.36691 0.0792304 -0.674247
0.3 0.225886 2.36637 0.0793014 -0.673894
0.3 0.225898 2.36622 0.0793387 -0.673793
0.3 0.225905 2.36605 0.0793552 -0.673698
0.3 0.225911 2.366 0.0794432 -0.673598
0.3 0.225929 2.366 0.0794943 -0.67351
0.3 0.22592 2.36589 0.0794914 -0.673431
0.3 0.22591 2.36589 0.0794914 -0.673431
0.3 0.2259 2.36589 0.0794914 -0.673431
0.3 0.225901 2.36573 0.0796222 -0.673206
0.3 0.225881 2.36572 0.0797024 -0.673149
0.3 0.225862 2.36571 0.0797773 -0.673084
0.3 0.225847 2.36571 0.0797773 -0.673084
0.3 0.225834 2.3657 0.0797962 -0.673005
0.3 0.225822 2.3657 0.0797962 -0.673005
0.3 0.225821 2.36575 0.0797762 -0.672761
0.3 0.225812 2.36575 0.0797762 -0.672761
0.3 0.225794 2.36575 0.0797762 -0.672761
0.3 0.225765 2.36596 0.0799135 -0.672526
0.3 0.22574 2.36596 0.0799135 -0.672526
0.3 0.225717 2.36598 0.0799171 -0.672424
0.3 0.225695 2.36618 0.0798703 -0.672233
0.3 0.225674 2.36619 0.0797852 -0.672102
0.3 0.225654 2.36627 0.0797943 -0.671993
0.3 0.225645 2.36639 0.0798426 -0.6719
0.3 0.225616 2.3665 0.0799242 -0.671803
0.3 0.225586 2.36659 0.0799296 -0.671691
0.3 0.225556 2.36665 0.0799605 -0.671571
0.3 0.225528 2.36677 0.0799095 -0.671462
0.3 0.225502 2.36677 0.0799095 -0.671462
0.3 0.225474 2.36695 0.0798234 -0.67117
0.3 0.22545 2.367 0.0797519 -0.671012
0.3 0.225424 2.36699 0.0796571 -0.670841
0.3 0.225399 2.36699 0.0796571 -0.670841
0.3 0.225375 2.36699 0.0796571 -0.670841
0.3 0.225358 2.36726 0.079514 -0.670411
0.3 0.225339 2.36726 0.079514 -0.670411
0.3 0.225314 2.36745 0.0795591 -0.670112
0.3 0.225291 2.36745 0.0795591 -0.670112
0.3 0.225268 2.36776 0.0794197 -0.669806
0.3 0.225242 2.36776 0.0794197 -0.669806
0.3 0.225217 2.36779 0.0793923 -0.66962
0.3 0.225194 2.36779 0.0793923 -0.66962
0.3 0.225173 2.36786 0.0792892 -0.669232
0.3 0.225151 2.36791 0.0791935 -0.669029
0.3 0.225138 2.3679 0.0790894 -0.668824
0.3 0.22512 2.3679 0.0790894 -0.668824
0.3 0.225102 2.36811 0.0789353 -0.66847
0.3 0.225099 2.3682 0.0788891 -0.668275
0.3 0.225069 2.36827 0.0789075 -0.668084
0.3 0.225034 2.36833 0.0789244 -0.667889
0.3 0.225001 2.36839 0.0789241 -0.667691
0.3 0.224967 2.36847 0.0788966 -0.6675
0.3 0.224941 2.36867 0.07884 -0.667134
0.3 0.224919 2.36867 0.07884 -0.667134
0.3 0.224892 2.36869 0.0788073 -0.666912
0.3 0.224869 2.36872 0.0787521 -0.666693
0.3 0.224847 2.36881 0.0786594 -0.66626
0.3 0.224825 2.36883 0.0786213 -0.666039
0.3 0.224807 2.36883 0.0785745 -0.665819
0.3 0.224797 2.3691 0.0784266 -0.665664
0.3 0.224782 2.36922 0.0784839 -0.665462
0.3 0.224767 2.36922 0.0784839 -0.665462
0.3 0.224763 2.36929 0.0786586 -0.665075
0.3 0.224763 2.36929 0.0786586 -0.665075
0.3 0.22476 2.3694 0.078791 -0.664698
0.3 0.224759 2.36948 0.0788611 -0.664525
0.3 0.224759 2.36948 0.0788611 -0.664525
0.3 0.224763 2.36948 0.0788611 -0.664525
0.3 0.224771 2.36987 0.0789313 -0.663991
0.3 0.224775 2.36992 0.0789447 -0.663797
0.3 0.224778 2.36992 0.0789447 -0.663797
0.3 0.224786 2.36992 0.0789447 -0.663797
0.3 0.224799 2.37001 0.0790279 -0.663254
0.3 0.224817 2.37003 0.0790705 -0.663081
0.3 0.224856 2.37003 0.0790705 -0.663081
0.3 0.224897 2.37003 0.0790705 -0.663081
0.3 0.224959 2.37031 0.0790927 -0.662604
0.3 0.225064 2.37033 0.0791322 -0.66245
0.3 0.225122 2.3703 0.0791886 -0.662299
0.3 0.22515 2.3703 0.0791886 -0.662299
0.3 0.225154 2.3703 0.0791886 -0.662299
0.3 0.225146 2.37021 0.0793142 -0.662018
0.3 0.225127 2.37021 0.0793142 -0.662018
0.3 0.2251 2.37038 0.0793262 -0.661789
0.3 0.225065 2.37038 0.0793262 -0.661789
0.3 0.225029 2.37033 0.0793796 -0.661517
0.3 0.224974 2.37033 0.0793796 -0.661517
0.3 0.224936 2.37026 0.0793956 -0.661294
0.3 0.224913 2.3705 0.0792817 -0.66114
0.3 0.224885 2.3705 0.0792817 -0.66114
0.3 0.224858 2.37162 0.0781665 -0.6608
0.3 0.224847 2.37198 0.077635 -0.660543
0.3 0.224755 2.37202 0.0772771 -0.660303
0.3 0.224678 2.37213 0.0769635 -0.660035
0.3 0.224612 2.37213 0.0769635 -0.660035
0.3 0.22457 2.37213 0.0769635 -0.660035
0.3 0.224545 2.37264 0.0760133 -0.659118
0.3 0.224519 2.37264 0.0760133 -0.659118
0.3 0.224523 2.37252 0.0757578 -0.658816
0.3 0.224541 2.37252 0.0757578 -0.658816
0.3 0.224571 2.37202 0.0749874 -0.657965
0.3 0.224617 2.37184 0.0747153 -0.6577
0.3 0.224681 2.37184 0.0747153 -0.6577
0.3 0.22477 2.37184 0.0747153 -0.6577
0.3 0.224852 2.37182 0.0738277 -0.656883
0.3 0.224972 2.3718 0.0735809 -0.656615
0.3 0.225092 2.37172 0.0733257 -0.656367
0.3 0.22523 2.37172 0.0733257 -0.656367
0.3 0.225387 2.37172 0.0733257 -0.656367
0.3 0.225559 2.37141 0.0725325 -0.655701
0.3 0.225754 2.37141 0.0725325 -0.655701
0.3 0.225958 2.37165 0.0722127 -0.65552
0.3 0.226174 2.37165 0.0722127 -0.65552
0.3 0.226428 2.3716 0.0713851 -0.654774
0.3 0.226709 2.37152 0.0711329 -0.654533
0.3 0.226995 2.37152 0.0711329 -0.654533
0.3 0.227317 2.37152 0.0711329 -0.654533
0.3 0.227657 2.37141 0.0706064 -0.654085
0.3 0.227999 2.37141 0.0706064 -0.654085
0.3 0.228358 2.37136 0.0700963 -0.653632
0.3 0.228734 2.37136 0.0700963 -0.653632
0.3 0.229148 2.37176 0.0691951 -0.653041
0.3 0.22956 2.37175 0.0689816 -0.652821
0.3 0.229983 2.37167 0.0687835 -0.652604
0.3 0.230425 2.37167 0.0687835 -0.652604
0.3 0.230898 2.37167 0.0687835 -0.652604
0.3 0.231387 2.37172 0.0682825 -0.652215
0.3 0.231883 2.37173 0.068117 -0.651997
0.3 0.232377 2.37174 0.0678981 -0.651812
0.3 0.232886 2.37217 0.0674619 -0.651462
0.3 0.233408 2.37217 0.0674619 -0.651462
0.3 0.233948 2.3723 0.0673578 -0.651236
0.3 0.234487 2.37233 0.0671825 -0.651049
0.3 0.235024 2.37225 0.0668915 -0.65073
0.3 0.235565 2.37223 0.0667931 -0.650594
0.3 0.236106 2.37274 0.0666666 -0.650488
0.3 0.23665 2.37274 0.0666666 -0.650488
0.3 0.237186 2.37274 0.0666666 -0.650488
0.3 0.237724 2.37264 0.0663437 -0.650098
0.3 0.238256 2.37264 0.0663437 -0.650098
0.3 0.238785 2.37264 0.0663437 -0.650098
0.3 0.239296 2.37252 0.0662238 -0.649922
0.3 0.239799 2.37242 0.0661574 -0.649877
0.3 0.240235 2.37242 0.0661574 -0.649877
0.3 0.240624 2.37272 0.0660905 -0.649873
0.3 0.241015 2.37247 0.0661072 -0.649865
0.3 0.24138 2.37224 0.0661544 -0.649899
0.3 0.241695 2.37224 0.0661544 -0.649899
0.3 0.241992 2.37197 0.0662375 -0.649949
0.3 0.242274 2.37197 0.0662375 -0.649949
0.3 0.242556 2.37172 0.0663975 -0.650109
0.3 0.242812 2.37172 0.0663975 -0.650109
0.3 0.243047 2.37172 0.0663975 -0.650109
0.3 0.243248 2.37282 0.0653607 -0.650346
0.3 0.243408 2.37277 0.0649692 -0.650639
0.3 0.243532 2.37283 0.0645514 -0.650997
0.3 0.243633 2.37282 0.0641351 -0.651413
0.3 0.243726 2.37279 0.0637274 -0.651861
0.3 0.243779 2.37274 0.0633082 -0.652344
0.3 0.243806 2.37268 0.0629027 -0.652842
0.3 0.243813 2.37268 0.0629027 -0.652842
0.3 0.243818 2.37268 0.0629027 -0.652842
0.3 0.243804 2.37252 0.061704 -0.654335
0.3 0.243753 2.37248 0.06131 -0.654826
0.3 0.243686 2.37245 0.0609117 -0.655305
0.3 0.243602 2.37242 0.0605197 -0.655775
0.3 0.243504 2.3724 0.0601307 -0.65624
0.3 0.243393 2.37239 0.0597278 -0.656696
0.3 0.243264 2.37239 0.0597278 -0.656696
0.3 0.243123 2.37239 0.0597278 -0.656696
0.3 0.242974 2.37237 0.0588992 -0.657579
0.3 0.242815 2.37237 0.0588992 -0.657579
0.3 0.242648 2.37235 0.0575882 -0.658857
0.3 0.242478 2.37235 0.0575882 -0.658857
0.3 0.242293 2.37235 0.0575882 -0.658857
0.3 0.242101 2.37232 0.0566637 -0.659673
0.3 0.241907 2.37231 0.0561693 -0.660069
0.3 0.241709 2.37231 0.0561693 -0.660069
0.3 0.241507 2.37227 0.0545987 -0.661207
0.3 0.241306 2.37227 0.0545987 -0.661207
0.3 0.241109 2.37227 0.0545987 -0.661207
0.3 0.240918 2.37226 0.0534635 -0.661921
0.3 0.240723 2.37226 0.0528596 -0.662257
0.3 0.24053 2.37226 0.0528596 -0.662257
0.3 0.240358 2.37192 0.0511754 -0.663298
0.3 0.240193 2.37192 0.0511754 -0.663298
0.3 0.240037 2.37192 0.0511754 -0.663298
0.3 0.239878 2.37163 0.0497942 -0.664395
0.3 0.239731 2.37156 0.0493662 -0.664756
0.3 0.239614 2.37149 0.0489342 -0.66511
0.3 0.239512 2.37143 0.0484988 -0.665457
0.3 0.239407 2.37143 0.0484988 -0.665457
0.3 0.239334 2.37138 0.0477024 -0.666148
0.3 0.239277 2.37138 0.0477024 -0.666148
0.3 0.239237 2.37138 0.0477024 -0.666148
0.3 0.239193 2.37161 0.0464347 -0.667193
0.3 0.239184 2.37161 0.0464347 -0.667193
0.3 0.239186 2.37174 0.0456078 -0.667832
0.3 0.239198 2.37174 0.0456078 -0.667832
0.3 0.239216 2.37174 0.0456078 -0.667832
0.3 0.239221 2.37225 0.0443738 -0.668778
0.3 0.239196 2.37253 0.0439659 -0.669084
0.3 0.239063 2.37253 0.0439659 -0.669084
0.3 0.238977 2.37253 0.0439659 -0.669084
0.3 0.238924 2.37386 0.0428077 -0.670022
0.3 0.238905 2.37386 0.0428077 -0.670022
0.3 0.238896 2.37386 0.0428077 -0.670022
0.3 0.238933 2.3756 0.0417452 -0.670896
0.3 0.238993 2.37631 0.0413929 -0.67119
0.3 0.239073 2.37631 0.0413929 -0.67119
0.3 0.239155 2.37631 0.0413929 -0.67119
0.3 0.239255 2.37791 0.0406639 -0.671776
0.3 0.239373 2.37791 0.0406639 -0.671776
0.3 0.239515 2.38187 0.0392771 -0.67295
0.3 0.239665 2.38187 0.0392771 -0.67295
0.3 0.239846 2.38296 0.0389639 -0.673234
0.3 0.240041 2.38412 0.0386557 -0.673521
0.3 0.240236 2.38412 0.0386557 -0.673521
0.3 0.24044 2.38633 0.0379979 -0.674104
0.3 0.24065 2.38715 0.0377128 -0.674387
0.3 0.240871 2.38827 0.0374208 -0.674729
0.3 0.241084 2.38827 0.0374208 -0.674729
0.3 0.241308 2.38827 0.0374208 -0.674729
0.3 0.241537 2.38957 0.0364836 -0.67557
0.3 0.241774 2.38957 0.0364836 -0.67557
0.3 0.242 2.38996 0.0358973 -0.676144
0.3 0.242224 2.38996 0.0358973 -0.676144
0.3 0.242461 2.39604 0.0368598 -0.676816
0.3 0.242681 2.39604 0.0368598 -0.676816
0.3 0.242876 2.39604 0.0368598 -0.676816
0.3 0.243027 2.39958 0.0386383 -0.678129
0.3 0.24318 2.39989 0.0393523 -0.678619
0.3 0.243327 2.40005 0.0400856 -0.679112
0.3 0.243473 2.40005 0.0400856 -0.679112
0.3 0.243609 2.40146 0.0412764 -0.68006
0.3 0.243742 2.40187 0.0418533 -0.680458
0.3 0.243879 2.40187 0.0418533 -0.680458
0.3 0.244018 2.40187 0.0418533 -0.680458
0.3 0.244063 2.40227 0.0435717 -0.681636
0.3 0.244085 2.40227 0.0435717 -0.681636
0.3 0.24409 2.40227 0.0435717 -0.681636
0.3 0.244073 2.40234 0.0446948 -0.682367
0.3 0.244035 2.40234 0.0452248 -0.682724
0.3 0.243988 2.40234 0.0452248 -0.682724
0.3 0.243933 2.40288 0.04613 -0.683479
0.3 0.243862 2.40287 0.046614 -0.683826
0.3 0.243775 2.4028 0.0470789 -0.684173
0.3 0.243676 2.4028 0.0478948 -0.684825
0.3 0.243569 2.4028 0.0478948 -0.684825
0.3 0.243457 2.4028 0.0478948 -0.684825
0.3 0.243335 2.4031 0.0489739 -0.685789
0.3 0.243207 2.40308 0.0493061 -0.686067
0.3 0.24307 2.40296 0.0496726 -0.686362
0.3 0.242932 2.40296 0.0496726 -0.686362
0.3 0.242792 2.40296 0.0496726 -0.686362
0.3 0.242651 2.40256 0.0506621 -0.687288
0.3 0.242511 2.40245 0.0509788 -0.687591
0.3 0.242374 2.40245 0.0509788 -0.687591
0.3 0.242233 2.40247 0.0514655 -0.688194
0.3 0.242094 2.4023 0.0517497 -0.688488
0.3 0.241956 2.40204 0.052025 -0.688798
0.3 0.241814 2.40167 0.0523466 -0.689114
0.3 0.241683 2.40137 0.0526394 -0.689423
0.3 0.241552 2.40105 0.0529235 -0.689736
0.3 0.241423 2.40117 0.0531545 -0.690072
0.3 0.241296 2.40038 0.0536286 -0.690666
0.3 0.241172 2.40038 0.0536286 -0.690666
0.3 0.241047 2.3999 0.0538831 -0.690981
0.3 0.240927 2.3999 0.0538831 -0.690981
0.3 0.240811 2.39879 0.0543252 -0.691635
0.3 0.240695 2.39879 0.0543252 -0.691635
0.3 0.240584 2.39879 0.0543252 -0.691635
0.3 0.240461 2.39768 0.054809 -0.692269
0.3 0.240344 2.39757 0.0549864 -0.692613
0.3 0.24023 2.39633 0.0553002 -0.693218
0.3 0.240123 2.39633 0.0553002 -0.693218
0.3 0.240023 2.39563 0.0554786 -0.693544
0.3 0.239921 2.39414 0.0558025 -0.694196
0.3 0.239825 2.39337 0.0559678 -0.694526
0.3 0.239731 2.39306 0.0560703 -0.694882
0.3 0.239647 2.39306 0.0560703 -0.694882
0.3 0.239573 2.39306 0.0560703 -0.694882
0.3 0.239501 2.39147 0.056276 -0.695506
0.3 0.239424 2.38963 0.0564948 -0.696186
0.3 0.239354 2.38864 0.0565579 -0.696539
0.3 0.239292 2.38764 0.0566442 -0.69689
0.3 0.239231 2.38663 0.0567283 -0.697244
0.3 0.239172 2.38663 0.0567283 -0.697244
0.3 0.239117 2.38503 0.0567267 -0.697961
0.3 0.239066 2.38503 0.0567267 -0.697961
0.3 0.239017 2.3828 0.056701 -0.698676
0.3 0.238976 2.3828 0.056701 -0.698676
0.3 0.23894 2.3828 0.056701 -0.698676
0.3 0.238909 2.37922 0.0566504 -0.699796
0.3 0.238876 2.37922 0.0566504 -0.699796
0.3 0.238848 2.37922 0.0566504 -0.699796
0.3 0.238821 2.37595 0.0563408 -0.700939
0.3 0.238802 2.3746 0.056255 -0.701314
0.3 0.238785 2.37319 0.0561126 -0.701713
0.3 0.238775 2.37178 0.0559795 -0.702113
0.3 0.238769 2.36887 0.0556505 -0.702927
0.3 0.238765 2.36887 0.0556505 -0.702927
0.3 0.23875 2.36887 0.0556505 -0.702927
0.3 0.238738 2.36887 0.0556505 -0.702927
0.3 0.238723 2.36883 0.0567331 -0.703571
0.3 0.238648 2.36827 0.0576941 -0.704112
0.3 0.238569 2.36792 0.0581115 -0.704372
0.3 0.238486 2.36792 0.0581115 -0.704372
0.3 0.238392 2.36725 0.0589327 -0.704835
0.3 0.238306 2.36693 0.0593595 -0.705043
0.3 0.238221 2.36665 0.0597843 -0.705237
0.3 0.238134 2.36665 0.0597843 -0.705237
0.3 0.238043 2.36665 0.0597843 -0.705237
0.3 0.237952 2.36636 0.060525 -0.705617
0.3 0.237856 2.36636 0.060525 -0.705617
0.3 0.237755 2.36596 0.0615011 -0.706045
0.3 0.237644 2.36635 0.0618801 -0.706193
0.3 0.237544 2.36635 0.0618801 -0.706193
0.3 0.237448 2.36644 0.0626524 -0.706435
0.3 0.237354 2.36644 0.0626524 -0.706435
0.3 0.23726 2.36626 0.0632698 -0.706675
0.3 0.237165 2.36626 0.0632698 -0.706675
0.3 0.237066 2.36626 0.0632698 -0.706675
0.3 0.236959 2.36627 0.0640713 -0.70687
0.3 0.236829 2.3662 0.0644681 -0.706954
0.3 0.236675 2.3662 0.0644681 -0.706954
0.3 0.236493 2.36634 0.0651689 -0.707131
0.3 0.236211 2.36622 0.0660108 -0.707234
0.3 0.23591 2.3661 0.0664374 -0.707283
0.3 0.235608 2.3661 0.0664374 -0.707283
0.3 0.235281 2.3661 0.0664374 -0.707283
0.3 0.234959 2.36621 0.0675843 -0.707425
0.3 0.234637 2.36621 0.0675843 -0.707425
0.3 0.234314 2.36621 0.0675843 -0.707425
0.3 0.233983 2.36598 0.0689234 -0.70749
0.3 0.233655 2.36598 0.0689234 -0.70749
0.3 0.233326 2.36598 0.0689234 -0.70749
0.3 0.232977 2.36567 0.0706915 -0.707412
0.3 0.232653 2.36567 0.0706915 -0.707412
0.3 0.232345 2.36567 0.0706915 -0.707412
0.3 0.232047 2.36567 0.0706915 -0.707412
0.3 0.231749 2.36533 0.0721589 -0.707217
0.3 0.231466 2.36533 0.0721589 -0.707217
0.3 0.231198 2.36553 0.0726181 -0.707174
0.3 0.230944 2.3654 0.0730796 -0.707074
0.3 0.23069 2.36503 0.0740953 -0.706899
0.3 0.23044 2.36484 0.074656 -0.706816
0.3 0.230209 2.36464 0.0752252 -0.706741
0.3 0.229994 2.36464 0.0752252 -0.706741
0.3 0.229787 2.36427 0.0769489 -0.70656
0.3 0.229586 2.36427 0.0769489 -0.70656
0.3 0.229399 2.36413 0.0775742 -0.706464
0.3 0.229233 2.36401 0.0781228 -0.706368
0.3 0.229076 2.36401 0.0781228 -0.706368
0.3 0.22892 2.36401 0.0781228 -0.706368
0.3 0.228792 2.36389 0.0793201 -0.706123
0.3 0.228669 2.36427 0.079566 -0.706071
0.3 0.228558 2.36429 0.0798025 -0.705965
0.3 0.228451 2.36434 0.0799892 -0.705849
0.3 0.228328 2.36434 0.0799892 -0.705849
0.3 0.22825 2.36434 0.0799892 -0.705849
0.3 0.228198 2.36463 0.0803255 -0.705475
0.3 0.228165 2.36477 0.0804026 -0.705356
0.3 0.228163 2.3654 0.0803826 -0.705253
0.3 0.22819 2.3656 0.080371 -0.705058
0.3 0.228258 2.36576 0.080363 -0.704852
0.3 0.228345 2.36588 0.0803654 -0.704664
0.3 0.228436 2.36588 0.0803654 -0.704664
0.3 0.228561 2.36612 0.0803249 -0.704297
0.3 0.228705 2.36623 0.080293 -0.70411
0.3 0.22888 2.36623 0.080293 -0.70411
0.3 0.22906 2.36623 0.080293 -0.70411
0.3 0.229261 2.36693 0.0800601 -0.703717
0.3 0.229481 2.36699 0.079996 -0.703473
0.3 0.229703 2.36704 0.0799424 -0.703268
0.3 0.22994 2.36706 0.0798391 -0.702873
0.3 0.230203 2.36705 0.0797837 -0.702685
0.3 0.230477 2.36749 0.0796089 -0.702587
0.3 0.230757 2.36749 0.0796089 -0.702587
0.3 0.23106 2.36749 0.0796089 -0.702587
0.3 0.231384 2.36724 0.0793161 -0.701951
0.3 0.231714 2.36708 0.0792339 -0.701783
0.3 0.232044 2.36691 0.0791472 -0.701623
0.3 0.232389 2.36673 0.0790537 -0.701469
0.3 0.232742 2.36673 0.0790537 -0.701469
0.3 0.2331 2.36673 0.0790537 -0.701469
0.3 0.233458 2.3665 0.0785265 -0.701017
0.3 0.233827 2.36624 0.078397 -0.700871
0.3 0.234199 2.36595 0.0782598 -0.700734
0.3 0.234572 2.36595 0.0782598 -0.700734
0.3 0.234934 2.36517 0.0782362 -0.700572
0.3 0.23529 2.36517 0.0782362 -0.700572
0.3 0.235638 2.36517 0.0782362 -0.700572
0.3 0.235978 2.36517 0.0782362 -0.700572
0.3 0.236312 2.36517 0.0782362 -0.700572
0.3 0.236632 2.36471 0.0778738 -0.700273
0.3 0.236965 2.36456 0.0777247 -0.700154
0.3 0.237291 2.36459 0.0777075 -0.700005
0.3 0.237607 2.36453 0.0776629 -0.699834
0.3 0.237906 2.36453 0.0776629 -0.699834
0.3 0.238178 2.36436 0.0775787 -0.699525
0.3 0.238431 2.36429 0.0775376 -0.699367
0.3 0.238673 2.36422 0.077496 -0.699207
0.3 0.238915 2.36422 0.077496 -0.699207
0.3 0.239145 2.36413 0.0774149 -0.698866
0.3 0.239362 2.3641 0.0773733 -0.698699
0.3 0.239555 2.36407 0.0773327 -0.698532
0.3 0.239739 2.36407 0.0773327 -0.698532
0.3 0.239923 2.36445 0.0772004 -0.69816
0.3 0.240076 2.36434 0.0771131 -0.697959
0.3 0.240199 2.36435 0.0770937 -0.697772
0.3 0.240306 2.36429 0.0770634 -0.697586
0.3 0.240414 2.3642 0.077017 -0.6974
0.3 0.240494 2.3642 0.077017 -0.6974
0.3 0.240558 2.3642 0.077017 -0.6974
0.3 0.240609 2.36388 0.0768774 -0.696889
0.3 0.240648 2.3641 0.0768432 -0.696726
0.3 0.240672 2.3641 0.0768432 -0.696726
0.3 0.240675 2.36388 0.076733 -0.696366
0.3 0.240659 2.36374 0.0766798 -0.696198
0.3 0.240643 2.36363 0.0766431 -0.696031
0.3 0.240594 2.36363 0.0766431 -0.696031
0.3 0.240531 2.36342 0.0764983 -0.695722
0.3 0.240454 2.36342 0.0764983 -0.695722
0.3 0.240378 2.36342 0.0764983 -0.695722
0.3 0.240271 2.36312 0.0763813 -0.69522
0.3 0.24015 2.36312 0.0763813 -0.69522
0.3 0.240011 2.36312 0.0763813 -0.69522
0.3 0.239877 2.36283 0.0762894 -0.694896
0.3 0.239714 2.36283 0.0762894 -0.694896
0.3 0.239532 2.36254 0.0762055 -0.694584
0.3 0.239337 2.36254 0.0762055 -0.694584
0.3 0.239142 2.36254 0.0762055 -0.694584
0.3 0.238926 2.36186 0.0761035 -0.694129
0.3 0.2387 2.36186 0.0761035 -0.694129
0.3 0.23846 2.361 0.0761409 -0.693683
0.3 0.238219 2.36064 0.0761745 -0.69354
0.3 0.237979 2.36013 0.0761776 -0.693398
0.3 0.237718 2.35974 0.0762355 -0.693259
0.3 0.237441 2.35939 0.0766001 -0.693094
0.3 0.237185 2.35891 0.0769007 -0.692962
0.3 0.236934 2.35827 0.0771577 -0.692871
0.3 0.236656 2.35827 0.0771577 -0.692871
0.3 0.236382 2.35827 0.0771577 -0.692871
0.3 0.236103 2.35695 0.0777135 -0.692697
0.3 0.235823 2.35695 0.0777135 -0.692697
0.3 0.235546 2.35574 0.0781787 -0.692388
0.3 0.235267 2.35543 0.0782817 -0.692262
0.3 0.234978 2.35543 0.0782817 -0.692262
0.3 0.234676 2.35499 0.0783753 -0.691955
0.3 0.23436 2.35499 0.0783753 -0.691955
0.3 0.234027 2.36013 0.0776773 -0.691503
0.3 0.233689 2.36305 0.0774315 -0.691237
0.3 0.233364 2.36305 0.0774315 -0.691237
0.3 0.23304 2.36686 0.0771599 -0.690364
0.3 0.232705 2.36686 0.0771599 -0.690364
0.3 0.232363 2.36686 0.0771599 -0.690364
0.3 0.232027 2.36686 0.0771599 -0.690364
0.3 0.231715 2.36797 0.0770287 -0.689456
0.3 0.231413 2.36802 0.077214 -0.688347
0.3 0.231126 2.36774 0.0772928 -0.68801
0.3 0.230847 2.36798 0.0775871 -0.68766
0.3 0.230638 2.36798 0.0775871 -0.68766
0.3 0.230477 2.3681 0.0778728 -0.687335
0.3 0.230322 2.3681 0.0778728 -0.687335
0.3 0.230185 2.36887 0.0782934 -0.686718
0.3 0.230077 2.36871 0.078774 -0.686093
0.3 0.229986 2.36859 0.07901 -0.6858
0.3 0.229902 2.36859 0.07901 -0.6858
0.3 0.22982 2.36838 0.0794207 -0.685224
0.3 0.229762 2.36832 0.0796198 -0.684934
0.3 0.229754 2.36865 0.0797578 -0.684678
0.3 0.229754 2.36865 0.0798841 -0.684341
0.3 0.229776 2.36863 0.0800149 -0.684027
0.3 0.229799 2.36863 0.0800149 -0.684027
0.3 0.229855 2.36863 0.0800149 -0.684027
0.3 0.229925 2.36856 0.0803748 -0.683151
0.3 0.230013 2.36854 0.0804762 -0.682868
0.3 0.230116 2.36851 0.0805673 -0.682591
0.3 0.230242 2.36881 0.0806029 -0.68234
0.3 0.230374 2.36875 0.0806485 -0.682033
0.3 0.230509 2.36872 0.0806766 -0.681739
0.3 0.230657 2.36866 0.0807055 -0.681461
0.3 0.23083 2.36854 0.0807385 -0.681193
0.3 0.231004 2.36854 0.0807385 -0.681193
0.3 0.231204 2.36822 0.0807936 -0.680699
0.3 0.231422 2.36822 0.0807936 -0.680699
0.3 0.231645 2.36822 0.0807936 -0.680699
0.3 0.231786 2.36822 0.0807936 -0.680699
0.3 0.231914 2.36774 0.0807579 -0.680077
0.3 0.232033 2.36774 0.0807579 -0.680077
0.3 0.232143 2.36707 0.0806452 -0.679727
0.3 0.232251 2.36628 0.0805119 -0.67944
0.3 0.232357 2.36628 0.0805119 -0.67944
0.3 0.232461 2.3656 0.0802862 -0.679219
0.3 0.232564 2.3656 0.0802862 -0.679219
0.3 0.232662 2.36485 0.0799931 -0.678939
0.3 0.232749 2.36445 0.0798351 -0.678804
0.3 0.232836 2.36445 0.0798351 -0.678804
0.3 0.232918 2.36445 0.0798351 -0.678804
0.3 0.233014 2.36369 0.0796386 -0.678449
0.3 0.233079 2.36369 0.0796386 -0.678449
0.3 0.233121 2.36369 0.0796386 -0.678449
0.3 0.233129 2.36304 0.0796331 -0.678193
0.3 0.233129 2.36306 0.0796954 -0.678081
0.3 0.233129 2.36306 0.0796954 -0.678081
0.3 0.233132 2.36306 0.0796954 -0.678081
0.3 0.233138 2.36286 0.0797757 -0.677857
0.3 0.233144 2.36267 0.0797456 -0.677763
0.3 0.233152 2.36267 0.0797456 -0.677763
0.3 0.233167 2.36248 0.0798375 -0.677494
0.3 0.233175 2.36237 0.0798213 -0.67741
0.3 0.233184 2.36237 0.0798213 -0.67741
0.3 0.233196 2.36237 0.0798213 -0.67741
0.3 0.233217 2.36227 0.0799149 -0.677179
0.3 0.233226 2.36229 0.0799645 -0.677106
0.3 0.233238 2.36231 0.0799652 -0.677026
0.3 0.23325 2.36229 0.0799526 -0.676923
0.3 0.233262 2.36229 0.0799526 -0.676923
0.3 0.233274 2.36229 0.0798943 -0.676813
0.3 0.233289 2.36229 0.0798943 -0.676813
0.3 0.233309 2.36249 0.0799824 -0.676549
0.3 0.233331 2.36249 0.0799824 -0.676549
0.3 0.233354 2.36249 0.0799824 -0.676549
0.3 0.233374 2.36277 0.079907 -0.676242
0.3 0.2334 2.36281 0.0798696 -0.676107
0.3 0.233425 2.36281 0.0798696 -0.676107
0.3 0.233451 2.36281 0.0798696 -0.676107
0.3 0.233478 2.36281 0.0798696 -0.676107
0.3 0.233511 2.36321 0.0798883 -0.675631
0.3 0.233544 2.36331 0.0798303 -0.675492
0.3 0.233577 2.36343 0.079772 -0.675361
0.3 0.233609 2.36343 0.079772 -0.675361
0.3 0.233642 2.36343 0.079772 -0.675361
0.3 0.233673 2.3636 0.0796182 -0.675038
0.3 0.233704 2.36364 0.079548 -0.674871
0.3 0.233741 2.36364 0.079548 -0.674871
0.3 0.233787 2.36395 0.0794891 -0.674588
0.3 0.233818 2.36395 0.0794891 -0.674588
0.3 0.233834 2.36418 0.0793932 -0.674254
0.3 0.233849 2.36418 0.0793932 -0.674254
0.3 0.23386 2.3645 0.0793496 -0.67375
0.3 0.233872 2.3645 0.0793496 -0.67375
0.3 0.23389 2.3645 0.0793496 -0.67375
0.3 0.233902 2.3648 0.0790936 -0.673224
0.3 0.233917 2.3648 0.0790936 -0.673224
0.3 0.233931 2.3648 0.0790936 -0.673224
0.3 0.233955 2.36495 0.0789688 -0.672629
0.3 0.233961 2.36501 0.0789781 -0.672448
0.3 0.233959 2.3651 0.0789905 -0.67227
0.3 0.233957 2.3654 0.0789395 -0.672117
0.3 0.233958 2.36547 0.0789375 -0.671909
0.3 0.233961 2.36547 0.0789375 -0.671909
0.3 0.233967 2.36547 0.0789375 -0.671909
0.3 0.23397 2.36562 0.0787929 -0.671104
0.3 0.233974 2.36562 0.0787929 -0.671104
0.3 0.233978 2.36562 0.0787929 -0.671104
0.3 0.233989 2.36562 0.0787929 -0.671104
0.3 0.234002 2.36583 0.0786365 -0.670521
0.3 0.234012 2.36583 0.0786365 -0.670521
0.3 0.234022 2.36583 0.0786365 -0.670521
0.3 0.234046 2.36595 0.078663 -0.669964
0.3 0.234048 2.36595 0.078663 -0.669964
0.3 0.234049 2.36599 0.0788408 -0.669631
0.3 0.234058 2.36638 0.078848 -0.669515
0.3 0.234066 2.36648 0.0788585 -0.66931
0.3 0.234074 2.36648 0.0788585 -0.66931
0.3 0.234082 2.36648 0.0788585 -0.66931
0.3 0.234092 2.3666 0.0789928 -0.668981
0.3 0.234103 2.3666 0.0789928 -0.668981
0.3 0.234117 2.3666 0.0789928 -0.668981
0.3 0.234135 2.36698 0.0792301 -0.668453
0.3 0.234154 2.36698 0.0792301 -0.668453
0.3 0.234172 2.36698 0.0792301 -0.668453
0.3 0.234194 2.36712 0.0793986 -0.667985
0.3 0.234211 2.36712 0.0793986 -0.667985
0.3 0.234241 2.36719 0.0794701 -0.667865
0.3 0.234282 2.36719 0.0794701 -0.667865
0.3 0.234292 2.36724 0.0796367 -0.667633
0.3 0.234274 2.36751 0.0797212 -0.667446
0.3 0.234232 2.36751 0.0797212 -0.667446
0.3 0.234134 2.36756 0.0798296 -0.667216
0.3 0.234042 2.36755 0.0799209 -0.667121
0.3 0.233941 2.36755 0.0799209 -0.667121
0.3 0.233837 2.36756 0.0799965 -0.667032
0.3 0.233739 2.36758 0.0800582 -0.666952
0.3 0.23363 2.36758 0.0800582 -0.666952
0.3 0.233516 2.36758 0.0800582 -0.666952
0.3 0.233397 2.36798 0.0800201 -0.666593
0.3 0.233276 2.36797 0.0799812 -0.666485
0.3 0.233164 2.36795 0.079987 -0.666398
0.3 0.233057 2.36794 0.0799833 -0.666318
0.3 0.232948 2.36794 0.0799833 -0.666318
0.3 0.232859 2.3682 0.0798906 -0.666331
0.3 0.232778 2.3682 0.0798906 -0.666331
0.3 0.232711 2.36811 0.0797174 -0.665987
0.3 0.232643 2.36811 0.0797174 -0.665987
0.3 0.232599 2.36811 0.0797174 -0.665987
0.3 0.232567 2.36791 0.079613 -0.66582
0.3 0.232559 2.36791 0.079613 -0.66582
0.3 0.232555 2.36786 0.079268 -0.665671
0.3 0.232554 2.36768 0.0791417 -0.66556
0.3 0.232556 2.36891 0.0778157 -0.665365
0.3 0.232516 2.36891 0.0778157 -0.665365
0.3 0.232415 2.36891 0.0778157 -0.665365
0.3 0.232253 2.36921 0.0765183 -0.664808
0.3 0.232086 2.36988 0.0759668 -0.664572
0.3 0.23196 2.36987 0.0753759 -0.664187
0.3 0.231854 2.36987 0.0753759 -0.664187
0.3 0.231761 2.36976 0.0745611 -0.663492
0.3 0.231696 2.36969 0.0741232 -0.663164
0.3 0.23165 2.36969 0.0741232 -0.663164
0.3 0.231622 2.36934 0.0733328 -0.662557
0.3 0.231638 2.36934 0.0733328 -0.662557
0.3 0.231666 2.36934 0.0733328 -0.662557
0.3 0.231733 2.36922 0.0715086 -0.661428
0.3 0.231818 2.36911 0.0711175 -0.661108
0.3 0.231931 2.36898 0.0707458 -0.660801
0.3 0.232073 2.36892 0.0703108 -0.660494
0.3 0.232235 2.36884 0.0699226 -0.660184
0.3 0.232412 2.36879 0.0695671 -0.65989
0.3 0.232619 2.36884 0.0691449 -0.659588
0.3 0.232856 2.36884 0.0691449 -0.659588
0.3 0.233113 2.36884 0.0691449 -0.659588
0.3 0.233377 2.36945 0.0679716 -0.658609
0.3 0.23366 2.36951 0.0676468 -0.658269
0.3 0.233968 2.36951 0.0672876 -0.657939
0.3 0.234293 2.36951 0.0672876 -0.657939
0.3 0.234626 2.36951 0.0672876 -0.657939
0.3 0.234974 2.36954 0.0666425 -0.657303
0.3 0.235346 2.36958 0.0660053 -0.656713
0.3 0.235733 2.37009 0.0656792 -0.656465
0.3 0.236128 2.37013 0.065438 -0.656127
0.3 0.236527 2.37022 0.0651076 -0.655814
0.3 0.236939 2.37022 0.0651076 -0.655814
0.3 0.237353 2.37022 0.0651076 -0.655814
0.3 0.237766 2.37028 0.0643359 -0.65503
0.3 0.238177 2.37028 0.0643359 -0.65503
0.3 0.23859 2.37028 0.0643359 -0.65503
0.3 0.239004 2.37074 0.063655 -0.654391
0.3 0.239413 2.37066 0.0634602 -0.654153
0.3 0.239822 2.37073 0.0632283 -0.653929
0.3 0.240232 2.3707 0.0630427 -0.653708
0.3 0.240626 2.3707 0.0630427 -0.653708
0.3 0.24091 2.37066 0.0628695 -0.653529
0.3 0.241194 2.37066 0.0628695 -0.653529
0.3 0.241428 2.37017 0.0625495 -0.653202
0.3 0.241612 2.37017 0.0625495 -0.653202
0.3 0.241795 2.37017 0.0625495 -0.653202
0.3 0.241952 2.37101 0.0614347 -0.652904
0.3 0.242097 2.37101 0.0614347 -0.652904
0.3 0.242176 2.37105 0.0601094 -0.653132
0.3 0.242218 2.37105 0.0601094 -0.653132
0.3 0.242236 2.37105 0.0601094 -0.653132
0.3 0.242211 2.37117 0.0589179 -0.653595
0.3 0.242167 2.37117 0.0589179 -0.653595
0.3 0.242098 2.3714 0.0571163 -0.654524
0.3 0.242008 2.37144 0.0565129 -0.654858
0.3 0.241917 2.37144 0.0565129 -0.654858
0.3 0.241788 2.37144 0.0565129 -0.654858
0.3 0.24164 2.37157 0.0548144 -0.65582
0.3 0.241476 2.37157 0.0548144 -0.65582
0.3 0.241312 2.37157 0.0548144 -0.65582
0.3 0.241132 2.37172 0.0531312 -0.656685
0.3 0.240922 2.37173 0.0525975 -0.656968
0.3 0.240696 2.37173 0.0525975 -0.656968
0.3 0.240469 2.37173 0.0525975 -0.656968
0.3 0.240216 2.37162 0.0510481 -0.65793
0.3 0.239946 2.37163 0.0506093 -0.658276
0.3 0.23966 2.37163 0.0506093 -0.658276
0.3 0.239373 2.3717 0.049783 -0.658965
0.3 0.239069 2.3717 0.049783 -0.658965
0.3 0.238756 2.3717 0.049783 -0.658965
0.3 0.238436 2.37188 0.0485901 -0.659964
0.3 0.238111 2.37188 0.0485901 -0.659964
0.3 0.237783 2.37198 0.0477576 -0.660607
0.3 0.237451 2.37198 0.0477576 -0.660607
0.3 0.237118 2.37203 0.047358 -0.660918
0.3 0.236786 2.37222 0.0469495 -0.661262
0.3 0.236457 2.37222 0.0469495 -0.661262
0.3 0.236129 2.37218 0.0456395 -0.662142
0.3 0.235809 2.37216 0.0452022 -0.662423
0.3 0.235497 2.37213 0.0447717 -0.662701
0.3 0.235194 2.37209 0.0443147 -0.662969
0.3 0.234901 2.37209 0.0443147 -0.662969
0.3 0.234608 2.37212 0.0433679 -0.663512
0.3 0.234337 2.37212 0.0433679 -0.663512
0.3 0.234082 2.37203 0.042906 -0.663751
0.3 0.23383 2.37194 0.0424228 -0.663985
0.3 0.233608 2.37194 0.0424228 -0.663985
0.3 0.233402 2.37175 0.0414372 -0.664433
0.3 0.233195 2.37167 0.0409601 -0.66465
0.3 0.233005 2.37167 0.0409601 -0.66465
0.3 0.232854 2.37151 0.0399458 -0.665064
0.3 0.23272 2.37159 0.0394123 -0.665292
0.3 0.232604 2.37143 0.0379395 -0.665841
0.3 0.232485 2.37143 0.0379395 -0.665841
0.3 0.23238 2.37143 0.0379395 -0.665841
0.3 0.232312 2.37142 0.0374414 -0.666021
0.3 0.232253 2.37142 0.0374414 -0.666021
0.3 0.232171 2.37142 0.0374414 -0.666021
0.3 0.23207 2.37164 0.0359234 -0.666546
0.3 0.231911 2.37164 0.0359234 -0.666546
0.3 0.231799 2.37217 0.0349108 -0.666916
0.3 0.231724 2.37217 0.0349108 -0.666916
0.3 0.231677 2.37274 0.0339786 -0.667231
0.3 0.231658 2.37274 0.0339786 -0.667231
0.3 0.231665 2.37361 0.0330956 -0.66756
0.3 0.231675 2.37361 0.0330956 -0.66756
0.3 0.231729 2.37555 0.0318496 -0.668073
0.3 0.231802 2.37631 0.0314275 -0.668251
0.3 0.231892 2.37631 0.0314275 -0.668251
0.3 0.231985 2.37728 0.0309987 -0.668458
0.3 0.232105 2.37808 0.0305535 -0.66864
0.3 0.232274 2.379 0.0301354 -0.668818
0.3 0.232422 2.38552 0.0305319 -0.669345
0.3 0.232599 2.38552 0.0305319 -0.669345
0.3 0.232763 2.39244 0.0307997 -0.669974
0.3 0.232945 2.39595 0.0308884 -0.670308
0.3 0.233142 2.39595 0.0308884 -0.670308
0.3 0.233342 2.39595 0.0308884 -0.670308
0.3 0.233547 2.40159 0.0311113 -0.6711
0.3 0.23376 2.40332 0.0313393 -0.671448
0.3 0.233958 2.40436 0.031696 -0.671853
0.3 0.234113 2.4049 0.0321128 -0.672287
0.3 0.234316 2.40515 0.0325533 -0.672739
0.3 0.234529 2.40515 0.0325533 -0.672739
0.3 0.234741 2.40762 0.0334758 -0.673922
0.3 0.234953 2.40762 0.0334758 -0.673922
0.3 0.235168 2.40793 0.0337758 -0.674272
0.3 0.235383 2.40793 0.0337758 -0.674272
0.3 0.2356 2.40794 0.0344452 -0.674988
0.3 0.235803 2.40778 0.034785 -0.675346
0.3 0.23599 2.40755 0.0351079 -0.675711
0.3 0.236177 2.4073 0.0354174 -0.676086
0.3 0.236347 2.40687 0.0360148 -0.676808
0.3 0.23652 2.40687 0.0360148 -0.676808
0.3 0.236693 2.40703 0.0362177 -0.677173
0.3 0.236772 2.40703 0.0362177 -0.677173
0.3 0.236813 2.40632 0.0368704 -0.678148
0.3 0.236827 2.40632 0.0368704 -0.678148
0.3 0.236824 2.40591 0.0372522 -0.678784
0.3 0.236807 2.40591 0.0372522 -0.678784
0.3 0.236775 2.40591 0.0372522 -0.678784
0.3 0.236725 2.40551 0.0375811 -0.679415
0.3 0.236658 2.40538 0.0377721 -0.680053
0.3 0.23658 2.40538 0.0377721 -0.680053
0.3 0.236494 2.40538 0.0377721 -0.680053
0.3 0.23639 2.40455 0.0381814 -0.68096
0.3 0.236274 2.40429 0.038274 -0.681267
0.3 0.236149 2.40429 0.038274 -0.681267
0.3 0.23602 2.40376 0.0384801 -0.681875
0.3 0.235883 2.40384 0.0385125 -0.682199
0.3 0.235745 2.40384 0.0385125 -0.682199
0.3 0.235608 2.40384 0.0385125 -0.682199
0.3 0.235462 2.4023 0.0388825 -0.683414
0.3 0.235317 2.4023 0.0388825 -0.683414
0.3 0.235174 2.4018 0.038987 -0.68374
0.3 0.235033 2.4018 0.038987 -0.68374
0.3 0.2349 2.40126 0.0391213 -0.684473
0.3 0.234761 2.40126 0.0391213 -0.684473
0.3 0.234629 2.40126 0.0391213 -0.684473
0.3 0.234494 2.39955 0.0392918 -0.68557
0.3 0.234364 2.39895 0.0393898 -0.685942
0.3 0.234237 2.39895 0.0393898 -0.685942
0.3 0.234113 2.39895 0.0393898 -0.685942
0.3 0.233991 2.39739 0.039624 -0.6871
0.3 0.23387 2.39665 0.0397029 -0.687458
0.3 0.233756 2.3959 0.0397646 -0.687836
0.3 0.233643 2.3959 0.0397646 -0.687836
0.3 0.233536 2.3959 0.0397646 -0.687836
0.3 0.233428 2.39342 0.0400115 -0.689001
0.3 0.233324 2.39253 0.0400921 -0.689399
0.3 0.233222 2.39162 0.0401681 -0.6898
0.3 0.233126 2.39162 0.0401681 -0.6898
0.3 0.233033 2.39162 0.0401681 -0.6898
0.3 0.232944 2.38927 0.0402343 -0.690989
0.3 0.232861 2.38927 0.0402343 -0.690989
0.3 0.232784 2.38728 0.0403969 -0.691822
0.3 0.232709 2.38638 0.0406767 -0.69226
0.3 0.232636 2.38638 0.0406767 -0.69226
0.3 0.232561 2.38638 0.0406767 -0.69226
0.3 0.232479 2.38425 0.041738 -0.693605
0.3 0.232395 2.38344 0.0420615 -0.693996
0.3 0.232318 2.38344 0.0420615 -0.693996
0.3 0.232241 2.38344 0.0420615 -0.693996
0.3 0.23216 2.3812 0.0434497 -0.695165
0.3 0.232087 2.3812 0.0434497 -0.695165
0.3 0.232017 2.37982 0.0444566 -0.695919
0.3 0.231946 2.37912 0.0449325 -0.696297
0.3 0.23188 2.37912 0.0449325 -0.696297
0.3 0.23182 2.37808 0.0458791 -0.697011
0.3 0.23177 2.37808 0.0458791 -0.697011
0.3 0.231718 2.37746 0.0463646 -0.697312
0.3 0.231675 2.37746 0.0463646 -0.697312
0.3 0.231638 2.37577 0.0479215 -0.698224
0.3 0.231607 2.37577 0.0479215 -0.698224
0.3 0.231569 2.37521 0.0484957 -0.69851
0.3 0.231537 2.37461 0.0490294 -0.698796
0.3 0.23151 2.37461 0.0490294 -0.698796
0.3 0.231488 2.37367 0.0500324 -0.699338
0.3 0.231464 2.37252 0.0511636 -0.699816
0.3 0.231444 2.37188 0.0516989 -0.700055
0.3 0.231428 2.37122 0.0522617 -0.70028
0.3 0.231407 2.37063 0.0528705 -0.700492
0.3 0.231394 2.37028 0.0534299 -0.700719
0.3 0.231384 2.36967 0.0539926 -0.700888
0.3 0.231379 2.36899 0.0545455 -0.701066
0.3 0.231373 2.36899 0.0545455 -0.701066
0.3 0.231361 2.36899 0.0545455 -0.701066
0.3 0.231355 2.3688 0.0561442 -0.701306
0.3 0.231291 2.36856 0.057699 -0.701496
0.3 0.231221 2.36872 0.0584144 -0.70165
0.3 0.23116 2.36867 0.0591589 -0.701768
0.3 0.231098 2.36867 0.0591589 -0.701768
0.3 0.231034 2.36867 0.0591589 -0.701768
0.3 0.230972 2.36852 0.0612968 -0.702025
0.3 0.230903 2.36871 0.06201 -0.702118
0.3 0.230842 2.36864 0.0627373 -0.702156
0.3 0.230785 2.36857 0.0634602 -0.702201
0.3 0.230726 2.36857 0.0634602 -0.702201
0.3 0.230659 2.36857 0.0634602 -0.702201
0.3 0.230594 2.36843 0.0655085 -0.702347
0.3 0.230532 2.36843 0.0655085 -0.702347
0.3 0.230456 2.36815 0.0669789 -0.702398
0.3 0.230391 2.3683 0.0677051 -0.702449
0.3 0.230306 2.36805 0.0684023 -0.702474
0.3 0.230174 2.36805 0.0684023 -0.702474
0.3 0.229989 2.36805 0.0684023 -0.702474
0.3 0.229782 2.3676 0.0705638 -0.702538
0.3 0.229581 2.3676 0.0705638 -0.702538
0.3 0.229357 2.36771 0.071283 -0.702561
0.3 0.229113 2.36771 0.071283 -0.702561
0.3 0.228861 2.36689 0.0734962 -0.702685
0.3 0.228593 2.36657 0.0742999 -0.702753
0.3 0.228325 2.36651 0.0750743 -0.702832
0.3 0.228019 2.36617 0.075819 -0.702898
0.3 0.227721 2.36591 0.0766517 -0.702969
0.3 0.227412 2.36563 0.0774907 -0.703048
0.3 0.227092 2.36558 0.0782241 -0.70308
0.3 0.226777 2.36568 0.0788666 -0.703064
0.3 0.226435 2.3662 0.0793354 -0.703058
0.3 0.226083 2.36655 0.0797342 -0.702977
0.3 0.225728 2.36655 0.0797342 -0.702977
0.3 0.22536 2.36655 0.0797342 -0.702977
0.3 0.224997 2.3674 0.0806512 -0.702648
0.3 0.224633 2.3674 0.0806512 -0.702648
0.3 0.224264 2.36837 0.0810239 -0.702429
0.3 0.223905 2.36837 0.0810239 -0.702429
0.3 0.223555 2.36837 0.0810239 -0.702429
0.3 0.22321 2.36924 0.0815446 -0.701994
0.3 0.222881 2.3695 0.0817035 -0.701882
0.3 0.222561 2.36975 0.0818562 -0.701777
0.3 0.222252 2.36975 0.0818562 -0.701777
0.3 0.221944 2.36975 0.0818562 -0.701777
0.3 0.221649 2.37089 0.0821446 -0.701463
0.3 0.221434 2.3711 0.0821536 -0.701323
0.3 0.221231 2.37126 0.0821471 -0.701203
0.3 0.221032 2.37139 0.0821039 -0.701075
0.3 0.220837 2.37139 0.0821039 -0.701075
0.3 0.220634 2.37139 0.0821039 -0.701075
0.3 0.220444 2.37179 0.0816199 -0.700749
0.3 0.220261 2.37169 0.0813667 -0.70059
0.3 0.220093 2.37148 0.0810741 -0.700447
0.3 0.219946 2.37115 0.0807411 -0.700308
0.3 0.219791 2.37115 0.0807411 -0.700308
0.3 0.219637 2.37115 0.0807411 -0.700308
0.3 0.219518 2.37005 0.0796956 -0.699874
0.3 0.219407 2.37005 0.0796956 -0.699874
0.3 0.219321 2.37005 0.0796956 -0.699874
0.3 0.219257 2.36975 0.0789395 -0.699586
0.3 0.219201 2.36975 0.0789395 -0.699586
0.3 0.219157 2.36853 0.0779289 -0.699151
0.3 0.219119 2.36806 0.0775795 -0.699014
0.3 0.219089 2.36758 0.0772188 -0.698883
0.3 0.219084 2.36845 0.0772792 -0.698743
0.3 0.219069 2.36845 0.0772792 -0.698743
0.3 0.219018 2.36828 0.077125 -0.698413
0.3 0.218962 2.36812 0.0770743 -0.698281
0.3 0.21891 2.36812 0.0770743 -0.698281
0.3 0.21887 2.36786 0.076937 -0.698026
0.3 0.218841 2.36833 0.0768013 -0.697924
0.3 0.218817 2.36833 0.0768013 -0.697924
0.3 0.218797 2.36833 0.0768013 -0.697924
0.3 0.218793 2.36808 0.0764462 -0.697527
0.3 0.218792 2.368 0.0763874 -0.697417
0.3 0.218782 2.36793 0.0763397 -0.697314
0.3 0.218777 2.36787 0.0763008 -0.697219
0.3 0.218776 2.36834 0.076171 -0.697152
0.3 0.218785 2.36832 0.0760518 -0.697022
0.3 0.2188 2.36832 0.0760518 -0.697022
0.3 0.218818 2.36832 0.0760518 -0.697022
0.3 0.218843 2.36807 0.0758565 -0.69684
0.3 0.218868 2.36807 0.0758565 -0.69684
0.3 0.218888 2.3677 0.0757366 -0.696765
0.3 0.218913 2.36755 0.0757033 -0.696809
0.3 0.218931 2.36755 0.0757033 -0.696809
0.3 0.218939 2.36755 0.0757033 -0.696809
0.3 0.21893 2.36785 0.0756091 -0.696866
0.3 0.218933 2.36763 0.0754038 -0.696859
0.3 0.218941 2.36763 0.0754038 -0.696859
0.3 0.218949 2.3673 0.0752199 -0.696815
0.3 0.218963 2.36728 0.0752146 -0.696774
0.3 0.218972 2.36754 0.0750898 -0.696732
0.3 0.218989 2.36739 0.0749904 -0.696665
0.3 0.219013 2.36739 0.0749904 -0.696665
0.3 0.219039 2.36739 0.0749904 -0.696665
0.3 0.219062 2.36737 0.0750097 -0.696509
0.3 0.219089 2.36724 0.0750042 -0.69645
0.3 0.219118 2.36709 0.0749929 -0.696402
0.3 0.219151 2.36699 0.0750005 -0.696362
0.3 0.219184 2.36724 0.0749531 -0.696329
0.3 0.219204 2.36712 0.0749075 -0.696257
0.3 0.219227 2.36708 0.0749338 -0.696188
0.3 0.219244 2.36708 0.0749338 -0.696188
0.3 0.219257 2.36655 0.0749774 -0.696026
0.3 0.219273 2.36655 0.0749774 -0.696026
0.3 0.219286 2.36655 0.0749774 -0.696026
0.3 0.219298 2.3663 0.0750192 -0.695921
0.3 0.219302 2.36607 0.0749878 -0.695874
0.3 0.219309 2.36607 0.0749878 -0.695874
0.3 0.219312 2.36599 0.0750123 -0.695833
0.3 0.219308 2.36599 0.0750123 -0.695833
0.3 0.219303 2.36563 0.0750205 -0.695757
0.3 0.219293 2.36553 0.0750687 -0.695729
0.3 0.21927 2.36553 0.0750687 -0.695729
0.3 0.219234 2.36527 0.0750867 -0.695674
0.3 0.219198 2.36515 0.0751098 -0.695649
0.3 0.219162 2.36515 0.0751098 -0.695649
0.3 0.219122 2.36479 0.0750999 -0.695605
0.3 0.219075 2.36474 0.0751654 -0.695576
0.3 0.219019 2.36474 0.0751654 -0.695576
0.3 0.218964 2.3643 0.0751719 -0.695528
0.3 0.218911 2.36414 0.0752254 -0.695504
0.3 0.218854 2.36414 0.0752254 -0.695504
0.3 0.218794 2.36366 0.0752819 -0.695462
0.3 0.218737 2.36315 0.0753921 -0.69542
0.3 0.218673 2.36315 0.0753921 -0.69542
0.3 0.2186 2.36282 0.0754275 -0.695401
0.3 0.218526 2.36282 0.0754275 -0.695401
0.3 0.218453 2.36219 0.075567 -0.695357
0.3 0.218372 2.36181 0.0756203 -0.695334
0.3 0.218294 2.36181 0.0756203 -0.695334
0.3 0.218218 2.36109 0.0757769 -0.695279
0.3 0.218138 2.36109 0.0757769 -0.695279
0.3 0.218051 2.36035 0.0759377 -0.69521
0.3 0.21796 2.35959 0.0763763 -0.695069
0.3 0.217884 2.35959 0.0763763 -0.695069
0.3 0.217854 2.35959 0.0763763 -0.695069
0.3 0.217808 2.36211 0.0764824 -0.694894
0.3 0.217756 2.36496 0.0763771 -0.694799
0.3 0.217697 2.36718 0.0762946 -0.694582
0.3 0.217612 2.36718 0.0762946 -0.694582
0.3 0.217523 2.36915 0.0763288 -0.694054
0.3 0.217417 2.36915 0.0763288 -0.694054
0.3 0.217297 2.36961 0.0766374 -0.693599
0.3 0.217175 2.36945 0.0767774 -0.69341
0.3 0.217049 2.36915 0.0769413 -0.693223
0.3 0.216923 2.36915 0.0769413 -0.693223
0.3 0.216835 2.36937 0.0775056 -0.692722
0.3 0.216744 2.36937 0.0775056 -0.692722
0.3 0.216649 2.36937 0.0775056 -0.692722
0.3 0.216568 2.36948 0.0780146 -0.692249
0.3 0.216489 2.3694 0.0782773 -0.69206
0.3 0.216411 2.36929 0.078527 -0.691882
0.3 0.216334 2.36929 0.078527 -0.691882
0.3 0.216261 2.36908 0.0789698 -0.691537
0.3 0.2162 2.369 0.0791632 -0.691355
0.3 0.216135 2.369 0.0791632 -0.691355
0.3 0.216068 2.36925 0.0794196 -0.690976
0.3 0.21601 2.36924 0.0795386 -0.690774
0.3 0.215955 2.36921 0.0796567 -0.690588
0.3 0.215901 2.36917 0.0797628 -0.690408
0.3 0.215851 2.36914 0.0798554 -0.690231
0.3 0.215805 2.36914 0.0798554 -0.690231
0.3 0.215773 2.36907 0.0799813 -0.68989
0.3 0.215744 2.36931 0.0800192 -0.689557
0.3 0.215715 2.36931 0.0800192 -0.689557
0.3 0.215691 2.36931 0.0800192 -0.689557
0.3 0.215672 2.36921 0.080021 -0.689044
0.3 0.215657 2.36921 0.080021 -0.689044
0.3 0.215643 2.36921 0.080021 -0.689044
0.3 0.215633 2.36908 0.0799789 -0.688746
0.3 0.215632 2.3693 0.0799096 -0.68863
0.3 0.215636 2.36902 0.0797985 -0.68831
0.3 0.215644 2.36902 0.0797985 -0.68831
0.3 0.215654 2.36902 0.0797985 -0.68831
0.3 0.21567 2.36816 0.0796957 -0.687996
0.3 0.215677 2.36816 0.0796957 -0.687996
0.3 0.215683 2.36782 0.0796474 -0.687923
0.3 0.215694 2.36746 0.0795857 -0.687862
0.3 0.215705 2.36746 0.0795857 -0.687862
0.3 0.215719 2.36701 0.0793609 -0.687751
0.3 0.215735 2.36667 0.0792542 -0.687696
0.3 0.215757 2.3663 0.079121 -0.687644
0.3 0.215778 2.36593 0.0790038 -0.687599
0.3 0.215805 2.36557 0.0788715 -0.687559
0.3 0.215832 2.36557 0.0788715 -0.687559
0.3 0.215873 2.36543 0.0789956 -0.687475
0.3 0.215897 2.36531 0.0790327 -0.687424
0.3 0.215927 2.36531 0.0790327 -0.687424
0.3 0.215964 2.36524 0.0791153 -0.687385
0.3 0.215996 2.36524 0.0791153 -0.687385
0.3 0.216021 2.36506 0.0792674 -0.687316
0.3 0.21605 2.3649 0.0793165 -0.687296
0.3 0.216081 2.36474 0.0793593 -0.687277
0.3 0.216117 2.36474 0.0793593 -0.687277
0.3 0.216159 2.36448 0.0796522 -0.687263
0.3 0.216206 2.36448 0.0796522 -0.687263
0.3 0.216255 2.36439 0.0797377 -0.687253
0.3 0.216309 2.36439 0.0797377 -0.687253
0.3 0.216365 2.36432 0.0797842 -0.687241
0.3 0.216423 2.36432 0.0797842 -0.687241
0.3 0.216492 2.36433 0.0799661 -0.68722
0.3 0.216554 2.36433 0.0799661 -0.68722
0.3 0.216606 2.36442 0.0802581 -0.687143
0.3 0.216662 2.36446 0.0803267 -0.687112
0.3 0.216723 2.36458 0.0803558 -0.687116
0.3 0.216786 2.36458 0.0803558 -0.687116
0.3 0.216852 2.36458 0.0803558 -0.687116
0.3 0.216919 2.36464 0.0804245 -0.687022
0.3 0.216989 2.36464 0.0804245 -0.687022
0.3 0.21706 2.36459 0.080423 -0.68687
0.3 0.217136 2.36459 0.080423 -0.68687
0.3 0.21721 2.36472 0.0803565 -0.686863
0.3 0.217282 2.36472 0.0803565 -0.686863
0.3 0.21737 2.3649 0.0804778 -0.686769
0.3 0.217445 2.3649 0.0804778 -0.686769
0.3 0.217502 2.36511 0.0807137 -0.686577
0.3 0.217563 2.36518 0.0807658 -0.686512
0.3 0.217625 2.36525 0.080763 -0.686439
0.3 0.217687 2.36534 0.0807781 -0.686373
0.3 0.217747 2.36554 0.0807364 -0.686336
0.3 0.217811 2.36558 0.0807023 -0.686232
0.3 0.217872 2.36566 0.0806488 -0.68613
0.3 0.217933 2.36573 0.0805889 -0.686033
0.3 0.217995 2.36573 0.0805889 -0.686033
0.3 0.218058 2.36573 0.0805889 -0.686033
0.3 0.218125 2.36582 0.0804405 -0.685837
0.3 0.218189 2.36582 0.0804405 -0.685837
0.3 0.218249 2.36602 0.0800153 -0.68551
0.3 0.218308 2.36601 0.0798698 -0.685392
0.3 0.218363 2.36596 0.0797201 -0.685267
0.3 0.218418 2.366 0.0796725 -0.685178
0.3 0.218491 2.36606 0.0796481 -0.685084
0.3 0.21853 2.36611 0.0796253 -0.684998
0.3 0.218574 2.36633 0.0795505 -0.684946
0.3 0.218613 2.36634 0.0794534 -0.684808
0.3 0.218648 2.36639 0.0793259 -0.684577
0.3 0.218686 2.36639 0.0793259 -0.684577
0.3 0.218726 2.36642 0.0792379 -0.684469
0.3 0.218767 2.36639 0.0791616 -0.684353
0.3 0.218807 2.36636 0.0790535 -0.68424
0.3 0.21885 2.36636 0.0790535 -0.68424
0.3 0.218895 2.36636 0.0790535 -0.68424
0.3 0.21894 2.36657 0.0786857 -0.683945
0.3 0.219 2.36658 0.0786587 -0.683837
0.3 0.219033 2.36659 0.0786622 -0.683734
0.3 0.219062 2.3666 0.0786566 -0.683628
0.3 0.219096 2.36664 0.0786422 -0.683529
0.3 0.219134 2.36664 0.0786076 -0.683425
0.3 0.219171 2.36683 0.07849 -0.683381
0.3 0.219211 2.3668 0.0783974 -0.683248
0.3 0.219254 2.3667 0.0783416 -0.683161
0.3 0.219301 2.3667 0.0783416 -0.683161
0.3 0.219352 2.3667 0.0783416 -0.683161
0.3 0.219404 2.36662 0.0782019 -0.682861
0.3 0.219469 2.36661 0.0782113 -0.682781
0.3 0.219529 2.36661 0.0782113 -0.682781
0.3 0.219588 2.36659 0.0782584 -0.68271
0.3 0.219652 2.36682 0.078235 -0.68266
0.3 0.219722 2.36682 0.078235 -0.68266
0.3 0.219804 2.36681 0.078181 -0.682349
0.3 0.219902 2.3667 0.078186 -0.682259
0.3 0.220015 2.36663 0.0781724 -0.682162
0.3 0.22016 2.36663 0.0781724 -0.682162
0.3 0.220364 2.36663 0.0781724 -0.682162
0.3 0.22066 2.36679 0.0781906 -0.681922
0.3 0.220883 2.36679 0.0781906 -0.681922
0.3 0.221056 2.36679 0.0781906 -0.681922
0.3 0.221178 2.36667 0.078446 -0.681695
0.3 0.221283 2.36662 0.0784946 -0.681618
0.3 0.221372 2.36675 0.0785137 -0.68159
0.3 0.221423 2.36675 0.0785137 -0.68159
0.3 0.221433 2.36675 0.0785137 -0.68159
0.3 0.221441 2.36661 0.0785428 -0.681309
0.3 0.22144 2.36661 0.0785428 -0.681309
0.3 0.221427 2.36661 0.0785182 -0.681227
0.3 0.221407 2.36661 0.0785182 -0.681227
0.3 0.221387 2.36705 0.0785835 -0.681053
0.3 0.221357 2.36712 0.0785881 -0.680947
0.3 0.221323 2.36712 0.0785881 -0.680947
0.3 0.221287 2.36712 0.0785881 -0.680947
0.3 0.221253 2.36717 0.0786026 -0.680737
0.3 0.22122 2.36717 0.0786026 -0.680737
0.3 0.221188 2.36715 0.0785837 -0.680469
0.3 0.22117 2.36715 0.0785837 -0.680469
0.3 0.221152 2.36715 0.0785837 -0.680469
0.3 0.221138 2.36752 0.078465 -0.6802
0.3 0.221131 2.36755 0.0785097 -0.680092
0.3 0.221133 2.36756 0.0785614 -0.679989
0.3 0.221145 2.36756 0.0786099 -0.679895
0.3 0.221159 2.36751 0.0786394 -0.679816
0.3 0.221159 2.36752 0.0786665 -0.679725
0.3 0.221217 2.36752 0.0786665 -0.679725
0.3 0.221285 2.36786 0.0786327 -0.67966
0.3 0.221366 2.36786 0.0786327 -0.67966
0.3 0.221452 2.36775 0.0785331 -0.679288
0.3 0.221551 2.36775 0.0785331 -0.679288
0.3 0.221679 2.36775 0.0785331 -0.679288
0.3 0.22183 2.36875 0.077443 -0.678736
0.3 0.221977 2.37005 0.0767697 -0.678403
0.3 0.222076 2.37051 0.07624 -0.677955
0.3 0.222181 2.37059 0.0757933 -0.677562
0.3 0.22233 2.37075 0.0753636 -0.677183
0.3 0.22251 2.37075 0.0753636 -0.677183
0.3 0.222719 2.37075 0.0753636 -0.677183
0.3 0.22293 2.37147 0.0735799 -0.676058
0.3 0.223163 2.37147 0.0735799 -0.676058
0.3 0.22341 2.3725 0.071854 -0.675702
0.3 0.22368 2.37258 0.0709843 -0.675583
0.3 0.223952 2.37258 0.0709843 -0.675583
0.3 0.224246 2.37258 0.0709843 -0.675583
0.3 0.224576 2.37229 0.0685643 -0.675611
0.3 0.224927 2.37229 0.0685643 -0.675611
0.3 0.225298 2.37229 0.0685643 -0.675611
0.3 0.22567 2.37238 0.0663135 -0.675885
0.3 0.226082 2.37224 0.0655689 -0.675926
0.3 0.226517 2.37205 0.0648686 -0.675991
0.3 0.226958 2.37205 0.0648686 -0.675991
0.3 0.227432 2.37205 0.0648686 -0.675991
0.3 0.227923 2.37159 0.0635769 -0.676181
0.3 0.22843 2.37159 0.0635769 -0.676181
0.3 0.228942 2.37132 0.0621286 -0.67646
0.3 0.229471 2.37132 0.0621286 -0.67646
0.3 0.229997 2.3717 0.0611881 -0.676682
0.3 0.230539 2.3717 0.0611881 -0.676682
0.3 0.23109 2.37162 0.060724 -0.676787
0.3 0.231659 2.37162 0.060724 -0.676787
0.3 0.232241 2.37177 0.0595909 -0.677153
0.3 0.232822 2.37166 0.059222 -0.677271
0.3 0.233411 2.37162 0.0589002 -0.677379
0.3 0.233999 2.37162 0.0589002 -0.677379
0.3 0.234586 2.37162 0.0589002 -0.677379
0.3 0.23517 2.37153 0.0581952 -0.677722
0.3 0.235756 2.37153 0.0581952 -0.677722
0.3 0.236341 2.37149 0.057766 -0.67801
0.3 0.236918 2.37143 0.0573918 -0.678338
0.3 0.237464 2.37137 0.0570561 -0.678602
0.3 0.238012 2.37126 0.0567596 -0.678888
0.3 0.238417 2.37112 0.0564156 -0.67918
0.3 0.238798 2.37096 0.0560683 -0.679462
0.3 0.23916 2.37096 0.0560683 -0.679462
0.3 0.239505 2.37096 0.0560683 -0.679462
0.3 0.239836 2.37073 0.0553674 -0.680118
0.3 0.24014 2.37063 0.0551689 -0.680343
0.3 0.240419 2.37053 0.0549924 -0.680576
0.3 0.240696 2.37053 0.0549924 -0.680576
0.3 0.240936 2.37068 0.0546467 -0.681013
0.3 0.241159 2.37095 0.05448 -0.681273
0.3 0.241362 2.37101 0.0543209 -0.6815
0.3 0.241542 2.37101 0.0543209 -0.6815
0.3 0.241719 2.37101 0.0543209 -0.6815
0.3 0.241856 2.37093 0.0539244 -0.682205
0.3 0.24197 2.37088 0.0537938 -0.682448
0.3 0.242064 2.37082 0.0536606 -0.682694
0.3 0.242137 2.37082 0.0536606 -0.682694
0.3 0.242206 2.37077 0.0535244 -0.68294
0.3 0.242235 2.37091 0.0532384 -0.683441
0.3 0.242244 2.37091 0.0532384 -0.683441
0.3 0.242251 2.37091 0.0532384 -0.683441
0.3 0.242224 2.37089 0.0529464 -0.683922
0.3 0.242179 2.37089 0.0529464 -0.683922
0.3 0.242117 2.37078 0.0524997 -0.68463
0.3 0.24204 2.37075 0.0523397 -0.684863
0.3 0.241947 2.37075 0.0523397 -0.684863
0.3 0.241841 2.37075 0.0523397 -0.684863
0.3 0.241721 2.37081 0.0518133 -0.685563
0.3 0.241598 2.37081 0.0516262 -0.685779
0.3 0.241454 2.37086 0.0514427 -0.68599
0.3 0.241302 2.37086 0.0514427 -0.68599
0.3 0.241145 2.37086 0.0514427 -0.68599
0.3 0.240981 2.37116 0.05089 -0.686588
0.3 0.240814 2.37131 0.0507002 -0.686779
0.3 0.240641 2.37164 0.0504996 -0.687
0.3 0.240466 2.37164 0.0504996 -0.687
0.3 0.240292 2.37164 0.0504996 -0.687
0.3 0.240114 2.37164 0.0504996 -0.687
0.3 0.239943 2.37219 0.0498975 -0.687499
0.3 0.239776 2.37219 0.0498975 -0.687499
0.3 0.239613 2.37298 0.0493012 -0.687958
0.3 0.239457 2.37323 0.0490989 -0.688101
0.3 0.239307 2.37368 0.0488862 -0.688277
0.3 0.239165 2.37368 0.0488862 -0.688277
0.3 0.239026 2.37368 0.0488862 -0.688277
0.3 0.238881 2.37368 0.0488862 -0.688277
0.3 0.238749 2.37459 0.0480311 -0.688755
0.3 0.238646 2.37474 0.0478305 -0.688865
0.3 0.238548 2.37488 0.0476325 -0.688971
0.3 0.238433 2.37488 0.0476325 -0.688971
0.3 0.238327 2.37488 0.0476325 -0.688971
0.3 0.238199 2.37536 0.0472345 -0.689205
0.3 0.237964 2.37536 0.0472345 -0.689205
0.3 0.237762 2.37641 0.047639 -0.689482
0.3 0.23761 2.37672 0.0476516 -0.689612
0.3 0.237498 2.37672 0.0476516 -0.689612
0.3 0.237398 2.37672 0.0476516 -0.689612
0.3 0.237331 2.37749 0.0475901 -0.690041
0.3 0.237315 2.37759 0.0475263 -0.690146
0.3 0.237329 2.37759 0.0474668 -0.690249
0.3 0.237371 2.37752 0.0474073 -0.690349
0.3 0.237417 2.37744 0.0473722 -0.690446
0.3 0.237458 2.37908 0.0479233 -0.690599
0.3 0.237565 2.37908 0.0479233 -0.690599
0.3 0.23769 2.37908 0.0479233 -0.690599
0.3 0.237827 2.38185 0.0488321 -0.691065
0.3 0.238024 2.38185 0.0488321 -0.691065
0.3 0.238221 2.38202 0.0506391 -0.691931
0.3 0.238418 2.38202 0.0506391 -0.691931
0.3 0.238661 2.38205 0.0516416 -0.69242
0.3 0.238926 2.38255 0.0521269 -0.692727
0.3 0.239212 2.38242 0.0525917 -0.692945
0.3 0.239497 2.3821 0.0530461 -0.69317
0.3 0.239808 2.3817 0.0535304 -0.6934
0.3 0.240137 2.38125 0.0540141 -0.693638
0.3 0.24048 2.38078 0.0544943 -0.693884
0.3 0.240823 2.38078 0.0544943 -0.693884
0.3 0.241165 2.38078 0.0544943 -0.693884
0.3 0.241495 2.37958 0.0557951 -0.694671
0.3 0.241856 2.37902 0.0562127 -0.694898
0.3 0.24223 2.37853 0.0566147 -0.695134
0.3 0.242601 2.37798 0.0570098 -0.69539
0.3 0.24297 2.37798 0.0570098 -0.69539
0.3 0.243324 2.37681 0.0577688 -0.69591
0.3 0.2437 2.37623 0.0581443 -0.696167
0.3 0.244075 2.37623 0.0581443 -0.696167
0.3 0.244462 2.37542 0.0588062 -0.696697
0.3 0.244823 2.37542 0.0588062 -0.696697
0.3 0.245092 2.37483 0.0591059 -0.69694
0.3 0.245322 2.37415 0.0594193 -0.697215
0.3 0.245538 2.37339 0.0597701 -0.697498
0.3 0.245744 2.37209 0.0603988 -0.69804
0.3 0.245935 2.37136 0.0607081 -0.698329
0.3 0.246109 2.37104 0.0609172 -0.698638
0.3 0.246265 2.37104 0.0609172 -0.698638
0.3 0.246419 2.37104 0.0609172 -0.698638
0.3 0.246552 2.36857 0.0617846 -0.699487
0.3 0.246671 2.36857 0.0617846 -0.699487
0.3 0.246777 2.36857 0.0617846 -0.699487
0.3 0.246872 2.36733 0.0633757 -0.700299
0.3 0.246889 2.3669 0.0639369 -0.700544
0.3 0.246896 2.3669 0.0639369 -0.700544
0.3 0.246894 2.36681 0.0651725 -0.701031
0.3 0.246878 2.36681 0.0651725 -0.701031
0.3 0.246853 2.36681 0.0651725 -0.701031
0.3 0.246806 2.36613 0.067039 -0.701669
0.3 0.246752 2.36592 0.0676708 -0.701867
0.3 0.246698 2.36592 0.0676708 -0.701867
0.3 0.246646 2.36592 0.0676708 -0.701867
0.3 0.246587 2.36559 0.069564 -0.702453
0.3 0.246539 2.36533 0.0701723 -0.702629
0.3 0.246476 2.3651 0.0707953 -0.702785
0.3 0.24641 2.36498 0.0714662 -0.702933
0.3 0.246346 2.36521 0.0720991 -0.703112
0.3 0.246276 2.36507 0.0727163 -0.703242
0.3 0.24621 2.36507 0.0727163 -0.703242
0.3 0.246149 2.36469 0.074053 -0.703487
0.3 0.246081 2.36469 0.074053 -0.703487
0.3 0.246006 2.36469 0.074053 -0.703487
0.3 0.245922 2.36469 0.074053 -0.703487
0.3 0.245818 2.36409 0.0766928 -0.703979
0.3 0.245715 2.36409 0.0766928 -0.703979
0.3 0.245606 2.36409 0.0766928 -0.703979
0.3 0.245495 2.36402 0.0784902 -0.704091
0.3 0.245378 2.36419 0.0789442 -0.704058
0.3 0.245251 2.36476 0.0792623 -0.70409
0.3 0.245109 2.36476 0.0792623 -0.70409
0.3 0.244961 2.36476 0.0792623 -0.70409
0.3 0.244806 2.36557 0.0801006 -0.703677
0.3 0.244642 2.36584 0.080348 -0.703535
0.3 0.244477 2.36584 0.080348 -0.703535
0.3 0.244309 2.36638 0.0807727 -0.703257
0.3 0.244145 2.36702 0.0808545 -0.7032
0.3 0.243974 2.36702 0.0808545 -0.7032
0.3 0.243804 2.36702 0.0808545 -0.7032
0.3 0.243633 2.36775 0.0811946 -0.702575
0.3 0.24346 2.36795 0.0813056 -0.702396
0.3 0.243288 2.36812 0.0813682 -0.702209
0.3 0.243114 2.36828 0.0814516 -0.702023
0.3 0.242941 2.36828 0.0814516 -0.702023
0.3 0.242763 2.36894 0.0814288 -0.701655
0.3 0.242591 2.36894 0.0814288 -0.701655
0.3 0.24242 2.36911 0.0814591 -0.701235
0.3 0.242249 2.36911 0.0814591 -0.701235
0.3 0.242081 2.36917 0.0814689 -0.700859
0.3 0.241915 2.36918 0.0814676 -0.700675
0.3 0.241751 2.36918 0.0814676 -0.700675
0.3 0.241593 2.36928 0.0812185 -0.700345
0.3 0.241436 2.36928 0.0812185 -0.700345
0.3 0.241277 2.36919 0.0810141 -0.699942
0.3 0.241122 2.36909 0.0809123 -0.699761
0.3 0.240969 2.36896 0.0808097 -0.699585
0.3 0.240818 2.36896 0.0808097 -0.699585
0.3 0.240661 2.36896 0.0808097 -0.699585
0.3 0.240513 2.36872 0.0801481 -0.699087
0.3 0.24037 2.36872 0.0801481 -0.699087
0.3 0.240231 2.36872 0.0801481 -0.699087
0.3 0.240098 2.36785 0.0795152 -0.698579
0.3 0.239966 2.36785 0.0795152 -0.698579
0.3 0.239832 2.36785 0.0795152 -0.698579
0.3 0.239701 2.36668 0.0786664 -0.698139
0.3 0.239576 2.36668 0.0783114 -0.698012
0.3 0.239449 2.36668 0.0783114 -0.698012
0.3 0.239328 2.36668 0.0783114 -0.698012
0.3 0.23921 2.36568 0.0774938 -0.697498
0.3 0.239088 2.36554 0.0774457 -0.697302
0.3 0.238938 2.36543 0.0774041 -0.697099
0.3 0.23879 2.3653 0.0773426 -0.6969
0.3 0.238634 2.3653 0.0773426 -0.6969
0.3 0.238478 2.3653 0.0773426 -0.6969
0.3 0.238318 2.36508 0.0771439 -0.69631
0.3 0.238167 2.36508 0.0771439 -0.69631
0.3 0.238015 2.36501 0.0770519 -0.696118
0.3 0.237857 2.36501 0.0770519 -0.696118
0.3 0.237698 2.36493 0.076692 -0.695554
0.3 0.237532 2.36493 0.076692 -0.695554
0.3 0.237353 2.36493 0.076692 -0.695554
0.3 0.237111 2.36492 0.0764151 -0.694924
0.3 0.236834 2.36524 0.0762732 -0.694719
0.3 0.236545 2.36524 0.0762732 -0.694719
0.3 0.236247 2.36524 0.0762732 -0.694719
0.3 0.235927 2.36543 0.0761221 -0.693921
0.3 0.235583 2.36541 0.0760195 -0.693674
0.3 0.235246 2.36541 0.0759442 -0.693438
0.3 0.234908 2.36567 0.0758338 -0.693221
0.3 0.234557 2.36567 0.0758338 -0.693221
0.3 0.234196 2.36567 0.0758338 -0.693221
0.3 0.233838 2.36568 0.0756691 -0.692433
0.3 0.233465 2.36568 0.0756693 -0.692166
0.3 0.233096 2.36568 0.0756693 -0.692166
0.3 0.232722 2.36564 0.075648 -0.691673
0.3 0.232354 2.36564 0.075648 -0.691673
0.3 0.231989 2.36564 0.075648 -0.691673
0.3 0.231629 2.36553 0.0756049 -0.691219
0.3 0.23126 2.36583 0.0756295 -0.691039
0.3 0.230892 2.36566 0.0757291 -0.690578
0.3 0.230528 2.36552 0.0758152 -0.690356
0.3 0.23018 2.36552 0.0758152 -0.690356
0.3 0.229845 2.36521 0.0760169 -0.689949
0.3 0.229514 2.36519 0.0761118 -0.689737
0.3 0.229189 2.36518 0.0762177 -0.689519
0.3 0.228876 2.36517 0.0763327 -0.689303
0.3 0.228574 2.36514 0.0764484 -0.689089
0.3 0.22828 2.36514 0.0764484 -0.689089
0.3 0.227993 2.36515 0.0765919 -0.688878
0.3 0.227729 2.36515 0.0765919 -0.688878
0.3 0.227473 2.36511 0.0768784 -0.688466
0.3 0.227225 2.36544 0.0770247 -0.68825
0.3 0.22698 2.36538 0.0771627 -0.687977
0.3 0.226768 2.36538 0.0771627 -0.687977
0.3 0.226566 2.36564 0.0775369 -0.68707
0.3 0.226384 2.36612 0.0775727 -0.686768
0.3 0.226208 2.36612 0.0775727 -0.686768
0.3 0.226089 2.36628 0.0776005 -0.686403
0.3 0.225994 2.36642 0.0776636 -0.686061
0.3 0.22591 2.36642 0.0776636 -0.686061
0.3 0.225838 2.36683 0.0778095 -0.684979
0.3 0.225784 2.36683 0.0778095 -0.684979
0.3 0.225752 2.36694 0.0778419 -0.684622
0.3 0.225726 2.36756 0.0777916 -0.684287
0.3 0.225737 2.36767 0.0777635 -0.683871
0.3 0.225775 2.36772 0.0777379 -0.683478
0.3 0.225839 2.36771 0.0777214 -0.68311
0.3 0.225907 2.36767 0.0777014 -0.68275
0.3 0.225995 2.36756 0.0776392 -0.682052
0.3 0.226122 2.36756 0.0776392 -0.682052
0.3 0.226261 2.36756 0.0776392 -0.682052
0.3 0.226406 2.36809 0.077474 -0.680951
0.3 0.226584 2.36809 0.077474 -0.680951
0.3 0.226775 2.36809 0.077474 -0.680951
0.3 0.226963 2.36787 0.0774803 -0.67993
0.3 0.227185 2.36777 0.0774662 -0.67961
0.3 0.227425 2.36818 0.0773788 -0.679321
0.3 0.22768 2.36786 0.0773184 -0.679065
0.3 0.227932 2.36786 0.0773184 -0.679065
0.3 0.228202 2.36786 0.0773184 -0.679065
0.3 0.228476 2.36732 0.0771437 -0.678365
0.3 0.228757 2.3672 0.0769522 -0.678177
0.3 0.229041 2.3672 0.0769522 -0.678177
0.3 0.22935 2.3672 0.0769522 -0.678177
0.3 0.229677 2.36708 0.0766134 -0.677807
0.3 0.230004 2.36769 0.0764192 -0.677608
0.3 0.230332 2.36763 0.0761708 -0.677389
0.3 0.230672 2.36763 0.0761708 -0.677389
0.3 0.231018 2.36743 0.0756969 -0.676733
0.3 0.231375 2.36727 0.0755237 -0.676534
0.3 0.231739 2.36727 0.0755237 -0.676534
0.3 0.232114 2.36727 0.0755237 -0.676534
0.3 0.23249 2.36772 0.0751707 -0.676193
0.3 0.232855 2.36764 0.0747523 -0.675728
0.3 0.233213 2.36764 0.0747523 -0.675728
0.3 0.233563 2.36764 0.0747523 -0.675728
0.3 0.233906 2.36722 0.0742353 -0.675133
0.3 0.234247 2.36722 0.0742353 -0.675133
0.3 0.234586 2.36756 0.0738523 -0.674768
0.3 0.234919 2.36742 0.0735945 -0.674532
0.3 0.235249 2.36742 0.0735945 -0.674532
0.3 0.235581 2.36742 0.0735945 -0.674532
0.3 0.235897 2.36717 0.0730532 -0.673874
0.3 0.236206 2.36699 0.0728595 -0.673672
0.3 0.236509 2.36678 0.0726485 -0.673474
0.3 0.236812 2.36678 0.0726485 -0.673474
0.3 0.237036 2.36678 0.0726485 -0.673474
0.3 0.237238 2.36694 0.0722616 -0.673101
0.3 0.237408 2.36694 0.0722616 -0.673101
0.3 0.237571 2.36694 0.0722616 -0.673101
0.3 0.237694 2.36653 0.0719926 -0.672708
0.3 0.237807 2.36598 0.071644 -0.672241
0.3 0.237911 2.36578 0.0714431 -0.672127
0.3 0.237996 2.36586 0.0712961 -0.672004
0.3 0.238067 2.36586 0.0712961 -0.672004
0.3 0.238083 2.36586 0.0712961 -0.672004
0.3 0.238074 2.36552 0.0709417 -0.671752
0.3 0.238048 2.36523 0.0706555 -0.671527
0.3 0.238003 2.365 0.0704847 -0.671423
0.3 0.23796 2.36486 0.0703922 -0.671316
0.3 0.237869 2.36455 0.0702704 -0.67121
0.3 0.237763 2.36426 0.0701183 -0.671149
0.3 0.237638 2.36396 0.0699999 -0.671089
0.3 0.237487 2.36396 0.0699999 -0.671089
0.3 0.237314 2.36396 0.0699999 -0.671089
0.3 0.237125 2.36306 0.0697409 -0.670991
0.3 0.236924 2.36266 0.0696996 -0.670942
0.3 0.236727 2.36211 0.0696402 -0.670904
0.3 0.236504 2.3608 0.0694643 -0.670907
0.3 0.23625 2.36016 0.0694541 -0.670907
0.3 0.235976 2.3593 0.069394 -0.670909
0.3 0.235695 2.3593 0.069394 -0.670909
0.3 0.235416 2.3593 0.069394 -0.670909
0.3 0.235118 2.35685 0.0693112 -0.671026
0.3 0.234808 2.35685 0.0693112 -0.671026
0.3 0.234488 2.35685 0.0693112 -0.671026
0.3 0.234167 2.35406 0.0693328 -0.671161
0.3 0.233845 2.35307 0.0693344 -0.671228
0.3 0.233508 2.35307 0.0693344 -0.671228
0.3 0.233166 2.35112 0.0693502 -0.671357
0.3 0.232815 2.35112 0.0693502 -0.671357
0.3 0.23244 2.35112 0.0693502 -0.671357
0.3 0.23206 2.34818 0.0694001 -0.671515
0.3 0.231675 2.34818 0.0694001 -0.671515
0.3 0.231282 2.34644 0.0695071 -0.671585
0.3 0.230868 2.34644 0.0695071 -0.671585
0.3 0.230457 2.34644 0.0695071 -0.671585
0.3 0.229982 2.35102 0.0686278 -0.671492
0.3 0.229612 2.354 0.0682195 -0.671381
0.3 0.22926 2.354 0.0682195 -0.671381
0.3 0.22893 2.354 0.0682195 -0.671381
0.3 0.228601 2.36339 0.0669744 -0.670888
0.3 0.22826 2.36581 0.0665708 -0.670557
0.3 0.227959 2.36824 0.0662423 -0.670182
0.3 0.22765 2.36824 0.0662423 -0.670182
0.3 0.22736 2.3697 0.0659434 -0.669744
0.3 0.227062 2.3697 0.0659434 -0.669744
0.3 0.226757 2.37107 0.065474 -0.668972
0.3 0.226467 2.3713 0.0653224 -0.668655
0.3 0.226178 2.3713 0.0653224 -0.668655
0.3 0.225902 2.37111 0.0650859 -0.668124
0.3 0.225644 2.37081 0.0649773 -0.667886
0.3 0.225401 2.37081 0.0649773 -0.667886
0.3 0.225168 2.37037 0.0649494 -0.667202
0.3 0.225025 2.37138 0.0650294 -0.66705
0.3 0.224917 2.37142 0.065151 -0.666837
0.3 0.224846 2.37123 0.0653706 -0.666695
0.3 0.2248 2.37103 0.0655798 -0.66659
0.3 0.224772 2.37076 0.0658019 -0.666516
0.3 0.224766 2.37045 0.0660289 -0.666463
0.3 0.224781 2.37012 0.0662571 -0.666424
0.3 0.224818 2.36977 0.0664838 -0.666395
0.3 0.224858 2.36977 0.0664838 -0.666395
0.3 0.224939 2.36977 0.0664838 -0.666395
0.3 0.225039 2.36917 0.0670369 -0.666329
0.3 0.225156 2.36917 0.0670369 -0.666329
0.3 0.225292 2.36917 0.0670369 -0.666329
0.3 0.225433 2.36823 0.0672777 -0.666459
0.3 0.225606 2.36782 0.0673717 -0.66653
0.3 0.225798 2.36738 0.067447 -0.666649
0.3 0.226014 2.36716 0.0675001 -0.6668
0.3 0.226235 2.3672 0.0678521 -0.666881
0.3 0.22633 2.36689 0.0681168 -0.666985
0.3 0.226412 2.36689 0.0681168 -0.666985
0.3 0.226483 2.36689 0.0681168 -0.666985
0.3 0.226547 2.36618 0.0687349 -0.667303
0.3 0.226621 2.36591 0.0690559 -0.667526
0.3 0.226697 2.36556 0.0697103 -0.668069
0.3 0.226765 2.36556 0.0697103 -0.668069
0.3 0.226817 2.36556 0.0697103 -0.668069
0.3 0.226863 2.36489 0.0709063 -0.669038
0.3 0.226913 2.36489 0.0709063 -0.669038
0.3 0.226973 2.36489 0.0709063 -0.669038
0.3 0.227036 2.36439 0.0718378 -0.669761
0.3 0.2271 2.36373 0.0728179 -0.670565
0.3 0.227177 2.3636 0.0734595 -0.670992
0.3 0.227256 2.3636 0.0734595 -0.670992
0.3 0.227331 2.3636 0.0734595 -0.670992
0.3 0.227397 2.36304 0.0746295 -0.671929
0.3 0.22748 2.36269 0.0759965 -0.672918
0.3 0.227566 2.36228 0.0766168 -0.673446
0.3 0.227658 2.36228 0.0766168 -0.673446
0.3 0.227755 2.36228 0.0766168 -0.673446
0.3 0.227872 2.36223 0.0787882 -0.674867
0.3 0.227973 2.36283 0.079378 -0.675143
0.3 0.228062 2.36322 0.0799708 -0.675303
0.3 0.228141 2.36361 0.08045 -0.675433
0.3 0.228207 2.36405 0.0808852 -0.675548
0.3 0.228269 2.36405 0.0808852 -0.675548
0.3 0.228328 2.36405 0.0808852 -0.675548
0.3 0.228384 2.36541 0.0819412 -0.67588
0.3 0.228438 2.36541 0.0819412 -0.67588
0.3 0.228479 2.36613 0.0824354 -0.675923
0.3 0.228517 2.36642 0.0826739 -0.675905
0.3 0.228551 2.36669 0.0828818 -0.675862
0.3 0.228584 2.36669 0.0828818 -0.675862
0.3 0.228624 2.36693 0.0830828 -0.675806
0.3 0.228656 2.36693 0.0830828 -0.675806
0.3 0.228684 2.36773 0.0834092 -0.675722
0.3 0.2287 2.36777 0.0834392 -0.67567
0.3 0.228715 2.36777 0.0834392 -0.67567
0.3 0.228727 2.36777 0.0834392 -0.67567
0.3 0.228737 2.36787 0.0836544 -0.675522
0.3 0.228747 2.36787 0.0836544 -0.675522
0.3 0.228758 2.36787 0.0836544 -0.675522
0.3 0.228765 2.36807 0.0836056 -0.675345
0.3 0.228771 2.36807 0.0836056 -0.675345
0.3 0.228768 2.36799 0.0834663 -0.675207
0.3 0.228767 2.36793 0.0833833 -0.675121
0.3 0.228765 2.36793 0.0833833 -0.675121
0.3 0.228764 2.36793 0.0833833 -0.675121
0.3 0.228766 2.36802 0.0829197 -0.674858
0.3 0.228761 2.36802 0.0829197 -0.674858
0.3 0.228756 2.36769 0.0825798 -0.674631
0.3 0.228748 2.36769 0.0825798 -0.674631
0.3 0.228743 2.36743 0.0824374 -0.674513
0.3 0.228738 2.36743 0.0824374 -0.674513
0.3 0.228723 2.36679 0.081651 -0.674131
0.3 0.228707 2.36654 0.0813878 -0.673992
0.3 0.228703 2.36654 0.0813878 -0.673992
0.3 0.22869 2.36671 0.0810199 -0.673869
0.3 0.228677 2.36671 0.0810199 -0.673869
0.3 0.228662 2.366 0.0803592 -0.673558
0.3 0.228644 2.36528 0.0797251 -0.673255
0.3 0.228627 2.36528 0.0797251 -0.673255
0.3 0.228607 2.36458 0.0790398 -0.672915
0.3 0.228587 2.36458 0.0790398 -0.672915
0.3 0.228575 2.36458 0.0790398 -0.672915
0.3 0.228565 2.36458 0.0790398 -0.672915
0.3 0.228562 2.36486 0.0787758 -0.672412
0.3 0.228557 2.36474 0.0787339 -0.672223
0.3 0.22855 2.36467 0.0786513 -0.671855
0.3 0.228547 2.36467 0.0786513 -0.671855
0.3 0.228547 2.36467 0.0786513 -0.671855
0.3 0.228549 2.36456 0.0785852 -0.671483
0.3 0.22856 2.3645 0.0785324 -0.671291
0.3 0.228569 2.36466 0.0784208 -0.671146
0.3 0.228583 2.36466 0.0784208 -0.671146
0.3 0.228607 2.36468 0.0784455 -0.670774
0.3 0.228625 2.36468 0.0784455 -0.670774
0.3 0.228634 2.36475 0.0786101 -0.67021
0.3 0.22865 2.36476 0.0786548 -0.670035
0.3 0.22867 2.36476 0.0786548 -0.670035
0.3 0.228699 2.36476 0.0786548 -0.670035
0.3 0.228724 2.36509 0.0786979 -0.669718
0.3 0.22876 2.36509 0.0786979 -0.669718
0.3 0.228801 2.36509 0.0787869 -0.669186
0.3 0.228846 2.36514 0.07882 -0.669029
0.3 0.228904 2.36516 0.0788637 -0.668871
0.3 0.228982 2.36518 0.0789104 -0.668717
0.3 0.229097 2.36541 0.0788697 -0.668631
0.3 0.229261 2.36542 0.0788922 -0.668447
0.3 0.229373 2.36538 0.0789552 -0.668293
0.3 0.22943 2.36538 0.0789552 -0.668293
0.3 0.229462 2.36538 0.0789552 -0.668293
0.3 0.229468 2.36539 0.0790182 -0.66802
0.3 0.22946 2.36534 0.0791425 -0.667769
0.3 0.229431 2.36534 0.0791425 -0.667769
0.3 0.229393 2.36534 0.0791425 -0.667769
0.3 0.229316 2.36576 0.0793328 -0.667598
0.3 0.229228 2.36576 0.0793328 -0.667598
0.3 0.229139 2.36598 0.0795652 -0.667206
0.3 0.229047 2.36598 0.0795652 -0.667206
0.3 0.228947 2.36606 0.0796344 -0.667095
0.3 0.228845 2.36622 0.0797487 -0.666895
0.3 0.22874 2.36659 0.0797324 -0.66684
0.3 0.228635 2.36669 0.0796893 -0.666691
0.3 0.228533 2.36677 0.079704 -0.666549
0.3 0.228438 2.36687 0.0797324 -0.666315
0.3 0.228348 2.36687 0.0797324 -0.666315
0.3 0.228261 2.36744 0.0792543 -0.66609
0.3 0.228145 2.36744 0.0792543 -0.66609
0.3 0.22797 2.36744 0.0792543 -0.66609
0.3 0.227724 2.3689 0.0781243 -0.665397
0.3 0.227502 2.3689 0.0781243 -0.665397
0.3 0.227296 2.369 0.0777793 -0.665155
0.3 0.227111 2.369 0.0777793 -0.665155
0.3 0.226942 2.36899 0.0770112 -0.664469
0.3 0.2268 2.36899 0.0770112 -0.664469
0.3 0.226661 2.36932 0.0763628 -0.663985
0.3 0.22654 2.36919 0.0761124 -0.663738
0.3 0.226441 2.36905 0.0758258 -0.663509
0.3 0.226348 2.36905 0.0758258 -0.663509
0.3 0.226285 2.36861 0.0752724 -0.663091
0.3 0.226242 2.36861 0.0752724 -0.663091
0.3 0.226218 2.36861 0.0752724 -0.663091
0.3 0.226218 2.36826 0.074329 -0.662537
0.3 0.226222 2.36826 0.074329 -0.662537
0.3 0.226276 2.36798 0.0737344 -0.662123
0.3 0.22633 2.36798 0.0737344 -0.662123
0.3 0.226378 2.36772 0.0732627 -0.661734
0.3 0.226437 2.36772 0.0732627 -0.661734
0.3 0.22652 2.36759 0.0730445 -0.661532
0.3 0.226647 2.36751 0.0727997 -0.661336
0.3 0.226777 2.36751 0.0727997 -0.661336
0.3 0.22692 2.36785 0.0721077 -0.660774
0.3 0.227105 2.36785 0.0721077 -0.660774
0.3 0.22731 2.36785 0.0721077 -0.660774
0.3 0.227537 2.36796 0.0712182 -0.659911
0.3 0.227785 2.36796 0.0712182 -0.659911
0.3 0.228053 2.368 0.0710757 -0.659713
0.3 0.228347 2.36853 0.0708699 -0.659562
0.3 0.228648 2.36853 0.0708699 -0.659562
0.3 0.228951 2.36853 0.0708699 -0.659562
0.3 0.229269 2.36857 0.0704808 -0.659127
0.3 0.229614 2.36857 0.0704808 -0.659127
0.3 0.229969 2.36853 0.0700122 -0.658598
0.3 0.230344 2.36853 0.0700122 -0.658598
0.3 0.230737 2.369 0.0697547 -0.658328
0.3 0.231148 2.36899 0.0696178 -0.658152
0.3 0.231568 2.36899 0.0696178 -0.658152
0.3 0.231994 2.36899 0.0696178 -0.658152
0.3 0.232428 2.36883 0.0693519 -0.65773
0.3 0.232875 2.36883 0.0693519 -0.65773
0.3 0.23333 2.36883 0.0693519 -0.65773
0.3 0.233791 2.36858 0.0691647 -0.657505
0.3 0.234254 2.36891 0.0689876 -0.657413
0.3 0.234718 2.36891 0.0689876 -0.657413
0.3 0.23518 2.36891 0.0689876 -0.657413
0.3 0.235644 2.36896 0.0690077 -0.657337
0.3 0.236092 2.36896 0.0690077 -0.657337
0.3 0.236522 2.36876 0.0689832 -0.657241
0.3 0.23695 2.36876 0.0689832 -0.657241
0.3 0.23738 2.36848 0.0689929 -0.657216
0.3 0.237802 2.36848 0.0689929 -0.657216
0.3 0.238103 2.36901 0.0685917 -0.657363
0.3 0.238373 2.36901 0.0685917 -0.657363
0.3 0.23861 2.36901 0.0685917 -0.657363
0.3 0.238839 2.36911 0.0673718 -0.657817
0.3 0.239005 2.36911 0.0673718 -0.657817
0.3 0.239126 2.36895 0.0663178 -0.658595
0.3 0.239222 2.36895 0.0663178 -0.658595
0.3 0.239284 2.36891 0.065234 -0.659536
0.3 0.239343 2.36891 0.065234 -0.659536
0.3 0.239358 2.36907 0.0635792 -0.661015
0.3 0.239351 2.36907 0.0635792 -0.661015
0.3 0.239323 2.3691 0.0630344 -0.661487
0.3 0.239275 2.36917 0.0620353 -0.662409
0.3 0.239212 2.36917 0.0620353 -0.662409
0.3 0.239133 2.36928 0.0606164 -0.663768
0.3 0.239054 2.36928 0.0606164 -0.663768
0.3 0.238937 2.36928 0.0606164 -0.663768
0.3 0.238801 2.36928 0.0606164 -0.663768
0.3 0.238648 2.3694 0.0591633 -0.66506
0.3 0.238477 2.3694 0.0591633 -0.66506
0.3 0.238287 2.36944 0.0586467 -0.665469
0.3 0.238095 2.36944 0.0586467 -0.665469
0.3 0.237869 2.36953 0.0570553 -0.666658
0.3 0.237631 2.36953 0.0570553 -0.666658
0.3 0.237379 2.36956 0.0564812 -0.66703
0.3 0.237125 2.36956 0.0564812 -0.66703
0.3 0.236859 2.36966 0.0547079 -0.668097
0.3 0.236575 2.36969 0.0540624 -0.668426
0.3 0.236286 2.36969 0.0540624 -0.668426
0.3 0.235981 2.36967 0.0527616 -0.669062
0.3 0.235672 2.36965 0.0520729 -0.669363
0.3 0.235357 2.36965 0.0520729 -0.669363
0.3 0.23504 2.36965 0.0520729 -0.669363
0.3 0.234722 2.36919 0.0500682 -0.670301
0.3 0.234405 2.36899 0.0494651 -0.670661
0.3 0.234089 2.36879 0.0488926 -0.671018
0.3 0.23377 2.36858 0.0483614 -0.671374
0.3 0.233449 2.36839 0.0478702 -0.671726
0.3 0.233142 2.36839 0.0478702 -0.671726
0.3 0.232853 2.36839 0.0478702 -0.671726
0.3 0.232578 2.36799 0.0468672 -0.672413
0.3 0.232314 2.36799 0.0468672 -0.672413
0.3 0.232048 2.36799 0.0468672 -0.672413
0.3 0.231795 2.36728 0.0449298 -0.673723
0.3 0.231572 2.36713 0.0444307 -0.674039
0.3 0.231362 2.36718 0.0439145 -0.674387
0.3 0.231165 2.36704 0.0434147 -0.674683
0.3 0.230964 2.36704 0.0434147 -0.674683
0.3 0.230772 2.36704 0.0434147 -0.674683
0.3 0.230603 2.36688 0.0419609 -0.675576
0.3 0.230421 2.36692 0.0414692 -0.675871
0.3 0.230176 2.36702 0.0409798 -0.676164
0.3 0.229955 2.36717 0.0404921 -0.676455
0.3 0.229786 2.36738 0.0400303 -0.676745
0.3 0.229649 2.36738 0.0400303 -0.676745
0.3 0.229545 2.36819 0.0391359 -0.677349
0.3 0.22945 2.36862 0.0387041 -0.677635
0.3 0.229403 2.36862 0.0387041 -0.677635
0.3 0.229378 2.36862 0.0387041 -0.677635
0.3 0.22938 2.37039 0.0374285 -0.678512
0.3 0.229384 2.37039 0.0374285 -0.678512
0.3 0.229429 2.37039 0.0374285 -0.678512
0.3 0.229492 2.37271 0.0361327 -0.679415
0.3 0.229575 2.37376 0.0356987 -0.67975
0.3 0.229658 2.37376 0.0356987 -0.67975
0.3 0.229807 2.37376 0.0356987 -0.67975
0.3 0.229938 2.3816 0.0358876 -0.680839
0.3 0.230086 2.3816 0.0358876 -0.680839
0.3 0.230232 2.3816 0.0358876 -0.680839
0.3 0.230373 2.39152 0.0363202 -0.6822
0.3 0.230538 2.39462 0.0364555 -0.682764
0.3 0.230695 2.39648 0.0366847 -0.683229
0.3 0.230863 2.39648 0.0366847 -0.683229
0.3 0.231044 2.39648 0.0366847 -0.683229
0.3 0.231207 2.39867 0.0378908 -0.684829
0.3 0.231405 2.39867 0.0378908 -0.684829
0.3 0.231614 2.39867 0.0378908 -0.684829
0.3 0.231829 2.40021 0.0385551 -0.685725
0.3 0.232034 2.40197 0.0391756 -0.686735
0.3 0.232241 2.40216 0.0395205 -0.687184
0.3 0.232461 2.40215 0.0398758 -0.687635
0.3 0.232687 2.40204 0.040232 -0.688086
0.3 0.232913 2.40204 0.040232 -0.688086
0.3 0.233132 2.40204 0.040232 -0.688086
0.3 0.233358 2.40163 0.040902 -0.68898
0.3 0.233571 2.40141 0.0412177 -0.689411
0.3 0.233798 2.40146 0.0417311 -0.690294
0.3 0.233887 2.40122 0.0419696 -0.690701
0.3 0.233934 2.40095 0.0421993 -0.691097
0.3 0.233956 2.40095 0.0421993 -0.691097
0.3 0.233954 2.40041 0.0426177 -0.691884
0.3 0.23394 2.40015 0.0427837 -0.692276
0.3 0.233907 2.39986 0.0429659 -0.692665
0.3 0.233857 2.39956 0.043151 -0.693053
0.3 0.233787 2.39956 0.043151 -0.693053
0.3 0.233701 2.39956 0.043151 -0.693053
0.3 0.233605 2.39914 0.0434292 -0.694149
0.3 0.233495 2.39889 0.0435319 -0.694507
0.3 0.233376 2.39864 0.0435727 -0.694911
0.3 0.23324 2.39835 0.0436381 -0.695311
0.3 0.233094 2.398 0.0437228 -0.695712
0.3 0.232943 2.39808 0.0437478 -0.696123
0.3 0.232785 2.39771 0.0437183 -0.696488
0.3 0.232622 2.39743 0.0437551 -0.696859
0.3 0.232458 2.39743 0.0437551 -0.696859
0.3 0.232295 2.39704 0.0437965 -0.697244
0.3 0.232131 2.39704 0.0437965 -0.697244
0.3 0.231964 2.3957 0.0439373 -0.698444
0.3 0.231799 2.39568 0.0438925 -0.698877
0.3 0.231628 2.39515 0.0438986 -0.699248
0.3 0.231461 2.39451 0.0439582 -0.699648
0.3 0.231297 2.39391 0.0439729 -0.700053
0.3 0.231134 2.39329 0.0439971 -0.700462
0.3 0.230978 2.39329 0.0439971 -0.700462
0.3 0.230823 2.39329 0.0439971 -0.700462
0.3 0.23067 2.39121 0.0440696 -0.701715
0.3 0.230515 2.39121 0.0440696 -0.701715
0.3 0.230363 2.39121 0.0440696 -0.701715
0.3 0.230217 2.38941 0.0439554 -0.702959
0.3 0.230077 2.38941 0.0439554 -0.702959
0.3 0.229944 2.38941 0.0439554 -0.702959
0.3 0.229812 2.38687 0.0439474 -0.704222
0.3 0.229684 2.38687 0.0439474 -0.704222
0.3 0.22956 2.38504 0.0439295 -0.705074
0.3 0.229434 2.38458 0.0438547 -0.705527
0.3 0.229321 2.38367 0.0437774 -0.705933
0.3 0.229208 2.3827 0.04372 -0.706338
0.3 0.229106 2.3827 0.04372 -0.706338
0.3 0.229006 2.38088 0.0438954 -0.707283
0.3 0.228898 2.38003 0.0441015 -0.707774
0.3 0.228784 2.37924 0.0443749 -0.708266
0.3 0.228675 2.37848 0.0446537 -0.708765
0.3 0.22856 2.3782 0.0448882 -0.709313
0.3 0.228452 2.3782 0.0448882 -0.709313
0.3 0.228339 2.37743 0.0451576 -0.709766
0.3 0.228227 2.37743 0.0451576 -0.709766
0.3 0.228119 2.37609 0.0458553 -0.710679
0.3 0.228014 2.37609 0.0458553 -0.710679
0.3 0.227904 2.37372 0.0474477 -0.712471
0.3 0.227798 2.37372 0.0474477 -0.712471
0.3 0.227696 2.37372 0.0474477 -0.712471
0.3 0.227599 2.3735 0.0478241 -0.712953
0.3 0.227505 2.37232 0.0485441 -0.713765
0.3 0.227418 2.37178 0.048962 -0.714174
0.3 0.227337 2.37178 0.048962 -0.714174
0.3 0.227255 2.37012 0.050248 -0.715348
0.3 0.227176 2.37012 0.050248 -0.715348
0.3 0.2271 2.36985 0.0506656 -0.715763
0.3 0.227024 2.36929 0.0510766 -0.716116
0.3 0.226956 2.36929 0.0510766 -0.716116
0.3 0.226892 2.36929 0.0510766 -0.716116
0.3 0.226831 2.36758 0.0523621 -0.717188
0.3 0.226761 2.36745 0.0527458 -0.717506
0.3 0.226691 2.36745 0.0527458 -0.717506
0.3 0.226641 2.36774 0.0531343 -0.717767
0.3 0.226592 2.36774 0.0531343 -0.717767
0.3 0.226535 2.36734 0.0538057 -0.718035
0.3 0.226474 2.36734 0.0538057 -0.718035
0.3 0.226409 2.36684 0.0545832 -0.71822
0.3 0.226348 2.36661 0.0550341 -0.718271
0.3 0.226282 2.36661 0.0550341 -0.718271
0.3 0.226216 2.36658 0.0564132 -0.718265
0.3 0.226141 2.36638 0.0568509 -0.71821
0.3 0.226072 2.36629 0.057349 -0.718144
0.3 0.22599 2.36653 0.0577838 -0.718104
0.3 0.22591 2.36634 0.0581811 -0.717986
0.3 0.225836 2.36634 0.0581811 -0.717986
0.3 0.225775 2.36634 0.0581811 -0.717986
0.3 0.225715 2.36603 0.0591494 -0.717761
0.3 0.225651 2.3658 0.0596009 -0.717658
0.3 0.225593 2.3655 0.0599922 -0.717582
0.3 0.225534 2.36529 0.0604644 -0.7175
0.3 0.225478 2.36546 0.0609173 -0.71744
0.3 0.225426 2.36515 0.0613296 -0.717325
0.3 0.225378 2.36515 0.0613296 -0.717325
0.3 0.225326 2.3647 0.0622178 -0.717136
0.3 0.225295 2.36442 0.0626121 -0.717058
0.3 0.225231 2.36442 0.0626121 -0.717058
0.3 0.225129 2.36409 0.0639311 -0.716788
0.3 0.225023 2.36409 0.0639311 -0.716788
0.3 0.224878 2.36364 0.0648078 -0.71661
0.3 0.224689 2.3634 0.0652216 -0.716527
0.3 0.224463 2.3634 0.0652216 -0.716527
0.3 0.224228 2.36315 0.0656098 -0.716442
0.3 0.224003 2.36287 0.0660425 -0.716349
0.3 0.223769 2.36287 0.0660425 -0.716349
0.3 0.223532 2.36282 0.0668919 -0.716162
0.3 0.223298 2.36266 0.0673527 -0.716047
0.3 0.223047 2.36241 0.06784 -0.715993
0.3 0.222791 2.36206 0.0683382 -0.71593
0.3 0.222523 2.36171 0.06885 -0.715869
0.3 0.222258 2.36134 0.069356 -0.715811
0.3 0.221993 2.36134 0.069356 -0.715811
0.3 0.221712 2.36096 0.0703873 -0.715707
0.3 0.221433 2.36058 0.071407 -0.715543
0.3 0.221166 2.36058 0.071407 -0.715543
0.3 0.220906 2.36058 0.071407 -0.715543
0.3 0.220659 2.36027 0.0724669 -0.715368
0.3 0.220409 2.36014 0.0730224 -0.715283
0.3 0.220169 2.36014 0.0730224 -0.715283
0.3 0.219931 2.36003 0.0746773 -0.715018
0.3 0.219698 2.36003 0.0746773 -0.715018
0.3 0.219472 2.36003 0.0746773 -0.715018
0.3 0.219244 2.35972 0.0758614 -0.714813
0.3 0.219027 2.35938 0.077096 -0.714635
0.3 0.218821 2.35938 0.077096 -0.714635
0.3 0.21862 2.35938 0.077096 -0.714635
0.3 0.218418 2.35943 0.0782519 -0.71447
0.3 0.218235 2.35944 0.0790588 -0.714244
0.3 0.218062 2.3595 0.0793602 -0.714118
0.3 0.217906 2.3595 0.0793602 -0.714118
0.3 0.217758 2.3595 0.0793602 -0.714118
0.3 0.217616 2.36031 0.0798474 -0.713733
0.3 0.2175 2.36031 0.0798474 -0.713733
0.3 0.217404 2.36031 0.0798474 -0.713733
0.3 0.217331 2.36088 0.0801139 -0.713102
0.3 0.217273 2.36106 0.0801693 -0.712901
0.3 0.217234 2.36123 0.0802108 -0.712697
0.3 0.217212 2.36139 0.0802393 -0.712492
0.3 0.217207 2.36139 0.0802393 -0.712492
0.3 0.217221 2.36139 0.0802393 -0.712492
0.3 0.217252 2.36228 0.0801284 -0.712053
0.3 0.21731 2.36251 0.080124 -0.71156
0.3 0.217367 2.36251 0.080124 -0.71156
0.3 0.217457 2.3627 0.0801034 -0.711107
0.3 0.217567 2.36277 0.0800881 -0.710884
0.3 0.217696 2.36277 0.0800881 -0.710884
0.3 0.217843 2.36277 0.0800881 -0.710884
0.3 0.217995 2.36344 0.0798465 -0.710181
0.3 0.218183 2.36341 0.0798306 -0.709955
0.3 0.218385 2.36339 0.0797974 -0.709738
0.3 0.218606 2.36335 0.0797624 -0.709531
0.3 0.218842 2.3633 0.079723 -0.709332
0.3 0.219078 2.36368 0.0795727 -0.709214
0.3 0.219347 2.36368 0.0795727 -0.709214
0.3 0.21963 2.36368 0.0795727 -0.709214
0.3 0.219922 2.36321 0.0793774 -0.708703
0.3 0.220239 2.36321 0.0793774 -0.708703
0.3 0.220567 2.36321 0.0793774 -0.708703
0.3 0.220909 2.3627 0.0792659 -0.708481
0.3 0.22126 2.36246 0.0791776 -0.708383
0.3 0.221625 2.36224 0.0790623 -0.708277
0.3 0.221998 2.3625 0.0788498 -0.708215
0.3 0.222384 2.36235 0.0786476 -0.708067
0.3 0.222775 2.36216 0.0784438 -0.707903
0.3 0.223175 2.36189 0.0782207 -0.707774
0.3 0.223581 2.36189 0.0782207 -0.707774
0.3 0.223974 2.3616 0.0780183 -0.707535
0.3 0.224356 2.3616 0.0780183 -0.707535
0.3 0.224726 2.36133 0.0779202 -0.707233
0.3 0.225094 2.36153 0.0777155 -0.706985
0.3 0.225464 2.36153 0.0777155 -0.706985
0.3 0.225841 2.36151 0.0776422 -0.706789
0.3 0.226201 2.36151 0.0776422 -0.706789
0.3 0.226543 2.36136 0.0775743 -0.706377
0.3 0.226878 2.36136 0.0775743 -0.706377
0.3 0.227215 2.36097 0.0774334 -0.705836
0.3 0.227539 2.36097 0.0774334 -0.705836
0.3 0.227857 2.36097 0.0774334 -0.705836
0.3 0.228166 2.3607 0.0773164 -0.705303
0.3 0.22848 2.36096 0.0772318 -0.705154
0.3 0.228734 2.3608 0.0771137 -0.704961
0.3 0.228935 2.36071 0.0770589 -0.704769
0.3 0.229101 2.36051 0.076968 -0.704579
0.3 0.229266 2.36051 0.076968 -0.704579
0.3 0.229422 2.36051 0.076968 -0.704579
0.3 0.229543 2.36016 0.0767364 -0.704023
0.3 0.22964 2.36004 0.0766604 -0.703845
0.3 0.229718 2.36004 0.0766604 -0.703845
0.3 0.229794 2.36004 0.0766604 -0.703845
0.3 0.229844 2.35973 0.0766129 -0.703311
0.3 0.229866 2.35962 0.076684 -0.703169
0.3 0.229866 2.35935 0.0767149 -0.703037
0.3 0.229849 2.35895 0.0767496 -0.702906
0.3 0.229834 2.35895 0.0767496 -0.702906
0.3 0.229805 2.35842 0.0770153 -0.702658
0.3 0.229742 2.35801 0.0771118 -0.70255
0.3 0.229663 2.35762 0.0772585 -0.702435
0.3 0.229574 2.35714 0.077388 -0.702328
0.3 0.229449 2.35714 0.077388 -0.702328
0.3 0.229309 2.35714 0.077388 -0.702328
0.3 0.229156 2.35604 0.0776482 -0.702118
0.3 0.229003 2.35488 0.0779114 -0.701907
0.3 0.228821 2.35425 0.0779874 -0.701803
0.3 0.228628 2.35358 0.0780458 -0.701695
0.3 0.22842 2.35358 0.0780458 -0.701695
0.3 0.228199 2.35154 0.0782141 -0.701337
0.3 0.227956 2.35154 0.0782141 -0.701337
0.3 0.227689 2.35082 0.0782429 -0.701207
0.3 0.227414 2.35007 0.0782708 -0.701071
0.3 0.22713 2.34929 0.0782829 -0.700933
0.3 0.226842 2.34779 0.0783189 -0.700627
0.3 0.22654 2.34779 0.0783189 -0.700627
0.3 0.226227 2.34701 0.0783085 -0.700468
0.3 0.225911 2.34627 0.0783256 -0.700293
0.3 0.22559 2.34553 0.0783449 -0.700109
0.3 0.225264 2.34553 0.0783449 -0.700109
0.3 0.224929 2.34405 0.0783427 -0.699731
0.3 0.224593 2.34337 0.0783415 -0.699527
0.3 0.224236 2.346 0.0778314 -0.699261
0.3 0.223939 2.346 0.0778314 -0.699261
0.3 0.223644 2.346 0.0778314 -0.699261
0.3 0.2234 2.35218 0.0771431 -0.698658
0.3 0.223182 2.35218 0.0771431 -0.698658
0.3 0.222936 2.36108 0.0760525 -0.697562
0.3 0.222716 2.36285 0.0757432 -0.697068
0.3 0.222502 2.36396 0.0755163 -0.69654
0.3 0.222276 2.36458 0.0753311 -0.696014
0.3 0.222049 2.36486 0.0751679 -0.695533
0.3 0.221828 2.36495 0.075051 -0.695082
0.3 0.221608 2.36489 0.0749543 -0.694642
0.3 0.22141 2.36489 0.0749543 -0.694642
0.3 0.221211 2.36489 0.0749543 -0.694642
0.3 0.22103 2.36418 0.0747286 -0.693381
0.3 0.220924 2.36418 0.0747286 -0.693381
0.3 0.220767 2.36537 0.0748342 -0.693006
0.3 0.220675 2.3657 0.0750143 -0.692544
0.3 0.220614 2.3657 0.0750143 -0.692544
0.3 0.22056 2.36574 0.0754793 -0.691751
0.3 0.22053 2.36568 0.075764 -0.691409
0.3 0.22054 2.36568 0.075764 -0.691409
0.3 0.220569 2.36543 0.0763799 -0.690788
0.3 0.220628 2.36558 0.0769619 -0.69025
0.3 0.220689 2.36558 0.0769619 -0.69025
0.3 0.220761 2.36558 0.0769619 -0.69025
0.3 0.220876 2.36494 0.0778743 -0.689374
0.3 0.22101 2.36466 0.0782023 -0.689117
0.3 0.221164 2.36439 0.0785304 -0.68887
0.3 0.221319 2.36411 0.0788572 -0.688631
0.3 0.221494 2.36384 0.0791801 -0.688403
0.3 0.221714 2.36401 0.079388 -0.688192
0.3 0.221948 2.36387 0.0795679 -0.687921
0.3 0.222194 2.36387 0.0795679 -0.687921
0.3 0.222435 2.36387 0.0795679 -0.687921
0.3 0.222705 2.3636 0.079855 -0.687417
0.3 0.222987 2.3636 0.079855 -0.687417
0.3 0.223281 2.36328 0.0800812 -0.686974
0.3 0.223492 2.36328 0.0800812 -0.686974
0.3 0.223663 2.36292 0.0801961 -0.686411
0.3 0.223823 2.36272 0.0802055 -0.686237
0.3 0.223964 2.36272 0.0802055 -0.686237
0.3 0.224111 2.36272 0.0802055 -0.686237
0.3 0.224253 2.36185 0.0801262 -0.68583
0.3 0.224391 2.36152 0.0800712 -0.685717
0.3 0.224516 2.3613 0.0799811 -0.685663
0.3 0.224641 2.36098 0.0798952 -0.685543
0.3 0.224765 2.36065 0.0798097 -0.685433
0.3 0.224878 2.36065 0.0798097 -0.685433
0.3 0.224978 2.36065 0.0798097 -0.685433
0.3 0.225087 2.36012 0.079831 -0.685165
0.3 0.225152 2.35997 0.0798786 -0.68512
0.3 0.225208 2.35982 0.0799143 -0.685072
0.3 0.225267 2.35962 0.0799319 -0.684998
0.3 0.225326 2.35947 0.0799772 -0.684936
0.3 0.225374 2.35947 0.0799772 -0.684936
0.3 0.225408 2.35947 0.0799772 -0.684936
0.3 0.225419 2.35927 0.0799705 -0.684771
0.3 0.225431 2.35917 0.0799911 -0.684715
0.3 0.225452 2.35911 0.080032 -0.684665
0.3 0.22546 2.35911 0.080032 -0.684665
0.3 0.225454 2.35911 0.080032 -0.684665
0.3 0.225432 2.3591 0.0802156 -0.684589
0.3 0.22541 2.35909 0.0802587 -0.68454
0.3 0.225381 2.35912 0.080169 -0.684424
0.3 0.225355 2.35912 0.0801425 -0.68436
0.3 0.225331 2.35912 0.0801425 -0.68436
0.3 0.225309 2.35912 0.0801425 -0.68436
0.3 0.225304 2.35908 0.0801441 -0.684227
0.3 0.225288 2.35908 0.0801441 -0.684227
0.3 0.225255 2.35927 0.0802327 -0.684054
0.3 0.225224 2.35939 0.0802287 -0.684004
0.3 0.225198 2.35939 0.0802287 -0.684004
0.3 0.225175 2.35939 0.0802287 -0.684004
0.3 0.225153 2.35952 0.0801099 -0.683728
0.3 0.22513 2.35952 0.0801099 -0.683728
0.3 0.225105 2.35951 0.0799387 -0.683503
0.3 0.22508 2.35951 0.0799387 -0.683503
0.3 0.225059 2.35951 0.0799387 -0.683503
0.3 0.225045 2.3598 0.0799647 -0.683251
0.3 0.225032 2.3598 0.0799647 -0.683251
0.3 0.22502 2.3598 0.0799647 -0.683251
0.3 0.225002 2.35996 0.0798964 -0.683029
0.3 0.224991 2.35996 0.0798964 -0.683029
0.3 0.22498 2.36013 0.0797882 -0.682794
0.3 0.224971 2.36013 0.0797882 -0.682794
0.3 0.224962 2.36025 0.0795922 -0.68249
0.3 0.224962 2.36027 0.0794729 -0.682184
0.3 0.224951 2.36027 0.0794729 -0.682184
0.3 0.224933 2.36027 0.0794729 -0.682184
0.3 0.224896 2.36072 0.0792737 -0.681769
0.3 0.22486 2.36081 0.0792512 -0.681612
0.3 0.224825 2.36088 0.0791991 -0.681447
0.3 0.224791 2.36091 0.0791606 -0.681273
0.3 0.224759 2.36098 0.0790848 -0.681099
0.3 0.224732 2.36114 0.0789273 -0.680951
0.3 0.224707 2.36114 0.0789273 -0.680951
0.3 0.224679 2.36114 0.0789273 -0.680951
0.3 0.224664 2.36132 0.0787687 -0.68038
0.3 0.224627 2.36142 0.0787712 -0.680203
0.3 0.224588 2.36147 0.0787303 -0.680006
0.3 0.224551 2.36153 0.0787139 -0.679808
0.3 0.224518 2.36153 0.0787139 -0.679808
0.3 0.22449 2.36153 0.0787139 -0.679808
0.3 0.224462 2.36196 0.0784803 -0.679212
0.3 0.224435 2.36195 0.0784174 -0.678989
0.3 0.224418 2.36192 0.0784405 -0.678778
0.3 0.22439 2.36192 0.0784405 -0.678778
0.3 0.224341 2.36206 0.0784935 -0.67818
0.3 0.224297 2.36206 0.0784935 -0.67818
0.3 0.224263 2.36206 0.0784935 -0.67818
0.3 0.224228 2.36206 0.0784935 -0.67818
0.3 0.224199 2.3625 0.0784365 -0.677769
0.3 0.224174 2.3625 0.0784365 -0.677769
0.3 0.224152 2.36254 0.0784393 -0.677131
0.3 0.224132 2.36255 0.0784408 -0.676919
0.3 0.224118 2.36255 0.0784459 -0.676708
0.3 0.224116 2.36283 0.0783658 -0.67656
0.3 0.22412 2.36286 0.0784275 -0.676343
0.3 0.224118 2.36286 0.0784275 -0.676343
0.3 0.224118 2.36286 0.0784275 -0.676343
0.3 0.224117 2.363 0.078719 -0.675783
0.3 0.224121 2.36304 0.0788437 -0.675605
0.3 0.224137 2.36304 0.0788437 -0.675605
0.3 0.224164 2.36304 0.0788437 -0.675605
0.3 0.224223 2.36338 0.079126 -0.675138
0.3 0.224328 2.36338 0.079126 -0.675138
0.3 0.224509 2.36338 0.079126 -0.675138
0.3 0.224635 2.36355 0.0794453 -0.674612
0.3 0.224707 2.36359 0.0795485 -0.674453
0.3 0.224754 2.36359 0.0795485 -0.674453
0.3 0.224758 2.36364 0.0796321 -0.674305
0.3 0.224762 2.36363 0.0797694 -0.674157
0.3 0.224745 2.36363 0.0797694 -0.674157
0.3 0.224714 2.36396 0.0798857 -0.673894
0.3 0.224664 2.36492 0.0792823 -0.673557
0.3 0.224551 2.36535 0.078874 -0.673272
0.3 0.224429 2.36535 0.078874 -0.673272
0.3 0.224301 2.36535 0.078874 -0.673272
0.3 0.224158 2.3664 0.0784646 -0.67268
0.3 0.224022 2.3664 0.0784646 -0.67268
0.3 0.223889 2.36698 0.0780532 -0.671905
0.3 0.223765 2.36716 0.077878 -0.671553
0.3 0.223639 2.36743 0.0775462 -0.670877
0.3 0.223526 2.36755 0.0773828 -0.670548
0.3 0.223432 2.36814 0.0771709 -0.670255
0.3 0.223337 2.36819 0.0769158 -0.669879
0.3 0.223242 2.36819 0.0769158 -0.669879
0.3 0.223166 2.3684 0.0765537 -0.66923
0.3 0.2231 2.36844 0.0763744 -0.668932
0.3 0.223038 2.36844 0.0761873 -0.668654
0.3 0.222996 2.36844 0.0761873 -0.668654
0.3 0.222954 2.36844 0.0761873 -0.668654
0.3 0.222946 2.36891 0.0757581 -0.668144
0.3 0.222947 2.36891 0.0757581 -0.668144
0.3 0.222967 2.36884 0.0749995 -0.667293
0.3 0.223 2.36884 0.0749995 -0.667293
0.3 0.223044 2.36848 0.0742178 -0.666604
0.3 0.223088 2.36848 0.0742178 -0.666604
0.3 0.223177 2.36848 0.0742178 -0.666604
0.3 0.223276 2.36848 0.0742178 -0.666604
0.3 0.223375 2.36848 0.0742178 -0.666604
0.3 0.223503 2.36841 0.0731903 -0.665967
0.3 0.223668 2.36818 0.0728559 -0.665783
0.3 0.223853 2.3679 0.0725407 -0.665606
0.3 0.224044 2.3679 0.0725407 -0.665606
0.3 0.224254 2.36703 0.0714036 -0.665195
0.3 0.224512 2.36703 0.0714036 -0.665195
0.3 0.224788 2.36715 0.0710035 -0.665131
0.3 0.22507 2.36715 0.0710035 -0.665131
0.3 0.225378 2.36616 0.0696827 -0.664762
0.3 0.2257 2.3663 0.0695933 -0.664595
0.3 0.226044 2.36627 0.0693706 -0.664419
0.3 0.226409 2.36618 0.0691512 -0.664259
0.3 0.226781 2.36618 0.0691512 -0.664259
0.3 0.227175 2.36618 0.0691512 -0.664259
0.3 0.22759 2.36615 0.0685394 -0.663792
0.3 0.228042 2.36615 0.0685394 -0.663792
0.3 0.22851 2.36615 0.0685394 -0.663792
0.3 0.228984 2.36615 0.0685394 -0.663792
0.3 0.229473 2.36671 0.0677583 -0.663197
0.3 0.229979 2.36671 0.0677583 -0.663197
0.3 0.230505 2.3667 0.0674806 -0.662881
0.3 0.231041 2.3667 0.0674806 -0.662881
0.3 0.23159 2.36714 0.0670523 -0.662518
0.3 0.232132 2.36714 0.0670523 -0.662518
0.3 0.23269 2.36717 0.066893 -0.662367
0.3 0.233253 2.36717 0.066893 -0.662367
0.3 0.23382 2.36696 0.0665407 -0.662015
0.3 0.234392 2.36696 0.0665407 -0.662015
0.3 0.23497 2.36696 0.0665407 -0.662015
0.3 0.23555 2.36696 0.0665407 -0.662015
0.3 0.236135 2.36692 0.0664276 -0.661827
0.3 0.236707 2.36742 0.0663258 -0.661791
0.3 0.237273 2.36734 0.0662468 -0.661692
0.3 0.237846 2.36723 0.0661412 -0.661518
0.3 0.238414 2.36714 0.066107 -0.661465
0.3 0.238963 2.367 0.0661021 -0.661426
0.3 0.239504 2.36689 0.0660801 -0.66141
0.3 0.239968 2.36725 0.0661179 -0.66145
0.3 0.240379 2.36709 0.0660978 -0.661455
0.3 0.240761 2.36709 0.0660978 -0.661455
0.3 0.241127 2.36662 0.0661745 -0.661521
0.3 0.24147 2.36631 0.0662561 -0.661566
0.3 0.241793 2.36631 0.0662561 -0.661566
0.3 0.242097 2.36631 0.0662561 -0.661566
0.3 0.242401 2.36631 0.0662561 -0.661566
0.3 0.242684 2.36641 0.0663685 -0.661781
0.3 0.242919 2.36641 0.0663685 -0.661781
0.3 0.243133 2.36599 0.0664396 -0.661926
0.3 0.243351 2.36595 0.0664862 -0.661986
0.3 0.243525 2.36579 0.0664994 -0.662035
0.3 0.243658 2.36579 0.0664994 -0.662035
0.3 0.243767 2.36579 0.0664994 -0.662035
0.3 0.24388 2.36549 0.0665529 -0.66215
0.3 0.243946 2.36549 0.0665529 -0.66215
0.3 0.243988 2.3654 0.0665562 -0.662247
0.3 0.244017 2.3654 0.0665562 -0.662247
0.3 0.244028 2.3654 0.0665562 -0.662247
0.3 0.244025 2.36597 0.0646738 -0.662581
0.3 0.24396 2.36597 0.0646738 -0.662581
0.3 0.243855 2.36597 0.0646738 -0.662581
0.3 0.243705 2.36634 0.0625703 -0.663597
0.3 0.243546 2.36641 0.061839 -0.663989
0.3 0.243359 2.36641 0.061839 -0.663989
0.3 0.243147 2.36641 0.061839 -0.663989
0.3 0.24292 2.36665 0.0595313 -0.665145
0.3 0.242684 2.36676 0.058742 -0.665515
0.3 0.242447 2.36676 0.058742 -0.665515
0.3 0.242196 2.36698 0.0570828 -0.666168
0.3 0.241936 2.36707 0.0562516 -0.666454
0.3 0.241677 2.36707 0.0562516 -0.666454
0.3 0.24142 2.36723 0.0545332 -0.66694
0.3 0.241161 2.36723 0.0545332 -0.66694
0.3 0.240902 2.3673 0.0536543 -0.667146
0.3 0.240645 2.36736 0.0527651 -0.66734
0.3 0.240387 2.36736 0.0527651 -0.66734
0.3 0.240141 2.36745 0.0499811 -0.667804
0.3 0.239897 2.36745 0.0499811 -0.667804
0.3 0.23966 2.36745 0.0499811 -0.667804
0.3 0.23942 2.36734 0.0482165 -0.66823
0.3 0.239197 2.36721 0.0466053 -0.6687
0.3 0.238977 2.36715 0.0458681 -0.668937
0.3 0.238774 2.36708 0.0444835 -0.66941
0.3 0.238564 2.36708 0.0444835 -0.66941
0.3 0.238383 2.36705 0.0437927 -0.669644
0.3 0.238213 2.36704 0.0431037 -0.669874
0.3 0.238051 2.36704 0.0431037 -0.669874
0.3 0.237875 2.36704 0.0431037 -0.669874
0.3 0.237699 2.36709 0.0417663 -0.67033
0.3 0.237536 2.36736 0.041124 -0.670603
0.3 0.237342 2.36736 0.041124 -0.670603
0.3 0.237025 2.36736 0.041124 -0.670603
0.3 0.236756 2.36767 0.0391657 -0.671272
0.3 0.236525 2.36788 0.0385225 -0.671497
0.3 0.236351 2.36816 0.0378868 -0.671725
0.3 0.236188 2.36816 0.0378868 -0.671725
0.3 0.236052 2.36893 0.036644 -0.672184
0.3 0.235964 2.36943 0.0360374 -0.672416
0.3 0.235904 2.37013 0.0354149 -0.672683
0.3 0.235845 2.37013 0.0354149 -0.672683
0.3 0.235835 2.37203 0.0335803 -0.673387
0.3 0.235847 2.37279 0.0329871 -0.673631
0.3 0.23588 2.3736 0.0323859 -0.673881
0.3 0.235937 2.37446 0.0317801 -0.674134
0.3 0.236012 2.37538 0.0311903 -0.674391
0.3 0.236099 2.37637 0.0306106 -0.674651
0.3 0.236203 2.37754 0.0300209 -0.674944
0.3 0.236308 2.37754 0.0300209 -0.674944
0.3 0.236438 2.37969 0.0288489 -0.675484
0.3 0.236582 2.38089 0.028302 -0.675758
0.3 0.23674 2.38089 0.028302 -0.675758
0.3 0.236934 2.38089 0.028302 -0.675758
0.3 0.237099 2.39018 0.0279755 -0.676784
0.3 0.237296 2.39428 0.0280701 -0.677199
0.3 0.237512 2.39428 0.0280701 -0.677199
0.3 0.237735 2.39428 0.0280701 -0.677199
0.3 0.23798 2.40531 0.0282581 -0.678634
0.3 0.238205 2.40749 0.0283851 -0.679091
0.3 0.238411 2.40897 0.028615 -0.6796
0.3 0.2386 2.40993 0.0289048 -0.680132
0.3 0.238774 2.40993 0.0289048 -0.680132
0.3 0.238975 2.40993 0.0289048 -0.680132
0.3 0.239126 2.41152 0.0299315 -0.681719
0.3 0.239315 2.41229 0.0301745 -0.682171
0.3 0.23951 2.41369 0.03039 -0.682701
0.3 0.239702 2.41369 0.03039 -0.682701
0.3 0.239901 2.41369 0.03039 -0.682701
0.3 0.239989 2.41503 0.0310299 -0.683994
0.3 0.240033 2.41522 0.031244 -0.684419
0.3 0.240054 2.41539 0.0314495 -0.684836
0.3 0.240062 2.4155 0.0316344 -0.685252
0.3 0.240054 2.4155 0.0316344 -0.685252
0.3 0.240029 2.41562 0.0318069 -0.685656
0.3 0.239986 2.41562 0.0318069 -0.685656
0.3 0.239933 2.41635 0.0320273 -0.686465
0.3 0.239863 2.41643 0.0321398 -0.686845
0.3 0.239781 2.41644 0.0322601 -0.687219
0.3 0.239678 2.41651 0.0323253 -0.68758
0.3 0.239567 2.4166 0.0323826 -0.687931
0.3 0.239449 2.4166 0.0323826 -0.687931
0.3 0.239321 2.41688 0.0324526 -0.688973
0.3 0.239183 2.41727 0.0324289 -0.689327
0.3 0.23904 2.41727 0.0324289 -0.689327
0.3 0.238899 2.41744 0.0323967 -0.689689
0.3 0.238753 2.41749 0.0323661 -0.690053
0.3 0.238605 2.41753 0.0323183 -0.69042
0.3 0.238457 2.41758 0.03224 -0.691149
0.3 0.238308 2.41755 0.0321954 -0.691522
0.3 0.238158 2.41795 0.0320661 -0.691917
0.3 0.238012 2.41795 0.0320661 -0.691917
0.3 0.237873 2.41795 0.0320661 -0.691917
0.3 0.237725 2.41772 0.0319444 -0.6926
0.3 0.237579 2.41772 0.0319444 -0.6926
0.3 0.23744 2.41744 0.0317931 -0.69333
0.3 0.237301 2.41744 0.0317931 -0.69333
0.3 0.237167 2.41727 0.0315179 -0.694481
0.3 0.237032 2.41688 0.0313832 -0.69484
0.3 0.236896 2.41688 0.0313832 -0.69484
0.3 0.236762 2.41688 0.0313832 -0.69484
0.3 0.236632 2.41595 0.0310717 -0.695946
0.3 0.236508 2.41554 0.0309883 -0.696335
0.3 0.236383 2.41513 0.030906 -0.69672
0.3 0.236263 2.41513 0.030906 -0.69672
0.3 0.236139 2.41513 0.030906 -0.69672
0.3 0.23602 2.41429 0.0305114 -0.697891
0.3 0.235905 2.41429 0.0305114 -0.697891
0.3 0.235798 2.41429 0.0305114 -0.697891
0.3 0.23569 2.41263 0.030122 -0.699035
0.3 0.235589 2.41197 0.0299413 -0.699434
0.3 0.23549 2.41197 0.0299413 -0.699434
0.3 0.235393 2.41197 0.0299413 -0.699434
0.3 0.235294 2.41065 0.0296467 -0.700219
0.3 0.235197 2.41065 0.0296467 -0.700219
0.3 0.235105 2.40969 0.0291873 -0.701014
0.3 0.235017 2.40969 0.0291873 -0.701014
0.3 0.234932 2.40969 0.0291873 -0.701014
0.3 0.234854 2.4066 0.0282823 -0.702578
0.3 0.234782 2.40576 0.0280799 -0.702985
0.3 0.234705 2.40576 0.0280799 -0.702985
0.3 0.234635 2.40576 0.0280799 -0.702985
0.3 0.234567 2.40576 0.0280799 -0.702985
0.3 0.234503 2.40265 0.0270236 -0.704676
0.3 0.234445 2.40265 0.0270236 -0.704676
0.3 0.234385 2.40265 0.0270236 -0.704676
0.3 0.234312 2.40025 0.02723 -0.706083
0.3 0.234232 2.39918 0.0275032 -0.707049
0.3 0.234154 2.39918 0.0275032 -0.707049
0.3 0.23408 2.39918 0.0275032 -0.707049
0.3 0.234011 2.39918 0.0275032 -0.707049
0.3 0.233937 2.39722 0.0280895 -0.708278
0.3 0.233863 2.39666 0.0283113 -0.708683
0.3 0.233789 2.39611 0.0285781 -0.709069
0.3 0.233718 2.39564 0.0288865 -0.709436
0.3 0.233652 2.39564 0.0288865 -0.709436
0.3 0.23359 2.39564 0.0288865 -0.709436
0.3 0.233534 2.39476 0.0294302 -0.710157
0.3 0.233478 2.39476 0.0294302 -0.710157
0.3 0.233421 2.39366 0.0302153 -0.711131
0.3 0.233368 2.39366 0.0302153 -0.711131
0.3 0.233323 2.39309 0.0307766 -0.711679
0.3 0.233281 2.39309 0.0307766 -0.711679
0.3 0.23324 2.39309 0.0307766 -0.711679
0.3 0.233201 2.39309 0.0307766 -0.711679
0.3 0.233161 2.39215 0.0317177 -0.712456
0.3 0.233117 2.39188 0.0320874 -0.712697
0.3 0.233078 2.39188 0.0320874 -0.712697
0.3 0.23304 2.39081 0.0334019 -0.713587
0.3 0.233008 2.39081 0.0334019 -0.713587
0.3 0.23298 2.39081 0.0334019 -0.713587
0.3 0.232954 2.39049 0.0337702 -0.713797
0.3 0.232932 2.39049 0.0337702 -0.713797
0.3 0.232912 2.38984 0.0345179 -0.714194
0.3 0.232897 2.38984 0.0345179 -0.714194
0.3 0.232883 2.3894 0.0352619 -0.714565
0.3 0.232879 2.38901 0.0356122 -0.714743
0.3 0.232884 2.38863 0.0360306 -0.714913
0.3 0.232889 2.38825 0.0364735 -0.715077
0.3 0.232852 2.38825 0.0364735 -0.715077
0.3 0.232789 2.38703 0.0377313 -0.715598
0.3 0.232702 2.38697 0.0380884 -0.715812
0.3 0.232571 2.38651 0.0384641 -0.71599
0.3 0.232423 2.38619 0.038874 -0.716178
0.3 0.232252 2.38582 0.0392676 -0.716394
0.3 0.232074 2.38582 0.0392676 -0.716394
0.3 0.231891 2.38582 0.0392676 -0.716394
0.3 0.231681 2.38511 0.0401766 -0.716866
0.3 0.231457 2.38511 0.0401766 -0.716866
0.3 0.231226 2.38453 0.0411317 -0.717475
0.3 0.230977 2.38334 0.0420944 -0.718008
0.3 0.230726 2.38269 0.0426071 -0.718289
0.3 0.230477 2.38269 0.0426071 -0.718289
0.3 0.23023 2.382 0.0431213 -0.718578
0.3 0.22998 2.38068 0.0441064 -0.719164
0.3 0.229733 2.38068 0.0441064 -0.719164
0.3 0.229488 2.38068 0.0441064 -0.719164
0.3 0.229249 2.37973 0.0450168 -0.719784
0.3 0.229014 2.37837 0.0459296 -0.720358
0.3 0.228789 2.37837 0.0459296 -0.720358
0.3 0.228576 2.37837 0.0459296 -0.720358
0.3 0.228357 2.37615 0.0474383 -0.721326
0.3 0.228157 2.37615 0.0474383 -0.721326
0.3 0.227954 2.37497 0.0485316 -0.722041
0.3 0.227753 2.37412 0.0490449 -0.722368
0.3 0.227578 2.37412 0.0490449 -0.722368
0.3 0.227426 2.37412 0.0490449 -0.722368
0.3 0.227276 2.37165 0.0509114 -0.723382
0.3 0.227136 2.37077 0.05156 -0.72375
0.3 0.227018 2.37077 0.05156 -0.72375
0.3 0.226915 2.37077 0.05156 -0.72375
0.3 0.226805 2.36859 0.0535009 -0.724842
0.3 0.226738 2.36859 0.0535009 -0.724842
0.3 0.226685 2.36859 0.0535009 -0.724842
0.3 0.226684 2.36671 0.0553013 -0.725706
0.3 0.226678 2.36671 0.0553013 -0.725706
0.3 0.226655 2.36666 0.0568256 -0.726071
0.3 0.226631 2.36642 0.0576469 -0.726137
0.3 0.226632 2.36642 0.0576469 -0.726137
0.3 0.226654 2.36642 0.0576469 -0.726137
0.3 0.226665 2.36564 0.0602799 -0.726102
0.3 0.226743 2.36564 0.0602799 -0.726102
0.3 0.226848 2.36564 0.0602799 -0.726102
0.3 0.226974 2.36566 0.0630255 -0.725866
0.3 0.227118 2.36501 0.0649232 -0.72562
0.3 0.227268 2.36501 0.0649232 -0.72562
0.3 0.227462 2.36465 0.0658941 -0.725502
0.3 0.227678 2.36427 0.066874 -0.725386
0.3 0.227892 2.36445 0.0678102 -0.725309
0.3 0.228137 2.36445 0.0678102 -0.725309
0.3 0.228425 2.36445 0.0678102 -0.725309
0.3 0.228736 2.36366 0.0697521 -0.724957
0.3 0.229044 2.36366 0.0697521 -0.724957
0.3 0.22938 2.36243 0.0729098 -0.72453
0.3 0.22973 2.36195 0.0739435 -0.724418
0.3 0.230101 2.36148 0.0750003 -0.724312
0.3 0.230494 2.36148 0.0750003 -0.724312
0.3 0.230902 2.36148 0.0750003 -0.724312
0.3 0.231325 2.36095 0.0770478 -0.724233
0.3 0.231755 2.36095 0.0770478 -0.724233
0.3 0.232184 2.35976 0.0796038 -0.724071
0.3 0.232608 2.35976 0.0796038 -0.724071
0.3 0.233039 2.35958 0.0801534 -0.724004
0.3 0.233466 2.3595 0.0809513 -0.723819
0.3 0.233892 2.3595 0.0809513 -0.723819
0.3 0.234316 2.36017 0.0813053 -0.723687
0.3 0.234743 2.3603 0.0814299 -0.723538
0.3 0.235171 2.36039 0.0815245 -0.723394
0.3 0.235595 2.36049 0.0815866 -0.723245
0.3 0.236017 2.36059 0.081621 -0.723114
0.3 0.236435 2.36059 0.081621 -0.723114
0.3 0.236848 2.36059 0.081621 -0.723114
0.3 0.23725 2.36121 0.0815052 -0.722898
0.3 0.237651 2.36121 0.0815052 -0.722898
0.3 0.238054 2.36127 0.0811556 -0.722359
0.3 0.238275 2.36127 0.0811556 -0.722359
0.3 0.238458 2.36127 0.0811556 -0.722359
0.3 0.238635 2.36127 0.0811556 -0.722359
0.3 0.238787 2.36077 0.0807107 -0.721903
0.3 0.238906 2.36077 0.0807107 -0.721903
0.3 0.239009 2.36049 0.0799779 -0.721446
0.3 0.239092 2.36018 0.0797017 -0.72126
0.3 0.23917 2.3599 0.0794464 -0.721095
0.3 0.239217 2.3599 0.0794464 -0.721095
0.3 0.239246 2.3599 0.0794464 -0.721095
0.3 0.239261 2.35922 0.0788923 -0.720753
0.3 0.239275 2.35922 0.0788923 -0.720753
0.3 0.239262 2.35837 0.078273 -0.720451
0.3 0.239225 2.35837 0.078273 -0.720451
0.3 0.239144 2.35805 0.0780911 -0.720012
0.3 0.239055 2.35805 0.0780911 -0.720012
0.3 0.238949 2.35805 0.0780911 -0.720012
0.3 0.238854 2.35739 0.0781008 -0.719783
0.3 0.238742 2.35739 0.0781008 -0.719783
0.3 0.23861 2.35672 0.0780867 -0.71949
0.3 0.238455 2.35672 0.0780867 -0.71949
0.3 0.238278 2.35672 0.0780867 -0.71949
0.3 0.238082 2.35601 0.0780458 -0.719173
0.3 0.237883 2.3557 0.0780629 -0.719071
0.3 0.237657 2.3557 0.0780629 -0.719071
0.3 0.237423 2.35533 0.0780693 -0.718975
0.3 0.237178 2.35533 0.0780693 -0.718975
0.3 0.236938 2.35403 0.0781207 -0.718696
0.3 0.236686 2.35355 0.078166 -0.718605
0.3 0.236406 2.35355 0.078166 -0.718605
0.3 0.236111 2.35355 0.078166 -0.718605
0.3 0.235815 2.35191 0.0782488 -0.718352
0.3 0.235511 2.35191 0.0782488 -0.718352
0.3 0.235197 2.35191 0.0782488 -0.718352
0.3 0.234881 2.35072 0.0783071 -0.718175
0.3 0.234561 2.35072 0.0783071 -0.718175
0.3 0.234241 2.34878 0.0783618 -0.717922
0.3 0.233915 2.34814 0.0784136 -0.717827
0.3 0.233587 2.34748 0.0784442 -0.717733
0.3 0.233269 2.3468 0.0784702 -0.717638
0.3 0.232956 2.3468 0.0784702 -0.717638
0.3 0.232647 2.3454 0.0784929 -0.717451
0.3 0.232346 2.3454 0.0784929 -0.717451
0.3 0.232054 2.34415 0.07854 -0.717227
0.3 0.231768 2.34356 0.0785577 -0.717095
0.3 0.23149 2.34356 0.0785577 -0.717095
0.3 0.231215 2.34356 0.0785577 -0.717095
0.3 0.230935 2.34197 0.0785557 -0.716661
0.3 0.230611 2.34197 0.0785557 -0.716661
0.3 0.23032 2.34197 0.0785557 -0.716661
0.3 0.230054 2.34095 0.0785184 -0.716125
0.3 0.229886 2.34095 0.0785184 -0.716125
0.3 0.229769 2.34095 0.0785184 -0.716125
0.3 0.229613 2.3503 0.0774725 -0.715296
0.3 0.229487 2.3503 0.0774725 -0.715296
0.3 0.229379 2.35677 0.0768145 -0.714698
0.3 0.229269 2.35932 0.0764804 -0.714264
0.3 0.229169 2.35932 0.0764804 -0.714264
0.3 0.229073 2.35932 0.0764804 -0.714264
0.3 0.228999 2.36234 0.0760213 -0.713301
0.3 0.22893 2.36298 0.0758737 -0.712807
0.3 0.228863 2.36298 0.0758737 -0.712807
0.3 0.228807 2.36334 0.0756192 -0.71151
0.3 0.228761 2.36334 0.0756192 -0.71151
0.3 0.228727 2.3628 0.0755023 -0.710707
0.3 0.228741 2.3632 0.0757724 -0.710289
0.3 0.228821 2.3632 0.0757724 -0.710289
0.3 0.228908 2.3632 0.0757724 -0.710289
0.3 0.229014 2.36411 0.0763989 -0.709142
0.3 0.229157 2.36399 0.0766955 -0.708797
0.3 0.229308 2.36376 0.0770115 -0.708477
0.3 0.229499 2.36346 0.077335 -0.708178
0.3 0.229688 2.36346 0.077335 -0.708178
0.3 0.229892 2.36276 0.0779815 -0.707616
0.3 0.230097 2.36276 0.0779815 -0.707616
0.3 0.230334 2.36256 0.0785075 -0.707074
0.3 0.230584 2.36223 0.0787353 -0.706801
0.3 0.230838 2.36223 0.0787353 -0.706801
0.3 0.231096 2.36223 0.0787353 -0.706801
0.3 0.231356 2.36149 0.0791538 -0.705959
0.3 0.231621 2.36125 0.0792383 -0.705678
0.3 0.231891 2.36098 0.0793096 -0.705406
0.3 0.23216 2.36098 0.0793096 -0.705406
0.3 0.232442 2.36092 0.0793584 -0.705186
0.3 0.232627 2.36092 0.0793584 -0.705186
0.3 0.232784 2.35996 0.0792994 -0.704441
0.3 0.232924 2.35958 0.0792501 -0.704221
0.3 0.233055 2.35958 0.0792501 -0.704221
0.3 0.233177 2.35958 0.0792501 -0.704221
0.3 0.233292 2.35833 0.0789996 -0.703596
0.3 0.233417 2.35845 0.079175 -0.703424
0.3 0.233501 2.35845 0.079175 -0.703424
0.3 0.233547 2.35845 0.079175 -0.703424
0.3 0.233538 2.35794 0.079213 -0.703118
0.3 0.233527 2.35794 0.079213 -0.703118
0.3 0.233509 2.35747 0.0793857 -0.702758
0.3 0.233487 2.35747 0.0793857 -0.702758
0.3 0.233464 2.35728 0.0794323 -0.702464
0.3 0.233439 2.35715 0.0794788 -0.702326
0.3 0.233406 2.35715 0.0794788 -0.702326
0.3 0.233363 2.35715 0.0794788 -0.702326
0.3 0.233307 2.35688 0.0796096 -0.701961
0.3 0.23325 2.35686 0.0796614 -0.701857
0.3 0.2332 2.35682 0.0797236 -0.70176
0.3 0.233128 2.35681 0.0798014 -0.701674
0.3 0.233057 2.35681 0.0798014 -0.701674
0.3 0.232988 2.35676 0.0798344 -0.701571
0.3 0.23292 2.35669 0.0798173 -0.701456
0.3 0.232852 2.35665 0.0798918 -0.701256
0.3 0.232787 2.35665 0.0798918 -0.701256
0.3 0.232731 2.35674 0.0800342 -0.701073
0.3 0.232677 2.35674 0.0800342 -0.701073
0.3 0.232625 2.35674 0.0800342 -0.701073
0.3 0.232573 2.35678 0.0799713 -0.700858
0.3 0.232523 2.35673 0.0799771 -0.700729
0.3 0.232482 2.35686 0.080103 -0.700515
0.3 0.232429 2.35693 0.0801436 -0.700407
0.3 0.232378 2.35693 0.0801436 -0.700407
0.3 0.232332 2.35693 0.0801436 -0.700407
0.3 0.232283 2.35718 0.0801261 -0.700049
0.3 0.232235 2.35718 0.0801261 -0.700049
0.3 0.232189 2.35718 0.0801261 -0.700049
0.3 0.232152 2.35726 0.0800471 -0.699599
0.3 0.232105 2.35726 0.0800471 -0.699599
0.3 0.232052 2.35726 0.0800471 -0.699599
0.3 0.231984 2.35755 0.0800427 -0.699355
0.3 0.231917 2.35755 0.0800427 -0.699355
0.3 0.23185 2.35777 0.0800892 -0.699072
0.3 0.231783 2.35786 0.0800332 -0.698913
0.3 0.231716 2.35786 0.0800332 -0.698913
0.3 0.231648 2.35822 0.0797341 -0.698233
0.3 0.231584 2.35822 0.0797341 -0.698233
0.3 0.231517 2.35822 0.0797341 -0.698233
0.3 0.231452 2.35822 0.0797341 -0.698233
0.3 0.231405 2.35844 0.0797096 -0.697887
0.3 0.231329 2.35857 0.079742 -0.697729
0.3 0.231254 2.35867 0.0797656 -0.697554
0.3 0.231182 2.35867 0.0797656 -0.697554
0.3 0.23111 2.35906 0.079606 -0.697017
0.3 0.231041 2.35906 0.079606 -0.697017
0.3 0.230976 2.35911 0.0795754 -0.696818
0.3 0.230909 2.35927 0.0794353 -0.696388
0.3 0.230847 2.35927 0.0794353 -0.696388
0.3 0.230786 2.35935 0.079243 -0.69595
0.3 0.230733 2.35959 0.0790911 -0.695801
0.3 0.230684 2.35959 0.0790911 -0.695801
0.3 0.230649 2.35967 0.0791179 -0.695592
0.3 0.23059 2.35967 0.0791179 -0.695592
0.3 0.230503 2.35985 0.0792036 -0.695006
0.3 0.230419 2.35996 0.0792256 -0.694818
0.3 0.230341 2.36003 0.0792492 -0.69462
0.3 0.230266 2.3601 0.0792616 -0.694423
0.3 0.230188 2.36038 0.0791424 -0.694284
0.3 0.230118 2.36046 0.079118 -0.694074
0.3 0.230052 2.36051 0.0791402 -0.693882
0.3 0.229987 2.36048 0.0791861 -0.693686
0.3 0.229927 2.36042 0.0792453 -0.693493
0.3 0.229869 2.36042 0.0792453 -0.693493
0.3 0.229813 2.36042 0.0792453 -0.693493
0.3 0.229766 2.36084 0.0790836 -0.693027
0.3 0.229712 2.36087 0.0790529 -0.692813
0.3 0.22966 2.36087 0.0790529 -0.692813
0.3 0.229613 2.36087 0.0790529 -0.692813
0.3 0.229572 2.36081 0.079045 -0.692278
0.3 0.22953 2.36081 0.0790193 -0.692124
0.3 0.229492 2.36081 0.0790193 -0.692124
0.3 0.22947 2.36072 0.0790298 -0.691966
0.3 0.229447 2.36072 0.0790298 -0.691966
0.3 0.229434 2.36072 0.0790298 -0.691966
0.3 0.229431 2.36087 0.0790581 -0.691564
0.3 0.229424 2.36087 0.0792522 -0.691322
0.3 0.229437 2.36087 0.0792522 -0.691322
0.3 0.229486 2.36087 0.0792522 -0.691322
0.3 0.229609 2.36086 0.0795594 -0.690982
0.3 0.22967 2.36106 0.0795314 -0.690934
0.3 0.229672 2.36109 0.0795835 -0.690807
0.3 0.229648 2.36109 0.0795835 -0.690807
0.3 0.229613 2.36103 0.0796873 -0.690694
0.3 0.229555 2.361 0.0798506 -0.690508
0.3 0.229481 2.361 0.0798506 -0.690508
0.3 0.229395 2.36099 0.0799078 -0.690421
0.3 0.229309 2.361 0.0799446 -0.690339
0.3 0.229212 2.36123 0.0798956 -0.690322
0.3 0.229079 2.36123 0.0798956 -0.690322
0.3 0.228954 2.36131 0.0798321 -0.690094
0.3 0.228825 2.36133 0.0797907 -0.689998
0.3 0.228694 2.36133 0.0797907 -0.689998
0.3 0.228561 2.36135 0.0796956 -0.689839
0.3 0.228441 2.36135 0.0796956 -0.689839
0.3 0.228314 2.36156 0.0794997 -0.689782
0.3 0.228186 2.36157 0.0793846 -0.68967
0.3 0.228067 2.36157 0.0793846 -0.68967
0.3 0.227959 2.36134 0.0790529 -0.689372
0.3 0.227869 2.36128 0.0790235 -0.689325
0.3 0.227756 2.36121 0.0790111 -0.689269
0.3 0.227661 2.36121 0.0790111 -0.689269
0.3 0.227589 2.36121 0.0790111 -0.689269
0.3 0.227521 2.36146 0.0789685 -0.689158
0.3 0.227466 2.36133 0.0788648 -0.688943
0.3 0.227426 2.36133 0.0788648 -0.688943
0.3 0.227404 2.36105 0.0787219 -0.688769
0.3 0.227396 2.36099 0.0787144 -0.688678
0.3 0.227392 2.3621 0.0777114 -0.68841
0.3 0.227397 2.36323 0.0770731 -0.688143
0.3 0.227308 2.36355 0.07646 -0.68782
0.3 0.227226 2.36355 0.07646 -0.68782
0.3 0.227156 2.36355 0.07646 -0.68782
0.3 0.227119 2.36423 0.0747918 -0.686754
0.3 0.227112 2.36436 0.0742667 -0.686399
0.3 0.227131 2.36436 0.0742667 -0.686399
0.3 0.227184 2.36436 0.0742667 -0.686399
0.3 0.227276 2.36515 0.0725948 -0.685283
0.3 0.227397 2.36519 0.0720847 -0.684866
0.3 0.227527 2.36519 0.0720847 -0.684866
0.3 0.227701 2.36518 0.0710999 -0.684047
0.3 0.227902 2.36518 0.0710999 -0.684047
0.3 0.22813 2.36518 0.0710999 -0.684047
0.3 0.22838 2.36528 0.0690595 -0.682665
0.3 0.228641 2.36528 0.0690595 -0.682665
0.3 0.228949 2.36528 0.0690595 -0.682665
0.3 0.229278 2.36541 0.0681566 -0.681862
0.3 0.229629 2.36539 0.0677866 -0.681454
0.3 0.229966 2.36539 0.0673935 -0.681062
0.3 0.230324 2.36539 0.0673935 -0.681062
0.3 0.230716 2.36539 0.0673935 -0.681062
0.3 0.231126 2.36535 0.0663253 -0.680001
0.3 0.231547 2.36535 0.0663253 -0.680001
0.3 0.231973 2.36535 0.0659778 -0.679665
0.3 0.23243 2.36535 0.0659778 -0.679665
0.3 0.232896 2.36603 0.0652767 -0.679024
0.3 0.233377 2.36603 0.0652767 -0.679024
0.3 0.233857 2.36652 0.0635565 -0.678103
0.3 0.234343 2.36652 0.0635565 -0.678103
0.3 0.234818 2.36669 0.0627564 -0.678003
0.3 0.235284 2.36754 0.0611109 -0.678114
0.3 0.235749 2.36761 0.0602692 -0.678199
0.3 0.236215 2.36761 0.0602692 -0.678199
0.3 0.236676 2.36788 0.0581507 -0.678555
0.3 0.23713 2.36788 0.0581507 -0.678555
0.3 0.237588 2.36796 0.057521 -0.678682
0.3 0.238045 2.36797 0.056809 -0.678864
0.3 0.238504 2.36798 0.0561101 -0.679051
0.3 0.238959 2.36798 0.0561101 -0.679051
0.3 0.239404 2.36803 0.0548732 -0.679422
0.3 0.239753 2.36803 0.0548732 -0.679422
0.3 0.240054 2.36863 0.0539862 -0.679875
0.3 0.240318 2.36863 0.0539862 -0.679875
0.3 0.240578 2.36863 0.0539862 -0.679875
0.3 0.240794 2.36847 0.0529937 -0.680508
0.3 0.240983 2.36847 0.0529937 -0.680508
0.3 0.241172 2.36847 0.0529937 -0.680508
0.3 0.241348 2.36874 0.0521817 -0.681205
0.3 0.241486 2.36874 0.0521817 -0.681205
0.3 0.241604 2.36889 0.0519303 -0.681445
0.3 0.241725 2.36889 0.0519303 -0.681445
0.3 0.241802 2.36946 0.0514501 -0.681955
0.3 0.241862 2.36976 0.0509635 -0.682446
0.3 0.2419 2.36976 0.0509635 -0.682446
0.3 0.24192 2.36989 0.0507459 -0.682695
0.3 0.241923 2.36999 0.0505305 -0.682946
0.3 0.241903 2.37008 0.0503117 -0.683189
0.3 0.241868 2.37021 0.04984 -0.683694
0.3 0.24183 2.37021 0.04984 -0.683694
0.3 0.241754 2.37041 0.0496188 -0.683961
0.3 0.241663 2.37041 0.0496188 -0.683961
0.3 0.241572 2.37065 0.0489071 -0.684688
0.3 0.241465 2.37068 0.0486564 -0.684925
0.3 0.241329 2.37068 0.0486564 -0.684925
0.3 0.241178 2.37068 0.0486564 -0.684925
0.3 0.241026 2.37073 0.0481768 -0.685397
0.3 0.240851 2.37073 0.0481768 -0.685397
0.3 0.240667 2.37082 0.0476556 -0.685863
0.3 0.240472 2.37076 0.0473617 -0.686069
0.3 0.240279 2.37062 0.0468397 -0.686478
0.3 0.240074 2.37052 0.0465579 -0.686671
0.3 0.239864 2.3704 0.0462808 -0.686858
0.3 0.239651 2.3704 0.0462808 -0.686858
0.3 0.239436 2.3704 0.0462808 -0.686858
0.3 0.239218 2.37009 0.0456943 -0.687203
0.3 0.239006 2.36978 0.0450972 -0.687544
0.3 0.238793 2.36978 0.0450972 -0.687544
0.3 0.23859 2.36978 0.0450972 -0.687544
0.3 0.238393 2.36925 0.0444707 -0.687813
0.3 0.238195 2.36897 0.0441807 -0.687941
0.3 0.238015 2.36897 0.0441807 -0.687941
0.3 0.237845 2.36833 0.0435335 -0.688167
0.3 0.237688 2.3678 0.0429046 -0.688397
0.3 0.23753 2.36741 0.0425628 -0.688474
0.3 0.237385 2.36702 0.0422105 -0.688543
0.3 0.237267 2.36663 0.0418778 -0.688607
0.3 0.237163 2.36626 0.0415575 -0.688667
0.3 0.237072 2.36626 0.0415575 -0.688667
0.3 0.236975 2.36626 0.0415575 -0.688667
0.3 0.23691 2.36518 0.0405254 -0.688801
0.3 0.236851 2.36503 0.0401955 -0.688868
0.3 0.236798 2.36471 0.0398719 -0.688889
0.3 0.236734 2.36471 0.0398719 -0.688889
0.3 0.236647 2.36418 0.0392256 -0.688928
0.3 0.236462 2.36399 0.0389066 -0.688941
0.3 0.236323 2.36385 0.0385958 -0.688952
0.3 0.236203 2.36378 0.0382954 -0.68896
0.3 0.236135 2.36378 0.0380122 -0.688967
0.3 0.236097 2.36378 0.0380122 -0.688967
0.3 0.236087 2.36378 0.0380122 -0.688967
0.3 0.236082 2.36433 0.0372256 -0.68901
0.3 0.236103 2.36433 0.0372256 -0.68901
0.3 0.236165 2.36433 0.0372256 -0.68901
0.3 0.236251 2.36516 0.0364241 -0.689015
0.3 0.236357 2.36555 0.0361611 -0.689016
0.3 0.236463 2.36555 0.0361611 -0.689016
0.3 0.236567 2.36555 0.0361611 -0.689016
0.3 0.236721 2.36702 0.0355085 -0.689027
0.3 0.23689 2.36778 0.0352888 -0.68906
0.3 0.237061 2.36778 0.0352888 -0.68906
0.3 0.237261 2.36842 0.0350581 -0.689063
0.3 0.237465 2.36842 0.0350581 -0.689063
0.3 0.237682 2.36985 0.0346512 -0.689081
0.3 0.237898 2.36985 0.0346512 -0.689081
0.3 0.238094 2.37405 0.0350478 -0.689188
0.3 0.23834 2.37405 0.0350478 -0.689188
0.3 0.238614 2.381 0.0358263 -0.689476
0.3 0.238856 2.381 0.0358263 -0.689476
0.3 0.239146 2.3906 0.0367995 -0.68998
0.3 0.239432 2.39362 0.0371318 -0.69026
0.3 0.239727 2.39362 0.0371318 -0.69026
0.3 0.240016 2.39362 0.0371318 -0.69026
0.3 0.240266 2.39686 0.0388384 -0.690936
0.3 0.240496 2.39702 0.0395157 -0.691217
0.3 0.240701 2.39699 0.0402024 -0.691509
0.3 0.240937 2.39758 0.0407322 -0.691676
0.3 0.241163 2.39896 0.0412644 -0.691959
0.3 0.241401 2.39896 0.0412644 -0.691959
0.3 0.241649 2.39896 0.0412644 -0.691959
0.3 0.241895 2.39911 0.0428593 -0.692436
0.3 0.242055 2.39886 0.0434525 -0.69261
0.3 0.242176 2.39853 0.04405 -0.692807
0.3 0.242271 2.39814 0.0446407 -0.693015
0.3 0.242349 2.39776 0.0452328 -0.693218
0.3 0.24241 2.39791 0.0457381 -0.693436
0.3 0.242456 2.39757 0.0462539 -0.693581
0.3 0.242485 2.39716 0.0467814 -0.693755
0.3 0.242501 2.39628 0.0478514 -0.694104
0.3 0.242504 2.39628 0.0478514 -0.694104
0.3 0.242499 2.39628 0.0478514 -0.694104
0.3 0.24248 2.39628 0.0478514 -0.694104
0.3 0.242449 2.39519 0.0493265 -0.694606
0.3 0.24241 2.39519 0.0493265 -0.694606
0.3 0.242362 2.39481 0.0497784 -0.694775
0.3 0.242302 2.39447 0.050605 -0.695187
0.3 0.242241 2.39447 0.050605 -0.695187
0.3 0.242178 2.3941 0.0510362 -0.695388
0.3 0.242109 2.3941 0.0510362 -0.695388
0.3 0.242038 2.39312 0.0522375 -0.695959
0.3 0.241967 2.39274 0.0526345 -0.69615
0.3 0.241894 2.39274 0.0526345 -0.69615
0.3 0.241828 2.39239 0.0533151 -0.696525
0.3 0.241762 2.39191 0.0537252 -0.696721
0.3 0.241699 2.39191 0.0537252 -0.696721
0.3 0.241638 2.39102 0.0544709 -0.697115
0.3 0.24158 2.39048 0.0548466 -0.697329
0.3 0.241521 2.38993 0.055231 -0.697544
0.3 0.241461 2.38993 0.055231 -0.697544
0.3 0.241402 2.38993 0.055231 -0.697544
0.3 0.241346 2.38859 0.0562174 -0.698178
0.3 0.241295 2.38797 0.0565858 -0.69839
0.3 0.241249 2.38797 0.0565858 -0.69839
0.3 0.241206 2.38797 0.0565858 -0.69839
0.3 0.241162 2.38582 0.0576855 -0.69908
0.3 0.241126 2.38506 0.0580469 -0.699315
0.3 0.241088 2.38476 0.0583473 -0.699578
0.3 0.241059 2.384 0.0586508 -0.699793
0.3 0.241035 2.384 0.0586508 -0.699793
0.3 0.241015 2.38225 0.0592914 -0.700253
0.3 0.240995 2.3813 0.0595693 -0.700495
0.3 0.240984 2.38036 0.0598961 -0.700737
0.3 0.240969 2.37939 0.0602124 -0.700983
0.3 0.240957 2.37888 0.0604708 -0.701258
0.3 0.240952 2.37888 0.0604708 -0.701258
0.3 0.240947 2.37786 0.060702 -0.701479
0.3 0.240955 2.37786 0.060702 -0.701479
0.3 0.240968 2.37576 0.061208 -0.701962
0.3 0.240982 2.37465 0.0614722 -0.702216
0.3 0.240997 2.37351 0.0617352 -0.702476
0.3 0.241019 2.37351 0.0617352 -0.702476
0.3 0.241038 2.37036 0.0623461 -0.703312
0.3 0.241064 2.36917 0.0624771 -0.70356
0.3 0.241089 2.36791 0.0626522 -0.703811
0.3 0.241123 2.36658 0.0628217 -0.704088
0.3 0.241166 2.36658 0.0628217 -0.704088
0.3 0.241212 2.36658 0.0628217 -0.704088
0.3 0.241259 2.36658 0.0628217 -0.704088
0.3 0.241294 2.36404 0.0649413 -0.704986
0.3 0.241286 2.36404 0.0649413 -0.704986
0.3 0.241242 2.36404 0.0649413 -0.704986
0.3 0.241145 2.36335 0.066298 -0.705338
0.3 0.241041 2.36255 0.0675984 -0.705661
0.3 0.240936 2.36255 0.0675984 -0.705661
0.3 0.240831 2.36255 0.0675984 -0.705661
0.3 0.240723 2.36155 0.0694292 -0.706052
0.3 0.240618 2.36155 0.0694292 -0.706052
0.3 0.240513 2.36155 0.0694292 -0.706052
0.3 0.240414 2.36103 0.0705567 -0.70625
0.3 0.240315 2.36103 0.0705567 -0.70625
0.3 0.240214 2.36103 0.0705567 -0.70625
0.3 0.240108 2.36093 0.0722562 -0.706464
0.3 0.240013 2.36079 0.0732786 -0.706556
0.3 0.239918 2.3607 0.0738237 -0.706581
0.3 0.239818 2.36058 0.0743864 -0.706599
0.3 0.239717 2.36044 0.0749622 -0.706614
0.3 0.239617 2.36044 0.0749622 -0.706614
0.3 0.239527 2.36057 0.0754469 -0.706664
0.3 0.239438 2.36057 0.0754469 -0.706664
0.3 0.239343 2.36007 0.0770135 -0.706653
0.3 0.239241 2.3599 0.0775814 -0.706642
0.3 0.239136 2.35978 0.0780298 -0.706643
0.3 0.23904 2.35973 0.0783526 -0.706618
0.3 0.238934 2.36003 0.0786088 -0.706612
0.3 0.238811 2.36003 0.0786088 -0.706612
0.3 0.238681 2.36003 0.0786088 -0.706612
0.3 0.238536 2.3603 0.0791412 -0.706218
0.3 0.238375 2.36032 0.079202 -0.706068
0.3 0.238204 2.36037 0.0792525 -0.705932
0.3 0.238007 2.36037 0.0792525 -0.705932
0.3 0.237764 2.36037 0.0792525 -0.705932
0.3 0.237487 2.36079 0.0791911 -0.705649
0.3 0.237177 2.36076 0.0791325 -0.70544
0.3 0.236851 2.36076 0.0791325 -0.70544
0.3 0.236536 2.36069 0.0788425 -0.704808
0.3 0.236181 2.36069 0.0788425 -0.704808
0.3 0.235812 2.36069 0.0788425 -0.704808
0.3 0.235437 2.36039 0.0784337 -0.70416
0.3 0.235051 2.36039 0.0784337 -0.70416
0.3 0.234652 2.36046 0.0779976 -0.703751
0.3 0.23426 2.36046 0.0779976 -0.703751
0.3 0.233849 2.36054 0.0778405 -0.703117
0.3 0.233444 2.36054 0.0778405 -0.703117
0.3 0.23303 2.36043 0.0778256 -0.702968
0.3 0.232617 2.36043 0.0778256 -0.702968
0.3 0.232206 2.36043 0.0778256 -0.702968
0.3 0.231794 2.35998 0.0777422 -0.702557
0.3 0.231385 2.36012 0.0776547 -0.70244
0.3 0.230984 2.36012 0.0776547 -0.70244
0.3 0.230588 2.36012 0.0776547 -0.70244
0.3 0.230199 2.35998 0.0775779 -0.702287
0.3 0.229819 2.35978 0.0774288 -0.701858
0.3 0.229437 2.35972 0.0773929 -0.70172
0.3 0.229067 2.35972 0.0773929 -0.70172
0.3 0.228703 2.35972 0.0773929 -0.70172
0.3 0.228345 2.35998 0.0773108 -0.701317
0.3 0.22801 2.36001 0.0773104 -0.701162
0.3 0.227687 2.36001 0.0773104 -0.701162
0.3 0.227369 2.36001 0.0773104 -0.701162
0.3 0.227053 2.36001 0.0773104 -0.701162
0.3 0.226752 2.35994 0.0773907 -0.700573
0.3 0.226465 2.36026 0.0773887 -0.700448
0.3 0.226206 2.36026 0.0773887 -0.700448
0.3 0.225969 2.36026 0.0773887 -0.700448
0.3 0.225741 2.36049 0.0774219 -0.699878
0.3 0.225534 2.36055 0.0774273 -0.69968
0.3 0.225366 2.36059 0.0774249 -0.699485
0.3 0.225223 2.36059 0.0774249 -0.699485
0.3 0.225089 2.36059 0.0774249 -0.699485
0.3 0.224996 2.36134 0.0773602 -0.698888
0.3 0.224929 2.36134 0.0773602 -0.698888
0.3 0.22489 2.36134 0.0773602 -0.698888
0.3 0.224859 2.36134 0.0773602 -0.698888
0.3 0.22487 2.3616 0.0774061 -0.697963
0.3 0.224909 2.3616 0.0774061 -0.697963
0.3 0.224976 2.3616 0.0774061 -0.697963
0.3 0.225058 2.36201 0.077292 -0.697316
0.3 0.225173 2.36215 0.0773713 -0.696836
0.3 0.225301 2.36215 0.0773713 -0.696836
0.3 0.225446 2.36213 0.0774235 -0.696621
0.3 0.225613 2.36213 0.0774235 -0.696621
0.3 0.225804 2.36202 0.0775086 -0.696217
0.3 0.226017 2.36252 0.0774707 -0.696054
0.3 0.226254 2.36242 0.0774474 -0.695808
0.3 0.226514 2.36242 0.0774474 -0.695808
0.3 0.226796 2.36242 0.0774474 -0.695808
0.3 0.227085 2.36192 0.0773792 -0.695198
0.3 0.227402 2.36165 0.0774136 -0.695132
0.3 0.227726 2.36165 0.0774136 -0.695132
0.3 0.228058 2.36165 0.0774136 -0.695132
0.3 0.228396 2.36157 0.0773754 -0.694792
0.3 0.228753 2.36157 0.0773754 -0.694792
0.3 0.229114 2.36157 0.0773754 -0.694792
0.3 0.229491 2.36102 0.0774303 -0.694371
0.3 0.229878 2.36086 0.0774352 -0.694222
0.3 0.230278 2.36121 0.0773675 -0.694095
0.3 0.230683 2.36121 0.0773675 -0.694095
0.3 0.231103 2.36121 0.0773675 -0.694095
0.3 0.231543 2.36111 0.0773134 -0.693662
0.3 0.231986 2.36102 0.0773078 -0.693449
0.3 0.232412 2.36089 0.0772996 -0.693249
0.3 0.23285 2.36073 0.0772778 -0.693045
0.3 0.233292 2.36073 0.0772778 -0.693045
0.3 0.233739 2.36053 0.0772607 -0.692682
0.3 0.234176 2.36097 0.0770906 -0.692261
0.3 0.234619 2.36097 0.0770906 -0.692261
0.3 0.234944 2.36097 0.0770906 -0.692261
0.3 0.235217 2.36058 0.0769336 -0.691667
0.3 0.235489 2.3603 0.0768371 -0.691454
0.3 0.235732 2.3603 0.0768371 -0.691454
0.3 0.23594 2.3604 0.0766191 -0.691046
0.3 0.236124 2.3604 0.0766191 -0.691046
0.3 0.236297 2.36017 0.0763305 -0.690513
0.3 0.23643 2.36002 0.0761857 -0.690251
0.3 0.236542 2.35999 0.0762184 -0.690003
0.3 0.23667 2.35988 0.0762076 -0.689771
0.3 0.236767 2.36004 0.0761619 -0.689566
0.3 0.236846 2.36004 0.0761619 -0.689566
0.3 0.236908 2.36004 0.0761619 -0.689566
0.3 0.236979 2.3593 0.0760176 -0.688948
0.3 0.237028 2.35923 0.0760491 -0.688756
0.3 0.237023 2.35923 0.0760491 -0.688756
0.3 0.236985 2.35923 0.0760491 -0.688756
0.3 0.236933 2.35862 0.0760045 -0.688265
0.3 0.236845 2.35862 0.0760045 -0.688265
0.3 0.236743 2.35846 0.0760031 -0.688105
0.3 0.236629 2.35846 0.0760031 -0.688105
0.3 0.23647 2.35771 0.0759877 -0.687664
0.3 0.236296 2.35756 0.0760712 -0.687518
0.3 0.236089 2.35756 0.0760712 -0.687518
0.3 0.235858 2.35682 0.0761666 -0.687279
0.3 0.235616 2.35682 0.0761666 -0.687279
0.3 0.235363 2.35682 0.0761666 -0.687279
0.3 0.2351 2.35597 0.0763405 -0.687078
0.3 0.23482 2.35546 0.076457 -0.686998
0.3 0.234549 2.35416 0.0766653 -0.686868
0.3 0.234258 2.35416 0.0766653 -0.686868
0.3 0.233961 2.35416 0.0766653 -0.686868
0.3 0.233657 2.35196 0.0772305 -0.686745
0.3 0.23336 2.35105 0.077423 -0.686732
0.3 0.233054 2.35105 0.077423 -0.686732
0.3 0.232741 2.34929 0.0778856 -0.68672
0.3 0.232425 2.34929 0.0778856 -0.68672
0.3 0.23211 2.34841 0.0780673 -0.686712
0.3 0.23179 2.34841 0.0780673 -0.686712
0.3 0.231476 2.3458 0.078409 -0.686633
0.3 0.231162 2.34495 0.0784728 -0.686578
0.3 0.230852 2.34495 0.0784728 -0.686578
0.3 0.230547 2.34415 0.0785392 -0.686511
0.3 0.230239 2.34415 0.0785392 -0.686511
0.3 0.229925 2.34215 0.0784668 -0.686251
0.3 0.229613 2.34156 0.0782784 -0.686172
0.3 0.22931 2.34102 0.0781498 -0.68611
0.3 0.229017 2.34056 0.078067 -0.686056
0.3 0.228707 2.34013 0.0779713 -0.686009
0.3 0.228354 2.33972 0.0778585 -0.685966
0.3 0.228035 2.34261 0.0773451 -0.685827
0.3 0.227789 2.34261 0.0773451 -0.685827
0.3 0.227569 2.34261 0.0773451 -0.685827
0.3 0.227384 2.34908 0.0764511 -0.685442
0.3 0.227237 2.34908 0.0764511 -0.685442
0.3 0.227133 2.35923 0.0748397 -0.684742
0.3 0.227004 2.35923 0.0748397 -0.684742
0.3 0.226867 2.35923 0.0748397 -0.684742
0.3 0.226744 2.36298 0.0740689 -0.683931
0.3 0.226631 2.36385 0.073747 -0.683501
0.3 0.226515 2.36385 0.073747 -0.683501
0.3 0.226391 2.36425 0.0729729 -0.682447
0.3 0.2263 2.36399 0.0727421 -0.682152
0.3 0.226222 2.36376 0.0725623 -0.681871
0.3 0.226192 2.36413 0.072649 -0.681587
0.3 0.226164 2.36413 0.072649 -0.681587
0.3 0.226223 2.36529 0.0726691 -0.681075
0.3 0.226289 2.36528 0.0727309 -0.680818
0.3 0.226374 2.36528 0.0727309 -0.680818
0.3 0.226472 2.36528 0.0727309 -0.680818
0.3 0.22657 2.36528 0.0727309 -0.680818
0.3 0.226692 2.36468 0.0730493 -0.680271
0.3 0.226852 2.36443 0.0731759 -0.680119
0.3 0.227043 2.36443 0.0731759 -0.680119
0.3 0.22724 2.36436 0.0733592 -0.679869
0.3 0.227439 2.36436 0.0733592 -0.679869
0.3 0.227654 2.36384 0.0735269 -0.679577
0.3 0.227899 2.36384 0.0735269 -0.679577
0.3 0.228157 2.36287 0.073786 -0.679246
0.3 0.22843 2.36254 0.0738523 -0.679148
0.3 0.228702 2.36254 0.0738523 -0.679148
0.3 0.228981 2.36254 0.0738523 -0.679148
0.3 0.22929 2.36178 0.0738604 -0.67902
0.3 0.2296 2.36178 0.0738604 -0.67902
0.3 0.229936 2.36079 0.0737456 -0.679036
0.3 0.230172 2.36023 0.0737246 -0.679102
0.3 0.230371 2.35957 0.0736638 -0.679201
0.3 0.230548 2.35957 0.0736638 -0.679201
0.3 0.230721 2.35957 0.0736638 -0.679201
0.3 0.230903 2.35891 0.0744122 -0.679447
0.3 0.231082 2.35877 0.0748376 -0.679522
0.3 0.23126 2.35841 0.0752218 -0.679611
0.3 0.231418 2.35794 0.0755104 -0.679773
0.3 0.231569 2.35794 0.0755104 -0.679773
0.3 0.231725 2.35777 0.0758717 -0.679981
0.3 0.231851 2.35777 0.0758717 -0.679981
0.3 0.231947 2.35725 0.0765619 -0.680464
0.3 0.232052 2.35725 0.0765619 -0.680464
0.3 0.232162 2.35674 0.0778115 -0.681381
0.3 0.23227 2.35673 0.0781955 -0.681689
0.3 0.232364 2.35661 0.0785283 -0.681953
0.3 0.232448 2.35661 0.0785283 -0.681953
0.3 0.232528 2.35661 0.0785283 -0.681953
0.3 0.232599 2.35687 0.0791429 -0.682201
0.3 0.232669 2.3573 0.0795127 -0.682381
0.3 0.232732 2.3573 0.0795127 -0.682381
0.3 0.232792 2.35747 0.0796738 -0.682403
0.3 0.232849 2.35747 0.0796738 -0.682403
0.3 0.2329 2.35773 0.0800258 -0.682403
0.3 0.232949 2.35773 0.0800258 -0.682403
0.3 0.233007 2.3579 0.0800837 -0.682481
0.3 0.233052 2.3579 0.0800837 -0.682481
0.3 0.233078 2.3579 0.0800837 -0.682481
0.3 0.233088 2.3579 0.0800837 -0.682481
0.3 0.233081 2.3582 0.0805171 -0.682364
0.3 0.233073 2.35824 0.0806599 -0.682252
0.3 0.233065 2.35824 0.0806599 -0.682252
0.3 0.233051 2.35818 0.0806655 -0.682211
0.3 0.233045 2.35818 0.0806655 -0.682211
0.3 0.233033 2.35834 0.0806667 -0.682207
0.3 0.233023 2.35834 0.0806667 -0.682207
0.3 0.233015 2.35819 0.0806915 -0.682062
0.3 0.233009 2.35819 0.0806915 -0.682062
0.3 0.233003 2.35819 0.0806915 -0.682062
0.3 0.232994 2.35784 0.0805702 -0.681822
0.3 0.232986 2.35784 0.0805702 -0.681822
0.3 0.232981 2.3576 0.0802284 -0.681571
0.3 0.232979 2.3576 0.0802284 -0.681571
0.3 0.23297 2.35739 0.0800392 -0.681474
0.3 0.232978 2.35732 0.0800506 -0.681371
0.3 0.232944 2.35736 0.0800749 -0.68127
0.3 0.232907 2.35737 0.0800785 -0.681052
0.3 0.232875 2.35737 0.0800785 -0.681052
0.3 0.232844 2.35737 0.0800785 -0.681052
0.3 0.232817 2.35741 0.0799826 -0.680802
0.3 0.232794 2.35738 0.0799425 -0.680662
0.3 0.232773 2.35738 0.0799425 -0.680662
0.3 0.232749 2.35738 0.0799425 -0.680662
0.3 0.232721 2.35743 0.0795264 -0.680037
0.3 0.232694 2.35743 0.0793974 -0.679859
0.3 0.232683 2.35748 0.079395 -0.679704
0.3 0.232649 2.35748 0.079395 -0.679704
0.3 0.232593 2.35748 0.079395 -0.679704
0.3 0.232515 2.35746 0.0793748 -0.679393
0.3 0.232429 2.35773 0.0793354 -0.679237
0.3 0.232349 2.35773 0.0793354 -0.679237
0.3 0.232273 2.35798 0.0791975 -0.678691
0.3 0.232197 2.35799 0.0791505 -0.678503
0.3 0.232125 2.35799 0.0791505 -0.678503
0.3 0.232055 2.35799 0.0791505 -0.678503
0.3 0.231994 2.35821 0.0789075 -0.677975
0.3 0.231939 2.35841 0.0789406 -0.67776
0.3 0.231877 2.35841 0.0789406 -0.67776
0.3 0.23181 2.35841 0.0789406 -0.67776
0.3 0.231733 2.35865 0.0790912 -0.677188
0.3 0.231661 2.35865 0.0790912 -0.677188
0.3 0.231593 2.35865 0.0790912 -0.677188
0.3 0.231527 2.35881 0.0791525 -0.67683
0.3 0.23147 2.35926 0.079184 -0.676498
0.3 0.231411 2.35935 0.0792113 -0.676301
0.3 0.23136 2.35939 0.0792702 -0.676122
0.3 0.231305 2.3594 0.0793275 -0.675948
0.3 0.231248 2.35946 0.0793438 -0.675778
0.3 0.231196 2.35954 0.0793686 -0.675611
0.3 0.23115 2.35954 0.0793686 -0.675611
0.3 0.231116 2.35961 0.0793956 -0.675448
0.3 0.23108 2.35961 0.0793956 -0.675448
0.3 0.231044 2.36006 0.0793665 -0.674989
0.3 0.231017 2.36003 0.0794224 -0.674834
0.3 0.230993 2.36008 0.0794465 -0.674683
0.3 0.230974 2.36008 0.0794465 -0.674683
0.3 0.230966 2.36008 0.0794465 -0.674683
0.3 0.230982 2.36014 0.0795168 -0.674405
0.3 0.231016 2.36039 0.0794653 -0.67435
0.3 0.231097 2.36039 0.0794653 -0.67435
0.3 0.231119 2.36035 0.0795407 -0.674035
0.3 0.231108 2.36031 0.0796074 -0.673801
0.3 0.231072 2.36031 0.0796074 -0.673801
0.3 0.231013 2.36027 0.0796526 -0.673697
0.3 0.230948 2.36033 0.0796473 -0.673441
0.3 0.230867 2.36033 0.0796473 -0.673441
0.3 0.230762 2.36024 0.0796913 -0.673329
0.3 0.230651 2.36024 0.0796913 -0.673329
0.3 0.230533 2.36024 0.0796913 -0.673329
0.3 0.230406 2.36019 0.0796927 -0.673143
0.3 0.230274 2.36019 0.0796927 -0.673143
0.3 0.230143 2.36034 0.0795374 -0.672995
0.3 0.230004 2.36034 0.0795374 -0.672995
0.3 0.229863 2.36034 0.0795374 -0.672995
0.3 0.229727 2.36031 0.0793568 -0.672757
0.3 0.229596 2.36031 0.0793568 -0.672757
0.3 0.229466 2.36025 0.0793621 -0.672474
0.3 0.229346 2.36024 0.0793879 -0.672386
0.3 0.229236 2.36024 0.0793879 -0.672386
0.3 0.229163 2.36023 0.079405 -0.6723
0.3 0.229074 2.36218 0.0782081 -0.671867
0.3 0.228902 2.3624 0.0779196 -0.671607
0.3 0.228741 2.3625 0.0776197 -0.671352
0.3 0.228608 2.36272 0.077295 -0.671064
0.3 0.228478 2.36272 0.077295 -0.671064
0.3 0.228386 2.36293 0.0766662 -0.670498
0.3 0.228312 2.36301 0.0763367 -0.670221
0.3 0.228265 2.36301 0.0763367 -0.670221
0.3 0.228218 2.36301 0.0763367 -0.670221
0.3 0.22819 2.36335 0.0751344 -0.669437
0.3 0.228181 2.36315 0.074739 -0.669215
0.3 0.228188 2.36315 0.074739 -0.669215
0.3 0.228211 2.36315 0.074739 -0.669215
0.3 0.228228 2.36241 0.0734834 -0.668547
0.3 0.228285 2.36241 0.0734834 -0.668547
0.3 0.22839 2.36278 0.0727153 -0.668095
0.3 0.228516 2.36287 0.0723656 -0.667793
0.3 0.22865 2.36291 0.0720658 -0.66748
0.3 0.228792 2.36289 0.0717239 -0.66718
0.3 0.228974 2.36289 0.0717239 -0.66718
0.3 0.229181 2.36289 0.0717239 -0.66718
0.3 0.229407 2.363 0.0708223 -0.6663
0.3 0.22964 2.363 0.0708223 -0.6663
0.3 0.229902 2.363 0.0708223 -0.6663
0.3 0.230198 2.3636 0.0701149 -0.665773
0.3 0.230516 2.3636 0.0701149 -0.665773
0.3 0.230856 2.3638 0.0691962 -0.664874
0.3 0.231201 2.36385 0.0689387 -0.664597
0.3 0.231566 2.36385 0.0689387 -0.664597
0.3 0.231964 2.36385 0.0689387 -0.664597
0.3 0.232382 2.36394 0.0684014 -0.664055
0.3 0.232798 2.36451 0.0678046 -0.663563
0.3 0.233235 2.36451 0.0678046 -0.663563
0.3 0.233687 2.36472 0.0673 -0.663
0.3 0.234153 2.36472 0.0673 -0.663
0.3 0.234626 2.36472 0.0673 -0.663
0.3 0.235104 2.36477 0.0665966 -0.662273
0.3 0.235593 2.36477 0.0665966 -0.662273
0.3 0.236097 2.36535 0.0661606 -0.661903
0.3 0.236601 2.36533 0.0659996 -0.661677
0.3 0.237108 2.36533 0.0659996 -0.661677
0.3 0.237625 2.36539 0.0656586 -0.661259
0.3 0.238138 2.36536 0.0654875 -0.66109
0.3 0.238654 2.3653 0.0653922 -0.660909
0.3 0.239169 2.3653 0.0653922 -0.660909
0.3 0.239674 2.36524 0.0652399 -0.660779
0.3 0.240183 2.36524 0.0652399 -0.660779
0.3 0.240682 2.36559 0.0648912 -0.660437
0.3 0.241178 2.36559 0.0648912 -0.660437
0.3 0.241585 2.36559 0.0648912 -0.660437
0.3 0.241953 2.36541 0.0646811 -0.660251
0.3 0.242288 2.36541 0.0646811 -0.660251
0.3 0.2426 2.36482 0.0646203 -0.66014
0.3 0.242913 2.36467 0.064578 -0.660128
0.3 0.243207 2.36454 0.0645235 -0.660132
0.3 0.24347 2.36454 0.0645235 -0.660132
0.3 0.243709 2.36454 0.0645235 -0.660132
0.3 0.24393 2.36465 0.0643969 -0.660147
0.3 0.244152 2.36465 0.0643969 -0.660147
0.3 0.244356 2.36451 0.0642768 -0.660093
0.3 0.244516 2.36438 0.0642458 -0.660093
0.3 0.244657 2.36438 0.0642458 -0.660093
0.3 0.24478 2.36421 0.0642146 -0.660101
0.3 0.24489 2.36421 0.0642146 -0.660101
0.3 0.244967 2.36423 0.0640376 -0.660117
0.3 0.245026 2.36425 0.0640349 -0.660087
0.3 0.245066 2.36415 0.0639577 -0.660048
0.3 0.245081 2.36398 0.0638728 -0.660015
0.3 0.245077 2.36389 0.0638346 -0.659982
0.3 0.245044 2.36375 0.0637536 -0.659934
0.3 0.244995 2.36375 0.0637536 -0.659934
0.3 0.244928 2.36375 0.0637536 -0.659934
0.3 0.244864 2.3637 0.0633542 -0.659658
0.3 0.244755 2.3637 0.0633542 -0.659658
0.3 0.244614 2.36348 0.0630711 -0.659398
0.3 0.244467 2.36372 0.0624992 -0.659223
0.3 0.244293 2.36395 0.0616818 -0.659167
0.3 0.244094 2.36441 0.0608092 -0.659231
0.3 0.243859 2.3646 0.0599736 -0.659332
0.3 0.2436 2.3649 0.0590859 -0.659471
0.3 0.243337 2.3649 0.0590859 -0.659471
0.3 0.243058 2.36512 0.0581617 -0.659632
0.3 0.242765 2.36549 0.0562987 -0.660005
0.3 0.242469 2.36567 0.0553418 -0.660191
0.3 0.242168 2.36585 0.0543492 -0.660363
0.3 0.241861 2.36585 0.0543492 -0.660363
0.3 0.241552 2.36585 0.0543492 -0.660363
0.3 0.241243 2.36619 0.05231 -0.66065
0.3 0.240932 2.3663 0.0513057 -0.660774
0.3 0.240638 2.36631 0.0492739 -0.661071
0.3 0.240339 2.36631 0.0492739 -0.661071
0.3 0.24005 2.36631 0.0492739 -0.661071
0.3 0.239771 2.36625 0.0474329 -0.661413
0.3 0.239501 2.36619 0.0457311 -0.661723
0.3 0.23924 2.36619 0.0457311 -0.661723
0.3 0.238976 2.36612 0.0441225 -0.662005
0.3 0.238738 2.36612 0.0441225 -0.662005
0.3 0.238511 2.36612 0.0441225 -0.662005
0.3 0.238296 2.36606 0.0426037 -0.662284
0.3 0.238073 2.36606 0.0426037 -0.662284
0.3 0.237857 2.36604 0.0410716 -0.662548
0.3 0.237662 2.36604 0.0410716 -0.662548
0.3 0.237461 2.36631 0.0388414 -0.662967
0.3 0.237209 2.36631 0.0388414 -0.662967
0.3 0.236855 2.36631 0.0388414 -0.662967
0.3 0.236571 2.36671 0.0366402 -0.66335
0.3 0.236326 2.36695 0.0359198 -0.66348
0.3 0.236097 2.36727 0.0352228 -0.663614
0.3 0.235917 2.36727 0.0352228 -0.663614
0.3 0.235768 2.36727 0.0352228 -0.663614
0.3 0.235651 2.36875 0.0331632 -0.664061
0.3 0.235563 2.36875 0.0331632 -0.664061
0.3 0.235495 2.36875 0.0331632 -0.664061
0.3 0.235453 2.36986 0.0317562 -0.664343
0.3 0.235434 2.37049 0.0310492 -0.664487
0.3 0.235415 2.37049 0.0310492 -0.664487
0.3 0.235433 2.37192 0.0297077 -0.664785
0.3 0.235471 2.3727 0.0290392 -0.664941
0.3 0.235511 2.3727 0.0290392 -0.664941
0.3 0.235572 2.3754 0.0269963 -0.665457
0.3 0.235629 2.3754 0.0269963 -0.665457
0.3 0.235729 2.3754 0.0269963 -0.665457
0.3 0.235847 2.37847 0.0250555 -0.665973
0.3 0.235965 2.37847 0.0250555 -0.665973
0.3 0.236093 2.37847 0.0250555 -0.665973
0.3 0.236233 2.38196 0.0231663 -0.666559
0.3 0.236384 2.38196 0.0231663 -0.666559
0.3 0.236536 2.38337 0.0225621 -0.66679
0.3 0.236714 2.38337 0.0225621 -0.66679
0.3 0.236868 2.39263 0.0221579 -0.667566
0.3 0.237032 2.39263 0.0221579 -0.667566
0.3 0.237221 2.39263 0.0221579 -0.667566
0.3 0.237443 2.40475 0.0220579 -0.668589
0.3 0.237659 2.40475 0.0220579 -0.668589
0.3 0.237875 2.40475 0.0220579 -0.668589
0.3 0.238066 2.41499 0.0219756 -0.669738
0.3 0.238256 2.41694 0.0221356 -0.670095
0.3 0.238437 2.41694 0.0221356 -0.670095
0.3 0.23861 2.41808 0.0224353 -0.67051
0.3 0.238758 2.41808 0.0224353 -0.67051
0.3 0.238807 2.41901 0.0231724 -0.671428
0.3 0.238814 2.41994 0.0234388 -0.671788
0.3 0.238803 2.41994 0.0234388 -0.671788
0.3 0.238774 2.42238 0.0242323 -0.672931
0.3 0.23873 2.4228 0.0244816 -0.673286
0.3 0.238667 2.42314 0.0247391 -0.673631
0.3 0.238585 2.42345 0.0249914 -0.673967
0.3 0.238488 2.42345 0.0249914 -0.673967
0.3 0.238376 2.42345 0.0249914 -0.673967
0.3 0.238249 2.42425 0.0256234 -0.674939
0.3 0.238111 2.42452 0.0258177 -0.675244
0.3 0.23797 2.42509 0.025937 -0.675555
0.3 0.237812 2.42553 0.0260254 -0.675828
0.3 0.237647 2.42553 0.0260254 -0.675828
0.3 0.237478 2.42553 0.0260254 -0.675828
0.3 0.237304 2.42622 0.026228 -0.676359
0.3 0.237126 2.4269 0.0263204 -0.676861
0.3 0.236946 2.4269 0.0263204 -0.676861
0.3 0.23676 2.4269 0.0263204 -0.676861
0.3 0.236578 2.42814 0.0262869 -0.677685
0.3 0.236393 2.42846 0.0262513 -0.677936
0.3 0.236212 2.42846 0.0262513 -0.677936
0.3 0.236034 2.42846 0.0262513 -0.677936
0.3 0.235855 2.42894 0.0262779 -0.678732
0.3 0.235679 2.4294 0.0262306 -0.679023
0.3 0.235502 2.42951 0.0261859 -0.679278
0.3 0.235326 2.42948 0.0261935 -0.67955
0.3 0.235152 2.42947 0.0261893 -0.67983
0.3 0.234982 2.42947 0.0261893 -0.67983
0.3 0.234813 2.42947 0.0261893 -0.67983
0.3 0.234645 2.42918 0.026195 -0.680715
0.3 0.23448 2.42935 0.0261512 -0.681024
0.3 0.234319 2.42924 0.0261022 -0.681308
0.3 0.234161 2.4291 0.0260587 -0.681585
0.3 0.234006 2.4291 0.0260587 -0.681585
0.3 0.233855 2.42891 0.0260223 -0.681877
0.3 0.233708 2.42864 0.0259822 -0.682182
0.3 0.233561 2.42864 0.0259822 -0.682182
0.3 0.233415 2.42805 0.0258586 -0.68279
0.3 0.233271 2.42805 0.0258586 -0.68279
0.3 0.233131 2.42747 0.0256057 -0.683671
0.3 0.232994 2.42747 0.0256057 -0.683671
0.3 0.232859 2.42747 0.0256057 -0.683671
0.3 0.232722 2.42622 0.0253433 -0.684589
0.3 0.232593 2.42604 0.0252075 -0.684915
0.3 0.232467 2.42604 0.0252075 -0.684915
0.3 0.232345 2.42604 0.0252075 -0.684915
0.3 0.232228 2.42604 0.0252075 -0.684915
0.3 0.232113 2.42396 0.0246249 -0.686121
0.3 0.232005 2.42396 0.0246249 -0.686121
0.3 0.231896 2.42336 0.0245138 -0.686444
0.3 0.231789 2.42302 0.0243209 -0.686798
0.3 0.231694 2.42163 0.0238973 -0.687434
0.3 0.231602 2.42094 0.023723 -0.687764
0.3 0.231518 2.42018 0.0235633 -0.688104
0.3 0.231438 2.42018 0.0235633 -0.688104
0.3 0.231362 2.42018 0.0235633 -0.688104
0.3 0.231289 2.41788 0.0228567 -0.689204
0.3 0.231224 2.41788 0.0228567 -0.689204
0.3 0.231166 2.41788 0.0228567 -0.689204
0.3 0.231114 2.41517 0.0220029 -0.690251
0.3 0.231069 2.4142 0.0217251 -0.690615
0.3 0.231027 2.41315 0.0214004 -0.690994
0.3 0.230986 2.41239 0.0210488 -0.691395
0.3 0.230951 2.41239 0.0210488 -0.691395
0.3 0.230921 2.41039 0.0204446 -0.692164
0.3 0.230884 2.40942 0.0203218 -0.692594
0.3 0.230845 2.40942 0.0203218 -0.692594
0.3 0.230801 2.40942 0.0203218 -0.692594
0.3 0.230746 2.40666 0.0204677 -0.693884
0.3 0.230686 2.40583 0.0206088 -0.694293
0.3 0.230627 2.40534 0.0207496 -0.694719
0.3 0.230562 2.40461 0.0209233 -0.695078
0.3 0.230505 2.40396 0.0211171 -0.695433
0.3 0.230449 2.40339 0.021371 -0.695771
0.3 0.230397 2.40286 0.0216608 -0.696093
0.3 0.230349 2.40239 0.0219439 -0.696409
0.3 0.230304 2.40239 0.0219439 -0.696409
0.3 0.230257 2.40239 0.0219439 -0.696409
0.3 0.230211 2.40109 0.0227236 -0.697299
0.3 0.230163 2.40091 0.0230502 -0.697587
0.3 0.230124 2.40091 0.0230502 -0.697587
0.3 0.230089 2.40042 0.023829 -0.698032
0.3 0.230063 2.40042 0.023829 -0.698032
0.3 0.230036 2.40026 0.0242108 -0.698243
0.3 0.23001 2.40026 0.0242108 -0.698243
0.3 0.229984 2.39993 0.0249108 -0.698652
0.3 0.229967 2.39944 0.0256809 -0.699064
0.3 0.229963 2.39915 0.0261238 -0.699262
0.3 0.229981 2.39927 0.026586 -0.699479
0.3 0.229976 2.39904 0.0270233 -0.699655
0.3 0.229904 2.39882 0.0274451 -0.699849
0.3 0.229816 2.39882 0.0274451 -0.699849
0.3 0.229712 2.39882 0.0274451 -0.699849
0.3 0.229582 2.39799 0.0288932 -0.700474
0.3 0.229413 2.39769 0.0293899 -0.700702
0.3 0.229241 2.39738 0.0298897 -0.70094
0.3 0.229055 2.39733 0.0304226 -0.701245
0.3 0.228866 2.39733 0.0304226 -0.701245
0.3 0.228656 2.39733 0.0304226 -0.701245
0.3 0.22844 2.39588 0.031988 -0.702087
0.3 0.228224 2.39532 0.0325403 -0.70238
0.3 0.227993 2.39532 0.0325403 -0.70238
0.3 0.22778 2.39532 0.0325403 -0.70238
0.3 0.22757 2.39408 0.0336023 -0.702984
0.3 0.227352 2.39344 0.0341569 -0.703289
0.3 0.227133 2.39237 0.0352076 -0.703913
0.3 0.226921 2.39237 0.0352076 -0.703913
0.3 0.226716 2.39237 0.0352076 -0.703913
0.3 0.226518 2.3907 0.0367246 -0.704863
0.3 0.226323 2.3907 0.0367246 -0.704863
0.3 0.22614 2.3907 0.0367246 -0.704863
0.3 0.225962 2.38906 0.0382463 -0.705886
0.3 0.225798 2.38829 0.0387705 -0.706224
0.3 0.225644 2.38749 0.0393181 -0.70658
0.3 0.22549 2.38664 0.0398795 -0.706949
0.3 0.225358 2.38577 0.0404518 -0.707331
0.3 0.225241 2.38488 0.0410343 -0.707725
0.3 0.225139 2.38488 0.0410343 -0.707725
0.3 0.225055 2.38488 0.0410343 -0.707725
0.3 0.224984 2.38247 0.0427394 -0.708911
0.3 0.224931 2.38149 0.0433833 -0.709316
0.3 0.224888 2.38052 0.044056 -0.709728
0.3 0.224846 2.38052 0.044056 -0.709728
0.3 0.224842 2.38052 0.044056 -0.709728
0.3 0.224863 2.37814 0.0461133 -0.711011
0.3 0.224907 2.37814 0.0461133 -0.711011
0.3 0.224978 2.37518 0.0482683 -0.712145
0.3 0.225055 2.37518 0.0482683 -0.712145
0.3 0.225168 2.37417 0.0490442 -0.712548
0.3 0.225303 2.37319 0.0498584 -0.712959
0.3 0.225465 2.37319 0.0498584 -0.712959
0.3 0.225632 2.37319 0.0498584 -0.712959
0.3 0.225814 2.37073 0.05224 -0.714198
0.3 0.226046 2.36968 0.0530328 -0.714579
0.3 0.226305 2.36857 0.0538443 -0.714981
0.3 0.226569 2.36857 0.0538443 -0.714981
0.3 0.226856 2.36742 0.0546733 -0.715395
0.3 0.227172 2.36621 0.0569836 -0.716145
0.3 0.227441 2.36621 0.0569836 -0.716145
0.3 0.227658 2.36621 0.0569836 -0.716145
0.3 0.227825 2.36515 0.0593801 -0.716814
0.3 0.228003 2.36515 0.0593801 -0.716814
0.3 0.228205 2.36351 0.0630633 -0.71771
0.3 0.228436 2.36351 0.0630633 -0.71771
0.3 0.228674 2.36351 0.0630633 -0.71771
0.3 0.22893 2.3627 0.0667744 -0.71855
0.3 0.229195 2.36214 0.0680259 -0.718802
0.3 0.229489 2.36166 0.0693337 -0.719042
0.3 0.229786 2.36114 0.0706169 -0.719281
0.3 0.230087 2.36114 0.0706169 -0.719281
0.3 0.230401 2.36114 0.0706169 -0.719281
0.3 0.230732 2.35995 0.0732448 -0.720059
0.3 0.231071 2.35995 0.0732448 -0.720059
0.3 0.231403 2.35915 0.0768031 -0.720655
0.3 0.231742 2.35888 0.0779168 -0.720756
0.3 0.232099 2.35888 0.0779168 -0.720756
0.3 0.23244 2.35885 0.0795297 -0.720842
0.3 0.232752 2.35885 0.0795297 -0.720842
0.3 0.233064 2.35885 0.0795297 -0.720842
0.3 0.233362 2.35972 0.080382 -0.720997
0.3 0.233648 2.35972 0.080382 -0.720997
0.3 0.233924 2.36073 0.0811253 -0.720936
0.3 0.234185 2.36099 0.0812773 -0.720869
0.3 0.234438 2.36124 0.0813904 -0.720796
0.3 0.234679 2.36147 0.0814725 -0.720709
0.3 0.234908 2.36147 0.0814725 -0.720709
0.3 0.235123 2.36147 0.0814725 -0.720709
0.3 0.235263 2.36241 0.0813245 -0.720621
0.3 0.235359 2.36241 0.0813245 -0.720621
0.3 0.235425 2.36241 0.0813245 -0.720621
0.3 0.235485 2.36241 0.0813245 -0.720621
0.3 0.235506 2.36237 0.0811836 -0.720507
0.3 0.235511 2.36221 0.0810075 -0.720432
0.3 0.235498 2.36221 0.0810075 -0.720432
0.3 0.235466 2.36223 0.0807421 -0.720411
0.3 0.235441 2.36179 0.0803873 -0.720356
0.3 0.235378 2.36179 0.0803873 -0.720356
0.3 0.235294 2.36179 0.0803873 -0.720356
0.3 0.235193 2.36109 0.0800284 -0.720363
0.3 0.235078 2.36065 0.0798294 -0.720384
0.3 0.234966 2.35966 0.0793713 -0.720435
0.3 0.234821 2.35913 0.0791075 -0.720466
0.3 0.234663 2.35873 0.0788008 -0.720516
0.3 0.234499 2.3583 0.0787409 -0.72052
0.3 0.234337 2.3583 0.0787409 -0.72052
0.3 0.234142 2.35779 0.0786189 -0.720588
0.3 0.233917 2.35664 0.0782367 -0.72073
0.3 0.233683 2.35664 0.0782367 -0.72073
0.3 0.233434 2.35664 0.0782367 -0.72073
0.3 0.233157 2.35587 0.0782141 -0.720977
0.3 0.232881 2.35587 0.0782141 -0.720977
0.3 0.232578 2.35559 0.0781459 -0.72105
0.3 0.232264 2.35525 0.0780554 -0.721122
0.3 0.23194 2.35525 0.0780554 -0.721122
0.3 0.231618 2.35525 0.0780554 -0.721122
0.3 0.231283 2.35427 0.0780229 -0.721299
0.3 0.230925 2.35382 0.0780509 -0.721369
0.3 0.230573 2.35382 0.0780509 -0.721369
0.3 0.230207 2.35382 0.0780509 -0.721369
0.3 0.229842 2.35236 0.0781101 -0.721584
0.3 0.229472 2.35188 0.0781359 -0.721647
0.3 0.229092 2.35139 0.0781509 -0.721702
0.3 0.228711 2.35139 0.0781509 -0.721702
0.3 0.228332 2.35038 0.0781443 -0.721802
0.3 0.227955 2.3499 0.0781678 -0.721845
0.3 0.227572 2.34944 0.0781997 -0.721882
0.3 0.227194 2.34899 0.0782148 -0.721911
0.3 0.226821 2.34855 0.0782208 -0.721938
0.3 0.226456 2.34855 0.0782208 -0.721938
0.3 0.226087 2.34771 0.0781583 -0.721982
0.3 0.225733 2.34741 0.0781894 -0.721986
0.3 0.22538 2.34741 0.0781894 -0.721986
0.3 0.225021 2.34665 0.078222 -0.721971
0.3 0.224645 2.34665 0.078222 -0.721971
0.3 0.224309 2.34649 0.0781895 -0.721951
0.3 0.224 2.34644 0.0781709 -0.721914
0.3 0.223702 2.34647 0.0781553 -0.721859
0.3 0.223436 2.3466 0.0781337 -0.721787
0.3 0.223171 2.35023 0.0776895 -0.721636
0.3 0.223012 2.35384 0.0773253 -0.721492
0.3 0.222848 2.35753 0.0769589 -0.721344
0.3 0.222705 2.36024 0.0765982 -0.721067
0.3 0.222577 2.36199 0.076322 -0.720745
0.3 0.22245 2.36305 0.0761519 -0.72039
0.3 0.22231 2.36305 0.0761519 -0.72039
0.3 0.222171 2.36362 0.0759169 -0.719715
0.3 0.222046 2.36352 0.0758713 -0.719431
0.3 0.221927 2.36326 0.0758454 -0.719168
0.3 0.221866 2.36326 0.0758454 -0.719168
0.3 0.22182 2.36326 0.0758454 -0.719168
0.3 0.221801 2.36354 0.0763278 -0.718634
0.3 0.221839 2.36419 0.0768231 -0.718252
0.3 0.221882 2.36419 0.0768231 -0.718252
0.3 0.221926 2.36381 0.0773727 -0.717741
0.3 0.222011 2.36347 0.0777069 -0.717543
0.3 0.222114 2.36308 0.0780541 -0.717361
0.3 0.222238 2.36267 0.078403 -0.717193
0.3 0.222363 2.36267 0.078403 -0.717193
0.3 0.222525 2.36267 0.078403 -0.717193
0.3 0.222704 2.36187 0.0791049 -0.716873
0.3 0.222914 2.36175 0.0795794 -0.716588
0.3 0.223124 2.36159 0.0797447 -0.716391
0.3 0.223336 2.36145 0.079896 -0.716216
0.3 0.223557 2.36145 0.079896 -0.716216
0.3 0.223801 2.36133 0.0800223 -0.716036
0.3 0.224055 2.36133 0.0800223 -0.716036
0.3 0.224305 2.361 0.0802502 -0.715678
0.3 0.224574 2.3606 0.0804126 -0.715341
0.3 0.224865 2.3606 0.0804126 -0.715341
0.3 0.225042 2.3606 0.0804126 -0.715341
0.3 0.225171 2.36024 0.0804891 -0.714891
0.3 0.225286 2.35993 0.0804584 -0.714755
0.3 0.225395 2.35961 0.0804493 -0.714624
0.3 0.225495 2.35961 0.0804493 -0.714624
0.3 0.225578 2.35903 0.0803658 -0.71435
0.3 0.225665 2.35875 0.0802978 -0.714209
0.3 0.225747 2.35859 0.0801507 -0.714126
0.3 0.225816 2.35859 0.0801507 -0.714126
0.3 0.225871 2.35803 0.0798845 -0.713809
0.3 0.22592 2.35803 0.0798845 -0.713809
0.3 0.225958 2.35803 0.0798845 -0.713809
0.3 0.225983 2.35694 0.0793833 -0.713321
0.3 0.225996 2.35694 0.0793833 -0.713321
0.3 0.226012 2.35694 0.0793833 -0.713321
0.3 0.226028 2.35686 0.0796046 -0.712913
0.3 0.22604 2.35686 0.0796046 -0.712913
0.3 0.226047 2.35664 0.079599 -0.712792
0.3 0.22605 2.35664 0.079599 -0.712792
0.3 0.226057 2.35613 0.0796868 -0.712452
0.3 0.226063 2.3559 0.0797068 -0.712337
0.3 0.22607 2.3559 0.0797068 -0.712337
0.3 0.226089 2.35571 0.0797988 -0.712124
0.3 0.226093 2.35557 0.0798316 -0.712011
0.3 0.226096 2.35546 0.0798642 -0.711907
0.3 0.226109 2.35538 0.0798697 -0.711804
0.3 0.226107 2.35528 0.0799068 -0.711695
0.3 0.226098 2.35506 0.0799756 -0.711336
0.3 0.22609 2.35506 0.0799756 -0.711336
0.3 0.226084 2.35506 0.0799756 -0.711336
0.3 0.226088 2.35504 0.0800041 -0.711224
0.3 0.226073 2.35504 0.0800041 -0.711224
0.3 0.226039 2.35504 0.0800041 -0.711224
0.3 0.225979 2.35503 0.0800848 -0.710859
0.3 0.225921 2.35506 0.0800954 -0.710726
0.3 0.225868 2.35505 0.0801079 -0.710574
0.3 0.225819 2.35505 0.0801079 -0.710574
0.3 0.225773 2.35505 0.0801079 -0.710574
0.3 0.225737 2.35522 0.0799815 -0.710123
0.3 0.225683 2.35525 0.0800159 -0.709971
0.3 0.225628 2.35525 0.0800159 -0.709971
0.3 0.225571 2.35525 0.0800159 -0.709971
0.3 0.225508 2.3554 0.0799924 -0.709649
0.3 0.225451 2.35551 0.0799735 -0.709477
0.3 0.225401 2.35703 0.0795567 -0.709291
0.3 0.225317 2.35746 0.0793423 -0.709117
0.3 0.225233 2.35746 0.0793423 -0.709117
0.3 0.225152 2.35746 0.0793423 -0.709117
0.3 0.225072 2.35791 0.0790252 -0.708768
0.3 0.224996 2.35791 0.0790252 -0.708768
0.3 0.224936 2.35791 0.0790252 -0.708768
0.3 0.22488 2.3583 0.0787247 -0.70858
0.3 0.224813 2.35858 0.0787439 -0.708244
0.3 0.224717 2.3587 0.0788449 -0.708108
0.3 0.224616 2.35877 0.0789253 -0.707957
0.3 0.224521 2.3588 0.0789776 -0.707811
0.3 0.224429 2.3588 0.0789776 -0.707811
0.3 0.224339 2.35868 0.079064 -0.707542
0.3 0.224253 2.35856 0.079107 -0.707408
0.3 0.224175 2.3588 0.0790493 -0.707292
0.3 0.224096 2.3588 0.0790493 -0.707292
0.3 0.224023 2.3588 0.0790493 -0.707292
0.3 0.223951 2.35878 0.0789002 -0.706798
0.3 0.223878 2.35878 0.0789002 -0.706798
0.3 0.223808 2.35878 0.0789002 -0.706798
0.3 0.223739 2.35838 0.0787112 -0.706344
0.3 0.223675 2.35838 0.0787112 -0.706344
0.3 0.223625 2.35877 0.0786991 -0.706066
0.3 0.223552 2.35883 0.0787519 -0.705903
0.3 0.223482 2.35883 0.0787519 -0.705903
0.3 0.223412 2.35883 0.0787519 -0.705903
0.3 0.223343 2.35915 0.0788495 -0.705466
0.3 0.223278 2.35914 0.0788591 -0.705313
0.3 0.223218 2.35919 0.0788901 -0.705145
0.3 0.22316 2.35919 0.0788901 -0.705145
0.3 0.223108 2.35924 0.0789504 -0.704817
0.3 0.223057 2.35924 0.0789504 -0.704817
0.3 0.223013 2.35924 0.0789504 -0.704817
0.3 0.222982 2.35957 0.0789634 -0.704411
0.3 0.222958 2.3596 0.0789434 -0.704223
0.3 0.222924 2.3596 0.0789434 -0.704223
0.3 0.222894 2.3596 0.0789434 -0.704223
0.3 0.222872 2.35944 0.078997 -0.703779
0.3 0.222856 2.35941 0.0789935 -0.703634
0.3 0.222854 2.35937 0.0789922 -0.703493
0.3 0.222868 2.35956 0.0789228 -0.703422
0.3 0.222888 2.35956 0.0789228 -0.703422
0.3 0.22293 2.35956 0.0789228 -0.703422
0.3 0.223032 2.35948 0.0790568 -0.702999
0.3 0.223196 2.35943 0.0791805 -0.702894
0.3 0.22328 2.35936 0.0792958 -0.702793
0.3 0.22333 2.35936 0.0792958 -0.702793
0.3 0.223353 2.35925 0.0795207 -0.702598
0.3 0.223359 2.35925 0.0795207 -0.702598
0.3 0.223352 2.3592 0.0795879 -0.702508
0.3 0.223325 2.3592 0.0795879 -0.702508
0.3 0.223271 2.35935 0.0797211 -0.702228
0.3 0.223209 2.35935 0.0797211 -0.702228
0.3 0.223147 2.35935 0.0797211 -0.702228
0.3 0.223075 2.35939 0.0797556 -0.701978
0.3 0.223001 2.35943 0.0797296 -0.701904
0.3 0.222929 2.35977 0.0795419 -0.701775
0.3 0.222848 2.35977 0.0795419 -0.701775
0.3 0.222771 2.3598 0.0794535 -0.701655
0.3 0.2227 2.35979 0.0793677 -0.701549
0.3 0.222626 2.35979 0.0793677 -0.701549
0.3 0.222565 2.35973 0.0791882 -0.701377
0.3 0.222513 2.35973 0.0791882 -0.701377
0.3 0.222478 2.35973 0.0791882 -0.701377
0.3 0.222448 2.36008 0.0790471 -0.701296
0.3 0.222419 2.36009 0.0789952 -0.701091
0.3 0.222411 2.36006 0.0789948 -0.70099
0.3 0.222408 2.35998 0.078983 -0.7009
0.3 0.222427 2.35992 0.0789679 -0.700808
0.3 0.222473 2.35992 0.0789679 -0.700808
0.3 0.222519 2.35992 0.0789679 -0.700808
0.3 0.222565 2.36102 0.0780384 -0.700186
0.3 0.22257 2.36166 0.0772859 -0.699692
0.3 0.222575 2.36166 0.0772859 -0.699692
0.3 0.222572 2.36251 0.0757531 -0.69898
0.3 0.222584 2.36251 0.0757531 -0.69898
0.3 0.22261 2.36383 0.0739266 -0.698551
0.3 0.222654 2.36383 0.0739266 -0.698551
0.3 0.222701 2.36389 0.0720667 -0.698234
0.3 0.222781 2.36379 0.0711464 -0.698109
0.3 0.222895 2.36366 0.070229 -0.69799
0.3 0.223021 2.36372 0.0694702 -0.697846
0.3 0.223167 2.36382 0.0687509 -0.697681
0.3 0.223323 2.36438 0.0679582 -0.697575
0.3 0.223519 2.36448 0.0671463 -0.697402
0.3 0.223729 2.36455 0.0663783 -0.697253
0.3 0.223974 2.36465 0.0656913 -0.697093
0.3 0.22424 2.36465 0.0656913 -0.697093
0.3 0.224529 2.36465 0.0656913 -0.697093
0.3 0.224816 2.36488 0.063571 -0.696722
0.3 0.225142 2.36496 0.0628513 -0.69663
0.3 0.225491 2.36496 0.0628513 -0.69663
0.3 0.225866 2.36496 0.0628513 -0.69663
0.3 0.226257 2.36593 0.0608522 -0.696337
0.3 0.226663 2.3661 0.0602643 -0.696196
0.3 0.227082 2.36622 0.0596916 -0.696068
0.3 0.227516 2.36631 0.0591334 -0.695953
0.3 0.227955 2.36631 0.0591334 -0.695953
0.3 0.228403 2.36644 0.0580282 -0.695771
0.3 0.228872 2.36652 0.0574731 -0.695708
0.3 0.229358 2.36652 0.0574731 -0.695708
0.3 0.229862 2.36652 0.0574731 -0.695708
0.3 0.23037 2.36715 0.0563665 -0.695645
0.3 0.230885 2.36724 0.0558932 -0.695553
0.3 0.231408 2.36724 0.0558932 -0.695553
0.3 0.231935 2.36744 0.0550774 -0.695398
0.3 0.232462 2.36744 0.0550774 -0.695398
0.3 0.23299 2.36761 0.0542672 -0.695307
0.3 0.233516 2.3677 0.0540568 -0.695311
0.3 0.23404 2.3677 0.0540568 -0.695311
0.3 0.234565 2.36849 0.0535747 -0.695392
0.3 0.235085 2.36849 0.0535747 -0.695392
0.3 0.235597 2.36863 0.0534367 -0.695417
0.3 0.236009 2.36863 0.0534367 -0.695417
0.3 0.236419 2.36863 0.0534367 -0.695417
0.3 0.23678 2.3687 0.0533248 -0.695581
0.3 0.237091 2.3687 0.0533248 -0.695581
0.3 0.237381 2.36868 0.053252 -0.695766
0.3 0.237671 2.36868 0.053252 -0.695766
0.3 0.237928 2.36904 0.0530984 -0.69611
0.3 0.238169 2.36909 0.0530685 -0.696209
0.3 0.238388 2.36909 0.0530685 -0.696209
0.3 0.238608 2.36909 0.0530685 -0.696209
0.3 0.238793 2.36906 0.0530135 -0.69633
0.3 0.238958 2.36892 0.0529219 -0.696731
0.3 0.239108 2.36916 0.0529082 -0.696898
0.3 0.239234 2.36902 0.0528674 -0.69704
0.3 0.239342 2.36902 0.0528674 -0.69704
0.3 0.239429 2.36902 0.0528674 -0.69704
0.3 0.239497 2.36862 0.0527868 -0.697524
0.3 0.239548 2.36844 0.0527789 -0.697709
0.3 0.23958 2.36825 0.0527614 -0.697897
0.3 0.23961 2.36805 0.0527155 -0.698096
0.3 0.239602 2.36808 0.0526851 -0.698332
0.3 0.23958 2.36786 0.0526394 -0.698521
0.3 0.239542 2.36734 0.0525233 -0.698919
0.3 0.239502 2.36734 0.0525233 -0.698919
0.3 0.239434 2.36706 0.0524721 -0.699127
0.3 0.239351 2.36677 0.0523952 -0.699333
0.3 0.239256 2.36677 0.0523952 -0.699333
0.3 0.239156 2.36677 0.0523952 -0.699333
0.3 0.239038 2.36592 0.0521409 -0.699952
0.3 0.238909 2.36564 0.0520176 -0.700145
0.3 0.238778 2.36564 0.0520176 -0.700145
0.3 0.238634 2.36515 0.0518157 -0.700555
0.3 0.238486 2.36515 0.0518157 -0.700555
0.3 0.23833 2.36481 0.0516896 -0.700734
0.3 0.238175 2.36481 0.0516896 -0.700734
0.3 0.23802 2.36374 0.0513184 -0.701246
0.3 0.237869 2.36348 0.0512595 -0.701393
0.3 0.237724 2.36328 0.0512123 -0.701513
0.3 0.237549 2.36307 0.0511303 -0.701628
0.3 0.237388 2.36282 0.0510243 -0.701737
0.3 0.237237 2.36255 0.050875 -0.701832
0.3 0.237096 2.36224 0.0506932 -0.701914
0.3 0.236953 2.36202 0.0505241 -0.702008
0.3 0.236821 2.36202 0.0505241 -0.702008
0.3 0.236716 2.36202 0.0505241 -0.702008
0.3 0.236628 2.36131 0.0501659 -0.702127
0.3 0.236554 2.36131 0.0501659 -0.702127
0.3 0.236481 2.36017 0.0495 -0.70223
0.3 0.236438 2.36017 0.0495 -0.70223
0.3 0.236408 2.36017 0.0495 -0.70223
0.3 0.236373 2.36017 0.0495 -0.70223
0.3 0.236359 2.35921 0.0487967 -0.702182
0.3 0.236359 2.35916 0.0485898 -0.702171
0.3 0.236368 2.35916 0.0485898 -0.702171
0.3 0.236352 2.35916 0.0485898 -0.702171
0.3 0.236334 2.35887 0.048163 -0.702069
0.3 0.236225 2.35887 0.048163 -0.702069
0.3 0.23616 2.35877 0.047518 -0.701886
0.3 0.236132 2.35877 0.047518 -0.701886
0.3 0.236114 2.35901 0.0471433 -0.701751
0.3 0.236145 2.35901 0.0471433 -0.701751
0.3 0.236203 2.35901 0.0471433 -0.701751
0.3 0.236285 2.35967 0.0468296 -0.701635
0.3 0.236393 2.36083 0.0463719 -0.701418
0.3 0.236502 2.36083 0.0463719 -0.701418
0.3 0.236648 2.36132 0.0462232 -0.701346
0.3 0.23681 2.36187 0.0461126 -0.701272
0.3 0.236991 2.36248 0.046013 -0.701201
0.3 0.237174 2.36309 0.0459061 -0.701138
0.3 0.237371 2.36309 0.0459061 -0.701138
0.3 0.237594 2.36309 0.0459061 -0.701138
0.3 0.237827 2.36548 0.0456286 -0.700952
0.3 0.238075 2.36634 0.0455744 -0.700884
0.3 0.238322 2.36634 0.0455744 -0.700884
0.3 0.23858 2.36634 0.0455744 -0.700884
0.3 0.238827 2.37172 0.046174 -0.700771
0.3 0.239137 2.37537 0.0467111 -0.70082
0.3 0.239446 2.37788 0.0473217 -0.70092
0.3 0.239738 2.37788 0.0473217 -0.70092
0.3 0.240013 2.37788 0.0473217 -0.70092
0.3 0.240269 2.38365 0.049269 -0.701507
0.3 0.240529 2.38399 0.0501092 -0.701736
0.3 0.2408 2.38403 0.0510401 -0.701979
0.3 0.241065 2.38446 0.0517854 -0.702147
0.3 0.24135 2.38472 0.0525724 -0.702311
0.3 0.241632 2.38472 0.0525724 -0.702311
0.3 0.241912 2.38472 0.0525724 -0.702311
0.3 0.242189 2.38562 0.0548787 -0.70288
0.3 0.242452 2.38562 0.0548787 -0.70288
0.3 0.242697 2.38501 0.0564115 -0.703163
0.3 0.242957 2.3846 0.0571778 -0.703294
0.3 0.243218 2.38417 0.0579344 -0.703418
0.3 0.24339 2.38417 0.0579344 -0.703418
0.3 0.243531 2.38417 0.0579344 -0.703418
0.3 0.24364 2.38279 0.0600747 -0.70382
0.3 0.243733 2.3827 0.0607204 -0.703953
0.3 0.24381 2.3818 0.0620546 -0.70414
0.3 0.243884 2.3818 0.0620546 -0.70414
0.3 0.243942 2.38143 0.0626732 -0.704236
0.3 0.243984 2.38143 0.0626732 -0.704236
0.3 0.24401 2.38143 0.0626732 -0.704236
0.3 0.244023 2.38026 0.0643674 -0.704526
0.3 0.244027 2.38026 0.0643674 -0.704526
0.3 0.244016 2.37952 0.0654916 -0.704772
0.3 0.243994 2.37941 0.0659867 -0.704905
0.3 0.243969 2.3791 0.066456 -0.704989
0.3 0.243937 2.37878 0.0669339 -0.705078
0.3 0.243904 2.37842 0.0674177 -0.705177
0.3 0.243867 2.37799 0.0678951 -0.705282
0.3 0.243828 2.37799 0.0678951 -0.705282
0.3 0.243787 2.37799 0.0678951 -0.705282
0.3 0.243749 2.37704 0.0688359 -0.705517
0.3 0.243703 2.37655 0.0696693 -0.705734
0.3 0.243662 2.37605 0.0700973 -0.705841
0.3 0.243619 2.37546 0.0705212 -0.70597
0.3 0.243575 2.37481 0.0709329 -0.706105
0.3 0.243528 2.37408 0.0713845 -0.706249
0.3 0.243487 2.37344 0.0718027 -0.706385
0.3 0.24345 2.37323 0.0721637 -0.70655
0.3 0.24342 2.37323 0.0721637 -0.70655
0.3 0.243393 2.37323 0.0721637 -0.70655
0.3 0.243367 2.37182 0.0728834 -0.706797
0.3 0.243345 2.37016 0.0736318 -0.707115
0.3 0.243322 2.3692 0.0740388 -0.707287
0.3 0.243305 2.36834 0.0744009 -0.707449
0.3 0.243289 2.36746 0.0747537 -0.707619
0.3 0.243281 2.36746 0.0747537 -0.707619
0.3 0.24327 2.36746 0.0747537 -0.707619
0.3 0.243261 2.36517 0.0756001 -0.708126
0.3 0.243252 2.3641 0.0758931 -0.708308
0.3 0.24325 2.3641 0.0758931 -0.708308
0.3 0.243252 2.3641 0.0758931 -0.708308
0.3 0.243251 2.36088 0.0767688 -0.708863
0.3 0.243251 2.35973 0.0769922 -0.709065
0.3 0.243254 2.35903 0.0771709 -0.709291
0.3 0.243261 2.35784 0.0773203 -0.709458
0.3 0.243256 2.35784 0.0773203 -0.709458
0.3 0.243252 2.35784 0.0773203 -0.709458
0.3 0.24325 2.35821 0.0787205 -0.709509
0.3 0.243151 2.35803 0.0790066 -0.709485
0.3 0.243037 2.35803 0.0790066 -0.709485
0.3 0.242907 2.35809 0.0798205 -0.709242
0.3 0.242781 2.35818 0.0799842 -0.709132
0.3 0.242644 2.35818 0.0799842 -0.709132
0.3 0.242501 2.35818 0.0799842 -0.709132
0.3 0.242355 2.35908 0.0801698 -0.708669
0.3 0.242209 2.35908 0.0801698 -0.708669
0.3 0.242063 2.35923 0.0801422 -0.708473
0.3 0.241918 2.35933 0.0800712 -0.708282
0.3 0.24177 2.35933 0.0800712 -0.708282
0.3 0.241626 2.35933 0.0800712 -0.708282
0.3 0.241494 2.36008 0.0793146 -0.707654
0.3 0.241353 2.36008 0.0793146 -0.707654
0.3 0.241208 2.36008 0.0793146 -0.707654
0.3 0.241067 2.36067 0.0785686 -0.706967
0.3 0.240924 2.3606 0.0783571 -0.70673
0.3 0.240764 2.3605 0.0781427 -0.70649
0.3 0.240598 2.36039 0.077924 -0.706245
0.3 0.240424 2.36039 0.077924 -0.706245
0.3 0.240235 2.36039 0.077924 -0.706245
0.3 0.240051 2.36052 0.0772851 -0.705768
0.3 0.239892 2.36008 0.0766212 -0.705211
0.3 0.23975 2.36008 0.0766212 -0.705211
0.3 0.239613 2.36008 0.0766212 -0.705211
0.3 0.239478 2.35995 0.075895 -0.704625
0.3 0.239336 2.35995 0.075895 -0.704625
0.3 0.23919 2.35995 0.075895 -0.704625
0.3 0.239035 2.35979 0.0751429 -0.704134
0.3 0.238881 2.3597 0.0748645 -0.703971
0.3 0.238724 2.35998 0.0745224 -0.703832
0.3 0.238569 2.35998 0.0745224 -0.703832
0.3 0.238411 2.35999 0.0742188 -0.703627
0.3 0.238252 2.35999 0.0742188 -0.703627
0.3 0.238096 2.35996 0.0733256 -0.703048
0.3 0.237938 2.35996 0.0733256 -0.703048
0.3 0.237777 2.35996 0.0733256 -0.703048
0.3 0.237604 2.36009 0.0725608 -0.702366
0.3 0.237428 2.36039 0.0722545 -0.702145
0.3 0.237256 2.36036 0.0718762 -0.70189
0.3 0.237064 2.3605 0.0716175 -0.701618
0.3 0.236845 2.3605 0.0716175 -0.701618
0.3 0.236569 2.3605 0.0716175 -0.701618
0.3 0.236257 2.36069 0.0707711 -0.700805
0.3 0.235932 2.36078 0.0704932 -0.700533
0.3 0.23559 2.361 0.0699898 -0.699959
0.3 0.235245 2.361 0.0699898 -0.699959
0.3 0.234885 2.36136 0.0696626 -0.699682
0.3 0.234522 2.36136 0.0696626 -0.699682
0.3 0.234156 2.3617 0.068833 -0.698756
0.3 0.233793 2.3617 0.068833 -0.698756
0.3 0.233422 2.3617 0.068833 -0.698756
0.3 0.233062 2.36184 0.0685413 -0.698471
0.3 0.23271 2.36232 0.0679396 -0.697989
0.3 0.232352 2.36234 0.0676491 -0.697739
0.3 0.232001 2.36226 0.0673755 -0.697509
0.3 0.231656 2.36226 0.0673755 -0.697509
0.3 0.231315 2.36226 0.0673755 -0.697509
0.3 0.23098 2.36206 0.0666858 -0.696881
0.3 0.230656 2.36208 0.0664275 -0.696677
0.3 0.230345 2.36216 0.0661978 -0.696475
0.3 0.230031 2.36223 0.0659649 -0.696271
0.3 0.229723 2.36223 0.0659649 -0.696271
0.3 0.22943 2.36223 0.0659649 -0.696271
0.3 0.229153 2.36243 0.065319 -0.695664
0.3 0.228891 2.36243 0.065319 -0.695664
0.3 0.228635 2.36243 0.065319 -0.695664
0.3 0.228392 2.36262 0.0648951 -0.695287
0.3 0.228175 2.36262 0.0648951 -0.695287
0.3 0.227973 2.36318 0.0642595 -0.694706
0.3 0.227776 2.36318 0.0642595 -0.694706
0.3 0.2276 2.36335 0.0639159 -0.694318
0.3 0.227453 2.36335 0.0639159 -0.694318
0.3 0.227321 2.36339 0.0637275 -0.694142
0.3 0.227195 2.36339 0.0637275 -0.694142
0.3 0.227089 2.3641 0.0631889 -0.693621
0.3 0.22702 2.36423 0.0629949 -0.6934
0.3 0.226971 2.36445 0.0628275 -0.69317
0.3 0.226958 2.36445 0.0628275 -0.69317
0.3 0.226944 2.36445 0.0628275 -0.69317
0.3 0.226947 2.36485 0.0623251 -0.692521
0.3 0.226991 2.36549 0.0621054 -0.692358
0.3 0.227048 2.36549 0.0621054 -0.692358
0.3 0.227134 2.36549 0.0621054 -0.692358
0.3 0.227227 2.36569 0.0617403 -0.691878
0.3 0.227366 2.3659 0.0614746 -0.691437
0.3 0.227526 2.36596 0.0613275 -0.691245
0.3 0.227711 2.36596 0.0613275 -0.691245
0.3 0.227923 2.36656 0.0609617 -0.690926
0.3 0.228168 2.36653 0.0607643 -0.690705
0.3 0.228436 2.36653 0.0607643 -0.690705
0.3 0.228729 2.36653 0.0607643 -0.690705
0.3 0.229037 2.36661 0.0604038 -0.690127
0.3 0.229366 2.36661 0.0604038 -0.690127
0.3 0.229721 2.36656 0.0602946 -0.689968
0.3 0.230094 2.3665 0.0601737 -0.689813
0.3 0.230472 2.3665 0.0601737 -0.689813
0.3 0.23088 2.36642 0.0600388 -0.689674
0.3 0.231306 2.36662 0.0596104 -0.689393
0.3 0.231752 2.36671 0.0594761 -0.689067
0.3 0.232197 2.36671 0.0594761 -0.689067
0.3 0.232632 2.36671 0.0594761 -0.689067
0.3 0.233071 2.3662 0.0592925 -0.68894
0.3 0.233506 2.36599 0.0592247 -0.688912
0.3 0.233957 2.36599 0.0592247 -0.688912
0.3 0.234417 2.36599 0.0592247 -0.688912
0.3 0.234884 2.36617 0.0589371 -0.688798
0.3 0.235364 2.36617 0.0589371 -0.688798
0.3 0.235854 2.36595 0.0585684 -0.688433
0.3 0.236321 2.36582 0.0584274 -0.688309
0.3 0.236788 2.36582 0.0584274 -0.688309
0.3 0.237258 2.36582 0.0584274 -0.688309
0.3 0.237727 2.36619 0.0580302 -0.687936
0.3 0.238074 2.36628 0.057898 -0.687791
0.3 0.238406 2.36628 0.057898 -0.687791
0.3 0.238631 2.36628 0.057898 -0.687791
0.3 0.238825 2.36597 0.0575504 -0.687484
0.3 0.238999 2.36597 0.0575504 -0.687484
0.3 0.23917 2.3658 0.0572549 -0.687135
0.3 0.239321 2.36567 0.0568876 -0.686773
0.3 0.239447 2.36567 0.0568876 -0.686773
0.3 0.239552 2.36567 0.0568876 -0.686773
0.3 0.239656 2.36627 0.0562534 -0.68612
0.3 0.239713 2.36627 0.0562534 -0.68612
0.3 0.23974 2.36627 0.0562534 -0.68612
0.3 0.239737 2.36623 0.055923 -0.685671
0.3 0.239732 2.36623 0.055923 -0.685671
0.3 0.239693 2.36603 0.0554871 -0.685124
0.3 0.239637 2.36603 0.0554871 -0.685124
0.3 0.239556 2.36603 0.0554871 -0.685124
0.3 0.239479 2.36603 0.0549697 -0.684628
0.3 0.23937 2.3659 0.054837 -0.684481
0.3 0.239246 2.3659 0.054837 -0.684481
0.3 0.239105 2.3659 0.054837 -0.684481
0.3 0.238966 2.3654 0.054468 -0.684133
0.3 0.238797 2.3654 0.054468 -0.684133
0.3 0.238614 2.3654 0.054468 -0.684133
0.3 0.238433 2.36486 0.0541204 -0.683893
0.3 0.238227 2.36486 0.0541204 -0.683893
0.3 0.238019 2.36486 0.0541204 -0.683893
0.3 0.237787 2.36426 0.0541674 -0.683842
0.3 0.23755 2.36386 0.0542077 -0.683881
0.3 0.237294 2.36333 0.0542464 -0.683942
0.3 0.237028 2.36298 0.0543733 -0.684035
0.3 0.236752 2.36298 0.0543733 -0.684035
0.3 0.236465 2.36298 0.0543733 -0.684035
0.3 0.236176 2.36175 0.0546209 -0.684403
0.3 0.235887 2.36131 0.0546073 -0.684541
0.3 0.23557 2.36086 0.0546284 -0.684687
0.3 0.235267 2.36036 0.0546377 -0.68485
0.3 0.234965 2.35982 0.0546671 -0.685024
0.3 0.234659 2.35923 0.0547055 -0.685197
0.3 0.23436 2.35855 0.0547536 -0.685371
0.3 0.234062 2.35786 0.0548993 -0.685546
0.3 0.233771 2.35714 0.0550037 -0.685743
0.3 0.233481 2.3564 0.0550761 -0.685959
0.3 0.233202 2.35566 0.0551648 -0.686191
0.3 0.232929 2.35487 0.0552396 -0.686423
0.3 0.232657 2.35487 0.0552396 -0.686423
0.3 0.232396 2.35487 0.0552396 -0.686423
0.3 0.232156 2.35328 0.05546 -0.686854
0.3 0.231925 2.35328 0.05546 -0.686854
0.3 0.23169 2.35328 0.05546 -0.686854
0.3 0.231459 2.3508 0.0558928 -0.687418
0.3 0.231248 2.3508 0.0558928 -0.687418
0.3 0.231041 2.34854 0.0563166 -0.687974
0.3 0.230822 2.34793 0.0564274 -0.688154
0.3 0.230543 2.34793 0.0564274 -0.688154
0.3 0.230298 2.34734 0.0565101 -0.688314
0.3 0.230091 2.34734 0.0565101 -0.688314
0.3 0.229912 2.34608 0.0568613 -0.688689
0.3 0.229794 2.34608 0.0568613 -0.688689
0.3 0.22977 2.34608 0.0568613 -0.688689
0.3 0.229706 2.35563 0.0560554 -0.688625
0.3 0.22965 2.35563 0.0560554 -0.688625
0.3 0.229648 2.35563 0.0560554 -0.688625
0.3 0.229631 2.36462 0.0552072 -0.68827
0.3 0.229609 2.36587 0.0551007 -0.688024
0.3 0.229608 2.36686 0.0550069 -0.687755
0.3 0.229613 2.36745 0.0550013 -0.687524
0.3 0.229628 2.36777 0.0550691 -0.687337
0.3 0.22964 2.36777 0.0550691 -0.687337
0.3 0.229658 2.36787 0.0551469 -0.687202
0.3 0.229713 2.36787 0.0552788 -0.687106
0.3 0.229755 2.36787 0.0552788 -0.687106
0.3 0.229788 2.36833 0.0553436 -0.686906
0.3 0.229897 2.36862 0.055636 -0.686783
0.3 0.230032 2.36861 0.05623 -0.686639
0.3 0.23018 2.36861 0.05623 -0.686639
0.3 0.230325 2.36861 0.05623 -0.686639
0.3 0.230481 2.36807 0.0571619 -0.686663
0.3 0.230679 2.36807 0.0571619 -0.686663
0.3 0.230854 2.36836 0.0573991 -0.686728
0.3 0.231051 2.36836 0.0573991 -0.686728
0.3 0.231261 2.36749 0.0580687 -0.686809
0.3 0.231468 2.36718 0.0582616 -0.686867
0.3 0.231694 2.36687 0.0584076 -0.686949
0.3 0.231926 2.36687 0.0584076 -0.686949
0.3 0.232166 2.36687 0.0584076 -0.686949
0.3 0.232402 2.36608 0.0588046 -0.687276
0.3 0.232633 2.36555 0.0588436 -0.687397
0.3 0.232879 2.36555 0.0588436 -0.687397
0.3 0.233129 2.365 0.0589781 -0.687541
0.3 0.233284 2.36441 0.0590892 -0.687711
0.3 0.233407 2.36441 0.0590892 -0.687711
0.3 0.233513 2.36276 0.0595664 -0.688379
0.3 0.233626 2.36263 0.059844 -0.688648
0.3 0.233686 2.36221 0.0600691 -0.688916
0.3 0.233736 2.36221 0.0600691 -0.688916
0.3 0.233781 2.36221 0.0600691 -0.688916
0.3 0.233822 2.36122 0.0611047 -0.689866
0.3 0.233856 2.36099 0.0615194 -0.690229
0.3 0.233885 2.36099 0.0615194 -0.690229
0.3 0.233911 2.36082 0.0619387 -0.690619
0.3 0.233932 2.36015 0.0627321 -0.691439
0.3 0.233947 2.36015 0.0627321 -0.691439
0.3 0.233966 2.35977 0.0637274 -0.692354
0.3 0.233984 2.35977 0.0637274 -0.692354
0.3 0.234 2.35977 0.0637274 -0.692354
0.3 0.234018 2.3592 0.064772 -0.693338
0.3 0.234045 2.35854 0.0658753 -0.694392
0.3 0.234078 2.35854 0.0658753 -0.694392
0.3 0.234122 2.35854 0.0658753 -0.694392
0.3 0.234181 2.35767 0.0678001 -0.695964
0.3 0.234255 2.35749 0.068538 -0.696505
0.3 0.234327 2.35722 0.0692662 -0.697064
0.3 0.234407 2.35685 0.0699699 -0.697637
0.3 0.234494 2.35685 0.0699699 -0.697637
0.3 0.234589 2.35685 0.0699699 -0.697637
0.3 0.234702 2.35586 0.0722722 -0.699462
0.3 0.234822 2.35561 0.0731765 -0.700092
0.3 0.234951 2.35561 0.0731765 -0.700092
0.3 0.235101 2.35485 0.0749535 -0.701405
0.3 0.235258 2.35436 0.0757976 -0.702075
0.3 0.235438 2.35411 0.0768226 -0.702754
0.3 0.2356 2.35375 0.0777849 -0.703456
0.3 0.235774 2.35375 0.0777849 -0.703456
0.3 0.235954 2.3536 0.0786647 -0.704111
0.3 0.236107 2.35392 0.0802731 -0.704755
0.3 0.236248 2.35392 0.0802731 -0.704755
0.3 0.236384 2.35392 0.0802731 -0.704755
0.3 0.236493 2.35506 0.0814911 -0.705276
0.3 0.236589 2.35552 0.0820154 -0.705492
0.3 0.236675 2.35552 0.0820154 -0.705492
0.3 0.23675 2.35667 0.0828482 -0.705748
0.3 0.236818 2.35667 0.0828482 -0.705748
0.3 0.236892 2.35765 0.0835106 -0.7059
0.3 0.236948 2.35903 0.0839687 -0.706082
0.3 0.237 2.35903 0.0839687 -0.706082
0.3 0.237042 2.35903 0.0839687 -0.706082
0.3 0.237081 2.35954 0.084471 -0.706132
0.3 0.237114 2.35954 0.084471 -0.706132
0.3 0.237137 2.3603 0.0848059 -0.706114
0.3 0.237168 2.3603 0.0848059 -0.706114
0.3 0.237183 2.3614 0.085093 -0.706178
0.3 0.237198 2.36187 0.0854072 -0.706121
0.3 0.237205 2.36187 0.0854072 -0.706121
0.3 0.237209 2.36187 0.0854072 -0.706121
0.3 0.237209 2.36226 0.0856998 -0.706124
0.3 0.237203 2.3625 0.0858363 -0.706104
0.3 0.237198 2.36274 0.0859774 -0.706081
0.3 0.237202 2.36298 0.0860614 -0.706069
0.3 0.237197 2.36298 0.0860614 -0.706069
0.3 0.237192 2.36397 0.0863379 -0.70601
0.3 0.237184 2.36397 0.0863379 -0.70601
0.3 0.237174 2.36397 0.0863379 -0.70601
0.3 0.237161 2.36434 0.0865924 -0.705942
0.3 0.23715 2.365 0.0868552 -0.705848
0.3 0.23714 2.365 0.0868552 -0.705848
0.3 0.237143 2.365 0.0868552 -0.705848
0.3 0.237138 2.365 0.0868552 -0.705848
0.3 0.237131 2.36553 0.0869022 -0.705786
0.3 0.23711 2.36535 0.086478 -0.705732
0.3 0.23709 2.36535 0.086478 -0.705732
0.3 0.237066 2.36535 0.086478 -0.705732
0.3 0.237033 2.36497 0.0860339 -0.705725
0.3 0.237001 2.36497 0.0860339 -0.705725
0.3 0.23697 2.36497 0.0860339 -0.705725
0.3 0.236936 2.36467 0.0853627 -0.705773
0.3 0.236898 2.36467 0.0853627 -0.705773
0.3 0.236848 2.36305 0.084045 -0.705886
0.3 0.236804 2.36305 0.084045 -0.705886
0.3 0.236761 2.36305 0.084045 -0.705886
0.3 0.236723 2.36161 0.082735 -0.705974
0.3 0.236688 2.36112 0.0823299 -0.706001
0.3 0.236663 2.36093 0.0818568 -0.706047
0.3 0.236627 2.36042 0.08143 -0.706063
0.3 0.236596 2.35982 0.0810251 -0.706096
0.3 0.236562 2.35982 0.0810251 -0.706096
0.3 0.236532 2.35982 0.0810251 -0.706096
0.3 0.2365 2.35867 0.0801394 -0.706182
0.3 0.236474 2.35867 0.0801394 -0.706182
0.3 0.236476 2.35751 0.0792664 -0.706264
0.3 0.236414 2.35726 0.0787859 -0.706328
0.3 0.23633 2.35726 0.0787859 -0.706328
0.3 0.236259 2.35705 0.0784939 -0.706266
0.3 0.236111 2.35699 0.0785127 -0.706236
0.3 0.235948 2.35683 0.0784976 -0.706216
0.3 0.235781 2.35683 0.0784976 -0.706216
0.3 0.235612 2.35665 0.0785293 -0.706192
0.3 0.235442 2.35665 0.0785293 -0.706192
0.3 0.235275 2.35632 0.0784798 -0.706113
0.3 0.235116 2.35664 0.0784982 -0.70602
0.3 0.234953 2.35664 0.0784982 -0.70602
0.3 0.234798 2.35664 0.0784982 -0.70602
0.3 0.234656 2.35718 0.0786334 -0.705652
0.3 0.234523 2.35718 0.0786334 -0.705652
0.3 0.234409 2.35718 0.0786334 -0.705652
0.3 0.234309 2.35957 0.0774009 -0.705255
0.3 0.23415 2.36005 0.0770396 -0.704983
0.3 0.233974 2.36005 0.0770396 -0.704983
0.3 0.233828 2.36005 0.0770396 -0.704983
0.3 0.233708 2.36053 0.0765213 -0.704353
0.3 0.2336 2.36097 0.076074 -0.703686
0.3 0.233507 2.36113 0.0758621 -0.703359
0.3 0.233443 2.36178 0.0756041 -0.703072
0.3 0.233382 2.36178 0.0756041 -0.703072
0.3 0.233336 2.36194 0.0750549 -0.702314
0.3 0.233309 2.36199 0.0748169 -0.701961
0.3 0.233283 2.36199 0.0748169 -0.701961
0.3 0.233293 2.36199 0.0745757 -0.70162
0.3 0.23332 2.36199 0.0745757 -0.70162
0.3 0.233363 2.36196 0.0740697 -0.700976
0.3 0.233419 2.36189 0.0738286 -0.700665
0.3 0.233505 2.36189 0.0738286 -0.700665
0.3 0.233605 2.36227 0.0727944 -0.699741
0.3 0.233714 2.36211 0.0724944 -0.699448
0.3 0.23383 2.36211 0.0724944 -0.699448
0.3 0.234002 2.36211 0.0724944 -0.699448
0.3 0.234224 2.36188 0.0717911 -0.698897
0.3 0.234455 2.36188 0.0717911 -0.698897
0.3 0.23473 2.36162 0.0711114 -0.698369
0.3 0.235028 2.36162 0.0711114 -0.698369
0.3 0.235348 2.36168 0.0699835 -0.697564
0.3 0.235694 2.36178 0.0697556 -0.697293
0.3 0.236036 2.36178 0.0695132 -0.697024
0.3 0.2364 2.36176 0.0692763 -0.696771
0.3 0.236787 2.36176 0.0692763 -0.696771
0.3 0.237183 2.36176 0.0692763 -0.696771
0.3 0.237614 2.36226 0.0685797 -0.696098
0.3 0.238052 2.36226 0.0685797 -0.696098
0.3 0.238494 2.3623 0.0681245 -0.695578
0.3 0.238959 2.36232 0.0679334 -0.695322
0.3 0.239438 2.36232 0.0679334 -0.695322
0.3 0.239929 2.3623 0.0678003 -0.695071
0.3 0.240434 2.3623 0.0678003 -0.695071
0.3 0.240951 2.36232 0.0674373 -0.694634
0.3 0.241474 2.36233 0.0672752 -0.694435
0.3 0.241999 2.36287 0.0671046 -0.694277
0.3 0.242527 2.36287 0.0667213 -0.693842
0.3 0.243057 2.36287 0.0667213 -0.693842
0.3 0.243583 2.3628 0.0665548 -0.693655
0.3 0.244114 2.36269 0.0663901 -0.693486
0.3 0.244644 2.36259 0.0662763 -0.693313
0.3 0.24517 2.36254 0.066098 -0.693155
0.3 0.245695 2.36254 0.066098 -0.693155
0.3 0.246209 2.36289 0.0657627 -0.692898
0.3 0.246712 2.36288 0.0656381 -0.692713
0.3 0.247133 2.36288 0.0655144 -0.69252
0.3 0.2475 2.36259 0.0653607 -0.692269
0.3 0.247838 2.36238 0.0653101 -0.69215
0.3 0.248153 2.36205 0.065 -0.692228
0.3 0.248453 2.36205 0.065 -0.692228
0.3 0.248715 2.36167 0.0645639 -0.692327
0.3 0.248928 2.36167 0.0645639 -0.692327
0.3 0.249111 2.36167 0.0645639 -0.692327
0.3 0.249275 2.36159 0.0639453 -0.692327
0.3 0.24942 2.36159 0.0639453 -0.692327
0.3 0.249523 2.36159 0.0639453 -0.692327
0.3 0.249609 2.36203 0.0633212 -0.692282
0.3 0.249695 2.36212 0.0631069 -0.692222
0.3 0.249728 2.36205 0.0629097 -0.692152
0.3 0.249739 2.36215 0.0627389 -0.692077
0.3 0.24973 2.36219 0.0624688 -0.691987
0.3 0.249717 2.36219 0.0624688 -0.691987
0.3 0.249663 2.36219 0.0624688 -0.691987
0.3 0.249586 2.36234 0.0617936 -0.691639
0.3 0.24948 2.36227 0.0615182 -0.691515
0.3 0.24936 2.36245 0.0612777 -0.691366
0.3 0.249225 2.36245 0.0612777 -0.691366
0.3 0.249042 2.36245 0.0612777 -0.691366
0.3 0.248827 2.36292 0.0604144 -0.690845
0.3 0.248595 2.3632 0.0599248 -0.690455
0.3 0.248347 2.3632 0.0599248 -0.690455
0.3 0.248063 2.36385 0.0581631 -0.689989
0.3 0.247748 2.36385 0.0581631 -0.689989
0.3 0.247388 2.36385 0.0581631 -0.689989
0.3 0.247014 2.36471 0.055187 -0.689881
0.3 0.246617 2.36499 0.0541302 -0.689915
0.3 0.246212 2.36499 0.0541302 -0.689915
0.3 0.245804 2.3652 0.0530821 -0.689964
0.3 0.245385 2.3652 0.0530821 -0.689964
0.3 0.24496 2.36566 0.051023 -0.690193
0.3 0.244533 2.36566 0.051023 -0.690193
0.3 0.244103 2.36667 0.0482953 -0.690535
0.3 0.243672 2.36706 0.0474546 -0.690643
0.3 0.243249 2.36748 0.0466373 -0.690749
0.3 0.242832 2.36792 0.0458371 -0.690852
0.3 0.242422 2.3686 0.0450463 -0.690994
0.3 0.242013 2.3686 0.0450463 -0.690994
0.3 0.241612 2.3686 0.0450463 -0.690994
0.3 0.241238 2.36952 0.0434769 -0.691166
0.3 0.240877 2.37056 0.0419487 -0.691345
0.3 0.240531 2.37056 0.0419487 -0.691345
0.3 0.240184 2.37171 0.0404282 -0.691528
0.3 0.239852 2.37233 0.0396665 -0.691621
0.3 0.239555 2.37297 0.0389031 -0.691715
0.3 0.239274 2.37384 0.0381336 -0.691849
0.3 0.238993 2.37384 0.0381336 -0.691849
0.3 0.238743 2.37384 0.0381336 -0.691849
0.3 0.238516 2.37596 0.0358084 -0.692131
0.3 0.238284 2.37596 0.0358084 -0.692131
0.3 0.238087 2.37676 0.0350472 -0.692232
0.3 0.237901 2.37676 0.0350472 -0.692232
0.3 0.23772 2.37947 0.0327878 -0.692567
0.3 0.237494 2.38063 0.0324963 -0.692628
0.3 0.23727 2.38192 0.0320824 -0.692771
0.3 0.236946 2.38192 0.0320824 -0.692771
0.3 0.236676 2.38192 0.0320824 -0.692771
0.3 0.236395 2.38708 0.0309674 -0.693337
0.3 0.236207 2.38708 0.0309674 -0.693337
0.3 0.23609 2.38987 0.0307574 -0.693599
0.3 0.235998 2.38987 0.0307574 -0.693599
0.3 0.235909 2.39552 0.0302656 -0.69415
0.3 0.235843 2.39785 0.0300313 -0.694432
0.3 0.235785 2.40228 0.0295809 -0.695074
0.3 0.235771 2.40362 0.0294502 -0.695393
0.3 0.235762 2.405 0.02922 -0.695674
0.3 0.235783 2.40622 0.0290273 -0.695949
0.3 0.235846 2.40622 0.0290273 -0.695949
0.3 0.235926 2.40622 0.0290273 -0.695949
0.3 0.236018 2.40889 0.0286254 -0.696597
0.3 0.236134 2.41031 0.0281431 -0.697116
0.3 0.236257 2.41081 0.0279434 -0.697388
0.3 0.236395 2.41119 0.0277383 -0.697665
0.3 0.236535 2.41142 0.027487 -0.697953
0.3 0.236684 2.41142 0.027487 -0.697953
0.3 0.236839 2.41142 0.027487 -0.697953
0.3 0.237002 2.41248 0.0267174 -0.69883
0.3 0.237151 2.41268 0.0264038 -0.699099
0.3 0.237317 2.4128 0.0260803 -0.699365
0.3 0.237489 2.4129 0.0257513 -0.69964
0.3 0.237651 2.4129 0.0257513 -0.69964
0.3 0.237823 2.4129 0.0257513 -0.69964
0.3 0.238006 2.41309 0.0246795 -0.700514
0.3 0.238172 2.41314 0.0242866 -0.700815
0.3 0.238339 2.41314 0.0242866 -0.700815
0.3 0.23849 2.41314 0.0242866 -0.700815
0.3 0.238645 2.41367 0.0229639 -0.701707
0.3 0.238783 2.41367 0.0229639 -0.701707
0.3 0.238922 2.41367 0.0229639 -0.701707
0.3 0.239067 2.4137 0.0220333 -0.702292
0.3 0.239202 2.4137 0.0220333 -0.702292
0.3 0.239247 2.41348 0.0206425 -0.703196
0.3 0.239248 2.41348 0.0206425 -0.703196
0.3 0.239228 2.41354 0.0197307 -0.703818
0.3 0.239193 2.41336 0.0194068 -0.70414
0.3 0.239136 2.41336 0.0194068 -0.70414
0.3 0.239058 2.41322 0.0188006 -0.704807
0.3 0.238956 2.41315 0.0185404 -0.705154
0.3 0.238835 2.41311 0.0183338 -0.705493
0.3 0.238695 2.41311 0.0181487 -0.705825
0.3 0.238543 2.41337 0.0179652 -0.706169
0.3 0.238379 2.41337 0.0179652 -0.706169
0.3 0.238199 2.41337 0.0179652 -0.706169
0.3 0.238008 2.41352 0.0175871 -0.706775
0.3 0.237807 2.41352 0.0175871 -0.706775
0.3 0.237595 2.41366 0.0172197 -0.707666
0.3 0.237375 2.41381 0.0171497 -0.707935
0.3 0.237152 2.41381 0.0171497 -0.707935
0.3 0.236927 2.41381 0.0171497 -0.707935
0.3 0.236703 2.41424 0.0169968 -0.708481
0.3 0.236479 2.41424 0.0169968 -0.708481
0.3 0.236252 2.41471 0.016911 -0.709177
0.3 0.236023 2.41483 0.0169306 -0.709405
0.3 0.235794 2.41496 0.0169695 -0.709632
0.3 0.235567 2.41506 0.0170159 -0.709862
0.3 0.235342 2.41551 0.0171169 -0.710305
0.3 0.235122 2.41551 0.0171169 -0.710305
0.3 0.234903 2.41553 0.0171288 -0.710493
0.3 0.234684 2.41565 0.0171912 -0.710665
0.3 0.234473 2.41565 0.0171912 -0.710665
0.3 0.234268 2.41565 0.0171912 -0.710665
0.3 0.234068 2.41569 0.017355 -0.710996
0.3 0.233867 2.41568 0.0174512 -0.711147
0.3 0.233674 2.41586 0.0175224 -0.711395
0.3 0.23348 2.41577 0.0176135 -0.711496
0.3 0.233292 2.41577 0.0176135 -0.711496
0.3 0.233111 2.41577 0.0176135 -0.711496
0.3 0.232932 2.41533 0.017967 -0.711753
0.3 0.232752 2.41539 0.0180152 -0.711837
0.3 0.232578 2.41539 0.0180152 -0.711837
0.3 0.232407 2.4151 0.0180886 -0.711882
0.3 0.232244 2.4151 0.0180886 -0.711882
0.3 0.232085 2.41436 0.0184084 -0.71197
0.3 0.231926 2.41407 0.0185536 -0.711997
0.3 0.231771 2.41403 0.0186771 -0.712025
0.3 0.231625 2.41403 0.0186771 -0.712025
0.3 0.231487 2.41403 0.0186771 -0.712025
0.3 0.231355 2.41403 0.0186771 -0.712025
0.3 0.231228 2.41344 0.0189264 -0.712012
0.3 0.231102 2.41242 0.0194736 -0.712036
0.3 0.230979 2.41232 0.0196648 -0.712045
0.3 0.23086 2.41196 0.0198042 -0.712018
0.3 0.230747 2.41196 0.0198042 -0.712018
0.3 0.23064 2.41196 0.0198042 -0.712018
0.3 0.230533 2.41089 0.0204147 -0.711974
0.3 0.230428 2.4105 0.0206329 -0.711968
0.3 0.230325 2.4105 0.0206329 -0.711968
0.3 0.230227 2.4101 0.0208333 -0.711967
0.3 0.230131 2.4101 0.0208333 -0.711967
0.3 0.230035 2.40911 0.02153 -0.711876
0.3 0.229946 2.40873 0.0217854 -0.711843
0.3 0.229863 2.40849 0.0220096 -0.711897
0.3 0.229775 2.40849 0.0220096 -0.711897
0.3 0.229683 2.40849 0.0220096 -0.711897
0.3 0.229581 2.40808 0.0227007 -0.71214
0.3 0.229482 2.40777 0.0228919 -0.712189
0.3 0.229386 2.40777 0.0228919 -0.712189
0.3 0.229295 2.40777 0.0228919 -0.712189
0.3 0.229207 2.40731 0.0234058 -0.712352
0.3 0.22912 2.40731 0.0234058 -0.712352
0.3 0.229031 2.40654 0.0242549 -0.7127
0.3 0.228944 2.40664 0.0245037 -0.712846
0.3 0.228857 2.40633 0.024758 -0.712937
0.3 0.228774 2.40601 0.0250262 -0.713061
0.3 0.228691 2.40564 0.0253229 -0.7132
0.3 0.228609 2.40528 0.0255964 -0.713346
0.3 0.228527 2.40489 0.0258949 -0.713483
0.3 0.228452 2.40489 0.0258949 -0.713483
0.3 0.228379 2.40489 0.0258949 -0.713483
0.3 0.228305 2.40409 0.026474 -0.713788
0.3 0.228232 2.40409 0.026474 -0.713788
0.3 0.22816 2.40315 0.0271996 -0.714241
0.3 0.228091 2.40264 0.0274427 -0.714394
0.3 0.228022 2.40218 0.0277569 -0.714548
0.3 0.227961 2.40218 0.0277569 -0.714548
0.3 0.227908 2.40218 0.0277569 -0.714548
0.3 0.227855 2.40078 0.028683 -0.715039
0.3 0.227805 2.40059 0.0288887 -0.715214
0.3 0.227765 2.40059 0.0288887 -0.715214
0.3 0.22774 2.40059 0.0288887 -0.715214
0.3 0.227728 2.39958 0.0294361 -0.715503
0.3 0.227667 2.39958 0.0294361 -0.715503
0.3 0.227583 2.39804 0.0303769 -0.71601
0.3 0.227467 2.39747 0.0307829 -0.716238
0.3 0.227319 2.39747 0.0307829 -0.716238
0.3 0.227164 2.39747 0.0307829 -0.716238
0.3 0.227 2.39587 0.0318507 -0.716891
0.3 0.226825 2.39528 0.032205 -0.717088
0.3 0.226646 2.39466 0.0325631 -0.717298
0.3 0.22647 2.39398 0.0328827 -0.717522
0.3 0.226272 2.39332 0.0332601 -0.71775
0.3 0.226072 2.39266 0.0336512 -0.717988
0.3 0.225872 2.39201 0.0340548 -0.718236
0.3 0.225671 2.39201 0.0340548 -0.718236
0.3 0.225472 2.39201 0.0340548 -0.718236
0.3 0.225259 2.3908 0.0350895 -0.718951
0.3 0.225068 2.39026 0.0355104 -0.719169
0.3 0.224865 2.38966 0.0359572 -0.719393
0.3 0.224678 2.38904 0.0364263 -0.71963
0.3 0.2245 2.38904 0.0364263 -0.71963
0.3 0.224333 2.38904 0.0364263 -0.71963
0.3 0.224161 2.3867 0.038345 -0.720667
0.3 0.223992 2.3867 0.038345 -0.720667
0.3 0.223847 2.3867 0.038345 -0.720667
0.3 0.223718 2.3867 0.038345 -0.720667
0.3 0.223588 2.38465 0.0399917 -0.721426
0.3 0.223462 2.38465 0.0399917 -0.721426
0.3 0.223342 2.38319 0.0411691 -0.721987
0.3 0.22325 2.38275 0.0417247 -0.722302
0.3 0.223175 2.38204 0.0422946 -0.722576
0.3 0.223104 2.38204 0.0422946 -0.722576
0.3 0.223074 2.38204 0.0422946 -0.722576
0.3 0.223057 2.38044 0.0435025 -0.723143
0.3 0.223044 2.38044 0.0435025 -0.723143
0.3 0.223058 2.37804 0.0453997 -0.724027
0.3 0.22309 2.37804 0.0453997 -0.724027
0.3 0.223143 2.37804 0.0453997 -0.724027
0.3 0.22322 2.37598 0.0471563 -0.724864
0.3 0.223342 2.37598 0.0471563 -0.724864
0.3 0.223481 2.37432 0.0485385 -0.725404
0.3 0.223645 2.37432 0.0485385 -0.725404
0.3 0.223833 2.37432 0.0485385 -0.725404
0.3 0.224037 2.37226 0.0506733 -0.726327
0.3 0.224257 2.37138 0.0513645 -0.726579
0.3 0.224506 2.37045 0.052076 -0.726846
0.3 0.224781 2.36947 0.0528314 -0.727138
0.3 0.225073 2.36846 0.0536138 -0.727446
0.3 0.225383 2.36745 0.0544125 -0.727768
0.3 0.225691 2.36643 0.055222 -0.7281
0.3 0.226038 2.36643 0.055222 -0.7281
0.3 0.226398 2.36643 0.055222 -0.7281
0.3 0.226792 2.36473 0.0580371 -0.72896
0.3 0.22719 2.36473 0.0580371 -0.72896
0.3 0.227571 2.36365 0.0602443 -0.729409
0.3 0.227976 2.36311 0.0614046 -0.729614
0.3 0.228381 2.36253 0.0625465 -0.729822
0.3 0.228805 2.36198 0.063706 -0.730029
0.3 0.22924 2.36141 0.064848 -0.730232
0.3 0.229689 2.36091 0.0660195 -0.730431
0.3 0.230141 2.36039 0.0671752 -0.730624
0.3 0.230604 2.36034 0.0683042 -0.730855
0.3 0.231073 2.35978 0.0693999 -0.731027
0.3 0.231549 2.35978 0.0693999 -0.731027
0.3 0.232038 2.35978 0.0693999 -0.731027
0.3 0.232525 2.3583 0.0729073 -0.731542
0.3 0.233012 2.35767 0.0740804 -0.731876
0.3 0.233504 2.35745 0.0752091 -0.732209
0.3 0.233989 2.35745 0.0752091 -0.732209
0.3 0.234468 2.35745 0.0752091 -0.732209
0.3 0.234936 2.35614 0.078504 -0.732752
0.3 0.235402 2.35614 0.078504 -0.732752
0.3 0.235861 2.35614 0.078504 -0.732752
0.3 0.236321 2.35672 0.0803422 -0.73286
0.3 0.236752 2.35693 0.080651 -0.732867
0.3 0.237168 2.35693 0.080651 -0.732867
0.3 0.237568 2.35693 0.080651 -0.732867
0.3 0.237944 2.3574 0.0811663 -0.732814
0.3 0.238238 2.35761 0.0813224 -0.732745
0.3 0.238521 2.35761 0.0813224 -0.732745
0.3 0.238759 2.35837 0.0813418 -0.732609
0.3 0.238941 2.35855 0.0812681 -0.732463
0.3 0.239104 2.35862 0.0811914 -0.732323
0.3 0.23925 2.35863 0.081112 -0.7322
0.3 0.239369 2.35863 0.081112 -0.7322
0.3 0.239463 2.35863 0.081112 -0.7322
0.3 0.239535 2.35841 0.0808159 -0.731856
0.3 0.239605 2.35841 0.0808159 -0.731856
0.3 0.239635 2.35841 0.0808159 -0.731856
0.3 0.239647 2.3582 0.0802973 -0.731538
0.3 0.239642 2.35797 0.0801241 -0.731417
0.3 0.239622 2.35769 0.0799405 -0.731297
0.3 0.239579 2.35769 0.0799405 -0.731297
0.3 0.239515 2.35769 0.0799405 -0.731297
0.3 0.239435 2.35702 0.0795242 -0.731061
0.3 0.239335 2.35702 0.0795242 -0.731061
0.3 0.239241 2.35576 0.0787445 -0.730753
0.3 0.239114 2.35546 0.0784118 -0.730677
0.3 0.238974 2.35496 0.0780815 -0.730586
0.3 0.23883 2.35509 0.0781175 -0.730472
0.3 0.238673 2.35481 0.0779799 -0.730384
0.3 0.238436 2.35481 0.0779799 -0.730384
0.3 0.238141 2.35417 0.0777792 -0.730208
0.3 0.237836 2.35391 0.0777291 -0.730129
0.3 0.237534 2.35391 0.0777291 -0.730129
0.3 0.237219 2.35357 0.0776703 -0.730057
0.3 0.236884 2.35357 0.0776703 -0.730057
0.3 0.236541 2.35236 0.0776009 -0.729861
0.3 0.236189 2.35185 0.077581 -0.729806
0.3 0.235841 2.35185 0.077581 -0.729806
0.3 0.235486 2.35185 0.077581 -0.729806
0.3 0.235102 2.35079 0.0780752 -0.729778
0.3 0.23473 2.35017 0.0781934 -0.729796
0.3 0.234365 2.35017 0.0781934 -0.729796
0.3 0.233997 2.3485 0.078534 -0.729852
0.3 0.233632 2.34802 0.0785866 -0.72987
0.3 0.233267 2.34802 0.0785866 -0.72987
0.3 0.232907 2.34802 0.0785866 -0.72987
0.3 0.232554 2.34675 0.078621 -0.729838
0.3 0.232204 2.34641 0.0786386 -0.729778
0.3 0.231847 2.34609 0.0786362 -0.729709
0.3 0.23149 2.34609 0.0786362 -0.729709
0.3 0.23115 2.34546 0.0785764 -0.72955
0.3 0.230816 2.34516 0.0785507 -0.729462
0.3 0.230489 2.34489 0.0785088 -0.729372
0.3 0.230159 2.34467 0.0784397 -0.729278
0.3 0.229796 2.34467 0.0784397 -0.729278
0.3 0.229469 2.34467 0.0784397 -0.729278
0.3 0.229171 2.34454 0.078361 -0.729052
0.3 0.228955 2.34454 0.078361 -0.729052
0.3 0.228675 2.351 0.0774515 -0.728554
0.3 0.228489 2.35446 0.0770619 -0.728351
0.3 0.2283 2.35446 0.0770619 -0.728351
0.3 0.228119 2.35446 0.0770619 -0.728351
0.3 0.227972 2.36012 0.0761472 -0.727311
0.3 0.22783 2.36075 0.0759566 -0.726919
0.3 0.227681 2.36097 0.0757784 -0.726562
0.3 0.227538 2.36097 0.0757784 -0.726562
0.3 0.227405 2.36099 0.0756001 -0.725922
0.3 0.227273 2.36077 0.0755257 -0.72562
0.3 0.227204 2.36113 0.075735 -0.725298
0.3 0.227211 2.36226 0.0758341 -0.725047
0.3 0.22723 2.36235 0.0759865 -0.724693
0.3 0.227275 2.36223 0.0761791 -0.724383
0.3 0.227337 2.36198 0.0764116 -0.724121
0.3 0.227413 2.36164 0.0766452 -0.723882
0.3 0.227512 2.36127 0.0769047 -0.723657
0.3 0.227633 2.36127 0.0769047 -0.723657
0.3 0.227773 2.36087 0.0771654 -0.723443
0.3 0.227933 2.36087 0.0771654 -0.723443
0.3 0.228108 2.36013 0.0778591 -0.722883
0.3 0.228303 2.36013 0.0778591 -0.722883
0.3 0.228511 2.36013 0.0778591 -0.722883
0.3 0.228738 2.35938 0.078274 -0.722474
0.3 0.228965 2.35852 0.0786852 -0.722114
0.3 0.229219 2.35852 0.0786852 -0.722114
0.3 0.229483 2.35852 0.0786852 -0.722114
0.3 0.229762 2.35784 0.0789269 -0.721728
0.3 0.230036 2.35784 0.0789269 -0.721728
0.3 0.230318 2.35755 0.0789927 -0.721528
0.3 0.230611 2.35728 0.0789506 -0.721126
0.3 0.230913 2.35728 0.0789506 -0.721126
0.3 0.231103 2.35624 0.0789029 -0.720562
0.3 0.231267 2.35624 0.0789029 -0.720562
0.3 0.231414 2.35624 0.0789029 -0.720562
0.3 0.231557 2.35549 0.0788901 -0.720073
0.3 0.231675 2.35549 0.0788901 -0.720073
0.3 0.231772 2.35549 0.0788901 -0.720073
0.3 0.231841 2.35532 0.0789196 -0.719662
0.3 0.231898 2.35532 0.0789196 -0.719662
0.3 0.231942 2.35532 0.0789196 -0.719662
0.3 0.231971 2.35498 0.0790231 -0.719338
0.3 0.231999 2.35503 0.0790884 -0.719277
0.3 0.23201 2.35495 0.0791472 -0.719173
0.3 0.232014 2.35484 0.0792113 -0.719089
0.3 0.232017 2.35484 0.0792113 -0.719089
0.3 0.232014 2.35484 0.0792113 -0.719089
0.3 0.232009 2.35466 0.0792746 -0.718978
0.3 0.231992 2.35466 0.0792746 -0.718978
0.3 0.231962 2.35431 0.0795414 -0.718768
0.3 0.231933 2.35431 0.0795414 -0.718768
0.3 0.231903 2.35431 0.0795414 -0.718768
0.3 0.231881 2.35407 0.0796006 -0.718568
0.3 0.231838 2.35407 0.0796006 -0.718568
0.3 0.231775 2.35407 0.0796006 -0.718568
0.3 0.231688 2.35388 0.0798566 -0.718348
0.3 0.231608 2.35388 0.0798566 -0.718348
0.3 0.23153 2.35388 0.0798566 -0.718348
0.3 0.231452 2.35378 0.0798915 -0.7181
0.3 0.231377 2.35378 0.0798915 -0.7181
0.3 0.231302 2.35378 0.0798915 -0.7181
0.3 0.231238 2.35376 0.0800785 -0.717876
0.3 0.231174 2.35376 0.0800785 -0.717876
0.3 0.23111 2.35374 0.0801103 -0.717786
0.3 0.231048 2.35379 0.0801248 -0.717713
0.3 0.230988 2.35377 0.0801585 -0.71761
0.3 0.230927 2.35377 0.0801247 -0.717495
0.3 0.230869 2.35377 0.0801247 -0.717495
0.3 0.230821 2.35376 0.0800612 -0.717267
0.3 0.230765 2.35376 0.0800612 -0.717267
0.3 0.230698 2.35385 0.0801864 -0.717071
0.3 0.230634 2.35385 0.0801864 -0.717071
0.3 0.230572 2.35403 0.0801165 -0.716711
0.3 0.23051 2.35403 0.0801165 -0.716711
0.3 0.230449 2.35408 0.0800267 -0.716416
0.3 0.230389 2.35411 0.0799448 -0.716249
0.3 0.230334 2.35418 0.0799452 -0.716101
0.3 0.230296 2.35439 0.0799046 -0.715983
0.3 0.23023 2.35448 0.0798575 -0.715833
0.3 0.230162 2.35448 0.0798575 -0.715833
0.3 0.23009 2.35448 0.0798575 -0.715833
0.3 0.230011 2.35474 0.0798193 -0.715372
0.3 0.229937 2.35474 0.0798193 -0.715372
0.3 0.229869 2.35474 0.0798193 -0.715372
0.3 0.229804 2.35518 0.0795741 -0.714872
0.3 0.229737 2.35524 0.0793998 -0.714687
0.3 0.22967 2.35524 0.0793998 -0.714687
0.3 0.229604 2.35524 0.0793998 -0.714687
0.3 0.229551 2.35551 0.0794669 -0.714162
0.3 0.229495 2.35564 0.0794622 -0.713985
0.3 0.229442 2.3558 0.0794335 -0.713814
0.3 0.229397 2.35605 0.079378 -0.713672
0.3 0.229352 2.35613 0.0793641 -0.713468
0.3 0.229308 2.35617 0.0793486 -0.713265
0.3 0.229262 2.35622 0.0792981 -0.71306
0.3 0.229215 2.35632 0.0792494 -0.712862
0.3 0.229173 2.35638 0.0792019 -0.712655
0.3 0.229134 2.35638 0.0792019 -0.712655
0.3 0.229098 2.35644 0.0791561 -0.712447
0.3 0.229066 2.35644 0.0791561 -0.712447
0.3 0.229041 2.35685 0.0789422 -0.711902
0.3 0.229004 2.35684 0.0790375 -0.711726
0.3 0.228967 2.35693 0.079091 -0.711548
0.3 0.228937 2.35701 0.0791506 -0.711373
0.3 0.228911 2.35701 0.0791506 -0.711373
0.3 0.228887 2.35701 0.0791506 -0.711373
0.3 0.228875 2.35715 0.0792244 -0.711037
0.3 0.228866 2.35752 0.0792114 -0.710919
0.3 0.228855 2.35761 0.0793337 -0.710557
0.3 0.22884 2.35761 0.0793337 -0.710557
0.3 0.228826 2.35761 0.0793337 -0.710557
0.3 0.228815 2.35772 0.0794092 -0.710248
0.3 0.228804 2.35778 0.0795107 -0.709945
0.3 0.228809 2.35778 0.0795107 -0.709945
0.3 0.228808 2.35805 0.0794948 -0.709863
0.3 0.228817 2.35805 0.0794948 -0.709863
0.3 0.228822 2.35809 0.0795151 -0.709681
0.3 0.228836 2.35816 0.0795681 -0.7094
0.3 0.228861 2.35816 0.0796124 -0.70927
0.3 0.228897 2.35813 0.0797053 -0.70903
0.3 0.228957 2.35834 0.079682 -0.70899
0.3 0.229075 2.35834 0.079682 -0.70899
0.3 0.22914 2.35833 0.0797334 -0.708707
0.3 0.229153 2.35827 0.0797699 -0.708599
0.3 0.229143 2.3582 0.0798243 -0.708508
0.3 0.22911 2.3582 0.0798243 -0.708508
0.3 0.229064 2.3582 0.0798243 -0.708508
0.3 0.229018 2.35804 0.0799327 -0.708347
0.3 0.22895 2.35804 0.0799327 -0.708347
0.3 0.228869 2.35811 0.0798206 -0.708102
0.3 0.228782 2.35811 0.0798206 -0.708102
0.3 0.228691 2.35811 0.0798206 -0.708102
0.3 0.228596 2.35798 0.0797003 -0.707836
0.3 0.228497 2.35798 0.0797003 -0.707836
0.3 0.228413 2.35798 0.0797003 -0.707836
0.3 0.22832 2.35805 0.0793917 -0.707649
0.3 0.228226 2.35805 0.0793917 -0.707649
0.3 0.228127 2.35805 0.0793917 -0.707649
0.3 0.228061 2.35792 0.079251 -0.707452
0.3 0.227996 2.35792 0.079251 -0.707452
0.3 0.227928 2.35787 0.0792616 -0.707265
0.3 0.227859 2.35783 0.0792713 -0.707171
0.3 0.227803 2.35783 0.0792713 -0.707171
0.3 0.227774 2.35949 0.0780937 -0.706737
0.3 0.227686 2.35949 0.0780937 -0.706737
0.3 0.227541 2.35949 0.0780937 -0.706737
0.3 0.227336 2.35949 0.0780937 -0.706737
0.3 0.227059 2.36078 0.0761318 -0.705449
0.3 0.226836 2.36078 0.0761318 -0.705449
0.3 0.226624 2.36154 0.0756568 -0.705152
0.3 0.226435 2.36154 0.0756568 -0.705152
0.3 0.226256 2.36179 0.0746489 -0.704384
0.3 0.226098 2.36179 0.0746489 -0.704384
0.3 0.225981 2.36158 0.0736692 -0.703839
0.3 0.225886 2.36158 0.0736692 -0.703839
0.3 0.225788 2.36099 0.0720721 -0.702979
0.3 0.225731 2.36127 0.0714942 -0.702705
0.3 0.225701 2.3611 0.0709065 -0.702356
0.3 0.225704 2.36139 0.070631 -0.701974
0.3 0.225678 2.36137 0.0701794 -0.701591
0.3 0.225701 2.36137 0.0701794 -0.701591
0.3 0.225748 2.36137 0.0701794 -0.701591
0.3 0.225814 2.3615 0.0689824 -0.700423
0.3 0.225901 2.36158 0.068619 -0.700031
0.3 0.22601 2.36158 0.068619 -0.700031
0.3 0.22614 2.36164 0.0681831 -0.699685
0.3 0.22629 2.36174 0.0677989 -0.699334
0.3 0.22646 2.36174 0.0677989 -0.699334
0.3 0.226643 2.3624 0.0669702 -0.698664
0.3 0.226849 2.36251 0.066611 -0.698257
0.3 0.227079 2.36264 0.0661765 -0.69786
0.3 0.227312 2.36285 0.0654974 -0.697068
0.3 0.227568 2.36295 0.0651079 -0.696684
0.3 0.227844 2.36295 0.0651079 -0.696684
0.3 0.228137 2.36305 0.064359 -0.696007
0.3 0.228437 2.36305 0.064359 -0.696007
0.3 0.228749 2.36328 0.0637261 -0.695348
0.3 0.229079 2.36328 0.0637261 -0.695348
0.3 0.229406 2.36392 0.0630837 -0.694707
0.3 0.229756 2.36411 0.062766 -0.694356
0.3 0.230118 2.36416 0.0624683 -0.694025
0.3 0.23048 2.36416 0.0624683 -0.694025
0.3 0.230845 2.36416 0.0624683 -0.694025
0.3 0.231208 2.36423 0.0619658 -0.693416
0.3 0.231574 2.36423 0.0619658 -0.693416
0.3 0.23194 2.36442 0.0610593 -0.692547
0.3 0.232305 2.36546 0.0603593 -0.692367
0.3 0.232653 2.36546 0.0603593 -0.692367
0.3 0.232993 2.36546 0.0603593 -0.692367
0.3 0.233308 2.3659 0.0588639 -0.692191
0.3 0.233503 2.36597 0.0575514 -0.692373
0.3 0.233642 2.36591 0.0567775 -0.692601
0.3 0.233776 2.36589 0.056045 -0.692852
0.3 0.233868 2.36587 0.0553122 -0.693122
0.3 0.233943 2.36587 0.0553122 -0.693122
0.3 0.234 2.36587 0.0553122 -0.693122
0.3 0.234042 2.36592 0.0535088 -0.69395
0.3 0.23408 2.36644 0.0529877 -0.694271
0.3 0.23409 2.36656 0.0524961 -0.694534
0.3 0.234075 2.36656 0.0524961 -0.694534
0.3 0.234038 2.36662 0.0520825 -0.694806
0.3 0.233983 2.36662 0.0520825 -0.694806
0.3 0.233906 2.36699 0.0513274 -0.695337
0.3 0.233813 2.36717 0.0509533 -0.695617
0.3 0.233701 2.36717 0.0509533 -0.695617
0.3 0.23359 2.36717 0.0509533 -0.695617
0.3 0.233461 2.36781 0.0499303 -0.69646
0.3 0.233296 2.36821 0.0496078 -0.696765
0.3 0.233116 2.36848 0.0492595 -0.697047
0.3 0.232936 2.36848 0.0492595 -0.697047
0.3 0.23274 2.36922 0.0482533 -0.697882
0.3 0.232529 2.36944 0.0479291 -0.698163
0.3 0.23229 2.36964 0.0476013 -0.698444
0.3 0.232035 2.36964 0.0476013 -0.698444
0.3 0.23178 2.36964 0.0476013 -0.698444
0.3 0.231516 2.37026 0.0465017 -0.699265
0.3 0.231234 2.37026 0.0465017 -0.699265
0.3 0.230945 2.37052 0.0457689 -0.699779
0.3 0.230657 2.37052 0.0457689 -0.699779
0.3 0.230362 2.37063 0.0453775 -0.700027
0.3 0.230056 2.37063 0.0453775 -0.700027
0.3 0.229748 2.37084 0.0442081 -0.700745
0.3 0.229441 2.37084 0.0442081 -0.700745
0.3 0.229132 2.37084 0.0442081 -0.700745
0.3 0.228826 2.37095 0.0429727 -0.701418
0.3 0.228527 2.37087 0.0425685 -0.701625
0.3 0.228228 2.37087 0.0425685 -0.701625
0.3 0.227942 2.37064 0.0416852 -0.702008
0.3 0.227664 2.37049 0.0412523 -0.702189
0.3 0.227397 2.37049 0.0412523 -0.702189
0.3 0.227131 2.37049 0.0412523 -0.702189
0.3 0.226886 2.37003 0.0398902 -0.702719
0.3 0.22666 2.36978 0.0394289 -0.70286
0.3 0.22645 2.36978 0.0394289 -0.70286
0.3 0.226239 2.36951 0.0389803 -0.702999
0.3 0.226061 2.36951 0.0389803 -0.702999
0.3 0.225906 2.36864 0.0375455 -0.703377
0.3 0.225767 2.36835 0.0370857 -0.703494
0.3 0.22563 2.36806 0.0366046 -0.703605
0.3 0.22551 2.36806 0.0366046 -0.703605
0.3 0.225428 2.36806 0.0366046 -0.703605
0.3 0.225365 2.36732 0.0351442 -0.703928
0.3 0.225318 2.36732 0.0351442 -0.703928
0.3 0.225284 2.36732 0.0351442 -0.703928
0.3 0.225258 2.36682 0.0341819 -0.70411
0.3 0.225202 2.36682 0.0341819 -0.70411
0.3 0.225121 2.36663 0.0336998 -0.704198
0.3 0.225075 2.3665 0.0323704 -0.70449
0.3 0.225061 2.3665 0.0323704 -0.70449
0.3 0.225056 2.3665 0.0323704 -0.70449
0.3 0.225095 2.36654 0.0315053 -0.704655
0.3 0.22516 2.36668 0.0310954 -0.704742
0.3 0.225246 2.36668 0.0310954 -0.704742
0.3 0.225336 2.36752 0.0299216 -0.705023
0.3 0.225443 2.36752 0.0299216 -0.705023
0.3 0.225587 2.36752 0.0299216 -0.705023
0.3 0.225748 2.36898 0.0287822 -0.705363
0.3 0.225911 2.36898 0.0287822 -0.705363
0.3 0.226085 2.36898 0.0287822 -0.705363
0.3 0.226276 2.37279 0.028901 -0.705686
0.3 0.226491 2.37279 0.028901 -0.705686
0.3 0.226741 2.38287 0.0297574 -0.706496
0.3 0.227002 2.38628 0.0299959 -0.706791
0.3 0.227296 2.38628 0.0299959 -0.706791
0.3 0.227585 2.38628 0.0299959 -0.706791
0.3 0.227883 2.39649 0.0306206 -0.707638
0.3 0.228201 2.39996 0.030765 -0.707994
0.3 0.228511 2.40192 0.0309315 -0.70823
0.3 0.228798 2.40299 0.0311647 -0.70852
0.3 0.229065 2.40299 0.0311647 -0.70852
0.3 0.229323 2.40299 0.0311647 -0.70852
0.3 0.229574 2.40428 0.0323153 -0.709495
0.3 0.229863 2.40428 0.0323153 -0.709495
0.3 0.230111 2.40428 0.0323153 -0.709495
0.3 0.230368 2.40706 0.0331302 -0.710336
0.3 0.230632 2.40736 0.0334675 -0.710573
0.3 0.230886 2.40739 0.0338217 -0.710817
0.3 0.231146 2.40728 0.0341879 -0.711066
0.3 0.231405 2.40703 0.034508 -0.711347
0.3 0.231642 2.40676 0.034892 -0.711634
0.3 0.23188 2.40676 0.034892 -0.711634
0.3 0.232091 2.40676 0.034892 -0.711634
0.3 0.232205 2.40632 0.0358774 -0.712466
0.3 0.232276 2.40632 0.0358774 -0.712466
0.3 0.23232 2.40558 0.0364804 -0.712983
0.3 0.232343 2.40558 0.0364804 -0.712983
0.3 0.232349 2.40558 0.0364804 -0.712983
0.3 0.232335 2.40448 0.0373358 -0.713742
0.3 0.2323 2.40413 0.0375736 -0.713991
0.3 0.23225 2.40376 0.0378253 -0.714236
0.3 0.232185 2.40376 0.0378253 -0.714236
0.3 0.232098 2.40347 0.0382442 -0.714714
0.3 0.232002 2.40319 0.0384308 -0.714926
0.3 0.231895 2.40289 0.0386058 -0.715148
0.3 0.231775 2.4025 0.0387793 -0.715379
0.3 0.231647 2.40211 0.0389314 -0.715608
0.3 0.231504 2.40168 0.0391166 -0.715835
0.3 0.231362 2.40133 0.0392733 -0.71605
0.3 0.23122 2.40099 0.0394302 -0.716264
0.3 0.231077 2.40099 0.0394302 -0.716264
0.3 0.230924 2.40099 0.0394302 -0.716264
0.3 0.230783 2.40066 0.0396159 -0.716698
0.3 0.23064 2.40017 0.0397125 -0.716921
0.3 0.230494 2.40017 0.0397125 -0.716921
0.3 0.230351 2.39893 0.040085 -0.717748
0.3 0.230212 2.39849 0.0402166 -0.718023
0.3 0.230068 2.39851 0.040271 -0.718331
0.3 0.229935 2.398 0.0403542 -0.718585
0.3 0.229799 2.39733 0.0404691 -0.718868
0.3 0.229671 2.39733 0.0404691 -0.718868
0.3 0.229543 2.39607 0.040706 -0.719432
0.3 0.229423 2.39607 0.040706 -0.719432
0.3 0.229307 2.39539 0.040829 -0.719724
0.3 0.229194 2.39539 0.040829 -0.719724
0.3 0.229078 2.39364 0.0410841 -0.720664
0.3 0.228966 2.39285 0.0411693 -0.720945
0.3 0.228862 2.39205 0.0412486 -0.721224
0.3 0.22876 2.39205 0.0412486 -0.721224
0.3 0.228664 2.39205 0.0412486 -0.721224
0.3 0.228571 2.38936 0.0414856 -0.722138
0.3 0.228483 2.3884 0.0415516 -0.722451
0.3 0.228404 2.38694 0.0416162 -0.723109
0.3 0.228329 2.38694 0.0416162 -0.723109
0.3 0.228258 2.38694 0.0416162 -0.723109
0.3 0.228198 2.38694 0.0416162 -0.723109
0.3 0.22814 2.38487 0.0415546 -0.723691
0.3 0.228083 2.3839 0.0417001 -0.724013
0.3 0.228032 2.3839 0.0417001 -0.724013
0.3 0.227977 2.38104 0.042513 -0.725081
0.3 0.22792 2.38011 0.0428716 -0.725436
0.3 0.227861 2.37962 0.0432298 -0.725817
0.3 0.227805 2.37873 0.0435529 -0.726124
0.3 0.227751 2.37788 0.0439127 -0.726443
0.3 0.22769 2.37707 0.0443483 -0.726753
0.3 0.22764 2.37628 0.0448184 -0.727056
0.3 0.227596 2.37628 0.0448184 -0.727056
0.3 0.227555 2.37551 0.045263 -0.727359
0.3 0.227514 2.37551 0.045263 -0.727359
0.3 0.22747 2.37326 0.046606 -0.728211
0.3 0.227431 2.37281 0.0470438 -0.72849
0.3 0.227403 2.37214 0.0474811 -0.728713
0.3 0.227373 2.37143 0.0479069 -0.72894
0.3 0.227347 2.37072 0.048334 -0.72917
0.3 0.227323 2.37007 0.0488286 -0.729375
0.3 0.227307 2.36944 0.0493533 -0.729568
0.3 0.227293 2.36881 0.049852 -0.729761
0.3 0.227286 2.36814 0.0503203 -0.729951
0.3 0.227277 2.36766 0.0507928 -0.730142
0.3 0.227271 2.36699 0.0512736 -0.730281
0.3 0.227268 2.36699 0.0512736 -0.730281
0.3 0.227275 2.36699 0.0512736 -0.730281
0.3 0.227282 2.3651 0.0528058 -0.730691
0.3 0.227293 2.36444 0.0533591 -0.730807
0.3 0.227312 2.36436 0.0541684 -0.730874
0.3 0.227277 2.36436 0.0548421 -0.730946
0.3 0.227243 2.36436 0.0548421 -0.730946
0.3 0.227209 2.36436 0.0548421 -0.730946
0.3 0.227179 2.36436 0.0548421 -0.730946
0.3 0.227149 2.3642 0.0573987 -0.731147
0.3 0.227123 2.3642 0.0573987 -0.731147
0.3 0.227101 2.3642 0.0573987 -0.731147
0.3 0.227076 2.3643 0.0592246 -0.731247
0.3 0.22706 2.36431 0.0598381 -0.731254
0.3 0.227039 2.36425 0.0604831 -0.731248
0.3 0.227019 2.36425 0.0604831 -0.731248
0.3 0.227002 2.36425 0.0604831 -0.731248
0.3 0.226974 2.36428 0.0623255 -0.731245
0.3 0.226951 2.36414 0.0629365 -0.73124
0.3 0.226925 2.36414 0.0629365 -0.73124
0.3 0.226897 2.36414 0.0629365 -0.73124
0.3 0.226851 2.36391 0.0647872 -0.731262
0.3 0.226792 2.36391 0.0647872 -0.731262
0.3 0.226701 2.36391 0.0647872 -0.731262
0.3 0.226571 2.3634 0.066619 -0.730992
0.3 0.226387 2.3634 0.066619 -0.730992
0.3 0.226187 2.36315 0.0677419 -0.730686
0.3 0.225977 2.36315 0.0677419 -0.730686
0.3 0.225745 2.36325 0.068765 -0.730383
0.3 0.2255 2.36305 0.069315 -0.730246
0.3 0.225246 2.3624 0.0703729 -0.730059
0.3 0.224965 2.3624 0.0703729 -0.730059
0.3 0.224687 2.3624 0.0703729 -0.730059
0.3 0.224406 2.3624 0.0703729 -0.730059
0.3 0.224109 2.3614 0.0719033 -0.729849
0.3 0.223811 2.36113 0.0723626 -0.729796
0.3 0.22351 2.36131 0.0728234 -0.72977
0.3 0.223204 2.36104 0.0732697 -0.729722
0.3 0.222906 2.36104 0.0732697 -0.729722
0.3 0.2226 2.36073 0.0742254 -0.729719
0.3 0.222286 2.36073 0.0742254 -0.729719
0.3 0.221974 2.36073 0.0742254 -0.729719
0.3 0.221661 2.3606 0.0755529 -0.729614
0.3 0.221357 2.3606 0.0755529 -0.729614
0.3 0.221059 2.3606 0.0755529 -0.729614
0.3 0.22076 2.36047 0.0768735 -0.729576
0.3 0.22048 2.36047 0.0768735 -0.729576
0.3 0.220201 2.36005 0.0777388 -0.729517
0.3 0.219941 2.36005 0.0777388 -0.729517
0.3 0.219702 2.36001 0.0784047 -0.729475
0.3 0.21946 2.36051 0.078599 -0.72947
0.3 0.219219 2.36064 0.0787833 -0.729403
0.3 0.218998 2.36064 0.0787833 -0.729403
0.3 0.218788 2.36064 0.0787833 -0.729403
0.3 0.218598 2.36101 0.0791257 -0.729149
0.3 0.218423 2.36101 0.0791257 -0.729149
0.3 0.218264 2.36101 0.0791257 -0.729149
0.3 0.218116 2.36188 0.0791825 -0.728924
0.3 0.217997 2.36188 0.0791825 -0.728924
0.3 0.217901 2.36188 0.0791825 -0.728924
0.3 0.217829 2.36237 0.0791618 -0.728448
0.3 0.217776 2.36247 0.079168 -0.728308
0.3 0.217743 2.36247 0.079168 -0.728308
0.3 0.217731 2.36261 0.0791843 -0.728037
0.3 0.217738 2.36312 0.0791024 -0.72798
0.3 0.217768 2.36312 0.0791024 -0.72798
0.3 0.217822 2.36312 0.0791024 -0.72798
0.3 0.217904 2.36307 0.0790257 -0.727495
0.3 0.217988 2.36301 0.0790114 -0.727366
0.3 0.218111 2.36301 0.0790114 -0.727366
0.3 0.218253 2.36301 0.0790114 -0.727366
0.3 0.218416 2.36326 0.0788705 -0.727076
0.3 0.218582 2.36326 0.0788705 -0.727076
0.3 0.21877 2.36326 0.0788705 -0.727076
0.3 0.219 2.36285 0.0786915 -0.726662
0.3 0.219247 2.36267 0.0786346 -0.726555
0.3 0.219495 2.36267 0.0786346 -0.726555
0.3 0.219774 2.36267 0.0786346 -0.726555
0.3 0.220073 2.36208 0.078406 -0.726277
0.3 0.220389 2.36236 0.0782477 -0.726251
0.3 0.22072 2.36236 0.0782477 -0.726251
0.3 0.221075 2.36188 0.0779868 -0.726025
0.3 0.221442 2.36162 0.0778534 -0.725946
0.3 0.221819 2.36162 0.0778534 -0.725946
0.3 0.222196 2.36162 0.0778534 -0.725946
0.3 0.222578 2.36086 0.0779001 -0.726027
0.3 0.222974 2.36058 0.0779153 -0.72606
0.3 0.223374 2.36058 0.0779153 -0.72606
0.3 0.223789 2.36058 0.0779153 -0.72606
0.3 0.224221 2.36061 0.0777925 -0.726093
0.3 0.224662 2.36061 0.0777925 -0.726093
0.3 0.225107 2.36061 0.0777925 -0.726093
0.3 0.225567 2.36006 0.0774797 -0.725862
0.3 0.226027 2.35995 0.0774179 -0.725789
0.3 0.226468 2.36033 0.0773107 -0.725761
0.3 0.226905 2.36036 0.0772251 -0.725665
0.3 0.227331 2.36036 0.0772251 -0.725665
0.3 0.227755 2.36036 0.0772251 -0.725665
0.3 0.228171 2.36009 0.0769295 -0.725333
0.3 0.228591 2.35989 0.0768148 -0.725268
0.3 0.228863 2.35983 0.0767231 -0.72518
0.3 0.229105 2.36015 0.0765656 -0.725116
0.3 0.229328 2.36 0.0763627 -0.724986
0.3 0.229551 2.36 0.0763627 -0.724986
0.3 0.229753 2.35982 0.0760507 -0.724699
0.3 0.229911 2.35982 0.0760507 -0.724699
0.3 0.230064 2.35958 0.0758393 -0.724562
0.3 0.230214 2.35958 0.0758393 -0.724562
0.3 0.230347 2.35981 0.0752173 -0.724139
0.3 0.230446 2.35981 0.0752173 -0.724139
0.3 0.230529 2.35981 0.0752173 -0.724139
0.3 0.230596 2.35957 0.0746065 -0.72369
0.3 0.230664 2.35957 0.0746065 -0.72369
0.3 0.230717 2.35931 0.0744035 -0.723436
0.3 0.230743 2.35931 0.0744035 -0.723436
0.3 0.230737 2.35894 0.0742606 -0.7232
0.3 0.230711 2.35894 0.0742606 -0.7232
0.3 0.230662 2.35869 0.0742254 -0.723137
0.3 0.230589 2.35869 0.0742254 -0.723137
0.3 0.230486 2.35829 0.0741586 -0.723035
0.3 0.230372 2.35818 0.0741548 -0.722994
0.3 0.230231 2.35818 0.0741548 -0.722994
0.3 0.230077 2.35818 0.0741548 -0.722994
0.3 0.229899 2.35746 0.0740706 -0.72288
0.3 0.229686 2.35746 0.0740706 -0.72288
0.3 0.229454 2.35746 0.0740706 -0.72288
0.3 0.229216 2.35746 0.0740706 -0.72288
0.3 0.228959 2.35578 0.0742913 -0.722836
0.3 0.228682 2.35578 0.0742913 -0.722836
0.3 0.228398 2.35578 0.0742913 -0.722836
0.3 0.228114 2.35465 0.074488 -0.722852
0.3 0.227822 2.35322 0.0747605 -0.722903
0.3 0.227527 2.35322 0.0747605 -0.722903
0.3 0.227228 2.35086 0.075294 -0.723032
0.3 0.226933 2.35086 0.075294 -0.723032
0.3 0.226636 2.35004 0.0755318 -0.723079
0.3 0.22634 2.34918 0.0757708 -0.723127
0.3 0.226043 2.34918 0.0757708 -0.723127
0.3 0.225741 2.34731 0.0762404 -0.723241
0.3 0.225445 2.34642 0.0765366 -0.723294
0.3 0.225146 2.34551 0.0768299 -0.723349
0.3 0.224857 2.34459 0.0771119 -0.723403
0.3 0.224572 2.34459 0.0771119 -0.723403
0.3 0.224295 2.34459 0.0771119 -0.723403
0.3 0.224032 2.34199 0.0780493 -0.723545
0.3 0.223774 2.34199 0.0780493 -0.723545
0.3 0.223519 2.34199 0.0780493 -0.723545
0.3 0.223253 2.34037 0.0786286 -0.723563
0.3 0.222984 2.34354 0.0783056 -0.723463
0.3 0.222819 2.34661 0.0780054 -0.723375
0.3 0.222684 2.34988 0.077781 -0.72326
0.3 0.222573 2.34988 0.077781 -0.72326
0.3 0.222477 2.34988 0.077781 -0.72326
0.3 0.22236 2.35911 0.0770678 -0.722683
0.3 0.222263 2.36068 0.0769452 -0.72237
0.3 0.22216 2.36068 0.0769452 -0.72237
0.3 0.222036 2.36068 0.0769452 -0.72237
0.3 0.221899 2.36225 0.0768546 -0.721742
0.3 0.221778 2.36244 0.0768086 -0.721451
0.3 0.221675 2.36244 0.0768086 -0.721451
0.3 0.221587 2.36217 0.0770337 -0.720755
0.3 0.221502 2.36217 0.0770337 -0.720755
0.3 0.221499 2.36267 0.0770734 -0.720585
0.3 0.221514 2.36297 0.0776985 -0.720005
0.3 0.221571 2.36289 0.0780319 -0.719791
0.3 0.221647 2.36276 0.0783519 -0.719608
0.3 0.221719 2.36276 0.0783519 -0.719608
0.3 0.221807 2.36248 0.0789327 -0.719274
0.3 0.221929 2.36235 0.0791937 -0.71911
0.3 0.22208 2.36279 0.0793674 -0.718973
0.3 0.222232 2.3627 0.0795406 -0.718739
0.3 0.222388 2.36258 0.0797141 -0.718522
0.3 0.222558 2.36245 0.0798876 -0.71832
0.3 0.222756 2.36232 0.080046 -0.718117
0.3 0.222967 2.3622 0.0801867 -0.717912
0.3 0.223176 2.3622 0.0801867 -0.717912
0.3 0.223412 2.36199 0.0804061 -0.717497
0.3 0.223665 2.36222 0.0804631 -0.717319
0.3 0.223921 2.36222 0.0804631 -0.717319
0.3 0.22419 2.36201 0.0805778 -0.716873
0.3 0.22447 2.36201 0.0805778 -0.716873
0.3 0.224761 2.36159 0.0807054 -0.716535
0.3 0.225052 2.3613 0.0807059 -0.716395
0.3 0.22524 2.36102 0.0807406 -0.716261
0.3 0.2254 2.36073 0.0807536 -0.716137
0.3 0.22555 2.36073 0.0807536 -0.716137
0.3 0.225683 2.36073 0.0807536 -0.716137
0.3 0.225807 2.36013 0.080646 -0.71578
0.3 0.225928 2.35985 0.0805585 -0.715648
0.3 0.226035 2.35954 0.0804341 -0.715518
0.3 0.226127 2.35924 0.0803523 -0.715397
0.3 0.226219 2.35892 0.0802608 -0.715282
0.3 0.226309 2.35892 0.0802608 -0.715282
0.3 0.226385 2.35873 0.0801346 -0.715224
0.3 0.226452 2.35873 0.0801346 -0.715224
0.3 0.226511 2.35803 0.0798447 -0.714944
0.3 0.226557 2.35762 0.0796368 -0.714799
0.3 0.226619 2.35731 0.0796165 -0.714532
0.3 0.226635 2.35731 0.0796165 -0.714532
0.3 0.22661 2.35731 0.0796165 -0.714532
0.3 0.226529 2.35668 0.0796287 -0.714248
0.3 0.226456 2.35668 0.0796938 -0.714171
0.3 0.226375 2.35668 0.0796938 -0.714171
0.3 0.226289 2.35668 0.0796938 -0.714171
0.3 0.226195 2.35651 0.0797092 -0.714095
0.3 0.226102 2.35607 0.0797809 -0.713864
0.3 0.226015 2.35589 0.0798544 -0.713727
0.3 0.22593 2.35589 0.0798544 -0.713727
0.3 0.225845 2.35581 0.0798577 -0.713654
0.3 0.225764 2.35574 0.0798727 -0.713578
0.3 0.225688 2.35574 0.0798727 -0.713578
0.3 0.225617 2.35574 0.0798727 -0.713578
0.3 0.225558 2.3557 0.0799335 -0.713438
0.3 0.225493 2.3557 0.0799335 -0.713438
0.3 0.225416 2.35575 0.0799946 -0.713209
0.3 0.225341 2.35577 0.0800008 -0.713127
0.3 0.225268 2.35577 0.0799823 -0.713028
0.3 0.225201 2.35577 0.0799534 -0.712923
0.3 0.225138 2.35577 0.0799534 -0.712923
0.3 0.225077 2.35577 0.0799534 -0.712923
0.3 0.225026 2.35603 0.0800273 -0.712669
0.3 0.224975 2.35609 0.0800447 -0.712563
0.3 0.224927 2.35626 0.0800309 -0.712477
0.3 0.224879 2.35637 0.0799284 -0.712202
0.3 0.224834 2.35637 0.0799284 -0.712202
0.3 0.224789 2.35637 0.0799284 -0.712202
0.3 0.224747 2.35637 0.0799284 -0.712202
0.3 0.224707 2.35637 0.0799284 -0.712202
0.3 0.224675 2.35671 0.0798997 -0.711688
0.3 0.224649 2.35671 0.0798997 -0.711688
0.3 0.224624 2.35671 0.0798997 -0.711688
0.3 0.224597 2.35705 0.0798176 -0.71142
0.3 0.224573 2.35717 0.0797783 -0.71126
0.3 0.22455 2.35728 0.0797088 -0.711094
0.3 0.224529 2.35728 0.0797088 -0.711094
0.3 0.22451 2.35757 0.0794342 -0.710603
0.3 0.224489 2.35757 0.0794342 -0.710603
0.3 0.224469 2.35757 0.0794342 -0.710603
0.3 0.224456 2.35803 0.0794022 -0.710072
0.3 0.224445 2.35803 0.0794022 -0.710072
0.3 0.224436 2.35803 0.0794022 -0.710072
0.3 0.224428 2.35826 0.0793595 -0.709498
0.3 0.224422 2.35826 0.0793595 -0.709498
0.3 0.224413 2.3587 0.079002 -0.708473
0.3 0.224406 2.3587 0.079002 -0.708473
0.3 0.224399 2.3587 0.079002 -0.708473
0.3 0.224394 2.35873 0.0789384 -0.708248
0.3 0.22439 2.35873 0.0789384 -0.708248
0.3 0.224405 2.35928 0.0788634 -0.707658
0.3 0.224398 2.35928 0.0788634 -0.707658
0.3 0.224366 2.35936 0.0788817 -0.707448
0.3 0.224335 2.35937 0.0789768 -0.707072
0.3 0.224306 2.35937 0.0789768 -0.707072
0.3 0.224278 2.35943 0.0790006 -0.706877
0.3 0.224251 2.35948 0.0790303 -0.706685
0.3 0.224239 2.35951 0.0790529 -0.706496
0.3 0.22423 2.35992 0.0789841 -0.706151
0.3 0.224214 2.35992 0.0789841 -0.706151
0.3 0.224202 2.35992 0.0789841 -0.706151
0.3 0.224196 2.35984 0.0790925 -0.705776
0.3 0.224192 2.35988 0.0790924 -0.705593
0.3 0.224186 2.35988 0.0790896 -0.705419
0.3 0.224193 2.35988 0.0790896 -0.705419
0.3 0.224195 2.36017 0.0790041 -0.704956
0.3 0.224206 2.36017 0.0790041 -0.704956
0.3 0.224227 2.36008 0.0790435 -0.704619
0.3 0.224245 2.36006 0.079032 -0.70447
0.3 0.224265 2.35999 0.0790203 -0.704323
0.3 0.224298 2.35999 0.0790203 -0.704323
0.3 0.224356 2.35999 0.0790203 -0.704323
0.3 0.224428 2.36009 0.0789672 -0.704102
0.3 0.224528 2.36009 0.0789672 -0.704102
0.3 0.224723 2.35999 0.079136 -0.703682
0.3 0.224846 2.35995 0.079257 -0.703578
0.3 0.224929 2.35992 0.0793784 -0.703479
0.3 0.224963 2.35986 0.0794894 -0.703386
0.3 0.224976 2.35986 0.0794894 -0.703386
0.3 0.224975 2.35986 0.0794894 -0.703386
0.3 0.224961 2.35978 0.0797093 -0.703214
0.3 0.22493 2.35978 0.0797093 -0.703214
0.3 0.224887 2.35995 0.0797973 -0.703075
0.3 0.224835 2.35995 0.0797973 -0.703075
0.3 0.224762 2.36001 0.0798485 -0.702887
0.3 0.22469 2.36001 0.0798485 -0.702887
0.3 0.224613 2.36007 0.0798378 -0.702662
0.3 0.224548 2.36007 0.0798378 -0.702662
0.3 0.224478 2.36042 0.079657 -0.702535
0.3 0.224411 2.36045 0.0795721 -0.702415
0.3 0.224349 2.36042 0.0794078 -0.702219
0.3 0.224294 2.36042 0.0794078 -0.702219
0.3 0.224229 2.3613 0.0785556 -0.701994
0.3 0.224156 2.3613 0.0785556 -0.701994
0.3 0.224042 2.3613 0.0785556 -0.701994
0.3 0.2239 2.3613 0.0785556 -0.701994
0.3 0.223739 2.36256 0.0770057 -0.701265
0.3 0.223598 2.36256 0.0770057 -0.701265
0.3 0.22347 2.36277 0.0756021 -0.700434
0.3 0.22336 2.36277 0.0756021 -0.700434
0.3 0.22326 2.36273 0.0749601 -0.699895
0.3 0.223186 2.36273 0.0749601 -0.699895
0.3 0.223131 2.36273 0.0749601 -0.699895
0.3 0.223076 2.36325 0.0741515 -0.699302
0.3 0.22303 2.36301 0.0733843 -0.698754
0.3 0.222997 2.36301 0.0733843 -0.698754
0.3 0.222994 2.36267 0.0726258 -0.698213
0.3 0.223011 2.36257 0.0722644 -0.697929
0.3 0.22303 2.36249 0.0719122 -0.697641
0.3 0.223064 2.3625 0.0715183 -0.697347
0.3 0.223141 2.3625 0.0715183 -0.697347
0.3 0.223239 2.36296 0.0707747 -0.696764
0.3 0.223358 2.36296 0.0707747 -0.696764
0.3 0.223481 2.36296 0.0707747 -0.696764
0.3 0.223644 2.36318 0.07005 -0.696047
0.3 0.223837 2.36325 0.0697192 -0.695674
0.3 0.224038 2.36337 0.0689908 -0.695021
0.3 0.224259 2.36342 0.0686709 -0.694689
0.3 0.2245 2.36397 0.0682626 -0.69439
0.3 0.22476 2.36396 0.0678665 -0.694045
0.3 0.225048 2.36396 0.0678665 -0.694045
0.3 0.22536 2.36396 0.0678665 -0.694045
0.3 0.225691 2.36435 0.0669061 -0.692974
0.3 0.226041 2.36441 0.0665888 -0.692638
0.3 0.226397 2.36441 0.0665888 -0.692638
0.3 0.226773 2.36441 0.0665888 -0.692638
0.3 0.227177 2.36459 0.0657101 -0.691736
0.3 0.227599 2.36459 0.0657101 -0.691736
0.3 0.228025 2.36459 0.0657101 -0.691736
0.3 0.228457 2.36542 0.0648799 -0.69085
0.3 0.228905 2.36542 0.0646252 -0.69057
0.3 0.229354 2.36542 0.0646252 -0.69057
0.3 0.22981 2.3654 0.0644269 -0.690304
0.3 0.230273 2.36543 0.063997 -0.689817
0.3 0.230739 2.36543 0.063997 -0.689817
0.3 0.231221 2.36541 0.0638077 -0.689604
0.3 0.2317 2.36541 0.0638077 -0.689604
0.3 0.232181 2.3662 0.0628932 -0.688964
0.3 0.23267 2.36648 0.0622835 -0.688812
0.3 0.233142 2.36648 0.0622835 -0.688812
0.3 0.233587 2.36664 0.061591 -0.688796
0.3 0.23402 2.36741 0.0601295 -0.689095
0.3 0.234428 2.36744 0.0594208 -0.689281
0.3 0.234729 2.36744 0.0594208 -0.689281
0.3 0.234981 2.36736 0.0587618 -0.689566
0.3 0.235199 2.36736 0.0587618 -0.689566
0.3 0.235386 2.36691 0.0568219 -0.690582
0.3 0.235558 2.36691 0.0568219 -0.690582
0.3 0.23571 2.36686 0.0557525 -0.691221
0.3 0.235846 2.36686 0.0557525 -0.691221
0.3 0.235965 2.36686 0.0557525 -0.691221
0.3 0.236068 2.36735 0.0542577 -0.692161
0.3 0.236151 2.36735 0.0542577 -0.692161
0.3 0.236215 2.36734 0.0533913 -0.69278
0.3 0.236262 2.36742 0.053027 -0.693092
0.3 0.23629 2.36742 0.053027 -0.693092
0.3 0.236301 2.36759 0.0524067 -0.693722
0.3 0.236295 2.36766 0.0520967 -0.694053
0.3 0.236286 2.36766 0.0520967 -0.694053
0.3 0.236239 2.36772 0.051784 -0.694384
0.3 0.236172 2.36772 0.051784 -0.694384
0.3 0.236103 2.36772 0.051784 -0.694384
0.3 0.235997 2.36832 0.0506543 -0.695722
0.3 0.235874 2.3684 0.0503898 -0.696061
0.3 0.235751 2.36847 0.0500987 -0.696397
0.3 0.235595 2.36847 0.0500987 -0.696397
0.3 0.235424 2.36847 0.0500987 -0.696397
0.3 0.235237 2.36866 0.0492047 -0.697377
0.3 0.235051 2.36866 0.0492047 -0.697377
0.3 0.234843 2.36884 0.0485807 -0.698036
0.3 0.234623 2.36884 0.0485807 -0.698036
0.3 0.23439 2.36884 0.0485807 -0.698036
0.3 0.234157 2.36882 0.0476159 -0.69895
0.3 0.23392 2.36882 0.0476159 -0.69895
0.3 0.233677 2.36882 0.0476159 -0.69895
0.3 0.233427 2.36873 0.0469678 -0.699544
0.3 0.233175 2.36864 0.0466045 -0.699826
0.3 0.232923 2.36848 0.0458646 -0.700383
0.3 0.232672 2.3683 0.0455148 -0.700645
0.3 0.232423 2.36808 0.0451653 -0.700903
0.3 0.232178 2.36808 0.0451653 -0.700903
0.3 0.231932 2.36808 0.0451653 -0.700903
0.3 0.2317 2.36727 0.043969 -0.701618
0.3 0.231475 2.36727 0.043969 -0.701618
0.3 0.231258 2.36696 0.0435911 -0.701842
0.3 0.231053 2.36696 0.0435911 -0.701842
0.3 0.230865 2.3664 0.0428228 -0.702303
0.3 0.23069 2.36601 0.0424119 -0.702507
0.3 0.23053 2.36517 0.04154 -0.702891
0.3 0.230362 2.36517 0.04154 -0.702891
0.3 0.230231 2.36473 0.0410804 -0.703071
0.3 0.230116 2.36473 0.0410804 -0.703071
0.3 0.229997 2.36473 0.0410804 -0.703071
0.3 0.229912 2.36324 0.0394399 -0.703779
0.3 0.229844 2.36284 0.0390037 -0.703937
0.3 0.229787 2.36284 0.0390037 -0.703937
0.3 0.229739 2.36284 0.0390037 -0.703937
0.3 0.229672 2.36212 0.0381303 -0.704244
0.3 0.229612 2.36212 0.0381303 -0.704244
0.3 0.229484 2.36135 0.0369089 -0.704687
0.3 0.229396 2.36135 0.0369089 -0.704687
0.3 0.229345 2.36125 0.0361276 -0.70501
0.3 0.229325 2.36125 0.0361276 -0.70501
0.3 0.229333 2.36125 0.0361276 -0.70501
0.3 0.229365 2.36135 0.0350499 -0.705451
0.3 0.229422 2.36135 0.0350499 -0.705451
0.3 0.229482 2.36135 0.0350499 -0.705451
0.3 0.229586 2.36205 0.0340109 -0.705926
0.3 0.229709 2.3624 0.0336651 -0.706091
0.3 0.229849 2.3624 0.0336651 -0.706091
0.3 0.230005 2.3624 0.0336651 -0.706091
0.3 0.23013 2.36616 0.0332854 -0.706715
0.3 0.230342 2.36616 0.0332854 -0.706715
0.3 0.230586 2.36616 0.0332854 -0.706715
0.3 0.230862 2.37528 0.0342028 -0.707604
0.3 0.231165 2.37528 0.0342028 -0.707604
0.3 0.231484 2.37528 0.0342028 -0.707604
0.3 0.231814 2.38465 0.0348784 -0.708595
0.3 0.232146 2.38774 0.0350629 -0.708913
0.3 0.232448 2.38774 0.0350629 -0.708913
0.3 0.232774 2.38774 0.0350629 -0.708913
0.3 0.233111 2.39274 0.0354228 -0.709519
0.3 0.233435 2.39709 0.0360169 -0.710236
0.3 0.233707 2.39794 0.0364638 -0.71059
0.3 0.234006 2.39828 0.0369987 -0.710967
0.3 0.234304 2.39833 0.0375806 -0.71136
0.3 0.234607 2.39896 0.0379194 -0.711654
0.3 0.234891 2.39896 0.0379194 -0.711654
0.3 0.235243 2.39896 0.0379194 -0.711654
0.3 0.235602 2.40063 0.0387101 -0.712338
0.3 0.235966 2.40063 0.0387101 -0.712338
0.3 0.236325 2.40051 0.0399948 -0.713164
0.3 0.23665 2.40012 0.0404605 -0.713484
0.3 0.236956 2.40012 0.0404605 -0.713484
0.3 0.237263 2.40012 0.0404605 -0.713484
0.3 0.237471 2.39876 0.0418636 -0.714461
0.3 0.237645 2.39831 0.0423105 -0.714785
0.3 0.237789 2.39831 0.0423105 -0.714785
0.3 0.237914 2.39831 0.0423105 -0.714785
0.3 0.238021 2.39831 0.0423105 -0.714785
0.3 0.23811 2.39711 0.0438503 -0.716003
0.3 0.23818 2.39711 0.0438503 -0.716003
0.3 0.238234 2.39668 0.0442077 -0.716304
0.3 0.238272 2.39668 0.0442077 -0.716304
0.3 0.238295 2.39555 0.0452565 -0.717186
0.3 0.2383 2.39515 0.0455927 -0.717481
0.3 0.238292 2.39515 0.0455927 -0.717481
0.3 0.238276 2.39515 0.0455927 -0.717481
0.3 0.238248 2.39435 0.0464489 -0.718342
0.3 0.238217 2.39398 0.0467283 -0.718622
0.3 0.238178 2.39398 0.0467283 -0.718622
0.3 0.238135 2.39317 0.0472842 -0.719191
0.3 0.238088 2.39317 0.0472842 -0.719191
0.3 0.238042 2.39317 0.0472842 -0.719191
0.3 0.238 2.39269 0.0477492 -0.719836
0.3 0.237954 2.39269 0.0477492 -0.719836
0.3 0.237904 2.39135 0.0484601 -0.720797
0.3 0.237857 2.39135 0.0484601 -0.720797
0.3 0.237814 2.39135 0.0484601 -0.720797
0.3 0.23777 2.38974 0.0492329 -0.721801
0.3 0.237721 2.38963 0.0494363 -0.722156
0.3 0.237682 2.38907 0.0496461 -0.722463
0.3 0.237646 2.3884 0.0498732 -0.722805
0.3 0.237614 2.3884 0.0498732 -0.722805
0.3 0.237582 2.3884 0.0498732 -0.722805
0.3 0.237547 2.38616 0.0506081 -0.723844
0.3 0.237513 2.38532 0.0508434 -0.724205
0.3 0.237485 2.38532 0.0508434 -0.724205
0.3 0.237454 2.38448 0.051078 -0.724562
0.3 0.237431 2.38413 0.0512491 -0.724946
0.3 0.237411 2.38413 0.0512491 -0.724946
0.3 0.237391 2.38142 0.0517377 -0.725962
0.3 0.237379 2.38046 0.0519482 -0.726311
0.3 0.237371 2.37947 0.0521543 -0.726669
0.3 0.237362 2.37844 0.0523554 -0.727033
0.3 0.237359 2.37844 0.0523554 -0.727033
0.3 0.237358 2.37844 0.0523554 -0.727033
0.3 0.237359 2.37561 0.0527225 -0.728149
0.3 0.237366 2.37455 0.0528465 -0.728489
0.3 0.237376 2.37342 0.0529755 -0.728843
0.3 0.23739 2.37224 0.0531081 -0.729204
0.3 0.237412 2.37224 0.0531081 -0.729204
0.3 0.237441 2.37224 0.0531081 -0.729204
0.3 0.237469 2.36795 0.053727 -0.730824
0.3 0.237492 2.36795 0.053727 -0.730824
0.3 0.237509 2.36688 0.0540071 -0.73122
0.3 0.237528 2.36656 0.0547888 -0.731555
0.3 0.23749 2.36656 0.0547888 -0.731555
0.3 0.237391 2.36656 0.0547888 -0.731555
0.3 0.237215 2.36529 0.0567988 -0.732404
0.3 0.237041 2.36487 0.0574625 -0.732671
0.3 0.23687 2.36443 0.0580839 -0.732939
0.3 0.236698 2.36443 0.0580839 -0.732939
0.3 0.236521 2.36379 0.0593078 -0.733403
0.3 0.23635 2.3636 0.0599516 -0.733617
0.3 0.236187 2.36341 0.0605667 -0.733823
0.3 0.236035 2.36316 0.0611218 -0.734036
0.3 0.235888 2.36316 0.0611218 -0.734036
0.3 0.235747 2.36316 0.0611218 -0.734036
0.3 0.235611 2.36293 0.0623546 -0.734409
0.3 0.235471 2.36293 0.0623546 -0.734409
0.3 0.235323 2.36293 0.0635783 -0.734753
0.3 0.235179 2.36293 0.0635783 -0.734753
0.3 0.235039 2.36251 0.065319 -0.735108
0.3 0.234894 2.36234 0.0659304 -0.735218
0.3 0.234752 2.36213 0.0664749 -0.735352
0.3 0.234614 2.36232 0.0670296 -0.735511
0.3 0.234482 2.36209 0.0675063 -0.735611
0.3 0.234352 2.36201 0.0681109 -0.735698
0.3 0.234226 2.36185 0.0687047 -0.735781
0.3 0.234086 2.36159 0.0692521 -0.735877
0.3 0.233955 2.36141 0.0698333 -0.735977
0.3 0.233821 2.3616 0.0703917 -0.7361
0.3 0.233688 2.3616 0.0703917 -0.7361
0.3 0.233553 2.36134 0.0708693 -0.73617
0.3 0.233425 2.36134 0.0708693 -0.73617
0.3 0.233295 2.36085 0.0725968 -0.736371
0.3 0.233168 2.36085 0.0725968 -0.736371
0.3 0.233047 2.36085 0.0725968 -0.736371
0.3 0.232921 2.36046 0.0742178 -0.736655
0.3 0.232796 2.36025 0.074741 -0.736704
0.3 0.232656 2.36003 0.0752635 -0.736764
0.3 0.232499 2.35982 0.0758439 -0.736825
0.3 0.232348 2.35982 0.0758439 -0.736825
0.3 0.232149 2.35982 0.0758439 -0.736825
0.3 0.231911 2.35961 0.0769401 -0.736954
0.3 0.231653 2.3593 0.0774341 -0.73701
0.3 0.231394 2.3592 0.0779477 -0.737043
0.3 0.231082 2.3592 0.0779477 -0.737043
0.3 0.230735 2.35911 0.078762 -0.737047
0.3 0.230387 2.35919 0.0790893 -0.73701
0.3 0.230021 2.35956 0.0793 -0.737043
0.3 0.229634 2.35956 0.0793 -0.737043
0.3 0.229237 2.35995 0.0798946 -0.736741
0.3 0.228839 2.36003 0.0800875 -0.736677
0.3 0.228429 2.36007 0.0802651 -0.736603
0.3 0.228016 2.36011 0.0804308 -0.736532
0.3 0.2276 2.36011 0.0804308 -0.736532
0.3 0.227168 2.36013 0.0805824 -0.736467
0.3 0.226741 2.3604 0.080726 -0.736342
0.3 0.226328 2.36042 0.0808235 -0.736242
0.3 0.225924 2.36053 0.080875 -0.736153
0.3 0.225528 2.36053 0.080875 -0.736153
0.3 0.225139 2.36063 0.0809208 -0.736066
0.3 0.224759 2.36063 0.0809208 -0.736066
0.3 0.224385 2.3608 0.0809922 -0.735905
0.3 0.224021 2.3608 0.0809922 -0.735905
0.3 0.223661 2.3608 0.0809922 -0.735905
0.3 0.223324 2.36132 0.0809524 -0.735624
0.3 0.223001 2.36132 0.0809524 -0.735624
0.3 0.222685 2.36139 0.0809095 -0.735421
0.3 0.222383 2.36141 0.0808826 -0.735337
0.3 0.222102 2.36146 0.0808541 -0.735256
0.3 0.22184 2.36146 0.0808541 -0.735256
0.3 0.221583 2.36146 0.0808541 -0.735256
0.3 0.221347 2.36185 0.0807174 -0.735107
0.3 0.221144 2.36187 0.0805785 -0.734919
0.3 0.220963 2.36186 0.0803918 -0.734749
0.3 0.220806 2.36188 0.0802991 -0.73467
0.3 0.220663 2.36188 0.0802991 -0.73467
0.3 0.220533 2.36188 0.0802991 -0.73467
0.3 0.220444 2.36237 0.079976 -0.73449
0.3 0.220384 2.36238 0.0798172 -0.734348
0.3 0.220347 2.36238 0.0798172 -0.734348
0.3 0.220334 2.3623 0.0795185 -0.734117
0.3 0.220342 2.36223 0.0793672 -0.734015
0.3 0.220372 2.36223 0.0793672 -0.734015
0.3 0.220411 2.36246 0.0787424 -0.733729
0.3 0.220491 2.36246 0.0787424 -0.733729
0.3 0.220596 2.36246 0.0787424 -0.733729
0.3 0.220728 2.36184 0.0781405 -0.733421
0.3 0.220863 2.36184 0.0781405 -0.733421
0.3 0.221018 2.36157 0.0779431 -0.733345
0.3 0.221218 2.36157 0.0779431 -0.733345
0.3 0.221416 2.36183 0.0775894 -0.733125
0.3 0.221603 2.36183 0.0775894 -0.733125
0.3 0.221768 2.36183 0.0775894 -0.733125
0.3 0.221952 2.36174 0.0775308 -0.733017
0.3 0.222153 2.36149 0.0775252 -0.732836
0.3 0.222376 2.36149 0.0775252 -0.732836
0.3 0.222607 2.36171 0.0774365 -0.73273
0.3 0.222844 2.36171 0.0774365 -0.73273
0.3 0.22312 2.36116 0.0772875 -0.732429
0.3 0.22341 2.36099 0.0772836 -0.732354
0.3 0.223713 2.36099 0.0772836 -0.732354
0.3 0.224016 2.36099 0.0772836 -0.732354
0.3 0.224327 2.36075 0.0772692 -0.732472
0.3 0.224661 2.36075 0.0772692 -0.732472
0.3 0.225008 2.36075 0.0772692 -0.732472
0.3 0.225371 2.3604 0.0771728 -0.732512
0.3 0.225744 2.3599 0.0770145 -0.732491
0.3 0.226125 2.35991 0.0770266 -0.732432
0.3 0.226501 2.35983 0.0769785 -0.732349
0.3 0.226887 2.36022 0.076889 -0.73234
0.3 0.22727 2.36022 0.076889 -0.73234
0.3 0.227651 2.36027 0.0768235 -0.732259
0.3 0.228032 2.36027 0.0768235 -0.732259
0.3 0.228397 2.36011 0.076671 -0.732084
0.3 0.228763 2.36003 0.0765825 -0.731973
0.3 0.22913 2.35992 0.0764678 -0.731783
0.3 0.229384 2.35992 0.0764678 -0.731783
0.3 0.229628 2.35992 0.0764678 -0.731783
0.3 0.229776 2.36032 0.0762264 -0.731645
0.3 0.229905 2.36032 0.0762264 -0.731645
0.3 0.230017 2.36003 0.0759798 -0.731434
0.3 0.230127 2.35985 0.0758392 -0.73132
0.3 0.230199 2.35961 0.0756584 -0.731192
0.3 0.230262 2.35961 0.0756584 -0.731192
0.3 0.230326 2.35961 0.0756584 -0.731192
0.3 0.23037 2.35986 0.0750999 -0.730818
0.3 0.230388 2.35978 0.0747517 -0.730531
0.3 0.230373 2.35978 0.0747517 -0.730531
0.3 0.230345 2.35978 0.0747517 -0.730531
0.3 0.230271 2.35936 0.0742029 -0.730157
0.3 0.230184 2.35936 0.0742029 -0.730157
0.3 0.230074 2.35936 0.0742029 -0.730157
0.3 0.229954 2.35916 0.0735929 -0.729816
0.3 0.229822 2.35906 0.073576 -0.729699
0.3 0.229679 2.35906 0.073576 -0.729699
0.3 0.229523 2.35906 0.073576 -0.729699
0.3 0.229367 2.35878 0.07346 -0.729581
0.3 0.229194 2.35862 0.0734567 -0.729534
0.3 0.229011 2.35832 0.073412 -0.729493
0.3 0.228811 2.35809 0.07338 -0.729457
0.3 0.228603 2.35786 0.0733857 -0.729425
0.3 0.22838 2.35786 0.0733857 -0.729425
0.3 0.228155 2.35688 0.0734709 -0.729377
0.3 0.227909 2.35648 0.0735238 -0.729375
0.3 0.227639 2.35601 0.0735926 -0.729377
0.3 0.227363 2.35601 0.0735926 -0.729377
0.3 0.227092 2.35601 0.0735926 -0.729377
0.3 0.226816 2.35492 0.0738136 -0.729409
0.3 0.226529 2.35363 0.0740743 -0.729469
0.3 0.22624 2.35363 0.0740743 -0.729469
0.3 0.225949 2.35129 0.0746516 -0.729593
0.3 0.225657 2.35129 0.0746516 -0.729593
0.3 0.225351 2.35047 0.0748804 -0.729649
0.3 0.225051 2.35047 0.0748804 -0.729649
0.3 0.224757 2.35047 0.0748804 -0.729649
0.3 0.224469 2.34781 0.0756488 -0.729835
0.3 0.224183 2.34781 0.0756488 -0.729835
0.3 0.223904 2.34781 0.0756488 -0.729835
0.3 0.223631 2.34595 0.0762241 -0.729966
0.3 0.22336 2.34407 0.0768311 -0.730099
0.3 0.223098 2.34319 0.0771682 -0.730159
0.3 0.222843 2.34232 0.0775083 -0.730215
0.3 0.222603 2.34232 0.0775083 -0.730215
0.3 0.222364 2.34146 0.0778476 -0.730264
0.3 0.22215 2.34146 0.0778476 -0.730264
0.3 0.221935 2.33979 0.0785351 -0.730315
0.3 0.221726 2.34227 0.078233 -0.730255
0.3 0.221566 2.34227 0.078233 -0.730255
0.3 0.221484 2.34227 0.078233 -0.730255
0.3 0.221456 2.3511 0.0776609 -0.729949
0.3 0.221447 2.3511 0.0776609 -0.729949
0.3 0.221439 2.35732 0.0772899 -0.729667
0.3 0.221414 2.35732 0.0772899 -0.729667
0.3 0.221406 2.35967 0.077095 -0.729438
0.3 0.221396 2.35967 0.077095 -0.729438
0.3 0.221397 2.36261 0.0768608 -0.728524
0.3 0.221414 2.36261 0.0768608 -0.728524
0.3 0.221431 2.36288 0.0770364 -0.727977
0.3 0.221456 2.36288 0.0770364 -0.727977
0.3 0.221481 2.36288 0.0770364 -0.727977
0.3 0.221518 2.36267 0.0771304 -0.727745
0.3 0.221654 2.36257 0.0776224 -0.727271
0.3 0.221804 2.3635 0.0781848 -0.72687
0.3 0.221951 2.3635 0.0781848 -0.72687
0.3 0.222129 2.3635 0.0781848 -0.72687
0.3 0.222328 2.36322 0.0790545 -0.726117
0.3 0.222523 2.36322 0.0790545 -0.726117
0.3 0.222746 2.36289 0.0795798 -0.725698
0.3 0.222981 2.36289 0.0795798 -0.725698
0.3 0.223229 2.36289 0.0795798 -0.725698
0.3 0.2235 2.36293 0.0801746 -0.725095
0.3 0.223774 2.36285 0.0803111 -0.724826
0.3 0.224056 2.36285 0.0803111 -0.724826
0.3 0.224347 2.36285 0.0803111 -0.724826
0.3 0.224649 2.36266 0.0805924 -0.724356
0.3 0.224959 2.36266 0.0805924 -0.724356
0.3 0.225275 2.36239 0.0808855 -0.723665
0.3 0.225597 2.36226 0.0809638 -0.723446
0.3 0.22594 2.36226 0.0809638 -0.723446
0.3 0.226271 2.36226 0.0809638 -0.723446
0.3 0.226617 2.36164 0.0811307 -0.722713
0.3 0.226864 2.36164 0.0811307 -0.722713
0.3 0.227082 2.36164 0.0811307 -0.722713
0.3 0.227285 2.36164 0.0811307 -0.722713
0.3 0.227476 2.36105 0.0811781 -0.722403
0.3 0.227654 2.36105 0.0811781 -0.722403
0.3 0.227837 2.36028 0.0810494 -0.721991
0.3 0.228008 2.36028 0.0810494 -0.721991
0.3 0.228167 2.35937 0.0807456 -0.72149
0.3 0.228306 2.35937 0.0807456 -0.72149
0.3 0.228438 2.35937 0.0807456 -0.72149
0.3 0.228562 2.35865 0.080519 -0.721146
0.3 0.228678 2.35827 0.0803967 -0.720974
0.3 0.228782 2.35803 0.0802257 -0.720847
0.3 0.228882 2.35766 0.0800244 -0.720652
0.3 0.22897 2.35726 0.0797812 -0.720454
0.3 0.229048 2.35685 0.0795619 -0.720261
0.3 0.229147 2.35696 0.0797376 -0.720092
0.3 0.229185 2.35676 0.0797456 -0.71995
0.3 0.229219 2.35676 0.0797456 -0.71995
0.3 0.229255 2.35627 0.0797073 -0.719697
0.3 0.229277 2.35627 0.0797073 -0.719697
0.3 0.229284 2.35627 0.0797073 -0.719697
0.3 0.229271 2.35603 0.079799 -0.719465
0.3 0.229263 2.35603 0.079799 -0.719465
0.3 0.22926 2.35584 0.0798283 -0.719349
0.3 0.229262 2.35547 0.0799063 -0.719012
0.3 0.22926 2.35538 0.079903 -0.718903
0.3 0.22926 2.35538 0.079903 -0.718903
0.3 0.229263 2.35526 0.0799009 -0.718778
0.3 0.229268 2.35526 0.0799009 -0.718778
0.3 0.229287 2.35517 0.0800233 -0.718457
0.3 0.229292 2.35517 0.0800233 -0.718457
0.3 0.229272 2.35517 0.0800657 -0.718229
0.3 0.229258 2.35518 0.0800719 -0.718108
0.3 0.229248 2.35518 0.0800719 -0.718108
0.3 0.229241 2.35518 0.0800719 -0.718108
0.3 0.229244 2.35524 0.0800128 -0.717698
0.3 0.22924 2.35524 0.0800128 -0.717698
0.3 0.229228 2.35524 0.0800128 -0.717698
0.3 0.229205 2.35544 0.0800078 -0.717453
0.3 0.229182 2.35544 0.0800078 -0.717453
0.3 0.229154 2.35563 0.0799846 -0.717152
0.3 0.229136 2.35587 0.0799125 -0.716848
0.3 0.229119 2.35587 0.0799125 -0.716848
0.3 0.2291 2.35594 0.0798435 -0.716669
0.3 0.229094 2.35626 0.0798111 -0.716354
0.3 0.229061 2.3564 0.0798465 -0.716194
0.3 0.229025 2.35655 0.0798623 -0.716023
0.3 0.228995 2.35669 0.0798635 -0.715846
0.3 0.228968 2.35712 0.0797328 -0.715494
0.3 0.228936 2.35712 0.0797328 -0.715494
0.3 0.228902 2.35712 0.0797328 -0.715494
0.3 0.228865 2.35721 0.0796764 -0.715289
0.3 0.22883 2.35721 0.0796764 -0.715289
0.3 0.228791 2.35748 0.0794468 -0.714633
0.3 0.228763 2.35748 0.0794468 -0.714633
0.3 0.228733 2.35748 0.0794468 -0.714633
0.3 0.2287 2.35795 0.0792966 -0.714249
0.3 0.228677 2.35817 0.0793374 -0.71383
0.3 0.228652 2.3583 0.0793215 -0.713627
0.3 0.228629 2.3583 0.0793215 -0.713627
0.3 0.228607 2.35847 0.0793179 -0.713191
0.3 0.228589 2.35847 0.0793179 -0.713191
0.3 0.228575 2.35847 0.0793179 -0.713191
0.3 0.228561 2.35893 0.0791099 -0.712597
0.3 0.228544 2.35893 0.0791099 -0.712597
0.3 0.228528 2.35893 0.0791099 -0.712597
0.3 0.228515 2.35889 0.07906 -0.712151
0.3 0.228504 2.35889 0.07906 -0.712151
0.3 0.228492 2.35886 0.0790055 -0.711694
0.3 0.228492 2.35886 0.0790055 -0.711694
0.3 0.228509 2.35932 0.0788544 -0.711118
0.3 0.228499 2.35932 0.0788544 -0.711118
0.3 0.228466 2.35932 0.0788544 -0.711118
0.3 0.228406 2.35947 0.079075 -0.710544
0.3 0.228351 2.35956 0.0792215 -0.710175
0.3 0.228301 2.35956 0.0792215 -0.710175
0.3 0.228256 2.35962 0.0792928 -0.709993
0.3 0.228223 2.35993 0.0792755 -0.709879
0.3 0.228186 2.35993 0.0792755 -0.709879
0.3 0.228158 2.36002 0.0793551 -0.709518
0.3 0.228131 2.36002 0.0793551 -0.709518
0.3 0.228105 2.36002 0.0793551 -0.709518
0.3 0.228079 2.36004 0.0795083 -0.709014
0.3 0.228063 2.36004 0.0795083 -0.709014
0.3 0.228066 2.36004 0.0795083 -0.709014
0.3 0.228076 2.36033 0.0795371 -0.708773
0.3 0.228111 2.36033 0.0795371 -0.708773
0.3 0.228186 2.3604 0.0795643 -0.708421
0.3 0.228299 2.36035 0.0796596 -0.708154
0.3 0.228357 2.36035 0.0796596 -0.708154
0.3 0.228383 2.36035 0.0796596 -0.708154
0.3 0.228373 2.36035 0.0797745 -0.707862
0.3 0.228342 2.36035 0.0797745 -0.707862
0.3 0.22828 2.36027 0.0798154 -0.707711
0.3 0.228208 2.36027 0.0798154 -0.707711
0.3 0.228128 2.36015 0.0798506 -0.707483
0.3 0.228036 2.36011 0.0798512 -0.707384
0.3 0.227933 2.36002 0.0798118 -0.7072
0.3 0.227821 2.36021 0.0796985 -0.707185
0.3 0.227707 2.36021 0.0796085 -0.707053
0.3 0.227587 2.36021 0.0796085 -0.707053
0.3 0.227468 2.36018 0.0795185 -0.70693
0.3 0.227345 2.36018 0.0795185 -0.70693
0.3 0.227222 2.36004 0.0793469 -0.706737
0.3 0.227106 2.35994 0.0792534 -0.706658
0.3 0.227004 2.3599 0.0792411 -0.706556
0.3 0.226886 2.3599 0.0792411 -0.706556
0.3 0.226761 2.36022 0.0792131 -0.706521
0.3 0.226633 2.36018 0.0791523 -0.706323
0.3 0.226526 2.36018 0.0791523 -0.706323
0.3 0.226435 2.36018 0.0791523 -0.706323
0.3 0.226358 2.36003 0.0790641 -0.706157
0.3 0.226296 2.36003 0.0790641 -0.706157
0.3 0.226235 2.36003 0.0790641 -0.706157
0.3 0.226208 2.36003 0.0788599 -0.706006
0.3 0.22619 2.36003 0.0788599 -0.706006
0.3 0.226196 2.36007 0.0788039 -0.705794
0.3 0.226208 2.35997 0.0787783 -0.705576
0.3 0.226221 2.35997 0.0787783 -0.705576
0.3 0.226267 2.35974 0.0785967 -0.70545
0.3 0.226332 2.35974 0.0785967 -0.70545
0.3 0.226444 2.35958 0.0784728 -0.705379
0.3 0.226546 2.35958 0.0784728 -0.705379
0.3 0.226649 2.35958 0.0784728 -0.705379
0.3 0.226765 2.36173 0.0760693 -0.704369
0.3 0.226909 2.36173 0.0760693 -0.704369
0.3 0.227076 2.36256 0.0743163 -0.703204
0.3 0.22725 2.36274 0.0737888 -0.702805
0.3 0.227453 2.36274 0.0737888 -0.702805
0.3 0.227707 2.36274 0.0737888 -0.702805
0.3 0.227967 2.36364 0.0726937 -0.702043
0.3 0.22824 2.36364 0.0726937 -0.702043
0.3 0.228558 2.36384 0.0711051 -0.70078
0.3 0.228893 2.36386 0.0706471 -0.700368
0.3 0.229247 2.36387 0.0702402 -0.69996
0.3 0.229627 2.36387 0.0702402 -0.69996
0.3 0.230031 2.3639 0.0697937 -0.699574
0.3 0.23045 2.3639 0.0697937 -0.699574
0.3 0.230886 2.3646 0.0685495 -0.698518
0.3 0.231329 2.3646 0.0685495 -0.698518
0.3 0.231803 2.36476 0.0677305 -0.697734
0.3 0.232293 2.36474 0.0673742 -0.697354
0.3 0.232787 2.36474 0.067026 -0.697006
0.3 0.233287 2.36474 0.067026 -0.697006
0.3 0.233803 2.36473 0.0667452 -0.69664
0.3 0.23434 2.36492 0.0659358 -0.695936
0.3 0.234897 2.36492 0.0659358 -0.695936
0.3 0.235436 2.36622 0.0643301 -0.695529
0.3 0.235969 2.36622 0.0643301 -0.695529
0.3 0.236501 2.36621 0.0634914 -0.695469
0.3 0.237031 2.36621 0.0634914 -0.695469
0.3 0.237549 2.36661 0.0613037 -0.695584
0.3 0.238067 2.36669 0.0606098 -0.695704
0.3 0.238581 2.36678 0.0599357 -0.695844
0.3 0.239094 2.36686 0.0592923 -0.695981
0.3 0.239609 2.36689 0.0585475 -0.696192
0.3 0.240117 2.36689 0.0585475 -0.696192
0.3 0.24062 2.36689 0.0585475 -0.696192
0.3 0.241026 2.36695 0.056528 -0.696866
0.3 0.241388 2.36689 0.0559096 -0.697126
0.3 0.241749 2.36689 0.0559096 -0.697126
0.3 0.242064 2.36689 0.0559096 -0.697126
0.3 0.242356 2.36721 0.0543269 -0.697895
0.3 0.24262 2.36721 0.0543269 -0.697895
0.3 0.24288 2.36721 0.0543269 -0.697895
0.3 0.243102 2.36726 0.0532433 -0.698625
0.3 0.243308 2.36733 0.0529437 -0.698888
0.3 0.243512 2.36741 0.0526669 -0.699162
0.3 0.243677 2.36741 0.0526669 -0.699162
0.3 0.243821 2.36761 0.0521438 -0.69972
0.3 0.243941 2.36798 0.0518985 -0.700043
0.3 0.244038 2.36798 0.0518985 -0.700043
0.3 0.244121 2.36823 0.0514355 -0.700634
0.3 0.244185 2.36823 0.0514355 -0.700634
0.3 0.244247 2.36823 0.0514355 -0.700634
0.3 0.244273 2.36847 0.0507217 -0.701518
0.3 0.244279 2.36847 0.0507217 -0.701518
0.3 0.244266 2.36847 0.0507217 -0.701518
0.3 0.24425 2.36847 0.0507217 -0.701518
0.3 0.244216 2.36881 0.0497776 -0.702718
0.3 0.244149 2.36885 0.0495326 -0.703005
0.3 0.244066 2.36885 0.0495326 -0.703005
0.3 0.243969 2.36885 0.0495326 -0.703005
0.3 0.24387 2.36899 0.0487316 -0.703832
0.3 0.243745 2.36903 0.0484726 -0.704103
0.3 0.243608 2.36906 0.0482183 -0.704372
0.3 0.243462 2.36906 0.0482183 -0.704372
0.3 0.243313 2.36906 0.0482183 -0.704372
0.3 0.243155 2.36907 0.0473493 -0.705139
0.3 0.242982 2.369 0.0470816 -0.705379
0.3 0.242806 2.3689 0.0467895 -0.705609
0.3 0.242628 2.36878 0.0464775 -0.705828
0.3 0.242445 2.36878 0.0464775 -0.705828
0.3 0.242258 2.36878 0.0464775 -0.705828
0.3 0.242073 2.36841 0.0455904 -0.706485
0.3 0.241889 2.36841 0.0455904 -0.706485
0.3 0.241708 2.36841 0.0455904 -0.706485
0.3 0.241533 2.36759 0.0446353 -0.707023
0.3 0.241366 2.36728 0.0443109 -0.707189
0.3 0.241206 2.36728 0.0443109 -0.707189
0.3 0.241053 2.36728 0.0443109 -0.707189
0.3 0.240911 2.36624 0.0433297 -0.70764
0.3 0.240781 2.36602 0.0429895 -0.707809
0.3 0.240661 2.36602 0.0429895 -0.707809
0.3 0.240553 2.36602 0.0429895 -0.707809
0.3 0.24046 2.36478 0.0419603 -0.708149
0.3 0.240371 2.36478 0.0419603 -0.708149
0.3 0.240299 2.36478 0.0419603 -0.708149
0.3 0.240219 2.36397 0.0412695 -0.708347
0.3 0.240165 2.36397 0.0412695 -0.708347
0.3 0.240113 2.36325 0.0405899 -0.708516
0.3 0.240049 2.36309 0.0402697 -0.708631
0.3 0.23993 2.36276 0.0399355 -0.708698
0.3 0.239693 2.36276 0.0399355 -0.708698
0.3 0.239529 2.36205 0.038975 -0.708882
0.3 0.239405 2.36205 0.038975 -0.708882
0.3 0.239295 2.36205 0.038975 -0.708882
0.3 0.239216 2.36187 0.0383876 -0.708991
0.3 0.239186 2.36198 0.0378696 -0.709095
0.3 0.239183 2.36227 0.0376051 -0.709176
0.3 0.239205 2.36227 0.0376051 -0.709176
0.3 0.239231 2.36227 0.0376051 -0.709176
0.3 0.239281 2.36289 0.0368065 -0.709296
0.3 0.239368 2.3632 0.0365715 -0.709337
0.3 0.239476 2.36356 0.036339 -0.709378
0.3 0.239585 2.36356 0.036339 -0.709378
0.3 0.239731 2.36441 0.0358558 -0.709459
0.3 0.239888 2.36491 0.0356333 -0.709497
0.3 0.240049 2.3656 0.035398 -0.709566
0.3 0.240225 2.36606 0.0351868 -0.70961
0.3 0.240401 2.3667 0.0349718 -0.709642
0.3 0.240614 2.3667 0.0349718 -0.709642
0.3 0.240838 2.3667 0.0349718 -0.709642
0.3 0.241061 2.36814 0.0345769 -0.709716
0.3 0.241285 2.36972 0.0342153 -0.709809
0.3 0.24152 2.3706 0.0340438 -0.709859
0.3 0.241755 2.3706 0.0340438 -0.709859
0.3 0.241999 2.3706 0.0340438 -0.709859
0.3 0.242249 2.37264 0.0337088 -0.709995
0.3 0.242506 2.37264 0.0337088 -0.709995
0.3 0.242772 2.38064 0.0346328 -0.710289
0.3 0.243005 2.38422 0.0350276 -0.710455
0.3 0.243227 2.38781 0.0353807 -0.710635
0.3 0.243461 2.38781 0.0353807 -0.710635
0.3 0.243686 2.38781 0.0353807 -0.710635
0.3 0.243889 2.396 0.0367546 -0.71129
0.3 0.244108 2.396 0.0367546 -0.71129
0.3 0.244313 2.396 0.0367546 -0.71129
0.3 0.244502 2.39793 0.03813 -0.711796
0.3 0.244611 2.39793 0.03813 -0.711796
0.3 0.244674 2.39884 0.0395115 -0.712288
0.3 0.244712 2.39927 0.0401405 -0.712481
0.3 0.244724 2.40087 0.04143 -0.712924
0.3 0.244734 2.40087 0.04143 -0.712924
0.3 0.244738 2.40087 0.04143 -0.712924
0.3 0.244722 2.40082 0.0428009 -0.713245
0.3 0.24468 2.4003 0.0441992 -0.713602
0.3 0.244628 2.40002 0.0449071 -0.713787
0.3 0.244559 2.39971 0.0456017 -0.713977
0.3 0.244478 2.39937 0.04628 -0.714169
0.3 0.24438 2.3996 0.0468812 -0.714367
0.3 0.244278 2.39933 0.0475097 -0.714498
0.3 0.244167 2.39907 0.0481012 -0.714693
0.3 0.244053 2.39881 0.0486824 -0.714894
0.3 0.243933 2.39881 0.0486824 -0.714894
0.3 0.243804 2.39854 0.0492475 -0.715088
0.3 0.243679 2.39854 0.0492475 -0.715088
0.3 0.24355 2.39807 0.0504003 -0.715448
0.3 0.243426 2.39778 0.051989 -0.715984
0.3 0.243303 2.39778 0.051989 -0.715984
0.3 0.243177 2.39778 0.051989 -0.715984
0.3 0.243058 2.39778 0.051989 -0.715984
0.3 0.242937 2.39729 0.0529726 -0.716293
0.3 0.242817 2.39729 0.0529726 -0.716293
0.3 0.242694 2.39628 0.0544601 -0.716825
0.3 0.242578 2.39628 0.0544601 -0.716825
0.3 0.242465 2.39628 0.0544601 -0.716825
0.3 0.242347 2.39576 0.055861 -0.717349
0.3 0.242235 2.3953 0.056257 -0.717511
0.3 0.242134 2.3953 0.056257 -0.717511
0.3 0.242035 2.39461 0.0571403 -0.717844
0.3 0.241939 2.39419 0.0575895 -0.718019
0.3 0.241848 2.39374 0.0580382 -0.7182
0.3 0.241762 2.39374 0.0580382 -0.7182
0.3 0.241671 2.39322 0.058476 -0.718393
0.3 0.24159 2.3927 0.0592479 -0.718763
0.3 0.241509 2.39214 0.0596578 -0.718934
0.3 0.241434 2.39151 0.0600689 -0.719122
0.3 0.241365 2.39151 0.0600689 -0.719122
0.3 0.2413 2.39151 0.0600689 -0.719122
0.3 0.241232 2.38939 0.0612705 -0.719721
0.3 0.241165 2.38861 0.0616139 -0.719925
0.3 0.241102 2.38832 0.0619382 -0.720153
0.3 0.241046 2.38761 0.0622712 -0.720325
0.3 0.240995 2.38682 0.0626233 -0.720506
0.3 0.240947 2.38682 0.0626233 -0.720506
0.3 0.240904 2.38506 0.0632805 -0.72092
0.3 0.240869 2.38506 0.0632805 -0.72092
0.3 0.240838 2.38413 0.0636008 -0.721135
0.3 0.240806 2.38413 0.0636008 -0.721135
0.3 0.240773 2.3817 0.0643882 -0.7218
0.3 0.240747 2.38068 0.0645844 -0.722021
0.3 0.240731 2.37962 0.0648537 -0.722228
0.3 0.240714 2.37849 0.065103 -0.722464
0.3 0.240704 2.37849 0.065103 -0.722464
0.3 0.240696 2.37849 0.065103 -0.722464
0.3 0.240692 2.37505 0.0657286 -0.723185
0.3 0.240688 2.37505 0.0657286 -0.723185
0.3 0.24069 2.37431 0.0658677 -0.72346
0.3 0.240692 2.37308 0.0659832 -0.723675
0.3 0.240705 2.37308 0.0659832 -0.723675
0.3 0.240721 2.36923 0.0663434 -0.72441
0.3 0.240742 2.36923 0.0663434 -0.72441
0.3 0.240768 2.36645 0.0664785 -0.724941
0.3 0.240796 2.36504 0.0665436 -0.725208
0.3 0.240826 2.36504 0.0665436 -0.725208
0.3 0.240858 2.36258 0.0664631 -0.72575
0.3 0.240898 2.36274 0.0673259 -0.725867
0.3 0.240846 2.36274 0.0673259 -0.725867
0.3 0.240705 2.36274 0.0673259 -0.725867
0.3 0.240443 2.36158 0.0691639 -0.72623
0.3 0.240182 2.36158 0.0691639 -0.72623
0.3 0.239921 2.36158 0.0691639 -0.72623
0.3 0.239655 2.36027 0.070844 -0.726546
0.3 0.239406 2.36027 0.070844 -0.726546
0.3 0.239162 2.35952 0.0718672 -0.726716
0.3 0.23891 2.35928 0.0723667 -0.726773
0.3 0.238654 2.35928 0.0723667 -0.726773
0.3 0.238393 2.35916 0.0728692 -0.726815
0.3 0.238138 2.35916 0.0728692 -0.726815
0.3 0.237891 2.35886 0.0743572 -0.726857
0.3 0.237648 2.35886 0.0743572 -0.726857
0.3 0.237411 2.35886 0.0743572 -0.726857
0.3 0.237178 2.35892 0.0757514 -0.726888
0.3 0.236936 2.35885 0.0762321 -0.726856
0.3 0.236686 2.35877 0.076734 -0.726818
0.3 0.236433 2.35877 0.076734 -0.726818
0.3 0.236161 2.35868 0.0772054 -0.726781
0.3 0.235843 2.35858 0.0777083 -0.726735
0.3 0.235486 2.35858 0.0777083 -0.726735
0.3 0.235128 2.35853 0.0784801 -0.72659
0.3 0.234748 2.35899 0.0788878 -0.726346
0.3 0.234337 2.35908 0.0790155 -0.726162
0.3 0.233919 2.35921 0.0790955 -0.725969
0.3 0.233485 2.35921 0.0790955 -0.725969
0.3 0.233047 2.35921 0.0790955 -0.725969
0.3 0.232602 2.3595 0.0791877 -0.725368
0.3 0.232137 2.3595 0.0791877 -0.725368
0.3 0.231666 2.35957 0.0791776 -0.725156
0.3 0.2312 2.36001 0.0791021 -0.724962
0.3 0.230726 2.36001 0.0791021 -0.724962
0.3 0.230264 2.35999 0.0790026 -0.724549
0.3 0.229795 2.35984 0.0789817 -0.724203
0.3 0.229326 2.35984 0.0789817 -0.724203
0.3 0.228864 2.35976 0.0789491 -0.724041
0.3 0.228404 2.35968 0.0789035 -0.723885
0.3 0.227945 2.35968 0.0789035 -0.723885
0.3 0.227497 2.35971 0.0786542 -0.723441
0.3 0.22706 2.35965 0.0785626 -0.723295
0.3 0.226632 2.35965 0.0785626 -0.723295
0.3 0.226216 2.35946 0.0783715 -0.723028
0.3 0.225806 2.35946 0.0783715 -0.723028
0.3 0.225412 2.35946 0.0783715 -0.723028
0.3 0.225026 2.35927 0.0781677 -0.72278
0.3 0.224661 2.35946 0.0780243 -0.722694
0.3 0.224302 2.35946 0.0780243 -0.722694
0.3 0.223962 2.35943 0.0778535 -0.722257
0.3 0.223623 2.35943 0.0778535 -0.722257
0.3 0.223268 2.35941 0.0778376 -0.722118
0.3 0.222943 2.35941 0.0778376 -0.722118
0.3 0.222633 2.35926 0.0777494 -0.721739
0.3 0.222345 2.35966 0.0777259 -0.721639
0.3 0.222073 2.35966 0.0777259 -0.721639
0.3 0.221819 2.35966 0.0777259 -0.721639
0.3 0.221579 2.35984 0.0776784 -0.72113
0.3 0.221361 2.35984 0.0776784 -0.72113
0.3 0.221149 2.36035 0.0776375 -0.720979
0.3 0.220964 2.36043 0.0776063 -0.720759
0.3 0.220808 2.36057 0.0775953 -0.720319
0.3 0.220673 2.36058 0.0775984 -0.720115
0.3 0.22056 2.36058 0.0775984 -0.720115
0.3 0.220453 2.36058 0.0775984 -0.720115
0.3 0.220389 2.36057 0.0775901 -0.719721
0.3 0.220347 2.36057 0.0775901 -0.719721
0.3 0.220326 2.36116 0.0774975 -0.719299
0.3 0.220334 2.36119 0.0774887 -0.719049
0.3 0.220329 2.36119 0.0774887 -0.719049
0.3 0.220374 2.36105 0.0774404 -0.718613
0.3 0.220442 2.36105 0.0774404 -0.718613
0.3 0.22053 2.3614 0.0773641 -0.718028
0.3 0.220625 2.3614 0.0773641 -0.718028
0.3 0.220754 2.36135 0.077345 -0.717775
0.3 0.220897 2.36135 0.077345 -0.717775
0.3 0.221043 2.36134 0.0773847 -0.717325
0.3 0.221194 2.36134 0.0773847 -0.717325
0.3 0.221366 2.36102 0.0774175 -0.716757
0.3 0.221572 2.36089 0.0774073 -0.716584
0.3 0.221795 2.36089 0.0774073 -0.716584
0.3 0.22202 2.36089 0.0774073 -0.716584
0.3 0.222263 2.3607 0.0773677 -0.716381
0.3 0.222532 2.3607 0.0773677 -0.716381
0.3 0.222818 2.3607 0.0773677 -0.716381
0.3 0.223107 2.35993 0.0773743 -0.716093
0.3 0.2234 2.35993 0.0773743 -0.716093
0.3 0.223707 2.35993 0.0773743 -0.716093
0.3 0.224009 2.36019 0.0772962 -0.7157
0.3 0.224299 2.36019 0.0772962 -0.7157
0.3 0.224584 2.36016 0.077291 -0.715528
0.3 0.22488 2.35988 0.0772567 -0.715181
0.3 0.225182 2.35988 0.0772567 -0.715181
0.3 0.225489 2.35988 0.0772567 -0.715181
0.3 0.225804 2.36027 0.0772038 -0.714883
0.3 0.226118 2.36027 0.0772038 -0.714883
0.3 0.22644 2.36018 0.0770769 -0.714452
0.3 0.22676 2.35992 0.077001 -0.714058
0.3 0.227081 2.35992 0.077001 -0.714058
0.3 0.227301 2.35992 0.077001 -0.714058
0.3 0.227482 2.35996 0.076816 -0.713589
0.3 0.227617 2.35976 0.0766734 -0.713376
0.3 0.227754 2.35976 0.0766734 -0.713376
0.3 0.227879 2.35944 0.0764672 -0.712946
0.3 0.227953 2.35913 0.0763155 -0.71273
0.3 0.228005 2.35899 0.0763404 -0.71253
0.3 0.228061 2.35899 0.0763404 -0.71253
0.3 0.228105 2.3587 0.0763129 -0.712189
0.3 0.228119 2.3587 0.0763129 -0.712189
0.3 0.228103 2.3587 0.0763129 -0.712189
0.3 0.228089 2.35855 0.0762008 -0.711715
0.3 0.228058 2.35842 0.0761777 -0.711545
0.3 0.227982 2.35821 0.0761732 -0.711401
0.3 0.22789 2.35794 0.0761652 -0.711267
0.3 0.227803 2.35779 0.0761933 -0.711144
0.3 0.2277 2.35768 0.076181 -0.711024
0.3 0.227558 2.35768 0.076181 -0.711024
0.3 0.227396 2.35768 0.076181 -0.711024
0.3 0.227208 2.35728 0.076207 -0.710786
0.3 0.227003 2.35728 0.076207 -0.710786
0.3 0.226784 2.35649 0.0762908 -0.71046
0.3 0.226554 2.35616 0.0763631 -0.710372
0.3 0.226297 2.35575 0.0764375 -0.710292
0.3 0.226027 2.35575 0.0764375 -0.710292
0.3 0.225749 2.3548 0.0766207 -0.71015
0.3 0.225467 2.3548 0.0766207 -0.71015
0.3 0.225154 2.3548 0.0766207 -0.71015
0.3 0.224827 2.35291 0.077032 -0.710007
0.3 0.224493 2.35219 0.0772245 -0.70998
0.3 0.224141 2.3514 0.077413 -0.709962
0.3 0.223785 2.3514 0.077413 -0.709962
0.3 0.22343 2.34889 0.0779483 -0.709921
0.3 0.223066 2.34889 0.0779483 -0.709921
0.3 0.222695 2.34809 0.0780632 -0.709895
0.3 0.222322 2.34728 0.078162 -0.709862
0.3 0.221948 2.34653 0.0782586 -0.709817
0.3 0.221568 2.34579 0.0783431 -0.709762
0.3 0.221194 2.34506 0.0783982 -0.709695
0.3 0.220823 2.34432 0.0784258 -0.709613
0.3 0.220457 2.34432 0.0784258 -0.709613
0.3 0.220098 2.3436 0.0784455 -0.709515
0.3 0.219746 2.3418 0.078547 -0.709148
0.3 0.219403 2.3418 0.078547 -0.709148
0.3 0.219074 2.34126 0.0785518 -0.709001
0.3 0.218749 2.34364 0.0781005 -0.708783
0.3 0.218453 2.34364 0.0781005 -0.708783
0.3 0.218232 2.34644 0.0777982 -0.708528
0.3 0.21805 2.34644 0.0777982 -0.708528
0.3 0.217888 2.35538 0.0768344 -0.707679
0.3 0.217711 2.35779 0.0764949 -0.707256
0.3 0.21754 2.35779 0.0764949 -0.707256
0.3 0.217375 2.35956 0.0762175 -0.706791
0.3 0.217218 2.36071 0.0759855 -0.706304
0.3 0.217068 2.36186 0.0756403 -0.705378
0.3 0.21692 2.36209 0.0755378 -0.704968
0.3 0.216785 2.36212 0.0754519 -0.704582
0.3 0.216666 2.36201 0.0753728 -0.704211
0.3 0.216571 2.36179 0.0752945 -0.70385
0.3 0.216527 2.36179 0.0752945 -0.70385
0.3 0.21654 2.36179 0.0752945 -0.70385
0.3 0.21654 2.36313 0.0755396 -0.703198
0.3 0.216563 2.36313 0.0755396 -0.703198
0.3 0.216612 2.36317 0.0758423 -0.702498
0.3 0.216691 2.36299 0.0760223 -0.702219
0.3 0.21677 2.36299 0.0760223 -0.702219
0.3 0.216872 2.36214 0.0767256 -0.701523
0.3 0.217015 2.36214 0.0767256 -0.701523
0.3 0.21719 2.36214 0.0767256 -0.701523
0.3 0.217363 2.36196 0.077149 -0.701163
0.3 0.217563 2.36131 0.0775751 -0.700759
0.3 0.217782 2.36093 0.0778077 -0.700593
0.3 0.218016 2.36053 0.0780384 -0.700438
0.3 0.218251 2.36013 0.0782639 -0.700292
0.3 0.218515 2.36004 0.078205 -0.700156
0.3 0.218765 2.36004 0.078205 -0.700156
0.3 0.219038 2.36004 0.078205 -0.700156
0.3 0.219291 2.35989 0.0779101 -0.699874
0.3 0.219552 2.35965 0.0778241 -0.699826
0.3 0.219825 2.35965 0.0778241 -0.699826
0.3 0.220121 2.35965 0.0778241 -0.699826
0.3 0.22043 2.35845 0.0775909 -0.699875
0.3 0.220765 2.35845 0.0775909 -0.699875
0.3 0.220958 2.35845 0.0775909 -0.699875
0.3 0.221118 2.35818 0.0778061 -0.699878
0.3 0.22124 2.35818 0.0778061 -0.699878
0.3 0.221341 2.35776 0.0781592 -0.699911
0.3 0.221436 2.35776 0.0781592 -0.699911
0.3 0.221527 2.35776 0.0781592 -0.699911
0.3 0.221616 2.35776 0.0781592 -0.699911
0.3 0.221699 2.35733 0.0784863 -0.699892
0.3 0.221765 2.35733 0.0784863 -0.699892
0.3 0.221837 2.35731 0.0786262 -0.699959
0.3 0.221883 2.35731 0.0786262 -0.699959
0.3 0.221902 2.35731 0.0786262 -0.699959
0.3 0.221893 2.35716 0.078897 -0.699927
0.3 0.22188 2.35716 0.078897 -0.699927
0.3 0.221865 2.35716 0.078897 -0.699927
0.3 0.221851 2.35704 0.0791272 -0.699976
0.3 0.221816 2.35699 0.0792369 -0.699949
0.3 0.22178 2.3569 0.0793074 -0.69992
0.3 0.221746 2.3569 0.079354 -0.699938
0.3 0.221706 2.3569 0.079354 -0.699938
0.3 0.221663 2.3569 0.079354 -0.699938
0.3 0.221627 2.35671 0.0795352 -0.699827
0.3 0.221571 2.35669 0.0796332 -0.699787
0.3 0.221516 2.35669 0.0796332 -0.699787
0.3 0.221461 2.35669 0.0796332 -0.699787
0.3 0.221403 2.35656 0.0797969 -0.699649
0.3 0.221349 2.35657 0.0797883 -0.699624
0.3 0.221296 2.35657 0.0797883 -0.699624
0.3 0.221246 2.35657 0.0797883 -0.699624
0.3 0.221199 2.3564 0.079864 -0.699444
0.3 0.221155 2.3564 0.079864 -0.699444
0.3 0.221118 2.35638 0.0800045 -0.699348
0.3 0.221078 2.35636 0.0800435 -0.699295
0.3 0.22104 2.35634 0.0800932 -0.699237
0.3 0.221005 2.35634 0.0800932 -0.699237
0.3 0.220976 2.35633 0.0801264 -0.699174
0.3 0.220948 2.35641 0.0801243 -0.699132
0.3 0.220922 2.35641 0.0801243 -0.699132
0.3 0.220895 2.3563 0.0799319 -0.698841
0.3 0.220879 2.35631 0.079941 -0.698759
0.3 0.220853 2.35635 0.0799501 -0.69868
0.3 0.220824 2.35635 0.0799501 -0.69868
0.3 0.220791 2.35644 0.0800296 -0.698511
0.3 0.220761 2.35644 0.0800296 -0.698511
0.3 0.220733 2.35659 0.079952 -0.698436
0.3 0.220706 2.35659 0.079952 -0.698436
0.3 0.22068 2.35662 0.0799057 -0.698198
0.3 0.220658 2.35662 0.0799057 -0.698198
0.3 0.220633 2.35671 0.0795639 -0.697767
0.3 0.220609 2.35671 0.0795639 -0.697767
0.3 0.220601 2.35693 0.0795785 -0.697547
0.3 0.220573 2.35693 0.0795785 -0.697547
0.3 0.220516 2.35704 0.079553 -0.697411
0.3 0.220457 2.35715 0.0795276 -0.697277
0.3 0.220403 2.35725 0.0794981 -0.697136
0.3 0.220352 2.35734 0.0794638 -0.696985
0.3 0.220304 2.35741 0.0793561 -0.696823
0.3 0.220263 2.35744 0.0792927 -0.696659
0.3 0.220214 2.35766 0.0791394 -0.696539
0.3 0.22017 2.35766 0.0791394 -0.696539
0.3 0.220138 2.35779 0.0791386 -0.696203
0.3 0.220098 2.35779 0.0791386 -0.696203
0.3 0.220044 2.35807 0.0790764 -0.695695
0.3 0.219992 2.35815 0.0790554 -0.695516
0.3 0.219945 2.35822 0.0790304 -0.695331
0.3 0.21991 2.35822 0.0790304 -0.695331
0.3 0.219871 2.35822 0.0790304 -0.695331
0.3 0.219832 2.35864 0.0787852 -0.694784
0.3 0.219795 2.35864 0.0787852 -0.694784
0.3 0.219756 2.35864 0.0787852 -0.694784
0.3 0.219728 2.35863 0.0787753 -0.694212
0.3 0.219691 2.35863 0.0787753 -0.694212
0.3 0.219649 2.35914 0.078797 -0.693861
0.3 0.219614 2.35914 0.078797 -0.693861
0.3 0.219572 2.35932 0.0788683 -0.693464
0.3 0.219534 2.35935 0.0789148 -0.69329
0.3 0.2195 2.35937 0.0789721 -0.693117
0.3 0.219472 2.35937 0.0789721 -0.693117
0.3 0.219448 2.35937 0.0789721 -0.693117
0.3 0.219438 2.35967 0.079048 -0.692672
0.3 0.219426 2.35967 0.079048 -0.692672
0.3 0.219419 2.35964 0.0791534 -0.692313
0.3 0.219423 2.35969 0.0791783 -0.692144
0.3 0.219431 2.35969 0.0791783 -0.692144
0.3 0.219446 2.35969 0.0791783 -0.692144
0.3 0.219478 2.3597 0.0792633 -0.691677
0.3 0.219531 2.35993 0.0792329 -0.691592
0.3 0.219619 2.35993 0.0792329 -0.691592
0.3 0.219745 2.35993 0.0792329 -0.691592
0.3 0.219964 2.35992 0.0792809 -0.691256
0.3 0.220128 2.35992 0.0792809 -0.691256
0.3 0.220245 2.35982 0.0793485 -0.690981
0.3 0.220336 2.35982 0.0793485 -0.690981
0.3 0.220412 2.35985 0.0794165 -0.690685
0.3 0.22045 2.35985 0.0794165 -0.690685
0.3 0.22046 2.35985 0.0794165 -0.690685
0.3 0.220463 2.35967 0.0794408 -0.690405
0.3 0.220453 2.35956 0.0794665 -0.69019
0.3 0.220432 2.35951 0.0794555 -0.690088
0.3 0.220396 2.36016 0.0787862 -0.689947
0.3 0.22037 2.36103 0.0783384 -0.689777
0.3 0.220247 2.36127 0.0780003 -0.689523
0.3 0.220099 2.36127 0.0780003 -0.689523
0.3 0.219968 2.36134 0.0774264 -0.689052
0.3 0.219845 2.36134 0.0774264 -0.689052
0.3 0.219731 2.36134 0.0774264 -0.689052
0.3 0.219625 2.36144 0.0769623 -0.688565
0.3 0.219512 2.3615 0.076772 -0.688316
0.3 0.219426 2.3615 0.076772 -0.688316
0.3 0.219338 2.36204 0.0763426 -0.687863
0.3 0.219253 2.362 0.0760499 -0.687565
0.3 0.219173 2.36202 0.0758129 -0.68729
0.3 0.219116 2.36202 0.0758129 -0.68729
0.3 0.219074 2.36189 0.0753352 -0.686788
0.3 0.219046 2.36178 0.0749236 -0.686316
0.3 0.21901 2.36176 0.0746741 -0.686095
0.3 0.218989 2.36176 0.0746741 -0.686095
0.3 0.218999 2.36176 0.0746741 -0.686095
0.3 0.219018 2.36219 0.0738892 -0.685374
0.3 0.219062 2.36218 0.0736501 -0.68512
0.3 0.219096 2.36211 0.0734275 -0.684876
0.3 0.219149 2.36211 0.0734275 -0.684876
0.3 0.219238 2.36211 0.0734275 -0.684876
0.3 0.219345 2.3618 0.072625 -0.684366
0.3 0.219453 2.3618 0.072625 -0.684366
0.3 0.219602 2.3618 0.072625 -0.684366
0.3 0.219765 2.36219 0.0719915 -0.684003
0.3 0.219925 2.36219 0.0719915 -0.684003
0.3 0.220119 2.36226 0.0714829 -0.683522
0.3 0.220331 2.36226 0.0714829 -0.683522
0.3 0.220556 2.36281 0.0707167 -0.682818
0.3 0.22077 2.36281 0.0707167 -0.682818
0.3 0.221033 2.36279 0.0704862 -0.682525
0.3 0.221322 2.36298 0.0699273 -0.681997
0.3 0.221605 2.36298 0.0699273 -0.681997
0.3 0.221899 2.36309 0.0694639 -0.681497
0.3 0.222221 2.36313 0.0692274 -0.681254
0.3 0.222565 2.36314 0.0690121 -0.681026
0.3 0.222935 2.36314 0.0690121 -0.681026
0.3 0.223311 2.36314 0.0690121 -0.681026
0.3 0.223716 2.36389 0.0683038 -0.680334
0.3 0.224135 2.36394 0.068131 -0.680102
0.3 0.224565 2.36394 0.068131 -0.680102
0.3 0.225003 2.36393 0.0675885 -0.679489
0.3 0.225445 2.36393 0.0675885 -0.679489
0.3 0.225907 2.36393 0.0675885 -0.679489
0.3 0.226383 2.36393 0.0675885 -0.679489
0.3 0.226858 2.36449 0.0671308 -0.679018
0.3 0.227346 2.36452 0.0669644 -0.678834
0.3 0.227846 2.36454 0.0668699 -0.678666
0.3 0.228349 2.36454 0.0668699 -0.678666
0.3 0.228852 2.36439 0.0666515 -0.678407
0.3 0.229361 2.36433 0.0666038 -0.678305
0.3 0.229871 2.36433 0.0666038 -0.678305
0.3 0.230387 2.36433 0.0666038 -0.678305
0.3 0.230888 2.36469 0.0663904 -0.678067
0.3 0.231405 2.36458 0.0663031 -0.677977
0.3 0.231911 2.36458 0.0663031 -0.677977
0.3 0.232407 2.36446 0.0663005 -0.677848
0.3 0.232888 2.36437 0.0663087 -0.677795
0.3 0.233372 2.36423 0.0663006 -0.677779
0.3 0.233764 2.36404 0.0663269 -0.67782
0.3 0.23412 2.36478 0.0661383 -0.677772
0.3 0.234442 2.36505 0.0656856 -0.677774
0.3 0.234728 2.36505 0.0656856 -0.677774
0.3 0.234985 2.36505 0.0656856 -0.677774
0.3 0.235198 2.36491 0.0645645 -0.678218
0.3 0.235376 2.36491 0.0645645 -0.678218
0.3 0.235521 2.36464 0.0635961 -0.679015
0.3 0.235632 2.36457 0.0626226 -0.67994
0.3 0.235737 2.36464 0.0621334 -0.680412
0.3 0.235803 2.3647 0.0616423 -0.680891
0.3 0.235852 2.3647 0.0616423 -0.680891
0.3 0.235881 2.3647 0.0616423 -0.680891
0.3 0.23589 2.36494 0.0602018 -0.682266
0.3 0.235879 2.36494 0.0602018 -0.682266
0.3 0.23585 2.36494 0.0602018 -0.682266
0.3 0.235802 2.3651 0.05925 -0.683156
0.3 0.235754 2.3651 0.05925 -0.683156
0.3 0.235667 2.36527 0.0582511 -0.684002
0.3 0.235562 2.36527 0.0582511 -0.684002
0.3 0.235438 2.36549 0.0567532 -0.685227
0.3 0.235313 2.36556 0.0562161 -0.68562
0.3 0.235152 2.36556 0.0562161 -0.68562
0.3 0.234967 2.36556 0.0562161 -0.68562
0.3 0.234771 2.36568 0.0550963 -0.686371
0.3 0.234561 2.3658 0.0539444 -0.687103
0.3 0.23435 2.3658 0.0539444 -0.687103
0.3 0.234118 2.36586 0.0533288 -0.687447
0.3 0.233876 2.36586 0.0533288 -0.687447
0.3 0.233624 2.36596 0.0520044 -0.688063
0.3 0.233369 2.3659 0.050696 -0.688652
0.3 0.233111 2.36572 0.0500671 -0.688964
0.3 0.232842 2.36544 0.0493489 -0.689339
0.3 0.232568 2.36514 0.0486742 -0.689711
0.3 0.23229 2.36481 0.0480296 -0.690076
0.3 0.232009 2.36447 0.047444 -0.690441
0.3 0.231728 2.36447 0.047444 -0.690441
0.3 0.231453 2.36447 0.047444 -0.690441
0.3 0.231185 2.36371 0.0463405 -0.691163
0.3 0.230915 2.36371 0.0463405 -0.691163
0.3 0.230653 2.36238 0.044691 -0.692192
0.3 0.230413 2.36191 0.0441844 -0.692532
0.3 0.230178 2.3614 0.0436743 -0.692872
0.3 0.229955 2.3614 0.0436743 -0.692872
0.3 0.229753 2.3614 0.0436743 -0.692872
0.3 0.229566 2.36007 0.0420281 -0.693876
0.3 0.229395 2.35953 0.0414413 -0.694174
0.3 0.229237 2.35953 0.0414413 -0.694174
0.3 0.229093 2.35852 0.0403689 -0.694775
0.3 0.228961 2.35852 0.0403689 -0.694775
0.3 0.228821 2.3576 0.0392764 -0.695373
0.3 0.228703 2.35719 0.0387186 -0.695668
0.3 0.228572 2.35719 0.0387186 -0.695668
0.3 0.228359 2.35719 0.0387186 -0.695668
0.3 0.228205 2.3565 0.0376586 -0.696259
0.3 0.228086 2.3565 0.0376586 -0.696259
0.3 0.228002 2.35597 0.0360714 -0.697168
0.3 0.227928 2.35589 0.0355647 -0.697462
0.3 0.227901 2.35588 0.0350723 -0.697758
0.3 0.227899 2.35593 0.0345732 -0.698058
0.3 0.227919 2.35593 0.0345732 -0.698058
0.3 0.227961 2.35593 0.0345732 -0.698058
0.3 0.228005 2.35593 0.0345732 -0.698058
0.3 0.228069 2.35619 0.0335631 -0.698668
0.3 0.228174 2.35683 0.0326163 -0.699317
0.3 0.228296 2.35683 0.0326163 -0.699317
0.3 0.228441 2.35792 0.0311934 -0.700267
0.3 0.228603 2.35792 0.0311934 -0.700267
0.3 0.228762 2.35841 0.0307524 -0.700595
0.3 0.228971 2.35892 0.0303042 -0.700936
0.3 0.229179 2.35892 0.0303042 -0.700936
0.3 0.229377 2.36507 0.0306593 -0.701794
0.3 0.229604 2.36507 0.0306593 -0.701794
0.3 0.229861 2.37468 0.0311315 -0.703232
0.3 0.230132 2.37468 0.0311315 -0.703232
0.3 0.230403 2.37468 0.0311315 -0.703232
0.3 0.230697 2.38438 0.0314692 -0.704662
0.3 0.230987 2.38438 0.0314692 -0.704662
0.3 0.23127 2.3876 0.0315655 -0.705121
0.3 0.231542 2.39404 0.031743 -0.706006
0.3 0.231811 2.39746 0.0318348 -0.706524
0.3 0.232099 2.39746 0.0318348 -0.706524
0.3 0.2324 2.39746 0.0318348 -0.706524
0.3 0.23268 2.40212 0.032644 -0.707869
0.3 0.232922 2.40274 0.033078 -0.708374
0.3 0.233161 2.40372 0.0333192 -0.708798
0.3 0.233424 2.40372 0.0333192 -0.708798
0.3 0.233696 2.40372 0.0333192 -0.708798
0.3 0.233951 2.40652 0.0338506 -0.709695
0.3 0.234116 2.40652 0.0338506 -0.709695
0.3 0.234231 2.40702 0.0348583 -0.710829
0.3 0.234316 2.4068 0.0352145 -0.71121
0.3 0.234375 2.40649 0.0355679 -0.7116
0.3 0.23441 2.40616 0.035904 -0.711992
0.3 0.234426 2.40647 0.0362067 -0.712419
0.3 0.23443 2.40647 0.0362067 -0.712419
0.3 0.234422 2.40647 0.0362067 -0.712419
0.3 0.234392 2.40576 0.0367929 -0.713098
0.3 0.234346 2.40497 0.0374077 -0.713802
0.3 0.234287 2.40497 0.0374077 -0.713802
0.3 0.234217 2.40456 0.0376954 -0.714159
0.3 0.23413 2.40456 0.0376954 -0.714159
0.3 0.234032 2.40394 0.0381976 -0.714904
0.3 0.23393 2.40364 0.0384295 -0.715287
0.3 0.233817 2.40364 0.0384295 -0.715287
0.3 0.233698 2.40321 0.0389182 -0.716392
0.3 0.233576 2.40292 0.0390975 -0.716743
0.3 0.233454 2.40266 0.0392395 -0.717088
0.3 0.233333 2.40266 0.0392395 -0.717088
0.3 0.23321 2.40266 0.0392395 -0.717088
0.3 0.233087 2.40184 0.0396166 -0.718145
0.3 0.232966 2.40158 0.0397357 -0.718493
0.3 0.232847 2.40172 0.0397795 -0.718867
0.3 0.232725 2.40144 0.0398288 -0.719189
0.3 0.232607 2.40103 0.0398819 -0.719535
0.3 0.232487 2.40056 0.0399844 -0.719891
0.3 0.23237 2.40056 0.0399844 -0.719891
0.3 0.232256 2.40056 0.0399844 -0.719891
0.3 0.232149 2.39936 0.0401597 -0.72093
0.3 0.232044 2.3989 0.0402098 -0.721281
0.3 0.231942 2.3989 0.0402098 -0.721281
0.3 0.231838 2.3989 0.0402098 -0.721281
0.3 0.231744 2.39833 0.0401481 -0.72199
0.3 0.231653 2.39784 0.0401694 -0.722318
0.3 0.231561 2.39669 0.0402033 -0.723005
0.3 0.231472 2.39669 0.0402033 -0.723005
0.3 0.231385 2.39606 0.0402151 -0.723357
0.3 0.231294 2.39536 0.0402115 -0.723718
0.3 0.231204 2.39536 0.0402115 -0.723718
0.3 0.231119 2.39366 0.0400164 -0.724778
0.3 0.23104 2.3929 0.0399716 -0.725116
0.3 0.230968 2.3929 0.0399716 -0.725116
0.3 0.230899 2.3921 0.0399282 -0.725461
0.3 0.230834 2.3921 0.0399282 -0.725461
0.3 0.230773 2.39034 0.0397535 -0.726174
0.3 0.23071 2.39034 0.0397535 -0.726174
0.3 0.230649 2.38901 0.0395281 -0.726919
0.3 0.230594 2.38805 0.0393167 -0.72725
0.3 0.230547 2.38805 0.0393167 -0.72725
0.3 0.230497 2.3853 0.039203 -0.728404
0.3 0.230438 2.38448 0.0393947 -0.72883
0.3 0.230384 2.38448 0.0393947 -0.72883
0.3 0.230331 2.38448 0.0393947 -0.72883
0.3 0.230266 2.3829 0.039824 -0.729719
0.3 0.230198 2.3829 0.039824 -0.729719
0.3 0.230136 2.38186 0.0401653 -0.730633
0.3 0.230073 2.3811 0.0403579 -0.731061
0.3 0.230014 2.3811 0.0403579 -0.731061
0.3 0.229938 2.37897 0.0413918 -0.732278
0.3 0.229865 2.37897 0.0413918 -0.732278
0.3 0.229798 2.37776 0.0420913 -0.733062
0.3 0.229732 2.37776 0.0420913 -0.733062
0.3 0.229663 2.37776 0.0420913 -0.733062
0.3 0.229588 2.37617 0.0429883 -0.73419
0.3 0.229525 2.37556 0.0433332 -0.734517
0.3 0.229467 2.37556 0.0433332 -0.734517
0.3 0.229413 2.37556 0.0433332 -0.734517
0.3 0.229359 2.37556 0.0433332 -0.734517
0.3 0.229314 2.37447 0.0440331 -0.735171
0.3 0.229268 2.37343 0.0448277 -0.73578
0.3 0.229221 2.3729 0.0452118 -0.736078
0.3 0.229177 2.3729 0.0452118 -0.736078
0.3 0.229138 2.37153 0.0462535 -0.736951
0.3 0.229102 2.37153 0.0462535 -0.736951
0.3 0.229067 2.37153 0.0462535 -0.736951
0.3 0.229031 2.37015 0.047366 -0.737833
0.3 0.228999 2.36971 0.0477843 -0.738118
0.3 0.228967 2.36971 0.0477843 -0.738118
0.3 0.228938 2.36971 0.0477843 -0.738118
0.3 0.228908 2.36806 0.0492509 -0.73928
0.3 0.228884 2.36806 0.0492509 -0.73928
0.3 0.228868 2.36806 0.0492509 -0.73928
0.3 0.228856 2.36806 0.0492509 -0.73928
0.3 0.22884 2.36649 0.0504795 -0.740142
0.3 0.228831 2.36649 0.0504795 -0.740142
0.3 0.22882 2.36649 0.0504795 -0.740142
0.3 0.228802 2.36513 0.0516438 -0.74102
0.3 0.228779 2.3645 0.0520125 -0.741315
0.3 0.228782 2.3645 0.0520125 -0.741315
0.3 0.22872 2.36361 0.0528436 -0.741876
0.3 0.228636 2.36361 0.0528436 -0.741876
0.3 0.228512 2.36361 0.0528436 -0.741876
0.3 0.22835 2.36302 0.053909 -0.742368
0.3 0.228178 2.36302 0.053909 -0.742368
0.3 0.227973 2.36302 0.053909 -0.742368
0.3 0.227756 2.3623 0.0546425 -0.742523
0.3 0.227512 2.36204 0.0557136 -0.742516
0.3 0.227237 2.36187 0.0562345 -0.742486
0.3 0.226966 2.36165 0.0567058 -0.742446
0.3 0.22667 2.36177 0.0572528 -0.742471
0.3 0.226372 2.36157 0.0577961 -0.742426
0.3 0.226076 2.36157 0.0577961 -0.742426
0.3 0.22578 2.36094 0.0588955 -0.7423
0.3 0.225486 2.36094 0.0588955 -0.7423
0.3 0.225198 2.36094 0.0588955 -0.7423
0.3 0.224906 2.35986 0.0605992 -0.742054
0.3 0.224613 2.35978 0.0611697 -0.741978
0.3 0.22432 2.35957 0.061709 -0.741846
0.3 0.224038 2.35939 0.0623048 -0.741714
0.3 0.223753 2.35914 0.0628977 -0.741586
0.3 0.223473 2.35914 0.0628977 -0.741586
0.3 0.223207 2.35885 0.0634952 -0.741469
0.3 0.222956 2.35885 0.0634952 -0.741469
0.3 0.222715 2.35831 0.0653418 -0.741215
0.3 0.222489 2.35799 0.0659761 -0.74111
0.3 0.222269 2.35799 0.0659761 -0.74111
0.3 0.222071 2.35799 0.0659761 -0.74111
0.3 0.2219 2.35746 0.0672778 -0.740905
0.3 0.221731 2.35684 0.068631 -0.740736
0.3 0.221579 2.35689 0.0693065 -0.740683
0.3 0.221431 2.35689 0.0693065 -0.740683
0.3 0.221319 2.35689 0.0693065 -0.740683
0.3 0.221213 2.35621 0.0713743 -0.74033
0.3 0.221122 2.356 0.0720844 -0.740197
0.3 0.221056 2.35597 0.0734481 -0.739975
0.3 0.221001 2.35597 0.0734481 -0.739975
0.3 0.220989 2.35597 0.0734481 -0.739975
0.3 0.221001 2.35597 0.0734481 -0.739975
0.3 0.221031 2.35546 0.0756387 -0.739434
0.3 0.221066 2.35522 0.0763919 -0.739278
0.3 0.221125 2.35496 0.077148 -0.73913
0.3 0.221224 2.35468 0.077905 -0.738987
0.3 0.22135 2.35497 0.0785073 -0.738887
0.3 0.221488 2.35497 0.0785073 -0.738887
0.3 0.22162 2.35497 0.0785073 -0.738887
0.3 0.221766 2.35488 0.0794726 -0.738465
0.3 0.221934 2.35494 0.0803362 -0.73808
0.3 0.22212 2.35504 0.0806754 -0.73788
0.3 0.222318 2.35516 0.0809665 -0.737678
0.3 0.222514 2.35532 0.0812151 -0.737472
0.3 0.222724 2.35601 0.0813336 -0.73731
0.3 0.222966 2.35628 0.0814585 -0.737032
0.3 0.223225 2.3565 0.0815842 -0.736776
0.3 0.223493 2.35669 0.0817127 -0.736545
0.3 0.223772 2.35669 0.0817127 -0.736545
0.3 0.224062 2.35669 0.0817127 -0.736545
0.3 0.224362 2.35714 0.0820062 -0.735859
0.3 0.224661 2.35714 0.0820062 -0.735859
0.3 0.224979 2.35779 0.082075 -0.735612
0.3 0.225298 2.35779 0.082075 -0.735612
0.3 0.225617 2.35779 0.082075 -0.735612
0.3 0.225941 2.3579 0.0821301 -0.735198
0.3 0.226266 2.35791 0.0821285 -0.735054
0.3 0.226604 2.35795 0.0821044 -0.734896
0.3 0.22695 2.358 0.0820572 -0.734723
0.3 0.227302 2.358 0.0820572 -0.734723
0.3 0.227659 2.358 0.0820572 -0.734723
0.3 0.228018 2.35867 0.0817044 -0.734204
0.3 0.228385 2.35866 0.0815659 -0.734011
0.3 0.22875 2.35866 0.0815659 -0.734011
0.3 0.229113 2.35866 0.0815659 -0.734011
0.3 0.22948 2.3583 0.0811077 -0.733483
0.3 0.229838 2.3583 0.0811077 -0.733483
0.3 0.230196 2.35796 0.0807698 -0.733163
0.3 0.230553 2.35796 0.0807698 -0.733163
0.3 0.230916 2.35813 0.0802539 -0.732818
0.3 0.231265 2.35789 0.080012 -0.732637
0.3 0.231603 2.35758 0.0797773 -0.732477
0.3 0.231877 2.35758 0.0797773 -0.732477
0.3 0.232149 2.35758 0.0797773 -0.732477
0.3 0.232369 2.35666 0.0792295 -0.732213
0.3 0.232569 2.35666 0.0792295 -0.732213
0.3 0.232767 2.35666 0.0792295 -0.732213
0.3 0.23295 2.3549 0.0778158 -0.731743
0.3 0.233097 2.35475 0.0777056 -0.731581
0.3 0.233177 2.35452 0.0776028 -0.731405
0.3 0.23325 2.35452 0.0776028 -0.731405
0.3 0.233301 2.35452 0.0776028 -0.731405
0.3 0.23331 2.35376 0.0772916 -0.730903
0.3 0.2333 2.35352 0.0771739 -0.730745
0.3 0.233289 2.3533 0.0770513 -0.730586
0.3 0.233259 2.35308 0.0769032 -0.730427
0.3 0.23319 2.35295 0.0769412 -0.730258
0.3 0.233108 2.35295 0.0769412 -0.730258
0.3 0.233022 2.35245 0.0769643 -0.730003
0.3 0.232927 2.35245 0.0769643 -0.730003
0.3 0.232792 2.35245 0.0769643 -0.730003
0.3 0.232634 2.35136 0.0771079 -0.729641
0.3 0.232461 2.35136 0.0771079 -0.729641
0.3 0.232291 2.35047 0.0772565 -0.729421
0.3 0.232102 2.35047 0.0772565 -0.729421
0.3 0.231879 2.34996 0.0773523 -0.729312
0.3 0.231637 2.34996 0.0773523 -0.729312
0.3 0.231375 2.34801 0.0777467 -0.729012
0.3 0.231113 2.34727 0.077932 -0.728921
0.3 0.230826 2.34649 0.0780846 -0.728834
0.3 0.230524 2.34649 0.0780846 -0.728834
0.3 0.23022 2.3457 0.0781915 -0.728749
0.3 0.2299 2.34415 0.0784094 -0.728558
0.3 0.22957 2.34336 0.0784788 -0.728455
0.3 0.229234 2.34255 0.078536 -0.728347
0.3 0.228899 2.34174 0.0785941 -0.72823
0.3 0.22855 2.34174 0.0785941 -0.72823
0.3 0.228192 2.34174 0.0785941 -0.72823
0.3 0.227832 2.3393 0.0787018 -0.727843
0.3 0.227472 2.33771 0.078751 -0.727545
0.3 0.227114 2.33771 0.078751 -0.727545
0.3 0.226749 2.33771 0.078751 -0.727545
0.3 0.226401 2.33614 0.0787665 -0.727214
0.3 0.226055 2.33541 0.0788096 -0.727036
0.3 0.225702 2.33541 0.0788096 -0.727036
0.3 0.225351 2.33399 0.0788509 -0.726667
0.3 0.225002 2.33335 0.0788331 -0.726469
0.3 0.224696 2.33569 0.0783456 -0.726207
0.3 0.224379 2.34145 0.0777573 -0.7256
0.3 0.224102 2.34441 0.0774472 -0.725286
0.3 0.223838 2.34441 0.0774472 -0.725286
0.3 0.223597 2.34441 0.0774472 -0.725286
0.3 0.223379 2.34441 0.0774472 -0.725286
0.3 0.223139 2.35049 0.0768012 -0.724623
0.3 0.222907 2.35049 0.0768012 -0.724623
0.3 0.222707 2.35474 0.0761441 -0.723745
0.3 0.2225 2.35474 0.0761441 -0.723745
0.3 0.222314 2.35762 0.07552 -0.722215
0.3 0.222128 2.35797 0.0753651 -0.721737
0.3 0.221944 2.35797 0.0753651 -0.721737
0.3 0.221774 2.35811 0.0752234 -0.72128
0.3 0.22163 2.35818 0.0750221 -0.720391
0.3 0.221495 2.35804 0.0749201 -0.719956
0.3 0.221366 2.35861 0.0751211 -0.719492
0.3 0.22128 2.35983 0.0752297 -0.719109
0.3 0.221278 2.36008 0.0753994 -0.718646
0.3 0.221278 2.36008 0.0753994 -0.718646
0.3 0.221322 2.35998 0.0758044 -0.71785
0.3 0.221391 2.35998 0.0758044 -0.71785
0.3 0.221482 2.35998 0.0758044 -0.71785
0.3 0.221572 2.35998 0.0758044 -0.71785
0.3 0.221701 2.35921 0.0769059 -0.716534
0.3 0.221867 2.35948 0.0771376 -0.71627
0.3 0.222031 2.35923 0.0773698 -0.715924
0.3 0.222217 2.35892 0.0776294 -0.715616
0.3 0.222421 2.35857 0.0779018 -0.715329
0.3 0.222624 2.35818 0.0781733 -0.715051
0.3 0.222859 2.35818 0.0781733 -0.715051
0.3 0.223107 2.35779 0.0784397 -0.714781
0.3 0.223369 2.35689 0.0789665 -0.714288
0.3 0.223659 2.35683 0.0791202 -0.714072
0.3 0.223946 2.35683 0.0791202 -0.714072
0.3 0.224244 2.35614 0.0793558 -0.71359
0.3 0.224432 2.35578 0.0794271 -0.713376
0.3 0.224581 2.3554 0.0794644 -0.713174
0.3 0.224711 2.3554 0.0794644 -0.713174
0.3 0.22483 2.3554 0.0794644 -0.713174
0.3 0.224941 2.35466 0.0794348 -0.712802
0.3 0.225047 2.35398 0.0792511 -0.712522
0.3 0.225136 2.35406 0.0794544 -0.712342
0.3 0.225235 2.35383 0.0794985 -0.71219
0.3 0.225289 2.35367 0.0795922 -0.712057
0.3 0.225325 2.35343 0.0796232 -0.711942
0.3 0.225356 2.35343 0.0796232 -0.711942
0.3 0.225387 2.35305 0.0797036 -0.711726
0.3 0.225413 2.35305 0.0797036 -0.711726
0.3 0.225433 2.35289 0.0798886 -0.711528
0.3 0.225452 2.35276 0.0799614 -0.711411
0.3 0.225466 2.35261 0.0799743 -0.711294
0.3 0.225476 2.35261 0.0799743 -0.711294
0.3 0.225481 2.35261 0.0799743 -0.711294
0.3 0.225493 2.35231 0.0800591 -0.710991
0.3 0.225503 2.35227 0.0801454 -0.710905
0.3 0.225514 2.35227 0.0801454 -0.710905
0.3 0.225525 2.35227 0.0801454 -0.710905
0.3 0.225535 2.35205 0.0801724 -0.710589
0.3 0.225552 2.35201 0.080218 -0.710495
0.3 0.225564 2.35201 0.080218 -0.710495
0.3 0.225569 2.35201 0.080218 -0.710495
0.3 0.225563 2.35208 0.0803434 -0.710241
0.3 0.225558 2.35208 0.0803685 -0.710142
0.3 0.225554 2.35207 0.0803417 -0.71003
0.3 0.225552 2.35207 0.0803417 -0.71003
0.3 0.225556 2.35205 0.0803208 -0.709914
0.3 0.225558 2.3521 0.0802706 -0.709812
0.3 0.225561 2.3521 0.0802706 -0.709812
0.3 0.22558 2.35224 0.0803359 -0.709619
0.3 0.225567 2.35228 0.0803757 -0.70951
0.3 0.225552 2.35241 0.080464 -0.709275
0.3 0.22554 2.35241 0.080464 -0.709275
0.3 0.225532 2.35241 0.080464 -0.709275
0.3 0.225523 2.35258 0.0802499 -0.708856
0.3 0.225512 2.3526 0.080145 -0.708678
0.3 0.225514 2.35269 0.080119 -0.708531
0.3 0.225504 2.35279 0.0801691 -0.708399
0.3 0.225495 2.35279 0.0801691 -0.708399
0.3 0.225485 2.35279 0.0801691 -0.708399
0.3 0.225467 2.35309 0.0801465 -0.707945
0.3 0.225446 2.35317 0.0800426 -0.707772
0.3 0.225431 2.35317 0.0800426 -0.707772
0.3 0.225418 2.35317 0.0800426 -0.707772
0.3 0.225402 2.3534 0.0798724 -0.707421
0.3 0.225389 2.35355 0.0797145 -0.707023
0.3 0.225388 2.3537 0.0796961 -0.70685
0.3 0.22536 2.35386 0.0796223 -0.706466
0.3 0.225334 2.35386 0.0796223 -0.706466
0.3 0.225315 2.35386 0.0796223 -0.706466
0.3 0.225295 2.35386 0.0796223 -0.706466
0.3 0.225272 2.35426 0.0792993 -0.705849
0.3 0.225252 2.35426 0.0792993 -0.705849
0.3 0.22524 2.35435 0.0791865 -0.705408
0.3 0.225219 2.35446 0.0791791 -0.7052
0.3 0.225207 2.35446 0.0791791 -0.7052
0.3 0.225192 2.35446 0.0791791 -0.7052
0.3 0.225176 2.35504 0.0790624 -0.704549
0.3 0.225158 2.35508 0.0790242 -0.70432
0.3 0.225136 2.35509 0.0789766 -0.704087
0.3 0.225118 2.35507 0.0789524 -0.703848
0.3 0.225098 2.35515 0.0788772 -0.703611
0.3 0.225093 2.35515 0.0788772 -0.703611
0.3 0.225085 2.35515 0.0788772 -0.703611
0.3 0.225088 2.3557 0.0787654 -0.702925
0.3 0.225075 2.3557 0.0787654 -0.702925
0.3 0.225037 2.35581 0.0788526 -0.702467
0.3 0.225004 2.35585 0.0788815 -0.702236
0.3 0.224973 2.35585 0.0788815 -0.702236
0.3 0.224947 2.35585 0.0788815 -0.702236
0.3 0.224921 2.35595 0.0789486 -0.701772
0.3 0.224899 2.35631 0.0789126 -0.701577
0.3 0.224878 2.35631 0.0789126 -0.701577
0.3 0.22486 2.35641 0.0789372 -0.701109
0.3 0.224846 2.35636 0.0789979 -0.700877
0.3 0.224834 2.35639 0.0790006 -0.700648
0.3 0.224825 2.35639 0.0790006 -0.700648
0.3 0.224823 2.35676 0.0789482 -0.700042
0.3 0.224831 2.35682 0.0789417 -0.699806
0.3 0.224834 2.35682 0.0789417 -0.699806
0.3 0.224843 2.35682 0.0789417 -0.699806
0.3 0.224865 2.35677 0.0790051 -0.699161
0.3 0.224902 2.35674 0.0790332 -0.698958
0.3 0.224953 2.35671 0.0790651 -0.698758
0.3 0.225036 2.35693 0.0790087 -0.698637
0.3 0.225184 2.35693 0.0790087 -0.698637
0.3 0.225266 2.35693 0.0790087 -0.698637
0.3 0.225319 2.3568 0.0791123 -0.698041
0.3 0.225344 2.35677 0.0792386 -0.697884
0.3 0.225332 2.35672 0.0793827 -0.697737
0.3 0.225306 2.35672 0.0793827 -0.697737
0.3 0.225265 2.35672 0.0793827 -0.697737
0.3 0.225228 2.35688 0.07972 -0.697364
0.3 0.225186 2.35688 0.0798036 -0.697198
0.3 0.225111 2.35688 0.0798036 -0.697198
0.3 0.225048 2.35688 0.0798036 -0.697198
0.3 0.224995 2.35699 0.0798954 -0.696924
0.3 0.224927 2.35846 0.0787602 -0.696392
0.3 0.224782 2.35929 0.0784494 -0.696123
0.3 0.224635 2.35957 0.0781885 -0.695796
0.3 0.224504 2.35957 0.0781885 -0.695796
0.3 0.224376 2.35957 0.0781885 -0.695796
0.3 0.224275 2.36019 0.0776115 -0.69509
0.3 0.224185 2.36019 0.0776115 -0.69509
0.3 0.224106 2.36134 0.0765541 -0.693819
0.3 0.224042 2.36134 0.0765541 -0.693819
0.3 0.223989 2.36141 0.07619 -0.693441
0.3 0.223956 2.36152 0.0759045 -0.693092
0.3 0.223926 2.36154 0.0756228 -0.692764
0.3 0.223896 2.36154 0.0756228 -0.692764
0.3 0.223905 2.36154 0.0756228 -0.692764
0.3 0.223929 2.36152 0.0750514 -0.692147
0.3 0.223971 2.36152 0.0750514 -0.692147
0.3 0.224026 2.3618 0.0740929 -0.691329
0.3 0.224108 2.3617 0.0736617 -0.691002
0.3 0.224201 2.36163 0.0732971 -0.690713
0.3 0.224309 2.36147 0.0729523 -0.690446
0.3 0.224435 2.36147 0.0729523 -0.690446
0.3 0.22458 2.36147 0.0729523 -0.690446
0.3 0.224741 2.36113 0.0721531 -0.689957
0.3 0.224918 2.36113 0.0721531 -0.689957
0.3 0.225133 2.36077 0.0708391 -0.689419
0.3 0.225363 2.36049 0.0703644 -0.689207
0.3 0.225607 2.36072 0.0701083 -0.688965
0.3 0.225885 2.36072 0.0701083 -0.688965
0.3 0.226195 2.36072 0.0697988 -0.688705
0.3 0.226496 2.36072 0.0697988 -0.688705
0.3 0.226816 2.36072 0.0689055 -0.687896
0.3 0.227156 2.36072 0.0689055 -0.687896
0.3 0.227514 2.36072 0.0689055 -0.687896
0.3 0.227875 2.36081 0.0680353 -0.687109
0.3 0.228255 2.36086 0.067802 -0.686833
0.3 0.228673 2.36086 0.067802 -0.686833
0.3 0.229101 2.36086 0.067802 -0.686833
0.3 0.229545 2.36165 0.0669022 -0.686042
0.3 0.22999 2.36172 0.0666007 -0.68576
0.3 0.23045 2.36172 0.0666007 -0.68576
0.3 0.230928 2.36172 0.0666007 -0.68576
0.3 0.231415 2.36187 0.0658908 -0.684965
0.3 0.231904 2.36187 0.0658908 -0.684965
0.3 0.232403 2.362 0.0654678 -0.684497
0.3 0.232912 2.362 0.0654678 -0.684497
0.3 0.233412 2.36259 0.0652352 -0.684319
0.3 0.233919 2.36259 0.0652352 -0.684319
0.3 0.234434 2.3628 0.0647971 -0.683825
0.3 0.234956 2.36282 0.06444 -0.683389
0.3 0.235477 2.36282 0.06444 -0.683389
0.3 0.235997 2.36282 0.06444 -0.683389
0.3 0.236519 2.36282 0.06444 -0.683389
0.3 0.23704 2.36275 0.0639896 -0.682875
0.3 0.237548 2.36275 0.0639896 -0.682875
0.3 0.238051 2.36321 0.0636842 -0.682592
0.3 0.238549 2.36321 0.0636842 -0.682592
0.3 0.239048 2.36321 0.0633435 -0.682132
0.3 0.239542 2.36321 0.0633435 -0.682132
0.3 0.239916 2.36303 0.0633059 -0.682056
0.3 0.24026 2.36303 0.0633059 -0.682056
0.3 0.240577 2.36279 0.0630279 -0.68191
0.3 0.240901 2.36279 0.0630279 -0.68191
0.3 0.241184 2.36279 0.0630279 -0.68191
0.3 0.241442 2.36279 0.0630279 -0.68191
0.3 0.241701 2.36258 0.0629014 -0.681816
0.3 0.241927 2.3625 0.062829 -0.681766
0.3 0.242137 2.3625 0.062829 -0.681766
0.3 0.242329 2.36228 0.0627088 -0.681649
0.3 0.242521 2.36228 0.0627088 -0.681649
0.3 0.242674 2.3622 0.0626231 -0.681617
0.3 0.242811 2.3622 0.0626231 -0.681617
0.3 0.24292 2.36295 0.0615371 -0.681441
0.3 0.243009 2.36295 0.0615371 -0.681441
0.3 0.243041 2.36295 0.0615371 -0.681441
0.3 0.243028 2.36354 0.0595289 -0.681903
0.3 0.242985 2.36354 0.0595289 -0.681903
0.3 0.242932 2.36354 0.0595289 -0.681903
0.3 0.242842 2.36378 0.0580505 -0.682508
0.3 0.242716 2.36407 0.056508 -0.683157
0.3 0.242571 2.36407 0.056508 -0.683157
0.3 0.242409 2.36407 0.056508 -0.683157
0.3 0.242241 2.36456 0.054073 -0.684032
0.3 0.242059 2.36456 0.054073 -0.684032
0.3 0.241852 2.36456 0.054073 -0.684032
0.3 0.241633 2.36493 0.0523686 -0.684495
0.3 0.241405 2.36493 0.0523686 -0.684495
0.3 0.241172 2.36529 0.0497662 -0.685058
0.3 0.240925 2.36528 0.0488548 -0.685314
0.3 0.240667 2.36528 0.0488548 -0.685314
0.3 0.240404 2.36528 0.0488548 -0.685314
0.3 0.240134 2.36533 0.0476269 -0.685939
0.3 0.239871 2.36532 0.047023 -0.686273
0.3 0.2396 2.36532 0.047023 -0.686273
0.3 0.239328 2.36519 0.0457604 -0.686937
0.3 0.23907 2.36509 0.0451145 -0.687258
0.3 0.238817 2.36509 0.0451145 -0.687258
0.3 0.238571 2.36481 0.0438944 -0.687898
0.3 0.238327 2.36442 0.0426239 -0.688517
0.3 0.238102 2.36442 0.0426239 -0.688517
0.3 0.237887 2.36442 0.0426239 -0.688517
0.3 0.237687 2.36381 0.0407219 -0.689442
0.3 0.237487 2.36381 0.0407219 -0.689442
0.3 0.237314 2.36381 0.0407219 -0.689442
0.3 0.237158 2.36286 0.0387667 -0.690277
0.3 0.237019 2.36254 0.0381092 -0.690549
0.3 0.236877 2.36254 0.0381092 -0.690549
0.3 0.23675 2.36222 0.0374366 -0.690816
0.3 0.236655 2.36222 0.0374366 -0.690816
0.3 0.236573 2.36143 0.0354426 -0.691628
0.3 0.236481 2.36143 0.0354426 -0.691628
0.3 0.236396 2.36085 0.0340845 -0.692127
0.3 0.236325 2.36085 0.0340845 -0.692127
0.3 0.236222 2.36085 0.0340845 -0.692127
0.3 0.235993 2.36027 0.032145 -0.692876
0.3 0.235835 2.36017 0.0315035 -0.693125
0.3 0.235713 2.36017 0.0315035 -0.693125
0.3 0.235625 2.36017 0.0315035 -0.693125
0.3 0.235572 2.36033 0.0296041 -0.693892
0.3 0.235544 2.36046 0.0289989 -0.694138
0.3 0.23554 2.36046 0.0289989 -0.694138
0.3 0.235558 2.36046 0.0289989 -0.694138
0.3 0.235602 2.36114 0.0271517 -0.694898
0.3 0.235665 2.36114 0.0271517 -0.694898
0.3 0.235746 2.36114 0.0271517 -0.694898
0.3 0.235843 2.36185 0.0260003 -0.69542
0.3 0.235941 2.36241 0.0254268 -0.695714
0.3 0.236068 2.36384 0.0236955 -0.696529
0.3 0.236201 2.36384 0.0236955 -0.696529
0.3 0.236364 2.36445 0.0231517 -0.696809
0.3 0.236541 2.36511 0.0226028 -0.697097
0.3 0.236717 2.36578 0.0220601 -0.697396
0.3 0.236892 2.36578 0.0220601 -0.697396
0.3 0.237081 2.36652 0.0215388 -0.697698
0.3 0.237253 2.37165 0.021199 -0.698469
0.3 0.237467 2.37165 0.021199 -0.698469
0.3 0.237712 2.37165 0.021199 -0.698469
0.3 0.238013 2.38227 0.0215403 -0.699675
0.3 0.238321 2.38585 0.0216489 -0.700104
0.3 0.238639 2.38943 0.0217344 -0.700532
0.3 0.238956 2.38943 0.0217344 -0.700532
0.3 0.239259 2.39301 0.0218284 -0.700951
0.3 0.239559 2.39301 0.0218284 -0.700951
0.3 0.239839 2.40348 0.0220103 -0.702141
0.3 0.240129 2.40348 0.0220103 -0.702141
0.3 0.240401 2.40687 0.0220878 -0.702513
0.3 0.24067 2.40687 0.0220878 -0.702513
0.3 0.240906 2.41404 0.0224171 -0.703708
0.3 0.24114 2.41404 0.0224171 -0.703708
0.3 0.241356 2.41404 0.0224171 -0.703708
0.3 0.24148 2.41691 0.0234857 -0.704903
0.3 0.241564 2.41717 0.0239331 -0.70534
0.3 0.241629 2.41801 0.0241374 -0.705681
0.3 0.241694 2.41874 0.0244209 -0.705988
0.3 0.241746 2.41874 0.0244209 -0.705988
0.3 0.241786 2.41874 0.0244209 -0.705988
0.3 0.241804 2.42067 0.0252282 -0.70692
0.3 0.241819 2.42067 0.0252282 -0.70692
0.3 0.241819 2.42067 0.0252282 -0.70692
0.3 0.241797 2.42073 0.0261605 -0.707825
0.3 0.241762 2.42073 0.0261605 -0.707825
0.3 0.241712 2.42073 0.0261605 -0.707825
0.3 0.241643 2.42085 0.0268722 -0.708736
0.3 0.241565 2.42086 0.027106 -0.708998
0.3 0.241486 2.42086 0.027106 -0.708998
0.3 0.241403 2.42086 0.027106 -0.708998
0.3 0.241322 2.42087 0.0277842 -0.709804
0.3 0.241237 2.42087 0.0277842 -0.709804
0.3 0.241154 2.42112 0.0280368 -0.710311
0.3 0.241069 2.42135 0.028078 -0.71061
0.3 0.240991 2.42186 0.0281226 -0.710916
0.3 0.240901 2.42195 0.0281462 -0.711176
0.3 0.240815 2.42195 0.0281462 -0.711176
0.3 0.240734 2.42216 0.0282526 -0.711717
0.3 0.240651 2.4222 0.0283097 -0.711991
0.3 0.240568 2.4222 0.0283097 -0.711991
0.3 0.240486 2.4222 0.0283097 -0.711991
0.3 0.240405 2.42249 0.0284275 -0.712559
0.3 0.240329 2.42242 0.0284624 -0.712825
0.3 0.240256 2.42229 0.0284933 -0.713109
0.3 0.240184 2.4221 0.0285483 -0.713396
0.3 0.240109 2.42187 0.0286116 -0.713692
0.3 0.240034 2.42124 0.0287378 -0.714308
0.3 0.239964 2.42126 0.0287594 -0.714637
0.3 0.239894 2.42126 0.0287594 -0.714637
0.3 0.239828 2.42126 0.0287594 -0.714637
0.3 0.239761 2.42023 0.028757 -0.7155
0.3 0.239699 2.41979 0.0287674 -0.715808
0.3 0.239641 2.41934 0.0287851 -0.716114
0.3 0.23958 2.41887 0.0288015 -0.716424
0.3 0.239523 2.41872 0.0287391 -0.716765
0.3 0.239469 2.41872 0.0287391 -0.716765
0.3 0.239421 2.41872 0.0287391 -0.716765
0.3 0.239374 2.41716 0.0285718 -0.717643
0.3 0.239331 2.41663 0.0285138 -0.717944
0.3 0.23929 2.41663 0.0285138 -0.717944
0.3 0.239252 2.41663 0.0285138 -0.717944
0.3 0.239216 2.41519 0.02822 -0.71892
0.3 0.239187 2.4146 0.0281124 -0.719218
0.3 0.239161 2.41384 0.0279558 -0.71954
0.3 0.239134 2.41384 0.0279558 -0.71954
0.3 0.239111 2.41384 0.0279558 -0.71954
0.3 0.23909 2.4116 0.0275058 -0.720513
0.3 0.239069 2.41077 0.0273578 -0.720853
0.3 0.239051 2.41031 0.0271767 -0.72123
0.3 0.239032 2.40941 0.0269677 -0.72155
0.3 0.23902 2.4085 0.0267571 -0.721887
0.3 0.239015 2.40752 0.0264937 -0.722244
0.3 0.239009 2.40653 0.0262744 -0.722594
0.3 0.239011 2.40653 0.0262744 -0.722594
0.3 0.239015 2.40653 0.0262744 -0.722594
0.3 0.239023 2.40385 0.0261327 -0.723814
0.3 0.239018 2.40349 0.0261954 -0.724267
0.3 0.239014 2.40269 0.0263012 -0.724636
0.3 0.239005 2.40185 0.0264471 -0.725029
0.3 0.238996 2.40101 0.0266184 -0.725435
0.3 0.23898 2.40017 0.0267972 -0.725841
0.3 0.238957 2.39945 0.0270691 -0.72623
0.3 0.238943 2.39945 0.0270691 -0.72623
0.3 0.238933 2.39945 0.0270691 -0.72623
0.3 0.238922 2.39812 0.0276663 -0.726983
0.3 0.238913 2.39752 0.0279465 -0.727356
0.3 0.238905 2.39752 0.0279465 -0.727356
0.3 0.238893 2.39653 0.0285718 -0.728077
0.3 0.238879 2.39478 0.0293869 -0.729049
0.3 0.238868 2.39478 0.0293869 -0.729049
0.3 0.23886 2.39478 0.0293869 -0.729049
0.3 0.23885 2.3943 0.0297582 -0.729346
0.3 0.238841 2.39294 0.0309595 -0.730209
0.3 0.238836 2.39294 0.0309595 -0.730209
0.3 0.238833 2.39264 0.0313034 -0.730514
0.3 0.238825 2.39264 0.0313034 -0.730514
0.3 0.238819 2.39264 0.0313034 -0.730514
0.3 0.238806 2.39119 0.0324012 -0.731299
0.3 0.238795 2.39119 0.0324012 -0.731299
0.3 0.238784 2.39072 0.0328005 -0.731553
0.3 0.238771 2.39072 0.0328005 -0.731553
0.3 0.238735 2.3898 0.0336869 -0.732048
0.3 0.238689 2.38957 0.0340926 -0.732312
0.3 0.238597 2.38957 0.0340926 -0.732312
0.3 0.238463 2.38797 0.0353794 -0.732988
0.3 0.238311 2.38747 0.0358647 -0.733202
0.3 0.238153 2.38747 0.0358647 -0.733202
0.3 0.237989 2.38695 0.0363662 -0.733411
0.3 0.23781 2.38695 0.0363662 -0.733411
0.3 0.237594 2.38534 0.0378997 -0.734142
0.3 0.237349 2.38469 0.0384186 -0.734405
0.3 0.23714 2.38469 0.0384186 -0.734405
0.3 0.236935 2.38469 0.0384186 -0.734405
0.3 0.236723 2.38343 0.0395255 -0.734949
0.3 0.236512 2.38343 0.0395255 -0.734949
0.3 0.236295 2.38131 0.0412092 -0.73581
0.3 0.236069 2.38131 0.0412092 -0.73581
0.3 0.235851 2.37995 0.0422431 -0.736421
0.3 0.23564 2.37995 0.0422431 -0.736421
0.3 0.235437 2.37995 0.0422431 -0.736421
0.3 0.235242 2.37863 0.0432068 -0.736959
0.3 0.235056 2.3779 0.0437166 -0.737247
0.3 0.23487 2.37636 0.0448174 -0.73787
0.3 0.234692 2.37636 0.0448174 -0.73787
0.3 0.234516 2.37592 0.0453466 -0.738223
0.3 0.234354 2.37592 0.0453466 -0.738223
0.3 0.234197 2.37336 0.047073 -0.739179
0.3 0.234054 2.37336 0.047073 -0.739179
0.3 0.233924 2.37336 0.047073 -0.739179
0.3 0.233791 2.37158 0.0483451 -0.73987
0.3 0.233669 2.37008 0.0496241 -0.740628
0.3 0.233566 2.37008 0.0496241 -0.740628
0.3 0.233467 2.37008 0.0496241 -0.740628
0.3 0.233383 2.36813 0.0508988 -0.741316
0.3 0.233327 2.36708 0.0515651 -0.741678
0.3 0.233289 2.36708 0.0515651 -0.741678
0.3 0.233248 2.36499 0.0529121 -0.742421
0.3 0.233234 2.36338 0.0542154 -0.743212
0.3 0.233238 2.36338 0.0542154 -0.743212
0.3 0.233292 2.36133 0.0555266 -0.743878
0.3 0.233362 2.36133 0.0555266 -0.743878
0.3 0.233475 2.36133 0.0555266 -0.743878
0.3 0.23357 2.361 0.0578125 -0.744373
0.3 0.233666 2.361 0.0578125 -0.744373
0.3 0.233725 2.35937 0.0607531 -0.745075
0.3 0.233831 2.35937 0.0607531 -0.745075
0.3 0.233968 2.35937 0.0607531 -0.745075
0.3 0.234119 2.35864 0.0628618 -0.745461
0.3 0.234262 2.35831 0.0648983 -0.745875
0.3 0.234432 2.35831 0.0648983 -0.745875
0.3 0.234635 2.35831 0.0648983 -0.745875
0.3 0.234856 2.35704 0.0679952 -0.746325
0.3 0.235079 2.35704 0.0679952 -0.746325
0.3 0.235319 2.3568 0.0700781 -0.746621
0.3 0.235564 2.35633 0.0711537 -0.746726
0.3 0.23584 2.35633 0.0711537 -0.746726
0.3 0.23612 2.35633 0.0711537 -0.746726
0.3 0.236426 2.35519 0.0733399 -0.746982
0.3 0.236751 2.35519 0.0733399 -0.746982
0.3 0.237077 2.35408 0.076549 -0.747397
0.3 0.237411 2.35408 0.076549 -0.747397
0.3 0.237769 2.35408 0.076549 -0.747397
0.3 0.238125 2.35331 0.0795459 -0.747538
0.3 0.238482 2.35331 0.0795459 -0.747538
0.3 0.23882 2.35331 0.0795459 -0.747538
0.3 0.239153 2.35426 0.0814901 -0.747452
0.3 0.239482 2.35426 0.0814901 -0.747452
0.3 0.239801 2.35426 0.0814901 -0.747452
0.3 0.240116 2.35494 0.0823797 -0.747358
0.3 0.240425 2.35546 0.0831116 -0.747355
0.3 0.240733 2.35574 0.0833976 -0.747317
0.3 0.241038 2.35603 0.0836368 -0.74726
0.3 0.241339 2.35603 0.0836368 -0.74726
0.3 0.241637 2.35603 0.0836368 -0.74726
0.3 0.241928 2.35699 0.0839157 -0.747184
0.3 0.242216 2.35699 0.0839157 -0.747184
0.3 0.242502 2.35776 0.0841049 -0.746842
0.3 0.242783 2.35803 0.0841986 -0.746703
0.3 0.243064 2.35826 0.0842855 -0.74657
0.3 0.243325 2.35826 0.0842855 -0.74657
0.3 0.243577 2.35865 0.0844305 -0.746331
0.3 0.24382 2.35941 0.0843929 -0.746065
0.3 0.244064 2.35955 0.0843871 -0.745887
0.3 0.244294 2.35955 0.0843871 -0.745887
0.3 0.244501 2.35963 0.0843899 -0.745735
0.3 0.244693 2.35968 0.084387 -0.745574
0.3 0.244872 2.35968 0.084387 -0.745574
0.3 0.245052 2.35967 0.0843503 -0.745284
0.3 0.245217 2.35967 0.0843503 -0.745284
0.3 0.245358 2.35977 0.0840823 -0.744897
0.3 0.245487 2.35961 0.0839866 -0.744769
0.3 0.245598 2.35938 0.0838824 -0.744652
0.3 0.24571 2.35908 0.0837397 -0.744536
0.3 0.245801 2.35877 0.0836058 -0.744429
0.3 0.245867 2.35877 0.0836058 -0.744429
0.3 0.245935 2.35805 0.0832709 -0.744239
0.3 0.245972 2.35765 0.083067 -0.744144
0.3 0.245993 2.35765 0.083067 -0.744144
0.3 0.246013 2.35765 0.083067 -0.744144
0.3 0.246007 2.3565 0.0822701 -0.743904
0.3 0.245986 2.35596 0.0819719 -0.743825
0.3 0.245952 2.35538 0.0816509 -0.743755
0.3 0.245918 2.35538 0.0816509 -0.743755
0.3 0.24585 2.35538 0.0816509 -0.743755
0.3 0.245774 2.35351 0.080535 -0.743566
0.3 0.245686 2.35284 0.0801139 -0.743511
0.3 0.245586 2.35214 0.0796691 -0.743459
0.3 0.245485 2.35214 0.0796691 -0.743459
0.3 0.245361 2.35143 0.0792001 -0.743407
0.3 0.245223 2.35143 0.0792001 -0.743407
0.3 0.245082 2.34914 0.0776596 -0.743271
0.3 0.24496 2.34962 0.0779687 -0.74313
0.3 0.244815 2.34929 0.0778407 -0.743048
0.3 0.244587 2.34929 0.0778407 -0.743048
0.3 0.2443 2.34929 0.0778407 -0.743048
0.3 0.243977 2.34792 0.0775568 -0.742816
0.3 0.24365 2.34792 0.0775568 -0.742816
0.3 0.243311 2.34792 0.0775568 -0.742816
0.3 0.242939 2.34589 0.078202 -0.74269
0.3 0.242565 2.34535 0.0784182 -0.742692
0.3 0.242197 2.34535 0.0784182 -0.742692
0.3 0.24183 2.34432 0.0787086 -0.742698
0.3 0.241459 2.34385 0.0787884 -0.742695
0.3 0.241083 2.3434 0.0788315 -0.742683
0.3 0.240699 2.3434 0.0788315 -0.742683
0.3 0.240307 2.34294 0.0788502 -0.742667
0.3 0.239898 2.34294 0.0788502 -0.742667
0.3 0.239456 2.34206 0.0788104 -0.742606
0.3 0.238935 2.34167 0.0787503 -0.742555
0.3 0.238452 2.34167 0.0787503 -0.742555
0.3 0.237993 2.34106 0.0786526 -0.742245
0.3 0.237536 2.34104 0.0786378 -0.742108
0.3 0.237108 2.34108 0.0785943 -0.741965
0.3 0.236707 2.34121 0.0785231 -0.741818
0.3 0.236328 2.34142 0.0784648 -0.741666
0.3 0.235894 2.34418 0.0780188 -0.741479
0.3 0.235563 2.34418 0.0780188 -0.741479
0.3 0.235302 2.34418 0.0780188 -0.741479
0.3 0.235063 2.35299 0.0770149 -0.740785
0.3 0.234829 2.35467 0.0766456 -0.740508
0.3 0.234596 2.35467 0.0766456 -0.740508
0.3 0.234355 2.35467 0.0766456 -0.740508
0.3 0.234139 2.35675 0.0762173 -0.739871
0.3 0.233923 2.35675 0.0762173 -0.739871
0.3 0.233715 2.35738 0.0757753 -0.738952
0.3 0.233513 2.35738 0.0757753 -0.738952
0.3 0.233395 2.35738 0.0757753 -0.738952
0.3 0.233294 2.35929 0.0760275 -0.738086
0.3 0.233208 2.35929 0.0760275 -0.738086
0.3 0.233125 2.35929 0.0760275 -0.738086
0.3 0.233085 2.35878 0.0765281 -0.737228
0.3 0.233063 2.35878 0.0765281 -0.737228
0.3 0.233059 2.35845 0.0767494 -0.73699
0.3 0.233058 2.35845 0.0767494 -0.73699
0.3 0.233109 2.35769 0.0771948 -0.736553
0.3 0.233166 2.35769 0.0771948 -0.736553
0.3 0.233236 2.35713 0.0777416 -0.735904
0.3 0.233327 2.35671 0.077951 -0.735701
0.3 0.233431 2.35628 0.078154 -0.735507
0.3 0.23355 2.35628 0.078154 -0.735507
0.3 0.233684 2.35628 0.078154 -0.735507
0.3 0.233832 2.35471 0.0788361 -0.734998
0.3 0.234001 2.35417 0.0790503 -0.734849
0.3 0.23419 2.35417 0.0790503 -0.734849
0.3 0.234304 2.35417 0.0790503 -0.734849
0.3 0.234396 2.35306 0.0793846 -0.734423
0.3 0.234471 2.35306 0.0793846 -0.734423
0.3 0.234551 2.35306 0.0793846 -0.734423
0.3 0.234631 2.35174 0.0794212 -0.734056
0.3 0.234709 2.35135 0.0793675 -0.733931
0.3 0.234786 2.35135 0.0793675 -0.733931
0.3 0.234855 2.35135 0.0793675 -0.733931
0.3 0.234944 2.35115 0.0795085 -0.733567
0.3 0.234987 2.35076 0.0795344 -0.73335
0.3 0.235026 2.35076 0.0795344 -0.73335
0.3 0.235063 2.35076 0.0795344 -0.73335
0.3 0.235097 2.35059 0.0795428 -0.733247
0.3 0.235129 2.35059 0.0795428 -0.733247
0.3 0.235171 2.35059 0.0797377 -0.733067
0.3 0.235187 2.35053 0.0797692 -0.733005
0.3 0.2352 2.35037 0.0798176 -0.73291
0.3 0.235214 2.35037 0.0798176 -0.73291
0.3 0.235232 2.35005 0.0799843 -0.732677
0.3 0.235232 2.35001 0.0799973 -0.732619
0.3 0.235231 2.34993 0.0800337 -0.732529
0.3 0.235228 2.34993 0.0800337 -0.732529
0.3 0.235235 2.34987 0.0802034 -0.732382
0.3 0.235227 2.34984 0.0802744 -0.732314
0.3 0.235216 2.3498 0.0802985 -0.732234
0.3 0.235205 2.34975 0.0803378 -0.73215
0.3 0.235199 2.34975 0.0803378 -0.73215
0.3 0.235192 2.34976 0.0803455 -0.732079
0.3 0.235186 2.34969 0.0803154 -0.73197
0.3 0.235189 2.34967 0.0803622 -0.731887
0.3 0.235192 2.34968 0.0804535 -0.731806
0.3 0.235194 2.34968 0.0804535 -0.731806
0.3 0.23519 2.34966 0.0805207 -0.731625
0.3 0.235188 2.34966 0.0805207 -0.731625
0.3 0.235191 2.34958 0.080541 -0.731397
0.3 0.235197 2.34962 0.0805065 -0.731172
0.3 0.235203 2.34959 0.0804285 -0.731022
0.3 0.235204 2.34965 0.0804451 -0.73091
0.3 0.235218 2.34971 0.0804276 -0.730789
0.3 0.235202 2.34975 0.0804563 -0.730667
0.3 0.23518 2.34973 0.0804444 -0.730514
0.3 0.235161 2.34979 0.0804347 -0.730368
0.3 0.235148 2.34979 0.0804347 -0.730368
0.3 0.235138 2.34979 0.0804347 -0.730368
0.3 0.235125 2.34998 0.080263 -0.729886
0.3 0.23511 2.35 0.0801077 -0.729688
0.3 0.235095 2.35 0.0801077 -0.729688
0.3 0.235079 2.35 0.0801077 -0.729688
0.3 0.235076 2.35015 0.0800372 -0.729355
0.3 0.235042 2.35036 0.0800202 -0.729204
0.3 0.23501 2.35049 0.079996 -0.729029
0.3 0.234981 2.35067 0.0799024 -0.728642
0.3 0.234954 2.35067 0.0799024 -0.728642
0.3 0.234928 2.35067 0.0799024 -0.728642
0.3 0.234906 2.35079 0.0797109 -0.728214
0.3 0.234881 2.35079 0.0797109 -0.728214
0.3 0.234867 2.35129 0.0794644 -0.727635
0.3 0.234839 2.35129 0.0794644 -0.727635
0.3 0.234799 2.35129 0.0794644 -0.727635
0.3 0.234741 2.35163 0.0793934 -0.727005
0.3 0.234686 2.35169 0.0793612 -0.726781
0.3 0.234632 2.35174 0.0792966 -0.726553
0.3 0.234584 2.35198 0.0791468 -0.726374
0.3 0.234533 2.35198 0.0791468 -0.726374
0.3 0.234484 2.35198 0.0791468 -0.726374
0.3 0.234444 2.35252 0.0788818 -0.725693
0.3 0.23438 2.35269 0.0788616 -0.725487
0.3 0.234315 2.35269 0.0788616 -0.725487
0.3 0.234248 2.35282 0.0788479 -0.72528
0.3 0.234182 2.35288 0.0788371 -0.725073
0.3 0.234129 2.35288 0.0788371 -0.725073
0.3 0.234071 2.35332 0.0787502 -0.724497
0.3 0.234014 2.35332 0.0787502 -0.724497
0.3 0.233961 2.35332 0.0787502 -0.724497
0.3 0.23391 2.35328 0.0786623 -0.723898
0.3 0.233862 2.35328 0.0786871 -0.723691
0.3 0.233824 2.3533 0.0787454 -0.723506
0.3 0.233783 2.3533 0.0787454 -0.723506
0.3 0.233741 2.3533 0.0787454 -0.723506
0.3 0.233685 2.35368 0.0789267 -0.722994
0.3 0.233629 2.35368 0.0789267 -0.722994
0.3 0.23358 2.35368 0.0789267 -0.722994
0.3 0.233538 2.35365 0.0791351 -0.722459
0.3 0.233505 2.35364 0.0792066 -0.722284
0.3 0.233483 2.35389 0.0791911 -0.722191
0.3 0.233455 2.35389 0.0792193 -0.722
0.3 0.23344 2.35389 0.0792193 -0.722
0.3 0.233442 2.35381 0.0792954 -0.721829
0.3 0.233457 2.35381 0.0792954 -0.721829
0.3 0.233515 2.35371 0.0794336 -0.721344
0.3 0.233526 2.35366 0.0794985 -0.721193
0.3 0.23351 2.35358 0.079555 -0.721048
0.3 0.233424 2.35358 0.079555 -0.721048
0.3 0.233334 2.35373 0.0795184 -0.72098
0.3 0.233232 2.35373 0.0795184 -0.72098
0.3 0.233116 2.35346 0.0796726 -0.720545
0.3 0.232993 2.3534 0.0796893 -0.720416
0.3 0.23286 2.35335 0.0796901 -0.720293
0.3 0.232721 2.35331 0.0796751 -0.720176
0.3 0.232587 2.35331 0.0796751 -0.720176
0.3 0.232437 2.3535 0.0795777 -0.720132
0.3 0.232283 2.3535 0.0795777 -0.720132
0.3 0.23214 2.35367 0.079641 -0.719877
0.3 0.231972 2.3538 0.0797452 -0.719664
0.3 0.231814 2.3538 0.0797452 -0.719664
0.3 0.231656 2.3538 0.0797452 -0.719664
0.3 0.231513 2.35396 0.0798453 -0.719406
0.3 0.231387 2.35429 0.0798122 -0.719377
0.3 0.231266 2.35437 0.0797823 -0.719265
0.3 0.231158 2.35442 0.0796955 -0.719057
0.3 0.23104 2.35442 0.0796955 -0.719057
0.3 0.230955 2.35442 0.0796955 -0.719057
0.3 0.230884 2.35442 0.0796378 -0.71891
0.3 0.230828 2.35439 0.0795942 -0.718852
0.3 0.230772 2.35439 0.0795942 -0.718852
0.3 0.230739 2.35461 0.0793674 -0.718761
0.3 0.23073 2.35461 0.0793674 -0.718761
0.3 0.230735 2.35461 0.0793674 -0.718761
0.3 0.230759 2.35435 0.079034 -0.718498
0.3 0.230809 2.35433 0.079026 -0.718453
0.3 0.23085 2.3543 0.0790078 -0.718385
0.3 0.230911 2.35425 0.0789759 -0.718316
0.3 0.230983 2.35425 0.0789759 -0.718316
0.3 0.231084 2.35425 0.0789759 -0.718316
0.3 0.231204 2.35436 0.0787641 -0.718066
0.3 0.231354 2.35431 0.0787308 -0.717937
0.3 0.231514 2.35431 0.0787308 -0.717937
0.3 0.231702 2.35431 0.0787308 -0.717937
0.3 0.231924 2.35598 0.077277 -0.717127
0.3 0.23211 2.35598 0.077277 -0.717127
0.3 0.232256 2.35733 0.0754404 -0.716074
0.3 0.232402 2.35774 0.0747601 -0.715663
0.3 0.232595 2.35774 0.0747601 -0.715663
0.3 0.232834 2.35774 0.0747601 -0.715663
0.3 0.233101 2.35834 0.0729665 -0.714477
0.3 0.233395 2.35834 0.0729665 -0.714477
0.3 0.233702 2.35834 0.0729665 -0.714477
0.3 0.234026 2.3593 0.0717686 -0.713773
0.3 0.234383 2.35956 0.0706016 -0.712895
0.3 0.234761 2.35956 0.0706016 -0.712895
0.3 0.23515 2.35963 0.0694835 -0.712102
0.3 0.235566 2.35963 0.0694835 -0.712102
0.3 0.235996 2.35963 0.0694835 -0.712102
0.3 0.236435 2.36027 0.0674681 -0.71065
0.3 0.236884 2.36027 0.0674681 -0.71065
0.3 0.237344 2.3605 0.0666768 -0.710215
0.3 0.237822 2.36074 0.0656739 -0.709894
0.3 0.238293 2.36088 0.0646236 -0.709699
0.3 0.238756 2.36088 0.0646236 -0.709699
0.3 0.239217 2.36088 0.0646236 -0.709699
0.3 0.239668 2.36147 0.0629751 -0.70944
0.3 0.240109 2.36147 0.0629751 -0.70944
0.3 0.240525 2.36194 0.0604333 -0.709454
0.3 0.240943 2.36194 0.0604333 -0.709454
0.3 0.24136 2.36228 0.0587105 -0.709602
0.3 0.241777 2.36244 0.0578707 -0.709689
0.3 0.242194 2.36259 0.0570461 -0.709775
0.3 0.242606 2.36326 0.0562152 -0.709889
0.3 0.243016 2.36349 0.0555031 -0.709896
0.3 0.24333 2.3636 0.0548758 -0.709933
0.3 0.243641 2.36365 0.0542395 -0.709977
0.3 0.24391 2.36365 0.0542395 -0.709977
0.3 0.244133 2.36365 0.0542395 -0.709977
0.3 0.244337 2.36374 0.0526336 -0.710199
0.3 0.244525 2.36385 0.052186 -0.710299
0.3 0.244712 2.36385 0.052186 -0.710299
0.3 0.244878 2.36399 0.0517675 -0.710402
0.3 0.245007 2.36416 0.0513739 -0.71051
0.3 0.245116 2.36416 0.0513739 -0.71051
0.3 0.245205 2.36482 0.050302 -0.71086
0.3 0.245291 2.36533 0.0499783 -0.711015
0.3 0.245353 2.36533 0.0499783 -0.711015
0.3 0.245379 2.36533 0.0499783 -0.711015
0.3 0.245403 2.36533 0.0499783 -0.711015
0.3 0.24539 2.36591 0.049381 -0.711276
0.3 0.24536 2.36641 0.0487452 -0.711558
0.3 0.245308 2.36691 0.0481795 -0.711837
0.3 0.245241 2.36715 0.0478996 -0.711979
0.3 0.245155 2.36751 0.047596 -0.712136
0.3 0.245051 2.36775 0.0472674 -0.712266
0.3 0.244931 2.36802 0.0469731 -0.712391
0.3 0.244809 2.36802 0.0469731 -0.712391
0.3 0.244657 2.36829 0.0466741 -0.712523
0.3 0.244491 2.36829 0.0466741 -0.712523
0.3 0.244311 2.36911 0.0457503 -0.712899
0.3 0.244118 2.36911 0.0457503 -0.712899
0.3 0.243914 2.3697 0.0451055 -0.713143
0.3 0.243699 2.3697 0.0451055 -0.713143
0.3 0.243476 2.36992 0.0447803 -0.713245
0.3 0.243246 2.36992 0.0447803 -0.713245
0.3 0.243015 2.37032 0.044126 -0.713437
0.3 0.242774 2.37049 0.0437704 -0.713518
0.3 0.242529 2.37064 0.0434443 -0.713598
0.3 0.242279 2.37064 0.0434443 -0.713598
0.3 0.242029 2.37106 0.0424395 -0.713829
0.3 0.241784 2.3711 0.042068 -0.713875
0.3 0.241542 2.37112 0.0416815 -0.71391
0.3 0.241304 2.37113 0.0413307 -0.713941
0.3 0.241073 2.3711 0.0406205 -0.713989
0.3 0.240841 2.3711 0.0406205 -0.713989
0.3 0.240625 2.37106 0.0402345 -0.713998
0.3 0.240416 2.37115 0.0398666 -0.714032
0.3 0.240218 2.37115 0.0398666 -0.714032
0.3 0.240019 2.37115 0.0398666 -0.714032
0.3 0.23985 2.37085 0.0387162 -0.713986
0.3 0.239692 2.37075 0.0383417 -0.713959
0.3 0.239546 2.37075 0.0383417 -0.713959
0.3 0.239396 2.37066 0.0379776 -0.713928
0.3 0.239276 2.37066 0.0379776 -0.713928
0.3 0.239167 2.37058 0.0368304 -0.713826
0.3 0.239065 2.37051 0.0364561 -0.713764
0.3 0.23896 2.37045 0.0360773 -0.713702
0.3 0.23885 2.37045 0.0357044 -0.713634
0.3 0.238708 2.37045 0.0357044 -0.713634
0.3 0.238455 2.37057 0.034993 -0.713489
0.3 0.23823 2.37057 0.034993 -0.713489
0.3 0.238066 2.3707 0.0346663 -0.713415
0.3 0.237937 2.3707 0.0346663 -0.713415
0.3 0.23782 2.37129 0.0340286 -0.713295
0.3 0.237734 2.37129 0.0340286 -0.713295
0.3 0.237694 2.37195 0.0334267 -0.713127
0.3 0.23768 2.37195 0.0334267 -0.713127
0.3 0.237674 2.37334 0.0325451 -0.712881
0.3 0.23769 2.37334 0.0325451 -0.712881
0.3 0.237747 2.37389 0.0322519 -0.712799
0.3 0.237821 2.37389 0.0322519 -0.712799
0.3 0.237914 2.37599 0.0314891 -0.712577
0.3 0.238008 2.37666 0.0312239 -0.712496
0.3 0.238101 2.37744 0.0309915 -0.71241
0.3 0.23824 2.37744 0.0309915 -0.71241
0.3 0.238398 2.37827 0.0307571 -0.712328
0.3 0.238556 2.37827 0.0307571 -0.712328
0.3 0.238747 2.38104 0.0301122 -0.712102
0.3 0.238933 2.38104 0.0301122 -0.712102
0.3 0.239161 2.38104 0.0301122 -0.712102
0.3 0.239351 2.38928 0.0305972 -0.712115
0.3 0.23956 2.38928 0.0305972 -0.712115
0.3 0.239788 2.39268 0.0309711 -0.712142
0.3 0.240024 2.39268 0.0309711 -0.712142
0.3 0.240278 2.39858 0.0317136 -0.712246
0.3 0.240512 2.40043 0.0321889 -0.712356
0.3 0.24072 2.40263 0.0332757 -0.71266
0.3 0.240924 2.40441 0.0338053 -0.712922
0.3 0.241124 2.40501 0.0343938 -0.713057
0.3 0.241298 2.40501 0.0343938 -0.713057
0.3 0.241511 2.40501 0.0343938 -0.713057
0.3 0.241731 2.40669 0.0358302 -0.713271
0.3 0.241952 2.40685 0.0363434 -0.713336
0.3 0.242172 2.40685 0.0363434 -0.713336
0.3 0.242385 2.40685 0.0363434 -0.713336
0.3 0.242498 2.40767 0.0373106 -0.713539
0.3 0.242573 2.40767 0.0373106 -0.713539
0.3 0.242623 2.40716 0.0387219 -0.713677
0.3 0.242651 2.40716 0.0387219 -0.713677
0.3 0.24266 2.40688 0.0392068 -0.713733
0.3 0.242657 2.40656 0.0396758 -0.713796
0.3 0.242636 2.40656 0.0396758 -0.713796
0.3 0.2426 2.40597 0.0405739 -0.713913
0.3 0.242549 2.40569 0.0410018 -0.713964
0.3 0.24248 2.40545 0.0414186 -0.714009
0.3 0.2424 2.40545 0.0414186 -0.714009
0.3 0.24231 2.40526 0.0424252 -0.714096
0.3 0.242211 2.40497 0.0427765 -0.714129
0.3 0.242107 2.40478 0.0431087 -0.714219
0.3 0.241993 2.40456 0.0434268 -0.714302
0.3 0.241871 2.40456 0.0434268 -0.714302
0.3 0.241745 2.40428 0.0439909 -0.71443
0.3 0.241622 2.40428 0.0439909 -0.71443
0.3 0.241496 2.40428 0.0439909 -0.71443
0.3 0.241374 2.40426 0.0446934 -0.714561
0.3 0.241252 2.40426 0.0446934 -0.714561
0.3 0.241131 2.40404 0.0449423 -0.714607
0.3 0.241011 2.40404 0.0449423 -0.714607
0.3 0.240883 2.40305 0.0457143 -0.714774
0.3 0.240756 2.40321 0.0459056 -0.714863
0.3 0.240638 2.40294 0.0460919 -0.714893
0.3 0.24052 2.40257 0.0462908 -0.714952
0.3 0.240404 2.40257 0.0462908 -0.714952
0.3 0.240288 2.40171 0.0467318 -0.71507
0.3 0.240176 2.40123 0.046937 -0.715139
0.3 0.240065 2.40071 0.0471485 -0.715217
0.3 0.239956 2.40071 0.0471485 -0.715217
0.3 0.239846 2.40071 0.0471485 -0.715217
0.3 0.23974 2.40014 0.0475041 -0.715398
0.3 0.239633 2.39943 0.0476199 -0.715459
0.3 0.239534 2.39943 0.0476199 -0.715459
0.3 0.239439 2.39833 0.0479614 -0.71557
0.3 0.239351 2.39769 0.0481297 -0.715642
0.3 0.239264 2.39627 0.0484421 -0.715811
0.3 0.239179 2.39554 0.0485881 -0.715893
0.3 0.239094 2.3953 0.0486788 -0.716009
0.3 0.239015 2.3953 0.0486788 -0.716009
0.3 0.238944 2.3953 0.0486788 -0.716009
0.3 0.238873 2.39294 0.0489169 -0.7162
0.3 0.238807 2.39205 0.0490113 -0.716282
0.3 0.238744 2.39114 0.0491015 -0.716369
0.3 0.238683 2.39114 0.0491015 -0.716369
0.3 0.238628 2.39018 0.0491352 -0.716462
0.3 0.23857 2.38921 0.0491845 -0.716552
0.3 0.238518 2.38771 0.0491497 -0.716737
0.3 0.23847 2.38771 0.0491497 -0.716737
0.3 0.238427 2.3867 0.049122 -0.716813
0.3 0.238389 2.3867 0.049122 -0.716813
0.3 0.238354 2.38334 0.0490065 -0.717102
0.3 0.238327 2.38334 0.0490065 -0.717102
0.3 0.238305 2.38221 0.0489858 -0.717196
0.3 0.238286 2.38221 0.0489858 -0.717196
0.3 0.238273 2.37909 0.0485899 -0.71753
0.3 0.238263 2.37784 0.0484518 -0.717617
0.3 0.238259 2.37784 0.0484518 -0.717617
0.3 0.238259 2.37518 0.0481133 -0.717836
0.3 0.23826 2.37518 0.0481133 -0.717836
0.3 0.238266 2.37518 0.0481133 -0.717836
0.3 0.238272 2.37124 0.0478502 -0.7183
0.3 0.238268 2.37061 0.0478818 -0.718566
0.3 0.238259 2.37061 0.0478818 -0.718566
0.3 0.238247 2.36827 0.0481244 -0.71891
0.3 0.238231 2.36711 0.04838 -0.719106
0.3 0.238215 2.36711 0.04838 -0.719106
0.3 0.238197 2.36711 0.04838 -0.719106
0.3 0.238175 2.36483 0.0488938 -0.719512
0.3 0.238145 2.36274 0.0494452 -0.719881
0.3 0.238118 2.36274 0.0494452 -0.719881
0.3 0.238086 2.36092 0.0502037 -0.720181
0.3 0.238057 2.3609 0.050932 -0.720299
0.3 0.237977 2.36053 0.0514727 -0.720376
0.3 0.237903 2.36016 0.0519119 -0.720447
0.3 0.23783 2.35999 0.0523943 -0.720487
0.3 0.237737 2.35985 0.0528807 -0.720498
0.3 0.23765 2.35985 0.0528807 -0.720498
0.3 0.23757 2.35985 0.0528807 -0.720498
0.3 0.237498 2.35964 0.0537187 -0.720507
0.3 0.237423 2.35964 0.0537187 -0.720507
0.3 0.23735 2.35985 0.0545208 -0.720485
0.3 0.237265 2.35994 0.0551984 -0.720349
0.3 0.237179 2.35994 0.0551984 -0.720349
0.3 0.237091 2.35994 0.0551984 -0.720349
0.3 0.236989 2.36042 0.056342 -0.720072
0.3 0.236892 2.36045 0.0566802 -0.719976
0.3 0.236773 2.36043 0.0570076 -0.719887
0.3 0.236623 2.36088 0.057409 -0.719815
0.3 0.23643 2.36088 0.057409 -0.719815
0.3 0.236189 2.36088 0.057409 -0.719815
0.3 0.235926 2.36079 0.0585157 -0.719418
0.3 0.235645 2.36074 0.0589216 -0.719295
0.3 0.235345 2.36066 0.0593201 -0.719183
0.3 0.235044 2.36054 0.0597152 -0.719082
0.3 0.234728 2.36076 0.0600258 -0.719009
0.3 0.234408 2.36076 0.0600258 -0.719009
0.3 0.234087 2.36076 0.0600258 -0.719009
0.3 0.23375 2.35991 0.0613164 -0.718781
0.3 0.233403 2.35954 0.0617857 -0.718727
0.3 0.233056 2.35914 0.0622497 -0.718681
0.3 0.232712 2.35914 0.0622497 -0.718681
0.3 0.232361 2.35914 0.0622497 -0.718681
0.3 0.232006 2.35847 0.0636126 -0.718571
0.3 0.231659 2.35847 0.0636126 -0.718571
0.3 0.231316 2.35847 0.0636126 -0.718571
0.3 0.230976 2.35823 0.0645334 -0.718417
0.3 0.230629 2.35785 0.0654728 -0.718291
0.3 0.230291 2.35765 0.0659553 -0.718237
0.3 0.229958 2.35765 0.0659553 -0.718237
0.3 0.229623 2.35727 0.0669364 -0.718148
0.3 0.229297 2.35727 0.0669364 -0.718148
0.3 0.228983 2.35727 0.0669364 -0.718148
0.3 0.228673 2.35708 0.0684107 -0.718022
0.3 0.228378 2.35708 0.0684107 -0.718022
0.3 0.228089 2.35708 0.0684107 -0.718022
0.3 0.227818 2.35663 0.0700058 -0.717588
0.3 0.227563 2.35647 0.0705347 -0.717421
0.3 0.227325 2.35667 0.0710099 -0.717258
0.3 0.227096 2.35652 0.0714532 -0.717022
0.3 0.226885 2.35652 0.0714532 -0.717022
0.3 0.226706 2.35653 0.0719731 -0.716768
0.3 0.226538 2.35653 0.0719731 -0.716768
0.3 0.226375 2.3564 0.0729766 -0.716249
0.3 0.226255 2.35619 0.0739503 -0.715766
0.3 0.22616 2.35619 0.0739503 -0.715766
0.3 0.226088 2.35619 0.0739503 -0.715766
0.3 0.226019 2.35646 0.074776 -0.715278
0.3 0.225997 2.35648 0.07527 -0.715
0.3 0.225995 2.35641 0.0757553 -0.714735
0.3 0.225984 2.35641 0.0757553 -0.714735
0.3 0.226022 2.35704 0.0760741 -0.714187
0.3 0.226056 2.35786 0.0761071 -0.714103
0.3 0.226145 2.35806 0.0761467 -0.71394
0.3 0.226256 2.35806 0.0761467 -0.71394
0.3 0.226387 2.35806 0.0761467 -0.71394
0.3 0.226541 2.35787 0.0765078 -0.713591
0.3 0.226714 2.35787 0.0765078 -0.713591
0.3 0.226906 2.35774 0.0766111 -0.713525
0.3 0.227117 2.35774 0.0766111 -0.713525
0.3 0.227329 2.35774 0.0766111 -0.713525
0.3 0.227575 2.35816 0.0767239 -0.713404
0.3 0.227841 2.35816 0.0767239 -0.713404
0.3 0.228133 2.358 0.0768055 -0.713181
0.3 0.228441 2.35773 0.0768462 -0.713066
0.3 0.228768 2.35753 0.0768639 -0.713041
0.3 0.229113 2.35753 0.0768639 -0.713041
0.3 0.229472 2.35753 0.0768639 -0.713041
0.3 0.229845 2.35722 0.0768987 -0.713229
0.3 0.230219 2.35676 0.0768861 -0.713317
0.3 0.230608 2.35641 0.0769369 -0.713408
0.3 0.231017 2.35603 0.0769815 -0.713493
0.3 0.231437 2.35603 0.0769815 -0.713493
0.3 0.231867 2.35603 0.0769815 -0.713493
0.3 0.232303 2.35495 0.0770076 -0.7137
0.3 0.232747 2.35495 0.0770076 -0.7137
0.3 0.233214 2.35495 0.0770076 -0.7137
0.3 0.233671 2.35509 0.0770039 -0.713836
0.3 0.234127 2.35466 0.0769843 -0.713869
0.3 0.234586 2.35466 0.0769843 -0.713869
0.3 0.235048 2.35466 0.0769843 -0.713869
0.3 0.235505 2.35442 0.0771476 -0.713873
0.3 0.235967 2.35442 0.0771476 -0.713873
0.3 0.236425 2.35484 0.0771573 -0.713916
0.3 0.236874 2.35477 0.077144 -0.713891
0.3 0.237313 2.35477 0.077144 -0.713891
0.3 0.237664 2.35486 0.0771514 -0.713888
0.3 0.238004 2.35466 0.077094 -0.713854
0.3 0.238262 2.35466 0.077094 -0.713854
0.3 0.238499 2.35466 0.077094 -0.713854
0.3 0.238717 2.35418 0.0770314 -0.713765
0.3 0.238916 2.35388 0.0769776 -0.713719
0.3 0.239076 2.35353 0.0768871 -0.713667
0.3 0.239234 2.35353 0.0768871 -0.713667
0.3 0.239368 2.35353 0.0766547 -0.713492
0.3 0.239484 2.35348 0.0765973 -0.713413
0.3 0.239572 2.35348 0.0765973 -0.713413
0.3 0.239653 2.35348 0.0765973 -0.713413
0.3 0.239716 2.35312 0.0764131 -0.713266
0.3 0.239745 2.35312 0.0764131 -0.713266
0.3 0.239755 2.35301 0.0762247 -0.713161
0.3 0.23976 2.35301 0.0762247 -0.713161
0.3 0.239748 2.35243 0.0762155 -0.713035
0.3 0.239688 2.35243 0.0762155 -0.713035
0.3 0.239611 2.35243 0.0762155 -0.713035
0.3 0.239514 2.35193 0.0763227 -0.713064
0.3 0.239412 2.35193 0.0763227 -0.713064
0.3 0.23929 2.3514 0.0764322 -0.713136
0.3 0.239134 2.3514 0.0764322 -0.713136
0.3 0.238969 2.3503 0.0765789 -0.713283
0.3 0.238791 2.3503 0.0765789 -0.713283
0.3 0.2386 2.3503 0.0765789 -0.713283
0.3 0.238391 2.34938 0.076846 -0.713406
0.3 0.238161 2.34826 0.0771358 -0.713577
0.3 0.23793 2.34761 0.0772787 -0.713671
0.3 0.237679 2.34689 0.0774364 -0.713775
0.3 0.237417 2.34689 0.0774364 -0.713775
0.3 0.237158 2.34689 0.0774364 -0.713775
0.3 0.236892 2.34461 0.0780895 -0.714123
0.3 0.236613 2.34461 0.0780895 -0.714123
0.3 0.236337 2.34317 0.0783978 -0.714326
0.3 0.236057 2.34256 0.0785237 -0.714404
0.3 0.235768 2.34199 0.0786139 -0.714467
0.3 0.23547 2.34199 0.0786139 -0.714467
0.3 0.235169 2.34199 0.0786139 -0.714467
0.3 0.234868 2.34048 0.0787713 -0.714577
0.3 0.234566 2.34002 0.0787726 -0.714599
0.3 0.234264 2.33958 0.0787459 -0.714616
0.3 0.233962 2.33958 0.0787459 -0.714616
0.3 0.233658 2.33958 0.0787459 -0.714616
0.3 0.233346 2.33888 0.0787327 -0.714604
0.3 0.233013 2.33843 0.0787279 -0.714542
0.3 0.232615 2.33843 0.0787279 -0.714542
0.3 0.232283 2.33828 0.0786888 -0.714496
0.3 0.232052 2.33828 0.0786888 -0.714496
0.3 0.23177 2.3474 0.0775803 -0.714039
0.3 0.231517 2.3474 0.0775803 -0.714039
0.3 0.23126 2.3474 0.0775803 -0.714039
0.3 0.231014 2.35507 0.0765829 -0.713182
0.3 0.230771 2.35627 0.0763537 -0.712799
0.3 0.230515 2.35627 0.0763537 -0.712799
0.3 0.230253 2.35696 0.0761501 -0.712402
0.3 0.229979 2.35696 0.0761501 -0.712402
0.3 0.229742 2.35744 0.0757401 -0.711396
0.3 0.229506 2.35729 0.075649 -0.7111
0.3 0.22926 2.35766 0.075807 -0.7108
0.3 0.229113 2.35766 0.075807 -0.7108
0.3 0.229022 2.35766 0.075807 -0.7108
0.3 0.228945 2.35884 0.0759311 -0.710366
0.3 0.228889 2.35887 0.0758761 -0.710109
0.3 0.228857 2.35887 0.0758761 -0.710109
0.3 0.228844 2.35841 0.07616 -0.709572
0.3 0.228848 2.35814 0.0762697 -0.709445
0.3 0.228874 2.35783 0.0763829 -0.709331
0.3 0.228923 2.35752 0.0764662 -0.709248
0.3 0.228991 2.35719 0.0765427 -0.70917
0.3 0.229093 2.35719 0.0765427 -0.70917
0.3 0.229196 2.35719 0.0765427 -0.70917
0.3 0.229326 2.35676 0.0766646 -0.708926
0.3 0.229468 2.35641 0.0767191 -0.708856
0.3 0.229628 2.35641 0.0767191 -0.708856
0.3 0.229789 2.35606 0.0767671 -0.708797
0.3 0.229984 2.35571 0.0767765 -0.708763
0.3 0.230192 2.35571 0.0767765 -0.708763
0.3 0.230422 2.35498 0.0767818 -0.708718
0.3 0.230645 2.35482 0.0767756 -0.708747
0.3 0.23087 2.35482 0.0767756 -0.708747
0.3 0.231136 2.35381 0.0767523 -0.70881
0.3 0.231304 2.35381 0.0767523 -0.70881
0.3 0.231451 2.35258 0.0767571 -0.70899
0.3 0.231583 2.35248 0.0770778 -0.709103
0.3 0.231703 2.35181 0.0775371 -0.709358
0.3 0.231836 2.35165 0.0779141 -0.709473
0.3 0.23195 2.35165 0.0779141 -0.709473
0.3 0.232054 2.35133 0.0781494 -0.709593
0.3 0.232146 2.35104 0.0784032 -0.709697
0.3 0.232235 2.35104 0.0784032 -0.709697
0.3 0.232327 2.35081 0.0788449 -0.709852
0.3 0.232418 2.35081 0.0788449 -0.709852
0.3 0.232494 2.35111 0.0792575 -0.710059
0.3 0.232557 2.35114 0.0793455 -0.710086
0.3 0.232625 2.35119 0.0794462 -0.710096
0.3 0.232672 2.35129 0.0795924 -0.710107
0.3 0.232711 2.35129 0.0795924 -0.710107
0.3 0.232744 2.35129 0.0795924 -0.710107
0.3 0.232774 2.35131 0.0797538 -0.710139
0.3 0.232798 2.35147 0.0798451 -0.710218
0.3 0.232818 2.35147 0.0798451 -0.710218
0.3 0.232838 2.35133 0.0799638 -0.710255
0.3 0.232856 2.35112 0.0800139 -0.710182
0.3 0.232874 2.35112 0.0800139 -0.710182
0.3 0.232892 2.35112 0.0800139 -0.710182
0.3 0.232911 2.35097 0.0802187 -0.710108
0.3 0.232934 2.35106 0.0801842 -0.71013
0.3 0.232948 2.35094 0.0801798 -0.710066
0.3 0.232963 2.35094 0.0801798 -0.710066
0.3 0.232979 2.35094 0.0801798 -0.710066
0.3 0.233007 2.35077 0.0803474 -0.709937
0.3 0.233017 2.35077 0.0803474 -0.709937
0.3 0.233011 2.35074 0.0804359 -0.709896
0.3 0.232998 2.35062 0.0804831 -0.709802
0.3 0.232985 2.35053 0.0804399 -0.709749
0.3 0.23297 2.35053 0.0804045 -0.709712
0.3 0.23296 2.35053 0.0804045 -0.709712
0.3 0.232949 2.35046 0.08038 -0.709632
0.3 0.232944 2.35027 0.0803151 -0.709469
0.3 0.232939 2.3502 0.0803236 -0.709257
0.3 0.232936 2.3502 0.0803236 -0.709257
0.3 0.232933 2.3502 0.0803236 -0.709257
0.3 0.232932 2.3502 0.0803236 -0.709257
0.3 0.232931 2.35016 0.0803367 -0.709077
0.3 0.232938 2.35016 0.0803367 -0.709077
0.3 0.232944 2.35025 0.0802876 -0.709005
0.3 0.232952 2.35025 0.0802637 -0.708894
0.3 0.23296 2.35021 0.080072 -0.708642
0.3 0.232966 2.35021 0.080072 -0.708642
0.3 0.232973 2.35021 0.0799537 -0.708498
0.3 0.23299 2.35039 0.0799148 -0.70825
0.3 0.232979 2.35044 0.0798635 -0.708113
0.3 0.232966 2.35044 0.0798635 -0.708113
0.3 0.232957 2.35044 0.0798635 -0.708113
0.3 0.232942 2.35074 0.0796897 -0.707695
0.3 0.232927 2.35074 0.0796897 -0.707695
0.3 0.232912 2.35086 0.0794829 -0.707344
0.3 0.23291 2.35094 0.0794763 -0.707189
0.3 0.232892 2.35094 0.0794763 -0.707189
0.3 0.232859 2.35094 0.0794763 -0.707189
0.3 0.232802 2.35126 0.0794154 -0.706665
0.3 0.232753 2.35152 0.0793415 -0.706506
0.3 0.232701 2.35159 0.0792979 -0.706309
0.3 0.232651 2.35159 0.0792979 -0.706309
0.3 0.232602 2.35174 0.0791829 -0.705913
0.3 0.232552 2.35174 0.0791829 -0.705913
0.3 0.232506 2.35174 0.0791829 -0.705913
0.3 0.23247 2.35203 0.0790738 -0.705312
0.3 0.232425 2.35203 0.0790738 -0.705312
0.3 0.232367 2.35261 0.0790597 -0.704915
0.3 0.232309 2.35261 0.0790597 -0.704915
0.3 0.232253 2.35261 0.0790597 -0.704915
0.3 0.232202 2.35271 0.0790705 -0.704517
0.3 0.232154 2.35271 0.0790705 -0.704517
0.3 0.232106 2.35295 0.0790704 -0.703924
0.3 0.232072 2.35295 0.0790704 -0.703924
0.3 0.232033 2.35295 0.0790704 -0.703924
0.3 0.231992 2.35338 0.078932 -0.703357
0.3 0.231954 2.35336 0.0789558 -0.703172
0.3 0.231918 2.35342 0.0789588 -0.702794
0.3 0.231887 2.35342 0.0789588 -0.702794
0.3 0.231861 2.35342 0.0789588 -0.702794
0.3 0.231846 2.35342 0.0789588 -0.702794
0.3 0.231846 2.35391 0.0789999 -0.702322
0.3 0.231831 2.35389 0.0791026 -0.702173
0.3 0.231814 2.35391 0.0792055 -0.702024
0.3 0.231804 2.35393 0.079311 -0.701881
0.3 0.231813 2.35393 0.079311 -0.701881
0.3 0.231857 2.35424 0.0794491 -0.70162
0.3 0.231901 2.35428 0.0795189 -0.70148
0.3 0.232008 2.3543 0.0796179 -0.70135
0.3 0.23207 2.35431 0.0797196 -0.701225
0.3 0.232095 2.35431 0.0797196 -0.701225
0.3 0.232087 2.35431 0.0797196 -0.701225
0.3 0.232055 2.35454 0.0799538 -0.700954
0.3 0.231994 2.35454 0.080023 -0.700822
0.3 0.231926 2.3545 0.0801184 -0.7007
0.3 0.231832 2.35452 0.080164 -0.7006
0.3 0.231718 2.35452 0.080164 -0.7006
0.3 0.231597 2.35452 0.080164 -0.7006
0.3 0.231462 2.35494 0.0801795 -0.700297
0.3 0.231335 2.35494 0.0801795 -0.700297
0.3 0.231196 2.35501 0.0801524 -0.700164
0.3 0.231052 2.35501 0.0801524 -0.700164
0.3 0.230908 2.35501 0.0801524 -0.700164
0.3 0.230766 2.35506 0.0800691 -0.699817
0.3 0.230625 2.35504 0.0800362 -0.699724
0.3 0.230483 2.35501 0.0799948 -0.699635
0.3 0.230352 2.35501 0.0799948 -0.699635
0.3 0.23023 2.35501 0.0799948 -0.699635
0.3 0.230113 2.35519 0.0796701 -0.699359
0.3 0.22999 2.35586 0.0789417 -0.699135
0.3 0.229783 2.35616 0.0784021 -0.698889
0.3 0.229592 2.35616 0.0784021 -0.698889
0.3 0.229426 2.35624 0.0779673 -0.698673
0.3 0.229268 2.35624 0.0779673 -0.698673
0.3 0.229145 2.35718 0.0764824 -0.697892
0.3 0.229032 2.35729 0.0759734 -0.697585
0.3 0.228936 2.35729 0.0759734 -0.697585
0.3 0.228846 2.35714 0.075056 -0.697037
0.3 0.228789 2.35714 0.075056 -0.697037
0.3 0.228756 2.35727 0.0743149 -0.696456
0.3 0.228741 2.35727 0.0743149 -0.696456
0.3 0.228705 2.35776 0.0734863 -0.695844
0.3 0.228678 2.3577 0.0731185 -0.695564
0.3 0.228682 2.35764 0.0726718 -0.695274
0.3 0.228718 2.35755 0.0722756 -0.694984
0.3 0.22878 2.35744 0.0718986 -0.694691
0.3 0.228873 2.35744 0.0714738 -0.694387
0.3 0.228961 2.35742 0.0710806 -0.694073
0.3 0.229101 2.35742 0.0710806 -0.694073
0.3 0.229271 2.35742 0.0710806 -0.694073
0.3 0.229449 2.35814 0.0699218 -0.693109
0.3 0.229665 2.35837 0.0695193 -0.692743
0.3 0.229913 2.35851 0.0691469 -0.692362
0.3 0.230176 2.35857 0.0687912 -0.691987
0.3 0.230446 2.35873 0.0683859 -0.691619
0.3 0.23076 2.35883 0.0680262 -0.691256
0.3 0.231085 2.35893 0.0676354 -0.690915
0.3 0.231432 2.35906 0.0672919 -0.690575
0.3 0.231785 2.35906 0.0672919 -0.690575
0.3 0.232172 2.35906 0.0672919 -0.690575
0.3 0.232577 2.35934 0.0665813 -0.689901
0.3 0.232986 2.35934 0.0665813 -0.689901
0.3 0.233411 2.36033 0.0654961 -0.688888
0.3 0.233858 2.36048 0.0651976 -0.688514
0.3 0.234317 2.36048 0.0651976 -0.688514
0.3 0.234786 2.36048 0.0651976 -0.688514
0.3 0.235256 2.36061 0.0645417 -0.687844
0.3 0.235741 2.36082 0.063987 -0.687222
0.3 0.236237 2.36082 0.063987 -0.687222
0.3 0.236732 2.3615 0.0637184 -0.686978
0.3 0.237222 2.36161 0.0634538 -0.68665
0.3 0.237722 2.36165 0.0631272 -0.686346
0.3 0.238231 2.36159 0.0628587 -0.68607
0.3 0.238737 2.36163 0.0626281 -0.6858
0.3 0.239246 2.3616 0.062404 -0.685549
0.3 0.239747 2.36157 0.0621554 -0.685323
0.3 0.240246 2.36208 0.0617309 -0.684952
0.3 0.240734 2.36208 0.0617309 -0.684952
0.3 0.241223 2.36208 0.0617309 -0.684952
0.3 0.24161 2.36192 0.0611622 -0.684304
0.3 0.241953 2.36174 0.061054 -0.684138
0.3 0.24226 2.36158 0.0608824 -0.684
0.3 0.242567 2.36137 0.0607776 -0.68385
0.3 0.242852 2.36137 0.0607776 -0.68385
0.3 0.243098 2.36137 0.0607776 -0.68385
0.3 0.243327 2.36124 0.0602659 -0.68354
0.3 0.243557 2.36131 0.0601243 -0.683402
0.3 0.24376 2.36128 0.0599957 -0.683242
0.3 0.243926 2.36115 0.0598336 -0.683105
0.3 0.244065 2.36135 0.0592618 -0.682739
0.3 0.244176 2.36135 0.0592618 -0.682739
0.3 0.244259 2.36135 0.0592618 -0.682739
0.3 0.244307 2.36135 0.0592618 -0.682739
0.3 0.244314 2.36241 0.0569291 -0.682813
0.3 0.244284 2.36241 0.0569291 -0.682813
0.3 0.244215 2.36241 0.0569291 -0.682813
0.3 0.244108 2.36315 0.0545038 -0.683351
0.3 0.243973 2.36331 0.05367 -0.683593
0.3 0.243832 2.36345 0.0528266 -0.683839
0.3 0.243652 2.36345 0.0528266 -0.683839
0.3 0.243445 2.36355 0.0520123 -0.684098
0.3 0.243235 2.36355 0.0520123 -0.684098
0.3 0.243013 2.3637 0.050346 -0.684735
0.3 0.242761 2.3637 0.050346 -0.684735
0.3 0.242494 2.36405 0.0480759 -0.685606
0.3 0.242225 2.36405 0.0480759 -0.685606
0.3 0.241934 2.36421 0.0466951 -0.686153
0.3 0.24163 2.36421 0.0466951 -0.686153
0.3 0.241315 2.36421 0.0466951 -0.686153
0.3 0.240994 2.3644 0.0440175 -0.687201
0.3 0.240666 2.3644 0.0440175 -0.687201
0.3 0.240334 2.3643 0.0433184 -0.687433
0.3 0.239997 2.3643 0.0433184 -0.687433
0.3 0.239658 2.3643 0.0433184 -0.687433
0.3 0.23932 2.36387 0.0413103 -0.688132
0.3 0.238982 2.36387 0.0413103 -0.688132
0.3 0.238647 2.36387 0.0413103 -0.688132
0.3 0.238318 2.36344 0.0399238 -0.688581
0.3 0.237989 2.36307 0.0385273 -0.689044
0.3 0.237674 2.36307 0.0385273 -0.689044
0.3 0.237368 2.36307 0.0385273 -0.689044
0.3 0.237075 2.36239 0.0370422 -0.689444
0.3 0.236776 2.36204 0.0363133 -0.689641
0.3 0.236492 2.36129 0.0348401 -0.690031
0.3 0.236238 2.3609 0.0340737 -0.690219
0.3 0.235998 2.36053 0.0333227 -0.690405
0.3 0.235757 2.3603 0.0325755 -0.69062
0.3 0.23553 2.3599 0.0317996 -0.690794
0.3 0.235314 2.35951 0.0310174 -0.690969
0.3 0.235125 2.35915 0.0302514 -0.691143
0.3 0.23494 2.35915 0.0302514 -0.691143
0.3 0.234733 2.35851 0.0287428 -0.691498
0.3 0.234496 2.35851 0.0287428 -0.691498
0.3 0.23416 2.35851 0.0287428 -0.691498
0.3 0.233894 2.358 0.0272236 -0.691856
0.3 0.23367 2.35782 0.0257276 -0.692244
0.3 0.233463 2.35772 0.0250117 -0.692426
0.3 0.233308 2.35772 0.0250117 -0.692426
0.3 0.233183 2.35772 0.0250117 -0.692426
0.3 0.233065 2.35772 0.0250117 -0.692426
0.3 0.232998 2.35803 0.0222344 -0.693219
0.3 0.232956 2.35824 0.0215407 -0.693434
0.3 0.232932 2.35824 0.0215407 -0.693434
0.3 0.232932 2.35928 0.0194982 -0.694128
0.3 0.232952 2.35928 0.0194982 -0.694128
0.3 0.232995 2.35967 0.0188565 -0.69436
0.3 0.233103 2.35967 0.0188565 -0.69436
0.3 0.233212 2.35967 0.0188565 -0.69436
0.3 0.233245 2.36566 0.0190249 -0.695089
0.3 0.233368 2.36868 0.0189914 -0.695493
0.3 0.233529 2.3778 0.0188134 -0.696758
0.3 0.233693 2.3778 0.0188134 -0.696758
0.3 0.233874 2.3778 0.0188134 -0.696758
0.3 0.234053 2.3778 0.0188134 -0.696758
0.3 0.234233 2.38391 0.0186527 -0.697591
0.3 0.234423 2.38391 0.0186527 -0.697591
0.3 0.234624 2.38968 0.0184406 -0.69837
0.3 0.23481 2.38968 0.0184406 -0.69837
0.3 0.235013 2.39843 0.0182702 -0.699504
0.3 0.235208 2.40142 0.0182385 -0.699887
0.3 0.235407 2.40452 0.0182296 -0.700282
0.3 0.235601 2.40756 0.0182464 -0.700664
0.3 0.235787 2.40756 0.0182464 -0.700664
0.3 0.235963 2.40756 0.0182464 -0.700664
0.3 0.236137 2.41603 0.0184137 -0.70182
0.3 0.23631 2.41603 0.0184137 -0.70182
0.3 0.236488 2.42161 0.0183732 -0.70253
0.3 0.236677 2.42316 0.0185245 -0.702833
0.3 0.236863 2.42316 0.0185245 -0.702833
0.3 0.236948 2.42316 0.0185245 -0.702833
0.3 0.236964 2.4249 0.0193168 -0.703832
0.3 0.236965 2.4249 0.0193168 -0.703832
0.3 0.236938 2.42609 0.0198857 -0.704548
0.3 0.236894 2.42609 0.0198857 -0.704548
0.3 0.236836 2.42612 0.0201846 -0.704867
0.3 0.236757 2.42612 0.0201846 -0.704867
0.3 0.236656 2.42589 0.0207607 -0.705524
0.3 0.236537 2.42581 0.0210442 -0.705845
0.3 0.236407 2.42573 0.0215524 -0.706461
0.3 0.23626 2.42577 0.0217714 -0.706752
0.3 0.236104 2.42577 0.0217714 -0.706752
0.3 0.235936 2.42577 0.0217714 -0.706752
0.3 0.235767 2.42616 0.0222511 -0.707591
0.3 0.23559 2.42616 0.0222511 -0.707591
0.3 0.235406 2.42641 0.0225143 -0.708089
0.3 0.23522 2.42641 0.0225143 -0.708089
0.3 0.23503 2.42662 0.0226957 -0.708591
0.3 0.234839 2.4268 0.0227748 -0.708823
0.3 0.234652 2.4268 0.0227748 -0.708823
0.3 0.234468 2.4268 0.0227748 -0.708823
0.3 0.234284 2.42753 0.0228672 -0.709373
0.3 0.234112 2.42765 0.022846 -0.709656
0.3 0.233932 2.42775 0.0229446 -0.710238
0.3 0.233752 2.42769 0.0229931 -0.710548
0.3 0.233571 2.42767 0.0230585 -0.710846
0.3 0.23339 2.42767 0.0230585 -0.710846
0.3 0.233217 2.42795 0.0231154 -0.711422
0.3 0.233051 2.42795 0.0231154 -0.711422
0.3 0.232892 2.4278 0.02316 -0.711703
0.3 0.232729 2.42729 0.023268 -0.712319
0.3 0.23257 2.42729 0.023268 -0.712319
0.3 0.232414 2.427 0.0233269 -0.712629
0.3 0.232256 2.427 0.0233269 -0.712629
0.3 0.232108 2.42622 0.0233859 -0.713574
0.3 0.23196 2.42588 0.0233491 -0.713863
0.3 0.231818 2.42552 0.0233715 -0.714169
0.3 0.231681 2.42512 0.0233973 -0.714476
0.3 0.231546 2.42469 0.0234201 -0.714789
0.3 0.231415 2.42423 0.0234383 -0.715106
0.3 0.231287 2.42405 0.0234161 -0.715432
0.3 0.231161 2.42405 0.0234161 -0.715432
0.3 0.231045 2.42405 0.0234161 -0.715432
0.3 0.230934 2.42303 0.023304 -0.716034
0.3 0.230822 2.42247 0.0232781 -0.716347
0.3 0.230713 2.42247 0.0232781 -0.716347
0.3 0.230608 2.42083 0.0230884 -0.717326
0.3 0.230512 2.42083 0.0230884 -0.717326
0.3 0.230425 2.42083 0.0230884 -0.717326
0.3 0.230338 2.41879 0.0228284 -0.718266
0.3 0.230258 2.41879 0.0228284 -0.718266
0.3 0.230182 2.41879 0.0228284 -0.718266
0.3 0.230102 2.41723 0.0226411 -0.718942
0.3 0.230034 2.41668 0.0224723 -0.7193
0.3 0.229968 2.41668 0.0224723 -0.7193
0.3 0.229907 2.41412 0.0220168 -0.720287
0.3 0.229849 2.41317 0.0218307 -0.720646
0.3 0.229796 2.41216 0.0215948 -0.721013
0.3 0.229745 2.41141 0.0213711 -0.721382
0.3 0.229695 2.41054 0.0212831 -0.721747
0.3 0.229652 2.40966 0.0212658 -0.722147
0.3 0.229609 2.40966 0.0212658 -0.722147
0.3 0.22956 2.40966 0.0212658 -0.722147
0.3 0.229503 2.40697 0.0215525 -0.723341
0.3 0.229448 2.40615 0.021772 -0.723705
0.3 0.229395 2.40615 0.021772 -0.723705
0.3 0.229347 2.40615 0.021772 -0.723705
0.3 0.229301 2.40409 0.022371 -0.724687
0.3 0.22926 2.40336 0.0225932 -0.72497
0.3 0.229217 2.40336 0.0225932 -0.72497
0.3 0.229178 2.40195 0.0231338 -0.725482
0.3 0.229143 2.40195 0.0231338 -0.725482
0.3 0.229114 2.40195 0.0231338 -0.725482
0.3 0.229083 2.40015 0.0241436 -0.726093
0.3 0.229054 2.40015 0.0241436 -0.726093
0.3 0.229028 2.40015 0.0241436 -0.726093
0.3 0.229008 2.3992 0.0247732 -0.726443
0.3 0.228994 2.3992 0.0247732 -0.726443
0.3 0.228977 2.39764 0.0259345 -0.726745
0.3 0.228961 2.3972 0.0263237 -0.726814
0.3 0.228953 2.3972 0.0263237 -0.726814
0.3 0.228953 2.3972 0.0263237 -0.726814
0.3 0.228948 2.39596 0.0276094 -0.726891
0.3 0.228945 2.39596 0.0276094 -0.726891
0.3 0.228949 2.39536 0.0284651 -0.726877
0.3 0.228962 2.39492 0.0289419 -0.726834
0.3 0.228982 2.39449 0.029435 -0.726799
0.3 0.229004 2.39403 0.0299216 -0.726764
0.3 0.229049 2.39403 0.0299216 -0.726764
0.3 0.229133 2.39357 0.0304676 -0.726716
0.3 0.229152 2.39357 0.0304676 -0.726716
0.3 0.229127 2.3926 0.0315815 -0.726605
0.3 0.229079 2.39227 0.0321049 -0.726553
0.3 0.229014 2.39147 0.0331012 -0.726522
0.3 0.228908 2.39111 0.033639 -0.726521
0.3 0.228795 2.39111 0.033639 -0.726521
0.3 0.228657 2.39111 0.033639 -0.726521
0.3 0.228509 2.38994 0.0353706 -0.726664
0.3 0.22834 2.38975 0.0359631 -0.726756
0.3 0.228163 2.38927 0.0365793 -0.726824
0.3 0.227965 2.38866 0.0371632 -0.726913
0.3 0.22777 2.38802 0.0377938 -0.727005
0.3 0.227572 2.38732 0.0384278 -0.727104
0.3 0.227372 2.38658 0.0390631 -0.72721
0.3 0.22717 2.38581 0.0396983 -0.727324
0.3 0.226968 2.38501 0.0403329 -0.727445
0.3 0.226768 2.38501 0.0403329 -0.727445
0.3 0.226571 2.38465 0.0409013 -0.727579
0.3 0.22638 2.38465 0.0409013 -0.727579
0.3 0.226194 2.38258 0.0426247 -0.727946
0.3 0.226012 2.38182 0.0432311 -0.728094
0.3 0.22583 2.38102 0.0438459 -0.728254
0.3 0.225655 2.38019 0.0444682 -0.728425
0.3 0.225489 2.38019 0.0444682 -0.728425
0.3 0.225344 2.38019 0.0444682 -0.728425
0.3 0.225205 2.37882 0.0456795 -0.728799
0.3 0.225077 2.37882 0.0456795 -0.728799
0.3 0.224948 2.37701 0.0469337 -0.729191
0.3 0.224853 2.37701 0.0469337 -0.729191
0.3 0.224766 2.37504 0.0482705 -0.729642
0.3 0.224689 2.37401 0.0489543 -0.729887
0.3 0.224615 2.37401 0.0489543 -0.729887
0.3 0.224555 2.37137 0.050838 -0.730604
0.3 0.224528 2.37032 0.0515005 -0.730843
0.3 0.22452 2.36924 0.0521661 -0.73109
0.3 0.224545 2.36813 0.0528326 -0.731343
0.3 0.224599 2.367 0.0535004 -0.731602
0.3 0.224678 2.367 0.0535004 -0.731602
0.3 0.224764 2.367 0.0535004 -0.731602
0.3 0.224886 2.36525 0.0547543 -0.732128
0.3 0.225059 2.36525 0.0547543 -0.732128
0.3 0.225234 2.36413 0.0567623 -0.732536
0.3 0.22538 2.36351 0.0577709 -0.732712
0.3 0.225478 2.3624 0.0599444 -0.733031
0.3 0.225591 2.3624 0.0599444 -0.733031
0.3 0.225729 2.3624 0.0599444 -0.733031
0.3 0.225848 2.3614 0.0632133 -0.733433
0.3 0.22601 2.3614 0.0632133 -0.733433
0.3 0.226192 2.3614 0.0632133 -0.733433
0.3 0.226375 2.3614 0.0632133 -0.733433
0.3 0.226592 2.35983 0.0673801 -0.73312
0.3 0.22683 2.35983 0.0673801 -0.73312
0.3 0.227084 2.35937 0.0684053 -0.733057
0.3 0.227357 2.35889 0.0694163 -0.73301
0.3 0.227646 2.35889 0.0694163 -0.73301
0.3 0.227951 2.35805 0.0721776 -0.732866
0.3 0.228252 2.35762 0.0731622 -0.732844
0.3 0.228545 2.35762 0.0731622 -0.732844
0.3 0.228857 2.35762 0.0731622 -0.732844
0.3 0.229163 2.35613 0.0760808 -0.732941
0.3 0.229471 2.35613 0.0760808 -0.732941
0.3 0.229792 2.35613 0.0760808 -0.732941
0.3 0.230131 2.35569 0.0779184 -0.733213
0.3 0.230469 2.35569 0.0779184 -0.733213
0.3 0.230811 2.35514 0.0793117 -0.733363
0.3 0.231145 2.3551 0.0797628 -0.733413
0.3 0.231476 2.35517 0.08009 -0.733426
0.3 0.2318 2.35532 0.0803181 -0.733402
0.3 0.232124 2.35532 0.0803181 -0.733402
0.3 0.232442 2.35629 0.0805071 -0.733446
0.3 0.232762 2.35653 0.0805523 -0.733392
0.3 0.233076 2.35653 0.0805523 -0.733392
0.3 0.233388 2.35687 0.0805813 -0.733217
0.3 0.233697 2.35687 0.0805813 -0.733217
0.3 0.233997 2.35748 0.0804691 -0.733099
0.3 0.234294 2.35748 0.0804691 -0.733099
0.3 0.234584 2.35748 0.0804691 -0.733099
0.3 0.234885 2.35759 0.0802758 -0.732829
0.3 0.235168 2.35759 0.0802758 -0.732829
0.3 0.235442 2.35736 0.0801111 -0.732646
0.3 0.235699 2.35718 0.0800206 -0.732564
0.3 0.235953 2.35692 0.0798903 -0.732505
0.3 0.236196 2.35692 0.0798903 -0.732505
0.3 0.236425 2.35649 0.0793866 -0.732345
0.3 0.236631 2.35609 0.0792049 -0.7323
0.3 0.236835 2.35609 0.0792049 -0.7323
0.3 0.237014 2.35609 0.0792049 -0.7323
0.3 0.23716 2.3551 0.0788053 -0.732234
0.3 0.237291 2.35455 0.0785754 -0.732198
0.3 0.237422 2.35455 0.0785754 -0.732198
0.3 0.237544 2.35273 0.0777449 -0.732129
0.3 0.237636 2.35302 0.0778523 -0.732072
0.3 0.237662 2.35265 0.0777395 -0.732046
0.3 0.237681 2.35265 0.0777395 -0.732046
0.3 0.23766 2.35265 0.0777395 -0.732046
0.3 0.237621 2.35159 0.0773954 -0.731966
0.3 0.237547 2.35128 0.0775574 -0.731965
0.3 0.237492 2.35128 0.0775574 -0.731965
0.3 0.237416 2.35128 0.0775574 -0.731965
0.3 0.237352 2.34985 0.0778978 -0.732065
0.3 0.23727 2.34985 0.0778978 -0.732065
0.3 0.237175 2.3493 0.0779726 -0.732134
0.3 0.23706 2.3493 0.0779726 -0.732134
0.3 0.236926 2.34791 0.0781712 -0.732303
0.3 0.236772 2.34791 0.0781712 -0.732303
0.3 0.236618 2.34791 0.0781712 -0.732303
0.3 0.236433 2.34631 0.0781964 -0.732436
0.3 0.236228 2.34631 0.0781964 -0.732436
0.3 0.236012 2.34631 0.0781964 -0.732436
0.3 0.235795 2.34631 0.0781964 -0.732436
0.3 0.23555 2.34507 0.078263 -0.732511
0.3 0.235292 2.34387 0.078322 -0.732571
0.3 0.235023 2.34322 0.0783382 -0.732602
0.3 0.234757 2.34193 0.0783809 -0.732658
0.3 0.234465 2.34129 0.0784198 -0.73268
0.3 0.234147 2.34129 0.0784198 -0.73268
0.3 0.233826 2.34129 0.0784198 -0.73268
0.3 0.233504 2.33998 0.0784458 -0.732716
0.3 0.233181 2.33933 0.0784475 -0.732727
0.3 0.232853 2.33869 0.0784364 -0.732738
0.3 0.232512 2.33811 0.0784584 -0.732738
0.3 0.232155 2.33811 0.0784584 -0.732738
0.3 0.231778 2.33609 0.0784303 -0.73266
0.3 0.231374 2.33609 0.0784303 -0.73266
0.3 0.230915 2.33609 0.0784303 -0.73266
0.3 0.230474 2.33609 0.0784303 -0.73266
0.3 0.230045 2.33609 0.0784303 -0.73266
0.3 0.229656 2.33832 0.0779024 -0.732452
0.3 0.229303 2.33832 0.0779024 -0.732452
0.3 0.22898 2.34494 0.0771606 -0.732158
0.3 0.228681 2.34836 0.0767709 -0.731992
0.3 0.228353 2.34836 0.0767709 -0.731992
0.3 0.228004 2.35442 0.0759541 -0.731552
0.3 0.227696 2.35613 0.0755282 -0.731298
0.3 0.227389 2.35741 0.0752815 -0.731009
0.3 0.22711 2.35812 0.0750346 -0.73069
0.3 0.226818 2.35835 0.0747686 -0.730373
0.3 0.226534 2.35835 0.0747686 -0.730373
0.3 0.226267 2.35838 0.0743674 -0.729555
0.3 0.226008 2.35808 0.0742393 -0.7293
0.3 0.225734 2.35847 0.0744094 -0.729005
0.3 0.225603 2.35847 0.0744094 -0.729005
0.3 0.225488 2.35847 0.0744094 -0.729005
0.3 0.225401 2.35972 0.0746325 -0.728506
0.3 0.225319 2.35972 0.0746325 -0.728506
0.3 0.22529 2.35933 0.0749963 -0.728005
0.3 0.225284 2.35933 0.0749963 -0.728005
0.3 0.225299 2.35847 0.0757037 -0.72744
0.3 0.225317 2.35812 0.0759558 -0.727281
0.3 0.225377 2.35812 0.0759558 -0.727281
0.3 0.22546 2.35812 0.0759558 -0.727281
0.3 0.225561 2.35715 0.0768144 -0.726641
0.3 0.225683 2.35715 0.0768144 -0.726641
0.3 0.225821 2.35673 0.0770521 -0.726495
0.3 0.225979 2.35631 0.0772861 -0.726357
0.3 0.226139 2.35631 0.0772861 -0.726357
0.3 0.226335 2.35631 0.0772861 -0.726357
0.3 0.226549 2.3553 0.0778073 -0.726128
0.3 0.226792 2.35474 0.078097 -0.726039
0.3 0.22704 2.35474 0.078097 -0.726039
0.3 0.227205 2.35313 0.0789234 -0.72585
0.3 0.227357 2.35313 0.0789234 -0.72585
0.3 0.227488 2.35313 0.0789234 -0.72585
0.3 0.227626 2.35171 0.0793291 -0.725687
0.3 0.227758 2.35171 0.0793291 -0.725687
0.3 0.227886 2.35171 0.0793291 -0.725687
0.3 0.228009 2.35142 0.0795894 -0.725573
0.3 0.228131 2.35158 0.0796445 -0.725557
0.3 0.228232 2.35158 0.0796445 -0.725557
0.3 0.228308 2.35158 0.0796445 -0.725557
0.3 0.228366 2.35135 0.0797441 -0.725463
0.3 0.228425 2.3513 0.0799118 -0.725393
0.3 0.228472 2.35122 0.0800361 -0.725283
0.3 0.22852 2.35122 0.0800361 -0.725283
0.3 0.228556 2.35122 0.0800361 -0.725283
0.3 0.228589 2.3512 0.0800372 -0.72519
0.3 0.22862 2.35112 0.0800451 -0.725116
0.3 0.228654 2.35107 0.0800751 -0.725064
0.3 0.228665 2.35107 0.0800751 -0.725064
0.3 0.228651 2.35101 0.0802495 -0.724981
0.3 0.228645 2.35101 0.0802495 -0.724981
0.3 0.228633 2.35085 0.0803693 -0.724835
0.3 0.228621 2.35085 0.0803693 -0.724835
0.3 0.228609 2.35085 0.0803693 -0.724835
0.3 0.228598 2.35075 0.0803609 -0.724757
0.3 0.228596 2.35057 0.0803484 -0.724606
0.3 0.228582 2.35053 0.0804294 -0.724549
0.3 0.228567 2.35053 0.0804294 -0.724549
0.3 0.228553 2.35051 0.080534 -0.724375
0.3 0.228541 2.35051 0.080534 -0.724375
0.3 0.228528 2.35042 0.0805172 -0.724273
0.3 0.228516 2.35038 0.0805104 -0.724187
0.3 0.228507 2.35026 0.0805201 -0.724084
0.3 0.228501 2.35026 0.0805201 -0.724084
0.3 0.228503 2.35015 0.0804494 -0.723874
0.3 0.228493 2.35015 0.0804494 -0.723874
0.3 0.22847 2.35014 0.0805457 -0.723697
0.3 0.228447 2.3502 0.080528 -0.72361
0.3 0.228422 2.3502 0.080528 -0.72361
0.3 0.228399 2.35015 0.0804357 -0.723351
0.3 0.228377 2.35015 0.0804357 -0.723351
0.3 0.228354 2.35007 0.0802719 -0.723063
0.3 0.228337 2.35007 0.0802719 -0.723063
0.3 0.228332 2.35021 0.0802497 -0.722823
0.3 0.228316 2.35021 0.0802497 -0.722823
0.3 0.22828 2.35034 0.0800965 -0.722381
0.3 0.228246 2.35034 0.0800965 -0.722381
0.3 0.228216 2.35034 0.0800965 -0.722381
0.3 0.228196 2.35047 0.0798514 -0.721881
0.3 0.22816 2.35047 0.0798514 -0.721881
0.3 0.228098 2.35068 0.0797967 -0.721742
0.3 0.228037 2.35068 0.0797967 -0.721742
0.3 0.227977 2.35092 0.0796831 -0.721405
0.3 0.227913 2.35102 0.0795385 -0.72122
0.3 0.227851 2.35107 0.0794609 -0.721034
0.3 0.2278 2.35107 0.0794609 -0.721034
0.3 0.227758 2.35157 0.0793405 -0.720517
0.3 0.227712 2.35168 0.0792558 -0.720331
0.3 0.227668 2.35168 0.0792558 -0.720331
0.3 0.227623 2.35182 0.0790845 -0.719941
0.3 0.22758 2.35182 0.0790845 -0.719941
0.3 0.227538 2.3519 0.0789916 -0.719742
0.3 0.22752 2.35196 0.0789832 -0.719561
0.3 0.227482 2.35196 0.0789832 -0.719561
0.3 0.227432 2.35196 0.0789832 -0.719561
0.3 0.227354 2.35297 0.0787442 -0.719024
0.3 0.227277 2.35312 0.0786961 -0.718838
0.3 0.227205 2.35312 0.0786961 -0.718838
0.3 0.22714 2.35312 0.0786961 -0.718838
0.3 0.227091 2.35333 0.0786017 -0.718478
0.3 0.227035 2.35369 0.0784208 -0.718183
0.3 0.22698 2.35369 0.0784208 -0.718183
0.3 0.22694 2.3538 0.0785232 -0.717805
0.3 0.226897 2.3538 0.0785232 -0.717805
0.3 0.226838 2.3539 0.0785952 -0.717262
0.3 0.226783 2.3539 0.0785952 -0.717262
0.3 0.226734 2.3539 0.0785952 -0.717262
0.3 0.226701 2.35389 0.0786678 -0.716922
0.3 0.226678 2.35418 0.0786436 -0.71661
0.3 0.226642 2.35418 0.0786436 -0.71661
0.3 0.226608 2.35418 0.0786436 -0.71661
0.3 0.226581 2.35401 0.0786614 -0.71628
0.3 0.22656 2.35395 0.0786728 -0.716132
0.3 0.226542 2.35388 0.0786915 -0.715966
0.3 0.226539 2.35388 0.0786915 -0.715966
0.3 0.226546 2.35416 0.0787447 -0.715693
0.3 0.226565 2.35416 0.0787447 -0.715693
0.3 0.226593 2.3541 0.0790668 -0.71526
0.3 0.226658 2.3541 0.0790668 -0.71526
0.3 0.226821 2.35409 0.0791407 -0.715123
0.3 0.226939 2.35432 0.0792075 -0.715045
0.3 0.226995 2.35433 0.0792864 -0.714882
0.3 0.227012 2.35431 0.079386 -0.714745
0.3 0.227006 2.3543 0.0794929 -0.714627
0.3 0.226989 2.3543 0.0794929 -0.714627
0.3 0.226933 2.35419 0.0797134 -0.714393
0.3 0.226872 2.35412 0.0798124 -0.714284
0.3 0.226814 2.35412 0.0798124 -0.714284
0.3 0.226749 2.35428 0.0798968 -0.714142
0.3 0.226662 2.35435 0.0799271 -0.713885
0.3 0.226568 2.3544 0.0799295 -0.713784
0.3 0.22647 2.3544 0.0799295 -0.713784
0.3 0.226369 2.3544 0.0799295 -0.713784
0.3 0.226264 2.35451 0.0799026 -0.713538
0.3 0.226175 2.35451 0.0799026 -0.713538
0.3 0.226079 2.35451 0.0799026 -0.713538
0.3 0.225984 2.35484 0.0797365 -0.713418
0.3 0.225895 2.35487 0.0796629 -0.713294
0.3 0.225805 2.35487 0.0796629 -0.713294
0.3 0.225736 2.35478 0.0794555 -0.713022
0.3 0.225673 2.35478 0.0794555 -0.713022
0.3 0.225636 2.35472 0.0793458 -0.712952
0.3 0.225602 2.35508 0.0792216 -0.712872
0.3 0.225579 2.35508 0.0792216 -0.712872
0.3 0.225556 2.35508 0.0792216 -0.712872
0.3 0.225524 2.35506 0.0792473 -0.712668
0.3 0.22552 2.35506 0.0792473 -0.712668
0.3 0.225532 2.35491 0.0792675 -0.712484
0.3 0.22556 2.35491 0.0792675 -0.712484
0.3 0.225587 2.35463 0.0792137 -0.712252
0.3 0.225655 2.35486 0.0791263 -0.7122
0.3 0.225734 2.35486 0.0791263 -0.7122
0.3 0.225814 2.35486 0.0791263 -0.7122
0.3 0.225941 2.35463 0.0789195 -0.711973
0.3 0.226072 2.35463 0.0789195 -0.711973
0.3 0.226208 2.35614 0.0772556 -0.711201
0.3 0.226329 2.35614 0.0772556 -0.711201
0.3 0.22639 2.35757 0.075362 -0.70998
0.3 0.226503 2.35757 0.075362 -0.70998
0.3 0.226643 2.35757 0.075362 -0.70998
0.3 0.226811 2.3579 0.07414 -0.709133
0.3 0.227004 2.3579 0.07414 -0.709133
0.3 0.227217 2.35806 0.072305 -0.708009
0.3 0.227453 2.35806 0.072305 -0.708009
0.3 0.227715 2.35815 0.0718101 -0.707635
0.3 0.227986 2.35815 0.0718101 -0.707635
0.3 0.228287 2.35897 0.0706869 -0.706842
0.3 0.228612 2.35908 0.0702032 -0.706393
0.3 0.22896 2.35922 0.0692546 -0.705517
0.3 0.229313 2.35922 0.0692546 -0.705517
0.3 0.229686 2.35925 0.0688203 -0.705097
0.3 0.23008 2.35925 0.0688203 -0.705097
0.3 0.230498 2.35933 0.0678815 -0.704298
0.3 0.23094 2.36085 0.066087 -0.703694
0.3 0.231372 2.36085 0.066087 -0.703694
0.3 0.231792 2.36148 0.0642232 -0.703269
0.3 0.232211 2.36148 0.0642232 -0.703269
0.3 0.232624 2.36181 0.0633031 -0.703151
0.3 0.233033 2.3623 0.0615032 -0.703042
0.3 0.233442 2.3623 0.0615032 -0.703042
0.3 0.233853 2.36253 0.0606412 -0.70302
0.3 0.234269 2.36276 0.0597876 -0.703025
0.3 0.234688 2.36276 0.0597876 -0.703025
0.3 0.235109 2.36276 0.0597876 -0.703025
0.3 0.235528 2.36328 0.0571327 -0.703216
0.3 0.235948 2.36345 0.0562977 -0.703271
0.3 0.236365 2.36377 0.0547015 -0.70339
0.3 0.236775 2.3639 0.0540142 -0.703434
0.3 0.237182 2.3639 0.0540142 -0.703434
0.3 0.237587 2.36488 0.0528333 -0.703544
0.3 0.237889 2.365 0.0523841 -0.703625
0.3 0.238149 2.36504 0.0519779 -0.703718
0.3 0.238378 2.36504 0.0519779 -0.703718
0.3 0.238603 2.36504 0.0519779 -0.703718
0.3 0.238802 2.36544 0.0509085 -0.704028
0.3 0.238966 2.36544 0.0509085 -0.704028
0.3 0.239111 2.36565 0.0505907 -0.704152
0.3 0.239254 2.36585 0.0502913 -0.704286
0.3 0.239366 2.36609 0.0499888 -0.704425
0.3 0.23945 2.36662 0.0497046 -0.70458
0.3 0.239517 2.36692 0.0494185 -0.704725
0.3 0.239587 2.36692 0.0494185 -0.704725
0.3 0.239616 2.36777 0.0485895 -0.705176
0.3 0.239627 2.36777 0.0485895 -0.705176
0.3 0.239621 2.36805 0.0483351 -0.705321
0.3 0.239599 2.36805 0.0483351 -0.705321
0.3 0.239555 2.36871 0.0477577 -0.70564
0.3 0.239492 2.36871 0.0477577 -0.70564
0.3 0.239428 2.36871 0.0477577 -0.70564
0.3 0.239348 2.36936 0.0469443 -0.706065
0.3 0.239232 2.36936 0.0469443 -0.706065
0.3 0.239101 2.36965 0.0463437 -0.706336
0.3 0.238969 2.36965 0.0463437 -0.706336
0.3 0.238823 2.36993 0.0457647 -0.70659
0.3 0.23865 2.36993 0.0457647 -0.70659
0.3 0.238464 2.37027 0.0451575 -0.706852
0.3 0.238268 2.37027 0.0451575 -0.706852
0.3 0.238071 2.37042 0.0445028 -0.707058
0.3 0.237864 2.37042 0.0445028 -0.707058
0.3 0.237641 2.37054 0.0435335 -0.707342
0.3 0.237412 2.37054 0.0435335 -0.707342
0.3 0.237179 2.37054 0.0435335 -0.707342
0.3 0.236947 2.37055 0.0424945 -0.707587
0.3 0.23671 2.37055 0.0424945 -0.707587
0.3 0.23647 2.37055 0.0424945 -0.707587
0.3 0.23623 2.37036 0.0418222 -0.707701
0.3 0.235994 2.37023 0.04149 -0.707754
0.3 0.235761 2.37023 0.04149 -0.707754
0.3 0.235536 2.36968 0.0403698 -0.707859
0.3 0.23531 2.36968 0.0403698 -0.707859
0.3 0.235097 2.3696 0.0400136 -0.707911
0.3 0.234897 2.36909 0.0393034 -0.70793
0.3 0.234708 2.36909 0.0393034 -0.70793
0.3 0.23453 2.36909 0.0393034 -0.70793
0.3 0.234368 2.36826 0.0381546 -0.707916
0.3 0.234217 2.36826 0.0381546 -0.707916
0.3 0.23408 2.36826 0.0381546 -0.707916
0.3 0.233955 2.36773 0.0374341 -0.70788
0.3 0.233846 2.36762 0.0370634 -0.707886
0.3 0.23375 2.36711 0.0363058 -0.707808
0.3 0.233663 2.3669 0.0359565 -0.707767
0.3 0.233581 2.3669 0.0359565 -0.707767
0.3 0.233476 2.36672 0.0356061 -0.707724
0.3 0.233368 2.36649 0.0349114 -0.707631
0.3 0.233172 2.36649 0.0349114 -0.707631
0.3 0.23302 2.36645 0.0345866 -0.707582
0.3 0.232884 2.36663 0.0342787 -0.707563
0.3 0.232782 2.36667 0.0339655 -0.707505
0.3 0.232732 2.36678 0.0336663 -0.707449
0.3 0.23271 2.36698 0.0333904 -0.707393
0.3 0.232694 2.36698 0.0333904 -0.707393
0.3 0.232705 2.36797 0.0326069 -0.707234
0.3 0.232739 2.3684 0.0323378 -0.707182
0.3 0.232814 2.36887 0.0320683 -0.707129
0.3 0.23291 2.36887 0.0320683 -0.707129
0.3 0.233007 2.36887 0.0320683 -0.707129
0.3 0.233104 2.37004 0.0316126 -0.707049
0.3 0.233256 2.37065 0.0314034 -0.706993
0.3 0.233421 2.37132 0.0311997 -0.70694
0.3 0.23359 2.3728 0.0307812 -0.706849
0.3 0.233788 2.37362 0.0306038 -0.706804
0.3 0.233986 2.37362 0.0306038 -0.706804
0.3 0.2342 2.37362 0.0306038 -0.706804
0.3 0.234384 2.37918 0.0305225 -0.706844
0.3 0.234637 2.38245 0.0309805 -0.706836
0.3 0.234891 2.38245 0.0309805 -0.706836
0.3 0.235147 2.38577 0.0313797 -0.706882
0.3 0.235424 2.38577 0.0313797 -0.706882
0.3 0.235701 2.39243 0.0321082 -0.707018
0.3 0.235969 2.39513 0.0325035 -0.70709
0.3 0.236238 2.39513 0.0325035 -0.70709
0.3 0.236521 2.39851 0.0334887 -0.707335
0.3 0.236764 2.39948 0.0340584 -0.70749
0.3 0.237 2.40188 0.0351915 -0.707872
0.3 0.237218 2.40188 0.0351915 -0.707872
0.3 0.237442 2.4033 0.0361602 -0.708016
0.3 0.237678 2.40366 0.0366865 -0.70808
0.3 0.237933 2.40366 0.0366865 -0.70808
0.3 0.238192 2.40366 0.0366865 -0.70808
0.3 0.238436 2.4039 0.0377631 -0.7082
0.3 0.23857 2.40469 0.0382406 -0.708343
0.3 0.238667 2.40441 0.0392407 -0.708432
0.3 0.23873 2.40416 0.0397565 -0.708477
0.3 0.238779 2.40387 0.0402782 -0.708529
0.3 0.238809 2.40356 0.0407994 -0.708583
0.3 0.238827 2.40321 0.0413061 -0.708644
0.3 0.238828 2.40285 0.0417933 -0.708707
0.3 0.23881 2.40251 0.0422502 -0.708763
0.3 0.238773 2.40251 0.0422502 -0.708763
0.3 0.238722 2.40251 0.0422502 -0.708763
0.3 0.238658 2.40193 0.043547 -0.708885
0.3 0.238581 2.40167 0.0439056 -0.708975
0.3 0.238493 2.40167 0.0439056 -0.708975
0.3 0.238395 2.40167 0.0439056 -0.708975
0.3 0.238283 2.40123 0.0446797 -0.709115
0.3 0.238166 2.40123 0.0446797 -0.709115
0.3 0.238051 2.40082 0.0457061 -0.709342
0.3 0.237933 2.40082 0.0457061 -0.709342
0.3 0.237815 2.40082 0.0457061 -0.709342
0.3 0.237693 2.39995 0.046657 -0.709494
0.3 0.237569 2.39995 0.046657 -0.709494
0.3 0.237448 2.39995 0.046657 -0.709494
0.3 0.237325 2.39928 0.0472663 -0.709612
0.3 0.237204 2.39928 0.0472663 -0.709612
0.3 0.237086 2.39853 0.0478461 -0.709742
0.3 0.236964 2.39853 0.0478461 -0.709742
0.3 0.236853 2.3982 0.048252 -0.709877
0.3 0.236744 2.39766 0.0485201 -0.70993
0.3 0.236631 2.39704 0.0488007 -0.710005
0.3 0.236518 2.39704 0.0488007 -0.710005
0.3 0.236411 2.39542 0.0493887 -0.710199
0.3 0.236303 2.39484 0.0496035 -0.710261
0.3 0.236194 2.39484 0.0496035 -0.710261
0.3 0.23609 2.39484 0.0496035 -0.710261
0.3 0.235996 2.39344 0.0500559 -0.71044
0.3 0.235907 2.39344 0.0500559 -0.71044
0.3 0.235823 2.39344 0.0500559 -0.71044
0.3 0.235739 2.39344 0.0500559 -0.71044
0.3 0.235658 2.39196 0.0503574 -0.710569
0.3 0.235578 2.38944 0.0507063 -0.710795
0.3 0.235495 2.38944 0.0507063 -0.710795
0.3 0.235413 2.38944 0.0507063 -0.710795
0.3 0.235341 2.38904 0.0507583 -0.710896
0.3 0.235269 2.38628 0.0508575 -0.711041
0.3 0.235204 2.38528 0.0508997 -0.711105
0.3 0.235139 2.38426 0.0509323 -0.711173
0.3 0.23508 2.38321 0.0509588 -0.711243
0.3 0.235027 2.3821 0.0509268 -0.71132
0.3 0.234971 2.3821 0.0509268 -0.71132
0.3 0.234919 2.38041 0.0507895 -0.711475
0.3 0.234873 2.37923 0.0506868 -0.711531
0.3 0.23483 2.37923 0.0506868 -0.711531
0.3 0.234791 2.37923 0.0506868 -0.711531
0.3 0.234753 2.37923 0.0506868 -0.711531
0.3 0.234714 2.37551 0.0504439 -0.711756
0.3 0.23468 2.37551 0.0504439 -0.711756
0.3 0.23465 2.37194 0.04991 -0.712055
0.3 0.234621 2.37194 0.04991 -0.712055
0.3 0.234595 2.36924 0.0495916 -0.712213
0.3 0.234573 2.36924 0.0495916 -0.712213
0.3 0.234554 2.36924 0.0495916 -0.712213
0.3 0.234532 2.36924 0.0495916 -0.712213
0.3 0.234509 2.36675 0.0497635 -0.712539
0.3 0.234472 2.3633 0.0504824 -0.713107
0.3 0.234427 2.3626 0.0507175 -0.713344
0.3 0.234377 2.36233 0.051354 -0.713438
0.3 0.234326 2.36233 0.051354 -0.713438
0.3 0.234271 2.36191 0.051883 -0.713511
0.3 0.234182 2.36147 0.0523543 -0.713579
0.3 0.234095 2.36147 0.0523543 -0.713579
0.3 0.23401 2.36069 0.0532974 -0.713674
0.3 0.233923 2.36025 0.0541047 -0.713739
0.3 0.233827 2.36009 0.0544959 -0.713732
0.3 0.233734 2.36009 0.0544959 -0.713732
0.3 0.233644 2.36009 0.0544959 -0.713732
0.3 0.23356 2.35997 0.0556171 -0.713678
0.3 0.233481 2.35997 0.0556171 -0.713678
0.3 0.233402 2.35997 0.0556171 -0.713678
0.3 0.233318 2.36001 0.056787 -0.713498
0.3 0.233237 2.35998 0.05717 -0.713413
0.3 0.233151 2.35994 0.0575609 -0.713324
0.3 0.233067 2.35988 0.0579236 -0.713234
0.3 0.232981 2.35988 0.0579236 -0.713234
0.3 0.232893 2.35982 0.0583033 -0.713139
0.3 0.232805 2.35982 0.0583033 -0.713139
0.3 0.232707 2.35987 0.0593125 -0.712897
0.3 0.232609 2.35991 0.059664 -0.712771
0.3 0.232493 2.35986 0.0599912 -0.712641
0.3 0.232356 2.35981 0.0603652 -0.712506
0.3 0.232179 2.35971 0.0607322 -0.712384
0.3 0.231973 2.35959 0.0610963 -0.712277
0.3 0.231753 2.35944 0.0614536 -0.712178
0.3 0.231512 2.35944 0.0614536 -0.712178
0.3 0.231267 2.35944 0.0614536 -0.712178
0.3 0.231011 2.3594 0.0625162 -0.711902
0.3 0.230746 2.35911 0.0628465 -0.711788
0.3 0.230463 2.35907 0.0632062 -0.711667
0.3 0.230174 2.35897 0.0636087 -0.711539
0.3 0.229888 2.35882 0.0640074 -0.711426
0.3 0.22961 2.35882 0.0640074 -0.711426
0.3 0.229325 2.35826 0.064936 -0.711328
0.3 0.229045 2.35826 0.064936 -0.711328
0.3 0.22877 2.35826 0.064936 -0.711328
0.3 0.228493 2.35745 0.0662649 -0.711244
0.3 0.228222 2.35706 0.0666886 -0.711201
0.3 0.227959 2.3568 0.0672005 -0.71116
0.3 0.227704 2.3568 0.0672005 -0.71116
0.3 0.227449 2.35635 0.0681198 -0.711069
0.3 0.227208 2.35617 0.068609 -0.71103
0.3 0.226972 2.35617 0.068609 -0.71103
0.3 0.226744 2.35617 0.068609 -0.71103
0.3 0.226508 2.35574 0.0695656 -0.710955
0.3 0.226279 2.35558 0.0705237 -0.710912
0.3 0.22607 2.35548 0.0710351 -0.71087
0.3 0.225867 2.3553 0.0715201 -0.710835
0.3 0.225682 2.35516 0.0720558 -0.710804
0.3 0.225499 2.35516 0.0720558 -0.710804
0.3 0.225335 2.35516 0.0720558 -0.710804
0.3 0.225195 2.355 0.0736331 -0.710761
0.3 0.225073 2.3548 0.0741896 -0.710743
0.3 0.224967 2.3548 0.0741896 -0.710743
0.3 0.224859 2.35442 0.075294 -0.7107
0.3 0.224778 2.35442 0.075294 -0.7107
0.3 0.224707 2.35442 0.075294 -0.7107
0.3 0.224678 2.35508 0.0763801 -0.710349
0.3 0.224648 2.35508 0.0763801 -0.710349
0.3 0.224632 2.35529 0.0763547 -0.71024
0.3 0.224642 2.35529 0.0763547 -0.71024
0.3 0.22467 2.35574 0.0766744 -0.710055
0.3 0.224713 2.35651 0.07674 -0.709966
0.3 0.224761 2.35651 0.07674 -0.709966
0.3 0.224832 2.35651 0.0768106 -0.709898
0.3 0.224937 2.35644 0.0769041 -0.709845
0.3 0.225056 2.35633 0.0770043 -0.709791
0.3 0.22519 2.35633 0.0770043 -0.709791
0.3 0.22534 2.35609 0.0772051 -0.709667
0.3 0.225506 2.35609 0.0772051 -0.709667
0.3 0.225691 2.35603 0.0772818 -0.709589
0.3 0.225893 2.35603 0.0772818 -0.709589
0.3 0.226109 2.35652 0.0773343 -0.709408
0.3 0.226342 2.35652 0.0773343 -0.709408
0.3 0.226579 2.35652 0.0773343 -0.709408
0.3 0.226834 2.35636 0.077414 -0.70921
0.3 0.227117 2.35587 0.0773985 -0.709092
0.3 0.227408 2.35587 0.0773985 -0.709092
0.3 0.227707 2.35587 0.0773985 -0.709092
0.3 0.228017 2.35582 0.0772617 -0.709082
0.3 0.228323 2.35582 0.0772617 -0.709082
0.3 0.228631 2.35582 0.0772617 -0.709082
0.3 0.228929 2.35532 0.0774556 -0.709169
0.3 0.229231 2.35497 0.0775779 -0.709344
0.3 0.229531 2.35497 0.0775779 -0.709344
0.3 0.229833 2.35497 0.0775779 -0.709344
0.3 0.230138 2.35448 0.0777879 -0.709742
0.3 0.230448 2.35414 0.0777899 -0.709788
0.3 0.23075 2.35414 0.0777899 -0.709788
0.3 0.231047 2.35404 0.077792 -0.709767
0.3 0.231347 2.35404 0.077792 -0.709767
0.3 0.231649 2.35404 0.077792 -0.709767
0.3 0.231948 2.35433 0.0777563 -0.709739
0.3 0.232255 2.35424 0.077673 -0.709671
0.3 0.232557 2.35426 0.0776714 -0.709606
0.3 0.23285 2.35426 0.0776714 -0.709606
0.3 0.233122 2.35426 0.0776714 -0.709606
0.3 0.233377 2.35405 0.0776347 -0.709488
0.3 0.233629 2.35388 0.0775984 -0.709433
0.3 0.233877 2.3538 0.077588 -0.709391
0.3 0.234124 2.35422 0.0775089 -0.709374
0.3 0.234345 2.35422 0.0775089 -0.709374
0.3 0.234558 2.35409 0.0773714 -0.709179
0.3 0.234758 2.35399 0.0773343 -0.709098
0.3 0.234937 2.35383 0.0772884 -0.709027
0.3 0.235116 2.35363 0.0772289 -0.708962
0.3 0.235271 2.35341 0.0771469 -0.708891
0.3 0.235418 2.35341 0.0771469 -0.708891
0.3 0.235567 2.35341 0.0771469 -0.708891
0.3 0.235701 2.35333 0.0768002 -0.708602
0.3 0.235804 2.35333 0.0768002 -0.708602
0.3 0.23589 2.35318 0.0767241 -0.708524
0.3 0.235953 2.35318 0.0767241 -0.708524
0.3 0.235995 2.35258 0.0764635 -0.708319
0.3 0.236017 2.35258 0.0764635 -0.708319
0.3 0.236011 2.35258 0.0764635 -0.708319
0.3 0.235986 2.35237 0.0762144 -0.708193
0.3 0.235969 2.35227 0.0761289 -0.708131
0.3 0.235914 2.35211 0.0760199 -0.708063
0.3 0.235834 2.35179 0.0758095 -0.707946
0.3 0.235732 2.35179 0.0758095 -0.707946
0.3 0.235626 2.35179 0.0758095 -0.707946
0.3 0.235484 2.3512 0.0754966 -0.707785
0.3 0.235317 2.35097 0.0755837 -0.707746
0.3 0.235148 2.35097 0.0755837 -0.707746
0.3 0.234979 2.35055 0.0756305 -0.707757
0.3 0.234778 2.35055 0.0756305 -0.707757
0.3 0.234562 2.34947 0.0757539 -0.707823
0.3 0.234329 2.34947 0.0757539 -0.707823
0.3 0.234098 2.34822 0.0759203 -0.707952
0.3 0.233855 2.34759 0.0760713 -0.708021
0.3 0.233579 2.34759 0.0760713 -0.708021
0.3 0.233288 2.34606 0.0763463 -0.708191
0.3 0.232993 2.34517 0.0764891 -0.708288
0.3 0.2327 2.34341 0.0769189 -0.708486
0.3 0.232392 2.34341 0.0769189 -0.708486
0.3 0.232064 2.34242 0.0771171 -0.708595
0.3 0.231731 2.34242 0.0771171 -0.708595
0.3 0.231403 2.3404 0.0775579 -0.708817
0.3 0.231063 2.33937 0.0778127 -0.708929
0.3 0.230716 2.3382 0.078047 -0.709037
0.3 0.23037 2.3382 0.078047 -0.709037
0.3 0.230022 2.33622 0.0785265 -0.709242
0.3 0.229675 2.33542 0.0786735 -0.70931
0.3 0.229318 2.33473 0.0788113 -0.709351
0.3 0.228955 2.33473 0.0788113 -0.709351
0.3 0.228639 2.33362 0.0789995 -0.709365
0.3 0.228318 2.3363 0.07866 -0.709288
0.3 0.227933 2.33891 0.0783398 -0.709212
0.3 0.227614 2.34153 0.0779867 -0.709133
0.3 0.22733 2.34445 0.0777546 -0.709012
0.3 0.227064 2.34734 0.0774815 -0.70887
0.3 0.226768 2.35029 0.0772035 -0.708705
0.3 0.22651 2.35381 0.0767294 -0.708176
0.3 0.226226 2.35494 0.0765137 -0.707853
0.3 0.225942 2.35558 0.076286 -0.707524
0.3 0.225676 2.35616 0.0762039 -0.707209
0.3 0.225403 2.35616 0.0762039 -0.707209
0.3 0.22511 2.35616 0.0762039 -0.707209
0.3 0.224829 2.35634 0.0759846 -0.706646
0.3 0.224599 2.35626 0.0759204 -0.706394
0.3 0.22437 2.35691 0.0758248 -0.706199
0.3 0.224193 2.35691 0.0758248 -0.706199
0.3 0.224029 2.35744 0.0762521 -0.705373
0.3 0.223903 2.35744 0.0762521 -0.705373
0.3 0.223796 2.35744 0.0762521 -0.705373
0.3 0.223713 2.3569 0.0770114 -0.70488
0.3 0.223654 2.3569 0.0770114 -0.70488
0.3 0.223631 2.35662 0.0772791 -0.704762
0.3 0.22362 2.3568 0.0774323 -0.704593
0.3 0.223626 2.3568 0.0774323 -0.704593
0.3 0.223649 2.3568 0.0774323 -0.704593
0.3 0.223692 2.35595 0.0777326 -0.704381
0.3 0.223737 2.35595 0.0777326 -0.704381
0.3 0.223804 2.35561 0.0778294 -0.704345
0.3 0.223907 2.35561 0.0778294 -0.704345
0.3 0.224027 2.35494 0.0780119 -0.704286
0.3 0.22415 2.35494 0.0780119 -0.704286
0.3 0.224305 2.35433 0.078131 -0.704246
0.3 0.22448 2.35433 0.078131 -0.704246
0.3 0.224672 2.35433 0.078131 -0.704246
0.3 0.224867 2.35349 0.0781991 -0.704343
0.3 0.225078 2.35296 0.0782382 -0.704445
0.3 0.225207 2.35296 0.0782382 -0.704445
0.3 0.225307 2.35197 0.0782733 -0.704642
0.3 0.225401 2.35153 0.0782636 -0.704729
0.3 0.225484 2.35179 0.0784864 -0.704829
0.3 0.225544 2.35179 0.0784864 -0.704829
0.3 0.225591 2.35134 0.0785992 -0.704937
0.3 0.225641 2.35134 0.0785992 -0.704937
0.3 0.225683 2.35132 0.0788235 -0.705104
0.3 0.225712 2.3513 0.0789389 -0.705126
0.3 0.225747 2.35123 0.079045 -0.705147
0.3 0.225774 2.35123 0.079045 -0.705147
0.3 0.2258 2.35104 0.0791826 -0.705178
0.3 0.225812 2.35103 0.0793077 -0.705183
0.3 0.225827 2.35102 0.0794284 -0.705178
0.3 0.225833 2.35102 0.0794284 -0.705178
0.3 0.225832 2.35099 0.0794793 -0.705245
0.3 0.22583 2.3509 0.0795308 -0.705247
0.3 0.225827 2.3509 0.0795308 -0.705247
0.3 0.225828 2.35083 0.0797635 -0.705238
0.3 0.225818 2.35083 0.0797635 -0.705238
0.3 0.225797 2.35065 0.0799414 -0.705246
0.3 0.225781 2.35066 0.0800869 -0.705307
0.3 0.225763 2.35044 0.0802057 -0.705237
0.3 0.225743 2.35044 0.0802057 -0.705237
0.3 0.225721 2.35033 0.0802121 -0.70518
0.3 0.225697 2.35033 0.0802121 -0.70518
0.3 0.225671 2.3502 0.080178 -0.705126
0.3 0.225645 2.3502 0.080178 -0.705126
0.3 0.225628 2.35001 0.0802515 -0.705047
0.3 0.225597 2.34996 0.0803619 -0.705021
0.3 0.225574 2.34996 0.0803619 -0.705021
0.3 0.225552 2.34996 0.0805285 -0.70498
0.3 0.225531 2.34991 0.0805575 -0.704912
0.3 0.22551 2.34991 0.0805575 -0.704912
0.3 0.225487 2.34974 0.0804786 -0.704771
0.3 0.225465 2.34974 0.0804786 -0.704771
0.3 0.225443 2.34955 0.080411 -0.704608
0.3 0.225427 2.34955 0.080411 -0.704608
0.3 0.225424 2.34947 0.0803838 -0.704474
0.3 0.22541 2.34947 0.0803838 -0.704474
0.3 0.225374 2.34946 0.0803358 -0.704209
0.3 0.225341 2.34942 0.0803201 -0.704105
0.3 0.225311 2.34942 0.0803201 -0.704105
0.3 0.225285 2.34942 0.0803201 -0.704105
0.3 0.22526 2.34945 0.0800409 -0.703737
0.3 0.225236 2.34945 0.0800409 -0.703737
0.3 0.225213 2.34945 0.0800409 -0.703737
0.3 0.225196 2.34967 0.079976 -0.703371
0.3 0.225176 2.34967 0.0799582 -0.703229
0.3 0.225162 2.34967 0.0799582 -0.703229
0.3 0.225151 2.34967 0.0799582 -0.703229
0.3 0.225139 2.3498 0.0797924 -0.702906
0.3 0.225137 2.3498 0.0797924 -0.702906
0.3 0.225131 2.35004 0.0795114 -0.702583
0.3 0.225128 2.35004 0.0795114 -0.702583
0.3 0.225136 2.35032 0.0794794 -0.702232
0.3 0.225132 2.35032 0.0794794 -0.702232
0.3 0.225108 2.35044 0.0793929 -0.701865
0.3 0.225089 2.35044 0.0793929 -0.701865
0.3 0.22507 2.35074 0.0791873 -0.701255
0.3 0.225061 2.351 0.0790298 -0.701084
0.3 0.225049 2.351 0.0790298 -0.701084
0.3 0.225041 2.351 0.0790298 -0.701084
0.3 0.22504 2.3513 0.0789917 -0.700649
0.3 0.225028 2.3513 0.0789917 -0.700649
0.3 0.225002 2.35146 0.0790233 -0.700212
0.3 0.224981 2.35146 0.0790233 -0.700212
0.3 0.224963 2.35167 0.0789823 -0.699759
0.3 0.224957 2.35167 0.0789823 -0.699759
0.3 0.224946 2.35211 0.0788084 -0.699087
0.3 0.22494 2.35211 0.0788084 -0.699087
0.3 0.224931 2.35211 0.0788084 -0.699087
0.3 0.224924 2.35216 0.0786941 -0.698594
0.3 0.224919 2.35216 0.0786941 -0.698594
0.3 0.224917 2.35216 0.0786941 -0.698594
0.3 0.224924 2.35241 0.0787502 -0.698117
0.3 0.224921 2.35297 0.0787918 -0.697669
0.3 0.22492 2.35297 0.0787918 -0.697669
0.3 0.224925 2.35307 0.0788814 -0.696975
0.3 0.224931 2.35307 0.0788814 -0.696975
0.3 0.224942 2.35307 0.0788814 -0.696975
0.3 0.224957 2.35315 0.0789916 -0.696303
0.3 0.224982 2.35314 0.0789923 -0.69608
0.3 0.225017 2.35345 0.0789493 -0.695928
0.3 0.225052 2.35347 0.0789818 -0.6957
0.3 0.225097 2.35342 0.0790458 -0.695484
0.3 0.225152 2.35342 0.0790458 -0.695484
0.3 0.22523 2.35342 0.0790458 -0.695484
0.3 0.225326 2.3534 0.0791118 -0.695063
0.3 0.225491 2.35337 0.0791528 -0.694861
0.3 0.225615 2.35337 0.0791528 -0.694861
0.3 0.225691 2.35353 0.0791776 -0.694541
0.3 0.225743 2.35348 0.0792336 -0.69414
0.3 0.225752 2.35348 0.0792336 -0.69414
0.3 0.225742 2.35348 0.0792336 -0.69414
0.3 0.225722 2.35332 0.079359 -0.693784
0.3 0.225688 2.35332 0.079359 -0.693784
0.3 0.225637 2.35331 0.0796807 -0.693362
0.3 0.225588 2.35365 0.0797202 -0.693249
0.3 0.225524 2.35378 0.079807 -0.692927
0.3 0.225456 2.35378 0.079807 -0.692927
0.3 0.225388 2.35382 0.0798538 -0.692792
0.3 0.225319 2.35385 0.0798933 -0.692662
0.3 0.225251 2.35387 0.0798836 -0.692529
0.3 0.225182 2.35387 0.079909 -0.692412
0.3 0.225126 2.35424 0.0798886 -0.692322
0.3 0.225084 2.35554 0.0789448 -0.692073
0.3 0.224989 2.35554 0.0789448 -0.692073
0.3 0.224841 2.35554 0.0789448 -0.692073
0.3 0.224613 2.35685 0.0777477 -0.691175
0.3 0.224409 2.35685 0.0777477 -0.691175
0.3 0.224251 2.35685 0.0777477 -0.691175
0.3 0.224092 2.35802 0.0767355 -0.690176
0.3 0.223946 2.35818 0.0764271 -0.689811
0.3 0.223827 2.3583 0.0760919 -0.689461
0.3 0.22372 2.35835 0.0757814 -0.689118
0.3 0.223631 2.35834 0.0754884 -0.688787
0.3 0.223547 2.35834 0.0754884 -0.688787
0.3 0.223501 2.35834 0.0754884 -0.688787
0.3 0.223484 2.35879 0.0744361 -0.68789
0.3 0.223482 2.35871 0.0739894 -0.687533
0.3 0.223479 2.35871 0.0739894 -0.687533
0.3 0.22349 2.35848 0.0731948 -0.686932
0.3 0.223535 2.35848 0.0731948 -0.686932
0.3 0.223604 2.35816 0.0723668 -0.686367
0.3 0.223678 2.35796 0.0719474 -0.686098
0.3 0.223796 2.35777 0.0714899 -0.685837
0.3 0.223938 2.35797 0.0710054 -0.685668
0.3 0.224101 2.35771 0.0705038 -0.685414
0.3 0.224279 2.35804 0.0702568 -0.685125
0.3 0.224441 2.358 0.0698975 -0.684828
0.3 0.224646 2.358 0.0698975 -0.684828
0.3 0.224876 2.358 0.0698975 -0.684828
0.3 0.225113 2.35798 0.0689163 -0.683932
0.3 0.225393 2.35802 0.0685202 -0.683641
0.3 0.225691 2.35803 0.0681691 -0.683343
0.3 0.226006 2.35816 0.067854 -0.683042
0.3 0.226329 2.35825 0.0675371 -0.682737
0.3 0.226677 2.35881 0.0671843 -0.682482
0.3 0.227041 2.35901 0.0668651 -0.682149
0.3 0.227421 2.35908 0.0664958 -0.681821
0.3 0.227819 2.35924 0.0662393 -0.681477
0.3 0.22822 2.35924 0.0662393 -0.681477
0.3 0.228643 2.35924 0.0662393 -0.681477
0.3 0.229065 2.3594 0.0656191 -0.680833
0.3 0.229504 2.3594 0.0656191 -0.680833
0.3 0.22995 2.35957 0.0650432 -0.680229
0.3 0.230406 2.35957 0.0650432 -0.680229
0.3 0.230854 2.36036 0.0642417 -0.679403
0.3 0.231319 2.36044 0.0639377 -0.679096
0.3 0.231786 2.36056 0.0637357 -0.678786
0.3 0.232253 2.3606 0.0635064 -0.678513
0.3 0.232718 2.3606 0.0635064 -0.678513
0.3 0.23318 2.3606 0.0635064 -0.678513
0.3 0.233641 2.3606 0.0629011 -0.677803
0.3 0.234104 2.36116 0.0626826 -0.677626
0.3 0.234546 2.36118 0.0625102 -0.67738
0.3 0.234993 2.36118 0.0622716 -0.677143
0.3 0.235334 2.36118 0.0622716 -0.677143
0.3 0.235674 2.36092 0.06206 -0.676801
0.3 0.23593 2.3607 0.0619472 -0.676663
0.3 0.236164 2.3607 0.0619472 -0.676663
0.3 0.236378 2.3607 0.0619472 -0.676663
0.3 0.23658 2.36041 0.0617043 -0.676429
0.3 0.236776 2.36143 0.0606407 -0.676199
0.3 0.236937 2.36174 0.0599502 -0.676181
0.3 0.237048 2.36192 0.0593063 -0.676268
0.3 0.237142 2.36192 0.0593063 -0.676268
0.3 0.237185 2.36213 0.0579573 -0.676679
0.3 0.237179 2.36213 0.0579573 -0.676679
0.3 0.237157 2.36213 0.0579573 -0.676679
0.3 0.237108 2.36262 0.0558788 -0.677587
0.3 0.237057 2.3628 0.0551916 -0.677906
0.3 0.236988 2.3628 0.0551916 -0.677906
0.3 0.236882 2.3628 0.0551916 -0.677906
0.3 0.236757 2.36341 0.0531267 -0.6788
0.3 0.236614 2.36341 0.0531267 -0.6788
0.3 0.23647 2.36341 0.0531267 -0.6788
0.3 0.23629 2.3638 0.051762 -0.679335
0.3 0.236097 2.3638 0.051762 -0.679335
0.3 0.235895 2.36408 0.0497957 -0.680105
0.3 0.235676 2.36408 0.0497957 -0.680105
0.3 0.235455 2.36409 0.0484365 -0.680809
0.3 0.235206 2.3641 0.0478036 -0.681161
0.3 0.234945 2.36409 0.0471822 -0.681509
0.3 0.234673 2.36408 0.0466092 -0.681859
0.3 0.234391 2.36401 0.0455076 -0.682558
0.3 0.234108 2.36401 0.0455076 -0.682558
0.3 0.233814 2.36394 0.0449447 -0.6829
0.3 0.233508 2.36394 0.0449447 -0.6829
0.3 0.233203 2.36383 0.0444088 -0.683242
0.3 0.232899 2.36358 0.0433423 -0.68392
0.3 0.232596 2.36358 0.0433423 -0.68392
0.3 0.232295 2.36358 0.0433423 -0.68392
0.3 0.232001 2.36314 0.0417004 -0.684936
0.3 0.231712 2.36314 0.0417004 -0.684936
0.3 0.231429 2.36314 0.0417004 -0.684936
0.3 0.231157 2.36255 0.0405727 -0.685559
0.3 0.230889 2.36186 0.0394042 -0.686162
0.3 0.23063 2.36186 0.0394042 -0.686162
0.3 0.230396 2.36186 0.0394042 -0.686162
0.3 0.230178 2.36109 0.0382589 -0.686758
0.3 0.229961 2.36109 0.0382589 -0.686758
0.3 0.229779 2.3599 0.0363579 -0.687624
0.3 0.229614 2.3599 0.0363579 -0.687624
0.3 0.229465 2.3599 0.0363579 -0.687624
0.3 0.229316 2.35849 0.0345025 -0.688422
0.3 0.229204 2.35803 0.033866 -0.688686
0.3 0.229105 2.35755 0.0332133 -0.68895
0.3 0.229027 2.35712 0.0325584 -0.689208
0.3 0.228943 2.35685 0.0318942 -0.689493
0.3 0.228889 2.35643 0.0312598 -0.689741
0.3 0.228841 2.35606 0.0306439 -0.689994
0.3 0.228777 2.35606 0.0306439 -0.689994
0.3 0.22862 2.35606 0.0306439 -0.689994
0.3 0.228531 2.35523 0.028835 -0.690777
0.3 0.228475 2.35507 0.0282426 -0.691045
0.3 0.228449 2.35497 0.0276627 -0.691315
0.3 0.22845 2.35509 0.027096 -0.691617
0.3 0.228457 2.35509 0.027096 -0.691617
0.3 0.228507 2.35509 0.027096 -0.691617
0.3 0.228581 2.35542 0.0254716 -0.692448
0.3 0.228674 2.35542 0.0254716 -0.692448
0.3 0.228769 2.35542 0.0254716 -0.692448
0.3 0.228904 2.35623 0.0238598 -0.693339
0.3 0.229086 2.35879 0.0238646 -0.693746
0.3 0.229291 2.35879 0.0238646 -0.693746
0.3 0.229451 2.36451 0.0241683 -0.694585
0.3 0.229624 2.3673 0.0242474 -0.69504
0.3 0.229819 2.3673 0.0242474 -0.69504
0.3 0.230027 2.37294 0.0244144 -0.695962
0.3 0.230235 2.37294 0.0244144 -0.695962
0.3 0.230458 2.37294 0.0244144 -0.695962
0.3 0.230676 2.37853 0.0245262 -0.696872
0.3 0.230903 2.37853 0.0245262 -0.696872
0.3 0.231127 2.38672 0.0246554 -0.698162
0.3 0.231361 2.38956 0.0247121 -0.698596
0.3 0.231582 2.38956 0.0247121 -0.698596
0.3 0.231812 2.39515 0.0248713 -0.699436
0.3 0.232036 2.39795 0.0249854 -0.699856
0.3 0.232261 2.40081 0.0251105 -0.70028
0.3 0.23247 2.40369 0.0252397 -0.700706
0.3 0.232675 2.40369 0.0252397 -0.700706
0.3 0.232899 2.40925 0.0255308 -0.701591
0.3 0.233109 2.40925 0.0255308 -0.701591
0.3 0.233334 2.40925 0.0255308 -0.701591
0.3 0.233559 2.41285 0.0257808 -0.702252
0.3 0.233778 2.41285 0.0257808 -0.702252
0.3 0.233966 2.41433 0.0264196 -0.70296
0.3 0.234151 2.41433 0.0264196 -0.70296
0.3 0.23423 2.41537 0.0271228 -0.703781
0.3 0.23426 2.41552 0.0278382 -0.704466
0.3 0.234265 2.41552 0.0278382 -0.704466
0.3 0.234247 2.41552 0.0278382 -0.704466
0.3 0.23421 2.41504 0.0285651 -0.705176
0.3 0.234155 2.41504 0.0285651 -0.705176
0.3 0.234082 2.4143 0.0296136 -0.706234
0.3 0.233993 2.41414 0.0298945 -0.706571
0.3 0.233883 2.41399 0.0301794 -0.706898
0.3 0.233759 2.4141 0.0304207 -0.707226
0.3 0.233624 2.4141 0.0304207 -0.707226
0.3 0.233481 2.4141 0.0304207 -0.707226
0.3 0.23333 2.41387 0.0310417 -0.70813
0.3 0.233166 2.41387 0.0310417 -0.70813
0.3 0.232994 2.41387 0.0310417 -0.70813
0.3 0.232821 2.41394 0.0315277 -0.708959
0.3 0.232646 2.41394 0.0316402 -0.709235
0.3 0.232463 2.4143 0.0317002 -0.709519
0.3 0.232283 2.41436 0.0317617 -0.70976
0.3 0.232104 2.41431 0.031867 -0.710018
0.3 0.231926 2.41431 0.031867 -0.710018
0.3 0.23175 2.41431 0.0319494 -0.710352
0.3 0.231571 2.41431 0.0319494 -0.710352
0.3 0.231393 2.41416 0.032136 -0.711329
0.3 0.231223 2.41457 0.0321499 -0.711669
0.3 0.231051 2.41444 0.0321149 -0.711941
0.3 0.230882 2.41444 0.0321149 -0.711941
0.3 0.230712 2.41383 0.0322262 -0.712836
0.3 0.230547 2.41383 0.0322262 -0.712836
0.3 0.230388 2.41351 0.0322719 -0.713128
0.3 0.230233 2.4132 0.0323052 -0.713445
0.3 0.230079 2.4132 0.0323052 -0.713445
0.3 0.229925 2.4132 0.0323052 -0.713445
0.3 0.229772 2.41309 0.0322539 -0.714089
0.3 0.229626 2.41309 0.0322539 -0.714089
0.3 0.22948 2.41168 0.0321944 -0.715024
0.3 0.229344 2.41116 0.032198 -0.715339
0.3 0.22921 2.41116 0.032198 -0.715339
0.3 0.229079 2.41 0.0321031 -0.716338
0.3 0.228951 2.41 0.0321031 -0.716338
0.3 0.228825 2.41 0.0321031 -0.716338
0.3 0.228705 2.41 0.0321031 -0.716338
0.3 0.228586 2.40876 0.0318969 -0.716934
0.3 0.228472 2.40876 0.0318969 -0.716934
0.3 0.228357 2.4074 0.0317494 -0.717565
0.3 0.228246 2.4074 0.0317494 -0.717565
0.3 0.22814 2.4051 0.03142 -0.718547
0.3 0.228035 2.40484 0.0312598 -0.718914
0.3 0.227931 2.40484 0.0312598 -0.718914
0.3 0.227838 2.40412 0.0311049 -0.719215
0.3 0.227752 2.40412 0.0311049 -0.719215
0.3 0.227672 2.40149 0.0305638 -0.7202
0.3 0.227593 2.40057 0.0304178 -0.720565
0.3 0.227511 2.39972 0.0303889 -0.720956
0.3 0.22743 2.39972 0.0303889 -0.720956
0.3 0.227341 2.39972 0.0303889 -0.720956
0.3 0.227247 2.3986 0.0304784 -0.721765
0.3 0.22716 2.3986 0.0304784 -0.721765
0.3 0.227066 2.39606 0.0307769 -0.722803
0.3 0.226972 2.39527 0.030968 -0.723155
0.3 0.22688 2.39448 0.0311474 -0.723499
0.3 0.226788 2.39448 0.0311474 -0.723499
0.3 0.226703 2.39448 0.0311474 -0.723499
0.3 0.226613 2.39235 0.0318648 -0.724436
0.3 0.226526 2.39235 0.0318648 -0.724436
0.3 0.22644 2.39235 0.0318648 -0.724436
0.3 0.226355 2.3905 0.0325051 -0.725243
0.3 0.226277 2.3905 0.0325051 -0.725243
0.3 0.226203 2.3905 0.0325051 -0.725243
0.3 0.226136 2.38871 0.0332502 -0.725876
0.3 0.226069 2.38812 0.0335479 -0.726053
0.3 0.226007 2.38754 0.033826 -0.726223
0.3 0.225948 2.38641 0.0343773 -0.726519
0.3 0.225891 2.38641 0.0343773 -0.726519
0.3 0.225837 2.38595 0.0346771 -0.726646
0.3 0.225786 2.38544 0.0349636 -0.726741
0.3 0.22574 2.38492 0.0352435 -0.726823
0.3 0.2257 2.38492 0.0352435 -0.726823
0.3 0.225665 2.38492 0.0352435 -0.726823
0.3 0.22563 2.38339 0.0362872 -0.726983
0.3 0.225596 2.38285 0.0366124 -0.727021
0.3 0.225561 2.38229 0.036977 -0.727039
0.3 0.225532 2.38229 0.036977 -0.727039
0.3 0.225508 2.38149 0.0377806 -0.727021
0.3 0.225493 2.38101 0.0381736 -0.726987
0.3 0.225479 2.38101 0.0381736 -0.726987
0.3 0.225463 2.37991 0.0389043 -0.726915
0.3 0.225469 2.37991 0.0389043 -0.726915
0.3 0.225491 2.37991 0.0389043 -0.726915
0.3 0.225526 2.3789 0.0398384 -0.726772
0.3 0.225528 2.37808 0.0407865 -0.726612
0.3 0.225489 2.37808 0.0407865 -0.726612
0.3 0.22541 2.37808 0.0407865 -0.726612
0.3 0.225319 2.3769 0.0416592 -0.726397
0.3 0.225192 2.37583 0.0427112 -0.726202
0.3 0.225069 2.37583 0.0427112 -0.726202
0.3 0.224937 2.37583 0.0427112 -0.726202
0.3 0.224787 2.3747 0.0438738 -0.72606
0.3 0.224619 2.3747 0.0438738 -0.72606
0.3 0.224453 2.37321 0.0455184 -0.725972
0.3 0.224279 2.37321 0.0455184 -0.725972
0.3 0.22411 2.37321 0.0455184 -0.725972
0.3 0.223926 2.37103 0.0478518 -0.725932
0.3 0.223744 2.37103 0.0478518 -0.725932
0.3 0.223563 2.37042 0.0484524 -0.725948
0.3 0.223382 2.36999 0.0490269 -0.725981
0.3 0.223207 2.36958 0.0495696 -0.725986
0.3 0.223042 2.36958 0.0495696 -0.725986
0.3 0.22289 2.36958 0.0495696 -0.725986
0.3 0.222742 2.368 0.0513418 -0.726128
0.3 0.222595 2.3674 0.0519711 -0.726219
0.3 0.222449 2.3674 0.0519711 -0.726219
0.3 0.222308 2.36658 0.0532237 -0.726436
0.3 0.222186 2.3659 0.0538969 -0.726554
0.3 0.222079 2.3659 0.0538969 -0.726554
0.3 0.221981 2.3659 0.0538969 -0.726554
0.3 0.221891 2.36352 0.0560225 -0.72701
0.3 0.221813 2.36265 0.0567555 -0.727191
0.3 0.221748 2.36265 0.0567555 -0.727191
0.3 0.221712 2.36265 0.0567555 -0.727191
0.3 0.221669 2.36176 0.0595615 -0.727638
0.3 0.221586 2.36112 0.0604719 -0.727758
0.3 0.221531 2.36112 0.0604719 -0.727758
0.3 0.221502 2.36112 0.0604719 -0.727758
0.3 0.221463 2.36 0.0635037 -0.728012
0.3 0.221469 2.36 0.0635037 -0.728012
0.3 0.221506 2.36 0.0635037 -0.728012
0.3 0.221554 2.3594 0.0664877 -0.728279
0.3 0.221612 2.35908 0.067471 -0.728303
0.3 0.22171 2.35868 0.0684437 -0.728327
0.3 0.221825 2.35837 0.0694883 -0.728364
0.3 0.22195 2.35837 0.0694883 -0.728364
0.3 0.222083 2.35837 0.0694883 -0.728364
0.3 0.222219 2.35769 0.0715798 -0.72835
0.3 0.222366 2.35769 0.0715798 -0.72835
0.3 0.222516 2.35728 0.0744255 -0.727916
0.3 0.222704 2.35694 0.0753965 -0.727744
0.3 0.222909 2.35694 0.0753965 -0.727744
0.3 0.22313 2.35694 0.0753965 -0.727744
0.3 0.223344 2.35575 0.0782678 -0.727305
0.3 0.223589 2.35575 0.0782678 -0.727305
0.3 0.223847 2.35575 0.0782678 -0.727305
0.3 0.224126 2.35599 0.0795333 -0.727028
0.3 0.224392 2.356 0.0800361 -0.726834
0.3 0.224666 2.35602 0.0804855 -0.726667
0.3 0.224948 2.35605 0.0808766 -0.726501
0.3 0.225229 2.35612 0.0812058 -0.726336
0.3 0.225506 2.35635 0.081706 -0.726011
0.3 0.225796 2.35635 0.081706 -0.726011
0.3 0.226088 2.35635 0.081706 -0.726011
0.3 0.226383 2.35739 0.0819782 -0.725498
0.3 0.226676 2.35753 0.0820794 -0.725344
0.3 0.226975 2.35765 0.082167 -0.7252
0.3 0.227274 2.35765 0.082167 -0.7252
0.3 0.227572 2.35792 0.0822748 -0.725078
0.3 0.227865 2.35792 0.0822748 -0.725078
0.3 0.228153 2.35792 0.0822748 -0.725078
0.3 0.228434 2.35792 0.0822748 -0.725078
0.3 0.228708 2.35851 0.0821558 -0.724992
0.3 0.228986 2.35852 0.0820962 -0.724912
0.3 0.229265 2.35852 0.0820258 -0.724823
0.3 0.229544 2.35852 0.0820258 -0.724823
0.3 0.229824 2.35852 0.0820258 -0.724823
0.3 0.230106 2.3588 0.0817174 -0.724668
0.3 0.230379 2.35878 0.0815613 -0.724562
0.3 0.230647 2.35878 0.0815613 -0.724562
0.3 0.230917 2.35878 0.0815613 -0.724562
0.3 0.231185 2.35829 0.0810834 -0.724309
0.3 0.231434 2.35829 0.0810834 -0.724309
0.3 0.231673 2.35829 0.0810834 -0.724309
0.3 0.231913 2.35744 0.0805493 -0.724171
0.3 0.232135 2.35751 0.0802847 -0.724185
0.3 0.232345 2.35705 0.0799884 -0.724131
0.3 0.232545 2.35705 0.0799884 -0.724131
0.3 0.232733 2.3562 0.0794805 -0.724092
0.3 0.232923 2.35567 0.0792058 -0.72409
0.3 0.233085 2.3551 0.0789118 -0.724094
0.3 0.233235 2.35449 0.078598 -0.724104
0.3 0.233372 2.35385 0.0782598 -0.724109
0.3 0.233493 2.35385 0.0782598 -0.724109
0.3 0.233618 2.35317 0.0778988 -0.724125
0.3 0.23373 2.35317 0.0778988 -0.724125
0.3 0.233794 2.35309 0.0775933 -0.724094
0.3 0.23381 2.35309 0.0775933 -0.724094
0.3 0.233803 2.35225 0.0771236 -0.72401
0.3 0.233761 2.35225 0.0771236 -0.72401
0.3 0.233701 2.35225 0.0771236 -0.72401
0.3 0.233622 2.3516 0.0766313 -0.723943
0.3 0.233529 2.3516 0.0766313 -0.723943
0.3 0.233419 2.35111 0.0763208 -0.723892
0.3 0.233288 2.35082 0.0761508 -0.723869
0.3 0.23316 2.35082 0.0761508 -0.723869
0.3 0.233005 2.35058 0.0760416 -0.723842
0.3 0.232824 2.35058 0.0760416 -0.723842
0.3 0.232637 2.3495 0.0759416 -0.72378
0.3 0.232438 2.34895 0.0760913 -0.723825
0.3 0.232227 2.34824 0.0761987 -0.723885
0.3 0.231976 2.34824 0.0761987 -0.723885
0.3 0.231715 2.34824 0.0761987 -0.723885
0.3 0.231468 2.34656 0.0765008 -0.724013
0.3 0.231212 2.34656 0.0765008 -0.724013
0.3 0.230929 2.34416 0.0771543 -0.724262
0.3 0.230639 2.34329 0.0773785 -0.724348
0.3 0.230337 2.34329 0.0773785 -0.724348
0.3 0.230033 2.34329 0.0773785 -0.724348
0.3 0.229719 2.34056 0.0780661 -0.724579
0.3 0.229382 2.34056 0.0780661 -0.724579
0.3 0.22903 2.34056 0.0780661 -0.724579
0.3 0.228667 2.33771 0.0786229 -0.72469
0.3 0.228304 2.33771 0.0786229 -0.72469
0.3 0.227937 2.33712 0.0786575 -0.724691
0.3 0.227569 2.33657 0.0786617 -0.724683
0.3 0.227178 2.33909 0.0783417 -0.724594
0.3 0.226812 2.33909 0.0783417 -0.724594
0.3 0.226474 2.33909 0.0783417 -0.724594
0.3 0.226206 2.34712 0.0776097 -0.724299
0.3 0.225961 2.34712 0.0776097 -0.724299
0.3 0.225695 2.34712 0.0776097 -0.724299
0.3 0.225443 2.35369 0.0767882 -0.723727
0.3 0.225185 2.35369 0.0767882 -0.723727
0.3 0.22494 2.35492 0.076589 -0.723422
0.3 0.224692 2.35606 0.0762134 -0.722762
0.3 0.224452 2.35641 0.0761368 -0.722471
0.3 0.224227 2.35641 0.0761368 -0.722471
0.3 0.224001 2.35647 0.0759873 -0.721934
0.3 0.223785 2.35631 0.075917 -0.721678
0.3 0.223576 2.35605 0.0758424 -0.721428
0.3 0.223392 2.35648 0.0760494 -0.721144
0.3 0.22329 2.35757 0.0761737 -0.720948
0.3 0.223192 2.35757 0.0761737 -0.720948
0.3 0.223123 2.35753 0.0765628 -0.720419
0.3 0.223095 2.35741 0.0767894 -0.720198
0.3 0.223083 2.35741 0.0767894 -0.720198
0.3 0.22309 2.3572 0.0770434 -0.720008
0.3 0.223115 2.3572 0.0770434 -0.720008
0.3 0.223141 2.3563 0.0778705 -0.719535
0.3 0.223218 2.35646 0.0780974 -0.719432
0.3 0.223299 2.35646 0.0780974 -0.719432
0.3 0.2234 2.35613 0.0783368 -0.71925
0.3 0.223519 2.35575 0.0785972 -0.719095
0.3 0.223642 2.35536 0.0788411 -0.718958
0.3 0.223799 2.35478 0.0792041 -0.71868
0.3 0.223969 2.35456 0.0793304 -0.718536
0.3 0.224152 2.35456 0.0793304 -0.718536
0.3 0.224331 2.35463 0.0794431 -0.718255
0.3 0.224529 2.35447 0.0794647 -0.718058
0.3 0.224751 2.35447 0.0794647 -0.718058
0.3 0.224985 2.35447 0.0794647 -0.718058
0.3 0.225233 2.35348 0.0795362 -0.717448
0.3 0.225471 2.35348 0.0795362 -0.717448
0.3 0.225642 2.35315 0.0795452 -0.717335
0.3 0.2258 2.35281 0.0795369 -0.717236
0.3 0.225956 2.35275 0.0794705 -0.717167
0.3 0.226102 2.35243 0.0794114 -0.717054
0.3 0.226238 2.35243 0.0794114 -0.717054
0.3 0.226378 2.35243 0.0794114 -0.717054
0.3 0.226518 2.3517 0.0793938 -0.716775
0.3 0.226651 2.3517 0.0793938 -0.716775
0.3 0.226777 2.35132 0.0794103 -0.716658
0.3 0.226903 2.35113 0.07946 -0.716622
0.3 0.227028 2.3512 0.0795348 -0.716625
0.3 0.227147 2.35112 0.0795722 -0.716531
0.3 0.22726 2.35101 0.079598 -0.716453
0.3 0.227375 2.35093 0.0796535 -0.716386
0.3 0.227476 2.35093 0.0796535 -0.716386
0.3 0.227562 2.35093 0.0796535 -0.716386
0.3 0.227634 2.35057 0.0797497 -0.716258
0.3 0.227704 2.35057 0.0797497 -0.716258
0.3 0.227764 2.35057 0.0797497 -0.716258
0.3 0.227813 2.35039 0.0800144 -0.716185
0.3 0.22786 2.35014 0.0800321 -0.716084
0.3 0.227906 2.35014 0.0800321 -0.716084
0.3 0.227951 2.35014 0.0800321 -0.716084
0.3 0.227996 2.35014 0.0800321 -0.716084
0.3 0.22805 2.35007 0.0802768 -0.715993
0.3 0.228104 2.35003 0.0803225 -0.715929
0.3 0.228155 2.34999 0.0803277 -0.715868
0.3 0.228208 2.34999 0.0803277 -0.715868
0.3 0.228261 2.34999 0.0803277 -0.715868
0.3 0.228317 2.34983 0.0803462 -0.715717
0.3 0.228372 2.34983 0.0803462 -0.715717
0.3 0.228437 2.34978 0.0804165 -0.715531
0.3 0.228499 2.34978 0.0804165 -0.715531
0.3 0.228555 2.34978 0.0805182 -0.715309
0.3 0.228611 2.34978 0.0805182 -0.715309
0.3 0.228669 2.34978 0.0805182 -0.715309
0.3 0.228728 2.34978 0.0805182 -0.715309
0.3 0.228787 2.34978 0.0805182 -0.715309
0.3 0.228845 2.3497 0.0804407 -0.715002
0.3 0.228906 2.3497 0.0804407 -0.715002
0.3 0.228979 2.34988 0.080411 -0.714717
0.3 0.229018 2.34994 0.0803907 -0.714602
0.3 0.229055 2.34998 0.0803835 -0.714477
0.3 0.229095 2.35002 0.0803575 -0.714342
0.3 0.229136 2.35002 0.0803575 -0.714342
0.3 0.229181 2.35002 0.0803575 -0.714342
0.3 0.229224 2.35008 0.0801206 -0.713888
0.3 0.229267 2.35025 0.080068 -0.713774
0.3 0.229322 2.35036 0.0800129 -0.713623
0.3 0.229358 2.3505 0.0799983 -0.713482
0.3 0.229383 2.3506 0.0799312 -0.713316
0.3 0.22941 2.3506 0.0799312 -0.713316
0.3 0.22944 2.3506 0.0799312 -0.713316
0.3 0.229468 2.35092 0.0796631 -0.712812
0.3 0.229497 2.35096 0.0795867 -0.712625
0.3 0.229528 2.3511 0.0795532 -0.712442
0.3 0.229569 2.35121 0.0794945 -0.712261
0.3 0.229593 2.35129 0.0794268 -0.712071
0.3 0.229607 2.35139 0.0794033 -0.711882
0.3 0.22962 2.3515 0.0793535 -0.711698
0.3 0.229641 2.35211 0.0791686 -0.711563
0.3 0.229653 2.35244 0.0790311 -0.711363
0.3 0.229663 2.35266 0.0789453 -0.711178
0.3 0.229672 2.35275 0.0788976 -0.710999
0.3 0.229684 2.35275 0.0788976 -0.710999
0.3 0.229697 2.35275 0.0788976 -0.710999
0.3 0.229709 2.353 0.0786795 -0.71067
0.3 0.229728 2.353 0.0786795 -0.71067
0.3 0.229754 2.35351 0.0785538 -0.710394
0.3 0.229773 2.35351 0.0785538 -0.710394
0.3 0.229786 2.35369 0.0786976 -0.709735
0.3 0.229803 2.35369 0.0786976 -0.709735
0.3 0.229822 2.35369 0.0787462 -0.709581
0.3 0.229855 2.35396 0.0787308 -0.709483
0.3 0.229881 2.35397 0.0787238 -0.709334
0.3 0.229914 2.35397 0.0787238 -0.709334
0.3 0.22995 2.35375 0.0787768 -0.709049
0.3 0.229984 2.3537 0.0787884 -0.708895
0.3 0.23002 2.35365 0.0788033 -0.708739
0.3 0.230062 2.35357 0.0788015 -0.708615
0.3 0.23011 2.35378 0.0787167 -0.708525
0.3 0.230167 2.35377 0.0787537 -0.708342
0.3 0.230229 2.35371 0.0788646 -0.70819
0.3 0.230278 2.35369 0.078961 -0.708048
0.3 0.230332 2.35371 0.0790599 -0.707918
0.3 0.230401 2.35371 0.0790599 -0.707918
0.3 0.230484 2.35371 0.0790599 -0.707918
0.3 0.230582 2.35366 0.0793456 -0.707519
0.3 0.230711 2.35384 0.0793145 -0.707448
0.3 0.230903 2.35382 0.0793976 -0.707295
0.3 0.231036 2.35382 0.0793976 -0.707295
0.3 0.23113 2.35382 0.0793976 -0.707295
0.3 0.23118 2.35371 0.0796521 -0.706932
0.3 0.23121 2.35365 0.0797326 -0.706817
0.3 0.231217 2.3536 0.0798103 -0.706706
0.3 0.231206 2.3536 0.0798103 -0.706706
0.3 0.231193 2.35356 0.079864 -0.706599
0.3 0.231173 2.35378 0.07982 -0.706421
0.3 0.231116 2.35378 0.07982 -0.706421
0.3 0.231049 2.35378 0.07982 -0.706421
0.3 0.230973 2.35386 0.0797592 -0.706107
0.3 0.230889 2.35387 0.0797263 -0.706022
0.3 0.230801 2.35388 0.0796835 -0.705943
0.3 0.230719 2.35388 0.0796835 -0.705943
0.3 0.230628 2.35388 0.0796835 -0.705943
0.3 0.230533 2.35415 0.0793651 -0.705696
0.3 0.230449 2.35418 0.0793584 -0.705612
0.3 0.23035 2.35418 0.0793584 -0.705612
0.3 0.230226 2.35422 0.0794067 -0.705433
0.3 0.230115 2.35421 0.079396 -0.705346
0.3 0.230014 2.35421 0.079396 -0.705346
0.3 0.229934 2.35421 0.079396 -0.705346
0.3 0.229853 2.35454 0.0794 -0.70522
0.3 0.229761 2.35454 0.0794 -0.70522
0.3 0.229705 2.35446 0.0792896 -0.704891
0.3 0.229663 2.3544 0.0792489 -0.704805
0.3 0.229626 2.35432 0.0791984 -0.704726
0.3 0.229616 2.35422 0.0791354 -0.704652
0.3 0.229627 2.35444 0.0790103 -0.704617
0.3 0.229649 2.35448 0.0789679 -0.704491
0.3 0.229679 2.35447 0.0789389 -0.704353
0.3 0.229716 2.35444 0.0789279 -0.70422
0.3 0.229771 2.35444 0.0789279 -0.70422
0.3 0.229846 2.35444 0.0789279 -0.70422
0.3 0.229909 2.35529 0.0782237 -0.703688
0.3 0.229965 2.35694 0.0769239 -0.702922
0.3 0.230029 2.35694 0.0769239 -0.702922
0.3 0.230132 2.35694 0.0769239 -0.702922
0.3 0.230262 2.35806 0.0750937 -0.701649
0.3 0.230421 2.35806 0.0750937 -0.701649
0.3 0.230608 2.35841 0.0738933 -0.700912
0.3 0.230798 2.35852 0.0733177 -0.70056
0.3 0.231029 2.35915 0.0727184 -0.700255
0.3 0.231285 2.35915 0.0727184 -0.700255
0.3 0.23155 2.35939 0.0714436 -0.699402
0.3 0.231846 2.35945 0.070851 -0.699006
0.3 0.232184 2.35947 0.0702877 -0.698629
0.3 0.232548 2.35947 0.0702877 -0.698629
0.3 0.232918 2.35952 0.0697172 -0.69823
0.3 0.233324 2.35952 0.0697172 -0.69823
0.3 0.233745 2.36015 0.0681007 -0.697187
0.3 0.234191 2.36023 0.067495 -0.696776
0.3 0.234652 2.36023 0.067495 -0.696776
0.3 0.235125 2.36023 0.067495 -0.696776
0.3 0.235614 2.36035 0.0665502 -0.695967
0.3 0.236113 2.36035 0.0665502 -0.695967
0.3 0.23661 2.36115 0.0641247 -0.694906
0.3 0.237094 2.36133 0.0632287 -0.69475
0.3 0.237593 2.36133 0.0632287 -0.69475
0.3 0.238087 2.36216 0.0623021 -0.694728
0.3 0.238579 2.36251 0.0605281 -0.694609
0.3 0.239068 2.36251 0.0605281 -0.694609
0.3 0.239562 2.36251 0.0605281 -0.694609
0.3 0.240059 2.36279 0.0588241 -0.694596
0.3 0.240553 2.36279 0.0588241 -0.694596
0.3 0.241044 2.3637 0.0563657 -0.694633
0.3 0.241532 2.3637 0.0563657 -0.694633
0.3 0.242024 2.3637 0.0563657 -0.694633
0.3 0.242498 2.36439 0.0541252 -0.694676
0.3 0.242985 2.36446 0.0534663 -0.694669
0.3 0.243465 2.36446 0.0534663 -0.694669
0.3 0.243838 2.36446 0.0534663 -0.694669
0.3 0.244208 2.36446 0.0534663 -0.694669
0.3 0.24453 2.36458 0.0521386 -0.694782
0.3 0.244809 2.36458 0.0521386 -0.694782
0.3 0.245063 2.36525 0.0510292 -0.695053
0.3 0.245295 2.36541 0.0507059 -0.695143
0.3 0.245525 2.36541 0.0507059 -0.695143
0.3 0.245721 2.36541 0.0507059 -0.695143
0.3 0.245894 2.36619 0.0497551 -0.695428
0.3 0.246045 2.36619 0.0497551 -0.695428
0.3 0.246174 2.36619 0.0497551 -0.695428
0.3 0.2463 2.36703 0.0489106 -0.695756
0.3 0.246392 2.36703 0.0489106 -0.695756
0.3 0.246461 2.36703 0.0489106 -0.695756
0.3 0.246507 2.36779 0.0483135 -0.695991
0.3 0.246537 2.36833 0.0477487 -0.696211
0.3 0.246548 2.36857 0.0474685 -0.696321
0.3 0.24654 2.36857 0.0474685 -0.696321
0.3 0.246513 2.36857 0.0474685 -0.696321
0.3 0.246483 2.36919 0.0465654 -0.696634
0.3 0.246419 2.36949 0.0462557 -0.696742
0.3 0.246336 2.36966 0.0459057 -0.696832
0.3 0.246235 2.36966 0.0459057 -0.696832
0.3 0.246132 2.36966 0.0459057 -0.696832
0.3 0.24601 2.37004 0.0452966 -0.697012
0.3 0.245861 2.37004 0.0452966 -0.697012
0.3 0.245699 2.37051 0.0443059 -0.697251
0.3 0.245535 2.37051 0.0443059 -0.697251
0.3 0.245357 2.37051 0.0443059 -0.697251
0.3 0.24516 2.37084 0.0436371 -0.697394
0.3 0.244949 2.37084 0.0436371 -0.697394
0.3 0.244736 2.37096 0.0425707 -0.697529
0.3 0.24452 2.37096 0.0425707 -0.697529
0.3 0.244299 2.37096 0.0425707 -0.697529
0.3 0.244073 2.37096 0.0418965 -0.697591
0.3 0.243845 2.37096 0.0418965 -0.697591
0.3 0.243618 2.37085 0.0408072 -0.697648
0.3 0.243393 2.37073 0.0404096 -0.697633
0.3 0.243169 2.37073 0.0404096 -0.697633
0.3 0.242949 2.37073 0.0404096 -0.697633
0.3 0.242734 2.37029 0.0393252 -0.697572
0.3 0.242527 2.37011 0.0389345 -0.697532
0.3 0.242327 2.37008 0.0385605 -0.697516
0.3 0.242123 2.37008 0.0385605 -0.697516
0.3 0.241928 2.37008 0.0385605 -0.697516
0.3 0.241759 2.36944 0.0373963 -0.697321
0.3 0.241599 2.36924 0.0370187 -0.697244
0.3 0.241447 2.36924 0.0370187 -0.697244
0.3 0.241286 2.36924 0.0370187 -0.697244
0.3 0.241122 2.36872 0.0358869 -0.696979
0.3 0.24098 2.36875 0.0354976 -0.696907
0.3 0.240805 2.36875 0.0354976 -0.696907
0.3 0.24061 2.36855 0.0347649 -0.696676
0.3 0.240293 2.36851 0.0344122 -0.696559
0.3 0.240027 2.36851 0.0344122 -0.696559
0.3 0.239783 2.36851 0.0344122 -0.696559
0.3 0.239597 2.3686 0.0337282 -0.696319
0.3 0.239443 2.3686 0.0337282 -0.696319
0.3 0.239317 2.36935 0.0327812 -0.695976
0.3 0.239201 2.36967 0.0324833 -0.695841
0.3 0.239133 2.36967 0.0324833 -0.695841
0.3 0.23909 2.36967 0.0324833 -0.695841
0.3 0.239075 2.37092 0.0315927 -0.695444
0.3 0.239081 2.37092 0.0315927 -0.695444
0.3 0.239089 2.37092 0.0315927 -0.695444
0.3 0.239136 2.37264 0.0307888 -0.695042
0.3 0.239201 2.37264 0.0307888 -0.695042
0.3 0.239284 2.37264 0.0307888 -0.695042
0.3 0.239369 2.37566 0.0297781 -0.694543
0.3 0.239483 2.37566 0.0297781 -0.694543
0.3 0.239614 2.37566 0.0297781 -0.694543
0.3 0.239761 2.37566 0.0297781 -0.694543
0.3 0.239924 2.3784 0.0291205 -0.694156
0.3 0.240083 2.38174 0.0296165 -0.694121
0.3 0.240265 2.38174 0.0296165 -0.694121
0.3 0.240477 2.38174 0.0296165 -0.694121
0.3 0.240762 2.39193 0.0306101 -0.694151
0.3 0.241049 2.39193 0.0306101 -0.694151
0.3 0.241362 2.39193 0.0306101 -0.694151
0.3 0.241673 2.40088 0.0315978 -0.694335
0.3 0.241969 2.40088 0.0315978 -0.694335
0.3 0.242258 2.40088 0.0315978 -0.694335
0.3 0.242545 2.40442 0.03303 -0.694564
0.3 0.242807 2.40472 0.033643 -0.694687
0.3 0.243065 2.40472 0.033643 -0.694687
0.3 0.243329 2.40472 0.033643 -0.694687
0.3 0.24361 2.40726 0.0349971 -0.694897
0.3 0.243889 2.40763 0.0354359 -0.69489
0.3 0.244158 2.40769 0.035889 -0.6949
0.3 0.244331 2.40769 0.035889 -0.6949
0.3 0.244475 2.40769 0.035889 -0.6949
0.3 0.244588 2.40708 0.0372887 -0.694965
0.3 0.244687 2.40681 0.0377751 -0.694996
0.3 0.244772 2.4065 0.0382465 -0.695038
0.3 0.244839 2.4065 0.0382465 -0.695038
0.3 0.244886 2.4065 0.0382465 -0.695038
0.3 0.244923 2.4061 0.0394756 -0.695131
0.3 0.244945 2.40581 0.0398628 -0.695182
0.3 0.244952 2.40581 0.0398628 -0.695182
0.3 0.244944 2.40581 0.0398628 -0.695182
0.3 0.244924 2.40494 0.0409349 -0.695329
0.3 0.244895 2.4047 0.0412851 -0.695367
0.3 0.24486 2.40449 0.0416268 -0.695404
0.3 0.244819 2.40449 0.0416268 -0.695404
0.3 0.244768 2.40449 0.0416268 -0.695404
0.3 0.24472 2.40443 0.0421897 -0.695511
0.3 0.24467 2.40443 0.0421897 -0.695511
0.3 0.244609 2.4036 0.0429939 -0.695606
0.3 0.244553 2.4036 0.0429939 -0.695606
0.3 0.244497 2.4036 0.0429939 -0.695606
0.3 0.244444 2.40264 0.0437991 -0.695751
0.3 0.244389 2.40233 0.0440449 -0.695803
0.3 0.244334 2.40245 0.0442072 -0.695867
0.3 0.244281 2.40245 0.0442072 -0.695867
0.3 0.244229 2.40175 0.0446741 -0.695935
0.3 0.244176 2.40123 0.0449316 -0.696004
0.3 0.244123 2.40123 0.0449316 -0.696004
0.3 0.244069 2.40123 0.0449316 -0.696004
0.3 0.244017 2.39991 0.0455884 -0.69619
0.3 0.243969 2.39943 0.045813 -0.696256
0.3 0.243917 2.39943 0.045813 -0.696256
0.3 0.243867 2.39942 0.0459609 -0.696357
0.3 0.243816 2.39824 0.0463574 -0.696474
0.3 0.243772 2.39824 0.0463574 -0.696474
0.3 0.243729 2.39702 0.0467467 -0.696612
0.3 0.24369 2.39634 0.0469449 -0.696691
0.3 0.243654 2.39564 0.0471417 -0.696775
0.3 0.243621 2.39488 0.0473276 -0.69687
0.3 0.243588 2.39488 0.0473276 -0.69687
0.3 0.243556 2.39488 0.0473276 -0.69687
0.3 0.243521 2.3937 0.0475449 -0.69706
0.3 0.243493 2.3937 0.0475449 -0.69706
0.3 0.243468 2.39126 0.0479784 -0.697283
0.3 0.243448 2.38941 0.0482784 -0.697479
0.3 0.243431 2.38941 0.0482784 -0.697479
0.3 0.243417 2.38845 0.0484167 -0.697583
0.3 0.243401 2.38845 0.0484167 -0.697583
0.3 0.24339 2.38845 0.0484167 -0.697583
0.3 0.243384 2.38599 0.0486118 -0.697885
0.3 0.243381 2.3849 0.0486859 -0.697985
0.3 0.243383 2.3849 0.0486859 -0.697985
0.3 0.243386 2.3849 0.0486859 -0.697985
0.3 0.243391 2.3826 0.0487869 -0.698207
0.3 0.243404 2.3826 0.0487869 -0.698207
0.3 0.243415 2.37947 0.0488633 -0.698593
0.3 0.24343 2.37821 0.0487811 -0.698687
0.3 0.243446 2.37821 0.0487811 -0.698687
0.3 0.243466 2.37821 0.0487811 -0.698687
0.3 0.243491 2.3756 0.0486586 -0.698908
0.3 0.243523 2.3756 0.0486586 -0.698908
0.3 0.243552 2.37154 0.0485866 -0.699333
0.3 0.243585 2.37031 0.0486746 -0.699567
0.3 0.243605 2.36964 0.0487645 -0.699872
0.3 0.243628 2.36964 0.0487645 -0.699872
0.3 0.243636 2.3685 0.048952 -0.700085
0.3 0.243655 2.3685 0.048952 -0.700085
0.3 0.243664 2.36505 0.0498569 -0.700878
0.3 0.24367 2.36505 0.0498569 -0.700878
0.3 0.243677 2.36505 0.0498569 -0.700878
0.3 0.243674 2.36207 0.0510401 -0.701726
0.3 0.243668 2.36164 0.0517021 -0.701965
0.3 0.243635 2.36118 0.0523013 -0.702162
0.3 0.243596 2.36118 0.0523013 -0.702162
0.3 0.243545 2.36118 0.0523013 -0.702162
0.3 0.243487 2.36023 0.0539025 -0.702617
0.3 0.243426 2.36023 0.0539025 -0.702617
0.3 0.243359 2.35977 0.0549285 -0.702822
0.3 0.243295 2.35956 0.0554027 -0.702891
0.3 0.243227 2.35947 0.0558708 -0.702946
0.3 0.243162 2.35937 0.0563125 -0.702972
0.3 0.243095 2.35928 0.0567303 -0.702973
0.3 0.24302 2.35928 0.0567303 -0.702973
0.3 0.242955 2.35928 0.0567303 -0.702973
0.3 0.242881 2.35898 0.0580805 -0.702871
0.3 0.242803 2.35889 0.0585176 -0.702825
0.3 0.242722 2.35889 0.0585176 -0.702825
0.3 0.242643 2.35889 0.0585176 -0.702825
0.3 0.24255 2.35863 0.0597572 -0.702655
0.3 0.242439 2.35853 0.0601588 -0.702578
0.3 0.242309 2.35853 0.0601588 -0.702578
0.3 0.24214 2.35853 0.0601588 -0.702578
0.3 0.241927 2.3583 0.0613822 -0.702348
0.3 0.241707 2.3583 0.0613822 -0.702348
0.3 0.241476 2.35823 0.0617485 -0.702268
0.3 0.241206 2.35805 0.0625443 -0.702104
0.3 0.240928 2.35805 0.0625443 -0.702104
0.3 0.240652 2.35805 0.0625443 -0.702104
0.3 0.240347 2.35819 0.0632962 -0.701979
0.3 0.24001 2.35804 0.0640753 -0.70175
0.3 0.239673 2.35804 0.0640753 -0.70175
0.3 0.239342 2.35804 0.0640753 -0.70175
0.3 0.23899 2.3575 0.0653513 -0.70152
0.3 0.238652 2.35716 0.0657719 -0.70149
0.3 0.23829 2.3568 0.0662145 -0.701463
0.3 0.237928 2.3568 0.0662145 -0.701463
0.3 0.237572 2.3568 0.0662145 -0.701463
0.3 0.237178 2.35619 0.0675511 -0.701384
0.3 0.236798 2.35611 0.0680033 -0.70137
0.3 0.236424 2.35593 0.0684188 -0.701318
0.3 0.236057 2.35593 0.0684188 -0.701318
0.3 0.235687 2.35563 0.0693537 -0.701216
0.3 0.235325 2.35563 0.0693537 -0.701216
0.3 0.23497 2.35563 0.0693537 -0.701216
0.3 0.234617 2.35531 0.0707275 -0.701131
0.3 0.234263 2.35513 0.0712103 -0.701084
0.3 0.233923 2.35494 0.071675 -0.701035
0.3 0.233587 2.35477 0.0721732 -0.700995
0.3 0.233263 2.35477 0.0721732 -0.700995
0.3 0.232943 2.35477 0.0721732 -0.700995
0.3 0.232627 2.35412 0.0736961 -0.700925
0.3 0.232323 2.35428 0.0741743 -0.700929
0.3 0.232037 2.35422 0.0746737 -0.700872
0.3 0.231769 2.35409 0.0751567 -0.700808
0.3 0.231507 2.35409 0.0751567 -0.700808
0.3 0.231293 2.35409 0.0751567 -0.700808
0.3 0.231113 2.35447 0.0762369 -0.700503
0.3 0.230961 2.35447 0.0762369 -0.700503
0.3 0.230836 2.3557 0.07639 -0.700344
0.3 0.230749 2.3557 0.07639 -0.700344
0.3 0.230661 2.3557 0.07639 -0.700344
0.3 0.230631 2.35627 0.0766343 -0.700004
0.3 0.230592 2.35635 0.0767787 -0.699929
0.3 0.2306 2.35642 0.0769257 -0.699859
0.3 0.230628 2.35647 0.0770757 -0.699786
0.3 0.230679 2.35647 0.0770757 -0.699786
0.3 0.230749 2.35647 0.0770757 -0.699786
0.3 0.230823 2.35732 0.077244 -0.699593
0.3 0.230936 2.35732 0.077244 -0.699593
0.3 0.23107 2.35732 0.0776869 -0.699247
0.3 0.231225 2.35727 0.0778459 -0.699134
0.3 0.231402 2.35727 0.0778459 -0.699134
0.3 0.231582 2.35727 0.0778459 -0.699134
0.3 0.231806 2.35722 0.0781207 -0.698918
0.3 0.232051 2.35722 0.0781207 -0.698918
0.3 0.23232 2.35782 0.0781899 -0.698779
0.3 0.232592 2.35782 0.0781899 -0.698779
0.3 0.232904 2.35725 0.0785139 -0.698845
0.3 0.233219 2.35696 0.0786668 -0.698952
0.3 0.233555 2.35696 0.0786668 -0.698952
0.3 0.233896 2.35696 0.0786668 -0.698952
0.3 0.234277 2.3564 0.0789777 -0.699143
0.3 0.234668 2.3564 0.0789777 -0.699143
0.3 0.235078 2.35643 0.0790743 -0.699264
0.3 0.235513 2.35643 0.0790743 -0.699264
0.3 0.235953 2.35601 0.0791661 -0.699322
0.3 0.236423 2.35575 0.0792221 -0.699376
0.3 0.236906 2.35537 0.0792214 -0.69945
0.3 0.237397 2.35537 0.0792214 -0.69945
0.3 0.237899 2.35537 0.0792214 -0.69945
0.3 0.238397 2.35554 0.0788876 -0.699518
0.3 0.238913 2.35534 0.078725 -0.699475
0.3 0.239436 2.35508 0.0785607 -0.699432
0.3 0.239957 2.35508 0.0785607 -0.699432
0.3 0.240483 2.35447 0.0782141 -0.699386
0.3 0.241008 2.35412 0.0780193 -0.699363
0.3 0.241541 2.35412 0.0780193 -0.699363
0.3 0.242047 2.35471 0.0779439 -0.699363
0.3 0.242538 2.35471 0.0779439 -0.699363
0.3 0.243008 2.35406 0.077683 -0.699154
0.3 0.243357 2.35374 0.077611 -0.699121
0.3 0.243658 2.35374 0.077611 -0.699121
0.3 0.243922 2.35394 0.0774963 -0.699113
0.3 0.244185 2.35394 0.0774963 -0.699113
0.3 0.244413 2.35309 0.0771301 -0.698842
0.3 0.244607 2.35273 0.0769766 -0.698747
0.3 0.244774 2.35239 0.076981 -0.698667
0.3 0.244938 2.35211 0.0769509 -0.698615
0.3 0.245085 2.35211 0.0769509 -0.698615
0.3 0.245218 2.35211 0.0769509 -0.698615
0.3 0.245334 2.35164 0.0768221 -0.69851
0.3 0.245434 2.35164 0.0768221 -0.69851
0.3 0.245512 2.35164 0.0768221 -0.69851
0.3 0.245572 2.35127 0.0766596 -0.698429
0.3 0.245615 2.35127 0.0766596 -0.698429
0.3 0.245656 2.35127 0.0766596 -0.698429
0.3 0.245658 2.35061 0.0765659 -0.698383
0.3 0.245642 2.35046 0.0765749 -0.698375
0.3 0.245598 2.35046 0.0765749 -0.698375
0.3 0.245549 2.34986 0.0765471 -0.698379
0.3 0.245487 2.34986 0.0765471 -0.698379
0.3 0.245394 2.34986 0.0765471 -0.698379
0.3 0.24529 2.34874 0.0765812 -0.69844
0.3 0.24517 2.34874 0.0765812 -0.69844
0.3 0.24503 2.34874 0.0765812 -0.69844
0.3 0.244879 2.34725 0.0767803 -0.698579
0.3 0.24473 2.34725 0.0767803 -0.698579
0.3 0.244555 2.34725 0.0767803 -0.698579
0.3 0.244369 2.34526 0.0770991 -0.698805
0.3 0.244172 2.34526 0.0770991 -0.698805
0.3 0.243977 2.34526 0.0770991 -0.698805
0.3 0.243773 2.34368 0.0773901 -0.698974
0.3 0.243538 2.34285 0.0775567 -0.699083
0.3 0.243298 2.342 0.0777488 -0.699196
0.3 0.243052 2.342 0.0777488 -0.699196
0.3 0.242795 2.34014 0.0780969 -0.699442
0.3 0.24253 2.33935 0.0783135 -0.699548
0.3 0.242251 2.3386 0.0784634 -0.699642
0.3 0.241966 2.33726 0.0786815 -0.699788
0.3 0.241673 2.33726 0.0786815 -0.699788
0.3 0.241371 2.33726 0.0786815 -0.699788
0.3 0.241056 2.33611 0.0788018 -0.699894
0.3 0.240726 2.33611 0.0788018 -0.699894
0.3 0.240362 2.33506 0.0787953 -0.699977
0.3 0.239894 2.33433 0.078786 -0.7
0.3 0.239465 2.33408 0.0787907 -0.699991
0.3 0.239056 2.33389 0.0787759 -0.699971
0.3 0.238666 2.33375 0.0787066 -0.699942
0.3 0.238289 2.33367 0.0786544 -0.699905
0.3 0.237962 2.33367 0.0786544 -0.699905
0.3 0.237661 2.33367 0.0786544 -0.699905
0.3 0.237381 2.33404 0.0786054 -0.699713
0.3 0.237111 2.33404 0.0786054 -0.699713
0.3 0.236888 2.3401 0.0779045 -0.699405
0.3 0.236698 2.34322 0.0775827 -0.699231
0.3 0.23653 2.34322 0.0775827 -0.699231
0.3 0.236379 2.34642 0.0772162 -0.699047
0.3 0.23623 2.34642 0.0772162 -0.699047
0.3 0.236076 2.35387 0.0760269 -0.698267
0.3 0.235938 2.35535 0.0757597 -0.697944
0.3 0.23578 2.35535 0.0757597 -0.697944
0.3 0.235612 2.35535 0.0757597 -0.697944
0.3 0.235458 2.35699 0.0750158 -0.696927
0.3 0.235333 2.35708 0.0748425 -0.696642
0.3 0.235272 2.35708 0.0748425 -0.696642
0.3 0.235228 2.35708 0.0748425 -0.696642
0.3 0.235221 2.35803 0.075038 -0.696034
0.3 0.235235 2.35803 0.075038 -0.696034
0.3 0.235273 2.35939 0.0750295 -0.695607
0.3 0.235312 2.35939 0.0750295 -0.695607
0.3 0.23539 2.35919 0.0751012 -0.695206
0.3 0.235482 2.35919 0.0751012 -0.695206
0.3 0.235591 2.35822 0.0753616 -0.694788
0.3 0.235717 2.35822 0.0753616 -0.694788
0.3 0.23586 2.35822 0.0753616 -0.694788
0.3 0.236026 2.35768 0.0754533 -0.694467
0.3 0.236203 2.35726 0.0754913 -0.694388
0.3 0.236395 2.35669 0.0755555 -0.694341
0.3 0.236604 2.35669 0.0755555 -0.694341
0.3 0.236815 2.35669 0.0755555 -0.694341
0.3 0.236963 2.35542 0.075674 -0.694323
0.3 0.237089 2.35542 0.075674 -0.694323
0.3 0.23721 2.35402 0.0758139 -0.694417
0.3 0.237333 2.35249 0.075936 -0.694631
0.3 0.237456 2.35184 0.0759387 -0.694796
0.3 0.237599 2.35162 0.076257 -0.694935
0.3 0.237696 2.35118 0.0765849 -0.695067
0.3 0.237798 2.35118 0.0765849 -0.695067
0.3 0.237904 2.35063 0.0769321 -0.695212
0.3 0.238016 2.34985 0.0777826 -0.695549
0.3 0.238131 2.34985 0.0777826 -0.695549
0.3 0.238246 2.34985 0.0777826 -0.695549
0.3 0.238361 2.34914 0.0786673 -0.695871
0.3 0.238475 2.34914 0.0786673 -0.695871
0.3 0.238578 2.34933 0.0796406 -0.696187
0.3 0.238677 2.34951 0.0798785 -0.696242
0.3 0.238769 2.34951 0.0798785 -0.696242
0.3 0.238854 2.3498 0.0800553 -0.696346
0.3 0.238938 2.34993 0.0802199 -0.696392
0.3 0.239017 2.34993 0.0802199 -0.696392
0.3 0.239088 2.35003 0.0805902 -0.696593
0.3 0.239154 2.35003 0.0805902 -0.696593
0.3 0.239229 2.35025 0.0806296 -0.69664
0.3 0.239295 2.35025 0.0806296 -0.69664
0.3 0.239357 2.35025 0.0806296 -0.69664
0.3 0.239416 2.35028 0.0806658 -0.696604
0.3 0.239473 2.35019 0.0806968 -0.696503
0.3 0.239527 2.35019 0.0806968 -0.696503
0.3 0.239578 2.35019 0.0806968 -0.696503
0.3 0.239624 2.35009 0.0805821 -0.696518
0.3 0.239689 2.3501 0.0806399 -0.696471
0.3 0.239724 2.3501 0.0806399 -0.696471
0.3 0.239726 2.35006 0.080747 -0.696367
0.3 0.239729 2.35006 0.080747 -0.696367
0.3 0.239731 2.34995 0.0808289 -0.696265
0.3 0.239732 2.35 0.0808084 -0.696242
0.3 0.239733 2.34986 0.0807647 -0.696166
0.3 0.239732 2.34979 0.0807267 -0.696084
0.3 0.239732 2.34979 0.0807267 -0.696084
0.3 0.239735 2.34979 0.0807267 -0.696084
0.3 0.239738 2.34941 0.0805081 -0.695812
0.3 0.239741 2.34941 0.0805081 -0.695812
0.3 0.239744 2.34941 0.0805081 -0.695812
0.3 0.239759 2.34928 0.0803248 -0.695562
0.3 0.239756 2.34928 0.0803248 -0.695562
0.3 0.239736 2.34928 0.0803248 -0.695562
0.3 0.239694 2.34928 0.0803243 -0.695376
0.3 0.239652 2.3493 0.0803 -0.695264
0.3 0.239614 2.34931 0.0802183 -0.695135
0.3 0.239575 2.34939 0.0801075 -0.695027
0.3 0.239535 2.34937 0.0800126 -0.694873
0.3 0.239497 2.3494 0.079893 -0.694716
0.3 0.23946 2.34939 0.0797237 -0.694538
0.3 0.239423 2.34952 0.0797151 -0.694386
0.3 0.239399 2.34957 0.0796756 -0.694243
0.3 0.239348 2.34957 0.0796855 -0.694092
0.3 0.239294 2.34966 0.079605 -0.69393
0.3 0.239242 2.3497 0.079481 -0.693748
0.3 0.239189 2.3497 0.079481 -0.693748
0.3 0.239139 2.35002 0.0793412 -0.693384
0.3 0.239095 2.35016 0.0793105 -0.693005
0.3 0.239051 2.35016 0.0793105 -0.693005
0.3 0.239007 2.35016 0.0793105 -0.693005
0.3 0.23896 2.35033 0.079256 -0.692594
0.3 0.238916 2.35046 0.0791476 -0.692169
0.3 0.238882 2.35046 0.0791476 -0.692169
0.3 0.238843 2.35046 0.0791476 -0.692169
0.3 0.238813 2.3509 0.0790563 -0.691564
0.3 0.238766 2.35104 0.0790657 -0.691333
0.3 0.238716 2.35117 0.0790766 -0.691104
0.3 0.238671 2.35117 0.0790766 -0.691104
0.3 0.238629 2.35117 0.0790766 -0.691104
0.3 0.238589 2.35137 0.0790428 -0.690676
0.3 0.23856 2.35137 0.0790428 -0.690676
0.3 0.238526 2.35166 0.0790144 -0.690278
0.3 0.238494 2.35166 0.0790144 -0.690278
0.3 0.238462 2.35185 0.0789501 -0.689828
0.3 0.238437 2.35193 0.0789565 -0.689394
0.3 0.238409 2.35199 0.0790224 -0.689197
0.3 0.23838 2.35199 0.0790224 -0.689197
0.3 0.238365 2.35199 0.0790224 -0.689197
0.3 0.238341 2.35248 0.079192 -0.688642
0.3 0.238318 2.35255 0.0792643 -0.688453
0.3 0.238295 2.35263 0.0794169 -0.688088
0.3 0.238277 2.35263 0.0794169 -0.688088
0.3 0.238262 2.35268 0.0794982 -0.687911
0.3 0.238256 2.35268 0.0794982 -0.687911
0.3 0.238264 2.35268 0.0794982 -0.687911
0.3 0.238277 2.3528 0.0796465 -0.687577
0.3 0.238313 2.3528 0.0796465 -0.687577
0.3 0.238286 2.35316 0.0797891 -0.687134
0.3 0.238229 2.35316 0.0797891 -0.687134
0.3 0.238153 2.35316 0.0797891 -0.687134
0.3 0.238048 2.35325 0.080016 -0.686694
0.3 0.237928 2.35326 0.0801016 -0.68656
0.3 0.237808 2.35351 0.0801048 -0.686496
0.3 0.237653 2.35351 0.0801048 -0.686496
0.3 0.237496 2.35361 0.0801487 -0.686182
0.3 0.237331 2.35361 0.0801487 -0.686182
0.3 0.237161 2.35361 0.0801487 -0.686182
0.3 0.236986 2.35371 0.0801793 -0.685939
0.3 0.236808 2.35371 0.0801793 -0.685939
0.3 0.236643 2.35378 0.0801868 -0.685716
0.3 0.236469 2.35405 0.0800675 -0.685686
0.3 0.236294 2.35411 0.0800208 -0.685531
0.3 0.236121 2.35415 0.079979 -0.68539
0.3 0.235959 2.35415 0.079979 -0.68539
0.3 0.235793 2.3541 0.0798638 -0.685075
0.3 0.235643 2.35407 0.0798166 -0.684986
0.3 0.235521 2.35407 0.0798166 -0.684986
0.3 0.235389 2.3543 0.0795863 -0.684848
0.3 0.23528 2.35425 0.0794855 -0.684716
0.3 0.235184 2.35415 0.0793945 -0.684605
0.3 0.2351 2.35415 0.0793945 -0.684605
0.3 0.235039 2.35415 0.0793945 -0.684605
0.3 0.234945 2.35593 0.0775707 -0.684234
0.3 0.234855 2.35593 0.0775707 -0.684234
0.3 0.234726 2.35593 0.0775707 -0.684234
0.3 0.234591 2.35628 0.0761162 -0.683323
0.3 0.234473 2.35641 0.0757385 -0.682998
0.3 0.234366 2.35644 0.0753707 -0.682677
0.3 0.234265 2.35647 0.0749373 -0.682367
0.3 0.234204 2.35699 0.0745086 -0.682103
0.3 0.234162 2.35699 0.0745086 -0.682103
0.3 0.234145 2.35699 0.0745086 -0.682103
0.3 0.23417 2.35693 0.0732021 -0.681094
0.3 0.234217 2.35681 0.0728076 -0.680802
0.3 0.234312 2.35676 0.0723333 -0.680506
0.3 0.234429 2.35668 0.0719032 -0.680208
0.3 0.234558 2.35668 0.0719032 -0.680208
0.3 0.234741 2.35668 0.0719032 -0.680208
0.3 0.234942 2.35729 0.070612 -0.679269
0.3 0.235172 2.35754 0.0698458 -0.678488
0.3 0.235419 2.35754 0.0698458 -0.678488
0.3 0.235681 2.35754 0.0698458 -0.678488
0.3 0.235955 2.35769 0.0690445 -0.677788
0.3 0.236251 2.35769 0.0690445 -0.677788
0.3 0.236567 2.35769 0.0690445 -0.677788
0.3 0.236899 2.35799 0.0678779 -0.676742
0.3 0.237243 2.35866 0.0674775 -0.676455
0.3 0.237599 2.35873 0.0671161 -0.676087
0.3 0.237972 2.35873 0.0671161 -0.676087
0.3 0.23838 2.35873 0.0671161 -0.676087
0.3 0.2388 2.35925 0.0660132 -0.674988
0.3 0.239238 2.35933 0.0656757 -0.674646
0.3 0.239673 2.35938 0.0653605 -0.674323
0.3 0.240129 2.35938 0.0653605 -0.674323
0.3 0.240597 2.35938 0.0653605 -0.674323
0.3 0.241076 2.36027 0.0642753 -0.673334
0.3 0.241559 2.36037 0.0640116 -0.672996
0.3 0.242046 2.36039 0.063771 -0.672668
0.3 0.24254 2.36046 0.0634605 -0.672367
0.3 0.243037 2.36054 0.0629433 -0.671795
0.3 0.243538 2.36054 0.0629433 -0.671795
0.3 0.244047 2.36114 0.0626756 -0.671578
0.3 0.244538 2.36109 0.0624304 -0.671287
0.3 0.245039 2.36112 0.0620937 -0.671012
0.3 0.245544 2.36112 0.0620937 -0.671012
0.3 0.246036 2.36113 0.061616 -0.670489
0.3 0.246519 2.36106 0.0613731 -0.670256
0.3 0.246895 2.36106 0.0613731 -0.670256
0.3 0.247224 2.36091 0.061233 -0.670087
0.3 0.247529 2.36131 0.060823 -0.669785
0.3 0.247803 2.36131 0.060823 -0.669785
0.3 0.248055 2.36109 0.0603979 -0.669411
0.3 0.248307 2.36109 0.0603979 -0.669411
0.3 0.248511 2.36089 0.0602422 -0.669243
0.3 0.248697 2.36089 0.0602422 -0.669243
0.3 0.248856 2.36061 0.0598693 -0.668927
0.3 0.249014 2.36061 0.0598693 -0.668927
0.3 0.24915 2.36085 0.0592304 -0.668507
0.3 0.249244 2.36091 0.059065 -0.668323
0.3 0.249318 2.36091 0.059065 -0.668323
0.3 0.249396 2.36089 0.0588387 -0.668125
0.3 0.249448 2.36089 0.0588387 -0.668125
0.3 0.249454 2.3608 0.0582131 -0.667546
0.3 0.249433 2.36072 0.0579515 -0.667351
0.3 0.24941 2.36072 0.0579515 -0.667351
0.3 0.249352 2.36072 0.0579515 -0.667351
0.3 0.249272 2.36099 0.0571906 -0.66668
0.3 0.249173 2.36099 0.0571906 -0.66668
0.3 0.249073 2.36099 0.0571906 -0.66668
0.3 0.248941 2.36096 0.0562918 -0.665858
0.3 0.248783 2.3611 0.0557291 -0.665415
0.3 0.248615 2.36145 0.0549387 -0.66507
0.3 0.248414 2.36145 0.0549387 -0.66507
0.3 0.248197 2.36145 0.0549387 -0.66507
0.3 0.247942 2.36222 0.052173 -0.664746
0.3 0.247668 2.36222 0.052173 -0.664746
0.3 0.247363 2.36222 0.052173 -0.664746
0.3 0.24705 2.36288 0.0492107 -0.665066
0.3 0.246734 2.36288 0.0492107 -0.665066
0.3 0.246409 2.36288 0.0492107 -0.665066
0.3 0.246082 2.36362 0.046423 -0.665532
0.3 0.245752 2.36362 0.046423 -0.665532
0.3 0.24542 2.36374 0.045564 -0.665672
0.3 0.24509 2.36374 0.045564 -0.665672
0.3 0.244764 2.36394 0.043874 -0.66592
0.3 0.244441 2.36394 0.043874 -0.66592
0.3 0.244117 2.36411 0.0414343 -0.666199
0.3 0.243809 2.36432 0.0406717 -0.666322
0.3 0.24351 2.36432 0.0406717 -0.666322
0.3 0.243214 2.36431 0.0399015 -0.666394
0.3 0.242941 2.36431 0.0399015 -0.666394
0.3 0.242683 2.36426 0.0383236 -0.666523
0.3 0.242456 2.36417 0.0359165 -0.66667
0.3 0.242227 2.36417 0.0359165 -0.66667
0.3 0.24201 2.36417 0.0359165 -0.66667
0.3 0.241807 2.36417 0.0359165 -0.66667
0.3 0.241598 2.3643 0.0335591 -0.666837
0.3 0.241395 2.3643 0.0335591 -0.666837
0.3 0.241211 2.3643 0.0335591 -0.666837
0.3 0.241013 2.36434 0.0310813 -0.666943
0.3 0.240755 2.36443 0.0302571 -0.666975
0.3 0.240375 2.36443 0.0302571 -0.666975
0.3 0.240047 2.36443 0.0302571 -0.666975
0.3 0.239787 2.36499 0.0278963 -0.667093
0.3 0.239563 2.36499 0.0278963 -0.667093
0.3 0.239355 2.36577 0.0263462 -0.667212
0.3 0.239179 2.36619 0.0255875 -0.667261
0.3 0.239032 2.36665 0.0248239 -0.667317
0.3 0.238934 2.36717 0.0240576 -0.667378
0.3 0.238858 2.36717 0.0240576 -0.667378
0.3 0.238783 2.36717 0.0240576 -0.667378
0.3 0.238755 2.36897 0.0217601 -0.667589
0.3 0.238745 2.36981 0.021044 -0.667689
0.3 0.238738 2.36981 0.021044 -0.667689
0.3 0.238761 2.36981 0.021044 -0.667689
0.3 0.238809 2.37127 0.0196048 -0.667859
0.3 0.238873 2.37127 0.0196048 -0.667859
0.3 0.238904 2.37606 0.018023 -0.668274
0.3 0.239028 2.37606 0.018023 -0.668274
0.3 0.239154 2.37606 0.018023 -0.668274
0.3 0.239287 2.38605 0.017745 -0.669002
0.3 0.239424 2.38933 0.0175731 -0.669275
0.3 0.239575 2.39261 0.017438 -0.669541
0.3 0.239746 2.39589 0.0173008 -0.669806
0.3 0.239936 2.39589 0.0173008 -0.669806
0.3 0.240116 2.39589 0.0173008 -0.669806
0.3 0.240286 2.40241 0.0170152 -0.670321
0.3 0.240444 2.40241 0.0170152 -0.670321
0.3 0.240611 2.40893 0.0166973 -0.670831
0.3 0.24078 2.40893 0.0166973 -0.670831
0.3 0.240933 2.41833 0.0164562 -0.671594
0.3 0.241069 2.41833 0.0164562 -0.671594
0.3 0.2412 2.41833 0.0164562 -0.671594
0.3 0.241316 2.42462 0.0165743 -0.672522
0.3 0.241428 2.4261 0.0165698 -0.672765
0.3 0.241564 2.4261 0.0165698 -0.672765
0.3 0.241703 2.4261 0.0165698 -0.672765
0.3 0.241743 2.42953 0.0168396 -0.673571
0.3 0.241748 2.42953 0.0168396 -0.673571
0.3 0.241736 2.42953 0.0168396 -0.673571
0.3 0.241692 2.43083 0.0171841 -0.674266
0.3 0.241629 2.43095 0.0172934 -0.674506
0.3 0.241549 2.43095 0.0172934 -0.674506
0.3 0.241459 2.43095 0.0172934 -0.674506
0.3 0.241351 2.43115 0.0174587 -0.674961
0.3 0.241228 2.43132 0.0175426 -0.675169
0.3 0.241089 2.43204 0.0175958 -0.67558
0.3 0.240943 2.43227 0.0175786 -0.675747
0.3 0.240782 2.43227 0.0175786 -0.675747
0.3 0.240613 2.43242 0.017558 -0.675921
0.3 0.240436 2.43242 0.017558 -0.675921
0.3 0.240249 2.43267 0.0175095 -0.676445
0.3 0.240059 2.43267 0.0175095 -0.676445
0.3 0.239862 2.43267 0.0175095 -0.676445
0.3 0.239672 2.43377 0.0171355 -0.677058
0.3 0.239481 2.43377 0.0171355 -0.677058
0.3 0.239293 2.43393 0.0169876 -0.677175
0.3 0.239105 2.43414 0.0168843 -0.677307
0.3 0.238917 2.43414 0.0168843 -0.677307
0.3 0.238731 2.43445 0.0164862 -0.677969
0.3 0.23855 2.43445 0.0164862 -0.677969
0.3 0.238371 2.43445 0.0164862 -0.677969
0.3 0.238184 2.43445 0.0164862 -0.677969
0.3 0.238005 2.43488 0.0162395 -0.67841
0.3 0.237833 2.43488 0.0162395 -0.67841
0.3 0.237662 2.43483 0.0157361 -0.678962
0.3 0.237493 2.43483 0.0157361 -0.678962
0.3 0.237325 2.43483 0.0157361 -0.678962
0.3 0.237159 2.43445 0.0155091 -0.679358
0.3 0.236996 2.43424 0.0153863 -0.679582
0.3 0.236831 2.43424 0.0153863 -0.679582
0.3 0.23667 2.43389 0.0148482 -0.68026
0.3 0.236511 2.43363 0.0146987 -0.680474
0.3 0.236358 2.43363 0.0146987 -0.680474
0.3 0.236212 2.43289 0.0144166 -0.680912
0.3 0.236068 2.43247 0.014272 -0.681148
0.3 0.235928 2.43202 0.0141249 -0.681387
0.3 0.235793 2.43151 0.013964 -0.681636
0.3 0.235658 2.43146 0.0137198 -0.681904
0.3 0.235526 2.43096 0.0134811 -0.682113
0.3 0.235402 2.43096 0.0134811 -0.682113
0.3 0.235283 2.43096 0.0134811 -0.682113
0.3 0.235172 2.42925 0.0129379 -0.682815
0.3 0.235064 2.42857 0.012718 -0.683077
0.3 0.23496 2.42789 0.0125214 -0.683339
0.3 0.234863 2.42762 0.0122707 -0.683627
0.3 0.234767 2.42762 0.0122707 -0.683627
0.3 0.234682 2.42762 0.0122707 -0.683627
0.3 0.2346 2.42622 0.0117742 -0.684131
0.3 0.234523 2.42367 0.0111116 -0.684991
0.3 0.234452 2.42367 0.0111116 -0.684991
0.3 0.23439 2.42367 0.0111116 -0.684991
0.3 0.234324 2.42212 0.0111023 -0.685635
0.3 0.234252 2.42212 0.0111023 -0.685635
0.3 0.234178 2.42212 0.0111023 -0.685635
0.3 0.234104 2.42035 0.0111564 -0.686547
0.3 0.234033 2.4196 0.0112955 -0.686822
0.3 0.233955 2.41887 0.0114772 -0.687081
0.3 0.233878 2.41816 0.0116399 -0.687331
0.3 0.233801 2.41755 0.0118165 -0.687568
0.3 0.233727 2.41698 0.011991 -0.687787
0.3 0.233657 2.41698 0.011991 -0.687787
0.3 0.233587 2.41698 0.011991 -0.687787
0.3 0.233516 2.41553 0.0128042 -0.688296
0.3 0.233451 2.41526 0.01308 -0.688464
0.3 0.233389 2.41483 0.0133172 -0.688585
0.3 0.233329 2.41483 0.0133172 -0.688585
0.3 0.233271 2.41483 0.0133172 -0.688585
0.3 0.233216 2.41358 0.0139824 -0.688848
0.3 0.233159 2.4132 0.0142849 -0.688879
0.3 0.233109 2.41283 0.0146114 -0.688889
0.3 0.23306 2.41283 0.0146114 -0.688889
0.3 0.233021 2.41283 0.0146114 -0.688889
0.3 0.232982 2.41242 0.0157035 -0.688854
0.3 0.232946 2.41224 0.0160124 -0.688802
0.3 0.232911 2.41206 0.0163147 -0.688735
0.3 0.232883 2.41181 0.0166966 -0.688653
0.3 0.232859 2.41181 0.0166966 -0.688653
0.3 0.23283 2.41109 0.0175289 -0.688509
0.3 0.232799 2.41076 0.017951 -0.688447
0.3 0.232774 2.41076 0.017951 -0.688447
0.3 0.232749 2.41028 0.0188524 -0.688273
0.3 0.232733 2.4099 0.0192914 -0.688173
0.3 0.23272 2.40944 0.019701 -0.688078
0.3 0.232711 2.40894 0.0201475 -0.687967
0.3 0.232723 2.40894 0.0201475 -0.687967
0.3 0.232766 2.40894 0.0201475 -0.687967
0.3 0.232772 2.40807 0.0215488 -0.687848
0.3 0.232704 2.40807 0.0215488 -0.687848
0.3 0.232617 2.40807 0.0215488 -0.687848
0.3 0.232504 2.40739 0.0228338 -0.68779
0.3 0.232376 2.40706 0.0233222 -0.687783
0.3 0.232242 2.40706 0.0233222 -0.687783
0.3 0.232081 2.40706 0.0233222 -0.687783
0.3 0.231902 2.40614 0.0244096 -0.687929
0.3 0.231706 2.40561 0.0249578 -0.688003
0.3 0.231493 2.40561 0.0249578 -0.688003
0.3 0.231288 2.40406 0.0264598 -0.688249
0.3 0.231065 2.40344 0.0269903 -0.68833
0.3 0.230843 2.40276 0.0275224 -0.68842
0.3 0.230623 2.40276 0.0275224 -0.68842
0.3 0.230401 2.40203 0.0280547 -0.68852
0.3 0.230176 2.40203 0.0280547 -0.68852
0.3 0.229953 2.40007 0.0295331 -0.688852
0.3 0.229734 2.39973 0.0299765 -0.688995
0.3 0.229517 2.39973 0.0299765 -0.688995
0.3 0.229301 2.39835 0.0308757 -0.689248
0.3 0.229093 2.3976 0.0313757 -0.689392
0.3 0.228896 2.3968 0.0318824 -0.689553
0.3 0.228711 2.3968 0.0318824 -0.689553
0.3 0.228529 2.3968 0.0318824 -0.689553
0.3 0.228347 2.39473 0.0335044 -0.690171
0.3 0.228173 2.39395 0.0340851 -0.690378
0.3 0.228011 2.39315 0.0347129 -0.690623
0.3 0.227864 2.39315 0.0347129 -0.690623
0.3 0.227718 2.39315 0.0347129 -0.690623
0.3 0.227589 2.39148 0.0360499 -0.691182
0.3 0.227479 2.39148 0.0360499 -0.691182
0.3 0.227371 2.38941 0.0380652 -0.692128
0.3 0.227274 2.38844 0.0386695 -0.692403
0.3 0.22721 2.38844 0.0386695 -0.692403
0.3 0.227165 2.38681 0.0399728 -0.69297
0.3 0.227166 2.38591 0.0406414 -0.693275
0.3 0.227199 2.38501 0.0413351 -0.693596
0.3 0.227255 2.3841 0.0420499 -0.693929
0.3 0.227333 2.3841 0.0420499 -0.693929
0.3 0.227427 2.3841 0.0420499 -0.693929
0.3 0.227522 2.38225 0.0439675 -0.694336
0.3 0.227665 2.38143 0.0446269 -0.694411
0.3 0.227833 2.38143 0.0446269 -0.694411
0.3 0.228021 2.38143 0.0446269 -0.694411
0.3 0.228222 2.37892 0.0466464 -0.694733
0.3 0.228424 2.37892 0.0466464 -0.694733
0.3 0.228665 2.37871 0.0472422 -0.69491
0.3 0.228929 2.37871 0.0472422 -0.69491
0.3 0.22922 2.37603 0.0490513 -0.695262
0.3 0.229531 2.37603 0.0490513 -0.695262
0.3 0.229859 2.37603 0.0490513 -0.695262
0.3 0.230205 2.37309 0.0508074 -0.695772
0.3 0.23057 2.3721 0.0513686 -0.69596
0.3 0.230947 2.37172 0.0518196 -0.696185
0.3 0.231324 2.37172 0.0518196 -0.696185
0.3 0.231736 2.37172 0.0518196 -0.696185
0.3 0.232167 2.36855 0.0534353 -0.696826
0.3 0.232607 2.36755 0.0540347 -0.697042
0.3 0.233042 2.36656 0.0546367 -0.697274
0.3 0.233488 2.36656 0.0546367 -0.697274
0.3 0.233955 2.36559 0.0552347 -0.697522
0.3 0.234433 2.36462 0.0558243 -0.697783
0.3 0.234911 2.36413 0.0572868 -0.698457
0.3 0.235329 2.36352 0.0580059 -0.698838
0.3 0.235747 2.36277 0.058682 -0.69921
0.3 0.236172 2.36232 0.0593889 -0.699581
0.3 0.236596 2.36232 0.0593889 -0.699581
0.3 0.237014 2.36232 0.0593889 -0.699581
0.3 0.237429 2.36145 0.0606377 -0.700277
0.3 0.237855 2.36145 0.0606377 -0.700277
0.3 0.238279 2.36067 0.0623909 -0.701174
0.3 0.238706 2.36034 0.0629035 -0.701476
0.3 0.23913 2.36034 0.0629035 -0.701476
0.3 0.23955 2.36024 0.0634688 -0.701769
0.3 0.239964 2.36032 0.0643979 -0.702364
0.3 0.240377 2.36005 0.0647688 -0.702615
0.3 0.240786 2.36005 0.0647688 -0.702615
0.3 0.241193 2.36005 0.0647688 -0.702615
0.3 0.241495 2.35934 0.0659949 -0.70344
0.3 0.241756 2.35888 0.0663423 -0.70371
0.3 0.241972 2.35888 0.0663423 -0.70371
0.3 0.242187 2.35888 0.0663423 -0.70371
0.3 0.242371 2.35852 0.0674139 -0.704494
0.3 0.242527 2.35803 0.0676752 -0.704705
0.3 0.242664 2.35794 0.0681023 -0.704915
0.3 0.242766 2.35768 0.0684483 -0.705127
0.3 0.242869 2.35734 0.0687778 -0.705329
0.3 0.242939 2.35694 0.0690846 -0.705513
0.3 0.24299 2.35671 0.0694416 -0.705707
0.3 0.243008 2.35671 0.0694416 -0.705707
0.3 0.242987 2.35671 0.0694416 -0.705707
0.3 0.242939 2.35636 0.070008 -0.70609
0.3 0.242877 2.35636 0.070008 -0.70609
0.3 0.242794 2.35575 0.0709192 -0.706615
0.3 0.242679 2.35544 0.0711901 -0.706785
0.3 0.242548 2.35505 0.0714458 -0.706951
0.3 0.242403 2.35505 0.0714458 -0.706951
0.3 0.242259 2.35505 0.0714458 -0.706951
0.3 0.242092 2.35415 0.0723234 -0.707486
0.3 0.2419 2.35375 0.0725776 -0.707665
0.3 0.241695 2.35357 0.0729152 -0.707842
0.3 0.241456 2.35357 0.0729152 -0.707842
0.3 0.241192 2.35357 0.0729152 -0.707842
0.3 0.240893 2.35248 0.0740434 -0.70845
0.3 0.240604 2.35198 0.0745629 -0.708702
0.3 0.240302 2.35131 0.0750374 -0.708972
0.3 0.239983 2.35131 0.0750374 -0.708972
0.3 0.239662 2.35131 0.0750374 -0.708972
0.3 0.239341 2.35131 0.0750374 -0.708972
0.3 0.239006 2.34943 0.076774 -0.709857
0.3 0.238657 2.34943 0.076774 -0.709857
0.3 0.238305 2.34734 0.0784136 -0.710787
0.3 0.23794 2.347 0.0788206 -0.711048
0.3 0.23757 2.34676 0.0791333 -0.7113
0.3 0.237191 2.34676 0.0791333 -0.7113
0.3 0.236804 2.34676 0.0791333 -0.7113
0.3 0.236411 2.34651 0.0799684 -0.712145
0.3 0.236015 2.34651 0.0799684 -0.712145
0.3 0.235621 2.34658 0.0800718 -0.71232
0.3 0.235229 2.34669 0.0801328 -0.712482
0.3 0.234832 2.34669 0.0801328 -0.712482
0.3 0.234442 2.34706 0.0801479 -0.712763
0.3 0.234049 2.34706 0.0801479 -0.712763
0.3 0.233643 2.34706 0.0801479 -0.712763
0.3 0.233189 2.34777 0.0800592 -0.713105
0.3 0.23277 2.34777 0.0800592 -0.713105
0.3 0.232382 2.34777 0.0800592 -0.713105
0.3 0.232007 2.34838 0.0799241 -0.713291
0.3 0.23166 2.34838 0.0799241 -0.713291
0.3 0.231351 2.34929 0.079676 -0.713415
0.3 0.23107 2.34929 0.079676 -0.713415
0.3 0.230782 2.35285 0.0788321 -0.713356
0.3 0.230516 2.35285 0.0788321 -0.713356
0.3 0.230315 2.35285 0.0788321 -0.713356
0.3 0.230129 2.35714 0.0781446 -0.713181
0.3 0.229968 2.35845 0.077845 -0.712754
0.3 0.229827 2.35845 0.077845 -0.712754
0.3 0.229655 2.35875 0.0778453 -0.712323
0.3 0.22953 2.35872 0.077976 -0.712156
0.3 0.229455 2.35872 0.077976 -0.712156
0.3 0.229407 2.35872 0.077976 -0.712156
0.3 0.229365 2.35818 0.0784557 -0.711835
0.3 0.229365 2.35794 0.078626 -0.711754
0.3 0.229407 2.35794 0.078626 -0.711754
0.3 0.229454 2.35787 0.0789275 -0.711451
0.3 0.229515 2.35787 0.0789275 -0.711451
0.3 0.229593 2.35787 0.0789275 -0.711451
0.3 0.229688 2.35787 0.0789275 -0.711451
0.3 0.2298 2.35691 0.0792947 -0.711168
0.3 0.22993 2.35691 0.0792947 -0.711168
0.3 0.230059 2.35691 0.0792947 -0.711168
0.3 0.230222 2.35604 0.0795258 -0.71093
0.3 0.230411 2.35604 0.0795258 -0.71093
0.3 0.230607 2.3559 0.0795122 -0.710774
0.3 0.230802 2.35569 0.0794902 -0.710686
0.3 0.23102 2.35547 0.0794641 -0.710609
0.3 0.231249 2.35519 0.0794497 -0.710536
0.3 0.231478 2.35489 0.0794422 -0.710473
0.3 0.231725 2.35456 0.0794369 -0.710422
0.3 0.231981 2.35456 0.0794369 -0.710422
0.3 0.232162 2.35456 0.0794369 -0.710422
0.3 0.232303 2.35456 0.0794369 -0.710422
0.3 0.23243 2.35342 0.0792355 -0.71026
0.3 0.232557 2.35342 0.0792355 -0.71026
0.3 0.232676 2.35342 0.0792355 -0.71026
0.3 0.23279 2.35271 0.079107 -0.710156
0.3 0.232892 2.35202 0.0789237 -0.710045
0.3 0.232994 2.35233 0.0791062 -0.710025
0.3 0.233109 2.35212 0.0791187 -0.709978
0.3 0.233181 2.35212 0.0791187 -0.709978
0.3 0.233203 2.35173 0.0791276 -0.709883
0.3 0.233222 2.35163 0.0792252 -0.709822
0.3 0.233219 2.3515 0.0793035 -0.709767
0.3 0.233222 2.35148 0.0793555 -0.709741
0.3 0.233219 2.35128 0.0794141 -0.709673
0.3 0.233213 2.35111 0.0794119 -0.709617
0.3 0.233204 2.35111 0.0794119 -0.709617
0.3 0.233191 2.35111 0.0794119 -0.709617
0.3 0.233181 2.35076 0.0795686 -0.709496
0.3 0.233169 2.35062 0.0796349 -0.709453
0.3 0.233166 2.3505 0.0797244 -0.709415
0.3 0.233156 2.3505 0.0797244 -0.709415
0.3 0.233129 2.35049 0.0798289 -0.709406
0.3 0.233104 2.35049 0.0798289 -0.709406
0.3 0.233078 2.35034 0.0798885 -0.709287
0.3 0.233053 2.35034 0.0798885 -0.709287
0.3 0.233038 2.35025 0.0799478 -0.709189
0.3 0.233002 2.35018 0.0801287 -0.709091
0.3 0.232971 2.35018 0.0801287 -0.709091
0.3 0.232947 2.35018 0.0801287 -0.709091
0.3 0.232927 2.35018 0.0802638 -0.708982
0.3 0.232907 2.35014 0.0802762 -0.708894
0.3 0.232888 2.35014 0.0802762 -0.708894
0.3 0.232867 2.34999 0.0801402 -0.708681
0.3 0.232846 2.34999 0.0801402 -0.708681
0.3 0.232839 2.35001 0.0802964 -0.708533
0.3 0.23282 2.35001 0.0802964 -0.708533
0.3 0.232787 2.35005 0.0804255 -0.70835
0.3 0.232758 2.35005 0.0804255 -0.70835
0.3 0.232727 2.35008 0.0802481 -0.707985
0.3 0.232697 2.35008 0.0802481 -0.707985
0.3 0.232664 2.35013 0.0801846 -0.707704
0.3 0.232653 2.35029 0.080176 -0.707598
0.3 0.232614 2.35037 0.0802191 -0.70747
0.3 0.232574 2.35041 0.080214 -0.707327
0.3 0.232529 2.35052 0.080132 -0.707175
0.3 0.232487 2.35052 0.080132 -0.707175
0.3 0.232447 2.35052 0.080132 -0.707175
0.3 0.232413 2.35069 0.0799595 -0.706837
0.3 0.232378 2.35083 0.0798293 -0.706685
0.3 0.232344 2.35083 0.0798293 -0.706685
0.3 0.232319 2.35108 0.0797923 -0.706354
0.3 0.232286 2.35108 0.0797923 -0.706354
0.3 0.232235 2.35133 0.0796839 -0.705808
0.3 0.232185 2.35141 0.079637 -0.705609
0.3 0.23214 2.35141 0.079637 -0.705609
0.3 0.232099 2.35212 0.0794124 -0.705486
0.3 0.232063 2.353 0.079206 -0.705369
0.3 0.232026 2.35337 0.0790233 -0.705166
0.3 0.231987 2.35369 0.0788273 -0.704881
0.3 0.231947 2.35382 0.0787345 -0.704761
0.3 0.231915 2.35382 0.0787345 -0.704761
0.3 0.23189 2.35389 0.0786535 -0.704627
0.3 0.231882 2.35389 0.0786535 -0.704627
0.3 0.231878 2.35436 0.0784319 -0.704251
0.3 0.23185 2.35436 0.0784319 -0.704251
0.3 0.231802 2.35436 0.0784319 -0.704251
0.3 0.231731 2.35439 0.0786628 -0.703832
0.3 0.231666 2.35439 0.0786628 -0.703832
0.3 0.231605 2.3544 0.0787501 -0.70368
0.3 0.231547 2.3544 0.0787501 -0.70368
0.3 0.231492 2.35433 0.0788791 -0.703423
0.3 0.231449 2.35433 0.0788791 -0.703423
0.3 0.231402 2.35445 0.0789362 -0.703212
0.3 0.231354 2.35438 0.0789973 -0.703061
0.3 0.23131 2.35438 0.0790227 -0.70291
0.3 0.231266 2.35438 0.0790227 -0.70291
0.3 0.231224 2.35433 0.0790891 -0.702641
0.3 0.231186 2.35428 0.0791188 -0.702501
0.3 0.231162 2.35423 0.0791317 -0.702364
0.3 0.231147 2.35432 0.0791246 -0.702153
0.3 0.231121 2.35433 0.0791354 -0.702002
0.3 0.231097 2.35433 0.0791354 -0.702002
0.3 0.231081 2.35429 0.0791463 -0.701859
0.3 0.231064 2.35429 0.0791463 -0.701859
0.3 0.231054 2.35404 0.0791885 -0.701481
0.3 0.231066 2.35418 0.0791024 -0.701425
0.3 0.231099 2.35418 0.0791024 -0.701425
0.3 0.231151 2.35409 0.0791728 -0.701148
0.3 0.231215 2.35409 0.0791728 -0.701148
0.3 0.231224 2.35409 0.0791728 -0.701148
0.3 0.231175 2.35393 0.0795309 -0.700877
0.3 0.231098 2.35393 0.0795309 -0.700877
0.3 0.231006 2.35393 0.0795309 -0.700877
0.3 0.230902 2.35377 0.0798606 -0.700632
0.3 0.23078 2.35394 0.0798618 -0.700614
0.3 0.230651 2.35394 0.0798618 -0.700614
0.3 0.230498 2.35394 0.0798618 -0.700614
0.3 0.230352 2.354 0.0799274 -0.700334
0.3 0.230197 2.35405 0.0799142 -0.700263
0.3 0.230041 2.35411 0.0798904 -0.700199
0.3 0.229883 2.35416 0.0798555 -0.700141
0.3 0.229737 2.35442 0.0797531 -0.700153
0.3 0.229581 2.35449 0.0796638 -0.700058
0.3 0.229431 2.35451 0.0794752 -0.699855
0.3 0.22928 2.35451 0.0794752 -0.699855
0.3 0.229141 2.35451 0.0794752 -0.699855
0.3 0.229011 2.35451 0.0794752 -0.699855
0.3 0.22888 2.35443 0.0792406 -0.699661
0.3 0.228766 2.35441 0.0791874 -0.699605
0.3 0.228666 2.35478 0.0791685 -0.699577
0.3 0.228567 2.35484 0.0791452 -0.699472
0.3 0.228472 2.35484 0.0791452 -0.699472
0.3 0.228391 2.35484 0.0791452 -0.699472
0.3 0.228342 2.35474 0.0790803 -0.699273
0.3 0.22831 2.35474 0.0790803 -0.699273
0.3 0.228294 2.35454 0.0789906 -0.699111
0.3 0.228278 2.35475 0.0788854 -0.698989
0.3 0.228286 2.3547 0.0788216 -0.698855
0.3 0.228322 2.3547 0.0788216 -0.698855
0.3 0.228386 2.3547 0.0788216 -0.698855
0.3 0.228405 2.35634 0.0774643 -0.698366
0.3 0.228441 2.3582 0.075958 -0.697634
0.3 0.228474 2.3582 0.075958 -0.697634
0.3 0.228516 2.3582 0.075958 -0.697634
0.3 0.228589 2.3583 0.074765 -0.696993
0.3 0.228725 2.3586 0.074129 -0.696598
0.3 0.228893 2.3586 0.074129 -0.696598
0.3 0.22909 2.35905 0.0723342 -0.69538
0.3 0.229295 2.35966 0.0717538 -0.695002
0.3 0.229543 2.35972 0.0711388 -0.694558
0.3 0.229821 2.35976 0.0704786 -0.694112
0.3 0.230122 2.35992 0.0696638 -0.693632
0.3 0.230421 2.35992 0.0696638 -0.693632
0.3 0.230755 2.35992 0.0696638 -0.693632
0.3 0.231093 2.36027 0.0676452 -0.692958
0.3 0.231435 2.36038 0.0665722 -0.692764
0.3 0.23178 2.36038 0.0665722 -0.692764
0.3 0.232149 2.36194 0.0638176 -0.692267
0.3 0.232539 2.36213 0.0629612 -0.692117
0.3 0.232946 2.36231 0.0621166 -0.691994
0.3 0.233357 2.36248 0.0613004 -0.691875
0.3 0.233795 2.36264 0.0604589 -0.691791
0.3 0.234248 2.36264 0.0604589 -0.691791
0.3 0.234713 2.36264 0.0604589 -0.691791
0.3 0.235185 2.36307 0.0578238 -0.691677
0.3 0.235668 2.36321 0.056969 -0.691656
0.3 0.236161 2.36321 0.056969 -0.691656
0.3 0.236662 2.36321 0.056969 -0.691656
0.3 0.237171 2.36321 0.056969 -0.691656
0.3 0.237683 2.36408 0.0541577 -0.691391
0.3 0.238201 2.36408 0.0541577 -0.691391
0.3 0.238722 2.36408 0.0541577 -0.691391
0.3 0.239251 2.36555 0.0519833 -0.691362
0.3 0.239781 2.36555 0.0519833 -0.691362
0.3 0.240301 2.36576 0.0515515 -0.691357
0.3 0.240811 2.36576 0.0515515 -0.691357
0.3 0.241312 2.36576 0.0515515 -0.691357
0.3 0.241704 2.36651 0.0504442 -0.691501
0.3 0.242098 2.36651 0.0504442 -0.691501
0.3 0.242416 2.36667 0.0502322 -0.691592
0.3 0.242708 2.36667 0.0502322 -0.691592
0.3 0.24298 2.36667 0.0502322 -0.691592
0.3 0.243248 2.36753 0.0496502 -0.691919
0.3 0.24349 2.36753 0.0496502 -0.691919
0.3 0.243703 2.36753 0.0496502 -0.691919
0.3 0.243897 2.3684 0.0490912 -0.692237
0.3 0.244071 2.36869 0.0489249 -0.692346
0.3 0.244227 2.36924 0.048759 -0.692491
0.3 0.244366 2.36953 0.0486012 -0.692586
0.3 0.244484 2.36953 0.0486012 -0.692586
0.3 0.244583 2.36953 0.0486012 -0.692586
0.3 0.244666 2.37001 0.0480834 -0.692915
0.3 0.24473 2.37012 0.0479316 -0.693029
0.3 0.244794 2.37021 0.0477826 -0.693148
0.3 0.244819 2.37021 0.0477826 -0.693148
0.3 0.244823 2.37021 0.0477826 -0.693148
0.3 0.244811 2.3706 0.047259 -0.693515
0.3 0.244799 2.37064 0.0470947 -0.693635
0.3 0.24477 2.37066 0.046934 -0.69376
0.3 0.24471 2.37066 0.046934 -0.69376
0.3 0.244634 2.37066 0.046934 -0.69376
0.3 0.244555 2.37066 0.046934 -0.69376
0.3 0.244463 2.37064 0.0463654 -0.694127
0.3 0.244345 2.37069 0.0459663 -0.694368
0.3 0.244218 2.37063 0.0457402 -0.69447
0.3 0.244089 2.37056 0.0455185 -0.694568
0.3 0.243949 2.37056 0.0455185 -0.694568
0.3 0.243795 2.37047 0.0452995 -0.694662
0.3 0.243637 2.3702 0.0447924 -0.694813
0.3 0.243474 2.3702 0.0447924 -0.694813
0.3 0.243308 2.3702 0.0447924 -0.694813
0.3 0.24314 2.36972 0.0440843 -0.695013
0.3 0.242973 2.36947 0.04383 -0.695057
0.3 0.242802 2.36917 0.0435548 -0.695092
0.3 0.24264 2.36856 0.0430186 -0.695127
0.3 0.242476 2.36856 0.0430186 -0.695127
0.3 0.242329 2.36837 0.0427742 -0.695167
0.3 0.242188 2.36837 0.0427742 -0.695167
0.3 0.242055 2.36837 0.0427742 -0.695167
0.3 0.241924 2.36757 0.0422146 -0.695148
0.3 0.2418 2.36757 0.0422146 -0.695148
0.3 0.241703 2.36628 0.0414297 -0.695075
0.3 0.241618 2.36628 0.0414297 -0.695075
0.3 0.241529 2.36628 0.0414297 -0.695075
0.3 0.24147 2.36538 0.040878 -0.694986
0.3 0.241424 2.36538 0.040878 -0.694986
0.3 0.241392 2.3646 0.0403345 -0.694895
0.3 0.241372 2.3646 0.0403345 -0.694895
0.3 0.241362 2.36324 0.0395074 -0.694654
0.3 0.241337 2.36324 0.0395074 -0.694654
0.3 0.241334 2.36324 0.0395074 -0.694654
0.3 0.24132 2.36209 0.0387624 -0.694383
0.3 0.241245 2.36209 0.0387624 -0.694383
0.3 0.241044 2.36194 0.0385004 -0.694327
0.3 0.240916 2.36152 0.0379952 -0.694147
0.3 0.240828 2.36152 0.0379952 -0.694147
0.3 0.240774 2.36145 0.0373723 -0.693889
0.3 0.240731 2.36145 0.0373723 -0.693889
0.3 0.240717 2.36158 0.037193 -0.693801
0.3 0.240746 2.36176 0.0370066 -0.693713
0.3 0.2408 2.36211 0.036811 -0.693652
0.3 0.240877 2.36234 0.0366093 -0.693552
0.3 0.240956 2.36263 0.0364134 -0.693451
0.3 0.241071 2.36263 0.0364134 -0.693451
0.3 0.241205 2.36263 0.0364134 -0.693451
0.3 0.241337 2.36334 0.0360819 -0.693243
0.3 0.241486 2.36334 0.0360819 -0.693243
0.3 0.241662 2.36475 0.0356724 -0.692951
0.3 0.241856 2.36546 0.0355434 -0.692883
0.3 0.242064 2.36546 0.0355434 -0.692883
0.3 0.242271 2.36546 0.0355434 -0.692883
0.3 0.242484 2.36739 0.0351704 -0.692607
0.3 0.242711 2.36814 0.0350797 -0.69252
0.3 0.242968 2.36814 0.0350797 -0.69252
0.3 0.243235 2.36814 0.0350797 -0.69252
0.3 0.243462 2.37449 0.0360053 -0.692505
0.3 0.243711 2.37449 0.0360053 -0.692505
0.3 0.243982 2.38422 0.0373761 -0.69264
0.3 0.24424 2.38422 0.0373761 -0.69264
0.3 0.244506 2.38422 0.0373761 -0.69264
0.3 0.24475 2.38881 0.0383429 -0.692789
0.3 0.245015 2.38881 0.0383429 -0.692789
0.3 0.245253 2.39327 0.0401052 -0.693196
0.3 0.245465 2.39358 0.0408085 -0.693344
0.3 0.245656 2.39358 0.0408085 -0.693344
0.3 0.245895 2.39364 0.0415259 -0.693499
0.3 0.246092 2.39364 0.0415259 -0.693499
0.3 0.246296 2.39564 0.0432048 -0.693755
0.3 0.246504 2.39564 0.0432048 -0.693755
0.3 0.246639 2.39589 0.0437679 -0.693765
0.3 0.246742 2.39555 0.0449295 -0.69383
0.3 0.246817 2.39555 0.0449295 -0.69383
0.3 0.246872 2.3952 0.0455308 -0.693874
0.3 0.246905 2.39482 0.0461406 -0.693929
0.3 0.246925 2.39438 0.0467422 -0.693994
0.3 0.246933 2.39394 0.047341 -0.694056
0.3 0.246916 2.39351 0.0479337 -0.694115
0.3 0.246893 2.39362 0.0484268 -0.694231
0.3 0.246859 2.39362 0.0484268 -0.694231
0.3 0.246807 2.39226 0.0499853 -0.694427
0.3 0.246739 2.39187 0.0504869 -0.694488
0.3 0.246666 2.39108 0.0514499 -0.694611
0.3 0.246588 2.39108 0.0514499 -0.694611
0.3 0.246501 2.3907 0.0519042 -0.694678
0.3 0.246412 2.3907 0.0519042 -0.694678
0.3 0.246318 2.3907 0.0519042 -0.694678
0.3 0.246222 2.39022 0.0527533 -0.694838
0.3 0.24613 2.39022 0.0527533 -0.694838
0.3 0.246034 2.38909 0.0540038 -0.694995
0.3 0.245939 2.38866 0.0543896 -0.695063
0.3 0.245845 2.38866 0.0543896 -0.695063
0.3 0.24575 2.38818 0.0547687 -0.695141
0.3 0.245657 2.38763 0.0551735 -0.69522
0.3 0.245562 2.38714 0.0558666 -0.695381
0.3 0.245473 2.38714 0.0558666 -0.695381
0.3 0.245388 2.38714 0.0558666 -0.695381
0.3 0.245304 2.38611 0.0564697 -0.695488
0.3 0.245219 2.38496 0.0571595 -0.695634
0.3 0.245139 2.38437 0.057475 -0.695713
0.3 0.245061 2.38376 0.057801 -0.695795
0.3 0.244991 2.38361 0.0580462 -0.695909
0.3 0.244911 2.38296 0.0583298 -0.695976
0.3 0.244839 2.38223 0.0586012 -0.69605
0.3 0.244769 2.38149 0.0588799 -0.69613
0.3 0.244704 2.38071 0.0591547 -0.696219
0.3 0.24464 2.38071 0.0591547 -0.696219
0.3 0.244581 2.38071 0.0591547 -0.696219
0.3 0.244524 2.37817 0.0599295 -0.696518
0.3 0.244469 2.37779 0.0601216 -0.696653
0.3 0.24442 2.37779 0.0601216 -0.696653
0.3 0.244375 2.37779 0.0601216 -0.696653
0.3 0.244335 2.37495 0.0606335 -0.696902
0.3 0.2443 2.37495 0.0606335 -0.696902
0.3 0.244268 2.37495 0.0606335 -0.696902
0.3 0.244235 2.37291 0.0610202 -0.697116
0.3 0.244204 2.37291 0.0610202 -0.697116
0.3 0.244175 2.37008 0.0613896 -0.697509
0.3 0.244152 2.36899 0.0614332 -0.697605
0.3 0.244135 2.36899 0.0614332 -0.697605
0.3 0.244114 2.36662 0.0616104 -0.697826
0.3 0.244102 2.36662 0.0616104 -0.697826
0.3 0.244095 2.36662 0.0616104 -0.697826
0.3 0.244091 2.36407 0.0617277 -0.698095
0.3 0.24409 2.36407 0.0617277 -0.698095
0.3 0.244083 2.36142 0.0617835 -0.698379
0.3 0.244078 2.36051 0.0616937 -0.698558
0.3 0.244076 2.36051 0.0616937 -0.698558
0.3 0.244075 2.36033 0.0629894 -0.698553
0.3 0.243976 2.35954 0.0639523 -0.698587
0.3 0.243874 2.35911 0.0643911 -0.698597
0.3 0.243769 2.35911 0.0643911 -0.698597
0.3 0.243662 2.35911 0.0643911 -0.698597
0.3 0.24355 2.3579 0.0657182 -0.698538
0.3 0.243438 2.3579 0.0657182 -0.698538
0.3 0.243326 2.3579 0.0657182 -0.698538
0.3 0.243218 2.35751 0.0669128 -0.698442
0.3 0.243117 2.35751 0.0669128 -0.698442
0.3 0.24302 2.35751 0.0669128 -0.698442
0.3 0.242926 2.3572 0.0676379 -0.698313
0.3 0.242837 2.3572 0.0676379 -0.698313
0.3 0.242751 2.35688 0.0687472 -0.698096
0.3 0.242664 2.35688 0.0687472 -0.698096
0.3 0.24257 2.35657 0.0694736 -0.697922
0.3 0.242477 2.35676 0.0698021 -0.697857
0.3 0.24239 2.35663 0.070053 -0.697748
0.3 0.242303 2.35663 0.070053 -0.697748
0.3 0.24222 2.35663 0.070053 -0.697748
0.3 0.242138 2.35647 0.0706928 -0.697493
0.3 0.242048 2.35647 0.0706928 -0.697493
0.3 0.241947 2.35611 0.0715891 -0.697147
0.3 0.241849 2.35611 0.0715891 -0.697147
0.3 0.241751 2.35611 0.0715891 -0.697147
0.3 0.241648 2.35618 0.072442 -0.696765
0.3 0.241534 2.35608 0.0727569 -0.696597
0.3 0.241416 2.35595 0.0730312 -0.696452
0.3 0.241282 2.35581 0.0733242 -0.696306
0.3 0.241123 2.35581 0.0733242 -0.696306
0.3 0.240924 2.35581 0.0733242 -0.696306
0.3 0.240682 2.35698 0.0729826 -0.695826
0.3 0.240425 2.35698 0.0729826 -0.695826
0.3 0.240133 2.35715 0.0727636 -0.695511
0.3 0.239825 2.35715 0.0727636 -0.695511
0.3 0.239499 2.35727 0.0726638 -0.695361
0.3 0.239157 2.35727 0.0726638 -0.695361
0.3 0.238805 2.3575 0.0723532 -0.69491
0.3 0.238442 2.35795 0.0722149 -0.694775
0.3 0.23808 2.35795 0.0722149 -0.694775
0.3 0.237658 2.35795 0.0722149 -0.694775
0.3 0.237262 2.35779 0.0717795 -0.694252
0.3 0.236849 2.35767 0.0717089 -0.694108
0.3 0.236453 2.35767 0.0717089 -0.694108
0.3 0.23606 2.35767 0.0717089 -0.694108
0.3 0.235681 2.35732 0.0713211 -0.693741
0.3 0.235309 2.35752 0.0711048 -0.693667
0.3 0.234949 2.35739 0.0709058 -0.693568
0.3 0.234596 2.35727 0.0706988 -0.69349
0.3 0.234251 2.35712 0.0704975 -0.693433
0.3 0.233917 2.35693 0.0702947 -0.693389
0.3 0.233593 2.35674 0.0700941 -0.693353
0.3 0.23328 2.35674 0.0700941 -0.693353
0.3 0.232961 2.35674 0.0700941 -0.693353
0.3 0.232634 2.35673 0.0698127 -0.693187
0.3 0.23234 2.35673 0.0697434 -0.693123
0.3 0.232063 2.35701 0.0696364 -0.693091
0.3 0.231804 2.35701 0.0696364 -0.693091
0.3 0.231552 2.35701 0.0696364 -0.693091
0.3 0.231316 2.35704 0.0695127 -0.692937
0.3 0.231107 2.35704 0.0695127 -0.692937
0.3 0.230912 2.35703 0.0694184 -0.692717
0.3 0.230736 2.35702 0.0693837 -0.692642
0.3 0.230562 2.35708 0.0693702 -0.692561
0.3 0.230406 2.35708 0.0693702 -0.692561
0.3 0.230278 2.35708 0.0693702 -0.692561
0.3 0.230173 2.35766 0.0692913 -0.692366
0.3 0.230104 2.35788 0.0692574 -0.692088
0.3 0.23007 2.35797 0.06926 -0.691956
0.3 0.230061 2.35797 0.06926 -0.691956
0.3 0.230095 2.35804 0.0692604 -0.691835
0.3 0.230151 2.35804 0.0692604 -0.691835
0.3 0.230215 2.35817 0.0692683 -0.691606
0.3 0.230308 2.35817 0.0692683 -0.691606
0.3 0.230425 2.35908 0.0691925 -0.691206
0.3 0.230595 2.3592 0.0691629 -0.691061
0.3 0.230772 2.35928 0.0691387 -0.690934
0.3 0.230954 2.35928 0.0691387 -0.690934
0.3 0.231159 2.35928 0.0691387 -0.690934
0.3 0.231407 2.35936 0.0690803 -0.690722
0.3 0.231666 2.35995 0.0689819 -0.69067
0.3 0.231957 2.35995 0.0689819 -0.69067
0.3 0.232277 2.35984 0.0688241 -0.690294
0.3 0.232613 2.35979 0.068819 -0.690206
0.3 0.232962 2.35971 0.0688085 -0.690133
0.3 0.233327 2.35959 0.0687694 -0.690073
0.3 0.233714 2.35946 0.0687527 -0.690021
0.3 0.234125 2.35946 0.0687527 -0.690021
0.3 0.234552 2.35946 0.0687527 -0.690021
0.3 0.234996 2.35975 0.0686496 -0.689791
0.3 0.235444 2.35949 0.0687289 -0.689854
0.3 0.235889 2.35949 0.0687289 -0.689854
0.3 0.236332 2.35949 0.0687289 -0.689854
0.3 0.236769 2.35873 0.0688704 -0.689917
0.3 0.237212 2.35873 0.0688704 -0.689917
0.3 0.237675 2.35852 0.0688806 -0.68992
0.3 0.238154 2.35852 0.0688806 -0.68992
0.3 0.23864 2.3585 0.0686168 -0.689799
0.3 0.239137 2.3585 0.0686168 -0.689799
0.3 0.239636 2.3585 0.0686168 -0.689799
0.3 0.240139 2.35837 0.0685699 -0.689578
0.3 0.240643 2.35831 0.0685541 -0.689513
0.3 0.241141 2.35823 0.0685198 -0.68943
0.3 0.241644 2.35823 0.0685198 -0.68943
0.3 0.242149 2.35823 0.0685198 -0.68943
0.3 0.242647 2.35851 0.0681741 -0.689179
0.3 0.242947 2.35851 0.0681741 -0.689179
0.3 0.243212 2.3584 0.0681414 -0.689066
0.3 0.243445 2.35763 0.0678194 -0.688741
0.3 0.243678 2.35763 0.0678194 -0.688741
0.3 0.243876 2.35763 0.0678194 -0.688741
0.3 0.244062 2.35763 0.0678194 -0.688741
0.3 0.244224 2.35812 0.06748 -0.688318
0.3 0.244371 2.35802 0.067315 -0.688151
0.3 0.244514 2.35806 0.0672243 -0.687987
0.3 0.244606 2.35806 0.0672243 -0.687987
0.3 0.244664 2.35806 0.0672243 -0.687987
0.3 0.244694 2.35768 0.0667967 -0.687515
0.3 0.244706 2.35794 0.066656 -0.687378
0.3 0.244707 2.35794 0.066656 -0.687378
0.3 0.244658 2.35778 0.0664755 -0.687205
0.3 0.244593 2.35778 0.0664755 -0.687205
0.3 0.244509 2.35757 0.066173 -0.686902
0.3 0.244421 2.35757 0.066173 -0.686902
0.3 0.244297 2.35743 0.0656698 -0.686448
0.3 0.244143 2.35734 0.0657247 -0.686328
0.3 0.243986 2.3571 0.065717 -0.686238
0.3 0.243812 2.3571 0.065717 -0.686238
0.3 0.243625 2.3571 0.065717 -0.686238
0.3 0.243428 2.35653 0.0656892 -0.686121
0.3 0.243219 2.35653 0.0656892 -0.686121
0.3 0.243001 2.35568 0.0657101 -0.686039
0.3 0.242776 2.35528 0.0657086 -0.686028
0.3 0.242541 2.35491 0.065756 -0.686019
0.3 0.242297 2.35491 0.065756 -0.686019
0.3 0.242024 2.35491 0.065756 -0.686019
0.3 0.241732 2.35337 0.065973 -0.686061
0.3 0.241441 2.35274 0.0660874 -0.686103
0.3 0.24114 2.35274 0.0660874 -0.686103
0.3 0.24084 2.35203 0.0661937 -0.686155
0.3 0.240539 2.35203 0.0661937 -0.686155
0.3 0.240241 2.35203 0.0661937 -0.686155
0.3 0.23994 2.35058 0.0665278 -0.686276
0.3 0.239629 2.34897 0.0667597 -0.686466
0.3 0.239332 2.34746 0.0669343 -0.686714
0.3 0.239041 2.34666 0.0670127 -0.686855
0.3 0.238761 2.34666 0.0670127 -0.686855
0.3 0.238487 2.34666 0.0670127 -0.686855
0.3 0.23822 2.34412 0.0673478 -0.687251
0.3 0.237953 2.34412 0.0673478 -0.687251
0.3 0.237677 2.34323 0.0674774 -0.68738
0.3 0.237421 2.34161 0.0677442 -0.68768
0.3 0.23716 2.3408 0.0678464 -0.687826
0.3 0.236901 2.3408 0.0678464 -0.687826
0.3 0.236635 2.34007 0.0679766 -0.687957
0.3 0.236332 2.34007 0.0679766 -0.687957
0.3 0.235968 2.33805 0.0683875 -0.688296
0.3 0.235646 2.33751 0.0685258 -0.688394
0.3 0.235417 2.33751 0.0685258 -0.688394
0.3 0.235201 2.33751 0.0685258 -0.688394
0.3 0.234985 2.34297 0.0679495 -0.688361
0.3 0.234821 2.34297 0.0679495 -0.688361
0.3 0.234701 2.35216 0.0671919 -0.688121
0.3 0.234607 2.35216 0.0671919 -0.688121
0.3 0.234488 2.35767 0.0666489 -0.687797
0.3 0.23441 2.35935 0.0664126 -0.687547
0.3 0.234341 2.36048 0.0662559 -0.687261
0.3 0.234262 2.36048 0.0662559 -0.687261
0.3 0.234174 2.36048 0.0662559 -0.687261
0.3 0.234089 2.36138 0.0659938 -0.686706
0.3 0.234022 2.36138 0.0659938 -0.686706
0.3 0.233968 2.3613 0.0658553 -0.686076
0.3 0.233919 2.36099 0.0658067 -0.685886
0.3 0.233954 2.36099 0.0658067 -0.685886
0.3 0.23405 2.36099 0.0658067 -0.685886
0.3 0.234118 2.36259 0.0662217 -0.685565
0.3 0.234233 2.36233 0.0669048 -0.685109
0.3 0.234344 2.36233 0.0669048 -0.685109
0.3 0.234481 2.36233 0.0669048 -0.685109
0.3 0.234629 2.36174 0.0673948 -0.684965
0.3 0.234791 2.36136 0.0676409 -0.684913
0.3 0.234967 2.36095 0.0678816 -0.68487
0.3 0.235171 2.36106 0.068059 -0.684857
0.3 0.235366 2.36063 0.0681975 -0.684791
0.3 0.235577 2.3602 0.0684049 -0.68474
0.3 0.235802 2.3602 0.0684049 -0.68474
0.3 0.236035 2.3602 0.0684049 -0.68474
0.3 0.236283 2.35943 0.0685615 -0.684719
0.3 0.236546 2.35839 0.0687444 -0.684791
0.3 0.236808 2.35839 0.0687444 -0.684791
0.3 0.237069 2.35713 0.0689017 -0.684926
0.3 0.237348 2.3567 0.0689518 -0.685048
0.3 0.237535 2.35598 0.0689557 -0.685169
0.3 0.237679 2.35598 0.0689557 -0.685169
0.3 0.237823 2.35598 0.0689557 -0.685169
0.3 0.237964 2.35509 0.0699861 -0.685544
0.3 0.238102 2.35509 0.0699861 -0.685544
0.3 0.238238 2.35509 0.0699861 -0.685544
0.3 0.238368 2.35393 0.0711288 -0.686114
0.3 0.238498 2.35374 0.0715537 -0.686368
0.3 0.238631 2.35352 0.0719709 -0.686657
0.3 0.238749 2.35352 0.0719709 -0.686657
0.3 0.238855 2.35352 0.0719709 -0.686657
0.3 0.238954 2.35261 0.0732575 -0.687689
0.3 0.239034 2.35228 0.0737339 -0.688097
0.3 0.23911 2.35228 0.0737339 -0.688097
0.3 0.239185 2.35228 0.0737339 -0.688097
0.3 0.239266 2.35168 0.0747541 -0.688969
0.3 0.23934 2.35168 0.0747541 -0.688969
0.3 0.239408 2.35168 0.0747541 -0.688969
0.3 0.239479 2.35035 0.0771949 -0.690852
0.3 0.239551 2.35035 0.0771949 -0.690852
0.3 0.23962 2.35035 0.0771949 -0.690852
0.3 0.2397 2.34996 0.0790476 -0.692211
0.3 0.239758 2.34996 0.0790476 -0.692211
0.3 0.239782 2.35035 0.0799896 -0.692743
0.3 0.239798 2.35068 0.080358 -0.692953
0.3 0.23981 2.35101 0.0806859 -0.693136
0.3 0.239817 2.35101 0.0806859 -0.693136
0.3 0.239818 2.35177 0.081158 -0.693529
0.3 0.239812 2.35177 0.081158 -0.693529
0.3 0.239804 2.35177 0.081158 -0.693529
0.3 0.239792 2.35217 0.0815011 -0.693817
0.3 0.239778 2.35217 0.0815011 -0.693817
0.3 0.239761 2.35246 0.0819295 -0.694212
0.3 0.239753 2.35298 0.0819776 -0.694361
0.3 0.23973 2.35296 0.0819836 -0.694462
0.3 0.239702 2.35296 0.0819836 -0.694462
0.3 0.239673 2.35296 0.0819836 -0.694462
0.3 0.239639 2.35299 0.0820656 -0.694741
0.3 0.239605 2.35294 0.0820858 -0.694845
0.3 0.239572 2.35287 0.0820973 -0.694963
0.3 0.239536 2.35274 0.0820581 -0.695059
0.3 0.23951 2.35274 0.0820581 -0.695059
0.3 0.239474 2.35274 0.0820581 -0.695059
0.3 0.239432 2.35257 0.0817393 -0.695312
0.3 0.239387 2.35243 0.0816475 -0.69537
0.3 0.239343 2.35228 0.0815248 -0.695446
0.3 0.239299 2.35213 0.0813923 -0.695499
0.3 0.239256 2.35213 0.0813923 -0.695499
0.3 0.239213 2.35213 0.0813923 -0.695499
0.3 0.239165 2.35171 0.0805714 -0.69568
0.3 0.239118 2.35171 0.0805714 -0.69568
0.3 0.239069 2.35171 0.0805714 -0.69568
0.3 0.239033 2.35135 0.0800943 -0.695651
0.3 0.238982 2.35135 0.0800943 -0.695651
0.3 0.238917 2.35135 0.0800943 -0.695651
0.3 0.238838 2.35135 0.0800943 -0.695651
0.3 0.238736 2.35164 0.0801021 -0.695519
0.3 0.238636 2.35164 0.0801021 -0.695519
0.3 0.238538 2.35164 0.0801021 -0.695519
0.3 0.238436 2.35213 0.0800228 -0.695372
0.3 0.238342 2.35213 0.0800228 -0.695372
0.3 0.238251 2.35213 0.0800228 -0.695372
0.3 0.238165 2.35213 0.0800228 -0.695372
0.3 0.238081 2.35247 0.0798838 -0.695021
0.3 0.237999 2.35247 0.0798838 -0.695021
0.3 0.237919 2.35247 0.0798838 -0.695021
0.3 0.23785 2.35263 0.0798133 -0.694851
0.3 0.237783 2.35263 0.0798133 -0.694851
0.3 0.237706 2.35302 0.0796716 -0.694681
0.3 0.237633 2.35305 0.0796185 -0.694566
0.3 0.237561 2.35305 0.0796185 -0.694566
0.3 0.237489 2.35307 0.0795691 -0.694473
0.3 0.237417 2.35312 0.0794979 -0.694226
0.3 0.237358 2.35342 0.0793843 -0.694225
0.3 0.237292 2.35342 0.0793843 -0.694225
0.3 0.237226 2.35342 0.0793843 -0.694225
0.3 0.237161 2.3532 0.079261 -0.693952
0.3 0.237093 2.35319 0.0792135 -0.693869
0.3 0.237027 2.35315 0.0791448 -0.693791
0.3 0.236967 2.35315 0.0791448 -0.693791
0.3 0.236905 2.35315 0.0791448 -0.693791
0.3 0.236849 2.35315 0.0791448 -0.693791
0.3 0.236804 2.35356 0.0793726 -0.693601
0.3 0.236754 2.35356 0.0793726 -0.693601
0.3 0.236707 2.35356 0.0793726 -0.693601
0.3 0.236669 2.35357 0.0796149 -0.693324
0.3 0.236639 2.35361 0.0796681 -0.693255
0.3 0.236612 2.35361 0.0797452 -0.693187
0.3 0.2366 2.35361 0.0797452 -0.693187
0.3 0.2366 2.35361 0.0797452 -0.693187
0.3 0.236573 2.35359 0.0798873 -0.693084
0.3 0.236521 2.35374 0.0799179 -0.693106
0.3 0.236431 2.35374 0.0799179 -0.693106
0.3 0.236324 2.35379 0.0800319 -0.692876
0.3 0.236202 2.35376 0.0800832 -0.692812
0.3 0.236074 2.35376 0.0800832 -0.692812
0.3 0.235916 2.35376 0.0800832 -0.692812
0.3 0.235757 2.35372 0.0801172 -0.6927
0.3 0.235595 2.35387 0.0800709 -0.692722
0.3 0.235428 2.35387 0.0800709 -0.692722
0.3 0.235258 2.35392 0.0798821 -0.692454
0.3 0.235086 2.35392 0.0798821 -0.692454
0.3 0.234916 2.35392 0.0798821 -0.692454
0.3 0.234746 2.35378 0.07963 -0.692226
0.3 0.234594 2.35378 0.07963 -0.692226
0.3 0.234441 2.35378 0.07963 -0.692226
0.3 0.234303 2.35394 0.0793312 -0.692133
0.3 0.234167 2.35394 0.0793312 -0.692133
0.3 0.234034 2.35441 0.0786149 -0.691791
0.3 0.233805 2.35498 0.0777865 -0.691282
0.3 0.233567 2.35517 0.0773759 -0.691024
0.3 0.233377 2.35537 0.0770022 -0.690759
0.3 0.233205 2.3555 0.0766428 -0.690506
0.3 0.23304 2.3555 0.0766428 -0.690506
0.3 0.232912 2.3555 0.0766428 -0.690506
0.3 0.232799 2.35623 0.0756942 -0.689947
0.3 0.232703 2.35623 0.0756942 -0.689947
0.3 0.232608 2.35623 0.0756942 -0.689947
0.3 0.232548 2.35633 0.0741921 -0.688738
0.3 0.232506 2.35633 0.0741921 -0.688738
0.3 0.232484 2.35633 0.0741921 -0.688738
0.3 0.232474 2.35663 0.0726137 -0.687494
0.3 0.232495 2.35663 0.0726137 -0.687494
0.3 0.232527 2.35679 0.0721542 -0.687119
0.3 0.232581 2.35691 0.0717683 -0.686727
0.3 0.232681 2.35691 0.0717683 -0.686727
0.3 0.232794 2.35691 0.0717683 -0.686727
0.3 0.232946 2.35725 0.0705857 -0.685591
0.3 0.233119 2.35725 0.0705857 -0.685591
0.3 0.233322 2.35725 0.0705857 -0.685591
0.3 0.233554 2.35759 0.0698453 -0.68484
0.3 0.233793 2.35759 0.0698453 -0.68484
0.3 0.234066 2.35847 0.0690314 -0.684116
0.3 0.234361 2.35847 0.0690314 -0.684116
0.3 0.234678 2.35885 0.0678541 -0.682972
0.3 0.235005 2.35894 0.0674871 -0.682604
0.3 0.235359 2.35905 0.0671107 -0.682248
0.3 0.235737 2.35916 0.0667874 -0.681882
0.3 0.236121 2.35928 0.0663981 -0.681559
0.3 0.236528 2.35999 0.0660377 -0.681285
0.3 0.236952 2.36003 0.0657083 -0.68093
0.3 0.237402 2.3602 0.0652689 -0.680585
0.3 0.237867 2.3602 0.0652689 -0.680585
0.3 0.238339 2.36039 0.0649835 -0.680223
0.3 0.238831 2.36039 0.0649835 -0.680223
0.3 0.239329 2.36057 0.0643912 -0.679554
0.3 0.239843 2.36057 0.0643912 -0.679554
0.3 0.240361 2.36133 0.0635504 -0.678642
0.3 0.240887 2.36136 0.0631654 -0.678335
0.3 0.241409 2.36136 0.0631654 -0.678335
0.3 0.241926 2.36136 0.0631654 -0.678335
0.3 0.242439 2.36144 0.0624886 -0.677489
0.3 0.242954 2.36143 0.0622446 -0.677251
0.3 0.243465 2.36143 0.0622446 -0.677251
0.3 0.243973 2.36143 0.0622446 -0.677251
0.3 0.244481 2.36194 0.061545 -0.676614
0.3 0.244966 2.36194 0.061545 -0.676614
0.3 0.245443 2.3619 0.0613159 -0.67636
0.3 0.245923 2.3619 0.0613159 -0.67636
0.3 0.246293 2.36185 0.0608922 -0.675948
0.3 0.246613 2.36166 0.0608001 -0.675802
0.3 0.246903 2.36166 0.0608001 -0.675802
0.3 0.247193 2.3612 0.0603232 -0.675419
0.3 0.247446 2.36146 0.0601349 -0.675343
0.3 0.247665 2.36126 0.0599806 -0.675213
0.3 0.247867 2.36122 0.0598514 -0.675096
0.3 0.248063 2.36122 0.0598514 -0.675096
0.3 0.248218 2.36122 0.0598514 -0.675096
0.3 0.248344 2.36111 0.0595648 -0.674828
0.3 0.248453 2.36111 0.0594059 -0.674714
0.3 0.248533 2.36111 0.0594059 -0.674714
0.3 0.248605 2.36132 0.0589427 -0.674402
0.3 0.248634 2.36125 0.0587844 -0.674253
0.3 0.248634 2.36118 0.0585702 -0.674115
0.3 0.248613 2.36118 0.0585702 -0.674115
0.3 0.248576 2.36118 0.0585702 -0.674115
0.3 0.248539 2.36133 0.0580534 -0.673692
0.3 0.248467 2.36137 0.0578759 -0.6735
0.3 0.248382 2.36128 0.057644 -0.673296
0.3 0.248292 2.36128 0.057644 -0.673296
0.3 0.24816 2.36116 0.0572201 -0.672861
0.3 0.248004 2.36116 0.0572201 -0.672861
0.3 0.247833 2.36133 0.0563336 -0.672326
0.3 0.247631 2.36133 0.0563336 -0.672326
0.3 0.247406 2.36133 0.0563336 -0.672326
0.3 0.247155 2.36243 0.0535541 -0.672054
0.3 0.246862 2.36243 0.0535541 -0.672054
0.3 0.246552 2.36243 0.0535541 -0.672054
0.3 0.246233 2.36295 0.0505547 -0.672459
0.3 0.245903 2.36314 0.0495892 -0.672652
0.3 0.245568 2.36314 0.0495892 -0.672652
0.3 0.245219 2.36314 0.0495892 -0.672652
0.3 0.244864 2.36344 0.0477453 -0.673051
0.3 0.244505 2.36344 0.0477453 -0.673051
0.3 0.244145 2.36383 0.0452041 -0.673647
0.3 0.24379 2.36384 0.0443799 -0.673801
0.3 0.243438 2.36384 0.0443799 -0.673801
0.3 0.243091 2.36384 0.0443799 -0.673801
0.3 0.242741 2.36384 0.0443799 -0.673801
0.3 0.242398 2.36379 0.0427869 -0.67407
0.3 0.242079 2.36376 0.0404711 -0.674449
0.3 0.241772 2.36361 0.0396846 -0.674539
0.3 0.24148 2.36346 0.0389103 -0.674627
0.3 0.241188 2.3633 0.038115 -0.674709
0.3 0.240927 2.36313 0.0373013 -0.674784
0.3 0.240679 2.36295 0.0365017 -0.674857
0.3 0.240446 2.36295 0.0365017 -0.674857
0.3 0.240232 2.36257 0.0340579 -0.675096
0.3 0.240006 2.36257 0.0340579 -0.675096
0.3 0.239815 2.36257 0.0340579 -0.675096
0.3 0.239632 2.36257 0.0340579 -0.675096
0.3 0.239454 2.36209 0.0315813 -0.675273
0.3 0.239267 2.36199 0.0307505 -0.675335
0.3 0.239048 2.36192 0.0299161 -0.675398
0.3 0.23871 2.36189 0.0290966 -0.675463
0.3 0.238423 2.36189 0.0290966 -0.675463
0.3 0.238159 2.36189 0.0290966 -0.675463
0.3 0.23793 2.36213 0.0274889 -0.675633
0.3 0.237755 2.36213 0.0274889 -0.675633
0.3 0.237612 2.36241 0.0258907 -0.675778
0.3 0.237478 2.36241 0.0258907 -0.675778
0.3 0.23737 2.36339 0.0236044 -0.676043
0.3 0.237288 2.36382 0.0228381 -0.676146
0.3 0.237247 2.36382 0.0228381 -0.676146
0.3 0.237225 2.36382 0.0228381 -0.676146
0.3 0.237226 2.36553 0.0205347 -0.676514
0.3 0.23723 2.36553 0.0205347 -0.676514
0.3 0.237249 2.36553 0.0205347 -0.676514
0.3 0.237334 2.36966 0.0188983 -0.677005
0.3 0.237396 2.37277 0.0188795 -0.677245
0.3 0.237491 2.37593 0.0187844 -0.677525
0.3 0.237591 2.37911 0.0186317 -0.677832
0.3 0.237715 2.38229 0.0184792 -0.678145
0.3 0.237852 2.38556 0.0183084 -0.67847
0.3 0.237991 2.38556 0.0183084 -0.67847
0.3 0.238128 2.38556 0.0183084 -0.67847
0.3 0.23827 2.39185 0.0179369 -0.67908
0.3 0.238404 2.395 0.0177447 -0.679375
0.3 0.238553 2.395 0.0177447 -0.679375
0.3 0.238699 2.40446 0.0172633 -0.68022
0.3 0.238854 2.40766 0.0171504 -0.680503
0.3 0.239013 2.40766 0.0171504 -0.680503
0.3 0.239154 2.40766 0.0171504 -0.680503
0.3 0.239284 2.41406 0.0168829 -0.681088
0.3 0.239394 2.41406 0.0168829 -0.681088
0.3 0.239498 2.42175 0.0167863 -0.682055
0.3 0.239598 2.42175 0.0167863 -0.682055
0.3 0.23968 2.42175 0.0167863 -0.682055
0.3 0.239796 2.42458 0.0168876 -0.682649
0.3 0.239916 2.42458 0.0168876 -0.682649
0.3 0.239938 2.42805 0.0170979 -0.683503
0.3 0.23992 2.4287 0.017194 -0.683745
0.3 0.23988 2.4287 0.017194 -0.683745
0.3 0.239823 2.4287 0.017194 -0.683745
0.3 0.239746 2.42912 0.0175361 -0.68455
0.3 0.239648 2.42913 0.0176467 -0.684825
0.3 0.239538 2.42917 0.0177595 -0.685087
0.3 0.239418 2.42917 0.0177595 -0.685087
0.3 0.239285 2.42917 0.0177595 -0.685087
0.3 0.239139 2.42954 0.0179262 -0.685823
0.3 0.238979 2.42998 0.0179021 -0.686059
0.3 0.238813 2.42998 0.0179021 -0.686059
0.3 0.23864 2.42998 0.0179021 -0.686059
0.3 0.238458 2.43045 0.0178492 -0.686678
0.3 0.238267 2.43045 0.0178492 -0.686678
0.3 0.238074 2.43055 0.0178022 -0.686891
0.3 0.23788 2.43064 0.0177677 -0.687099
0.3 0.237677 2.43064 0.0177677 -0.687099
0.3 0.237474 2.43094 0.0176359 -0.687491
0.3 0.237275 2.43094 0.0176359 -0.687491
0.3 0.237078 2.4318 0.0172126 -0.688022
0.3 0.236883 2.4318 0.0172126 -0.688022
0.3 0.236689 2.4318 0.0172126 -0.688022
0.3 0.236501 2.43217 0.0169458 -0.688519
0.3 0.236309 2.43226 0.0168312 -0.688767
0.3 0.236115 2.43226 0.0168312 -0.688767
0.3 0.235932 2.43271 0.0164079 -0.689503
0.3 0.235748 2.43266 0.0162676 -0.689742
0.3 0.235569 2.43266 0.0162676 -0.689742
0.3 0.235392 2.43266 0.0162676 -0.689742
0.3 0.235217 2.43215 0.0159248 -0.690478
0.3 0.235046 2.43215 0.0159248 -0.690478
0.3 0.234881 2.43164 0.0156857 -0.691016
0.3 0.23471 2.43182 0.0155035 -0.691304
0.3 0.234543 2.43147 0.0152835 -0.691554
0.3 0.234381 2.43147 0.0152835 -0.691554
0.3 0.234226 2.43147 0.0152835 -0.691554
0.3 0.234075 2.43084 0.0150014 -0.692058
0.3 0.23393 2.43045 0.0148697 -0.69233
0.3 0.233788 2.43045 0.0148697 -0.69233
0.3 0.23365 2.42957 0.0145975 -0.692891
0.3 0.233516 2.42957 0.0145975 -0.692891
0.3 0.233388 2.42905 0.0142163 -0.693491
0.3 0.233267 2.42905 0.0142163 -0.693491
0.3 0.233141 2.42741 0.0136405 -0.694298
0.3 0.233024 2.42741 0.0136405 -0.694298
0.3 0.232911 2.42741 0.0136405 -0.694298
0.3 0.232804 2.42541 0.013089 -0.695212
0.3 0.232699 2.42471 0.0129054 -0.695526
0.3 0.232594 2.42471 0.0129054 -0.695526
0.3 0.232496 2.42471 0.0129054 -0.695526
0.3 0.2324 2.42471 0.0129054 -0.695526
0.3 0.232311 2.42212 0.0119981 -0.69681
0.3 0.232226 2.42212 0.0119981 -0.69681
0.3 0.232142 2.42137 0.0119958 -0.697162
0.3 0.232058 2.42137 0.0119958 -0.697162
0.3 0.231972 2.42137 0.0119958 -0.697162
0.3 0.231876 2.4199 0.0121546 -0.697861
0.3 0.231782 2.41888 0.0123354 -0.69857
0.3 0.23169 2.41888 0.0123354 -0.69857
0.3 0.231596 2.4169 0.0126972 -0.699408
0.3 0.231492 2.41627 0.0129245 -0.699651
0.3 0.231396 2.41579 0.0132075 -0.699878
0.3 0.231306 2.41579 0.0132075 -0.699878
0.3 0.231221 2.41533 0.0134686 -0.700092
0.3 0.231135 2.41533 0.0134686 -0.700092
0.3 0.231052 2.41445 0.0139449 -0.700493
0.3 0.230974 2.41399 0.014159 -0.700674
0.3 0.230899 2.41399 0.014159 -0.700674
0.3 0.23082 2.41277 0.0149732 -0.701077
0.3 0.230744 2.41277 0.0149732 -0.701077
0.3 0.230672 2.41277 0.0149732 -0.701077
0.3 0.230601 2.41164 0.0157816 -0.70128
0.3 0.230538 2.41139 0.0161391 -0.701294
0.3 0.230482 2.41118 0.0164728 -0.701299
0.3 0.230428 2.41118 0.0164728 -0.701299
0.3 0.230378 2.41118 0.0164728 -0.701299
0.3 0.230328 2.41069 0.0174627 -0.701226
0.3 0.230283 2.41069 0.0174627 -0.701226
0.3 0.230241 2.4104 0.0177802 -0.70116
0.3 0.230202 2.4104 0.0177802 -0.70116
0.3 0.230158 2.40983 0.0184982 -0.701048
0.3 0.230129 2.40952 0.018953 -0.700979
0.3 0.230098 2.4092 0.0194396 -0.700909
0.3 0.230068 2.40886 0.0199368 -0.700838
0.3 0.230043 2.40831 0.0207525 -0.700687
0.3 0.230025 2.40831 0.0207525 -0.700687
0.3 0.230018 2.40831 0.0207525 -0.700687
0.3 0.23002 2.40692 0.0220655 -0.700376
0.3 0.230045 2.40642 0.0225021 -0.700262
0.3 0.230033 2.40642 0.0225021 -0.700262
0.3 0.229976 2.40604 0.0229241 -0.70022
0.3 0.229879 2.40571 0.0233786 -0.700181
0.3 0.229773 2.40571 0.0233786 -0.700181
0.3 0.229658 2.40521 0.0241707 -0.700103
0.3 0.229515 2.40479 0.024713 -0.700121
0.3 0.229345 2.40479 0.024713 -0.700121
0.3 0.229169 2.40376 0.0257643 -0.700174
0.3 0.228991 2.40376 0.0257643 -0.700174
0.3 0.228805 2.40259 0.0268228 -0.700246
0.3 0.228607 2.40197 0.027351 -0.70029
0.3 0.228391 2.40157 0.0278425 -0.700348
0.3 0.228177 2.40157 0.0278425 -0.700348
0.3 0.227967 2.39965 0.0292755 -0.700501
0.3 0.227763 2.39965 0.0292755 -0.700501
0.3 0.227565 2.39965 0.0292755 -0.700501
0.3 0.227371 2.39965 0.0292755 -0.700501
0.3 0.227176 2.39739 0.0311709 -0.700847
0.3 0.22698 2.39669 0.0316831 -0.700944
0.3 0.22679 2.39604 0.0322175 -0.701063
0.3 0.226607 2.39535 0.0327947 -0.701208
0.3 0.226426 2.39464 0.0334006 -0.701374
0.3 0.226249 2.39392 0.0340256 -0.701556
0.3 0.226077 2.39319 0.0346648 -0.701753
0.3 0.22591 2.39282 0.0352681 -0.701982
0.3 0.225759 2.39282 0.0352681 -0.701982
0.3 0.22562 2.39282 0.0352681 -0.701982
0.3 0.22549 2.39057 0.0372305 -0.702643
0.3 0.225372 2.38972 0.0379115 -0.702901
0.3 0.225269 2.38887 0.0386043 -0.70317
0.3 0.225174 2.38799 0.0392882 -0.703455
0.3 0.225097 2.38754 0.0399354 -0.70376
0.3 0.225044 2.38673 0.0405856 -0.704002
0.3 0.225012 2.38589 0.0412543 -0.704272
0.3 0.224979 2.38499 0.0419296 -0.704554
0.3 0.225002 2.38406 0.0426064 -0.704842
0.3 0.225059 2.38406 0.0426064 -0.704842
0.3 0.225143 2.38406 0.0426064 -0.704842
0.3 0.225229 2.38214 0.043973 -0.705438
0.3 0.225339 2.38182 0.0446024 -0.705666
0.3 0.225478 2.38011 0.0458824 -0.705852
0.3 0.225638 2.38011 0.0458824 -0.705852
0.3 0.225799 2.38011 0.0458824 -0.705852
0.3 0.225975 2.37849 0.0473041 -0.70607
0.3 0.226185 2.37849 0.0473041 -0.70607
0.3 0.226411 2.37656 0.0493104 -0.706672
0.3 0.226655 2.37576 0.0499719 -0.706797
0.3 0.226904 2.37576 0.0499719 -0.706797
0.3 0.22718 2.37487 0.0506332 -0.706921
0.3 0.22749 2.37487 0.0506332 -0.706921
0.3 0.227815 2.37209 0.0525533 -0.70739
0.3 0.228156 2.37016 0.0537754 -0.707771
0.3 0.228499 2.37016 0.0537754 -0.707771
0.3 0.228878 2.37016 0.0537754 -0.707771
0.3 0.22927 2.37016 0.0537754 -0.707771
0.3 0.229661 2.37016 0.0537754 -0.707771
0.3 0.230083 2.36785 0.0553518 -0.708358
0.3 0.230516 2.36785 0.0553518 -0.708358
0.3 0.230951 2.36547 0.0574368 -0.709024
0.3 0.231335 2.36547 0.0574368 -0.709024
0.3 0.23167 2.36547 0.0574368 -0.709024
0.3 0.231972 2.3638 0.0597775 -0.709698
0.3 0.232276 2.36377 0.0605055 -0.709954
0.3 0.232586 2.3634 0.0612337 -0.71013
0.3 0.232897 2.3634 0.0612337 -0.71013
0.3 0.233208 2.3634 0.0612337 -0.71013
0.3 0.233517 2.36217 0.0635106 -0.711115
0.3 0.233831 2.36177 0.0641952 -0.711433
0.3 0.234149 2.36141 0.0648325 -0.71175
0.3 0.234472 2.36106 0.06542 -0.71205
0.3 0.234803 2.36106 0.06542 -0.71205
0.3 0.235131 2.36106 0.06542 -0.71205
0.3 0.235463 2.36054 0.0668367 -0.712919
0.3 0.235794 2.36037 0.0673618 -0.713206
0.3 0.236107 2.36037 0.0673618 -0.713206
0.3 0.236405 2.36037 0.0673618 -0.713206
0.3 0.236689 2.35947 0.0687258 -0.714047
0.3 0.236975 2.35947 0.0687258 -0.714047
0.3 0.237261 2.35947 0.0687258 -0.714047
0.3 0.237525 2.35952 0.0695536 -0.714634
0.3 0.237714 2.35952 0.0695536 -0.714634
0.3 0.237897 2.3588 0.0703077 -0.715179
0.3 0.238051 2.3588 0.0703077 -0.715179
0.3 0.238152 2.35831 0.0714169 -0.716031
0.3 0.238238 2.35776 0.0716991 -0.71628
0.3 0.238325 2.35776 0.0716991 -0.71628
0.3 0.238383 2.35737 0.0725091 -0.716749
0.3 0.23841 2.357 0.0728612 -0.716981
0.3 0.238423 2.35684 0.0731743 -0.717229
0.3 0.238437 2.35664 0.0735375 -0.717435
0.3 0.238416 2.35633 0.0738738 -0.717651
0.3 0.238364 2.35593 0.0741936 -0.717865
0.3 0.238296 2.35548 0.0744928 -0.718078
0.3 0.238211 2.35528 0.0748703 -0.718282
0.3 0.238089 2.35503 0.0751599 -0.718502
0.3 0.237967 2.35503 0.0751599 -0.718502
0.3 0.237812 2.35503 0.0751599 -0.718502
0.3 0.237639 2.35415 0.0760884 -0.719125
0.3 0.237437 2.35415 0.0760884 -0.719125
0.3 0.237216 2.35312 0.076918 -0.719775
0.3 0.236981 2.35312 0.076918 -0.719775
0.3 0.236737 2.35289 0.0772698 -0.71999
0.3 0.236473 2.35247 0.0775544 -0.720213
0.3 0.236181 2.35208 0.0778472 -0.720444
0.3 0.235877 2.35178 0.0780705 -0.72065
0.3 0.235567 2.3516 0.0782596 -0.720848
0.3 0.235251 2.3516 0.0782596 -0.720848
0.3 0.234931 2.35157 0.0786857 -0.721034
0.3 0.234547 2.3515 0.0790007 -0.721277
0.3 0.234151 2.3515 0.0790007 -0.721277
0.3 0.233766 2.35133 0.0794595 -0.721702
0.3 0.233381 2.35133 0.0794595 -0.721702
0.3 0.232973 2.35157 0.0798148 -0.722117
0.3 0.232558 2.35157 0.0798148 -0.722117
0.3 0.232149 2.35191 0.0800342 -0.722677
0.3 0.23173 2.35201 0.0800694 -0.722838
0.3 0.231311 2.35213 0.0800823 -0.722987
0.3 0.230894 2.3524 0.0800422 -0.723265
0.3 0.230476 2.3524 0.0800422 -0.723265
0.3 0.230059 2.3524 0.0800422 -0.723265
0.3 0.229642 2.3524 0.0800422 -0.723265
0.3 0.229227 2.35295 0.0798379 -0.723637
0.3 0.228813 2.35312 0.0797476 -0.723735
0.3 0.228396 2.35325 0.0796495 -0.723827
0.3 0.22796 2.35348 0.0795261 -0.72393
0.3 0.227547 2.35348 0.0795261 -0.72393
0.3 0.227153 2.3537 0.0792355 -0.724063
0.3 0.226786 2.3537 0.0792355 -0.724063
0.3 0.226496 2.3537 0.0792355 -0.724063
0.3 0.226143 2.35929 0.0777157 -0.723998
0.3 0.225843 2.36025 0.0776075 -0.723904
0.3 0.225569 2.36052 0.0774923 -0.723801
0.3 0.225267 2.36032 0.0773741 -0.723723
0.3 0.224997 2.36032 0.0773741 -0.723723
0.3 0.224757 2.36032 0.0773741 -0.723723
0.3 0.224537 2.36039 0.0777341 -0.723646
0.3 0.22435 2.36039 0.0777341 -0.723646
0.3 0.224182 2.36039 0.0777341 -0.723646
0.3 0.224041 2.35916 0.0780816 -0.723489
0.3 0.223921 2.35916 0.0780816 -0.723489
0.3 0.223819 2.35869 0.0782264 -0.723473
0.3 0.223739 2.35825 0.078367 -0.723463
0.3 0.22368 2.35784 0.0784997 -0.723455
0.3 0.223643 2.35747 0.0786223 -0.723449
0.3 0.223628 2.35715 0.078733 -0.723444
0.3 0.223646 2.35724 0.0787669 -0.72348
0.3 0.223667 2.35699 0.0788135 -0.723434
0.3 0.223711 2.35699 0.0788135 -0.723434
0.3 0.22378 2.35699 0.0788135 -0.723434
0.3 0.223872 2.35627 0.0789319 -0.723371
0.3 0.223984 2.35608 0.0789565 -0.723364
0.3 0.224115 2.35608 0.0789565 -0.723364
0.3 0.224263 2.35608 0.0789565 -0.723364
0.3 0.224437 2.35574 0.0789553 -0.723364
0.3 0.224612 2.35574 0.0789553 -0.723364
0.3 0.224795 2.35559 0.0787275 -0.723327
0.3 0.225006 2.35559 0.0787275 -0.723327
0.3 0.225232 2.35559 0.0787275 -0.723327
0.3 0.225471 2.35484 0.0785562 -0.723312
0.3 0.225712 2.35454 0.0785157 -0.723321
0.3 0.225847 2.35448 0.0783818 -0.723391
0.3 0.225958 2.35448 0.0783818 -0.723391
0.3 0.226053 2.35448 0.0783818 -0.723391
0.3 0.226146 2.3542 0.0784991 -0.723382
0.3 0.226212 2.3542 0.0784991 -0.723382
0.3 0.226261 2.35365 0.0787306 -0.723366
0.3 0.226312 2.35365 0.0787306 -0.723366
0.3 0.226353 2.35341 0.0789778 -0.723409
0.3 0.226393 2.35341 0.0789778 -0.723409
0.3 0.22643 2.35333 0.0790488 -0.723404
0.3 0.226446 2.35333 0.0790488 -0.723404
0.3 0.226439 2.35333 0.0790488 -0.723404
0.3 0.226415 2.35321 0.0790794 -0.723382
0.3 0.226392 2.35318 0.0792246 -0.723374
0.3 0.226359 2.35318 0.0792246 -0.723374
0.3 0.226311 2.35288 0.0794215 -0.723244
0.3 0.226256 2.35281 0.0794134 -0.72324
0.3 0.22621 2.35277 0.0794801 -0.723201
0.3 0.226136 2.35272 0.0795904 -0.723153
0.3 0.226063 2.35272 0.0795904 -0.723153
0.3 0.225991 2.35272 0.0795904 -0.723153
0.3 0.225923 2.3524 0.0799084 -0.72299
0.3 0.225856 2.35227 0.0799538 -0.722919
0.3 0.225789 2.35227 0.0799538 -0.722919
0.3 0.225727 2.35227 0.0799538 -0.722919
0.3 0.225672 2.35205 0.0799465 -0.722715
0.3 0.225587 2.35201 0.0800386 -0.722639
0.3 0.225505 2.35201 0.0800386 -0.722639
0.3 0.225425 2.35201 0.0800386 -0.722639
0.3 0.225348 2.35187 0.0801868 -0.722468
0.3 0.225273 2.35172 0.0802327 -0.722261
0.3 0.225201 2.35163 0.0802192 -0.722136
0.3 0.22513 2.35151 0.0801512 -0.721996
0.3 0.225074 2.35153 0.0801898 -0.721904
0.3 0.224995 2.35255 0.0801214 -0.721854
0.3 0.224898 2.35255 0.0801214 -0.721854
0.3 0.224776 2.35255 0.0801214 -0.721854
0.3 0.224629 2.35363 0.0798799 -0.721557
0.3 0.224483 2.35363 0.0798799 -0.721557
0.3 0.224338 2.35388 0.0798613 -0.721467
0.3 0.2242 2.35407 0.0798715 -0.721356
0.3 0.224077 2.35407 0.0798715 -0.721356
0.3 0.223953 2.35449 0.0797575 -0.7212
0.3 0.223828 2.35442 0.0796135 -0.7211
0.3 0.223702 2.35446 0.0794755 -0.720949
0.3 0.223584 2.35446 0.0794755 -0.720949
0.3 0.223474 2.35423 0.0793542 -0.720786
0.3 0.223368 2.35423 0.0793542 -0.720786
0.3 0.223273 2.35416 0.0790262 -0.720675
0.3 0.223181 2.35416 0.0790262 -0.720675
0.3 0.223077 2.35423 0.0791148 -0.720556
0.3 0.222992 2.35416 0.0791181 -0.720426
0.3 0.222887 2.35419 0.0792035 -0.720305
0.3 0.22279 2.35419 0.0792035 -0.720305
0.3 0.222694 2.35411 0.0792185 -0.719924
0.3 0.222604 2.35411 0.0792185 -0.719924
0.3 0.222518 2.35411 0.0792185 -0.719924
0.3 0.222436 2.35411 0.0792185 -0.719924
0.3 0.22236 2.35392 0.0791927 -0.719655
0.3 0.222285 2.35401 0.078932 -0.719235
0.3 0.222212 2.35403 0.0788746 -0.719062
0.3 0.222151 2.35403 0.0788746 -0.719062
0.3 0.222067 2.3541 0.0789143 -0.718747
0.3 0.221984 2.3541 0.0789143 -0.718747
0.3 0.221898 2.35418 0.0788963 -0.718416
0.3 0.221813 2.35421 0.0788815 -0.718242
0.3 0.221742 2.35421 0.0788815 -0.718242
0.3 0.221675 2.35446 0.0787303 -0.717939
0.3 0.221606 2.35441 0.078686 -0.717759
0.3 0.221538 2.35446 0.0786764 -0.717576
0.3 0.221479 2.35448 0.0786934 -0.717406
0.3 0.221414 2.35454 0.0787207 -0.71725
0.3 0.221341 2.35453 0.0787713 -0.717082
0.3 0.221274 2.35457 0.0787947 -0.716911
0.3 0.221223 2.35457 0.0787947 -0.716911
0.3 0.221179 2.35457 0.0787947 -0.716911
0.3 0.221129 2.35499 0.078765 -0.71641
0.3 0.221082 2.35496 0.0787669 -0.716239
0.3 0.221038 2.35496 0.0787669 -0.716239
0.3 0.221002 2.35495 0.078738 -0.716064
0.3 0.220968 2.35495 0.0787403 -0.715726
0.3 0.220946 2.35529 0.0787363 -0.715638
0.3 0.220933 2.3553 0.0787838 -0.71547
0.3 0.22092 2.35525 0.0788984 -0.715329
0.3 0.22091 2.35525 0.0788984 -0.715329
0.3 0.220911 2.35525 0.0788984 -0.715329
0.3 0.220923 2.35527 0.079133 -0.714911
0.3 0.220969 2.35527 0.079133 -0.714911
0.3 0.22106 2.35551 0.0791536 -0.714813
0.3 0.221236 2.35551 0.0791536 -0.714813
0.3 0.221364 2.35546 0.0792648 -0.714506
0.3 0.221449 2.35542 0.0793219 -0.714364
0.3 0.221499 2.35542 0.0793219 -0.714364
0.3 0.221524 2.35532 0.0794363 -0.714097
0.3 0.22153 2.35532 0.0794363 -0.714097
0.3 0.221513 2.35535 0.0794614 -0.713893
0.3 0.221487 2.35535 0.0794614 -0.713893
0.3 0.221452 2.35523 0.0794388 -0.713473
0.3 0.2214 2.35519 0.079403 -0.71335
0.3 0.221343 2.35518 0.079372 -0.713236
0.3 0.221271 2.35524 0.0794124 -0.713138
0.3 0.221193 2.35532 0.0794658 -0.713031
0.3 0.221124 2.35532 0.0794658 -0.713031
0.3 0.221047 2.35532 0.0794658 -0.713031
0.3 0.220969 2.35587 0.0794468 -0.71266
0.3 0.220889 2.35589 0.079436 -0.712528
0.3 0.220813 2.35589 0.0794184 -0.712401
0.3 0.22075 2.35588 0.0793929 -0.712278
0.3 0.220697 2.35588 0.0793929 -0.712278
0.3 0.220658 2.35588 0.0793929 -0.712278
0.3 0.220614 2.35608 0.0791957 -0.711907
0.3 0.220579 2.35642 0.0789487 -0.711479
0.3 0.220564 2.35679 0.0786268 -0.71099
0.3 0.220555 2.35706 0.0783394 -0.71051
0.3 0.220558 2.35706 0.0783394 -0.71051
0.3 0.220558 2.35706 0.0783394 -0.71051
0.3 0.220585 2.35792 0.0778847 -0.709704
0.3 0.220619 2.35792 0.0778847 -0.709704
0.3 0.220663 2.35811 0.0775463 -0.708461
0.3 0.220705 2.35811 0.0775463 -0.708461
0.3 0.220763 2.35811 0.0775463 -0.708461
0.3 0.220843 2.35821 0.0771527 -0.707756
0.3 0.220914 2.35821 0.0771527 -0.707756
0.3 0.220966 2.359 0.0760813 -0.706793
0.3 0.221073 2.359 0.0760813 -0.706793
0.3 0.221195 2.35904 0.0756455 -0.706482
0.3 0.221338 2.35904 0.0756455 -0.706482
0.3 0.2215 2.35851 0.073951 -0.705303
0.3 0.221669 2.35851 0.073951 -0.705303
0.3 0.221881 2.35861 0.0736583 -0.704992
0.3 0.222113 2.35867 0.0733075 -0.704674
0.3 0.222352 2.35872 0.0729402 -0.704379
0.3 0.222594 2.35876 0.0725404 -0.704126
0.3 0.222877 2.35929 0.072142 -0.703914
0.3 0.22318 2.35939 0.0717234 -0.703639
0.3 0.223504 2.35939 0.0717234 -0.703639
0.3 0.223847 2.35966 0.0707588 -0.70281
0.3 0.224209 2.35966 0.0707588 -0.70281
0.3 0.224589 2.35969 0.0704602 -0.70255
0.3 0.224982 2.35969 0.0704602 -0.70255
0.3 0.22538 2.35969 0.0704602 -0.70255
0.3 0.225798 2.35978 0.0696081 -0.701845
0.3 0.226245 2.35978 0.0696081 -0.701845
0.3 0.226711 2.35978 0.0696081 -0.701845
0.3 0.227184 2.35978 0.0696081 -0.701845
0.3 0.227662 2.3606 0.0686568 -0.700974
0.3 0.228159 2.36067 0.0684646 -0.700743
0.3 0.22867 2.36067 0.0684646 -0.700743
0.3 0.229188 2.36067 0.0684646 -0.700743
0.3 0.229706 2.36076 0.0678702 -0.700129
0.3 0.230224 2.36076 0.0678702 -0.700129
0.3 0.23075 2.36076 0.0678702 -0.700129
0.3 0.231259 2.36129 0.0674753 -0.699828
0.3 0.231771 2.36129 0.0674753 -0.699828
0.3 0.232289 2.36136 0.0671629 -0.699457
0.3 0.232807 2.36136 0.0671629 -0.699457
0.3 0.23332 2.36121 0.0668156 -0.699038
0.3 0.23383 2.36121 0.0668156 -0.699038
0.3 0.234332 2.36121 0.0668156 -0.699038
0.3 0.234836 2.36099 0.0665581 -0.698762
0.3 0.235343 2.36143 0.0665135 -0.698776
0.3 0.235706 2.36137 0.0664862 -0.698711
0.3 0.236038 2.36137 0.0664862 -0.698711
0.3 0.236375 2.36092 0.0664591 -0.698651
0.3 0.236662 2.36066 0.0664736 -0.698643
0.3 0.236927 2.36066 0.0664736 -0.698643
0.3 0.237175 2.36066 0.0664736 -0.698643
0.3 0.237421 2.36031 0.066484 -0.698611
0.3 0.237632 2.36021 0.066484 -0.698595
0.3 0.237815 2.36046 0.0664809 -0.698609
0.3 0.237971 2.36039 0.0665059 -0.698579
0.3 0.23811 2.36039 0.0665059 -0.698579
0.3 0.238234 2.36026 0.066505 -0.698537
0.3 0.238337 2.36007 0.0665072 -0.698474
0.3 0.238409 2.35999 0.066532 -0.698443
0.3 0.238465 2.35999 0.066532 -0.698443
0.3 0.238522 2.35995 0.0664465 -0.698373
0.3 0.238538 2.35995 0.0664465 -0.698373
0.3 0.238534 2.35995 0.0664465 -0.698373
0.3 0.238515 2.35984 0.0664222 -0.698242
0.3 0.238482 2.35984 0.0664222 -0.698242
0.3 0.238399 2.35961 0.066308 -0.698077
0.3 0.238287 2.3593 0.0661068 -0.69788
0.3 0.238162 2.35938 0.0660182 -0.697765
0.3 0.238041 2.35928 0.065875 -0.697624
0.3 0.23789 2.3591 0.0656834 -0.697473
0.3 0.237718 2.35913 0.065542 -0.697296
0.3 0.237522 2.35913 0.065542 -0.697296
0.3 0.237311 2.35913 0.065542 -0.697296
0.3 0.237065 2.35906 0.0648802 -0.696667
0.3 0.236812 2.35897 0.0645748 -0.696419
0.3 0.236549 2.35896 0.0639327 -0.69585
0.3 0.236291 2.35896 0.0639327 -0.69585
0.3 0.236033 2.35896 0.0639327 -0.69585
0.3 0.235779 2.35896 0.0639327 -0.69585
0.3 0.235534 2.35896 0.0628233 -0.694851
0.3 0.23528 2.35896 0.0628233 -0.694851
0.3 0.235013 2.35896 0.0628233 -0.694851
0.3 0.234735 2.35894 0.0619369 -0.694075
0.3 0.234475 2.35888 0.0614064 -0.693654
0.3 0.234218 2.35894 0.0603877 -0.692742
0.3 0.233959 2.359 0.0598464 -0.692256
0.3 0.233699 2.359 0.0598464 -0.692256
0.3 0.23345 2.359 0.0598464 -0.692256
0.3 0.23323 2.3592 0.0580009 -0.690662
0.3 0.233011 2.35935 0.0573606 -0.69009
0.3 0.232792 2.35935 0.0573606 -0.69009
0.3 0.232586 2.35935 0.0573606 -0.69009
0.3 0.232395 2.35972 0.0559751 -0.688884
0.3 0.232238 2.36027 0.0545388 -0.687636
0.3 0.232095 2.36027 0.0545388 -0.687636
0.3 0.231961 2.36027 0.0545388 -0.687636
0.3 0.231812 2.36176 0.0525115 -0.685822
0.3 0.23165 2.36244 0.0518821 -0.68523
0.3 0.231448 2.36322 0.051277 -0.684647
0.3 0.23129 2.36384 0.0506902 -0.684012
0.3 0.231148 2.36451 0.0501501 -0.683385
0.3 0.231053 2.36528 0.0496566 -0.682759
0.3 0.230992 2.36528 0.0496566 -0.682759
0.3 0.230957 2.36528 0.0496566 -0.682759
0.3 0.230926 2.36793 0.048397 -0.680911
0.3 0.230938 2.36903 0.0480008 -0.680351
0.3 0.230974 2.3698 0.0475899 -0.679734
0.3 0.231033 2.3698 0.0475899 -0.679734
0.3 0.231112 2.3698 0.0475899 -0.679734
0.3 0.231193 2.37096 0.046826 -0.678512
0.3 0.231308 2.37096 0.046826 -0.678512
0.3 0.23144 2.37189 0.0461018 -0.677299
0.3 0.231633 2.37189 0.0461018 -0.677299
0.3 0.231778 2.37641 0.0461756 -0.676293
0.3 0.23194 2.37641 0.0461756 -0.676293
0.3 0.232122 2.38179 0.0467866 -0.675415
0.3 0.23233 2.38179 0.0467866 -0.675415
0.3 0.232545 2.38423 0.0476303 -0.674841
0.3 0.232751 2.38526 0.0486131 -0.67442
0.3 0.232954 2.38526 0.0486131 -0.67442
0.3 0.233147 2.38526 0.0486131 -0.67442
0.3 0.233376 2.38779 0.0497164 -0.673786
0.3 0.233612 2.38825 0.0500506 -0.673496
0.3 0.233874 2.38849 0.0503953 -0.673211
0.3 0.234144 2.38849 0.0503953 -0.673211
0.3 0.234418 2.38869 0.0510847 -0.672651
0.3 0.234692 2.38869 0.0510847 -0.672651
0.3 0.234949 2.38865 0.0517163 -0.672146
0.3 0.235212 2.38865 0.0517163 -0.672146
0.3 0.235469 2.38865 0.0517163 -0.672146
0.3 0.235725 2.38912 0.0525474 -0.671344
0.3 0.235975 2.38912 0.0525474 -0.671344
0.3 0.236232 2.38985 0.0525932 -0.67045
0.3 0.236474 2.38985 0.0525932 -0.67045
0.3 0.236597 2.38997 0.0526281 -0.670159
0.3 0.236675 2.38997 0.0526281 -0.670159
0.3 0.236728 2.3903 0.0526763 -0.669537
0.3 0.236761 2.39082 0.0526369 -0.669227
0.3 0.236774 2.39101 0.0525872 -0.668892
0.3 0.236771 2.39119 0.0525086 -0.668605
0.3 0.236746 2.39119 0.0525086 -0.668605
0.3 0.236699 2.39132 0.0524192 -0.668332
0.3 0.236639 2.39132 0.0524192 -0.668332
0.3 0.236563 2.39145 0.0522463 -0.667809
0.3 0.236472 2.39203 0.0519969 -0.667315
0.3 0.236366 2.39203 0.0519969 -0.667315
0.3 0.23625 2.39211 0.0518537 -0.667045
0.3 0.23612 2.39211 0.0518537 -0.667045
0.3 0.235986 2.39205 0.0513581 -0.666324
0.3 0.235841 2.39205 0.0513581 -0.666324
0.3 0.235689 2.39205 0.0513581 -0.666324
0.3 0.235531 2.39183 0.0507639 -0.665651
0.3 0.235361 2.39219 0.0504922 -0.665451
0.3 0.235195 2.39196 0.0502181 -0.665216
0.3 0.235026 2.3919 0.0499745 -0.664963
0.3 0.234858 2.39175 0.0497134 -0.664741
0.3 0.234689 2.39153 0.0494416 -0.664529
0.3 0.234516 2.39126 0.0491511 -0.664324
0.3 0.234344 2.39093 0.0488848 -0.664113
0.3 0.234171 2.39093 0.0488848 -0.664113
0.3 0.233993 2.39084 0.0482155 -0.663699
0.3 0.233819 2.39059 0.047847 -0.66346
0.3 0.233649 2.3902 0.0474675 -0.663233
0.3 0.233479 2.3902 0.0474675 -0.663233
0.3 0.233309 2.3902 0.0474675 -0.663233
0.3 0.233142 2.38896 0.0463433 -0.66256
0.3 0.232973 2.38854 0.045931 -0.662331
0.3 0.232805 2.38806 0.0454978 -0.662113
0.3 0.23264 2.38804 0.044999 -0.66191
0.3 0.232477 2.38753 0.0445276 -0.661666
0.3 0.232318 2.38753 0.0445276 -0.661666
0.3 0.232162 2.38753 0.0445276 -0.661666
0.3 0.232012 2.38579 0.0429905 -0.660927
0.3 0.231875 2.3852 0.0424687 -0.660666
0.3 0.231731 2.38459 0.0419286 -0.660415
0.3 0.231588 2.38459 0.0419286 -0.660415
0.3 0.231446 2.38403 0.0414759 -0.660201
0.3 0.231303 2.38406 0.0410432 -0.660057
0.3 0.23116 2.38406 0.0410432 -0.660057
0.3 0.231004 2.3831 0.0403572 -0.659664
0.3 0.230847 2.38264 0.0401602 -0.659481
0.3 0.230691 2.38235 0.039992 -0.659296
0.3 0.230523 2.38235 0.039992 -0.659296
0.3 0.230342 2.38179 0.0395422 -0.658688
0.3 0.230157 2.38164 0.039406 -0.658475
0.3 0.229973 2.38181 0.0392797 -0.658272
0.3 0.229791 2.38181 0.0392797 -0.658272
0.3 0.229613 2.38181 0.0392797 -0.658272
0.3 0.229441 2.3818 0.0388509 -0.657491
0.3 0.229266 2.38189 0.0387857 -0.65722
0.3 0.229091 2.38203 0.0386693 -0.656935
0.3 0.228923 2.38221 0.0385646 -0.656647
0.3 0.228747 2.38237 0.0384691 -0.656351
0.3 0.22857 2.38255 0.0383525 -0.656054
0.3 0.228396 2.38294 0.038212 -0.655764
0.3 0.228223 2.38316 0.0380794 -0.655418
0.3 0.228053 2.38316 0.0380794 -0.655418
0.3 0.227887 2.38316 0.0380794 -0.655418
0.3 0.227725 2.38394 0.0377019 -0.654336
0.3 0.22756 2.3842 0.0375945 -0.653964
0.3 0.227396 2.3845 0.0375213 -0.65359
0.3 0.227237 2.38502 0.0374038 -0.65323
0.3 0.227079 2.3853 0.0372834 -0.652818
0.3 0.226923 2.3853 0.0372834 -0.652818
0.3 0.226766 2.38579 0.0370755 -0.652011
0.3 0.22662 2.38605 0.0369627 -0.651598
0.3 0.226469 2.38605 0.0369627 -0.651598
0.3 0.226313 2.38605 0.0369627 -0.651598
0.3 0.226152 2.38659 0.036805 -0.650764
0.3 0.225999 2.38758 0.0363936 -0.64951
0.3 0.225844 2.38758 0.0363936 -0.64951
0.3 0.225686 2.38792 0.036268 -0.649101
0.3 0.225529 2.38827 0.0361651 -0.648701
0.3 0.225374 2.38827 0.0361651 -0.648701
0.3 0.225224 2.38827 0.0361651 -0.648701
0.3 0.225075 2.38918 0.0358282 -0.647556
0.3 0.224925 2.38977 0.0356826 -0.647209
0.3 0.224779 2.38977 0.0356826 -0.647209
0.3 0.224643 2.39032 0.0354618 -0.646435
0.3 0.224508 2.39057 0.0353412 -0.646067
0.3 0.224382 2.39084 0.0352565 -0.645711
0.3 0.224255 2.3911 0.0351798 -0.645365
0.3 0.224141 2.3919 0.0349517 -0.644716
0.3 0.224056 2.3919 0.0349517 -0.644716
0.3 0.223921 2.39198 0.0348134 -0.644372
0.3 0.22376 2.39223 0.0347115 -0.644022
0.3 0.223575 2.39244 0.0346223 -0.643691
0.3 0.223379 2.39244 0.0346223 -0.643691
0.3 0.223172 2.39285 0.0344321 -0.643083
0.3 0.222947 2.39301 0.0343034 -0.642801
0.3 0.222724 2.39301 0.0343034 -0.642801
0.3 0.222498 2.39301 0.0343034 -0.642801
0.3 0.222264 2.3937 0.0340905 -0.642266
0.3 0.222032 2.3937 0.0340905 -0.642266
0.3 0.221793 2.3939 0.0339795 -0.641794
0.3 0.221563 2.39392 0.0339118 -0.64158
0.3 0.221327 2.3939 0.0338515 -0.641379
0.3 0.221095 2.39386 0.0337931 -0.641187
0.3 0.220865 2.39386 0.0337931 -0.641187
0.3 0.220654 2.39384 0.0335815 -0.640824
0.3 0.220449 2.39384 0.0335815 -0.640824
0.3 0.22025 2.3939 0.0332206 -0.640311
0.3 0.220056 2.3939 0.0332206 -0.640311
0.3 0.219879 2.3939 0.0332206 -0.640311
0.3 0.219725 2.39412 0.0328675 -0.63978
0.3 0.219573 2.39415 0.0327923 -0.639624
0.3 0.219435 2.39448 0.0326907 -0.639501
0.3 0.219305 2.39448 0.0326907 -0.639501
0.3 0.219171 2.3945 0.0325388 -0.639183
0.3 0.219068 2.39454 0.0324621 -0.639042
0.3 0.218988 2.39454 0.0324621 -0.639042
0.3 0.218918 2.39454 0.0324621 -0.639042
0.3 0.218853 2.39458 0.0323412 -0.638692
0.3 0.218789 2.39489 0.0322891 -0.638622
0.3 0.218747 2.39493 0.032239 -0.638507
0.3 0.218733 2.39494 0.0322012 -0.638391
0.3 0.218739 2.39494 0.0322012 -0.638391
0.3 0.218756 2.39506 0.0320889 -0.638167
0.3 0.218782 2.39512 0.0320531 -0.638059
0.3 0.218843 2.39512 0.0320531 -0.638059
0.3 0.218951 2.39512 0.0320531 -0.638059
0.3 0.219075 2.39564 0.0319051 -0.63774
0.3 0.219212 2.39581 0.0318513 -0.637597
0.3 0.219388 2.39591 0.0318055 -0.637464
0.3 0.21959 2.39591 0.0318055 -0.637464
0.3 0.219816 2.39591 0.0318055 -0.637464
0.3 0.220061 2.39622 0.0318199 -0.637132
0.3 0.220313 2.39684 0.0317567 -0.637063
0.3 0.220602 2.39684 0.0317567 -0.637063
0.3 0.220904 2.39693 0.0317212 -0.636912
0.3 0.22123 2.39693 0.0317212 -0.636912
0.3 0.221579 2.39697 0.0317466 -0.636682
0.3 0.221932 2.39697 0.0317466 -0.636682
0.3 0.222303 2.39714 0.0317716 -0.636451
0.3 0.22271 2.39714 0.0317716 -0.636451
0.3 0.223127 2.39714 0.0317716 -0.636451
0.3 0.223548 2.39714 0.0317716 -0.636451
0.3 0.223993 2.39758 0.0317 -0.63622
0.3 0.224452 2.39758 0.0317009 -0.63615
0.3 0.224933 2.39758 0.0317009 -0.63615
0.3 0.225423 2.39752 0.0317216 -0.636066
0.3 0.225912 2.39748 0.0317498 -0.636047
0.3 0.226414 2.39748 0.0317498 -0.636047
0.3 0.226924 2.39791 0.0316693 -0.635969
0.3 0.227448 2.39791 0.0316693 -0.635969
0.3 0.227986 2.3977 0.0317039 -0.636054
0.3 0.22852 2.3977 0.0317039 -0.636054
0.3 0.229059 2.39693 0.0318038 -0.636276
0.3 0.229462 2.39693 0.0318038 -0.636276
0.3 0.229812 2.39664 0.0318032 -0.636411
0.3 0.23013 2.39664 0.0318032 -0.636411
0.3 0.230428 2.39609 0.0317527 -0.636592
0.3 0.230708 2.39609 0.0317527 -0.636592
0.3 0.23097 2.39597 0.0316522 -0.636744
0.3 0.231236 2.39568 0.0316209 -0.636793
0.3 0.231468 2.39568 0.0316209 -0.636793
0.3 0.231681 2.39511 0.0315943 -0.636904
0.3 0.231874 2.39484 0.0315908 -0.636969
0.3 0.232047 2.3946 0.0315871 -0.637034
0.3 0.232219 2.3946 0.0315871 -0.637034
0.3 0.23235 2.39453 0.0315569 -0.637173
0.3 0.232473 2.39453 0.0315569 -0.637173
0.3 0.232586 2.39433 0.0315867 -0.637239
0.3 0.232687 2.39428 0.0315908 -0.637286
0.3 0.232782 2.39417 0.0316041 -0.637335
0.3 0.232835 2.39405 0.0316409 -0.637376
0.3 0.232872 2.3939 0.031693 -0.637434
0.3 0.232893 2.3941 0.0317314 -0.637526
0.3 0.232888 2.39391 0.0317546 -0.637565
0.3 0.232871 2.39374 0.031816 -0.637608
0.3 0.232838 2.39374 0.031816 -0.637608
0.3 0.232806 2.39341 0.0318868 -0.637771
0.3 0.232755 2.39341 0.0318868 -0.637771
0.3 0.232672 2.3929 0.0320535 -0.638103
0.3 0.232576 2.3929 0.0320535 -0.638103
0.3 0.232468 2.39272 0.0321189 -0.638239
0.3 0.23236 2.39272 0.0321189 -0.638239
0.3 0.232229 2.39244 0.0322201 -0.63854
0.3 0.232093 2.3923 0.0322517 -0.638701
0.3 0.231945 2.39213 0.0322904 -0.638869
0.3 0.231788 2.39213 0.0322904 -0.638869
0.3 0.231624 2.39169 0.0323953 -0.639239
0.3 0.231455 2.39144 0.0324636 -0.63944
0.3 0.231286 2.39122 0.0325075 -0.639658
0.3 0.231113 2.39122 0.0325075 -0.639658
0.3 0.23093 2.39077 0.0325837 -0.640135
0.3 0.230744 2.39077 0.0325837 -0.640135
0.3 0.230557 2.3903 0.0326851 -0.640662
0.3 0.230364 2.3897 0.0328187 -0.641231
0.3 0.230184 2.3897 0.0328187 -0.641231
0.3 0.22999 2.3897 0.0328187 -0.641231
0.3 0.229795 2.38935 0.0331418 -0.641893
0.3 0.229602 2.38898 0.033285 -0.642245
0.3 0.229415 2.38872 0.0334531 -0.642612
0.3 0.229237 2.38842 0.0336187 -0.642987
0.3 0.229075 2.38842 0.0336187 -0.642987
0.3 0.22892 2.38773 0.0339407 -0.643781
0.3 0.228765 2.38734 0.0340816 -0.644189
0.3 0.22862 2.38691 0.0342156 -0.6446
0.3 0.228498 2.38691 0.0342156 -0.6446
0.3 0.228388 2.38599 0.0344664 -0.645423
0.3 0.228276 2.38553 0.0346037 -0.645833
0.3 0.22819 2.38508 0.03473 -0.646242
0.3 0.228116 2.38508 0.03473 -0.646242
0.3 0.228051 2.38424 0.0349639 -0.647053
0.3 0.227991 2.38386 0.035068 -0.647452
0.3 0.227925 2.38386 0.035068 -0.647452
0.3 0.227847 2.38319 0.0352442 -0.648228
0.3 0.227698 2.38293 0.0353371 -0.648602
0.3 0.227588 2.38274 0.0354285 -0.648963
0.3 0.227514 2.38274 0.0354285 -0.648963
0.3 0.227467 2.38268 0.0356427 -0.649981
0.3 0.227448 2.38284 0.0356974 -0.650294
0.3 0.227452 2.38312 0.0357426 -0.65059
0.3 0.22746 2.38348 0.0357749 -0.650872
0.3 0.227507 2.38395 0.035822 -0.651146
0.3 0.227577 2.38395 0.035822 -0.651146
0.3 0.227668 2.38395 0.035822 -0.651146
0.3 0.227757 2.38508 0.0359247 -0.651665
0.3 0.227938 2.38508 0.0359247 -0.651665
0.3 0.228117 2.38946 0.0357377 -0.652072
0.3 0.228273 2.39356 0.0356116 -0.65204
0.3 0.228403 2.39356 0.0356116 -0.65204
0.3 0.228531 2.39417 0.035706 -0.65202
0.3 0.228662 2.39417 0.035706 -0.65202
0.3 0.228788 2.39483 0.0364086 -0.652275
0.3 0.228953 2.39483 0.0364086 -0.652275
0.3 0.229122 2.39474 0.036781 -0.652299
0.3 0.229311 2.39438 0.0371807 -0.65236
0.3 0.229512 2.39404 0.0374857 -0.652534
0.3 0.229696 2.39404 0.0374857 -0.652534
0.3 0.229874 2.39311 0.0381184 -0.652981
0.3 0.230058 2.39311 0.0381184 -0.652981
0.3 0.230234 2.39205 0.0387249 -0.653476
0.3 0.230435 2.39205 0.0387249 -0.653476
0.3 0.230638 2.3909 0.039401 -0.654206
0.3 0.230846 2.3909 0.039401 -0.654206
0.3 0.231061 2.3909 0.039401 -0.654206
0.3 0.231269 2.38984 0.0398384 -0.654682
0.3 0.231469 2.38864 0.0400761 -0.655195
0.3 0.231661 2.38864 0.0400761 -0.655195
0.3 0.231875 2.388 0.0402363 -0.655464
0.3 0.232096 2.388 0.0402363 -0.655464
0.3 0.232324 2.38675 0.0404554 -0.656061
0.3 0.232461 2.38635 0.0405314 -0.656387
0.3 0.232556 2.38497 0.0405509 -0.657052
0.3 0.232628 2.38497 0.0405509 -0.657052
0.3 0.232684 2.38497 0.0405509 -0.657052
0.3 0.232738 2.38334 0.0405899 -0.657805
0.3 0.232788 2.38201 0.0408906 -0.658703
0.3 0.232822 2.38201 0.0408906 -0.658703
0.3 0.232841 2.38137 0.0410567 -0.659203
0.3 0.232844 2.38074 0.0412346 -0.659734
0.3 0.232839 2.38024 0.0414121 -0.660303
0.3 0.232818 2.38024 0.0414121 -0.660303
0.3 0.232789 2.37889 0.0418772 -0.661438
0.3 0.232749 2.37889 0.0418772 -0.661438
0.3 0.232702 2.37745 0.0423596 -0.662675
0.3 0.232647 2.37745 0.0423596 -0.662675
0.3 0.232592 2.37609 0.0429885 -0.663997
0.3 0.232534 2.37553 0.0433356 -0.664674
0.3 0.232476 2.37553 0.0433356 -0.664674
0.3 0.232422 2.3738 0.0443836 -0.66688
0.3 0.232367 2.3738 0.0443836 -0.66688
0.3 0.23231 2.3738 0.0443836 -0.66688
0.3 0.232259 2.37276 0.0452587 -0.668434
0.3 0.232211 2.37225 0.0457116 -0.669221
0.3 0.232166 2.37225 0.0457116 -0.669221
0.3 0.232128 2.37048 0.0471113 -0.671806
0.3 0.232091 2.36988 0.0475864 -0.672728
0.3 0.232059 2.36988 0.0475864 -0.672728
0.3 0.232032 2.36925 0.0481019 -0.673683
0.3 0.232014 2.3686 0.0486455 -0.674667
0.3 0.231996 2.36803 0.0491792 -0.675694
0.3 0.231984 2.36719 0.0496947 -0.676737
0.3 0.231974 2.36641 0.050282 -0.677787
0.3 0.231985 2.36398 0.0521836 -0.681084
0.3 0.232001 2.36398 0.0521836 -0.681084
0.3 0.232021 2.36398 0.0521836 -0.681084
0.3 0.232049 2.36398 0.0521836 -0.681084
0.3 0.232081 2.36239 0.0534272 -0.683408
0.3 0.232141 2.36243 0.0546504 -0.684524
0.3 0.232203 2.36146 0.0566287 -0.686803
0.3 0.232277 2.36146 0.0566287 -0.686803
0.3 0.232361 2.36146 0.0566287 -0.686803
0.3 0.232464 2.36003 0.0597136 -0.690166
0.3 0.232574 2.36003 0.0597136 -0.690166
0.3 0.232693 2.36003 0.0597136 -0.690166
0.3 0.232832 2.3589 0.0630868 -0.693486
0.3 0.232983 2.35851 0.0642073 -0.694584
0.3 0.233146 2.35816 0.0653346 -0.695692
0.3 0.233315 2.35816 0.0653346 -0.695692
0.3 0.23349 2.35816 0.0653346 -0.695692
0.3 0.233694 2.35669 0.0688579 -0.699002
0.3 0.233884 2.35641 0.0700945 -0.700067
0.3 0.234087 2.35641 0.0700945 -0.700067
0.3 0.234293 2.35641 0.0700945 -0.700067
0.3 0.234508 2.35594 0.0725543 -0.702178
0.3 0.234734 2.35543 0.0737384 -0.703222
0.3 0.234968 2.35493 0.0749828 -0.704248
0.3 0.235205 2.35438 0.0762017 -0.705271
0.3 0.235454 2.35374 0.0774191 -0.706299
0.3 0.235718 2.35355 0.0787836 -0.707339
0.3 0.235999 2.35403 0.0800329 -0.708264
0.3 0.236241 2.35468 0.0811212 -0.709
0.3 0.236444 2.35553 0.0821191 -0.709621
0.3 0.236621 2.35553 0.0821191 -0.709621
0.3 0.236786 2.35742 0.0840249 -0.710576
0.3 0.236933 2.35742 0.0840249 -0.710576
0.3 0.237038 2.3599 0.0855348 -0.711531
0.3 0.237128 2.36071 0.0860941 -0.711933
0.3 0.237198 2.36142 0.0865763 -0.712285
0.3 0.237254 2.36142 0.0865763 -0.712285
0.3 0.237295 2.36252 0.0873308 -0.712954
0.3 0.237336 2.36295 0.0875859 -0.713274
0.3 0.237358 2.36295 0.0875859 -0.713274
0.3 0.23737 2.36429 0.0879064 -0.713977
0.3 0.23737 2.36443 0.0880276 -0.714297
0.3 0.237361 2.36461 0.088083 -0.71464
0.3 0.237339 2.36478 0.0881309 -0.714983
0.3 0.237317 2.36478 0.0881309 -0.714983
0.3 0.23729 2.36482 0.0880501 -0.71608
0.3 0.237263 2.36482 0.0880501 -0.71608
0.3 0.237243 2.36469 0.087934 -0.716439
0.3 0.237205 2.36521 0.0876929 -0.716602
0.3 0.237161 2.36521 0.0876929 -0.716602
0.3 0.237097 2.3651 0.0871532 -0.716907
0.3 0.237027 2.36459 0.086613 -0.717185
0.3 0.236957 2.36439 0.0862793 -0.717265
0.3 0.236891 2.36414 0.0859307 -0.717327
0.3 0.236829 2.36414 0.0859307 -0.717327
0.3 0.236768 2.36414 0.0859307 -0.717327
0.3 0.236716 2.36343 0.0846962 -0.717227
0.3 0.236647 2.36313 0.0843558 -0.71713
0.3 0.236542 2.36234 0.0837089 -0.716939
0.3 0.236417 2.36234 0.0837089 -0.716939
0.3 0.236291 2.36192 0.0834099 -0.716821
0.3 0.236158 2.3615 0.0831271 -0.716678
0.3 0.236025 2.36106 0.0828485 -0.716548
0.3 0.235901 2.36056 0.0821881 -0.716214
0.3 0.235769 2.36056 0.0821881 -0.716214
0.3 0.235636 2.36056 0.0821881 -0.716214
0.3 0.235506 2.36056 0.0821881 -0.716214
0.3 0.23538 2.35989 0.0815185 -0.715821
0.3 0.23525 2.35989 0.0815185 -0.715821
0.3 0.235134 2.35924 0.0808442 -0.715332
0.3 0.23504 2.35924 0.0808442 -0.715332
0.3 0.234938 2.35899 0.080109 -0.714816
0.3 0.234837 2.35899 0.080109 -0.714816
0.3 0.234741 2.35834 0.0793765 -0.714182
0.3 0.234675 2.35801 0.0790326 -0.713871
0.3 0.234623 2.35801 0.0790326 -0.713871
0.3 0.234584 2.35729 0.0783429 -0.713249
0.3 0.234572 2.35729 0.0783429 -0.713249
0.3 0.234569 2.35699 0.0775926 -0.712668
0.3 0.234567 2.35699 0.0775926 -0.712668
0.3 0.234584 2.35693 0.076979 -0.711669
0.3 0.234613 2.35679 0.0767616 -0.711364
0.3 0.234642 2.35679 0.0767616 -0.711364
0.3 0.234689 2.35669 0.0766193 -0.711065
0.3 0.234769 2.35669 0.0766193 -0.711065
0.3 0.234864 2.35722 0.0760533 -0.710192
0.3 0.234978 2.35722 0.0760533 -0.710192
0.3 0.235093 2.35722 0.0760533 -0.710192
0.3 0.235225 2.35721 0.0756747 -0.709682
0.3 0.235404 2.35721 0.0756747 -0.709682
0.3 0.235577 2.35761 0.0750567 -0.708962
0.3 0.235762 2.35761 0.0750567 -0.708962
0.3 0.235948 2.35769 0.074877 -0.708706
0.3 0.236212 2.35769 0.0747278 -0.708458
0.3 0.236501 2.35769 0.0747278 -0.708458
0.3 0.236806 2.35764 0.0742411 -0.707808
0.3 0.237135 2.35762 0.0741066 -0.707601
0.3 0.237474 2.3581 0.0739094 -0.707443
0.3 0.237841 2.3581 0.0739094 -0.707443
0.3 0.238234 2.3581 0.0739094 -0.707443
0.3 0.238635 2.3581 0.0739094 -0.707443
0.3 0.239062 2.35795 0.073268 -0.706624
0.3 0.239515 2.35792 0.0732112 -0.706446
0.3 0.239988 2.35792 0.0732112 -0.706446
0.3 0.240487 2.35792 0.0732112 -0.706446
0.3 0.240995 2.35847 0.0728736 -0.706003
0.3 0.241521 2.35847 0.0728736 -0.706003
0.3 0.242058 2.35847 0.0728736 -0.706003
0.3 0.242607 2.35821 0.072625 -0.705618
0.3 0.243158 2.35821 0.072625 -0.705618
0.3 0.243718 2.35803 0.0725651 -0.705449
0.3 0.244289 2.35803 0.0725651 -0.705449
0.3 0.244856 2.35803 0.0725651 -0.705449
0.3 0.245427 2.35839 0.0724859 -0.705227
0.3 0.245996 2.35831 0.0724842 -0.705161
0.3 0.246565 2.35812 0.072536 -0.70508
0.3 0.247133 2.35812 0.072536 -0.70508
0.3 0.247696 2.35804 0.0725824 -0.705058
0.3 0.248248 2.35797 0.0726387 -0.705049
0.3 0.248793 2.35842 0.0726872 -0.705073
0.3 0.249323 2.35842 0.0726872 -0.705073
0.3 0.249853 2.35842 0.0726872 -0.705073
0.3 0.25038 2.35812 0.0728242 -0.704988
0.3 0.250884 2.35812 0.0728242 -0.704988
0.3 0.251333 2.3578 0.0729896 -0.705008
0.3 0.251747 2.35762 0.0730891 -0.70504
0.3 0.252159 2.35745 0.0731822 -0.705075
0.3 0.252551 2.35745 0.0731822 -0.705075
0.3 0.252897 2.35776 0.0732521 -0.705135
0.3 0.253218 2.35776 0.0732521 -0.705135
0.3 0.253529 2.35734 0.0733672 -0.705166
0.3 0.253836 2.35734 0.0733672 -0.705166
0.3 0.254118 2.35738 0.0728212 -0.705141
0.3 0.254347 2.35738 0.0728212 -0.705141
0.3 0.254533 2.35739 0.0716378 -0.705658
0.3 0.254707 2.35739 0.0716378 -0.705658
0.3 0.254853 2.35804 0.0699565 -0.706917
0.3 0.254932 2.35814 0.0694369 -0.707339
0.3 0.254985 2.35814 0.0694369 -0.707339
0.3 0.255014 2.35814 0.0694369 -0.707339
0.3 0.255038 2.35814 0.0694369 -0.707339
0.3 0.25503 2.35844 0.0670831 -0.709292
0.3 0.254983 2.35844 0.0670831 -0.709292
0.3 0.254914 2.35855 0.0657869 -0.71022
0.3 0.254828 2.35855 0.0657869 -0.71022
0.3 0.254741 2.35855 0.0657869 -0.71022
0.3 0.254636 2.35894 0.0638246 -0.711379
0.3 0.2545 2.35894 0.0638246 -0.711379
0.3 0.254351 2.35894 0.0638246 -0.711379
0.3 0.254187 2.35947 0.0618064 -0.71233
0.3 0.25401 2.35966 0.0610826 -0.712655
0.3 0.253829 2.35966 0.0610826 -0.712655
0.3 0.253627 2.35985 0.0603433 -0.712962
0.3 0.253406 2.36022 0.0588116 -0.713526
0.3 0.253179 2.36022 0.0588116 -0.713526
0.3 0.252943 2.36041 0.0580156 -0.713787
0.3 0.252703 2.36041 0.0580156 -0.713787
0.3 0.252458 2.36108 0.0555052 -0.714491
0.3 0.252211 2.3613 0.054628 -0.71469
0.3 0.251962 2.36153 0.053729 -0.714873
0.3 0.251709 2.36153 0.053729 -0.714873
0.3 0.251459 2.36153 0.053729 -0.714873
0.3 0.251212 2.36226 0.0510245 -0.715458
0.3 0.250968 2.36226 0.0510245 -0.715458
0.3 0.250728 2.36226 0.0510245 -0.715458
0.3 0.250493 2.36341 0.048693 -0.716251
0.3 0.250267 2.36389 0.0479853 -0.716543
0.3 0.25005 2.36389 0.0479853 -0.716543
0.3 0.249844 2.36443 0.047306 -0.716844
0.3 0.249635 2.36443 0.047306 -0.716844
0.3 0.249451 2.36637 0.0454146 -0.71779
0.3 0.249267 2.36791 0.0450096 -0.718148
0.3 0.249097 2.36977 0.044592 -0.718562
0.3 0.248941 2.36977 0.044592 -0.718562
0.3 0.248778 2.36977 0.044592 -0.718562
0.3 0.248652 2.37234 0.0438645 -0.719275
0.3 0.24854 2.37234 0.0438645 -0.719275
0.3 0.248438 2.37452 0.0431124 -0.719974
0.3 0.24832 2.37452 0.0431124 -0.719974
0.3 0.248195 2.37679 0.042353 -0.720734
0.3 0.248078 2.37679 0.042353 -0.720734
0.3 0.247915 2.37841 0.0415263 -0.72137
0.3 0.247602 2.37841 0.0415263 -0.72137
0.3 0.247347 2.3804 0.040338 -0.722325
0.3 0.247116 2.3804 0.040338 -0.722325
0.3 0.246946 2.3804 0.040338 -0.722325
0.3 0.24681 2.38253 0.0390381 -0.723319
0.3 0.246706 2.38312 0.0385591 -0.723614
0.3 0.24663 2.38312 0.0385591 -0.723614
0.3 0.246564 2.38312 0.0385591 -0.723614
0.3 0.246541 2.38431 0.0376201 -0.724219
0.3 0.246537 2.38431 0.0376201 -0.724219
0.3 0.246553 2.38543 0.0366477 -0.72483
0.3 0.246587 2.38599 0.0361478 -0.725136
0.3 0.246632 2.38742 0.0350849 -0.725794
0.3 0.246679 2.38742 0.0350849 -0.725794
0.3 0.246757 2.38742 0.0350849 -0.725794
0.3 0.246848 2.3886 0.0340254 -0.726391
0.3 0.246953 2.3892 0.0335027 -0.726691
0.3 0.24706 2.38981 0.0329815 -0.726992
0.3 0.247167 2.38981 0.0329815 -0.726992
0.3 0.247289 2.39183 0.031371 -0.727943
0.3 0.247405 2.39245 0.0308053 -0.728242
0.3 0.247532 2.39368 0.0296979 -0.728821
0.3 0.247658 2.39368 0.0296979 -0.728821
0.3 0.24778 2.39368 0.0296979 -0.728821
0.3 0.247902 2.39368 0.0296979 -0.728821
0.3 0.248031 2.39566 0.0280752 -0.729682
0.3 0.248151 2.39714 0.0269541 -0.730269
0.3 0.248261 2.39714 0.0269541 -0.730269
0.3 0.248365 2.39714 0.0269541 -0.730269
0.3 0.248464 2.39714 0.0269541 -0.730269
0.3 0.248547 2.39935 0.0252588 -0.731086
0.3 0.24863 2.40021 0.0247028 -0.731347
0.3 0.248695 2.40113 0.0241489 -0.731601
0.3 0.248755 2.40113 0.0241489 -0.731601
0.3 0.248789 2.40113 0.0241489 -0.731601
0.3 0.248825 2.40392 0.0224112 -0.732383
0.3 0.248786 2.40583 0.02208 -0.732678
0.3 0.248716 2.40583 0.02208 -0.732678
0.3 0.248614 2.40794 0.022439 -0.732813
0.3 0.24853 2.40794 0.022439 -0.732813
0.3 0.248479 2.40972 0.0227232 -0.732976
0.3 0.248421 2.40972 0.0227232 -0.732976
0.3 0.248343 2.4141 0.0234979 -0.733654
0.3 0.248248 2.415 0.0237993 -0.733891
0.3 0.248138 2.41568 0.0241002 -0.734135
0.3 0.248011 2.41643 0.024318 -0.73435
0.3 0.247878 2.41713 0.0245402 -0.73455
0.3 0.247731 2.41777 0.0247621 -0.734753
0.3 0.247571 2.41777 0.0247621 -0.734753
0.3 0.247404 2.41777 0.0247621 -0.734753
0.3 0.247232 2.4198 0.025273 -0.735349
0.3 0.247052 2.4198 0.025273 -0.735349
0.3 0.246865 2.42021 0.0254299 -0.735569
0.3 0.246674 2.42021 0.0254299 -0.735569
0.3 0.246476 2.42146 0.0258758 -0.736215
0.3 0.246283 2.42217 0.0259602 -0.736441
0.3 0.246083 2.42253 0.0260328 -0.736647
0.3 0.245881 2.42253 0.0260328 -0.736647
0.3 0.245681 2.42253 0.0260328 -0.736647
0.3 0.245485 2.42253 0.0260328 -0.736647
0.3 0.245293 2.42399 0.0263649 -0.737544
0.3 0.2451 2.42399 0.0263649 -0.737544
0.3 0.244904 2.42399 0.0263649 -0.737544
0.3 0.244718 2.42532 0.0264654 -0.738252
0.3 0.244529 2.42553 0.0265296 -0.738489
0.3 0.244341 2.42553 0.0265296 -0.738489
0.3 0.244154 2.42553 0.0265296 -0.738489
0.3 0.24397 2.42624 0.0266611 -0.739239
0.3 0.243787 2.42676 0.0266517 -0.739513
0.3 0.243611 2.42676 0.0266517 -0.739513
0.3 0.243442 2.42676 0.0266517 -0.739513
0.3 0.243271 2.42738 0.0268129 -0.74055
0.3 0.243102 2.42738 0.0268129 -0.74055
0.3 0.242935 2.42748 0.026862 -0.74083
0.3 0.242764 2.42748 0.026862 -0.74083
0.3 0.242595 2.42748 0.026862 -0.74083
0.3 0.242434 2.42794 0.0268429 -0.741406
0.3 0.242274 2.42808 0.0269459 -0.74196
0.3 0.242122 2.42808 0.0270138 -0.74226
0.3 0.241969 2.42808 0.0270138 -0.74226
0.3 0.241812 2.42805 0.0270879 -0.742568
0.3 0.241662 2.42837 0.0271618 -0.743188
0.3 0.24152 2.42837 0.0271618 -0.743188
0.3 0.241379 2.42829 0.0272338 -0.743494
0.3 0.241244 2.42818 0.0273183 -0.743824
0.3 0.241108 2.42788 0.0275117 -0.744507
0.3 0.240968 2.42785 0.027604 -0.745207
0.3 0.240831 2.42785 0.027604 -0.745207
0.3 0.2407 2.42764 0.0276435 -0.745557
0.3 0.240573 2.42764 0.0276435 -0.745557
0.3 0.24045 2.42764 0.0276435 -0.745557
0.3 0.240323 2.42722 0.0278722 -0.746282
0.3 0.240196 2.42722 0.0278722 -0.746282
0.3 0.240073 2.42676 0.028125 -0.747416
0.3 0.239955 2.42641 0.0282046 -0.747795
0.3 0.239838 2.42641 0.0282046 -0.747795
0.3 0.239719 2.42641 0.0282046 -0.747795
0.3 0.239602 2.42536 0.028435 -0.748994
0.3 0.239485 2.42498 0.02852 -0.749404
0.3 0.239372 2.42486 0.028566 -0.749829
0.3 0.239267 2.42486 0.028566 -0.749829
0.3 0.239166 2.42486 0.028566 -0.749829
0.3 0.239069 2.42361 0.0286703 -0.751061
0.3 0.238975 2.42361 0.0286703 -0.751061
0.3 0.238882 2.42361 0.0286703 -0.751061
0.3 0.238782 2.42239 0.028753 -0.752392
0.3 0.238687 2.42184 0.0286878 -0.752832
0.3 0.238594 2.42134 0.0286802 -0.753281
0.3 0.238498 2.42134 0.0286802 -0.753281
0.3 0.238395 2.42134 0.0286802 -0.753281
0.3 0.23831 2.42097 0.0283737 -0.754486
0.3 0.238234 2.42063 0.0282073 -0.754805
0.3 0.238157 2.42 0.0279406 -0.755379
0.3 0.238085 2.42 0.0279406 -0.755379
0.3 0.238014 2.41959 0.0277854 -0.75567
0.3 0.237943 2.41917 0.027661 -0.755949
0.3 0.237872 2.41913 0.0275207 -0.756228
0.3 0.237806 2.4187 0.0272884 -0.756445
0.3 0.237741 2.4187 0.0272884 -0.756445
0.3 0.237685 2.4187 0.0272884 -0.756445
0.3 0.237625 2.41784 0.0269606 -0.756829
0.3 0.237575 2.41689 0.0265914 -0.757186
0.3 0.237528 2.41676 0.0263948 -0.757354
0.3 0.237497 2.41624 0.0261251 -0.757474
0.3 0.237496 2.41582 0.0258878 -0.757569
0.3 0.237566 2.41537 0.0256657 -0.757643
0.3 0.237621 2.41537 0.0256657 -0.757643
0.3 0.237647 2.41537 0.0256657 -0.757643
0.3 0.237669 2.41426 0.0248854 -0.757842
0.3 0.237688 2.41376 0.0246299 -0.757906
0.3 0.237692 2.41324 0.0243904 -0.757942
0.3 0.237678 2.41324 0.0243904 -0.757942
0.3 0.237637 2.4127 0.0241651 -0.757962
0.3 0.237596 2.41105 0.0233951 -0.757933
0.3 0.237555 2.41105 0.0233951 -0.757933
0.3 0.237519 2.41105 0.0233951 -0.757933
0.3 0.237451 2.41016 0.0228538 -0.75784
0.3 0.237368 2.40963 0.0226235 -0.757786
0.3 0.237285 2.40925 0.0224392 -0.757704
0.3 0.237209 2.40925 0.0224392 -0.757704
0.3 0.237105 2.40925 0.0224392 -0.757704
0.3 0.236981 2.40843 0.0221835 -0.757532
0.3 0.236871 2.40823 0.0220563 -0.75748
0.3 0.236748 2.40823 0.0220563 -0.75748
0.3 0.236602 2.40717 0.0219056 -0.757217
0.3 0.236441 2.4069 0.0219153 -0.757127
0.3 0.236272 2.4069 0.0219153 -0.757127
0.3 0.236098 2.40667 0.0219638 -0.757032
0.3 0.235905 2.40646 0.0219987 -0.756942
0.3 0.235716 2.40646 0.0219987 -0.756942
0.3 0.235521 2.40607 0.0221614 -0.756666
0.3 0.235325 2.40608 0.0222892 -0.756552
0.3 0.23512 2.40608 0.0222892 -0.756552
0.3 0.234919 2.40608 0.0222892 -0.756552
0.3 0.23472 2.40607 0.0224909 -0.756327
0.3 0.234511 2.40603 0.0226304 -0.756204
0.3 0.234303 2.40603 0.0226304 -0.756204
0.3 0.234073 2.40629 0.0230417 -0.755795
0.3 0.23385 2.40629 0.0230417 -0.755795
0.3 0.233631 2.40638 0.0233673 -0.755404
0.3 0.233416 2.40638 0.0233673 -0.755404
0.3 0.233236 2.40638 0.0233673 -0.755404
0.3 0.233089 2.40674 0.0238583 -0.754751
0.3 0.232952 2.40667 0.0240158 -0.754477
0.3 0.23282 2.40664 0.024168 -0.754196
0.3 0.232701 2.40661 0.0243934 -0.753902
0.3 0.232594 2.40656 0.0246427 -0.753607
0.3 0.232503 2.40656 0.0246427 -0.753607
0.3 0.232426 2.40656 0.0246427 -0.753607
0.3 0.232348 2.40661 0.0253871 -0.752753
0.3 0.232288 2.40661 0.0253871 -0.752753
0.3 0.232248 2.40652 0.0256677 -0.752438
0.3 0.232216 2.40641 0.0259711 -0.75213
0.3 0.232195 2.40629 0.0262914 -0.751829
0.3 0.232178 2.40629 0.0262914 -0.751829
0.3 0.232175 2.40622 0.027282 -0.751013
0.3 0.232177 2.40622 0.027282 -0.751013
0.3 0.232199 2.40622 0.027282 -0.751013
0.3 0.232227 2.40574 0.0278783 -0.7504
0.3 0.23228 2.40574 0.0278783 -0.7504
0.3 0.232342 2.40526 0.0285417 -0.749821
0.3 0.232421 2.40498 0.0288584 -0.749542
0.3 0.232504 2.40498 0.0288584 -0.749542
0.3 0.232607 2.40463 0.0297815 -0.748704
0.3 0.232731 2.40429 0.0300894 -0.748411
0.3 0.23287 2.40429 0.0300894 -0.748411
0.3 0.233024 2.40343 0.0307565 -0.747877
0.3 0.233177 2.40296 0.0311001 -0.747626
0.3 0.233357 2.40296 0.0311001 -0.747626
0.3 0.233552 2.40296 0.0311001 -0.747626
0.3 0.233756 2.40181 0.0321578 -0.747116
0.3 0.233966 2.40181 0.0321578 -0.747116
0.3 0.23417 2.40181 0.0321578 -0.747116
0.3 0.234396 2.40044 0.0328931 -0.746836
0.3 0.234637 2.40044 0.0328931 -0.746836
0.3 0.234881 2.40044 0.0328931 -0.746836
0.3 0.235152 2.39747 0.0343293 -0.746341
0.3 0.235438 2.39676 0.0346525 -0.746236
0.3 0.235734 2.39657 0.0348916 -0.746166
0.3 0.236037 2.39657 0.0348916 -0.746166
0.3 0.236347 2.39657 0.0348916 -0.746166
0.3 0.236689 2.3943 0.0355971 -0.745784
0.3 0.23704 2.3943 0.0355971 -0.745784
0.3 0.2374 2.3943 0.0355971 -0.745784
0.3 0.237762 2.39173 0.0363003 -0.74552
0.3 0.238142 2.39084 0.0365084 -0.745453
0.3 0.238531 2.39084 0.0365084 -0.745453
0.3 0.238925 2.39084 0.0365084 -0.745453
0.3 0.239329 2.38854 0.0369513 -0.745241
0.3 0.239733 2.38751 0.0371876 -0.74521
0.3 0.240138 2.38646 0.0374588 -0.745196
0.3 0.240543 2.38646 0.0374588 -0.745196
0.3 0.240946 2.38646 0.0374588 -0.745196
0.3 0.241348 2.38433 0.0380625 -0.745208
0.3 0.241745 2.38329 0.0383766 -0.745214
0.3 0.242144 2.38329 0.0383766 -0.745214
0.3 0.242535 2.38151 0.0389764 -0.745288
0.3 0.242926 2.3794 0.0395487 -0.745311
0.3 0.243317 2.3794 0.0395487 -0.745311
0.3 0.243708 2.3794 0.0395487 -0.745311
0.3 0.244097 2.37618 0.0404925 -0.745411
0.3 0.244481 2.37511 0.0408063 -0.745441
0.3 0.244863 2.37511 0.0408063 -0.745441
0.3 0.245234 2.37511 0.0408063 -0.745441
0.3 0.245598 2.37297 0.0414392 -0.745541
0.3 0.245953 2.37297 0.0414392 -0.745541
0.3 0.246298 2.3697 0.0424198 -0.74572
0.3 0.246629 2.3697 0.0424198 -0.74572
0.3 0.246955 2.3697 0.0424198 -0.74572
0.3 0.247264 2.36741 0.043098 -0.745885
0.3 0.247556 2.36624 0.0434534 -0.745962
0.3 0.247837 2.36381 0.0441893 -0.746155
0.3 0.248114 2.36256 0.0445688 -0.746263
0.3 0.248375 2.36129 0.0449529 -0.746367
0.3 0.248631 2.36008 0.0458153 -0.746484
0.3 0.248838 2.35873 0.04659 -0.74662
0.3 0.249058 2.35723 0.0473173 -0.746773
0.3 0.249272 2.35723 0.0473173 -0.746773
0.3 0.249459 2.35561 0.0480176 -0.746936
0.3 0.249597 2.35389 0.0487034 -0.747102
0.3 0.249745 2.35123 0.0506111 -0.747334
0.3 0.249873 2.35123 0.0506111 -0.747334
0.3 0.24997 2.35005 0.0516133 -0.747439
0.3 0.249975 2.34774 0.0536201 -0.747622
0.3 0.249942 2.34774 0.0536201 -0.747622
0.3 0.24988 2.3466 0.0545857 -0.747697
0.3 0.249769 2.34443 0.0565767 -0.74782
0.3 0.249626 2.34443 0.0565767 -0.74782
0.3 0.249442 2.34443 0.0565767 -0.74782
0.3 0.249197 2.34238 0.0586058 -0.747899
0.3 0.248769 2.34596 0.059752 -0.747848
0.3 0.248398 2.34596 0.059752 -0.747848
0.3 0.248042 2.34596 0.059752 -0.747848
0.3 0.247719 2.35027 0.060934 -0.7477
0.3 0.247395 2.35252 0.0615327 -0.747622
0.3 0.247004 2.35421 0.0620877 -0.747471
0.3 0.246611 2.35421 0.0620877 -0.747471
0.3 0.246221 2.35569 0.0638221 -0.746947
0.3 0.245818 2.3558 0.0645034 -0.746728
0.3 0.245398 2.3558 0.0645034 -0.746728
0.3 0.244969 2.3553 0.0657786 -0.746272
0.3 0.244522 2.3553 0.0657786 -0.746272
0.3 0.244077 2.3553 0.0657786 -0.746272
0.3 0.243619 2.35416 0.067845 -0.745592
0.3 0.243204 2.35462 0.0685983 -0.745438
0.3 0.242781 2.35462 0.0685983 -0.745438
0.3 0.242362 2.35462 0.0685983 -0.745438
0.3 0.24197 2.35376 0.0702065 -0.745019
0.3 0.241579 2.35376 0.0702065 -0.745019
0.3 0.241189 2.35209 0.0726121 -0.744479
0.3 0.240798 2.35209 0.0726121 -0.744479
0.3 0.240432 2.35209 0.0726121 -0.744479
0.3 0.240066 2.3507 0.0750363 -0.744025
0.3 0.239702 2.3501 0.075871 -0.743849
0.3 0.239337 2.34943 0.0767065 -0.743687
0.3 0.238981 2.34875 0.0775455 -0.743535
0.3 0.238641 2.34761 0.0790867 -0.743259
0.3 0.238293 2.34761 0.0790867 -0.743259
0.3 0.237942 2.34761 0.0790867 -0.743259
0.3 0.237589 2.34761 0.0790867 -0.743259
0.3 0.237228 2.34697 0.080571 -0.742785
0.3 0.236883 2.34691 0.0812038 -0.742537
0.3 0.236543 2.34691 0.0812038 -0.742537
0.3 0.236212 2.34691 0.0812038 -0.742537
0.3 0.235894 2.34691 0.0812038 -0.742537
0.3 0.23558 2.34663 0.0816883 -0.742319
0.3 0.2353 2.34648 0.0818891 -0.742244
0.3 0.235049 2.34648 0.0818891 -0.742244
0.3 0.234814 2.34619 0.0823337 -0.742065
0.3 0.23459 2.34614 0.0824698 -0.742024
0.3 0.234389 2.34614 0.0824698 -0.742024
0.3 0.234198 2.34614 0.0824698 -0.742024
0.3 0.234018 2.34621 0.0826532 -0.741972
0.3 0.233849 2.34621 0.0826532 -0.741972
0.3 0.233696 2.34625 0.0828735 -0.741862
0.3 0.233555 2.34628 0.0829303 -0.741835
0.3 0.233426 2.34628 0.0829303 -0.741835
0.3 0.233312 2.34628 0.0829303 -0.741835
0.3 0.233202 2.34648 0.0830563 -0.741832
0.3 0.233098 2.34648 0.0830563 -0.741832
0.3 0.233002 2.34648 0.0830563 -0.741832
0.3 0.232912 2.34649 0.0831518 -0.741739
0.3 0.232823 2.34647 0.0831772 -0.741711
0.3 0.232738 2.34645 0.0831984 -0.741688
0.3 0.232664 2.34656 0.0831851 -0.741727
0.3 0.232588 2.34646 0.0831335 -0.741676
0.3 0.23251 2.34643 0.0831253 -0.74163
0.3 0.232434 2.34643 0.0831253 -0.74163
0.3 0.232361 2.34643 0.0831253 -0.74163
0.3 0.232295 2.34631 0.08309 -0.741536
0.3 0.232229 2.34631 0.08309 -0.741536
0.3 0.23217 2.34615 0.0830328 -0.741461
0.3 0.232104 2.3462 0.0829548 -0.741471
0.3 0.232039 2.3462 0.0829548 -0.741471
0.3 0.231975 2.34589 0.0827458 -0.741297
0.3 0.231915 2.3458 0.0826377 -0.74126
0.3 0.231852 2.3458 0.0826377 -0.74126
0.3 0.231792 2.34555 0.0824327 -0.741191
0.3 0.231741 2.34555 0.0824327 -0.741191
0.3 0.231682 2.34547 0.0821154 -0.741148
0.3 0.231623 2.34531 0.0819653 -0.741086
0.3 0.231565 2.34524 0.0819053 -0.741056
0.3 0.231508 2.34524 0.0819053 -0.741056
0.3 0.23146 2.34523 0.081902 -0.741024
0.3 0.231397 2.34523 0.081902 -0.741024
0.3 0.231307 2.34515 0.0818018 -0.740865
0.3 0.231221 2.34515 0.0818018 -0.740865
0.3 0.231137 2.34515 0.0818018 -0.740865
0.3 0.231054 2.34513 0.081687 -0.740731
0.3 0.230978 2.34511 0.0816011 -0.740651
0.3 0.230902 2.34511 0.0816011 -0.740651
0.3 0.230823 2.3452 0.0811221 -0.740361
0.3 0.230741 2.34514 0.0809447 -0.740236
0.3 0.230675 2.34525 0.0808837 -0.740143
0.3 0.230586 2.34525 0.0808837 -0.740143
0.3 0.230475 2.34525 0.0808837 -0.740143
0.3 0.230342 2.34525 0.0808837 -0.740143
0.3 0.230175 2.3456 0.0804394 -0.739626
0.3 0.230013 2.34564 0.0803313 -0.739475
0.3 0.229854 2.3458 0.0801048 -0.73934
0.3 0.229696 2.3458 0.0801048 -0.73934
0.3 0.229542 2.3458 0.0801048 -0.73934
0.3 0.229393 2.34617 0.0797821 -0.738833
0.3 0.229245 2.34629 0.0797019 -0.738653
0.3 0.229103 2.34629 0.0797019 -0.738653
0.3 0.228963 2.34647 0.0794147 -0.738259
0.3 0.228827 2.34647 0.0794147 -0.738259
0.3 0.228695 2.34647 0.0794147 -0.738259
0.3 0.228566 2.34695 0.0791452 -0.737663
0.3 0.228434 2.34728 0.0790735 -0.737451
0.3 0.228317 2.34737 0.0789657 -0.737205
0.3 0.228197 2.34743 0.0788055 -0.736971
0.3 0.228085 2.34753 0.0787646 -0.736727
0.3 0.227964 2.34753 0.0787646 -0.736727
0.3 0.227833 2.34753 0.0787646 -0.736727
0.3 0.22769 2.34769 0.078698 -0.736227
0.3 0.227556 2.34807 0.0785133 -0.73572
0.3 0.227421 2.34807 0.0785133 -0.73572
0.3 0.22729 2.34827 0.0784028 -0.735123
0.3 0.22715 2.34827 0.0784028 -0.735123
0.3 0.227 2.34832 0.0783856 -0.734833
0.3 0.226851 2.34834 0.0783279 -0.73423
0.3 0.226711 2.34834 0.0783279 -0.73423
0.3 0.226572 2.34837 0.0782722 -0.733917
0.3 0.226445 2.34837 0.0782722 -0.733917
0.3 0.226341 2.34888 0.0782332 -0.733302
0.3 0.226219 2.34892 0.0782014 -0.732971
0.3 0.226101 2.34882 0.0781429 -0.732657
0.3 0.225992 2.34889 0.0781614 -0.732317
0.3 0.225894 2.34889 0.0781614 -0.732317
0.3 0.225815 2.34927 0.0782153 -0.731311
0.3 0.225745 2.34927 0.0782153 -0.731311
0.3 0.225691 2.34927 0.0782153 -0.731311
0.3 0.22567 2.34933 0.0782687 -0.730228
0.3 0.225693 2.34933 0.0782687 -0.730228
0.3 0.225811 2.34929 0.0783245 -0.729868
0.3 0.225849 2.34923 0.0783713 -0.729509
0.3 0.225852 2.34911 0.0783997 -0.729161
0.3 0.225835 2.34899 0.0784239 -0.728807
0.3 0.225792 2.3492 0.0785093 -0.728109
0.3 0.22571 2.3492 0.0785093 -0.728109
0.3 0.225614 2.3492 0.0785093 -0.728109
0.3 0.225513 2.34915 0.0786779 -0.727394
0.3 0.225382 2.34915 0.0786779 -0.727394
0.3 0.225221 2.34941 0.0787642 -0.726666
0.3 0.225059 2.34941 0.0787642 -0.726666
0.3 0.224898 2.3495 0.0788164 -0.725508
0.3 0.224738 2.34959 0.0788683 -0.725112
0.3 0.224601 2.35148 0.0779597 -0.724683
0.3 0.224462 2.35148 0.0779597 -0.724683
0.3 0.224261 2.35237 0.0772877 -0.724139
0.3 0.224013 2.35237 0.0772877 -0.724139
0.3 0.22373 2.35353 0.0764632 -0.723027
0.3 0.223441 2.35447 0.0757605 -0.721921
0.3 0.223183 2.35502 0.0754021 -0.721354
0.3 0.222942 2.35553 0.0750539 -0.720791
0.3 0.222726 2.35699 0.0742947 -0.719648
0.3 0.222517 2.35699 0.0742947 -0.719648
0.3 0.222317 2.35699 0.0742947 -0.719648
0.3 0.222132 2.35699 0.0742947 -0.719648
0.3 0.221968 2.35785 0.073525 -0.718485
0.3 0.221812 2.35819 0.0731732 -0.717922
0.3 0.221669 2.35882 0.0725078 -0.716833
0.3 0.221544 2.35882 0.0725078 -0.716833
0.3 0.221424 2.35882 0.0725078 -0.716833
0.3 0.221333 2.35998 0.0717274 -0.715834
0.3 0.221255 2.35998 0.0717274 -0.715834
0.3 0.221212 2.36059 0.0709266 -0.714717
0.3 0.221171 2.36059 0.0709266 -0.714717
0.3 0.221131 2.36098 0.0702027 -0.713725
0.3 0.221126 2.36117 0.0698099 -0.713265
0.3 0.221145 2.3613 0.0694179 -0.712823
0.3 0.221167 2.3613 0.0694179 -0.712823
0.3 0.221214 2.36204 0.0686157 -0.712
0.3 0.221298 2.36212 0.0681575 -0.711525
0.3 0.221405 2.36212 0.0681575 -0.711525
0.3 0.221517 2.36227 0.0672555 -0.710637
0.3 0.221665 2.36234 0.0663794 -0.709809
0.3 0.221832 2.36239 0.0659274 -0.709409
0.3 0.222011 2.36238 0.0654978 -0.709018
0.3 0.222222 2.36292 0.0650385 -0.708668
0.3 0.22246 2.36292 0.0650385 -0.708668
0.3 0.222719 2.36302 0.064069 -0.707802
0.3 0.222999 2.36302 0.064069 -0.707802
0.3 0.2233 2.36302 0.064069 -0.707802
0.3 0.223619 2.36293 0.0627165 -0.706621
0.3 0.223957 2.36293 0.0627165 -0.706621
0.3 0.224312 2.36293 0.0627165 -0.706621
0.3 0.224681 2.36341 0.0614211 -0.705592
0.3 0.225057 2.36341 0.0614211 -0.705592
0.3 0.225464 2.36339 0.0604614 -0.704816
0.3 0.225884 2.36339 0.0604614 -0.704816
0.3 0.226315 2.36339 0.0604614 -0.704816
0.3 0.226754 2.36292 0.058745 -0.703497
0.3 0.227197 2.36292 0.058745 -0.703497
0.3 0.22765 2.36283 0.0583008 -0.703195
0.3 0.228121 2.36328 0.0578554 -0.702935
0.3 0.228584 2.3631 0.0574004 -0.702603
0.3 0.229051 2.3631 0.0574004 -0.702603
0.3 0.229533 2.3628 0.0564801 -0.701981
0.3 0.230022 2.36257 0.0560359 -0.701694
0.3 0.230511 2.36234 0.0555944 -0.701417
0.3 0.230999 2.36209 0.055151 -0.701147
0.3 0.231488 2.36186 0.0547511 -0.700893
0.3 0.231971 2.36218 0.0543769 -0.700699
0.3 0.232451 2.36228 0.0541672 -0.700395
0.3 0.232904 2.36228 0.0541672 -0.700395
0.3 0.233333 2.36189 0.0534742 -0.700053
0.3 0.233754 2.36189 0.0534742 -0.700053
0.3 0.234075 2.36189 0.0534742 -0.700053
0.3 0.234352 2.36153 0.0525632 -0.699371
0.3 0.2346 2.36178 0.0519144 -0.699137
0.3 0.234833 2.36178 0.0519144 -0.699137
0.3 0.235009 2.36201 0.0511669 -0.699043
0.3 0.235153 2.36201 0.0511669 -0.699043
0.3 0.235256 2.36272 0.0488233 -0.699368
0.3 0.235346 2.36324 0.0480619 -0.699638
0.3 0.235404 2.36352 0.0473396 -0.699893
0.3 0.23543 2.36352 0.0473396 -0.699893
0.3 0.235435 2.36352 0.0473396 -0.699893
0.3 0.235408 2.36522 0.0452719 -0.700732
0.3 0.235377 2.36587 0.0446615 -0.701016
0.3 0.235324 2.36656 0.0440682 -0.70131
0.3 0.235231 2.36656 0.0440682 -0.70131
0.3 0.23512 2.36656 0.0440682 -0.70131
0.3 0.234983 2.36895 0.0423652 -0.702197
0.3 0.234844 2.3697 0.0418123 -0.702477
0.3 0.234681 2.3697 0.0418123 -0.702477
0.3 0.234485 2.3697 0.0418123 -0.702477
0.3 0.234268 2.37204 0.0401674 -0.703313
0.3 0.234036 2.37204 0.0401674 -0.703313
0.3 0.233804 2.37204 0.0401674 -0.703313
0.3 0.23354 2.37453 0.0384636 -0.704134
0.3 0.233261 2.3755 0.0378815 -0.704426
0.3 0.23297 2.3755 0.0378815 -0.704426
0.3 0.232668 2.3755 0.0378815 -0.704426
0.3 0.23235 2.37793 0.0360547 -0.705207
0.3 0.232027 2.37793 0.0360547 -0.705207
0.3 0.231703 2.37876 0.0354329 -0.705466
0.3 0.231364 2.37958 0.0348052 -0.705722
0.3 0.231021 2.38041 0.0341708 -0.705976
0.3 0.230674 2.38123 0.0335279 -0.70623
0.3 0.230324 2.38297 0.0322061 -0.706754
0.3 0.229974 2.38297 0.0322061 -0.706754
0.3 0.229624 2.38297 0.0322061 -0.706754
0.3 0.229275 2.38535 0.0301862 -0.707492
0.3 0.228929 2.38615 0.0295063 -0.707739
0.3 0.228588 2.38695 0.0288242 -0.707987
0.3 0.228247 2.38776 0.02814 -0.708237
0.3 0.227912 2.38874 0.0274538 -0.708517
0.3 0.227591 2.38953 0.0267544 -0.708761
0.3 0.227281 2.39035 0.0260626 -0.709009
0.3 0.22697 2.39035 0.0260626 -0.709009
0.3 0.226669 2.39206 0.0246983 -0.709515
0.3 0.22638 2.39311 0.0245229 -0.709737
0.3 0.226108 2.39311 0.0245229 -0.709737
0.3 0.225873 2.39311 0.0245229 -0.709737
0.3 0.225672 2.39523 0.0239177 -0.710328
0.3 0.225452 2.39523 0.0239177 -0.710328
0.3 0.225233 2.3976 0.0231242 -0.711001
0.3 0.224943 2.3976 0.0231242 -0.711001
0.3 0.224696 2.40134 0.0217945 -0.71199
0.3 0.224469 2.40134 0.0217945 -0.71199
0.3 0.224274 2.4041 0.0209017 -0.712635
0.3 0.224128 2.40558 0.0204696 -0.712955
0.3 0.224008 2.40724 0.0200535 -0.713293
0.3 0.223916 2.40881 0.0196256 -0.71361
0.3 0.223798 2.41193 0.0195795 -0.713999
0.3 0.223761 2.41193 0.0195795 -0.713999
0.3 0.223745 2.41193 0.0195795 -0.713999
0.3 0.223751 2.41193 0.0195795 -0.713999
0.3 0.223845 2.41942 0.0199166 -0.715322
0.3 0.223958 2.41942 0.0199166 -0.715322
0.3 0.224096 2.4231 0.0203669 -0.716769
0.3 0.224257 2.4231 0.0203669 -0.716769
0.3 0.224439 2.4231 0.0203669 -0.716769
0.3 0.224632 2.42458 0.0206638 -0.717743
0.3 0.224839 2.42458 0.0206638 -0.717743
0.3 0.225061 2.42621 0.0208681 -0.718736
0.3 0.225284 2.42621 0.0208681 -0.718736
0.3 0.225537 2.42736 0.021141 -0.720134
0.3 0.225802 2.42736 0.021141 -0.720134
0.3 0.22608 2.42736 0.021141 -0.720134
0.3 0.226358 2.42821 0.0212483 -0.721512
0.3 0.226648 2.42821 0.0212483 -0.721512
0.3 0.226958 2.42901 0.0211959 -0.722425
0.3 0.227278 2.42934 0.02114 -0.722856
0.3 0.227598 2.42934 0.02114 -0.722856
0.3 0.227922 2.42978 0.0209811 -0.723722
0.3 0.228256 2.42996 0.0208827 -0.724148
0.3 0.228587 2.43008 0.020762 -0.724577
0.3 0.228923 2.43008 0.020762 -0.724577
0.3 0.229253 2.43008 0.020762 -0.724577
0.3 0.229597 2.4306 0.0204602 -0.725416
0.3 0.229929 2.4306 0.0204602 -0.725416
0.3 0.230268 2.43073 0.019877 -0.726536
0.3 0.23049 2.43063 0.0196648 -0.726894
0.3 0.230667 2.4305 0.0194454 -0.727243
0.3 0.230823 2.4305 0.0194454 -0.727243
0.3 0.230955 2.4305 0.0194454 -0.727243
0.3 0.231074 2.43032 0.0186566 -0.728253
0.3 0.231175 2.43032 0.0186566 -0.728253
0.3 0.231264 2.43032 0.0186566 -0.728253
0.3 0.231339 2.42942 0.0178682 -0.729232
0.3 0.231398 2.42942 0.0178682 -0.729232
0.3 0.231439 2.42942 0.0178682 -0.729232
0.3 0.23147 2.4282 0.0170509 -0.730224
0.3 0.231484 2.4282 0.0170509 -0.730224
0.3 0.231489 2.4282 0.0170509 -0.730224
0.3 0.231488 2.42722 0.0161076 -0.731162
0.3 0.231478 2.42669 0.0158175 -0.73148
0.3 0.231458 2.42669 0.0158175 -0.73148
0.3 0.231432 2.42669 0.0158175 -0.73148
0.3 0.2314 2.42535 0.0153132 -0.732116
0.3 0.231362 2.42535 0.0153132 -0.732116
0.3 0.231312 2.42397 0.0150221 -0.732718
0.3 0.231257 2.42304 0.0148114 -0.733337
0.3 0.2312 2.42304 0.0148114 -0.733337
0.3 0.23114 2.42304 0.0148114 -0.733337
0.3 0.231075 2.42124 0.0148405 -0.734254
0.3 0.231008 2.4207 0.0149441 -0.734542
0.3 0.230935 2.42019 0.0150385 -0.734826
0.3 0.230867 2.4197 0.0151821 -0.735095
0.3 0.230795 2.41927 0.0153467 -0.735358
0.3 0.230724 2.41927 0.0153467 -0.735358
0.3 0.230653 2.41927 0.0153467 -0.735358
0.3 0.230581 2.41807 0.0158869 -0.736126
0.3 0.230511 2.41807 0.0158869 -0.736126
0.3 0.230445 2.41807 0.0158869 -0.736126
0.3 0.230384 2.41744 0.0162842 -0.736519
0.3 0.230327 2.41744 0.0162842 -0.736519
0.3 0.230275 2.41694 0.0167688 -0.736863
0.3 0.230226 2.41694 0.0167688 -0.736863
0.3 0.230174 2.41607 0.0176998 -0.737355
0.3 0.230122 2.41607 0.0176998 -0.737355
0.3 0.230074 2.41607 0.0176998 -0.737355
0.3 0.230025 2.41544 0.0186523 -0.737765
0.3 0.229982 2.41544 0.0186523 -0.737765
0.3 0.229941 2.41544 0.0186523 -0.737765
0.3 0.229901 2.41442 0.0197643 -0.738047
0.3 0.229857 2.41406 0.0201633 -0.738115
0.3 0.229819 2.41406 0.0201633 -0.738115
0.3 0.229786 2.41406 0.0201633 -0.738115
0.3 0.229755 2.413 0.021221 -0.738199
0.3 0.229723 2.41246 0.0216197 -0.738192
0.3 0.229697 2.41182 0.0219884 -0.738183
0.3 0.229678 2.41182 0.0219884 -0.738183
0.3 0.22966 2.40999 0.023147 -0.738072
0.3 0.229645 2.40999 0.023147 -0.738072
0.3 0.22963 2.40924 0.0234862 -0.737977
0.3 0.229625 2.40924 0.0234862 -0.737977
0.3 0.229628 2.40924 0.0234862 -0.737977
0.3 0.229632 2.40924 0.0234862 -0.737977
0.3 0.229634 2.40601 0.0250691 -0.737537
0.3 0.229645 2.40601 0.0250691 -0.737537
0.3 0.229658 2.40601 0.0250691 -0.737537
0.3 0.229682 2.40458 0.0258393 -0.737296
0.3 0.229706 2.40458 0.0258393 -0.737296
0.3 0.229731 2.4028 0.0266716 -0.736945
0.3 0.229761 2.40193 0.0271254 -0.736784
0.3 0.229789 2.40014 0.028083 -0.73645
0.3 0.229818 2.40014 0.028083 -0.73645
0.3 0.229847 2.40014 0.028083 -0.73645
0.3 0.229879 2.39893 0.0290131 -0.736365
0.3 0.229903 2.39864 0.0294949 -0.736342
0.3 0.229928 2.39808 0.0299451 -0.736299
0.3 0.229958 2.39751 0.0303918 -0.736295
0.3 0.229984 2.39703 0.030912 -0.736312
0.3 0.230012 2.39703 0.030912 -0.736312
0.3 0.230039 2.39703 0.030912 -0.736312
0.3 0.230061 2.39545 0.0329859 -0.736564
0.3 0.230088 2.39545 0.0329859 -0.736564
0.3 0.230122 2.39545 0.0329859 -0.736564
0.3 0.230155 2.39384 0.0345373 -0.73682
0.3 0.230184 2.39326 0.0350948 -0.736946
0.3 0.230211 2.39326 0.0350948 -0.736946
0.3 0.230239 2.39191 0.036072 -0.737249
0.3 0.230261 2.39127 0.0366048 -0.737406
0.3 0.230282 2.39127 0.0366048 -0.737406
0.3 0.230312 2.39127 0.0366048 -0.737406
0.3 0.230339 2.38959 0.0380387 -0.737881
0.3 0.230371 2.38959 0.0380387 -0.737881
0.3 0.230406 2.38959 0.0380387 -0.737881
0.3 0.230437 2.38697 0.0393681 -0.738437
0.3 0.230471 2.38697 0.0393681 -0.738437
0.3 0.230511 2.38697 0.0393681 -0.738437
0.3 0.230498 2.38456 0.0406199 -0.739058
0.3 0.23044 2.38456 0.0406199 -0.739058
0.3 0.230368 2.38456 0.0406199 -0.739058
0.3 0.230288 2.38143 0.0416981 -0.739626
0.3 0.230202 2.38038 0.0420962 -0.739855
0.3 0.230085 2.38038 0.0420962 -0.739855
0.3 0.229968 2.37931 0.0424743 -0.740115
0.3 0.229844 2.37931 0.0424743 -0.740115
0.3 0.229699 2.3767 0.0437747 -0.741017
0.3 0.229531 2.3767 0.0437747 -0.741017
0.3 0.229361 2.3767 0.0437747 -0.741017
0.3 0.229188 2.37347 0.0451209 -0.741928
0.3 0.229012 2.37229 0.0456537 -0.74228
0.3 0.22884 2.37229 0.0456537 -0.74228
0.3 0.228668 2.37229 0.0456537 -0.74228
0.3 0.228491 2.36863 0.0472888 -0.743387
0.3 0.228318 2.36739 0.0478363 -0.743766
0.3 0.228149 2.36739 0.0478363 -0.743766
0.3 0.227988 2.36739 0.0478363 -0.743766
0.3 0.227831 2.36537 0.0488295 -0.74452
0.3 0.227691 2.36537 0.0488295 -0.74452
0.3 0.22756 2.3619 0.0503101 -0.745621
0.3 0.227437 2.36074 0.0508275 -0.746011
0.3 0.227315 2.35959 0.0513569 -0.746411
0.3 0.227201 2.35872 0.0518725 -0.746848
0.3 0.227107 2.35755 0.0524261 -0.747247
0.3 0.22703 2.35755 0.0524261 -0.747247
0.3 0.226956 2.35755 0.0524261 -0.747247
0.3 0.226886 2.35603 0.0539534 -0.747996
0.3 0.226778 2.35603 0.0539534 -0.747996
0.3 0.226658 2.35445 0.0565533 -0.749047
0.3 0.226559 2.35445 0.0565533 -0.749047
0.3 0.226468 2.35445 0.0565533 -0.749047
0.3 0.2264 2.35321 0.0591989 -0.749951
0.3 0.226365 2.35321 0.0591989 -0.749951
0.3 0.226365 2.35284 0.0600605 -0.750225
0.3 0.226373 2.35224 0.0618301 -0.750718
0.3 0.226399 2.35189 0.0626824 -0.750948
0.3 0.226467 2.35165 0.0635911 -0.751155
0.3 0.226559 2.35136 0.0644689 -0.75135
0.3 0.226647 2.35136 0.0644689 -0.75135
0.3 0.22674 2.35128 0.0662177 -0.751773
0.3 0.226874 2.35089 0.0670506 -0.751929
0.3 0.227038 2.35089 0.0670506 -0.751929
0.3 0.227209 2.35089 0.0670506 -0.751929
0.3 0.227416 2.35029 0.0688291 -0.75221
0.3 0.227639 2.35006 0.0705895 -0.752524
0.3 0.227887 2.34975 0.0715017 -0.75262
0.3 0.228132 2.34975 0.0715017 -0.75262
0.3 0.228396 2.34933 0.0723975 -0.752711
0.3 0.228692 2.34879 0.0732507 -0.752822
0.3 0.229009 2.34879 0.0732507 -0.752822
0.3 0.229332 2.34731 0.0760987 -0.75317
0.3 0.229657 2.34676 0.0770407 -0.753307
0.3 0.230017 2.34676 0.0770407 -0.753307
0.3 0.230377 2.34684 0.0779183 -0.753415
0.3 0.230752 2.34684 0.0779183 -0.753415
0.3 0.231145 2.34594 0.0794758 -0.753412
0.3 0.23155 2.34581 0.0800445 -0.753413
0.3 0.23194 2.34585 0.0808176 -0.753345
0.3 0.232327 2.34585 0.0808176 -0.753345
0.3 0.232713 2.34585 0.0808176 -0.753345
0.3 0.233087 2.34667 0.0813825 -0.753218
0.3 0.233475 2.34681 0.0814808 -0.753097
0.3 0.233867 2.34692 0.081542 -0.752967
0.3 0.234253 2.34701 0.0815711 -0.752838
0.3 0.234636 2.34708 0.0815783 -0.752717
0.3 0.235015 2.34714 0.0815628 -0.752587
0.3 0.235391 2.34718 0.081526 -0.752468
0.3 0.235759 2.34774 0.0813685 -0.752391
0.3 0.236129 2.34774 0.0813685 -0.752391
0.3 0.236497 2.34774 0.0813685 -0.752391
0.3 0.236871 2.34779 0.0810443 -0.751857
0.3 0.237232 2.34769 0.0809363 -0.751697
0.3 0.237586 2.34756 0.0808188 -0.751523
0.3 0.237942 2.34741 0.0806852 -0.751359
0.3 0.238281 2.34723 0.0805355 -0.751195
0.3 0.238611 2.34723 0.0805355 -0.751195
0.3 0.238937 2.34739 0.0801094 -0.750839
0.3 0.239251 2.34739 0.0801094 -0.750839
0.3 0.239552 2.34739 0.0801094 -0.750839
0.3 0.239844 2.34688 0.0796979 -0.750485
0.3 0.240124 2.34581 0.0790117 -0.749964
0.3 0.240403 2.34581 0.0790117 -0.749964
0.3 0.240655 2.34537 0.0787579 -0.749806
0.3 0.240895 2.34526 0.0784445 -0.74969
0.3 0.241117 2.34465 0.078101 -0.749511
0.3 0.241345 2.34465 0.078101 -0.749511
0.3 0.241555 2.34465 0.078101 -0.749511
0.3 0.241719 2.34447 0.0779949 -0.74913
0.3 0.241823 2.34425 0.0778895 -0.748969
0.3 0.241928 2.34366 0.0776281 -0.748679
0.3 0.242015 2.34366 0.0776281 -0.748679
0.3 0.242067 2.34366 0.0776281 -0.748679
0.3 0.242107 2.3434 0.0773941 -0.7484
0.3 0.242116 2.3434 0.0773941 -0.7484
0.3 0.242114 2.34283 0.0774127 -0.748168
0.3 0.242091 2.34283 0.0774127 -0.748168
0.3 0.24205 2.34166 0.0774863 -0.747971
0.3 0.241987 2.34119 0.077523 -0.747924
0.3 0.241907 2.34069 0.0775828 -0.74788
0.3 0.241804 2.34069 0.0775828 -0.74788
0.3 0.241699 2.34069 0.0775828 -0.74788
0.3 0.241575 2.33947 0.0777078 -0.74781
0.3 0.241413 2.33947 0.0777078 -0.74781
0.3 0.241231 2.338 0.0778991 -0.747761
0.3 0.241049 2.338 0.0778991 -0.747761
0.3 0.240838 2.33527 0.0783478 -0.747767
0.3 0.240609 2.33418 0.0784986 -0.747789
0.3 0.240368 2.3332 0.0787151 -0.747794
0.3 0.240106 2.3321 0.078858 -0.747792
0.3 0.239824 2.33111 0.0789923 -0.747792
0.3 0.239531 2.33111 0.0789923 -0.747792
0.3 0.239236 2.3281 0.0792336 -0.747757
0.3 0.238928 2.3281 0.0792336 -0.747757
0.3 0.238608 2.32711 0.0792883 -0.74772
0.3 0.238283 2.32615 0.0793304 -0.747666
0.3 0.237943 2.32615 0.0793304 -0.747666
0.3 0.237591 2.32427 0.0793787 -0.747541
0.3 0.237231 2.32427 0.0793787 -0.747541
0.3 0.236864 2.32332 0.0793648 -0.747474
0.3 0.236487 2.32148 0.0793363 -0.747327
0.3 0.236092 2.32148 0.0793363 -0.747327
0.3 0.235663 2.32148 0.0793363 -0.747327
0.3 0.235164 2.31893 0.0792875 -0.747071
0.3 0.234697 2.31818 0.0792574 -0.746968
0.3 0.234256 2.31818 0.0792574 -0.746968
0.3 0.233829 2.31684 0.0791495 -0.746736
0.3 0.233427 2.31634 0.0791291 -0.746598
0.3 0.233041 2.31591 0.0790942 -0.746451
0.3 0.232679 2.31591 0.0790942 -0.746451
0.3 0.232408 2.31591 0.0790942 -0.746451
0.3 0.232097 2.31836 0.0785989 -0.746077
0.3 0.231845 2.31836 0.0785989 -0.746077
0.3 0.231631 2.32721 0.0774068 -0.745362
0.3 0.231435 2.33017 0.0770072 -0.745088
0.3 0.231254 2.33309 0.0766084 -0.744796
0.3 0.231076 2.33309 0.0766084 -0.744796
0.3 0.230934 2.33309 0.0766084 -0.744796
0.3 0.23077 2.33916 0.0757798 -0.744152
0.3 0.23063 2.34617 0.0743332 -0.742903
0.3 0.230495 2.34617 0.0743332 -0.742903
0.3 0.230415 2.34617 0.0743332 -0.742903
0.3 0.230309 2.34906 0.0740316 -0.742586
0.3 0.230225 2.35156 0.0732016 -0.741607
0.3 0.230132 2.35156 0.0732016 -0.741607
0.3 0.230031 2.35156 0.0732016 -0.741607
0.3 0.229948 2.35259 0.0722774 -0.740146
0.3 0.2299 2.35334 0.0723267 -0.73964
0.3 0.229914 2.3538 0.0723574 -0.739137
0.3 0.229926 2.3538 0.0723574 -0.739137
0.3 0.230012 2.3538 0.0723574 -0.739137
0.3 0.230071 2.3554 0.0723579 -0.738295
0.3 0.230163 2.35526 0.0724722 -0.737414
0.3 0.230269 2.35526 0.0724722 -0.737414
0.3 0.230392 2.35503 0.0725835 -0.737032
0.3 0.23053 2.35503 0.0725835 -0.737032
0.3 0.230681 2.35387 0.0731779 -0.735775
0.3 0.23086 2.35387 0.0731779 -0.735775
0.3 0.231041 2.35387 0.0731779 -0.735775
0.3 0.231145 2.35387 0.0731779 -0.735775
0.3 0.231231 2.3526 0.0735378 -0.735224
0.3 0.231313 2.35183 0.0738026 -0.734986
0.3 0.231384 2.35183 0.0738026 -0.734986
0.3 0.231475 2.34914 0.0747407 -0.734355
0.3 0.231565 2.34812 0.0750241 -0.734174
0.3 0.231661 2.34707 0.0753707 -0.733999
0.3 0.231763 2.34599 0.0757437 -0.733832
0.3 0.231867 2.34488 0.0761449 -0.733674
0.3 0.231988 2.34488 0.0761449 -0.733674
0.3 0.232104 2.34488 0.0761449 -0.733674
0.3 0.232241 2.34271 0.0778498 -0.733202
0.3 0.23235 2.34271 0.0778498 -0.733202
0.3 0.232435 2.34271 0.0778498 -0.733202
0.3 0.232509 2.34109 0.0796529 -0.732778
0.3 0.23255 2.34072 0.0800102 -0.732642
0.3 0.232579 2.34037 0.0802509 -0.732498
0.3 0.232601 2.34029 0.0805075 -0.732364
0.3 0.232615 2.34021 0.0806975 -0.732245
0.3 0.232632 2.34021 0.0806975 -0.732245
0.3 0.232646 2.34021 0.0806975 -0.732245
0.3 0.232654 2.34016 0.0812036 -0.731939
0.3 0.23266 2.34016 0.0812036 -0.731939
0.3 0.232666 2.34019 0.0813279 -0.731831
0.3 0.232671 2.34019 0.0813279 -0.731831
0.3 0.23268 2.34029 0.0814665 -0.731588
0.3 0.232682 2.34039 0.0814362 -0.731477
0.3 0.232681 2.34042 0.0814391 -0.731333
0.3 0.232679 2.34044 0.0814194 -0.731039
0.3 0.232678 2.3404 0.0813575 -0.730877
0.3 0.232673 2.34041 0.0813354 -0.730739
0.3 0.232681 2.34056 0.0813712 -0.730646
0.3 0.232675 2.34056 0.0813712 -0.730646
0.3 0.232654 2.34056 0.0813712 -0.730646
0.3 0.232615 2.34075 0.0814525 -0.730269
0.3 0.232573 2.34077 0.081418 -0.730124
0.3 0.232533 2.34077 0.081418 -0.730124
0.3 0.232494 2.34077 0.081418 -0.730124
0.3 0.232454 2.34085 0.0812371 -0.729675
0.3 0.232415 2.34085 0.0812371 -0.729675
0.3 0.232373 2.34083 0.0810849 -0.729487
0.3 0.232331 2.34083 0.0810849 -0.729487
0.3 0.232307 2.3408 0.0809219 -0.729132
0.3 0.232255 2.3408 0.0809219 -0.729132
0.3 0.232167 2.34099 0.0809148 -0.728828
0.3 0.23208 2.34099 0.0809148 -0.728828
0.3 0.231997 2.34118 0.0807272 -0.728304
0.3 0.231911 2.34127 0.0806283 -0.728089
0.3 0.231831 2.34127 0.0806283 -0.728089
0.3 0.231755 2.34136 0.0804502 -0.727869
0.3 0.231679 2.34137 0.0803065 -0.727636
0.3 0.231609 2.34137 0.0803065 -0.727636
0.3 0.231543 2.34176 0.0801129 -0.727042
0.3 0.231473 2.34176 0.0801129 -0.727042
0.3 0.231402 2.34176 0.0801129 -0.727042
0.3 0.231329 2.34204 0.0799015 -0.726392
0.3 0.231258 2.34212 0.0798153 -0.726162
0.3 0.231192 2.34212 0.0798153 -0.726162
0.3 0.231132 2.34212 0.0798153 -0.726162
0.3 0.231082 2.34251 0.0796129 -0.725503
0.3 0.231012 2.34266 0.0795921 -0.725269
0.3 0.230938 2.34278 0.0795637 -0.725029
0.3 0.230868 2.34286 0.0795109 -0.724788
0.3 0.230804 2.34316 0.0793848 -0.724578
0.3 0.230739 2.34323 0.0793141 -0.724308
0.3 0.230677 2.34323 0.0793141 -0.724308
0.3 0.230619 2.34323 0.0793141 -0.724308
0.3 0.230572 2.34325 0.0793302 -0.723799
0.3 0.230508 2.34351 0.0792883 -0.723279
0.3 0.230447 2.34358 0.079242 -0.723019
0.3 0.230398 2.34358 0.079242 -0.723019
0.3 0.230345 2.34358 0.079242 -0.723019
0.3 0.230292 2.34401 0.0791558 -0.722216
0.3 0.230251 2.34401 0.0791855 -0.721967
0.3 0.230193 2.34412 0.0792303 -0.721685
0.3 0.23014 2.34422 0.0792744 -0.721404
0.3 0.23009 2.34422 0.0792744 -0.721404
0.3 0.230057 2.34471 0.0793297 -0.720609
0.3 0.230032 2.34471 0.0793297 -0.720609
0.3 0.229999 2.34471 0.0793297 -0.720609
0.3 0.229965 2.34471 0.0793297 -0.720609
0.3 0.229939 2.3447 0.079384 -0.719816
0.3 0.22992 2.34467 0.0794082 -0.719556
0.3 0.229912 2.34467 0.0793888 -0.719296
0.3 0.229905 2.34463 0.0794138 -0.719044
0.3 0.229918 2.34463 0.0794138 -0.719044
0.3 0.229961 2.34487 0.0794164 -0.718592
0.3 0.229988 2.34487 0.0794164 -0.718592
0.3 0.230037 2.34487 0.0794164 -0.718592
0.3 0.230147 2.34486 0.0796268 -0.718113
0.3 0.230206 2.34487 0.0798042 -0.717667
0.3 0.230185 2.34487 0.0798042 -0.717667
0.3 0.23015 2.34487 0.0798042 -0.717667
0.3 0.230107 2.34482 0.0799769 -0.717234
0.3 0.230045 2.34482 0.0799769 -0.717234
0.3 0.229961 2.34584 0.0794279 -0.716853
0.3 0.22983 2.34584 0.0794279 -0.716853
0.3 0.229652 2.34669 0.0787667 -0.716145
0.3 0.229474 2.34669 0.0787667 -0.716145
0.3 0.22929 2.34698 0.0786148 -0.715896
0.3 0.229119 2.34726 0.0784632 -0.715644
0.3 0.228922 2.34794 0.078277 -0.715419
0.3 0.228729 2.34817 0.0781049 -0.715124
0.3 0.228531 2.34877 0.0777514 -0.714524
0.3 0.228338 2.34877 0.0777514 -0.714524
0.3 0.228147 2.34877 0.0777514 -0.714524
0.3 0.227957 2.34951 0.0772551 -0.713631
0.3 0.227767 2.34951 0.0772551 -0.713631
0.3 0.227589 2.34951 0.0772551 -0.713631
0.3 0.22739 2.35049 0.076593 -0.712708
0.3 0.227231 2.35071 0.0763584 -0.712395
0.3 0.227091 2.35087 0.0761442 -0.712094
0.3 0.226963 2.35106 0.0757301 -0.711519
0.3 0.226836 2.35106 0.0757301 -0.711519
0.3 0.226727 2.35106 0.0757301 -0.711519
0.3 0.226665 2.35106 0.0757301 -0.711519
0.3 0.226597 2.35176 0.0748809 -0.710722
0.3 0.226535 2.35181 0.0745505 -0.71043
0.3 0.226488 2.35181 0.0745505 -0.71043
0.3 0.226479 2.35171 0.0739261 -0.70991
0.3 0.226487 2.35159 0.0736102 -0.709671
0.3 0.226496 2.35159 0.0736102 -0.709671
0.3 0.226524 2.35159 0.0736102 -0.709671
0.3 0.226601 2.35133 0.0728975 -0.709231
0.3 0.226686 2.35133 0.0728975 -0.709231
0.3 0.2268 2.35106 0.0711481 -0.708364
0.3 0.226944 2.35106 0.0711481 -0.708364
0.3 0.227107 2.35079 0.070717 -0.708164
0.3 0.227298 2.35099 0.0704946 -0.707971
0.3 0.227481 2.35099 0.0704946 -0.707971
0.3 0.227696 2.35099 0.0704946 -0.707971
0.3 0.227919 2.35098 0.069892 -0.707531
0.3 0.228169 2.351 0.0695306 -0.707303
0.3 0.228425 2.351 0.0695306 -0.707303
0.3 0.22871 2.35175 0.0685703 -0.70663
0.3 0.229017 2.35183 0.0682274 -0.706372
0.3 0.229327 2.35193 0.0679364 -0.706115
0.3 0.229658 2.35201 0.0675695 -0.705845
0.3 0.230027 2.35201 0.0675695 -0.705845
0.3 0.230404 2.35201 0.0675695 -0.705845
0.3 0.230781 2.35285 0.0665839 -0.70511
0.3 0.23118 2.35302 0.0663019 -0.704826
0.3 0.231596 2.35302 0.0663019 -0.704826
0.3 0.232033 2.35302 0.0663019 -0.704826
0.3 0.232471 2.35393 0.0653839 -0.704043
0.3 0.232912 2.35393 0.0653839 -0.704043
0.3 0.233369 2.35406 0.0651361 -0.703756
0.3 0.233844 2.35406 0.0651361 -0.703756
0.3 0.234325 2.35421 0.0642713 -0.702939
0.3 0.234816 2.35421 0.0642713 -0.702939
0.3 0.235312 2.35424 0.064043 -0.702673
0.3 0.235811 2.35425 0.0638439 -0.702417
0.3 0.236305 2.35492 0.0635583 -0.702219
0.3 0.236802 2.35492 0.0635583 -0.702219
0.3 0.237305 2.35503 0.062651 -0.701178
0.3 0.237811 2.35503 0.062651 -0.701178
0.3 0.238318 2.35503 0.062651 -0.701178
0.3 0.238819 2.35503 0.062651 -0.701178
0.3 0.239316 2.35504 0.0620493 -0.700536
0.3 0.239711 2.35562 0.0618292 -0.700439
0.3 0.240106 2.35558 0.061701 -0.700231
0.3 0.240472 2.35541 0.0615084 -0.700063
0.3 0.24078 2.35541 0.0615084 -0.700063
0.3 0.241058 2.35541 0.0615084 -0.700063
0.3 0.24132 2.35483 0.061046 -0.699682
0.3 0.24158 2.35478 0.0609023 -0.699544
0.3 0.241801 2.35478 0.0609023 -0.699544
0.3 0.242 2.35478 0.0609023 -0.699544
0.3 0.242181 2.35471 0.0605762 -0.699314
0.3 0.24234 2.35515 0.0604048 -0.699229
0.3 0.242488 2.35515 0.0604048 -0.699229
0.3 0.242595 2.35512 0.060117 -0.69893
0.3 0.242683 2.3551 0.0598727 -0.698778
0.3 0.242765 2.3551 0.0598727 -0.698778
0.3 0.242799 2.35496 0.0593286 -0.698369
0.3 0.24281 2.35524 0.059088 -0.69825
0.3 0.242794 2.35524 0.059088 -0.69825
0.3 0.24276 2.35524 0.059088 -0.69825
0.3 0.242708 2.35514 0.0584292 -0.697669
0.3 0.242634 2.35514 0.0584292 -0.697669
0.3 0.24254 2.35514 0.0584292 -0.697669
0.3 0.242441 2.35501 0.0576105 -0.696998
0.3 0.242299 2.35501 0.0576105 -0.696998
0.3 0.242129 2.35501 0.0576105 -0.696998
0.3 0.241927 2.35522 0.0567171 -0.696166
0.3 0.241708 2.3552 0.0564081 -0.695856
0.3 0.241486 2.3552 0.0564081 -0.695856
0.3 0.241269 2.3552 0.0564081 -0.695856
0.3 0.24104 2.35634 0.053638 -0.695163
0.3 0.240786 2.35634 0.053638 -0.695163
0.3 0.240503 2.35717 0.051567 -0.695002
0.3 0.240204 2.35717 0.051567 -0.695002
0.3 0.239893 2.35717 0.051567 -0.695002
0.3 0.23957 2.358 0.0482136 -0.695159
0.3 0.239241 2.358 0.0482136 -0.695159
0.3 0.238906 2.358 0.0482136 -0.695159
0.3 0.238569 2.35835 0.0460877 -0.695345
0.3 0.238232 2.35835 0.0460877 -0.695345
0.3 0.237903 2.35859 0.0430951 -0.695527
0.3 0.23758 2.35862 0.042188 -0.69556
0.3 0.237256 2.35862 0.042188 -0.69556
0.3 0.23695 2.35862 0.042188 -0.69556
0.3 0.236656 2.35871 0.0395802 -0.695633
0.3 0.236374 2.35861 0.0387454 -0.695624
0.3 0.236092 2.3585 0.0379368 -0.695614
0.3 0.235822 2.35838 0.0371234 -0.6956
0.3 0.235581 2.35826 0.0363059 -0.695581
0.3 0.235352 2.35826 0.0363059 -0.695581
0.3 0.235118 2.35826 0.0363059 -0.695581
0.3 0.234913 2.35803 0.0347305 -0.695547
0.3 0.234717 2.35803 0.0347305 -0.695547
0.3 0.23453 2.35785 0.0323399 -0.695511
0.3 0.234319 2.35778 0.0315638 -0.695492
0.3 0.234102 2.35774 0.0307835 -0.695474
0.3 0.233793 2.35774 0.0300046 -0.69546
0.3 0.233525 2.35774 0.0300046 -0.69546
0.3 0.233279 2.35789 0.0284686 -0.69544
0.3 0.233068 2.35806 0.0277234 -0.695435
0.3 0.232912 2.35843 0.0269869 -0.695461
0.3 0.232784 2.35843 0.0269869 -0.695461
0.3 0.232683 2.35843 0.0269869 -0.695461
0.3 0.232588 2.35843 0.0269869 -0.695461
0.3 0.232541 2.35939 0.024757 -0.695473
0.3 0.232517 2.35979 0.0240018 -0.695486
0.3 0.232513 2.35979 0.0240018 -0.695486
0.3 0.232534 2.36194 0.0211043 -0.69561
0.3 0.232572 2.36194 0.0211043 -0.69561
0.3 0.232626 2.36194 0.0211043 -0.69561
0.3 0.232695 2.36194 0.0211043 -0.69561
0.3 0.232771 2.36383 0.0189693 -0.695735
0.3 0.23284 2.36451 0.0182487 -0.695798
0.3 0.232956 2.36527 0.0175693 -0.695862
0.3 0.233083 2.36607 0.0169002 -0.695933
0.3 0.233236 2.36607 0.0169002 -0.695933
0.3 0.233416 2.36607 0.0169002 -0.695933
0.3 0.233576 2.37626 0.0168847 -0.696506
0.3 0.233725 2.37626 0.0168847 -0.696506
0.3 0.233871 2.37626 0.0168847 -0.696506
0.3 0.233994 2.3861 0.0165961 -0.697203
0.3 0.234161 2.3861 0.0165961 -0.697203
0.3 0.234334 2.38935 0.016529 -0.697427
0.3 0.234508 2.39258 0.0164714 -0.697648
0.3 0.234673 2.39258 0.0164714 -0.697648
0.3 0.234819 2.40237 0.0162537 -0.698327
0.3 0.234946 2.40237 0.0162537 -0.698327
0.3 0.235085 2.40237 0.0162537 -0.698327
0.3 0.235218 2.4088 0.0161532 -0.698756
0.3 0.235357 2.4088 0.0161532 -0.698756
0.3 0.235487 2.41859 0.0162239 -0.699369
0.3 0.235603 2.42435 0.0162264 -0.699813
0.3 0.235603 2.42435 0.0162264 -0.699813
0.3 0.235564 2.42641 0.0164 -0.700022
0.3 0.235484 2.42844 0.0164547 -0.700183
0.3 0.235391 2.43013 0.0165596 -0.700322
0.3 0.2353 2.43013 0.0165596 -0.700322
0.3 0.235177 2.43373 0.0169169 -0.700706
0.3 0.235036 2.43491 0.0170928 -0.700809
0.3 0.234885 2.43491 0.0170928 -0.700809
0.3 0.234724 2.43491 0.0170928 -0.700809
0.3 0.234537 2.43642 0.0177532 -0.701196
0.3 0.23433 2.43659 0.0179737 -0.701333
0.3 0.234106 2.4368 0.0182091 -0.701455
0.3 0.233875 2.4368 0.0182091 -0.701455
0.3 0.233631 2.43699 0.0184413 -0.701578
0.3 0.233379 2.43699 0.0184413 -0.701578
0.3 0.233127 2.43795 0.0187561 -0.701788
0.3 0.232869 2.43818 0.0191822 -0.702042
0.3 0.232611 2.43818 0.0191822 -0.702042
0.3 0.232348 2.4382 0.0193401 -0.702122
0.3 0.232079 2.43833 0.0194587 -0.702185
0.3 0.231816 2.4385 0.0195642 -0.702241
0.3 0.231554 2.4385 0.0195642 -0.702241
0.3 0.231295 2.4385 0.0195642 -0.702241
0.3 0.231048 2.43962 0.019603 -0.702569
0.3 0.230798 2.43962 0.019603 -0.702569
0.3 0.230544 2.4401 0.0196072 -0.702738
0.3 0.230295 2.4401 0.0196072 -0.702738
0.3 0.230045 2.4401 0.0196072 -0.702738
0.3 0.229794 2.44027 0.0196498 -0.702957
0.3 0.22955 2.44049 0.0196241 -0.703046
0.3 0.229311 2.44066 0.0195994 -0.703128
0.3 0.229071 2.44079 0.019573 -0.703201
0.3 0.228835 2.44079 0.019573 -0.703201
0.3 0.228605 2.44142 0.0193309 -0.703492
0.3 0.228382 2.44146 0.0192575 -0.703581
0.3 0.228165 2.44144 0.0191874 -0.703665
0.3 0.227952 2.44144 0.0191874 -0.703665
0.3 0.227743 2.44144 0.0191874 -0.703665
0.3 0.227542 2.44169 0.0188331 -0.704
0.3 0.227347 2.44169 0.0188331 -0.704
0.3 0.227157 2.44169 0.0188331 -0.704
0.3 0.226963 2.44093 0.0183422 -0.704349
0.3 0.226773 2.44093 0.0183422 -0.704349
0.3 0.226587 2.44066 0.0182318 -0.704458
0.3 0.226407 2.44032 0.0180706 -0.704578
0.3 0.226228 2.43997 0.0179205 -0.704695
0.3 0.226049 2.43997 0.0179205 -0.704695
0.3 0.225878 2.4393 0.0172901 -0.705034
0.3 0.225711 2.4393 0.0172901 -0.705034
0.3 0.22555 2.43883 0.0171092 -0.705156
0.3 0.225395 2.43832 0.0169357 -0.705285
0.3 0.225244 2.43832 0.0169357 -0.705285
0.3 0.225097 2.43832 0.0169357 -0.705285
0.3 0.224956 2.43653 0.016265 -0.705715
0.3 0.224818 2.43636 0.0159561 -0.705892
0.3 0.224688 2.43571 0.0156293 -0.706014
0.3 0.224563 2.43504 0.0153551 -0.706138
0.3 0.224443 2.43504 0.0153551 -0.706138
0.3 0.224332 2.43351 0.0147399 -0.706453
0.3 0.224227 2.43351 0.0147399 -0.706453
0.3 0.22413 2.43351 0.0147399 -0.706453
0.3 0.224036 2.43101 0.0138014 -0.706962
0.3 0.22395 2.43054 0.0133657 -0.707171
0.3 0.223864 2.42962 0.0129224 -0.707323
0.3 0.223784 2.42962 0.0129224 -0.707323
0.3 0.22371 2.42962 0.0129224 -0.707323
0.3 0.223641 2.42666 0.0117571 -0.707863
0.3 0.223569 2.42572 0.0115572 -0.708091
0.3 0.2235 2.42572 0.0115572 -0.708091
0.3 0.22343 2.42572 0.0115572 -0.708091
0.3 0.22335 2.42331 0.0111472 -0.708838
0.3 0.22327 2.42331 0.0111472 -0.708838
0.3 0.223196 2.42331 0.0111472 -0.708838
0.3 0.223109 2.42069 0.0111384 -0.709337
0.3 0.223022 2.42069 0.0111384 -0.709337
0.3 0.222935 2.41989 0.0111992 -0.709491
0.3 0.222853 2.41989 0.0111992 -0.709491
0.3 0.222767 2.41754 0.0115497 -0.709831
0.3 0.222685 2.41754 0.0115497 -0.709831
0.3 0.222607 2.41754 0.0115497 -0.709831
0.3 0.222531 2.41565 0.0121164 -0.710055
0.3 0.222461 2.41495 0.0123464 -0.710072
0.3 0.222397 2.41495 0.0123464 -0.710072
0.3 0.222338 2.41293 0.0130324 -0.710051
0.3 0.222283 2.41293 0.0130324 -0.710051
0.3 0.222242 2.41232 0.01333 -0.710002
0.3 0.222213 2.41232 0.01333 -0.710002
0.3 0.222199 2.41232 0.01333 -0.710002
0.3 0.222226 2.41051 0.0141512 -0.709775
0.3 0.222308 2.40999 0.0144919 -0.709659
0.3 0.222353 2.40999 0.0144919 -0.709659
0.3 0.222373 2.40999 0.0144919 -0.709659
0.3 0.222333 2.40856 0.0154566 -0.709246
0.3 0.222285 2.40856 0.0154566 -0.709246
0.3 0.222228 2.40856 0.0154566 -0.709246
0.3 0.222133 2.4072 0.0165641 -0.708764
0.3 0.222028 2.4072 0.0165641 -0.708764
0.3 0.221923 2.4072 0.0165641 -0.708764
0.3 0.221793 2.40645 0.0178579 -0.708449
0.3 0.221648 2.40631 0.0182628 -0.708355
0.3 0.221501 2.40631 0.0182628 -0.708355
0.3 0.221343 2.40599 0.0191267 -0.708162
0.3 0.221171 2.40599 0.0191267 -0.708162
0.3 0.22101 2.40599 0.0191267 -0.708162
0.3 0.220842 2.40602 0.0205294 -0.707898
0.3 0.220676 2.40602 0.0205294 -0.707898
0.3 0.22051 2.4063 0.0215632 -0.707737
0.3 0.220336 2.40651 0.0220619 -0.70771
0.3 0.22017 2.40674 0.0225795 -0.707706
0.3 0.220004 2.40674 0.0225795 -0.707706
0.3 0.219856 2.40674 0.0225795 -0.707706
0.3 0.21971 2.40684 0.0237623 -0.707688
0.3 0.219569 2.40671 0.0243964 -0.707719
0.3 0.219427 2.40679 0.0249995 -0.707786
0.3 0.219287 2.40682 0.0261005 -0.707819
0.3 0.219175 2.40682 0.0261005 -0.707819
0.3 0.219069 2.40627 0.0273631 -0.707968
0.3 0.218976 2.40582 0.0280502 -0.708087
0.3 0.218892 2.40575 0.028709 -0.708261
0.3 0.218819 2.40521 0.0293918 -0.708372
0.3 0.218772 2.40521 0.0293918 -0.708372
0.3 0.218745 2.40521 0.0293918 -0.708372
0.3 0.218729 2.40329 0.0315556 -0.708865
0.3 0.218731 2.40262 0.0322703 -0.709043
0.3 0.218735 2.40262 0.0322703 -0.709043
0.3 0.218786 2.40262 0.0322703 -0.709043
0.3 0.218864 2.40175 0.033605 -0.709442
0.3 0.218968 2.40175 0.033605 -0.709442
0.3 0.219091 2.3988 0.0363296 -0.710139
0.3 0.219221 2.3988 0.0363296 -0.710139
0.3 0.219388 2.39796 0.0370217 -0.710347
0.3 0.21958 2.39796 0.0370217 -0.710347
0.3 0.219796 2.39796 0.0370217 -0.710347
0.3 0.220017 2.39584 0.0389532 -0.71101
0.3 0.220261 2.39584 0.0389532 -0.71101
0.3 0.220546 2.39584 0.0389532 -0.71101
0.3 0.220844 2.39329 0.0409706 -0.711397
0.3 0.221158 2.39246 0.0416127 -0.711437
0.3 0.221471 2.39162 0.0422372 -0.711465
0.3 0.221809 2.39076 0.0428106 -0.711492
0.3 0.222165 2.3906 0.0433229 -0.711551
0.3 0.222529 2.3898 0.0438417 -0.711529
0.3 0.222926 2.38886 0.0443798 -0.711674
0.3 0.223331 2.38789 0.044924 -0.711748
0.3 0.223733 2.38789 0.044924 -0.711748
0.3 0.224144 2.38789 0.044924 -0.711748
0.3 0.224575 2.38601 0.0459271 -0.711878
0.3 0.225014 2.38601 0.0459271 -0.711878
0.3 0.225465 2.38382 0.0471812 -0.712179
0.3 0.225914 2.38382 0.0471812 -0.712179
0.3 0.22637 2.38382 0.0471812 -0.712179
0.3 0.22684 2.38198 0.0478762 -0.712347
0.3 0.227315 2.38198 0.0478762 -0.712347
0.3 0.227794 2.37878 0.0489422 -0.713071
0.3 0.228268 2.37773 0.0492414 -0.713358
0.3 0.228742 2.37773 0.0492414 -0.713358
0.3 0.229217 2.37773 0.0492414 -0.713358
0.3 0.229701 2.37534 0.0498074 -0.714222
0.3 0.230177 2.37439 0.0498481 -0.714425
0.3 0.230662 2.37354 0.0499036 -0.71463
0.3 0.231153 2.37354 0.0499036 -0.71463
0.3 0.231637 2.37354 0.0499036 -0.71463
0.3 0.232124 2.3707 0.0499332 -0.715385
0.3 0.232603 2.36973 0.0498814 -0.71564
0.3 0.233084 2.36876 0.0498004 -0.715915
0.3 0.233556 2.36876 0.0498004 -0.715915
0.3 0.234008 2.36876 0.0498004 -0.715915
0.3 0.234453 2.36635 0.0492277 -0.716686
0.3 0.234891 2.36523 0.049026 -0.716959
0.3 0.235324 2.36523 0.049026 -0.716959
0.3 0.235733 2.36408 0.0488573 -0.717251
0.3 0.236107 2.36291 0.04875 -0.717571
0.3 0.236475 2.36291 0.04875 -0.717571
0.3 0.236836 2.36291 0.04875 -0.717571
0.3 0.237121 2.36044 0.0496223 -0.718783
0.3 0.23738 2.36019 0.0499119 -0.719051
0.3 0.237602 2.35977 0.0501291 -0.719309
0.3 0.237819 2.35977 0.0501291 -0.719309
0.3 0.238006 2.35977 0.0501291 -0.719309
0.3 0.238174 2.35902 0.0504944 -0.719784
0.3 0.238317 2.3587 0.0506262 -0.719992
0.3 0.238473 2.3587 0.0506262 -0.719992
0.3 0.238601 2.35826 0.0509431 -0.720372
0.3 0.238705 2.35813 0.0511035 -0.720555
0.3 0.238787 2.35813 0.0511035 -0.720555
0.3 0.238868 2.35764 0.0513638 -0.720902
0.3 0.238926 2.35764 0.0513638 -0.720902
0.3 0.238953 2.35712 0.0517997 -0.721403
0.3 0.238966 2.35695 0.0519497 -0.72156
0.3 0.238952 2.35695 0.0519497 -0.72156
0.3 0.238909 2.35695 0.0519497 -0.72156
0.3 0.238843 2.35636 0.0521775 -0.721897
0.3 0.23876 2.35636 0.0521775 -0.721897
0.3 0.238668 2.35575 0.0524879 -0.722225
0.3 0.238558 2.35531 0.0526197 -0.722393
0.3 0.238407 2.35489 0.0530069 -0.722573
0.3 0.238246 2.35489 0.0530069 -0.722573
0.3 0.238095 2.3536 0.0537065 -0.723092
0.3 0.237932 2.35267 0.0540411 -0.723365
0.3 0.23776 2.352 0.0544927 -0.723649
0.3 0.237568 2.352 0.0544927 -0.723649
0.3 0.237366 2.352 0.0544927 -0.723649
0.3 0.237147 2.34936 0.0557139 -0.724554
0.3 0.236911 2.34936 0.0557139 -0.724554
0.3 0.236666 2.34748 0.0566986 -0.725174
0.3 0.236407 2.34642 0.0571699 -0.725494
0.3 0.23614 2.34425 0.0581637 -0.726129
0.3 0.23585 2.34314 0.0586922 -0.726449
0.3 0.235557 2.34314 0.0586922 -0.726449
0.3 0.235261 2.34314 0.0586922 -0.726449
0.3 0.234962 2.33969 0.0603128 -0.72741
0.3 0.23465 2.33969 0.0603128 -0.72741
0.3 0.23432 2.33969 0.0603128 -0.72741
0.3 0.23396 2.33638 0.0619483 -0.728341
0.3 0.233519 2.33638 0.0619483 -0.728341
0.3 0.233112 2.33638 0.0619483 -0.728341
0.3 0.232717 2.3334 0.0636159 -0.729214
0.3 0.232336 2.33256 0.0641664 -0.729488
0.3 0.231981 2.33177 0.0646798 -0.729755
0.3 0.231653 2.33114 0.0652245 -0.729981
0.3 0.231334 2.33114 0.0652245 -0.729981
0.3 0.231045 2.33114 0.0652245 -0.729981
0.3 0.230828 2.3325 0.0663422 -0.730471
0.3 0.230557 2.33495 0.0665124 -0.730588
0.3 0.230343 2.33737 0.0666109 -0.73071
0.3 0.230153 2.33737 0.0666109 -0.73071
0.3 0.229989 2.34241 0.0668303 -0.730936
0.3 0.229821 2.34488 0.0669216 -0.731039
0.3 0.229677 2.34488 0.0669216 -0.731039
0.3 0.229557 2.34488 0.0669216 -0.731039
0.3 0.229405 2.34995 0.067083 -0.731219
0.3 0.229263 2.35181 0.0671273 -0.731211
0.3 0.229147 2.35181 0.0671273 -0.731211
0.3 0.229023 2.35396 0.0673083 -0.73121
0.3 0.228908 2.35435 0.0674005 -0.731181
0.3 0.22879 2.35465 0.0675855 -0.73114
0.3 0.228712 2.35465 0.0675855 -0.73114
0.3 0.228625 2.35625 0.068494 -0.73106
0.3 0.228622 2.35638 0.0689614 -0.731003
0.3 0.228637 2.35639 0.0694034 -0.730948
0.3 0.228672 2.35615 0.0698607 -0.730903
0.3 0.228722 2.35615 0.0698607 -0.730903
0.3 0.228789 2.35615 0.0698607 -0.730903
0.3 0.228856 2.35615 0.0698607 -0.730903
0.3 0.22896 2.35479 0.0713456 -0.730885
0.3 0.229102 2.35424 0.0718584 -0.730907
0.3 0.229239 2.35424 0.0718584 -0.730907
0.3 0.229379 2.35272 0.0733484 -0.731008
0.3 0.229542 2.35185 0.0739171 -0.731067
0.3 0.229721 2.35185 0.0739171 -0.731067
0.3 0.229828 2.35185 0.0739171 -0.731067
0.3 0.229912 2.34879 0.0757236 -0.731333
0.3 0.229983 2.34769 0.0763787 -0.731435
0.3 0.230073 2.34769 0.0763787 -0.731435
0.3 0.230172 2.34769 0.0763787 -0.731435
0.3 0.230278 2.34536 0.0777647 -0.731663
0.3 0.230407 2.34457 0.0794808 -0.731905
0.3 0.230505 2.34457 0.0794808 -0.731905
0.3 0.230557 2.34414 0.0800524 -0.731943
0.3 0.230605 2.34414 0.0800524 -0.731943
0.3 0.230637 2.34388 0.0808575 -0.732021
0.3 0.230649 2.34374 0.081433 -0.732002
0.3 0.230647 2.34374 0.081433 -0.732002
0.3 0.230641 2.34374 0.081433 -0.732002
0.3 0.230623 2.34382 0.0817536 -0.731915
0.3 0.230598 2.34395 0.0819532 -0.731817
0.3 0.230578 2.34395 0.0819532 -0.731817
0.3 0.230547 2.34395 0.0819532 -0.731817
0.3 0.230505 2.34435 0.0819431 -0.731655
0.3 0.230456 2.34441 0.0819451 -0.731578
0.3 0.230404 2.34441 0.0819451 -0.731578
0.3 0.230352 2.34441 0.0819451 -0.731578
0.3 0.230297 2.34437 0.0818628 -0.731368
0.3 0.230249 2.34437 0.0818628 -0.731368
0.3 0.230189 2.34417 0.0816371 -0.731136
0.3 0.230128 2.34417 0.0816371 -0.731136
0.3 0.230063 2.34417 0.0816371 -0.731136
0.3 0.229997 2.34417 0.0816371 -0.731136
0.3 0.229929 2.34362 0.0814162 -0.730837
0.3 0.229862 2.34339 0.0812847 -0.730717
0.3 0.229792 2.34339 0.0812847 -0.730717
0.3 0.229722 2.34339 0.0812847 -0.730717
0.3 0.229664 2.34306 0.0810663 -0.730423
0.3 0.229567 2.34292 0.0810341 -0.730315
0.3 0.229471 2.34276 0.081005 -0.730197
0.3 0.229382 2.3427 0.0809011 -0.730101
0.3 0.22929 2.3427 0.0809011 -0.730101
0.3 0.229202 2.3427 0.0809011 -0.730101
0.3 0.229126 2.34238 0.0807934 -0.729737
0.3 0.229042 2.34238 0.0807934 -0.729737
0.3 0.228949 2.34238 0.0807934 -0.729737
0.3 0.228842 2.34219 0.0806402 -0.729388
0.3 0.228741 2.34217 0.0805762 -0.729262
0.3 0.228646 2.34217 0.0805762 -0.729262
0.3 0.228554 2.34217 0.0805762 -0.729262
0.3 0.228465 2.34217 0.0805762 -0.729262
0.3 0.228387 2.34217 0.0804103 -0.728885
0.3 0.2283 2.34217 0.0804103 -0.728885
0.3 0.228194 2.34232 0.0801963 -0.728436
0.3 0.228091 2.34236 0.0801028 -0.728263
0.3 0.228001 2.34244 0.0800455 -0.728102
0.3 0.227902 2.34244 0.0800455 -0.728102
0.3 0.227787 2.34244 0.0800455 -0.728102
0.3 0.227654 2.34276 0.0798916 -0.727625
0.3 0.227522 2.3429 0.0798287 -0.727448
0.3 0.227388 2.34303 0.0797363 -0.727265
0.3 0.227262 2.34313 0.0796357 -0.727072
0.3 0.227156 2.34325 0.0796144 -0.726895
0.3 0.227038 2.34325 0.0796144 -0.726895
0.3 0.226906 2.34325 0.0796144 -0.726895
0.3 0.226757 2.34377 0.0794943 -0.72652
0.3 0.226609 2.34387 0.0794863 -0.726319
0.3 0.226463 2.34387 0.0794863 -0.726319
0.3 0.226316 2.34424 0.0793272 -0.725703
0.3 0.226173 2.34424 0.0793272 -0.725703
0.3 0.226034 2.34424 0.0793272 -0.725703
0.3 0.22591 2.34482 0.0792094 -0.725096
0.3 0.225769 2.34495 0.0791861 -0.724909
0.3 0.225631 2.34504 0.0791701 -0.724707
0.3 0.225497 2.34504 0.0791701 -0.724707
0.3 0.225366 2.34549 0.0790704 -0.724331
0.3 0.225247 2.34557 0.0790079 -0.724112
0.3 0.225123 2.34561 0.07902 -0.723913
0.3 0.22501 2.34571 0.0790457 -0.72371
0.3 0.224892 2.34571 0.0790457 -0.72371
0.3 0.22476 2.34576 0.0790836 -0.723514
0.3 0.224632 2.34576 0.0790836 -0.723514
0.3 0.224509 2.34588 0.0791437 -0.722938
0.3 0.224403 2.34623 0.0791014 -0.722791
0.3 0.224308 2.34626 0.0791178 -0.722586
0.3 0.224204 2.34626 0.0791178 -0.722586
0.3 0.224109 2.34626 0.0791178 -0.722586
0.3 0.224027 2.34626 0.0791178 -0.722586
0.3 0.223953 2.34626 0.0791715 -0.722014
0.3 0.223889 2.34616 0.0791868 -0.721652
0.3 0.223839 2.34616 0.0791868 -0.721652
0.3 0.223813 2.34616 0.0791868 -0.721652
0.3 0.223811 2.34641 0.0792036 -0.721201
0.3 0.223853 2.34641 0.0792036 -0.721201
0.3 0.224003 2.34642 0.079405 -0.720888
0.3 0.224105 2.34642 0.079405 -0.720888
0.3 0.224134 2.34642 0.079405 -0.720888
0.3 0.224148 2.34631 0.0797337 -0.720456
0.3 0.224139 2.34631 0.0797337 -0.720456
0.3 0.224125 2.34631 0.0797337 -0.720456
0.3 0.2241 2.34646 0.0799464 -0.720107
0.3 0.22405 2.34643 0.0800188 -0.719975
0.3 0.223975 2.34643 0.0800188 -0.719975
0.3 0.223889 2.34643 0.0800188 -0.719975
0.3 0.223794 2.3465 0.0800698 -0.7196
0.3 0.223691 2.34653 0.0800769 -0.719489
0.3 0.223591 2.34679 0.0800108 -0.719451
0.3 0.223479 2.34679 0.0800108 -0.719451
0.3 0.223364 2.34679 0.0800108 -0.719451
0.3 0.223249 2.34679 0.0800108 -0.719451
0.3 0.223139 2.34693 0.0798215 -0.718968
0.3 0.223034 2.34693 0.0797632 -0.718877
0.3 0.222935 2.34691 0.0796964 -0.718792
0.3 0.222852 2.34691 0.0796964 -0.718792
0.3 0.222768 2.34715 0.079551 -0.71879
0.3 0.222682 2.34715 0.0794272 -0.718655
0.3 0.222628 2.34719 0.0793815 -0.718446
0.3 0.222563 2.34717 0.0793951 -0.718341
0.3 0.222495 2.34714 0.0794046 -0.718242
0.3 0.222453 2.34714 0.0794046 -0.718242
0.3 0.222427 2.34714 0.0794046 -0.718242
0.3 0.222428 2.34733 0.0793378 -0.718
0.3 0.222432 2.34729 0.0792667 -0.717866
0.3 0.222451 2.3472 0.0791903 -0.717739
0.3 0.22249 2.34707 0.0791134 -0.717626
0.3 0.222544 2.34855 0.0778291 -0.717317
0.3 0.222528 2.34855 0.0778291 -0.717317
0.3 0.222479 2.34855 0.0778291 -0.717317
0.3 0.222326 2.35041 0.0757087 -0.716281
0.3 0.22218 2.35041 0.0757087 -0.716281
0.3 0.222034 2.35088 0.0744715 -0.715503
0.3 0.221931 2.3511 0.0738433 -0.715133
0.3 0.22187 2.35125 0.0732278 -0.714779
0.3 0.221835 2.35144 0.0725755 -0.714386
0.3 0.221803 2.35144 0.0725755 -0.714386
0.3 0.221792 2.35144 0.0725755 -0.714386
0.3 0.221816 2.35248 0.07077 -0.713298
0.3 0.221867 2.35268 0.0702004 -0.712865
0.3 0.221917 2.35281 0.0696505 -0.712435
0.3 0.22199 2.35281 0.0696505 -0.712435
0.3 0.222105 2.35281 0.0696505 -0.712435
0.3 0.222241 2.35298 0.0686224 -0.711582
0.3 0.222405 2.35311 0.0680543 -0.711152
0.3 0.222569 2.35311 0.0680543 -0.711152
0.3 0.222742 2.35412 0.0665122 -0.709782
0.3 0.222951 2.35424 0.0659706 -0.709299
0.3 0.223176 2.35438 0.065486 -0.708821
0.3 0.223406 2.35471 0.0648023 -0.708263
0.3 0.223654 2.35471 0.0648023 -0.708263
0.3 0.223923 2.35515 0.0639196 -0.707807
0.3 0.224188 2.35594 0.0619314 -0.707279
0.3 0.224451 2.35594 0.0619314 -0.707279
0.3 0.224724 2.35727 0.0598684 -0.707026
0.3 0.224996 2.35772 0.0589249 -0.706871
0.3 0.225272 2.35772 0.0589249 -0.706871
0.3 0.225548 2.35808 0.0580033 -0.706743
0.3 0.225831 2.35808 0.0580033 -0.706743
0.3 0.226109 2.359 0.0551471 -0.706563
0.3 0.226395 2.35932 0.0541755 -0.706548
0.3 0.226687 2.35932 0.0541755 -0.706548
0.3 0.226982 2.35964 0.0532272 -0.706532
0.3 0.227279 2.35964 0.0532272 -0.706532
0.3 0.227577 2.36026 0.0515964 -0.70651
0.3 0.227872 2.36148 0.0502626 -0.706559
0.3 0.228168 2.36148 0.0502626 -0.706559
0.3 0.228342 2.36148 0.0502626 -0.706559
0.3 0.228476 2.36216 0.0491168 -0.706583
0.3 0.228576 2.36261 0.0482801 -0.706688
0.3 0.228655 2.36293 0.0478723 -0.706764
0.3 0.228734 2.36328 0.0474742 -0.706849
0.3 0.228778 2.36328 0.0474742 -0.706849
0.3 0.228805 2.36328 0.0474742 -0.706849
0.3 0.228812 2.36464 0.04644 -0.707132
0.3 0.228822 2.36464 0.04644 -0.707132
0.3 0.228793 2.36464 0.04644 -0.707132
0.3 0.228747 2.36631 0.0454259 -0.707496
0.3 0.228685 2.36631 0.0454259 -0.707496
0.3 0.228626 2.36631 0.0454259 -0.707496
0.3 0.228552 2.36736 0.0447903 -0.707733
0.3 0.22846 2.36736 0.0447903 -0.707733
0.3 0.228329 2.36895 0.0437835 -0.708096
0.3 0.228184 2.36942 0.0434475 -0.708207
0.3 0.228024 2.36987 0.0431085 -0.708317
0.3 0.227864 2.37028 0.0427448 -0.708423
0.3 0.227687 2.37028 0.0427448 -0.708423
0.3 0.227479 2.37028 0.0427448 -0.708423
0.3 0.227256 2.37104 0.042019 -0.708625
0.3 0.227034 2.37138 0.0416269 -0.708717
0.3 0.226785 2.37138 0.0416269 -0.708717
0.3 0.226524 2.37211 0.0408514 -0.708902
0.3 0.226253 2.37211 0.0408514 -0.708902
0.3 0.225985 2.37287 0.0396089 -0.709113
0.3 0.225699 2.37308 0.0391946 -0.709174
0.3 0.225406 2.37325 0.0387528 -0.709228
0.3 0.225107 2.37325 0.0387528 -0.709228
0.3 0.224803 2.37325 0.0387528 -0.709228
0.3 0.224496 2.37363 0.0378861 -0.709339
0.3 0.224187 2.37363 0.0378861 -0.709339
0.3 0.223882 2.37371 0.0369608 -0.709394
0.3 0.223571 2.37371 0.0369608 -0.709394
0.3 0.223263 2.37359 0.0355583 -0.709439
0.3 0.22297 2.3735 0.0350941 -0.709442
0.3 0.222684 2.3735 0.0346038 -0.709465
0.3 0.222406 2.3735 0.0346038 -0.709465
0.3 0.222139 2.37289 0.0331268 -0.709407
0.3 0.221882 2.37289 0.0331268 -0.709407
0.3 0.221637 2.37289 0.0331268 -0.709407
0.3 0.221405 2.37266 0.0326536 -0.709385
0.3 0.221175 2.37266 0.0326536 -0.709385
0.3 0.220962 2.37185 0.0311144 -0.709291
0.3 0.22078 2.37171 0.0306281 -0.709279
0.3 0.220613 2.37141 0.0301378 -0.70923
0.3 0.220467 2.37112 0.0296576 -0.709182
0.3 0.220322 2.37085 0.0291655 -0.709136
0.3 0.220194 2.37059 0.0286664 -0.709089
0.3 0.220102 2.37035 0.0281661 -0.709042
0.3 0.220024 2.37015 0.0276977 -0.708994
0.3 0.219937 2.37015 0.0276977 -0.708994
0.3 0.219871 2.37015 0.0276977 -0.708994
0.3 0.219776 2.36993 0.0263406 -0.708885
0.3 0.219697 2.36988 0.0258981 -0.708844
0.3 0.21967 2.36988 0.0258981 -0.708844
0.3 0.219673 2.36988 0.0258981 -0.708844
0.3 0.219701 2.37023 0.0247406 -0.708735
0.3 0.219733 2.3705 0.0243926 -0.708708
0.3 0.21981 2.3705 0.0243926 -0.708708
0.3 0.219895 2.3756 0.0248207 -0.708869
0.3 0.220011 2.3756 0.0248207 -0.708869
0.3 0.220159 2.38074 0.0252895 -0.709096
0.3 0.220334 2.38074 0.0252895 -0.709096
0.3 0.22055 2.38074 0.0252895 -0.709096
0.3 0.220764 2.38838 0.025903 -0.709476
0.3 0.221 2.39093 0.0261097 -0.70959
0.3 0.221233 2.39093 0.0261097 -0.70959
0.3 0.221477 2.39603 0.0265416 -0.709805
0.3 0.221737 2.39861 0.026754 -0.709912
0.3 0.221992 2.40127 0.0269608 -0.710027
0.3 0.222243 2.40322 0.027193 -0.710121
0.3 0.222508 2.40322 0.027193 -0.710121
0.3 0.222778 2.40322 0.027193 -0.710121
0.3 0.223052 2.40894 0.0279306 -0.710429
0.3 0.223363 2.41009 0.0282089 -0.710472
0.3 0.223667 2.41081 0.0285352 -0.710527
0.3 0.223986 2.41081 0.0285352 -0.710527
0.3 0.224322 2.41081 0.0285352 -0.710527
0.3 0.22465 2.41245 0.0295682 -0.710799
0.3 0.22497 2.41245 0.0295682 -0.710799
0.3 0.225293 2.41245 0.0295682 -0.710799
0.3 0.225596 2.41201 0.0306152 -0.711024
0.3 0.225913 2.41174 0.0309627 -0.711115
0.3 0.226235 2.41174 0.0309627 -0.711115
0.3 0.226547 2.41174 0.0309627 -0.711115
0.3 0.226838 2.41117 0.0316838 -0.711299
0.3 0.22713 2.41125 0.0319474 -0.711399
0.3 0.22742 2.41125 0.0319474 -0.711399
0.3 0.227584 2.41077 0.0325168 -0.711512
0.3 0.227696 2.41077 0.0325168 -0.711512
0.3 0.227784 2.41026 0.0330063 -0.711631
0.3 0.227848 2.41026 0.0330063 -0.711631
0.3 0.227896 2.40976 0.0335797 -0.711738
0.3 0.227922 2.40976 0.0335797 -0.711738
0.3 0.227929 2.40957 0.0337265 -0.711768
0.3 0.227918 2.40957 0.0337265 -0.711768
0.3 0.227887 2.40935 0.034067 -0.711808
0.3 0.227839 2.40917 0.0341426 -0.711812
0.3 0.227777 2.40898 0.0342256 -0.711811
0.3 0.227701 2.40898 0.0342256 -0.711811
0.3 0.227611 2.40879 0.0343043 -0.711805
0.3 0.227513 2.40874 0.0343682 -0.711815
0.3 0.227407 2.40853 0.0343858 -0.711785
0.3 0.227291 2.4082 0.0344138 -0.711775
0.3 0.227167 2.40775 0.0344434 -0.711776
0.3 0.227039 2.40738 0.0344704 -0.71176
0.3 0.226913 2.40712 0.0344734 -0.711818
0.3 0.226782 2.40682 0.034483 -0.711867
0.3 0.226651 2.40682 0.034483 -0.711867
0.3 0.226513 2.40682 0.034483 -0.711867
0.3 0.226377 2.40662 0.0344122 -0.712005
0.3 0.226251 2.40606 0.0343081 -0.712033
0.3 0.226119 2.40509 0.0342958 -0.7121
0.3 0.22599 2.40509 0.0342958 -0.7121
0.3 0.225864 2.40509 0.0342958 -0.7121
0.3 0.225738 2.40396 0.034264 -0.712169
0.3 0.225613 2.40332 0.03423 -0.712226
0.3 0.225485 2.40332 0.03423 -0.712226
0.3 0.225359 2.40178 0.0339862 -0.712407
0.3 0.225236 2.40103 0.0338863 -0.712438
0.3 0.225114 2.40025 0.03379 -0.712476
0.3 0.224995 2.40025 0.03379 -0.712476
0.3 0.224879 2.39943 0.0336873 -0.712519
0.3 0.224768 2.39943 0.0336873 -0.712519
0.3 0.224657 2.39682 0.0333456 -0.712682
0.3 0.224549 2.39655 0.0332399 -0.712805
0.3 0.224441 2.39655 0.0332399 -0.712805
0.3 0.224338 2.39655 0.0332399 -0.712805
0.3 0.224228 2.3943 0.0332746 -0.713103
0.3 0.224115 2.3943 0.0332746 -0.713103
0.3 0.224002 2.3943 0.0332746 -0.713103
0.3 0.223886 2.3929 0.0335422 -0.713402
0.3 0.223763 2.39162 0.0338997 -0.713725
0.3 0.223641 2.39144 0.0340643 -0.713906
0.3 0.223519 2.39083 0.0342057 -0.714015
0.3 0.223399 2.39024 0.0343675 -0.714137
0.3 0.223279 2.39024 0.0343675 -0.714137
0.3 0.223164 2.39024 0.0343675 -0.714137
0.3 0.223048 2.38841 0.0350393 -0.714522
0.3 0.222935 2.38841 0.0350393 -0.714522
0.3 0.222825 2.38841 0.0350393 -0.714522
0.3 0.222711 2.38682 0.035782 -0.714875
0.3 0.222596 2.38682 0.035782 -0.714875
0.3 0.222487 2.38682 0.035782 -0.714875
0.3 0.222378 2.38552 0.036403 -0.715156
0.3 0.222269 2.38502 0.0366713 -0.715225
0.3 0.222169 2.38502 0.0366713 -0.715225
0.3 0.222074 2.38502 0.0366713 -0.715225
0.3 0.22198 2.38343 0.0374045 -0.71543
0.3 0.221892 2.38343 0.0374045 -0.71543
0.3 0.221803 2.38291 0.037667 -0.715486
0.3 0.221719 2.38291 0.037667 -0.715486
0.3 0.221638 2.38155 0.0383317 -0.715587
0.3 0.22156 2.38101 0.0385759 -0.715618
0.3 0.221486 2.38055 0.0388653 -0.715656
0.3 0.221414 2.38011 0.0391662 -0.715694
0.3 0.221344 2.38011 0.0391662 -0.715694
0.3 0.221277 2.38011 0.0391662 -0.715694
0.3 0.221214 2.37899 0.0398677 -0.715878
0.3 0.221153 2.37899 0.0398677 -0.715878
0.3 0.221098 2.37899 0.0398677 -0.715878
0.3 0.221039 2.37802 0.0403783 -0.715897
0.3 0.220983 2.37699 0.0409747 -0.715928
0.3 0.220927 2.37699 0.0409747 -0.715928
0.3 0.220876 2.37699 0.0409747 -0.715928
0.3 0.220821 2.37575 0.0417848 -0.716083
0.3 0.22077 2.37575 0.0417848 -0.716083
0.3 0.22072 2.37419 0.0425826 -0.716136
0.3 0.220674 2.37419 0.0425826 -0.716136
0.3 0.220633 2.37363 0.0428498 -0.71617
0.3 0.220593 2.37309 0.0431499 -0.716207
0.3 0.220553 2.37256 0.0434641 -0.716247
0.3 0.220518 2.37232 0.0437214 -0.716328
0.3 0.220489 2.37173 0.0439738 -0.716347
0.3 0.220467 2.37117 0.0442682 -0.716374
0.3 0.220456 2.3706 0.0445834 -0.716402
0.3 0.220471 2.3706 0.0445834 -0.716402
0.3 0.220508 2.37 0.0448722 -0.71644
0.3 0.22051 2.37 0.0448722 -0.71644
0.3 0.220478 2.36883 0.0455304 -0.716531
0.3 0.220421 2.36782 0.046114 -0.71666
0.3 0.220341 2.36728 0.0464261 -0.716699
0.3 0.220252 2.36728 0.0464261 -0.716699
0.3 0.220127 2.36668 0.0467583 -0.71673
0.3 0.220002 2.36668 0.0467583 -0.71673
0.3 0.219874 2.36543 0.0474265 -0.716838
0.3 0.219739 2.3643 0.048265 -0.71708
0.3 0.219601 2.3643 0.048265 -0.71708
0.3 0.219462 2.3643 0.048265 -0.71708
0.3 0.219313 2.36205 0.0494376 -0.717415
0.3 0.219169 2.36205 0.0494376 -0.717415
0.3 0.21903 2.36205 0.0494376 -0.717415
0.3 0.218888 2.36046 0.0502562 -0.71768
0.3 0.218757 2.36046 0.0502562 -0.71768
0.3 0.218626 2.35804 0.0514849 -0.718149
0.3 0.218501 2.35804 0.0514849 -0.718149
0.3 0.218376 2.35763 0.0518436 -0.718328
0.3 0.218261 2.35627 0.0525583 -0.71862
0.3 0.21816 2.35554 0.0529552 -0.718767
0.3 0.218068 2.35571 0.0538263 -0.718854
0.3 0.217925 2.35535 0.0543931 -0.71898
0.3 0.217782 2.35509 0.0550495 -0.719092
0.3 0.217649 2.35509 0.0550495 -0.719092
0.3 0.217525 2.35509 0.0550495 -0.719092
0.3 0.217398 2.35418 0.0569394 -0.719418
0.3 0.217286 2.35392 0.0575919 -0.719523
0.3 0.217177 2.35362 0.0582292 -0.719626
0.3 0.2171 2.35362 0.0582292 -0.719626
0.3 0.217033 2.35362 0.0582292 -0.719626
0.3 0.216968 2.35362 0.0582292 -0.719626
0.3 0.216932 2.35273 0.0608022 -0.719928
0.3 0.216914 2.35259 0.0614432 -0.719964
0.3 0.216911 2.35259 0.0614432 -0.719964
0.3 0.216923 2.35259 0.0614432 -0.719964
0.3 0.216943 2.35212 0.0633124 -0.719994
0.3 0.216975 2.35212 0.0633124 -0.719994
0.3 0.216999 2.35229 0.0645202 -0.720013
0.3 0.21705 2.35227 0.0651548 -0.719872
0.3 0.217126 2.35219 0.0657674 -0.719681
0.3 0.217215 2.35207 0.066382 -0.71948
0.3 0.217305 2.35192 0.0669964 -0.71927
0.3 0.217414 2.35175 0.0676104 -0.719052
0.3 0.217556 2.35157 0.0682191 -0.718825
0.3 0.217715 2.35138 0.0688228 -0.718589
0.3 0.217891 2.35178 0.0693639 -0.718384
0.3 0.218071 2.35178 0.0693639 -0.718384
0.3 0.218247 2.35178 0.0693639 -0.718384
0.3 0.21849 2.35214 0.0696585 -0.717745
0.3 0.218749 2.35226 0.069747 -0.717636
0.3 0.219016 2.35226 0.069747 -0.717636
0.3 0.219282 2.35235 0.069901 -0.717494
0.3 0.219556 2.35303 0.0699073 -0.717468
0.3 0.219857 2.35306 0.0699141 -0.71734
0.3 0.220167 2.35301 0.0699535 -0.71724
0.3 0.22048 2.35301 0.0699535 -0.71724
0.3 0.220789 2.35301 0.0699535 -0.71724
0.3 0.221101 2.35269 0.0700698 -0.717067
0.3 0.221424 2.35229 0.0701688 -0.716882
0.3 0.221753 2.35207 0.0702031 -0.716783
0.3 0.222084 2.35182 0.0702659 -0.716812
0.3 0.222415 2.35215 0.0702303 -0.716849
0.3 0.222746 2.35215 0.0702303 -0.716849
0.3 0.223077 2.35215 0.0702303 -0.716849
0.3 0.223406 2.35179 0.0701224 -0.716756
0.3 0.223743 2.35157 0.0700542 -0.716715
0.3 0.224084 2.35134 0.0699674 -0.716667
0.3 0.224427 2.35113 0.0698564 -0.71661
0.3 0.22477 2.35113 0.0698564 -0.71661
0.3 0.225122 2.35101 0.0693695 -0.716544
0.3 0.22546 2.35101 0.0693695 -0.716544
0.3 0.225795 2.35072 0.0691014 -0.716456
0.3 0.226138 2.3505 0.0687682 -0.716287
0.3 0.226469 2.35034 0.068513 -0.716091
0.3 0.2268 2.35034 0.068513 -0.716091
0.3 0.227122 2.35081 0.0683377 -0.716006
0.3 0.227418 2.35084 0.0681688 -0.71585
0.3 0.227706 2.35065 0.0679585 -0.715693
0.3 0.227977 2.35065 0.0678158 -0.715555
0.3 0.228247 2.35057 0.0676407 -0.715409
0.3 0.228493 2.35057 0.0676407 -0.715409
0.3 0.228729 2.35057 0.0676407 -0.715409
0.3 0.228953 2.35028 0.067134 -0.714969
0.3 0.229161 2.35066 0.0669304 -0.714836
0.3 0.229359 2.35052 0.0666786 -0.714652
0.3 0.229532 2.35051 0.0664898 -0.714484
0.3 0.229681 2.35041 0.0662897 -0.714318
0.3 0.229817 2.35025 0.0660766 -0.714153
0.3 0.229939 2.35004 0.0658466 -0.713995
0.3 0.230044 2.34997 0.065664 -0.713841
0.3 0.230136 2.35008 0.0654382 -0.713701
0.3 0.230216 2.34992 0.0651939 -0.71353
0.3 0.230264 2.34992 0.0651939 -0.71353
0.3 0.230296 2.34992 0.0651939 -0.71353
0.3 0.230334 2.34946 0.0644821 -0.713087
0.3 0.230357 2.34942 0.0642848 -0.712944
0.3 0.230348 2.34922 0.0640403 -0.7128
0.3 0.230314 2.34922 0.0640403 -0.7128
0.3 0.230258 2.34922 0.0640403 -0.7128
0.3 0.230199 2.3483 0.0638622 -0.712553
0.3 0.230129 2.3483 0.0638622 -0.712553
0.3 0.230045 2.3483 0.0638622 -0.712553
0.3 0.229937 2.3469 0.0637574 -0.712466
0.3 0.229817 2.34633 0.0637455 -0.712454
0.3 0.229688 2.34633 0.0637455 -0.712454
0.3 0.229538 2.34491 0.0637138 -0.712458
0.3 0.229378 2.34491 0.0637138 -0.712458
0.3 0.229197 2.34491 0.0637138 -0.712458
0.3 0.229011 2.34238 0.0638942 -0.712531
0.3 0.228832 2.34136 0.0639477 -0.712573
0.3 0.228642 2.34136 0.0639477 -0.712573
0.3 0.22843 2.34136 0.0639477 -0.712573
0.3 0.228218 2.33923 0.0641452 -0.712647
0.3 0.227994 2.33814 0.0642626 -0.712696
0.3 0.227763 2.33814 0.0642626 -0.712696
0.3 0.227526 2.33466 0.0646406 -0.712858
0.3 0.227295 2.33355 0.0648265 -0.712903
0.3 0.227061 2.3324 0.0649972 -0.71295
0.3 0.226821 2.3324 0.0649972 -0.71295
0.3 0.226576 2.3324 0.0649972 -0.71295
0.3 0.226324 2.32898 0.0655031 -0.713073
0.3 0.226059 2.32898 0.0655031 -0.713073
0.3 0.225823 2.32898 0.0655031 -0.713073
0.3 0.225515 2.33299 0.0651348 -0.712923
0.3 0.225237 2.33299 0.0651348 -0.712923
0.3 0.224967 2.33558 0.0648828 -0.7128
0.3 0.224707 2.33558 0.0648828 -0.7128
0.3 0.224467 2.3409 0.064339 -0.712466
0.3 0.224243 2.3409 0.064339 -0.712466
0.3 0.224023 2.34895 0.0634879 -0.711795
0.3 0.223812 2.34895 0.0634879 -0.711795
0.3 0.22364 2.35185 0.0630621 -0.711093
0.3 0.223429 2.35292 0.0628221 -0.710688
0.3 0.223206 2.35292 0.0628221 -0.710688
0.3 0.222988 2.35292 0.0628221 -0.710688
0.3 0.222788 2.35413 0.0624293 -0.709897
0.3 0.222602 2.35443 0.062274 -0.709528
0.3 0.22242 2.35443 0.062274 -0.709528
0.3 0.222244 2.35454 0.0618521 -0.708511
0.3 0.22209 2.35514 0.0616884 -0.708242
0.3 0.221964 2.35588 0.0618053 -0.707855
0.3 0.221915 2.35622 0.0619424 -0.707517
0.3 0.221883 2.35644 0.0620715 -0.707216
0.3 0.221871 2.35644 0.0620715 -0.707216
0.3 0.221862 2.35644 0.0620715 -0.707216
0.3 0.221874 2.35644 0.0625304 -0.706492
0.3 0.22194 2.35693 0.0626393 -0.706329
0.3 0.222012 2.35678 0.062745 -0.70607
0.3 0.2221 2.35624 0.063019 -0.705638
0.3 0.222188 2.35624 0.063019 -0.705638
0.3 0.222292 2.35624 0.063019 -0.705638
0.3 0.222426 2.35624 0.063019 -0.705638
0.3 0.222578 2.35512 0.0634468 -0.70509
0.3 0.22273 2.35512 0.0634468 -0.70509
0.3 0.222912 2.35475 0.0635845 -0.70492
0.3 0.223124 2.35475 0.0635845 -0.70492
0.3 0.223337 2.35432 0.0638109 -0.704641
0.3 0.223558 2.35386 0.0639338 -0.704497
0.3 0.223802 2.35358 0.0638543 -0.704395
0.3 0.223937 2.35358 0.0638543 -0.704395
0.3 0.224023 2.35358 0.0638543 -0.704395
0.3 0.224098 2.35136 0.0637918 -0.704321
0.3 0.22417 2.35136 0.0637918 -0.704321
0.3 0.224231 2.35136 0.0637918 -0.704321
0.3 0.224313 2.35071 0.0640663 -0.704463
0.3 0.224373 2.35054 0.0642361 -0.704569
0.3 0.224438 2.34981 0.0646968 -0.7048
0.3 0.224477 2.34981 0.0646968 -0.7048
0.3 0.224507 2.34981 0.0646968 -0.7048
0.3 0.224518 2.34865 0.0655997 -0.705343
0.3 0.224531 2.34865 0.0655997 -0.705343
0.3 0.224535 2.34774 0.0667131 -0.706087
0.3 0.224538 2.34774 0.0667131 -0.706087
0.3 0.224559 2.34751 0.0670989 -0.706394
0.3 0.224557 2.34713 0.0675585 -0.706709
0.3 0.224565 2.34673 0.0679878 -0.707034
0.3 0.224569 2.34673 0.0679878 -0.707034
0.3 0.224574 2.34618 0.0689973 -0.707788
0.3 0.224574 2.34562 0.0694738 -0.708186
0.3 0.224588 2.34536 0.0701066 -0.708593
0.3 0.224592 2.34536 0.0701066 -0.708593
0.3 0.224586 2.34492 0.0706671 -0.709026
0.3 0.224592 2.34492 0.0706671 -0.709026
0.3 0.224611 2.34368 0.0725395 -0.710348
0.3 0.224634 2.34335 0.0732652 -0.710806
0.3 0.224685 2.34296 0.073974 -0.711297
0.3 0.224717 2.34235 0.0746645 -0.711783
0.3 0.224758 2.34187 0.075463 -0.712288
0.3 0.224825 2.34144 0.0762423 -0.712823
0.3 0.224879 2.34077 0.0769991 -0.713369
0.3 0.224936 2.34077 0.0769991 -0.713369
0.3 0.225017 2.33979 0.0786378 -0.714499
0.3 0.225084 2.33979 0.0786378 -0.714499
0.3 0.225133 2.33934 0.0794123 -0.715011
0.3 0.225185 2.33934 0.0794123 -0.715011
0.3 0.225235 2.33955 0.0807084 -0.715683
0.3 0.225255 2.3396 0.0814507 -0.715729
0.3 0.225266 2.3396 0.0814507 -0.715729
0.3 0.225258 2.34021 0.0829328 -0.715711
0.3 0.225245 2.3405 0.0832748 -0.715661
0.3 0.225227 2.3405 0.0832748 -0.715661
0.3 0.225213 2.3405 0.0832748 -0.715661
0.3 0.225183 2.34155 0.0839599 -0.715499
0.3 0.22515 2.34155 0.0839599 -0.715499
0.3 0.225112 2.34155 0.0839599 -0.715499
0.3 0.225067 2.34253 0.0843619 -0.715203
0.3 0.22502 2.34253 0.0843619 -0.715203
0.3 0.224971 2.34253 0.0843619 -0.715203
0.3 0.224915 2.34361 0.084447 -0.714927
0.3 0.224858 2.34388 0.0844649 -0.714775
0.3 0.2248 2.34411 0.0844791 -0.714635
0.3 0.224741 2.34438 0.084462 -0.714485
0.3 0.224673 2.34463 0.0843935 -0.714323
0.3 0.224607 2.34463 0.0843935 -0.714323
0.3 0.224541 2.34463 0.0843935 -0.714323
0.3 0.224472 2.34508 0.0842141 -0.71398
0.3 0.224404 2.34508 0.0842141 -0.71398
0.3 0.224346 2.34574 0.0839185 -0.713478
0.3 0.224279 2.34593 0.0837987 -0.713275
0.3 0.224213 2.34593 0.0837987 -0.713275
0.3 0.224145 2.3462 0.0835218 -0.712863
0.3 0.224078 2.3462 0.0835218 -0.712863
0.3 0.224012 2.3462 0.0835218 -0.712863
0.3 0.223959 2.3463 0.0832574 -0.712446
0.3 0.223905 2.34661 0.0830495 -0.712296
0.3 0.223842 2.34661 0.0830495 -0.712296
0.3 0.223777 2.34666 0.0825284 -0.711606
0.3 0.223713 2.34666 0.0825284 -0.711606
0.3 0.223649 2.34666 0.0825284 -0.711606
0.3 0.223586 2.34651 0.0819969 -0.710924
0.3 0.223525 2.34651 0.0819969 -0.710924
0.3 0.223477 2.34667 0.0815694 -0.710541
0.3 0.223419 2.34667 0.0815694 -0.710541
0.3 0.223367 2.34661 0.0813584 -0.710296
0.3 0.223312 2.34643 0.0811912 -0.710065
0.3 0.223253 2.34602 0.0808152 -0.709609
0.3 0.223199 2.34602 0.0808152 -0.709609
0.3 0.223151 2.34602 0.0808152 -0.709609
0.3 0.223105 2.34565 0.0803129 -0.708885
0.3 0.223077 2.34583 0.0800738 -0.708719
0.3 0.22304 2.34583 0.0800738 -0.708719
0.3 0.223007 2.34583 0.0800738 -0.708719
0.3 0.222981 2.34526 0.0795763 -0.707996
0.3 0.222963 2.34506 0.0794269 -0.70776
0.3 0.222957 2.34487 0.0792883 -0.707524
0.3 0.222972 2.34487 0.0792883 -0.707524
0.3 0.222997 2.34487 0.0792883 -0.707524
0.3 0.223078 2.34458 0.079274 -0.706862
0.3 0.223229 2.34452 0.0793474 -0.706645
0.3 0.223331 2.34452 0.0793474 -0.706645
0.3 0.223419 2.34475 0.0794414 -0.706228
0.3 0.223444 2.34466 0.0795038 -0.706028
0.3 0.22345 2.3455 0.0788673 -0.705807
0.3 0.22339 2.3455 0.0788673 -0.705807
0.3 0.223275 2.3455 0.0788673 -0.705807
0.3 0.223067 2.34621 0.0781921 -0.705342
0.3 0.222881 2.34729 0.0776555 -0.704849
0.3 0.222677 2.3477 0.0773615 -0.704519
0.3 0.22247 2.34807 0.0770659 -0.704175
0.3 0.22226 2.34841 0.0767799 -0.703827
0.3 0.222049 2.34875 0.0764999 -0.703473
0.3 0.221834 2.34875 0.0764999 -0.703473
0.3 0.221627 2.34875 0.0764999 -0.703473
0.3 0.221432 2.3502 0.0756366 -0.702401
0.3 0.221224 2.3502 0.0756366 -0.702401
0.3 0.221022 2.3502 0.0756366 -0.702401
0.3 0.220835 2.35116 0.0746516 -0.701091
0.3 0.220659 2.35116 0.0746516 -0.701091
0.3 0.220484 2.35116 0.0746516 -0.701091
0.3 0.220311 2.35171 0.0739916 -0.700218
0.3 0.220167 2.35192 0.0736488 -0.699802
0.3 0.22006 2.35192 0.0736488 -0.699802
0.3 0.21995 2.35307 0.072444 -0.698527
0.3 0.219855 2.35307 0.072444 -0.698527
0.3 0.219772 2.35307 0.072444 -0.698527
0.3 0.219702 2.35357 0.071171 -0.697211
0.3 0.219645 2.3537 0.0707135 -0.696802
0.3 0.219606 2.35378 0.0702739 -0.696399
0.3 0.219568 2.35378 0.0702739 -0.696399
0.3 0.219575 2.35437 0.0692877 -0.69566
0.3 0.219585 2.35439 0.0687676 -0.695227
0.3 0.219615 2.35439 0.0687676 -0.695227
0.3 0.219649 2.35439 0.0687676 -0.695227
0.3 0.219722 2.35438 0.0676166 -0.694432
0.3 0.219815 2.35438 0.0676166 -0.694432
0.3 0.219922 2.35395 0.065895 -0.693385
0.3 0.220034 2.35395 0.065895 -0.693385
0.3 0.220182 2.35395 0.065895 -0.693385
0.3 0.220344 2.35373 0.0639332 -0.692465
0.3 0.220515 2.35373 0.0639332 -0.692465
0.3 0.220738 2.35373 0.0639332 -0.692465
0.3 0.220978 2.35432 0.0625216 -0.691205
0.3 0.22124 2.35452 0.0620443 -0.690784
0.3 0.221509 2.35452 0.0620443 -0.690784
0.3 0.221812 2.35472 0.0610933 -0.689915
0.3 0.222138 2.35494 0.0606272 -0.689481
0.3 0.222484 2.35511 0.060159 -0.689042
0.3 0.22284 2.35511 0.060159 -0.689042
0.3 0.223191 2.35551 0.0592166 -0.688184
0.3 0.223572 2.35573 0.0587631 -0.687733
0.3 0.223972 2.35573 0.0587631 -0.687733
0.3 0.224376 2.35573 0.0587631 -0.687733
0.3 0.224785 2.35679 0.057828 -0.686871
0.3 0.225207 2.35679 0.057828 -0.686871
0.3 0.225623 2.35743 0.0564733 -0.685439
0.3 0.226049 2.35761 0.0560271 -0.684976
0.3 0.22648 2.35777 0.0556345 -0.684521
0.3 0.226922 2.35795 0.0551944 -0.684084
0.3 0.227367 2.35816 0.0547978 -0.683655
0.3 0.227821 2.35816 0.0547978 -0.683655
0.3 0.228269 2.35816 0.0547978 -0.683655
0.3 0.228718 2.3593 0.0536161 -0.682366
0.3 0.229165 2.35943 0.0533169 -0.681943
0.3 0.229611 2.35959 0.0529832 -0.681549
0.3 0.230044 2.35973 0.05274 -0.681151
0.3 0.230473 2.35973 0.05274 -0.681151
0.3 0.230808 2.35973 0.05274 -0.681151
0.3 0.231104 2.3607 0.0521149 -0.680225
0.3 0.231403 2.3607 0.0521149 -0.680225
0.3 0.231649 2.3607 0.0521149 -0.680225
0.3 0.231883 2.36093 0.0516124 -0.679283
0.3 0.232091 2.36093 0.0516124 -0.679283
0.3 0.232294 2.36093 0.0516124 -0.679283
0.3 0.232472 2.36093 0.0513396 -0.678738
0.3 0.232625 2.36115 0.0511917 -0.678439
0.3 0.23277 2.36148 0.0508285 -0.677883
0.3 0.232877 2.36202 0.0506754 -0.677648
0.3 0.232965 2.36202 0.0506754 -0.677648
0.3 0.233037 2.36202 0.0506754 -0.677648
0.3 0.233095 2.36238 0.0503415 -0.677069
0.3 0.233133 2.36238 0.0503415 -0.677069
0.3 0.233149 2.3627 0.0497995 -0.676256
0.3 0.233144 2.3627 0.0497995 -0.676256
0.3 0.233118 2.36288 0.0494596 -0.675738
0.3 0.233077 2.36288 0.0494596 -0.675738
0.3 0.23303 2.36325 0.0490269 -0.675222
0.3 0.232949 2.36325 0.0490269 -0.675222
0.3 0.232861 2.36325 0.0490269 -0.675222
0.3 0.232758 2.36418 0.0473172 -0.674463
0.3 0.23262 2.36449 0.0463633 -0.674397
0.3 0.232434 2.36449 0.0463633 -0.674397
0.3 0.232231 2.36449 0.0463633 -0.674397
0.3 0.231995 2.36572 0.0435451 -0.67474
0.3 0.231752 2.36572 0.0435451 -0.67474
0.3 0.231478 2.36572 0.0435451 -0.67474
0.3 0.231187 2.36633 0.0417144 -0.675149
0.3 0.230882 2.36702 0.0391723 -0.675789
0.3 0.230573 2.36702 0.0391723 -0.675789
0.3 0.230252 2.36702 0.0391723 -0.675789
0.3 0.229922 2.36702 0.0391723 -0.675789
0.3 0.22959 2.36751 0.0367902 -0.676307
0.3 0.229261 2.36753 0.0360669 -0.676448
0.3 0.228931 2.36753 0.0360669 -0.676448
0.3 0.228603 2.36753 0.0360669 -0.676448
0.3 0.228282 2.36736 0.0338669 -0.676807
0.3 0.227963 2.36721 0.0330898 -0.676897
0.3 0.227656 2.36721 0.0330898 -0.676897
0.3 0.227357 2.36721 0.0330898 -0.676897
0.3 0.227069 2.36697 0.0316096 -0.677089
0.3 0.226784 2.36697 0.0316096 -0.677089
0.3 0.226528 2.36605 0.0292253 -0.67727
0.3 0.226286 2.36605 0.0292253 -0.67727
0.3 0.226061 2.36568 0.0283723 -0.677313
0.3 0.225855 2.3649 0.0267296 -0.677394
0.3 0.225661 2.36447 0.0258915 -0.677435
0.3 0.225491 2.36417 0.0250299 -0.677494
0.3 0.225341 2.36417 0.0250299 -0.677494
0.3 0.225188 2.36417 0.0250299 -0.677494
0.3 0.225078 2.36283 0.022348 -0.677567
0.3 0.224985 2.36241 0.0214739 -0.677595
0.3 0.224904 2.36201 0.0205892 -0.677626
0.3 0.224806 2.36164 0.0196961 -0.677659
0.3 0.224695 2.36164 0.0196961 -0.677659
0.3 0.224538 2.36164 0.0196961 -0.677659
0.3 0.224424 2.36083 0.0170835 -0.677803
0.3 0.224326 2.36061 0.0162271 -0.677852
0.3 0.224261 2.36045 0.015383 -0.677908
0.3 0.224244 2.36036 0.0145582 -0.677972
0.3 0.224251 2.36036 0.0145582 -0.677972
0.3 0.224264 2.36039 0.0129644 -0.678124
0.3 0.22432 2.36047 0.012169 -0.678214
0.3 0.224393 2.36047 0.012169 -0.678214
0.3 0.224466 2.36047 0.012169 -0.678214
0.3 0.224633 2.36085 0.0105682 -0.678443
0.3 0.224817 2.36085 0.0105682 -0.678443
0.3 0.224941 2.36688 0.010645 -0.678938
0.3 0.225082 2.36688 0.010645 -0.678938
0.3 0.225272 2.37583 0.0103421 -0.679876
0.3 0.225483 2.37879 0.0102352 -0.680199
0.3 0.225695 2.38184 0.0101008 -0.680532
0.3 0.225907 2.38471 0.0099691 -0.68084
0.3 0.226131 2.38471 0.0099691 -0.68084
0.3 0.226361 2.38471 0.0099691 -0.68084
0.3 0.226598 2.393 0.00954288 -0.68173
0.3 0.22684 2.39571 0.00941364 -0.682024
0.3 0.227081 2.3984 0.00927326 -0.682319
0.3 0.227304 2.40105 0.00912623 -0.682616
0.3 0.227532 2.40105 0.00912623 -0.682616
0.3 0.227765 2.40369 0.00901225 -0.682912
0.3 0.227992 2.40919 0.00890199 -0.68351
0.3 0.228219 2.41204 0.00888031 -0.683813
0.3 0.228431 2.41491 0.00885636 -0.684122
0.3 0.228624 2.41491 0.00885636 -0.684122
0.3 0.228814 2.41491 0.00885636 -0.684122
0.3 0.228954 2.42509 0.00862982 -0.684894
0.3 0.229154 2.42509 0.00862982 -0.684894
0.3 0.229355 2.42509 0.00862982 -0.684894
0.3 0.229556 2.42509 0.00862982 -0.684894
0.3 0.229755 2.43685 0.00865881 -0.685824
0.3 0.229827 2.4388 0.00887758 -0.68603
0.3 0.229839 2.44025 0.00913083 -0.686257
0.3 0.229829 2.4414 0.00942298 -0.686483
0.3 0.229785 2.44232 0.00972777 -0.686713
0.3 0.229721 2.44307 0.0100397 -0.686941
0.3 0.229633 2.44307 0.0100397 -0.686941
0.3 0.229527 2.44307 0.0100397 -0.686941
0.3 0.229399 2.44516 0.0105454 -0.687466
0.3 0.229255 2.44516 0.0105454 -0.687466
0.3 0.229091 2.44611 0.0113644 -0.688036
0.3 0.228911 2.44626 0.0116012 -0.688215
0.3 0.22872 2.44643 0.0118585 -0.688382
0.3 0.228517 2.44643 0.0118585 -0.688382
0.3 0.228306 2.44643 0.0118585 -0.688382
0.3 0.228087 2.44673 0.0123104 -0.688723
0.3 0.227863 2.44762 0.0127664 -0.689107
0.3 0.22764 2.44762 0.0127664 -0.689107
0.3 0.227413 2.44769 0.0129129 -0.689233
0.3 0.227181 2.44779 0.0130255 -0.689352
0.3 0.22695 2.44796 0.0131367 -0.689452
0.3 0.22672 2.44796 0.0131367 -0.689452
0.3 0.226498 2.44833 0.0133288 -0.689632
0.3 0.226279 2.44833 0.0133288 -0.689632
0.3 0.226061 2.44902 0.0133928 -0.689818
0.3 0.225844 2.44922 0.013389 -0.689878
0.3 0.225634 2.44944 0.01339 -0.690025
0.3 0.225425 2.44944 0.01339 -0.690025
0.3 0.225211 2.44957 0.0134909 -0.690342
0.3 0.225003 2.44973 0.0134784 -0.690482
0.3 0.2248 2.44981 0.0134658 -0.690631
0.3 0.224592 2.44981 0.0134658 -0.690631
0.3 0.224387 2.44981 0.0134658 -0.690631
0.3 0.224184 2.45037 0.0132905 -0.691025
0.3 0.223987 2.45037 0.0132905 -0.691025
0.3 0.223798 2.45037 0.0132905 -0.691025
0.3 0.223616 2.4501 0.0132635 -0.69148
0.3 0.223439 2.4501 0.0132635 -0.69148
0.3 0.22326 2.4501 0.0132635 -0.69148
0.3 0.22309 2.45003 0.0130568 -0.691986
0.3 0.222923 2.44979 0.0130095 -0.692126
0.3 0.222761 2.44951 0.0129651 -0.692289
0.3 0.222604 2.44951 0.0129651 -0.692289
0.3 0.222451 2.44951 0.0129651 -0.692289
0.3 0.222301 2.44837 0.0127963 -0.692828
0.3 0.222154 2.44837 0.0127963 -0.692828
0.3 0.222006 2.44837 0.0127963 -0.692828
0.3 0.221864 2.44748 0.0124271 -0.693406
0.3 0.221725 2.44748 0.0124271 -0.693406
0.3 0.22159 2.44647 0.0122365 -0.693772
0.3 0.221461 2.44647 0.0122365 -0.693772
0.3 0.221337 2.44647 0.0122365 -0.693772
0.3 0.221217 2.44462 0.0118918 -0.694416
0.3 0.221097 2.44395 0.0117645 -0.694641
0.3 0.220982 2.44395 0.0117645 -0.694641
0.3 0.220876 2.44297 0.0113164 -0.695101
0.3 0.220773 2.44219 0.0111297 -0.695313
0.3 0.220672 2.44144 0.0109572 -0.695537
0.3 0.220581 2.4406 0.0107398 -0.695778
0.3 0.220492 2.43974 0.0105278 -0.696024
0.3 0.220411 2.43882 0.0102657 -0.696282
0.3 0.220332 2.43791 0.0100315 -0.696536
0.3 0.220261 2.43737 0.00974574 -0.696812
0.3 0.220193 2.43737 0.00974574 -0.696812
0.3 0.220133 2.43548 0.00916766 -0.697286
0.3 0.220076 2.43548 0.00916766 -0.697286
0.3 0.220022 2.43441 0.00881728 -0.697562
0.3 0.219975 2.43441 0.00881728 -0.697562
0.3 0.219928 2.43219 0.00818197 -0.698114
0.3 0.219888 2.43102 0.00781211 -0.698403
0.3 0.21985 2.4299 0.00755056 -0.698715
0.3 0.219816 2.4299 0.00755056 -0.698715
0.3 0.219775 2.42708 0.0071749 -0.699606
0.3 0.219734 2.42708 0.0071749 -0.699606
0.3 0.21969 2.42708 0.0071749 -0.699606
0.3 0.21964 2.42384 0.00734644 -0.700425
0.3 0.219588 2.42288 0.00753663 -0.700651
0.3 0.219539 2.42198 0.00776622 -0.700855
0.3 0.219495 2.42198 0.00776622 -0.700855
0.3 0.219455 2.42107 0.0079782 -0.701051
0.3 0.219415 2.42107 0.0079782 -0.701051
0.3 0.219375 2.41943 0.00839911 -0.701441
0.3 0.219337 2.41846 0.00859067 -0.70159
0.3 0.219306 2.41747 0.00879103 -0.701724
0.3 0.219287 2.41747 0.00879103 -0.701724
0.3 0.219261 2.41485 0.00987555 -0.701962
0.3 0.219247 2.41406 0.0102443 -0.702016
0.3 0.219248 2.41327 0.0105922 -0.702059
0.3 0.219267 2.41248 0.0109717 -0.70208
0.3 0.219324 2.41248 0.0109717 -0.70208
0.3 0.21945 2.41248 0.0109717 -0.70208
0.3 0.219521 2.41018 0.0121096 -0.70206
0.3 0.219562 2.40945 0.0125303 -0.702006
0.3 0.219572 2.40873 0.0129247 -0.701942
0.3 0.219549 2.40796 0.0134166 -0.701918
0.3 0.21951 2.4072 0.0139206 -0.701876
0.3 0.219456 2.40647 0.0143789 -0.701841
0.3 0.219396 2.40647 0.0143789 -0.701841
0.3 0.219334 2.40647 0.0143789 -0.701841
0.3 0.219254 2.40451 0.0158436 -0.701738
0.3 0.219172 2.40393 0.016343 -0.7017
0.3 0.219072 2.40336 0.0168107 -0.701668
0.3 0.218973 2.4028 0.0173037 -0.701634
0.3 0.218872 2.40231 0.0178181 -0.701598
0.3 0.218769 2.40185 0.0183423 -0.701562
0.3 0.218671 2.40185 0.0183423 -0.701562
0.3 0.218568 2.40185 0.0183423 -0.701562
0.3 0.218453 2.40112 0.0193703 -0.701385
0.3 0.218343 2.40112 0.0193703 -0.701385
0.3 0.218226 2.4009 0.0208047 -0.700693
0.3 0.218108 2.4009 0.0208047 -0.700693
0.3 0.218003 2.40126 0.0211841 -0.70043
0.3 0.2179 2.40126 0.0211841 -0.70043
0.3 0.217807 2.40234 0.021876 -0.699951
0.3 0.217709 2.40234 0.021876 -0.699951
0.3 0.217613 2.40371 0.0225589 -0.699469
0.3 0.21755 2.40371 0.0225589 -0.699469
0.3 0.217473 2.40559 0.0237288 -0.698984
0.3 0.217398 2.40559 0.0237288 -0.698984
0.3 0.217319 2.40559 0.0237288 -0.698984
0.3 0.217236 2.40559 0.0237288 -0.698984
0.3 0.217169 2.40683 0.0244407 -0.698683
0.3 0.2171 2.40762 0.0256215 -0.69828
0.3 0.217045 2.40769 0.0260479 -0.698201
0.3 0.217004 2.40769 0.0260479 -0.698201
0.3 0.216962 2.40769 0.0260479 -0.698201
0.3 0.216969 2.40835 0.0267053 -0.698058
0.3 0.217 2.40831 0.0273437 -0.697916
0.3 0.217048 2.40831 0.0273437 -0.697916
0.3 0.217097 2.40831 0.0273437 -0.697916
0.3 0.217159 2.40804 0.0279569 -0.697838
0.3 0.217252 2.40804 0.0279569 -0.697838
0.3 0.217362 2.40769 0.0285135 -0.697791
0.3 0.217475 2.40769 0.0285135 -0.697791
0.3 0.217606 2.40798 0.0290122 -0.697687
0.3 0.217757 2.40789 0.0291611 -0.697653
0.3 0.217939 2.4078 0.0292893 -0.697625
0.3 0.218124 2.40773 0.0293959 -0.697602
0.3 0.218327 2.40773 0.0293959 -0.697602
0.3 0.218552 2.40773 0.0293959 -0.697602
0.3 0.218802 2.40759 0.0295208 -0.697574
0.3 0.219065 2.40819 0.0294783 -0.697531
0.3 0.21934 2.40815 0.029492 -0.697514
0.3 0.219641 2.40802 0.0295156 -0.697514
0.3 0.219955 2.40802 0.0295156 -0.697514
0.3 0.220282 2.40802 0.0295156 -0.697514
0.3 0.220622 2.40745 0.0295733 -0.697566
0.3 0.220966 2.40722 0.0295833 -0.697597
0.3 0.221332 2.40762 0.0295099 -0.697658
0.3 0.221711 2.40732 0.0294221 -0.697657
0.3 0.222103 2.40732 0.0294221 -0.697657
0.3 0.222505 2.40732 0.0294221 -0.697657
0.3 0.222907 2.40636 0.0294067 -0.697787
0.3 0.223324 2.40593 0.0294066 -0.697855
0.3 0.223747 2.40593 0.0294066 -0.697855
0.3 0.224172 2.40593 0.0294066 -0.697855
0.3 0.224601 2.4049 0.0294262 -0.698461
0.3 0.225021 2.4044 0.0294137 -0.698655
0.3 0.225448 2.40386 0.0294017 -0.698847
0.3 0.225879 2.40332 0.0293855 -0.699044
0.3 0.226312 2.40278 0.0293511 -0.699226
0.3 0.226748 2.40224 0.0292827 -0.699397
0.3 0.227186 2.40172 0.0292094 -0.699555
0.3 0.227625 2.40121 0.0291799 -0.699758
0.3 0.228054 2.40125 0.0291146 -0.699994
0.3 0.228478 2.40069 0.029061 -0.700155
0.3 0.228898 2.40069 0.029061 -0.700155
0.3 0.229306 2.40069 0.029061 -0.700155
0.3 0.229702 2.39892 0.0292596 -0.700723
0.3 0.230088 2.39832 0.0293775 -0.700942
0.3 0.230459 2.39773 0.0295044 -0.701169
0.3 0.230817 2.39718 0.0296348 -0.701388
0.3 0.231163 2.39665 0.0297719 -0.701622
0.3 0.231496 2.39651 0.0298978 -0.701888
0.3 0.231813 2.39651 0.0298978 -0.701888
0.3 0.232133 2.396 0.0300064 -0.702104
0.3 0.232424 2.396 0.0300064 -0.702104
0.3 0.232701 2.39438 0.0304406 -0.702779
0.3 0.232962 2.39438 0.0304406 -0.702779
0.3 0.233221 2.39438 0.0304406 -0.702779
0.3 0.233449 2.39278 0.0309489 -0.703495
0.3 0.233661 2.39278 0.0309489 -0.703495
0.3 0.233872 2.39225 0.031123 -0.703745
0.3 0.234052 2.39225 0.031123 -0.703745
0.3 0.23421 2.39128 0.0314704 -0.704254
0.3 0.234354 2.39128 0.0314704 -0.704254
0.3 0.234496 2.39018 0.0318162 -0.704769
0.3 0.234606 2.39018 0.0318162 -0.704769
0.3 0.234698 2.38847 0.0323968 -0.705576
0.3 0.234773 2.38847 0.0323968 -0.705576
0.3 0.234848 2.38786 0.0326064 -0.705863
0.3 0.234886 2.38725 0.0328231 -0.706158
0.3 0.234908 2.38725 0.0328231 -0.706158
0.3 0.234917 2.38583 0.0332799 -0.706771
0.3 0.23492 2.38508 0.0335312 -0.707093
0.3 0.234894 2.38348 0.0340602 -0.707756
0.3 0.234852 2.3826 0.0343434 -0.708104
0.3 0.234795 2.38167 0.0346406 -0.70846
0.3 0.234737 2.38167 0.0346406 -0.70846
0.3 0.234659 2.38167 0.0346406 -0.70846
0.3 0.234542 2.37855 0.0363161 -0.709663
0.3 0.234403 2.37721 0.0368271 -0.710109
0.3 0.234251 2.37721 0.0368271 -0.710109
0.3 0.234095 2.37721 0.0368271 -0.710109
0.3 0.233935 2.37448 0.0379519 -0.711029
0.3 0.23376 2.37448 0.0379519 -0.711029
0.3 0.233576 2.37036 0.0398068 -0.712468
0.3 0.233384 2.36894 0.0404437 -0.71298
0.3 0.233187 2.3675 0.0410793 -0.713492
0.3 0.23298 2.36602 0.0417021 -0.714007
0.3 0.232759 2.36452 0.0423265 -0.71452
0.3 0.232527 2.36301 0.0429472 -0.71503
0.3 0.232286 2.3615 0.0435555 -0.715537
0.3 0.232023 2.3615 0.0435555 -0.715537
0.3 0.231727 2.3615 0.0435555 -0.715537
0.3 0.231343 2.35708 0.0453645 -0.716982
0.3 0.230991 2.35708 0.0453645 -0.716982
0.3 0.230664 2.35708 0.0453645 -0.716982
0.3 0.230356 2.3533 0.0470031 -0.718176
0.3 0.230069 2.3533 0.0470031 -0.718176
0.3 0.229794 2.3533 0.0470031 -0.718176
0.3 0.229539 2.35038 0.0484304 -0.719347
0.3 0.229296 2.35038 0.0484304 -0.719347
0.3 0.229124 2.35038 0.0484304 -0.719347
0.3 0.228929 2.35352 0.0490428 -0.720498
0.3 0.228749 2.35352 0.0490428 -0.720498
0.3 0.228607 2.35352 0.0490428 -0.720498
0.3 0.228457 2.35922 0.0494243 -0.721565
0.3 0.228324 2.35922 0.0494243 -0.721565
0.3 0.228169 2.35922 0.0494243 -0.721565
0.3 0.228013 2.36105 0.0510976 -0.72224
0.3 0.227863 2.36071 0.0516829 -0.722457
0.3 0.227692 2.36071 0.0516829 -0.722457
0.3 0.22752 2.36071 0.0516829 -0.722457
0.3 0.227432 2.36 0.0529859 -0.722909
0.3 0.227394 2.36 0.0529859 -0.722909
0.3 0.227322 2.36062 0.0546585 -0.723412
0.3 0.227257 2.36062 0.0546585 -0.723412
0.3 0.227219 2.36 0.0563248 -0.723836
0.3 0.227218 2.35873 0.0580114 -0.724264
0.3 0.227237 2.35796 0.0588516 -0.724475
0.3 0.227274 2.35796 0.0588516 -0.724475
0.3 0.227314 2.35713 0.0596853 -0.724682
0.3 0.22739 2.35713 0.0596853 -0.724682
0.3 0.227482 2.35514 0.0620979 -0.72534
0.3 0.22759 2.35514 0.0620979 -0.72534
0.3 0.227715 2.35514 0.0620979 -0.72534
0.3 0.227841 2.35205 0.0645276 -0.725952
0.3 0.227986 2.35138 0.0655053 -0.726194
0.3 0.228153 2.35138 0.0655053 -0.726194
0.3 0.228321 2.35138 0.0655053 -0.726194
0.3 0.228415 2.35138 0.0655053 -0.726194
0.3 0.22848 2.34824 0.0692996 -0.727208
0.3 0.228548 2.34824 0.0692996 -0.727208
0.3 0.228629 2.34678 0.0713725 -0.727818
0.3 0.228724 2.34601 0.0724544 -0.728145
0.3 0.228817 2.34601 0.0724544 -0.728145
0.3 0.22891 2.34601 0.0724544 -0.728145
0.3 0.229035 2.34475 0.0747997 -0.728834
0.3 0.229147 2.34475 0.0747997 -0.728834
0.3 0.229247 2.34204 0.0784937 -0.7299
0.3 0.229348 2.34204 0.0784937 -0.7299
0.3 0.229481 2.34166 0.0796337 -0.730263
0.3 0.229582 2.34131 0.0814384 -0.730786
0.3 0.229665 2.34131 0.0814384 -0.730786
0.3 0.229747 2.34131 0.0814384 -0.730786
0.3 0.229797 2.34181 0.0826361 -0.731292
0.3 0.229835 2.34228 0.0835565 -0.7316
0.3 0.229863 2.34228 0.0835565 -0.7316
0.3 0.229878 2.34258 0.0839098 -0.731717
0.3 0.229889 2.34258 0.0839098 -0.731717
0.3 0.229892 2.34321 0.0844922 -0.731891
0.3 0.229889 2.34321 0.0844922 -0.731891
0.3 0.229891 2.34442 0.0849943 -0.732097
0.3 0.229877 2.34464 0.0851691 -0.73209
0.3 0.229859 2.34464 0.0851691 -0.73209
0.3 0.229837 2.34464 0.0851691 -0.73209
0.3 0.229809 2.34514 0.0853954 -0.732005
0.3 0.229783 2.34534 0.0855133 -0.731949
0.3 0.229752 2.34567 0.0855912 -0.73182
0.3 0.229731 2.34594 0.0856318 -0.731847
0.3 0.229698 2.34594 0.0856318 -0.731847
0.3 0.229662 2.34594 0.0856318 -0.731847
0.3 0.229624 2.34616 0.0857436 -0.73154
0.3 0.229584 2.34616 0.0857473 -0.731444
0.3 0.229539 2.3461 0.0857171 -0.731339
0.3 0.229493 2.3461 0.0857171 -0.731339
0.3 0.229448 2.3461 0.0857171 -0.731339
0.3 0.229402 2.3461 0.0857171 -0.731339
0.3 0.229354 2.3458 0.0855964 -0.730915
0.3 0.229304 2.34567 0.085517 -0.73076
0.3 0.229253 2.34567 0.085517 -0.73076
0.3 0.229203 2.34567 0.085517 -0.73076
0.3 0.229153 2.34567 0.085517 -0.73076
0.3 0.229101 2.34498 0.0849934 -0.730052
0.3 0.229052 2.34498 0.0849934 -0.730052
0.3 0.229014 2.34498 0.0849934 -0.730052
0.3 0.228971 2.34473 0.0845431 -0.729688
0.3 0.228925 2.3445 0.0843132 -0.729452
0.3 0.228871 2.3439 0.0837814 -0.729001
0.3 0.22882 2.3439 0.0837814 -0.729001
0.3 0.22877 2.3439 0.0837814 -0.729001
0.3 0.228717 2.34268 0.0824629 -0.727981
0.3 0.228665 2.34268 0.0824629 -0.727981
0.3 0.228623 2.34268 0.0824629 -0.727981
0.3 0.22857 2.34209 0.0816609 -0.727488
0.3 0.228518 2.34209 0.0816609 -0.727488
0.3 0.228469 2.34209 0.0816609 -0.727488
0.3 0.228415 2.3415 0.0801828 -0.72668
0.3 0.228357 2.34149 0.0796446 -0.72645
0.3 0.228297 2.34165 0.0794233 -0.72624
0.3 0.228219 2.34165 0.0794233 -0.72624
0.3 0.228124 2.34165 0.0794233 -0.72624
0.3 0.228006 2.3425 0.0788367 -0.725606
0.3 0.227887 2.3425 0.0788367 -0.725606
0.3 0.22777 2.34252 0.0785711 -0.725128
0.3 0.227658 2.34251 0.0785016 -0.724883
0.3 0.227544 2.34251 0.0785016 -0.724883
0.3 0.227432 2.34251 0.0785016 -0.724883
0.3 0.227324 2.34235 0.0783877 -0.72416
0.3 0.22723 2.34235 0.0783877 -0.72416
0.3 0.227129 2.34235 0.0783877 -0.72416
0.3 0.227032 2.34261 0.0784315 -0.723391
0.3 0.226938 2.34261 0.0784315 -0.723391
0.3 0.226839 2.34244 0.0784561 -0.722903
0.3 0.226746 2.34234 0.0784645 -0.72265
0.3 0.226658 2.34233 0.0785168 -0.722391
0.3 0.226597 2.34264 0.0785503 -0.722161
0.3 0.226535 2.34264 0.0785503 -0.722161
0.3 0.226452 2.34266 0.0785834 -0.721906
0.3 0.226372 2.34266 0.0785834 -0.721906
0.3 0.226301 2.34256 0.0786699 -0.721393
0.3 0.226234 2.34242 0.0787434 -0.721151
0.3 0.22618 2.34242 0.0787434 -0.721151
0.3 0.22613 2.34209 0.0788465 -0.720469
0.3 0.226099 2.34209 0.0788465 -0.720469
0.3 0.226076 2.34209 0.0788465 -0.720469
0.3 0.22608 2.34231 0.0790397 -0.719807
0.3 0.226111 2.34231 0.0790397 -0.719807
0.3 0.226184 2.34231 0.0790397 -0.719807
0.3 0.226361 2.34242 0.0791916 -0.719234
0.3 0.226455 2.3423 0.0792377 -0.719037
0.3 0.226517 2.34207 0.0793167 -0.718862
0.3 0.226548 2.34207 0.0793167 -0.718862
0.3 0.226554 2.34207 0.0793167 -0.718862
0.3 0.226546 2.34207 0.0793167 -0.718862
0.3 0.226514 2.34178 0.0796797 -0.718189
0.3 0.226455 2.34178 0.0796797 -0.718189
0.3 0.226404 2.34178 0.0796797 -0.718189
0.3 0.226346 2.34179 0.0797467 -0.71776
0.3 0.226264 2.3418 0.0797553 -0.717603
0.3 0.226165 2.34186 0.0797845 -0.717448
0.3 0.226057 2.34192 0.0798168 -0.717293
0.3 0.225946 2.34192 0.0798168 -0.717293
0.3 0.225834 2.34192 0.0798168 -0.717293
0.3 0.225719 2.34212 0.0798381 -0.716858
0.3 0.225614 2.34247 0.0797869 -0.716744
0.3 0.22551 2.34247 0.0797869 -0.716744
0.3 0.225398 2.34247 0.0797869 -0.716744
0.3 0.2253 2.34259 0.079584 -0.716234
0.3 0.225208 2.34259 0.079584 -0.716234
0.3 0.225117 2.34259 0.079584 -0.716234
0.3 0.225027 2.34277 0.0794878 -0.715733
0.3 0.224949 2.34277 0.0794878 -0.715733
0.3 0.224906 2.34277 0.0794878 -0.715733
0.3 0.224852 2.34334 0.0793866 -0.715182
0.3 0.224811 2.34335 0.0793241 -0.714963
0.3 0.224775 2.34333 0.0792647 -0.714753
0.3 0.224751 2.34333 0.0792647 -0.714753
0.3 0.224769 2.34333 0.0792647 -0.714753
0.3 0.224777 2.34556 0.0776474 -0.713609
0.3 0.224713 2.34556 0.0776474 -0.713609
0.3 0.22457 2.34729 0.076436 -0.712692
0.3 0.224452 2.34729 0.076436 -0.712692
0.3 0.224339 2.34729 0.076436 -0.712692
0.3 0.224243 2.34871 0.0745834 -0.711135
0.3 0.224191 2.34871 0.0745834 -0.711135
0.3 0.224167 2.34946 0.0733657 -0.710128
0.3 0.224154 2.34946 0.0733657 -0.710128
0.3 0.224191 2.3503 0.0727126 -0.709656
0.3 0.224241 2.35056 0.0720229 -0.709091
0.3 0.224321 2.35082 0.0713855 -0.708554
0.3 0.224426 2.35124 0.0701036 -0.707475
0.3 0.224547 2.35182 0.0685346 -0.706453
0.3 0.224663 2.35182 0.0685346 -0.706453
0.3 0.224814 2.35182 0.0685346 -0.706453
0.3 0.224985 2.35182 0.0685346 -0.706453
0.3 0.225143 2.35332 0.0662921 -0.705814
0.3 0.225318 2.35332 0.0662921 -0.705814
0.3 0.225489 2.35381 0.0638933 -0.705346
0.3 0.225693 2.35381 0.0638933 -0.705346
0.3 0.225897 2.35419 0.0614901 -0.705051
0.3 0.226126 2.35419 0.0614901 -0.705051
0.3 0.226368 2.3553 0.0585724 -0.704486
0.3 0.226614 2.35565 0.057552 -0.70434
0.3 0.226878 2.35565 0.057552 -0.70434
0.3 0.227167 2.35602 0.056537 -0.704196
0.3 0.227471 2.35602 0.056537 -0.704196
0.3 0.227787 2.35677 0.0545653 -0.703881
0.3 0.228105 2.3581 0.0527203 -0.703576
0.3 0.228446 2.35853 0.0518522 -0.703375
0.3 0.228797 2.35889 0.0510618 -0.703183
0.3 0.229152 2.35921 0.0503623 -0.702989
0.3 0.22951 2.35921 0.0503623 -0.702989
0.3 0.229872 2.35921 0.0503623 -0.702989
0.3 0.230235 2.36011 0.048535 -0.70253
0.3 0.230598 2.36045 0.0480308 -0.702391
0.3 0.230965 2.36127 0.0475898 -0.702297
0.3 0.231319 2.36169 0.0471437 -0.702179
0.3 0.231679 2.36219 0.0467142 -0.702067
0.3 0.232034 2.36219 0.0467142 -0.702067
0.3 0.232389 2.36219 0.0467142 -0.702067
0.3 0.232741 2.36365 0.0457062 -0.701818
0.3 0.232947 2.36413 0.0454562 -0.701777
0.3 0.233124 2.36462 0.0452156 -0.701745
0.3 0.233279 2.36511 0.0449812 -0.70172
0.3 0.233431 2.36577 0.0447494 -0.701714
0.3 0.233564 2.36577 0.0447494 -0.701714
0.3 0.233662 2.36577 0.0447494 -0.701714
0.3 0.233748 2.36683 0.0442908 -0.701686
0.3 0.233819 2.36683 0.0442908 -0.701686
0.3 0.233887 2.36808 0.0437848 -0.701644
0.3 0.233942 2.36941 0.0432566 -0.701613
0.3 0.233957 2.36997 0.0429887 -0.701578
0.3 0.233953 2.36997 0.0429887 -0.701578
0.3 0.233954 2.37046 0.0427173 -0.701542
0.3 0.233936 2.37046 0.0427173 -0.701542
0.3 0.233881 2.3713 0.0421364 -0.701456
0.3 0.233808 2.37166 0.0418382 -0.701406
0.3 0.233716 2.37243 0.0412216 -0.701309
0.3 0.233624 2.37243 0.0412216 -0.701309
0.3 0.233516 2.37243 0.0412216 -0.701309
0.3 0.233378 2.37296 0.0405451 -0.701172
0.3 0.233224 2.37322 0.0402011 -0.701094
0.3 0.233055 2.37366 0.039475 -0.700925
0.3 0.232885 2.37384 0.0391186 -0.700836
0.3 0.232689 2.374 0.0387346 -0.700739
0.3 0.232481 2.374 0.0387346 -0.700739
0.3 0.23226 2.374 0.0387346 -0.700739
0.3 0.23204 2.37431 0.0379725 -0.700539
0.3 0.231801 2.37431 0.0379725 -0.700539
0.3 0.231555 2.37439 0.037181 -0.700302
0.3 0.231304 2.37438 0.0367813 -0.700173
0.3 0.231053 2.37425 0.0359661 -0.699895
0.3 0.230794 2.37426 0.0355552 -0.699768
0.3 0.230533 2.37426 0.0355552 -0.699768
0.3 0.230271 2.37409 0.035139 -0.699607
0.3 0.230011 2.37388 0.0347027 -0.699439
0.3 0.229754 2.37365 0.0342487 -0.699261
0.3 0.229495 2.37339 0.0338287 -0.699077
0.3 0.229249 2.37279 0.0329978 -0.698702
0.3 0.22901 2.37258 0.0325636 -0.698532
0.3 0.228783 2.3722 0.0320981 -0.698323
0.3 0.228556 2.3718 0.0316212 -0.698108
0.3 0.228336 2.3718 0.0316212 -0.698108
0.3 0.228138 2.3718 0.0316212 -0.698108
0.3 0.227953 2.37098 0.0307552 -0.697665
0.3 0.227767 2.37098 0.0307552 -0.697665
0.3 0.227596 2.37016 0.0298954 -0.697218
0.3 0.227437 2.36947 0.0289906 -0.696788
0.3 0.227307 2.36947 0.0289906 -0.696788
0.3 0.227191 2.36905 0.0285202 -0.696547
0.3 0.227064 2.36905 0.0285202 -0.696547
0.3 0.226956 2.36832 0.0276954 -0.696065
0.3 0.226835 2.36832 0.0276954 -0.696065
0.3 0.22665 2.36772 0.0269122 -0.695597
0.3 0.226487 2.36749 0.0265272 -0.695368
0.3 0.226378 2.36749 0.0265272 -0.695368
0.3 0.226293 2.36957 0.0260092 -0.694869
0.3 0.226251 2.37198 0.026384 -0.694777
0.3 0.226222 2.37198 0.026384 -0.694777
0.3 0.226209 2.37198 0.026384 -0.694777
0.3 0.226242 2.37683 0.027008 -0.694684
0.3 0.226298 2.37683 0.027008 -0.694684
0.3 0.226375 2.38169 0.0275598 -0.694641
0.3 0.226456 2.38169 0.0275598 -0.694641
0.3 0.226538 2.38896 0.0283099 -0.694557
0.3 0.226668 2.39125 0.0285443 -0.694504
0.3 0.226809 2.39351 0.0287785 -0.694448
0.3 0.226953 2.39575 0.0289952 -0.694391
0.3 0.227114 2.39575 0.0289952 -0.694391
0.3 0.22728 2.39575 0.0289952 -0.694391
0.3 0.227462 2.40139 0.0298443 -0.694267
0.3 0.227636 2.40293 0.03003 -0.694155
0.3 0.227855 2.40293 0.03003 -0.694155
0.3 0.228101 2.4042 0.030273 -0.694028
0.3 0.228358 2.40571 0.0308355 -0.693785
0.3 0.228623 2.40571 0.0308355 -0.693785
0.3 0.228889 2.40728 0.0314083 -0.693644
0.3 0.229154 2.40728 0.0314083 -0.693644
0.3 0.229424 2.40728 0.0314083 -0.693644
0.3 0.229706 2.4074 0.0319806 -0.693423
0.3 0.229983 2.40722 0.0322708 -0.693331
0.3 0.230266 2.40722 0.0322708 -0.693331
0.3 0.230556 2.40631 0.0333026 -0.693155
0.3 0.230842 2.40637 0.0335732 -0.693134
0.3 0.231127 2.40637 0.0335732 -0.693134
0.3 0.231401 2.40599 0.03384 -0.693062
0.3 0.231678 2.40599 0.03384 -0.693062
0.3 0.23194 2.40528 0.0343798 -0.69294
0.3 0.232203 2.40464 0.0348283 -0.692802
0.3 0.232356 2.40435 0.0350317 -0.692724
0.3 0.232463 2.40405 0.0352058 -0.692644
0.3 0.232548 2.40377 0.0353695 -0.692557
0.3 0.232613 2.40377 0.0354675 -0.692484
0.3 0.232656 2.4035 0.0355882 -0.692373
0.3 0.232685 2.40314 0.0357243 -0.692273
0.3 0.232695 2.40314 0.0357243 -0.692273
0.3 0.232688 2.40249 0.0358857 -0.692061
0.3 0.232664 2.40249 0.0358857 -0.692061
0.3 0.232625 2.40249 0.0358857 -0.692061
0.3 0.232569 2.40178 0.0360093 -0.691833
0.3 0.232495 2.4014 0.0360609 -0.691718
0.3 0.232411 2.4014 0.0360609 -0.691718
0.3 0.232322 2.40118 0.0360164 -0.691529
0.3 0.232228 2.40118 0.0360164 -0.691529
0.3 0.232122 2.40036 0.0360752 -0.691399
0.3 0.23201 2.40036 0.0360752 -0.691399
0.3 0.231893 2.3991 0.0360558 -0.691193
0.3 0.231767 2.3991 0.0360558 -0.691193
0.3 0.231649 2.39911 0.0359822 -0.691157
0.3 0.231525 2.39863 0.0359492 -0.691067
0.3 0.231404 2.39863 0.0359492 -0.691067
0.3 0.231283 2.39746 0.0358772 -0.690899
0.3 0.231159 2.39684 0.0358412 -0.690835
0.3 0.231037 2.39684 0.0358412 -0.690835
0.3 0.230916 2.39544 0.0357335 -0.690728
0.3 0.230788 2.39473 0.0356877 -0.690672
0.3 0.230664 2.39473 0.0356877 -0.690672
0.3 0.230549 2.39371 0.0354358 -0.690575
0.3 0.230434 2.3922 0.0353162 -0.69047
0.3 0.230321 2.3915 0.0353271 -0.690483
0.3 0.230204 2.39081 0.0353771 -0.690535
0.3 0.230084 2.39081 0.0353771 -0.690535
0.3 0.229957 2.38959 0.0356057 -0.690683
0.3 0.229823 2.38959 0.0356057 -0.690683
0.3 0.229685 2.38828 0.0359154 -0.690895
0.3 0.229549 2.38828 0.0359154 -0.690895
0.3 0.229417 2.38828 0.0359154 -0.690895
0.3 0.229288 2.38828 0.0359154 -0.690895
0.3 0.229158 2.38702 0.0363222 -0.691002
0.3 0.229028 2.38702 0.0363222 -0.691002
0.3 0.228893 2.38516 0.0369788 -0.69122
0.3 0.228758 2.38516 0.0369788 -0.69122
0.3 0.228625 2.38516 0.0369788 -0.69122
0.3 0.228493 2.38516 0.0369788 -0.69122
0.3 0.228361 2.38384 0.0375439 -0.691398
0.3 0.228231 2.38266 0.0380275 -0.691432
0.3 0.228106 2.38266 0.0380275 -0.691432
0.3 0.227986 2.38266 0.0380275 -0.691432
0.3 0.227867 2.38085 0.0387228 -0.691435
0.3 0.22775 2.38085 0.0387228 -0.691435
0.3 0.227634 2.38085 0.0387228 -0.691435
0.3 0.227525 2.3806 0.0389431 -0.69147
0.3 0.227419 2.37908 0.0395172 -0.691447
0.3 0.227317 2.37856 0.039771 -0.691417
0.3 0.22722 2.37809 0.0400346 -0.691398
0.3 0.227124 2.37809 0.0400346 -0.691398
0.3 0.227032 2.37809 0.0400346 -0.691398
0.3 0.226939 2.37716 0.0404627 -0.691397
0.3 0.226849 2.37698 0.0406692 -0.691393
0.3 0.22676 2.37651 0.0408582 -0.69134
0.3 0.226675 2.37608 0.0410545 -0.691308
0.3 0.226595 2.37563 0.0412365 -0.691284
0.3 0.226516 2.37563 0.0412365 -0.691284
0.3 0.226435 2.37484 0.0417544 -0.691243
0.3 0.226354 2.37427 0.0422696 -0.691195
0.3 0.226275 2.37427 0.0422696 -0.691195
0.3 0.226202 2.37427 0.0422696 -0.691195
0.3 0.226133 2.37329 0.0425967 -0.6911
0.3 0.22606 2.37287 0.0428494 -0.69107
0.3 0.225989 2.37287 0.0428494 -0.69107
0.3 0.225926 2.37203 0.0433501 -0.691027
0.3 0.225862 2.37161 0.0435998 -0.691018
0.3 0.225799 2.37161 0.0435998 -0.691018
0.3 0.225737 2.37096 0.0440601 -0.690968
0.3 0.225678 2.37096 0.0440601 -0.690968
0.3 0.225625 2.37 0.0444781 -0.690862
0.3 0.225576 2.37 0.0444781 -0.690862
0.3 0.225528 2.36907 0.0449242 -0.690809
0.3 0.225479 2.36864 0.0451875 -0.690789
0.3 0.225436 2.36864 0.0451875 -0.690789
0.3 0.22539 2.36774 0.0456942 -0.690751
0.3 0.225345 2.36694 0.0460178 -0.690676
0.3 0.225307 2.36694 0.0460178 -0.690676
0.3 0.225275 2.36639 0.0462195 -0.690633
0.3 0.225252 2.36595 0.0464742 -0.690602
0.3 0.225242 2.36595 0.0464742 -0.690602
0.3 0.225237 2.36456 0.0471846 -0.690552
0.3 0.225246 2.36409 0.0474381 -0.690528
0.3 0.225279 2.36409 0.0474381 -0.690528
0.3 0.225274 2.36409 0.0474381 -0.690528
0.3 0.225236 2.36327 0.0477838 -0.690464
0.3 0.225176 2.3628 0.0480264 -0.690429
0.3 0.225099 2.3628 0.0480264 -0.690429
0.3 0.22499 2.3614 0.0487546 -0.690395
0.3 0.224887 2.3614 0.0487546 -0.690395
0.3 0.224802 2.36226 0.0481663 -0.690312
0.3 0.224637 2.36237 0.0479996 -0.690227
0.3 0.224469 2.36237 0.0479996 -0.690227
0.3 0.22428 2.36237 0.0479996 -0.690227
0.3 0.224074 2.36237 0.0479996 -0.690227
0.3 0.223852 2.36223 0.0478305 -0.69013
0.3 0.223624 2.36217 0.0478011 -0.690077
0.3 0.223385 2.36217 0.0478011 -0.690077
0.3 0.223128 2.36226 0.0476979 -0.689815
0.3 0.222865 2.36226 0.0476979 -0.689815
0.3 0.222605 2.36226 0.0476979 -0.689815
0.3 0.222336 2.36276 0.0476011 -0.689551
0.3 0.22206 2.36276 0.0476011 -0.689551
0.3 0.221784 2.36333 0.0474621 -0.688996
0.3 0.221504 2.36333 0.0474621 -0.688996
0.3 0.221226 2.36333 0.0474621 -0.688996
0.3 0.220948 2.36419 0.0472736 -0.688382
0.3 0.220713 2.36419 0.0472736 -0.688382
0.3 0.220498 2.36419 0.0472736 -0.688382
0.3 0.2203 2.36471 0.0470516 -0.687993
0.3 0.220105 2.36471 0.0470516 -0.687993
0.3 0.219921 2.36561 0.04676 -0.687572
0.3 0.219758 2.36578 0.0466901 -0.687436
0.3 0.21961 2.36578 0.0466901 -0.687436
0.3 0.21948 2.36599 0.0466182 -0.687304
0.3 0.219355 2.36631 0.0465111 -0.687065
0.3 0.219256 2.36631 0.0465111 -0.687065
0.3 0.219176 2.36631 0.0465111 -0.687065
0.3 0.21911 2.3673 0.0464161 -0.686738
0.3 0.219059 2.3673 0.0464161 -0.686738
0.3 0.219045 2.3673 0.0464161 -0.686738
0.3 0.219059 2.3677 0.0463299 -0.686433
0.3 0.219092 2.36793 0.0463332 -0.686284
0.3 0.219149 2.36814 0.0463586 -0.686146
0.3 0.219207 2.36835 0.0464002 -0.686018
0.3 0.219305 2.36857 0.0464548 -0.685897
0.3 0.219423 2.36857 0.0464548 -0.685897
0.3 0.219559 2.36946 0.0464895 -0.685647
0.3 0.219722 2.36964 0.0465351 -0.685496
0.3 0.21991 2.36964 0.0465351 -0.685496
0.3 0.220118 2.3699 0.0467084 -0.685251
0.3 0.220333 2.37002 0.0468175 -0.68515
0.3 0.220578 2.37002 0.0468175 -0.68515
0.3 0.220842 2.37072 0.0469628 -0.685006
0.3 0.221133 2.37085 0.0470403 -0.684875
0.3 0.22143 2.37085 0.0470403 -0.684875
0.3 0.221754 2.37112 0.0470848 -0.684658
0.3 0.222108 2.37126 0.047112 -0.684559
0.3 0.222476 2.37126 0.047112 -0.684559
0.3 0.222856 2.37149 0.0472143 -0.684375
0.3 0.223234 2.37149 0.0472143 -0.684375
0.3 0.223627 2.37223 0.0472657 -0.68427
0.3 0.224029 2.37223 0.047218 -0.684068
0.3 0.224467 2.37223 0.047218 -0.684068
0.3 0.224917 2.37222 0.0472142 -0.683997
0.3 0.225371 2.37202 0.047279 -0.684065
0.3 0.225819 2.37179 0.0473115 -0.684111
0.3 0.226282 2.37179 0.0473115 -0.684111
0.3 0.22677 2.37133 0.0473486 -0.684186
0.3 0.227264 2.37161 0.047291 -0.684231
0.3 0.227769 2.37147 0.0471992 -0.684188
0.3 0.228283 2.37147 0.0471992 -0.684188
0.3 0.228811 2.37105 0.0469836 -0.684115
0.3 0.229344 2.3708 0.0468909 -0.684102
0.3 0.229875 2.3708 0.0468909 -0.684102
0.3 0.230408 2.37052 0.0467977 -0.684087
0.3 0.230945 2.36999 0.0467029 -0.684114
0.3 0.231347 2.37026 0.0466067 -0.684161
0.3 0.231745 2.37026 0.0466067 -0.684161
0.3 0.232058 2.36945 0.0464015 -0.684203
0.3 0.232345 2.36945 0.0464015 -0.684203
0.3 0.23261 2.36843 0.0462652 -0.68426
0.3 0.232858 2.36793 0.0462028 -0.684292
0.3 0.2331 2.36757 0.0461658 -0.684315
0.3 0.233311 2.36721 0.0461282 -0.684346
0.3 0.233506 2.36688 0.0460888 -0.684375
0.3 0.233674 2.36689 0.0460373 -0.684433
0.3 0.233845 2.36655 0.0459604 -0.68443
0.3 0.233982 2.36623 0.0459219 -0.684447
0.3 0.234099 2.36623 0.0459219 -0.684447
0.3 0.234197 2.3655 0.0458745 -0.684493
0.3 0.234292 2.3655 0.0458745 -0.684493
0.3 0.234351 2.36472 0.0458544 -0.684554
0.3 0.23439 2.36472 0.0458544 -0.684554
0.3 0.234413 2.36395 0.0458583 -0.684651
0.3 0.234413 2.36367 0.0458617 -0.684711
0.3 0.234417 2.36299 0.0457549 -0.684865
0.3 0.234379 2.36267 0.0457267 -0.684953
0.3 0.23434 2.36267 0.0457267 -0.684953
0.3 0.2343 2.36232 0.0457178 -0.685042
0.3 0.234217 2.36159 0.0456943 -0.685286
0.3 0.234117 2.36159 0.0456943 -0.685286
0.3 0.234003 2.36159 0.0456943 -0.685286
0.3 0.23388 2.36053 0.0458996 -0.685824
0.3 0.233733 2.36016 0.0459872 -0.686123
0.3 0.233568 2.35965 0.0460954 -0.686431
0.3 0.233389 2.35899 0.0461996 -0.686752
0.3 0.233208 2.35899 0.0461996 -0.686752
0.3 0.233021 2.35899 0.0461996 -0.686752
0.3 0.232822 2.35731 0.0466533 -0.68783
0.3 0.232616 2.35731 0.0466533 -0.68783
0.3 0.232405 2.35731 0.0466533 -0.68783
0.3 0.232194 2.35505 0.047106 -0.688983
0.3 0.231979 2.35505 0.047106 -0.688983
0.3 0.231762 2.35505 0.047106 -0.688983
0.3 0.231546 2.35329 0.0474207 -0.689801
0.3 0.231328 2.35044 0.048028 -0.691119
0.3 0.231111 2.35044 0.048028 -0.691119
0.3 0.230895 2.35044 0.048028 -0.691119
0.3 0.230674 2.35044 0.048028 -0.691119
0.3 0.230465 2.3463 0.0488125 -0.693001
0.3 0.230264 2.3463 0.0488125 -0.693001
0.3 0.230069 2.3463 0.0488125 -0.693001
0.3 0.22988 2.3463 0.0488125 -0.693001
0.3 0.229687 2.34416 0.0492073 -0.693935
0.3 0.229507 2.34311 0.0493906 -0.694396
0.3 0.229324 2.34206 0.0495646 -0.694849
0.3 0.22911 2.34206 0.0495646 -0.694849
0.3 0.228843 2.33914 0.0500534 -0.696142
0.3 0.228616 2.33914 0.0500534 -0.696142
0.3 0.228486 2.33914 0.0500534 -0.696142
0.3 0.228284 2.34317 0.0497241 -0.697153
0.3 0.228161 2.3458 0.0495067 -0.697427
0.3 0.228081 2.34848 0.0493165 -0.697677
0.3 0.228028 2.3512 0.0491398 -0.697911
0.3 0.228001 2.3512 0.0491398 -0.697911
0.3 0.227981 2.3512 0.0491398 -0.697911
0.3 0.227978 2.35753 0.0490185 -0.698185
0.3 0.22796 2.35753 0.0490185 -0.698185
0.3 0.227929 2.35753 0.0490185 -0.698185
0.3 0.227908 2.35911 0.0493075 -0.69813
0.3 0.227888 2.35925 0.0496953 -0.698132
0.3 0.227886 2.35906 0.0499445 -0.698173
0.3 0.227892 2.35906 0.0499445 -0.698173
0.3 0.227914 2.35906 0.0499445 -0.698173
0.3 0.227925 2.35844 0.0505106 -0.698328
0.3 0.228002 2.35844 0.0505106 -0.698328
0.3 0.228076 2.35844 0.0505106 -0.698328
0.3 0.228182 2.35835 0.0513052 -0.698518
0.3 0.228315 2.35917 0.0526251 -0.698874
0.3 0.228461 2.35887 0.0530888 -0.699015
0.3 0.228618 2.35871 0.0534875 -0.69915
0.3 0.22878 2.35846 0.0538871 -0.699293
0.3 0.228968 2.35846 0.0538871 -0.699293
0.3 0.229167 2.35846 0.0538871 -0.699293
0.3 0.229395 2.3582 0.0547723 -0.699852
0.3 0.229632 2.35786 0.0549808 -0.699979
0.3 0.229847 2.35786 0.0549808 -0.699979
0.3 0.230091 2.35786 0.0549808 -0.699979
0.3 0.230345 2.35666 0.0557822 -0.700475
0.3 0.2306 2.35613 0.0560478 -0.700696
0.3 0.230865 2.35554 0.0563305 -0.700934
0.3 0.231139 2.35554 0.0563305 -0.700934
0.3 0.231422 2.35554 0.0563305 -0.700934
0.3 0.231608 2.35364 0.0569233 -0.701789
0.3 0.231772 2.35287 0.0571422 -0.702106
0.3 0.231923 2.35203 0.057359 -0.702452
0.3 0.232068 2.35203 0.057359 -0.702452
0.3 0.232205 2.35203 0.057359 -0.702452
0.3 0.232343 2.35124 0.0583684 -0.703165
0.3 0.232432 2.35054 0.0587735 -0.703567
0.3 0.232519 2.35032 0.0593502 -0.703991
0.3 0.232602 2.34875 0.0609137 -0.70532
0.3 0.232664 2.34875 0.0609137 -0.70532
0.3 0.232716 2.34875 0.0609137 -0.70532
0.3 0.232749 2.34875 0.0609137 -0.70532
0.3 0.232762 2.34713 0.0626342 -0.706861
0.3 0.232772 2.34676 0.0632912 -0.707429
0.3 0.23278 2.34676 0.0632912 -0.707429
0.3 0.232795 2.34566 0.0645673 -0.708634
0.3 0.232813 2.3452 0.0652906 -0.709263
0.3 0.23284 2.3447 0.0659888 -0.709921
0.3 0.232856 2.34399 0.0666449 -0.710585
0.3 0.232874 2.34355 0.0674924 -0.711218
0.3 0.232914 2.34307 0.0683135 -0.711871
0.3 0.232944 2.34254 0.0691343 -0.712547
0.3 0.232982 2.34254 0.0691343 -0.712547
0.3 0.233026 2.34254 0.0691343 -0.712547
0.3 0.233092 2.34005 0.0725748 -0.715365
0.3 0.233168 2.34005 0.0725748 -0.715365
0.3 0.233251 2.34005 0.0725748 -0.715365
0.3 0.233344 2.34005 0.0725748 -0.715365
0.3 0.233464 2.33865 0.07456 -0.716866
0.3 0.233581 2.33865 0.07456 -0.716866
0.3 0.233696 2.33669 0.077579 -0.719197
0.3 0.233811 2.33606 0.0786342 -0.720009
0.3 0.233934 2.33606 0.0786342 -0.720009
0.3 0.234062 2.33606 0.0786342 -0.720009
0.3 0.234204 2.33462 0.0816538 -0.721753
0.3 0.234322 2.3349 0.0823814 -0.722105
0.3 0.234434 2.3349 0.0823814 -0.722105
0.3 0.234529 2.3349 0.0823814 -0.722105
0.3 0.234585 2.3365 0.0840221 -0.722987
0.3 0.234628 2.33685 0.0844426 -0.723249
0.3 0.234658 2.33742 0.0847924 -0.723436
0.3 0.234678 2.33742 0.0847924 -0.723436
0.3 0.234682 2.338 0.0850939 -0.723593
0.3 0.234695 2.33953 0.085489 -0.723903
0.3 0.23469 2.33953 0.085489 -0.723903
0.3 0.23467 2.34085 0.0860228 -0.72423
0.3 0.234646 2.34085 0.0860228 -0.72423
0.3 0.234619 2.34085 0.0860228 -0.72423
0.3 0.23459 2.34085 0.0860228 -0.72423
0.3 0.234559 2.34193 0.0864353 -0.724533
0.3 0.234526 2.3423 0.086551 -0.724652
0.3 0.234491 2.343 0.0866541 -0.724777
0.3 0.234459 2.34323 0.0867201 -0.724851
0.3 0.23442 2.34354 0.0867977 -0.724923
0.3 0.234379 2.34354 0.0867977 -0.724923
0.3 0.234333 2.34408 0.0869056 -0.725109
0.3 0.234287 2.34408 0.0869056 -0.725109
0.3 0.23424 2.34408 0.0869056 -0.725109
0.3 0.23419 2.34465 0.0871499 -0.725348
0.3 0.234145 2.34465 0.0871499 -0.725348
0.3 0.234105 2.34465 0.0871499 -0.725348
0.3 0.234066 2.34573 0.0871719 -0.725537
0.3 0.234025 2.34584 0.0872231 -0.725599
0.3 0.233986 2.34584 0.0872231 -0.725599
0.3 0.233944 2.34602 0.0872377 -0.725655
0.3 0.233904 2.34602 0.0872377 -0.725655
0.3 0.233865 2.34657 0.0872701 -0.72582
0.3 0.233827 2.34708 0.0872464 -0.725894
0.3 0.233803 2.34718 0.0871974 -0.725928
0.3 0.233766 2.34727 0.0872383 -0.72597
0.3 0.233728 2.34727 0.0872383 -0.72597
0.3 0.233691 2.34758 0.0872318 -0.726063
0.3 0.233653 2.34773 0.0872461 -0.7261
0.3 0.233618 2.34773 0.0872461 -0.7261
0.3 0.233587 2.34773 0.0872461 -0.7261
0.3 0.233573 2.34801 0.087282 -0.726179
0.3 0.233543 2.34859 0.0872084 -0.726282
0.3 0.23351 2.34859 0.0872084 -0.726282
0.3 0.233483 2.34873 0.0872234 -0.726334
0.3 0.233456 2.34873 0.0872746 -0.726459
0.3 0.23343 2.34873 0.0872746 -0.726459
0.3 0.233407 2.34873 0.0872746 -0.726459
0.3 0.233388 2.34897 0.087361 -0.726651
0.3 0.233376 2.34897 0.087361 -0.726651
0.3 0.233371 2.34949 0.0873741 -0.726768
0.3 0.233365 2.34949 0.0873741 -0.726768
0.3 0.233359 2.34942 0.087374 -0.726896
0.3 0.233367 2.34942 0.087374 -0.726896
0.3 0.233396 2.3494 0.087413 -0.726965
0.3 0.233466 2.3494 0.087413 -0.726965
0.3 0.233493 2.34926 0.0875109 -0.72721
0.3 0.233494 2.34964 0.0874982 -0.727351
0.3 0.233455 2.34955 0.0875313 -0.72741
0.3 0.233407 2.34935 0.0875846 -0.727486
0.3 0.23331 2.34935 0.0875846 -0.727486
0.3 0.233216 2.34935 0.0875846 -0.727486
0.3 0.233111 2.34918 0.0876133 -0.727636
0.3 0.232998 2.34911 0.0876003 -0.727762
0.3 0.232875 2.3491 0.0875717 -0.727826
0.3 0.232764 2.3491 0.0875717 -0.727826
0.3 0.232636 2.3491 0.0875717 -0.727826
0.3 0.232501 2.34945 0.0874231 -0.727963
0.3 0.232364 2.34945 0.0874231 -0.727963
0.3 0.232229 2.34928 0.0871396 -0.728015
0.3 0.232098 2.34928 0.0871396 -0.728015
0.3 0.231966 2.34928 0.0871396 -0.728015
0.3 0.231838 2.34912 0.0869244 -0.728056
0.3 0.231735 2.34912 0.0869244 -0.728056
0.3 0.23159 2.35119 0.084904 -0.727737
0.3 0.231435 2.35117 0.0844898 -0.727572
0.3 0.231315 2.35117 0.0844898 -0.727572
0.3 0.231214 2.35117 0.0844898 -0.727572
0.3 0.231106 2.35147 0.0835807 -0.727102
0.3 0.231065 2.35157 0.0831263 -0.726849
0.3 0.231024 2.35157 0.0831263 -0.726849
0.3 0.230975 2.35208 0.0816342 -0.726117
0.3 0.23093 2.3521 0.0811142 -0.725818
0.3 0.230912 2.3521 0.0811142 -0.725818
0.3 0.23091 2.3521 0.0811142 -0.725818
0.3 0.230926 2.35171 0.0795126 -0.725031
0.3 0.230933 2.35144 0.0789422 -0.724792
0.3 0.230973 2.35123 0.0783092 -0.724539
0.3 0.231042 2.35148 0.0776761 -0.724336
0.3 0.231119 2.35148 0.0776761 -0.724336
0.3 0.231215 2.35148 0.0776761 -0.724336
0.3 0.231349 2.35107 0.0763293 -0.723727
0.3 0.231521 2.35063 0.0750194 -0.723139
0.3 0.231732 2.35063 0.0750194 -0.723139
0.3 0.231973 2.35063 0.0750194 -0.723139
0.3 0.232236 2.35029 0.0737256 -0.722537
0.3 0.232511 2.35011 0.0730951 -0.722233
0.3 0.232819 2.35024 0.0716274 -0.72168
0.3 0.233148 2.34998 0.0708595 -0.721365
0.3 0.233504 2.34966 0.0701189 -0.721075
0.3 0.233881 2.34966 0.0701189 -0.721075
0.3 0.23428 2.34966 0.0701189 -0.721075
0.3 0.234695 2.34874 0.0679316 -0.720261
0.3 0.235124 2.34874 0.0679316 -0.720261
0.3 0.235566 2.34941 0.066865 -0.719768
0.3 0.236012 2.34941 0.066865 -0.719768
0.3 0.236481 2.3495 0.0664848 -0.719415
0.3 0.236949 2.3495 0.0664848 -0.719415
0.3 0.237398 2.34988 0.0655913 -0.718739
0.3 0.237855 2.35009 0.0647266 -0.718046
0.3 0.238328 2.35009 0.0647266 -0.718046
0.3 0.238808 2.35039 0.0634666 -0.716946
0.3 0.239298 2.35039 0.0634666 -0.716946
0.3 0.239795 2.35056 0.063078 -0.716583
0.3 0.240294 2.35056 0.063078 -0.716583
0.3 0.240801 2.35056 0.063078 -0.716583
0.3 0.241305 2.35155 0.0619202 -0.715511
0.3 0.241805 2.35169 0.0615505 -0.71512
0.3 0.242309 2.35186 0.0611409 -0.714739
0.3 0.242803 2.35192 0.0607512 -0.714357
0.3 0.243301 2.35192 0.0607512 -0.714357
0.3 0.243797 2.35205 0.0604389 -0.713968
0.3 0.244287 2.35205 0.0604389 -0.713968
0.3 0.244768 2.35223 0.0596671 -0.713246
0.3 0.245248 2.35223 0.0596671 -0.713246
0.3 0.245724 2.35249 0.0590049 -0.712557
0.3 0.246105 2.35315 0.0586812 -0.712239
0.3 0.246444 2.35321 0.0583684 -0.711904
0.3 0.246782 2.35321 0.0583684 -0.711904
0.3 0.247074 2.35318 0.0577585 -0.711263
0.3 0.247348 2.35318 0.0577585 -0.711263
0.3 0.247596 2.3533 0.0568466 -0.710335
0.3 0.24783 2.3533 0.0568466 -0.710335
0.3 0.248049 2.3533 0.0568466 -0.710335
0.3 0.248236 2.35555 0.0534904 -0.709567
0.3 0.248401 2.35555 0.0534904 -0.709567
0.3 0.248511 2.35587 0.0526086 -0.709562
0.3 0.248578 2.3561 0.0517092 -0.709621
0.3 0.248624 2.35647 0.0507821 -0.709704
0.3 0.248619 2.35647 0.0507821 -0.709704
0.3 0.248608 2.35647 0.0507821 -0.709704
0.3 0.24857 2.35744 0.0479905 -0.710261
0.3 0.24851 2.35778 0.0471665 -0.710457
0.3 0.248444 2.35813 0.0463662 -0.710644
0.3 0.248354 2.35813 0.0463662 -0.710644
0.3 0.248226 2.35813 0.0463662 -0.710644
0.3 0.248078 2.35889 0.0448931 -0.710997
0.3 0.247911 2.35964 0.0434932 -0.711313
0.3 0.24774 2.35964 0.0434932 -0.711313
0.3 0.247551 2.35964 0.0434932 -0.711313
0.3 0.24733 2.35964 0.0434932 -0.711313
0.3 0.247096 2.361 0.0409099 -0.711944
0.3 0.246859 2.361 0.0409099 -0.711944
0.3 0.246609 2.3612 0.0402587 -0.71208
0.3 0.246336 2.3612 0.0402587 -0.71208
0.3 0.246054 2.36152 0.0390039 -0.712357
0.3 0.245764 2.36152 0.0390039 -0.712357
0.3 0.245473 2.36152 0.0390039 -0.712357
0.3 0.245177 2.36174 0.036358 -0.712876
0.3 0.244877 2.36164 0.0356835 -0.712989
0.3 0.244577 2.36149 0.0349784 -0.713092
0.3 0.244275 2.36149 0.0349784 -0.713092
0.3 0.243975 2.36149 0.0349784 -0.713092
0.3 0.243672 2.36107 0.0335337 -0.713282
0.3 0.243379 2.36107 0.0335337 -0.713282
0.3 0.243095 2.36046 0.0320621 -0.713451
0.3 0.24282 2.36046 0.0320621 -0.713451
0.3 0.242558 2.35979 0.0305115 -0.713607
0.3 0.242294 2.35979 0.0305115 -0.713607
0.3 0.242041 2.35885 0.0289025 -0.713711
0.3 0.241814 2.35834 0.0281016 -0.713759
0.3 0.241598 2.35834 0.0281016 -0.713759
0.3 0.241397 2.35724 0.026432 -0.713837
0.3 0.241192 2.35724 0.026432 -0.713837
0.3 0.240996 2.35622 0.0247753 -0.713925
0.3 0.240833 2.35498 0.0230573 -0.713963
0.3 0.240674 2.35498 0.0230573 -0.713963
0.3 0.240513 2.35438 0.0222103 -0.713981
0.3 0.24032 2.35379 0.0213766 -0.714001
0.3 0.240084 2.35379 0.0213766 -0.714001
0.3 0.23971 2.35379 0.0213766 -0.714001
0.3 0.239416 2.35216 0.0188738 -0.71407
0.3 0.239149 2.35136 0.0172396 -0.714147
0.3 0.238914 2.35094 0.0164476 -0.714179
0.3 0.23874 2.35094 0.0164476 -0.714179
0.3 0.238599 2.35094 0.0164476 -0.714179
0.3 0.238489 2.3501 0.0141839 -0.714309
0.3 0.23839 2.34991 0.0134334 -0.714368
0.3 0.238315 2.34975 0.0126837 -0.714432
0.3 0.238283 2.34975 0.0126837 -0.714432
0.3 0.238273 2.34975 0.0126837 -0.714432
0.3 0.238265 2.34975 0.0126837 -0.714432
0.3 0.238281 2.34959 0.0097866 -0.714761
0.3 0.238335 2.34959 0.0097866 -0.714761
0.3 0.238454 2.34959 0.0097866 -0.714761
0.3 0.238531 2.35236 0.00923418 -0.715084
0.3 0.238627 2.35236 0.00923418 -0.715084
0.3 0.238733 2.36052 0.00919035 -0.715907
0.3 0.238884 2.36316 0.00918182 -0.716196
0.3 0.239054 2.36316 0.00918182 -0.716196
0.3 0.239225 2.36316 0.00918182 -0.716196
0.3 0.239399 2.36837 0.00914756 -0.716768
0.3 0.239593 2.36837 0.00914756 -0.716768
0.3 0.239782 2.37612 0.00911352 -0.717594
0.3 0.239977 2.37612 0.00911352 -0.717594
0.3 0.240172 2.38125 0.0090787 -0.718146
0.3 0.240369 2.38385 0.00909599 -0.718417
0.3 0.240565 2.38647 0.00913229 -0.718689
0.3 0.240754 2.3891 0.00916525 -0.718965
0.3 0.240942 2.3891 0.00916525 -0.718965
0.3 0.241112 2.39444 0.00926029 -0.719519
0.3 0.241287 2.39724 0.00934157 -0.719808
0.3 0.241452 2.39986 0.00940118 -0.720075
0.3 0.241616 2.39986 0.00940118 -0.720075
0.3 0.241749 2.39986 0.00940118 -0.720075
0.3 0.241912 2.40609 0.00942414 -0.720478
0.3 0.241991 2.41253 0.00960208 -0.72083
0.3 0.242031 2.41572 0.00971147 -0.721002
0.3 0.242053 2.41922 0.0098341 -0.721199
0.3 0.242039 2.42246 0.00999634 -0.72135
0.3 0.242006 2.42246 0.00999634 -0.72135
0.3 0.241961 2.42567 0.0101967 -0.721501
0.3 0.241896 2.42567 0.0101967 -0.721501
0.3 0.241804 2.43475 0.0111356 -0.721889
0.3 0.241691 2.43475 0.0111356 -0.721889
0.3 0.24156 2.43475 0.0111356 -0.721889
0.3 0.241415 2.44012 0.0117132 -0.722184
0.3 0.241269 2.44012 0.0117132 -0.722184
0.3 0.241091 2.4444 0.0132354 -0.722384
0.3 0.240901 2.4444 0.0132354 -0.722384
0.3 0.240711 2.4444 0.0132354 -0.722384
0.3 0.240501 2.44725 0.0148429 -0.722655
0.3 0.240279 2.4477 0.0153646 -0.722682
0.3 0.24005 2.44804 0.0158867 -0.722686
0.3 0.239826 2.44804 0.0158867 -0.722686
0.3 0.239606 2.44804 0.0158867 -0.722686
0.3 0.239381 2.44834 0.0169503 -0.722675
0.3 0.239154 2.44841 0.0174829 -0.722685
0.3 0.238928 2.44841 0.0174829 -0.722685
0.3 0.238699 2.44853 0.0189862 -0.722671
0.3 0.238476 2.4486 0.0194593 -0.72265
0.3 0.238249 2.4486 0.0194593 -0.72265
0.3 0.238025 2.44943 0.0206703 -0.722496
0.3 0.237803 2.44943 0.0206703 -0.722496
0.3 0.237585 2.44943 0.0206703 -0.722496
0.3 0.237367 2.44943 0.0206703 -0.722496
0.3 0.237156 2.45007 0.0217222 -0.722484
0.3 0.236949 2.45034 0.0220535 -0.722488
0.3 0.236746 2.45034 0.0220535 -0.722488
0.3 0.236545 2.45034 0.0220535 -0.722488
0.3 0.23635 2.45034 0.0220535 -0.722488
0.3 0.236158 2.45146 0.0231416 -0.722465
0.3 0.235967 2.45146 0.0231416 -0.722465
0.3 0.235778 2.45146 0.0231416 -0.722465
0.3 0.23559 2.45201 0.0239244 -0.722371
0.3 0.235404 2.45201 0.0239244 -0.722371
0.3 0.235221 2.45201 0.0239244 -0.722371
0.3 0.23504 2.45223 0.024644 -0.722322
0.3 0.234855 2.45272 0.0247877 -0.722343
0.3 0.234675 2.45271 0.0249168 -0.7223
0.3 0.234498 2.4527 0.0250962 -0.722257
0.3 0.23433 2.45265 0.0252756 -0.722236
0.3 0.234167 2.45233 0.0255856 -0.722233
0.3 0.234003 2.45233 0.0255856 -0.722233
0.3 0.233837 2.45218 0.0257447 -0.722223
0.3 0.233679 2.45201 0.0259015 -0.722219
0.3 0.233525 2.45201 0.0259015 -0.722219
0.3 0.233373 2.45229 0.0260123 -0.722251
0.3 0.233228 2.45229 0.0260123 -0.722251
0.3 0.233086 2.45148 0.0262261 -0.722228
0.3 0.23295 2.45112 0.0263344 -0.722239
0.3 0.232816 2.45112 0.0263344 -0.722239
0.3 0.232687 2.45112 0.0263344 -0.722239
0.3 0.232562 2.44981 0.0265135 -0.722329
0.3 0.232436 2.44979 0.0265124 -0.722393
0.3 0.232317 2.44979 0.0265124 -0.722393
0.3 0.232203 2.44822 0.0264925 -0.722441
0.3 0.23209 2.44822 0.0264925 -0.722441
0.3 0.231977 2.44822 0.0264925 -0.722441
0.3 0.231865 2.44822 0.0264925 -0.722441
0.3 0.231754 2.44553 0.0262593 -0.722659
0.3 0.231644 2.44553 0.0262593 -0.722659
0.3 0.231531 2.44553 0.0262593 -0.722659
0.3 0.231422 2.44553 0.0262593 -0.722659
0.3 0.231317 2.44459 0.0260083 -0.72278
0.3 0.231218 2.44459 0.0260083 -0.72278
0.3 0.231127 2.44212 0.0255581 -0.722959
0.3 0.231038 2.44212 0.0255581 -0.722959
0.3 0.230953 2.44212 0.0255581 -0.722959
0.3 0.230871 2.43936 0.0249788 -0.723212
0.3 0.230796 2.43883 0.0247424 -0.723325
0.3 0.230723 2.43784 0.0244348 -0.723397
0.3 0.230653 2.43784 0.0244348 -0.723397
0.3 0.230586 2.43469 0.0235655 -0.72367
0.3 0.23052 2.43469 0.0235655 -0.72367
0.3 0.230461 2.43469 0.0235655 -0.72367
0.3 0.230408 2.43469 0.0235655 -0.72367
0.3 0.230361 2.43241 0.0229177 -0.723896
0.3 0.230319 2.43241 0.0229177 -0.723896
0.3 0.230278 2.43044 0.0222297 -0.724157
0.3 0.230246 2.43044 0.0222297 -0.724157
0.3 0.230224 2.42673 0.020983 -0.724499
0.3 0.230207 2.42543 0.020589 -0.72463
0.3 0.230206 2.4241 0.0201935 -0.724767
0.3 0.230223 2.42273 0.0197433 -0.724917
0.3 0.230269 2.42134 0.0193043 -0.725067
0.3 0.230283 2.42134 0.0193043 -0.725067
0.3 0.230283 2.42041 0.0188787 -0.725264
0.3 0.230234 2.41784 0.0183415 -0.725627
0.3 0.230152 2.41653 0.0182112 -0.725826
0.3 0.230035 2.41524 0.0181846 -0.726018
0.3 0.229936 2.41524 0.0181846 -0.726018
0.3 0.229821 2.41524 0.0181846 -0.726018
0.3 0.229659 2.41136 0.0186025 -0.726767
0.3 0.229482 2.41136 0.0186025 -0.726767
0.3 0.229324 2.41136 0.0186025 -0.726767
0.3 0.229149 2.40887 0.0190865 -0.727278
0.3 0.228969 2.40666 0.0197246 -0.727827
0.3 0.228791 2.40666 0.0197246 -0.727827
0.3 0.228598 2.40548 0.0200485 -0.728104
0.3 0.228398 2.40429 0.0203598 -0.72839
0.3 0.228208 2.40429 0.0203598 -0.72839
0.3 0.228002 2.40243 0.0210982 -0.728921
0.3 0.22781 2.40243 0.0210982 -0.728921
0.3 0.227621 2.40017 0.0223645 -0.729723
0.3 0.227427 2.40017 0.0223645 -0.729723
0.3 0.227227 2.3989 0.0232458 -0.730289
0.3 0.227036 2.3989 0.0232458 -0.730289
0.3 0.226864 2.3989 0.0232458 -0.730289
0.3 0.226698 2.39727 0.0247205 -0.731117
0.3 0.226548 2.39727 0.0247205 -0.731117
0.3 0.226401 2.39691 0.0252375 -0.731396
0.3 0.226269 2.39691 0.0252375 -0.731396
0.3 0.226152 2.39627 0.0268602 -0.732259
0.3 0.226045 2.39604 0.0274224 -0.732552
0.3 0.225951 2.39598 0.0280036 -0.732843
0.3 0.225857 2.39598 0.0285991 -0.733137
0.3 0.225783 2.39598 0.0285991 -0.733137
0.3 0.225739 2.39598 0.0285991 -0.733137
0.3 0.225705 2.39594 0.0303445 -0.733984
0.3 0.225696 2.39594 0.0303445 -0.733984
0.3 0.22572 2.39594 0.0303445 -0.733984
0.3 0.225768 2.39494 0.0321882 -0.734655
0.3 0.22585 2.39441 0.0328141 -0.734877
0.3 0.225962 2.3944 0.0334249 -0.735144
0.3 0.226092 2.39383 0.034036 -0.735318
0.3 0.226232 2.39317 0.0346809 -0.735506
0.3 0.226415 2.39244 0.0353618 -0.735717
0.3 0.22662 2.39244 0.0353618 -0.735717
0.3 0.226828 2.39244 0.0353618 -0.735717
0.3 0.227065 2.39011 0.0374843 -0.736439
0.3 0.227327 2.39011 0.0374843 -0.736439
0.3 0.227599 2.39011 0.0374843 -0.736439
0.3 0.227887 2.38861 0.0393209 -0.73662
0.3 0.228201 2.38796 0.039922 -0.736599
0.3 0.228531 2.38728 0.0405128 -0.736574
0.3 0.228875 2.38658 0.0410882 -0.73655
0.3 0.229219 2.38658 0.0410882 -0.73655
0.3 0.229588 2.38658 0.0410882 -0.73655
0.3 0.229975 2.38513 0.0421355 -0.736533
0.3 0.230372 2.38513 0.0421355 -0.736533
0.3 0.230771 2.38361 0.0434536 -0.73652
0.3 0.231185 2.38276 0.0438848 -0.736536
0.3 0.231616 2.38192 0.0442844 -0.736564
0.3 0.232055 2.38107 0.0446618 -0.736604
0.3 0.2325 2.38107 0.0446618 -0.736604
0.3 0.232943 2.38021 0.0450156 -0.736654
0.3 0.2334 2.38021 0.0450156 -0.736654
0.3 0.233855 2.37816 0.045863 -0.73707
0.3 0.234321 2.37718 0.0461223 -0.73726
0.3 0.23478 2.37621 0.0463436 -0.737425
0.3 0.235238 2.37621 0.0463436 -0.737425
0.3 0.235697 2.37621 0.0463436 -0.737425
0.3 0.236161 2.37347 0.0467555 -0.737882
0.3 0.236622 2.37347 0.0467555 -0.737882
0.3 0.237081 2.37183 0.0467624 -0.738149
0.3 0.237546 2.37157 0.0466836 -0.73833
0.3 0.238002 2.37086 0.0465646 -0.738443
0.3 0.238457 2.37008 0.0464115 -0.738562
0.3 0.238911 2.36927 0.0462368 -0.738698
0.3 0.239356 2.36845 0.0460673 -0.738836
0.3 0.239786 2.36845 0.0460673 -0.738836
0.3 0.240211 2.36845 0.0460673 -0.738836
0.3 0.240612 2.36591 0.0457439 -0.739367
0.3 0.241005 2.36591 0.0457439 -0.739367
0.3 0.241372 2.36591 0.0457439 -0.739367
0.3 0.241704 2.36387 0.045443 -0.739925
0.3 0.24203 2.36387 0.045443 -0.739925
0.3 0.242312 2.36206 0.0453929 -0.740289
0.3 0.242576 2.36115 0.0454008 -0.740483
0.3 0.242821 2.36115 0.0454008 -0.740483
0.3 0.243045 2.36115 0.0454008 -0.740483
0.3 0.24325 2.35939 0.0454598 -0.740879
0.3 0.243434 2.35939 0.0454598 -0.740879
0.3 0.243599 2.35773 0.045567 -0.741273
0.3 0.243763 2.35626 0.0457242 -0.741702
0.3 0.243906 2.35543 0.0458047 -0.741899
0.3 0.244015 2.35462 0.0459152 -0.742111
0.3 0.244106 2.35379 0.0460392 -0.74233
0.3 0.244178 2.35379 0.0460392 -0.74233
0.3 0.244247 2.35379 0.0460392 -0.74233
0.3 0.244287 2.35265 0.0465845 -0.74277
0.3 0.24427 2.35265 0.0465845 -0.74277
0.3 0.244215 2.35141 0.0471114 -0.743204
0.3 0.244155 2.35001 0.0476672 -0.743619
0.3 0.244095 2.35001 0.0476672 -0.743619
0.3 0.243995 2.34859 0.0482504 -0.744036
0.3 0.243881 2.34777 0.0485343 -0.74424
0.3 0.24377 2.34695 0.0488478 -0.744449
0.3 0.243625 2.34606 0.0491584 -0.744655
0.3 0.243468 2.34509 0.049472 -0.74486
0.3 0.243309 2.34509 0.049472 -0.74486
0.3 0.243151 2.34509 0.049472 -0.74486
0.3 0.242948 2.34311 0.050534 -0.745366
0.3 0.242727 2.34311 0.050534 -0.745366
0.3 0.242507 2.3397 0.0521073 -0.746201
0.3 0.242284 2.33853 0.0526115 -0.746487
0.3 0.242059 2.3373 0.0531089 -0.746777
0.3 0.241818 2.3373 0.0531089 -0.746777
0.3 0.241568 2.3373 0.0531089 -0.746777
0.3 0.24131 2.33368 0.0546318 -0.747663
0.3 0.241047 2.33241 0.0551103 -0.747959
0.3 0.240779 2.33111 0.0555653 -0.748256
0.3 0.240504 2.32992 0.0560833 -0.748549
0.3 0.240209 2.3287 0.0565629 -0.748848
0.3 0.239907 2.3287 0.0565629 -0.748848
0.3 0.239598 2.3287 0.0565629 -0.748848
0.3 0.239279 2.32623 0.0574816 -0.749435
0.3 0.238941 2.32623 0.0574816 -0.749435
0.3 0.238559 2.32392 0.058391 -0.750005
0.3 0.238074 2.32392 0.058391 -0.750005
0.3 0.23762 2.32076 0.0596611 -0.750823
0.3 0.237203 2.31987 0.0600876 -0.75108
0.3 0.236815 2.31987 0.0600876 -0.75108
0.3 0.236465 2.31987 0.0600876 -0.75108
0.3 0.236119 2.32323 0.0605157 -0.751655
0.3 0.235821 2.32549 0.0605073 -0.751801
0.3 0.235559 2.32789 0.0605546 -0.75193
0.3 0.235313 2.32789 0.0605546 -0.75193
0.3 0.235076 2.32789 0.0605546 -0.75193
0.3 0.234852 2.33518 0.0605737 -0.752231
0.3 0.234642 2.33763 0.0605969 -0.752297
0.3 0.234447 2.33763 0.0605969 -0.752297
0.3 0.234257 2.34242 0.0606079 -0.752387
0.3 0.234085 2.34411 0.0605988 -0.75236
0.3 0.233905 2.34523 0.0605945 -0.752348
0.3 0.233774 2.34721 0.0606514 -0.752371
0.3 0.233625 2.34831 0.0606217 -0.752282
0.3 0.233476 2.34831 0.0606217 -0.752282
0.3 0.23334 2.34831 0.0606217 -0.752282
0.3 0.233201 2.34953 0.060597 -0.752086
0.3 0.23312 2.34953 0.060597 -0.752086
0.3 0.23303 2.35048 0.060842 -0.751818
0.3 0.233007 2.35048 0.060842 -0.751818
0.3 0.232996 2.35242 0.061635 -0.751568
0.3 0.233005 2.35255 0.0618992 -0.751451
0.3 0.233037 2.35243 0.0621692 -0.751342
0.3 0.233084 2.35243 0.0621692 -0.751342
0.3 0.233146 2.35243 0.0621692 -0.751342
0.3 0.233226 2.35133 0.0630512 -0.751099
0.3 0.233324 2.35084 0.0633704 -0.751044
0.3 0.233465 2.3509 0.0636642 -0.751064
0.3 0.233607 2.35022 0.0639588 -0.750983
0.3 0.233754 2.34943 0.0642978 -0.750946
0.3 0.233911 2.34943 0.0642978 -0.750946
0.3 0.23408 2.34943 0.0642978 -0.750946
0.3 0.234165 2.34642 0.065474 -0.751028
0.3 0.234229 2.34642 0.065474 -0.751028
0.3 0.234292 2.34642 0.065474 -0.751028
0.3 0.234355 2.34408 0.0664034 -0.751162
0.3 0.234419 2.34274 0.0677028 -0.751429
0.3 0.234485 2.34172 0.0682801 -0.751558
0.3 0.234549 2.34172 0.0682801 -0.751558
0.3 0.234625 2.34172 0.0682801 -0.751558
0.3 0.234705 2.3403 0.0696995 -0.751886
0.3 0.234757 2.33931 0.0704184 -0.752024
0.3 0.234815 2.33931 0.0704184 -0.752024
0.3 0.234887 2.33769 0.0721153 -0.75234
0.3 0.234964 2.33601 0.0737766 -0.752732
0.3 0.235046 2.3345 0.0757553 -0.753151
0.3 0.23512 2.3345 0.0757553 -0.753151
0.3 0.235201 2.33358 0.0767577 -0.753371
0.3 0.235284 2.33358 0.0767577 -0.753371
0.3 0.235378 2.33358 0.0767577 -0.753371
0.3 0.235483 2.33185 0.078858 -0.753853
0.3 0.235582 2.33093 0.079895 -0.754122
0.3 0.235688 2.33093 0.079895 -0.754122
0.3 0.235802 2.33033 0.0820628 -0.75455
0.3 0.235908 2.33033 0.0820628 -0.75455
0.3 0.236006 2.33033 0.0820628 -0.75455
0.3 0.236091 2.33078 0.0835369 -0.754793
0.3 0.23617 2.33078 0.0835369 -0.754793
0.3 0.23625 2.33118 0.084264 -0.754926
0.3 0.236318 2.33139 0.0845662 -0.754941
0.3 0.236376 2.33161 0.0847522 -0.75493
0.3 0.23643 2.33178 0.0849226 -0.754891
0.3 0.236475 2.33203 0.0850733 -0.754848
0.3 0.236516 2.33203 0.0850733 -0.754848
0.3 0.236555 2.33203 0.0850733 -0.754848
0.3 0.236587 2.33261 0.0854114 -0.754696
0.3 0.236625 2.33285 0.0854731 -0.754674
0.3 0.236654 2.333 0.0855357 -0.75459
0.3 0.236682 2.333 0.0855357 -0.75459
0.3 0.236709 2.333 0.0855357 -0.75459
0.3 0.236735 2.33332 0.0855872 -0.754322
0.3 0.236756 2.33341 0.0855401 -0.754212
0.3 0.236778 2.33341 0.0855401 -0.754212
0.3 0.236797 2.33341 0.0855401 -0.754212
0.3 0.236823 2.33366 0.0853161 -0.753867
0.3 0.236838 2.3337 0.0852042 -0.753711
0.3 0.236853 2.33373 0.0850646 -0.75355
0.3 0.236863 2.33374 0.084878 -0.753378
0.3 0.236868 2.33376 0.0847003 -0.753214
0.3 0.236874 2.33376 0.0847003 -0.753214
0.3 0.236881 2.33376 0.0847003 -0.753214
0.3 0.236884 2.33387 0.0840272 -0.75266
0.3 0.236886 2.33387 0.0840272 -0.75266
0.3 0.236889 2.33387 0.0840272 -0.75266
0.3 0.236892 2.33366 0.0834693 -0.752241
0.3 0.236893 2.33366 0.0834693 -0.752241
0.3 0.236888 2.33322 0.0825149 -0.751614
0.3 0.236883 2.33309 0.0821707 -0.751386
0.3 0.236879 2.33309 0.0821707 -0.751386
0.3 0.236891 2.33309 0.0821707 -0.751386
0.3 0.236887 2.33305 0.0813798 -0.750965
0.3 0.236881 2.33305 0.0813798 -0.750965
0.3 0.236901 2.33287 0.08046 -0.749992
0.3 0.236873 2.33287 0.08046 -0.749992
0.3 0.23679 2.33291 0.080386 -0.749731
0.3 0.236699 2.33288 0.0802951 -0.749467
0.3 0.236614 2.33292 0.0802262 -0.749198
0.3 0.236533 2.33292 0.0802262 -0.749198
0.3 0.236452 2.33294 0.0800143 -0.748686
0.3 0.236373 2.33294 0.0800143 -0.748686
0.3 0.236298 2.33294 0.0800143 -0.748686
0.3 0.236235 2.3333 0.0799654 -0.747868
0.3 0.236171 2.3333 0.0799654 -0.747868
0.3 0.236107 2.3333 0.0799654 -0.747868
0.3 0.236042 2.33356 0.0798434 -0.747026
0.3 0.235983 2.33356 0.0798434 -0.747026
0.3 0.235927 2.33356 0.0798434 -0.747026
0.3 0.235886 2.3337 0.0797708 -0.746451
0.3 0.23586 2.33424 0.0797162 -0.745896
0.3 0.235804 2.33424 0.0797162 -0.745896
0.3 0.235734 2.33424 0.0797162 -0.745896
0.3 0.235654 2.33432 0.0798274 -0.745315
0.3 0.235571 2.33454 0.0798675 -0.744725
0.3 0.235496 2.33454 0.0798675 -0.744725
0.3 0.235427 2.33454 0.0798675 -0.744725
0.3 0.235369 2.33472 0.0799427 -0.744181
0.3 0.235325 2.33472 0.0799427 -0.744181
0.3 0.235277 2.33511 0.079917 -0.743698
0.3 0.235237 2.33511 0.079917 -0.743698
0.3 0.23522 2.33499 0.0799875 -0.743196
0.3 0.235234 2.33497 0.0799862 -0.742973
0.3 0.23529 2.33497 0.0799862 -0.742973
0.3 0.235285 2.33474 0.0800317 -0.742333
0.3 0.235263 2.33474 0.0800317 -0.742333
0.3 0.235195 2.33474 0.0800317 -0.742333
0.3 0.235098 2.33504 0.0802811 -0.741791
0.3 0.234969 2.33504 0.0802811 -0.741791
0.3 0.234836 2.33496 0.0804386 -0.741456
0.3 0.234693 2.33495 0.0804926 -0.741292
0.3 0.234541 2.33495 0.0804926 -0.741292
0.3 0.234381 2.33495 0.0804926 -0.741292
0.3 0.234231 2.33528 0.0805102 -0.740872
0.3 0.234058 2.33533 0.0804304 -0.740712
0.3 0.233883 2.33537 0.0804054 -0.740566
0.3 0.233706 2.3354 0.08037 -0.740431
0.3 0.233529 2.3354 0.0803226 -0.740301
0.3 0.233352 2.3354 0.0802599 -0.740181
0.3 0.233176 2.3354 0.0802599 -0.740181
0.3 0.233008 2.3354 0.0802599 -0.740181
0.3 0.232856 2.33569 0.0799672 -0.739879
0.3 0.232705 2.33569 0.0799672 -0.739879
0.3 0.232566 2.33593 0.0799733 -0.739693
0.3 0.232419 2.33601 0.0799466 -0.739502
0.3 0.232284 2.33601 0.0799466 -0.739502
0.3 0.232159 2.33623 0.079929 -0.738955
0.3 0.232047 2.33626 0.0799132 -0.738783
0.3 0.23195 2.33629 0.0798891 -0.738615
0.3 0.231869 2.33629 0.0798891 -0.738615
0.3 0.231818 2.33666 0.0797762 -0.73833
0.3 0.231765 2.33668 0.0796789 -0.738125
0.3 0.231713 2.33748 0.0790311 -0.737725
0.3 0.231637 2.33748 0.0790311 -0.737725
0.3 0.231541 2.33748 0.0790311 -0.737725
0.3 0.231418 2.33906 0.0771596 -0.736608
0.3 0.231301 2.33906 0.0771596 -0.736608
0.3 0.231222 2.33906 0.0771596 -0.736608
0.3 0.231162 2.34094 0.0751174 -0.735458
0.3 0.231142 2.34131 0.074438 -0.735029
0.3 0.231156 2.34154 0.0737524 -0.734663
0.3 0.231181 2.34154 0.0737524 -0.734663
0.3 0.231253 2.34195 0.0731139 -0.734238
0.3 0.231343 2.34195 0.0731139 -0.734238
0.3 0.231447 2.34253 0.0719255 -0.733345
0.3 0.231576 2.34279 0.0713508 -0.732904
0.3 0.231733 2.34279 0.0713508 -0.732904
0.3 0.231913 2.34434 0.0695254 -0.731567
0.3 0.232119 2.34468 0.0688904 -0.731072
0.3 0.232345 2.34468 0.0688904 -0.731072
0.3 0.232584 2.34468 0.0688904 -0.731072
0.3 0.232867 2.34572 0.0671283 -0.729469
0.3 0.233173 2.34572 0.0671283 -0.729469
0.3 0.233501 2.34572 0.0671283 -0.729469
0.3 0.233848 2.34629 0.0659656 -0.728414
0.3 0.234197 2.34689 0.0648464 -0.72737
0.3 0.234575 2.3472 0.0642658 -0.726865
0.3 0.234969 2.3481 0.0636928 -0.726425
0.3 0.235377 2.3481 0.0636928 -0.726425
0.3 0.235799 2.3481 0.0636928 -0.726425
0.3 0.236234 2.34916 0.0620634 -0.724717
0.3 0.236679 2.34916 0.0620634 -0.724717
0.3 0.237121 2.34966 0.0610514 -0.723615
0.3 0.237566 2.34988 0.0605338 -0.723086
0.3 0.238011 2.34988 0.0605338 -0.723086
0.3 0.238466 2.35014 0.0600678 -0.722546
0.3 0.238929 2.35014 0.0600678 -0.722546
0.3 0.239404 2.35064 0.0590915 -0.721537
0.3 0.239878 2.35167 0.0581319 -0.72058
0.3 0.240346 2.35167 0.0581319 -0.72058
0.3 0.240817 2.35167 0.0581319 -0.72058
0.3 0.241286 2.35244 0.0567597 -0.718998
0.3 0.241754 2.35244 0.0567597 -0.718998
0.3 0.242208 2.35244 0.0567597 -0.718998
0.3 0.242659 2.35323 0.0550295 -0.717546
0.3 0.24303 2.35459 0.0540488 -0.717288
0.3 0.243377 2.35516 0.0529759 -0.717045
0.3 0.243634 2.35516 0.0529759 -0.717045
0.3 0.243847 2.35516 0.0529759 -0.717045
0.3 0.244049 2.35516 0.0529759 -0.717045
0.3 0.244213 2.35605 0.0489379 -0.716985
0.3 0.244321 2.35622 0.0480774 -0.717102
0.3 0.2444 2.35644 0.0472893 -0.717227
0.3 0.244468 2.35644 0.0472893 -0.717227
0.3 0.244532 2.35644 0.0472893 -0.717227
0.3 0.244569 2.35837 0.0449865 -0.717596
0.3 0.24457 2.35899 0.0443215 -0.717696
0.3 0.244549 2.3596 0.0437042 -0.717798
0.3 0.244506 2.3596 0.0437042 -0.717798
0.3 0.244441 2.3596 0.0437042 -0.717798
0.3 0.244352 2.36147 0.0419827 -0.718096
0.3 0.244243 2.36147 0.0419827 -0.718096
0.3 0.244116 2.36147 0.0419827 -0.718096
0.3 0.243967 2.36341 0.040425 -0.718396
0.3 0.243802 2.36341 0.040425 -0.718396
0.3 0.243635 2.36341 0.040425 -0.718396
0.3 0.243449 2.36537 0.0388837 -0.718704
0.3 0.243234 2.36537 0.0388837 -0.718704
0.3 0.243005 2.36537 0.0388837 -0.718704
0.3 0.242762 2.367 0.0372962 -0.718968
0.3 0.242518 2.367 0.0372962 -0.718968
0.3 0.242256 2.367 0.0372962 -0.718968
0.3 0.24198 2.36845 0.0356216 -0.719215
0.3 0.241695 2.36845 0.0356216 -0.719215
0.3 0.241404 2.36845 0.0356216 -0.719215
0.3 0.241114 2.36942 0.0338093 -0.719377
0.3 0.240818 2.36966 0.0331902 -0.719421
0.3 0.240517 2.36966 0.0331902 -0.719421
0.3 0.240214 2.36966 0.0331902 -0.719421
0.3 0.239913 2.37011 0.0312204 -0.719504
0.3 0.239613 2.37011 0.0312204 -0.719504
0.3 0.239321 2.37027 0.0298299 -0.719537
0.3 0.239033 2.37027 0.0298299 -0.719537
0.3 0.238752 2.37027 0.0298299 -0.719537
0.3 0.238471 2.37027 0.0298299 -0.719537
0.3 0.2382 2.37016 0.0283988 -0.719521
0.3 0.23795 2.36991 0.0269458 -0.719483
0.3 0.23771 2.36991 0.0269458 -0.719483
0.3 0.237485 2.36939 0.0246899 -0.719401
0.3 0.237261 2.36912 0.0239178 -0.719353
0.3 0.237056 2.36912 0.0239178 -0.719353
0.3 0.236868 2.36912 0.0239178 -0.719353
0.3 0.236696 2.36854 0.0224054 -0.719253
0.3 0.236515 2.36854 0.0224054 -0.719253
0.3 0.236363 2.36796 0.0208766 -0.719142
0.3 0.236211 2.36796 0.0208766 -0.719142
0.3 0.236051 2.36727 0.0186478 -0.718993
0.3 0.235855 2.36702 0.0179084 -0.718933
0.3 0.235519 2.36702 0.0179084 -0.718933
0.3 0.235255 2.36702 0.0179084 -0.718933
0.3 0.235036 2.3665 0.0157919 -0.718769
0.3 0.234852 2.36643 0.0151248 -0.718723
0.3 0.234702 2.36643 0.0151248 -0.718723
0.3 0.234582 2.36642 0.0144767 -0.718682
0.3 0.23449 2.36642 0.0144767 -0.718682
0.3 0.234427 2.36685 0.0126176 -0.718605
0.3 0.23439 2.36702 0.0120001 -0.71858
0.3 0.234378 2.36722 0.0113847 -0.718561
0.3 0.234369 2.36722 0.0113847 -0.718561
0.3 0.234396 2.36722 0.0113847 -0.718561
0.3 0.234445 2.36773 0.0101641 -0.718536
0.3 0.234512 2.36773 0.0101641 -0.718536
0.3 0.23458 2.36851 0.00905989 -0.71855
0.3 0.234657 2.36851 0.00905989 -0.71855
0.3 0.23481 2.37212 0.00800556 -0.718695
0.3 0.234937 2.37511 0.00824416 -0.718807
0.3 0.235092 2.37511 0.00824416 -0.718807
0.3 0.235286 2.38099 0.00856515 -0.719136
0.3 0.235496 2.38099 0.00856515 -0.719136
0.3 0.235715 2.38099 0.00856515 -0.719136
0.3 0.235926 2.38691 0.0088563 -0.719511
0.3 0.236143 2.38691 0.0088563 -0.719511
0.3 0.236368 2.39549 0.00930467 -0.720043
0.3 0.236586 2.3983 0.00945057 -0.720219
0.3 0.2368 2.3983 0.00945057 -0.720219
0.3 0.237012 2.3983 0.00945057 -0.720219
0.3 0.237217 2.40657 0.00992197 -0.72074
0.3 0.237424 2.40657 0.00992197 -0.72074
0.3 0.237636 2.40657 0.00992197 -0.72074
0.3 0.237813 2.41195 0.0102679 -0.721085
0.3 0.237989 2.4146 0.0104264 -0.721262
0.3 0.238167 2.4146 0.0104264 -0.721262
0.3 0.238334 2.42002 0.0108737 -0.721583
0.3 0.238483 2.42002 0.0108737 -0.721583
0.3 0.23857 2.42999 0.0113711 -0.721865
0.3 0.238621 2.43321 0.011555 -0.721928
0.3 0.238647 2.43321 0.011555 -0.721928
0.3 0.23866 2.43321 0.011555 -0.721928
0.3 0.238643 2.43847 0.0121503 -0.722026
0.3 0.238605 2.43847 0.0121503 -0.722026
0.3 0.238537 2.44484 0.0131337 -0.722191
0.3 0.238462 2.44484 0.0131337 -0.722191
0.3 0.238373 2.44484 0.0131337 -0.722191
0.3 0.238259 2.44765 0.0144563 -0.722246
0.3 0.238125 2.44824 0.0149402 -0.722246
0.3 0.237979 2.4496 0.0153556 -0.722329
0.3 0.237818 2.45004 0.0157922 -0.722302
0.3 0.23765 2.45004 0.0157922 -0.722302
0.3 0.237476 2.45004 0.0157922 -0.722302
0.3 0.237293 2.45054 0.0170667 -0.722163
0.3 0.237107 2.45061 0.0174947 -0.722107
0.3 0.236919 2.45064 0.0179139 -0.722062
0.3 0.236729 2.45064 0.0179139 -0.722062
0.3 0.236537 2.45064 0.0179139 -0.722062
0.3 0.236339 2.45061 0.0186827 -0.721957
0.3 0.236143 2.45061 0.0186827 -0.721957
0.3 0.235945 2.45106 0.0197028 -0.721697
0.3 0.235752 2.45116 0.0202857 -0.72149
0.3 0.23556 2.45116 0.0202857 -0.72149
0.3 0.235369 2.45119 0.020545 -0.721384
0.3 0.235182 2.45119 0.020545 -0.721384
0.3 0.234999 2.45119 0.020545 -0.721384
0.3 0.234818 2.45144 0.0210262 -0.721246
0.3 0.234629 2.45214 0.0214283 -0.721214
0.3 0.234445 2.45225 0.0215973 -0.721139
0.3 0.234264 2.45225 0.0217952 -0.721081
0.3 0.234091 2.45236 0.0219603 -0.721006
0.3 0.233918 2.45242 0.0221259 -0.720938
0.3 0.233749 2.45242 0.0221259 -0.720938
0.3 0.233583 2.45242 0.0221259 -0.720938
0.3 0.233419 2.45227 0.0225872 -0.720682
0.3 0.233263 2.45264 0.022675 -0.720642
0.3 0.233103 2.45254 0.022731 -0.720551
0.3 0.232946 2.45254 0.022731 -0.720551
0.3 0.23279 2.45208 0.0229938 -0.720314
0.3 0.23264 2.45208 0.0229938 -0.720314
0.3 0.232497 2.45208 0.0229938 -0.720314
0.3 0.232358 2.45208 0.0229938 -0.720314
0.3 0.232219 2.45164 0.0231825 -0.720173
0.3 0.232082 2.45186 0.0231846 -0.720144
0.3 0.231953 2.45125 0.0231962 -0.719956
0.3 0.23183 2.45125 0.0231962 -0.719956
0.3 0.231711 2.45001 0.0232611 -0.719772
0.3 0.231594 2.45001 0.0232611 -0.719772
0.3 0.231481 2.45001 0.0232611 -0.719772
0.3 0.231372 2.45001 0.0232611 -0.719772
0.3 0.231261 2.4485 0.0231477 -0.719595
0.3 0.231155 2.4485 0.0231477 -0.719595
0.3 0.231055 2.44787 0.0230322 -0.719535
0.3 0.230957 2.44722 0.0229784 -0.719491
0.3 0.230862 2.44722 0.0229784 -0.719491
0.3 0.230774 2.44588 0.0228741 -0.719414
0.3 0.230691 2.44514 0.0227679 -0.719392
0.3 0.23061 2.44434 0.0226103 -0.719378
0.3 0.230528 2.44401 0.0224441 -0.719387
0.3 0.230454 2.44401 0.0224441 -0.719387
0.3 0.230388 2.44401 0.0224441 -0.719387
0.3 0.230325 2.44153 0.0219086 -0.719269
0.3 0.230269 2.44058 0.021666 -0.719262
0.3 0.230215 2.43963 0.0214584 -0.719252
0.3 0.230162 2.43866 0.0212445 -0.719245
0.3 0.230114 2.43866 0.0212445 -0.719245
0.3 0.230064 2.43866 0.0212445 -0.719245
0.3 0.230023 2.43604 0.0203421 -0.719257
0.3 0.229984 2.43495 0.0200294 -0.719231
0.3 0.229953 2.43384 0.0197142 -0.719233
0.3 0.229926 2.43265 0.0193474 -0.719245
0.3 0.229901 2.43265 0.0193474 -0.719245
0.3 0.22988 2.43265 0.0193474 -0.719245
0.3 0.229861 2.43023 0.0186338 -0.719274
0.3 0.229847 2.43023 0.0186338 -0.719274
0.3 0.229836 2.42682 0.0172976 -0.719356
0.3 0.229831 2.42682 0.0172976 -0.719356
0.3 0.229834 2.42682 0.0172976 -0.719356
0.3 0.229829 2.42303 0.0164783 -0.719536
0.3 0.229821 2.42174 0.0163321 -0.719621
0.3 0.229804 2.42044 0.0162446 -0.71972
0.3 0.229791 2.42044 0.0162446 -0.71972
0.3 0.229775 2.42044 0.0162446 -0.71972
0.3 0.229753 2.41722 0.0161721 -0.719929
0.3 0.229733 2.41609 0.0161974 -0.719975
0.3 0.229726 2.41609 0.0161974 -0.719975
0.3 0.229725 2.41396 0.0163764 -0.720067
0.3 0.229756 2.41396 0.0163764 -0.720067
0.3 0.229747 2.41396 0.0163764 -0.720067
0.3 0.229699 2.41112 0.0169167 -0.72018
0.3 0.229633 2.41039 0.0171849 -0.720235
0.3 0.229538 2.41039 0.0171849 -0.720235
0.3 0.229438 2.41039 0.0171849 -0.720235
0.3 0.229286 2.40856 0.017649 -0.720281
0.3 0.229149 2.40856 0.017649 -0.720281
0.3 0.228984 2.40597 0.0187764 -0.720419
0.3 0.228816 2.40597 0.0187764 -0.720419
0.3 0.228645 2.40438 0.0196636 -0.720576
0.3 0.228453 2.40438 0.0196636 -0.720576
0.3 0.22826 2.40438 0.0196636 -0.720576
0.3 0.228061 2.40284 0.0205579 -0.720751
0.3 0.227858 2.40214 0.0210195 -0.72084
0.3 0.22764 2.4015 0.0214445 -0.720943
0.3 0.227432 2.40019 0.0223746 -0.721126
0.3 0.227227 2.39961 0.0228464 -0.72122
0.3 0.227027 2.39906 0.0233163 -0.721318
0.3 0.226828 2.39854 0.0237872 -0.721419
0.3 0.226643 2.39828 0.0242248 -0.721508
0.3 0.226464 2.39802 0.024659 -0.721598
0.3 0.226288 2.39802 0.024659 -0.721598
0.3 0.22612 2.39802 0.024659 -0.721598
0.3 0.225963 2.39774 0.0255355 -0.721782
0.3 0.225819 2.39774 0.0255355 -0.721782
0.3 0.225677 2.39763 0.0269811 -0.722065
0.3 0.225539 2.39763 0.0269811 -0.722065
0.3 0.225414 2.39763 0.0269811 -0.722065
0.3 0.225304 2.39798 0.0279956 -0.722286
0.3 0.225214 2.39798 0.0279956 -0.722286
0.3 0.225124 2.39791 0.0290695 -0.722503
0.3 0.225058 2.39791 0.0290695 -0.722503
0.3 0.225001 2.39775 0.0307594 -0.722867
0.3 0.22496 2.39699 0.0319181 -0.723048
0.3 0.224936 2.39699 0.0319181 -0.723048
0.3 0.224954 2.39652 0.0325335 -0.723159
0.3 0.224995 2.39652 0.0325335 -0.723159
0.3 0.225059 2.39652 0.0325335 -0.723159
0.3 0.225122 2.39625 0.0337158 -0.723176
0.3 0.225217 2.39625 0.0337158 -0.723176
0.3 0.225333 2.39494 0.0352872 -0.722725
0.3 0.225469 2.3945 0.0358392 -0.72256
0.3 0.225607 2.394 0.0363233 -0.722396
0.3 0.225746 2.394 0.0363233 -0.722396
0.3 0.225936 2.394 0.0363233 -0.722396
0.3 0.226141 2.39312 0.0374142 -0.722064
0.3 0.226362 2.39312 0.0374142 -0.722064
0.3 0.226598 2.39292 0.0382818 -0.721733
0.3 0.22686 2.39184 0.039112 -0.72136
0.3 0.227136 2.39184 0.039112 -0.72136
0.3 0.227425 2.39184 0.039112 -0.72136
0.3 0.227727 2.39009 0.0402422 -0.720888
0.3 0.228029 2.39009 0.0402422 -0.720888
0.3 0.228361 2.38945 0.0405678 -0.720832
0.3 0.228702 2.38945 0.0405678 -0.720832
0.3 0.229044 2.38945 0.0405678 -0.720832
0.3 0.2294 2.38772 0.0415549 -0.720161
0.3 0.229765 2.38772 0.0415549 -0.720161
0.3 0.230146 2.38772 0.0415549 -0.720161
0.3 0.230523 2.38566 0.0421148 -0.719697
0.3 0.230902 2.38501 0.0422807 -0.719551
0.3 0.231308 2.38501 0.0423475 -0.719442
0.3 0.231714 2.38434 0.0424566 -0.719411
0.3 0.232132 2.38361 0.0425433 -0.719378
0.3 0.232541 2.38282 0.0426112 -0.719343
0.3 0.23295 2.38282 0.0426112 -0.719343
0.3 0.233361 2.38282 0.0426112 -0.719343
0.3 0.233774 2.3813 0.0426399 -0.719258
0.3 0.234193 2.38059 0.0425932 -0.719195
0.3 0.234613 2.38059 0.0425932 -0.719195
0.3 0.235039 2.37925 0.042171 -0.718937
0.3 0.235466 2.37855 0.0419021 -0.718809
0.3 0.235888 2.37855 0.0419021 -0.718809
0.3 0.236306 2.37855 0.0419021 -0.718809
0.3 0.236714 2.37652 0.0414133 -0.718511
0.3 0.237112 2.37652 0.0414133 -0.718511
0.3 0.237499 2.37652 0.0414133 -0.718511
0.3 0.23788 2.37504 0.0412651 -0.718368
0.3 0.238239 2.37412 0.0411692 -0.718299
0.3 0.238587 2.37412 0.0411692 -0.718299
0.3 0.238924 2.37412 0.0411692 -0.718299
0.3 0.239256 2.37271 0.0410723 -0.718129
0.3 0.239584 2.37271 0.0410723 -0.718129
0.3 0.239889 2.37047 0.0411318 -0.717933
0.3 0.240177 2.36974 0.0411811 -0.717881
0.3 0.240451 2.36974 0.0411811 -0.717881
0.3 0.240708 2.36974 0.0411811 -0.717881
0.3 0.240962 2.36833 0.0413087 -0.717791
0.3 0.241188 2.36833 0.0413087 -0.717791
0.3 0.241395 2.36645 0.0415076 -0.71767
0.3 0.241585 2.36583 0.0415974 -0.717636
0.3 0.241773 2.36583 0.0415974 -0.717636
0.3 0.241932 2.36583 0.0415974 -0.717636
0.3 0.242075 2.36458 0.0417893 -0.717573
0.3 0.2422 2.36458 0.0417893 -0.717573
0.3 0.242308 2.36254 0.0421304 -0.717551
0.3 0.242414 2.36254 0.0421304 -0.717551
0.3 0.242485 2.36254 0.0421304 -0.717551
0.3 0.242539 2.36028 0.0425287 -0.717624
0.3 0.242571 2.36028 0.0425287 -0.717624
0.3 0.242589 2.35861 0.042808 -0.717786
0.3 0.242603 2.35861 0.042808 -0.717786
0.3 0.242599 2.35861 0.042808 -0.717786
0.3 0.242561 2.35589 0.0433515 -0.718161
0.3 0.242498 2.35499 0.0438439 -0.718373
0.3 0.242457 2.35394 0.0442734 -0.718621
0.3 0.242395 2.35275 0.0446684 -0.718896
0.3 0.242293 2.35275 0.0446684 -0.718896
0.3 0.242159 2.35275 0.0446684 -0.718896
0.3 0.242022 2.34884 0.0459737 -0.719745
0.3 0.241871 2.34763 0.0464179 -0.720057
0.3 0.241696 2.34763 0.0464179 -0.720057
0.3 0.241511 2.34504 0.0472421 -0.72068
0.3 0.241312 2.34504 0.0472421 -0.72068
0.3 0.241098 2.34504 0.0472421 -0.72068
0.3 0.240873 2.34227 0.0480151 -0.721303
0.3 0.240635 2.34227 0.0480151 -0.721303
0.3 0.240397 2.33937 0.0487516 -0.721943
0.3 0.240121 2.33937 0.0487516 -0.721943
0.3 0.239862 2.3363 0.048608 -0.723084
0.3 0.239592 2.33528 0.0485712 -0.723519
0.3 0.239307 2.33528 0.0485712 -0.723519
0.3 0.23899 2.33455 0.0487128 -0.723949
0.3 0.238597 2.33455 0.0487128 -0.723949
0.3 0.238056 2.33203 0.0491768 -0.725108
0.3 0.23755 2.33203 0.0491768 -0.725108
0.3 0.237081 2.33203 0.0491768 -0.725108
0.3 0.23663 2.33015 0.0496628 -0.72616
0.3 0.236186 2.32968 0.0497847 -0.726477
0.3 0.235768 2.32934 0.0499309 -0.726769
0.3 0.23537 2.32899 0.0500559 -0.727048
0.3 0.234983 2.32899 0.0500559 -0.727048
0.3 0.234695 2.32899 0.0500559 -0.727048
0.3 0.234371 2.33643 0.0495025 -0.727532
0.3 0.234065 2.33902 0.0493711 -0.727647
0.3 0.233776 2.33902 0.0493711 -0.727647
0.3 0.233492 2.34422 0.0490386 -0.727834
0.3 0.233235 2.34678 0.0488529 -0.727914
0.3 0.232972 2.34874 0.0486729 -0.727923
0.3 0.232718 2.35013 0.048531 -0.727942
0.3 0.232465 2.35013 0.048531 -0.727942
0.3 0.232212 2.35013 0.048531 -0.727942
0.3 0.231973 2.35269 0.0482466 -0.727796
0.3 0.231733 2.35269 0.0482466 -0.727796
0.3 0.231496 2.35269 0.0482466 -0.727796
0.3 0.231257 2.35269 0.0482466 -0.727796
0.3 0.231033 2.3546 0.0484781 -0.727609
0.3 0.230896 2.35516 0.0487532 -0.727555
0.3 0.230754 2.35545 0.0489691 -0.727522
0.3 0.230642 2.35566 0.0492708 -0.727492
0.3 0.230535 2.35566 0.0492708 -0.727492
0.3 0.230469 2.35566 0.0492708 -0.727492
0.3 0.230446 2.35642 0.050099 -0.72757
0.3 0.230423 2.35642 0.050099 -0.72757
0.3 0.230408 2.35642 0.0503373 -0.727553
0.3 0.230409 2.35614 0.0507932 -0.727524
0.3 0.230441 2.35614 0.0507932 -0.727524
0.3 0.230489 2.35614 0.0507932 -0.727524
0.3 0.230542 2.35505 0.0516024 -0.727647
0.3 0.230612 2.35454 0.051911 -0.72774
0.3 0.230626 2.35433 0.0522075 -0.727893
0.3 0.230617 2.35433 0.0522075 -0.727893
0.3 0.230599 2.3537 0.052518 -0.727998
0.3 0.230582 2.35216 0.0532225 -0.728301
0.3 0.230559 2.35216 0.0532225 -0.728301
0.3 0.230541 2.35128 0.0536376 -0.728478
0.3 0.230539 2.35128 0.0536376 -0.728478
0.3 0.230544 2.34821 0.0550007 -0.72911
0.3 0.230545 2.34821 0.0550007 -0.72911
0.3 0.230574 2.34474 0.0564756 -0.729895
0.3 0.230604 2.34474 0.0564756 -0.729895
0.3 0.230643 2.34465 0.0573224 -0.730173
0.3 0.2306 2.34393 0.0577964 -0.730543
0.3 0.230554 2.34393 0.0577964 -0.730543
0.3 0.230504 2.34393 0.0577964 -0.730543
0.3 0.230468 2.34255 0.0588259 -0.731427
0.3 0.230419 2.34255 0.0588259 -0.731427
0.3 0.230359 2.34135 0.0599867 -0.732434
0.3 0.23032 2.34081 0.0605696 -0.732976
0.3 0.230279 2.34031 0.0611899 -0.733525
0.3 0.230241 2.34031 0.0611899 -0.733525
0.3 0.230217 2.33906 0.0625206 -0.734609
0.3 0.230202 2.33776 0.0638301 -0.73579
0.3 0.230192 2.33776 0.0638301 -0.73579
0.3 0.230199 2.33776 0.0638301 -0.73579
0.3 0.23022 2.3367 0.0654249 -0.737036
0.3 0.230229 2.33592 0.0661857 -0.737661
0.3 0.230257 2.33592 0.0661857 -0.737661
0.3 0.230298 2.33464 0.0678161 -0.739014
0.3 0.230338 2.33371 0.068624 -0.739714
0.3 0.230395 2.33318 0.069551 -0.740413
0.3 0.230438 2.33318 0.069551 -0.740413
0.3 0.230475 2.33097 0.0722482 -0.742596
0.3 0.230518 2.33034 0.0732403 -0.74336
0.3 0.230567 2.33034 0.0732403 -0.74336
0.3 0.23063 2.32749 0.0761229 -0.745643
0.3 0.230699 2.32749 0.0761229 -0.745643
0.3 0.230769 2.32749 0.0761229 -0.745643
0.3 0.230856 2.32749 0.0761229 -0.745643
0.3 0.230958 2.32497 0.079326 -0.748004
0.3 0.231066 2.32497 0.079326 -0.748004
0.3 0.231176 2.32497 0.079326 -0.748004
0.3 0.231302 2.32345 0.0813288 -0.7495
0.3 0.231453 2.32319 0.0822841 -0.749881
0.3 0.231553 2.3236 0.0830627 -0.750215
0.3 0.231625 2.32391 0.0837147 -0.750469
0.3 0.231669 2.32446 0.0848603 -0.750947
0.3 0.231704 2.32446 0.0848603 -0.750947
0.3 0.231731 2.32446 0.0848603 -0.750947
0.3 0.231747 2.32537 0.085668 -0.751263
0.3 0.23175 2.32597 0.085957 -0.751367
0.3 0.231763 2.32653 0.0861999 -0.751467
0.3 0.231772 2.32653 0.0861999 -0.751467
0.3 0.231763 2.32785 0.0865984 -0.751693
0.3 0.231746 2.32829 0.0868034 -0.751774
0.3 0.231725 2.32885 0.086932 -0.751835
0.3 0.231693 2.32942 0.0870157 -0.75189
0.3 0.231659 2.33043 0.0872222 -0.752024
0.3 0.231625 2.3308 0.0872987 -0.752094
0.3 0.231603 2.3315 0.0873493 -0.752179
0.3 0.23158 2.3315 0.0873493 -0.752179
0.3 0.231534 2.33234 0.0874007 -0.75226
0.3 0.231488 2.33263 0.087456 -0.752308
0.3 0.231443 2.33263 0.087456 -0.752308
0.3 0.231398 2.33263 0.087456 -0.752308
0.3 0.23135 2.33337 0.0874719 -0.752363
0.3 0.231299 2.33366 0.0874605 -0.752397
0.3 0.231265 2.33388 0.0874575 -0.752449
0.3 0.231232 2.33388 0.0874575 -0.752449
0.3 0.231183 2.33492 0.0873649 -0.75251
0.3 0.231129 2.33492 0.0873649 -0.75251
0.3 0.231075 2.33492 0.0873649 -0.75251
0.3 0.231021 2.33543 0.0871973 -0.752557
0.3 0.230971 2.33543 0.0871973 -0.752557
0.3 0.230925 2.33543 0.0871973 -0.752557
0.3 0.230884 2.33543 0.0871973 -0.752557
0.3 0.230845 2.33645 0.086931 -0.752658
0.3 0.230799 2.33645 0.086931 -0.752658
0.3 0.230754 2.33645 0.086931 -0.752658
0.3 0.230715 2.33655 0.0867636 -0.752704
0.3 0.23068 2.33655 0.0867636 -0.752704
0.3 0.230652 2.33655 0.0867636 -0.752704
0.3 0.230628 2.33672 0.0866748 -0.752725
0.3 0.230613 2.33672 0.0866748 -0.752725
0.3 0.2306 2.3372 0.0865389 -0.752786
0.3 0.23059 2.3372 0.0865389 -0.752786
0.3 0.230593 2.3371 0.0864459 -0.752808
0.3 0.230609 2.33707 0.0864273 -0.752816
0.3 0.23066 2.33707 0.0864273 -0.752816
0.3 0.230778 2.33699 0.0864156 -0.752842
0.3 0.230842 2.33699 0.0864156 -0.752842
0.3 0.230883 2.33699 0.0864156 -0.752842
0.3 0.230853 2.33731 0.0863771 -0.752926
0.3 0.2308 2.33731 0.0863771 -0.752926
0.3 0.230745 2.33696 0.0864198 -0.753
0.3 0.230678 2.33687 0.0864491 -0.753026
0.3 0.230601 2.33742 0.0858379 -0.753
0.3 0.230484 2.33742 0.0858379 -0.753
0.3 0.230317 2.33742 0.0858379 -0.753
0.3 0.23008 2.33861 0.085248 -0.752796
0.3 0.229851 2.33861 0.085248 -0.752796
0.3 0.22962 2.33861 0.085248 -0.752796
0.3 0.229387 2.33918 0.0848443 -0.752408
0.3 0.229162 2.33943 0.0846548 -0.752186
0.3 0.22894 2.33994 0.0842761 -0.751705
0.3 0.228723 2.33994 0.0842761 -0.751705
0.3 0.228512 2.33994 0.0842761 -0.751705
0.3 0.228301 2.3405 0.0838783 -0.751177
0.3 0.228107 2.34124 0.0836466 -0.75095
0.3 0.227905 2.34182 0.0831002 -0.750266
0.3 0.22772 2.34207 0.0828275 -0.749911
0.3 0.227536 2.34207 0.0828275 -0.749911
0.3 0.227378 2.34207 0.0828275 -0.749911
0.3 0.227228 2.34272 0.0819743 -0.748827
0.3 0.22708 2.34272 0.0819743 -0.748827
0.3 0.226968 2.34272 0.0819743 -0.748827
0.3 0.226861 2.34373 0.0809049 -0.747773
0.3 0.226765 2.34373 0.0809049 -0.747773
0.3 0.226668 2.34408 0.0800991 -0.746992
0.3 0.226606 2.34422 0.0796989 -0.746618
0.3 0.226562 2.34422 0.0796989 -0.746618
0.3 0.226531 2.34444 0.0788313 -0.745913
0.3 0.2265 2.34444 0.0788313 -0.745913
0.3 0.226521 2.34444 0.0788313 -0.745913
0.3 0.226542 2.34506 0.0773061 -0.744914
0.3 0.226574 2.34509 0.0767514 -0.744542
0.3 0.22663 2.34509 0.0767514 -0.744542
0.3 0.226729 2.34509 0.0767514 -0.744542
0.3 0.226851 2.34507 0.0756154 -0.743844
0.3 0.226976 2.34504 0.0750343 -0.7435
0.3 0.22712 2.34499 0.0744531 -0.743166
0.3 0.22731 2.34497 0.073835 -0.742827
0.3 0.227518 2.34497 0.073835 -0.742827
0.3 0.227744 2.34533 0.0718647 -0.741769
0.3 0.227979 2.34533 0.0718647 -0.741769
0.3 0.228239 2.34516 0.0711113 -0.74147
0.3 0.228528 2.34484 0.0697401 -0.740868
0.3 0.228839 2.34469 0.0690529 -0.740571
0.3 0.229154 2.34454 0.0683767 -0.740285
0.3 0.2295 2.34497 0.0677265 -0.740044
0.3 0.229861 2.34497 0.0677265 -0.740044
0.3 0.230232 2.34497 0.0677265 -0.740044
0.3 0.23064 2.34451 0.0654123 -0.739046
0.3 0.231062 2.34429 0.0647 -0.73872
0.3 0.2315 2.34429 0.0647 -0.73872
0.3 0.231943 2.34429 0.0647 -0.73872
0.3 0.232401 2.34369 0.0624328 -0.737821
0.3 0.232873 2.34468 0.0620707 -0.737554
0.3 0.233309 2.345 0.0615623 -0.737169
0.3 0.233747 2.3452 0.0610401 -0.736803
0.3 0.234185 2.34528 0.060504 -0.736444
0.3 0.234626 2.34528 0.060504 -0.736444
0.3 0.235073 2.34528 0.060504 -0.736444
0.3 0.235521 2.34577 0.0595671 -0.735689
0.3 0.235961 2.34613 0.0586245 -0.734889
0.3 0.236403 2.34613 0.0586245 -0.734889
0.3 0.236846 2.34613 0.0586245 -0.734889
0.3 0.237289 2.34736 0.0572989 -0.733728
0.3 0.237716 2.34736 0.0572989 -0.733728
0.3 0.238138 2.34736 0.0572989 -0.733728
0.3 0.238553 2.34779 0.056381 -0.732879
0.3 0.238885 2.34779 0.056381 -0.732879
0.3 0.239173 2.34803 0.0550683 -0.731617
0.3 0.239437 2.34803 0.0550683 -0.731617
0.3 0.239685 2.34813 0.054665 -0.731219
0.3 0.239936 2.34813 0.054665 -0.731219
0.3 0.240151 2.34884 0.0538031 -0.730427
0.3 0.240348 2.34884 0.0538031 -0.730427
0.3 0.24051 2.35001 0.051102 -0.729208
0.3 0.240628 2.35043 0.0500338 -0.729005
0.3 0.240732 2.35043 0.0500338 -0.729005
0.3 0.240788 2.3514 0.0479028 -0.72885
0.3 0.240821 2.3514 0.0479028 -0.72885
0.3 0.240821 2.3514 0.0479028 -0.72885
0.3 0.240791 2.35335 0.0449308 -0.728947
0.3 0.240736 2.35335 0.0449308 -0.728947
0.3 0.240656 2.35335 0.0449308 -0.728947
0.3 0.240552 2.35446 0.0431247 -0.729042
0.3 0.240424 2.35446 0.0431247 -0.729042
0.3 0.240274 2.35618 0.0406706 -0.729164
0.3 0.240123 2.35618 0.0406706 -0.729164
0.3 0.239935 2.35745 0.0392547 -0.72929
0.3 0.239731 2.35794 0.0385399 -0.729326
0.3 0.239509 2.3584 0.0378247 -0.729359
0.3 0.239271 2.3584 0.0378247 -0.729359
0.3 0.239029 2.3584 0.0378247 -0.729359
0.3 0.23876 2.35925 0.0364849 -0.729424
0.3 0.238479 2.35963 0.0358318 -0.729462
0.3 0.238188 2.36028 0.0344922 -0.729526
0.3 0.237887 2.36028 0.0344922 -0.729526
0.3 0.237579 2.36028 0.0344922 -0.729526
0.3 0.237265 2.36104 0.0324483 -0.729621
0.3 0.236946 2.36116 0.0317516 -0.729636
0.3 0.236627 2.36116 0.0317516 -0.729636
0.3 0.236309 2.36126 0.0302907 -0.729647
0.3 0.235986 2.36126 0.0302907 -0.729647
0.3 0.235666 2.36126 0.0302907 -0.729647
0.3 0.235348 2.36112 0.0280051 -0.729624
0.3 0.235037 2.3611 0.0272279 -0.729627
0.3 0.234732 2.3611 0.0272279 -0.729627
0.3 0.234434 2.3611 0.0272279 -0.729627
0.3 0.23414 2.3607 0.0255762 -0.729562
0.3 0.233857 2.36018 0.0238847 -0.729479
0.3 0.233584 2.35988 0.0230202 -0.729431
0.3 0.233335 2.35955 0.0221531 -0.72938
0.3 0.233101 2.35921 0.0212603 -0.729325
0.3 0.232865 2.35895 0.0203491 -0.729288
0.3 0.232642 2.35856 0.0194487 -0.729221
0.3 0.232448 2.35856 0.0194487 -0.729221
0.3 0.232267 2.35856 0.0194487 -0.729221
0.3 0.232099 2.35778 0.0176623 -0.729092
0.3 0.231918 2.35703 0.0158527 -0.728973
0.3 0.231729 2.35703 0.0158527 -0.728973
0.3 0.231524 2.35703 0.0158527 -0.728973
0.3 0.231228 2.35617 0.0131601 -0.72884
0.3 0.23098 2.35617 0.0131601 -0.72884
0.3 0.23075 2.3559 0.0122934 -0.728788
0.3 0.230577 2.3559 0.0122934 -0.728788
0.3 0.23044 2.35548 0.0105973 -0.728711
0.3 0.230313 2.35531 0.00898462 -0.728669
0.3 0.230232 2.35531 0.00898462 -0.728669
0.3 0.230212 2.35531 0.00898462 -0.728669
0.3 0.230176 2.36032 0.007948 -0.728974
0.3 0.230177 2.36273 0.00786269 -0.729148
0.3 0.230179 2.36509 0.00778704 -0.729342
0.3 0.230205 2.36509 0.00778704 -0.729342
0.3 0.23025 2.36509 0.00778704 -0.729342
0.3 0.230299 2.37204 0.0075627 -0.729982
0.3 0.230383 2.37437 0.00751231 -0.730204
0.3 0.230468 2.37437 0.00751231 -0.730204
0.3 0.230569 2.37437 0.00751231 -0.730204
0.3 0.230669 2.38116 0.00735523 -0.730879
0.3 0.23077 2.38336 0.00730197 -0.731105
0.3 0.230893 2.38336 0.00730197 -0.731105
0.3 0.231011 2.38336 0.00730197 -0.731105
0.3 0.231157 2.39026 0.00707135 -0.731728
0.3 0.231301 2.39306 0.00699 -0.731912
0.3 0.23147 2.39577 0.00690555 -0.732075
0.3 0.23165 2.39854 0.00685169 -0.732238
0.3 0.231837 2.40138 0.00682177 -0.7324
0.3 0.232024 2.4042 0.00678796 -0.732566
0.3 0.232209 2.40705 0.00677805 -0.73273
0.3 0.232401 2.40705 0.00677805 -0.73273
0.3 0.232592 2.40705 0.00677805 -0.73273
0.3 0.232775 2.41296 0.00685075 -0.733059
0.3 0.23296 2.41296 0.00685075 -0.733059
0.3 0.233131 2.41906 0.00701687 -0.733404
0.3 0.233306 2.41906 0.00701687 -0.733404
0.3 0.233454 2.42812 0.0074582 -0.733865
0.3 0.233603 2.42812 0.0074582 -0.733865
0.3 0.233647 2.42812 0.0074582 -0.733865
0.3 0.233652 2.43126 0.00765596 -0.733998
0.3 0.233625 2.44101 0.008355 -0.734393
0.3 0.233573 2.44406 0.00861789 -0.734493
0.3 0.233503 2.44406 0.00861789 -0.734493
0.3 0.23342 2.44406 0.00861789 -0.734493
0.3 0.23331 2.45224 0.00972396 -0.734747
0.3 0.233178 2.45224 0.00972396 -0.734747
0.3 0.233029 2.45224 0.00972396 -0.734747
0.3 0.232848 2.45924 0.0108839 -0.734951
0.3 0.232655 2.45924 0.0108839 -0.734951
0.3 0.23245 2.45924 0.0108839 -0.734951
0.3 0.232224 2.46202 0.0118124 -0.734981
0.3 0.231989 2.46202 0.0118124 -0.734981
0.3 0.231737 2.46568 0.0131585 -0.735032
0.3 0.231483 2.46568 0.0131585 -0.735032
0.3 0.231227 2.46568 0.0131585 -0.735032
0.3 0.230957 2.46769 0.0144279 -0.734826
0.3 0.230681 2.46809 0.014808 -0.734736
0.3 0.230406 2.46809 0.014808 -0.734736
0.3 0.230133 2.46809 0.014808 -0.734736
0.3 0.229855 2.46914 0.0159773 -0.734395
0.3 0.229579 2.46943 0.016339 -0.734282
0.3 0.229303 2.47021 0.0165998 -0.734175
0.3 0.229033 2.47021 0.0165998 -0.734175
0.3 0.228771 2.47021 0.0165998 -0.734175
0.3 0.228506 2.47075 0.0172019 -0.733815
0.3 0.228245 2.47075 0.0172019 -0.733815
0.3 0.227982 2.47167 0.0179722 -0.733392
0.3 0.227734 2.47213 0.0181595 -0.733308
0.3 0.227487 2.47213 0.0181595 -0.733308
0.3 0.227239 2.47213 0.0181595 -0.733308
0.3 0.226983 2.47371 0.0187653 -0.733008
0.3 0.226732 2.47395 0.0188774 -0.73287
0.3 0.226486 2.47395 0.0188774 -0.73287
0.3 0.226244 2.47395 0.0188774 -0.73287
0.3 0.226007 2.47507 0.019321 -0.732449
0.3 0.225775 2.47539 0.0194495 -0.732318
0.3 0.225545 2.47571 0.0195793 -0.732187
0.3 0.225319 2.476 0.0196992 -0.732055
0.3 0.225095 2.47674 0.019749 -0.73196
0.3 0.224869 2.47696 0.0198207 -0.7318
0.3 0.224652 2.47719 0.019886 -0.731634
0.3 0.224439 2.47719 0.019886 -0.731634
0.3 0.224228 2.47719 0.019886 -0.731634
0.3 0.224021 2.47739 0.0199519 -0.731493
0.3 0.223817 2.47774 0.0200879 -0.731089
0.3 0.223613 2.47782 0.0201353 -0.730955
0.3 0.22341 2.47782 0.0201353 -0.730955
0.3 0.223211 2.47838 0.020144 -0.73086
0.3 0.223022 2.47842 0.0201139 -0.7307
0.3 0.222835 2.47838 0.0200814 -0.73056
0.3 0.222653 2.47838 0.0200814 -0.73056
0.3 0.222472 2.47826 0.0200246 -0.730166
0.3 0.222296 2.47817 0.0200224 -0.730045
0.3 0.222123 2.47807 0.0200171 -0.729929
0.3 0.221954 2.47843 0.0199295 -0.729862
0.3 0.221788 2.47843 0.0199295 -0.729862
0.3 0.221628 2.47843 0.0199295 -0.729862
0.3 0.221468 2.47779 0.0195835 -0.729477
0.3 0.221311 2.47779 0.0195835 -0.729477
0.3 0.221156 2.47779 0.0195835 -0.729477
0.3 0.221002 2.47779 0.0195835 -0.729477
0.3 0.220852 2.47649 0.0190778 -0.729071
0.3 0.220705 2.47659 0.0188682 -0.729016
0.3 0.220561 2.47659 0.0188682 -0.729016
0.3 0.22042 2.47659 0.0188682 -0.729016
0.3 0.220284 2.47528 0.018151 -0.728681
0.3 0.220154 2.47528 0.018151 -0.728681
0.3 0.220026 2.47528 0.018151 -0.728681
0.3 0.219905 2.47366 0.0173449 -0.728439
0.3 0.219788 2.47309 0.0170579 -0.728359
0.3 0.219668 2.47293 0.0167282 -0.728312
0.3 0.219556 2.47236 0.0163449 -0.728218
0.3 0.21945 2.47236 0.0163449 -0.728218
0.3 0.219353 2.47169 0.0159872 -0.728112
0.3 0.219261 2.47033 0.0152666 -0.72797
0.3 0.219173 2.46958 0.0148533 -0.727912
0.3 0.219088 2.46958 0.0148533 -0.727912
0.3 0.219007 2.46958 0.0148533 -0.727912
0.3 0.218933 2.46759 0.0134863 -0.727775
0.3 0.218866 2.4668 0.0129627 -0.727705
0.3 0.218812 2.4668 0.0129627 -0.727705
0.3 0.218768 2.46593 0.0124679 -0.727621
0.3 0.218734 2.46593 0.0124679 -0.727621
0.3 0.218718 2.46316 0.0109081 -0.727486
0.3 0.218713 2.46316 0.0109081 -0.727486
0.3 0.218736 2.46316 0.0109081 -0.727486
0.3 0.218811 2.46056 0.00915282 -0.727401
0.3 0.219 2.4596 0.00855689 -0.727344
0.3 0.219135 2.45851 0.0079194 -0.727289
0.3 0.219244 2.45851 0.0079194 -0.727289
0.3 0.21933 2.45743 0.00729295 -0.72726
0.3 0.219394 2.45743 0.00729295 -0.72726
0.3 0.219446 2.45743 0.00729295 -0.72726
0.3 0.219463 2.45277 0.00483381 -0.727255
0.3 0.219463 2.452 0.00434775 -0.727368
0.3 0.21944 2.452 0.00434775 -0.727368
0.3 0.219407 2.452 0.00434775 -0.727368
0.3 0.219362 2.44965 0.00360899 -0.727572
0.3 0.219298 2.44965 0.00360899 -0.727572
0.3 0.219208 2.44619 0.00302419 -0.727975
0.3 0.219118 2.44619 0.00302419 -0.727975
0.3 0.219025 2.44619 0.00302419 -0.727975
0.3 0.218916 2.44348 0.00269182 -0.728356
0.3 0.218801 2.44268 0.00265206 -0.728479
0.3 0.218683 2.44206 0.00265478 -0.728631
0.3 0.218546 2.44061 0.00268481 -0.728887
0.3 0.21839 2.44061 0.00268481 -0.728887
0.3 0.218253 2.44061 0.00268481 -0.728887
0.3 0.218125 2.44061 0.00268481 -0.728887
0.3 0.217982 2.43883 0.00315779 -0.729268
0.3 0.21784 2.43883 0.00315779 -0.729268
0.3 0.217698 2.43758 0.00387274 -0.729692
0.3 0.217565 2.43758 0.00387274 -0.729692
0.3 0.217433 2.43758 0.00387274 -0.729692
0.3 0.217303 2.43677 0.00483365 -0.730148
0.3 0.21718 2.43677 0.00483365 -0.730148
0.3 0.217063 2.43658 0.0051778 -0.730297
0.3 0.216959 2.43658 0.0051778 -0.730297
0.3 0.216859 2.43658 0.0051778 -0.730297
0.3 0.216773 2.43645 0.00593848 -0.730599
0.3 0.216701 2.43645 0.00593848 -0.730599
0.3 0.216636 2.43744 0.00748985 -0.731101
0.3 0.216586 2.43744 0.00748985 -0.731101
0.3 0.216572 2.43786 0.00786792 -0.731189
0.3 0.216587 2.43786 0.00786792 -0.731189
0.3 0.216621 2.43848 0.00875272 -0.731327
0.3 0.216674 2.43848 0.00875272 -0.731327
0.3 0.216744 2.43913 0.00920771 -0.731438
0.3 0.21684 2.43913 0.00920771 -0.731438
0.3 0.216958 2.43923 0.0101373 -0.731514
0.3 0.217082 2.43923 0.0101373 -0.731514
0.3 0.217239 2.4392 0.0106343 -0.73154
0.3 0.217422 2.43911 0.0121515 -0.731644
0.3 0.217626 2.43887 0.0126678 -0.731635
0.3 0.217854 2.43887 0.0126678 -0.731635
0.3 0.218106 2.43887 0.0126678 -0.731635
0.3 0.21838 2.4376 0.0142702 -0.731627
0.3 0.218676 2.4376 0.0142702 -0.731627
0.3 0.218992 2.4376 0.0142702 -0.731627
0.3 0.219311 2.4376 0.0142702 -0.731627
0.3 0.219662 2.43599 0.0165018 -0.731794
0.3 0.220023 2.43599 0.0165018 -0.731794
0.3 0.220412 2.43475 0.0175126 -0.731816
0.3 0.220817 2.43413 0.0180447 -0.731855
0.3 0.221228 2.43346 0.0185788 -0.731911
0.3 0.221667 2.43275 0.0191096 -0.73198
0.3 0.222122 2.43202 0.0196347 -0.73206
0.3 0.222592 2.43127 0.020153 -0.732152
0.3 0.223075 2.43102 0.0206079 -0.732282
0.3 0.223558 2.43013 0.0211388 -0.732492
0.3 0.224065 2.42917 0.0216685 -0.732698
0.3 0.224577 2.42917 0.0216685 -0.732698
0.3 0.225093 2.42917 0.0216685 -0.732698
0.3 0.225605 2.42712 0.0227344 -0.733142
0.3 0.226128 2.4261 0.0232401 -0.733371
0.3 0.226666 2.42512 0.023717 -0.73359
0.3 0.227211 2.42319 0.0246002 -0.734036
0.3 0.227759 2.42319 0.0246002 -0.734036
0.3 0.228319 2.42273 0.0249646 -0.734297
0.3 0.228883 2.42171 0.0252734 -0.734491
0.3 0.22945 2.4197 0.0259585 -0.734923
0.3 0.230016 2.4197 0.0259585 -0.734923
0.3 0.230581 2.4197 0.0259585 -0.734923
0.3 0.231147 2.41631 0.0269856 -0.735709
0.3 0.231704 2.41631 0.0269856 -0.735709
0.3 0.232146 2.41631 0.0269856 -0.735709
0.3 0.232552 2.41299 0.0279181 -0.736668
0.3 0.232928 2.41158 0.0282473 -0.736985
0.3 0.233284 2.4101 0.0285728 -0.737319
0.3 0.233628 2.4101 0.0285728 -0.737319
0.3 0.233932 2.4101 0.0285728 -0.737319
0.3 0.23422 2.40582 0.0295009 -0.738269
0.3 0.23449 2.40461 0.0297844 -0.738493
0.3 0.234754 2.40461 0.0297844 -0.738493
0.3 0.234997 2.40461 0.0297844 -0.738493
0.3 0.235202 2.40132 0.0304382 -0.739
0.3 0.235385 2.40132 0.0304382 -0.739
0.3 0.235546 2.40132 0.0304382 -0.739
0.3 0.235702 2.40132 0.0304382 -0.739
0.3 0.235826 2.39649 0.0309843 -0.739465
0.3 0.23593 2.39526 0.0310724 -0.739589
0.3 0.236013 2.39402 0.0311414 -0.739711
0.3 0.236076 2.39288 0.0311902 -0.739855
0.3 0.236135 2.39166 0.0312288 -0.739995
0.3 0.236159 2.39039 0.0312525 -0.740212
0.3 0.236164 2.38913 0.0312919 -0.740382
0.3 0.236149 2.38786 0.031327 -0.740545
0.3 0.236129 2.38657 0.0313599 -0.740713
0.3 0.23607 2.38657 0.0313599 -0.740713
0.3 0.235997 2.38657 0.0313599 -0.740713
0.3 0.235918 2.384 0.0314012 -0.741077
0.3 0.235823 2.384 0.0314012 -0.741077
0.3 0.235676 2.38129 0.031947 -0.741549
0.3 0.235553 2.37982 0.0321223 -0.741822
0.3 0.235419 2.37841 0.0323436 -0.742109
0.3 0.235269 2.37841 0.0323436 -0.742109
0.3 0.235116 2.37398 0.0329338 -0.743033
0.3 0.234952 2.37398 0.0329338 -0.743033
0.3 0.234784 2.37398 0.0329338 -0.743033
0.3 0.234605 2.36921 0.0335132 -0.744025
0.3 0.234422 2.36756 0.033723 -0.744372
0.3 0.234235 2.36588 0.0339252 -0.744725
0.3 0.234044 2.36588 0.0339252 -0.744725
0.3 0.233848 2.36588 0.0339252 -0.744725
0.3 0.233651 2.36247 0.0343403 -0.745444
0.3 0.233451 2.36247 0.0343403 -0.745444
0.3 0.233245 2.35902 0.0347886 -0.746185
0.3 0.233042 2.35729 0.0350231 -0.746561
0.3 0.232827 2.35729 0.0350231 -0.746561
0.3 0.232609 2.35207 0.0357005 -0.747697
0.3 0.232384 2.35207 0.0357005 -0.747697
0.3 0.232129 2.35207 0.0357005 -0.747697
0.3 0.231766 2.34723 0.0365346 -0.748851
0.3 0.231455 2.34569 0.0368191 -0.749236
0.3 0.231177 2.34421 0.0371061 -0.749619
0.3 0.230911 2.3456 0.0369746 -0.74993
0.3 0.23068 2.3456 0.0369746 -0.74993
0.3 0.230557 2.3456 0.0369746 -0.74993
0.3 0.230475 2.35075 0.0369343 -0.750789
0.3 0.230422 2.35075 0.0369343 -0.750789
0.3 0.230376 2.35075 0.0369343 -0.750789
0.3 0.230369 2.35604 0.0369607 -0.751613
0.3 0.230353 2.35711 0.0369937 -0.751811
0.3 0.23034 2.35807 0.0370977 -0.752026
0.3 0.230336 2.35892 0.0372761 -0.752261
0.3 0.230332 2.35892 0.0372761 -0.752261
0.3 0.230357 2.35892 0.0372761 -0.752261
0.3 0.23038 2.36026 0.0378932 -0.75296
0.3 0.230452 2.36026 0.0378932 -0.75296
0.3 0.2305 2.36026 0.0378932 -0.75296
0.3 0.230535 2.36061 0.0384843 -0.753493
0.3 0.230602 2.36012 0.0387843 -0.75371
0.3 0.230648 2.36012 0.0387843 -0.75371
0.3 0.23077 2.35827 0.0400594 -0.754329
0.3 0.230897 2.3579 0.0406953 -0.754534
0.3 0.23104 2.3579 0.0406953 -0.754534
0.3 0.231233 2.35735 0.0419265 -0.755059
0.3 0.231418 2.35735 0.0419265 -0.755059
0.3 0.231612 2.35671 0.0425258 -0.75529
0.3 0.231822 2.35607 0.0430926 -0.755515
0.3 0.232042 2.35607 0.0430926 -0.755515
0.3 0.23226 2.35454 0.044202 -0.755956
0.3 0.23249 2.35282 0.0452468 -0.756368
0.3 0.232742 2.35282 0.0452468 -0.756368
0.3 0.233003 2.35282 0.0452468 -0.756368
0.3 0.233296 2.34895 0.0472324 -0.757305
0.3 0.233591 2.34895 0.0472324 -0.757305
0.3 0.233875 2.34772 0.0477268 -0.757546
0.3 0.234082 2.34638 0.0482189 -0.757801
0.3 0.234262 2.34638 0.0482189 -0.757801
0.3 0.234427 2.34492 0.0487131 -0.758074
0.3 0.234577 2.34492 0.0487131 -0.758074
0.3 0.234714 2.34288 0.0490824 -0.759091
0.3 0.234852 2.34288 0.0490824 -0.759091
0.3 0.234954 2.34288 0.0490824 -0.759091
0.3 0.235017 2.34175 0.0499995 -0.759682
0.3 0.23508 2.34007 0.0508126 -0.760307
0.3 0.235141 2.34007 0.0508126 -0.760307
0.3 0.235203 2.34007 0.0508126 -0.760307
0.3 0.235261 2.33836 0.0524383 -0.761345
0.3 0.235328 2.33784 0.0530984 -0.761709
0.3 0.235384 2.33784 0.0530984 -0.761709
0.3 0.235419 2.33784 0.0530984 -0.761709
0.3 0.235438 2.33525 0.0556299 -0.763285
0.3 0.235456 2.33525 0.0556299 -0.763285
0.3 0.235481 2.33525 0.0556299 -0.763285
0.3 0.235505 2.33525 0.0556299 -0.763285
0.3 0.235553 2.33317 0.0578765 -0.764546
0.3 0.235589 2.33317 0.0578765 -0.764546
0.3 0.235611 2.33164 0.059462 -0.76541
0.3 0.235624 2.33164 0.059462 -0.76541
0.3 0.235634 2.33164 0.059462 -0.76541
0.3 0.23564 2.3298 0.0611341 -0.766307
0.3 0.235665 2.3298 0.0611341 -0.766307
0.3 0.235704 2.3273 0.0638547 -0.767752
0.3 0.235737 2.3273 0.0638547 -0.767752
0.3 0.235787 2.3273 0.0638547 -0.767752
0.3 0.235842 2.3246 0.0667847 -0.769217
0.3 0.235905 2.3246 0.0667847 -0.769217
0.3 0.235993 2.32292 0.0689759 -0.770239
0.3 0.236063 2.32169 0.0699582 -0.770727
0.3 0.236132 2.32169 0.0699582 -0.770727
0.3 0.236218 2.31967 0.0722674 -0.771733
0.3 0.23631 2.31871 0.073395 -0.772279
0.3 0.236409 2.31871 0.073395 -0.772279
0.3 0.236515 2.31871 0.073395 -0.772279
0.3 0.236638 2.31523 0.0769212 -0.773787
0.3 0.23677 2.3141 0.0781797 -0.774299
0.3 0.236919 2.3141 0.0781797 -0.774299
0.3 0.237053 2.3141 0.0781797 -0.774299
0.3 0.237183 2.31069 0.081827 -0.775928
0.3 0.237306 2.31069 0.081827 -0.775928
0.3 0.237433 2.31069 0.081827 -0.775928
0.3 0.237543 2.31006 0.0845578 -0.776992
0.3 0.237633 2.31008 0.0852532 -0.77724
0.3 0.237713 2.31008 0.0852532 -0.77724
0.3 0.237783 2.31008 0.0852532 -0.77724
0.3 0.237841 2.31018 0.0864677 -0.777691
0.3 0.237881 2.3105 0.0869402 -0.777848
0.3 0.237929 2.3105 0.0869402 -0.777848
0.3 0.237971 2.31155 0.0877152 -0.778138
0.3 0.237995 2.31198 0.0880705 -0.778244
0.3 0.238013 2.31198 0.0880705 -0.778244
0.3 0.238021 2.31328 0.0889773 -0.778515
0.3 0.238028 2.31328 0.0889773 -0.778515
0.3 0.238034 2.31386 0.0892219 -0.778568
0.3 0.23804 2.31448 0.0894425 -0.778611
0.3 0.238046 2.31448 0.0894425 -0.778611
0.3 0.238056 2.31642 0.0899987 -0.778753
0.3 0.238058 2.31642 0.0899987 -0.778753
0.3 0.238057 2.31642 0.0899987 -0.778753
0.3 0.238052 2.31833 0.0905342 -0.7788
0.3 0.238051 2.31833 0.0905342 -0.7788
0.3 0.238051 2.31905 0.0906695 -0.778792
0.3 0.238051 2.31905 0.0906695 -0.778792
0.3 0.23805 2.32038 0.0909633 -0.778781
0.3 0.238062 2.321 0.0911391 -0.778777
0.3 0.238057 2.32184 0.0912417 -0.778845
0.3 0.238052 2.32184 0.0912417 -0.778845
0.3 0.238046 2.32319 0.0914761 -0.778778
0.3 0.238041 2.32319 0.0914761 -0.778778
0.3 0.238036 2.32525 0.0918366 -0.77867
0.3 0.23803 2.32588 0.0919712 -0.778643
0.3 0.238022 2.32646 0.0921104 -0.778627
0.3 0.238033 2.32646 0.0921104 -0.778627
0.3 0.238029 2.32646 0.0921104 -0.778627
0.3 0.238025 2.32787 0.0923757 -0.778632
0.3 0.238017 2.32911 0.0925812 -0.778552
0.3 0.238008 2.32911 0.0925812 -0.778552
0.3 0.237996 2.32911 0.0925812 -0.778552
0.3 0.237986 2.33026 0.0928836 -0.7785
0.3 0.237971 2.33075 0.0930465 -0.778497
0.3 0.237995 2.33118 0.0932599 -0.778505
0.3 0.238002 2.33118 0.0932599 -0.778505
0.3 0.238018 2.33259 0.0935569 -0.778579
0.3 0.238039 2.33349 0.0938949 -0.778526
0.3 0.238059 2.33385 0.0940728 -0.778526
0.3 0.238113 2.33423 0.094281 -0.778531
0.3 0.238121 2.33423 0.094281 -0.778531
0.3 0.238091 2.33423 0.094281 -0.778531
0.3 0.238064 2.33565 0.0949207 -0.778689
0.3 0.237992 2.33594 0.0951208 -0.778692
0.3 0.237875 2.33594 0.0951208 -0.778692
0.3 0.237755 2.33615 0.0953172 -0.778711
0.3 0.237632 2.33615 0.0953172 -0.778711
0.3 0.237489 2.33769 0.0948466 -0.778677
0.3 0.237309 2.33842 0.094792 -0.77858
0.3 0.237128 2.33842 0.094792 -0.77858
0.3 0.236947 2.33982 0.094726 -0.778263
0.3 0.236777 2.33982 0.094726 -0.778263
0.3 0.236578 2.34169 0.094631 -0.777849
0.3 0.236377 2.34169 0.094631 -0.777849
0.3 0.236177 2.34301 0.0944785 -0.777236
0.3 0.235981 2.34374 0.0943592 -0.776879
0.3 0.235788 2.34374 0.0943592 -0.776879
0.3 0.235586 2.34522 0.0940749 -0.776086
0.3 0.235394 2.34672 0.0937348 -0.775185
0.3 0.235234 2.34672 0.0937348 -0.775185
0.3 0.235057 2.34793 0.0935404 -0.774768
0.3 0.234891 2.34793 0.0935404 -0.774768
0.3 0.234731 2.34939 0.0930102 -0.773692
0.3 0.234578 2.35098 0.0923994 -0.772587
0.3 0.234437 2.35098 0.0923994 -0.772587
0.3 0.234301 2.35098 0.0923994 -0.772587
0.3 0.234172 2.35252 0.0917353 -0.771465
0.3 0.234064 2.35252 0.0917353 -0.771465
0.3 0.233972 2.35531 0.0905241 -0.769756
0.3 0.233892 2.35531 0.0905241 -0.769756
0.3 0.233829 2.35531 0.0905241 -0.769756
0.3 0.233759 2.35769 0.089123 -0.767909
0.3 0.233725 2.35769 0.089123 -0.767909
0.3 0.23371 2.35769 0.089123 -0.767909
0.3 0.233709 2.35922 0.0880603 -0.766729
0.3 0.233756 2.35922 0.0880603 -0.766729
0.3 0.233836 2.36071 0.0869243 -0.765575
0.3 0.233935 2.36071 0.0869243 -0.765575
0.3 0.23405 2.36355 0.0850522 -0.763741
0.3 0.234159 2.36355 0.0850522 -0.763741
0.3 0.23432 2.36355 0.0850522 -0.763741
0.3 0.234506 2.36502 0.083741 -0.762451
0.3 0.234715 2.36585 0.0830301 -0.761795
0.3 0.234941 2.36668 0.0823572 -0.761127
0.3 0.235182 2.36668 0.0823572 -0.761127
0.3 0.235448 2.36986 0.0803148 -0.759147
0.3 0.235738 2.37066 0.0796034 -0.758432
0.3 0.236052 2.37066 0.0796034 -0.758432
0.3 0.236385 2.37233 0.0780954 -0.756992
0.3 0.236723 2.37233 0.0780954 -0.756992
0.3 0.237091 2.37233 0.0780954 -0.756992
0.3 0.237473 2.37392 0.0766693 -0.755586
0.3 0.237878 2.37392 0.0766693 -0.755586
0.3 0.238277 2.37638 0.0752159 -0.754222
0.3 0.238677 2.37638 0.0752159 -0.754222
0.3 0.239107 2.37791 0.0737158 -0.752717
0.3 0.239539 2.37878 0.072914 -0.751961
0.3 0.239981 2.37954 0.0721778 -0.751209
0.3 0.24042 2.38032 0.0714883 -0.750443
0.3 0.240866 2.38115 0.0707092 -0.749685
0.3 0.241319 2.38115 0.0707092 -0.749685
0.3 0.241768 2.38274 0.0692989 -0.748178
0.3 0.242227 2.38274 0.0692989 -0.748178
0.3 0.242681 2.38515 0.0678644 -0.746685
0.3 0.243133 2.38515 0.0678644 -0.746685
0.3 0.243582 2.38665 0.0663557 -0.745098
0.3 0.244021 2.38807 0.0649424 -0.743534
0.3 0.244455 2.38881 0.0642644 -0.742728
0.3 0.244881 2.38952 0.0635683 -0.741957
0.3 0.245293 2.38952 0.0635683 -0.741957
0.3 0.2457 2.3902 0.0628831 -0.741201
0.3 0.246097 2.39248 0.0614508 -0.739695
0.3 0.246475 2.39248 0.0614508 -0.739695
0.3 0.246835 2.39248 0.0614508 -0.739695
0.3 0.247119 2.39389 0.0599893 -0.738038
0.3 0.247364 2.39389 0.0599893 -0.738038
0.3 0.247583 2.39562 0.0579313 -0.735713
0.3 0.247773 2.39623 0.0572624 -0.734901
0.3 0.247944 2.39623 0.0572624 -0.734901
0.3 0.248114 2.39681 0.0565583 -0.734114
0.3 0.248255 2.39681 0.0565583 -0.734114
0.3 0.24836 2.39904 0.0544107 -0.731706
0.3 0.248442 2.39904 0.0544107 -0.731706
0.3 0.248518 2.39904 0.0544107 -0.731706
0.3 0.248563 2.4006 0.0521523 -0.729143
0.3 0.248566 2.40105 0.0513847 -0.728299
0.3 0.248548 2.40156 0.0505501 -0.727408
0.3 0.248509 2.40203 0.049726 -0.726504
0.3 0.248451 2.40245 0.0488614 -0.725591
0.3 0.248392 2.40245 0.0488614 -0.725591
0.3 0.248294 2.40322 0.0480115 -0.724708
0.3 0.248181 2.40322 0.0480115 -0.724708
0.3 0.248054 2.40397 0.0461617 -0.722746
0.3 0.247911 2.40429 0.0451806 -0.721734
0.3 0.247766 2.40429 0.0451806 -0.721734
0.3 0.247585 2.40473 0.043174 -0.719668
0.3 0.24739 2.40473 0.043174 -0.719668
0.3 0.247184 2.40501 0.0398973 -0.71643
0.3 0.246981 2.40501 0.0398973 -0.71643
0.3 0.246767 2.40501 0.0398973 -0.71643
0.3 0.246532 2.40532 0.0374256 -0.714083
0.3 0.246287 2.40532 0.0374256 -0.714083
0.3 0.246045 2.40519 0.0347809 -0.711584
0.3 0.245799 2.4047 0.0320124 -0.709014
0.3 0.245541 2.40435 0.0306622 -0.707704
0.3 0.245279 2.40435 0.0306622 -0.707704
0.3 0.245012 2.40435 0.0306622 -0.707704
0.3 0.244752 2.40344 0.0267959 -0.703713
0.3 0.244487 2.40302 0.0256032 -0.702293
0.3 0.244217 2.40254 0.0244724 -0.700851
0.3 0.243945 2.40254 0.0244724 -0.700851
0.3 0.243671 2.40254 0.0244724 -0.700851
0.3 0.243404 2.40083 0.0214232 -0.696407
0.3 0.243137 2.40083 0.0214232 -0.696407
0.3 0.242867 2.40083 0.0214232 -0.696407
0.3 0.242594 2.39904 0.0188708 -0.691789
0.3 0.242332 2.39824 0.018122 -0.690193
0.3 0.242067 2.39824 0.018122 -0.690193
0.3 0.241819 2.39754 0.0173022 -0.688586
0.3 0.241577 2.39679 0.0166089 -0.686957
0.3 0.241332 2.39679 0.0166089 -0.686957
0.3 0.241067 2.39448 0.0147658 -0.682002
0.3 0.240797 2.39448 0.0147658 -0.682002
0.3 0.24049 2.39375 0.0141117 -0.680357
0.3 0.240038 2.39322 0.013597 -0.678727
0.3 0.239591 2.39322 0.013597 -0.678727
0.3 0.239178 2.39116 0.0120624 -0.673644
0.3 0.238777 2.39116 0.0120624 -0.673644
0.3 0.238376 2.39003 0.01121 -0.670208
0.3 0.237999 2.38954 0.0108472 -0.668474
0.3 0.237639 2.3892 0.0103692 -0.666743
0.3 0.23729 2.38884 0.00995037 -0.665009
0.3 0.236958 2.38849 0.00954737 -0.663268
0.3 0.236632 2.38849 0.00954737 -0.663268
0.3 0.236339 2.38849 0.00954737 -0.663268
0.3 0.236064 2.38793 0.00884583 -0.659801
0.3 0.235806 2.38765 0.00843437 -0.658067
0.3 0.235566 2.38765 0.00843437 -0.658067
0.3 0.235327 2.38765 0.00843437 -0.658067
0.3 0.235117 2.38695 0.00719404 -0.652922
0.3 0.234922 2.38675 0.00680095 -0.651215
0.3 0.234782 2.38935 0.00652726 -0.647921
0.3 0.23466 2.38935 0.00652726 -0.647921
0.3 0.234547 2.39207 0.00662302 -0.646301
0.3 0.234462 2.39771 0.00630768 -0.64284
0.3 0.234449 2.39771 0.00630768 -0.64284
0.3 0.234449 2.39771 0.00630768 -0.64284
0.3 0.234447 2.40363 0.00554603 -0.639441
0.3 0.23445 2.40985 0.00456009 -0.636264
0.3 0.234459 2.41285 0.00399856 -0.634727
0.3 0.234478 2.41587 0.00340819 -0.633239
0.3 0.234481 2.41587 0.00340819 -0.633239
0.3 0.234476 2.41587 0.00340819 -0.633239
0.3 0.234469 2.42182 0.00211549 -0.630392
0.3 0.234445 2.42473 0.00146791 -0.629022
0.3 0.234408 2.42473 0.00146791 -0.629022
0.3 0.234371 2.43078 0.000278536 -0.626369
0.3 0.234331 2.43078 0.000278536 -0.626369
0.3 0.23428 2.43983 -0.00119075 -0.622521
0.3 0.234219 2.43983 -0.00119075 -0.622521
0.3 0.234038 2.43983 -0.00119075 -0.622521
0.3 0.233803 2.44817 -0.00230463 -0.618682
0.3 0.233542 2.45138 -0.00272389 -0.61734
0.3 0.233264 2.45466 -0.0030628 -0.615959
0.3 0.232978 2.45466 -0.0030628 -0.615959
0.3 0.232679 2.46456 -0.00386065 -0.611755
0.3 0.232364 2.46456 -0.00386065 -0.611755
0.3 0.232033 2.46456 -0.00386065 -0.611755
0.3 0.231685 2.46456 -0.00386065 -0.611755
0.3 0.231325 2.46456 -0.00386065 -0.611755
0.3 0.230936 2.47408 -0.00441887 -0.605843
0.3 0.230532 2.47601 -0.00448873 -0.604328
0.3 0.230116 2.47601 -0.00448873 -0.604328
0.3 0.229694 2.47601 -0.00448873 -0.604328
0.3 0.229262 2.48165 -0.0048973 -0.59977
0.3 0.228824 2.48319 -0.00507295 -0.59819
0.3 0.22838 2.48319 -0.00507295 -0.59819
0.3 0.227933 2.48319 -0.00507295 -0.59819
0.3 0.227486 2.48576 -0.00553557 -0.59501
0.3 0.227042 2.48697 -0.00575315 -0.593387
0.3 0.226593 2.48811 -0.005995 -0.591767
0.3 0.226144 2.48811 -0.005995 -0.591767
0.3 0.225701 2.49069 -0.00658487 -0.588528
0.3 0.225264 2.49173 -0.00690568 -0.586851
0.3 0.224832 2.49361 -0.00754582 -0.583516
0.3 0.2244 2.49449 -0.00790188 -0.581847
0.3 0.223978 2.49561 -0.00830041 -0.580327
0.3 0.223556 2.49561 -0.00830041 -0.580327
0.3 0.223133 2.49561 -0.00830041 -0.580327
0.3 0.222712 2.4977 -0.00902841 -0.577303
0.3 0.222294 2.49904 -0.00943138 -0.575814
0.3 0.221879 2.49904 -0.00943138 -0.575814
0.3 0.221469 2.50064 -0.0101728 -0.572748
0.3 0.221067 2.50215 -0.0108768 -0.569677
0.3 0.220674 2.5028 -0.0112248 -0.568117
0.3 0.220281 2.5028 -0.0112248 -0.568117
0.3 0.219898 2.50408 -0.0119508 -0.565051
0.3 0.21952 2.505 -0.0124327 -0.563553
0.3 0.219141 2.5054 -0.012854 -0.56201
0.3 0.21877 2.5054 -0.012854 -0.56201
0.3 0.218403 2.5054 -0.012854 -0.56201
0.3 0.218046 2.50689 -0.0140539 -0.557337
0.3 0.217693 2.5073 -0.0144763 -0.555799
0.3 0.217351 2.50764 -0.0149157 -0.554271
0.3 0.217011 2.50764 -0.0149157 -0.554271
0.3 0.216673 2.50764 -0.0149157 -0.554271
0.3 0.216342 2.50893 -0.016348 -0.549662
0.3 0.216017 2.50913 -0.0168751 -0.548124
0.3 0.215699 2.50913 -0.0168751 -0.548124
0.3 0.215388 2.50935 -0.0178532 -0.545018
0.3 0.215087 2.50943 -0.0183509 -0.543486
0.3 0.21479 2.50943 -0.0183509 -0.543486
0.3 0.214498 2.50943 -0.0183509 -0.543486
0.3 0.214215 2.50971 -0.0199697 -0.53894
0.3 0.213939 2.50966 -0.0205327 -0.537401
0.3 0.213668 2.50949 -0.0210795 -0.535841
0.3 0.213409 2.50902 -0.0222486 -0.532825
0.3 0.213157 2.50902 -0.0222486 -0.532825
0.3 0.21291 2.50902 -0.0222486 -0.532825
0.3 0.212669 2.50902 -0.0222486 -0.532825
0.3 0.212441 2.50798 -0.0240428 -0.528327
0.3 0.212223 2.50785 -0.0247398 -0.526862
0.3 0.21201 2.50785 -0.0247398 -0.526862
0.3 0.211801 2.50785 -0.0247398 -0.526862
0.3 0.211601 2.50624 -0.0267148 -0.522329
0.3 0.211403 2.50624 -0.0267148 -0.522329
0.3 0.21121 2.50624 -0.0267148 -0.522329
0.3 0.211025 2.50422 -0.0288102 -0.517893
0.3 0.210853 2.50343 -0.0295595 -0.516427
0.3 0.21069 2.50288 -0.0303753 -0.514986
0.3 0.210533 2.50196 -0.0311842 -0.51351
0.3 0.210386 2.50196 -0.0311842 -0.51351
0.3 0.210244 2.50196 -0.0311842 -0.51351
0.3 0.210118 2.49903 -0.0335654 -0.509092
0.3 0.209999 2.49791 -0.0344429 -0.507653
0.3 0.209892 2.49674 -0.0352954 -0.506218
0.3 0.209796 2.49559 -0.0361529 -0.504771
0.3 0.209712 2.49465 -0.037041 -0.503334
0.3 0.209637 2.49465 -0.037041 -0.503334
0.3 0.209575 2.49465 -0.037041 -0.503334
0.3 0.209529 2.49088 -0.0396247 -0.499092
0.3 0.209488 2.49088 -0.0396247 -0.499092
0.3 0.209455 2.49088 -0.0396247 -0.499092
0.3 0.209424 2.48866 -0.0409344 -0.496482
0.3 0.209406 2.48866 -0.0409344 -0.496482
0.3 0.209432 2.48566 -0.0424443 -0.492897
0.3 0.209496 2.48446 -0.0427396 -0.491754
0.3 0.209619 2.48326 -0.0429325 -0.490602
0.3 0.209841 2.48202 -0.0430782 -0.489443
0.3 0.21029 2.48202 -0.0430782 -0.489443
0.3 0.210652 2.48202 -0.0430782 -0.489443
0.3 0.210969 2.48202 -0.0430782 -0.489443
0.3 0.211207 2.47818 -0.0431489 -0.485978
0.3 0.211438 2.47818 -0.0431489 -0.485978
0.3 0.211596 2.47419 -0.0425743 -0.482577
0.3 0.211721 2.47419 -0.0425743 -0.482577
0.3 0.211806 2.47419 -0.0425743 -0.482577
0.3 0.211892 2.4703 -0.041968 -0.479377
0.3 0.21197 2.4703 -0.041968 -0.479377
0.3 0.212017 2.4703 -0.041968 -0.479377
0.3 0.212034 2.46786 -0.0414348 -0.477256
0.3 0.212048 2.46786 -0.0414348 -0.477256
0.3 0.212043 2.46405 -0.0406283 -0.474122
0.3 0.212012 2.46405 -0.0406283 -0.474122
0.3 0.211979 2.46405 -0.0406283 -0.474122
0.3 0.211927 2.45992 -0.0396118 -0.471019
0.3 0.211868 2.45992 -0.0396118 -0.471019
0.3 0.211798 2.45992 -0.0396118 -0.471019
0.3 0.211727 2.45715 -0.0389145 -0.46893
0.3 0.211658 2.45429 -0.03818 -0.466822
0.3 0.211592 2.45429 -0.03818 -0.466822
0.3 0.211528 2.45429 -0.03818 -0.466822
0.3 0.211455 2.45107 -0.0372297 -0.463599
0.3 0.211388 2.45107 -0.0372297 -0.463599
0.3 0.211322 2.45107 -0.0372297 -0.463599
0.3 0.211257 2.448 -0.0361721 -0.460348
0.3 0.211198 2.44701 -0.0357887 -0.459257
0.3 0.211148 2.44701 -0.0357887 -0.459257
0.3 0.211107 2.44701 -0.0357887 -0.459257
0.3 0.211071 2.44449 -0.0346335 -0.45596
0.3 0.211035 2.44369 -0.0342228 -0.454856
0.3 0.211018 2.44297 -0.033829 -0.453738
0.3 0.211012 2.44238 -0.0334292 -0.452603
0.3 0.211021 2.4419 -0.033029 -0.45145
0.3 0.211048 2.4419 -0.033029 -0.45145
0.3 0.211103 2.4419 -0.033029 -0.45145
0.3 0.211193 2.44121 -0.0322174 -0.449097
0.3 0.211311 2.44121 -0.0322174 -0.449097
0.3 0.211444 2.44086 -0.030948 -0.445446
0.3 0.211601 2.44097 -0.0305021 -0.444195
0.3 0.211783 2.44097 -0.0305021 -0.444195
0.3 0.211994 2.44097 -0.0305021 -0.444195
0.3 0.212206 2.4414 -0.0295866 -0.441651
0.3 0.212461 2.4414 -0.0295866 -0.441651
0.3 0.212747 2.44185 -0.0286206 -0.439004
0.3 0.213062 2.44185 -0.0286206 -0.439004
0.3 0.213373 2.44237 -0.0275015 -0.436222
0.3 0.213713 2.44237 -0.0275015 -0.436222
0.3 0.214091 2.4433 -0.0262717 -0.433383
0.3 0.214493 2.4433 -0.0262717 -0.433383
0.3 0.21489 2.4443 -0.02492 -0.430451
0.3 0.215312 2.4443 -0.02492 -0.430451
0.3 0.215747 2.44628 -0.0226435 -0.425939
0.3 0.216222 2.44706 -0.0218219 -0.424406
0.3 0.216714 2.44735 -0.0208852 -0.422881
0.3 0.2172 2.44818 -0.0199512 -0.421452
0.3 0.217716 2.44796 -0.0189942 -0.419947
0.3 0.218256 2.44775 -0.0178806 -0.418499
0.3 0.218816 2.44775 -0.0178806 -0.418499
0.3 0.219392 2.44775 -0.0178806 -0.418499
0.3 0.219965 2.44678 -0.0155725 -0.415716
0.3 0.220548 2.44678 -0.0155725 -0.415716
0.3 0.221158 2.44542 -0.0132266 -0.413347
0.3 0.221772 2.44449 -0.0111047 -0.410997
0.3 0.222405 2.44384 -0.0100841 -0.409795
0.3 0.223042 2.44384 -0.0100841 -0.409795
0.3 0.223697 2.44384 -0.0100841 -0.409795
0.3 0.224378 2.44148 -0.00706259 -0.406287
0.3 0.225076 2.4406 -0.00606241 -0.405153
0.3 0.225778 2.43968 -0.00507932 -0.404033
0.3 0.226508 2.43968 -0.00507932 -0.404033
0.3 0.226966 2.43968 -0.00507932 -0.404033
0.3 0.227393 2.43755 -0.00320591 -0.402065
0.3 0.227821 2.43665 -0.00235369 -0.401097
0.3 0.228207 2.43665 -0.00235369 -0.401097
0.3 0.228581 2.43288 1.14565e-05 -0.39821
0.3 0.228942 2.43147 0.000723432 -0.397248
0.3 0.229292 2.42849 0.00155263 -0.396603
0.3 0.229618 2.42528 0.0022223 -0.395973
0.3 0.229954 2.42188 0.00274913 -0.395354
0.3 0.230281 2.41908 0.00335062 -0.394818
0.3 0.230598 2.41908 0.00335062 -0.394818
0.3 0.230877 2.41908 0.00335062 -0.394818
0.3 0.231157 2.41334 0.00413738 -0.393771
0.3 0.231405 2.41334 0.00413738 -0.393771
0.3 0.231636 2.41334 0.00413738 -0.393771
0.3 0.231853 2.40461 0.0046241 -0.39235
0.3 0.232034 2.39865 0.00458389 -0.391521
0.3 0.232181 2.39865 0.00458389 -0.391521
0.3 0.232326 2.39256 0.00434486 -0.39078
0.3 0.232439 2.39256 0.00434486 -0.39078
0.3 0.232508 2.39256 0.00434486 -0.39078
0.3 0.232564 2.38315 0.00375268 -0.389843
0.3 0.232599 2.37992 0.00351653 -0.389563
0.3 0.232628 2.37665 0.00327137 -0.389305
0.3 0.232629 2.37332 0.00302048 -0.389063
0.3 0.232613 2.37332 0.00302048 -0.389063
0.3 0.232579 2.37332 0.00302048 -0.389063
0.3 0.232539 2.36296 0.0022649 -0.388405
0.3 0.232501 2.35915 0.00205858 -0.38814
0.3 0.232454 2.35915 0.00205858 -0.38814
0.3 0.232399 2.35915 0.00205858 -0.38814
0.3 0.232359 2.34817 0.00146428 -0.387332
0.3 0.232308 2.345 0.00124918 -0.387087
0.3 0.232263 2.345 0.00124918 -0.387087
0.3 0.232241 2.345 0.00124918 -0.387087
0.3 0.232204 2.3364 0.00102582 -0.386127
0.3 0.232169 2.33379 0.000837237 -0.385882
0.3 0.232122 2.33379 0.000837237 -0.385882
0.3 0.23207 2.33379 0.000837237 -0.385882
0.3 0.232016 2.32853 0.000450828 -0.385403
0.3 0.231947 2.32853 0.000450828 -0.385403
0.3 0.231868 2.32853 0.000450828 -0.385403
0.3 0.231817 2.32085 -0.000213398 -0.384739
0.3 0.231772 2.32085 -0.000213398 -0.384739
0.3 0.231736 2.31624 -0.000593104 -0.384279
0.3 0.231694 2.31624 -0.000593104 -0.384279
0.3 0.231661 2.30946 -0.0010791 -0.383616
0.3 0.231648 2.30946 -0.0010791 -0.383616
0.3 0.231637 2.30946 -0.0010791 -0.383616
0.3 0.231619 2.30313 -0.00153321 -0.38296
0.3 0.231595 2.30313 -0.00153321 -0.38296
0.3 0.231592 2.30104 -0.00167212 -0.382738
0.3 0.231518 2.29803 -0.00133228 -0.382085
0.3 0.231309 2.29803 -0.00133228 -0.382085
0.3 0.231116 2.29803 -0.00133228 -0.382085
0.3 0.230932 2.29459 -0.00125354 -0.381366
0.3 0.230802 2.29459 -0.00125354 -0.381366
0.3 0.230695 2.29133 -0.00117828 -0.380534
0.3 0.230621 2.29133 -0.00117828 -0.380534
0.3 0.230565 2.28812 -0.00116819 -0.379673
0.3 0.230537 2.28665 -0.00112482 -0.379193
0.3 0.230549 2.28519 -0.00107667 -0.378682
0.3 0.230579 2.28519 -0.00107667 -0.378682
0.3 0.230611 2.28223 -0.000971255 -0.377575
0.3 0.230663 2.27938 -0.000883908 -0.37635
0.3 0.230748 2.27938 -0.000883908 -0.37635
0.3 0.230854 2.27649 -0.000868904 -0.375415
0.3 0.230958 2.27649 -0.000868904 -0.375415
0.3 0.231073 2.27366 -0.000886587 -0.374501
0.3 0.231215 2.27225 -0.000896208 -0.374043
0.3 0.231369 2.27225 -0.000896208 -0.374043
0.3 0.231531 2.27225 -0.000896208 -0.374043
0.3 0.231692 2.27225 -0.000896208 -0.374043
0.3 0.231871 2.26657 -0.000942357 -0.372231
0.3 0.232071 2.26518 -0.000956449 -0.371787
0.3 0.232279 2.26518 -0.000956449 -0.371787
0.3 0.232482 2.26518 -0.000956449 -0.371787
0.3 0.232684 2.26101 -0.00101851 -0.370462
0.3 0.23291 2.26101 -0.00101851 -0.370462
0.3 0.233146 2.25827 -0.00103656 -0.369673
0.3 0.23338 2.25827 -0.00103656 -0.369673
0.3 0.233613 2.25697 -0.0010522 -0.369296
0.3 0.233845 2.25436 -0.00111291 -0.368577
0.3 0.234084 2.25309 -0.00112868 -0.368247
0.3 0.234329 2.2519 -0.0011541 -0.367922
0.3 0.234571 2.2519 -0.0011541 -0.367922
0.3 0.234802 2.2519 -0.0011541 -0.367922
0.3 0.235041 2.24959 -0.00126083 -0.36731
0.3 0.235269 2.24959 -0.00126083 -0.36731
0.3 0.235362 2.24761 -0.00137069 -0.366749
0.3 0.235401 2.24761 -0.00137069 -0.366749
0.3 0.235418 2.2458 -0.00145474 -0.366229
0.3 0.235404 2.2458 -0.00145474 -0.366229
0.3 0.23537 2.24351 -0.0015671 -0.365517
0.3 0.235316 2.24351 -0.0015671 -0.365517
0.3 0.235238 2.24287 -0.00158575 -0.365299
0.3 0.23514 2.24287 -0.00158575 -0.365299
0.3 0.235026 2.24148 -0.00166321 -0.364685
0.3 0.23489 2.24148 -0.00166321 -0.364685
0.3 0.234732 2.24148 -0.00166321 -0.364685
0.3 0.234556 2.24077 -0.00167125 -0.36429
0.3 0.234365 2.2406 -0.00171345 -0.364098
0.3 0.234162 2.24047 -0.00173771 -0.363909
0.3 0.23395 2.24047 -0.00173771 -0.363909
0.3 0.233731 2.24047 -0.00174769 -0.363527
0.3 0.233503 2.24047 -0.00174769 -0.363527
0.3 0.233264 2.24092 -0.00182726 -0.36296
0.3 0.233025 2.24129 -0.00185765 -0.362767
0.3 0.232778 2.24129 -0.00185765 -0.362767
0.3 0.232525 2.24229 -0.00193939 -0.36236
0.3 0.23227 2.24229 -0.00193939 -0.36236
0.3 0.232015 2.24229 -0.00193939 -0.36236
0.3 0.231758 2.24356 -0.00204509 -0.361967
0.3 0.231502 2.24356 -0.00204509 -0.361967
0.3 0.23125 2.24617 -0.00212008 -0.361342
0.3 0.231003 2.24715 -0.00211294 -0.361102
0.3 0.230759 2.24715 -0.00211294 -0.361102
0.3 0.230519 2.24715 -0.00211294 -0.361102
0.3 0.230284 2.24715 -0.00211294 -0.361102
0.3 0.230052 2.24938 -0.00216556 -0.36061
0.3 0.229827 2.25173 -0.00215466 -0.360137
0.3 0.229607 2.2531 -0.00212372 -0.359904
0.3 0.229391 2.2531 -0.00212372 -0.359904
0.3 0.229177 2.25723 -0.00217394 -0.359183
0.3 0.228969 2.25723 -0.00217394 -0.359183
0.3 0.22877 2.26036 -0.00199853 -0.358667
0.3 0.228571 2.26036 -0.00199853 -0.358667
0.3 0.228374 2.26036 -0.00199853 -0.358667
0.3 0.228172 2.26384 -0.00190447 -0.35817
0.3 0.227974 2.26384 -0.00190447 -0.35817
0.3 0.22778 2.26727 -0.00190262 -0.357697
0.3 0.227589 2.26727 -0.00190262 -0.357697
0.3 0.227407 2.2711 -0.00187202 -0.357244
0.3 0.227228 2.2711 -0.00187202 -0.357244
0.3 0.22705 2.27515 -0.00177486 -0.35675
0.3 0.226875 2.27515 -0.00177486 -0.35675
0.3 0.2267 2.2792 -0.00170459 -0.356287
0.3 0.226528 2.2792 -0.00170459 -0.356287
0.3 0.226358 2.28349 -0.00165208 -0.355807
0.3 0.226192 2.28349 -0.00165208 -0.355807
0.3 0.226029 2.28782 -0.00166675 -0.355381
0.3 0.225872 2.29008 -0.00161796 -0.355169
0.3 0.225718 2.29461 -0.00155888 -0.354795
0.3 0.225567 2.29681 -0.00153813 -0.354639
0.3 0.225419 2.29681 -0.00153813 -0.354639
0.3 0.225264 2.29867 -0.00151062 -0.354413
0.3 0.225107 2.30055 -0.00145753 -0.3542
0.3 0.224949 2.30055 -0.00145753 -0.3542
0.3 0.224792 2.30636 -0.0012253 -0.35371
0.3 0.224635 2.30834 -0.00113247 -0.353615
0.3 0.224476 2.31041 -0.00101028 -0.353575
0.3 0.224318 2.31041 -0.00101028 -0.353575
0.3 0.224154 2.31232 -0.000852967 -0.353554
0.3 0.22399 2.31435 -0.000717356 -0.353546
0.3 0.223824 2.31435 -0.000717356 -0.353546
0.3 0.223657 2.32062 -0.000218804 -0.353612
0.3 0.22349 2.32277 -1.73893e-06 -0.353631
0.3 0.223327 2.32277 -1.73893e-06 -0.353631
0.3 0.223164 2.32277 -1.73893e-06 -0.353631
0.3 0.222998 2.32933 0.00067635 -0.353794
0.3 0.22283 2.32933 0.00067635 -0.353794
0.3 0.222661 2.32933 0.00067635 -0.353794
0.3 0.222493 2.33389 0.00119635 -0.353887
0.3 0.222325 2.33389 0.00119635 -0.353887
0.3 0.222156 2.34039 0.00204351 -0.354228
0.3 0.221992 2.34221 0.00233388 -0.354482
0.3 0.221836 2.34221 0.00233388 -0.354482
0.3 0.22169 2.34221 0.00233388 -0.354482
0.3 0.221547 2.34701 0.00292106 -0.355645
0.3 0.221403 2.34843 0.00301932 -0.356114
0.3 0.221257 2.34977 0.00305637 -0.356626
0.3 0.221113 2.3511 0.00308537 -0.357178
0.3 0.220972 2.3511 0.00308537 -0.357178
0.3 0.220836 2.3511 0.00308537 -0.357178
0.3 0.220705 2.35404 0.00305337 -0.358161
0.3 0.22058 2.35404 0.00305337 -0.358161
0.3 0.220466 2.35721 0.00295206 -0.359089
0.3 0.220379 2.35721 0.00295206 -0.359089
0.3 0.22035 2.36053 0.00279476 -0.36
0.3 0.220279 2.36053 0.00279476 -0.36
0.3 0.220157 2.36535 0.00248268 -0.361265
0.3 0.220021 2.36696 0.00237038 -0.361664
0.3 0.219873 2.36696 0.00237038 -0.361664
0.3 0.219709 2.37021 0.00213034 -0.362459
0.3 0.219538 2.37021 0.00213034 -0.362459
0.3 0.219362 2.37021 0.00213034 -0.362459
0.3 0.219179 2.37345 0.00185247 -0.363257
0.3 0.218994 2.37345 0.00185247 -0.363257
0.3 0.218809 2.37841 0.00141776 -0.364457
0.3 0.218623 2.37841 0.00141776 -0.364457
0.3 0.218441 2.37841 0.00141776 -0.364457
0.3 0.218259 2.37841 0.00141776 -0.364457
0.3 0.218086 2.38166 0.00111094 -0.365271
0.3 0.217917 2.38641 0.000583635 -0.366772
0.3 0.217755 2.388 0.000394501 -0.36728
0.3 0.217603 2.388 0.000394501 -0.36728
0.3 0.217461 2.38952 0.000204649 -0.367771
0.3 0.21733 2.39103 2.24134e-05 -0.368264
0.3 0.217211 2.39252 -0.000149295 -0.368758
0.3 0.217106 2.39252 -0.000149295 -0.368758
0.3 0.217004 2.39252 -0.000149295 -0.368758
0.3 0.216913 2.39693 -0.000583668 -0.370254
0.3 0.216853 2.39693 -0.000583668 -0.370254
0.3 0.216805 2.39987 -0.000793759 -0.371273
0.3 0.216762 2.4013 -0.000876553 -0.371777
0.3 0.216751 2.4013 -0.000876553 -0.371777
0.3 0.216754 2.4043 -0.000921632 -0.372809
0.3 0.216776 2.4043 -0.000921632 -0.372809
0.3 0.216818 2.40748 -0.000845881 -0.37386
0.3 0.216876 2.40748 -0.000845881 -0.37386
0.3 0.216947 2.41075 -0.000729512 -0.374944
0.3 0.217035 2.41238 -0.000654511 -0.375475
0.3 0.217139 2.41571 -0.000462489 -0.376524
0.3 0.217259 2.41571 -0.000462489 -0.376524
0.3 0.217424 2.41571 -0.000462489 -0.376524
0.3 0.217612 2.42089 -0.000108651 -0.378057
0.3 0.217825 2.42272 2.10422e-05 -0.37857
0.3 0.218061 2.42272 2.10422e-05 -0.37857
0.3 0.218315 2.4279 0.000404624 -0.380012
0.3 0.218589 2.4279 0.000404624 -0.380012
0.3 0.21887 2.4279 0.000404624 -0.380012
0.3 0.219185 2.42961 0.0005436 -0.380553
0.3 0.219525 2.43163 0.000814046 -0.381404
0.3 0.219877 2.43163 0.000814046 -0.381404
0.3 0.220242 2.43163 0.000814046 -0.381404
0.3 0.220618 2.43297 0.00135837 -0.382624
0.3 0.221014 2.43297 0.00135837 -0.382624
0.3 0.221416 2.43379 0.00160773 -0.383491
0.3 0.221842 2.43381 0.00171781 -0.383874
0.3 0.222277 2.43374 0.00182483 -0.384266
0.3 0.222723 2.43362 0.00192593 -0.384675
0.3 0.223173 2.43346 0.00201013 -0.385088
0.3 0.223639 2.43305 0.00211817 -0.385933
0.3 0.22411 2.43305 0.00211817 -0.385933
0.3 0.224587 2.43305 0.00211817 -0.385933
0.3 0.225071 2.43308 0.00203537 -0.386808
0.3 0.225557 2.43308 0.00203537 -0.386808
0.3 0.226038 2.43282 0.00180413 -0.38767
0.3 0.226516 2.4327 0.00170617 -0.388078
0.3 0.226993 2.4326 0.00161904 -0.38847
0.3 0.227466 2.43253 0.00155566 -0.388822
0.3 0.227941 2.43253 0.00155566 -0.388822
0.3 0.228302 2.43253 0.00155566 -0.388822
0.3 0.228634 2.43272 0.0014401 -0.389879
0.3 0.228966 2.43263 0.0013889 -0.390189
0.3 0.22926 2.43252 0.00133987 -0.390491
0.3 0.229536 2.43252 0.00133987 -0.390491
0.3 0.229791 2.43243 0.00130646 -0.390763
0.3 0.230045 2.43243 0.00130646 -0.390763
0.3 0.230273 2.43225 0.0012109 -0.391299
0.3 0.23049 2.43225 0.0012109 -0.391299
0.3 0.230698 2.43279 0.001046 -0.391758
0.3 0.230861 2.43284 0.000889496 -0.392162
0.3 0.231021 2.43284 0.000889496 -0.392162
0.3 0.231163 2.43284 0.000889496 -0.392162
0.3 0.231303 2.43266 0.00078299 -0.392593
0.3 0.231425 2.43243 0.000705195 -0.393019
0.3 0.231517 2.43243 0.000705195 -0.393019
0.3 0.231587 2.43243 0.000705195 -0.393019
0.3 0.231642 2.4323 0.000527169 -0.393663
0.3 0.231692 2.4323 0.000527169 -0.393663
0.3 0.231728 2.4323 0.000527169 -0.393663
0.3 0.23175 2.43189 0.000400438 -0.394109
0.3 0.231759 2.43139 0.00026153 -0.39455
0.3 0.231741 2.43111 0.000173072 -0.394778
0.3 0.231711 2.43097 6.81854e-05 -0.395021
0.3 0.231669 2.43097 6.81854e-05 -0.395021
0.3 0.231615 2.43097 6.81854e-05 -0.395021
0.3 0.231554 2.42998 -0.00027943 -0.395687
0.3 0.231484 2.42998 -0.00027943 -0.395687
0.3 0.231413 2.4292 -0.000540308 -0.396138
0.3 0.231335 2.4292 -0.000540308 -0.396138
0.3 0.231246 2.42876 -0.000685727 -0.39636
0.3 0.231155 2.42777 -0.000983885 -0.396801
0.3 0.231067 2.42715 -0.00113812 -0.397006
0.3 0.230973 2.42715 -0.00113812 -0.397006
0.3 0.230878 2.42715 -0.00113812 -0.397006
0.3 0.23079 2.42489 -0.00158646 -0.397581
0.3 0.230703 2.42489 -0.00158646 -0.397581
0.3 0.230619 2.42489 -0.00158646 -0.397581
0.3 0.230543 2.42206 -0.00202249 -0.398094
0.3 0.230466 2.42206 -0.00202249 -0.398094
0.3 0.230398 2.42092 -0.00216972 -0.398236
0.3 0.230343 2.42092 -0.00216972 -0.398236
0.3 0.230299 2.41842 -0.00246276 -0.398486
0.3 0.230266 2.41559 -0.00276129 -0.39869
0.3 0.230231 2.41559 -0.00276129 -0.39869
0.3 0.230215 2.41257 -0.00305468 -0.398853
0.3 0.230227 2.41088 -0.0032042 -0.398903
0.3 0.23025 2.41088 -0.0032042 -0.398903
0.3 0.230287 2.41088 -0.0032042 -0.398903
0.3 0.230334 2.4075 -0.00303529 -0.399012
0.3 0.230384 2.4075 -0.00303529 -0.399012
0.3 0.230477 2.4024 -0.00254385 -0.399033
0.3 0.230583 2.40067 -0.00250492 -0.398992
0.3 0.230697 2.39878 -0.00249752 -0.398935
0.3 0.230822 2.39693 -0.00255529 -0.398853
0.3 0.230938 2.39504 -0.00264064 -0.398756
0.3 0.23109 2.39311 -0.00274689 -0.39865
0.3 0.231251 2.39118 -0.00281925 -0.398548
0.3 0.231412 2.38919 -0.00288576 -0.398434
0.3 0.23156 2.38717 -0.00294342 -0.398318
0.3 0.23165 2.38513 -0.00300816 -0.398198
0.3 0.231649 2.38107 -0.00313344 -0.397967
0.3 0.231675 2.38107 -0.00313344 -0.397967
0.3 0.231737 2.37899 -0.00316397 -0.397843
0.3 0.231813 2.37693 -0.00317497 -0.397718
0.3 0.231915 2.37488 -0.00316969 -0.397591
0.3 0.232056 2.37488 -0.00316969 -0.397591
0.3 0.232217 2.37488 -0.00316969 -0.397591
0.3 0.232382 2.37488 -0.00316969 -0.397591
0.3 0.232569 2.37084 -0.0031424 -0.397335
0.3 0.232772 2.36469 -0.00318463 -0.396988
0.3 0.232993 2.36469 -0.00318463 -0.396988
0.3 0.233234 2.36251 -0.00314131 -0.396886
0.3 0.233474 2.36251 -0.00314131 -0.396886
0.3 0.233735 2.3584 -0.00309141 -0.39665
0.3 0.233998 2.3584 -0.00309141 -0.39665
0.3 0.234281 2.35226 -0.00303466 -0.396407
0.3 0.23457 2.35226 -0.00303466 -0.396407
0.3 0.234856 2.3484 -0.00299341 -0.396422
0.3 0.23507 2.34927 -0.00254769 -0.396605
0.3 0.235356 2.34927 -0.00254769 -0.396605
0.3 0.235657 2.34927 -0.00254769 -0.396605
0.3 0.235994 2.35056 -0.000830279 -0.396619
0.3 0.236336 2.35099 -0.000365827 -0.396587
0.3 0.236664 2.35099 -0.000365827 -0.396587
0.3 0.236978 2.35099 -0.000365827 -0.396587
0.3 0.237299 2.35179 0.0004013 -0.396483
0.3 0.237615 2.35179 0.0004013 -0.396483
0.3 0.237885 2.35091 0.00168578 -0.396805
0.3 0.238144 2.35091 0.00168578 -0.396805
0.3 0.238409 2.35018 0.00203003 -0.397023
0.3 0.238664 2.35018 0.00203003 -0.397023
0.3 0.238903 2.34801 0.0025577 -0.397786
0.3 0.239111 2.34801 0.0025577 -0.397786
0.3 0.239306 2.34801 0.0025577 -0.397786
0.3 0.239489 2.34693 0.00262231 -0.398399
0.3 0.239668 2.34676 0.00251159 -0.398734
0.3 0.239789 2.34676 0.00251159 -0.398734
0.3 0.239857 2.34725 0.0018489 -0.399923
0.3 0.239905 2.34761 0.0015712 -0.400373
0.3 0.23993 2.34812 0.00129107 -0.400863
0.3 0.239938 2.34812 0.00129107 -0.400863
0.3 0.239921 2.34932 0.000730341 -0.401929
0.3 0.239887 2.34932 0.000730341 -0.401929
0.3 0.23983 2.34932 0.000730341 -0.401929
0.3 0.239759 2.35022 0.00016294 -0.402971
0.3 0.239662 2.35088 -0.000297571 -0.403846
0.3 0.239554 2.35088 -0.000297571 -0.403846
0.3 0.239433 2.35088 -0.000297571 -0.403846
0.3 0.239297 2.35167 -0.000580881 -0.404668
0.3 0.239149 2.35167 -0.000580881 -0.404668
0.3 0.23899 2.35293 -0.000799356 -0.405898
0.3 0.23882 2.35334 -0.000814108 -0.406269
0.3 0.238643 2.35334 -0.000814108 -0.406269
0.3 0.238455 2.35419 -0.00077761 -0.406976
0.3 0.238263 2.35464 -0.000732275 -0.407318
0.3 0.238068 2.3551 -0.00068609 -0.407651
0.3 0.237868 2.35553 -0.000607428 -0.407975
0.3 0.237668 2.3565 -0.000442815 -0.408628
0.3 0.237469 2.3565 -0.000442815 -0.408628
0.3 0.23727 2.35696 -0.000374146 -0.408907
0.3 0.237074 2.35743 -0.000309014 -0.409172
0.3 0.236878 2.35743 -0.000309014 -0.409172
0.3 0.236685 2.35743 -0.000309014 -0.409172
0.3 0.236494 2.35888 -0.000107393 -0.409894
0.3 0.2363 2.35933 -3.45807e-05 -0.410114
0.3 0.236108 2.35982 1.19933e-05 -0.410321
0.3 0.235919 2.35982 1.19933e-05 -0.410321
0.3 0.235732 2.35982 1.19933e-05 -0.410321
0.3 0.235544 2.36084 9.96763e-05 -0.410685
0.3 0.235359 2.36146 0.000131816 -0.410877
0.3 0.235177 2.36197 0.000152548 -0.41102
0.3 0.234997 2.36247 0.000157581 -0.411152
0.3 0.234821 2.3635 0.000186802 -0.41137
0.3 0.234647 2.3635 0.000186802 -0.41137
0.3 0.234474 2.3635 0.000186802 -0.41137
0.3 0.234305 2.36515 0.000168718 -0.411593
0.3 0.234137 2.36573 0.000175698 -0.411636
0.3 0.233971 2.36573 0.000175698 -0.411636
0.3 0.233805 2.36573 0.000175698 -0.411636
0.3 0.233642 2.36754 0.000123588 -0.41171
0.3 0.233479 2.36754 0.000123588 -0.41171
0.3 0.233317 2.36754 0.000123588 -0.41171
0.3 0.233155 2.36931 7.74708e-05 -0.411613
0.3 0.232995 2.36991 6.54972e-05 -0.411553
0.3 0.232835 2.36991 6.54972e-05 -0.411553
0.3 0.232675 2.36991 6.54972e-05 -0.411553
0.3 0.232514 2.37125 3.7091e-05 -0.411428
0.3 0.232355 2.37242 8.90288e-06 -0.411198
0.3 0.232195 2.37305 2.10439e-05 -0.411059
0.3 0.232037 2.37367 5.40705e-06 -0.410907
0.3 0.231878 2.37367 5.40705e-06 -0.410907
0.3 0.23172 2.37367 5.40705e-06 -0.410907
0.3 0.23156 2.37554 4.23758e-07 -0.410362
0.3 0.231403 2.37628 8.12624e-06 -0.410185
0.3 0.231243 2.37684 -7.23969e-07 -0.409948
0.3 0.231085 2.37745 -1.42086e-05 -0.409707
0.3 0.230926 2.37806 -4.14012e-06 -0.409445
0.3 0.230767 2.37806 -4.14012e-06 -0.409445
0.3 0.230607 2.37869 2.13854e-05 -0.409165
0.3 0.230449 2.37869 2.13854e-05 -0.409165
0.3 0.23029 2.3805 5.45564e-05 -0.408244
0.3 0.230133 2.3805 5.45564e-05 -0.408244
0.3 0.229975 2.3805 5.45564e-05 -0.408244
0.3 0.229819 2.3805 5.45564e-05 -0.408244
0.3 0.229665 2.38171 4.52015e-05 -0.40758
0.3 0.229511 2.38282 6.22079e-05 -0.406823
0.3 0.229358 2.38282 6.22079e-05 -0.406823
0.3 0.229203 2.38391 0.000107184 -0.405998
0.3 0.22905 2.38391 0.000107184 -0.405998
0.3 0.2289 2.38499 0.000101359 -0.405161
0.3 0.228751 2.38499 0.000101359 -0.405161
0.3 0.228604 2.3862 5.06677e-05 -0.404401
0.3 0.228458 2.3862 5.06677e-05 -0.404401
0.3 0.228313 2.38746 -2.03761e-05 -0.403693
0.3 0.228169 2.38746 -2.03761e-05 -0.403693
0.3 0.22803 2.38879 -0.000110905 -0.403039
0.3 0.227889 2.38948 -0.000131133 -0.402719
0.3 0.227753 2.39083 -0.000219852 -0.402119
0.3 0.227619 2.39155 -0.000229676 -0.401831
0.3 0.22749 2.39155 -0.000229676 -0.401831
0.3 0.227365 2.39155 -0.000229676 -0.401831
0.3 0.227238 2.39303 -0.000154515 -0.40136
0.3 0.227118 2.39303 -0.000154515 -0.40136
0.3 0.227014 2.39491 -1.98088e-05 -0.400792
0.3 0.226939 2.39491 -1.98088e-05 -0.400792
0.3 0.226914 2.39491 -1.98088e-05 -0.400792
0.3 0.226844 2.39669 0.000192857 -0.400238
0.3 0.226757 2.39669 0.000192857 -0.400238
0.3 0.226638 2.39769 0.000332901 -0.399869
0.3 0.226496 2.39812 0.000370301 -0.399686
0.3 0.226347 2.39812 0.000370301 -0.399686
0.3 0.226191 2.39812 0.000370301 -0.399686
0.3 0.226024 2.39895 0.000527211 -0.399307
0.3 0.225857 2.39933 0.00060702 -0.399118
0.3 0.225685 2.4006 0.000640843 -0.398772
0.3 0.225508 2.40117 0.000645268 -0.398604
0.3 0.225332 2.40117 0.000645268 -0.398604
0.3 0.22515 2.40245 0.00069314 -0.398265
0.3 0.224971 2.40245 0.00069314 -0.398265
0.3 0.224796 2.40311 0.000711704 -0.398101
0.3 0.224623 2.40311 0.000711704 -0.398101
0.3 0.224451 2.40499 0.000788159 -0.397564
0.3 0.224283 2.40499 0.000788159 -0.397564
0.3 0.22412 2.40499 0.000788159 -0.397564
0.3 0.223958 2.40633 0.000833233 -0.397212
0.3 0.223801 2.40706 0.000854923 -0.397052
0.3 0.223654 2.40848 0.00089319 -0.396702
0.3 0.223514 2.40922 0.000912325 -0.396529
0.3 0.223381 2.40998 0.000931286 -0.396358
0.3 0.223249 2.40998 0.000931286 -0.396358
0.3 0.223126 2.41076 0.00094988 -0.396188
0.3 0.223019 2.41242 0.000978021 -0.395873
0.3 0.222922 2.41242 0.000978021 -0.395873
0.3 0.222827 2.41242 0.000978021 -0.395873
0.3 0.22274 2.4141 0.00100773 -0.395539
0.3 0.222662 2.4141 0.00100773 -0.395539
0.3 0.222604 2.41589 0.00103632 -0.39521
0.3 0.222547 2.41589 0.00103632 -0.39521
0.3 0.222514 2.41782 0.0010284 -0.394854
0.3 0.222494 2.41782 0.0010284 -0.394854
0.3 0.222486 2.42101 0.000940429 -0.394261
0.3 0.22253 2.42101 0.000940429 -0.394261
0.3 0.222605 2.42213 0.000901479 -0.394034
0.3 0.222697 2.42446 0.000810606 -0.393551
0.3 0.222813 2.42446 0.000810606 -0.393551
0.3 0.222948 2.42671 0.00081281 -0.393104
0.3 0.223102 2.42671 0.00081281 -0.393104
0.3 0.223274 2.42671 0.00081281 -0.393104
0.3 0.223467 2.42817 0.000850338 -0.392505
0.3 0.223666 2.42913 0.00103621 -0.391972
0.3 0.223881 2.42913 0.00103621 -0.391972
0.3 0.224121 2.42953 0.00115948 -0.391737
0.3 0.224379 2.43028 0.00123557 -0.39157
0.3 0.224642 2.43028 0.00123557 -0.39157
0.3 0.224938 2.43118 0.00150188 -0.390863
0.3 0.225249 2.4314 0.00159994 -0.390671
0.3 0.225568 2.4314 0.00159994 -0.390671
0.3 0.22589 2.4314 0.00159994 -0.390671
0.3 0.226249 2.43176 0.00172944 -0.390325
0.3 0.226628 2.43176 0.00172944 -0.390325
0.3 0.227021 2.43255 0.00177754 -0.389853
0.3 0.227433 2.43269 0.0017761 -0.389701
0.3 0.227859 2.43269 0.0017761 -0.389701
0.3 0.2283 2.43277 0.00177052 -0.389562
0.3 0.228751 2.43277 0.00177052 -0.389562
0.3 0.229205 2.43288 0.00169818 -0.389211
0.3 0.229679 2.43288 0.00165789 -0.389115
0.3 0.230163 2.43288 0.00165789 -0.389115
0.3 0.230655 2.43288 0.00165789 -0.389115
0.3 0.231152 2.43311 0.00149743 -0.38897
0.3 0.231658 2.43296 0.00138942 -0.388867
0.3 0.23217 2.43284 0.00134325 -0.388841
0.3 0.232686 2.43284 0.00134325 -0.388841
0.3 0.233204 2.43284 0.00134325 -0.388841
0.3 0.233723 2.43239 0.00122021 -0.388855
0.3 0.234242 2.43251 0.00113556 -0.388893
0.3 0.234758 2.43227 0.00106123 -0.388915
0.3 0.235177 2.43187 0.00104175 -0.389198
0.3 0.235556 2.43149 0.000981944 -0.389462
0.3 0.235922 2.43149 0.000981944 -0.389462
0.3 0.236252 2.43109 0.000886284 -0.389721
0.3 0.236562 2.43109 0.000886284 -0.389721
0.3 0.236852 2.43008 0.000474404 -0.390458
0.3 0.237129 2.42981 0.000339219 -0.390672
0.3 0.237406 2.42981 0.000339219 -0.390672
0.3 0.237671 2.42981 0.000339219 -0.390672
0.3 0.237912 2.42907 -1.46361e-05 -0.391398
0.3 0.238137 2.42907 -1.46361e-05 -0.391398
0.3 0.23836 2.42907 -1.46361e-05 -0.391398
0.3 0.238568 2.42846 -0.000181133 -0.391864
0.3 0.238747 2.42813 -0.000241814 -0.392103
0.3 0.238909 2.42813 -0.000241814 -0.392103
0.3 0.239055 2.42747 -0.000326931 -0.392587
0.3 0.239198 2.42722 -0.000353441 -0.392831
0.3 0.239305 2.42682 -0.000381202 -0.393075
0.3 0.2394 2.4261 -0.00036556 -0.393575
0.3 0.239491 2.4261 -0.00036556 -0.393575
0.3 0.239566 2.4261 -0.00036556 -0.393575
0.3 0.239613 2.4249 -0.000262658 -0.394343
0.3 0.239645 2.42453 -0.000212791 -0.394625
0.3 0.239661 2.42405 -0.000150734 -0.394898
0.3 0.239674 2.42354 -8.15497e-05 -0.395165
0.3 0.239673 2.42354 -8.15497e-05 -0.395165
0.3 0.239645 2.42242 6.97252e-05 -0.395742
0.3 0.239605 2.42242 6.97252e-05 -0.395742
0.3 0.239555 2.42119 0.000259599 -0.396338
0.3 0.239503 2.42119 0.000259599 -0.396338
0.3 0.239432 2.42119 0.000259599 -0.396338
0.3 0.239355 2.41899 0.000581078 -0.397333
0.3 0.239271 2.41899 0.000581078 -0.397333
0.3 0.239186 2.41899 0.000581078 -0.397333
0.3 0.239093 2.41713 0.000815412 -0.398066
0.3 0.238994 2.41713 0.000815412 -0.398066
0.3 0.238893 2.4151 0.00101785 -0.398844
0.3 0.23879 2.4151 0.00101785 -0.398844
0.3 0.238684 2.41289 0.00118502 -0.399646
0.3 0.238579 2.41172 0.00125499 -0.40006
0.3 0.238466 2.41172 0.00125499 -0.40006
0.3 0.238352 2.40923 0.00135422 -0.400901
0.3 0.238246 2.40794 0.00140617 -0.401331
0.3 0.238144 2.4066 0.00145047 -0.401768
0.3 0.238042 2.4066 0.00145047 -0.401768
0.3 0.237948 2.40238 0.00154329 -0.403088
0.3 0.237845 2.40238 0.00154329 -0.403088
0.3 0.23774 2.40238 0.00154329 -0.403088
0.3 0.237641 2.39942 0.00158053 -0.40399
0.3 0.237537 2.39791 0.00159316 -0.404444
0.3 0.237422 2.39638 0.00160219 -0.404897
0.3 0.23727 2.39484 0.00160787 -0.405351
0.3 0.237061 2.39329 0.00161113 -0.405807
0.3 0.23671 2.39329 0.00161113 -0.405807
0.3 0.236411 2.39018 0.00160818 -0.40672
0.3 0.23614 2.38863 0.00160131 -0.407177
0.3 0.235917 2.38555 0.00156662 -0.408089
0.3 0.235725 2.38555 0.00156662 -0.408089
0.3 0.235561 2.38405 0.00155008 -0.408543
0.3 0.235423 2.37983 0.0017444 -0.409831
0.3 0.23532 2.37983 0.0017444 -0.409831
0.3 0.235229 2.37983 0.0017444 -0.409831
0.3 0.235137 2.37983 0.0017444 -0.409831
0.3 0.235099 2.37519 0.00205302 -0.411073
0.3 0.235082 2.37519 0.00205302 -0.411073
0.3 0.235095 2.37519 0.00205302 -0.411073
0.3 0.235123 2.37226 0.00221459 -0.411884
0.3 0.235194 2.37226 0.00221459 -0.411884
0.3 0.235265 2.37079 0.0019739 -0.412757
0.3 0.235363 2.37079 0.0019739 -0.412757
0.3 0.235489 2.37084 0.00149216 -0.413723
0.3 0.235608 2.37042 0.00114102 -0.414125
0.3 0.235731 2.37042 0.00114102 -0.414125
0.3 0.23585 2.37042 0.00114102 -0.414125
0.3 0.235981 2.36902 0.00027589 -0.415322
0.3 0.23611 2.36902 0.00027589 -0.415322
0.3 0.236263 2.36773 -0.000278965 -0.416565
0.3 0.236417 2.36746 -0.000324488 -0.416973
0.3 0.236572 2.3672 -0.000348202 -0.417385
0.3 0.23674 2.36705 -0.000386505 -0.417842
0.3 0.236909 2.36705 -0.000386505 -0.417842
0.3 0.23708 2.36705 -0.000386505 -0.417842
0.3 0.237254 2.36654 -0.000391739 -0.418673
0.3 0.237408 2.36654 -0.000391739 -0.418673
0.3 0.237578 2.36587 -0.000352516 -0.419942
0.3 0.23775 2.36569 -0.000317497 -0.420368
0.3 0.237917 2.36569 -0.000317497 -0.420368
0.3 0.238088 2.36546 -0.000259807 -0.421245
0.3 0.238252 2.36546 -0.000259807 -0.421245
0.3 0.238324 2.36522 -0.000205212 -0.422026
0.3 0.238356 2.36522 -0.000205212 -0.422026
0.3 0.238369 2.36522 -0.000205212 -0.422026
0.3 0.238365 2.36513 -0.00015122 -0.422759
0.3 0.238347 2.36513 -0.00015122 -0.422759
0.3 0.238313 2.36516 -5.38371e-05 -0.423453
0.3 0.238263 2.36516 -5.38371e-05 -0.423453
0.3 0.2382 2.36524 -6.98993e-05 -0.424137
0.3 0.23812 2.36533 -7.32488e-05 -0.424484
0.3 0.238027 2.36533 -7.32488e-05 -0.424484
0.3 0.237924 2.36557 -9.12902e-05 -0.425465
0.3 0.237807 2.36557 -9.12902e-05 -0.425465
0.3 0.23768 2.36557 -9.12902e-05 -0.425465
0.3 0.237544 2.36586 -0.00021871 -0.426491
0.3 0.237404 2.36602 -0.000275089 -0.426853
0.3 0.237257 2.36602 -0.000275089 -0.426853
0.3 0.237101 2.36625 -0.000396954 -0.427538
0.3 0.236941 2.3664 -0.000415725 -0.427878
0.3 0.236779 2.3664 -0.000415725 -0.427878
0.3 0.236615 2.3664 -0.000415725 -0.427878
0.3 0.236446 2.3668 -0.000542527 -0.428953
0.3 0.236275 2.3668 -0.000542527 -0.428953
0.3 0.236105 2.3668 -0.000542527 -0.428953
0.3 0.235932 2.36723 -0.000699145 -0.430096
0.3 0.235758 2.3674 -0.000725385 -0.430456
0.3 0.235582 2.3674 -0.000725385 -0.430456
0.3 0.235405 2.3674 -0.000725385 -0.430456
0.3 0.235228 2.36794 -0.000748167 -0.431507
0.3 0.235055 2.36794 -0.000748167 -0.431507
0.3 0.234879 2.36794 -0.000748167 -0.431507
0.3 0.234701 2.36861 -0.000713405 -0.432584
0.3 0.234522 2.36861 -0.000713405 -0.432584
0.3 0.234345 2.36893 -0.000732771 -0.433331
0.3 0.234167 2.36893 -0.000732771 -0.433331
0.3 0.233989 2.36893 -0.000732771 -0.433331
0.3 0.233816 2.36974 -0.000594907 -0.434402
0.3 0.233639 2.36995 -0.000602421 -0.434733
0.3 0.233458 2.37022 -0.000558775 -0.435053
0.3 0.233278 2.37048 -0.00051183 -0.435369
0.3 0.233099 2.3708 -0.000439129 -0.43567
0.3 0.232918 2.37106 -0.000413108 -0.43599
0.3 0.232735 2.37133 -0.000414944 -0.436309
0.3 0.232551 2.37133 -0.000414944 -0.436309
0.3 0.232368 2.37133 -0.000414944 -0.436309
0.3 0.232188 2.37203 -0.000308133 -0.436927
0.3 0.232006 2.37203 -0.000308133 -0.436927
0.3 0.231824 2.37296 -0.000164726 -0.437761
0.3 0.231642 2.37333 -0.000113468 -0.438019
0.3 0.231457 2.37372 -5.66866e-05 -0.43827
0.3 0.231276 2.37409 -7.88344e-06 -0.438537
0.3 0.231096 2.37409 -7.88344e-06 -0.438537
0.3 0.23092 2.37409 -7.88344e-06 -0.438537
0.3 0.230741 2.37516 8.33629e-05 -0.439331
0.3 0.23056 2.37557 0.000130563 -0.43956
0.3 0.23038 2.37599 0.000181538 -0.439781
0.3 0.230201 2.37641 0.000222368 -0.439998
0.3 0.230023 2.37685 0.000269957 -0.440208
0.3 0.229847 2.37685 0.000269957 -0.440208
0.3 0.229676 2.37685 0.000269957 -0.440208
0.3 0.229501 2.37781 0.000360316 -0.440634
0.3 0.229325 2.37781 0.000360316 -0.440634
0.3 0.229152 2.37854 0.000433985 -0.441079
0.3 0.22898 2.37854 0.000433985 -0.441079
0.3 0.228807 2.37993 0.000547702 -0.441661
0.3 0.228636 2.38038 0.000582378 -0.441847
0.3 0.228465 2.38082 0.000635815 -0.442027
0.3 0.2283 2.38138 0.000677407 -0.442219
0.3 0.228138 2.38138 0.000677407 -0.442219
0.3 0.227968 2.38187 0.000707472 -0.442383
0.3 0.227801 2.38187 0.000707472 -0.442383
0.3 0.227637 2.38284 0.000789547 -0.442702
0.3 0.227473 2.38387 0.00085401 -0.443015
0.3 0.22731 2.38387 0.00085401 -0.443015
0.3 0.227151 2.38387 0.00085401 -0.443015
0.3 0.226997 2.38551 0.000977504 -0.44351
0.3 0.226849 2.38603 0.00100129 -0.443682
0.3 0.2267 2.38652 0.00102488 -0.443856
0.3 0.226547 2.387 0.00104747 -0.444033
0.3 0.226396 2.38744 0.00109858 -0.444212
0.3 0.226251 2.38744 0.00109858 -0.444212
0.3 0.226108 2.38744 0.00109858 -0.444212
0.3 0.22597 2.38856 0.00115127 -0.444528
0.3 0.225834 2.3892 0.00116711 -0.444704
0.3 0.225702 2.38977 0.00119254 -0.444854
0.3 0.225575 2.38977 0.00119254 -0.444854
0.3 0.225454 2.39084 0.00124139 -0.445165
0.3 0.225343 2.39201 0.00130867 -0.445468
0.3 0.225244 2.39201 0.00130867 -0.445468
0.3 0.225177 2.39201 0.00130867 -0.445468
0.3 0.225162 2.39322 0.00136941 -0.445799
0.3 0.225101 2.39322 0.00136941 -0.445799
0.3 0.225006 2.39504 0.00146486 -0.44625
0.3 0.224871 2.39565 0.00149111 -0.446406
0.3 0.224716 2.39622 0.00153395 -0.44657
0.3 0.224545 2.39683 0.00156565 -0.446732
0.3 0.224369 2.39683 0.00156565 -0.446732
0.3 0.224165 2.39752 0.00159977 -0.446913
0.3 0.22397 2.39752 0.00159977 -0.446913
0.3 0.223764 2.39876 0.00166009 -0.447227
0.3 0.223555 2.39876 0.00166009 -0.447227
0.3 0.223343 2.40069 0.00178137 -0.4477
0.3 0.22313 2.40069 0.00178137 -0.4477
0.3 0.222918 2.40205 0.0018563 -0.448049
0.3 0.222707 2.4027 0.00189646 -0.44821
0.3 0.2225 2.40336 0.00193672 -0.448373
0.3 0.222292 2.40336 0.00193672 -0.448373
0.3 0.222089 2.40336 0.00193672 -0.448373
0.3 0.221899 2.40469 0.00201874 -0.448707
0.3 0.221718 2.40469 0.00201874 -0.448707
0.3 0.221536 2.40674 0.00212796 -0.449437
0.3 0.221374 2.40674 0.00212796 -0.449437
0.3 0.221222 2.40674 0.00212796 -0.449437
0.3 0.221079 2.4079 0.00212298 -0.449953
0.3 0.220937 2.4079 0.00212298 -0.449953
0.3 0.220809 2.40947 0.00208999 -0.450738
0.3 0.22069 2.40993 0.00207513 -0.451005
0.3 0.220607 2.41039 0.00206617 -0.451271
0.3 0.220547 2.41091 0.00206543 -0.451564
0.3 0.220489 2.4113 0.00205459 -0.45183
0.3 0.220444 2.41167 0.002049 -0.452098
0.3 0.220435 2.41207 0.00207068 -0.452364
0.3 0.220445 2.41207 0.00207068 -0.452364
0.3 0.220474 2.41207 0.00207068 -0.452364
0.3 0.220505 2.41383 0.00242128 -0.453181
0.3 0.22058 2.41454 0.00256772 -0.453468
0.3 0.220705 2.41454 0.00256772 -0.453468
0.3 0.220863 2.41518 0.00271355 -0.453723
0.3 0.221052 2.41656 0.00302939 -0.454219
0.3 0.22127 2.41656 0.00302939 -0.454219
0.3 0.221515 2.41656 0.00302939 -0.454219
0.3 0.221781 2.41883 0.00352683 -0.454935
0.3 0.222056 2.41883 0.00352683 -0.454935
0.3 0.222381 2.41883 0.00352683 -0.454935
0.3 0.222729 2.42056 0.00386452 -0.455413
0.3 0.223102 2.42056 0.00386452 -0.455413
0.3 0.223498 2.4223 0.00416765 -0.455848
0.3 0.223899 2.4232 0.00431337 -0.456062
0.3 0.224338 2.4232 0.00431337 -0.456062
0.3 0.224793 2.42605 0.0047122 -0.456693
0.3 0.225267 2.42605 0.0047122 -0.456693
0.3 0.225755 2.42605 0.0047122 -0.456693
0.3 0.226242 2.42803 0.00481633 -0.457278
0.3 0.22675 2.42803 0.00481633 -0.457278
0.3 0.22726 2.43093 0.00479686 -0.458369
0.3 0.227777 2.43093 0.00479686 -0.458369
0.3 0.228296 2.43093 0.00479686 -0.458369
0.3 0.228823 2.43303 0.00489582 -0.45913
0.3 0.229364 2.43655 0.00519554 -0.460334
0.3 0.229903 2.43774 0.00530851 -0.460756
0.3 0.23044 2.43774 0.00530851 -0.460756
0.3 0.230821 2.43881 0.00552641 -0.461251
0.3 0.231124 2.43973 0.00575639 -0.461724
0.3 0.231387 2.43973 0.00575639 -0.461724
0.3 0.231617 2.43973 0.00575639 -0.461724
0.3 0.231818 2.44161 0.0061512 -0.46277
0.3 0.231995 2.44283 0.0065105 -0.463776
0.3 0.232162 2.44283 0.0065105 -0.463776
0.3 0.232291 2.44283 0.0065105 -0.463776
0.3 0.232402 2.44445 0.00690833 -0.465392
0.3 0.232499 2.44503 0.00699501 -0.465958
0.3 0.232595 2.44562 0.00709073 -0.466514
0.3 0.232679 2.44632 0.007168 -0.46712
0.3 0.23273 2.44632 0.007168 -0.46712
0.3 0.232766 2.44632 0.007168 -0.46712
0.3 0.232803 2.44739 0.00725678 -0.468307
0.3 0.232823 2.44739 0.00725678 -0.468307
0.3 0.232812 2.44828 0.00732128 -0.469513
0.3 0.232787 2.44828 0.00732128 -0.469513
0.3 0.23276 2.44952 0.00734287 -0.471422
0.3 0.232709 2.44985 0.00732544 -0.472065
0.3 0.232646 2.44985 0.00732544 -0.472065
0.3 0.232571 2.44985 0.00732544 -0.472065
0.3 0.232487 2.45044 0.00723775 -0.474042
0.3 0.232405 2.45053 0.00719239 -0.474716
0.3 0.232304 2.45053 0.00719239 -0.474716
0.3 0.232195 2.45053 0.00719239 -0.474716
0.3 0.23208 2.45063 0.0070687 -0.476091
0.3 0.231958 2.45056 0.00698753 -0.476771
0.3 0.231836 2.45042 0.00689964 -0.477451
0.3 0.23171 2.45042 0.00689964 -0.477451
0.3 0.23159 2.45004 0.00686627 -0.478819
0.3 0.231466 2.45004 0.00686627 -0.478819
0.3 0.231346 2.44958 0.00693621 -0.480119
0.3 0.231223 2.4493 0.00692828 -0.480732
0.3 0.2311 2.4493 0.00692828 -0.480732
0.3 0.230982 2.44845 0.00677443 -0.481864
0.3 0.23087 2.44845 0.00677443 -0.481864
0.3 0.230764 2.44742 0.00652834 -0.482876
0.3 0.230659 2.44742 0.00652834 -0.482876
0.3 0.230563 2.44525 0.00594855 -0.484204
0.3 0.230474 2.44432 0.00570845 -0.484599
0.3 0.230406 2.4433 0.00544511 -0.484974
0.3 0.230348 2.4433 0.00544511 -0.484974
0.3 0.23029 2.4433 0.00544511 -0.484974
0.3 0.230255 2.4396 0.0045009 -0.485997
0.3 0.230232 2.4396 0.0045009 -0.485997
0.3 0.230238 2.4396 0.0045009 -0.485997
0.3 0.230265 2.43483 0.00338525 -0.486891
0.3 0.230314 2.43483 0.00338525 -0.486891
0.3 0.230364 2.43483 0.00338525 -0.486891
0.3 0.23044 2.42916 0.00215473 -0.487713
0.3 0.230557 2.42703 0.00172061 -0.48797
0.3 0.230696 2.4248 0.00128146 -0.488224
0.3 0.230859 2.42248 0.000818867 -0.488475
0.3 0.23102 2.42248 0.000818867 -0.488475
0.3 0.231197 2.42248 0.000818867 -0.488475
0.3 0.231417 2.41766 -8.77756e-05 -0.488991
0.3 0.231635 2.41508 -0.000552568 -0.489236
0.3 0.231899 2.4097 -0.00153289 -0.489732
0.3 0.23217 2.4097 -0.00153289 -0.489732
0.3 0.232444 2.4097 -0.00153289 -0.489732
0.3 0.232695 2.4097 -0.00153289 -0.489732
0.3 0.232962 2.39846 -0.00343563 -0.490774
0.3 0.233183 2.39553 -0.00392621 -0.491029
0.3 0.233259 2.3926 -0.00440189 -0.491283
0.3 0.233361 2.3926 -0.00440189 -0.491283
0.3 0.233516 2.38966 -0.00486963 -0.491537
0.3 0.233698 2.38966 -0.00486963 -0.491537
0.3 0.233912 2.38093 -0.00624161 -0.49229
0.3 0.234149 2.38093 -0.00624161 -0.49229
0.3 0.234384 2.38093 -0.00624161 -0.49229
0.3 0.234697 2.37532 -0.00710266 -0.492796
0.3 0.235049 2.37532 -0.00710266 -0.492796
0.3 0.235309 2.37496 -0.0064085 -0.493547
0.3 0.235568 2.37481 -0.00623889 -0.493755
0.3 0.235834 2.37481 -0.00623889 -0.493755
0.3 0.236114 2.37479 -0.00609939 -0.493972
0.3 0.236381 2.37479 -0.00609939 -0.493972
0.3 0.236655 2.37403 -0.00586306 -0.494527
0.3 0.236922 2.37403 -0.00586306 -0.494527
0.3 0.237185 2.37403 -0.00586306 -0.494527
0.3 0.237436 2.3733 -0.00574935 -0.494897
0.3 0.237689 2.3733 -0.00574935 -0.494897
0.3 0.237927 2.37201 -0.00549765 -0.495426
0.3 0.238158 2.37201 -0.00549765 -0.495426
0.3 0.238368 2.37148 -0.00539354 -0.495555
0.3 0.238569 2.37148 -0.00539354 -0.495555
0.3 0.23876 2.37018 -0.00506086 -0.495768
0.3 0.238943 2.37005 -0.0049811 -0.495749
0.3 0.239142 2.36988 -0.00489137 -0.495711
0.3 0.239363 2.36988 -0.00489137 -0.495711
0.3 0.239557 2.36976 -0.00476892 -0.495658
0.3 0.239729 2.36976 -0.00476892 -0.495658
0.3 0.239899 2.3696 -0.00453005 -0.495547
0.3 0.240042 2.3696 -0.00453005 -0.495547
0.3 0.240175 2.36888 -0.00401165 -0.495359
0.3 0.240308 2.36888 -0.00401165 -0.495359
0.3 0.240418 2.36888 -0.00401165 -0.495359
0.3 0.240508 2.36851 -0.00367085 -0.495192
0.3 0.240591 2.36851 -0.00367085 -0.495192
0.3 0.240627 2.368 -0.00312545 -0.494909
0.3 0.240638 2.36775 -0.00295374 -0.494785
0.3 0.240629 2.36775 -0.00295374 -0.494785
0.3 0.240604 2.36775 -0.00295374 -0.494785
0.3 0.240562 2.3671 -0.00253216 -0.494526
0.3 0.24051 2.3671 -0.00253216 -0.494526
0.3 0.240439 2.36626 -0.0018994 -0.493992
0.3 0.240352 2.36626 -0.0018994 -0.493992
0.3 0.240251 2.3659 -0.00168809 -0.493792
0.3 0.240136 2.36516 -0.00126104 -0.49338
0.3 0.240016 2.36477 -0.00105911 -0.493108
0.3 0.23987 2.36477 -0.00105911 -0.493108
0.3 0.239713 2.36477 -0.00105911 -0.493108
0.3 0.239543 2.36266 -0.000486894 -0.492896
0.3 0.239374 2.36266 -0.000486894 -0.492896
0.3 0.239222 2.35913 -0.000112597 -0.49247
0.3 0.239059 2.35793 -9.692e-05 -0.49228
0.3 0.23889 2.35793 -9.692e-05 -0.49228
0.3 0.238723 2.35432 -0.000403569 -0.491593
0.3 0.238555 2.35432 -0.000403569 -0.491593
0.3 0.238384 2.35301 -0.000600777 -0.491292
0.3 0.238207 2.35301 -0.000600777 -0.491292
0.3 0.23803 2.35167 -0.000828709 -0.490966
0.3 0.237854 2.34891 -0.00135476 -0.490241
0.3 0.237674 2.34891 -0.00135476 -0.490241
0.3 0.237491 2.34891 -0.00135476 -0.490241
0.3 0.237309 2.34443 -0.00226411 -0.488974
0.3 0.237127 2.34305 -0.002586 -0.488563
0.3 0.236936 2.34305 -0.002586 -0.488563
0.3 0.236739 2.34305 -0.002586 -0.488563
0.3 0.236548 2.33989 -0.00340522 -0.48766
0.3 0.236352 2.33989 -0.00340522 -0.48766
0.3 0.236155 2.33668 -0.00431157 -0.48669
0.3 0.235952 2.33668 -0.00431157 -0.48669
0.3 0.235743 2.33176 -0.00551712 -0.485084
0.3 0.235536 2.33176 -0.00551712 -0.485084
0.3 0.235314 2.33117 -0.00541172 -0.484494
0.3 0.235061 2.33053 -0.00546729 -0.483931
0.3 0.234809 2.33053 -0.00546729 -0.483931
0.3 0.23456 2.32923 -0.00566246 -0.48279
0.3 0.234306 2.32923 -0.00566246 -0.48279
0.3 0.234047 2.32776 -0.00580447 -0.481582
0.3 0.233789 2.32776 -0.00580447 -0.481582
0.3 0.233533 2.32626 -0.00594636 -0.480348
0.3 0.23328 2.32626 -0.00594636 -0.480348
0.3 0.23303 2.32417 -0.00608174 -0.478486
0.3 0.232781 2.32417 -0.00608174 -0.478486
0.3 0.232535 2.32417 -0.00608174 -0.478486
0.3 0.232284 2.32362 -0.00603806 -0.477842
0.3 0.232042 2.32177 -0.00596147 -0.475723
0.3 0.231809 2.32177 -0.00596147 -0.475723
0.3 0.231585 2.32121 -0.00595556 -0.475002
0.3 0.231352 2.3206 -0.00593341 -0.474262
0.3 0.231126 2.31998 -0.0058827 -0.473508
0.3 0.230907 2.31998 -0.0058827 -0.473508
0.3 0.230698 2.3191 -0.00575907 -0.471968
0.3 0.23049 2.3191 -0.00575907 -0.471968
0.3 0.230282 2.31779 -0.00558668 -0.469549
0.3 0.230079 2.31779 -0.00558668 -0.469549
0.3 0.229882 2.31779 -0.00558668 -0.469549
0.3 0.22969 2.31705 -0.00544863 -0.46788
0.3 0.2295 2.31705 -0.00544863 -0.46788
0.3 0.229313 2.31618 -0.00539782 -0.466136
0.3 0.22913 2.31618 -0.00539782 -0.466136
0.3 0.228951 2.31554 -0.00523202 -0.464362
0.3 0.228773 2.31554 -0.00523202 -0.464362
0.3 0.228593 2.31459 -0.00502159 -0.461536
0.3 0.22841 2.31459 -0.00502159 -0.461536
0.3 0.228226 2.31424 -0.00498936 -0.460546
0.3 0.228044 2.31424 -0.00498936 -0.460546
0.3 0.227867 2.31363 -0.00488661 -0.458539
0.3 0.227685 2.31331 -0.00481814 -0.457493
0.3 0.22751 2.31289 -0.00474917 -0.45642
0.3 0.227337 2.31289 -0.00474917 -0.45642
0.3 0.227168 2.31193 -0.00462918 -0.45309
0.3 0.227003 2.31166 -0.00454643 -0.451953
0.3 0.226836 2.3113 -0.00448529 -0.45077
0.3 0.226672 2.31092 -0.00443218 -0.449559
0.3 0.226512 2.31092 -0.00443218 -0.449559
0.3 0.226355 2.31092 -0.00443218 -0.449559
0.3 0.226205 2.31018 -0.00432768 -0.447109
0.3 0.226039 2.30968 -0.00416805 -0.445936
0.3 0.225875 2.30968 -0.00416805 -0.445936
0.3 0.225717 2.30845 -0.00391217 -0.443466
0.3 0.225568 2.30845 -0.00391217 -0.443466
0.3 0.225427 2.30691 -0.00374994 -0.440872
0.3 0.225304 2.30522 -0.00360477 -0.438198
0.3 0.225197 2.30522 -0.00360477 -0.438198
0.3 0.22512 2.3033 -0.00353208 -0.435438
0.3 0.225131 2.3033 -0.00353208 -0.435438
0.3 0.225128 2.3026 -0.00351573 -0.434011
0.3 0.225103 2.3026 -0.00351573 -0.434011
0.3 0.225063 2.30119 -0.00349051 -0.431105
0.3 0.22501 2.30119 -0.00349051 -0.431105
0.3 0.224947 2.29974 -0.0034658 -0.428123
0.3 0.224884 2.29906 -0.00343905 -0.426625
0.3 0.224817 2.29906 -0.00343905 -0.426625
0.3 0.224742 2.29723 -0.00338686 -0.422109
0.3 0.224671 2.29663 -0.0033614 -0.420609
0.3 0.224603 2.29663 -0.0033614 -0.420609
0.3 0.22454 2.29663 -0.0033614 -0.420609
0.3 0.224477 2.29513 -0.00330515 -0.416126
0.3 0.22442 2.29468 -0.00327623 -0.414639
0.3 0.22437 2.29419 -0.00323348 -0.41316
0.3 0.224324 2.29374 -0.00320911 -0.41168
0.3 0.224291 2.2934 -0.00316245 -0.410209
0.3 0.22426 2.2934 -0.00316245 -0.410209
0.3 0.224241 2.29303 -0.00310855 -0.408746
0.3 0.224233 2.29275 -0.00305347 -0.407285
0.3 0.224232 2.29251 -0.00299731 -0.405828
0.3 0.224233 2.29251 -0.00299731 -0.405828
0.3 0.224253 2.29208 -0.0028534 -0.401584
0.3 0.224281 2.29208 -0.00280771 -0.400213
0.3 0.224317 2.29208 -0.00276997 -0.39886
0.3 0.224347 2.29222 -0.00271044 -0.397529
0.3 0.224401 2.29236 -0.0026343 -0.396221
0.3 0.224468 2.29236 -0.0026343 -0.396221
0.3 0.224545 2.29236 -0.0026343 -0.396221
0.3 0.224623 2.29328 -0.00240537 -0.392403
0.3 0.224716 2.29328 -0.00240537 -0.392403
0.3 0.22482 2.29373 -0.00231167 -0.391171
0.3 0.224928 2.29419 -0.00220282 -0.389963
0.3 0.225045 2.29481 -0.00210608 -0.388752
0.3 0.225175 2.29624 -0.00195007 -0.386338
0.3 0.225319 2.29624 -0.00195007 -0.386338
0.3 0.225506 2.29801 -0.00179165 -0.383938
0.3 0.225723 2.29904 -0.00170093 -0.382744
0.3 0.22596 2.30018 -0.00160123 -0.381554
0.3 0.226208 2.30018 -0.00160123 -0.381554
0.3 0.226483 2.30263 -0.00139495 -0.379183
0.3 0.226782 2.30263 -0.00139495 -0.379183
0.3 0.227092 2.30403 -0.00127367 -0.378004
0.3 0.227422 2.30546 -0.00115605 -0.376827
0.3 0.22777 2.30546 -0.00115605 -0.376827
0.3 0.22813 2.31033 -0.000754863 -0.373329
0.3 0.228511 2.31033 -0.000754863 -0.373329
0.3 0.228893 2.31217 -0.000603115 -0.372173
0.3 0.229289 2.31405 -0.000458361 -0.37102
0.3 0.229707 2.31598 -0.000316272 -0.36987
0.3 0.230134 2.31807 -0.000157321 -0.368729
0.3 0.230568 2.31807 -0.000157321 -0.368729
0.3 0.231014 2.32251 0.00016259 -0.36646
0.3 0.23147 2.32251 0.00016259 -0.36646
0.3 0.23193 2.32724 0.000475433 -0.364206
0.3 0.2324 2.32724 0.000475433 -0.364206
0.3 0.232859 2.33499 0.000966206 -0.360863
0.3 0.233322 2.33765 0.00112176 -0.359751
0.3 0.233791 2.33765 0.00112176 -0.359751
0.3 0.234257 2.33765 0.00112176 -0.359751
0.3 0.234731 2.34382 0.0018055 -0.356625
0.3 0.235201 2.34382 0.0018055 -0.356625
0.3 0.235666 2.34382 0.0018055 -0.356625
0.3 0.236122 2.34963 0.00224594 -0.353407
0.3 0.236571 2.35155 0.0023275 -0.352342
0.3 0.237006 2.35155 0.0023275 -0.352342
0.3 0.237429 2.35155 0.0023275 -0.352342
0.3 0.237834 2.35532 0.00239521 -0.350226
0.3 0.23823 2.35532 0.00239521 -0.350226
0.3 0.23861 2.35781 0.00244901 -0.349067
0.3 0.238977 2.35781 0.00244901 -0.349067
0.3 0.239326 2.35972 0.00249984 -0.348202
0.3 0.239662 2.35972 0.00249984 -0.348202
0.3 0.240002 2.36064 0.00252385 -0.347869
0.3 0.240315 2.36089 0.00253646 -0.347807
0.3 0.240606 2.36089 0.00253646 -0.347807
0.3 0.2409 2.36088 0.00246789 -0.348224
0.3 0.241164 2.36083 0.00238068 -0.348452
0.3 0.241409 2.36083 0.00238068 -0.348452
0.3 0.241649 2.36083 0.00238068 -0.348452
0.3 0.241862 2.36037 0.00199089 -0.349104
0.3 0.242059 2.36021 0.00183892 -0.349306
0.3 0.242242 2.36003 0.00168587 -0.349499
0.3 0.242409 2.36003 0.00168587 -0.349499
0.3 0.242559 2.36003 0.00168587 -0.349499
0.3 0.242697 2.35937 0.0012406 -0.350214
0.3 0.242819 2.35907 0.00110949 -0.350463
0.3 0.242927 2.35874 0.000992333 -0.350707
0.3 0.243021 2.35837 0.000887779 -0.350971
0.3 0.243115 2.35797 0.000795871 -0.351247
0.3 0.243182 2.35751 0.000718489 -0.351539
0.3 0.243237 2.35698 0.000655019 -0.351833
0.3 0.243279 2.35698 0.000655019 -0.351833
0.3 0.243309 2.35698 0.000655019 -0.351833
0.3 0.243332 2.35495 0.000524534 -0.352861
0.3 0.243339 2.35495 0.000524534 -0.352861
0.3 0.243337 2.35495 0.000524534 -0.352861
0.3 0.243328 2.35212 0.000442185 -0.35399
0.3 0.243314 2.35103 0.000425863 -0.354392
0.3 0.243291 2.34985 0.000410367 -0.354805
0.3 0.243262 2.3486 0.000396767 -0.355214
0.3 0.243219 2.3486 0.000396767 -0.355214
0.3 0.24317 2.3486 0.000396767 -0.355214
0.3 0.24312 2.34431 0.000370773 -0.356543
0.3 0.243066 2.34274 0.000373187 -0.356992
0.3 0.243005 2.34108 0.000380573 -0.35746
0.3 0.242943 2.33935 0.000393891 -0.357936
0.3 0.242868 2.33935 0.000393891 -0.357936
0.3 0.242791 2.33935 0.000393891 -0.357936
0.3 0.242719 2.3337 0.000473291 -0.359401
0.3 0.242644 2.33172 0.000522042 -0.359905
0.3 0.24259 2.33172 0.000522042 -0.359905
0.3 0.242538 2.33172 0.000522042 -0.359905
0.3 0.242459 2.33079 0.00019649 -0.361199
0.3 0.242378 2.33028 0.000135032 -0.361651
0.3 0.242297 2.3297 8.6718e-05 -0.362109
0.3 0.242213 2.32904 4.85123e-05 -0.362594
0.3 0.242119 2.32904 4.85123e-05 -0.362594
0.3 0.242018 2.32818 2.68408e-05 -0.363092
0.3 0.241902 2.32818 2.68408e-05 -0.363092
0.3 0.241779 2.32457 1.27901e-05 -0.364635
0.3 0.241643 2.32346 -3.58123e-05 -0.365149
0.3 0.241473 2.32346 -3.58123e-05 -0.365149
0.3 0.241287 2.32179 -2.59998e-05 -0.366209
0.3 0.241052 2.32179 -2.59998e-05 -0.366209
0.3 0.240656 2.32179 -2.59998e-05 -0.366209
0.3 0.240305 2.32179 -2.59998e-05 -0.366209
0.3 0.240002 2.31995 -4.60637e-05 -0.367945
0.3 0.23975 2.3194 -9.53273e-05 -0.368545
0.3 0.239525 2.3194 -9.53273e-05 -0.368545
0.3 0.239327 2.31801 -0.000392906 -0.370312
0.3 0.239133 2.31743 -0.000499503 -0.370851
0.3 0.238988 2.31743 -0.000499503 -0.370851
0.3 0.238874 2.31743 -0.000499503 -0.370851
0.3 0.238702 2.31876 -0.000434758 -0.371625
0.3 0.238588 2.31918 -0.000498946 -0.372003
0.3 0.238484 2.31918 -0.000498946 -0.372003
0.3 0.2384 2.32008 -0.000581534 -0.372738
0.3 0.238323 2.32008 -0.000581534 -0.372738
0.3 0.238252 2.32147 -0.00077206 -0.373841
0.3 0.23818 2.32147 -0.00077206 -0.373841
0.3 0.23811 2.32147 -0.00077206 -0.373841
0.3 0.238056 2.32335 -0.000877366 -0.374989
0.3 0.23803 2.32335 -0.000877366 -0.374989
0.3 0.238005 2.32335 -0.000877366 -0.374989
0.3 0.237998 2.32482 -0.000685556 -0.375697
0.3 0.238015 2.32482 -0.000685556 -0.375697
0.3 0.238036 2.32739 -0.000433572 -0.376725
0.3 0.238068 2.32739 -0.000433572 -0.376725
0.3 0.238095 2.32927 -0.000250453 -0.377398
0.3 0.238116 2.32927 -0.000250453 -0.377398
0.3 0.238167 2.32927 -0.000250453 -0.377398
0.3 0.238226 2.33329 0.000140345 -0.37875
0.3 0.238287 2.33329 0.000140345 -0.37875
0.3 0.238363 2.33329 0.000140345 -0.37875
0.3 0.238431 2.33435 0.000247958 -0.379071
0.3 0.2385 2.33541 0.000325977 -0.379397
0.3 0.238578 2.33649 0.000405131 -0.379714
0.3 0.238666 2.33767 0.000499497 -0.380026
0.3 0.238747 2.33767 0.000499497 -0.380026
0.3 0.238829 2.33767 0.000499497 -0.380026
0.3 0.238842 2.34055 0.000884315 -0.381168
0.3 0.238827 2.34152 0.000993115 -0.381566
0.3 0.238791 2.34152 0.000993115 -0.381566
0.3 0.238741 2.34333 0.00112595 -0.382356
0.3 0.238681 2.34333 0.00112595 -0.382356
0.3 0.238609 2.3451 0.00120646 -0.383171
0.3 0.238527 2.34597 0.00122793 -0.383587
0.3 0.238429 2.34765 0.00116402 -0.38446
0.3 0.238318 2.34765 0.00116402 -0.38446
0.3 0.238196 2.34765 0.00116402 -0.38446
0.3 0.238059 2.35 0.000988775 -0.385815
0.3 0.237909 2.35076 0.000931319 -0.386285
0.3 0.237755 2.35157 0.0008761 -0.386783
0.3 0.237588 2.35157 0.0008761 -0.386783
0.3 0.237411 2.35157 0.0008761 -0.386783
0.3 0.237224 2.35291 0.000636615 -0.387785
0.3 0.237029 2.35291 0.000636615 -0.387785
0.3 0.236829 2.35426 0.000481155 -0.388829
0.3 0.236625 2.35492 0.000423697 -0.389366
0.3 0.236419 2.35492 0.000423697 -0.389366
0.3 0.236209 2.3562 0.000219375 -0.390518
0.3 0.235992 2.35728 4.95999e-05 -0.391692
0.3 0.23577 2.35728 4.95999e-05 -0.391692
0.3 0.235546 2.3578 -3.95841e-05 -0.392304
0.3 0.235318 2.3578 -3.95841e-05 -0.392304
0.3 0.235089 2.35927 -0.00020277 -0.394222
0.3 0.234861 2.35927 -0.00020277 -0.394222
0.3 0.234631 2.36018 -0.000288863 -0.395593
0.3 0.234399 2.36056 -0.00033533 -0.396296
0.3 0.234166 2.36056 -0.00033533 -0.396296
0.3 0.233935 2.36159 -0.000400002 -0.398491
0.3 0.233706 2.36159 -0.000400002 -0.398491
0.3 0.233478 2.36192 -0.000374264 -0.399247
0.3 0.23325 2.36192 -0.000374264 -0.399247
0.3 0.233026 2.3625 -0.00041659 -0.400848
0.3 0.232798 2.3625 -0.00041659 -0.400848
0.3 0.232569 2.3625 -0.00041659 -0.400848
0.3 0.232341 2.36297 -0.000459894 -0.403332
0.3 0.232113 2.36297 -0.000459894 -0.403332
0.3 0.231887 2.36297 -0.000459894 -0.403332
0.3 0.231663 2.36327 -0.000399296 -0.405966
0.3 0.231442 2.36327 -0.000399296 -0.405966
0.3 0.231222 2.36327 -0.000399296 -0.405966
0.3 0.231006 2.36321 -0.000458777 -0.408794
0.3 0.230789 2.36315 -0.000432428 -0.409764
0.3 0.230576 2.36303 -0.000414313 -0.410756
0.3 0.230367 2.3629 -0.000386319 -0.41176
0.3 0.230159 2.36275 -0.000357879 -0.412784
0.3 0.229955 2.36253 -0.00037379 -0.413832
0.3 0.229753 2.36253 -0.00037379 -0.413832
0.3 0.229556 2.36253 -0.00037379 -0.413832
0.3 0.229364 2.3617 -0.000375598 -0.417117
0.3 0.22917 2.36135 -0.000388075 -0.41824
0.3 0.228979 2.36135 -0.000388075 -0.41824
0.3 0.228791 2.36135 -0.000388075 -0.41824
0.3 0.228609 2.36056 -0.00042212 -0.420553
0.3 0.228429 2.36056 -0.00042212 -0.420553
0.3 0.228257 2.35965 -0.00045324 -0.422946
0.3 0.228084 2.35965 -0.00045324 -0.422946
0.3 0.227914 2.35865 -0.000508947 -0.42544
0.3 0.227746 2.35805 -0.000544809 -0.426715
0.3 0.227581 2.35805 -0.000544809 -0.426715
0.3 0.22742 2.35674 -0.0005838 -0.429329
0.3 0.227259 2.35608 -0.000611774 -0.430664
0.3 0.227104 2.35536 -0.00065147 -0.432026
0.3 0.226952 2.35468 -0.000710487 -0.433433
0.3 0.226801 2.35468 -0.000710487 -0.433433
0.3 0.226654 2.35303 -0.000790716 -0.436269
0.3 0.226509 2.35219 -0.00083841 -0.437717
0.3 0.226367 2.35131 -0.000899171 -0.439192
0.3 0.226228 2.35131 -0.000899171 -0.439192
0.3 0.226104 2.34876 -0.000934554 -0.443475
0.3 0.225974 2.34876 -0.000934554 -0.443475
0.3 0.225841 2.34728 -0.000887217 -0.446037
0.3 0.225711 2.34667 -0.000846693 -0.447246
0.3 0.225582 2.34667 -0.000846693 -0.447246
0.3 0.225454 2.34667 -0.000846693 -0.447246
0.3 0.225327 2.34558 -0.000799316 -0.449535
0.3 0.225202 2.34464 -0.000772822 -0.451649
0.3 0.225075 2.34435 -0.000815863 -0.452647
0.3 0.224949 2.34399 -0.000835475 -0.453589
0.3 0.224827 2.34399 -0.000835475 -0.453589
0.3 0.22471 2.34365 -0.000858383 -0.454491
0.3 0.224602 2.34365 -0.000858383 -0.454491
0.3 0.224488 2.34323 -0.00112672 -0.456886
0.3 0.224385 2.34312 -0.00122199 -0.457613
0.3 0.224302 2.34312 -0.00122199 -0.457613
0.3 0.22425 2.34312 -0.00122199 -0.457613
0.3 0.224229 2.34306 -0.00146805 -0.45894
0.3 0.224308 2.34326 -0.00177453 -0.460093
0.3 0.224335 2.34335 -0.00193878 -0.460627
0.3 0.224311 2.34351 -0.00211301 -0.46112
0.3 0.224263 2.34351 -0.00211301 -0.46112
0.3 0.224185 2.34405 -0.00249053 -0.462002
0.3 0.224088 2.34435 -0.00269392 -0.462385
0.3 0.22398 2.34435 -0.00269392 -0.462385
0.3 0.223837 2.34435 -0.00269392 -0.462385
0.3 0.223681 2.34554 -0.00337471 -0.463341
0.3 0.2235 2.34604 -0.00362639 -0.463596
0.3 0.223318 2.34672 -0.00387042 -0.463836
0.3 0.223134 2.34672 -0.00387042 -0.463836
0.3 0.222942 2.34728 -0.0041289 -0.464024
0.3 0.222744 2.34728 -0.0041289 -0.464024
0.3 0.222538 2.34861 -0.00457972 -0.464356
0.3 0.222317 2.34932 -0.00479313 -0.464504
0.3 0.222095 2.34932 -0.00479313 -0.464504
0.3 0.221882 2.35068 -0.00518346 -0.464805
0.3 0.221669 2.35156 -0.00536262 -0.464967
0.3 0.22146 2.35156 -0.00536262 -0.464967
0.3 0.221259 2.35375 -0.00581853 -0.465373
0.3 0.221059 2.35375 -0.00581853 -0.465373
0.3 0.220873 2.35375 -0.00581853 -0.465373
0.3 0.220697 2.35584 -0.00610721 -0.46604
0.3 0.220531 2.35584 -0.00610721 -0.46604
0.3 0.220382 2.35584 -0.00610721 -0.46604
0.3 0.220236 2.35584 -0.00610721 -0.46604
0.3 0.220107 2.35831 -0.00642812 -0.466937
0.3 0.219991 2.35884 -0.006494 -0.467157
0.3 0.21989 2.35934 -0.0065539 -0.467379
0.3 0.219805 2.35981 -0.00660868 -0.467603
0.3 0.219737 2.36031 -0.00663921 -0.467823
0.3 0.219692 2.36031 -0.00663921 -0.467823
0.3 0.219661 2.36031 -0.00663921 -0.467823
0.3 0.219646 2.36218 -0.00658876 -0.468465
0.3 0.219632 2.36292 -0.00651423 -0.468657
0.3 0.219683 2.36371 -0.00642609 -0.468841
0.3 0.219768 2.36458 -0.00631687 -0.46901
0.3 0.219883 2.36458 -0.00631687 -0.46901
0.3 0.22001 2.36458 -0.00631687 -0.46901
0.3 0.220161 2.36763 -0.00588845 -0.469459
0.3 0.220357 2.36763 -0.00588845 -0.469459
0.3 0.220579 2.36872 -0.00571365 -0.469573
0.3 0.22083 2.36872 -0.00571365 -0.469573
0.3 0.221087 2.37112 -0.00529895 -0.469764
0.3 0.22139 2.37112 -0.00529895 -0.469764
0.3 0.221716 2.37377 -0.00479937 -0.469906
0.3 0.222064 2.3768 -0.00420974 -0.470016
0.3 0.222433 2.37817 -0.00397252 -0.470166
0.3 0.222803 2.37817 -0.00397252 -0.470166
0.3 0.223209 2.37817 -0.00397252 -0.470166
0.3 0.223624 2.38126 -0.00343849 -0.470456
0.3 0.224057 2.38456 -0.00276941 -0.470764
0.3 0.224495 2.38456 -0.00276941 -0.470764
0.3 0.224966 2.38456 -0.00276941 -0.470764
0.3 0.225441 2.38456 -0.00276941 -0.470764
0.3 0.225936 2.39213 -0.00103632 -0.471359
0.3 0.226442 2.39416 -0.00054799 -0.47152
0.3 0.226961 2.39416 -0.00054799 -0.47152
0.3 0.22749 2.39416 -0.00054799 -0.47152
0.3 0.228019 2.39843 0.000523 -0.471836
0.3 0.228558 2.40068 0.00108876 -0.472005
0.3 0.229102 2.40068 0.00108876 -0.472005
0.3 0.229657 2.40634 0.00304335 -0.47295
0.3 0.230234 2.40797 0.00362801 -0.473377
0.3 0.230807 2.40797 0.00362801 -0.473377
0.3 0.231377 2.40957 0.00412002 -0.473829
0.3 0.231799 2.40957 0.00412002 -0.473829
0.3 0.23215 2.4127 0.00498018 -0.474806
0.3 0.232463 2.4127 0.00498018 -0.474806
0.3 0.23274 2.41703 0.00574402 -0.476486
0.3 0.232983 2.41703 0.00574402 -0.476486
0.3 0.233217 2.41703 0.00574402 -0.476486
0.3 0.233414 2.41953 0.00594084 -0.477647
0.3 0.233565 2.41953 0.00594084 -0.477647
0.3 0.233686 2.42172 0.00592504 -0.478879
0.3 0.233789 2.4228 0.00588225 -0.47952
0.3 0.233857 2.42482 0.00564363 -0.480809
0.3 0.233913 2.42482 0.00564363 -0.480809
0.3 0.23397 2.42482 0.00564363 -0.480809
0.3 0.233996 2.4279 0.00520941 -0.48282
0.3 0.233999 2.42896 0.00507209 -0.483548
0.3 0.233977 2.4298 0.00491685 -0.48424
0.3 0.233937 2.4298 0.00491685 -0.48424
0.3 0.233877 2.4298 0.00491685 -0.48424
0.3 0.2338 2.43231 0.00494731 -0.48636
0.3 0.233704 2.43231 0.00494731 -0.48636
0.3 0.233604 2.43231 0.00494731 -0.48636
0.3 0.233489 2.43372 0.00506118 -0.4878
0.3 0.233346 2.43372 0.00506118 -0.4878
0.3 0.233189 2.43527 0.00509974 -0.489952
0.3 0.233031 2.43527 0.00509974 -0.489952
0.3 0.232864 2.43555 0.00505482 -0.490644
0.3 0.232678 2.43555 0.00505482 -0.490644
0.3 0.232488 2.43582 0.00494684 -0.492687
0.3 0.232298 2.43568 0.00491711 -0.493359
0.3 0.232109 2.4354 0.00485484 -0.494021
0.3 0.231926 2.43499 0.00476623 -0.494673
0.3 0.231742 2.43444 0.00469616 -0.495303
0.3 0.231564 2.43374 0.00462001 -0.495907
0.3 0.231389 2.43374 0.00462001 -0.495907
0.3 0.231209 2.43374 0.00462001 -0.495907
0.3 0.231051 2.43062 0.00424946 -0.497567
0.3 0.230903 2.43062 0.00424946 -0.497567
0.3 0.230769 2.42787 0.00387228 -0.498558
0.3 0.230648 2.42787 0.00387228 -0.498558
0.3 0.230535 2.42787 0.00387228 -0.498558
0.3 0.230443 2.42261 0.00311221 -0.499917
0.3 0.230366 2.42261 0.00311221 -0.499917
0.3 0.230313 2.4184 0.00249665 -0.50076
0.3 0.230272 2.4184 0.00249665 -0.50076
0.3 0.23025 2.41608 0.00212647 -0.501162
0.3 0.230242 2.41608 0.00212647 -0.501162
0.3 0.230237 2.41108 0.0013884 -0.501952
0.3 0.230268 2.41108 0.0013884 -0.501952
0.3 0.230328 2.40553 0.000561111 -0.50272
0.3 0.230403 2.40553 0.000561111 -0.50272
0.3 0.230486 2.39969 -0.000377034 -0.503466
0.3 0.230602 2.39969 -0.000377034 -0.503466
0.3 0.230746 2.39029 -0.00187184 -0.504585
0.3 0.230899 2.39029 -0.00187184 -0.504585
0.3 0.231058 2.39029 -0.00187184 -0.504585
0.3 0.231228 2.38034 -0.00352527 -0.505718
0.3 0.231389 2.37695 -0.00410265 -0.506103
0.3 0.231485 2.37695 -0.00410265 -0.506103
0.3 0.23143 2.37695 -0.00410265 -0.506103
0.3 0.23146 2.36664 -0.00588575 -0.507284
0.3 0.231534 2.36327 -0.00649011 -0.507681
0.3 0.231623 2.36327 -0.00649011 -0.507681
0.3 0.231852 2.36327 -0.00649011 -0.507681
0.3 0.232002 2.36121 -0.00697266 -0.509235
0.3 0.232207 2.36192 -0.00696538 -0.50973
0.3 0.232414 2.36192 -0.00696538 -0.50973
0.3 0.232637 2.36256 -0.00705506 -0.510207
0.3 0.23291 2.36256 -0.00705506 -0.510207
0.3 0.233212 2.36403 -0.00761448 -0.511516
0.3 0.233528 2.36403 -0.00761448 -0.511516
0.3 0.233844 2.36403 -0.00761448 -0.511516
0.3 0.234186 2.3649 -0.00837611 -0.512658
0.3 0.234518 2.36509 -0.00861025 -0.513012
0.3 0.234851 2.36498 -0.00880679 -0.51332
0.3 0.235191 2.36498 -0.00880679 -0.51332
0.3 0.235533 2.36458 -0.00911753 -0.513928
0.3 0.235882 2.36428 -0.00924688 -0.514228
0.3 0.236202 2.36428 -0.00924688 -0.514228
0.3 0.23652 2.36428 -0.00924688 -0.514228
0.3 0.236825 2.3632 -0.00945428 -0.515123
0.3 0.237135 2.3632 -0.00945428 -0.515123
0.3 0.237414 2.3632 -0.00945428 -0.515123
0.3 0.23769 2.36209 -0.00948989 -0.515661
0.3 0.237969 2.36209 -0.00948989 -0.515661
0.3 0.238225 2.36013 -0.00935372 -0.516392
0.3 0.238458 2.36013 -0.00935372 -0.516392
0.3 0.238687 2.36013 -0.00935372 -0.516392
0.3 0.238893 2.35803 -0.00919828 -0.517031
0.3 0.239127 2.35821 -0.00923888 -0.517051
0.3 0.239351 2.35829 -0.00923401 -0.51706
0.3 0.239574 2.35829 -0.00918466 -0.517064
0.3 0.239811 2.35816 -0.00911472 -0.517073
0.3 0.240016 2.35791 -0.00903214 -0.517084
0.3 0.240196 2.35785 -0.00895523 -0.517129
0.3 0.240307 2.35785 -0.00895523 -0.517129
0.3 0.240379 2.35785 -0.00895523 -0.517129
0.3 0.240427 2.35683 -0.00831233 -0.517099
0.3 0.24045 2.35641 -0.00809756 -0.517076
0.3 0.240454 2.35601 -0.00784692 -0.517034
0.3 0.240441 2.35601 -0.00784692 -0.517034
0.3 0.24041 2.35601 -0.00784692 -0.517034
0.3 0.24036 2.35467 -0.00706578 -0.516807
0.3 0.240293 2.35411 -0.00677271 -0.516702
0.3 0.240216 2.3537 -0.00648597 -0.516607
0.3 0.24012 2.3537 -0.00648597 -0.516607
0.3 0.240013 2.35312 -0.00622524 -0.516438
0.3 0.239901 2.35312 -0.00622524 -0.516438
0.3 0.239775 2.35128 -0.00541999 -0.515763
0.3 0.239646 2.35056 -0.00512774 -0.515489
0.3 0.239512 2.35056 -0.00512774 -0.515489
0.3 0.239375 2.34986 -0.00486165 -0.515179
0.3 0.239237 2.34986 -0.00486165 -0.515179
0.3 0.239098 2.34833 -0.00433553 -0.514476
0.3 0.238961 2.34757 -0.00408078 -0.514064
0.3 0.23883 2.34602 -0.00365453 -0.513159
0.3 0.238694 2.34517 -0.00343124 -0.512641
0.3 0.238561 2.34517 -0.00343124 -0.512641
0.3 0.238433 2.34517 -0.00343124 -0.512641
0.3 0.23829 2.3418 -0.00264173 -0.511055
0.3 0.238136 2.34024 -0.00239214 -0.51057
0.3 0.237999 2.33882 -0.00236829 -0.510104
0.3 0.237857 2.33882 -0.00236829 -0.510104
0.3 0.237697 2.33882 -0.00236829 -0.510104
0.3 0.237546 2.33603 -0.00273743 -0.509144
0.3 0.237384 2.33495 -0.0030487 -0.508644
0.3 0.237226 2.33367 -0.00345487 -0.508051
0.3 0.237071 2.33367 -0.00345487 -0.508051
0.3 0.2369 2.33242 -0.00378116 -0.506686
0.3 0.236692 2.33242 -0.00378116 -0.506686
0.3 0.23645 2.3323 -0.00407062 -0.505296
0.3 0.236198 2.33217 -0.00413232 -0.504555
0.3 0.235938 2.33217 -0.00413232 -0.504555
0.3 0.235672 2.33123 -0.00461698 -0.502283
0.3 0.235404 2.33123 -0.00461698 -0.502283
0.3 0.235138 2.33123 -0.00461698 -0.502283
0.3 0.234865 2.3306 -0.00485206 -0.500678
0.3 0.234598 2.3306 -0.00485206 -0.500678
0.3 0.234338 2.32992 -0.00491882 -0.498957
0.3 0.234085 2.32963 -0.00498014 -0.498071
0.3 0.233839 2.32963 -0.00498014 -0.498071
0.3 0.233597 2.32875 -0.00493738 -0.495299
0.3 0.233363 2.32875 -0.00493738 -0.495299
0.3 0.233138 2.32875 -0.00493738 -0.495299
0.3 0.232921 2.32816 -0.00487411 -0.493389
0.3 0.232701 2.32794 -0.00483851 -0.492431
0.3 0.232485 2.32753 -0.00478062 -0.491446
0.3 0.232271 2.32753 -0.00478062 -0.491446
0.3 0.232058 2.32667 -0.00459201 -0.488269
0.3 0.231839 2.32667 -0.00459201 -0.488269
0.3 0.231614 2.32667 -0.00459201 -0.488269
0.3 0.231383 2.32592 -0.0044121 -0.484949
0.3 0.231148 2.32592 -0.0044121 -0.484949
0.3 0.230907 2.32592 -0.0044121 -0.484949
0.3 0.230663 2.32551 -0.00430563 -0.482651
0.3 0.230424 2.32551 -0.00430563 -0.482651
0.3 0.230191 2.32551 -0.00430563 -0.482651
0.3 0.229962 2.3249 -0.00410447 -0.479078
0.3 0.229739 2.3249 -0.00410447 -0.479078
0.3 0.229519 2.32466 -0.00394477 -0.476602
0.3 0.2293 2.32466 -0.00394477 -0.476602
0.3 0.229081 2.3241 -0.00373348 -0.472713
0.3 0.228866 2.3241 -0.00373348 -0.472713
0.3 0.228653 2.3241 -0.00373348 -0.472713
0.3 0.228443 2.32349 -0.00352481 -0.468622
0.3 0.228236 2.32349 -0.00352481 -0.468622
0.3 0.228035 2.32305 -0.0033868 -0.465765
0.3 0.227833 2.32282 -0.00331901 -0.464304
0.3 0.227634 2.32282 -0.00331901 -0.464304
0.3 0.227436 2.32282 -0.00331901 -0.464304
0.3 0.227241 2.32221 -0.00318886 -0.461309
0.3 0.227047 2.32189 -0.00313539 -0.459752
0.3 0.226852 2.32098 -0.00293721 -0.454976
0.3 0.226657 2.32098 -0.00293721 -0.454976
0.3 0.226462 2.32098 -0.00293721 -0.454976
0.3 0.226271 2.32098 -0.00293721 -0.454976
0.3 0.226082 2.31977 -0.00274351 -0.449985
0.3 0.225898 2.31933 -0.00267097 -0.448251
0.3 0.225721 2.3189 -0.00258466 -0.4465
0.3 0.225549 2.31832 -0.002546 -0.444715
0.3 0.225383 2.31769 -0.00243158 -0.443026
0.3 0.225226 2.31769 -0.00243158 -0.443026
0.3 0.225082 2.31695 -0.00227157 -0.441262
0.3 0.224974 2.31695 -0.00227157 -0.441262
0.3 0.224974 2.31429 -0.00199046 -0.435794
0.3 0.224954 2.31329 -0.00196668 -0.43418
0.3 0.224896 2.31329 -0.00196668 -0.43418
0.3 0.224812 2.31329 -0.00196668 -0.43418
0.3 0.224716 2.31022 -0.00204382 -0.429556
0.3 0.224608 2.31022 -0.00204382 -0.429556
0.3 0.224496 2.30918 -0.00212052 -0.42803
0.3 0.224382 2.30835 -0.00213438 -0.426569
0.3 0.224261 2.30835 -0.00213438 -0.426569
0.3 0.224134 2.30651 -0.00217068 -0.423689
0.3 0.224011 2.30549 -0.00217155 -0.422294
0.3 0.223889 2.30454 -0.00218734 -0.420924
0.3 0.223775 2.30454 -0.00218734 -0.420924
0.3 0.223663 2.30272 -0.00217577 -0.418294
0.3 0.223557 2.30272 -0.00217577 -0.418294
0.3 0.22345 2.30272 -0.00217577 -0.418294
0.3 0.223346 2.30093 -0.00214088 -0.415795
0.3 0.223258 2.29831 -0.00206476 -0.412311
0.3 0.223178 2.2975 -0.00202982 -0.411179
0.3 0.2231 2.2975 -0.00202982 -0.411179
0.3 0.22304 2.2975 -0.00202982 -0.411179
0.3 0.222992 2.29514 -0.00194624 -0.408146
0.3 0.222954 2.29444 -0.00192835 -0.407208
0.3 0.222918 2.29444 -0.00192835 -0.407208
0.3 0.222902 2.29444 -0.00192835 -0.407208
0.3 0.222897 2.29248 -0.00187545 -0.40461
0.3 0.222905 2.29248 -0.00187545 -0.40461
0.3 0.222926 2.29248 -0.00187545 -0.40461
0.3 0.222961 2.29075 -0.00182004 -0.402352
0.3 0.223009 2.29026 -0.00180097 -0.401673
0.3 0.223068 2.2898 -0.00178454 -0.401032
0.3 0.223128 2.28936 -0.00177028 -0.400429
0.3 0.223214 2.28936 -0.00177028 -0.400429
0.3 0.223313 2.28936 -0.00177028 -0.400429
0.3 0.223425 2.28847 -0.00177614 -0.398698
0.3 0.223551 2.28847 -0.00177614 -0.398698
0.3 0.223727 2.28847 -0.00177614 -0.398698
0.3 0.223932 2.28809 -0.00181888 -0.397204
0.3 0.22416 2.28808 -0.00182767 -0.396744
0.3 0.224406 2.2881 -0.0018402 -0.396301
0.3 0.22466 2.28823 -0.00183761 -0.395879
0.3 0.224938 2.28844 -0.00183221 -0.395477
0.3 0.225249 2.28873 -0.00182508 -0.395094
0.3 0.22558 2.28905 -0.00182591 -0.394731
0.3 0.225919 2.28905 -0.00182591 -0.394731
0.3 0.226287 2.28997 -0.0018004 -0.394061
0.3 0.226673 2.29052 -0.00179226 -0.393752
0.3 0.227067 2.29052 -0.00179226 -0.393752
0.3 0.227491 2.29052 -0.00179226 -0.393752
0.3 0.227924 2.29273 -0.00174205 -0.392864
0.3 0.228372 2.29363 -0.00172923 -0.392605
0.3 0.228825 2.29363 -0.00172923 -0.392605
0.3 0.229296 2.29567 -0.00170795 -0.392128
0.3 0.229777 2.29567 -0.00170795 -0.392128
0.3 0.23027 2.29567 -0.00170795 -0.392128
0.3 0.230763 2.29933 -0.00167736 -0.391489
0.3 0.231258 2.30064 -0.00167665 -0.391295
0.3 0.231766 2.3021 -0.00165675 -0.391111
0.3 0.232277 2.30364 -0.00163981 -0.390935
0.3 0.232796 2.30525 -0.00162785 -0.390766
0.3 0.233318 2.30525 -0.00162785 -0.390766
0.3 0.233842 2.30856 -0.00162329 -0.390454
0.3 0.234363 2.31026 -0.00161929 -0.390312
0.3 0.234881 2.31163 -0.00155756 -0.390118
0.3 0.2354 2.31163 -0.00155756 -0.390118
0.3 0.235923 2.31163 -0.00155756 -0.390118
0.3 0.236439 2.31589 -0.00131236 -0.389564
0.3 0.236951 2.31589 -0.00131236 -0.389564
0.3 0.237451 2.31894 -0.00109759 -0.389206
0.3 0.237859 2.31894 -0.00109759 -0.389206
0.3 0.238225 2.31894 -0.00109759 -0.389206
0.3 0.238552 2.32213 -0.00086729 -0.388968
0.3 0.238856 2.32474 -0.000595442 -0.389053
0.3 0.239122 2.32602 -0.000468889 -0.389088
0.3 0.239357 2.3273 -0.000350426 -0.389123
0.3 0.239581 2.3273 -0.000350426 -0.389123
0.3 0.239787 2.3273 -0.000350426 -0.389123
0.3 0.239977 2.33179 0.000123548 -0.389215
0.3 0.240132 2.33351 0.000285292 -0.389266
0.3 0.240268 2.33351 0.000285292 -0.389266
0.3 0.240383 2.33815 0.000783131 -0.389339
0.3 0.24048 2.33815 0.000783131 -0.389339
0.3 0.240558 2.33943 0.00101536 -0.389463
0.3 0.240623 2.33943 0.00101536 -0.389463
0.3 0.240688 2.33943 0.00101536 -0.389463
0.3 0.240741 2.34306 0.0015627 -0.389861
0.3 0.240762 2.34306 0.0015627 -0.389861
0.3 0.240761 2.34306 0.0015627 -0.389861
0.3 0.240746 2.34625 0.00183195 -0.390347
0.3 0.240718 2.34625 0.00183195 -0.390347
0.3 0.240673 2.34625 0.00183195 -0.390347
0.3 0.240629 2.34882 0.00189652 -0.390889
0.3 0.240556 2.34882 0.00189652 -0.390889
0.3 0.240468 2.34882 0.00189652 -0.390889
0.3 0.240368 2.35017 0.00184324 -0.391308
0.3 0.240266 2.35017 0.00184324 -0.391308
0.3 0.240155 2.35122 0.00173895 -0.391797
0.3 0.240023 2.35122 0.00173895 -0.391797
0.3 0.239882 2.35191 0.00160999 -0.392321
0.3 0.239737 2.35213 0.00154251 -0.392607
0.3 0.239592 2.35226 0.00147605 -0.392909
0.3 0.23944 2.35226 0.00147605 -0.392909
0.3 0.239282 2.35226 0.00135553 -0.393547
0.3 0.239123 2.35212 0.00130558 -0.393886
0.3 0.238959 2.35212 0.00130558 -0.393886
0.3 0.238801 2.35113 0.00120398 -0.394966
0.3 0.238646 2.35061 0.00120102 -0.395345
0.3 0.238494 2.35061 0.00120102 -0.395345
0.3 0.238342 2.35061 0.00120102 -0.395345
0.3 0.238197 2.34846 0.0012698 -0.396528
0.3 0.238063 2.34753 0.0013215 -0.396944
0.3 0.237937 2.3465 0.00138724 -0.397368
0.3 0.237812 2.3465 0.00138724 -0.397368
0.3 0.2377 2.3465 0.00138724 -0.397368
0.3 0.237603 2.34406 0.00154619 -0.398226
0.3 0.237513 2.34138 0.00177768 -0.399107
0.3 0.23743 2.34138 0.00177768 -0.399107
0.3 0.23736 2.33838 0.00204957 -0.399992
0.3 0.237294 2.33838 0.00204957 -0.399992
0.3 0.237236 2.33678 0.00220142 -0.400432
0.3 0.237183 2.33512 0.00236416 -0.40087
0.3 0.237113 2.33345 0.0024481 -0.40135
0.3 0.237017 2.33345 0.0024481 -0.40135
0.3 0.236935 2.32861 0.00242382 -0.402773
0.3 0.236806 2.32861 0.00242382 -0.402773
0.3 0.236529 2.32566 0.00229974 -0.403657
0.3 0.236319 2.32566 0.00229974 -0.403657
0.3 0.236146 2.32566 0.00229974 -0.403657
0.3 0.23596 2.3232 0.00257178 -0.404456
0.3 0.235826 2.32197 0.00255653 -0.404835
0.3 0.235723 2.32197 0.00255653 -0.404835
0.3 0.235641 2.31798 0.00214248 -0.406187
0.3 0.235579 2.31798 0.00214248 -0.406187
0.3 0.235538 2.31798 0.00214248 -0.406187
0.3 0.235574 2.31798 0.00214248 -0.406187
0.3 0.235596 2.31921 0.0015129 -0.406724
0.3 0.235649 2.31921 0.0015129 -0.406724
0.3 0.235735 2.3252 0.000604483 -0.407543
0.3 0.235831 2.3252 0.000604483 -0.407543
0.3 0.235947 2.32696 0.000401008 -0.407864
0.3 0.236067 2.32696 0.000401008 -0.407864
0.3 0.236214 2.33168 -9.77501e-05 -0.408891
0.3 0.236368 2.33309 -0.00023484 -0.409246
0.3 0.236523 2.33435 -0.000394745 -0.40961
0.3 0.236675 2.33548 -0.000530035 -0.409976
0.3 0.23684 2.33617 -0.000687728 -0.410251
0.3 0.23701 2.33679 -0.000808863 -0.410525
0.3 0.237179 2.33737 -0.00093322 -0.410799
0.3 0.237348 2.33792 -0.00105299 -0.411077
0.3 0.237503 2.33792 -0.00105299 -0.411077
0.3 0.237673 2.33792 -0.00105299 -0.411077
0.3 0.237838 2.33792 -0.00105299 -0.411077
0.3 0.237996 2.3396 -0.0011508 -0.411919
0.3 0.238134 2.3396 -0.0011508 -0.411919
0.3 0.238273 2.3405 -0.0011257 -0.41246
0.3 0.238398 2.3426 -0.000487812 -0.413295
0.3 0.238519 2.3426 -0.000487812 -0.413295
0.3 0.238686 2.34332 -0.000163961 -0.413594
0.3 0.238864 2.3441 0.000134083 -0.413924
0.3 0.239022 2.34473 0.00034963 -0.414235
0.3 0.239174 2.34473 0.00034963 -0.414235
0.3 0.239239 2.34535 0.000548478 -0.414551
0.3 0.239267 2.34535 0.000548478 -0.414551
0.3 0.239262 2.34706 0.000920745 -0.415536
0.3 0.239239 2.34706 0.000920745 -0.415536
0.3 0.239195 2.34761 0.000987552 -0.415875
0.3 0.239127 2.34874 0.00105263 -0.416593
0.3 0.23904 2.34874 0.00105263 -0.416593
0.3 0.238932 2.34919 0.00100259 -0.416949
0.3 0.238804 2.34963 0.000951779 -0.417313
0.3 0.238653 2.35045 0.000778949 -0.41807
0.3 0.238486 2.35045 0.000778949 -0.41807
0.3 0.238302 2.35167 0.000505862 -0.419296
0.3 0.23811 2.35167 0.000505862 -0.419296
0.3 0.2379 2.35197 0.000371647 -0.41971
0.3 0.237681 2.35197 0.000371647 -0.41971
0.3 0.237448 2.35224 0.000206538 -0.420141
0.3 0.237205 2.35252 8.21009e-05 -0.42058
0.3 0.236954 2.35279 -2.13028e-05 -0.421028
0.3 0.236699 2.35302 -0.000150512 -0.42149
0.3 0.236443 2.35322 -0.000295965 -0.421969
0.3 0.236183 2.35322 -0.000295965 -0.421969
0.3 0.235919 2.35389 -0.000507034 -0.42347
0.3 0.235653 2.35389 -0.000507034 -0.42347
0.3 0.235387 2.35389 -0.000507034 -0.42347
0.3 0.235118 2.35415 -0.000664145 -0.424508
0.3 0.234849 2.35415 -0.000664145 -0.424508
0.3 0.234582 2.35433 -0.000834974 -0.426162
0.3 0.234319 2.35433 -0.000834974 -0.426162
0.3 0.234063 2.35433 -0.000834974 -0.426162
0.3 0.233806 2.35451 -0.000835405 -0.427335
0.3 0.23355 2.35451 -0.000835405 -0.427335
0.3 0.233295 2.35443 -0.000895462 -0.42854
0.3 0.233042 2.35438 -0.000882169 -0.42916
0.3 0.232795 2.35429 -0.000897796 -0.429796
0.3 0.23255 2.35415 -0.000907198 -0.430442
0.3 0.232308 2.35415 -0.000907198 -0.430442
0.3 0.232073 2.35388 -0.000860781 -0.43178
0.3 0.231838 2.35377 -0.000857925 -0.432483
0.3 0.231607 2.35377 -0.000857925 -0.432483
0.3 0.231376 2.35304 -0.000853424 -0.434605
0.3 0.231146 2.35304 -0.000853424 -0.434605
0.3 0.230917 2.35304 -0.000853424 -0.434605
0.3 0.230691 2.35211 -0.000782478 -0.436841
0.3 0.23047 2.35177 -0.000819009 -0.43763
0.3 0.230249 2.35177 -0.000819009 -0.43763
0.3 0.230027 2.35177 -0.000819009 -0.43763
0.3 0.229807 2.35098 -0.000801291 -0.439199
0.3 0.22959 2.35056 -0.000794404 -0.44
0.3 0.229376 2.3501 -0.000804015 -0.440819
0.3 0.229164 2.3501 -0.000804015 -0.440819
0.3 0.228955 2.3486 -0.00084591 -0.443383
0.3 0.228751 2.3486 -0.00084591 -0.443383
0.3 0.228548 2.3486 -0.00084591 -0.443383
0.3 0.228348 2.3468 -0.000933536 -0.446046
0.3 0.22815 2.34612 -0.000984602 -0.446975
0.3 0.227951 2.34612 -0.000984602 -0.446975
0.3 0.227753 2.34612 -0.000984602 -0.446975
0.3 0.227567 2.34514 -0.000862679 -0.448471
0.3 0.227376 2.34514 -0.000862679 -0.448471
0.3 0.227186 2.34441 -0.000670725 -0.450298
0.3 0.226995 2.34423 -0.000615352 -0.450817
0.3 0.226801 2.34406 -0.000569602 -0.451306
0.3 0.226605 2.34406 -0.000569602 -0.451306
0.3 0.22641 2.34406 -0.000569602 -0.451306
0.3 0.226214 2.34367 -0.000436873 -0.45257
0.3 0.226019 2.3439 -0.000443582 -0.4529
0.3 0.225825 2.3439 -0.000443582 -0.4529
0.3 0.225624 2.34396 -0.000506807 -0.453166
0.3 0.225423 2.34442 -0.000626548 -0.453576
0.3 0.225223 2.34442 -0.000626548 -0.453576
0.3 0.225022 2.34468 -0.000685852 -0.453729
0.3 0.224819 2.34468 -0.000685852 -0.453729
0.3 0.224611 2.34566 -0.00103394 -0.45399
0.3 0.224408 2.34566 -0.00103394 -0.45399
0.3 0.2242 2.34566 -0.00103394 -0.45399
0.3 0.223994 2.34566 -0.00103394 -0.45399
0.3 0.223781 2.34671 -0.00135751 -0.454011
0.3 0.223566 2.34817 -0.00189789 -0.45393
0.3 0.223349 2.34871 -0.00211782 -0.453885
0.3 0.223133 2.34871 -0.00211782 -0.453885
0.3 0.22292 2.34871 -0.00211782 -0.453885
0.3 0.222715 2.35043 -0.00274975 -0.4538
0.3 0.222509 2.35043 -0.00274975 -0.4538
0.3 0.222307 2.35043 -0.00274975 -0.4538
0.3 0.222114 2.35178 -0.00326949 -0.453767
0.3 0.221929 2.35231 -0.00343242 -0.453737
0.3 0.221762 2.35231 -0.00343242 -0.453737
0.3 0.221626 2.35231 -0.00343242 -0.453737
0.3 0.221512 2.35389 -0.00392742 -0.453731
0.3 0.221467 2.35389 -0.00392742 -0.453731
0.3 0.221382 2.35389 -0.00392742 -0.453731
0.3 0.221268 2.35527 -0.00431882 -0.453751
0.3 0.221134 2.35571 -0.00445526 -0.453754
0.3 0.220979 2.3561 -0.00456272 -0.453786
0.3 0.220809 2.35658 -0.00470115 -0.453821
0.3 0.220644 2.35658 -0.00470115 -0.453821
0.3 0.220468 2.35658 -0.00470115 -0.453821
0.3 0.220287 2.35821 -0.00501811 -0.45386
0.3 0.220107 2.35876 -0.00509263 -0.453851
0.3 0.219929 2.35876 -0.00509263 -0.453851
0.3 0.219754 2.35876 -0.00509263 -0.453851
0.3 0.219583 2.36028 -0.00528493 -0.454158
0.3 0.219419 2.36028 -0.00528493 -0.454158
0.3 0.219264 2.36028 -0.00528493 -0.454158
0.3 0.219119 2.36131 -0.00541961 -0.454349
0.3 0.218983 2.36173 -0.00548781 -0.454426
0.3 0.218859 2.36293 -0.00566242 -0.454639
0.3 0.21875 2.36293 -0.00566242 -0.454639
0.3 0.218656 2.36329 -0.00571259 -0.454705
0.3 0.218578 2.36329 -0.00571259 -0.454705
0.3 0.218521 2.36329 -0.00571259 -0.454705
0.3 0.218481 2.36435 -0.00584345 -0.454914
0.3 0.218457 2.36463 -0.0058834 -0.454976
0.3 0.21845 2.36463 -0.0058834 -0.454976
0.3 0.218457 2.36463 -0.0058834 -0.454976
0.3 0.218487 2.36513 -0.00595841 -0.455103
0.3 0.218538 2.36513 -0.00595841 -0.455103
0.3 0.218606 2.36596 -0.00590888 -0.455242
0.3 0.21869 2.36596 -0.00590888 -0.455242
0.3 0.218803 2.36764 -0.00568469 -0.455472
0.3 0.218917 2.36764 -0.00568469 -0.455472
0.3 0.219065 2.3683 -0.00559818 -0.455519
0.3 0.219233 2.3683 -0.00559818 -0.455519
0.3 0.219421 2.36978 -0.00538131 -0.455566
0.3 0.219632 2.36978 -0.00538131 -0.455566
0.3 0.219873 2.37255 -0.00490637 -0.455499
0.3 0.220164 2.37357 -0.0047089 -0.455426
0.3 0.220481 2.37467 -0.00448743 -0.455329
0.3 0.220826 2.37467 -0.00448743 -0.455329
0.3 0.221197 2.37467 -0.00448743 -0.455329
0.3 0.221591 2.37709 -0.00397631 -0.455067
0.3 0.222009 2.37842 -0.0036881 -0.4549
0.3 0.222433 2.38143 -0.00304387 -0.454511
0.3 0.222896 2.38143 -0.00304387 -0.454511
0.3 0.223379 2.38292 -0.00268738 -0.454274
0.3 0.223885 2.38457 -0.00231468 -0.454006
0.3 0.224392 2.38811 -0.00149057 -0.453398
0.3 0.22493 2.38811 -0.00149057 -0.453398
0.3 0.225486 2.39001 -0.00104307 -0.453059
0.3 0.226054 2.39001 -0.00104307 -0.453059
0.3 0.226635 2.39622 0.00044554 -0.451927
0.3 0.227219 2.39622 0.00044554 -0.451927
0.3 0.227813 2.39995 0.00160184 -0.451251
0.3 0.228415 2.39995 0.00160184 -0.451251
0.3 0.22887 2.40289 0.00270489 -0.450856
0.3 0.229261 2.40289 0.00270489 -0.450856
0.3 0.229624 2.40289 0.00270489 -0.450856
0.3 0.229961 2.4067 0.00382223 -0.450528
0.3 0.230271 2.4067 0.00382223 -0.450528
0.3 0.230568 2.40884 0.00400687 -0.450602
0.3 0.23082 2.40884 0.00400687 -0.450602
0.3 0.231045 2.40884 0.00400687 -0.450602
0.3 0.231241 2.41088 0.00404033 -0.450747
0.3 0.231427 2.41189 0.00402739 -0.450828
0.3 0.231587 2.41189 0.00402739 -0.450828
0.3 0.231713 2.41533 0.00378264 -0.451184
0.3 0.231821 2.41659 0.00362792 -0.451353
0.3 0.231905 2.41768 0.00344891 -0.451474
0.3 0.231985 2.41878 0.00325384 -0.451622
0.3 0.232045 2.41878 0.00325384 -0.451622
0.3 0.232069 2.41878 0.00325384 -0.451622
0.3 0.232069 2.42213 0.00272428 -0.452138
0.3 0.23205 2.42213 0.00272428 -0.452138
0.3 0.232027 2.42213 0.00272428 -0.452138
0.3 0.231983 2.42565 0.00231841 -0.452816
0.3 0.231906 2.42677 0.00220344 -0.453053
0.3 0.231812 2.42791 0.00211988 -0.453292
0.3 0.231703 2.42903 0.00204578 -0.45355
0.3 0.23159 2.43016 0.00198909 -0.453821
0.3 0.231448 2.43127 0.00194513 -0.454105
0.3 0.231294 2.43238 0.00192607 -0.454389
0.3 0.231132 2.43238 0.00192607 -0.454389
0.3 0.23097 2.43238 0.00192607 -0.454389
0.3 0.230796 2.43564 0.0018822 -0.455335
0.3 0.230608 2.43663 0.00187414 -0.455647
0.3 0.230414 2.43757 0.00186435 -0.455966
0.3 0.230216 2.43932 0.00184265 -0.456612
0.3 0.230019 2.43932 0.00184265 -0.456612
0.3 0.229818 2.44005 0.00183192 -0.456929
0.3 0.229616 2.44005 0.00183192 -0.456929
0.3 0.229416 2.44005 0.00183192 -0.456929
0.3 0.229215 2.44005 0.00183192 -0.456929
0.3 0.229023 2.44205 0.00171337 -0.458194
0.3 0.228841 2.44225 0.00165798 -0.458504
0.3 0.228668 2.44235 0.00158585 -0.458813
0.3 0.228505 2.44235 0.00158585 -0.458813
0.3 0.228346 2.44236 0.00149729 -0.459121
0.3 0.228207 2.44236 0.00149729 -0.459121
0.3 0.228085 2.44178 0.00112693 -0.460044
0.3 0.227969 2.44134 0.000959452 -0.460343
0.3 0.227884 2.4408 0.000770325 -0.460639
0.3 0.227808 2.4408 0.000770325 -0.460639
0.3 0.227754 2.4408 0.000770325 -0.460639
0.3 0.227709 2.43934 0.000317264 -0.461222
0.3 0.227699 2.43934 0.000317264 -0.461222
0.3 0.227719 2.43635 -0.000529477 -0.462061
0.3 0.227757 2.43635 -0.000529477 -0.462061
0.3 0.227797 2.43635 -0.000529477 -0.462061
0.3 0.227884 2.43237 -0.00157656 -0.46286
0.3 0.227992 2.43237 -0.00157656 -0.46286
0.3 0.228127 2.42912 -0.00238004 -0.463363
0.3 0.228285 2.42735 -0.00280518 -0.46361
0.3 0.22847 2.42354 -0.00369593 -0.464099
0.3 0.228673 2.42354 -0.00369593 -0.464099
0.3 0.228899 2.42158 -0.00415714 -0.464357
0.3 0.229144 2.41944 -0.00463221 -0.464598
0.3 0.229408 2.41724 -0.00511074 -0.464841
0.3 0.229671 2.41497 -0.00559417 -0.465087
0.3 0.229974 2.41286 -0.00561823 -0.465328
0.3 0.230255 2.41072 -0.00573802 -0.465551
0.3 0.230544 2.40853 -0.00591335 -0.465761
0.3 0.230847 2.40853 -0.00591335 -0.465761
0.3 0.23113 2.40853 -0.00591335 -0.465761
0.3 0.231365 2.40427 -0.00642396 -0.466141
0.3 0.231441 2.40427 -0.00642396 -0.466141
0.3 0.231568 2.39766 -0.00731175 -0.466706
0.3 0.231744 2.39543 -0.00760729 -0.466903
0.3 0.231934 2.39324 -0.00791017 -0.467119
0.3 0.23215 2.39093 -0.0081786 -0.467336
0.3 0.232373 2.38871 -0.00844965 -0.467545
0.3 0.232632 2.38652 -0.00870244 -0.467757
0.3 0.232905 2.38652 -0.00870244 -0.467757
0.3 0.233187 2.38196 -0.00927939 -0.468215
0.3 0.233473 2.38196 -0.00927939 -0.468215
0.3 0.233764 2.38196 -0.00927939 -0.468215
0.3 0.234133 2.37739 -0.0094037 -0.468931
0.3 0.234409 2.37745 -0.00908246 -0.469114
0.3 0.234746 2.37745 -0.00880565 -0.469279
0.3 0.235057 2.37745 -0.00880565 -0.469279
0.3 0.23535 2.37745 -0.00880565 -0.469279
0.3 0.235638 2.37738 -0.00832608 -0.469611
0.3 0.235946 2.37679 -0.00748796 -0.47007
0.3 0.236249 2.37679 -0.00748796 -0.47007
0.3 0.23654 2.37679 -0.00748796 -0.47007
0.3 0.236827 2.37679 -0.00748796 -0.47007
0.3 0.237076 2.37579 -0.00660918 -0.470555
0.3 0.2373 2.37579 -0.00660918 -0.470555
0.3 0.237525 2.37493 -0.00597938 -0.470909
0.3 0.237745 2.3744 -0.00562735 -0.47108
0.3 0.237951 2.37383 -0.00528031 -0.471253
0.3 0.238137 2.37383 -0.00528031 -0.471253
0.3 0.238321 2.37322 -0.00493734 -0.471429
0.3 0.238485 2.37189 -0.00420625 -0.471779
0.3 0.238627 2.37189 -0.00420625 -0.471779
0.3 0.238768 2.37189 -0.00420625 -0.471779
0.3 0.238917 2.371 -0.00352255 -0.471951
0.3 0.239053 2.3706 -0.00284155 -0.471928
0.3 0.239187 2.3706 -0.00284155 -0.471928
0.3 0.239299 2.36996 -0.0018009 -0.471726
0.3 0.23941 2.36996 -0.0018009 -0.471726
0.3 0.239465 2.36974 -0.00142438 -0.471602
0.3 0.239504 2.36974 -0.00142438 -0.471602
0.3 0.23953 2.36974 -0.00142438 -0.471602
0.3 0.239545 2.36899 -0.000202294 -0.471036
0.3 0.239537 2.36835 0.000219489 -0.47093
0.3 0.239486 2.36835 0.000219489 -0.47093
0.3 0.239437 2.36631 0.00115233 -0.470545
0.3 0.239369 2.36631 0.00115233 -0.470545
0.3 0.239283 2.36631 0.00115233 -0.470545
0.3 0.23918 2.36631 0.00115233 -0.470545
0.3 0.239073 2.36364 0.00143215 -0.470013
0.3 0.23896 2.36266 0.00143767 -0.469807
0.3 0.238824 2.36266 0.00143767 -0.469807
0.3 0.238675 2.36266 0.00143767 -0.469807
0.3 0.23852 2.36052 0.00132889 -0.46935
0.3 0.238355 2.36052 0.00132889 -0.46935
0.3 0.238185 2.36052 0.00132889 -0.46935
0.3 0.238012 2.35584 0.000630776 -0.468264
0.3 0.237832 2.35584 0.000630776 -0.468264
0.3 0.237646 2.35449 0.000406794 -0.467934
0.3 0.237457 2.35449 0.000406794 -0.467934
0.3 0.237264 2.35015 -0.000288828 -0.466854
0.3 0.237068 2.34862 -0.000513042 -0.466458
0.3 0.236868 2.34705 -0.000728243 -0.466044
0.3 0.236667 2.34705 -0.000728243 -0.466044
0.3 0.236461 2.34705 -0.000728243 -0.466044
0.3 0.236254 2.34389 -0.00119489 -0.465213
0.3 0.236048 2.34216 -0.00138066 -0.464736
0.3 0.23584 2.34216 -0.00138066 -0.464736
0.3 0.235632 2.33688 -0.00179337 -0.463137
0.3 0.23541 2.33688 -0.00179337 -0.463137
0.3 0.235186 2.33516 -0.00205668 -0.462592
0.3 0.234959 2.33516 -0.00205668 -0.462592
0.3 0.234732 2.33019 -0.0028609 -0.460859
0.3 0.234505 2.32878 -0.00314596 -0.460283
0.3 0.234274 2.32878 -0.00314596 -0.460283
0.3 0.234043 2.32697 -0.00340398 -0.459651
0.3 0.233819 2.32697 -0.00340398 -0.459651
0.3 0.233582 2.32427 -0.0033832 -0.457611
0.3 0.23335 2.32427 -0.0033832 -0.457611
0.3 0.233121 2.32427 -0.0033832 -0.457611
0.3 0.232895 2.32257 -0.00340237 -0.45628
0.3 0.232663 2.32167 -0.0034502 -0.455602
0.3 0.232435 2.32093 -0.0034444 -0.454932
0.3 0.232215 2.32014 -0.00344515 -0.454252
0.3 0.231984 2.31836 -0.00351417 -0.452833
0.3 0.231764 2.31773 -0.00337907 -0.452093
0.3 0.231551 2.31689 -0.00337653 -0.451366
0.3 0.231336 2.31689 -0.00337653 -0.451366
0.3 0.231122 2.31689 -0.00337653 -0.451366
0.3 0.230899 2.31508 -0.00313971 -0.449129
0.3 0.230683 2.31508 -0.00313971 -0.449129
0.3 0.230475 2.31408 -0.00297866 -0.447572
0.3 0.230265 2.3136 -0.00294307 -0.446783
0.3 0.23006 2.3136 -0.00294307 -0.446783
0.3 0.22986 2.3136 -0.00294307 -0.446783
0.3 0.229665 2.31259 -0.00278219 -0.445166
0.3 0.22947 2.31259 -0.00278219 -0.445166
0.3 0.22928 2.31146 -0.00265097 -0.442848
0.3 0.229098 2.31113 -0.00263844 -0.442208
0.3 0.228906 2.31074 -0.00267606 -0.441578
0.3 0.228718 2.31045 -0.0026283 -0.440964
0.3 0.228531 2.31013 -0.00259727 -0.440364
0.3 0.228342 2.31013 -0.00259727 -0.440364
0.3 0.228153 2.30941 -0.00256366 -0.43916
0.3 0.227967 2.30941 -0.00256366 -0.43916
0.3 0.227785 2.30941 -0.00256366 -0.43916
0.3 0.22761 2.30867 -0.00248176 -0.437999
0.3 0.227432 2.30756 -0.00244313 -0.43632
0.3 0.22725 2.30756 -0.00244313 -0.43632
0.3 0.227065 2.30718 -0.00239766 -0.435791
0.3 0.226882 2.30678 -0.00235086 -0.435265
0.3 0.226701 2.30636 -0.00230388 -0.434704
0.3 0.226524 2.30587 -0.00229043 -0.434185
0.3 0.226349 2.30587 -0.00229043 -0.434185
0.3 0.226176 2.30587 -0.00229043 -0.434185
0.3 0.226001 2.30434 -0.00215365 -0.432796
0.3 0.225828 2.30434 -0.00215365 -0.432796
0.3 0.225654 2.30434 -0.00215365 -0.432796
0.3 0.225485 2.30295 -0.00205125 -0.431995
0.3 0.225318 2.30295 -0.00205125 -0.431995
0.3 0.22516 2.30038 -0.00194394 -0.430892
0.3 0.225001 2.30038 -0.00194394 -0.430892
0.3 0.224845 2.30038 -0.00194394 -0.430892
0.3 0.224698 2.30038 -0.00194394 -0.430892
0.3 0.22456 2.29717 -0.00188531 -0.42984
0.3 0.224437 2.29413 -0.00192682 -0.428719
0.3 0.224338 2.29413 -0.00192682 -0.428719
0.3 0.224272 2.29413 -0.00192682 -0.428719
0.3 0.224308 2.29413 -0.00192682 -0.428719
0.3 0.224323 2.29128 -0.00190964 -0.427531
0.3 0.224325 2.29128 -0.00190964 -0.427531
0.3 0.224319 2.29128 -0.00190964 -0.427531
0.3 0.224311 2.28851 -0.00186558 -0.426236
0.3 0.224303 2.28755 -0.00185224 -0.425784
0.3 0.224294 2.28755 -0.00185224 -0.425784
0.3 0.224287 2.28755 -0.00185224 -0.425784
0.3 0.224281 2.28505 -0.00187232 -0.424411
0.3 0.224281 2.2842 -0.00187281 -0.423977
0.3 0.224287 2.2842 -0.00187281 -0.423977
0.3 0.224297 2.2842 -0.00187281 -0.423977
0.3 0.224303 2.2842 -0.00187281 -0.423977
0.3 0.224307 2.28174 -0.00187896 -0.422383
0.3 0.224325 2.28117 -0.00187018 -0.422031
0.3 0.22435 2.28117 -0.00187018 -0.422031
0.3 0.22438 2.28072 -0.00186531 -0.421692
0.3 0.224419 2.27959 -0.00182715 -0.420787
0.3 0.224459 2.27959 -0.00182715 -0.420787
0.3 0.224515 2.27925 -0.0017882 -0.420527
0.3 0.224582 2.27925 -0.0017882 -0.420527
0.3 0.224655 2.27905 -0.00175195 -0.42028
0.3 0.224727 2.27905 -0.00175195 -0.42028
0.3 0.224816 2.27871 -0.00169026 -0.41984
0.3 0.224913 2.27863 -0.00163621 -0.419649
0.3 0.225016 2.2786 -0.00157939 -0.419477
0.3 0.225129 2.27857 -0.00151285 -0.419326
0.3 0.225246 2.27869 -0.00145268 -0.419187
0.3 0.225363 2.27869 -0.00145268 -0.419187
0.3 0.225497 2.279 -0.00134222 -0.418958
0.3 0.225636 2.279 -0.00134222 -0.418958
0.3 0.225786 2.27949 -0.00122033 -0.418794
0.3 0.22593 2.28033 -0.00109782 -0.418642
0.3 0.226084 2.28083 -0.00104332 -0.418562
0.3 0.226256 2.2814 -0.000989398 -0.418477
0.3 0.226432 2.28196 -0.000944844 -0.418384
0.3 0.226659 2.28264 -0.00088668 -0.418288
0.3 0.226906 2.28264 -0.00088668 -0.418288
0.3 0.227176 2.28264 -0.00088668 -0.418288
0.3 0.227466 2.28496 -0.000755183 -0.418057
0.3 0.227775 2.28585 -0.000724623 -0.418026
0.3 0.228098 2.2868 -0.000697496 -0.418014
0.3 0.228427 2.28775 -0.000685273 -0.418014
0.3 0.228779 2.2888 -0.000666835 -0.418028
0.3 0.229148 2.2888 -0.000666835 -0.418028
0.3 0.229527 2.2888 -0.000666835 -0.418028
0.3 0.229915 2.29229 -0.000623378 -0.418089
0.3 0.23032 2.29359 -0.000615344 -0.418126
0.3 0.230733 2.29492 -0.000619905 -0.418163
0.3 0.231153 2.29492 -0.000619905 -0.418163
0.3 0.231581 2.29784 -0.000629116 -0.418254
0.3 0.232018 2.29784 -0.000629116 -0.418254
0.3 0.232463 2.29937 -0.000649845 -0.418303
0.3 0.23291 2.29937 -0.000649845 -0.418303
0.3 0.233357 2.30262 -0.000708042 -0.418422
0.3 0.233812 2.30262 -0.000708042 -0.418422
0.3 0.23426 2.30806 -0.000808543 -0.418659
0.3 0.234709 2.30806 -0.000808543 -0.418659
0.3 0.235151 2.314 -0.000957749 -0.418952
0.3 0.235593 2.314 -0.000957749 -0.418952
0.3 0.236034 2.314 -0.000957749 -0.418952
0.3 0.236465 2.31828 -0.00107244 -0.419196
0.3 0.236888 2.31828 -0.00107244 -0.419196
0.3 0.237311 2.31828 -0.00107244 -0.419196
0.3 0.237726 2.32308 -0.00105691 -0.419354
0.3 0.238125 2.32473 -0.00101163 -0.419414
0.3 0.238508 2.32645 -0.000935897 -0.419476
0.3 0.238879 2.32821 -0.000838546 -0.419538
0.3 0.239235 2.32821 -0.000838546 -0.419538
0.3 0.23957 2.32821 -0.000838546 -0.419538
0.3 0.239874 2.33206 -0.000602516 -0.41969
0.3 0.240165 2.33206 -0.000602516 -0.41969
0.3 0.240438 2.33734 -9.96558e-06 -0.419963
0.3 0.240696 2.3388 0.000275023 -0.420196
0.3 0.240927 2.3388 0.000275023 -0.420196
0.3 0.241142 2.3388 0.000275023 -0.420196
0.3 0.241341 2.34147 0.000824868 -0.420773
0.3 0.241532 2.34147 0.000824868 -0.420773
0.3 0.241689 2.3439 0.00124532 -0.421417
0.3 0.241826 2.3439 0.00124532 -0.421417
0.3 0.241942 2.34724 0.00158794 -0.422924
0.3 0.242052 2.34823 0.00162933 -0.423425
0.3 0.242133 2.34823 0.00162933 -0.423425
0.3 0.242194 2.35012 0.00163215 -0.424435
0.3 0.242242 2.351 0.00159682 -0.424957
0.3 0.242272 2.351 0.00159682 -0.424957
0.3 0.242284 2.351 0.00159682 -0.424957
0.3 0.242283 2.35335 0.00138486 -0.426572
0.3 0.242266 2.35335 0.00138486 -0.426572
0.3 0.242237 2.35524 0.00107183 -0.428302
0.3 0.242193 2.35524 0.00107183 -0.428302
0.3 0.242137 2.35554 0.000958613 -0.428929
0.3 0.242075 2.3556 0.000843545 -0.429587
0.3 0.242003 2.35555 0.000724688 -0.430267
0.3 0.241931 2.35546 0.000611129 -0.430952
0.3 0.241844 2.35531 0.00051118 -0.431645
0.3 0.241749 2.35531 0.00051118 -0.431645
0.3 0.241648 2.35531 0.00051118 -0.431645
0.3 0.241548 2.35414 0.000255978 -0.434513
0.3 0.241451 2.35414 0.000255978 -0.434513
0.3 0.241345 2.35357 0.000203702 -0.435262
0.3 0.241234 2.35357 0.000203702 -0.435262
0.3 0.241127 2.35357 0.000203702 -0.435262
0.3 0.24102 2.35237 0.000164798 -0.436794
0.3 0.240918 2.3508 0.000160407 -0.438377
0.3 0.240817 2.3508 0.000160407 -0.438377
0.3 0.24072 2.34989 0.000162718 -0.439171
0.3 0.240631 2.34781 0.000174433 -0.440799
0.3 0.240542 2.34781 0.000174433 -0.440799
0.3 0.240457 2.34781 0.000174433 -0.440799
0.3 0.240385 2.3428 0.000242109 -0.444122
0.3 0.240311 2.3428 0.000242109 -0.444122
0.3 0.240248 2.34139 0.000270611 -0.444965
0.3 0.240188 2.33983 0.000286791 -0.445806
0.3 0.240134 2.33835 0.000334698 -0.446653
0.3 0.240077 2.33835 0.000334698 -0.446653
0.3 0.240068 2.33835 0.000334698 -0.446653
0.3 0.240035 2.33854 4.64473e-05 -0.448922
0.3 0.240019 2.33921 -8.43703e-05 -0.449664
0.3 0.240011 2.33921 -8.43703e-05 -0.449664
0.3 0.24 2.33921 -8.43703e-05 -0.449664
0.3 0.239983 2.34047 -0.00024446 -0.451972
0.3 0.23995 2.34055 -0.000261807 -0.452767
0.3 0.239882 2.34046 -0.00027203 -0.453574
0.3 0.239749 2.34022 -0.000279011 -0.454388
0.3 0.239452 2.3402 -0.000319385 -0.455189
0.3 0.239189 2.34013 -0.000362541 -0.455993
0.3 0.238979 2.33985 -0.000455883 -0.457606
0.3 0.238789 2.33985 -0.000455883 -0.457606
0.3 0.238623 2.33959 -0.000501498 -0.458416
0.3 0.238471 2.33924 -0.000546317 -0.459229
0.3 0.238381 2.33924 -0.000546317 -0.459229
0.3 0.238322 2.33924 -0.000546317 -0.459229
0.3 0.238268 2.33996 -0.000342518 -0.461618
0.3 0.238227 2.33989 -0.000260769 -0.462459
0.3 0.2382 2.33977 -0.000182562 -0.463296
0.3 0.238193 2.33977 -0.000182562 -0.463296
0.3 0.2382 2.33977 -0.000182562 -0.463296
0.3 0.238226 2.33918 -9.49909e-05 -0.464875
0.3 0.238255 2.33918 -9.49909e-05 -0.464875
0.3 0.238296 2.33874 -0.000153279 -0.466451
0.3 0.238355 2.33874 -0.000153279 -0.466451
0.3 0.238424 2.33846 -0.000506908 -0.468758
0.3 0.238502 2.33851 -0.000652346 -0.46953
0.3 0.238578 2.33851 -0.000652346 -0.46953
0.3 0.238684 2.33851 -0.000652346 -0.46953
0.3 0.238745 2.34004 -0.000606436 -0.471432
0.3 0.238829 2.3414 -0.000714667 -0.471955
0.3 0.238889 2.3414 -0.000714667 -0.471955
0.3 0.23894 2.3414 -0.000714667 -0.471955
0.3 0.239 2.34326 -0.000804614 -0.473198
0.3 0.239067 2.34421 -0.000818615 -0.473856
0.3 0.239117 2.34421 -0.000818615 -0.473856
0.3 0.239164 2.34559 -0.000946189 -0.47511
0.3 0.23919 2.34616 -0.00103284 -0.475748
0.3 0.239208 2.34616 -0.00103284 -0.475748
0.3 0.239259 2.3474 -0.00112214 -0.477059
0.3 0.239306 2.34892 -0.00104286 -0.478391
0.3 0.239347 2.34892 -0.00104286 -0.478391
0.3 0.239369 2.35002 -0.000974517 -0.479704
0.3 0.239388 2.35002 -0.000974517 -0.479704
0.3 0.239328 2.35002 -0.000974517 -0.479704
0.3 0.23923 2.35198 -0.000881352 -0.481681
0.3 0.239106 2.35255 -0.000909912 -0.482359
0.3 0.238968 2.35255 -0.000909912 -0.482359
0.3 0.238814 2.35255 -0.000909912 -0.482359
0.3 0.23865 2.35385 -0.000843234 -0.483747
0.3 0.23847 2.35385 -0.000843234 -0.483747
0.3 0.238274 2.35496 -0.000821219 -0.485123
0.3 0.238066 2.35496 -0.000821219 -0.485123
0.3 0.237846 2.35649 -0.000859563 -0.48726
0.3 0.237618 2.357 -0.000845045 -0.487985
0.3 0.23738 2.357 -0.000845045 -0.487985
0.3 0.237135 2.357 -0.000845045 -0.487985
0.3 0.236884 2.35791 -0.000925942 -0.489476
0.3 0.236623 2.35791 -0.000925942 -0.489476
0.3 0.236355 2.35915 -0.00103312 -0.491799
0.3 0.236084 2.35915 -0.00103312 -0.491799
0.3 0.235812 2.35915 -0.00103312 -0.491799
0.3 0.235539 2.3599 -0.00107033 -0.493386
0.3 0.235267 2.3599 -0.00107033 -0.493386
0.3 0.235 2.36123 -0.00109373 -0.495647
0.3 0.234734 2.36123 -0.00109373 -0.495647
0.3 0.234464 2.36123 -0.00109373 -0.495647
0.3 0.234195 2.36269 -0.000979792 -0.497708
0.3 0.233926 2.36324 -0.000941356 -0.498362
0.3 0.233657 2.36379 -0.000933168 -0.498999
0.3 0.233389 2.36379 -0.000933168 -0.498999
0.3 0.233123 2.36379 -0.000933168 -0.498999
0.3 0.232862 2.36496 -0.00084064 -0.500217
0.3 0.232599 2.36496 -0.00084064 -0.500217
0.3 0.232337 2.36695 -0.000689364 -0.501934
0.3 0.23208 2.36764 -0.000610177 -0.502473
0.3 0.231824 2.36764 -0.000610177 -0.502473
0.3 0.231569 2.36764 -0.000610177 -0.502473
0.3 0.231315 2.36899 -0.000551923 -0.503544
0.3 0.231068 2.36899 -0.000551923 -0.503544
0.3 0.230824 2.37103 -0.000381922 -0.505175
0.3 0.230578 2.37103 -0.000381922 -0.505175
0.3 0.230334 2.37103 -0.000381922 -0.505175
0.3 0.230094 2.37225 -0.000318307 -0.506308
0.3 0.229857 2.37351 -0.000230487 -0.507395
0.3 0.229621 2.37351 -0.000230487 -0.507395
0.3 0.229393 2.37416 -0.000175597 -0.507922
0.3 0.229162 2.37487 -0.000150944 -0.508468
0.3 0.228929 2.37546 -0.000121809 -0.50897
0.3 0.228697 2.37613 -5.74672e-05 -0.509466
0.3 0.228466 2.37613 -5.74672e-05 -0.509466
0.3 0.228237 2.37738 5.06795e-05 -0.510493
0.3 0.22801 2.37738 5.06795e-05 -0.510493
0.3 0.227784 2.37933 0.000248649 -0.511961
0.3 0.227566 2.37933 0.000248649 -0.511961
0.3 0.227343 2.37933 0.000248649 -0.511961
0.3 0.227118 2.38065 0.000362838 -0.512958
0.3 0.226894 2.38187 0.000471179 -0.513913
0.3 0.226669 2.38187 0.000471179 -0.513913
0.3 0.226446 2.38187 0.000471179 -0.513913
0.3 0.226224 2.38371 0.00068046 -0.515264
0.3 0.226002 2.38371 0.00068046 -0.515264
0.3 0.225789 2.38437 0.000752791 -0.515691
0.3 0.22557 2.38437 0.000752791 -0.515691
0.3 0.225351 2.38576 0.000888858 -0.516547
0.3 0.225132 2.38639 0.000939367 -0.516955
0.3 0.224915 2.38699 0.00101919 -0.517358
0.3 0.2247 2.38763 0.00108632 -0.517751
0.3 0.224486 2.38824 0.00114256 -0.518174
0.3 0.224273 2.38885 0.00119278 -0.518587
0.3 0.224065 2.38947 0.00125122 -0.518991
0.3 0.223859 2.39067 0.00135206 -0.519815
0.3 0.223653 2.39067 0.00135206 -0.519815
0.3 0.223448 2.39067 0.00135206 -0.519815
0.3 0.223243 2.39239 0.00151157 -0.520952
0.3 0.223041 2.39239 0.00151157 -0.520952
0.3 0.222842 2.39239 0.00151157 -0.520952
0.3 0.222645 2.39361 0.0015866 -0.521683
0.3 0.222451 2.39361 0.0015866 -0.521683
0.3 0.222269 2.39521 0.00168727 -0.522839
0.3 0.222083 2.39521 0.00168727 -0.522839
0.3 0.2219 2.39521 0.00168727 -0.522839
0.3 0.22172 2.39613 0.00170019 -0.52362
0.3 0.221544 2.39657 0.00168562 -0.524018
0.3 0.221372 2.39657 0.00168562 -0.524018
0.3 0.221215 2.39784 0.00165886 -0.525254
0.3 0.221067 2.39784 0.00165886 -0.525254
0.3 0.220917 2.39784 0.00165886 -0.525254
0.3 0.220779 2.39879 0.00155182 -0.526495
0.3 0.220653 2.39879 0.00155182 -0.526495
0.3 0.220544 2.39942 0.00143469 -0.527324
0.3 0.220465 2.39942 0.00143469 -0.527324
0.3 0.220426 2.3999 0.00130301 -0.528178
0.3 0.220509 2.3999 0.00130301 -0.528178
0.3 0.220528 2.3999 0.00130301 -0.528178
0.3 0.22051 2.40059 0.00104057 -0.529483
0.3 0.220469 2.40078 0.00093748 -0.529907
0.3 0.220403 2.40078 0.00093748 -0.529907
0.3 0.220309 2.4011 0.00070169 -0.530761
0.3 0.220207 2.40128 0.000595642 -0.531175
0.3 0.220104 2.40159 0.000487248 -0.531597
0.3 0.21998 2.40159 0.000487248 -0.531597
0.3 0.219835 2.40197 0.000246358 -0.532353
0.3 0.219683 2.40197 0.000246358 -0.532353
0.3 0.219529 2.40238 8.22468e-05 -0.533078
0.3 0.219364 2.40262 8.36198e-06 -0.533423
0.3 0.219199 2.40262 8.36198e-06 -0.533423
0.3 0.219032 2.40312 -0.000107494 -0.534088
0.3 0.218859 2.40348 -0.000160872 -0.534435
0.3 0.218687 2.40348 -0.000160872 -0.534435
0.3 0.21851 2.40348 -0.000160872 -0.534435
0.3 0.218335 2.40407 -0.000253192 -0.535371
0.3 0.218164 2.40432 -0.00026561 -0.535673
0.3 0.218016 2.40508 -0.000306807 -0.537072
0.3 0.217874 2.40508 -0.000306807 -0.537072
0.3 0.217743 2.40519 -0.000398098 -0.53805
0.3 0.217613 2.40519 -0.000398098 -0.53805
0.3 0.217494 2.4054 -0.000367388 -0.538704
0.3 0.217396 2.4054 -0.000367388 -0.538704
0.3 0.21732 2.4054 -0.000367388 -0.538704
0.3 0.217246 2.4054 -0.000367388 -0.538704
0.3 0.21718 2.40589 -0.000274698 -0.540002
0.3 0.21714 2.40589 -0.000274698 -0.540002
0.3 0.217112 2.40589 -0.000274698 -0.540002
0.3 0.217103 2.40612 -0.000194787 -0.54063
0.3 0.217096 2.40627 -0.000138611 -0.540931
0.3 0.217105 2.40668 6.54566e-06 -0.541498
0.3 0.217153 2.40704 0.00010429 -0.54178
0.3 0.217209 2.40733 0.000206782 -0.54202
0.3 0.217311 2.40766 0.000330057 -0.542245
0.3 0.217428 2.40766 0.000330057 -0.542245
0.3 0.21757 2.40766 0.000330057 -0.542245
0.3 0.217752 2.40849 0.000636331 -0.542642
0.3 0.217958 2.40849 0.000636331 -0.542642
0.3 0.218186 2.41017 0.00124971 -0.543093
0.3 0.218422 2.41017 0.00124971 -0.543093
0.3 0.21868 2.41163 0.00176111 -0.543316
0.3 0.218974 2.41244 0.00203402 -0.543378
0.3 0.21929 2.41331 0.00233192 -0.543419
0.3 0.219625 2.41331 0.00233192 -0.543419
0.3 0.219965 2.41331 0.00233192 -0.543419
0.3 0.220326 2.41627 0.00336143 -0.543421
0.3 0.220718 2.41738 0.00374958 -0.543379
0.3 0.221127 2.4187 0.00416001 -0.543341
0.3 0.221545 2.41935 0.00464336 -0.543421
0.3 0.222004 2.41988 0.00496276 -0.543669
0.3 0.222465 2.41988 0.00496276 -0.543669
0.3 0.222917 2.41988 0.00496276 -0.543669
0.3 0.223376 2.42144 0.00568407 -0.544481
0.3 0.22384 2.42197 0.00585812 -0.544777
0.3 0.224311 2.42197 0.00585812 -0.544777
0.3 0.22478 2.42197 0.00585812 -0.544777
0.3 0.225252 2.42306 0.00617314 -0.545343
0.3 0.225733 2.42306 0.00617314 -0.545343
0.3 0.226213 2.42484 0.00645053 -0.546291
0.3 0.226688 2.42539 0.00647928 -0.546637
0.3 0.22716 2.42539 0.00647928 -0.546637
0.3 0.227628 2.42539 0.00647928 -0.546637
0.3 0.228089 2.4265 0.00651743 -0.547352
0.3 0.228545 2.42706 0.00652204 -0.547731
0.3 0.228998 2.42775 0.00652672 -0.548163
0.3 0.229441 2.42882 0.00649468 -0.54896
0.3 0.22987 2.42934 0.00647299 -0.549389
0.3 0.230209 2.42985 0.00649929 -0.549867
0.3 0.230543 2.43032 0.00652511 -0.550357
0.3 0.230803 2.43076 0.00657513 -0.550838
0.3 0.231039 2.43076 0.00657513 -0.550838
0.3 0.231252 2.43076 0.00657513 -0.550838
0.3 0.23146 2.43198 0.00664437 -0.552433
0.3 0.231638 2.43198 0.00664437 -0.552433
0.3 0.2318 2.43198 0.00664437 -0.552433
0.3 0.231946 2.43274 0.00667403 -0.553513
0.3 0.232089 2.43342 0.00667919 -0.554654
0.3 0.232197 2.43342 0.00667919 -0.554654
0.3 0.232286 2.43342 0.00667919 -0.554654
0.3 0.232357 2.43435 0.00669795 -0.556434
0.3 0.232425 2.43435 0.00669795 -0.556434
0.3 0.232459 2.43435 0.00669795 -0.556434
0.3 0.232476 2.43471 0.00666581 -0.557624
0.3 0.232492 2.43471 0.00666581 -0.557624
0.3 0.232494 2.43485 0.00654323 -0.559436
0.3 0.232465 2.43485 0.00672636 -0.56003
0.3 0.232427 2.43469 0.00698012 -0.561264
0.3 0.232387 2.43469 0.00698012 -0.561264
0.3 0.23232 2.43448 0.00704963 -0.561864
0.3 0.23224 2.43448 0.00704963 -0.561864
0.3 0.232149 2.43448 0.00704963 -0.561864
0.3 0.232043 2.43378 0.00706802 -0.563037
0.3 0.231945 2.43251 0.00695675 -0.564174
0.3 0.23184 2.43176 0.0068871 -0.56473
0.3 0.231721 2.43176 0.0068871 -0.56473
0.3 0.231597 2.43176 0.0068871 -0.56473
0.3 0.231476 2.43176 0.0068871 -0.56473
0.3 0.231356 2.42731 0.00634097 -0.566846
0.3 0.231238 2.42582 0.00612666 -0.567349
0.3 0.231123 2.42582 0.00612666 -0.567349
0.3 0.231012 2.42419 0.00591413 -0.567844
0.3 0.2309 2.42419 0.00591413 -0.567844
0.3 0.230801 2.41841 0.00514228 -0.569264
0.3 0.230704 2.41604 0.00481228 -0.569717
0.3 0.230608 2.41604 0.00481228 -0.569717
0.3 0.230534 2.41372 0.00447959 -0.570156
0.3 0.230477 2.40861 0.00375496 -0.571015
0.3 0.230428 2.40861 0.00375496 -0.571015
0.3 0.230388 2.40861 0.00375496 -0.571015
0.3 0.230365 2.39992 0.00241695 -0.572248
0.3 0.230368 2.39678 0.00194449 -0.57265
0.3 0.230383 2.39678 0.00194449 -0.57265
0.3 0.230411 2.39678 0.00194449 -0.57265
0.3 0.230438 2.39678 0.00194449 -0.57265
0.3 0.230496 2.38669 0.000336249 -0.573844
0.3 0.230579 2.38669 0.000336249 -0.573844
0.3 0.230676 2.37948 -0.000836899 -0.57465
0.3 0.230794 2.37563 -0.00145558 -0.575067
0.3 0.230908 2.37188 -0.00209757 -0.575482
0.3 0.231044 2.36805 -0.00275318 -0.575905
0.3 0.231165 2.36805 -0.00275318 -0.575905
0.3 0.231263 2.35627 -0.00482893 -0.577237
0.3 0.231218 2.35229 -0.00554592 -0.577705
0.3 0.231131 2.35242 -0.00554974 -0.578497
0.3 0.231203 2.35242 -0.00554974 -0.578497
0.3 0.231348 2.35266 -0.00543616 -0.579133
0.3 0.231526 2.35305 -0.00573144 -0.580892
0.3 0.231705 2.35305 -0.00573144 -0.580892
0.3 0.231957 2.35305 -0.00573144 -0.580892
0.3 0.232225 2.35305 -0.00573144 -0.580892
0.3 0.232524 2.35227 -0.0065949 -0.58232
0.3 0.232825 2.35191 -0.00688233 -0.582765
0.3 0.233126 2.35119 -0.00717108 -0.583155
0.3 0.233443 2.35033 -0.00745763 -0.583532
0.3 0.233769 2.34934 -0.00771553 -0.583895
0.3 0.234099 2.34821 -0.00796014 -0.584246
0.3 0.23442 2.34821 -0.00796014 -0.584246
0.3 0.234739 2.34821 -0.00796014 -0.584246
0.3 0.235061 2.3449 -0.00846414 -0.585265
0.3 0.235387 2.34389 -0.00861442 -0.585621
0.3 0.2357 2.3426 -0.00876298 -0.58593
0.3 0.236007 2.34126 -0.00888673 -0.586234
0.3 0.236329 2.34126 -0.00888673 -0.586234
0.3 0.236638 2.34126 -0.00888673 -0.586234
0.3 0.236939 2.34126 -0.00888673 -0.586234
0.3 0.237184 2.33696 -0.00919558 -0.587114
0.3 0.23753 2.33696 -0.00919558 -0.587114
0.3 0.237885 2.33518 -0.00981446 -0.587565
0.3 0.238248 2.33535 -0.009064 -0.587548
0.3 0.238586 2.33535 -0.009064 -0.587548
0.3 0.238876 2.33535 -0.009064 -0.587548
0.3 0.239142 2.33535 -0.009064 -0.587548
0.3 0.239382 2.33461 -0.00862323 -0.587581
0.3 0.239611 2.33417 -0.00839528 -0.587595
0.3 0.239824 2.33417 -0.00839528 -0.587595
0.3 0.240049 2.33313 -0.0079406 -0.58762
0.3 0.240256 2.33277 -0.00771113 -0.587634
0.3 0.240443 2.33229 -0.00754263 -0.587671
0.3 0.240545 2.33229 -0.00754263 -0.587671
0.3 0.240606 2.33057 -0.00702904 -0.587804
0.3 0.240654 2.33005 -0.00679744 -0.587835
0.3 0.240665 2.32976 -0.00652093 -0.587815
0.3 0.240642 2.32976 -0.00652093 -0.587815
0.3 0.240603 2.32954 -0.0063224 -0.587904
0.3 0.240533 2.32954 -0.0063224 -0.587904
0.3 0.240444 2.32916 -0.00599877 -0.588204
0.3 0.240337 2.32916 -0.00599877 -0.588204
0.3 0.240215 2.32916 -0.00599877 -0.588204
0.3 0.240082 2.32892 -0.00586525 -0.588361
0.3 0.239932 2.32891 -0.00586128 -0.58838
0.3 0.239765 2.32895 -0.0058631 -0.588378
0.3 0.239595 2.32897 -0.00585735 -0.58836
0.3 0.23942 2.32891 -0.00587434 -0.588286
0.3 0.239233 2.32891 -0.00587434 -0.588286
0.3 0.239029 2.32894 -0.00588899 -0.588216
0.3 0.238826 2.32895 -0.0058897 -0.58813
0.3 0.238623 2.32887 -0.0058952 -0.588041
0.3 0.238412 2.32876 -0.00596746 -0.587778
0.3 0.238203 2.32876 -0.00596746 -0.587778
0.3 0.237992 2.32873 -0.00596423 -0.58762
0.3 0.237787 2.3287 -0.00595872 -0.587446
0.3 0.237579 2.3287 -0.00595872 -0.587446
0.3 0.237369 2.3287 -0.00595872 -0.587446
0.3 0.237153 2.32843 -0.00603563 -0.586838
0.3 0.236937 2.32843 -0.00603563 -0.586838
0.3 0.236721 2.32843 -0.00603563 -0.586838
0.3 0.236504 2.32821 -0.00615991 -0.586103
0.3 0.236291 2.32805 -0.0061985 -0.585826
0.3 0.236066 2.32798 -0.00624646 -0.585534
0.3 0.235846 2.32789 -0.00631587 -0.585223
0.3 0.235624 2.32775 -0.00638328 -0.584906
0.3 0.2354 2.32775 -0.00638328 -0.584906
0.3 0.235167 2.3275 -0.00655729 -0.583898
0.3 0.234936 2.3275 -0.00655729 -0.583898
0.3 0.234707 2.3275 -0.00655729 -0.583898
0.3 0.234481 2.32755 -0.00662589 -0.58315
0.3 0.234254 2.32755 -0.00662589 -0.58315
0.3 0.234027 2.32755 -0.00662589 -0.58315
0.3 0.233797 2.32783 -0.00660719 -0.58238
0.3 0.233562 2.32802 -0.00658448 -0.581943
0.3 0.233335 2.32831 -0.00657231 -0.581502
0.3 0.233107 2.32839 -0.00661248 -0.58101
0.3 0.232888 2.32868 -0.00654002 -0.580501
0.3 0.23267 2.32916 -0.00648502 -0.579425
0.3 0.232456 2.32916 -0.00648502 -0.579425
0.3 0.232249 2.32954 -0.00642763 -0.578214
0.3 0.23204 2.32954 -0.00642763 -0.578214
0.3 0.231828 2.32954 -0.00642763 -0.578214
0.3 0.231614 2.32954 -0.00642763 -0.578214
0.3 0.231399 2.33015 -0.0063562 -0.57624
0.3 0.23119 2.33015 -0.0063562 -0.57624
0.3 0.230982 2.33051 -0.00625882 -0.574784
0.3 0.230771 2.33051 -0.00625882 -0.574784
0.3 0.23056 2.33097 -0.00617466 -0.57243
0.3 0.230355 2.331 -0.00619021 -0.571584
0.3 0.230152 2.33125 -0.0061454 -0.57076
0.3 0.229944 2.33125 -0.0061454 -0.57076
0.3 0.229731 2.33135 -0.00611179 -0.569882
0.3 0.22952 2.33135 -0.00611179 -0.569882
0.3 0.229313 2.33123 -0.00610381 -0.567002
0.3 0.229107 2.33134 -0.0060395 -0.566013
0.3 0.2289 2.33134 -0.0060395 -0.566013
0.3 0.228693 2.33134 -0.0060395 -0.566013
0.3 0.228481 2.33134 -0.00593096 -0.563903
0.3 0.228272 2.33134 -0.00593096 -0.563903
0.3 0.228071 2.33095 -0.00587177 -0.560468
0.3 0.227872 2.33075 -0.00584117 -0.559246
0.3 0.227675 2.33075 -0.00584117 -0.559246
0.3 0.227482 2.33075 -0.00584117 -0.559246
0.3 0.227296 2.32996 -0.00581351 -0.555446
0.3 0.227108 2.32996 -0.00581351 -0.555446
0.3 0.226913 2.32917 -0.00568785 -0.551496
0.3 0.226717 2.32917 -0.00568785 -0.551496
0.3 0.226523 2.32879 -0.00568192 -0.550119
0.3 0.226335 2.32846 -0.00568364 -0.548747
0.3 0.226143 2.32808 -0.00565429 -0.547354
0.3 0.225956 2.32808 -0.00565429 -0.547354
0.3 0.225771 2.3277 -0.00560378 -0.545929
0.3 0.225588 2.3277 -0.00560378 -0.545929
0.3 0.225415 2.32638 -0.00550199 -0.541512
0.3 0.225246 2.32593 -0.00546151 -0.540005
0.3 0.22509 2.32593 -0.00546151 -0.540005
0.3 0.224949 2.32551 -0.00539845 -0.538483
0.3 0.22481 2.32551 -0.00539845 -0.538483
0.3 0.224694 2.32445 -0.0053661 -0.535382
0.3 0.224608 2.32388 -0.0053329 -0.533795
0.3 0.224578 2.32388 -0.0053329 -0.533795
0.3 0.224672 2.32282 -0.00521157 -0.530572
0.3 0.224696 2.32282 -0.00521157 -0.530572
0.3 0.224666 2.32145 -0.00498083 -0.527408
0.3 0.224615 2.32145 -0.00498083 -0.527408
0.3 0.224558 2.31973 -0.00483408 -0.524147
0.3 0.224482 2.31973 -0.00483408 -0.524147
0.3 0.224402 2.31686 -0.00460994 -0.519103
0.3 0.22431 2.31686 -0.00460994 -0.519103
0.3 0.224212 2.31686 -0.00460994 -0.519103
0.3 0.224102 2.31488 -0.00452688 -0.515738
0.3 0.223976 2.31386 -0.00450315 -0.514057
0.3 0.223846 2.31235 -0.00456833 -0.510691
0.3 0.223726 2.31235 -0.00456833 -0.510691
0.3 0.223611 2.31091 -0.00458135 -0.507357
0.3 0.223494 2.31091 -0.00458135 -0.507357
0.3 0.223373 2.30949 -0.00453029 -0.504053
0.3 0.223254 2.30949 -0.00453029 -0.504053
0.3 0.223136 2.3083 -0.00449049 -0.500761
0.3 0.223019 2.3083 -0.00449049 -0.500761
0.3 0.222905 2.30776 -0.00446257 -0.499128
0.3 0.222796 2.30719 -0.00441572 -0.497502
0.3 0.222693 2.30719 -0.00441572 -0.497502
0.3 0.222599 2.30623 -0.00433295 -0.494264
0.3 0.222507 2.30538 -0.00421967 -0.491048
0.3 0.222417 2.30538 -0.00421967 -0.491048
0.3 0.222342 2.30538 -0.00421967 -0.491048
0.3 0.222277 2.30468 -0.00410428 -0.487851
0.3 0.222213 2.30468 -0.00410428 -0.487851
0.3 0.222167 2.30419 -0.00400295 -0.484668
0.3 0.222129 2.30382 -0.00390255 -0.481506
0.3 0.222106 2.30373 -0.00385082 -0.47993
0.3 0.222091 2.3037 -0.00380096 -0.478359
0.3 0.22209 2.30369 -0.00377249 -0.476778
0.3 0.2221 2.30385 -0.00374297 -0.475187
0.3 0.222113 2.30385 -0.00374297 -0.475187
0.3 0.222156 2.30409 -0.00372169 -0.473587
0.3 0.222247 2.30409 -0.00372169 -0.473587
0.3 0.222362 2.30532 -0.00367315 -0.468737
0.3 0.2225 2.30591 -0.00365302 -0.467106
0.3 0.222648 2.30591 -0.00365302 -0.467106
0.3 0.222829 2.30659 -0.00362833 -0.465467
0.3 0.223036 2.30659 -0.00362833 -0.465467
0.3 0.223264 2.30824 -0.00360909 -0.46226
0.3 0.2235 2.30824 -0.00360909 -0.46226
0.3 0.223764 2.31163 -0.00347636 -0.457539
0.3 0.224045 2.31291 -0.00341663 -0.45599
0.3 0.224327 2.31437 -0.00332773 -0.454456
0.3 0.224646 2.31597 -0.00321887 -0.452938
0.3 0.224982 2.31763 -0.00310645 -0.451431
0.3 0.225333 2.31935 -0.00298839 -0.449937
0.3 0.225683 2.32125 -0.00284477 -0.44846
0.3 0.226067 2.32125 -0.00284477 -0.44846
0.3 0.226469 2.32125 -0.00284477 -0.44846
0.3 0.226882 2.32637 -0.00222943 -0.443867
0.3 0.227303 2.32831 -0.00200626 -0.44237
0.3 0.227735 2.32831 -0.00200626 -0.44237
0.3 0.228176 2.32831 -0.00200626 -0.44237
0.3 0.228615 2.33457 -0.00125327 -0.437957
0.3 0.229065 2.33457 -0.00125327 -0.437957
0.3 0.229513 2.33457 -0.00125327 -0.437957
0.3 0.229966 2.34078 -0.000209611 -0.433946
0.3 0.230432 2.34078 -0.000209611 -0.433946
0.3 0.230908 2.34483 0.000426041 -0.431455
0.3 0.231379 2.34483 0.000426041 -0.431455
0.3 0.231855 2.34694 0.000684 -0.430249
0.3 0.232323 2.34694 0.000684 -0.430249
0.3 0.232794 2.35104 0.00107057 -0.427825
0.3 0.233257 2.35104 0.00107057 -0.427825
0.3 0.233712 2.35509 0.00139282 -0.4256
0.3 0.234153 2.35509 0.00139282 -0.4256
0.3 0.234576 2.35915 0.0015498 -0.423567
0.3 0.23499 2.36113 0.00157234 -0.422538
0.3 0.235398 2.36113 0.00157234 -0.422538
0.3 0.2358 2.36512 0.00150939 -0.420468
0.3 0.236065 2.36512 0.00150939 -0.420468
0.3 0.236301 2.37094 0.00111173 -0.417397
0.3 0.236506 2.37094 0.00111173 -0.417397
0.3 0.236713 2.37381 0.000822686 -0.416167
0.3 0.236906 2.37381 0.000822686 -0.416167
0.3 0.237068 2.37381 0.000822686 -0.416167
0.3 0.237214 2.37641 0.000609886 -0.415111
0.3 0.237358 2.37641 0.000609886 -0.415111
0.3 0.23747 2.37985 0.00033901 -0.413795
0.3 0.237566 2.38084 0.000261167 -0.413423
0.3 0.237647 2.38176 0.000190565 -0.413071
0.3 0.237727 2.38176 0.000190565 -0.413071
0.3 0.237778 2.38176 0.000190565 -0.413071
0.3 0.237816 2.38339 6.28286e-05 -0.412482
0.3 0.237853 2.38339 6.28286e-05 -0.412482
0.3 0.237864 2.38527 -5.38859e-05 -0.411788
0.3 0.237862 2.38527 -5.38859e-05 -0.411788
0.3 0.237846 2.38527 -5.38859e-05 -0.411788
0.3 0.237833 2.38642 -0.000106483 -0.41124
0.3 0.23781 2.38666 -0.000113375 -0.411078
0.3 0.237761 2.38666 -0.000113375 -0.411078
0.3 0.237701 2.38666 -0.000113375 -0.411078
0.3 0.237642 2.38666 -0.000113375 -0.411078
0.3 0.237572 2.38689 -9.65746e-05 -0.410646
0.3 0.237484 2.38689 -9.65746e-05 -0.410646
0.3 0.237393 2.38652 -5.63632e-05 -0.410416
0.3 0.2373 2.38624 -1.62709e-05 -0.410318
0.3 0.237191 2.38624 -1.62709e-05 -0.410318
0.3 0.23708 2.38487 0.000143887 -0.410068
0.3 0.236961 2.38487 0.000143887 -0.410068
0.3 0.236835 2.38487 0.000143887 -0.410068
0.3 0.236709 2.38269 0.000380731 -0.409886
0.3 0.236573 2.38269 0.000380731 -0.409886
0.3 0.236436 2.38269 0.000380731 -0.409886
0.3 0.236302 2.37972 0.000697961 -0.409819
0.3 0.236166 2.37972 0.000697961 -0.409819
0.3 0.236028 2.37849 0.000812791 -0.409814
0.3 0.235892 2.37603 0.00113082 -0.409832
0.3 0.23576 2.37469 0.00131112 -0.409855
0.3 0.235627 2.37469 0.00131112 -0.409855
0.3 0.235491 2.37469 0.00131112 -0.409855
0.3 0.235365 2.37195 0.00204166 -0.409932
0.3 0.235201 2.37049 0.00247188 -0.40996
0.3 0.235046 2.37049 0.00247188 -0.40996
0.3 0.234922 2.36717 0.00320212 -0.409982
0.3 0.234781 2.36566 0.00361335 -0.409975
0.3 0.234641 2.36566 0.00361335 -0.409975
0.3 0.23451 2.36249 0.00439879 -0.409927
0.3 0.234366 2.36249 0.00439879 -0.409927
0.3 0.234187 2.36249 0.00439879 -0.409927
0.3 0.233967 2.35586 0.0059714 -0.409722
0.3 0.233605 2.35417 0.00638082 -0.40965
0.3 0.233289 2.35417 0.00638082 -0.40965
0.3 0.233 2.35224 0.00683626 -0.409624
0.3 0.232756 2.35029 0.00728738 -0.409593
0.3 0.232594 2.34833 0.00772817 -0.409554
0.3 0.232484 2.34833 0.00772817 -0.409554
0.3 0.232331 2.35009 0.00806997 -0.409608
0.3 0.232207 2.35059 0.00815714 -0.409636
0.3 0.232112 2.35059 0.00815714 -0.409636
0.3 0.232031 2.35059 0.00815714 -0.409636
0.3 0.231957 2.35186 0.00824661 -0.409862
0.3 0.231884 2.35186 0.00824661 -0.409862
0.3 0.231831 2.35186 0.00824661 -0.409862
0.3 0.231781 2.35241 0.00813684 -0.410079
0.3 0.23173 2.35241 0.00813684 -0.410079
0.3 0.231692 2.35246 0.00777923 -0.410425
0.3 0.231668 2.35251 0.00760655 -0.410552
0.3 0.231649 2.35268 0.00745332 -0.41061
0.3 0.231634 2.35268 0.00745332 -0.41061
0.3 0.231671 2.35383 0.00727898 -0.410652
0.3 0.231707 2.3547 0.00724362 -0.410632
0.3 0.231765 2.3547 0.00724362 -0.410632
0.3 0.231845 2.35655 0.00706425 -0.410496
0.3 0.231933 2.35655 0.00706425 -0.410496
0.3 0.232026 2.35851 0.00676816 -0.410231
0.3 0.232116 2.35851 0.00676816 -0.410231
0.3 0.232212 2.36053 0.00638453 -0.409869
0.3 0.23232 2.36173 0.00613545 -0.40967
0.3 0.232437 2.36173 0.00613545 -0.40967
0.3 0.232548 2.36173 0.00613545 -0.40967
0.3 0.232662 2.36537 0.00527593 -0.409085
0.3 0.232796 2.36664 0.00499466 -0.408897
0.3 0.23294 2.36664 0.00499466 -0.408897
0.3 0.233079 2.36664 0.00499466 -0.408897
0.3 0.233221 2.37046 0.00410449 -0.408403
0.3 0.233361 2.37178 0.00383399 -0.408263
0.3 0.233411 2.37178 0.00383399 -0.408263
0.3 0.233422 2.37178 0.00383399 -0.408263
0.3 0.233407 2.37576 0.00299703 -0.407907
0.3 0.233378 2.37576 0.00299703 -0.407907
0.3 0.233331 2.37576 0.00299703 -0.407907
0.3 0.233279 2.37844 0.0025088 -0.407723
0.3 0.233217 2.37844 0.0025088 -0.407723
0.3 0.233139 2.38263 0.00180177 -0.407527
0.3 0.233048 2.384 0.00156356 -0.407482
0.3 0.232946 2.384 0.00156356 -0.407482
0.3 0.232835 2.384 0.00156356 -0.407482
0.3 0.232713 2.38672 0.00108528 -0.407431
0.3 0.232579 2.38812 0.000857703 -0.407422
0.3 0.232438 2.39089 0.000362589 -0.407449
0.3 0.23229 2.39231 0.0001444 -0.40748
0.3 0.232136 2.39231 0.0001444 -0.40748
0.3 0.231977 2.39372 -0.000104793 -0.407529
0.3 0.231816 2.39652 -0.000581707 -0.407656
0.3 0.231636 2.39744 -0.000832648 -0.407592
0.3 0.231449 2.39834 -0.00105975 -0.407539
0.3 0.231259 2.39925 -0.00120823 -0.407487
0.3 0.231064 2.40022 -0.00127647 -0.407445
0.3 0.230865 2.40022 -0.00127647 -0.407445
0.3 0.230662 2.40022 -0.00127647 -0.407445
0.3 0.23046 2.40316 -0.00134916 -0.407398
0.3 0.230252 2.40409 -0.00138864 -0.407422
0.3 0.230039 2.40501 -0.00142559 -0.407467
0.3 0.229822 2.40501 -0.00142559 -0.407467
0.3 0.229602 2.40501 -0.00142559 -0.407467
0.3 0.229384 2.4069 -0.00132908 -0.40757
0.3 0.229167 2.4069 -0.00132908 -0.40757
0.3 0.228947 2.40892 -0.00118947 -0.407743
0.3 0.228723 2.40982 -0.00117509 -0.407843
0.3 0.228497 2.40982 -0.00117509 -0.407843
0.3 0.22827 2.41274 -0.00103818 -0.408033
0.3 0.228039 2.41386 -0.000999324 -0.408003
0.3 0.227804 2.41386 -0.000999324 -0.408003
0.3 0.227567 2.41386 -0.000999324 -0.408003
0.3 0.227326 2.41761 -0.000951299 -0.40773
0.3 0.227081 2.41896 -0.000935435 -0.407572
0.3 0.226834 2.42034 -0.000927119 -0.407394
0.3 0.226588 2.42034 -0.000927119 -0.407394
0.3 0.226344 2.42034 -0.000927119 -0.407394
0.3 0.226109 2.42421 -0.000976446 -0.406881
0.3 0.225866 2.42421 -0.000976446 -0.406881
0.3 0.225621 2.42421 -0.000976446 -0.406881
0.3 0.225374 2.42421 -0.000976446 -0.406881
0.3 0.225132 2.42677 -0.000751568 -0.406236
0.3 0.224889 2.42713 -0.000629453 -0.406145
0.3 0.224648 2.42713 -0.000629453 -0.406145
0.3 0.224418 2.42713 -0.000629453 -0.406145
0.3 0.224188 2.42826 -0.000410197 -0.405843
0.3 0.223953 2.42851 -0.000352335 -0.405695
0.3 0.223722 2.4287 -0.000291402 -0.405536
0.3 0.223494 2.42884 -0.000240554 -0.405373
0.3 0.22327 2.42896 -0.000194823 -0.405197
0.3 0.223051 2.42906 -0.000158217 -0.405011
0.3 0.222838 2.42906 -0.000158217 -0.405011
0.3 0.222628 2.42916 -0.000125101 -0.404628
0.3 0.222429 2.4294 -0.000158395 -0.404429
0.3 0.222232 2.4294 -0.000158395 -0.404429
0.3 0.222042 2.4294 -0.000158395 -0.404429
0.3 0.221857 2.42932 -0.000206946 -0.404007
0.3 0.221677 2.42932 -0.000206946 -0.404007
0.3 0.221498 2.42896 -0.000373912 -0.403364
0.3 0.221325 2.42896 -0.000373912 -0.403364
0.3 0.221155 2.42856 -0.000527916 -0.402934
0.3 0.220992 2.42856 -0.000527916 -0.402934
0.3 0.220833 2.4281 -0.000769794 -0.402517
0.3 0.220678 2.4281 -0.000769794 -0.402517
0.3 0.22053 2.4281 -0.000769794 -0.402517
0.3 0.220389 2.42718 -0.00111318 -0.40187
0.3 0.220252 2.42718 -0.00111318 -0.40187
0.3 0.220119 2.42652 -0.00125024 -0.4015
0.3 0.21999 2.42627 -0.00128841 -0.401302
0.3 0.219864 2.42627 -0.00128841 -0.401302
0.3 0.219741 2.42627 -0.00128841 -0.401302
0.3 0.219622 2.42591 -0.00135545 -0.400963
0.3 0.219507 2.42591 -0.00135545 -0.400963
0.3 0.219394 2.42524 -0.00135788 -0.400437
0.3 0.219287 2.42508 -0.00133013 -0.40025
0.3 0.219185 2.42508 -0.00133013 -0.40025
0.3 0.21909 2.42494 -0.00129106 -0.400056
0.3 0.219002 2.42494 -0.00129106 -0.400056
0.3 0.218917 2.42463 -0.0011795 -0.399457
0.3 0.21884 2.42463 -0.0011795 -0.399457
0.3 0.218775 2.42463 -0.0011795 -0.399457
0.3 0.21873 2.42426 -0.00102017 -0.398805
0.3 0.218715 2.42426 -0.00102017 -0.398805
0.3 0.218784 2.42421 -0.000964425 -0.39836
0.3 0.218804 2.42421 -0.000964425 -0.39836
0.3 0.218773 2.42409 -0.000922486 -0.398123
0.3 0.218725 2.424 -0.000896675 -0.397887
0.3 0.218662 2.42384 -0.000846394 -0.397683
0.3 0.21858 2.42363 -0.000799168 -0.397515
0.3 0.218486 2.42363 -0.000799168 -0.397515
0.3 0.218371 2.42312 -0.000718814 -0.397256
0.3 0.218252 2.42285 -0.000691747 -0.397142
0.3 0.218133 2.42264 -0.000683746 -0.397039
0.3 0.218005 2.42264 -0.000683746 -0.397039
0.3 0.217876 2.42191 -0.000647428 -0.396696
0.3 0.217743 2.42191 -0.000647428 -0.396696
0.3 0.217609 2.42191 -0.000647428 -0.396696
0.3 0.217475 2.42121 -0.00065089 -0.396393
0.3 0.217342 2.42104 -0.000663684 -0.396312
0.3 0.217211 2.42082 -0.000680473 -0.396214
0.3 0.217085 2.42082 -0.000680473 -0.396214
0.3 0.216964 2.42082 -0.000680473 -0.396214
0.3 0.216849 2.42042 -0.00071871 -0.396024
0.3 0.216743 2.42 -0.000777985 -0.396019
0.3 0.21664 2.41976 -0.000827179 -0.396015
0.3 0.216544 2.41976 -0.000827179 -0.396015
0.3 0.216459 2.41976 -0.000827179 -0.396015
0.3 0.216374 2.41901 -0.00100124 -0.396018
0.3 0.216312 2.41872 -0.00105757 -0.396014
0.3 0.216264 2.41872 -0.00105757 -0.396014
0.3 0.216215 2.41812 -0.00115856 -0.396009
0.3 0.216194 2.41812 -0.00115856 -0.396009
0.3 0.21619 2.41812 -0.00115856 -0.396009
0.3 0.216186 2.41723 -0.00127274 -0.396028
0.3 0.216212 2.41723 -0.00127274 -0.396028
0.3 0.216255 2.41723 -0.00127274 -0.396028
0.3 0.216314 2.41676 -0.00123296 -0.396037
0.3 0.216391 2.41666 -0.00115369 -0.396032
0.3 0.216488 2.41666 -0.00115369 -0.396032
0.3 0.216631 2.41656 -0.000883875 -0.395988
0.3 0.216803 2.41666 -0.000786154 -0.395977
0.3 0.217003 2.41672 -0.000694202 -0.395939
0.3 0.217228 2.41682 -0.000603244 -0.395896
0.3 0.217461 2.41695 -0.000515235 -0.395847
0.3 0.217735 2.41711 -0.000432647 -0.395792
0.3 0.218034 2.41731 -0.000354357 -0.395731
0.3 0.218356 2.41754 -0.000282663 -0.395665
0.3 0.218701 2.4178 -0.000218756 -0.395594
0.3 0.219068 2.41815 -0.0001618 -0.395533
0.3 0.219441 2.41815 -0.0001618 -0.395533
0.3 0.219851 2.41815 -0.0001618 -0.395533
0.3 0.220281 2.41916 -5.56174e-05 -0.395273
0.3 0.220724 2.41954 -3.87532e-05 -0.395182
0.3 0.221188 2.41996 -2.625e-05 -0.395085
0.3 0.221652 2.42028 -0.00012361 -0.395164
0.3 0.22214 2.42028 -0.00012361 -0.395164
0.3 0.222637 2.42028 -0.00012361 -0.395164
0.3 0.223141 2.421 -0.000285508 -0.39539
0.3 0.223655 2.421 -0.000285508 -0.39539
0.3 0.22418 2.42144 -0.000360997 -0.395621
0.3 0.224711 2.42144 -0.000360997 -0.395621
0.3 0.225245 2.42204 -0.000413745 -0.396069
0.3 0.225787 2.42215 -0.000402116 -0.396198
0.3 0.226332 2.42221 -0.00039821 -0.396354
0.3 0.22688 2.42221 -0.00039821 -0.396354
0.3 0.227429 2.42226 -0.000391446 -0.396519
0.3 0.227956 2.42235 -0.000352768 -0.396959
0.3 0.228306 2.42235 -0.000352768 -0.396959
0.3 0.228626 2.42235 -0.000352768 -0.396959
0.3 0.228921 2.42264 -0.000131794 -0.397725
0.3 0.229197 2.4227 -0.000101132 -0.39801
0.3 0.229471 2.42276 -6.34996e-05 -0.398288
0.3 0.22971 2.42276 -6.34996e-05 -0.398288
0.3 0.229931 2.42276 -6.34996e-05 -0.398288
0.3 0.230133 2.42288 -8.3837e-05 -0.399263
0.3 0.230316 2.42293 -9.18832e-05 -0.399596
0.3 0.230498 2.42297 -0.000123751 -0.399958
0.3 0.230641 2.42297 -0.000123751 -0.399958
0.3 0.230774 2.42297 -0.000123751 -0.399958
0.3 0.230888 2.42343 -0.000278898 -0.401096
0.3 0.231003 2.42368 -0.000340001 -0.401519
0.3 0.231086 2.42368 -0.000340001 -0.401519
0.3 0.23115 2.42368 -0.000340001 -0.401519
0.3 0.231201 2.42375 -0.000597774 -0.403161
0.3 0.23125 2.42375 -0.000597774 -0.403161
0.3 0.231283 2.42367 -0.000659116 -0.403591
0.3 0.231287 2.42367 -0.000659116 -0.403591
0.3 0.231274 2.42366 -0.000724728 -0.404047
0.3 0.231246 2.42356 -0.000789273 -0.404474
0.3 0.23122 2.42333 -0.000754549 -0.405356
0.3 0.231172 2.42322 -0.000672818 -0.405801
0.3 0.231112 2.42306 -0.000619933 -0.406248
0.3 0.231043 2.42286 -0.000591745 -0.406695
0.3 0.230966 2.42261 -0.000583594 -0.407139
0.3 0.230886 2.42261 -0.000583594 -0.407139
0.3 0.23079 2.42261 -0.000583594 -0.407139
0.3 0.230695 2.42194 -0.000662963 -0.408013
0.3 0.230595 2.42194 -0.000662963 -0.408013
0.3 0.230486 2.42113 -0.000776065 -0.408817
0.3 0.230373 2.42113 -0.000776065 -0.408817
0.3 0.230264 2.41905 -0.00100144 -0.410004
0.3 0.230152 2.41905 -0.00100144 -0.410004
0.3 0.230036 2.41905 -0.00100144 -0.410004
0.3 0.229919 2.41905 -0.00100144 -0.410004
0.3 0.229803 2.41703 -0.00125615 -0.410579
0.3 0.229691 2.41703 -0.00125615 -0.410579
0.3 0.229579 2.41619 -0.00137789 -0.410721
0.3 0.229474 2.41527 -0.00152189 -0.410842
0.3 0.229385 2.41428 -0.00163511 -0.410952
0.3 0.22931 2.41206 -0.00185379 -0.411133
0.3 0.229244 2.41206 -0.00185379 -0.411133
0.3 0.229178 2.41206 -0.00185379 -0.411133
0.3 0.229142 2.40806 -0.00224789 -0.411306
0.3 0.229128 2.40489 -0.00246471 -0.411383
0.3 0.229127 2.40489 -0.00246471 -0.411383
0.3 0.229137 2.40489 -0.00246471 -0.411383
0.3 0.229162 2.40489 -0.00246471 -0.411383
0.3 0.229204 2.4016 -0.0026814 -0.411417
0.3 0.229243 2.4016 -0.0026814 -0.411417
0.3 0.229324 2.39618 -0.00299903 -0.411429
0.3 0.22942 2.39424 -0.00310868 -0.411425
0.3 0.229532 2.39424 -0.00310868 -0.411425
0.3 0.229637 2.39424 -0.00310868 -0.411425
0.3 0.229753 2.3903 -0.00331172 -0.411425
0.3 0.229893 2.3903 -0.00331172 -0.411425
0.3 0.230037 2.38618 -0.0034666 -0.411412
0.3 0.230167 2.38618 -0.0034666 -0.411412
0.3 0.230246 2.3799 -0.00372536 -0.41141
0.3 0.2302 2.3799 -0.00372536 -0.41141
0.3 0.230215 2.3799 -0.00372536 -0.41141
0.3 0.23027 2.37369 -0.00390381 -0.41146
0.3 0.230337 2.37166 -0.00392821 -0.411478
0.3 0.23043 2.37166 -0.00392821 -0.411478
0.3 0.230563 2.37166 -0.00392821 -0.411478
0.3 0.230719 2.36575 -0.00396673 -0.411554
0.3 0.230878 2.36575 -0.00396673 -0.411554
0.3 0.23097 2.3651 -0.00360917 -0.411929
0.3 0.231166 2.36575 -0.00297462 -0.412019
0.3 0.23139 2.36575 -0.00297462 -0.412019
0.3 0.231638 2.36575 -0.00297462 -0.412019
0.3 0.231896 2.36726 -0.00198035 -0.412162
0.3 0.232173 2.36726 -0.00198035 -0.412162
0.3 0.232461 2.36879 -0.00119698 -0.412243
0.3 0.232741 2.36879 -0.00119698 -0.412243
0.3 0.233036 2.37023 -0.000571439 -0.412297
0.3 0.233328 2.37023 -0.000571439 -0.412297
0.3 0.233641 2.37204 0.000342593 -0.412346
0.3 0.233945 2.37256 0.000635168 -0.412369
0.3 0.234209 2.37241 0.00102829 -0.412567
0.3 0.234462 2.37219 0.00137229 -0.412782
0.3 0.23471 2.37191 0.00170366 -0.413011
0.3 0.234955 2.37191 0.00170366 -0.413011
0.3 0.235197 2.37191 0.00170366 -0.413011
0.3 0.235429 2.37085 0.00246812 -0.413782
0.3 0.235653 2.37085 0.00246812 -0.413782
0.3 0.235848 2.37049 0.00268467 -0.414361
0.3 0.236059 2.37061 0.00273602 -0.414643
0.3 0.236273 2.37061 0.00273602 -0.414643
0.3 0.236483 2.37092 0.00277524 -0.415234
0.3 0.236691 2.37092 0.00277524 -0.415234
0.3 0.236882 2.37146 0.0027283 -0.41587
0.3 0.237043 2.37146 0.0027283 -0.41587
0.3 0.237195 2.37146 0.0027283 -0.41587
0.3 0.237293 2.37211 0.00259143 -0.416578
0.3 0.237335 2.37245 0.00247671 -0.416958
0.3 0.237347 2.37245 0.00247671 -0.416958
0.3 0.237335 2.37383 0.00203033 -0.418132
0.3 0.237299 2.37383 0.00203033 -0.418132
0.3 0.237246 2.37383 0.00203033 -0.418132
0.3 0.237176 2.37421 0.00165247 -0.418679
0.3 0.237085 2.37421 0.00165247 -0.418679
0.3 0.236978 2.37486 0.00120172 -0.41942
0.3 0.236846 2.37486 0.00120172 -0.41942
0.3 0.236697 2.37486 0.00120172 -0.41942
0.3 0.236536 2.37486 0.00120172 -0.41942
0.3 0.236358 2.37534 0.000982709 -0.419869
0.3 0.236162 2.3758 0.000826344 -0.420282
0.3 0.235956 2.3758 0.000826344 -0.420282
0.3 0.235741 2.37647 0.000715679 -0.420666
0.3 0.235515 2.37647 0.000715679 -0.420666
0.3 0.235286 2.37716 0.000587639 -0.421087
0.3 0.23505 2.37742 0.000570547 -0.421193
0.3 0.234815 2.37742 0.000570547 -0.421193
0.3 0.234573 2.37796 0.000549385 -0.421362
0.3 0.234331 2.37821 0.00052903 -0.421427
0.3 0.234089 2.37821 0.00052903 -0.421427
0.3 0.233847 2.37843 0.000539757 -0.421477
0.3 0.233604 2.37902 0.000565219 -0.421555
0.3 0.233362 2.37902 0.000565219 -0.421555
0.3 0.233124 2.37902 0.000565219 -0.421555
0.3 0.232889 2.37942 0.000525537 -0.421522
0.3 0.232658 2.37942 0.000525537 -0.421522
0.3 0.232427 2.37989 0.000519584 -0.421411
0.3 0.2322 2.38033 0.000498253 -0.421232
0.3 0.231973 2.38057 0.000514521 -0.421113
0.3 0.231751 2.38057 0.000514521 -0.421113
0.3 0.231532 2.38057 0.000514521 -0.421113
0.3 0.231317 2.38129 0.000553529 -0.420668
0.3 0.231102 2.38129 0.000553529 -0.420668
0.3 0.230889 2.38129 0.000553529 -0.420668
0.3 0.230681 2.3819 0.000520202 -0.42001
0.3 0.230472 2.3821 0.000521553 -0.419751
0.3 0.230267 2.38231 0.000527853 -0.419472
0.3 0.230065 2.38249 0.000499015 -0.419178
0.3 0.229865 2.38249 0.000499015 -0.419178
0.3 0.229666 2.38249 0.000499015 -0.419178
0.3 0.229468 2.38298 0.000478892 -0.418577
0.3 0.229273 2.38298 0.000478892 -0.418577
0.3 0.22908 2.38379 0.000343458 -0.417685
0.3 0.22889 2.38412 0.000312472 -0.417389
0.3 0.228701 2.38446 0.000246037 -0.417102
0.3 0.228518 2.38477 0.000143055 -0.416823
0.3 0.228334 2.38477 0.000143055 -0.416823
0.3 0.228149 2.38477 0.000143055 -0.416823
0.3 0.227961 2.38602 3.88421e-05 -0.415974
0.3 0.227776 2.38643 -1.04358e-05 -0.415675
0.3 0.227591 2.38681 -9.04756e-05 -0.415377
0.3 0.227405 2.38681 -9.04756e-05 -0.415377
0.3 0.227219 2.38681 -9.04756e-05 -0.415377
0.3 0.227031 2.38764 -0.000162162 -0.414756
0.3 0.226843 2.38862 -0.000209538 -0.414125
0.3 0.226654 2.38862 -0.000209538 -0.414125
0.3 0.226464 2.38951 -0.000229039 -0.413417
0.3 0.226273 2.38994 -0.000244618 -0.41305
0.3 0.226082 2.38994 -0.000244618 -0.41305
0.3 0.225893 2.38994 -0.000244618 -0.41305
0.3 0.225701 2.3913 -0.000246372 -0.411891
0.3 0.225511 2.3913 -0.000246372 -0.411891
0.3 0.225322 2.3913 -0.000246372 -0.411891
0.3 0.225137 2.39264 -0.0002951 -0.410662
0.3 0.22495 2.39309 -0.000287865 -0.410221
0.3 0.224766 2.39354 -0.000267338 -0.409767
0.3 0.224585 2.3944 -0.000284317 -0.408839
0.3 0.224405 2.3944 -0.000284317 -0.408839
0.3 0.224226 2.39487 -0.000279428 -0.408374
0.3 0.224048 2.39487 -0.000279428 -0.408374
0.3 0.223872 2.39487 -0.000279428 -0.408374
0.3 0.223698 2.39604 -0.000338994 -0.406885
0.3 0.223526 2.39604 -0.000338994 -0.406885
0.3 0.223356 2.39604 -0.000338994 -0.406885
0.3 0.22319 2.39719 -0.000390117 -0.405323
0.3 0.223024 2.39719 -0.000390117 -0.405323
0.3 0.222862 2.39719 -0.000390117 -0.405323
0.3 0.222703 2.39827 -0.000468526 -0.403713
0.3 0.222549 2.39827 -0.000468526 -0.403713
0.3 0.222398 2.39827 -0.000468526 -0.403713
0.3 0.222254 2.39929 -0.000525719 -0.402033
0.3 0.222114 2.39929 -0.000525719 -0.402033
0.3 0.221978 2.39929 -0.000525719 -0.402033
0.3 0.221846 2.40004 -0.000399543 -0.400506
0.3 0.221729 2.40018 -0.000356997 -0.399978
0.3 0.221627 2.40018 -0.000356997 -0.399978
0.3 0.221546 2.40018 -0.000356997 -0.399978
0.3 0.221536 2.40026 -0.000304679 -0.398902
0.3 0.221493 2.40026 -0.000304679 -0.398902
0.3 0.221418 2.40003 -0.000139623 -0.39723
0.3 0.221331 2.39985 -7.06564e-05 -0.396658
0.3 0.221217 2.39989 -6.36632e-05 -0.396091
0.3 0.221098 2.39987 -3.61282e-05 -0.395516
0.3 0.220974 2.39987 -3.61282e-05 -0.395516
0.3 0.220852 2.39989 4.05715e-05 -0.394391
0.3 0.220723 2.39997 9.55961e-05 -0.393837
0.3 0.220592 2.40001 0.000158626 -0.39329
0.3 0.220447 2.40001 0.000158626 -0.39329
0.3 0.220313 2.40001 0.000158626 -0.39329
0.3 0.220177 2.40029 0.000332368 -0.391684
0.3 0.220049 2.40029 0.000332368 -0.391684
0.3 0.219927 2.40029 0.000332368 -0.391684
0.3 0.219809 2.40088 0.00058975 -0.389584
0.3 0.219691 2.40088 0.00058975 -0.389584
0.3 0.219587 2.40088 0.00058975 -0.389584
0.3 0.21949 2.40088 0.00058975 -0.389584
0.3 0.219402 2.40127 0.000689618 -0.388553
0.3 0.219323 2.40149 0.000730181 -0.388041
0.3 0.219246 2.40149 0.000730181 -0.388041
0.3 0.219188 2.40225 0.000807207 -0.386525
0.3 0.219141 2.40225 0.000807207 -0.386525
0.3 0.219106 2.40225 0.000807207 -0.386525
0.3 0.219083 2.40286 0.000817044 -0.385533
0.3 0.219074 2.40354 0.000790263 -0.384558
0.3 0.219077 2.40392 0.000764214 -0.384077
0.3 0.219091 2.40431 0.000715459 -0.383602
0.3 0.219122 2.40431 0.000715459 -0.383602
0.3 0.219164 2.40475 0.000675387 -0.383131
0.3 0.219222 2.40568 0.000562932 -0.382203
0.3 0.219292 2.40568 0.000562932 -0.382203
0.3 0.219376 2.40568 0.000562932 -0.382203
0.3 0.219474 2.40678 0.000379298 -0.381258
0.3 0.219573 2.40678 0.000379298 -0.381258
0.3 0.219737 2.40806 0.000125076 -0.380282
0.3 0.219929 2.40806 0.000125076 -0.380282
0.3 0.220145 2.41009 -0.000328298 -0.378973
0.3 0.220385 2.41062 -0.000457835 -0.378706
0.3 0.220634 2.41062 -0.000457835 -0.378706
0.3 0.220921 2.41112 -0.000579118 -0.378474
0.3 0.221225 2.41112 -0.000579118 -0.378474
0.3 0.221556 2.41208 -0.000874799 -0.377864
0.3 0.221908 2.41208 -0.000874799 -0.377864
0.3 0.222267 2.41208 -0.000874799 -0.377864
0.3 0.222656 2.41252 -0.000952294 -0.37752
0.3 0.223063 2.41252 -0.000952294 -0.37752
0.3 0.223486 2.41293 -0.000937039 -0.377356
0.3 0.223923 2.413 -0.000910892 -0.37735
0.3 0.224373 2.41306 -0.000880944 -0.377363
0.3 0.224836 2.41313 -0.000851768 -0.37739
0.3 0.22531 2.41321 -0.000826405 -0.377424
0.3 0.225785 2.41321 -0.000826405 -0.377424
0.3 0.226268 2.41343 -0.00079276 -0.377506
0.3 0.226768 2.41343 -0.00079276 -0.377506
0.3 0.227273 2.41343 -0.00079276 -0.377506
0.3 0.227777 2.41382 -0.000795887 -0.377618
0.3 0.22829 2.41382 -0.000795887 -0.377618
0.3 0.228808 2.41422 -0.000827238 -0.377709
0.3 0.229327 2.41422 -0.000827238 -0.377709
0.3 0.229842 2.41506 -0.000893648 -0.377851
0.3 0.230359 2.41536 -0.000920952 -0.377916
0.3 0.230878 2.41536 -0.000920952 -0.377916
0.3 0.231393 2.41536 -0.000920952 -0.377916
0.3 0.231905 2.41639 -0.00103086 -0.378169
0.3 0.232414 2.41639 -0.00103086 -0.378169
0.3 0.232817 2.41674 -0.00107314 -0.378254
0.3 0.233172 2.41674 -0.00107314 -0.378254
0.3 0.233499 2.41774 -0.00126279 -0.378697
0.3 0.233802 2.41774 -0.00126279 -0.378697
0.3 0.234083 2.41774 -0.00126279 -0.378697
0.3 0.23434 2.4184 -0.00140951 -0.379176
0.3 0.234596 2.41862 -0.00150542 -0.379469
0.3 0.23481 2.41862 -0.00150542 -0.379469
0.3 0.234997 2.41934 -0.00182066 -0.380356
0.3 0.235177 2.41934 -0.00182066 -0.380356
0.3 0.235348 2.42014 -0.00189458 -0.380934
0.3 0.235496 2.42014 -0.00189458 -0.380934
0.3 0.235633 2.42014 -0.00189458 -0.380934
0.3 0.235753 2.42093 -0.00189368 -0.381642
0.3 0.235855 2.42093 -0.00189368 -0.381642
0.3 0.235956 2.42141 -0.00188178 -0.382371
0.3 0.236028 2.4216 -0.00184968 -0.382761
0.3 0.236086 2.42176 -0.00181366 -0.383177
0.3 0.236129 2.42189 -0.00177842 -0.38361
0.3 0.236172 2.42189 -0.00177842 -0.38361
0.3 0.236203 2.4222 -0.00170033 -0.384995
0.3 0.236209 2.4222 -0.00170033 -0.384995
0.3 0.236203 2.4222 -0.00170033 -0.384995
0.3 0.236189 2.42219 -0.0016655 -0.38596
0.3 0.236176 2.42208 -0.00160903 -0.386935
0.3 0.236142 2.42208 -0.00160903 -0.386935
0.3 0.236099 2.42198 -0.00154823 -0.387832
0.3 0.236047 2.42198 -0.00154823 -0.387832
0.3 0.235994 2.42187 -0.00152423 -0.388652
0.3 0.235932 2.42187 -0.00152423 -0.388652
0.3 0.23585 2.42187 -0.00152423 -0.388652
0.3 0.235763 2.42163 -0.00161083 -0.389761
0.3 0.235673 2.42163 -0.00161083 -0.389761
0.3 0.235581 2.42159 -0.00164365 -0.390088
0.3 0.235485 2.42159 -0.00164365 -0.390088
0.3 0.235386 2.42154 -0.00175479 -0.390681
0.3 0.23528 2.42154 -0.00175479 -0.390681
0.3 0.235173 2.42147 -0.00190516 -0.391174
0.3 0.235063 2.42141 -0.00207936 -0.391594
0.3 0.234954 2.42139 -0.0021713 -0.391787
0.3 0.234844 2.42139 -0.0021713 -0.391787
0.3 0.234735 2.42126 -0.00234983 -0.392129
0.3 0.234628 2.42126 -0.00234983 -0.392129
0.3 0.234524 2.42117 -0.00243497 -0.392284
0.3 0.234428 2.42077 -0.0026672 -0.392708
0.3 0.234329 2.42077 -0.0026672 -0.392708
0.3 0.234241 2.42077 -0.0026672 -0.392708
0.3 0.234158 2.42077 -0.0026672 -0.392708
0.3 0.234077 2.42046 -0.00276267 -0.392959
0.3 0.233994 2.42028 -0.00279945 -0.393077
0.3 0.233916 2.42028 -0.00279945 -0.393077
0.3 0.23384 2.41983 -0.00284601 -0.393297
0.3 0.233784 2.41983 -0.00284601 -0.393297
0.3 0.233733 2.41929 -0.00285792 -0.393498
0.3 0.233665 2.41871 -0.00282179 -0.393675
0.3 0.233586 2.41871 -0.00282179 -0.393675
0.3 0.233508 2.41834 -0.00280151 -0.393754
0.3 0.233383 2.41834 -0.00280151 -0.393754
0.3 0.233117 2.41779 -0.00270512 -0.393885
0.3 0.232885 2.41754 -0.00264877 -0.393935
0.3 0.232706 2.4171 -0.00251678 -0.394002
0.3 0.232561 2.4171 -0.00251678 -0.394002
0.3 0.232444 2.41694 -0.00244208 -0.394017
0.3 0.232354 2.41694 -0.00244208 -0.394017
0.3 0.23226 2.4183 -0.00236641 -0.393935
0.3 0.232226 2.4183 -0.00236641 -0.393935
0.3 0.23221 2.4183 -0.00236641 -0.393935
0.3 0.232222 2.42197 -0.00243697 -0.393728
0.3 0.232242 2.42197 -0.00243697 -0.393728
0.3 0.232286 2.42321 -0.00224601 -0.393551
0.3 0.232325 2.42321 -0.00224601 -0.393551
0.3 0.232365 2.42321 -0.00224601 -0.393551
0.3 0.23242 2.424 -0.00161364 -0.393224
0.3 0.232529 2.424 -0.00161364 -0.393224
0.3 0.232624 2.42515 -0.00085592 -0.393005
0.3 0.232727 2.42515 -0.00085592 -0.393005
0.3 0.23283 2.42515 -0.00085592 -0.393005
0.3 0.232951 2.42469 0.000172938 -0.39263
0.3 0.233084 2.42469 0.000172938 -0.39263
0.3 0.233221 2.42434 0.000450539 -0.392566
0.3 0.233365 2.42393 0.000678305 -0.392523
0.3 0.2335 2.42393 0.000678305 -0.392523
0.3 0.233639 2.42286 0.000977997 -0.392492
0.3 0.233786 2.42238 0.0010222 -0.392523
0.3 0.233932 2.42238 0.0010222 -0.392523
0.3 0.234078 2.42143 0.00099822 -0.392636
0.3 0.234225 2.42093 0.000889235 -0.392714
0.3 0.234367 2.42049 0.000807647 -0.392787
0.3 0.234511 2.42049 0.000807647 -0.392787
0.3 0.234657 2.42049 0.000807647 -0.392787
0.3 0.234802 2.4193 0.000442354 -0.392995
0.3 0.234954 2.4193 0.000442354 -0.392995
0.3 0.235077 2.4193 0.000442354 -0.392995
0.3 0.235201 2.41856 6.21136e-05 -0.393178
0.3 0.235238 2.4178 -0.000246974 -0.393345
0.3 0.235245 2.41747 -0.00036259 -0.39343
0.3 0.235227 2.41747 -0.00036259 -0.39343
0.3 0.235188 2.41747 -0.00036259 -0.39343
0.3 0.235134 2.41681 -0.000644282 -0.39364
0.3 0.235068 2.41681 -0.000644282 -0.39364
0.3 0.234987 2.4162 -0.000851788 -0.393891
0.3 0.234885 2.41587 -0.000946458 -0.394021
0.3 0.23477 2.41555 -0.00104576 -0.394164
0.3 0.234642 2.41523 -0.00110638 -0.394309
0.3 0.234502 2.41494 -0.00112515 -0.394462
0.3 0.234351 2.41494 -0.00112515 -0.394462
0.3 0.234188 2.4141 -0.00123909 -0.395048
0.3 0.234017 2.4141 -0.00123909 -0.395048
0.3 0.233837 2.41359 -0.00129013 -0.395542
0.3 0.23365 2.41359 -0.00129013 -0.395542
0.3 0.233463 2.41311 -0.00121038 -0.396046
0.3 0.233273 2.41311 -0.00121038 -0.396046
0.3 0.233079 2.41286 -0.0011868 -0.396327
0.3 0.23288 2.41251 -0.00118086 -0.39681
0.3 0.232675 2.4124 -0.00119539 -0.397018
0.3 0.232468 2.4124 -0.00119539 -0.397018
0.3 0.232257 2.4124 -0.00119539 -0.397018
0.3 0.232048 2.41248 -0.00100894 -0.397506
0.3 0.23184 2.41248 -0.00100894 -0.397506
0.3 0.231632 2.41248 -0.00100894 -0.397506
0.3 0.231424 2.41279 -0.000925439 -0.397747
0.3 0.23121 2.41298 -0.000932628 -0.397859
0.3 0.230998 2.41298 -0.000932628 -0.397859
0.3 0.230787 2.4134 -0.000867493 -0.398042
0.3 0.230578 2.41371 -0.000808438 -0.398124
0.3 0.230369 2.41401 -0.0007985 -0.398241
0.3 0.23016 2.41401 -0.0007985 -0.398241
0.3 0.229953 2.41468 -0.000803793 -0.39863
0.3 0.229749 2.41468 -0.000803793 -0.39863
0.3 0.229546 2.41468 -0.000803793 -0.39863
0.3 0.229345 2.41527 -0.000764104 -0.398847
0.3 0.229144 2.41527 -0.000764104 -0.398847
0.3 0.228943 2.41589 -0.0007863 -0.399069
0.3 0.228741 2.41589 -0.0007863 -0.399069
0.3 0.228542 2.41696 -0.000691681 -0.399383
0.3 0.228343 2.41696 -0.000691681 -0.399383
0.3 0.228144 2.41733 -0.000696212 -0.399491
0.3 0.227946 2.41774 -0.000678716 -0.39958
0.3 0.22775 2.41774 -0.000678716 -0.39958
0.3 0.227551 2.41858 -0.000649024 -0.39978
0.3 0.227353 2.41858 -0.000649024 -0.39978
0.3 0.227154 2.41985 -0.000650739 -0.399974
0.3 0.226957 2.42018 -0.000599768 -0.400001
0.3 0.22676 2.42067 -0.00055649 -0.400065
0.3 0.226562 2.42087 -0.000529318 -0.400088
0.3 0.226366 2.42087 -0.000529318 -0.400088
0.3 0.226172 2.42087 -0.000529318 -0.400088
0.3 0.225983 2.42118 -0.000386049 -0.400021
0.3 0.225794 2.42128 -0.000335911 -0.399966
0.3 0.225605 2.42128 -0.000335911 -0.399966
0.3 0.225419 2.42128 -0.000335911 -0.399966
0.3 0.225233 2.42172 -0.000252042 -0.399769
0.3 0.225046 2.42172 -0.000252042 -0.399769
0.3 0.22486 2.42172 -0.000252042 -0.399769
0.3 0.224675 2.42192 -0.000253151 -0.399553
0.3 0.224491 2.42192 -0.000253151 -0.399553
0.3 0.224308 2.42212 -0.000292568 -0.399256
0.3 0.224125 2.42235 -0.000330974 -0.399178
0.3 0.223945 2.42235 -0.000330974 -0.399178
0.3 0.223767 2.42235 -0.000330974 -0.399178
0.3 0.223591 2.42238 -0.000466941 -0.398884
0.3 0.223417 2.42238 -0.000466941 -0.398884
0.3 0.223245 2.42238 -0.000466941 -0.398884
0.3 0.223074 2.42223 -0.000662738 -0.398726
0.3 0.222908 2.42232 -0.00076741 -0.3987
0.3 0.222742 2.42232 -0.00076741 -0.3987
0.3 0.222577 2.42232 -0.00076741 -0.3987
0.3 0.222415 2.42214 -0.000935763 -0.398608
0.3 0.222256 2.42214 -0.000935763 -0.398608
0.3 0.222095 2.42178 -0.00123731 -0.398576
0.3 0.221936 2.42178 -0.00123731 -0.398576
0.3 0.221779 2.42178 -0.00123731 -0.398576
0.3 0.221626 2.4215 -0.00145496 -0.39858
0.3 0.221477 2.4215 -0.00145496 -0.39858
0.3 0.221326 2.42145 -0.00170702 -0.398561
0.3 0.221178 2.42145 -0.00170702 -0.398561
0.3 0.221031 2.42121 -0.00195035 -0.398595
0.3 0.220889 2.42105 -0.00219977 -0.398627
0.3 0.220754 2.42107 -0.00232156 -0.398652
0.3 0.220622 2.42094 -0.00247225 -0.398663
0.3 0.220502 2.42094 -0.00247225 -0.398663
0.3 0.220397 2.42093 -0.00258753 -0.398664
0.3 0.220321 2.42093 -0.00258753 -0.398664
0.3 0.22031 2.42095 -0.0029784 -0.398713
0.3 0.220247 2.42095 -0.00308717 -0.39873
0.3 0.220161 2.42115 -0.00320636 -0.398752
0.3 0.220059 2.42115 -0.00320636 -0.398752
0.3 0.219942 2.42115 -0.00320636 -0.398752
0.3 0.219799 2.42144 -0.00359557 -0.398734
0.3 0.219651 2.42159 -0.0036957 -0.398726
0.3 0.219502 2.42181 -0.00379057 -0.398686
0.3 0.219348 2.42197 -0.00387521 -0.398631
0.3 0.219192 2.42231 -0.00394368 -0.398585
0.3 0.219038 2.42231 -0.00394368 -0.398585
0.3 0.218882 2.42231 -0.00394368 -0.398585
0.3 0.218724 2.42231 -0.00394368 -0.398585
0.3 0.21857 2.4228 -0.00410738 -0.398482
0.3 0.218425 2.4228 -0.00410738 -0.398482
0.3 0.218285 2.42285 -0.00416165 -0.398452
0.3 0.218146 2.42289 -0.00422121 -0.39841
0.3 0.218023 2.42289 -0.00422121 -0.39841
0.3 0.217906 2.42305 -0.00442218 -0.398237
0.3 0.217799 2.42309 -0.00449257 -0.39816
0.3 0.217704 2.42314 -0.00456152 -0.398077
0.3 0.21762 2.42314 -0.00456152 -0.398077
0.3 0.21755 2.42326 -0.00469065 -0.3979
0.3 0.217493 2.42326 -0.00469065 -0.3979
0.3 0.217452 2.42333 -0.00474854 -0.397808
0.3 0.217413 2.42333 -0.00474854 -0.397808
0.3 0.217399 2.42344 -0.0048394 -0.397641
0.3 0.217404 2.42375 -0.00479803 -0.397548
0.3 0.21742 2.42413 -0.00468892 -0.397349
0.3 0.217459 2.42445 -0.0046263 -0.397278
0.3 0.217515 2.42445 -0.0046263 -0.397278
0.3 0.217586 2.42458 -0.00449772 -0.39706
0.3 0.217673 2.42459 -0.00440066 -0.396935
0.3 0.217777 2.42459 -0.00440066 -0.396935
0.3 0.217898 2.42487 -0.00404233 -0.396468
0.3 0.218039 2.42487 -0.00404233 -0.396468
0.3 0.218223 2.42492 -0.00391461 -0.396245
0.3 0.218436 2.42492 -0.00391461 -0.396245
0.3 0.218676 2.42496 -0.00376066 -0.395999
0.3 0.218928 2.42502 -0.00340212 -0.395449
0.3 0.219202 2.42502 -0.00340212 -0.395449
0.3 0.219515 2.42502 -0.00340212 -0.395449
0.3 0.219845 2.42541 -0.00283128 -0.394467
0.3 0.220193 2.42545 -0.0026384 -0.394073
0.3 0.220549 2.42545 -0.0026384 -0.394073
0.3 0.220945 2.42545 -0.0026384 -0.394073
0.3 0.221362 2.42554 -0.00218029 -0.393241
0.3 0.221797 2.42558 -0.00193503 -0.392805
0.3 0.222253 2.4256 -0.00168728 -0.392352
0.3 0.22271 2.426 -0.00147938 -0.391892
0.3 0.223195 2.42593 -0.00125512 -0.391366
0.3 0.223693 2.42593 -0.00125512 -0.391366
0.3 0.224204 2.42586 -0.000789465 -0.390283
0.3 0.224728 2.42536 -0.000265324 -0.389269
0.3 0.225262 2.42536 -0.000265324 -0.389269
0.3 0.225815 2.42536 -0.000265324 -0.389269
0.3 0.226384 2.42445 0.000134639 -0.388369
0.3 0.226957 2.42445 0.000134639 -0.388369
0.3 0.22753 2.42295 -8.84187e-06 -0.387644
0.3 0.228099 2.42295 -8.84187e-06 -0.387644
0.3 0.228667 2.42246 -2.75166e-05 -0.387449
0.3 0.229232 2.42246 -2.75166e-05 -0.387449
0.3 0.229793 2.42157 -3.35875e-05 -0.387094
0.3 0.230351 2.42119 -1.18711e-05 -0.386907
0.3 0.230903 2.4208 -2.81414e-05 -0.386768
0.3 0.231366 2.42037 -4.64688e-05 -0.386706
0.3 0.231789 2.41998 -1.05624e-05 -0.386735
0.3 0.232207 2.41998 -1.05624e-05 -0.386735
0.3 0.232598 2.41854 8.02299e-05 -0.386885
0.3 0.232964 2.41854 8.02299e-05 -0.386885
0.3 0.233289 2.41805 8.97567e-05 -0.386971
0.3 0.233599 2.41756 8.86208e-05 -0.387072
0.3 0.233904 2.41756 8.86208e-05 -0.387072
0.3 0.234187 2.41695 4.6192e-05 -0.387301
0.3 0.234451 2.41633 -4.66481e-05 -0.387576
0.3 0.234681 2.41633 -4.66481e-05 -0.387576
0.3 0.234891 2.41633 -4.66481e-05 -0.387576
0.3 0.235096 2.41584 -0.000132911 -0.387885
0.3 0.235263 2.41563 -0.000185342 -0.388061
0.3 0.235409 2.41545 -0.00024134 -0.38825
0.3 0.235535 2.41528 -0.00030227 -0.388451
0.3 0.235655 2.41528 -0.00030227 -0.388451
0.3 0.235753 2.41501 -0.000418273 -0.388887
0.3 0.235817 2.41488 -0.000493719 -0.389116
0.3 0.235863 2.41474 -0.000574009 -0.389354
0.3 0.23589 2.41474 -0.000574009 -0.389354
0.3 0.235913 2.41474 -0.000574009 -0.389354
0.3 0.235918 2.41433 -0.000827406 -0.390077
0.3 0.235892 2.41417 -0.00100844 -0.390516
0.3 0.235848 2.41403 -0.00111018 -0.390703
0.3 0.235792 2.41391 -0.00121218 -0.390875
0.3 0.235733 2.41391 -0.00121218 -0.390875
0.3 0.23565 2.41376 -0.00131699 -0.391036
0.3 0.235558 2.4136 -0.00141664 -0.391184
0.3 0.235457 2.4136 -0.00141664 -0.391184
0.3 0.235351 2.41295 -0.00172909 -0.391596
0.3 0.235238 2.41295 -0.00172909 -0.391596
0.3 0.23512 2.41295 -0.00172909 -0.391596
0.3 0.235002 2.41175 -0.00203365 -0.391926
0.3 0.234887 2.4112 -0.00213125 -0.392026
0.3 0.23477 2.41059 -0.00222723 -0.39212
0.3 0.234654 2.41059 -0.00222723 -0.39212
0.3 0.234541 2.40989 -0.0023255 -0.392207
0.3 0.234428 2.40989 -0.0023255 -0.392207
0.3 0.234323 2.40736 -0.00263628 -0.392424
0.3 0.234226 2.40736 -0.00263628 -0.392424
0.3 0.234138 2.40634 -0.00274836 -0.392476
0.3 0.234057 2.40634 -0.00274836 -0.392476
0.3 0.233991 2.40302 -0.00270991 -0.392603
0.3 0.233923 2.40302 -0.00270991 -0.392603
0.3 0.233868 2.40184 -0.00253595 -0.392625
0.3 0.233846 2.40049 -0.0024199 -0.392612
0.3 0.233837 2.40049 -0.0024199 -0.392612
0.3 0.233823 2.39788 -0.00238146 -0.392497
0.3 0.233828 2.39493 -0.00244961 -0.392323
0.3 0.233858 2.39493 -0.00244961 -0.392323
0.3 0.233903 2.39333 -0.00251486 -0.392224
0.3 0.233943 2.39333 -0.00251486 -0.392224
0.3 0.234 2.38821 -0.00267858 -0.391918
0.3 0.234083 2.38821 -0.00267858 -0.391918
0.3 0.234173 2.38821 -0.00267858 -0.391918
0.3 0.234274 2.3828 -0.00272012 -0.391615
0.3 0.234351 2.3828 -0.00272012 -0.391615
0.3 0.234403 2.3828 -0.00272012 -0.391615
0.3 0.234434 2.37903 -0.00267709 -0.391426
0.3 0.234321 2.37903 -0.00267709 -0.391426
0.3 0.234259 2.37364 -0.00258122 -0.391148
0.3 0.234218 2.37364 -0.00258122 -0.391148
0.3 0.234229 2.37188 -0.0025414 -0.391065
0.3 0.23427 2.37188 -0.0025414 -0.391065
0.3 0.234338 2.36683 -0.00236518 -0.390844
0.3 0.234413 2.36683 -0.00236518 -0.390844
0.3 0.234497 2.36516 -0.00232568 -0.390786
0.3 0.23463 2.36516 -0.00232568 -0.390786
0.3 0.234818 2.35695 -0.00201563 -0.390568
0.3 0.235006 2.3583 -0.00139197 -0.390659
0.3 0.235259 2.3583 -0.00139197 -0.390659
0.3 0.235464 2.35897 -0.000841116 -0.390624
0.3 0.235699 2.35897 -0.000841116 -0.390624
0.3 0.235954 2.36036 0.000104813 -0.390511
0.3 0.23621 2.36102 0.000508936 -0.390433
0.3 0.236493 2.36166 0.000901617 -0.390343
0.3 0.236782 2.36225 0.00128473 -0.390243
0.3 0.23703 2.36281 0.00164812 -0.390137
0.3 0.237269 2.36281 0.00164812 -0.390137
0.3 0.237517 2.36231 0.00254934 -0.390235
0.3 0.237743 2.36231 0.00254934 -0.390235
0.3 0.237985 2.36146 0.00317266 -0.390324
0.3 0.238214 2.36099 0.00342559 -0.390366
0.3 0.238435 2.36099 0.00342559 -0.390366
0.3 0.238652 2.36046 0.003616 -0.390413
0.3 0.23885 2.35932 0.00389307 -0.390516
0.3 0.239029 2.35932 0.00389307 -0.390516
0.3 0.239233 2.35845 0.00388065 -0.390661
0.3 0.239438 2.35833 0.0037995 -0.390698
0.3 0.23963 2.35828 0.00371575 -0.390742
0.3 0.239832 2.35828 0.00371575 -0.390742
0.3 0.240012 2.35828 0.00371575 -0.390742
0.3 0.24017 2.35797 0.00317181 -0.390879
0.3 0.24032 2.35797 0.00317181 -0.390879
0.3 0.240436 2.35797 0.00317181 -0.390879
0.3 0.240475 2.35797 0.00317181 -0.390879
0.3 0.240483 2.35761 0.00288775 -0.390918
0.3 0.240465 2.35733 0.00280161 -0.390915
0.3 0.240427 2.3572 0.00268236 -0.390883
0.3 0.240363 2.3572 0.00268236 -0.390883
0.3 0.240281 2.3569 0.00245016 -0.390817
0.3 0.240179 2.3569 0.00245016 -0.390817
0.3 0.240059 2.3569 0.00245016 -0.390817
0.3 0.239914 2.35644 0.00210789 -0.390615
0.3 0.23975 2.35623 0.00203652 -0.390534
0.3 0.239571 2.35623 0.00203652 -0.390534
0.3 0.23938 2.35623 0.00203652 -0.390534
0.3 0.239178 2.35573 0.00186296 -0.390211
0.3 0.238963 2.35553 0.00182942 -0.390086
0.3 0.238741 2.35553 0.00182942 -0.390086
0.3 0.238514 2.35553 0.00182942 -0.390086
0.3 0.238284 2.35502 0.0017193 -0.389621
0.3 0.238051 2.35487 0.00169638 -0.389434
0.3 0.237817 2.35487 0.00169638 -0.389434
0.3 0.237585 2.35487 0.00169638 -0.389434
0.3 0.237349 2.35457 0.00163766 -0.38905
0.3 0.237116 2.35457 0.00163766 -0.38905
0.3 0.236882 2.35411 0.00161962 -0.38858
0.3 0.236652 2.35411 0.00161962 -0.38858
0.3 0.236423 2.35349 0.00161096 -0.38775
0.3 0.236196 2.35349 0.00161096 -0.38775
0.3 0.235973 2.35349 0.00161096 -0.38775
0.3 0.235751 2.35278 0.00162152 -0.38678
0.3 0.235533 2.35245 0.0016685 -0.386554
0.3 0.235317 2.35204 0.00172164 -0.386316
0.3 0.235105 2.35157 0.00178744 -0.38609
0.3 0.234898 2.35157 0.00178744 -0.38609
0.3 0.2347 2.35048 0.00190108 -0.385668
0.3 0.234501 2.34984 0.00197958 -0.385472
0.3 0.234307 2.34984 0.00197958 -0.385472
0.3 0.234118 2.34919 0.00207449 -0.385275
0.3 0.233932 2.3485 0.00217427 -0.385084
0.3 0.233747 2.34775 0.00223369 -0.384895
0.3 0.233563 2.34775 0.00223369 -0.384895
0.3 0.233379 2.34625 0.00238309 -0.384512
0.3 0.233198 2.34625 0.00238309 -0.384512
0.3 0.233021 2.34377 0.00257614 -0.383803
0.3 0.232845 2.34377 0.00257614 -0.383803
0.3 0.23267 2.34377 0.00257614 -0.383803
0.3 0.232501 2.34119 0.00272444 -0.382964
0.3 0.232332 2.34119 0.00272444 -0.382964
0.3 0.232163 2.34119 0.00272444 -0.382964
0.3 0.231989 2.3387 0.00284544 -0.382017
0.3 0.231813 2.3387 0.00284544 -0.382017
0.3 0.231644 2.33802 0.00277082 -0.381675
0.3 0.231472 2.33734 0.00260612 -0.381392
0.3 0.231299 2.33611 0.00229091 -0.380895
0.3 0.231126 2.33611 0.00229091 -0.380895
0.3 0.230948 2.33611 0.00229091 -0.380895
0.3 0.230771 2.33446 0.00181608 -0.380279
0.3 0.230588 2.33388 0.00172737 -0.380078
0.3 0.230404 2.33388 0.00172737 -0.380078
0.3 0.23022 2.33388 0.00172737 -0.380078
0.3 0.230035 2.33277 0.00160954 -0.379694
0.3 0.22985 2.33219 0.00156872 -0.379505
0.3 0.229663 2.33219 0.00156872 -0.379505
0.3 0.229475 2.33062 0.00152971 -0.378947
0.3 0.229286 2.33062 0.00152971 -0.378947
0.3 0.229098 2.33 0.00152047 -0.378711
0.3 0.228914 2.32938 0.00150167 -0.378485
0.3 0.228728 2.32879 0.00153284 -0.378247
0.3 0.228543 2.32879 0.00153284 -0.378247
0.3 0.228361 2.32764 0.0015824 -0.377743
0.3 0.228181 2.32703 0.00159156 -0.377473
0.3 0.228001 2.32703 0.00159156 -0.377473
0.3 0.227824 2.32532 0.00158734 -0.376594
0.3 0.227653 2.32464 0.00159101 -0.376259
0.3 0.227479 2.32464 0.00159101 -0.376259
0.3 0.227303 2.32405 0.00162906 -0.375912
0.3 0.227129 2.32405 0.00162906 -0.375912
0.3 0.226963 2.32286 0.00165571 -0.375166
0.3 0.226798 2.32286 0.00165571 -0.375166
0.3 0.226635 2.32173 0.00162677 -0.374402
0.3 0.226478 2.32115 0.00156548 -0.374039
0.3 0.226323 2.32063 0.00150387 -0.373668
0.3 0.226173 2.31972 0.00143191 -0.372936
0.3 0.226025 2.31972 0.00143191 -0.372936
0.3 0.225878 2.31972 0.00143191 -0.372936
0.3 0.225739 2.31867 0.00131054 -0.372228
0.3 0.225605 2.3177 0.00136323 -0.371615
0.3 0.225477 2.3177 0.00136323 -0.371615
0.3 0.22536 2.31668 0.00149435 -0.371033
0.3 0.225256 2.31609 0.00151185 -0.37073
0.3 0.22519 2.31609 0.00151185 -0.37073
0.3 0.225201 2.31479 0.00158012 -0.370103
0.3 0.225158 2.31479 0.00158012 -0.370103
0.3 0.225109 2.31479 0.00158012 -0.370103
0.3 0.225045 2.31326 0.0016037 -0.369459
0.3 0.22497 2.31255 0.00165084 -0.369134
0.3 0.224881 2.31183 0.00169037 -0.368799
0.3 0.224783 2.31183 0.00169037 -0.368799
0.3 0.224694 2.31023 0.00167796 -0.367844
0.3 0.224604 2.30971 0.00166029 -0.367562
0.3 0.224501 2.30934 0.00162406 -0.367296
0.3 0.224397 2.30934 0.00162406 -0.367296
0.3 0.224305 2.30879 0.00165366 -0.366818
0.3 0.224218 2.30879 0.00165366 -0.366818
0.3 0.224136 2.30852 0.00167939 -0.366607
0.3 0.224057 2.30832 0.00170627 -0.366406
0.3 0.223986 2.30832 0.00170627 -0.366406
0.3 0.223921 2.30789 0.00179595 -0.365871
0.3 0.223867 2.30789 0.00179595 -0.365871
0.3 0.223814 2.30787 0.00183395 -0.365711
0.3 0.223781 2.30787 0.00183395 -0.365711
0.3 0.223759 2.30795 0.00194158 -0.36529
0.3 0.223752 2.30795 0.00194158 -0.36529
0.3 0.22374 2.30828 0.00200134 -0.365049
0.3 0.223742 2.30854 0.00202548 -0.364941
0.3 0.223771 2.30881 0.00207014 -0.364846
0.3 0.223812 2.30918 0.00210728 -0.364756
0.3 0.223857 2.30955 0.00212976 -0.364672
0.3 0.223924 2.31003 0.00216216 -0.364594
0.3 0.224006 2.31051 0.0022022 -0.364525
0.3 0.224104 2.3111 0.00223698 -0.364457
0.3 0.224202 2.3111 0.00223698 -0.364457
0.3 0.22433 2.3111 0.00223698 -0.364457
0.3 0.224473 2.31239 0.00229005 -0.364326
0.3 0.224628 2.3132 0.00231385 -0.364247
0.3 0.224802 2.3132 0.00231385 -0.364247
0.3 0.224977 2.3132 0.00231385 -0.364247
0.3 0.22522 2.3161 0.00231945 -0.36392
0.3 0.225499 2.31721 0.00230195 -0.363804
0.3 0.225807 2.31721 0.00230195 -0.363804
0.3 0.226127 2.31983 0.00227409 -0.363587
0.3 0.226472 2.32083 0.00226848 -0.363434
0.3 0.226842 2.32326 0.00235954 -0.363128
0.3 0.227235 2.32326 0.00235954 -0.363128
0.3 0.227635 2.32461 0.00241158 -0.362971
0.3 0.228067 2.32606 0.002483 -0.362792
0.3 0.228513 2.32923 0.00259948 -0.362485
0.3 0.228973 2.33087 0.00268093 -0.36232
0.3 0.22945 2.33262 0.00277314 -0.362155
0.3 0.229945 2.33262 0.00277314 -0.362155
0.3 0.230454 2.33262 0.00277314 -0.362155
0.3 0.230967 2.33794 0.00316859 -0.361736
0.3 0.231492 2.33944 0.00336326 -0.361773
0.3 0.232025 2.33944 0.00336326 -0.361773
0.3 0.232578 2.33944 0.00336326 -0.361773
0.3 0.233142 2.3423 0.00371919 -0.36197
0.3 0.233707 2.3423 0.00371919 -0.36197
0.3 0.234276 2.34626 0.00410699 -0.362541
0.3 0.234852 2.34626 0.00410699 -0.362541
0.3 0.235429 2.34626 0.00410699 -0.362541
0.3 0.236002 2.35013 0.00425475 -0.363335
0.3 0.236573 2.35146 0.00423799 -0.36363
0.3 0.23703 2.35281 0.00418312 -0.363999
0.3 0.237431 2.35404 0.00407647 -0.364336
0.3 0.237822 2.35404 0.00407647 -0.364336
0.3 0.238157 2.35649 0.00376466 -0.364999
0.3 0.238467 2.35769 0.00357462 -0.365324
0.3 0.238753 2.35889 0.00336975 -0.365648
0.3 0.239013 2.36009 0.00315452 -0.365972
0.3 0.239264 2.36009 0.00315452 -0.365972
0.3 0.239484 2.36159 0.00298738 -0.366343
0.3 0.239683 2.36159 0.00298738 -0.366343
0.3 0.239863 2.36426 0.00265444 -0.367167
0.3 0.240016 2.36426 0.00265444 -0.367167
0.3 0.24014 2.36701 0.00226512 -0.368154
0.3 0.240247 2.36701 0.00226512 -0.368154
0.3 0.240331 2.37132 0.00165203 -0.369639
0.3 0.240399 2.37132 0.00165203 -0.369639
0.3 0.240464 2.3728 0.0014336 -0.370114
0.3 0.240501 2.3728 0.0014336 -0.370114
0.3 0.240517 2.37752 0.000823524 -0.371536
0.3 0.24052 2.37752 0.000823524 -0.371536
0.3 0.240522 2.37752 0.000823524 -0.371536
0.3 0.240495 2.38233 0.000290127 -0.373002
0.3 0.240451 2.38393 0.000118573 -0.373498
0.3 0.240396 2.38556 -2.91249e-05 -0.373991
0.3 0.240327 2.38719 -0.000166997 -0.374478
0.3 0.240258 2.38719 -0.000166997 -0.374478
0.3 0.24017 2.38719 -0.000166997 -0.374478
0.3 0.240069 2.39206 -0.000534486 -0.376026
0.3 0.239959 2.39363 -0.000639724 -0.376552
0.3 0.239849 2.39363 -0.000639724 -0.376552
0.3 0.239721 2.39818 -0.000899135 -0.378165
0.3 0.239594 2.39818 -0.000899135 -0.378165
0.3 0.239455 2.39818 -0.000899135 -0.378165
0.3 0.239312 2.39818 -0.000899135 -0.378165
0.3 0.239169 2.39818 -0.000899135 -0.378165
0.3 0.239019 2.40377 -0.00111722 -0.380442
0.3 0.238866 2.40504 -0.00114738 -0.381029
0.3 0.238709 2.40626 -0.00116768 -0.381626
0.3 0.238546 2.40735 -0.00119745 -0.382231
0.3 0.23839 2.40735 -0.00119745 -0.382231
0.3 0.238233 2.40952 -0.00116843 -0.383466
0.3 0.238082 2.41052 -0.0011427 -0.384097
0.3 0.237934 2.41145 -0.00110829 -0.384737
0.3 0.237787 2.41145 -0.00110829 -0.384737
0.3 0.237649 2.41145 -0.00110829 -0.384737
0.3 0.237515 2.41404 -0.000926748 -0.386576
0.3 0.237385 2.41486 -0.000848438 -0.387145
0.3 0.23726 2.41567 -0.000772016 -0.387691
0.3 0.237133 2.41642 -0.000701603 -0.388257
0.3 0.237021 2.41725 -0.000635874 -0.388814
0.3 0.236916 2.41725 -0.000635874 -0.388814
0.3 0.236813 2.41725 -0.000635874 -0.388814
0.3 0.236727 2.4188 -0.000614679 -0.389857
0.3 0.236653 2.4188 -0.000614679 -0.389857
0.3 0.236591 2.42101 -0.000725105 -0.39126
0.3 0.236539 2.42101 -0.000725105 -0.39126
0.3 0.236495 2.42101 -0.000725105 -0.39126
0.3 0.236469 2.42299 -0.00100194 -0.392852
0.3 0.236433 2.42299 -0.00100194 -0.392852
0.3 0.236415 2.42299 -0.00100194 -0.392852
0.3 0.236394 2.42299 -0.00100194 -0.392852
0.3 0.236351 2.42299 -0.00100194 -0.392852
0.3 0.236306 2.4231 -0.00118272 -0.394186
0.3 0.23621 2.42323 -0.00125885 -0.394496
0.3 0.235968 2.42321 -0.00132849 -0.394757
0.3 0.235785 2.42321 -0.00132849 -0.394757
0.3 0.235626 2.42321 -0.00132849 -0.394757
0.3 0.235504 2.42305 -0.00151186 -0.395455
0.3 0.235395 2.42301 -0.00156623 -0.395653
0.3 0.235327 2.42299 -0.00161748 -0.395835
0.3 0.235284 2.42308 -0.00167729 -0.396023
0.3 0.235247 2.42308 -0.00167729 -0.396023
0.3 0.235227 2.42308 -0.00167729 -0.396023
0.3 0.235238 2.42296 -0.00175327 -0.396345
0.3 0.235275 2.42296 -0.00175327 -0.396345
0.3 0.235294 2.42592 -0.00221097 -0.396617
0.3 0.235326 2.42592 -0.00221097 -0.396617
0.3 0.235349 2.42592 -0.00221097 -0.396617
0.3 0.235392 2.42589 -0.00228158 -0.396954
0.3 0.235445 2.42589 -0.00228158 -0.396954
0.3 0.235522 2.42589 -0.00228158 -0.396954
0.3 0.235628 2.42602 -0.00171752 -0.397312
0.3 0.235755 2.42602 -0.00171752 -0.397312
0.3 0.235822 2.42719 -0.00150581 -0.397346
0.3 0.235916 2.42742 -0.00135478 -0.397314
0.3 0.236039 2.42724 -0.00120242 -0.397337
0.3 0.236162 2.42635 -0.000798957 -0.397473
0.3 0.236293 2.42635 -0.000798957 -0.397473
0.3 0.236422 2.42606 -0.000554143 -0.397557
0.3 0.236551 2.42606 -0.000554143 -0.397557
0.3 0.236684 2.42512 2.6578e-05 -0.397819
0.3 0.236827 2.42462 0.000159219 -0.397917
0.3 0.236972 2.42408 0.000257126 -0.39802
0.3 0.237116 2.42408 0.000257126 -0.39802
0.3 0.237257 2.42408 0.000257126 -0.39802
0.3 0.237387 2.42253 0.00038263 -0.398373
0.3 0.237503 2.42203 0.000333832 -0.398513
0.3 0.237621 2.4216 0.00032856 -0.398641
0.3 0.237737 2.4216 0.00032856 -0.398641
0.3 0.237853 2.4216 0.00032856 -0.398641
0.3 0.237897 2.42051 0.000215936 -0.399022
0.3 0.237904 2.4201 9.68658e-05 -0.39914
0.3 0.237892 2.4201 9.68658e-05 -0.39914
0.3 0.237864 2.41945 -2.54461e-05 -0.399365
0.3 0.237824 2.41945 -2.54461e-05 -0.399365
0.3 0.237766 2.41945 -2.54461e-05 -0.399365
0.3 0.237691 2.41887 -0.000140303 -0.399598
0.3 0.237596 2.41887 -0.000140303 -0.399598
0.3 0.237491 2.41791 -0.000437784 -0.400069
0.3 0.23737 2.41791 -0.000437784 -0.400069
0.3 0.237237 2.41763 -0.000465542 -0.400228
0.3 0.237095 2.41763 -0.000465542 -0.400228
0.3 0.23694 2.41683 -0.000567348 -0.400767
0.3 0.236771 2.41661 -0.000651143 -0.400994
0.3 0.236593 2.41661 -0.000651143 -0.400994
0.3 0.236411 2.41636 -0.000717214 -0.401691
0.3 0.236223 2.41636 -0.000717214 -0.401691
0.3 0.236031 2.41636 -0.000717214 -0.401691
0.3 0.235834 2.41636 -0.000717214 -0.401691
0.3 0.235632 2.41642 -0.000793209 -0.402181
0.3 0.235427 2.41642 -0.000793209 -0.402181
0.3 0.235217 2.41684 -0.000901923 -0.402962
0.3 0.235006 2.41684 -0.000901923 -0.402962
0.3 0.234795 2.41684 -0.000901923 -0.402962
0.3 0.234581 2.41771 -0.000943615 -0.403796
0.3 0.234367 2.41807 -0.000958177 -0.404084
0.3 0.234149 2.41846 -0.000988828 -0.404376
0.3 0.233933 2.41891 -0.000964119 -0.404659
0.3 0.233717 2.41891 -0.000964119 -0.404659
0.3 0.233507 2.41891 -0.000964119 -0.404659
0.3 0.2333 2.41998 -0.000872058 -0.405604
0.3 0.233092 2.42017 -0.000860092 -0.405897
0.3 0.232887 2.42036 -0.000780827 -0.40616
0.3 0.232682 2.42036 -0.000780827 -0.40616
0.3 0.232476 2.42036 -0.000780827 -0.40616
0.3 0.232271 2.42094 -0.000557077 -0.406863
0.3 0.232062 2.42094 -0.000557077 -0.406863
0.3 0.231853 2.42094 -0.000557077 -0.406863
0.3 0.231645 2.42114 -0.000434186 -0.407208
0.3 0.231439 2.42114 -0.000434186 -0.407208
0.3 0.231237 2.42139 -0.000248282 -0.407584
0.3 0.231035 2.42144 -0.000200326 -0.407678
0.3 0.230834 2.42159 -0.000201648 -0.407802
0.3 0.230635 2.42159 -0.000201648 -0.407802
0.3 0.230436 2.42168 -0.000139848 -0.407912
0.3 0.230238 2.42168 -0.000139848 -0.407912
0.3 0.23004 2.42168 -0.000139848 -0.407912
0.3 0.229842 2.42165 -8.45173e-05 -0.407993
0.3 0.229647 2.42171 -7.67983e-05 -0.408037
0.3 0.229452 2.42171 -7.67983e-05 -0.408037
0.3 0.229258 2.42172 -7.87394e-05 -0.40803
0.3 0.229065 2.42171 -7.53802e-05 -0.408011
0.3 0.228875 2.42163 -6.72816e-05 -0.407978
0.3 0.228687 2.42163 -6.72816e-05 -0.407978
0.3 0.228504 2.42163 -6.72816e-05 -0.407978
0.3 0.228319 2.4217 -7.56442e-05 -0.407968
0.3 0.228135 2.4217 -7.56442e-05 -0.407968
0.3 0.227953 2.42161 -8.01617e-05 -0.40789
0.3 0.227774 2.42161 -8.01617e-05 -0.40789
0.3 0.227596 2.4214 -7.81839e-05 -0.407794
0.3 0.227421 2.42139 -7.9973e-05 -0.40779
0.3 0.227245 2.42134 -0.000108417 -0.407742
0.3 0.227073 2.42129 -0.000109418 -0.407694
0.3 0.226903 2.42121 -0.000115316 -0.407655
0.3 0.226733 2.42121 -0.000115316 -0.407655
0.3 0.226563 2.42121 -0.000115316 -0.407655
0.3 0.226395 2.42106 -0.000165734 -0.407597
0.3 0.226228 2.42106 -0.000165734 -0.407597
0.3 0.22606 2.42093 -0.000181912 -0.407589
0.3 0.225892 2.42093 -0.000181912 -0.407589
0.3 0.225723 2.4206 -0.000256597 -0.407581
0.3 0.225555 2.4206 -0.000256597 -0.407581
0.3 0.225387 2.4206 -0.000256597 -0.407581
0.3 0.225222 2.4205 -0.000344727 -0.407564
0.3 0.225059 2.42044 -0.000394848 -0.407554
0.3 0.224891 2.42034 -0.000447168 -0.407558
0.3 0.224722 2.42019 -0.000500797 -0.407601
0.3 0.224555 2.42004 -0.000648172 -0.407647
0.3 0.224389 2.42004 -0.000648172 -0.407647
0.3 0.224226 2.42004 -0.000648172 -0.407647
0.3 0.22406 2.42004 -0.000648172 -0.407647
0.3 0.223891 2.42008 -0.000772768 -0.407708
0.3 0.223725 2.41995 -0.000900626 -0.407776
0.3 0.223564 2.42 -0.000981203 -0.407792
0.3 0.223402 2.42004 -0.00108357 -0.407837
0.3 0.223247 2.42008 -0.00116929 -0.407877
0.3 0.223099 2.42021 -0.00126355 -0.407938
0.3 0.222964 2.42012 -0.00134882 -0.407989
0.3 0.222844 2.42012 -0.00134882 -0.407989
0.3 0.222767 2.42012 -0.00134882 -0.407989
0.3 0.222659 2.42037 -0.00158239 -0.408096
0.3 0.22252 2.42041 -0.00166478 -0.408137
0.3 0.222366 2.42041 -0.00166478 -0.408137
0.3 0.222218 2.42041 -0.00166478 -0.408137
0.3 0.222058 2.4206 -0.00183478 -0.40827
0.3 0.221895 2.42065 -0.00201862 -0.408448
0.3 0.221723 2.42072 -0.00212111 -0.40856
0.3 0.221551 2.42081 -0.00222838 -0.408657
0.3 0.22138 2.42081 -0.00222838 -0.408657
0.3 0.221205 2.42109 -0.00243566 -0.408804
0.3 0.22104 2.42134 -0.00253019 -0.408876
0.3 0.220876 2.42134 -0.00253019 -0.408876
0.3 0.220712 2.42134 -0.00253019 -0.408876
0.3 0.220556 2.42178 -0.00278143 -0.408987
0.3 0.220419 2.42192 -0.00284789 -0.409009
0.3 0.220291 2.422 -0.0029134 -0.409036
0.3 0.220176 2.422 -0.0029134 -0.409036
0.3 0.220062 2.422 -0.0029134 -0.409036
0.3 0.219962 2.42225 -0.00303367 -0.409108
0.3 0.219885 2.42231 -0.00306998 -0.409124
0.3 0.219822 2.42231 -0.00306998 -0.409124
0.3 0.21977 2.42231 -0.00306998 -0.409124
0.3 0.219723 2.42279 -0.002939 -0.409161
0.3 0.219707 2.42279 -0.002939 -0.409161
0.3 0.219709 2.42345 -0.0027627 -0.409204
0.3 0.219726 2.42345 -0.0027627 -0.409204
0.3 0.219746 2.42345 -0.0027627 -0.409204
0.3 0.219768 2.42345 -0.0027627 -0.409204
0.3 0.219835 2.42353 -0.00249489 -0.409209
0.3 0.21992 2.42353 -0.00249489 -0.409209
0.3 0.220007 2.42353 -0.00249489 -0.409209
0.3 0.220104 2.42361 -0.0022938 -0.40918
0.3 0.220217 2.42361 -0.0022938 -0.40918
0.3 0.220362 2.42361 -0.00218531 -0.409119
0.3 0.220521 2.42361 -0.00218531 -0.409119
0.3 0.220738 2.42387 -0.00164507 -0.408642
0.3 0.22097 2.42387 -0.00164507 -0.408642
0.3 0.221218 2.42393 -0.00149458 -0.408438
0.3 0.221507 2.42396 -0.00132042 -0.408212
0.3 0.221816 2.42396 -0.00132042 -0.408212
0.3 0.222133 2.42396 -0.00132042 -0.408212
0.3 0.222471 2.42402 -0.000921249 -0.407706
0.3 0.222836 2.42402 -0.000921249 -0.407706
0.3 0.223223 2.42441 -0.000331448 -0.406755
0.3 0.223617 2.42441 -0.000331448 -0.406755
0.3 0.224029 2.42444 0.000141051 -0.406016
0.3 0.224465 2.42446 0.000390773 -0.405624
0.3 0.224917 2.42419 0.000680703 -0.405326
0.3 0.225385 2.42419 0.000680703 -0.405326
0.3 0.225862 2.42419 0.000680703 -0.405326
0.3 0.22636 2.42375 0.0010933 -0.404755
0.3 0.226865 2.42375 0.0010933 -0.404755
0.3 0.227378 2.42275 0.00145913 -0.403946
0.3 0.227889 2.42275 0.00145913 -0.403946
0.3 0.228405 2.42275 0.00145913 -0.403946
0.3 0.22892 2.42177 0.00158018 -0.403274
0.3 0.229434 2.42177 0.00158018 -0.403274
0.3 0.229943 2.42127 0.00151881 -0.402886
0.3 0.230447 2.42127 0.00151881 -0.402886
0.3 0.230946 2.42095 0.00146883 -0.402695
0.3 0.231436 2.42095 0.00146883 -0.402695
0.3 0.231914 2.42023 0.00117954 -0.40254
0.3 0.232389 2.41987 0.000948657 -0.402555
0.3 0.232834 2.41928 0.000584424 -0.402596
0.3 0.233266 2.41915 0.000447209 -0.402651
0.3 0.233637 2.41915 0.000447209 -0.402651
0.3 0.233975 2.41872 0.000257733 -0.402792
0.3 0.23429 2.41872 0.000257733 -0.402792
0.3 0.234579 2.41863 0.000237165 -0.402842
0.3 0.234847 2.41855 0.000205692 -0.402924
0.3 0.2351 2.41856 0.000166532 -0.403015
0.3 0.235329 2.41877 0.000102154 -0.403247
0.3 0.235543 2.41877 0.000102154 -0.403247
0.3 0.235736 2.41877 0.000102154 -0.403247
0.3 0.235912 2.41877 0.000102154 -0.403247
0.3 0.236068 2.41916 1.89486e-05 -0.40361
0.3 0.236205 2.41958 -5.60982e-05 -0.403913
0.3 0.236325 2.41958 -5.60982e-05 -0.403913
0.3 0.236427 2.41983 -8.28206e-05 -0.404064
0.3 0.236509 2.42005 -0.000125176 -0.404234
0.3 0.236576 2.42033 -0.000173823 -0.404435
0.3 0.236638 2.42033 -0.000173823 -0.404435
0.3 0.236666 2.42049 -0.000238501 -0.404615
0.3 0.236676 2.42049 -0.000238501 -0.404615
0.3 0.236669 2.42062 -0.000358645 -0.404977
0.3 0.236647 2.42062 -0.000434573 -0.40517
0.3 0.236622 2.42058 -0.000517518 -0.405368
0.3 0.236569 2.42058 -0.000517518 -0.405368
0.3 0.236503 2.42051 -0.000683012 -0.405779
0.3 0.236425 2.42029 -0.000875637 -0.406176
0.3 0.236335 2.42029 -0.000875637 -0.406176
0.3 0.236244 2.42029 -0.000875637 -0.406176
0.3 0.236133 2.41976 -0.00116809 -0.406764
0.3 0.236016 2.41953 -0.00126464 -0.406957
0.3 0.2359 2.41953 -0.00126464 -0.406957
0.3 0.235772 2.41953 -0.00126464 -0.406957
0.3 0.235645 2.4186 -0.00152878 -0.407525
0.3 0.235514 2.4186 -0.00152878 -0.407525
0.3 0.235381 2.4186 -0.00152878 -0.407525
0.3 0.235252 2.41711 -0.00176406 -0.408051
0.3 0.235124 2.4165 -0.00184017 -0.408217
0.3 0.234999 2.4159 -0.00191569 -0.408393
0.3 0.234876 2.41515 -0.00199569 -0.408545
0.3 0.23476 2.41434 -0.00207606 -0.408692
0.3 0.234648 2.41434 -0.00207606 -0.408692
0.3 0.234542 2.41434 -0.00207606 -0.408692
0.3 0.234449 2.41155 -0.00233641 -0.409102
0.3 0.234357 2.4105 -0.00242813 -0.409228
0.3 0.234284 2.40948 -0.00252106 -0.409366
0.3 0.234219 2.40948 -0.00252106 -0.409366
0.3 0.234163 2.40948 -0.00252106 -0.409366
0.3 0.234126 2.40579 -0.00282073 -0.409699
0.3 0.234099 2.40579 -0.00282073 -0.409699
0.3 0.234083 2.40579 -0.00282073 -0.409699
0.3 0.234082 2.40309 -0.00302078 -0.409909
0.3 0.234095 2.40169 -0.00311963 -0.410013
0.3 0.234121 2.40034 -0.00321477 -0.410135
0.3 0.234161 2.39734 -0.0034022 -0.410335
0.3 0.234209 2.39734 -0.0034022 -0.410335
0.3 0.23427 2.3958 -0.00348949 -0.410438
0.3 0.234318 2.3958 -0.00348949 -0.410438
0.3 0.234355 2.39307 -0.00284279 -0.410544
0.3 0.234386 2.39307 -0.00284279 -0.410544
0.3 0.234384 2.38905 -0.00248219 -0.410574
0.3 0.234244 2.38773 -0.00245538 -0.410563
0.3 0.234134 2.38773 -0.00245538 -0.410563
0.3 0.234083 2.38773 -0.00245538 -0.410563
0.3 0.234069 2.38514 -0.00244084 -0.410538
0.3 0.234084 2.38393 -0.00245393 -0.410559
0.3 0.234109 2.38393 -0.00245393 -0.410559
0.3 0.234159 2.38167 -0.00246349 -0.410645
0.3 0.234242 2.37952 -0.00243719 -0.410809
0.3 0.234305 2.38037 -0.00199037 -0.41096
0.3 0.23441 2.38037 -0.00199037 -0.41096
0.3 0.234543 2.38037 -0.00199037 -0.41096
0.3 0.234698 2.38247 -0.000938235 -0.411144
0.3 0.234879 2.38346 -0.000502469 -0.411206
0.3 0.235068 2.38346 -0.000502469 -0.411206
0.3 0.235265 2.38622 0.000551945 -0.41131
0.3 0.235455 2.38622 0.000551945 -0.41131
0.3 0.235638 2.38708 0.00126897 -0.411513
0.3 0.235824 2.38708 0.00126897 -0.411513
0.3 0.236011 2.38708 0.00126897 -0.411513
0.3 0.23623 2.38686 0.00221877 -0.412094
0.3 0.236419 2.38686 0.00221877 -0.412094
0.3 0.236638 2.38686 0.00221877 -0.412094
0.3 0.236867 2.38758 0.00250444 -0.412655
0.3 0.237097 2.38758 0.00250444 -0.412655
0.3 0.237326 2.38758 0.00250444 -0.412655
0.3 0.237521 2.38865 0.00247226 -0.413254
0.3 0.237708 2.38865 0.00247226 -0.413254
0.3 0.237896 2.38865 0.00247226 -0.413254
0.3 0.238079 2.38962 0.00220986 -0.413856
0.3 0.238244 2.39006 0.0020772 -0.414074
0.3 0.238402 2.39041 0.00194474 -0.414249
0.3 0.238561 2.39041 0.00194474 -0.414249
0.3 0.238704 2.39041 0.00194474 -0.414249
0.3 0.238825 2.39157 0.00153814 -0.41476
0.3 0.23894 2.39157 0.00153814 -0.41476
0.3 0.239023 2.39157 0.00153814 -0.41476
0.3 0.239042 2.39237 0.00131408 -0.415083
0.3 0.239025 2.39237 0.00131408 -0.415083
0.3 0.238982 2.39377 0.00100635 -0.415541
0.3 0.23892 2.39422 0.000911047 -0.415655
0.3 0.238843 2.39422 0.000911047 -0.415655
0.3 0.23875 2.39422 0.000911047 -0.415655
0.3 0.238638 2.39513 0.000737398 -0.415864
0.3 0.238507 2.39513 0.000737398 -0.415864
0.3 0.238363 2.39513 0.000737398 -0.415864
0.3 0.238198 2.397 0.000473319 -0.416148
0.3 0.238023 2.39751 0.00043888 -0.416219
0.3 0.237832 2.39751 0.00043888 -0.416219
0.3 0.237631 2.39751 0.00043888 -0.416219
0.3 0.237427 2.39843 0.000327761 -0.416243
0.3 0.237217 2.39891 0.000286439 -0.416227
0.3 0.236997 2.39938 0.000240582 -0.416201
0.3 0.236775 2.39938 0.000240582 -0.416201
0.3 0.236552 2.40028 0.000165274 -0.416104
0.3 0.236324 2.40028 0.000165274 -0.416104
0.3 0.236096 2.40113 0.000118715 -0.415944
0.3 0.235871 2.40113 0.000118715 -0.415944
0.3 0.235645 2.40252 3.55224e-05 -0.415574
0.3 0.235418 2.40252 3.55224e-05 -0.415574
0.3 0.235192 2.40252 3.55224e-05 -0.415574
0.3 0.234965 2.40372 -9.48885e-06 -0.415007
0.3 0.23474 2.40455 -3.89103e-05 -0.414526
0.3 0.234518 2.40455 -3.89103e-05 -0.414526
0.3 0.234299 2.40494 -6.0104e-05 -0.414259
0.3 0.234082 2.40494 -6.0104e-05 -0.414259
0.3 0.233869 2.40494 -6.0104e-05 -0.414259
0.3 0.233658 2.40615 -0.000117577 -0.413344
0.3 0.233446 2.40653 -0.000114372 -0.41298
0.3 0.233236 2.40653 -0.000114372 -0.41298
0.3 0.233029 2.40653 -0.000114372 -0.41298
0.3 0.232826 2.40759 -0.000111548 -0.411775
0.3 0.232624 2.40792 -0.00014758 -0.411333
0.3 0.232425 2.40827 -0.000159744 -0.410866
0.3 0.232228 2.40827 -0.000159744 -0.410866
0.3 0.232033 2.40827 -0.000159744 -0.410866
0.3 0.231838 2.40931 -0.000229837 -0.409354
0.3 0.231644 2.40931 -0.000229837 -0.409354
0.3 0.231452 2.40931 -0.000229837 -0.409354
0.3 0.23126 2.41025 -0.000269718 -0.407598
0.3 0.231071 2.41056 -0.000289937 -0.406969
0.3 0.230881 2.41086 -0.000302541 -0.406316
0.3 0.230692 2.41086 -0.000302541 -0.406316
0.3 0.230506 2.41123 -0.000346714 -0.405673
0.3 0.230319 2.41174 -0.000410994 -0.404248
0.3 0.230133 2.41174 -0.000410994 -0.404248
0.3 0.229946 2.41203 -0.00042105 -0.403496
0.3 0.229759 2.41203 -0.00042105 -0.403496
0.3 0.229575 2.41255 -0.000498796 -0.401934
0.3 0.229391 2.41255 -0.000498796 -0.401934
0.3 0.229211 2.4132 -0.00064929 -0.400421
0.3 0.229031 2.4132 -0.00064929 -0.400421
0.3 0.228848 2.41397 -0.000824583 -0.398935
0.3 0.228665 2.41397 -0.000824583 -0.398935
0.3 0.228487 2.41483 -0.00107783 -0.397497
0.3 0.228308 2.41483 -0.00107783 -0.397497
0.3 0.228127 2.41576 -0.00131548 -0.396065
0.3 0.227948 2.41675 -0.0015412 -0.394649
0.3 0.227769 2.41675 -0.0015412 -0.394649
0.3 0.227589 2.41675 -0.0015412 -0.394649
0.3 0.227412 2.41782 -0.00180361 -0.393269
0.3 0.227235 2.41782 -0.00180361 -0.393269
0.3 0.227054 2.41961 -0.00207565 -0.391212
0.3 0.226875 2.41961 -0.00207565 -0.391212
0.3 0.226695 2.41961 -0.00207565 -0.391212
0.3 0.226515 2.42061 -0.00215832 -0.389885
0.3 0.226332 2.42061 -0.00215832 -0.389885
0.3 0.226144 2.42152 -0.00216256 -0.388664
0.3 0.225956 2.42152 -0.00216256 -0.388664
0.3 0.225763 2.42228 -0.00205804 -0.386873
0.3 0.225575 2.42248 -0.00197929 -0.386274
0.3 0.225388 2.42265 -0.00190259 -0.385671
0.3 0.225204 2.42265 -0.00190259 -0.385671
0.3 0.225023 2.42265 -0.00190259 -0.385671
0.3 0.224851 2.42292 -0.00189736 -0.384499
0.3 0.224683 2.42292 -0.00189736 -0.384499
0.3 0.224514 2.42294 -0.00188599 -0.382613
0.3 0.224352 2.42294 -0.00188599 -0.382613
0.3 0.224196 2.42291 -0.00187757 -0.381969
0.3 0.224048 2.42268 -0.00198628 -0.380687
0.3 0.223906 2.42268 -0.00198628 -0.380687
0.3 0.223773 2.42268 -0.00198628 -0.380687
0.3 0.223644 2.42227 -0.00203913 -0.378749
0.3 0.223523 2.42206 -0.00199334 -0.378097
0.3 0.223412 2.42206 -0.00199334 -0.378097
0.3 0.223325 2.42206 -0.00199334 -0.378097
0.3 0.223276 2.4209 -0.00202089 -0.376105
0.3 0.223213 2.42043 -0.00199071 -0.375426
0.3 0.223132 2.42043 -0.00199071 -0.375426
0.3 0.223038 2.42043 -0.00199071 -0.375426
0.3 0.222939 2.41933 -0.00192688 -0.374057
0.3 0.222835 2.41933 -0.00192688 -0.374057
0.3 0.222717 2.41728 -0.00184697 -0.372005
0.3 0.222599 2.41671 -0.00182099 -0.371467
0.3 0.222496 2.41603 -0.00178251 -0.370955
0.3 0.222385 2.41537 -0.00170936 -0.370479
0.3 0.222269 2.41463 -0.00165511 -0.370039
0.3 0.222152 2.41463 -0.00165511 -0.370039
0.3 0.222042 2.4139 -0.00153965 -0.369628
0.3 0.22194 2.4139 -0.00153965 -0.369628
0.3 0.221845 2.41149 -0.00113236 -0.36857
0.3 0.221752 2.41063 -0.000983767 -0.368273
0.3 0.221669 2.40975 -0.000836281 -0.367995
0.3 0.221594 2.40889 -0.000690628 -0.36773
0.3 0.221525 2.40804 -0.000549502 -0.367478
0.3 0.221466 2.40721 -0.000414503 -0.367235
0.3 0.221414 2.40721 -0.000414503 -0.367235
0.3 0.221363 2.40721 -0.000414503 -0.367235
0.3 0.221311 2.40721 -0.000414503 -0.367235
0.3 0.22128 2.40408 4.55798e-05 -0.36632
0.3 0.221269 2.40336 0.000138267 -0.366102
0.3 0.221268 2.40336 0.000138267 -0.366102
0.3 0.221267 2.40336 0.000138267 -0.366102
0.3 0.221289 2.40131 0.000344165 -0.365483
0.3 0.221325 2.40131 0.000344165 -0.365483
0.3 0.221372 2.40131 0.000344165 -0.365483
0.3 0.22143 2.40009 0.000443835 -0.365094
0.3 0.221491 2.39895 0.000496319 -0.364739
0.3 0.221563 2.39842 0.000501029 -0.364577
0.3 0.221662 2.39791 0.000489864 -0.364426
0.3 0.221777 2.39742 0.000466013 -0.364286
0.3 0.221904 2.39742 0.000466013 -0.364286
0.3 0.222072 2.39648 0.000393025 -0.364049
0.3 0.22227 2.39604 0.000348039 -0.363952
0.3 0.222506 2.39604 0.000348039 -0.363952
0.3 0.222762 2.39604 0.000348039 -0.363952
0.3 0.223044 2.39508 0.000252677 -0.363719
0.3 0.223332 2.39508 0.000252677 -0.363719
0.3 0.223654 2.3935 0.000197729 -0.363346
0.3 0.223997 2.3935 0.000197729 -0.363346
0.3 0.224358 2.39258 0.000222187 -0.363127
0.3 0.224738 2.39258 0.000222187 -0.363127
0.3 0.225124 2.39258 0.000222187 -0.363127
0.3 0.225526 2.39138 0.000301535 -0.362864
0.3 0.225955 2.391 0.000336671 -0.362779
0.3 0.226399 2.39064 0.000374111 -0.3627
0.3 0.226855 2.39064 0.000374111 -0.3627
0.3 0.227315 2.39064 0.000374111 -0.3627
0.3 0.227786 2.38971 0.000484631 -0.36251
0.3 0.228277 2.38945 0.00051709 -0.362461
0.3 0.228778 2.38945 0.00051709 -0.362461
0.3 0.229285 2.38882 0.000567188 -0.362366
0.3 0.229798 2.38882 0.000567188 -0.362366
0.3 0.230316 2.38864 0.000594961 -0.362345
0.3 0.23084 2.38847 0.000617513 -0.362335
0.3 0.231363 2.38847 0.000617513 -0.362335
0.3 0.231894 2.38847 0.000617513 -0.362335
0.3 0.232427 2.38809 0.000648246 -0.362352
0.3 0.232961 2.38809 0.000648246 -0.362352
0.3 0.233493 2.38799 0.000647706 -0.362372
0.3 0.234025 2.38799 0.000647706 -0.362372
0.3 0.234554 2.38791 0.000628514 -0.362452
0.3 0.23508 2.3878 0.000596143 -0.362537
0.3 0.235603 2.3878 0.000596143 -0.362537
0.3 0.236025 2.3878 0.000596143 -0.362537
0.3 0.236397 2.38776 0.000551462 -0.362703
0.3 0.236764 2.38776 0.000551462 -0.362703
0.3 0.237099 2.3877 0.000467911 -0.363263
0.3 0.237392 2.3877 0.000467911 -0.363263
0.3 0.237658 2.3875 0.0002913 -0.363783
0.3 0.237921 2.3875 0.0002913 -0.363783
0.3 0.238149 2.38736 -8.02356e-06 -0.364516
0.3 0.238362 2.38736 -9.38887e-05 -0.364756
0.3 0.238559 2.38751 -0.000128689 -0.365003
0.3 0.238756 2.38777 -0.000162024 -0.365267
0.3 0.23893 2.38777 -0.000162024 -0.365267
0.3 0.239088 2.38777 -0.000162024 -0.365267
0.3 0.239227 2.38842 -0.000199743 -0.365589
0.3 0.239345 2.38918 -0.000266866 -0.365817
0.3 0.239449 2.38968 -0.000288243 -0.365899
0.3 0.239522 2.39024 -0.000316372 -0.365947
0.3 0.239595 2.39024 -0.000316372 -0.365947
0.3 0.239638 2.39149 -0.000406598 -0.366011
0.3 0.239677 2.39282 -0.000518277 -0.365975
0.3 0.239701 2.39282 -0.000518277 -0.365975
0.3 0.239712 2.39282 -0.000518277 -0.365975
0.3 0.239705 2.39282 -0.000518277 -0.365975
0.3 0.239698 2.39422 -0.000661345 -0.365883
0.3 0.239679 2.39422 -0.000661345 -0.365883
0.3 0.239633 2.39646 -0.000871414 -0.365683
0.3 0.239576 2.39646 -0.000871414 -0.365683
0.3 0.239509 2.39646 -0.000871414 -0.365683
0.3 0.23944 2.3985 -0.00106706 -0.365436
0.3 0.239354 2.3985 -0.00106706 -0.365436
0.3 0.239261 2.39912 -0.00111842 -0.365382
0.3 0.239159 2.39912 -0.00111842 -0.365382
0.3 0.239046 2.40023 -0.00116213 -0.365289
0.3 0.238931 2.40023 -0.00116213 -0.365289
0.3 0.238813 2.40136 -0.00111878 -0.365177
0.3 0.238692 2.40136 -0.00111878 -0.365177
0.3 0.238565 2.40165 -0.00108997 -0.365135
0.3 0.23844 2.40188 -0.00106803 -0.365096
0.3 0.238318 2.4022 -0.000985802 -0.365016
0.3 0.238195 2.4022 -0.000985802 -0.365016
0.3 0.238076 2.40231 -0.00088501 -0.364925
0.3 0.23796 2.4023 -0.000824142 -0.364878
0.3 0.237846 2.40223 -0.0007559 -0.364829
0.3 0.237735 2.40223 -0.0007559 -0.364829
0.3 0.237621 2.40223 -0.0007559 -0.364829
0.3 0.237519 2.40197 -0.000596746 -0.36472
0.3 0.237422 2.40197 -0.000596746 -0.36472
0.3 0.237321 2.40197 -0.000596746 -0.36472
0.3 0.237225 2.40124 -0.000301982 -0.364524
0.3 0.237144 2.40124 -0.000301982 -0.364524
0.3 0.237067 2.40056 -7.2603e-05 -0.364372
0.3 0.236992 2.40056 -7.2603e-05 -0.364372
0.3 0.236906 2.39975 0.000177621 -0.364203
0.3 0.236813 2.39929 0.000298958 -0.364113
0.3 0.236727 2.39929 0.000298958 -0.364113
0.3 0.236616 2.39832 0.000579508 -0.363916
0.3 0.236451 2.39832 0.000579508 -0.363916
0.3 0.236123 2.39729 0.000862053 -0.3637
0.3 0.23586 2.39624 0.00115591 -0.363512
0.3 0.235639 2.39573 0.00129836 -0.363461
0.3 0.235436 2.39573 0.00129836 -0.363461
0.3 0.235277 2.39573 0.00129836 -0.363461
0.3 0.235145 2.39471 0.0015241 -0.363358
0.3 0.235037 2.39471 0.0015241 -0.363358
0.3 0.234939 2.39311 0.00174178 -0.363206
0.3 0.234877 2.39255 0.00180543 -0.363146
0.3 0.234847 2.39205 0.00208375 -0.363005
0.3 0.234804 2.39139 0.00225293 -0.362866
0.3 0.234791 2.39063 0.00235287 -0.362748
0.3 0.234739 2.39232 0.00224759 -0.362675
0.3 0.234777 2.39232 0.00224759 -0.362675
0.3 0.234861 2.39232 0.00224759 -0.362675
0.3 0.23499 2.39659 0.00181599 -0.36248
0.3 0.235118 2.3979 0.00157721 -0.362433
0.3 0.235236 2.3979 0.00157721 -0.362433
0.3 0.235367 2.3979 0.00157721 -0.362433
0.3 0.235499 2.40047 0.00110064 -0.362345
0.3 0.235626 2.40173 0.000847829 -0.362306
0.3 0.235747 2.4041 0.000283984 -0.362249
0.3 0.235874 2.40529 9.01704e-06 -0.362223
0.3 0.235994 2.40685 -0.000217906 -0.362226
0.3 0.23614 2.40841 -0.000399156 -0.362204
0.3 0.236294 2.40942 -0.000563465 -0.36204
0.3 0.23645 2.40942 -0.000563465 -0.36204
0.3 0.236605 2.41163 -0.000887465 -0.36182
0.3 0.236754 2.41256 -0.00102203 -0.361838
0.3 0.236902 2.41256 -0.00102203 -0.361838
0.3 0.237054 2.41256 -0.00102203 -0.361838
0.3 0.237195 2.41522 -0.00128272 -0.36211
0.3 0.237332 2.416 -0.00135661 -0.362249
0.3 0.237471 2.416 -0.00135661 -0.362249
0.3 0.237597 2.416 -0.00135661 -0.362249
0.3 0.237728 2.41712 -0.0014449 -0.362536
0.3 0.237774 2.41712 -0.0014449 -0.362536
0.3 0.237778 2.4182 -0.00157678 -0.363071
0.3 0.237762 2.4183 -0.00159476 -0.363251
0.3 0.237732 2.41836 -0.0015995 -0.363447
0.3 0.237685 2.41835 -0.00164331 -0.363671
0.3 0.237623 2.41834 -0.00167517 -0.363914
0.3 0.237551 2.41834 -0.0017 -0.364172
0.3 0.237465 2.41841 -0.00177215 -0.364473
0.3 0.237367 2.41841 -0.00177215 -0.364473
0.3 0.237257 2.41841 -0.00177215 -0.364473
0.3 0.237133 2.41827 -0.00193268 -0.365064
0.3 0.236999 2.41827 -0.00193268 -0.365064
0.3 0.236857 2.41809 -0.00206847 -0.366064
0.3 0.236707 2.418 -0.00211465 -0.366426
0.3 0.23655 2.41791 -0.00217718 -0.366808
0.3 0.236388 2.41791 -0.00217718 -0.366808
0.3 0.236221 2.41791 -0.00217718 -0.366808
0.3 0.236053 2.41772 -0.00226364 -0.367607
0.3 0.235883 2.41753 -0.00230697 -0.36845
0.3 0.235712 2.41744 -0.00231902 -0.368886
0.3 0.235539 2.41735 -0.00234094 -0.369337
0.3 0.235368 2.41729 -0.00232022 -0.369791
0.3 0.235199 2.41722 -0.00228574 -0.37025
0.3 0.235028 2.41714 -0.00226666 -0.370729
0.3 0.234857 2.41713 -0.002258 -0.371243
0.3 0.234688 2.41715 -0.00220675 -0.371667
0.3 0.234517 2.41715 -0.00220675 -0.371667
0.3 0.234345 2.41715 -0.00220675 -0.371667
0.3 0.23417 2.41765 -0.00201902 -0.372727
0.3 0.233995 2.4179 -0.00194773 -0.373002
0.3 0.233822 2.41826 -0.00187323 -0.373277
0.3 0.233648 2.41826 -0.00187323 -0.373277
0.3 0.23347 2.41826 -0.00187323 -0.373277
0.3 0.233291 2.41893 -0.00164345 -0.373766
0.3 0.233109 2.41907 -0.00158071 -0.373864
0.3 0.232929 2.41907 -0.00158071 -0.373864
0.3 0.232748 2.41956 -0.001463 -0.374004
0.3 0.232564 2.41956 -0.001463 -0.374004
0.3 0.232376 2.41956 -0.001463 -0.374004
0.3 0.232188 2.41993 -0.00128658 -0.373937
0.3 0.231999 2.41993 -0.00128658 -0.373937
0.3 0.23181 2.41993 -0.00128658 -0.373937
0.3 0.231623 2.42032 -0.00120717 -0.373855
0.3 0.231433 2.42032 -0.00120717 -0.373855
0.3 0.231245 2.42041 -0.00121143 -0.373667
0.3 0.231055 2.42041 -0.00121143 -0.373667
0.3 0.230866 2.4204 -0.00115454 -0.3734
0.3 0.230676 2.42037 -0.00115215 -0.373316
0.3 0.230489 2.42051 -0.0011925 -0.373252
0.3 0.230302 2.42042 -0.00123243 -0.373167
0.3 0.230115 2.42031 -0.00125877 -0.373094
0.3 0.229933 2.42019 -0.00128504 -0.373028
0.3 0.22975 2.42005 -0.00128523 -0.372962
0.3 0.229567 2.41998 -0.0013056 -0.372882
0.3 0.229387 2.41998 -0.0013056 -0.372882
0.3 0.229212 2.41984 -0.00133571 -0.372704
0.3 0.229039 2.41984 -0.00133571 -0.372704
0.3 0.228869 2.41984 -0.00133571 -0.372704
0.3 0.228698 2.41976 -0.00142786 -0.372568
0.3 0.228529 2.41947 -0.00147687 -0.372417
0.3 0.228363 2.41947 -0.00147687 -0.372417
0.3 0.228202 2.41947 -0.00147687 -0.372417
0.3 0.228044 2.41918 -0.00151364 -0.372112
0.3 0.227889 2.41903 -0.00153568 -0.372045
0.3 0.227733 2.41898 -0.0015665 -0.37199
0.3 0.227581 2.41883 -0.00156395 -0.371894
0.3 0.22743 2.41883 -0.00156395 -0.371894
0.3 0.227281 2.41883 -0.00156395 -0.371894
0.3 0.227131 2.41853 -0.00159442 -0.371576
0.3 0.226984 2.41842 -0.00161103 -0.371473
0.3 0.226839 2.41843 -0.00162217 -0.371379
0.3 0.226697 2.41834 -0.00161699 -0.371252
0.3 0.226555 2.41826 -0.00162412 -0.371118
0.3 0.22641 2.41818 -0.00163995 -0.370981
0.3 0.226266 2.41803 -0.00164151 -0.37088
0.3 0.226125 2.41803 -0.00164151 -0.37088
0.3 0.225986 2.41803 -0.00164151 -0.37088
0.3 0.22585 2.41793 -0.00167726 -0.370481
0.3 0.225711 2.41793 -0.00167726 -0.370481
0.3 0.225572 2.41793 -0.00167726 -0.370481
0.3 0.225435 2.41774 -0.00170338 -0.370055
0.3 0.225301 2.41771 -0.00170357 -0.36989
0.3 0.225169 2.41767 -0.00171039 -0.36972
0.3 0.22504 2.41773 -0.00171841 -0.369558
0.3 0.224915 2.41757 -0.00174391 -0.369415
0.3 0.224796 2.41757 -0.00174391 -0.369415
0.3 0.224679 2.41757 -0.00174391 -0.369415
0.3 0.224573 2.41761 -0.00176613 -0.369071
0.3 0.224492 2.41769 -0.00177267 -0.368659
0.3 0.224455 2.41772 -0.00179733 -0.368504
0.3 0.224369 2.41772 -0.00179733 -0.368504
0.3 0.224259 2.41772 -0.00179733 -0.368504
0.3 0.224133 2.41759 -0.00180832 -0.368184
0.3 0.223996 2.41759 -0.00180832 -0.368184
0.3 0.223836 2.41748 -0.00179584 -0.367593
0.3 0.223669 2.41751 -0.00179974 -0.367379
0.3 0.223499 2.41756 -0.00181794 -0.367173
0.3 0.223327 2.4176 -0.0018316 -0.366951
0.3 0.22315 2.41764 -0.00183086 -0.366721
0.3 0.222975 2.4175 -0.00181196 -0.36664
0.3 0.222806 2.41734 -0.00176335 -0.366668
0.3 0.222638 2.41715 -0.00172967 -0.366688
0.3 0.222474 2.41715 -0.00172967 -0.366688
0.3 0.222309 2.41715 -0.00172967 -0.366688
0.3 0.222157 2.4166 -0.00167449 -0.36675
0.3 0.222011 2.41639 -0.0016673 -0.36676
0.3 0.221874 2.41639 -0.0016673 -0.36676
0.3 0.221747 2.41639 -0.0016673 -0.36676
0.3 0.221614 2.41573 -0.00166787 -0.366786
0.3 0.221507 2.41555 -0.00166276 -0.366788
0.3 0.221414 2.41538 -0.00165588 -0.366808
0.3 0.221336 2.41516 -0.00165349 -0.366814
0.3 0.221272 2.41496 -0.00165248 -0.366795
0.3 0.221221 2.41496 -0.00165248 -0.366795
0.3 0.221171 2.41496 -0.00165248 -0.366795
0.3 0.22115 2.41451 -0.00164062 -0.36683
0.3 0.221144 2.41427 -0.001631 -0.366854
0.3 0.221156 2.41423 -0.0015314 -0.366904
0.3 0.221167 2.4142 -0.00145486 -0.36698
0.3 0.221216 2.41413 -0.00137755 -0.367055
0.3 0.221283 2.41406 -0.00130826 -0.367146
0.3 0.221366 2.41398 -0.00117399 -0.367338
0.3 0.221466 2.41398 -0.00117399 -0.367338
0.3 0.221583 2.41398 -0.00117399 -0.367338
0.3 0.221717 2.41401 -0.00105802 -0.367542
0.3 0.221889 2.41406 -0.00100449 -0.367649
0.3 0.222106 2.41425 -0.000910817 -0.367887
0.3 0.222352 2.41425 -0.000910817 -0.367887
0.3 0.222624 2.41425 -0.000910817 -0.367887
0.3 0.222904 2.41452 -0.000812227 -0.36812
0.3 0.223237 2.41469 -0.000763289 -0.368245
0.3 0.223578 2.41469 -0.000763289 -0.368245
0.3 0.223942 2.4151 -0.000672283 -0.368507
0.3 0.22431 2.41563 -0.000594376 -0.368809
0.3 0.224713 2.41563 -0.000594376 -0.368809
0.3 0.225135 2.41563 -0.000594376 -0.368809
0.3 0.225562 2.41618 -0.00052397 -0.369126
0.3 0.226018 2.41649 -0.000493118 -0.369296
0.3 0.226488 2.41649 -0.000493118 -0.369296
0.3 0.226967 2.41705 -0.000438504 -0.369651
0.3 0.227461 2.41705 -0.000438504 -0.369651
0.3 0.227955 2.41753 -0.000414186 -0.370045
0.3 0.228471 2.41761 -0.000389956 -0.370377
0.3 0.228992 2.41761 -0.000389956 -0.370377
0.3 0.229518 2.41761 -0.000389956 -0.370377
0.3 0.230044 2.41763 -0.000354159 -0.370702
0.3 0.230569 2.41763 -0.000354159 -0.370702
0.3 0.231097 2.41764 -0.00062911 -0.371381
0.3 0.231611 2.41772 -0.000741167 -0.371656
0.3 0.232122 2.41772 -0.000741167 -0.371656
0.3 0.23263 2.418 -0.000885606 -0.372142
0.3 0.233135 2.41817 -0.00091432 -0.372344
0.3 0.233467 2.41835 -0.000885045 -0.372606
0.3 0.233772 2.41851 -0.000874399 -0.372864
0.3 0.234053 2.41851 -0.000874399 -0.372864
0.3 0.234312 2.41901 -0.000907605 -0.373652
0.3 0.234568 2.41901 -0.000907605 -0.373652
0.3 0.234803 2.41901 -0.000907605 -0.373652
0.3 0.235 2.41918 -0.000965473 -0.374187
0.3 0.235177 2.41918 -0.000965473 -0.374187
0.3 0.235336 2.41939 -0.00105581 -0.374986
0.3 0.235493 2.41939 -0.00105581 -0.374986
0.3 0.235627 2.41939 -0.00105581 -0.374986
0.3 0.235742 2.41987 -0.00118531 -0.375561
0.3 0.235843 2.41987 -0.00118531 -0.375561
0.3 0.235932 2.42011 -0.00131342 -0.376399
0.3 0.236003 2.42012 -0.00135055 -0.376686
0.3 0.23606 2.42028 -0.00139288 -0.37701
0.3 0.236114 2.42028 -0.00139288 -0.37701
0.3 0.236136 2.42026 -0.00145872 -0.377563
0.3 0.236143 2.42026 -0.00145872 -0.377563
0.3 0.236135 2.42026 -0.00145872 -0.377563
0.3 0.236124 2.42003 -0.00154365 -0.378366
0.3 0.236087 2.42003 -0.00154365 -0.378366
0.3 0.236039 2.41992 -0.00157952 -0.378626
0.3 0.235978 2.41992 -0.00157952 -0.378626
0.3 0.235916 2.41963 -0.00173141 -0.379374
0.3 0.235834 2.41946 -0.00178651 -0.379601
0.3 0.235743 2.41946 -0.00178651 -0.379601
0.3 0.235643 2.41946 -0.00178651 -0.379601
0.3 0.235537 2.41882 -0.00197696 -0.380228
0.3 0.23543 2.41857 -0.00204225 -0.38042
0.3 0.235318 2.41834 -0.00210535 -0.380617
0.3 0.235199 2.41803 -0.0021696 -0.380786
0.3 0.23508 2.41768 -0.00223231 -0.380948
0.3 0.234959 2.4173 -0.00229168 -0.381098
0.3 0.23484 2.41688 -0.00234709 -0.381237
0.3 0.23472 2.41688 -0.00234709 -0.381237
0.3 0.234604 2.41688 -0.00234709 -0.381237
0.3 0.234496 2.4154 -0.00248674 -0.381601
0.3 0.234388 2.4154 -0.00248674 -0.381601
0.3 0.234289 2.4154 -0.00248674 -0.381601
0.3 0.234198 2.41357 -0.00206844 -0.381867
0.3 0.234121 2.41288 -0.00194611 -0.381925
0.3 0.234063 2.41213 -0.00186137 -0.381962
0.3 0.234016 2.41131 -0.00180262 -0.38198
0.3 0.233974 2.41131 -0.00180262 -0.38198
0.3 0.233955 2.40837 -0.00170885 -0.381939
0.3 0.233948 2.40837 -0.00170885 -0.381939
0.3 0.233958 2.4073 -0.00168925 -0.381899
0.3 0.233982 2.40616 -0.00165087 -0.381854
0.3 0.234021 2.40616 -0.00165087 -0.381854
0.3 0.234058 2.40616 -0.00165087 -0.381854
0.3 0.23413 2.40248 -0.00149672 -0.381662
0.3 0.234218 2.40117 -0.00142423 -0.381583
0.3 0.23432 2.39982 -0.00135989 -0.381498
0.3 0.234439 2.39845 -0.00129768 -0.381409
0.3 0.23455 2.39705 -0.00120446 -0.381318
0.3 0.234692 2.39564 -0.00109886 -0.381224
0.3 0.23484 2.39564 -0.00109886 -0.381224
0.3 0.234985 2.39564 -0.00109886 -0.381224
0.3 0.235115 2.39122 -0.000786787 -0.380941
0.3 0.235207 2.38982 -0.00068242 -0.380844
0.3 0.235263 2.38844 -0.000575983 -0.380749
0.3 0.2352 2.38708 -0.0004387 -0.380657
0.3 0.235183 2.38708 -0.0004387 -0.380657
0.3 0.235187 2.38708 -0.0004387 -0.380657
0.3 0.235236 2.38303 2.29355e-05 -0.380434
0.3 0.235311 2.38303 2.29355e-05 -0.380434
0.3 0.235409 2.38303 2.29355e-05 -0.380434
0.3 0.235515 2.37922 0.000451216 -0.380351
0.3 0.235641 2.37922 0.000451216 -0.380351
0.3 0.235787 2.37922 0.000451216 -0.380351
0.3 0.235956 2.37546 0.000728256 -0.380469
0.3 0.236087 2.37643 0.00125025 -0.380778
0.3 0.236255 2.37739 0.00186895 -0.381006
0.3 0.236448 2.37795 0.00237216 -0.381172
0.3 0.236624 2.37795 0.00237216 -0.381172
0.3 0.236813 2.37795 0.00237216 -0.381172
0.3 0.237014 2.37925 0.00319152 -0.381661
0.3 0.237225 2.37954 0.00329449 -0.381819
0.3 0.237435 2.37975 0.0033182 -0.381974
0.3 0.237622 2.37975 0.0033182 -0.381974
0.3 0.237802 2.37975 0.0033182 -0.381974
0.3 0.237999 2.38009 0.00322092 -0.382333
0.3 0.238188 2.38009 0.00322092 -0.382333
0.3 0.238366 2.38048 0.00288604 -0.382999
0.3 0.238518 2.38048 0.00288604 -0.382999
0.3 0.238662 2.38048 0.00288604 -0.382999
0.3 0.238808 2.3807 0.00254738 -0.383534
0.3 0.238952 2.3807 0.00254738 -0.383534
0.3 0.239086 2.38155 0.00214366 -0.383973
0.3 0.239218 2.38155 0.00214366 -0.383973
0.3 0.239315 2.38253 0.00175715 -0.384438
0.3 0.239403 2.38253 0.00175715 -0.384438
0.3 0.239485 2.38253 0.00175715 -0.384438
0.3 0.239556 2.38445 0.00116665 -0.385259
0.3 0.239601 2.38498 0.00104444 -0.385452
0.3 0.239634 2.38555 0.000932104 -0.385636
0.3 0.239648 2.38555 0.000932104 -0.385636
0.3 0.239617 2.38611 0.000820377 -0.385818
0.3 0.239551 2.38611 0.000820377 -0.385818
0.3 0.239465 2.38784 0.000537839 -0.386347
0.3 0.239363 2.38784 0.000537839 -0.386347
0.3 0.239251 2.38784 0.000537839 -0.386347
0.3 0.239118 2.38903 0.000346678 -0.386629
0.3 0.238974 2.38903 0.000346678 -0.386629
0.3 0.238815 2.3903 0.000207977 -0.386861
0.3 0.238647 2.39161 8.92641e-05 -0.387042
0.3 0.238462 2.39161 8.92641e-05 -0.387042
0.3 0.238265 2.39161 8.92641e-05 -0.387042
0.3 0.238059 2.39359 -9.29576e-05 -0.387258
0.3 0.237847 2.39418 -0.000114476 -0.3873
0.3 0.237626 2.39482 -0.000169004 -0.387325
0.3 0.237401 2.39548 -0.000205589 -0.387333
0.3 0.237175 2.39548 -0.000205589 -0.387333
0.3 0.236947 2.39548 -0.000205589 -0.387333
0.3 0.236722 2.39747 -0.000292168 -0.387266
0.3 0.236492 2.39824 -0.000318046 -0.387236
0.3 0.236262 2.39824 -0.000318046 -0.387236
0.3 0.236033 2.39824 -0.000318046 -0.387236
0.3 0.235806 2.40021 -0.000400909 -0.386968
0.3 0.235583 2.40092 -0.000411191 -0.38684
0.3 0.23536 2.40162 -0.000430208 -0.386701
0.3 0.235139 2.40228 -0.000436791 -0.386548
0.3 0.234919 2.40228 -0.000436791 -0.386548
0.3 0.234699 2.40228 -0.000436791 -0.386548
0.3 0.234478 2.40515 -0.000515578 -0.385777
0.3 0.234259 2.40515 -0.000515578 -0.385777
0.3 0.234041 2.40661 -0.000544226 -0.38525
0.3 0.233825 2.40661 -0.000544226 -0.38525
0.3 0.23361 2.40736 -0.000560595 -0.38496
0.3 0.233396 2.40736 -0.000560595 -0.38496
0.3 0.233183 2.40736 -0.000560595 -0.38496
0.3 0.232971 2.40881 -0.000646103 -0.384343
0.3 0.232759 2.40881 -0.000646103 -0.384343
0.3 0.232549 2.41116 -0.00076699 -0.383299
0.3 0.232338 2.41116 -0.00076699 -0.383299
0.3 0.232127 2.41116 -0.00076699 -0.383299
0.3 0.231916 2.41353 -0.00097271 -0.382141
0.3 0.231706 2.41432 -0.0010584 -0.381737
0.3 0.231494 2.41518 -0.00112083 -0.381321
0.3 0.231284 2.41518 -0.00112083 -0.381321
0.3 0.231075 2.41518 -0.00112083 -0.381321
0.3 0.230869 2.41788 -0.00137682 -0.380038
0.3 0.230663 2.41788 -0.00137682 -0.380038
0.3 0.230457 2.41788 -0.00137682 -0.380038
0.3 0.230253 2.41943 -0.00155869 -0.379114
0.3 0.230048 2.41943 -0.00155869 -0.379114
0.3 0.229839 2.42084 -0.00158651 -0.378331
0.3 0.229627 2.42084 -0.00158651 -0.378331
0.3 0.229411 2.42177 -0.00157779 -0.377139
0.3 0.229194 2.42177 -0.00157779 -0.377139
0.3 0.228976 2.42177 -0.00157779 -0.377139
0.3 0.228758 2.42216 -0.00155089 -0.376203
0.3 0.22854 2.42247 -0.00159318 -0.375945
0.3 0.228324 2.42247 -0.00159318 -0.375945
0.3 0.228112 2.42247 -0.00159318 -0.375945
0.3 0.227905 2.42248 -0.00169329 -0.375016
0.3 0.227699 2.42248 -0.00169329 -0.375016
0.3 0.227495 2.42248 -0.00169329 -0.375016
0.3 0.227294 2.42227 -0.00182836 -0.374445
0.3 0.227097 2.42227 -0.00182836 -0.374445
0.3 0.226904 2.42205 -0.00191594 -0.373843
0.3 0.226717 2.42189 -0.00199764 -0.37354
0.3 0.226534 2.42189 -0.00199764 -0.37354
0.3 0.226356 2.42161 -0.00221897 -0.372931
0.3 0.226183 2.42161 -0.00221897 -0.372931
0.3 0.226014 2.42093 -0.00244638 -0.371927
0.3 0.225845 2.42072 -0.00248615 -0.371574
0.3 0.225681 2.42072 -0.00248615 -0.371574
0.3 0.225522 2.42072 -0.00248615 -0.371574
0.3 0.225367 2.42024 -0.00258414 -0.370845
0.3 0.225216 2.42024 -0.00258414 -0.370845
0.3 0.225069 2.41949 -0.00266933 -0.369691
0.3 0.224926 2.4192 -0.00270885 -0.369293
0.3 0.224784 2.4192 -0.00270885 -0.369293
0.3 0.224646 2.4192 -0.00270885 -0.369293
0.3 0.224512 2.4192 -0.00270885 -0.369293
0.3 0.224378 2.41815 -0.00266645 -0.367597
0.3 0.224244 2.41789 -0.00262777 -0.36715
0.3 0.224112 2.41789 -0.00262777 -0.36715
0.3 0.223983 2.41789 -0.00262777 -0.36715
0.3 0.223855 2.41697 -0.00238611 -0.365932
0.3 0.223727 2.41697 -0.00238611 -0.365932
0.3 0.223601 2.41616 -0.00222696 -0.365145
0.3 0.223484 2.41616 -0.00222696 -0.365145
0.3 0.223383 2.41616 -0.00222696 -0.365145
0.3 0.223304 2.4146 -0.00195386 -0.363915
0.3 0.223269 2.41394 -0.00189843 -0.363501
0.3 0.223202 2.41328 -0.00180177 -0.363078
0.3 0.223118 2.41258 -0.00169827 -0.362647
0.3 0.223025 2.41184 -0.00159297 -0.36221
0.3 0.222918 2.41106 -0.0014856 -0.361768
0.3 0.222793 2.41106 -0.0014856 -0.361768
0.3 0.222662 2.41106 -0.0014856 -0.361768
0.3 0.22254 2.4095 -0.00132559 -0.360458
0.3 0.222414 2.40903 -0.00125023 -0.360031
0.3 0.222282 2.40903 -0.00125023 -0.360031
0.3 0.222152 2.40784 -0.00105606 -0.359398
0.3 0.222022 2.40718 -0.00093704 -0.359134
0.3 0.221899 2.40648 -0.000811973 -0.358899
0.3 0.221781 2.40578 -0.000684071 -0.358681
0.3 0.221667 2.40508 -0.000558204 -0.358477
0.3 0.221561 2.40371 -0.000323142 -0.358097
0.3 0.221455 2.40371 -0.000323142 -0.358097
0.3 0.221363 2.40306 -0.000216621 -0.357917
0.3 0.22128 2.40242 -0.000118394 -0.357741
0.3 0.221206 2.40242 -0.000118394 -0.357741
0.3 0.221135 2.40121 4.41438e-05 -0.3574
0.3 0.22107 2.40121 4.41438e-05 -0.3574
0.3 0.221028 2.40121 4.41438e-05 -0.3574
0.3 0.220996 2.40012 0.000183353 -0.35707
0.3 0.220977 2.39962 0.000238186 -0.356911
0.3 0.22097 2.3987 0.000319379 -0.356603
0.3 0.220976 2.39827 0.00034466 -0.356457
0.3 0.220994 2.39827 0.00034466 -0.356457
0.3 0.221026 2.39713 0.000389566 -0.356103
0.3 0.221059 2.39713 0.000389566 -0.356103
0.3 0.221117 2.39678 0.000393583 -0.356011
0.3 0.221193 2.39619 0.000348239 -0.35584
0.3 0.221265 2.39619 0.000348239 -0.35584
0.3 0.221365 2.39619 0.000348239 -0.35584
0.3 0.221479 2.39593 0.000318254 -0.355766
0.3 0.221608 2.39593 0.000318254 -0.355766
0.3 0.221774 2.39528 0.000187229 -0.355588
0.3 0.22197 2.39509 0.000138913 -0.355559
0.3 0.222202 2.39509 0.000138913 -0.355559
0.3 0.222457 2.39509 0.000138913 -0.355559
0.3 0.222735 2.39445 7.94051e-05 -0.355417
0.3 0.223021 2.39391 6.72627e-05 -0.35529
0.3 0.223326 2.39391 6.72627e-05 -0.35529
0.3 0.223664 2.39391 6.72627e-05 -0.35529
0.3 0.22402 2.39346 8.67601e-05 -0.355183
0.3 0.224396 2.39346 8.67601e-05 -0.355183
0.3 0.224778 2.39346 8.67601e-05 -0.355183
0.3 0.225173 2.39284 0.000169898 -0.355059
0.3 0.225586 2.39284 0.000169898 -0.355059
0.3 0.226025 2.39284 0.000169898 -0.355059
0.3 0.226478 2.39265 0.000229828 -0.355013
0.3 0.226933 2.39255 0.000283035 -0.355004
0.3 0.227409 2.39255 0.000283035 -0.355004
0.3 0.227897 2.39253 0.000306674 -0.355015
0.3 0.228393 2.39262 0.000340494 -0.355088
0.3 0.228887 2.39262 0.000340494 -0.355088
0.3 0.229396 2.39262 0.000340494 -0.355088
0.3 0.229912 2.39274 0.000355182 -0.355218
0.3 0.230432 2.39274 0.000355182 -0.355218
0.3 0.230952 2.39274 0.000355182 -0.355218
0.3 0.231478 2.39308 0.000342714 -0.355426
0.3 0.232005 2.39323 0.000327344 -0.355514
0.3 0.232531 2.3934 0.000306359 -0.355611
0.3 0.233053 2.3934 0.000306359 -0.355611
0.3 0.233574 2.3934 0.000306359 -0.355611
0.3 0.234091 2.39406 0.000203856 -0.355948
0.3 0.234511 2.3943 0.000166275 -0.356124
0.3 0.234885 2.3943 0.000166275 -0.356124
0.3 0.235257 2.39475 3.31209e-05 -0.356465
0.3 0.2356 2.39475 3.31209e-05 -0.356465
0.3 0.235907 2.39498 -4.93205e-05 -0.356634
0.3 0.236208 2.39498 -4.93205e-05 -0.356634
0.3 0.236491 2.39548 -0.00023783 -0.356985
0.3 0.236734 2.39548 -0.00023783 -0.356985
0.3 0.236958 2.39599 -0.000508161 -0.357805
0.3 0.237151 2.39631 -0.000571315 -0.358137
0.3 0.237344 2.39631 -0.000571315 -0.358137
0.3 0.237525 2.39631 -0.000571315 -0.358137
0.3 0.237678 2.39702 -0.000709715 -0.358799
0.3 0.237815 2.39702 -0.000709715 -0.358799
0.3 0.237934 2.39824 -0.000952808 -0.359755
0.3 0.238052 2.39824 -0.000952808 -0.359755
0.3 0.238156 2.39919 -0.00104932 -0.360383
0.3 0.238236 2.39919 -0.00104932 -0.360383
0.3 0.2383 2.39919 -0.00104932 -0.360383
0.3 0.238364 2.40015 -0.00114541 -0.361041
0.3 0.238403 2.40015 -0.00114541 -0.361041
0.3 0.238423 2.40182 -0.00123836 -0.361934
0.3 0.238439 2.40182 -0.00123836 -0.361934
0.3 0.238428 2.40243 -0.00125782 -0.362177
0.3 0.238404 2.40243 -0.00125782 -0.362177
0.3 0.238368 2.40445 -0.00135754 -0.362801
0.3 0.238329 2.40445 -0.00135754 -0.362801
0.3 0.238274 2.40508 -0.00141691 -0.362974
0.3 0.2382 2.40646 -0.00152974 -0.363278
0.3 0.238118 2.40716 -0.00159817 -0.363402
0.3 0.238027 2.40716 -0.00159817 -0.363402
0.3 0.237927 2.40785 -0.00167073 -0.363524
0.3 0.237825 2.40853 -0.0017458 -0.36364
0.3 0.237711 2.40923 -0.00182478 -0.363757
0.3 0.237591 2.40988 -0.00190037 -0.363854
0.3 0.237466 2.41051 -0.00197277 -0.363956
0.3 0.237339 2.41112 -0.00204125 -0.364058
0.3 0.237209 2.41112 -0.00204125 -0.364058
0.3 0.237074 2.41219 -0.00217122 -0.36426
0.3 0.236942 2.4132 -0.00225195 -0.364467
0.3 0.23681 2.4132 -0.00225195 -0.364467
0.3 0.23668 2.41364 -0.00228299 -0.364573
0.3 0.23655 2.41439 -0.00232018 -0.364776
0.3 0.236426 2.41439 -0.00232018 -0.364776
0.3 0.236306 2.41439 -0.00232018 -0.364776
0.3 0.236187 2.41498 -0.00232013 -0.364978
0.3 0.23607 2.41515 -0.00231503 -0.365077
0.3 0.235973 2.41555 -0.0022468 -0.365268
0.3 0.235875 2.41555 -0.0022468 -0.365268
0.3 0.235784 2.41555 -0.0022468 -0.365268
0.3 0.235695 2.41585 -0.00214642 -0.365495
0.3 0.235616 2.41585 -0.00214642 -0.365495
0.3 0.23553 2.41601 -0.00205939 -0.365716
0.3 0.235463 2.41601 -0.00205939 -0.365716
0.3 0.235399 2.41611 -0.00192227 -0.365967
0.3 0.235333 2.41606 -0.00188397 -0.366027
0.3 0.23524 2.41603 -0.00181468 -0.366093
0.3 0.235132 2.41603 -0.00181468 -0.366093
0.3 0.23499 2.41603 -0.00181468 -0.366093
0.3 0.23471 2.41584 -0.00159566 -0.36628
0.3 0.234465 2.41584 -0.00159566 -0.36628
0.3 0.234275 2.41584 -0.00159566 -0.36628
0.3 0.234118 2.41568 -0.00145822 -0.36641
0.3 0.23399 2.41568 -0.00145822 -0.36641
0.3 0.233873 2.41555 -0.00133799 -0.366529
0.3 0.233795 2.41555 -0.00133799 -0.366529
0.3 0.233738 2.41548 -0.00123706 -0.36663
0.3 0.233724 2.41548 -0.00123706 -0.36663
0.3 0.233706 2.41834 -0.00144689 -0.366862
0.3 0.233719 2.41919 -0.00160877 -0.366864
0.3 0.233741 2.41954 -0.00168105 -0.366842
0.3 0.233773 2.41954 -0.00169696 -0.366851
0.3 0.233812 2.41937 -0.00168103 -0.366903
0.3 0.233846 2.41937 -0.00168103 -0.366903
0.3 0.233897 2.41937 -0.00168103 -0.366903
0.3 0.233935 2.42101 -0.00106679 -0.366871
0.3 0.234025 2.42114 -0.000929295 -0.366771
0.3 0.234121 2.42094 -0.000801229 -0.366728
0.3 0.234229 2.42073 -0.000614383 -0.366734
0.3 0.234337 2.42073 -0.000614383 -0.366734
0.3 0.234441 2.42006 -0.000331493 -0.366841
0.3 0.234548 2.41967 -0.000256393 -0.366925
0.3 0.234652 2.41927 -0.000223434 -0.367024
0.3 0.234762 2.41896 -0.000251006 -0.367145
0.3 0.234879 2.41896 -0.000251006 -0.367145
0.3 0.234998 2.41896 -0.000251006 -0.367145
0.3 0.235121 2.41776 -0.000474146 -0.367511
0.3 0.235242 2.41776 -0.000474146 -0.367511
0.3 0.235353 2.41698 -0.00070314 -0.367757
0.3 0.23548 2.41698 -0.00070314 -0.367757
0.3 0.235613 2.41698 -0.00070314 -0.367757
0.3 0.235739 2.41609 -0.0010191 -0.368114
0.3 0.235853 2.41583 -0.00116557 -0.368259
0.3 0.23597 2.41552 -0.00127734 -0.368386
0.3 0.23609 2.41552 -0.00127734 -0.368386
0.3 0.23612 2.41552 -0.00127734 -0.368386
0.3 0.236115 2.4151 -0.00139192 -0.368641
0.3 0.236089 2.4149 -0.00146051 -0.368778
0.3 0.236045 2.41474 -0.00154366 -0.368903
0.3 0.235986 2.4146 -0.00166868 -0.369103
0.3 0.235921 2.4146 -0.00166868 -0.369103
0.3 0.235844 2.4146 -0.00166868 -0.369103
0.3 0.235754 2.41459 -0.00167128 -0.3692
0.3 0.235651 2.41459 -0.00167128 -0.3692
0.3 0.235534 2.41481 -0.00177813 -0.369355
0.3 0.235403 2.41488 -0.00180306 -0.369419
0.3 0.235265 2.41488 -0.00180306 -0.369419
0.3 0.235117 2.41488 -0.00180306 -0.369419
0.3 0.23496 2.41506 -0.00189383 -0.369707
0.3 0.234795 2.41506 -0.00189383 -0.369707
0.3 0.234625 2.41515 -0.00188739 -0.369819
0.3 0.234451 2.41537 -0.00185551 -0.370078
0.3 0.234271 2.41537 -0.00185551 -0.370078
0.3 0.234088 2.41537 -0.00185551 -0.370078
0.3 0.233903 2.41537 -0.00185551 -0.370078
0.3 0.233718 2.41585 -0.00184266 -0.370463
0.3 0.233527 2.41585 -0.00184266 -0.370463
0.3 0.233335 2.4163 -0.00183971 -0.370685
0.3 0.233144 2.41653 -0.00181672 -0.370813
0.3 0.232951 2.41653 -0.00181672 -0.370813
0.3 0.232757 2.41715 -0.00174836 -0.371253
0.3 0.232566 2.41763 -0.00170765 -0.371524
0.3 0.232373 2.41763 -0.00170765 -0.371524
0.3 0.23218 2.41763 -0.00170765 -0.371524
0.3 0.231986 2.41763 -0.00170765 -0.371524
0.3 0.231794 2.41785 -0.0015445 -0.371706
0.3 0.2316 2.41789 -0.00147443 -0.37174
0.3 0.231407 2.41789 -0.00147443 -0.37174
0.3 0.231211 2.41789 -0.00147443 -0.37174
0.3 0.231013 2.41808 -0.00139188 -0.371813
0.3 0.230816 2.4181 -0.00134357 -0.371806
0.3 0.230618 2.41809 -0.00133421 -0.371803
0.3 0.230419 2.41809 -0.00133421 -0.371803
0.3 0.230219 2.41809 -0.00133421 -0.371803
0.3 0.230022 2.4181 -0.0012724 -0.371785
0.3 0.229825 2.41812 -0.00131174 -0.371811
0.3 0.229627 2.41811 -0.00130643 -0.37181
0.3 0.229431 2.41809 -0.00129361 -0.371797
0.3 0.229235 2.41809 -0.00129361 -0.371797
0.3 0.229041 2.41809 -0.00129361 -0.371797
0.3 0.228848 2.41805 -0.0013004 -0.371724
0.3 0.228656 2.41815 -0.00130413 -0.371703
0.3 0.228466 2.41815 -0.00130413 -0.371703
0.3 0.228278 2.41815 -0.00130413 -0.371703
0.3 0.228091 2.41809 -0.00133226 -0.371623
0.3 0.227908 2.41809 -0.00133226 -0.371623
0.3 0.227728 2.41796 -0.00133593 -0.371558
0.3 0.227548 2.41796 -0.00133593 -0.371558
0.3 0.227369 2.41795 -0.00134753 -0.371438
0.3 0.227191 2.418 -0.0013787 -0.371309
0.3 0.227013 2.418 -0.0013787 -0.371309
0.3 0.226837 2.41799 -0.00139045 -0.371224
0.3 0.226662 2.41787 -0.0014036 -0.371112
0.3 0.226488 2.41787 -0.0014036 -0.371112
0.3 0.226315 2.41787 -0.0014036 -0.371112
0.3 0.226147 2.41777 -0.00139988 -0.370975
0.3 0.22598 2.41777 -0.00139988 -0.370975
0.3 0.225812 2.41784 -0.00143044 -0.370702
0.3 0.225644 2.41784 -0.00143044 -0.370702
0.3 0.225476 2.41784 -0.00143044 -0.370702
0.3 0.225309 2.41774 -0.00142454 -0.370504
0.3 0.225145 2.41774 -0.00142454 -0.370504
0.3 0.224979 2.4178 -0.00146354 -0.370328
0.3 0.224817 2.4178 -0.00146354 -0.370328
0.3 0.224657 2.41765 -0.00150249 -0.370051
0.3 0.224498 2.41765 -0.00150249 -0.370051
0.3 0.22434 2.41771 -0.00155271 -0.369746
0.3 0.224186 2.41771 -0.00155271 -0.369746
0.3 0.224031 2.41767 -0.00158274 -0.369643
0.3 0.223876 2.41767 -0.00158274 -0.369643
0.3 0.223723 2.41757 -0.00161011 -0.369574
0.3 0.223571 2.41754 -0.00163775 -0.369487
0.3 0.22342 2.41748 -0.00166971 -0.369397
0.3 0.223271 2.41748 -0.00166971 -0.369397
0.3 0.223124 2.41739 -0.00175504 -0.369166
0.3 0.222981 2.41739 -0.00175504 -0.369166
0.3 0.222841 2.41739 -0.00175504 -0.369166
0.3 0.222701 2.41748 -0.00191251 -0.368876
0.3 0.222566 2.41748 -0.00191251 -0.368876
0.3 0.222439 2.41748 -0.00191251 -0.368876
0.3 0.22232 2.41748 -0.00207132 -0.368647
0.3 0.22221 2.41748 -0.00207132 -0.368647
0.3 0.22212 2.41748 -0.00207132 -0.368647
0.3 0.222056 2.41761 -0.00222015 -0.368333
0.3 0.222037 2.41761 -0.00222015 -0.368333
0.3 0.222002 2.41761 -0.00222015 -0.368333
0.3 0.221931 2.41757 -0.00233712 -0.368155
0.3 0.221844 2.41757 -0.00233712 -0.368155
0.3 0.221724 2.41769 -0.00239321 -0.368082
0.3 0.221591 2.41778 -0.00257682 -0.367769
0.3 0.221449 2.41787 -0.00263079 -0.367635
0.3 0.2213 2.41787 -0.00263079 -0.367635
0.3 0.221146 2.41787 -0.00263079 -0.367635
0.3 0.220989 2.41828 -0.00278242 -0.367156
0.3 0.220818 2.41834 -0.00279081 -0.366971
0.3 0.220651 2.41834 -0.00279081 -0.366971
0.3 0.220486 2.41834 -0.00279081 -0.366971
0.3 0.220321 2.4185 -0.00281329 -0.366745
0.3 0.220159 2.4185 -0.00283626 -0.366616
0.3 0.220001 2.41855 -0.00289936 -0.366337
0.3 0.219846 2.41852 -0.00293577 -0.366173
0.3 0.219697 2.41847 -0.00296715 -0.366003
0.3 0.219556 2.41847 -0.00296715 -0.366003
0.3 0.219423 2.41836 -0.00301753 -0.365659
0.3 0.219292 2.41836 -0.00301753 -0.365659
0.3 0.21917 2.41826 -0.00304483 -0.365307
0.3 0.219068 2.41826 -0.00305442 -0.365139
0.3 0.218977 2.41821 -0.00306164 -0.364955
0.3 0.218899 2.41821 -0.00306164 -0.364955
0.3 0.218823 2.41821 -0.00306164 -0.364955
0.3 0.218773 2.41814 -0.00305915 -0.364626
0.3 0.218738 2.41812 -0.00301919 -0.36448
0.3 0.218715 2.41833 -0.0028901 -0.364339
0.3 0.218699 2.41835 -0.00273072 -0.364279
0.3 0.2187 2.41835 -0.00273072 -0.364279
0.3 0.218743 2.41825 -0.00242695 -0.364212
0.3 0.218804 2.41825 -0.00242695 -0.364212
0.3 0.218887 2.41791 -0.00192399 -0.364219
0.3 0.218972 2.41779 -0.00176418 -0.364232
0.3 0.219073 2.41767 -0.00160752 -0.364248
0.3 0.219237 2.41767 -0.00160752 -0.364248
0.3 0.219431 2.41754 -0.00145159 -0.364264
0.3 0.21965 2.41754 -0.00145159 -0.364264
0.3 0.219877 2.4172 -0.00101673 -0.364313
0.3 0.220126 2.4171 -0.00089215 -0.364326
0.3 0.220411 2.4171 -0.00089215 -0.364326
0.3 0.220717 2.4171 -0.00089215 -0.364326
0.3 0.221036 2.41677 -0.000556235 -0.364342
0.3 0.221358 2.41677 -0.000556235 -0.364342
0.3 0.221707 2.41677 -0.000556235 -0.364342
0.3 0.222086 2.41663 -0.000371318 -0.364356
0.3 0.222483 2.41663 -0.000371318 -0.364356
0.3 0.222884 2.4164 -0.000168242 -0.364368
0.3 0.223312 2.41631 -0.000116603 -0.36437
0.3 0.223753 2.41623 -7.39442e-05 -0.364371
0.3 0.224204 2.41615 -4.24564e-05 -0.364372
0.3 0.224665 2.41609 -2.24613e-05 -0.364374
0.3 0.225135 2.41607 -1.6523e-05 -0.364392
0.3 0.225612 2.41603 -2.46747e-05 -0.364388
0.3 0.226094 2.416 -4.81275e-05 -0.364392
0.3 0.226575 2.41594 -0.000210512 -0.364563
0.3 0.227062 2.41596 -0.000361007 -0.364705
0.3 0.227543 2.41605 -0.00049592 -0.364835
0.3 0.228027 2.41605 -0.00049592 -0.364835
0.3 0.228511 2.41605 -0.00049592 -0.364835
0.3 0.22899 2.41675 -0.000806812 -0.365218
0.3 0.22947 2.41695 -0.00087776 -0.365341
0.3 0.229949 2.41712 -0.000939937 -0.365471
0.3 0.230425 2.41712 -0.000939937 -0.365471
0.3 0.230899 2.41712 -0.000939937 -0.365471
0.3 0.231367 2.41756 -0.00104256 -0.365765
0.3 0.231744 2.41756 -0.00104256 -0.365765
0.3 0.232082 2.4179 -0.00114339 -0.36633
0.3 0.232393 2.4179 -0.00114339 -0.36633
0.3 0.232683 2.4179 -0.00114339 -0.36633
0.3 0.232957 2.41796 -0.00118577 -0.366759
0.3 0.23321 2.41796 -0.00118577 -0.366759
0.3 0.233444 2.41798 -0.00126549 -0.367253
0.3 0.233669 2.41799 -0.00129342 -0.3675
0.3 0.233876 2.41812 -0.00135947 -0.367767
0.3 0.234085 2.41812 -0.00135947 -0.367767
0.3 0.234267 2.4184 -0.00148873 -0.368348
0.3 0.234433 2.41847 -0.00154232 -0.368644
0.3 0.234583 2.41853 -0.00161354 -0.369226
0.3 0.234716 2.41853 -0.00161354 -0.369226
0.3 0.23483 2.41855 -0.00165203 -0.369511
0.3 0.234926 2.41855 -0.00165203 -0.369511
0.3 0.235004 2.41872 -0.00176975 -0.370331
0.3 0.235081 2.41869 -0.00181776 -0.370582
0.3 0.235124 2.41869 -0.00181776 -0.370582
0.3 0.235151 2.41869 -0.00181776 -0.370582
0.3 0.235162 2.41849 -0.00197532 -0.37127
0.3 0.235171 2.41849 -0.00197532 -0.37127
0.3 0.235164 2.41832 -0.00211892 -0.371697
0.3 0.235132 2.4182 -0.0021904 -0.371886
0.3 0.235087 2.41806 -0.00226804 -0.37207
0.3 0.235026 2.41806 -0.00226804 -0.37207
0.3 0.234956 2.41806 -0.00226804 -0.37207
0.3 0.234877 2.41769 -0.0024261 -0.372417
0.3 0.234789 2.41726 -0.00256178 -0.372732
0.3 0.234696 2.41696 -0.0026258 -0.372872
0.3 0.234595 2.41696 -0.0026258 -0.372872
0.3 0.234492 2.41696 -0.0026258 -0.372872
0.3 0.234381 2.41621 -0.00273804 -0.373124
0.3 0.234266 2.41621 -0.00273804 -0.373124
0.3 0.234153 2.41498 -0.00224244 -0.37347
0.3 0.234038 2.41498 -0.00224244 -0.37347
0.3 0.23392 2.41498 -0.00224244 -0.37347
0.3 0.233805 2.4137 -0.00212062 -0.373597
0.3 0.233692 2.4137 -0.00212062 -0.373597
0.3 0.233583 2.41138 -0.00212168 -0.373642
0.3 0.233482 2.41046 -0.00213315 -0.373631
0.3 0.233387 2.40951 -0.00207611 -0.373611
0.3 0.233298 2.40951 -0.00207611 -0.373611
0.3 0.233208 2.40951 -0.00207611 -0.373611
0.3 0.23314 2.40628 -0.00187882 -0.373471
0.3 0.233083 2.40509 -0.00183365 -0.3734
0.3 0.233034 2.40509 -0.00183365 -0.3734
0.3 0.232995 2.40384 -0.0017911 -0.373321
0.3 0.23296 2.40384 -0.0017911 -0.373321
0.3 0.232941 2.40115 -0.00159954 -0.373147
0.3 0.232938 2.39983 -0.00151936 -0.373044
0.3 0.232942 2.39846 -0.00144502 -0.372937
0.3 0.232956 2.39709 -0.00134186 -0.372826
0.3 0.232961 2.39709 -0.00134186 -0.372826
0.3 0.232986 2.39428 -0.00111719 -0.372596
0.3 0.233008 2.39286 -0.00101625 -0.37248
0.3 0.233013 2.39286 -0.00101625 -0.37248
0.3 0.232975 2.39004 -0.000761111 -0.372248
0.3 0.232788 2.38865 -0.000630389 -0.372135
0.3 0.232651 2.38728 -0.00050274 -0.372024
0.3 0.23257 2.38728 -0.00050274 -0.372024
0.3 0.23252 2.38463 -0.000227514 -0.371816
0.3 0.232485 2.38463 -0.000227514 -0.371816
0.3 0.232462 2.38207 9.09401e-05 -0.371631
0.3 0.232495 2.37993 0.000442483 -0.371448
0.3 0.232553 2.37889 0.00059867 -0.371366
0.3 0.232633 2.37889 0.00059867 -0.371366
0.3 0.23272 2.37787 0.000714925 -0.371322
0.3 0.23288 2.37787 0.000714925 -0.371322
0.3 0.232939 2.38014 0.00201638 -0.371762
0.3 0.23305 2.38204 0.00300246 -0.372144
0.3 0.233161 2.38204 0.00300246 -0.372144
0.3 0.233304 2.38283 0.0033054 -0.372331
0.3 0.233453 2.38283 0.0033054 -0.372331
0.3 0.233603 2.3846 0.00346192 -0.372876
0.3 0.233785 2.38489 0.00330179 -0.373024
0.3 0.23397 2.38489 0.00330179 -0.373024
0.3 0.234153 2.38489 0.00330179 -0.373024
0.3 0.234345 2.38532 0.00280402 -0.373341
0.3 0.234517 2.38541 0.00263878 -0.373452
0.3 0.234689 2.38541 0.00263878 -0.373452
0.3 0.234851 2.38541 0.00263878 -0.373452
0.3 0.235034 2.38565 0.00237198 -0.373701
0.3 0.235214 2.38664 0.00200446 -0.373811
0.3 0.235383 2.38664 0.00200446 -0.373811
0.3 0.235547 2.38664 0.00200446 -0.373811
0.3 0.235712 2.38817 0.00152964 -0.373982
0.3 0.235879 2.38888 0.00139984 -0.374065
0.3 0.236027 2.38888 0.00139984 -0.374065
0.3 0.236169 2.38888 0.00139984 -0.374065
0.3 0.236288 2.3907 0.000951419 -0.374273
0.3 0.236405 2.39139 0.000818908 -0.374344
0.3 0.236508 2.39208 0.000676003 -0.374424
0.3 0.236601 2.3928 0.000537131 -0.374504
0.3 0.236617 2.3928 0.000537131 -0.374504
0.3 0.236595 2.3928 0.000537131 -0.374504
0.3 0.236551 2.39506 0.000120061 -0.374762
0.3 0.23649 2.39596 -1.19283e-05 -0.374868
0.3 0.236412 2.39596 -1.19283e-05 -0.374868
0.3 0.236317 2.39596 -1.19283e-05 -0.374868
0.3 0.236203 2.39836 -0.00044162 -0.375114
0.3 0.236076 2.39836 -0.00044162 -0.375114
0.3 0.235933 2.39836 -0.00044162 -0.375114
0.3 0.235773 2.40084 -0.000752138 -0.375342
0.3 0.235602 2.40084 -0.000752138 -0.375342
0.3 0.23542 2.40084 -0.000752138 -0.375342
0.3 0.235228 2.40365 -0.00105077 -0.375521
0.3 0.23503 2.40365 -0.00105077 -0.375521
0.3 0.234825 2.40365 -0.00105077 -0.375521
0.3 0.234613 2.40638 -0.00130971 -0.375602
0.3 0.234398 2.40638 -0.00130971 -0.375602
0.3 0.23418 2.40638 -0.00130971 -0.375602
0.3 0.233959 2.40926 -0.00142305 -0.375576
0.3 0.233739 2.41024 -0.00146944 -0.375544
0.3 0.233519 2.41121 -0.00151671 -0.375506
0.3 0.233298 2.41221 -0.00155156 -0.375475
0.3 0.233079 2.41221 -0.00155156 -0.375475
0.3 0.232857 2.41221 -0.00155156 -0.375475
0.3 0.232635 2.41518 -0.001674 -0.375221
0.3 0.232415 2.41518 -0.001674 -0.375221
0.3 0.232197 2.41518 -0.001674 -0.375221
0.3 0.231983 2.41823 -0.00181269 -0.374846
0.3 0.231768 2.41823 -0.00181269 -0.374846
0.3 0.231552 2.41823 -0.00181269 -0.374846
0.3 0.231333 2.42001 -0.00181828 -0.374541
0.3 0.231117 2.42151 -0.00178932 -0.374223
0.3 0.2309 2.42188 -0.00177884 -0.373977
0.3 0.230682 2.42188 -0.00177884 -0.373977
0.3 0.230465 2.42188 -0.00177884 -0.373977
0.3 0.230248 2.42212 -0.00168044 -0.373547
0.3 0.230027 2.42212 -0.00168044 -0.373547
0.3 0.229802 2.42211 -0.00154109 -0.373228
0.3 0.229578 2.42206 -0.001484 -0.373102
0.3 0.229354 2.42206 -0.001484 -0.373102
0.3 0.229134 2.42209 -0.00152642 -0.372877
0.3 0.228915 2.42178 -0.00149797 -0.372634
0.3 0.228697 2.42178 -0.00149797 -0.372634
0.3 0.22848 2.42178 -0.00149797 -0.372634
0.3 0.228267 2.42113 -0.00154307 -0.372307
0.3 0.228057 2.42113 -0.00154307 -0.372307
0.3 0.227851 2.42113 -0.00154307 -0.372307
0.3 0.227649 2.42113 -0.00154307 -0.372307
0.3 0.227454 2.42027 -0.00174537 -0.371779
0.3 0.22726 2.42003 -0.00178291 -0.371603
0.3 0.22707 2.42003 -0.00178291 -0.371603
0.3 0.226884 2.42003 -0.00178291 -0.371603
0.3 0.226704 2.41949 -0.00186414 -0.371215
0.3 0.226524 2.41898 -0.00190602 -0.370759
0.3 0.226347 2.41898 -0.00190602 -0.370759
0.3 0.226174 2.41898 -0.00190602 -0.370759
0.3 0.226003 2.41847 -0.00193672 -0.370238
0.3 0.225834 2.41828 -0.00196935 -0.36998
0.3 0.22567 2.41801 -0.00200141 -0.369686
0.3 0.225508 2.4178 -0.00200506 -0.369377
0.3 0.225349 2.41758 -0.00203198 -0.369057
0.3 0.225191 2.41758 -0.00203198 -0.369057
0.3 0.225038 2.41696 -0.00208295 -0.368015
0.3 0.224886 2.41696 -0.00208295 -0.368015
0.3 0.224735 2.41696 -0.00208295 -0.368015
0.3 0.224582 2.41686 -0.00206178 -0.36765
0.3 0.224433 2.41651 -0.00206859 -0.366845
0.3 0.224285 2.41634 -0.00208517 -0.366429
0.3 0.224138 2.41634 -0.00208517 -0.366429
0.3 0.223988 2.41607 -0.00205016 -0.365545
0.3 0.22384 2.41607 -0.00205016 -0.365545
0.3 0.223699 2.41585 -0.00208028 -0.364639
0.3 0.223556 2.41585 -0.00208028 -0.364639
0.3 0.223413 2.41559 -0.00205225 -0.363656
0.3 0.223269 2.41551 -0.00201564 -0.363138
0.3 0.223128 2.41529 -0.00204713 -0.362093
0.3 0.222988 2.41529 -0.00204713 -0.362093
0.3 0.222851 2.41515 -0.00206216 -0.361554
0.3 0.222712 2.41514 -0.00204352 -0.361021
0.3 0.222576 2.41494 -0.00205731 -0.359876
0.3 0.22244 2.41486 -0.00204292 -0.359284
0.3 0.222307 2.41477 -0.00206142 -0.358688
0.3 0.222179 2.41465 -0.00208077 -0.358081
0.3 0.222054 2.41457 -0.00207702 -0.357462
0.3 0.221938 2.41457 -0.00207702 -0.357462
0.3 0.221833 2.41447 -0.0021028 -0.356836
0.3 0.221737 2.41447 -0.0021028 -0.356836
0.3 0.221658 2.4143 -0.00211518 -0.355555
0.3 0.221613 2.41402 -0.00201219 -0.354365
0.3 0.221621 2.41382 -0.001986 -0.353762
0.3 0.221596 2.41382 -0.001986 -0.353762
0.3 0.221531 2.41382 -0.001986 -0.353762
0.3 0.221454 2.41325 -0.00197778 -0.352531
0.3 0.221372 2.41291 -0.00195649 -0.3519
0.3 0.221281 2.41291 -0.00195649 -0.3519
0.3 0.221169 2.4121 -0.0019062 -0.350606
0.3 0.221054 2.41163 -0.00190997 -0.349966
0.3 0.220945 2.41109 -0.00189211 -0.349325
0.3 0.220826 2.41012 -0.00178817 -0.348054
0.3 0.220712 2.41012 -0.00178817 -0.348054
0.3 0.220599 2.40995 -0.00176887 -0.347429
0.3 0.220485 2.40995 -0.00176887 -0.347429
0.3 0.220372 2.40905 -0.00174459 -0.346455
0.3 0.220268 2.40905 -0.00174459 -0.346455
0.3 0.220153 2.40765 -0.00145798 -0.345202
0.3 0.220043 2.40765 -0.00145798 -0.345202
0.3 0.219939 2.40765 -0.00145798 -0.345202
0.3 0.219836 2.40654 -0.00123583 -0.344494
0.3 0.219746 2.40654 -0.00123583 -0.344494
0.3 0.219665 2.40485 -0.000903169 -0.343535
0.3 0.219586 2.40432 -0.000800335 -0.343229
0.3 0.219515 2.40432 -0.000800335 -0.343229
0.3 0.21946 2.40432 -0.000800335 -0.343229
0.3 0.219417 2.40288 -0.000527941 -0.342324
0.3 0.219374 2.40246 -0.000449894 -0.342027
0.3 0.219352 2.40246 -0.000449894 -0.342027
0.3 0.219339 2.40246 -0.000449894 -0.342027
0.3 0.219339 2.40138 -0.000257152 -0.34115
0.3 0.219339 2.40138 -0.000257152 -0.34115
0.3 0.219364 2.40138 -0.000257152 -0.34115
0.3 0.219391 2.40055 -0.000130221 -0.340323
0.3 0.219444 2.40055 -0.000130221 -0.340323
0.3 0.219511 2.40055 -0.000130221 -0.340323
0.3 0.219582 2.40004 -8.92704e-05 -0.339569
0.3 0.21968 2.39992 -8.60365e-05 -0.339344
0.3 0.219824 2.39992 -8.60365e-05 -0.339344
0.3 0.219995 2.39992 -8.60365e-05 -0.339344
0.3 0.22019 2.39972 -9.69225e-05 -0.338728
0.3 0.220408 2.39969 -0.000107146 -0.338559
0.3 0.220643 2.39969 -0.000107146 -0.338559
0.3 0.220901 2.39969 -0.000107146 -0.338559
0.3 0.221165 2.39969 -0.000107146 -0.338559
0.3 0.221463 2.39967 -0.000124037 -0.338262
0.3 0.221782 2.39979 -0.000136498 -0.338029
0.3 0.222118 2.39979 -0.000136498 -0.338029
0.3 0.222476 2.39998 -0.000183391 -0.337848
0.3 0.222838 2.39998 -0.000183391 -0.337848
0.3 0.223228 2.40034 -0.00023794 -0.337723
0.3 0.223634 2.40034 -0.00023794 -0.337723
0.3 0.224054 2.40112 -0.000382005 -0.337621
0.3 0.224492 2.40122 -0.000426336 -0.337543
0.3 0.22493 2.40136 -0.000458199 -0.337465
0.3 0.225391 2.40157 -0.000485799 -0.337393
0.3 0.225864 2.40157 -0.000485799 -0.337393
0.3 0.226345 2.40157 -0.000485799 -0.337393
0.3 0.226826 2.40157 -0.000485799 -0.337393
0.3 0.227315 2.40237 -0.000595283 -0.337208
0.3 0.227815 2.40272 -0.000632953 -0.337162
0.3 0.228317 2.40307 -0.000684216 -0.337122
0.3 0.228819 2.40389 -0.000792431 -0.337072
0.3 0.229328 2.40389 -0.000792431 -0.337072
0.3 0.229844 2.40442 -0.000842524 -0.337079
0.3 0.230364 2.40485 -0.000910434 -0.337071
0.3 0.230882 2.40485 -0.000910434 -0.337071
0.3 0.231399 2.40637 -0.00112348 -0.337102
0.3 0.231915 2.40692 -0.00120287 -0.33713
0.3 0.232424 2.40748 -0.00125689 -0.337325
0.3 0.232925 2.40748 -0.00125689 -0.337325
0.3 0.233315 2.40748 -0.00125689 -0.337325
0.3 0.23367 2.40923 -0.00165156 -0.337994
0.3 0.234007 2.40923 -0.00165156 -0.337994
0.3 0.234331 2.41051 -0.00192501 -0.338421
0.3 0.234638 2.41051 -0.00192501 -0.338421
0.3 0.234929 2.4112 -0.00207867 -0.338632
0.3 0.235203 2.4112 -0.00207867 -0.338632
0.3 0.235459 2.41349 -0.00255642 -0.339257
0.3 0.235699 2.41349 -0.00255642 -0.339257
0.3 0.235927 2.41349 -0.00255642 -0.339257
0.3 0.236135 2.41532 -0.00280574 -0.339677
0.3 0.236335 2.41607 -0.00287319 -0.339895
0.3 0.236509 2.41607 -0.00287319 -0.339895
0.3 0.236665 2.41762 -0.00292036 -0.340886
0.3 0.236798 2.41772 -0.00287687 -0.341315
0.3 0.236914 2.41777 -0.00283459 -0.341708
0.3 0.237025 2.41777 -0.00283459 -0.341708
0.3 0.237117 2.41778 -0.00281585 -0.342087
0.3 0.237179 2.41778 -0.0028303 -0.34244
0.3 0.237225 2.41796 -0.00298234 -0.343067
0.3 0.237273 2.41793 -0.0030626 -0.343366
0.3 0.237289 2.41793 -0.0030626 -0.343366
0.3 0.23729 2.41793 -0.0030626 -0.343366
0.3 0.23728 2.41781 -0.0032781 -0.343943
0.3 0.237255 2.41781 -0.0032781 -0.343943
0.3 0.237219 2.41777 -0.00372075 -0.344706
0.3 0.237168 2.41777 -0.00372075 -0.344706
0.3 0.237107 2.41775 -0.00389155 -0.344942
0.3 0.237034 2.41771 -0.00406664 -0.345166
0.3 0.236948 2.41771 -0.00406664 -0.345166
0.3 0.236854 2.41757 -0.00443494 -0.345611
0.3 0.236751 2.41749 -0.0046294 -0.345827
0.3 0.236647 2.41749 -0.0046294 -0.345827
0.3 0.236531 2.41731 -0.00503085 -0.346237
0.3 0.236408 2.41731 -0.00503085 -0.346237
0.3 0.236282 2.41703 -0.00541703 -0.346635
0.3 0.236155 2.41664 -0.00576559 -0.347045
0.3 0.236026 2.41664 -0.00576559 -0.347045
0.3 0.235893 2.41632 -0.00592974 -0.347256
0.3 0.23576 2.41604 -0.00606523 -0.347467
0.3 0.235628 2.41571 -0.00619013 -0.347678
0.3 0.235497 2.41534 -0.00630124 -0.347895
0.3 0.235364 2.41534 -0.00630124 -0.347895
0.3 0.235237 2.41446 -0.0064826 -0.34834
0.3 0.235113 2.41395 -0.00655312 -0.348564
0.3 0.234993 2.41342 -0.00661045 -0.348787
0.3 0.234873 2.41342 -0.00661045 -0.348787
0.3 0.234747 2.4122 -0.00669521 -0.349229
0.3 0.234636 2.41096 -0.006721 -0.349658
0.3 0.23453 2.41096 -0.006721 -0.349658
0.3 0.234426 2.41032 -0.00671779 -0.349863
0.3 0.234313 2.41032 -0.00671779 -0.349863
0.3 0.234194 2.40836 -0.00667279 -0.350434
0.3 0.234076 2.40772 -0.00664542 -0.350604
0.3 0.233934 2.40706 -0.00662044 -0.350763
0.3 0.233728 2.40706 -0.00662044 -0.350763
0.3 0.233381 2.40706 -0.00662044 -0.350763
0.3 0.23311 2.40593 -0.0065362 -0.351039
0.3 0.232865 2.40554 -0.00625994 -0.351094
0.3 0.232629 2.40514 -0.00609986 -0.351129
0.3 0.232415 2.40514 -0.00609986 -0.351129
0.3 0.232257 2.40439 -0.00587442 -0.351119
0.3 0.232116 2.40405 -0.00577395 -0.351069
0.3 0.231983 2.40405 -0.00577395 -0.351069
0.3 0.231878 2.40361 -0.00555137 -0.350904
0.3 0.231812 2.40361 -0.00555137 -0.350904
0.3 0.231799 2.40357 -0.00531127 -0.350697
0.3 0.231827 2.40622 -0.00550498 -0.350534
0.3 0.231857 2.40622 -0.00550498 -0.350534
0.3 0.231863 2.41172 -0.00563737 -0.350167
0.3 0.231903 2.41437 -0.00569727 -0.350012
0.3 0.231952 2.41698 -0.00569065 -0.349861
0.3 0.232006 2.41698 -0.00569065 -0.349861
0.3 0.232081 2.41959 -0.00538881 -0.349379
0.3 0.232153 2.42098 -0.00519693 -0.349312
0.3 0.232228 2.42116 -0.00498851 -0.349117
0.3 0.232309 2.42092 -0.0046679 -0.349001
0.3 0.232386 2.42092 -0.0046679 -0.349001
0.3 0.232447 2.41994 -0.00402486 -0.348931
0.3 0.232509 2.41885 -0.00359139 -0.348909
0.3 0.23257 2.41885 -0.00359139 -0.348909
0.3 0.232691 2.41885 -0.00359139 -0.348909
0.3 0.232801 2.41923 -0.00297125 -0.348791
0.3 0.232936 2.41877 -0.00237974 -0.348647
0.3 0.233075 2.41877 -0.00237974 -0.348647
0.3 0.233215 2.41877 -0.00237974 -0.348647
0.3 0.233346 2.41818 -0.00179949 -0.348467
0.3 0.233488 2.41818 -0.00179949 -0.348467
0.3 0.233642 2.41648 -0.00105295 -0.348626
0.3 0.233796 2.41598 -0.000896712 -0.348714
0.3 0.233949 2.41598 -0.000896712 -0.348714
0.3 0.234099 2.41598 -0.000896712 -0.348714
0.3 0.234156 2.41459 -0.000687555 -0.349071
0.3 0.234175 2.41421 -0.000650262 -0.349216
0.3 0.234169 2.41421 -0.000650262 -0.349216
0.3 0.234154 2.41421 -0.000650262 -0.349216
0.3 0.234119 2.4133 -0.000643129 -0.349759
0.3 0.234062 2.4133 -0.000643129 -0.349759
0.3 0.233987 2.4133 -0.000643129 -0.349759
0.3 0.233892 2.41259 -0.000786367 -0.350464
0.3 0.233785 2.41259 -0.000786367 -0.350464
0.3 0.233661 2.41259 -0.000786367 -0.350464
0.3 0.233519 2.4127 -0.000956608 -0.351097
0.3 0.233359 2.4127 -0.000956608 -0.351097
0.3 0.23318 2.41302 -0.0011656 -0.351447
0.3 0.232989 2.41302 -0.0011656 -0.351447
0.3 0.232785 2.41325 -0.00124813 -0.3516
0.3 0.232571 2.41325 -0.00124813 -0.3516
0.3 0.23235 2.41404 -0.00146606 -0.351937
0.3 0.232123 2.41404 -0.00146606 -0.351937
0.3 0.231889 2.41481 -0.00168498 -0.352266
0.3 0.231652 2.41554 -0.00195766 -0.352922
0.3 0.231415 2.41554 -0.00195766 -0.352922
0.3 0.231175 2.41554 -0.00195766 -0.352922
0.3 0.230933 2.41554 -0.00195766 -0.352922
0.3 0.230691 2.41554 -0.00195766 -0.352922
0.3 0.23045 2.41589 -0.00209007 -0.353532
0.3 0.230207 2.41592 -0.0020941 -0.353619
0.3 0.229965 2.41592 -0.0020941 -0.353619
0.3 0.229723 2.41604 -0.00217909 -0.353779
0.3 0.229481 2.41604 -0.00217909 -0.353779
0.3 0.229241 2.41604 -0.00217909 -0.353779
0.3 0.229003 2.4161 -0.00227279 -0.353871
0.3 0.228767 2.4161 -0.00227279 -0.353871
0.3 0.228534 2.4161 -0.00227279 -0.353871
0.3 0.228304 2.41609 -0.00231116 -0.353899
0.3 0.228078 2.41608 -0.00230855 -0.35394
0.3 0.227858 2.41608 -0.00230855 -0.35394
0.3 0.227641 2.41608 -0.00230855 -0.35394
0.3 0.227427 2.41596 -0.0023514 -0.35397
0.3 0.227216 2.41588 -0.00235104 -0.353956
0.3 0.227005 2.41588 -0.00235104 -0.353956
0.3 0.226797 2.41578 -0.0023094 -0.353898
0.3 0.226592 2.41572 -0.00229066 -0.353869
0.3 0.226388 2.41569 -0.00220438 -0.35384
0.3 0.226189 2.41568 -0.00219014 -0.353807
0.3 0.225991 2.41567 -0.00215672 -0.353755
0.3 0.225795 2.41567 -0.00215672 -0.353755
0.3 0.225601 2.41567 -0.00215672 -0.353755
0.3 0.225406 2.4156 -0.00208746 -0.353652
0.3 0.225218 2.41557 -0.00190879 -0.353517
0.3 0.225031 2.41557 -0.00190879 -0.353517
0.3 0.224843 2.41554 -0.00189466 -0.353474
0.3 0.224658 2.41551 -0.00183713 -0.353412
0.3 0.224475 2.41546 -0.00175718 -0.353341
0.3 0.224293 2.4155 -0.00170438 -0.353251
0.3 0.224112 2.4156 -0.0016631 -0.353167
0.3 0.223932 2.4156 -0.0016631 -0.353167
0.3 0.223755 2.4156 -0.0016631 -0.353167
0.3 0.223579 2.41549 -0.00158751 -0.352924
0.3 0.223403 2.41549 -0.00158751 -0.352924
0.3 0.223227 2.41549 -0.00158751 -0.352924
0.3 0.223051 2.41541 -0.00150087 -0.352728
0.3 0.222876 2.41541 -0.00150087 -0.352728
0.3 0.2227 2.41543 -0.00147676 -0.35225
0.3 0.222527 2.41543 -0.00147676 -0.35225
0.3 0.222357 2.41544 -0.00148302 -0.352102
0.3 0.222189 2.41544 -0.00148302 -0.352102
0.3 0.22202 2.4154 -0.00151644 -0.351888
0.3 0.221854 2.4154 -0.00151644 -0.351888
0.3 0.22169 2.41538 -0.0015565 -0.351631
0.3 0.221527 2.41542 -0.00158703 -0.351483
0.3 0.221367 2.41546 -0.00161227 -0.351327
0.3 0.22121 2.41555 -0.00165515 -0.351189
0.3 0.221052 2.41557 -0.00168402 -0.351035
0.3 0.220896 2.41557 -0.00168402 -0.351035
0.3 0.220744 2.41557 -0.00168402 -0.351035
0.3 0.220595 2.41563 -0.00179749 -0.350564
0.3 0.22045 2.41563 -0.00179749 -0.350564
0.3 0.220306 2.41563 -0.00179749 -0.350564
0.3 0.220161 2.41567 -0.00195162 -0.350183
0.3 0.220021 2.4157 -0.0020031 -0.350047
0.3 0.219886 2.4157 -0.0020031 -0.350047
0.3 0.219756 2.4157 -0.0020031 -0.350047
0.3 0.219632 2.41578 -0.00215215 -0.349693
0.3 0.219516 2.41578 -0.00215215 -0.349693
0.3 0.219399 2.41578 -0.00215215 -0.349693
0.3 0.219292 2.41568 -0.00225346 -0.349499
0.3 0.219201 2.41568 -0.00225346 -0.349499
0.3 0.219124 2.41579 -0.00244212 -0.349177
0.3 0.219082 2.41584 -0.0024908 -0.349089
0.3 0.219116 2.41585 -0.00255963 -0.348984
0.3 0.219108 2.41591 -0.0026146 -0.348877
0.3 0.219075 2.41592 -0.00267217 -0.348776
0.3 0.218997 2.41592 -0.00267217 -0.348776
0.3 0.218901 2.41592 -0.00267217 -0.348776
0.3 0.218793 2.41593 -0.00276053 -0.348568
0.3 0.21867 2.41604 -0.00282796 -0.348465
0.3 0.218541 2.4161 -0.00290811 -0.348325
0.3 0.218388 2.41623 -0.00296696 -0.348168
0.3 0.218233 2.41623 -0.00296696 -0.348168
0.3 0.21808 2.41642 -0.00301994 -0.347809
0.3 0.21792 2.41672 -0.00310068 -0.347397
0.3 0.217758 2.41672 -0.00310068 -0.347397
0.3 0.217597 2.41679 -0.00312178 -0.347169
0.3 0.217441 2.41685 -0.00310977 -0.346928
0.3 0.217289 2.41685 -0.00310977 -0.346928
0.3 0.217144 2.41696 -0.00307715 -0.346406
0.3 0.217005 2.41696 -0.00307715 -0.346406
0.3 0.216873 2.41696 -0.00307715 -0.346406
0.3 0.216741 2.41679 -0.00313396 -0.345869
0.3 0.216627 2.41679 -0.00313396 -0.345869
0.3 0.216524 2.41664 -0.00315904 -0.345486
0.3 0.216433 2.41664 -0.00315904 -0.345486
0.3 0.216344 2.41664 -0.00315904 -0.345486
0.3 0.216278 2.41658 -0.0031812 -0.345104
0.3 0.216229 2.41647 -0.00317562 -0.344688
0.3 0.216198 2.41641 -0.00315989 -0.344476
0.3 0.216169 2.41641 -0.00315989 -0.344476
0.3 0.216173 2.41634 -0.00313643 -0.344264
0.3 0.216194 2.4162 -0.00310498 -0.344079
0.3 0.216233 2.4162 -0.00310498 -0.344079
0.3 0.216292 2.41612 -0.00287758 -0.343552
0.3 0.21635 2.41612 -0.00287758 -0.343552
0.3 0.216447 2.41634 -0.00262334 -0.343172
0.3 0.216566 2.41634 -0.00262334 -0.343172
0.3 0.216702 2.41634 -0.00262334 -0.343172
0.3 0.216883 2.41658 -0.00240041 -0.342789
0.3 0.217098 2.41654 -0.0022835 -0.34257
0.3 0.217341 2.41646 -0.00215418 -0.342349
0.3 0.217611 2.41621 -0.00177362 -0.341743
0.3 0.217886 2.41621 -0.00177362 -0.341743
0.3 0.2182 2.41609 -0.00167578 -0.341531
0.3 0.218538 2.41609 -0.00167578 -0.341531
0.3 0.218902 2.41583 -0.00148274 -0.341116
0.3 0.21927 2.41583 -0.00148274 -0.341116
0.3 0.219676 2.41555 -0.00131463 -0.340724
0.3 0.220103 2.41555 -0.00131463 -0.340724
0.3 0.22055 2.41555 -0.00131463 -0.340724
0.3 0.221 2.41527 -0.00116159 -0.340143
0.3 0.221469 2.41515 -0.00112897 -0.339944
0.3 0.221968 2.41493 -0.00109214 -0.339854
0.3 0.222485 2.41465 -0.00103349 -0.339828
0.3 0.223005 2.41465 -0.00103349 -0.339828
0.3 0.223541 2.41465 -0.00103349 -0.339828
0.3 0.224102 2.41361 -0.000940038 -0.340098
0.3 0.224671 2.41333 -0.00097249 -0.340315
0.3 0.225236 2.41333 -0.00097249 -0.340315
0.3 0.22581 2.41333 -0.00097249 -0.340315
0.3 0.226383 2.4127 -0.00102382 -0.340937
0.3 0.226958 2.41262 -0.00101742 -0.34114
0.3 0.227531 2.41262 -0.00100147 -0.341332
0.3 0.227964 2.41267 -0.000946021 -0.341626
0.3 0.228338 2.41279 -0.000926006 -0.341939
0.3 0.228672 2.41285 -0.000929617 -0.342246
0.3 0.229003 2.41285 -0.000929617 -0.342246
0.3 0.229308 2.41304 -0.000958422 -0.342876
0.3 0.229577 2.41304 -0.000958422 -0.342876
0.3 0.229827 2.41304 -0.000958422 -0.342876
0.3 0.230055 2.4135 -0.00106885 -0.343887
0.3 0.230261 2.41379 -0.00110086 -0.34418
0.3 0.230461 2.41413 -0.00115539 -0.344471
0.3 0.230624 2.41413 -0.00115539 -0.344471
0.3 0.230765 2.41413 -0.00115539 -0.344471
0.3 0.23088 2.41544 -0.00138137 -0.345296
0.3 0.230989 2.41592 -0.00146209 -0.345548
0.3 0.231079 2.41592 -0.00146209 -0.345548
0.3 0.231126 2.41592 -0.00146209 -0.345548
0.3 0.23115 2.41684 -0.00172243 -0.346333
0.3 0.231175 2.41722 -0.00183215 -0.34654
0.3 0.231191 2.41739 -0.00191933 -0.346754
0.3 0.231199 2.41744 -0.0019948 -0.346957
0.3 0.231202 2.41744 -0.0019948 -0.346957
0.3 0.231174 2.41744 -0.0019948 -0.346957
0.3 0.231125 2.41763 -0.00217384 -0.347377
0.3 0.231081 2.41744 -0.00233276 -0.347697
0.3 0.231012 2.41731 -0.00242149 -0.347845
0.3 0.230931 2.41731 -0.00242149 -0.347845
0.3 0.230837 2.41731 -0.00242149 -0.347845
0.3 0.230737 2.41687 -0.00273297 -0.348222
0.3 0.230629 2.41687 -0.00273297 -0.348222
0.3 0.230516 2.41687 -0.00273297 -0.348222
0.3 0.230397 2.41657 -0.00295382 -0.348449
0.3 0.230275 2.41637 -0.00306286 -0.348548
0.3 0.230155 2.41614 -0.00316738 -0.348642
0.3 0.23003 2.41614 -0.00316738 -0.348642
0.3 0.229906 2.41561 -0.00335693 -0.348814
0.3 0.229785 2.41529 -0.00344254 -0.34889
0.3 0.229665 2.41493 -0.00352273 -0.348959
0.3 0.229547 2.41493 -0.00352273 -0.348959
0.3 0.229438 2.41354 -0.00373309 -0.349102
0.3 0.229335 2.41297 -0.00379613 -0.349126
0.3 0.229235 2.41297 -0.00379613 -0.349126
0.3 0.229147 2.41235 -0.00385525 -0.349137
0.3 0.229067 2.41235 -0.00385525 -0.349137
0.3 0.228987 2.41235 -0.00385525 -0.349137
0.3 0.228923 2.41094 -0.00396303 -0.349118
0.3 0.228879 2.40835 -0.004102 -0.348986
0.3 0.228851 2.40744 -0.00414882 -0.348912
0.3 0.228823 2.40744 -0.00414882 -0.348912
0.3 0.228819 2.40744 -0.00414882 -0.348912
0.3 0.228835 2.40438 -0.00426904 -0.348615
0.3 0.228864 2.40438 -0.00426904 -0.348615
0.3 0.22891 2.40438 -0.00426904 -0.348615
0.3 0.228954 2.40438 -0.00426904 -0.348615
0.3 0.22902 2.40225 -0.00399041 -0.348374
0.3 0.229114 2.39982 -0.00363993 -0.348052
0.3 0.229225 2.39864 -0.00355666 -0.347846
0.3 0.229351 2.39741 -0.00349653 -0.347626
0.3 0.229472 2.39741 -0.00349653 -0.347626
0.3 0.229607 2.39486 -0.00343889 -0.34716
0.3 0.229767 2.39486 -0.00343889 -0.34716
0.3 0.229933 2.39221 -0.00338718 -0.346684
0.3 0.23008 2.38955 -0.00326002 -0.346213
0.3 0.23023 2.38822 -0.00315527 -0.345977
0.3 0.23034 2.38691 -0.00305295 -0.345744
0.3 0.230326 2.38563 -0.00294727 -0.345513
0.3 0.230339 2.38563 -0.00294727 -0.345513
0.3 0.230387 2.38563 -0.00294727 -0.345513
0.3 0.230472 2.38186 -0.00258488 -0.344857
0.3 0.230579 2.38078 -0.00242898 -0.344638
0.3 0.230707 2.38078 -0.00242898 -0.344638
0.3 0.230867 2.38078 -0.00242898 -0.344638
0.3 0.231029 2.37879 -0.00210401 -0.344206
0.3 0.231205 2.37879 -0.00210401 -0.344206
0.3 0.231484 2.37678 -0.00183101 -0.343815
0.3 0.231775 2.37678 -0.00183101 -0.343815
0.3 0.231968 2.38132 -0.000588333 -0.343622
0.3 0.232188 2.38361 6.34645e-06 -0.343477
0.3 0.232429 2.38361 6.34645e-06 -0.343477
0.3 0.232685 2.38805 0.00100589 -0.343161
0.3 0.232925 2.39018 0.00144697 -0.34299
0.3 0.23313 2.39018 0.00144697 -0.34299
0.3 0.233331 2.39205 0.00231423 -0.343026
0.3 0.233559 2.39343 0.00272736 -0.343052
0.3 0.233791 2.39399 0.00275921 -0.343059
0.3 0.234019 2.39399 0.00275921 -0.343059
0.3 0.234255 2.39399 0.00275921 -0.343059
0.3 0.234486 2.39517 0.00219416 -0.343058
0.3 0.234693 2.39517 0.00219416 -0.343058
0.3 0.234895 2.39517 0.00219416 -0.343058
0.3 0.235102 2.39573 0.00148175 -0.343052
0.3 0.235298 2.39573 0.00148175 -0.343052
0.3 0.23546 2.3965 0.000965995 -0.342964
0.3 0.235595 2.3965 0.000965995 -0.342964
0.3 0.235743 2.3965 0.000965995 -0.342964
0.3 0.235883 2.39762 0.000720687 -0.342812
0.3 0.236001 2.3993 0.000475922 -0.342569
0.3 0.236091 2.3993 0.000475922 -0.342569
0.3 0.236153 2.3993 0.000475922 -0.342569
0.3 0.236201 2.40098 0.000180011 -0.342351
0.3 0.236237 2.40098 0.000180011 -0.342351
0.3 0.236192 2.40359 -0.000157939 -0.3419
0.3 0.23612 2.40452 -0.000296091 -0.34174
0.3 0.236029 2.40452 -0.000296091 -0.34174
0.3 0.235917 2.40737 -0.000771097 -0.3412
0.3 0.235788 2.40737 -0.000771097 -0.3412
0.3 0.235642 2.40838 -0.000926627 -0.341023
0.3 0.235473 2.40911 -0.00107239 -0.340965
0.3 0.235287 2.40911 -0.00107239 -0.340965
0.3 0.23509 2.40911 -0.00107239 -0.340965
0.3 0.234879 2.41105 -0.00145728 -0.341016
0.3 0.234659 2.41163 -0.00156544 -0.341074
0.3 0.23443 2.41163 -0.00156544 -0.341074
0.3 0.234193 2.41163 -0.00156544 -0.341074
0.3 0.233955 2.41302 -0.001878 -0.341361
0.3 0.233706 2.41342 -0.00198885 -0.341479
0.3 0.233457 2.4138 -0.00209009 -0.34161
0.3 0.233204 2.4138 -0.00209009 -0.34161
0.3 0.23295 2.41458 -0.00223136 -0.341799
0.3 0.232694 2.41458 -0.00223136 -0.341799
0.3 0.232439 2.41458 -0.00223136 -0.341799
0.3 0.232187 2.41577 -0.00246335 -0.341983
0.3 0.231939 2.41618 -0.00256044 -0.34201
0.3 0.23169 2.41618 -0.00256044 -0.34201
0.3 0.231444 2.41618 -0.00256044 -0.34201
0.3 0.231193 2.41716 -0.00270589 -0.342012
0.3 0.230945 2.41733 -0.00270027 -0.341979
0.3 0.230697 2.41733 -0.00270027 -0.341979
0.3 0.230451 2.41733 -0.00270027 -0.341979
0.3 0.230203 2.4177 -0.00266907 -0.341934
0.3 0.229957 2.4177 -0.00266986 -0.341887
0.3 0.229716 2.41768 -0.00265346 -0.341834
0.3 0.229476 2.41761 -0.00266282 -0.341783
0.3 0.229239 2.41761 -0.00266282 -0.341783
0.3 0.229004 2.41761 -0.00266282 -0.341783
0.3 0.22877 2.41738 -0.002588 -0.341555
0.3 0.228538 2.41738 -0.002588 -0.341555
0.3 0.228312 2.41724 -0.0025908 -0.341361
0.3 0.228089 2.41724 -0.0025908 -0.341361
0.3 0.227868 2.41709 -0.0026099 -0.341225
0.3 0.227649 2.41709 -0.0026099 -0.341225
0.3 0.227434 2.41671 -0.00260197 -0.340769
0.3 0.22722 2.41656 -0.00261174 -0.340621
0.3 0.227008 2.41644 -0.00260642 -0.340475
0.3 0.2268 2.41644 -0.00260642 -0.340475
0.3 0.226595 2.41644 -0.00260642 -0.340475
0.3 0.226395 2.41627 -0.00264831 -0.340191
0.3 0.226197 2.41627 -0.00264831 -0.340191
0.3 0.226 2.41603 -0.00266121 -0.339906
0.3 0.225807 2.41576 -0.00270217 -0.339646
0.3 0.225614 2.41576 -0.00270217 -0.339646
0.3 0.225422 2.41576 -0.00270217 -0.339646
0.3 0.225231 2.41561 -0.00272349 -0.339401
0.3 0.225042 2.41561 -0.00272349 -0.339401
0.3 0.224856 2.41531 -0.00279709 -0.338981
0.3 0.224671 2.41531 -0.00279709 -0.338981
0.3 0.22449 2.41527 -0.00284289 -0.338834
0.3 0.224311 2.41527 -0.00284289 -0.338834
0.3 0.224129 2.41534 -0.00283781 -0.338506
0.3 0.223955 2.41535 -0.00288833 -0.338144
0.3 0.223777 2.41536 -0.00288826 -0.337946
0.3 0.223602 2.41536 -0.00288826 -0.337946
0.3 0.223428 2.41536 -0.00288826 -0.337946
0.3 0.223256 2.41531 -0.00284519 -0.337546
0.3 0.223082 2.41534 -0.00284759 -0.337356
0.3 0.222911 2.41532 -0.00281754 -0.337128
0.3 0.222738 2.41528 -0.00278711 -0.336882
0.3 0.22257 2.41526 -0.00278422 -0.336627
0.3 0.222404 2.41523 -0.00278089 -0.336071
0.3 0.222239 2.41516 -0.00277302 -0.335782
0.3 0.222076 2.41516 -0.00277302 -0.335782
0.3 0.221914 2.41516 -0.00277302 -0.335782
0.3 0.221749 2.4149 -0.00271883 -0.335314
0.3 0.221589 2.4149 -0.00271883 -0.335314
0.3 0.221433 2.41441 -0.00263832 -0.334859
0.3 0.221282 2.41416 -0.00260927 -0.334628
0.3 0.221133 2.41387 -0.00256444 -0.334375
0.3 0.220984 2.41387 -0.00256444 -0.334375
0.3 0.22084 2.41331 -0.00247842 -0.333845
0.3 0.220699 2.41331 -0.00247842 -0.333845
0.3 0.220557 2.41235 -0.0023724 -0.332936
0.3 0.220419 2.41235 -0.0023724 -0.332936
0.3 0.220288 2.41199 -0.00234286 -0.332601
0.3 0.220155 2.41125 -0.00211431 -0.332037
0.3 0.220025 2.41076 -0.00206919 -0.331733
0.3 0.219901 2.41015 -0.00202494 -0.33141
0.3 0.219785 2.40958 -0.00195704 -0.331075
0.3 0.219681 2.40958 -0.00195704 -0.331075
0.3 0.219601 2.40825 -0.00185193 -0.330356
0.3 0.219546 2.40825 -0.00185193 -0.330356
0.3 0.219566 2.40751 -0.00178599 -0.329975
0.3 0.219561 2.40751 -0.00178599 -0.329975
0.3 0.219527 2.40592 -0.00163165 -0.329166
0.3 0.219474 2.40592 -0.00163165 -0.329166
0.3 0.219421 2.40341 -0.00145177 -0.327871
0.3 0.219367 2.40341 -0.00145177 -0.327871
0.3 0.21931 2.40341 -0.00145177 -0.327871
0.3 0.219249 2.40214 -0.00133004 -0.326976
0.3 0.219186 2.40088 -0.00119887 -0.326093
0.3 0.219113 2.40088 -0.00119887 -0.326093
0.3 0.219049 2.40088 -0.00119887 -0.326093
0.3 0.218979 2.39983 -0.00104561 -0.325231
0.3 0.218916 2.39937 -0.000949685 -0.324801
0.3 0.218844 2.39895 -0.000854073 -0.324399
0.3 0.21878 2.39895 -0.000854073 -0.324399
0.3 0.218726 2.39814 -0.000727782 -0.323648
0.3 0.218678 2.39814 -0.000727782 -0.323648
0.3 0.218632 2.39748 -0.000592833 -0.322919
0.3 0.218595 2.39691 -0.000503809 -0.322195
0.3 0.21857 2.39668 -0.000461469 -0.321836
0.3 0.218541 2.3965 -0.000423368 -0.321477
0.3 0.21853 2.39634 -0.000393484 -0.32112
0.3 0.218527 2.39623 -0.000365308 -0.320764
0.3 0.218525 2.39623 -0.000365308 -0.320764
0.3 0.218532 2.39623 -0.000365308 -0.320764
0.3 0.21856 2.39607 -0.000331245 -0.319705
0.3 0.218581 2.39613 -0.000311777 -0.319354
0.3 0.21863 2.39636 -0.000305906 -0.318658
0.3 0.218689 2.39636 -0.000305906 -0.318658
0.3 0.218756 2.39636 -0.000305906 -0.318658
0.3 0.218823 2.39636 -0.000305906 -0.318658
0.3 0.218912 2.39698 -0.000363806 -0.317626
0.3 0.219013 2.39698 -0.000363806 -0.317626
0.3 0.219122 2.39698 -0.000363806 -0.317626
0.3 0.219244 2.39811 -0.000541673 -0.316524
0.3 0.219377 2.39811 -0.000541673 -0.316524
0.3 0.219552 2.39811 -0.000541673 -0.316524
0.3 0.219752 2.39976 -0.000814506 -0.315306
0.3 0.219974 2.40046 -0.000915106 -0.314875
0.3 0.220212 2.40046 -0.000915106 -0.314875
0.3 0.220458 2.401 -0.00102745 -0.314565
0.3 0.220734 2.401 -0.00102745 -0.314565
0.3 0.221026 2.40257 -0.0012057 -0.313877
0.3 0.221337 2.40257 -0.0012057 -0.313877
0.3 0.221654 2.40257 -0.0012057 -0.313877
0.3 0.221994 2.40399 -0.00135368 -0.313437
0.3 0.222353 2.40399 -0.00135368 -0.313437
0.3 0.222728 2.40399 -0.00135368 -0.313437
0.3 0.223104 2.40543 -0.00144324 -0.313215
0.3 0.223494 2.40543 -0.00144324 -0.313215
0.3 0.223904 2.40652 -0.0015322 -0.313142
0.3 0.224325 2.40709 -0.0015982 -0.313118
0.3 0.224746 2.40709 -0.0015982 -0.313118
0.3 0.225183 2.40709 -0.0015982 -0.313118
0.3 0.225623 2.40818 -0.00172076 -0.313006
0.3 0.226065 2.40818 -0.00172076 -0.313006
0.3 0.226507 2.40935 -0.00189569 -0.312872
0.3 0.226959 2.40935 -0.00189569 -0.312872
0.3 0.227413 2.4115 -0.00216282 -0.312699
0.3 0.227867 2.4115 -0.00216282 -0.312699
0.3 0.22832 2.41226 -0.0022827 -0.312643
0.3 0.228768 2.41378 -0.00239291 -0.312719
0.3 0.229221 2.41378 -0.00239291 -0.312719
0.3 0.229665 2.41458 -0.00241762 -0.312853
0.3 0.230102 2.41478 -0.00240276 -0.313002
0.3 0.230533 2.41478 -0.00240276 -0.313002
0.3 0.230954 2.41478 -0.00240276 -0.313002
0.3 0.231367 2.41484 -0.0023987 -0.313666
0.3 0.231776 2.41484 -0.0023987 -0.313666
0.3 0.232179 2.41484 -0.0023987 -0.313666
0.3 0.232575 2.41497 -0.00255263 -0.31419
0.3 0.232965 2.41497 -0.00255263 -0.31419
0.3 0.233346 2.41499 -0.0027145 -0.314876
0.3 0.233716 2.41513 -0.00284548 -0.315182
0.3 0.234076 2.41513 -0.00284548 -0.315182
0.3 0.234425 2.41513 -0.00284548 -0.315182
0.3 0.234756 2.41513 -0.00284548 -0.315182
0.3 0.235074 2.41544 -0.00305106 -0.315617
0.3 0.235386 2.41544 -0.00305106 -0.315617
0.3 0.235676 2.41549 -0.00343848 -0.316421
0.3 0.235955 2.41549 -0.00343848 -0.316421
0.3 0.236223 2.41555 -0.00373039 -0.316891
0.3 0.236477 2.41555 -0.00373039 -0.316891
0.3 0.236727 2.41555 -0.00373039 -0.316891
0.3 0.236952 2.41588 -0.00409162 -0.317368
0.3 0.237161 2.41593 -0.00444826 -0.317785
0.3 0.237355 2.41591 -0.00461856 -0.317999
0.3 0.237532 2.41591 -0.00461856 -0.317999
0.3 0.237704 2.41591 -0.00461856 -0.317999
0.3 0.237848 2.41574 -0.00516564 -0.318687
0.3 0.237976 2.41567 -0.00535959 -0.31891
0.3 0.238089 2.41567 -0.00535959 -0.31891
0.3 0.238183 2.41562 -0.00580992 -0.319377
0.3 0.238273 2.41562 -0.00580992 -0.319377
0.3 0.238341 2.41553 -0.00600389 -0.319612
0.3 0.23839 2.41553 -0.00600389 -0.319612
0.3 0.238431 2.41513 -0.00657886 -0.32035
0.3 0.238458 2.41498 -0.00676715 -0.32061
0.3 0.238485 2.41484 -0.00695079 -0.320863
0.3 0.238488 2.41467 -0.0071234 -0.321133
0.3 0.238478 2.41467 -0.0071234 -0.321133
0.3 0.238453 2.41467 -0.0071234 -0.321133
0.3 0.238431 2.41418 -0.00744334 -0.321696
0.3 0.238388 2.41418 -0.00744334 -0.321696
0.3 0.238334 2.41364 -0.00769646 -0.322277
0.3 0.238267 2.41364 -0.00769646 -0.322277
0.3 0.238201 2.41292 -0.0079119 -0.322901
0.3 0.238127 2.41254 -0.00799596 -0.323215
0.3 0.238035 2.41254 -0.00799596 -0.323215
0.3 0.237938 2.4112 -0.00818986 -0.32422
0.3 0.237837 2.41073 -0.00823079 -0.324557
0.3 0.237737 2.4102 -0.00827211 -0.324903
0.3 0.237625 2.4102 -0.00827211 -0.324903
0.3 0.237505 2.4102 -0.00827211 -0.324903
0.3 0.237377 2.4086 -0.00832977 -0.325947
0.3 0.237242 2.40807 -0.00833238 -0.326293
0.3 0.237079 2.40905 -0.00846413 -0.326559
0.3 0.236948 2.40905 -0.00846413 -0.326559
0.3 0.236814 2.40905 -0.00846413 -0.326559
0.3 0.236688 2.41095 -0.00869545 -0.327089
0.3 0.236551 2.41186 -0.00877749 -0.327353
0.3 0.236401 2.41186 -0.00877749 -0.327353
0.3 0.236228 2.41337 -0.00888494 -0.327927
0.3 0.236011 2.41379 -0.00891336 -0.328194
0.3 0.235737 2.41433 -0.00896898 -0.328446
0.3 0.235304 2.41433 -0.00896898 -0.328446
0.3 0.23491 2.41551 -0.0090091 -0.328925
0.3 0.234544 2.41551 -0.0090091 -0.328925
0.3 0.234198 2.41582 -0.00897395 -0.329172
0.3 0.233892 2.41679 -0.00873293 -0.329928
0.3 0.233625 2.41679 -0.00873293 -0.329928
0.3 0.233376 2.41679 -0.00873293 -0.329928
0.3 0.233175 2.41698 -0.00819288 -0.330602
0.3 0.232993 2.41698 -0.00819288 -0.330602
0.3 0.232829 2.41698 -0.00819288 -0.330602
0.3 0.23267 2.41706 -0.00794446 -0.331074
0.3 0.232529 2.41706 -0.00794446 -0.331074
0.3 0.232416 2.41658 -0.00753234 -0.331774
0.3 0.232319 2.41642 -0.00739676 -0.332015
0.3 0.232227 2.41625 -0.00725123 -0.332266
0.3 0.232163 2.41608 -0.00708539 -0.3325
0.3 0.232115 2.41608 -0.00708539 -0.3325
0.3 0.232082 2.41608 -0.00708539 -0.3325
0.3 0.232051 2.41587 -0.00675502 -0.332907
0.3 0.232046 2.41577 -0.00659345 -0.333076
0.3 0.232054 2.41577 -0.00659345 -0.333076
0.3 0.232103 2.41562 -0.00629379 -0.333357
0.3 0.232164 2.41665 -0.00597424 -0.33326
0.3 0.232224 2.41665 -0.00597424 -0.33326
0.3 0.232268 2.41838 -0.00550642 -0.333115
0.3 0.232322 2.4184 -0.00520448 -0.333016
0.3 0.232385 2.41818 -0.004883 -0.332958
0.3 0.232447 2.41818 -0.004883 -0.332958
0.3 0.232505 2.41818 -0.004883 -0.332958
0.3 0.232567 2.41762 -0.00414644 -0.33277
0.3 0.232662 2.41762 -0.00414644 -0.33277
0.3 0.232768 2.41708 -0.00330961 -0.33228
0.3 0.232877 2.41691 -0.00305051 -0.332093
0.3 0.232983 2.41673 -0.00279243 -0.331885
0.3 0.2331 2.41673 -0.00279243 -0.331885
0.3 0.233226 2.41673 -0.00279243 -0.331885
0.3 0.233262 2.41601 -0.00209608 -0.331289
0.3 0.233275 2.41546 -0.00186559 -0.331188
0.3 0.233277 2.41546 -0.00186559 -0.331188
0.3 0.233284 2.4144 -0.00150533 -0.331105
0.3 0.233279 2.4144 -0.00150533 -0.331105
0.3 0.233262 2.4144 -0.00150533 -0.331105
0.3 0.233235 2.41345 -0.00128786 -0.331109
0.3 0.233189 2.41345 -0.00128786 -0.331109
0.3 0.233127 2.41226 -0.00116718 -0.331269
0.3 0.233048 2.41193 -0.00114232 -0.331359
0.3 0.232951 2.41162 -0.00116159 -0.331477
0.3 0.232839 2.41131 -0.00119186 -0.331616
0.3 0.232716 2.41131 -0.00119186 -0.331616
0.3 0.232579 2.41131 -0.00119186 -0.331616
0.3 0.232427 2.41088 -0.00125262 -0.331967
0.3 0.232267 2.41088 -0.00125262 -0.331967
0.3 0.232095 2.41045 -0.0013647 -0.332395
0.3 0.231914 2.41045 -0.0013647 -0.332395
0.3 0.231724 2.41023 -0.00152 -0.332946
0.3 0.231527 2.41023 -0.00152 -0.332946
0.3 0.231324 2.41002 -0.00164969 -0.333556
0.3 0.231116 2.41002 -0.00164969 -0.333556
0.3 0.230905 2.41002 -0.00164969 -0.333556
0.3 0.230689 2.40993 -0.00195564 -0.335086
0.3 0.230471 2.40991 -0.00204047 -0.335529
0.3 0.230249 2.40997 -0.00212227 -0.335992
0.3 0.230027 2.40997 -0.00212227 -0.335992
0.3 0.229805 2.40997 -0.00212227 -0.335992
0.3 0.229589 2.41049 -0.0022464 -0.337288
0.3 0.229372 2.41049 -0.0022464 -0.337288
0.3 0.229154 2.41049 -0.0022464 -0.337288
0.3 0.228935 2.41148 -0.00241818 -0.338282
0.3 0.22872 2.41199 -0.00243574 -0.338565
0.3 0.228511 2.41199 -0.00243574 -0.338565
0.3 0.228307 2.41199 -0.00243574 -0.338565
0.3 0.228108 2.41388 -0.00257036 -0.339284
0.3 0.227911 2.41445 -0.00262023 -0.339464
0.3 0.227714 2.41445 -0.00262023 -0.339464
0.3 0.227517 2.41485 -0.00264244 -0.339613
0.3 0.227319 2.41485 -0.00264244 -0.339613
0.3 0.227123 2.41596 -0.00269456 -0.340021
0.3 0.226929 2.41596 -0.00269456 -0.340021
0.3 0.226738 2.41596 -0.00269456 -0.340021
0.3 0.22655 2.41583 -0.00256582 -0.340252
0.3 0.226362 2.41589 -0.0025745 -0.340347
0.3 0.226172 2.41576 -0.00256405 -0.340343
0.3 0.225983 2.41576 -0.00256405 -0.340343
0.3 0.225797 2.41554 -0.00249154 -0.340282
0.3 0.225613 2.41554 -0.00249154 -0.340282
0.3 0.225432 2.41541 -0.00245746 -0.340225
0.3 0.225252 2.41541 -0.00245746 -0.340225
0.3 0.225072 2.41509 -0.00248638 -0.340102
0.3 0.224892 2.41509 -0.00248638 -0.340102
0.3 0.224716 2.41491 -0.00241747 -0.339875
0.3 0.224544 2.41491 -0.00241747 -0.339875
0.3 0.224375 2.41475 -0.00240222 -0.339823
0.3 0.22421 2.41461 -0.00237365 -0.339754
0.3 0.224046 2.41461 -0.00237365 -0.339754
0.3 0.223884 2.4143 -0.00231346 -0.339494
0.3 0.223726 2.41437 -0.00228861 -0.339393
0.3 0.223573 2.41437 -0.00226991 -0.339255
0.3 0.223421 2.41424 -0.00229821 -0.339162
0.3 0.223271 2.41417 -0.0022712 -0.339055
0.3 0.223122 2.41417 -0.0022712 -0.339055
0.3 0.222975 2.41417 -0.0022712 -0.339055
0.3 0.222829 2.41406 -0.00219434 -0.338805
0.3 0.222685 2.41406 -0.00219434 -0.338805
0.3 0.222543 2.41395 -0.00216616 -0.338477
0.3 0.222403 2.41395 -0.00216616 -0.338477
0.3 0.222264 2.41395 -0.00216616 -0.338477
0.3 0.222127 2.41394 -0.00213038 -0.337913
0.3 0.221993 2.41394 -0.00213038 -0.337913
0.3 0.221859 2.41394 -0.00213038 -0.337913
0.3 0.221729 2.41394 -0.00213038 -0.337913
0.3 0.221598 2.41386 -0.0021718 -0.337656
0.3 0.22147 2.41388 -0.00216463 -0.337497
0.3 0.221349 2.41387 -0.00217387 -0.337334
0.3 0.221231 2.41384 -0.00216434 -0.337176
0.3 0.221114 2.41397 -0.00217542 -0.337018
0.3 0.221003 2.41397 -0.00217542 -0.337018
0.3 0.220895 2.41401 -0.00226856 -0.336502
0.3 0.220793 2.41399 -0.00229732 -0.336339
0.3 0.220698 2.41393 -0.00230909 -0.336184
0.3 0.220612 2.41393 -0.00230909 -0.336184
0.3 0.220536 2.41393 -0.00230909 -0.336184
0.3 0.220467 2.41407 -0.00242621 -0.335673
0.3 0.220418 2.4141 -0.00245762 -0.335484
0.3 0.220395 2.4141 -0.00245762 -0.335484
0.3 0.220428 2.4141 -0.00245762 -0.335484
0.3 0.220583 2.41405 -0.0025443 -0.335125
0.3 0.220691 2.41405 -0.0025443 -0.335125
0.3 0.220749 2.41419 -0.00272264 -0.334623
0.3 0.220788 2.41423 -0.00275673 -0.334425
0.3 0.220809 2.41426 -0.0027914 -0.334217
0.3 0.220821 2.41423 -0.00284822 -0.334015
0.3 0.220798 2.41423 -0.00284822 -0.334015
0.3 0.220742 2.41423 -0.00284822 -0.334015
0.3 0.220674 2.41449 -0.00299997 -0.333356
0.3 0.220597 2.41465 -0.00307844 -0.332799
0.3 0.220508 2.41465 -0.00307844 -0.332799
0.3 0.220424 2.41465 -0.00307844 -0.332799
0.3 0.220313 2.41465 -0.00307844 -0.332799
0.3 0.220196 2.41499 -0.00318861 -0.33191
0.3 0.22008 2.41505 -0.00318123 -0.331584
0.3 0.219945 2.41505 -0.00318123 -0.331584
0.3 0.219815 2.41505 -0.00318123 -0.331584
0.3 0.219688 2.41531 -0.00315297 -0.330629
0.3 0.219562 2.41531 -0.00315297 -0.330629
0.3 0.219434 2.41531 -0.00315297 -0.330629
0.3 0.219293 2.41519 -0.0031149 -0.330002
0.3 0.219154 2.41519 -0.0031149 -0.330002
0.3 0.219029 2.41501 -0.00304198 -0.329424
0.3 0.218908 2.41501 -0.00304198 -0.329424
0.3 0.21879 2.41472 -0.00293111 -0.328616
0.3 0.218677 2.4146 -0.00289329 -0.328262
0.3 0.218564 2.4146 -0.00289329 -0.328262
0.3 0.218459 2.4146 -0.00289329 -0.328262
0.3 0.218361 2.4146 -0.00289329 -0.328262
0.3 0.21827 2.41411 -0.00289414 -0.327673
0.3 0.218186 2.41394 -0.00289629 -0.32748
0.3 0.218102 2.41378 -0.00290546 -0.327291
0.3 0.218026 2.41378 -0.00290546 -0.327291
0.3 0.217967 2.41378 -0.00290546 -0.327291
0.3 0.217918 2.41357 -0.00286292 -0.326896
0.3 0.217872 2.41357 -0.00286292 -0.326896
0.3 0.217867 2.41358 -0.00278522 -0.326476
0.3 0.217897 2.41365 -0.00274137 -0.326249
0.3 0.217951 2.41373 -0.00269098 -0.326012
0.3 0.218028 2.41373 -0.00269098 -0.326012
0.3 0.218125 2.41406 -0.00243146 -0.324982
0.3 0.21823 2.41406 -0.00243146 -0.324982
0.3 0.218356 2.41406 -0.00235904 -0.324696
0.3 0.218517 2.41404 -0.00228497 -0.324405
0.3 0.218699 2.41404 -0.00228497 -0.324405
0.3 0.218886 2.41404 -0.00228497 -0.324405
0.3 0.219108 2.4141 -0.00220637 -0.323919
0.3 0.219336 2.4141 -0.00220637 -0.323919
0.3 0.219593 2.41399 -0.00217631 -0.323231
0.3 0.219849 2.41396 -0.00213732 -0.322986
0.3 0.220145 2.41392 -0.00211126 -0.322759
0.3 0.22046 2.41403 -0.00209495 -0.322568
0.3 0.22079 2.41404 -0.00208702 -0.322345
0.3 0.221137 2.41403 -0.00207383 -0.322129
0.3 0.221487 2.41403 -0.00207383 -0.322129
0.3 0.221866 2.41398 -0.00203137 -0.321691
0.3 0.222261 2.41396 -0.00202356 -0.321489
0.3 0.222669 2.41395 -0.00201998 -0.321421
0.3 0.223077 2.4138 -0.00197979 -0.321369
0.3 0.223514 2.41361 -0.00194017 -0.321381
0.3 0.223964 2.41345 -0.00190106 -0.32141
0.3 0.224425 2.41329 -0.00186955 -0.321481
0.3 0.224887 2.41317 -0.00182318 -0.32156
0.3 0.225369 2.41306 -0.00179855 -0.321677
0.3 0.225852 2.41306 -0.00179855 -0.321677
0.3 0.226334 2.41306 -0.00179855 -0.321677
0.3 0.226832 2.41304 -0.00178577 -0.322128
0.3 0.227335 2.4132 -0.00177844 -0.3223
0.3 0.227842 2.41328 -0.00179319 -0.322485
0.3 0.228347 2.41336 -0.00181073 -0.32268
0.3 0.228854 2.41341 -0.00183076 -0.322884
0.3 0.229359 2.41341 -0.00183076 -0.322884
0.3 0.22986 2.41341 -0.00183076 -0.322884
0.3 0.230357 2.41366 -0.0018682 -0.323289
0.3 0.230847 2.41366 -0.0018682 -0.323289
0.3 0.231331 2.41421 -0.00187684 -0.323586
0.3 0.231815 2.41437 -0.00185323 -0.323638
0.3 0.232294 2.41449 -0.00186559 -0.323682
0.3 0.232765 2.41449 -0.00186559 -0.323682
0.3 0.233144 2.41449 -0.00186559 -0.323682
0.3 0.23348 2.41482 -0.00195652 -0.323852
0.3 0.233786 2.41477 -0.00202273 -0.323873
0.3 0.234085 2.41471 -0.00212033 -0.323879
0.3 0.234358 2.41465 -0.00221288 -0.323872
0.3 0.234598 2.41465 -0.00221288 -0.323872
0.3 0.23482 2.41465 -0.00221288 -0.323872
0.3 0.235035 2.4147 -0.00258251 -0.323782
0.3 0.235231 2.4147 -0.00258251 -0.323782
0.3 0.235392 2.4147 -0.00258251 -0.323782
0.3 0.235535 2.41445 -0.00295769 -0.323688
0.3 0.235675 2.41433 -0.00307142 -0.32366
0.3 0.235797 2.41433 -0.00307142 -0.32366
0.3 0.235886 2.41433 -0.00307142 -0.32366
0.3 0.235958 2.41402 -0.00330662 -0.32358
0.3 0.236032 2.41358 -0.00350917 -0.323448
0.3 0.236072 2.41358 -0.00350917 -0.323448
0.3 0.236095 2.41358 -0.00350917 -0.323448
0.3 0.236103 2.41294 -0.00368727 -0.323269
0.3 0.236099 2.41206 -0.00379975 -0.323033
0.3 0.236097 2.4115 -0.00385578 -0.322888
0.3 0.236068 2.41087 -0.00391556 -0.322724
0.3 0.236027 2.41017 -0.0039189 -0.322561
0.3 0.235976 2.40939 -0.00390169 -0.322385
0.3 0.235922 2.40939 -0.00390169 -0.322385
0.3 0.235846 2.40939 -0.00390169 -0.322385
0.3 0.235764 2.4066 -0.00384462 -0.321821
0.3 0.235667 2.40539 -0.00383415 -0.321606
0.3 0.235562 2.40539 -0.00383415 -0.321606
0.3 0.235455 2.40424 -0.00378486 -0.32138
0.3 0.235339 2.40304 -0.00371804 -0.321132
0.3 0.235224 2.40176 -0.00364955 -0.320871
0.3 0.235106 2.40176 -0.00364955 -0.320871
0.3 0.234989 2.39897 -0.00355443 -0.320283
0.3 0.234864 2.39897 -0.00355443 -0.320283
0.3 0.23474 2.39592 -0.00342709 -0.319629
0.3 0.234622 2.39099 -0.0031592 -0.318534
0.3 0.234497 2.39099 -0.0031592 -0.318534
0.3 0.234368 2.39099 -0.0031592 -0.318534
0.3 0.23424 2.39099 -0.0031592 -0.318534
0.3 0.234112 2.38753 -0.00293404 -0.31774
0.3 0.233984 2.38576 -0.00282922 -0.317327
0.3 0.233839 2.38576 -0.00282922 -0.317327
0.3 0.233685 2.38043 -0.00247845 -0.316057
0.3 0.233518 2.37868 -0.00235052 -0.315653
0.3 0.2333 2.37694 -0.00222786 -0.315262
0.3 0.232946 2.37694 -0.00222786 -0.315262
0.3 0.232627 2.37347 -0.00195244 -0.314496
0.3 0.232359 2.37347 -0.00195244 -0.314496
0.3 0.232127 2.37347 -0.00195244 -0.314496
0.3 0.231907 2.36872 -0.00151048 -0.313375
0.3 0.231732 2.36872 -0.00151048 -0.313375
0.3 0.231583 2.36872 -0.00151048 -0.313375
0.3 0.231461 2.36578 -0.00121641 -0.312662
0.3 0.231366 2.36296 -0.000941264 -0.312001
0.3 0.231369 2.36503 -0.000157815 -0.311904
0.3 0.231415 2.36503 -0.000157815 -0.311904
0.3 0.231364 2.36904 0.00101231 -0.311564
0.3 0.231318 2.36904 0.00101231 -0.311564
0.3 0.231319 2.37299 0.00200716 -0.311214
0.3 0.231351 2.37299 0.00200716 -0.311214
0.3 0.231404 2.37489 0.00244074 -0.311035
0.3 0.231462 2.37489 0.00244074 -0.311035
0.3 0.231492 2.37844 0.00373261 -0.310897
0.3 0.231537 2.37913 0.0040069 -0.310922
0.3 0.231603 2.37974 0.00417688 -0.310943
0.3 0.231676 2.38027 0.00422932 -0.310964
0.3 0.231762 2.38068 0.00412453 -0.310989
0.3 0.23187 2.38068 0.00412453 -0.310989
0.3 0.231986 2.38107 0.00396465 -0.311008
0.3 0.232109 2.38107 0.00396465 -0.311008
0.3 0.232253 2.38187 0.00298682 -0.311068
0.3 0.232377 2.38221 0.00274171 -0.311086
0.3 0.232509 2.38221 0.00274171 -0.311086
0.3 0.232625 2.38221 0.00274171 -0.311086
0.3 0.232731 2.383 0.00240985 -0.311122
0.3 0.232833 2.383 0.00240985 -0.311122
0.3 0.232972 2.38616 0.00193752 -0.311099
0.3 0.233129 2.38743 0.00171472 -0.311075
0.3 0.23329 2.38851 0.00151213 -0.311199
0.3 0.233453 2.38942 0.001339 -0.311388
0.3 0.233613 2.39022 0.00117411 -0.31161
0.3 0.233662 2.39022 0.00117411 -0.31161
0.3 0.233662 2.39022 0.00117411 -0.31161
0.3 0.233622 2.39263 0.000798905 -0.312485
0.3 0.233564 2.39343 0.000690616 -0.312816
0.3 0.233491 2.39422 0.000560025 -0.313146
0.3 0.233403 2.39503 0.000410261 -0.313471
0.3 0.233297 2.39548 0.000222272 -0.313702
0.3 0.23317 2.39603 6.25492e-05 -0.313921
0.3 0.233029 2.39661 -8.29261e-05 -0.314134
0.3 0.232872 2.39661 -8.29261e-05 -0.314134
0.3 0.2327 2.39661 -8.29261e-05 -0.314134
0.3 0.232512 2.39849 -0.000580853 -0.314639
0.3 0.232313 2.39849 -0.000580853 -0.314639
0.3 0.232102 2.39849 -0.000580853 -0.314639
0.3 0.231882 2.40049 -0.00111648 -0.315029
0.3 0.23165 2.40116 -0.00125822 -0.315127
0.3 0.231412 2.40191 -0.00141172 -0.315199
0.3 0.23117 2.40266 -0.00157281 -0.315253
0.3 0.230927 2.40345 -0.00173783 -0.315301
0.3 0.23068 2.40345 -0.00173783 -0.315301
0.3 0.23043 2.40345 -0.00173783 -0.315301
0.3 0.230178 2.40577 -0.00220513 -0.315328
0.3 0.229928 2.40648 -0.00235224 -0.315311
0.3 0.229674 2.40727 -0.00247942 -0.31529
0.3 0.229422 2.40808 -0.00259033 -0.315273
0.3 0.229173 2.40808 -0.00259033 -0.315273
0.3 0.228929 2.40808 -0.00259033 -0.315273
0.3 0.228687 2.40959 -0.00285185 -0.315276
0.3 0.228447 2.40959 -0.00285185 -0.315276
0.3 0.22821 2.41183 -0.00322271 -0.315348
0.3 0.227975 2.41183 -0.00322271 -0.315348
0.3 0.227742 2.4133 -0.0034568 -0.315415
0.3 0.227507 2.41415 -0.00355153 -0.315441
0.3 0.227277 2.41471 -0.00361426 -0.315457
0.3 0.227046 2.41539 -0.0036659 -0.315559
0.3 0.226813 2.41567 -0.0037309 -0.315587
0.3 0.22658 2.41567 -0.0037309 -0.315587
0.3 0.226347 2.41567 -0.0037309 -0.315587
0.3 0.226108 2.41595 -0.0036206 -0.315705
0.3 0.22587 2.4158 -0.00352301 -0.315946
0.3 0.225631 2.4158 -0.00352301 -0.315946
0.3 0.22539 2.41569 -0.00346875 -0.31607
0.3 0.225151 2.41569 -0.00346875 -0.31607
0.3 0.224916 2.4155 -0.00343974 -0.316311
0.3 0.224685 2.4155 -0.00343974 -0.316311
0.3 0.22446 2.41514 -0.00343622 -0.316521
0.3 0.224238 2.41514 -0.00343622 -0.316521
0.3 0.224018 2.41448 -0.00344425 -0.316821
0.3 0.223801 2.41431 -0.00345984 -0.316895
0.3 0.223588 2.41417 -0.00345159 -0.316958
0.3 0.223378 2.41417 -0.00345159 -0.316958
0.3 0.223172 2.41417 -0.00345159 -0.316958
0.3 0.222973 2.41377 -0.00346938 -0.317099
0.3 0.222778 2.41377 -0.00346938 -0.317099
0.3 0.222587 2.4137 -0.00347263 -0.317113
0.3 0.2224 2.4137 -0.00347263 -0.317113
0.3 0.222215 2.41349 -0.00349245 -0.317054
0.3 0.222033 2.41349 -0.00349245 -0.317054
0.3 0.221851 2.41352 -0.00344656 -0.316989
0.3 0.221674 2.41352 -0.00344656 -0.316989
0.3 0.221506 2.41364 -0.00338904 -0.316701
0.3 0.221338 2.41364 -0.00338904 -0.316701
0.3 0.221173 2.41364 -0.00338904 -0.316701
0.3 0.221008 2.41364 -0.00338904 -0.316701
0.3 0.22084 2.41362 -0.0031821 -0.316293
0.3 0.220673 2.41362 -0.0031821 -0.316293
0.3 0.220508 2.41348 -0.00310715 -0.315974
0.3 0.220345 2.41323 -0.00300095 -0.31533
0.3 0.220182 2.41323 -0.00300095 -0.31533
0.3 0.220016 2.41317 -0.00294656 -0.315074
0.3 0.219855 2.41317 -0.00294656 -0.315074
0.3 0.2197 2.41304 -0.00286055 -0.314503
0.3 0.219548 2.41304 -0.00286055 -0.314503
0.3 0.219405 2.41279 -0.00286987 -0.31387
0.3 0.21926 2.41274 -0.00283714 -0.313523
0.3 0.21912 2.41274 -0.00283714 -0.313523
0.3 0.218984 2.41274 -0.00283714 -0.313523
0.3 0.218858 2.41255 -0.00285951 -0.312305
0.3 0.218734 2.41246 -0.00292434 -0.311862
0.3 0.218615 2.41246 -0.00292434 -0.311862
0.3 0.218494 2.41239 -0.00292955 -0.310877
0.3 0.218383 2.41243 -0.0029096 -0.310351
0.3 0.21828 2.41246 -0.00292675 -0.309822
0.3 0.218184 2.41244 -0.00297756 -0.309272
0.3 0.2181 2.41244 -0.00297756 -0.309272
0.3 0.218031 2.41244 -0.00297756 -0.309272
0.3 0.217973 2.41231 -0.0030553 -0.307529
0.3 0.21795 2.41231 -0.0030553 -0.307529
0.3 0.217978 2.41231 -0.0030553 -0.307529
0.3 0.218147 2.4123 -0.00315557 -0.305646
0.3 0.218258 2.41228 -0.00320616 -0.304993
0.3 0.218317 2.41228 -0.00320616 -0.304993
0.3 0.218351 2.41228 -0.00320616 -0.304993
0.3 0.218339 2.41186 -0.00336629 -0.303233
0.3 0.218325 2.41165 -0.00333943 -0.302707
0.3 0.218295 2.41142 -0.00330596 -0.302204
0.3 0.218246 2.41084 -0.00328953 -0.301271
0.3 0.218183 2.41084 -0.00328953 -0.301271
0.3 0.218098 2.41058 -0.00318542 -0.300892
0.3 0.218002 2.41029 -0.00314961 -0.300518
0.3 0.217899 2.40993 -0.0031169 -0.300144
0.3 0.217792 2.40993 -0.0031169 -0.300144
0.3 0.217678 2.40993 -0.0031169 -0.300144
0.3 0.217561 2.40902 -0.00301089 -0.299047
0.3 0.217429 2.40902 -0.00301089 -0.299047
0.3 0.217301 2.40902 -0.00301089 -0.299047
0.3 0.217178 2.40834 -0.00299996 -0.298341
0.3 0.217053 2.408 -0.00297527 -0.297987
0.3 0.216919 2.40728 -0.00295865 -0.297295
0.3 0.21679 2.40686 -0.00293915 -0.296947
0.3 0.216661 2.40652 -0.00289471 -0.296601
0.3 0.216545 2.40652 -0.00289471 -0.296601
0.3 0.216438 2.40652 -0.00289471 -0.296601
0.3 0.216338 2.40602 -0.00283324 -0.295575
0.3 0.216239 2.40602 -0.00283324 -0.295575
0.3 0.216126 2.40602 -0.00283324 -0.295575
0.3 0.216045 2.40588 -0.00286612 -0.294904
0.3 0.215976 2.40588 -0.00286612 -0.294904
0.3 0.21591 2.40596 -0.00281091 -0.294223
0.3 0.215846 2.40596 -0.00281091 -0.294223
0.3 0.215793 2.40639 -0.002791 -0.293208
0.3 0.215763 2.40664 -0.00280561 -0.292861
0.3 0.215748 2.40731 -0.00287419 -0.292137
0.3 0.215734 2.40731 -0.00287419 -0.292137
0.3 0.215747 2.40826 -0.00298364 -0.291369
0.3 0.215784 2.40826 -0.00298364 -0.291369
0.3 0.21586 2.40886 -0.00305365 -0.290967
0.3 0.215959 2.40953 -0.0031342 -0.290553
0.3 0.216065 2.41025 -0.00323476 -0.290125
0.3 0.216206 2.41098 -0.0033211 -0.289649
0.3 0.216372 2.41164 -0.00340739 -0.28926
0.3 0.216562 2.41164 -0.00340739 -0.28926
0.3 0.21676 2.41164 -0.00340739 -0.28926
0.3 0.216994 2.41293 -0.00329888 -0.288574
0.3 0.217247 2.41293 -0.00329888 -0.288574
0.3 0.217521 2.41293 -0.00329888 -0.288574
0.3 0.217834 2.4134 -0.00310827 -0.288149
0.3 0.218148 2.4134 -0.00310827 -0.288149
0.3 0.218482 2.4134 -0.00310827 -0.288149
0.3 0.218833 2.41348 -0.00300037 -0.288007
0.3 0.219186 2.41348 -0.00300037 -0.288007
0.3 0.219558 2.41374 -0.003004 -0.287969
0.3 0.219965 2.41374 -0.003004 -0.287969
0.3 0.220392 2.41371 -0.00302917 -0.287896
0.3 0.22082 2.41364 -0.0030351 -0.287904
0.3 0.221279 2.41345 -0.00307012 -0.287975
0.3 0.221752 2.41333 -0.00311224 -0.288037
0.3 0.222241 2.41333 -0.00311224 -0.288037
0.3 0.222745 2.41333 -0.00311224 -0.288037
0.3 0.22325 2.41324 -0.00325276 -0.288437
0.3 0.22377 2.41324 -0.00325276 -0.288437
0.3 0.224294 2.41324 -0.00325276 -0.288437
0.3 0.224823 2.41298 -0.00343496 -0.289172
0.3 0.225362 2.41291 -0.00350926 -0.289452
0.3 0.225911 2.41291 -0.00350926 -0.289452
0.3 0.226468 2.41291 -0.00350926 -0.289452
0.3 0.227031 2.41281 -0.00372561 -0.290345
0.3 0.227596 2.41304 -0.00381625 -0.290717
0.3 0.228013 2.41302 -0.00391245 -0.291128
0.3 0.228372 2.41295 -0.00400865 -0.291538
0.3 0.228697 2.41286 -0.0040988 -0.291947
0.3 0.228999 2.41286 -0.0040988 -0.291947
0.3 0.229297 2.41268 -0.00424364 -0.292819
0.3 0.229564 2.41259 -0.00430602 -0.293267
0.3 0.229813 2.41251 -0.004371 -0.293706
0.3 0.23005 2.4126 -0.00443 -0.294189
0.3 0.230268 2.41254 -0.0044848 -0.294623
0.3 0.230487 2.41246 -0.00452628 -0.295065
0.3 0.230673 2.41239 -0.00455679 -0.295516
0.3 0.230838 2.41231 -0.00458917 -0.295962
0.3 0.231001 2.41223 -0.0046016 -0.296421
0.3 0.231139 2.41233 -0.00455178 -0.296882
0.3 0.23127 2.41233 -0.00455178 -0.296882
0.3 0.231392 2.41233 -0.00455178 -0.296882
0.3 0.231507 2.41251 -0.00436923 -0.298724
0.3 0.231619 2.41251 -0.00436923 -0.298724
0.3 0.231702 2.41251 -0.00436923 -0.298724
0.3 0.231771 2.41235 -0.00424437 -0.299666
0.3 0.231825 2.4123 -0.00416052 -0.300108
0.3 0.231865 2.41228 -0.00407713 -0.300531
0.3 0.231901 2.41228 -0.00407713 -0.300531
0.3 0.23191 2.41228 -0.00407713 -0.300531
0.3 0.231906 2.41234 -0.00395836 -0.301301
0.3 0.231887 2.41235 -0.0038994 -0.301653
0.3 0.231868 2.41236 -0.00385024 -0.30199
0.3 0.231827 2.41236 -0.00381541 -0.302303
0.3 0.23177 2.41236 -0.00381541 -0.302303
0.3 0.231707 2.41239 -0.00380394 -0.303151
0.3 0.231642 2.41239 -0.00380394 -0.303151
0.3 0.231561 2.41239 -0.00380394 -0.303151
0.3 0.231469 2.4124 -0.00368059 -0.303814
0.3 0.231366 2.4124 -0.00368059 -0.303814
0.3 0.23126 2.4124 -0.00368059 -0.303814
0.3 0.231171 2.41217 -0.00355199 -0.304246
0.3 0.231077 2.41217 -0.00355199 -0.304246
0.3 0.230974 2.41207 -0.00346714 -0.304589
0.3 0.230873 2.41191 -0.00344122 -0.304846
0.3 0.230768 2.41191 -0.00344122 -0.304846
0.3 0.230662 2.41191 -0.00344122 -0.304846
0.3 0.230556 2.41165 -0.00345689 -0.305033
0.3 0.230453 2.41129 -0.00347552 -0.305178
0.3 0.230347 2.41129 -0.00347552 -0.305178
0.3 0.230242 2.41129 -0.00347552 -0.305178
0.3 0.230142 2.41044 -0.00348749 -0.305338
0.3 0.230046 2.41015 -0.00343191 -0.305376
0.3 0.229948 2.41015 -0.00343191 -0.305376
0.3 0.229856 2.41015 -0.00343191 -0.305376
0.3 0.229777 2.40947 -0.0033089 -0.305432
0.3 0.229699 2.4091 -0.00324333 -0.30545
0.3 0.229625 2.408 -0.00306238 -0.305549
0.3 0.229555 2.408 -0.00306238 -0.305549
0.3 0.229481 2.40741 -0.00294604 -0.305601
0.3 0.229389 2.4068 -0.00282752 -0.305653
0.3 0.229259 2.40618 -0.00270612 -0.305706
0.3 0.229016 2.40554 -0.00259039 -0.305758
0.3 0.228815 2.40491 -0.00247987 -0.305805
0.3 0.228647 2.40491 -0.00247987 -0.305805
0.3 0.228508 2.4037 -0.00225785 -0.305893
0.3 0.22838 2.40313 -0.00215478 -0.305933
0.3 0.228289 2.4026 -0.00205805 -0.305971
0.3 0.228219 2.4026 -0.00205805 -0.305971
0.3 0.228169 2.40115 -0.00177792 -0.306065
0.3 0.228134 2.40068 -0.00169243 -0.306092
0.3 0.228103 2.40023 -0.00160474 -0.306116
0.3 0.228103 2.39979 -0.00153767 -0.306144
0.3 0.228118 2.39979 -0.00153767 -0.306144
0.3 0.228172 2.39979 -0.00153767 -0.306144
0.3 0.22824 2.40509 -0.00198256 -0.306474
0.3 0.22832 2.40509 -0.00198256 -0.306474
0.3 0.228394 2.40695 -0.0021626 -0.306601
0.3 0.228476 2.40882 -0.0023556 -0.306735
0.3 0.228556 2.41068 -0.00259392 -0.306882
0.3 0.228636 2.41206 -0.00283136 -0.30688
0.3 0.228725 2.41308 -0.00299632 -0.306866
0.3 0.228807 2.41361 -0.00311239 -0.306862
0.3 0.228883 2.41382 -0.00324268 -0.306909
0.3 0.228941 2.41382 -0.00324268 -0.306909
0.3 0.229 2.41369 -0.00327201 -0.306981
0.3 0.229058 2.41402 -0.00335787 -0.307102
0.3 0.229118 2.41402 -0.00335787 -0.307102
0.3 0.229209 2.41402 -0.00335787 -0.307102
0.3 0.229294 2.41434 -0.00323416 -0.307109
0.3 0.229397 2.41434 -0.00323416 -0.307109
0.3 0.229511 2.41411 -0.00306681 -0.307227
0.3 0.22962 2.41391 -0.00308922 -0.307302
0.3 0.229736 2.41371 -0.00310578 -0.30739
0.3 0.229855 2.41368 -0.00314818 -0.307522
0.3 0.229964 2.41345 -0.00322472 -0.307613
0.3 0.230082 2.41325 -0.00326472 -0.307725
0.3 0.230204 2.41325 -0.00326472 -0.307725
0.3 0.230224 2.41287 -0.00331828 -0.307984
0.3 0.230205 2.41287 -0.00331828 -0.307984
0.3 0.230165 2.41287 -0.00331828 -0.307984
0.3 0.230112 2.41227 -0.00348708 -0.308487
0.3 0.230044 2.41227 -0.00348708 -0.308487
0.3 0.229963 2.41227 -0.00348708 -0.308487
0.3 0.229867 2.41197 -0.00356465 -0.308882
0.3 0.229759 2.41197 -0.00356465 -0.308882
0.3 0.229638 2.41163 -0.00361257 -0.309504
0.3 0.22951 2.41155 -0.00357842 -0.309715
0.3 0.229371 2.41148 -0.00356512 -0.309939
0.3 0.229222 2.41148 -0.00356512 -0.309939
0.3 0.229064 2.41148 -0.00356512 -0.309939
0.3 0.228893 2.41123 -0.00360036 -0.310429
0.3 0.228715 2.41123 -0.00360036 -0.310429
0.3 0.228531 2.41099 -0.00354089 -0.310928
0.3 0.228342 2.41096 -0.00348059 -0.311489
0.3 0.228148 2.41096 -0.00348059 -0.311489
0.3 0.22795 2.41096 -0.00348059 -0.311489
0.3 0.227752 2.41104 -0.00333049 -0.312368
0.3 0.227551 2.41106 -0.00330891 -0.31269
0.3 0.227348 2.41104 -0.00326206 -0.313015
0.3 0.227143 2.41108 -0.00318875 -0.313358
0.3 0.22694 2.41108 -0.00318875 -0.313358
0.3 0.226736 2.41108 -0.00318875 -0.313358
0.3 0.226532 2.41097 -0.00306072 -0.31443
0.3 0.226327 2.41089 -0.00300194 -0.314814
0.3 0.226121 2.41089 -0.00300194 -0.314814
0.3 0.225916 2.41089 -0.00300194 -0.314814
0.3 0.225711 2.41119 -0.00281973 -0.315387
0.3 0.225505 2.41119 -0.00281973 -0.315387
0.3 0.225298 2.41173 -0.00268641 -0.315882
0.3 0.22509 2.41211 -0.00265795 -0.316007
0.3 0.22488 2.41237 -0.00261013 -0.31605
0.3 0.224673 2.4126 -0.00257815 -0.316052
0.3 0.224465 2.41283 -0.00256762 -0.316026
0.3 0.224257 2.41283 -0.00256762 -0.316026
0.3 0.224047 2.41283 -0.00256762 -0.316026
0.3 0.223837 2.41342 -0.00253557 -0.315958
0.3 0.223629 2.41342 -0.00253557 -0.315958
0.3 0.223418 2.41372 -0.00256737 -0.315723
0.3 0.223207 2.41372 -0.00256737 -0.315723
0.3 0.222996 2.41389 -0.00255456 -0.315508
0.3 0.222787 2.41389 -0.00255456 -0.315508
0.3 0.222574 2.41414 -0.00270161 -0.315179
0.3 0.222362 2.41414 -0.00270161 -0.315179
0.3 0.222152 2.41414 -0.00270161 -0.315179
0.3 0.221946 2.41411 -0.00272661 -0.314947
0.3 0.221741 2.41411 -0.00272661 -0.314947
0.3 0.221536 2.41387 -0.00279197 -0.314688
0.3 0.221332 2.41379 -0.00281852 -0.314611
0.3 0.221131 2.41379 -0.00281852 -0.314611
0.3 0.220933 2.41379 -0.00281852 -0.314611
0.3 0.220738 2.41379 -0.00281852 -0.314611
0.3 0.220545 2.41346 -0.00298566 -0.314299
0.3 0.220354 2.41335 -0.00301165 -0.314223
0.3 0.220165 2.41325 -0.00302961 -0.314143
0.3 0.219979 2.41325 -0.00302961 -0.314143
0.3 0.219797 2.41325 -0.00302961 -0.314143
0.3 0.219619 2.413 -0.00309702 -0.313972
0.3 0.219444 2.413 -0.00309702 -0.313972
0.3 0.219272 2.413 -0.00309702 -0.313972
0.3 0.219103 2.41275 -0.0031327 -0.313821
0.3 0.218936 2.41275 -0.0031327 -0.313821
0.3 0.218774 2.41247 -0.00315451 -0.313597
0.3 0.218615 2.41239 -0.00315024 -0.313523
0.3 0.218458 2.41239 -0.00315024 -0.313523
0.3 0.218305 2.41239 -0.00315024 -0.313523
0.3 0.218154 2.41229 -0.00316987 -0.313416
0.3 0.218005 2.41229 -0.00316987 -0.313416
0.3 0.217859 2.41202 -0.00317736 -0.31325
0.3 0.217715 2.41195 -0.00318441 -0.31319
0.3 0.217573 2.41195 -0.00318441 -0.31319
0.3 0.217434 2.412 -0.00318008 -0.313072
0.3 0.217299 2.412 -0.00318008 -0.313072
0.3 0.217169 2.412 -0.00318008 -0.313072
0.3 0.217039 2.41171 -0.00316874 -0.312961
0.3 0.21691 2.41174 -0.00317617 -0.312906
0.3 0.216785 2.41174 -0.00317617 -0.312906
0.3 0.216667 2.41174 -0.00317617 -0.312906
0.3 0.216551 2.41183 -0.00321409 -0.312806
0.3 0.216438 2.41183 -0.00321409 -0.312806
0.3 0.216326 2.41183 -0.00325857 -0.312637
0.3 0.21622 2.41183 -0.00325857 -0.312637
0.3 0.216125 2.41183 -0.00325857 -0.312637
0.3 0.216032 2.41186 -0.00332121 -0.312534
0.3 0.215954 2.41186 -0.00332121 -0.312534
0.3 0.215897 2.41186 -0.00332121 -0.312534
0.3 0.215881 2.41186 -0.00335583 -0.312433
0.3 0.215952 2.41196 -0.0034526 -0.312332
0.3 0.215965 2.41197 -0.00346986 -0.312283
0.3 0.215942 2.41197 -0.00346986 -0.312283
0.3 0.215895 2.41197 -0.00346986 -0.312283
0.3 0.215828 2.41208 -0.00353954 -0.31214
0.3 0.21575 2.41223 -0.00364869 -0.312002
0.3 0.215647 2.41223 -0.00364869 -0.312002
0.3 0.215536 2.41223 -0.00364869 -0.312002
0.3 0.215416 2.41236 -0.00371651 -0.311809
0.3 0.215293 2.41252 -0.00377619 -0.311539
0.3 0.215168 2.41252 -0.00377619 -0.311539
0.3 0.215038 2.41281 -0.00381262 -0.311407
0.3 0.214894 2.41282 -0.00384412 -0.311236
0.3 0.214768 2.41291 -0.00387032 -0.311055
0.3 0.21465 2.41303 -0.00387312 -0.310859
0.3 0.21454 2.41303 -0.00387312 -0.310859
0.3 0.214441 2.41341 -0.00385388 -0.310395
0.3 0.214351 2.41341 -0.00386668 -0.310262
0.3 0.214272 2.41336 -0.00387414 -0.310133
0.3 0.214194 2.41336 -0.00387414 -0.310133
0.3 0.214137 2.41336 -0.00387414 -0.310133
0.3 0.214093 2.41319 -0.00387355 -0.309894
0.3 0.214062 2.41294 -0.00385225 -0.309553
0.3 0.214032 2.41294 -0.00385225 -0.309553
0.3 0.214032 2.41294 -0.00385225 -0.309553
0.3 0.214048 2.41294 -0.00385225 -0.309553
0.3 0.214065 2.41277 -0.00383256 -0.309388
0.3 0.214116 2.41277 -0.00383256 -0.309388
0.3 0.214188 2.41235 -0.00376618 -0.30915
0.3 0.214277 2.41235 -0.00376618 -0.30915
0.3 0.214366 2.41235 -0.00376618 -0.30915
0.3 0.214476 2.41239 -0.00355133 -0.308987
0.3 0.214618 2.41239 -0.00355133 -0.308987
0.3 0.214781 2.41239 -0.00355133 -0.308987
0.3 0.214966 2.41245 -0.00337398 -0.308832
0.3 0.215152 2.41245 -0.00337398 -0.308832
0.3 0.21538 2.41257 -0.00305889 -0.308557
0.3 0.215658 2.41259 -0.00296249 -0.308432
0.3 0.215962 2.41259 -0.00296249 -0.308432
0.3 0.216271 2.41259 -0.00296249 -0.308432
0.3 0.216626 2.41255 -0.00274674 -0.308163
0.3 0.217004 2.41248 -0.00252549 -0.3079
0.3 0.217387 2.4126 -0.00243721 -0.307807
0.3 0.217808 2.41258 -0.00236388 -0.307655
0.3 0.218252 2.41258 -0.00236388 -0.307655
0.3 0.218708 2.41258 -0.00236388 -0.307655
0.3 0.219171 2.41244 -0.00212109 -0.307217
0.3 0.219656 2.41239 -0.00204938 -0.307078
0.3 0.220175 2.41249 -0.00200277 -0.306978
0.3 0.220709 2.41249 -0.00200277 -0.306978
0.3 0.221257 2.41249 -0.00200277 -0.306978
0.3 0.22182 2.41239 -0.00194049 -0.306664
0.3 0.222394 2.41239 -0.00194049 -0.306664
0.3 0.222977 2.41217 -0.00186838 -0.306241
0.3 0.223567 2.41217 -0.00186838 -0.306241
0.3 0.224162 2.41217 -0.00186838 -0.306241
0.3 0.224753 2.41202 -0.0022126 -0.306339
0.3 0.225352 2.41198 -0.00228711 -0.306355
0.3 0.225783 2.41198 -0.00228711 -0.306355
0.3 0.226212 2.41196 -0.00226245 -0.306457
0.3 0.226567 2.41196 -0.00226245 -0.306457
0.3 0.226859 2.41189 -0.00227266 -0.306711
0.3 0.227131 2.41189 -0.00227266 -0.306711
0.3 0.227403 2.41185 -0.00231121 -0.306821
0.3 0.227637 2.41185 -0.0023897 -0.307055
0.3 0.227851 2.41184 -0.00244176 -0.307189
0.3 0.228047 2.41184 -0.00244176 -0.307189
0.3 0.228242 2.41184 -0.00244176 -0.307189
0.3 0.22842 2.41182 -0.00253769 -0.307483
0.3 0.228558 2.41182 -0.00253769 -0.307483
0.3 0.228676 2.41181 -0.00260632 -0.307796
0.3 0.228774 2.4118 -0.00264396 -0.30797
0.3 0.22887 2.4118 -0.00264396 -0.30797
0.3 0.228926 2.41184 -0.00272673 -0.308354
0.3 0.22897 2.41184 -0.00272673 -0.308354
0.3 0.229015 2.41208 -0.00282502 -0.308738
0.3 0.229052 2.41265 -0.00291576 -0.30917
0.3 0.229071 2.41276 -0.00294013 -0.309375
0.3 0.229075 2.4128 -0.00294482 -0.309572
0.3 0.229065 2.4128 -0.00294482 -0.309572
0.3 0.229052 2.4128 -0.00294482 -0.309572
0.3 0.229026 2.41283 -0.00299947 -0.310261
0.3 0.22898 2.41278 -0.00302791 -0.310469
0.3 0.228923 2.41278 -0.00302791 -0.310469
0.3 0.22886 2.41253 -0.00309853 -0.310908
0.3 0.228793 2.41253 -0.00309853 -0.310908
0.3 0.228725 2.41224 -0.00317254 -0.311357
0.3 0.228642 2.41224 -0.00317254 -0.311357
0.3 0.228549 2.41224 -0.00317254 -0.311357
0.3 0.228452 2.41181 -0.00331175 -0.31206
0.3 0.228354 2.41181 -0.00331175 -0.31206
0.3 0.228253 2.41181 -0.00331175 -0.31206
0.3 0.228152 2.41154 -0.00342482 -0.312525
0.3 0.228052 2.4112 -0.00355387 -0.312954
0.3 0.227956 2.41102 -0.00362006 -0.313156
0.3 0.227865 2.41081 -0.00369073 -0.313341
0.3 0.22778 2.41058 -0.00376278 -0.313509
0.3 0.227698 2.41031 -0.00383611 -0.313659
0.3 0.22762 2.41005 -0.00389544 -0.313801
0.3 0.227559 2.40977 -0.00394666 -0.313937
0.3 0.22751 2.40945 -0.00399682 -0.314058
0.3 0.227471 2.40945 -0.00399682 -0.314058
0.3 0.227447 2.4087 -0.00409406 -0.314258
0.3 0.227436 2.40836 -0.0038863 -0.314375
0.3 0.227443 2.40836 -0.0038863 -0.314375
0.3 0.227469 2.40836 -0.0038863 -0.314375
0.3 0.227501 2.40836 -0.0038863 -0.314375
0.3 0.227572 2.40616 -0.00358625 -0.314663
0.3 0.227661 2.4055 -0.00359213 -0.314694
0.3 0.22777 2.4055 -0.00359213 -0.314694
0.3 0.2279 2.40403 -0.00363722 -0.314726
0.3 0.228045 2.40403 -0.00363722 -0.314726
0.3 0.228205 2.40403 -0.00363722 -0.314726
0.3 0.228382 2.40242 -0.00362677 -0.314742
0.3 0.228575 2.40242 -0.00362677 -0.314742
0.3 0.228787 2.39979 -0.00351087 -0.31476
0.3 0.229012 2.39979 -0.00351087 -0.31476
0.3 0.229247 2.39979 -0.00351087 -0.31476
0.3 0.229493 2.39797 -0.00337449 -0.31481
0.3 0.229731 2.39797 -0.00337449 -0.31481
0.3 0.229982 2.39512 -0.00321402 -0.314906
0.3 0.230238 2.39512 -0.00321402 -0.314906
0.3 0.230471 2.39512 -0.00321402 -0.314906
0.3 0.230713 2.39236 -0.00292509 -0.315039
0.3 0.230911 2.39236 -0.00292509 -0.315039
0.3 0.230966 2.39236 -0.00292509 -0.315039
0.3 0.231046 2.38996 -0.00268138 -0.315221
0.3 0.231175 2.38917 -0.00256502 -0.315302
0.3 0.231311 2.38917 -0.00256502 -0.315302
0.3 0.231472 2.38917 -0.00256502 -0.315302
0.3 0.23165 2.38747 -0.00221133 -0.315573
0.3 0.231833 2.38747 -0.00221133 -0.315573
0.3 0.232027 2.38673 -0.00199053 -0.315782
0.3 0.232213 2.38673 -0.00199053 -0.315782
0.3 0.232409 2.38673 -0.00199053 -0.315782
0.3 0.232615 2.38565 -0.00167796 -0.316065
0.3 0.232819 2.38546 -0.00154011 -0.316125
0.3 0.232948 2.38843 -0.000925984 -0.316249
0.3 0.233152 2.38843 -0.000925984 -0.316249
0.3 0.233337 2.38843 -0.000925984 -0.316249
0.3 0.233565 2.39341 7.13744e-05 -0.316564
0.3 0.233782 2.39539 0.000506198 -0.316805
0.3 0.234007 2.39539 0.000506198 -0.316805
0.3 0.23423 2.3991 0.00104184 -0.317289
0.3 0.234429 2.3991 0.00104184 -0.317289
0.3 0.234648 2.40416 0.000869583 -0.318038
0.3 0.234861 2.40416 0.000869583 -0.318038
0.3 0.235054 2.40416 0.000869583 -0.318038
0.3 0.235229 2.40733 0.000284475 -0.318533
0.3 0.235415 2.41208 -0.00107753 -0.31902
0.3 0.23558 2.41208 -0.00107753 -0.31902
0.3 0.235727 2.41208 -0.00107753 -0.31902
0.3 0.235847 2.41346 -0.00132347 -0.319185
0.3 0.235935 2.41346 -0.00132347 -0.319185
0.3 0.235998 2.41346 -0.00132347 -0.319185
0.3 0.236009 2.41346 -0.00132347 -0.319185
0.3 0.235994 2.41443 -0.0014995 -0.319522
0.3 0.235976 2.41467 -0.00163495 -0.319498
0.3 0.235946 2.41479 -0.00170066 -0.319446
0.3 0.235921 2.41479 -0.00174264 -0.319401
0.3 0.23589 2.41467 -0.00180619 -0.31937
0.3 0.23583 2.41467 -0.00180619 -0.31937
0.3 0.235741 2.41467 -0.00180619 -0.31937
0.3 0.235627 2.4145 -0.00200988 -0.319295
0.3 0.235496 2.41425 -0.00208289 -0.319282
0.3 0.235345 2.41399 -0.0021749 -0.319278
0.3 0.235181 2.41353 -0.00234102 -0.319242
0.3 0.235008 2.41353 -0.00234102 -0.319242
0.3 0.234827 2.41343 -0.00243016 -0.319167
0.3 0.234638 2.41339 -0.00251444 -0.319044
0.3 0.234445 2.41338 -0.00260833 -0.318888
0.3 0.234238 2.41353 -0.0027304 -0.318723
0.3 0.234019 2.41356 -0.00284348 -0.318504
0.3 0.233795 2.41356 -0.00284348 -0.318504
0.3 0.23357 2.41356 -0.00284348 -0.318504
0.3 0.233341 2.41348 -0.00308107 -0.317776
0.3 0.233106 2.41357 -0.00318293 -0.317475
0.3 0.232878 2.41377 -0.00331534 -0.317187
0.3 0.232652 2.41377 -0.00331534 -0.317187
0.3 0.232423 2.41376 -0.00341452 -0.316868
0.3 0.232195 2.41376 -0.00341452 -0.316868
0.3 0.231962 2.41389 -0.0034853 -0.316212
0.3 0.231733 2.41389 -0.0034853 -0.316212
0.3 0.23151 2.41386 -0.00351325 -0.315577
0.3 0.231289 2.4138 -0.00354264 -0.315263
0.3 0.231069 2.41389 -0.00355484 -0.314964
0.3 0.230852 2.41385 -0.00355165 -0.314617
0.3 0.230641 2.41366 -0.00353533 -0.313948
0.3 0.23043 2.41366 -0.00353533 -0.313948
0.3 0.23022 2.41366 -0.00353533 -0.313948
0.3 0.230008 2.41351 -0.00344893 -0.313257
0.3 0.229802 2.41343 -0.00339742 -0.312905
0.3 0.229599 2.41343 -0.00339742 -0.312905
0.3 0.229399 2.41326 -0.00331379 -0.311829
0.3 0.2292 2.41326 -0.00331379 -0.311829
0.3 0.229003 2.41308 -0.00321957 -0.31108
0.3 0.228808 2.41308 -0.00321957 -0.31108
0.3 0.228615 2.41291 -0.00310234 -0.310316
0.3 0.228424 2.41291 -0.00310234 -0.310316
0.3 0.228237 2.41285 -0.00304194 -0.309543
0.3 0.228052 2.41274 -0.00304069 -0.309149
0.3 0.227863 2.41263 -0.00299914 -0.308746
0.3 0.227674 2.41259 -0.00293528 -0.308339
0.3 0.227487 2.41253 -0.00288096 -0.307925
0.3 0.227302 2.41248 -0.002829 -0.307504
0.3 0.22712 2.41252 -0.00282622 -0.307105
0.3 0.226939 2.41243 -0.00285927 -0.306678
0.3 0.226754 2.41238 -0.00283781 -0.306245
0.3 0.226571 2.41238 -0.00283781 -0.306245
0.3 0.226388 2.41238 -0.00283781 -0.306245
0.3 0.226208 2.41229 -0.00277875 -0.305365
0.3 0.226029 2.41222 -0.00278798 -0.304927
0.3 0.22585 2.41222 -0.00278798 -0.304927
0.3 0.225668 2.41214 -0.00283937 -0.303591
0.3 0.225489 2.41212 -0.00283617 -0.303118
0.3 0.225311 2.41212 -0.00283617 -0.303118
0.3 0.225132 2.41212 -0.00283617 -0.303118
0.3 0.224959 2.41193 -0.00294484 -0.301714
0.3 0.22478 2.41191 -0.00295284 -0.301224
0.3 0.224605 2.41191 -0.00295284 -0.301224
0.3 0.224433 2.41191 -0.00302426 -0.300232
0.3 0.224266 2.41183 -0.00310347 -0.299731
0.3 0.224098 2.41183 -0.00310347 -0.299731
0.3 0.223929 2.41183 -0.00310347 -0.299731
0.3 0.223759 2.41183 -0.00310347 -0.299731
0.3 0.223586 2.41172 -0.00325412 -0.297637
0.3 0.223414 2.41172 -0.00325412 -0.297637
0.3 0.223242 2.41172 -0.00325412 -0.297637
0.3 0.223069 2.41168 -0.00331428 -0.29652
0.3 0.222897 2.41164 -0.00337033 -0.295959
0.3 0.222729 2.41158 -0.00344694 -0.295397
0.3 0.22256 2.41152 -0.00351073 -0.294232
0.3 0.222392 2.4115 -0.00353724 -0.293634
0.3 0.222229 2.4115 -0.00360105 -0.293029
0.3 0.222068 2.4115 -0.00360105 -0.293029
0.3 0.221911 2.4115 -0.00360105 -0.293029
0.3 0.221754 2.41149 -0.00369718 -0.291795
0.3 0.221595 2.41151 -0.00371343 -0.290627
0.3 0.221437 2.41141 -0.00372201 -0.290068
0.3 0.22128 2.41141 -0.00372201 -0.290068
0.3 0.221122 2.41141 -0.00372201 -0.290068
0.3 0.220964 2.41108 -0.00379047 -0.288399
0.3 0.22081 2.41091 -0.00385416 -0.287853
0.3 0.220662 2.41091 -0.00385416 -0.287853
0.3 0.220518 2.41091 -0.00385416 -0.287853
0.3 0.220386 2.41005 -0.00402557 -0.286282
0.3 0.220262 2.41005 -0.00402557 -0.286282
0.3 0.220153 2.40888 -0.00401924 -0.285426
0.3 0.220056 2.40816 -0.0040185 -0.285015
0.3 0.219995 2.40816 -0.0040185 -0.285015
0.3 0.220006 2.40711 -0.00397924 -0.28424
0.3 0.220003 2.40652 -0.00394988 -0.283869
0.3 0.219975 2.40652 -0.00394988 -0.283869
0.3 0.219952 2.40652 -0.00394988 -0.283869
0.3 0.219921 2.40472 -0.00369679 -0.282808
0.3 0.21988 2.40413 -0.00362517 -0.28249
0.3 0.219833 2.4035 -0.00353255 -0.282161
0.3 0.219795 2.4035 -0.00353255 -0.282161
0.3 0.219765 2.4035 -0.00353255 -0.282161
0.3 0.219734 2.40241 -0.00330298 -0.28152
0.3 0.219706 2.40241 -0.00330298 -0.28152
0.3 0.219683 2.40095 -0.00302192 -0.2806
0.3 0.219665 2.40095 -0.00302192 -0.2806
0.3 0.219655 2.40095 -0.00302192 -0.2806
0.3 0.219641 2.39988 -0.00273271 -0.279766
0.3 0.219624 2.39955 -0.00265889 -0.279514
0.3 0.219627 2.39927 -0.00257841 -0.279268
0.3 0.219634 2.39901 -0.00250496 -0.27902
0.3 0.219641 2.39901 -0.00250496 -0.27902
0.3 0.219669 2.39857 -0.00238186 -0.278569
0.3 0.219704 2.39839 -0.00232737 -0.278362
0.3 0.219749 2.39825 -0.0022769 -0.278167
0.3 0.219794 2.39825 -0.0022769 -0.278167
0.3 0.219859 2.39815 -0.00223046 -0.277982
0.3 0.219933 2.39815 -0.00223046 -0.277982
0.3 0.220016 2.39803 -0.00212142 -0.277488
0.3 0.22011 2.39803 -0.00212142 -0.277488
0.3 0.220212 2.39806 -0.00209723 -0.277343
0.3 0.220323 2.39806 -0.00209723 -0.277343
0.3 0.220446 2.39826 -0.00207273 -0.276913
0.3 0.220579 2.39826 -0.00207273 -0.276913
0.3 0.22072 2.3984 -0.00207873 -0.276787
0.3 0.220861 2.39879 -0.00214364 -0.276538
0.3 0.221023 2.39902 -0.00219604 -0.276422
0.3 0.221195 2.39927 -0.00225745 -0.276313
0.3 0.221376 2.39956 -0.00232663 -0.276192
0.3 0.221601 2.39956 -0.00232663 -0.276192
0.3 0.22184 2.39987 -0.00240292 -0.276095
0.3 0.222106 2.40019 -0.00247942 -0.276011
0.3 0.222389 2.40019 -0.00247942 -0.276011
0.3 0.222688 2.40088 -0.00263464 -0.275877
0.3 0.223002 2.40088 -0.00263464 -0.275877
0.3 0.223323 2.40088 -0.00263464 -0.275877
0.3 0.223663 2.40256 -0.00296045 -0.275732
0.3 0.224017 2.40302 -0.00305568 -0.275714
0.3 0.224383 2.40355 -0.00313758 -0.275709
0.3 0.224763 2.40355 -0.00313758 -0.275709
0.3 0.22515 2.40355 -0.00313758 -0.275709
0.3 0.225555 2.40477 -0.00331899 -0.275711
0.3 0.225966 2.40607 -0.00354004 -0.275768
0.3 0.226386 2.40686 -0.00360723 -0.275899
0.3 0.226807 2.40773 -0.00366366 -0.276073
0.3 0.227231 2.4086 -0.00374242 -0.276258
0.3 0.227656 2.40951 -0.00382789 -0.276457
0.3 0.228085 2.41018 -0.00387855 -0.276596
0.3 0.228515 2.41018 -0.00387855 -0.276596
0.3 0.228942 2.41018 -0.00387855 -0.276596
0.3 0.229371 2.41138 -0.00396906 -0.276926
0.3 0.229799 2.41138 -0.00396906 -0.276926
0.3 0.230219 2.41194 -0.00388452 -0.27723
0.3 0.230637 2.41221 -0.00376716 -0.27763
0.3 0.231047 2.41221 -0.00376716 -0.27763
0.3 0.231453 2.41221 -0.00376716 -0.27763
0.3 0.231856 2.41261 -0.00376466 -0.278139
0.3 0.232248 2.41261 -0.00376466 -0.278139
0.3 0.232636 2.41264 -0.00379561 -0.278568
0.3 0.233016 2.41264 -0.00379561 -0.278568
0.3 0.233395 2.41249 -0.00380965 -0.27909
0.3 0.233757 2.41249 -0.00380965 -0.27909
0.3 0.234111 2.41218 -0.00388386 -0.279979
0.3 0.234455 2.41207 -0.00392126 -0.280294
0.3 0.234791 2.41214 -0.00399465 -0.280644
0.3 0.235124 2.41204 -0.00405582 -0.28094
0.3 0.235437 2.41191 -0.00411059 -0.281249
0.3 0.23574 2.41191 -0.00411059 -0.281249
0.3 0.236031 2.41191 -0.00411059 -0.281249
0.3 0.236319 2.41191 -0.00411059 -0.281249
0.3 0.236583 2.4115 -0.00421065 -0.282224
0.3 0.236836 2.4115 -0.00421065 -0.282224
0.3 0.237073 2.41139 -0.00425108 -0.283069
0.3 0.237288 2.41149 -0.00428176 -0.283488
0.3 0.237504 2.41148 -0.0043477 -0.283862
0.3 0.237678 2.41156 -0.00440139 -0.284215
0.3 0.237842 2.41156 -0.00440139 -0.284215
0.3 0.237992 2.41156 -0.00440139 -0.284215
0.3 0.238131 2.41177 -0.00462266 -0.285132
0.3 0.238254 2.41203 -0.00473327 -0.285402
0.3 0.238363 2.41212 -0.00483729 -0.285604
0.3 0.238455 2.41216 -0.00493771 -0.285796
0.3 0.238543 2.41216 -0.00493771 -0.285796
0.3 0.238604 2.41216 -0.00493771 -0.285796
0.3 0.238649 2.41219 -0.00511357 -0.286198
0.3 0.238677 2.41219 -0.00511357 -0.286198
0.3 0.238704 2.41226 -0.00548576 -0.286864
0.3 0.238707 2.41221 -0.00562325 -0.287047
0.3 0.238696 2.41221 -0.00562325 -0.287047
0.3 0.238683 2.41221 -0.00562325 -0.287047
0.3 0.238654 2.41118 -0.00604301 -0.287817
0.3 0.238613 2.41118 -0.00604301 -0.287817
0.3 0.238556 2.41118 -0.00604301 -0.287817
0.3 0.238492 2.40996 -0.00650622 -0.288599
0.3 0.238421 2.40964 -0.0066434 -0.28885
0.3 0.238344 2.40935 -0.00677349 -0.289095
0.3 0.238261 2.40908 -0.00689574 -0.28934
0.3 0.238173 2.4088 -0.00700832 -0.289592
0.3 0.238084 2.4088 -0.00700832 -0.289592
0.3 0.237986 2.4088 -0.00700832 -0.289592
0.3 0.237884 2.4079 -0.00727417 -0.290373
0.3 0.237797 2.4079 -0.00727417 -0.290373
0.3 0.237713 2.4079 -0.00727417 -0.290373
0.3 0.237606 2.41108 -0.007782 -0.290951
0.3 0.237503 2.41181 -0.00788922 -0.291117
0.3 0.23739 2.41181 -0.00788922 -0.291117
0.3 0.237272 2.41181 -0.00788922 -0.291117
0.3 0.237164 2.41233 -0.00789375 -0.291724
0.3 0.237049 2.41231 -0.00789165 -0.291952
0.3 0.236918 2.41231 -0.00789165 -0.291952
0.3 0.236779 2.41231 -0.00789165 -0.291952
0.3 0.236643 2.4127 -0.00778478 -0.292649
0.3 0.236501 2.4127 -0.00778478 -0.292649
0.3 0.236372 2.4127 -0.00778478 -0.292649
0.3 0.236243 2.41284 -0.00748255 -0.293294
0.3 0.2361 2.41284 -0.00748255 -0.293294
0.3 0.235932 2.41284 -0.00748255 -0.293294
0.3 0.235709 2.41305 -0.00728805 -0.293982
0.3 0.23534 2.41305 -0.00728805 -0.293982
0.3 0.235019 2.41305 -0.00728805 -0.293982
0.3 0.234735 2.41296 -0.0071159 -0.294417
0.3 0.234482 2.41296 -0.0071159 -0.294417
0.3 0.234256 2.41273 -0.00678563 -0.295133
0.3 0.234055 2.41265 -0.00666182 -0.295379
0.3 0.233874 2.41279 -0.00656862 -0.295646
0.3 0.233716 2.4127 -0.00644085 -0.29588
0.3 0.23358 2.4127 -0.00644085 -0.29588
0.3 0.233451 2.41246 -0.00614855 -0.296377
0.3 0.23335 2.41236 -0.00598745 -0.29663
0.3 0.23327 2.41226 -0.00582029 -0.296885
0.3 0.233206 2.41214 -0.00564094 -0.297147
0.3 0.233159 2.41214 -0.00564094 -0.297147
0.3 0.233116 2.41214 -0.00564094 -0.297147
0.3 0.233102 2.41196 -0.00508521 -0.29791
0.3 0.233083 2.41192 -0.00490847 -0.298126
0.3 0.23309 2.41192 -0.00490847 -0.298126
0.3 0.233109 2.41192 -0.00490847 -0.298126
0.3 0.23314 2.41186 -0.0042579 -0.298661
0.3 0.233184 2.41186 -0.0042579 -0.298661
0.3 0.233237 2.41186 -0.0042579 -0.298661
0.3 0.233289 2.41165 -0.00369243 -0.299131
0.3 0.233352 2.41165 -0.00369243 -0.299131
0.3 0.233437 2.41115 -0.00336499 -0.299532
0.3 0.233529 2.4109 -0.00323854 -0.299743
0.3 0.233617 2.4109 -0.00323854 -0.299743
0.3 0.233716 2.4109 -0.00323854 -0.299743
0.3 0.233818 2.4104 -0.00304998 -0.300176
0.3 0.23395 2.4104 -0.00304998 -0.300176
0.3 0.234045 2.41133 -0.00241137 -0.300602
0.3 0.234169 2.41133 -0.00241137 -0.300602
0.3 0.234291 2.41133 -0.00241137 -0.300602
0.3 0.234435 2.41133 -0.00241137 -0.300602
0.3 0.234632 2.41226 -0.00220059 -0.300872
0.3 0.234819 2.412 -0.00215621 -0.301
0.3 0.23492 2.41165 -0.00216693 -0.301166
0.3 0.234976 2.41184 -0.00218813 -0.301428
0.3 0.235013 2.41172 -0.00213786 -0.301563
0.3 0.235046 2.41153 -0.00210507 -0.301716
0.3 0.235063 2.4113 -0.00209572 -0.301898
0.3 0.235063 2.41106 -0.00211364 -0.302098
0.3 0.235045 2.41106 -0.00211364 -0.302098
0.3 0.235011 2.41106 -0.00211364 -0.302098
0.3 0.234958 2.41051 -0.00228169 -0.302564
0.3 0.234889 2.41051 -0.00228169 -0.302564
0.3 0.234803 2.40992 -0.00263028 -0.303309
0.3 0.234705 2.40989 -0.00273902 -0.303477
0.3 0.234593 2.40989 -0.00273902 -0.303477
0.3 0.234468 2.40989 -0.00273902 -0.303477
0.3 0.234333 2.41023 -0.00316519 -0.303799
0.3 0.234192 2.41041 -0.00326646 -0.303839
0.3 0.234046 2.41041 -0.00326646 -0.303839
0.3 0.233894 2.41041 -0.00326646 -0.303839
0.3 0.233737 2.41102 -0.00368101 -0.303848
0.3 0.233577 2.41123 -0.00377092 -0.3038
0.3 0.23342 2.41142 -0.00384232 -0.303734
0.3 0.233261 2.41159 -0.00393138 -0.303666
0.3 0.2331 2.41159 -0.00393138 -0.303666
0.3 0.232938 2.41159 -0.00393138 -0.303666
0.3 0.232774 2.41197 -0.00419191 -0.303541
0.3 0.232612 2.41218 -0.00429137 -0.303364
0.3 0.232453 2.41229 -0.0043011 -0.303264
0.3 0.232297 2.41229 -0.0043011 -0.303264
0.3 0.232146 2.41235 -0.00433213 -0.303171
0.3 0.231996 2.41256 -0.0043925 -0.303125
0.3 0.231847 2.41258 -0.00442808 -0.303018
0.3 0.2317 2.41258 -0.00442808 -0.303018
0.3 0.231556 2.41255 -0.0044345 -0.30285
0.3 0.231413 2.41255 -0.0044345 -0.30285
0.3 0.231273 2.4125 -0.0043679 -0.302712
0.3 0.231135 2.4125 -0.0043679 -0.302712
0.3 0.230998 2.41241 -0.0043178 -0.302604
0.3 0.230865 2.41232 -0.00429211 -0.302569
0.3 0.230732 2.41232 -0.00429211 -0.302569
0.3 0.230601 2.41232 -0.00429211 -0.302569
0.3 0.230472 2.41217 -0.00415255 -0.302483
0.3 0.230344 2.41217 -0.00415255 -0.302483
0.3 0.230218 2.41217 -0.00415255 -0.302483
0.3 0.230094 2.41208 -0.00396899 -0.302377
0.3 0.229971 2.41208 -0.00396899 -0.302377
0.3 0.229848 2.41187 -0.00379072 -0.302139
0.3 0.229727 2.4118 -0.00370971 -0.302057
0.3 0.229605 2.41172 -0.00363189 -0.301981
0.3 0.229481 2.41161 -0.00359208 -0.301909
0.3 0.229357 2.41161 -0.00359208 -0.301909
0.3 0.229229 2.41161 -0.00359208 -0.301909
0.3 0.229103 2.41153 -0.00342558 -0.301658
0.3 0.228976 2.41153 -0.00342558 -0.301658
0.3 0.228849 2.41132 -0.00332115 -0.301495
0.3 0.22872 2.41132 -0.00332115 -0.301495
0.3 0.228591 2.41132 -0.00332115 -0.301495
0.3 0.22846 2.41117 -0.00322293 -0.301292
0.3 0.228328 2.41117 -0.00322293 -0.301292
0.3 0.228195 2.41123 -0.00319547 -0.3012
0.3 0.228063 2.41115 -0.00311822 -0.300753
0.3 0.22793 2.41115 -0.00311822 -0.300753
0.3 0.227795 2.41115 -0.00311822 -0.300753
0.3 0.22766 2.41115 -0.00311822 -0.300753
0.3 0.227521 2.4111 -0.00308669 -0.30019
0.3 0.227385 2.41108 -0.00310203 -0.300025
0.3 0.22725 2.41106 -0.00311505 -0.29985
0.3 0.227114 2.41106 -0.00311505 -0.29985
0.3 0.226977 2.41106 -0.00311505 -0.29985
0.3 0.226839 2.41104 -0.00313768 -0.299289
0.3 0.226702 2.41105 -0.00315137 -0.299091
0.3 0.226565 2.41117 -0.00318518 -0.298913
0.3 0.22643 2.41117 -0.00318518 -0.298913
0.3 0.226297 2.41117 -0.00318518 -0.298913
0.3 0.226164 2.41104 -0.00329564 -0.298361
0.3 0.226031 2.41106 -0.00333016 -0.298158
0.3 0.225903 2.41106 -0.00333016 -0.298158
0.3 0.225778 2.41106 -0.00333016 -0.298158
0.3 0.225657 2.41125 -0.00346833 -0.297543
0.3 0.225537 2.41126 -0.00352007 -0.297322
0.3 0.225417 2.41126 -0.00352007 -0.297322
0.3 0.225301 2.41126 -0.00352007 -0.297322
0.3 0.225187 2.41125 -0.00360332 -0.296895
0.3 0.225078 2.41125 -0.00360332 -0.296895
0.3 0.224974 2.41125 -0.00370677 -0.296466
0.3 0.224878 2.41125 -0.00370677 -0.296466
0.3 0.224792 2.41128 -0.00391382 -0.295868
0.3 0.224718 2.41119 -0.00395899 -0.29569
0.3 0.224665 2.41117 -0.00401456 -0.295497
0.3 0.224649 2.41112 -0.00407659 -0.295303
0.3 0.224722 2.41127 -0.00419313 -0.29492
0.3 0.224754 2.41127 -0.00419313 -0.29492
0.3 0.224743 2.41121 -0.00424425 -0.29473
0.3 0.224717 2.41113 -0.00427806 -0.294548
0.3 0.224679 2.41117 -0.00433364 -0.29434
0.3 0.224637 2.41118 -0.00438765 -0.294128
0.3 0.22459 2.41118 -0.00444158 -0.293913
0.3 0.224513 2.41139 -0.00451679 -0.293703
0.3 0.224424 2.41138 -0.00457895 -0.293455
0.3 0.224328 2.41141 -0.00459661 -0.293206
0.3 0.224228 2.41148 -0.00463262 -0.292934
0.3 0.22412 2.41157 -0.00464754 -0.292648
0.3 0.224006 2.41157 -0.00464754 -0.292648
0.3 0.223892 2.41157 -0.00464754 -0.292648
0.3 0.223779 2.41191 -0.00466593 -0.292076
0.3 0.223658 2.41191 -0.00466593 -0.292076
0.3 0.223533 2.41201 -0.00463405 -0.291141
0.3 0.223411 2.41204 -0.0045967 -0.290833
0.3 0.22329 2.41204 -0.0045967 -0.290833
0.3 0.22317 2.41195 -0.00449697 -0.290291
0.3 0.223039 2.41187 -0.00445608 -0.290047
0.3 0.222919 2.41195 -0.00442569 -0.2899
0.3 0.222802 2.41195 -0.00442569 -0.2899
0.3 0.22269 2.41173 -0.00441384 -0.289502
0.3 0.222581 2.41173 -0.00441384 -0.289502
0.3 0.222474 2.41173 -0.00441384 -0.289502
0.3 0.222371 2.41124 -0.00440176 -0.288964
0.3 0.222276 2.41108 -0.00440053 -0.288796
0.3 0.222187 2.41092 -0.00440073 -0.288631
0.3 0.222104 2.41092 -0.00440073 -0.288631
0.3 0.222022 2.41077 -0.0044017 -0.288467
0.3 0.221953 2.41077 -0.0044017 -0.288467
0.3 0.221893 2.41061 -0.00433788 -0.287986
0.3 0.221834 2.41067 -0.00426064 -0.287807
0.3 0.221799 2.41072 -0.00418065 -0.287618
0.3 0.221774 2.41072 -0.00418065 -0.287618
0.3 0.221797 2.41072 -0.00418065 -0.287618
0.3 0.221833 2.41094 -0.00403462 -0.287222
0.3 0.221882 2.41094 -0.00403462 -0.287222
0.3 0.221961 2.41106 -0.00378484 -0.2865
0.3 0.222077 2.41109 -0.00369268 -0.286238
0.3 0.222211 2.41109 -0.00369268 -0.286238
0.3 0.222364 2.41131 -0.00354805 -0.285712
0.3 0.222524 2.41131 -0.00354805 -0.285712
0.3 0.222705 2.41136 -0.0033872 -0.285131
0.3 0.222915 2.41136 -0.0033872 -0.285131
0.3 0.223143 2.41136 -0.0033872 -0.285131
0.3 0.223375 2.41136 -0.0033872 -0.285131
0.3 0.223622 2.41154 -0.00318716 -0.284304
0.3 0.223897 2.41154 -0.00318716 -0.284304
0.3 0.224191 2.41143 -0.00323046 -0.283583
0.3 0.22449 2.41136 -0.00325066 -0.283383
0.3 0.224801 2.41136 -0.00325066 -0.283383
0.3 0.225123 2.41136 -0.00325066 -0.283383
0.3 0.225449 2.41127 -0.00325562 -0.282988
0.3 0.225782 2.41127 -0.00325562 -0.282988
0.3 0.226126 2.41141 -0.00332822 -0.282465
0.3 0.226494 2.41141 -0.00332822 -0.282465
0.3 0.226873 2.41141 -0.00332822 -0.282465
0.3 0.227254 2.41142 -0.0033391 -0.281916
0.3 0.227652 2.41142 -0.0033391 -0.281916
0.3 0.228059 2.41142 -0.0033391 -0.281916
0.3 0.22847 2.41162 -0.00338481 -0.281647
0.3 0.22888 2.41162 -0.00338481 -0.281647
0.3 0.229304 2.41167 -0.00345805 -0.281176
0.3 0.22973 2.41165 -0.0034803 -0.281052
0.3 0.230155 2.41164 -0.0035042 -0.280941
0.3 0.230588 2.41163 -0.00350991 -0.280821
0.3 0.231024 2.41163 -0.00350991 -0.280821
0.3 0.23146 2.41182 -0.00355424 -0.280769
0.3 0.231897 2.41181 -0.00364753 -0.280582
0.3 0.232332 2.41178 -0.00366509 -0.280494
0.3 0.232766 2.41174 -0.00369882 -0.280442
0.3 0.233199 2.41169 -0.00373759 -0.280403
0.3 0.233628 2.41163 -0.0037799 -0.28038
0.3 0.234054 2.41163 -0.0037799 -0.28038
0.3 0.23447 2.41177 -0.00382199 -0.280385
0.3 0.23488 2.41177 -0.00382199 -0.280385
0.3 0.235291 2.41159 -0.00399958 -0.280361
0.3 0.235689 2.41159 -0.00399958 -0.280361
0.3 0.236077 2.41159 -0.00399958 -0.280361
0.3 0.236454 2.41143 -0.00408392 -0.280399
0.3 0.23682 2.41143 -0.00408392 -0.280399
0.3 0.237184 2.41141 -0.00390855 -0.28057
0.3 0.237531 2.41132 -0.0039291 -0.280625
0.3 0.237864 2.41121 -0.00394851 -0.280678
0.3 0.238186 2.41111 -0.0039866 -0.280724
0.3 0.238501 2.41111 -0.0039866 -0.280724
0.3 0.2388 2.41111 -0.0039866 -0.280724
0.3 0.239069 2.41099 -0.0041356 -0.280731
0.3 0.239319 2.41099 -0.0041356 -0.280731
0.3 0.239548 2.41094 -0.004333 -0.280572
0.3 0.239774 2.41094 -0.004333 -0.280572
0.3 0.239968 2.41094 -0.004333 -0.280572
0.3 0.240146 2.4107 -0.00463348 -0.28024
0.3 0.240305 2.41058 -0.00473279 -0.280103
0.3 0.240447 2.41058 -0.00473279 -0.280103
0.3 0.240586 2.41058 -0.00473279 -0.280103
0.3 0.240693 2.40994 -0.0050554 -0.279594
0.3 0.240787 2.40965 -0.00514325 -0.279399
0.3 0.240864 2.40965 -0.00514325 -0.279399
0.3 0.240938 2.40965 -0.00514325 -0.279399
0.3 0.240998 2.40843 -0.0053767 -0.278716
0.3 0.24103 2.40789 -0.0054459 -0.278457
0.3 0.241047 2.40729 -0.00548331 -0.278187
0.3 0.241049 2.40663 -0.0055013 -0.277905
0.3 0.241036 2.40505 -0.00554199 -0.277289
0.3 0.241023 2.40505 -0.00554199 -0.277289
0.3 0.240983 2.40505 -0.00554199 -0.277289
0.3 0.240927 2.40505 -0.00554199 -0.277289
0.3 0.240863 2.4023 -0.00549485 -0.276422
0.3 0.240787 2.40124 -0.00542392 -0.276128
0.3 0.240712 2.40011 -0.00535985 -0.275827
0.3 0.240615 2.40011 -0.00535985 -0.275827
0.3 0.240506 2.40011 -0.00535985 -0.275827
0.3 0.240399 2.39636 -0.00503568 -0.274911
0.3 0.240279 2.39636 -0.00503568 -0.274911
0.3 0.240141 2.39636 -0.00503568 -0.274911
0.3 0.239995 2.39361 -0.00479102 -0.274286
0.3 0.239836 2.39361 -0.00479102 -0.274286
0.3 0.239665 2.39077 -0.00446603 -0.273648
0.3 0.239475 2.39077 -0.00446603 -0.273648
0.3 0.239263 2.38787 -0.00419784 -0.272983
0.3 0.23901 2.38643 -0.00406895 -0.27264
0.3 0.238687 2.38493 -0.00389217 -0.272307
0.3 0.238201 2.38493 -0.00389217 -0.272307
0.3 0.23776 2.3809 -0.00339022 -0.271281
0.3 0.237355 2.3809 -0.00339022 -0.271281
0.3 0.236972 2.3809 -0.00339022 -0.271281
0.3 0.236611 2.37727 -0.00289927 -0.270273
0.3 0.236281 2.37727 -0.00289927 -0.270273
0.3 0.235974 2.37727 -0.00289927 -0.270273
0.3 0.235688 2.37416 -0.00236823 -0.269323
0.3 0.235421 2.37416 -0.00236823 -0.269323
0.3 0.235175 2.37416 -0.00236823 -0.269323
0.3 0.234943 2.37135 -0.00182526 -0.26846
0.3 0.234733 2.36978 -0.00148835 -0.26794
0.3 0.234532 2.36978 -0.00148835 -0.26794
0.3 0.234363 2.36978 -0.00148835 -0.26794
0.3 0.234292 2.36978 -0.00148835 -0.26794
0.3 0.234136 2.3718 -0.000468812 -0.267671
0.3 0.23398 2.37444 0.000199658 -0.267575
0.3 0.233831 2.37444 0.000199658 -0.267575
0.3 0.233701 2.37917 0.00203921 -0.267942
0.3 0.233589 2.38051 0.00237906 -0.268068
0.3 0.2335 2.38176 0.00257658 -0.268196
0.3 0.233412 2.38287 0.00258751 -0.268333
0.3 0.233335 2.38287 0.00258751 -0.268333
0.3 0.233279 2.38287 0.00258751 -0.268333
0.3 0.233239 2.38575 0.00204891 -0.268855
0.3 0.233214 2.38641 0.00179011 -0.269164
0.3 0.233196 2.38641 0.00179011 -0.269164
0.3 0.23318 2.38641 0.00179011 -0.269164
0.3 0.233163 2.38641 0.00179011 -0.269164
0.3 0.23315 2.3886 0.000944103 -0.270569
0.3 0.23314 2.38915 0.000758043 -0.270921
0.3 0.233175 2.38915 0.000758043 -0.270921
0.3 0.233203 2.38915 0.000758043 -0.270921
0.3 0.233251 2.39279 -1.05953e-05 -0.272056
0.3 0.233306 2.39381 -0.000272031 -0.272458
0.3 0.233362 2.39381 -0.000272031 -0.272458
0.3 0.233325 2.39381 -0.000272031 -0.272458
0.3 0.233243 2.3959 -0.000755548 -0.273254
0.3 0.233139 2.39788 -0.00120654 -0.273951
0.3 0.233023 2.39788 -0.00120654 -0.273951
0.3 0.232897 2.39788 -0.00120654 -0.273951
0.3 0.232754 2.39991 -0.00171293 -0.274578
0.3 0.232607 2.39991 -0.00171293 -0.274578
0.3 0.23245 2.40298 -0.00256081 -0.275421
0.3 0.232282 2.40298 -0.00256081 -0.275421
0.3 0.232111 2.40403 -0.0028478 -0.275667
0.3 0.231931 2.40403 -0.0028478 -0.275667
0.3 0.231742 2.40728 -0.00362782 -0.276552
0.3 0.231545 2.40728 -0.00362782 -0.276552
0.3 0.231341 2.40728 -0.00362782 -0.276552
0.3 0.231131 2.41075 -0.00429235 -0.27746
0.3 0.230914 2.41075 -0.00429235 -0.27746
0.3 0.230694 2.41075 -0.00429235 -0.27746
0.3 0.230471 2.41161 -0.00446499 -0.277653
0.3 0.230244 2.41273 -0.00461722 -0.277978
0.3 0.230015 2.41273 -0.00461722 -0.277978
0.3 0.229783 2.4136 -0.00471862 -0.278365
0.3 0.229549 2.4136 -0.00471862 -0.278365
0.3 0.229314 2.4138 -0.00475905 -0.278814
0.3 0.229083 2.41372 -0.0047601 -0.278976
0.3 0.228854 2.41358 -0.00476318 -0.279149
0.3 0.228628 2.41338 -0.00477508 -0.279326
0.3 0.228404 2.41338 -0.00477508 -0.279326
0.3 0.228182 2.41338 -0.00477508 -0.279326
0.3 0.227961 2.41293 -0.00484038 -0.279842
0.3 0.227743 2.41267 -0.00485373 -0.280008
0.3 0.227529 2.41245 -0.00485607 -0.280162
0.3 0.227314 2.41224 -0.00485207 -0.280311
0.3 0.227104 2.41204 -0.00484123 -0.280455
0.3 0.226897 2.41182 -0.00483399 -0.2806
0.3 0.226693 2.41159 -0.00482743 -0.28075
0.3 0.226491 2.41135 -0.00482373 -0.280901
0.3 0.226288 2.41118 -0.00480671 -0.28103
0.3 0.226089 2.41118 -0.00480671 -0.28103
0.3 0.225892 2.41118 -0.00480671 -0.28103
0.3 0.225699 2.41079 -0.0047788 -0.281372
0.3 0.225507 2.41064 -0.00474963 -0.281476
0.3 0.225317 2.41048 -0.00470366 -0.281574
0.3 0.225126 2.41037 -0.00469479 -0.281661
0.3 0.224937 2.41026 -0.004668 -0.281736
0.3 0.224751 2.41019 -0.00463381 -0.281806
0.3 0.224565 2.41019 -0.00463381 -0.281806
0.3 0.224379 2.41005 -0.00456203 -0.281922
0.3 0.224196 2.41 -0.00453434 -0.281957
0.3 0.224012 2.40991 -0.00451566 -0.281987
0.3 0.223832 2.4099 -0.00449015 -0.282014
0.3 0.223649 2.40993 -0.00443708 -0.282012
0.3 0.223468 2.40993 -0.00443708 -0.282012
0.3 0.223287 2.40998 -0.00436859 -0.281997
0.3 0.223109 2.40998 -0.00436859 -0.281997
0.3 0.222932 2.41003 -0.00422221 -0.281922
0.3 0.222758 2.41003 -0.00422221 -0.281922
0.3 0.222588 2.41003 -0.00422221 -0.281922
0.3 0.222423 2.41021 -0.00413546 -0.281746
0.3 0.222257 2.41025 -0.00411904 -0.281672
0.3 0.222095 2.41026 -0.00410049 -0.281588
0.3 0.221933 2.41038 -0.00406838 -0.281508
0.3 0.221769 2.41042 -0.00407168 -0.281399
0.3 0.22161 2.41047 -0.00405464 -0.281284
0.3 0.221451 2.41047 -0.00405464 -0.281284
0.3 0.221294 2.41047 -0.00405464 -0.281284
0.3 0.221139 2.41055 -0.00402782 -0.281038
0.3 0.220985 2.41055 -0.00402782 -0.281038
0.3 0.220831 2.41068 -0.0040572 -0.280627
0.3 0.220682 2.41069 -0.0041015 -0.280474
0.3 0.220536 2.41069 -0.0041015 -0.280474
0.3 0.22039 2.41069 -0.0041015 -0.280474
0.3 0.220243 2.4107 -0.00409913 -0.280139
0.3 0.2201 2.4107 -0.00409913 -0.280139
0.3 0.219959 2.41084 -0.00415801 -0.2796
0.3 0.219821 2.41081 -0.00423959 -0.279396
0.3 0.219683 2.4108 -0.00425399 -0.278961
0.3 0.21955 2.4108 -0.00425399 -0.278961
0.3 0.219425 2.4108 -0.00425399 -0.278961
0.3 0.219305 2.4108 -0.00425399 -0.278961
0.3 0.219195 2.4108 -0.00429843 -0.278256
0.3 0.219088 2.41086 -0.00434067 -0.278028
0.3 0.218987 2.41086 -0.00434067 -0.278028
0.3 0.218892 2.41086 -0.00434067 -0.278028
0.3 0.218809 2.41076 -0.00445414 -0.277224
0.3 0.218729 2.41076 -0.00444358 -0.276942
0.3 0.218665 2.41077 -0.00442394 -0.276649
0.3 0.218624 2.41078 -0.0044027 -0.276347
0.3 0.218614 2.41085 -0.00443129 -0.276061
0.3 0.21865 2.41085 -0.00443129 -0.276061
0.3 0.2188 2.41085 -0.00443129 -0.276061
0.3 0.2189 2.41077 -0.00448905 -0.275089
0.3 0.21895 2.41072 -0.0045089 -0.27476
0.3 0.218981 2.41065 -0.00451985 -0.274423
0.3 0.218993 2.41065 -0.00451985 -0.274423
0.3 0.218979 2.41065 -0.00451985 -0.274423
0.3 0.218928 2.41067 -0.00452919 -0.273385
0.3 0.218867 2.41067 -0.00452919 -0.273385
0.3 0.218803 2.41066 -0.00452561 -0.273045
0.3 0.218729 2.41066 -0.00452561 -0.273045
0.3 0.218627 2.41066 -0.00449404 -0.272394
0.3 0.218526 2.41062 -0.00451302 -0.272093
0.3 0.218418 2.41062 -0.00450073 -0.271802
0.3 0.218302 2.41062 -0.00450073 -0.271802
0.3 0.218183 2.41074 -0.00449879 -0.270974
0.3 0.218052 2.41071 -0.00452056 -0.270724
0.3 0.217926 2.41071 -0.00452056 -0.270724
0.3 0.217794 2.41071 -0.00449406 -0.270484
0.3 0.217664 2.41071 -0.00449406 -0.270484
0.3 0.217535 2.41072 -0.00445003 -0.270034
0.3 0.217406 2.41077 -0.00434167 -0.269756
0.3 0.217279 2.41077 -0.00434167 -0.269756
0.3 0.217155 2.41077 -0.00434167 -0.269756
0.3 0.217037 2.41059 -0.00428423 -0.269342
0.3 0.21692 2.41059 -0.00428423 -0.269342
0.3 0.216817 2.4105 -0.0042763 -0.269219
0.3 0.216723 2.4104 -0.00427397 -0.269101
0.3 0.216631 2.41029 -0.004276 -0.268987
0.3 0.216558 2.41006 -0.00428519 -0.268767
0.3 0.216496 2.41006 -0.00428519 -0.268767
0.3 0.216447 2.41006 -0.00428519 -0.268767
0.3 0.216401 2.4101 -0.00438026 -0.268455
0.3 0.216365 2.41018 -0.00440628 -0.268354
0.3 0.216354 2.41018 -0.00440628 -0.268354
0.3 0.216358 2.41018 -0.00440628 -0.268354
0.3 0.216372 2.41047 -0.00437025 -0.268102
0.3 0.216411 2.4107 -0.00437877 -0.26806
0.3 0.216491 2.41083 -0.00437648 -0.26797
0.3 0.216595 2.41092 -0.00436168 -0.26788
0.3 0.216721 2.41092 -0.00436168 -0.26788
0.3 0.216869 2.411 -0.00433663 -0.267795
0.3 0.217039 2.411 -0.00433663 -0.267795
0.3 0.217231 2.41111 -0.00427461 -0.267638
0.3 0.217447 2.41142 -0.00427631 -0.267501
0.3 0.21767 2.41142 -0.00427631 -0.267501
0.3 0.217934 2.41145 -0.00425786 -0.267394
0.3 0.218218 2.41145 -0.00425786 -0.267394
0.3 0.218527 2.41143 -0.00421175 -0.267204
0.3 0.21886 2.41143 -0.00421175 -0.267204
0.3 0.219212 2.4114 -0.0041468 -0.267036
0.3 0.219586 2.41158 -0.00416579 -0.267001
0.3 0.219981 2.41158 -0.00417208 -0.266891
0.3 0.220396 2.41139 -0.0041221 -0.266856
0.3 0.220814 2.41139 -0.0041221 -0.266856
0.3 0.221266 2.41139 -0.0041221 -0.266856
0.3 0.221735 2.41132 -0.00413003 -0.266857
0.3 0.222207 2.41132 -0.00413003 -0.266857
0.3 0.222697 2.41122 -0.00417705 -0.266862
0.3 0.223216 2.41139 -0.00425268 -0.266893
0.3 0.223749 2.4114 -0.00430482 -0.266884
0.3 0.224299 2.41138 -0.0043449 -0.266878
0.3 0.224848 2.41138 -0.0043449 -0.266878
0.3 0.225405 2.41127 -0.00443531 -0.266899
0.3 0.225986 2.41124 -0.00445593 -0.266921
0.3 0.226577 2.41124 -0.00445593 -0.266921
0.3 0.227169 2.41142 -0.00459251 -0.266999
0.3 0.227764 2.41142 -0.00459251 -0.266999
0.3 0.228375 2.41144 -0.00462469 -0.266997
0.3 0.22884 2.41144 -0.00462469 -0.266997
0.3 0.229245 2.41137 -0.00466069 -0.267145
0.3 0.229647 2.41129 -0.00470502 -0.267265
0.3 0.229995 2.41118 -0.00476424 -0.267376
0.3 0.230329 2.41118 -0.00476424 -0.267376
0.3 0.230643 2.41118 -0.00491316 -0.267683
0.3 0.230954 2.41118 -0.00491316 -0.267683
0.3 0.231234 2.411 -0.00507822 -0.267913
0.3 0.231497 2.41089 -0.00513992 -0.268049
0.3 0.231741 2.41089 -0.00513992 -0.268049
0.3 0.231981 2.41068 -0.0052525 -0.268347
0.3 0.23219 2.41059 -0.00530761 -0.268489
0.3 0.232382 2.41059 -0.00530761 -0.268489
0.3 0.23255 2.41051 -0.00527319 -0.268801
0.3 0.232711 2.41069 -0.00523747 -0.269159
0.3 0.232877 2.4108 -0.00520856 -0.269298
0.3 0.233021 2.4108 -0.00520856 -0.269298
0.3 0.233152 2.4108 -0.00520856 -0.269298
0.3 0.233283 2.4108 -0.00520856 -0.269298
0.3 0.233406 2.41059 -0.00506643 -0.26996
0.3 0.233501 2.41045 -0.00502948 -0.270145
0.3 0.233583 2.41045 -0.00502948 -0.270145
0.3 0.233663 2.41029 -0.00500342 -0.270341
0.3 0.233714 2.41029 -0.00500342 -0.270341
0.3 0.233755 2.40966 -0.00492739 -0.270956
0.3 0.233785 2.40938 -0.00490112 -0.271174
0.3 0.233802 2.40938 -0.00490112 -0.271174
0.3 0.233806 2.40938 -0.00490112 -0.271174
0.3 0.2338 2.40829 -0.00476778 -0.271885
0.3 0.233782 2.40829 -0.00476778 -0.271885
0.3 0.233753 2.40829 -0.00476778 -0.271885
0.3 0.233714 2.40731 -0.00462226 -0.272414
0.3 0.233661 2.40609 -0.00443305 -0.272992
0.3 0.233606 2.40609 -0.00443305 -0.272992
0.3 0.233539 2.40377 -0.00405863 -0.27395
0.3 0.23347 2.40377 -0.00405863 -0.27395
0.3 0.233394 2.40377 -0.00405863 -0.27395
0.3 0.233315 2.40286 -0.00391005 -0.274295
0.3 0.233232 2.40286 -0.00391005 -0.274295
0.3 0.233147 2.39968 -0.00336878 -0.275403
0.3 0.233057 2.39968 -0.00336878 -0.275403
0.3 0.232966 2.39719 -0.0029484 -0.276192
0.3 0.232876 2.39719 -0.0029484 -0.276192
0.3 0.232785 2.39585 -0.00271268 -0.276603
0.3 0.232696 2.39294 -0.00223954 -0.277446
0.3 0.23261 2.39294 -0.00223954 -0.277446
0.3 0.232525 2.39294 -0.00223954 -0.277446
0.3 0.232441 2.38979 -0.00171585 -0.278312
0.3 0.232361 2.38641 -0.0011728 -0.279194
0.3 0.23228 2.38465 -0.000906392 -0.279636
0.3 0.232206 2.38465 -0.000906392 -0.279636
0.3 0.232134 2.38285 -0.000642475 -0.280077
0.3 0.232052 2.38285 -0.000642475 -0.280077
0.3 0.231971 2.37724 0.000195363 -0.281392
0.3 0.231885 2.37724 0.000195363 -0.281392
0.3 0.231779 2.37724 0.000195363 -0.281392
0.3 0.231618 2.37152 0.000995634 -0.282662
0.3 0.23134 2.37152 0.000995634 -0.282662
0.3 0.231106 2.37152 0.000995634 -0.282662
0.3 0.230906 2.36626 0.00178382 -0.283673
0.3 0.23073 2.36467 0.00201888 -0.283903
0.3 0.230564 2.36324 0.00224799 -0.284092
0.3 0.230436 2.36324 0.00224799 -0.284092
0.3 0.23033 2.36324 0.00224799 -0.284092
0.3 0.230242 2.36065 0.00263136 -0.284347
0.3 0.230173 2.35833 0.00295269 -0.284448
0.3 0.230121 2.35728 0.00308819 -0.284441
0.3 0.230076 2.35919 0.00288353 -0.284504
0.3 0.23013 2.36093 0.0027437 -0.284573
0.3 0.230193 2.36434 0.00236468 -0.284737
0.3 0.230269 2.36434 0.00236468 -0.284737
0.3 0.23035 2.36604 0.00215271 -0.284815
0.3 0.230438 2.36774 0.00192766 -0.28489
0.3 0.230505 2.36946 0.00166584 -0.284966
0.3 0.230595 2.37115 0.00143062 -0.285033
0.3 0.230692 2.37282 0.00119665 -0.285094
0.3 0.230793 2.37445 0.000961229 -0.285151
0.3 0.230886 2.37445 0.000961229 -0.285151
0.3 0.23098 2.37445 0.000961229 -0.285151
0.3 0.231078 2.37913 0.000205493 -0.285302
0.3 0.231166 2.37913 0.000205493 -0.285302
0.3 0.231251 2.37913 0.000205493 -0.285302
0.3 0.23133 2.3835 -0.000546278 -0.285418
0.3 0.231417 2.38523 -0.000837483 -0.28546
0.3 0.231508 2.38523 -0.000837483 -0.28546
0.3 0.231605 2.38874 -0.00137289 -0.285531
0.3 0.231701 2.38874 -0.00137289 -0.285531
0.3 0.231828 2.38874 -0.00137289 -0.285531
0.3 0.231942 2.39463 -0.00199092 -0.285583
0.3 0.232061 2.3966 -0.00216273 -0.285539
0.3 0.232203 2.3966 -0.00216273 -0.285539
0.3 0.232353 2.3966 -0.00216273 -0.285539
0.3 0.232499 2.40238 -0.00296771 -0.285426
0.3 0.232557 2.40238 -0.00296771 -0.285426
0.3 0.23258 2.40238 -0.00296771 -0.285426
0.3 0.232587 2.40616 -0.00367208 -0.285346
0.3 0.232581 2.40616 -0.00367208 -0.285346
0.3 0.232563 2.41212 -0.00461384 -0.285319
0.3 0.232533 2.41347 -0.0048307 -0.285253
0.3 0.23249 2.41444 -0.00490174 -0.285226
0.3 0.232423 2.41505 -0.00490094 -0.28519
0.3 0.232345 2.41545 -0.00479755 -0.28514
0.3 0.23225 2.41545 -0.00479755 -0.28514
0.3 0.232143 2.41545 -0.00479755 -0.28514
0.3 0.232019 2.41635 -0.0046496 -0.285233
0.3 0.231885 2.41635 -0.0046496 -0.285233
0.3 0.231738 2.41585 -0.00448308 -0.28527
0.3 0.231582 2.41585 -0.00448308 -0.28527
0.3 0.231418 2.41505 -0.00424766 -0.28545
0.3 0.231246 2.41403 -0.00416038 -0.285731
0.3 0.231068 2.41403 -0.00416038 -0.285731
0.3 0.230886 2.41352 -0.00414173 -0.285923
0.3 0.2307 2.41352 -0.00414173 -0.285923
0.3 0.230511 2.41221 -0.0041893 -0.286604
0.3 0.230322 2.41177 -0.00421231 -0.28685
0.3 0.230131 2.41134 -0.00422758 -0.28711
0.3 0.229939 2.41097 -0.00421899 -0.28738
0.3 0.229746 2.41062 -0.00423722 -0.287659
0.3 0.229549 2.41024 -0.00428046 -0.287948
0.3 0.229352 2.40987 -0.00428705 -0.288236
0.3 0.229154 2.40987 -0.00428705 -0.288236
0.3 0.228957 2.40987 -0.00428705 -0.288236
0.3 0.228762 2.40914 -0.00419234 -0.28915
0.3 0.228564 2.40889 -0.00420364 -0.28948
0.3 0.228366 2.40889 -0.00420364 -0.28948
0.3 0.228166 2.40889 -0.00420364 -0.28948
0.3 0.227965 2.40828 -0.00413187 -0.290536
0.3 0.227765 2.40812 -0.00413252 -0.290925
0.3 0.227565 2.40804 -0.00406342 -0.29131
0.3 0.227366 2.40798 -0.0039846 -0.291703
0.3 0.227173 2.40794 -0.00391054 -0.292108
0.3 0.226981 2.40794 -0.00391054 -0.292108
0.3 0.226791 2.40791 -0.00387095 -0.292535
0.3 0.226601 2.4078 -0.00387974 -0.292989
0.3 0.226411 2.40773 -0.00378436 -0.293919
0.3 0.226224 2.40773 -0.00378436 -0.293919
0.3 0.226039 2.40773 -0.00378436 -0.293919
0.3 0.22586 2.40832 -0.00364705 -0.294641
0.3 0.225677 2.40832 -0.00364705 -0.294641
0.3 0.225495 2.40963 -0.00356216 -0.295434
0.3 0.225316 2.41038 -0.00354782 -0.295613
0.3 0.22514 2.41038 -0.00354782 -0.295613
0.3 0.224966 2.41038 -0.00354782 -0.295613
0.3 0.224794 2.41182 -0.00349389 -0.295805
0.3 0.224617 2.41182 -0.00349389 -0.295805
0.3 0.224442 2.41257 -0.00352403 -0.295837
0.3 0.224269 2.41257 -0.00352403 -0.295837
0.3 0.224093 2.4134 -0.00359578 -0.295517
0.3 0.223916 2.4134 -0.00359578 -0.295517
0.3 0.223739 2.4134 -0.00359578 -0.295517
0.3 0.22356 2.41371 -0.00370806 -0.295099
0.3 0.223378 2.41371 -0.00370806 -0.295099
0.3 0.223196 2.41415 -0.00385782 -0.294951
0.3 0.223015 2.41415 -0.00385782 -0.294951
0.3 0.222832 2.41413 -0.00405774 -0.294539
0.3 0.222649 2.41401 -0.00424959 -0.294156
0.3 0.222466 2.41401 -0.00424959 -0.294156
0.3 0.222282 2.41377 -0.00447621 -0.2938
0.3 0.222101 2.41377 -0.00447621 -0.2938
0.3 0.221918 2.41377 -0.00447621 -0.2938
0.3 0.221736 2.41368 -0.00494924 -0.293272
0.3 0.221555 2.41351 -0.00509909 -0.2931
0.3 0.221375 2.41327 -0.00522647 -0.292958
0.3 0.221196 2.41327 -0.00522647 -0.292958
0.3 0.22102 2.41327 -0.00522647 -0.292958
0.3 0.220843 2.41282 -0.00568334 -0.292512
0.3 0.220667 2.41282 -0.00568334 -0.292512
0.3 0.220495 2.41282 -0.00568334 -0.292512
0.3 0.220322 2.41247 -0.00615005 -0.29217
0.3 0.220153 2.41247 -0.00615005 -0.29217
0.3 0.219988 2.41247 -0.00615005 -0.29217
0.3 0.219822 2.412 -0.00663729 -0.291787
0.3 0.219661 2.41177 -0.0067771 -0.291695
0.3 0.219501 2.41177 -0.0067771 -0.291695
0.3 0.219347 2.41177 -0.0067771 -0.291695
0.3 0.219195 2.41152 -0.00708595 -0.291462
0.3 0.219049 2.41152 -0.00708595 -0.291462
0.3 0.218911 2.41139 -0.00736625 -0.291238
0.3 0.218781 2.41134 -0.00750091 -0.29111
0.3 0.218665 2.41115 -0.00777327 -0.290907
0.3 0.218567 2.41113 -0.00789563 -0.290791
0.3 0.218503 2.41113 -0.00789563 -0.290791
0.3 0.218515 2.41113 -0.00789563 -0.290791
0.3 0.218472 2.41116 -0.00814281 -0.290554
0.3 0.218396 2.41116 -0.00814281 -0.290554
0.3 0.218299 2.41121 -0.00847982 -0.290168
0.3 0.218188 2.41121 -0.00847982 -0.290168
0.3 0.218067 2.41121 -0.00847982 -0.290168
0.3 0.217918 2.41124 -0.0087109 -0.289877
0.3 0.217777 2.41124 -0.0087109 -0.289877
0.3 0.21763 2.4115 -0.0089145 -0.289561
0.3 0.217483 2.41161 -0.00899337 -0.28944
0.3 0.217337 2.41177 -0.00906667 -0.28916
0.3 0.217194 2.41177 -0.00906667 -0.28916
0.3 0.217055 2.41198 -0.00909065 -0.28903
0.3 0.216925 2.41219 -0.00907725 -0.288704
0.3 0.216795 2.41219 -0.00907725 -0.288704
0.3 0.216673 2.41219 -0.00907725 -0.288704
0.3 0.216571 2.41228 -0.00901721 -0.28846
0.3 0.216477 2.41228 -0.00901721 -0.28846
0.3 0.216385 2.41244 -0.00895982 -0.288189
0.3 0.216301 2.41246 -0.00894956 -0.288072
0.3 0.216244 2.41247 -0.00892823 -0.287959
0.3 0.216201 2.41247 -0.00892823 -0.287959
0.3 0.216173 2.41247 -0.00892823 -0.287959
0.3 0.216147 2.41244 -0.00882398 -0.287639
0.3 0.216152 2.41244 -0.00882398 -0.287639
0.3 0.216173 2.41244 -0.00882398 -0.287639
0.3 0.216207 2.41256 -0.00871762 -0.287308
0.3 0.216241 2.41256 -0.00871762 -0.287308
0.3 0.2163 2.4127 -0.00861095 -0.287182
0.3 0.216398 2.4127 -0.00861095 -0.287182
0.3 0.216521 2.41294 -0.00826008 -0.28677
0.3 0.216663 2.41327 -0.00816252 -0.286644
0.3 0.216803 2.41328 -0.0080431 -0.286459
0.3 0.216983 2.41341 -0.00791399 -0.286255
0.3 0.217183 2.41341 -0.00791399 -0.286255
0.3 0.217403 2.41358 -0.0075913 -0.285825
0.3 0.217671 2.41364 -0.00740769 -0.2856
0.3 0.217947 2.41408 -0.00727196 -0.285382
0.3 0.218269 2.41408 -0.00727196 -0.285382
0.3 0.218618 2.41408 -0.00727196 -0.285382
0.3 0.218996 2.4142 -0.00689805 -0.284776
0.3 0.219395 2.4142 -0.00689805 -0.284776
0.3 0.219806 2.41423 -0.00640918 -0.284169
0.3 0.22026 2.41429 -0.00587363 -0.28351
0.3 0.220737 2.41475 -0.00567222 -0.283167
0.3 0.221231 2.41475 -0.00567222 -0.283167
0.3 0.221746 2.41475 -0.00567222 -0.283167
0.3 0.222293 2.41476 -0.00484096 -0.281882
0.3 0.22286 2.41476 -0.00451266 -0.281444
0.3 0.223444 2.41477 -0.00417241 -0.280992
0.3 0.224031 2.41477 -0.00417241 -0.280992
0.3 0.224635 2.41442 -0.00343735 -0.280191
0.3 0.225264 2.41412 -0.00329044 -0.280042
0.3 0.225904 2.41412 -0.00329044 -0.280042
0.3 0.226546 2.41412 -0.00329044 -0.280042
0.3 0.227198 2.41249 -0.00312922 -0.279566
0.3 0.227858 2.41205 -0.00304843 -0.279466
0.3 0.228375 2.4117 -0.00287104 -0.279437
0.3 0.228824 2.4114 -0.0027161 -0.279393
0.3 0.229269 2.41111 -0.00258085 -0.279341
0.3 0.229679 2.41111 -0.00258085 -0.279341
0.3 0.230048 2.41111 -0.00258085 -0.279341
0.3 0.230393 2.41032 -0.00243474 -0.279366
0.3 0.230714 2.41011 -0.00241944 -0.27939
0.3 0.231028 2.40994 -0.00240156 -0.279403
0.3 0.231319 2.40979 -0.00240586 -0.279432
0.3 0.231584 2.40967 -0.0024258 -0.279473
0.3 0.231808 2.40967 -0.0024258 -0.279473
0.3 0.232006 2.40961 -0.00256341 -0.279643
0.3 0.232199 2.40961 -0.00256341 -0.279643
0.3 0.232362 2.40986 -0.00267374 -0.279716
0.3 0.232505 2.41008 -0.00275607 -0.279787
0.3 0.232629 2.41008 -0.00275607 -0.279787
0.3 0.232749 2.41008 -0.00275607 -0.279787
0.3 0.232848 2.41043 -0.00283268 -0.279883
0.3 0.232931 2.41084 -0.00309262 -0.28013
0.3 0.232979 2.41088 -0.00317896 -0.280223
0.3 0.233008 2.41088 -0.00317896 -0.280223
0.3 0.233033 2.41088 -0.00317896 -0.280223
0.3 0.233025 2.41112 -0.00347626 -0.280545
0.3 0.233004 2.41113 -0.003575 -0.280643
0.3 0.232968 2.41113 -0.003575 -0.280643
0.3 0.232919 2.41113 -0.003575 -0.280643
0.3 0.232858 2.411 -0.00390918 -0.280993
0.3 0.232795 2.41093 -0.00402703 -0.281117
0.3 0.232721 2.41093 -0.00402703 -0.281117
0.3 0.232631 2.41093 -0.00402703 -0.281117
0.3 0.232532 2.41078 -0.00439262 -0.281483
0.3 0.232429 2.41068 -0.004522 -0.281597
0.3 0.232325 2.41068 -0.004522 -0.281597
0.3 0.232212 2.41068 -0.004522 -0.281597
0.3 0.232096 2.41047 -0.00476858 -0.281812
0.3 0.23198 2.41047 -0.00476858 -0.281812
0.3 0.231863 2.41022 -0.00500043 -0.281989
0.3 0.231747 2.40993 -0.00521552 -0.28214
0.3 0.231636 2.40977 -0.00531813 -0.282202
0.3 0.231528 2.40977 -0.00531813 -0.282202
0.3 0.23142 2.40977 -0.00531813 -0.282202
0.3 0.231321 2.40907 -0.00558729 -0.282343
0.3 0.231234 2.40876 -0.00566449 -0.282374
0.3 0.231157 2.40841 -0.00573719 -0.282395
0.3 0.231089 2.40801 -0.0058052 -0.282403
0.3 0.231023 2.40757 -0.00586852 -0.282399
0.3 0.230977 2.40708 -0.00592765 -0.28238
0.3 0.230943 2.40708 -0.00592765 -0.28238
0.3 0.230904 2.40708 -0.00592765 -0.28238
0.3 0.230893 2.40608 -0.00554499 -0.282367
0.3 0.230886 2.40608 -0.00554499 -0.282367
0.3 0.230904 2.40428 -0.00540241 -0.282107
0.3 0.230955 2.40356 -0.00541735 -0.281965
0.3 0.231021 2.40356 -0.00541735 -0.281965
0.3 0.231085 2.40356 -0.00541735 -0.281965
0.3 0.231182 2.40206 -0.00544835 -0.281676
0.3 0.231293 2.40206 -0.00544835 -0.281676
0.3 0.231419 2.3996 -0.00541721 -0.281173
0.3 0.23156 2.3996 -0.00541721 -0.281173
0.3 0.231712 2.3996 -0.00541721 -0.281173
0.3 0.231887 2.39776 -0.00528062 -0.280789
0.3 0.232073 2.39776 -0.00528062 -0.280789
0.3 0.232268 2.39601 -0.00518539 -0.280351
0.3 0.232452 2.39601 -0.00518539 -0.280351
0.3 0.232654 2.39425 -0.00504923 -0.279892
0.3 0.23285 2.39425 -0.00504923 -0.279892
0.3 0.233027 2.39253 -0.00484801 -0.279412
0.3 0.233141 2.3917 -0.00475111 -0.279166
0.3 0.233119 2.3917 -0.00475111 -0.279166
0.3 0.233153 2.39004 -0.00455815 -0.27868
0.3 0.233204 2.39004 -0.00455815 -0.27868
0.3 0.233299 2.3887 -0.00434752 -0.278179
0.3 0.233406 2.3887 -0.00434752 -0.278179
0.3 0.233531 2.38713 -0.00392399 -0.277437
0.3 0.233658 2.3866 -0.003766 -0.27719
0.3 0.233819 2.38621 -0.00364639 -0.276934
0.3 0.233982 2.38621 -0.00364639 -0.276934
0.3 0.234159 2.38583 -0.00354943 -0.276696
0.3 0.234351 2.38548 -0.00346321 -0.276475
0.3 0.234537 2.38478 -0.00323108 -0.276065
0.3 0.234735 2.38451 -0.00311429 -0.275873
0.3 0.23494 2.38429 -0.00300444 -0.275692
0.3 0.23514 2.38409 -0.00289052 -0.275526
0.3 0.235339 2.38409 -0.00289052 -0.275526
0.3 0.235547 2.38386 -0.00275281 -0.275377
0.3 0.235831 2.38386 -0.00275281 -0.275377
0.3 0.235963 2.38681 -0.00194623 -0.275132
0.3 0.236114 2.39281 -0.000325475 -0.275285
0.3 0.236266 2.39281 -0.000325475 -0.275285
0.3 0.236428 2.39462 -3.06214e-05 -0.275335
0.3 0.236594 2.39634 0.000134338 -0.275384
0.3 0.23674 2.39634 0.000134338 -0.275384
0.3 0.236856 2.39634 0.000134338 -0.275384
0.3 0.236976 2.39948 -3.00684e-05 -0.275502
0.3 0.237094 2.40104 -0.000174127 -0.27556
0.3 0.237187 2.40104 -0.000174127 -0.27556
0.3 0.237274 2.40104 -0.000174127 -0.27556
0.3 0.237356 2.40533 -0.00105473 -0.27524
0.3 0.237411 2.40533 -0.00105473 -0.27524
0.3 0.23745 2.40533 -0.00105473 -0.27524
0.3 0.237464 2.40735 -0.0016426 -0.27501
0.3 0.237471 2.40735 -0.0016426 -0.27501
0.3 0.237457 2.40875 -0.00214778 -0.275206
0.3 0.237399 2.40875 -0.00214778 -0.275206
0.3 0.237311 2.41033 -0.00267989 -0.275882
0.3 0.237222 2.41075 -0.00279538 -0.276061
0.3 0.237122 2.41094 -0.0028934 -0.27623
0.3 0.237006 2.41094 -0.0028934 -0.27623
0.3 0.236865 2.41094 -0.0028934 -0.27623
0.3 0.2367 2.41135 -0.00313347 -0.276718
0.3 0.236519 2.41112 -0.00337367 -0.276983
0.3 0.236327 2.41112 -0.00337367 -0.276983
0.3 0.236109 2.41112 -0.00337367 -0.276983
0.3 0.23588 2.41112 -0.00337367 -0.276983
0.3 0.23564 2.41075 -0.00376815 -0.277384
0.3 0.235397 2.41075 -0.00376815 -0.277384
0.3 0.235151 2.41052 -0.0040886 -0.277632
0.3 0.234893 2.41052 -0.0040886 -0.277632
0.3 0.23463 2.41052 -0.0040886 -0.277632
0.3 0.234362 2.41041 -0.00436832 -0.277845
0.3 0.234094 2.41041 -0.00436832 -0.277845
0.3 0.233827 2.41024 -0.00477067 -0.278111
0.3 0.233561 2.41024 -0.00477067 -0.278111
0.3 0.233297 2.41024 -0.00477067 -0.278111
0.3 0.233034 2.41026 -0.00508366 -0.278286
0.3 0.232773 2.41026 -0.00508366 -0.278286
0.3 0.232517 2.41026 -0.00508366 -0.278286
0.3 0.232261 2.41054 -0.00529156 -0.278374
0.3 0.232007 2.41054 -0.00529156 -0.278374
0.3 0.231755 2.41054 -0.00529156 -0.278374
0.3 0.231505 2.41096 -0.00537396 -0.278363
0.3 0.231258 2.41108 -0.00536879 -0.278346
0.3 0.231011 2.41116 -0.00531913 -0.278324
0.3 0.230768 2.41129 -0.00529556 -0.278293
0.3 0.23053 2.41129 -0.00529556 -0.278293
0.3 0.230295 2.4115 -0.00521769 -0.278226
0.3 0.230064 2.4115 -0.00521769 -0.278226
0.3 0.229836 2.4115 -0.00521769 -0.278226
0.3 0.229609 2.41164 -0.00508926 -0.278143
0.3 0.229385 2.41164 -0.00508926 -0.278143
0.3 0.229164 2.41184 -0.00486364 -0.278029
0.3 0.228945 2.41184 -0.00486364 -0.278029
0.3 0.22873 2.41184 -0.00486364 -0.278029
0.3 0.228515 2.41188 -0.00469121 -0.277907
0.3 0.228303 2.41188 -0.00469121 -0.277907
0.3 0.228096 2.4117 -0.00451682 -0.277766
0.3 0.22789 2.4117 -0.00451682 -0.277766
0.3 0.227686 2.4117 -0.00451682 -0.277766
0.3 0.227483 2.41172 -0.00428969 -0.277602
0.3 0.227279 2.41167 -0.00424432 -0.277535
0.3 0.227084 2.41158 -0.0042217 -0.277481
0.3 0.226888 2.41158 -0.0042217 -0.277481
0.3 0.22669 2.41158 -0.0042217 -0.277481
0.3 0.226489 2.41142 -0.00411383 -0.277361
0.3 0.22629 2.41142 -0.00411383 -0.277361
0.3 0.226092 2.41138 -0.00404952 -0.277246
0.3 0.225896 2.41126 -0.00400179 -0.277083
0.3 0.2257 2.41126 -0.00400179 -0.277083
0.3 0.225505 2.41126 -0.00400179 -0.277083
0.3 0.225311 2.411 -0.00397374 -0.276845
0.3 0.225119 2.41096 -0.00395114 -0.276751
0.3 0.224929 2.41096 -0.00397444 -0.276671
0.3 0.224739 2.41096 -0.00397444 -0.276671
0.3 0.224549 2.41096 -0.00397444 -0.276671
0.3 0.224357 2.41079 -0.00402007 -0.276339
0.3 0.224166 2.4107 -0.00404371 -0.276223
0.3 0.223975 2.41065 -0.00404743 -0.2761
0.3 0.223784 2.41063 -0.0040501 -0.275961
0.3 0.223595 2.41063 -0.0040501 -0.275961
0.3 0.223408 2.41063 -0.0040501 -0.275961
0.3 0.223225 2.41052 -0.00414538 -0.275517
0.3 0.223042 2.41052 -0.00414538 -0.275517
0.3 0.222858 2.41045 -0.00421961 -0.274987
0.3 0.222677 2.41045 -0.00421961 -0.274987
0.3 0.222498 2.41045 -0.00421961 -0.274987
0.3 0.22232 2.41045 -0.00421961 -0.274987
0.3 0.222144 2.41014 -0.00425316 -0.274572
0.3 0.221971 2.40999 -0.00424029 -0.274438
0.3 0.2218 2.40982 -0.0042564 -0.274307
0.3 0.221635 2.40961 -0.00426507 -0.274165
0.3 0.22147 2.40945 -0.00425033 -0.274015
0.3 0.221303 2.40928 -0.00421327 -0.273932
0.3 0.22114 2.40906 -0.00415785 -0.273808
0.3 0.220969 2.4088 -0.00409582 -0.273665
0.3 0.220805 2.4085 -0.00404018 -0.273509
0.3 0.220644 2.4085 -0.00404018 -0.273509
0.3 0.22049 2.4085 -0.00404018 -0.273509
0.3 0.220341 2.4074 -0.00390107 -0.272978
0.3 0.220199 2.40692 -0.00389114 -0.272782
0.3 0.220065 2.40692 -0.00389114 -0.272782
0.3 0.219943 2.40692 -0.00389114 -0.272782
0.3 0.219833 2.40542 -0.00372965 -0.272096
0.3 0.219758 2.40542 -0.00372965 -0.272096
0.3 0.219754 2.40542 -0.00372965 -0.272096
0.3 0.21973 2.40477 -0.00368577 -0.271581
0.3 0.219675 2.40477 -0.00368577 -0.271581
0.3 0.219632 2.40379 -0.00363898 -0.270733
0.3 0.219581 2.40354 -0.00359237 -0.270426
0.3 0.219531 2.40354 -0.00359237 -0.270426
0.3 0.219478 2.40354 -0.00359237 -0.270426
0.3 0.219434 2.40283 -0.00347833 -0.269457
0.3 0.219392 2.40266 -0.00345556 -0.269137
0.3 0.219348 2.40266 -0.00345556 -0.269137
0.3 0.219316 2.40266 -0.00345556 -0.269137
0.3 0.219289 2.40244 -0.00342462 -0.268505
0.3 0.219269 2.40239 -0.00341657 -0.268193
0.3 0.219256 2.40239 -0.00341657 -0.268193
0.3 0.219249 2.4024 -0.00341728 -0.267581
0.3 0.21925 2.4024 -0.00341728 -0.267581
0.3 0.219259 2.40255 -0.00343011 -0.266981
0.3 0.219266 2.40292 -0.00347719 -0.266396
0.3 0.219291 2.40317 -0.00350928 -0.266109
0.3 0.219325 2.40317 -0.00350928 -0.266109
0.3 0.219368 2.40317 -0.00350928 -0.266109
0.3 0.21941 2.40418 -0.00365105 -0.265272
0.3 0.219471 2.40418 -0.00365105 -0.265272
0.3 0.219541 2.40418 -0.00365105 -0.265272
0.3 0.219618 2.40562 -0.00384448 -0.264469
0.3 0.219693 2.4062 -0.00392572 -0.264208
0.3 0.219789 2.40681 -0.00401652 -0.263954
0.3 0.219892 2.40681 -0.00401652 -0.263954
0.3 0.220004 2.40681 -0.00401652 -0.263954
0.3 0.220113 2.40822 -0.00421944 -0.263454
0.3 0.220242 2.40822 -0.00421944 -0.263454
0.3 0.220379 2.40956 -0.00443486 -0.263167
0.3 0.220519 2.41044 -0.00458164 -0.262918
0.3 0.220674 2.41044 -0.00458164 -0.262918
0.3 0.220834 2.41094 -0.0045918 -0.262815
0.3 0.221 2.4114 -0.0046241 -0.262841
0.3 0.221199 2.4116 -0.00464763 -0.2628
0.3 0.221427 2.4116 -0.00464763 -0.2628
0.3 0.22167 2.4116 -0.00464763 -0.2628
0.3 0.221928 2.4119 -0.00462618 -0.262823
0.3 0.222191 2.4119 -0.00462618 -0.262823
0.3 0.222468 2.41194 -0.00461888 -0.262862
0.3 0.222767 2.41194 -0.00461888 -0.262862
0.3 0.223079 2.41223 -0.00466572 -0.263009
0.3 0.223404 2.41223 -0.00466572 -0.263009
0.3 0.223738 2.41221 -0.00472048 -0.263158
0.3 0.224082 2.41217 -0.00471408 -0.263246
0.3 0.224443 2.41212 -0.00470946 -0.26334
0.3 0.224814 2.41212 -0.00470946 -0.26334
0.3 0.225195 2.41216 -0.00474552 -0.263688
0.3 0.225582 2.41216 -0.00474552 -0.263688
0.3 0.225977 2.41216 -0.00474552 -0.263688
0.3 0.226381 2.41209 -0.00476893 -0.26375
0.3 0.226792 2.412 -0.00477489 -0.263815
0.3 0.227205 2.412 -0.00477489 -0.263815
0.3 0.227621 2.41164 -0.00473081 -0.264047
0.3 0.228039 2.41153 -0.00471228 -0.264129
0.3 0.228457 2.41153 -0.00471228 -0.264129
0.3 0.228876 2.41143 -0.00469454 -0.264211
0.3 0.229296 2.41142 -0.00473591 -0.264374
0.3 0.229713 2.41142 -0.00473591 -0.264374
0.3 0.230128 2.41142 -0.00473591 -0.264374
0.3 0.230537 2.41126 -0.00469398 -0.264475
0.3 0.230946 2.41105 -0.00463757 -0.264592
0.3 0.231345 2.41105 -0.00463757 -0.264592
0.3 0.231738 2.41105 -0.00463757 -0.264592
0.3 0.232122 2.41087 -0.0045916 -0.264725
0.3 0.232499 2.41087 -0.0045916 -0.264725
0.3 0.232867 2.41087 -0.0045916 -0.264725
0.3 0.233225 2.41069 -0.00458342 -0.264998
0.3 0.233573 2.4106 -0.00457539 -0.265059
0.3 0.233908 2.4106 -0.00457539 -0.265059
0.3 0.234241 2.4106 -0.00457539 -0.265059
0.3 0.23456 2.41033 -0.00456251 -0.265265
0.3 0.234859 2.41025 -0.00456133 -0.265339
0.3 0.235144 2.41017 -0.00455754 -0.265586
0.3 0.235401 2.41012 -0.00458162 -0.265823
0.3 0.235656 2.41011 -0.00462366 -0.266067
0.3 0.235887 2.41011 -0.00462366 -0.266067
0.3 0.236104 2.41011 -0.00462366 -0.266067
0.3 0.23631 2.41006 -0.0047196 -0.266535
0.3 0.236513 2.41006 -0.0047196 -0.266535
0.3 0.236691 2.41 -0.0048019 -0.266959
0.3 0.236855 2.41 -0.0048019 -0.266959
0.3 0.237006 2.40993 -0.00486654 -0.267396
0.3 0.237142 2.40989 -0.00492077 -0.267843
0.3 0.237276 2.40989 -0.00492077 -0.267843
0.3 0.237385 2.40981 -0.00497637 -0.268314
0.3 0.237477 2.40977 -0.00499049 -0.268557
0.3 0.237556 2.40977 -0.00499049 -0.268557
0.3 0.237633 2.40971 -0.00499969 -0.268792
0.3 0.237684 2.40965 -0.00500789 -0.269045
0.3 0.237722 2.40965 -0.00500789 -0.269045
0.3 0.237748 2.40945 -0.00503169 -0.26984
0.3 0.237763 2.40937 -0.00503342 -0.27012
0.3 0.237765 2.40937 -0.00503342 -0.27012
0.3 0.237756 2.40937 -0.00503342 -0.27012
0.3 0.237735 2.40917 -0.00502664 -0.270704
0.3 0.237704 2.40905 -0.00501505 -0.270998
0.3 0.237664 2.40875 -0.00497732 -0.271625
0.3 0.237614 2.40875 -0.00497732 -0.271625
0.3 0.237556 2.40875 -0.00497732 -0.271625
0.3 0.237489 2.40837 -0.00491648 -0.272276
0.3 0.237416 2.40837 -0.00491648 -0.272276
0.3 0.237337 2.40761 -0.00478014 -0.27332
0.3 0.237256 2.40731 -0.00472217 -0.273676
0.3 0.23717 2.40731 -0.00472217 -0.273676
0.3 0.237075 2.40731 -0.00472217 -0.273676
0.3 0.236978 2.40625 -0.00451513 -0.274807
0.3 0.236877 2.40625 -0.00451513 -0.274807
0.3 0.236774 2.40584 -0.00443482 -0.275192
0.3 0.236668 2.40496 -0.00426749 -0.27599
0.3 0.236562 2.40496 -0.00426749 -0.27599
0.3 0.236456 2.40496 -0.00426749 -0.27599
0.3 0.236346 2.40496 -0.00426749 -0.27599
0.3 0.236238 2.4035 -0.00396399 -0.277219
0.3 0.236129 2.4035 -0.00396399 -0.277219
0.3 0.236022 2.40191 -0.003638 -0.278482
0.3 0.235913 2.40137 -0.00352588 -0.278909
0.3 0.235797 2.40082 -0.00341282 -0.279339
0.3 0.235682 2.40027 -0.00329938 -0.279768
0.3 0.235561 2.39972 -0.00318594 -0.280194
0.3 0.235426 2.39918 -0.00307307 -0.280623
0.3 0.235256 2.39865 -0.00296177 -0.281052
0.3 0.235055 2.39865 -0.00296177 -0.281052
0.3 0.234711 2.39865 -0.00296177 -0.281052
0.3 0.234393 2.40074 -0.0030723 -0.282366
0.3 0.234112 2.40142 -0.00311335 -0.2828
0.3 0.233859 2.4021 -0.00316772 -0.28323
0.3 0.233626 2.40276 -0.00322973 -0.283658
0.3 0.233409 2.40276 -0.00322973 -0.283658
0.3 0.233206 2.40276 -0.00322973 -0.283658
0.3 0.23301 2.40409 -0.00337511 -0.284505
0.3 0.232847 2.40409 -0.00337511 -0.284505
0.3 0.232699 2.40671 -0.00351594 -0.285784
0.3 0.232571 2.40671 -0.00351594 -0.285784
0.3 0.232448 2.40671 -0.00351594 -0.285784
0.3 0.232342 2.40962 -0.00367978 -0.287062
0.3 0.232265 2.40962 -0.00367978 -0.287062
0.3 0.232202 2.40962 -0.00367978 -0.287062
0.3 0.232152 2.41168 -0.00375539 -0.288208
0.3 0.2321 2.41213 -0.0037653 -0.288537
0.3 0.232061 2.4124 -0.00373635 -0.288865
0.3 0.232044 2.41252 -0.00369828 -0.28919
0.3 0.232065 2.41345 -0.00343857 -0.289354
0.3 0.232064 2.41455 -0.00328666 -0.28966
0.3 0.232083 2.41455 -0.00328666 -0.28966
0.3 0.232115 2.41455 -0.00328666 -0.28966
0.3 0.232185 2.41495 -0.00312543 -0.290026
0.3 0.23225 2.41495 -0.00312543 -0.290026
0.3 0.232336 2.41444 -0.00298485 -0.290501
0.3 0.232427 2.41444 -0.00298485 -0.290501
0.3 0.232518 2.41391 -0.00263945 -0.291345
0.3 0.232611 2.4139 -0.00266364 -0.291697
0.3 0.23269 2.4139 -0.00266364 -0.291697
0.3 0.232784 2.4139 -0.00266364 -0.291697
0.3 0.232887 2.41326 -0.00273377 -0.292291
0.3 0.232986 2.41294 -0.00275139 -0.29262
0.3 0.233093 2.41294 -0.00275139 -0.29262
0.3 0.233203 2.412 -0.00288717 -0.293689
0.3 0.233302 2.412 -0.00288717 -0.293689
0.3 0.233311 2.412 -0.00288717 -0.293689
0.3 0.233288 2.412 -0.00288717 -0.293689
0.3 0.233256 2.41112 -0.00319602 -0.294848
0.3 0.233212 2.41112 -0.00319602 -0.294848
0.3 0.233156 2.41058 -0.00345084 -0.296016
0.3 0.233087 2.41058 -0.00345084 -0.296016
0.3 0.233003 2.41037 -0.00357471 -0.296413
0.3 0.232912 2.41018 -0.00366339 -0.296809
0.3 0.232807 2.41018 -0.00366339 -0.296809
0.3 0.232693 2.40992 -0.00379888 -0.29801
0.3 0.232566 2.40982 -0.00387495 -0.298427
0.3 0.23243 2.40972 -0.00392191 -0.298847
0.3 0.232286 2.40972 -0.00392191 -0.298847
0.3 0.232134 2.40972 -0.00392191 -0.298847
0.3 0.231977 2.40973 -0.00400406 -0.300158
0.3 0.231813 2.40973 -0.00400406 -0.300158
0.3 0.231646 2.40973 -0.00400406 -0.300158
0.3 0.231477 2.40983 -0.00402533 -0.301549
0.3 0.231306 2.40983 -0.00402533 -0.301549
0.3 0.231135 2.40986 -0.00403031 -0.302025
0.3 0.230962 2.40986 -0.00403031 -0.302025
0.3 0.230788 2.40989 -0.00396098 -0.30351
0.3 0.230616 2.40993 -0.00389407 -0.304014
0.3 0.230444 2.40998 -0.00385842 -0.304542
0.3 0.23027 2.40996 -0.00385628 -0.305078
0.3 0.230095 2.40996 -0.00385628 -0.305078
0.3 0.229917 2.40996 -0.00385628 -0.305078
0.3 0.22974 2.40991 -0.00376991 -0.306172
0.3 0.229564 2.40991 -0.00376991 -0.306172
0.3 0.229389 2.40982 -0.00362621 -0.30789
0.3 0.229215 2.40982 -0.00362621 -0.30789
0.3 0.229042 2.40982 -0.00362621 -0.30789
0.3 0.22887 2.40977 -0.00355517 -0.309099
0.3 0.228699 2.40977 -0.00355517 -0.309099
0.3 0.228527 2.40965 -0.0034126 -0.310988
0.3 0.228358 2.40978 -0.00331556 -0.311546
0.3 0.228188 2.40978 -0.00331556 -0.311546
0.3 0.228017 2.40978 -0.00331556 -0.311546
0.3 0.227847 2.41045 -0.00308458 -0.312975
0.3 0.227675 2.41045 -0.00308458 -0.312975
0.3 0.227501 2.41045 -0.00308458 -0.312975
0.3 0.227326 2.41104 -0.00293213 -0.313688
0.3 0.227154 2.41104 -0.00293213 -0.313688
0.3 0.226983 2.41211 -0.00277587 -0.314461
0.3 0.226811 2.41211 -0.00277587 -0.314461
0.3 0.226642 2.41267 -0.0026397 -0.314788
0.3 0.22647 2.41267 -0.0026397 -0.314788
0.3 0.226299 2.41267 -0.0026397 -0.314788
0.3 0.226127 2.41366 -0.00259899 -0.315085
0.3 0.225956 2.41366 -0.00259899 -0.315085
0.3 0.225785 2.41366 -0.00259899 -0.315085
0.3 0.225612 2.41404 -0.0025437 -0.315254
0.3 0.225438 2.4141 -0.00254968 -0.315289
0.3 0.225261 2.4145 -0.00268018 -0.315331
0.3 0.225087 2.4145 -0.00268018 -0.315331
0.3 0.224916 2.4145 -0.00268018 -0.315331
0.3 0.224744 2.41427 -0.00288266 -0.315346
0.3 0.224573 2.41427 -0.00288266 -0.315346
0.3 0.224402 2.41427 -0.00288266 -0.315346
0.3 0.224231 2.4138 -0.00305819 -0.315481
0.3 0.224061 2.4138 -0.00305819 -0.315481
0.3 0.223892 2.41366 -0.00312044 -0.315543
0.3 0.223725 2.41366 -0.00312044 -0.315543
0.3 0.223557 2.41348 -0.00341585 -0.315755
0.3 0.223389 2.41348 -0.00341585 -0.315755
0.3 0.223222 2.41334 -0.00348453 -0.315848
0.3 0.22306 2.41334 -0.00348453 -0.315848
0.3 0.2229 2.41287 -0.00368375 -0.316198
0.3 0.222741 2.4127 -0.00376546 -0.316345
0.3 0.222584 2.4125 -0.00382879 -0.316504
0.3 0.222428 2.4125 -0.00382879 -0.316504
0.3 0.222276 2.4125 -0.00382879 -0.316504
0.3 0.222123 2.41228 -0.00413982 -0.316945
0.3 0.221974 2.41228 -0.00413982 -0.316945
0.3 0.22183 2.41228 -0.00413982 -0.316945
0.3 0.221688 2.41176 -0.00437941 -0.31748
0.3 0.221552 2.41165 -0.00445499 -0.317643
0.3 0.221417 2.41154 -0.00453616 -0.317812
0.3 0.221284 2.41154 -0.00453616 -0.317812
0.3 0.221154 2.41154 -0.00453616 -0.317812
0.3 0.221029 2.41131 -0.00476827 -0.318351
0.3 0.22091 2.41131 -0.00476827 -0.318351
0.3 0.220796 2.41131 -0.00476827 -0.318351
0.3 0.220686 2.41123 -0.00494664 -0.318698
0.3 0.220587 2.41101 -0.00509493 -0.319096
0.3 0.220497 2.41101 -0.00509493 -0.319096
0.3 0.220423 2.4111 -0.0052653 -0.319462
0.3 0.220371 2.4111 -0.0052653 -0.319462
0.3 0.220366 2.4111 -0.0052653 -0.319462
0.3 0.220461 2.41107 -0.00546776 -0.319995
0.3 0.220496 2.41107 -0.00546776 -0.319995
0.3 0.220503 2.41107 -0.00546776 -0.319995
0.3 0.220484 2.41122 -0.00563536 -0.320348
0.3 0.220453 2.41122 -0.00563536 -0.320348
0.3 0.220396 2.41132 -0.00586863 -0.320823
0.3 0.220322 2.41141 -0.00594316 -0.320951
0.3 0.220239 2.4117 -0.00603031 -0.321086
0.3 0.220146 2.4117 -0.00603031 -0.321086
0.3 0.220049 2.41182 -0.00611754 -0.321171
0.3 0.219931 2.41182 -0.00611754 -0.321171
0.3 0.219807 2.41209 -0.00625319 -0.321398
0.3 0.219676 2.41219 -0.00628833 -0.321454
0.3 0.219545 2.41251 -0.00633986 -0.321533
0.3 0.219414 2.41254 -0.00640047 -0.321566
0.3 0.219273 2.41264 -0.00641393 -0.3216
0.3 0.219137 2.41264 -0.00641393 -0.3216
0.3 0.219004 2.41264 -0.00641393 -0.3216
0.3 0.218876 2.41281 -0.00641746 -0.321726
0.3 0.218749 2.41285 -0.00640728 -0.321776
0.3 0.218625 2.41314 -0.00642985 -0.321851
0.3 0.218502 2.41307 -0.00644316 -0.321883
0.3 0.218391 2.41308 -0.00645135 -0.321977
0.3 0.218286 2.41308 -0.00645135 -0.321977
0.3 0.218188 2.41303 -0.0064634 -0.322067
0.3 0.218098 2.41303 -0.0064634 -0.322067
0.3 0.218016 2.41275 -0.0064938 -0.322381
0.3 0.217935 2.41275 -0.0064938 -0.322381
0.3 0.217871 2.41275 -0.00653629 -0.322616
0.3 0.217817 2.41277 -0.00652304 -0.322696
0.3 0.217773 2.41277 -0.00652304 -0.322696
0.3 0.217747 2.41277 -0.00652304 -0.322696
0.3 0.217728 2.41274 -0.0064573 -0.322844
0.3 0.217723 2.41274 -0.0064573 -0.322844
0.3 0.217743 2.41302 -0.00629245 -0.323043
0.3 0.217774 2.41302 -0.00629245 -0.323043
0.3 0.217853 2.41302 -0.00629245 -0.323043
0.3 0.217948 2.41311 -0.00600829 -0.323042
0.3 0.218071 2.41316 -0.00587326 -0.323024
0.3 0.21823 2.41316 -0.00587326 -0.323024
0.3 0.218413 2.41316 -0.00587326 -0.323024
0.3 0.218603 2.41368 -0.00548317 -0.322899
0.3 0.21883 2.41368 -0.00548317 -0.322899
0.3 0.219076 2.41368 -0.00548317 -0.322899
0.3 0.219333 2.41379 -0.00493137 -0.32259
0.3 0.219631 2.41379 -0.00493137 -0.32259
0.3 0.219951 2.41379 -0.00493137 -0.32259
0.3 0.220291 2.41432 -0.0044299 -0.322299
0.3 0.220642 2.41427 -0.00416257 -0.322082
0.3 0.221013 2.41427 -0.00416257 -0.322082
0.3 0.221407 2.41427 -0.00416257 -0.322082
0.3 0.22182 2.41427 -0.00416257 -0.322082
0.3 0.222252 2.41416 -0.00359946 -0.321754
0.3 0.222685 2.41416 -0.00359946 -0.321754
0.3 0.223145 2.41416 -0.00359946 -0.321754
0.3 0.223608 2.41461 -0.0032792 -0.321569
0.3 0.224087 2.41461 -0.0032792 -0.321569
0.3 0.22458 2.41457 -0.00291529 -0.321231
0.3 0.225075 2.41457 -0.00291529 -0.321231
0.3 0.225599 2.41408 -0.00223172 -0.320942
0.3 0.226141 2.41368 -0.00201152 -0.320936
0.3 0.226692 2.41368 -0.00201152 -0.320936
0.3 0.227246 2.41368 -0.00201152 -0.320936
0.3 0.22781 2.41298 -0.00172273 -0.321062
0.3 0.228378 2.41298 -0.00172273 -0.321062
0.3 0.228943 2.41268 -0.00158387 -0.321279
0.3 0.229507 2.41217 -0.00151474 -0.321512
0.3 0.230065 2.41217 -0.00151474 -0.321512
0.3 0.230619 2.41217 -0.00151474 -0.321512
0.3 0.231164 2.4115 -0.0014943 -0.321946
0.3 0.2317 2.4115 -0.0014943 -0.321946
0.3 0.232227 2.4115 -0.0014943 -0.321946
0.3 0.232747 2.41121 -0.00164277 -0.322502
0.3 0.233259 2.41107 -0.00170441 -0.32269
0.3 0.233684 2.41093 -0.00173896 -0.322923
0.3 0.234062 2.41078 -0.00179819 -0.323165
0.3 0.234409 2.41078 -0.00179819 -0.323165
0.3 0.23475 2.41078 -0.00179819 -0.323165
0.3 0.23506 2.41046 -0.0020554 -0.323946
0.3 0.235335 2.41042 -0.00200689 -0.324222
0.3 0.235586 2.41045 -0.00202228 -0.324509
0.3 0.235838 2.41045 -0.00202228 -0.324509
0.3 0.236066 2.41045 -0.00202228 -0.324509
0.3 0.236279 2.41052 -0.00209854 -0.325085
0.3 0.236474 2.41052 -0.00209854 -0.325085
0.3 0.23665 2.4106 -0.00238904 -0.326007
0.3 0.236805 2.4106 -0.00238904 -0.326007
0.3 0.236956 2.4106 -0.00238904 -0.326007
0.3 0.237085 2.41077 -0.00267756 -0.326664
0.3 0.237181 2.4109 -0.00282079 -0.326847
0.3 0.237251 2.41089 -0.0029171 -0.327005
0.3 0.237319 2.41092 -0.00302759 -0.327138
0.3 0.237358 2.4109 -0.00313806 -0.327256
0.3 0.23738 2.41083 -0.00327833 -0.327357
0.3 0.237398 2.41083 -0.00327833 -0.327357
0.3 0.237385 2.41083 -0.00327833 -0.327357
0.3 0.237358 2.41045 -0.00369897 -0.327601
0.3 0.237316 2.41045 -0.00369897 -0.327601
0.3 0.237272 2.41045 -0.00369897 -0.327601
0.3 0.237206 2.40966 -0.00409843 -0.327748
0.3 0.237129 2.40966 -0.00409843 -0.327748
0.3 0.23704 2.40966 -0.00409843 -0.327748
0.3 0.236945 2.40837 -0.00447761 -0.327801
0.3 0.236842 2.40772 -0.00459067 -0.327796
0.3 0.236734 2.40772 -0.00459067 -0.327796
0.3 0.236618 2.40772 -0.00459067 -0.327796
0.3 0.236497 2.40652 -0.00480347 -0.327748
0.3 0.236371 2.40652 -0.00480347 -0.327748
0.3 0.236245 2.4051 -0.00492379 -0.32766
0.3 0.236116 2.4051 -0.00492379 -0.32766
0.3 0.23599 2.40254 -0.0051879 -0.327396
0.3 0.235863 2.40162 -0.00522706 -0.327299
0.3 0.235735 2.40162 -0.00522706 -0.327299
0.3 0.235607 2.40162 -0.00522706 -0.327299
0.3 0.235483 2.39862 -0.00536464 -0.326928
0.3 0.235363 2.39648 -0.00542212 -0.326635
0.3 0.235237 2.39648 -0.00542212 -0.326635
0.3 0.235119 2.39648 -0.00542212 -0.326635
0.3 0.235003 2.39648 -0.00542212 -0.326635
0.3 0.234881 2.39427 -0.00551224 -0.3263
0.3 0.234766 2.39427 -0.00551224 -0.3263
0.3 0.234648 2.391 -0.00555009 -0.325779
0.3 0.234518 2.391 -0.00555009 -0.325779
0.3 0.234366 2.391 -0.00555009 -0.325779
0.3 0.234163 2.38882 -0.00558098 -0.325432
0.3 0.233817 2.38784 -0.00557695 -0.325253
0.3 0.233521 2.38784 -0.00557695 -0.325253
0.3 0.233267 2.38599 -0.00555359 -0.324892
0.3 0.233046 2.38599 -0.00555359 -0.324892
0.3 0.232854 2.38364 -0.00555224 -0.324366
0.3 0.232686 2.38301 -0.00553131 -0.324208
0.3 0.232545 2.38301 -0.00553131 -0.324208
0.3 0.23243 2.38301 -0.00553131 -0.324208
0.3 0.232338 2.38143 -0.0055147 -0.323788
0.3 0.232269 2.38143 -0.0055147 -0.323788
0.3 0.232221 2.38143 -0.0055147 -0.323788
0.3 0.232133 2.38398 -0.00481533 -0.323684
0.3 0.232133 2.38723 -0.00427672 -0.323727
0.3 0.232165 2.38723 -0.00427672 -0.323727
0.3 0.232192 2.39382 -0.00345871 -0.323831
0.3 0.232226 2.39382 -0.00345871 -0.323831
0.3 0.232301 2.39382 -0.00345871 -0.323831
0.3 0.232404 2.40047 -0.00281316 -0.323906
0.3 0.232525 2.40047 -0.00281316 -0.323906
0.3 0.232653 2.41015 -0.00223599 -0.324001
0.3 0.232783 2.41015 -0.00223599 -0.324001
0.3 0.232912 2.41015 -0.00223599 -0.324001
0.3 0.233072 2.41615 -0.0018939 -0.323776
0.3 0.23323 2.41615 -0.0018939 -0.323776
0.3 0.23339 2.41615 -0.0018939 -0.323776
0.3 0.233557 2.42097 -0.00149501 -0.323773
0.3 0.23369 2.42097 -0.00149501 -0.323773
0.3 0.233821 2.42097 -0.00149501 -0.323773
0.3 0.233968 2.42116 -0.000381873 -0.324037
0.3 0.234101 2.42087 -7.81287e-05 -0.32414
0.3 0.234228 2.42087 -7.81287e-05 -0.32414
0.3 0.234391 2.42107 0.000164603 -0.32436
0.3 0.234589 2.42107 0.000164603 -0.32436
0.3 0.234813 2.42073 5.56851e-05 -0.324326
0.3 0.235045 2.42033 4.45261e-05 -0.324326
0.3 0.235251 2.41972 2.45936e-05 -0.324367
0.3 0.235385 2.41902 -1.26962e-05 -0.324432
0.3 0.235476 2.41902 -1.26962e-05 -0.324432
0.3 0.235542 2.41902 -1.26962e-05 -0.324432
0.3 0.235596 2.4168 -0.000499773 -0.32476
0.3 0.235629 2.4168 -0.000499773 -0.32476
0.3 0.235646 2.41596 -0.000759134 -0.324766
0.3 0.235651 2.41508 -0.00101488 -0.324748
0.3 0.235637 2.41434 -0.00120269 -0.324695
0.3 0.2356 2.41434 -0.00120269 -0.324695
0.3 0.23554 2.41325 -0.00141457 -0.324466
0.3 0.235455 2.41254 -0.0015505 -0.324093
0.3 0.235355 2.41254 -0.0015505 -0.324093
0.3 0.235239 2.41254 -0.0015505 -0.324093
0.3 0.23511 2.41201 -0.00180689 -0.323386
0.3 0.234972 2.41182 -0.00189561 -0.323112
0.3 0.234824 2.41182 -0.00189561 -0.323112
0.3 0.234667 2.41158 -0.00208799 -0.322536
0.3 0.234505 2.41147 -0.00219068 -0.322248
0.3 0.234339 2.41135 -0.00229593 -0.321962
0.3 0.234169 2.41135 -0.00229593 -0.321962
0.3 0.233995 2.41135 -0.00229593 -0.321962
0.3 0.233814 2.41114 -0.00258801 -0.321051
0.3 0.233636 2.41116 -0.00267886 -0.32074
0.3 0.233456 2.41114 -0.00274621 -0.320409
0.3 0.233275 2.41114 -0.00274621 -0.320409
0.3 0.233093 2.41114 -0.00274621 -0.320409
0.3 0.232914 2.41113 -0.00289535 -0.319735
0.3 0.232733 2.41113 -0.00289535 -0.319735
0.3 0.232551 2.41131 -0.00302122 -0.318685
0.3 0.232371 2.41136 -0.00305798 -0.318314
0.3 0.232189 2.41136 -0.00309158 -0.317584
0.3 0.232009 2.41136 -0.00309158 -0.317584
0.3 0.231829 2.41142 -0.0031084 -0.317201
0.3 0.231653 2.41142 -0.0031084 -0.317201
0.3 0.231483 2.41158 -0.00317522 -0.316464
0.3 0.231311 2.41161 -0.00319932 -0.316076
0.3 0.231143 2.41163 -0.00321434 -0.315693
0.3 0.230974 2.41163 -0.00321434 -0.315693
0.3 0.230806 2.41163 -0.00321434 -0.315693
0.3 0.230639 2.4116 -0.00323674 -0.314945
0.3 0.230473 2.41158 -0.0032437 -0.314574
0.3 0.230307 2.41163 -0.00329931 -0.313868
0.3 0.230146 2.4116 -0.00331651 -0.313494
0.3 0.229983 2.41159 -0.00331686 -0.313117
0.3 0.229822 2.41157 -0.00330866 -0.312743
0.3 0.229665 2.41152 -0.00333213 -0.31238
0.3 0.229507 2.41152 -0.00333213 -0.31238
0.3 0.229349 2.41152 -0.00333213 -0.31238
0.3 0.229188 2.4115 -0.00338152 -0.311307
0.3 0.229033 2.4115 -0.00337705 -0.310916
0.3 0.228875 2.41151 -0.00335073 -0.310523
0.3 0.228719 2.41152 -0.00331256 -0.310128
0.3 0.228564 2.4115 -0.00330609 -0.309736
0.3 0.228414 2.41144 -0.00330135 -0.30895
0.3 0.228263 2.41144 -0.00330135 -0.30895
0.3 0.228113 2.41144 -0.00330135 -0.30895
0.3 0.227958 2.41156 -0.00328674 -0.308559
0.3 0.227809 2.4116 -0.00325941 -0.307716
0.3 0.22766 2.41155 -0.00329698 -0.307298
0.3 0.227512 2.41155 -0.00329698 -0.307298
0.3 0.227364 2.41155 -0.00329698 -0.307298
0.3 0.227216 2.41155 -0.00329698 -0.307298
0.3 0.227067 2.41152 -0.00337334 -0.305578
0.3 0.226921 2.41152 -0.00337334 -0.305578
0.3 0.226775 2.41152 -0.00337334 -0.305578
0.3 0.226632 2.41142 -0.00338518 -0.304217
0.3 0.226489 2.41142 -0.00338518 -0.304217
0.3 0.226346 2.41142 -0.00338518 -0.304217
0.3 0.226205 2.41146 -0.00341026 -0.302862
0.3 0.226064 2.41146 -0.00341026 -0.302862
0.3 0.225925 2.41146 -0.00344063 -0.302389
0.3 0.225789 2.41146 -0.00344063 -0.302389
0.3 0.225661 2.41138 -0.00349441 -0.301451
0.3 0.225532 2.41132 -0.00349271 -0.300466
0.3 0.225405 2.41132 -0.00349271 -0.300466
0.3 0.225284 2.41127 -0.00352158 -0.299969
0.3 0.225165 2.41127 -0.00352158 -0.299969
0.3 0.225052 2.41118 -0.0036626 -0.298451
0.3 0.22494 2.41118 -0.0036626 -0.298451
0.3 0.224828 2.41118 -0.0036626 -0.298451
0.3 0.224723 2.41104 -0.00375325 -0.297417
0.3 0.224623 2.41104 -0.00375325 -0.297417
0.3 0.224527 2.41103 -0.00374471 -0.296339
0.3 0.224436 2.41111 -0.00374414 -0.295808
0.3 0.22435 2.41105 -0.00379693 -0.29524
0.3 0.224278 2.41097 -0.00386707 -0.294674
0.3 0.224228 2.41087 -0.00393828 -0.294111
0.3 0.224209 2.41078 -0.00395236 -0.293531
0.3 0.22423 2.41078 -0.00395236 -0.293531
0.3 0.224334 2.41074 -0.00396007 -0.291742
0.3 0.224376 2.41074 -0.00396007 -0.291742
0.3 0.224404 2.4106 -0.00405802 -0.290498
0.3 0.224393 2.4106 -0.00405802 -0.290498
0.3 0.224363 2.4106 -0.00405802 -0.290498
0.3 0.2243 2.41051 -0.00406955 -0.289222
0.3 0.224233 2.41044 -0.0041071 -0.288584
0.3 0.224149 2.41044 -0.0041071 -0.288584
0.3 0.224031 2.4103 -0.00411784 -0.28738
0.3 0.223902 2.4103 -0.00411784 -0.28738
0.3 0.223766 2.41019 -0.00408995 -0.285645
0.3 0.22363 2.41009 -0.00414199 -0.285076
0.3 0.223483 2.41001 -0.00416637 -0.284507
0.3 0.223324 2.41001 -0.00416637 -0.284507
0.3 0.223161 2.41001 -0.00416637 -0.284507
0.3 0.222998 2.41001 -0.00416637 -0.284507
0.3 0.222818 2.40981 -0.00424813 -0.282799
0.3 0.222641 2.40981 -0.00424813 -0.282799
0.3 0.222474 2.40959 -0.00434512 -0.2811
0.3 0.222302 2.40957 -0.00435126 -0.280531
0.3 0.222137 2.40956 -0.00436076 -0.279962
0.3 0.221974 2.40956 -0.00436076 -0.279962
0.3 0.221815 2.40988 -0.00441541 -0.278832
0.3 0.22166 2.40988 -0.00441541 -0.278832
0.3 0.221512 2.40988 -0.00441541 -0.278832
0.3 0.221365 2.41038 -0.00448991 -0.27716
0.3 0.221237 2.41038 -0.00448991 -0.27716
0.3 0.221109 2.41038 -0.00448991 -0.27716
0.3 0.220984 2.41097 -0.00437636 -0.275581
0.3 0.220879 2.41106 -0.00432904 -0.275067
0.3 0.220784 2.41112 -0.00428216 -0.274569
0.3 0.220691 2.41117 -0.00423924 -0.274085
0.3 0.220622 2.41136 -0.00423656 -0.273632
0.3 0.220569 2.41142 -0.004237 -0.273117
0.3 0.220532 2.41142 -0.004237 -0.273117
0.3 0.220498 2.41142 -0.004237 -0.273117
0.3 0.22053 2.41148 -0.00420545 -0.271547
0.3 0.220593 2.41148 -0.00418914 -0.271023
0.3 0.220682 2.41148 -0.00418914 -0.271023
0.3 0.220795 2.41148 -0.00418914 -0.271023
0.3 0.220934 2.4117 -0.0042197 -0.269975
0.3 0.221099 2.4117 -0.0042197 -0.269975
0.3 0.22129 2.41164 -0.00418197 -0.268283
0.3 0.221494 2.41156 -0.00419602 -0.267734
0.3 0.221728 2.41154 -0.0041626 -0.267178
0.3 0.221991 2.41172 -0.00417891 -0.266663
0.3 0.222282 2.41171 -0.00418934 -0.266064
0.3 0.2226 2.41167 -0.00419343 -0.265463
0.3 0.222925 2.41162 -0.00419061 -0.264867
0.3 0.223292 2.41155 -0.00418608 -0.264277
0.3 0.223682 2.41148 -0.00418556 -0.263689
0.3 0.224092 2.41148 -0.00418556 -0.263689
0.3 0.224506 2.41148 -0.00418556 -0.263689
0.3 0.224944 2.4109 -0.0042021 -0.262446
0.3 0.225421 2.41053 -0.00418124 -0.262162
0.3 0.225917 2.41053 -0.00418124 -0.262162
0.3 0.226416 2.41053 -0.00418124 -0.262162
0.3 0.226951 2.40971 -0.00412643 -0.261719
0.3 0.227504 2.40925 -0.00409227 -0.26155
0.3 0.228058 2.40925 -0.00409227 -0.26155
0.3 0.228643 2.40827 -0.00400578 -0.261325
0.3 0.229237 2.40827 -0.00400578 -0.261325
0.3 0.229844 2.40722 -0.00391433 -0.261253
0.3 0.230454 2.4067 -0.00380381 -0.261408
0.3 0.231081 2.40628 -0.00373498 -0.261558
0.3 0.2317 2.4059 -0.00369709 -0.26171
0.3 0.232327 2.40561 -0.00368734 -0.261864
0.3 0.232957 2.40561 -0.00368734 -0.261864
0.3 0.233586 2.40529 -0.00375209 -0.262153
0.3 0.233982 2.40527 -0.00381229 -0.262385
0.3 0.234344 2.40544 -0.00399629 -0.26286
0.3 0.234682 2.40544 -0.00399629 -0.26286
0.3 0.235014 2.40544 -0.00399629 -0.26286
0.3 0.235325 2.40619 -0.00436384 -0.263537
0.3 0.235606 2.40657 -0.00449117 -0.263773
0.3 0.235865 2.40702 -0.0046234 -0.264005
0.3 0.23612 2.40751 -0.00475943 -0.264236
0.3 0.236355 2.40807 -0.00490021 -0.264446
0.3 0.236555 2.40866 -0.00504779 -0.26467
0.3 0.236739 2.40929 -0.00518495 -0.264888
0.3 0.236916 2.40974 -0.00530404 -0.265063
0.3 0.237076 2.41025 -0.00541585 -0.265251
0.3 0.237203 2.41025 -0.00541585 -0.265251
0.3 0.237297 2.41025 -0.00541585 -0.265251
0.3 0.237376 2.41061 -0.00562468 -0.265741
0.3 0.237452 2.41056 -0.00568068 -0.265906
0.3 0.237505 2.41056 -0.00568068 -0.265906
0.3 0.237547 2.41056 -0.00568068 -0.265906
0.3 0.237567 2.41082 -0.00568412 -0.266217
0.3 0.23758 2.41082 -0.00568412 -0.266217
0.3 0.237599 2.41138 -0.00558734 -0.266711
0.3 0.237598 2.41134 -0.00554691 -0.266886
0.3 0.237586 2.41134 -0.00554691 -0.266886
0.3 0.237565 2.41094 -0.00544975 -0.267443
0.3 0.237534 2.41094 -0.00544975 -0.267443
0.3 0.237495 2.41094 -0.00544975 -0.267443
0.3 0.237446 2.41094 -0.00544975 -0.267443
0.3 0.237392 2.41018 -0.0053336 -0.268037
0.3 0.237338 2.40984 -0.00528027 -0.268242
0.3 0.237272 2.40945 -0.00521749 -0.268452
0.3 0.237198 2.409 -0.0051509 -0.268666
0.3 0.237122 2.40851 -0.00506006 -0.268885
0.3 0.237042 2.40796 -0.00495784 -0.269109
0.3 0.236968 2.40796 -0.00495784 -0.269109
0.3 0.236881 2.40796 -0.00495784 -0.269109
0.3 0.236776 2.40677 -0.00437539 -0.269602
0.3 0.236681 2.40677 -0.00437539 -0.269602
0.3 0.236599 2.40508 -0.00388965 -0.270121
0.3 0.236518 2.40318 -0.00341168 -0.270671
0.3 0.236423 2.40318 -0.00341168 -0.270671
0.3 0.23634 2.40318 -0.00341168 -0.270671
0.3 0.236257 2.39977 -0.00278895 -0.271528
0.3 0.23619 2.39852 -0.00258339 -0.271816
0.3 0.236126 2.39721 -0.00238341 -0.272105
0.3 0.236059 2.39585 -0.00218681 -0.272395
0.3 0.235994 2.39444 -0.00196405 -0.272679
0.3 0.23593 2.39444 -0.00196405 -0.272679
0.3 0.235875 2.39299 -0.00173923 -0.272968
0.3 0.235825 2.39151 -0.0015161 -0.273254
0.3 0.235779 2.38844 -0.00108841 -0.273815
0.3 0.235719 2.38844 -0.00108841 -0.273815
0.3 0.235665 2.38844 -0.00108841 -0.273815
0.3 0.235602 2.38528 -0.000665374 -0.274366
0.3 0.235513 2.38528 -0.000665374 -0.274366
0.3 0.235372 2.38053 -4.98352e-05 -0.275176
0.3 0.235074 2.37896 0.000144101 -0.27543
0.3 0.234836 2.37896 0.000144101 -0.27543
0.3 0.234633 2.37896 0.000144101 -0.27543
0.3 0.234431 2.37587 0.000510206 -0.275917
0.3 0.234284 2.37587 0.000510206 -0.275917
0.3 0.234164 2.3739 0.000670553 -0.276672
0.3 0.23411 2.37511 0.000644398 -0.276942
0.3 0.234069 2.37511 0.000644398 -0.276942
0.3 0.23405 2.37511 0.000644398 -0.276942
0.3 0.234051 2.37845 0.000357173 -0.277786
0.3 0.234061 2.37845 0.000357173 -0.277786
0.3 0.234066 2.37955 0.000227497 -0.278062
0.3 0.234085 2.38065 5.64889e-05 -0.27834
0.3 0.234109 2.38283 -0.000246898 -0.278877
0.3 0.234144 2.38283 -0.000246898 -0.278877
0.3 0.234172 2.38283 -0.000246898 -0.278877
0.3 0.234205 2.3848 -0.000603746 -0.279403
0.3 0.234245 2.3866 -0.000956576 -0.279912
0.3 0.23428 2.38744 -0.00114961 -0.280178
0.3 0.23432 2.38744 -0.00114961 -0.280178
0.3 0.234358 2.38744 -0.00114961 -0.280178
0.3 0.234407 2.3906 -0.00174654 -0.280973
0.3 0.234449 2.39167 -0.00195096 -0.281235
0.3 0.234519 2.39326 -0.00202594 -0.281519
0.3 0.234588 2.39326 -0.00202594 -0.281519
0.3 0.234667 2.39633 -0.00229281 -0.282062
0.3 0.234747 2.39783 -0.00244892 -0.282338
0.3 0.234841 2.39933 -0.00261591 -0.282614
0.3 0.234945 2.40096 -0.00281078 -0.28289
0.3 0.235048 2.40096 -0.00281078 -0.28289
0.3 0.235146 2.40423 -0.00329225 -0.283446
0.3 0.235251 2.40423 -0.00329225 -0.283446
0.3 0.235349 2.40423 -0.00329225 -0.283446
0.3 0.235448 2.40939 -0.00404278 -0.284289
0.3 0.235546 2.41118 -0.00427999 -0.284574
0.3 0.235641 2.41267 -0.00453176 -0.284759
0.3 0.235667 2.41376 -0.00463751 -0.284919
0.3 0.235664 2.4145 -0.00464531 -0.285077
0.3 0.235633 2.4145 -0.00464531 -0.285077
0.3 0.235588 2.4145 -0.00464531 -0.285077
0.3 0.235523 2.41577 -0.00458516 -0.285725
0.3 0.235443 2.41577 -0.00458516 -0.285725
0.3 0.235348 2.41578 -0.00457961 -0.285904
0.3 0.235242 2.41578 -0.00457961 -0.285904
0.3 0.235125 2.41532 -0.00444301 -0.286281
0.3 0.234996 2.41494 -0.00437035 -0.286509
0.3 0.234852 2.41454 -0.00433001 -0.286758
0.3 0.234699 2.41369 -0.00427355 -0.287337
0.3 0.234538 2.4133 -0.00422866 -0.287652
0.3 0.234371 2.41293 -0.00418764 -0.287977
0.3 0.234198 2.41267 -0.00420467 -0.288339
0.3 0.234016 2.41267 -0.00420467 -0.288339
0.3 0.233827 2.41227 -0.0042491 -0.288677
0.3 0.233634 2.41227 -0.0042491 -0.288677
0.3 0.233441 2.41129 -0.00423442 -0.289765
0.3 0.23325 2.41104 -0.00418753 -0.290131
0.3 0.233057 2.41104 -0.00418753 -0.290131
0.3 0.232862 2.41104 -0.00418753 -0.290131
0.3 0.232665 2.41024 -0.00419089 -0.291307
0.3 0.232466 2.40999 -0.00417079 -0.291715
0.3 0.232266 2.40983 -0.00410945 -0.292135
0.3 0.232065 2.4097 -0.0040724 -0.292568
0.3 0.231866 2.40956 -0.00403182 -0.293005
0.3 0.231666 2.40956 -0.00403182 -0.293005
0.3 0.231466 2.40956 -0.00403182 -0.293005
0.3 0.231265 2.40933 -0.00394775 -0.293915
0.3 0.231066 2.40923 -0.00380309 -0.295369
0.3 0.230867 2.40923 -0.00380309 -0.295369
0.3 0.230671 2.40926 -0.00372824 -0.295877
0.3 0.230477 2.4093 -0.00368899 -0.296405
0.3 0.230283 2.4093 -0.00368899 -0.296405
0.3 0.230086 2.40933 -0.00365816 -0.297503
0.3 0.229888 2.40941 -0.0036129 -0.298074
0.3 0.229693 2.40947 -0.00354573 -0.298654
0.3 0.229499 2.40961 -0.00352303 -0.299253
0.3 0.229305 2.40973 -0.00350058 -0.299862
0.3 0.22911 2.40982 -0.00348091 -0.300478
0.3 0.228915 2.40989 -0.00347535 -0.301119
0.3 0.228721 2.41 -0.00342404 -0.301772
0.3 0.22853 2.41 -0.00342404 -0.301772
0.3 0.22834 2.41 -0.00342404 -0.301772
0.3 0.228149 2.41008 -0.00328298 -0.303786
0.3 0.227959 2.41005 -0.00322814 -0.304489
0.3 0.227772 2.41005 -0.00322814 -0.304489
0.3 0.227587 2.40994 -0.00312778 -0.305935
0.3 0.227401 2.40994 -0.00312778 -0.305935
0.3 0.227215 2.40994 -0.00312778 -0.305935
0.3 0.227028 2.4097 -0.00306868 -0.30746
0.3 0.226844 2.40968 -0.00301752 -0.308246
0.3 0.226663 2.40968 -0.00301752 -0.308246
0.3 0.226484 2.40954 -0.00291938 -0.310737
0.3 0.226306 2.40953 -0.00288405 -0.311605
0.3 0.226129 2.40953 -0.00287769 -0.312497
0.3 0.225958 2.40976 -0.00281289 -0.313279
0.3 0.225784 2.41001 -0.00276871 -0.314019
0.3 0.225612 2.41043 -0.00271115 -0.314718
0.3 0.225441 2.41095 -0.00265875 -0.315373
0.3 0.225268 2.41129 -0.00264024 -0.315978
0.3 0.225094 2.41129 -0.00264024 -0.315978
0.3 0.224918 2.41172 -0.00262472 -0.316527
0.3 0.224744 2.41172 -0.00262472 -0.316527
0.3 0.224572 2.41249 -0.00259497 -0.317459
0.3 0.2244 2.41249 -0.00259497 -0.317459
0.3 0.224227 2.41344 -0.00269614 -0.318216
0.3 0.224052 2.41344 -0.00269614 -0.318216
0.3 0.223875 2.41388 -0.00286535 -0.318742
0.3 0.223693 2.41426 -0.0031308 -0.319087
0.3 0.223505 2.41479 -0.00341246 -0.319242
0.3 0.223313 2.41478 -0.00366668 -0.319322
0.3 0.223116 2.41495 -0.00388803 -0.319397
0.3 0.222917 2.41495 -0.00388803 -0.319397
0.3 0.222717 2.41495 -0.00388803 -0.319397
0.3 0.222511 2.41521 -0.00467758 -0.31961
0.3 0.222305 2.41521 -0.00467758 -0.31961
0.3 0.222091 2.41557 -0.00538893 -0.31981
0.3 0.221873 2.41549 -0.00573475 -0.319862
0.3 0.221656 2.41549 -0.00573475 -0.319862
0.3 0.221444 2.41549 -0.00573475 -0.319862
0.3 0.221235 2.41531 -0.00644709 -0.320034
0.3 0.221027 2.41531 -0.00644709 -0.320034
0.3 0.220824 2.41506 -0.00715336 -0.320279
0.3 0.22062 2.41476 -0.00788342 -0.320599
0.3 0.220429 2.41476 -0.00788342 -0.320599
0.3 0.22025 2.41476 -0.00788342 -0.320599
0.3 0.220102 2.41456 -0.00904939 -0.321117
0.3 0.220027 2.41456 -0.00904939 -0.321117
0.3 0.219915 2.41456 -0.00904939 -0.321117
0.3 0.219761 2.41427 -0.00977826 -0.321501
0.3 0.219591 2.41427 -0.00977826 -0.321501
0.3 0.219411 2.41391 -0.0104767 -0.321946
0.3 0.21922 2.41385 -0.010818 -0.322156
0.3 0.219028 2.41385 -0.010818 -0.322156
0.3 0.218815 2.41374 -0.011828 -0.322842
0.3 0.218604 2.41374 -0.011828 -0.322842
0.3 0.218389 2.41374 -0.011828 -0.322842
0.3 0.218181 2.4138 -0.0124104 -0.323252
0.3 0.217976 2.41384 -0.0126958 -0.323439
0.3 0.217775 2.41413 -0.013201 -0.323812
0.3 0.217581 2.41422 -0.0134415 -0.32408
0.3 0.217393 2.41422 -0.0134415 -0.32408
0.3 0.217215 2.41432 -0.0141525 -0.324847
0.3 0.217037 2.41432 -0.0141525 -0.324847
0.3 0.21687 2.41432 -0.0141525 -0.324847
0.3 0.216724 2.41432 -0.0141525 -0.324847
0.3 0.216589 2.41441 -0.0148075 -0.325575
0.3 0.216467 2.41443 -0.0150159 -0.325804
0.3 0.216349 2.41444 -0.0152171 -0.326033
0.3 0.216257 2.41444 -0.0152171 -0.326033
0.3 0.216182 2.41444 -0.0153967 -0.326257
0.3 0.216124 2.41444 -0.0153967 -0.326257
0.3 0.216082 2.41454 -0.0160644 -0.327145
0.3 0.216043 2.41454 -0.0160644 -0.327145
0.3 0.216037 2.41456 -0.0162194 -0.327364
0.3 0.21605 2.4148 -0.0162856 -0.327583
0.3 0.21607 2.41508 -0.0163628 -0.327815
0.3 0.216121 2.41508 -0.0163628 -0.327815
0.3 0.216195 2.41508 -0.0163628 -0.327815
0.3 0.216271 2.41508 -0.0163628 -0.327815
0.3 0.216389 2.41574 -0.0165681 -0.328564
0.3 0.216525 2.41611 -0.0166059 -0.328738
0.3 0.216682 2.41627 -0.016626 -0.328851
0.3 0.216871 2.41627 -0.016626 -0.328851
0.3 0.217107 2.41627 -0.016626 -0.328851
0.3 0.217378 2.41644 -0.0165918 -0.329048
0.3 0.217677 2.41663 -0.0165099 -0.329204
0.3 0.217985 2.41702 -0.016515 -0.329267
0.3 0.218314 2.41709 -0.0164954 -0.329268
0.3 0.218688 2.41709 -0.0164954 -0.329268
0.3 0.219086 2.41709 -0.0164954 -0.329268
0.3 0.219493 2.41709 -0.0164954 -0.329268
0.3 0.219924 2.41753 -0.0161983 -0.329169
0.3 0.220379 2.418 -0.0161683 -0.32911
0.3 0.220858 2.41811 -0.0161054 -0.328983
0.3 0.221364 2.41825 -0.0160184 -0.328848
0.3 0.221887 2.41851 -0.0157709 -0.328574
0.3 0.222413 2.41851 -0.0157709 -0.328574
0.3 0.222959 2.41851 -0.0157709 -0.328574
0.3 0.223522 2.41865 -0.0156391 -0.328418
0.3 0.224086 2.41916 -0.0155663 -0.328244
0.3 0.224659 2.41932 -0.0154635 -0.328005
0.3 0.225246 2.41955 -0.0153226 -0.327711
0.3 0.225828 2.41955 -0.0153226 -0.327711
0.3 0.226259 2.41955 -0.0153226 -0.327711
0.3 0.226623 2.41961 -0.0150555 -0.327724
0.3 0.226962 2.41961 -0.0150555 -0.327724
0.3 0.227279 2.41961 -0.0150555 -0.327724
0.3 0.227594 2.42021 -0.0148265 -0.327655
0.3 0.227876 2.42032 -0.014695 -0.327576
0.3 0.228142 2.42041 -0.0145826 -0.327532
0.3 0.228389 2.42048 -0.0144648 -0.327489
0.3 0.228635 2.42056 -0.0143433 -0.327447
0.3 0.228864 2.42056 -0.0143433 -0.327447
0.3 0.22906 2.42056 -0.0143433 -0.327447
0.3 0.229235 2.4211 -0.0140263 -0.327259
0.3 0.229413 2.42112 -0.0138996 -0.327202
0.3 0.229565 2.42114 -0.0137701 -0.327155
0.3 0.229685 2.42114 -0.0137701 -0.327155
0.3 0.229802 2.42114 -0.0137701 -0.327155
0.3 0.229907 2.42208 -0.0134826 -0.326979
0.3 0.22999 2.42208 -0.0134826 -0.326979
0.3 0.230063 2.42208 -0.0134826 -0.326979
0.3 0.230131 2.42228 -0.0132699 -0.32682
0.3 0.230198 2.42228 -0.0132699 -0.32682
0.3 0.230246 2.42218 -0.0129494 -0.326738
0.3 0.230282 2.42207 -0.012776 -0.326736
0.3 0.230309 2.42215 -0.0125028 -0.326764
0.3 0.230313 2.42193 -0.012401 -0.326739
0.3 0.230313 2.42175 -0.0123107 -0.326727
0.3 0.230305 2.42175 -0.0123107 -0.326727
0.3 0.230286 2.42151 -0.0122273 -0.32673
0.3 0.230262 2.42121 -0.012163 -0.326727
0.3 0.23023 2.42121 -0.012163 -0.326727
0.3 0.230195 2.41997 -0.0121315 -0.326728
0.3 0.230156 2.41971 -0.0122435 -0.326721
0.3 0.230118 2.41971 -0.0122435 -0.326721
0.3 0.230079 2.41846 -0.0125389 -0.32663
0.3 0.23004 2.41765 -0.0127272 -0.326587
0.3 0.229993 2.41692 -0.0128243 -0.326589
0.3 0.229952 2.41692 -0.0128243 -0.326589
0.3 0.229906 2.41692 -0.0128243 -0.326589
0.3 0.22986 2.41549 -0.0127713 -0.326552
0.3 0.229819 2.41512 -0.0127203 -0.326508
0.3 0.229781 2.41474 -0.0126596 -0.326445
0.3 0.229747 2.41436 -0.0125897 -0.326368
0.3 0.229711 2.41397 -0.0125114 -0.326273
0.3 0.229681 2.41358 -0.0124263 -0.326159
0.3 0.22967 2.41315 -0.0123367 -0.326027
0.3 0.229668 2.41315 -0.0123367 -0.326027
0.3 0.229664 2.41315 -0.0123367 -0.326027
0.3 0.229686 2.41172 -0.0120383 -0.32551
0.3 0.229721 2.41172 -0.0120383 -0.32551
0.3 0.229768 2.41172 -0.0120383 -0.32551
0.3 0.229831 2.41006 -0.0116864 -0.324851
0.3 0.229908 2.40945 -0.0115621 -0.324606
0.3 0.230001 2.40881 -0.0114374 -0.324344
0.3 0.230108 2.40881 -0.0114374 -0.324344
0.3 0.230213 2.40881 -0.0114374 -0.324344
0.3 0.230353 2.40669 -0.0110558 -0.323436
0.3 0.230508 2.40593 -0.0109247 -0.323092
0.3 0.23068 2.40515 -0.0107909 -0.322729
0.3 0.230872 2.40515 -0.0107909 -0.322729
0.3 0.231067 2.40452 -0.0102675 -0.32242
0.3 0.23128 2.40452 -0.0102675 -0.32242
0.3 0.231529 2.40298 -0.00958861 -0.321729
0.3 0.231789 2.40221 -0.00935314 -0.321352
0.3 0.232035 2.40221 -0.00935314 -0.321352
0.3 0.232295 2.40071 -0.00895181 -0.320565
0.3 0.232548 2.40071 -0.00895181 -0.320565
0.3 0.232764 2.40071 -0.00895181 -0.320565
0.3 0.232933 2.39787 -0.00825174 -0.318877
0.3 0.232961 2.39719 -0.00801205 -0.318446
0.3 0.233037 2.39667 -0.0077673 -0.318003
0.3 0.23315 2.39667 -0.0077673 -0.318003
0.3 0.233295 2.39667 -0.0077673 -0.318003
0.3 0.233452 2.39576 -0.00726858 -0.317106
0.3 0.23362 2.39509 -0.00673163 -0.316224
0.3 0.233805 2.39509 -0.00673163 -0.316224
0.3 0.233993 2.39509 -0.00673163 -0.316224
0.3 0.2342 2.39509 -0.00673163 -0.316224
0.3 0.234423 2.39509 -0.00673163 -0.316224
0.3 0.234657 2.39378 -0.00535712 -0.314037
0.3 0.234887 2.39378 -0.00535712 -0.314037
0.3 0.235103 2.39362 -0.00508006 -0.313597
0.3 0.23533 2.39362 -0.00508006 -0.313597
0.3 0.235569 2.39316 -0.00449781 -0.312757
0.3 0.23581 2.39308 -0.00419287 -0.312336
0.3 0.236051 2.39303 -0.00388 -0.311916
0.3 0.236284 2.39292 -0.00327566 -0.311095
0.3 0.236507 2.39288 -0.00296456 -0.310692
0.3 0.236728 2.39288 -0.00296456 -0.310692
0.3 0.236945 2.3928 -0.00263273 -0.310295
0.3 0.237171 2.39287 -0.00232506 -0.309893
0.3 0.237387 2.39287 -0.00232506 -0.309893
0.3 0.237547 2.39312 -0.00167254 -0.309096
0.3 0.237706 2.39312 -0.00167254 -0.309096
0.3 0.237806 2.39414 -0.00042408 -0.308827
0.3 0.237922 2.39414 -0.00042408 -0.308827
0.3 0.238053 2.39904 0.00162069 -0.308548
0.3 0.238156 2.39904 0.00162069 -0.308548
0.3 0.238265 2.40185 0.00197792 -0.308367
0.3 0.238353 2.40185 0.00197792 -0.308367
0.3 0.238455 2.40314 0.0018875 -0.308275
0.3 0.238515 2.40314 0.0018875 -0.308275
0.3 0.238569 2.40575 0.00155841 -0.308061
0.3 0.238584 2.40575 0.00155841 -0.308061
0.3 0.238567 2.40812 0.001133 -0.307708
0.3 0.238535 2.41027 0.000606725 -0.307223
0.3 0.23848 2.41027 0.000606725 -0.307223
0.3 0.238396 2.413 -0.000126706 -0.306332
0.3 0.238298 2.413 -0.000126706 -0.306332
0.3 0.238185 2.41339 -0.000282163 -0.305934
0.3 0.238043 2.41339 -0.000282163 -0.305934
0.3 0.23788 2.41339 -0.000282163 -0.305934
0.3 0.237699 2.41422 -0.00082815 -0.304869
0.3 0.237492 2.41415 -0.00102284 -0.304498
0.3 0.237267 2.41415 -0.00102284 -0.304498
0.3 0.237025 2.41415 -0.00102284 -0.304498
0.3 0.236767 2.41382 -0.00162559 -0.303522
0.3 0.236501 2.41365 -0.00186388 -0.30321
0.3 0.23623 2.41365 -0.00186388 -0.30321
0.3 0.235958 2.4135 -0.00211281 -0.302891
0.3 0.23568 2.4135 -0.00211281 -0.302891
0.3 0.235401 2.41318 -0.00289158 -0.30191
0.3 0.235125 2.41318 -0.00289158 -0.30191
0.3 0.23485 2.41318 -0.00289158 -0.30191
0.3 0.23458 2.41297 -0.00339252 -0.301181
0.3 0.234309 2.41284 -0.00378495 -0.300412
0.3 0.234042 2.41284 -0.00378495 -0.300412
0.3 0.23378 2.41284 -0.00378495 -0.300412
0.3 0.233523 2.41267 -0.00430449 -0.299199
0.3 0.233269 2.41267 -0.00430449 -0.299199
0.3 0.233015 2.41265 -0.00442894 -0.29877
0.3 0.232769 2.41265 -0.00442894 -0.29877
0.3 0.232525 2.41274 -0.00470897 -0.297411
0.3 0.232293 2.41273 -0.0047898 -0.296954
0.3 0.232061 2.41273 -0.0047898 -0.296954
0.3 0.231831 2.41277 -0.00483375 -0.296472
0.3 0.231606 2.41277 -0.00483375 -0.296472
0.3 0.231388 2.41293 -0.00487853 -0.295486
0.3 0.231171 2.41301 -0.00490969 -0.294967
0.3 0.23096 2.41303 -0.00494668 -0.294457
0.3 0.230754 2.41304 -0.00494221 -0.293941
0.3 0.230554 2.41304 -0.00494221 -0.293941
0.3 0.230356 2.41339 -0.00486013 -0.29233
0.3 0.230163 2.41339 -0.00486013 -0.29233
0.3 0.229973 2.41339 -0.00479201 -0.291244
0.3 0.229784 2.41344 -0.0046983 -0.290689
0.3 0.229599 2.41344 -0.0046983 -0.290689
0.3 0.229419 2.4135 -0.00459906 -0.290125
0.3 0.229238 2.41372 -0.00454588 -0.289581
0.3 0.229057 2.41363 -0.00445829 -0.289034
0.3 0.22888 2.41347 -0.00438286 -0.288512
0.3 0.228699 2.41339 -0.00426285 -0.287976
0.3 0.228522 2.41339 -0.00426285 -0.287976
0.3 0.228351 2.41317 -0.00401924 -0.2869
0.3 0.228182 2.41302 -0.00394257 -0.286368
0.3 0.228018 2.41278 -0.00383346 -0.285326
0.3 0.227854 2.41278 -0.00383346 -0.285326
0.3 0.227692 2.41278 -0.00383346 -0.285326
0.3 0.227531 2.4124 -0.00362844 -0.28366
0.3 0.22737 2.4124 -0.00362844 -0.28366
0.3 0.227207 2.4124 -0.00362844 -0.28366
0.3 0.227045 2.41196 -0.00350659 -0.281981
0.3 0.226881 2.41188 -0.00348634 -0.28142
0.3 0.226717 2.41188 -0.00348634 -0.28142
0.3 0.226553 2.41177 -0.00346152 -0.28083
0.3 0.226389 2.41177 -0.00346152 -0.28083
0.3 0.22623 2.41137 -0.00349172 -0.279047
0.3 0.226068 2.41137 -0.00349172 -0.279047
0.3 0.225903 2.41137 -0.00349172 -0.279047
0.3 0.225732 2.41113 -0.00347427 -0.277176
0.3 0.225561 2.41113 -0.00347427 -0.277176
0.3 0.225391 2.41105 -0.00351286 -0.27654
0.3 0.225219 2.41105 -0.00351286 -0.27654
0.3 0.225049 2.41082 -0.00363157 -0.275233
0.3 0.224877 2.41082 -0.00363157 -0.275233
0.3 0.224703 2.41077 -0.0037002 -0.273159
0.3 0.224529 2.41077 -0.0037002 -0.273159
0.3 0.224358 2.41075 -0.00376351 -0.272446
0.3 0.224185 2.4107 -0.00390342 -0.270993
0.3 0.224013 2.4107 -0.00390342 -0.270993
0.3 0.223845 2.41062 -0.00395443 -0.270239
0.3 0.223675 2.41062 -0.00395443 -0.270239
0.3 0.2235 2.41063 -0.00401437 -0.267989
0.3 0.223323 2.41055 -0.00400969 -0.267246
0.3 0.223151 2.41041 -0.0040262 -0.266486
0.3 0.222983 2.41021 -0.00405355 -0.265705
0.3 0.222816 2.41021 -0.00405355 -0.265705
0.3 0.222657 2.40996 -0.00410915 -0.264927
0.3 0.2225 2.40996 -0.00410915 -0.264927
0.3 0.222346 2.40907 -0.00413839 -0.262507
0.3 0.222199 2.40907 -0.00413839 -0.262507
0.3 0.222062 2.4087 -0.00414722 -0.261673
0.3 0.221947 2.40785 -0.00424405 -0.259108
0.3 0.22186 2.40785 -0.00424405 -0.259108
0.3 0.221832 2.40785 -0.00424405 -0.259108
0.3 0.221795 2.40785 -0.00424405 -0.259108
0.3 0.221753 2.40742 -0.00428017 -0.257337
0.3 0.221697 2.40705 -0.00426565 -0.256584
0.3 0.221647 2.40612 -0.00417671 -0.255143
0.3 0.221598 2.40558 -0.00410514 -0.254461
0.3 0.221552 2.40558 -0.00410514 -0.254461
0.3 0.221511 2.40558 -0.00410514 -0.254461
0.3 0.221473 2.40441 -0.00393112 -0.253212
0.3 0.221442 2.40384 -0.00383549 -0.252597
0.3 0.221417 2.40321 -0.00373577 -0.252047
0.3 0.221392 2.40256 -0.00362692 -0.251534
0.3 0.221381 2.40256 -0.00362692 -0.251534
0.3 0.221379 2.40125 -0.00340271 -0.250573
0.3 0.221377 2.40125 -0.00340271 -0.250573
0.3 0.221383 2.40003 -0.00319162 -0.249662
0.3 0.221404 2.39946 -0.00309507 -0.249218
0.3 0.221432 2.39946 -0.00309507 -0.249218
0.3 0.22146 2.39946 -0.00309507 -0.249218
0.3 0.221498 2.39799 -0.00284984 -0.247928
0.3 0.221552 2.39757 -0.00278099 -0.247512
0.3 0.221616 2.39717 -0.00272184 -0.247105
0.3 0.221688 2.39717 -0.00272184 -0.247105
0.3 0.221768 2.39621 -0.00258531 -0.245938
0.3 0.221857 2.39621 -0.00258531 -0.245938
0.3 0.221954 2.39596 -0.00255428 -0.245571
0.3 0.222059 2.39573 -0.00253031 -0.245215
0.3 0.222172 2.39573 -0.00253031 -0.245215
0.3 0.222288 2.39525 -0.00259363 -0.244245
0.3 0.222418 2.39525 -0.00259363 -0.244245
0.3 0.222546 2.39518 -0.00261914 -0.243958
0.3 0.222695 2.39514 -0.00268896 -0.243441
0.3 0.222852 2.39514 -0.00268896 -0.243441
0.3 0.223014 2.39514 -0.00268896 -0.243441
0.3 0.223184 2.39524 -0.00281345 -0.242973
0.3 0.223354 2.39553 -0.00295413 -0.242546
0.3 0.223577 2.39553 -0.00295413 -0.242546
0.3 0.223822 2.39553 -0.00295413 -0.242546
0.3 0.224086 2.39589 -0.00311761 -0.2422
0.3 0.224363 2.3961 -0.00319353 -0.24206
0.3 0.224655 2.39637 -0.00325966 -0.241943
0.3 0.224956 2.39637 -0.00325966 -0.241943
0.3 0.225273 2.39726 -0.00346713 -0.241692
0.3 0.225604 2.39726 -0.00346713 -0.241692
0.3 0.22595 2.39726 -0.00346713 -0.241692
0.3 0.2263 2.3985 -0.00362303 -0.241598
0.3 0.22667 2.39896 -0.00367996 -0.241598
0.3 0.227044 2.39896 -0.00367996 -0.241598
0.3 0.227425 2.40004 -0.00381001 -0.241617
0.3 0.227817 2.40004 -0.00381001 -0.241617
0.3 0.228215 2.40004 -0.00381001 -0.241617
0.3 0.22863 2.40083 -0.00390312 -0.241551
0.3 0.229049 2.40083 -0.00390312 -0.241551
0.3 0.229473 2.4017 -0.00406004 -0.241497
0.3 0.229902 2.40324 -0.00434124 -0.241459
0.3 0.230332 2.40324 -0.00434124 -0.241459
0.3 0.23076 2.40378 -0.00446329 -0.241468
0.3 0.231188 2.40378 -0.00446329 -0.241468
0.3 0.231616 2.40378 -0.00446329 -0.241468
0.3 0.232034 2.40512 -0.00465735 -0.241542
0.3 0.23245 2.40512 -0.00465735 -0.241542
0.3 0.232866 2.40654 -0.00488193 -0.24168
0.3 0.233272 2.40799 -0.00512238 -0.241842
0.3 0.233672 2.40799 -0.00512238 -0.241842
0.3 0.234068 2.40876 -0.0052655 -0.241938
0.3 0.234451 2.40876 -0.0052655 -0.241938
0.3 0.234827 2.41062 -0.00542383 -0.242322
0.3 0.23519 2.41062 -0.00542383 -0.242322
0.3 0.235537 2.41091 -0.00538643 -0.242463
0.3 0.235873 2.41091 -0.00538643 -0.242463
0.3 0.236192 2.41153 -0.00531433 -0.242882
0.3 0.236497 2.41167 -0.00525683 -0.243268
0.3 0.236799 2.41167 -0.00525683 -0.243268
0.3 0.237079 2.41162 -0.00518857 -0.243758
0.3 0.237348 2.41156 -0.0051705 -0.244026
0.3 0.237604 2.41156 -0.0051705 -0.244026
0.3 0.237858 2.41147 -0.00516371 -0.244305
0.3 0.238088 2.41147 -0.00516371 -0.244305
0.3 0.238303 2.41127 -0.00518173 -0.24489
0.3 0.238503 2.41114 -0.00519942 -0.245376
0.3 0.238702 2.41114 -0.00519942 -0.245376
0.3 0.23889 2.411 -0.0053113 -0.246345
0.3 0.239065 2.41089 -0.00536649 -0.246825
0.3 0.239216 2.41089 -0.00536649 -0.246825
0.3 0.239356 2.41066 -0.00546179 -0.247788
0.3 0.239493 2.41055 -0.00549817 -0.248254
0.3 0.23962 2.41031 -0.00556025 -0.249219
0.3 0.239719 2.41022 -0.00557185 -0.249701
0.3 0.239806 2.41014 -0.00557958 -0.250204
0.3 0.239892 2.41014 -0.00557958 -0.250204
0.3 0.239953 2.41014 -0.00557958 -0.250204
0.3 0.240001 2.40998 -0.00558486 -0.251226
0.3 0.240037 2.40998 -0.00558486 -0.251226
0.3 0.240062 2.40969 -0.0055446 -0.252788
0.3 0.240074 2.40954 -0.00552639 -0.253323
0.3 0.240074 2.40942 -0.00548476 -0.25387
0.3 0.240065 2.40912 -0.00538552 -0.254967
0.3 0.240046 2.40912 -0.00538552 -0.254967
0.3 0.240016 2.40912 -0.00538552 -0.254967
0.3 0.239977 2.40912 -0.00538552 -0.254967
0.3 0.239936 2.40874 -0.00526803 -0.256112
0.3 0.239886 2.40827 -0.00512761 -0.257278
0.3 0.239823 2.40827 -0.00512761 -0.257278
0.3 0.239753 2.40827 -0.00512761 -0.257278
0.3 0.239677 2.40736 -0.00488654 -0.259096
0.3 0.239598 2.40736 -0.00488654 -0.259096
0.3 0.239515 2.40701 -0.00479026 -0.259706
0.3 0.239427 2.40701 -0.00479026 -0.259706
0.3 0.239335 2.40581 -0.0044891 -0.261611
0.3 0.239242 2.40489 -0.00427349 -0.262901
0.3 0.239146 2.40489 -0.00427349 -0.262901
0.3 0.239048 2.4044 -0.0041629 -0.263561
0.3 0.23895 2.4044 -0.0041629 -0.263561
0.3 0.238832 2.40446 -0.00404106 -0.264874
0.3 0.238741 2.40498 -0.00404362 -0.265525
0.3 0.238647 2.40549 -0.00406817 -0.266179
0.3 0.238546 2.40549 -0.00406817 -0.266179
0.3 0.238438 2.40549 -0.00406817 -0.266179
0.3 0.238324 2.40682 -0.00419218 -0.268144
0.3 0.238198 2.40726 -0.00424552 -0.268803
0.3 0.238061 2.40771 -0.00430046 -0.269457
0.3 0.237926 2.40771 -0.00430046 -0.269457
0.3 0.237779 2.40771 -0.00430046 -0.269457
0.3 0.237591 2.40914 -0.00429374 -0.270775
0.3 0.237351 2.40914 -0.00429374 -0.270775
0.3 0.236954 2.4104 -0.00430953 -0.272064
0.3 0.236615 2.4104 -0.00430953 -0.272064
0.3 0.23631 2.41174 -0.00422318 -0.273898
0.3 0.236025 2.41198 -0.00417957 -0.274464
0.3 0.23578 2.41211 -0.0041161 -0.275026
0.3 0.235558 2.41211 -0.0041161 -0.275026
0.3 0.235356 2.41211 -0.0041161 -0.275026
0.3 0.235173 2.41204 -0.003918 -0.276701
0.3 0.235008 2.41194 -0.00386498 -0.277271
0.3 0.234858 2.41194 -0.00386498 -0.277271
0.3 0.234726 2.41194 -0.00386498 -0.277271
0.3 0.234611 2.41183 -0.00381857 -0.278456
0.3 0.234512 2.41183 -0.00381857 -0.278456
0.3 0.23443 2.41156 -0.00377997 -0.279612
0.3 0.234361 2.41156 -0.00377997 -0.279612
0.3 0.234305 2.41123 -0.00375241 -0.280812
0.3 0.234263 2.41123 -0.00375241 -0.280812
0.3 0.234232 2.41084 -0.00378137 -0.282621
0.3 0.234213 2.41076 -0.00380085 -0.283223
0.3 0.234205 2.41076 -0.00380085 -0.283223
0.3 0.234207 2.41058 -0.0035243 -0.284907
0.3 0.234227 2.41058 -0.0035243 -0.284907
0.3 0.234236 2.41165 -0.00346663 -0.285439
0.3 0.234288 2.41237 -0.0034241 -0.285888
0.3 0.234353 2.41237 -0.0034241 -0.285888
0.3 0.234417 2.41237 -0.0034241 -0.285888
0.3 0.234513 2.41281 -0.00332641 -0.286745
0.3 0.234596 2.41263 -0.00325384 -0.287682
0.3 0.234676 2.41244 -0.00320968 -0.288184
0.3 0.23475 2.41274 -0.00318403 -0.288768
0.3 0.234834 2.41274 -0.00309541 -0.28922
0.3 0.234928 2.41266 -0.0030202 -0.289686
0.3 0.235021 2.41266 -0.0030202 -0.289686
0.3 0.235119 2.41266 -0.0030202 -0.289686
0.3 0.235219 2.4122 -0.00288423 -0.291218
0.3 0.235308 2.412 -0.002912 -0.291769
0.3 0.235322 2.41182 -0.00292898 -0.292329
0.3 0.23531 2.41182 -0.00292898 -0.292329
0.3 0.235281 2.41182 -0.00292898 -0.292329
0.3 0.235236 2.4116 -0.00300438 -0.293494
0.3 0.235178 2.4116 -0.00300438 -0.293494
0.3 0.235109 2.4111 -0.00320076 -0.295201
0.3 0.235029 2.4111 -0.00320076 -0.295201
0.3 0.234937 2.4111 -0.00320076 -0.295201
0.3 0.234833 2.4111 -0.00320076 -0.295201
0.3 0.234717 2.41066 -0.00337224 -0.296955
0.3 0.23459 2.41066 -0.00337224 -0.296955
0.3 0.234453 2.41066 -0.00337224 -0.296955
0.3 0.234311 2.41028 -0.00354654 -0.299371
0.3 0.234164 2.41028 -0.00354654 -0.299371
0.3 0.234012 2.41026 -0.00354635 -0.29998
0.3 0.233854 2.41026 -0.00354635 -0.29998
0.3 0.233688 2.41013 -0.00368802 -0.301873
0.3 0.23352 2.41008 -0.00369684 -0.302513
0.3 0.23335 2.41008 -0.00369684 -0.302513
0.3 0.233179 2.41008 -0.00369684 -0.302513
0.3 0.233009 2.41018 -0.00362898 -0.303808
0.3 0.23284 2.41018 -0.00362898 -0.303808
0.3 0.232668 2.41022 -0.00364041 -0.30514
0.3 0.232495 2.41022 -0.00364041 -0.30514
0.3 0.232319 2.41026 -0.00359432 -0.306503
0.3 0.232145 2.4103 -0.00358073 -0.307194
0.3 0.231971 2.4103 -0.00358073 -0.307194
0.3 0.231798 2.41032 -0.00346937 -0.309301
0.3 0.231625 2.41032 -0.00346937 -0.309301
0.3 0.231453 2.41032 -0.00346937 -0.309301
0.3 0.231281 2.41035 -0.00335425 -0.311489
0.3 0.231109 2.41035 -0.00335425 -0.311489
0.3 0.230937 2.41035 -0.00335425 -0.311489
0.3 0.230768 2.41032 -0.00325239 -0.312977
0.3 0.230599 2.41028 -0.0031088 -0.315283
0.3 0.230428 2.41028 -0.0031088 -0.315283
0.3 0.230259 2.41029 -0.00305084 -0.316061
0.3 0.230093 2.41028 -0.00301752 -0.316852
0.3 0.229923 2.41021 -0.00301321 -0.317658
0.3 0.229752 2.41021 -0.00301321 -0.317658
0.3 0.229579 2.41021 -0.00301321 -0.317658
0.3 0.229409 2.41014 -0.00289317 -0.319283
0.3 0.229242 2.41014 -0.00289317 -0.319283
0.3 0.229076 2.4102 -0.0027726 -0.320945
0.3 0.228911 2.4102 -0.0027726 -0.320945
0.3 0.228744 2.41013 -0.00271624 -0.322649
0.3 0.228577 2.41013 -0.00271624 -0.322649
0.3 0.228409 2.41003 -0.00262153 -0.325305
0.3 0.22824 2.41003 -0.00262153 -0.325305
0.3 0.228071 2.41003 -0.00262153 -0.325305
0.3 0.227904 2.41011 -0.00246941 -0.328028
0.3 0.227734 2.41009 -0.00245084 -0.328966
0.3 0.227564 2.41009 -0.00245084 -0.328966
0.3 0.227393 2.41009 -0.00245084 -0.328966
0.3 0.227224 2.41005 -0.00232573 -0.331873
0.3 0.227058 2.41004 -0.0022786 -0.33287
0.3 0.226893 2.41 -0.00224572 -0.333889
0.3 0.226727 2.41 -0.00224572 -0.333889
0.3 0.226562 2.41 -0.00224572 -0.333889
0.3 0.226397 2.40991 -0.00214021 -0.337054
0.3 0.226234 2.40989 -0.00214704 -0.338151
0.3 0.226071 2.40991 -0.00208456 -0.339258
0.3 0.225911 2.40993 -0.0020244 -0.340379
0.3 0.225755 2.40998 -0.00196945 -0.341521
0.3 0.225601 2.40998 -0.00196945 -0.341521
0.3 0.225449 2.40998 -0.00196945 -0.341521
0.3 0.2253 2.4102 -0.00173057 -0.344926
0.3 0.225158 2.41051 -0.00161903 -0.345926
0.3 0.225016 2.41051 -0.00161903 -0.345926
0.3 0.22487 2.4109 -0.00156717 -0.346907
0.3 0.224726 2.4109 -0.00156717 -0.346907
0.3 0.224583 2.41135 -0.00145952 -0.348751
0.3 0.22444 2.41135 -0.00145952 -0.348751
0.3 0.224302 2.41267 -0.00130727 -0.351243
0.3 0.224167 2.41267 -0.00130727 -0.351243
0.3 0.224034 2.41267 -0.00130727 -0.351243
0.3 0.223901 2.41339 -0.00131739 -0.353428
0.3 0.22377 2.41339 -0.00131739 -0.353428
0.3 0.223642 2.41339 -0.00131739 -0.353428
0.3 0.223513 2.41419 -0.0015169 -0.355456
0.3 0.223385 2.41419 -0.0015169 -0.355456
0.3 0.223258 2.41431 -0.00167601 -0.35671
0.3 0.223135 2.41431 -0.00167601 -0.35671
0.3 0.223015 2.41431 -0.00167601 -0.35671
0.3 0.222899 2.41447 -0.00199387 -0.3586
0.3 0.222794 2.41448 -0.00208995 -0.359239
0.3 0.222701 2.41486 -0.00227541 -0.359884
0.3 0.222635 2.41486 -0.00240795 -0.360484
0.3 0.222608 2.41486 -0.00240795 -0.360484
0.3 0.22268 2.4148 -0.00267137 -0.361749
0.3 0.222716 2.4148 -0.00267137 -0.361749
0.3 0.22273 2.4148 -0.00267137 -0.361749
0.3 0.222706 2.41462 -0.00307953 -0.363691
0.3 0.222664 2.41456 -0.00322437 -0.364349
0.3 0.222611 2.41481 -0.00342951 -0.365015
0.3 0.222541 2.41474 -0.00359427 -0.365656
0.3 0.22245 2.41473 -0.00374527 -0.366294
0.3 0.222349 2.41473 -0.00374527 -0.366294
0.3 0.222241 2.41473 -0.00374527 -0.366294
0.3 0.222129 2.41471 -0.00414421 -0.368223
0.3 0.221995 2.41471 -0.00426995 -0.368861
0.3 0.221852 2.41472 -0.00439496 -0.369493
0.3 0.221706 2.41495 -0.00473352 -0.370723
0.3 0.221541 2.41495 -0.00473352 -0.370723
0.3 0.221382 2.415 -0.0048579 -0.371326
0.3 0.221218 2.41503 -0.00495064 -0.37193
0.3 0.221058 2.41504 -0.00503881 -0.372538
0.3 0.220895 2.41504 -0.00503881 -0.372538
0.3 0.220732 2.41504 -0.00503881 -0.372538
0.3 0.220558 2.41505 -0.00521393 -0.373748
0.3 0.220381 2.41533 -0.00546882 -0.374925
0.3 0.220211 2.41534 -0.00556485 -0.37549
0.3 0.22005 2.41534 -0.00556485 -0.37549
0.3 0.219895 2.41528 -0.00572014 -0.376702
0.3 0.219742 2.41528 -0.00572014 -0.376702
0.3 0.219593 2.41528 -0.00572014 -0.376702
0.3 0.219446 2.41514 -0.00591548 -0.377954
0.3 0.219305 2.41514 -0.00591548 -0.377954
0.3 0.219164 2.41513 -0.0063136 -0.379796
0.3 0.219031 2.41513 -0.0063136 -0.379796
0.3 0.21891 2.41517 -0.00641645 -0.380381
0.3 0.218802 2.41517 -0.00641645 -0.380381
0.3 0.218698 2.41519 -0.00665523 -0.382145
0.3 0.218604 2.4152 -0.00672161 -0.382738
0.3 0.218531 2.4152 -0.00672161 -0.382738
0.3 0.218499 2.4152 -0.00672161 -0.382738
0.3 0.218467 2.41558 -0.00696189 -0.38445
0.3 0.21848 2.4156 -0.00698509 -0.384999
0.3 0.218515 2.41561 -0.00699716 -0.385545
0.3 0.218571 2.41561 -0.00699716 -0.385545
0.3 0.218648 2.41561 -0.00699716 -0.385545
0.3 0.21875 2.41608 -0.0070587 -0.387215
0.3 0.218861 2.41605 -0.00707689 -0.387717
0.3 0.219 2.4161 -0.00707897 -0.388211
0.3 0.21916 2.4161 -0.00707897 -0.388211
0.3 0.219343 2.4161 -0.00707897 -0.388211
0.3 0.219547 2.41596 -0.00711244 -0.389912
0.3 0.21977 2.41596 -0.00711244 -0.389912
0.3 0.220015 2.41632 -0.0071546 -0.391175
0.3 0.220279 2.41632 -0.0071546 -0.391175
0.3 0.220551 2.41625 -0.00714864 -0.391757
0.3 0.220847 2.41627 -0.00711325 -0.392318
0.3 0.221148 2.41626 -0.00704327 -0.392874
0.3 0.221475 2.41626 -0.00704327 -0.392874
0.3 0.221822 2.4162 -0.00687099 -0.394682
0.3 0.22217 2.41671 -0.00686583 -0.39532
0.3 0.222546 2.41672 -0.00680506 -0.395875
0.3 0.222939 2.41672 -0.00680506 -0.395875
0.3 0.223346 2.41672 -0.00680506 -0.395875
0.3 0.223756 2.41673 -0.00667335 -0.397043
0.3 0.224188 2.41666 -0.00648421 -0.398259
0.3 0.22463 2.41666 -0.00648421 -0.398259
0.3 0.225088 2.41666 -0.00648421 -0.398259
0.3 0.225549 2.41708 -0.00635992 -0.400172
0.3 0.226018 2.41708 -0.00635992 -0.400172
0.3 0.226496 2.41697 -0.00620715 -0.401414
0.3 0.226972 2.41685 -0.00612338 -0.402085
0.3 0.227445 2.41676 -0.0060312 -0.402775
0.3 0.227931 2.41676 -0.0060312 -0.402775
0.3 0.228419 2.41676 -0.0060312 -0.402775
0.3 0.228913 2.41661 -0.00583605 -0.40418
0.3 0.229404 2.41704 -0.00560555 -0.405607
0.3 0.229893 2.41704 -0.00560555 -0.405607
0.3 0.230392 2.4169 -0.00537016 -0.40703
0.3 0.230888 2.4169 -0.00537016 -0.40703
0.3 0.231381 2.41679 -0.00523887 -0.407755
0.3 0.231872 2.41679 -0.00523887 -0.407755
0.3 0.232353 2.41639 -0.00495994 -0.410098
0.3 0.232832 2.41639 -0.00495994 -0.410098
0.3 0.233309 2.41639 -0.00495994 -0.410098
0.3 0.233761 2.4165 -0.00489736 -0.411664
0.3 0.234204 2.41632 -0.00486205 -0.412447
0.3 0.234643 2.41589 -0.00468431 -0.414098
0.3 0.235078 2.41569 -0.00459079 -0.414946
0.3 0.235493 2.4155 -0.00450121 -0.415806
0.3 0.235893 2.4153 -0.00442369 -0.416658
0.3 0.23629 2.4151 -0.00434753 -0.417532
0.3 0.236662 2.4151 -0.00434753 -0.417532
0.3 0.237011 2.4151 -0.00434753 -0.417532
0.3 0.237358 2.41491 -0.00424662 -0.419268
0.3 0.237677 2.41491 -0.00424662 -0.419268
0.3 0.23798 2.41422 -0.00406212 -0.42183
0.3 0.238266 2.41394 -0.00402995 -0.422688
0.3 0.238547 2.41394 -0.00402995 -0.422688
0.3 0.238792 2.41394 -0.00402995 -0.422688
0.3 0.239017 2.41311 -0.00387157 -0.425208
0.3 0.239225 2.41281 -0.00380554 -0.426013
0.3 0.239415 2.41247 -0.00372704 -0.426801
0.3 0.239602 2.41247 -0.00372704 -0.426801
0.3 0.239754 2.41247 -0.00372704 -0.426801
0.3 0.239889 2.41168 -0.00357853 -0.42831
0.3 0.240005 2.41168 -0.00357853 -0.42831
0.3 0.240103 2.41074 -0.00341947 -0.429698
0.3 0.240198 2.41074 -0.00341947 -0.429698
0.3 0.240277 2.40966 -0.00318487 -0.431022
0.3 0.240318 2.40907 -0.00305282 -0.431662
0.3 0.240347 2.40835 -0.00294589 -0.432275
0.3 0.24036 2.40835 -0.00294589 -0.432275
0.3 0.240365 2.40738 -0.00296531 -0.433335
0.3 0.240346 2.40693 -0.00302337 -0.43377
0.3 0.240285 2.40601 -0.00308026 -0.43453
0.3 0.240196 2.40601 -0.00308026 -0.43453
0.3 0.240102 2.40601 -0.00308026 -0.43453
0.3 0.239998 2.40443 -0.00314061 -0.435448
0.3 0.239862 2.40385 -0.00309193 -0.435717
0.3 0.239714 2.40385 -0.00309193 -0.435717
0.3 0.239554 2.40385 -0.00309193 -0.435717
0.3 0.239381 2.40223 -0.00315106 -0.436397
0.3 0.239192 2.40168 -0.00313851 -0.43661
0.3 0.238988 2.40112 -0.00310717 -0.436807
0.3 0.238768 2.40065 -0.00313198 -0.436995
0.3 0.238518 2.40065 -0.00313198 -0.436995
0.3 0.238223 2.40016 -0.00309164 -0.437176
0.3 0.237864 2.40016 -0.00309164 -0.437176
0.3 0.237346 2.39893 -0.00307328 -0.437655
0.3 0.236868 2.39893 -0.00307328 -0.437655
0.3 0.236422 2.39842 -0.00303763 -0.437965
0.3 0.236003 2.3982 -0.00300835 -0.438116
0.3 0.235609 2.3982 -0.00300835 -0.438116
0.3 0.235236 2.3982 -0.00300835 -0.438116
0.3 0.23487 2.39839 -0.00295207 -0.438561
0.3 0.234534 2.39859 -0.00291662 -0.438713
0.3 0.234216 2.39859 -0.00291662 -0.438713
0.3 0.233913 2.39859 -0.00291662 -0.438713
0.3 0.233617 2.39957 -0.00290033 -0.439185
0.3 0.233346 2.40007 -0.00290957 -0.439349
0.3 0.233106 2.40007 -0.00290957 -0.439349
0.3 0.232884 2.40131 -0.00289876 -0.439696
0.3 0.232666 2.40204 -0.00290048 -0.439887
0.3 0.232482 2.40204 -0.00290048 -0.439887
0.3 0.232355 2.40204 -0.00290048 -0.439887
0.3 0.232182 2.41064 -0.00216095 -0.440814
0.3 0.232079 2.41064 -0.00216095 -0.440814
0.3 0.23197 2.41481 -0.0019131 -0.441144
0.3 0.23186 2.41481 -0.0019131 -0.441144
0.3 0.231756 2.42228 -0.000725689 -0.441754
0.3 0.231633 2.42228 -0.000725689 -0.441754
0.3 0.231492 2.42228 -0.000725689 -0.441754
0.3 0.231325 2.42512 0.000497617 -0.442388


==> Simulation_results/plots/vary_plots_data/varying_loadandtorque.txt <==
0.3 0.00375725 -0.0103271 -0.0106928 -0.00139673
0.3 0.00374315 -0.0103271 -0.0106928 -0.00139673
0.3 0.00373536 -0.0103271 -0.0106928 -0.00139673
0.3 0.00372853 -0.0106761 -0.0106518 -0.00135435
0.3 0.00372136 -0.0106761 -0.0106518 -0.00135435
0.3 0.00371433 -0.0111787 -0.0105797 -0.00128005
0.3 0.00370764 -0.0113408 -0.0105525 -0.0012521
0.3 0.0037013 -0.0115012 -0.010523 -0.00122238
0.3 0.00369605 -0.0115012 -0.010523 -0.00122238
0.3 0.00369031 -0.0115012 -0.010523 -0.00122238
0.3 0.00368541 -0.0117173 -0.0106075 -0.00121678
0.3 0.00367853 -0.0117711 -0.0106401 -0.00121707
0.3 0.00367151 -0.0118249 -0.0106704 -0.00121658
0.3 0.00366465 -0.0118767 -0.0106994 -0.00121577
0.3 0.00365821 -0.0119264 -0.0107275 -0.00121477
0.3 0.00365206 -0.0119737 -0.0107548 -0.00121361
0.3 0.00364616 -0.0120187 -0.0107812 -0.00121232
0.3 0.00364049 -0.0120614 -0.0108069 -0.0012109
0.3 0.00363506 -0.0120614 -0.0108069 -0.0012109
0.3 0.00362986 -0.0120614 -0.0108069 -0.0012109
0.3 0.00362488 -0.0121754 -0.0108792 -0.0012059
0.3 0.00362023 -0.0121754 -0.0108792 -0.0012059
0.3 0.0036157 -0.0121754 -0.0108792 -0.0012059
0.3 0.00361139 -0.0122398 -0.0109235 -0.00120199
0.3 0.00360728 -0.0122398 -0.0109235 -0.00120199
0.3 0.00360341 -0.0123198 -0.0109841 -0.0011953
0.3 0.00359447 -0.0123198 -0.0109841 -0.0011953
0.3 0.00358647 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357911 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357507 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357226 -0.0121618 -0.0110735 -0.00119346
0.3 0.00357253 -0.0115447 -0.0112266 -0.00120078
0.3 0.00357461 -0.0112104 -0.0112963 -0.00120707
0.3 0.00357803 -0.0108006 -0.0113774 -0.0012161
0.3 0.003581 -0.0103158 -0.0114702 -0.0012278
0.3 0.00358809 -0.0103158 -0.0114702 -0.0012278
0.3 0.00359811 -0.0103158 -0.0114702 -0.0012278
0.3 0.00360921 -0.00911571 -0.0116926 -0.00125929
0.3 0.00362131 -0.00911571 -0.0116926 -0.00125929
0.3 0.00363457 -0.00675143 -0.0121233 -0.00132464
0.3 0.00365159 -0.00581896 -0.0122949 -0.00135045
0.3 0.00366865 -0.00481944 -0.0124815 -0.00137821
0.3 0.00369045 -0.00481944 -0.0124815 -0.00137821
0.3 0.00371321 -0.00261506 -0.0128965 -0.00144
0.3 0.00373569 -0.00141753 -0.0131239 -0.00147348
0.3 0.00376181 -0.000159372 -0.0133649 -0.00150853
0.3 0.00378952 0.00116298 -0.0136206 -0.00154557
0.3 0.00381687 0.00397247 -0.0141716 -0.00162225
0.3 0.00384591 0.00397247 -0.0141716 -0.00162225
0.3 0.00387762 0.00397247 -0.0141716 -0.00162225
0.3 0.00391159 0.00397247 -0.0141716 -0.00162225
0.3 0.00394412 0.00857577 -0.0150877 -0.00174408
0.3 0.00397864 0.00857577 -0.0150877 -0.00174408
0.3 0.00401502 0.00857577 -0.0150877 -0.00174408
0.3 0.00404842 0.0135859 -0.0160898 -0.00187197
0.3 0.0040837 0.0153311 -0.016439 -0.0019161
0.3 0.00411928 0.0171147 -0.016795 -0.00196143
0.3 0.0041543 0.0189273 -0.0171545 -0.00200733
0.3 0.00418857 0.0189273 -0.0171545 -0.00200733
0.3 0.00422552 0.0189273 -0.0171545 -0.00200733
0.3 0.00426081 0.0226379 -0.017885 -0.00210096
0.3 0.00429646 0.0226379 -0.017885 -0.00210096
0.3 0.00433083 0.0264301 -0.0186192 -0.00219595
0.3 0.00436388 0.0283479 -0.0189851 -0.00224375
0.3 0.00439512 0.0283479 -0.0189851 -0.00224375
0.3 0.0044245 0.0341339 -0.0200576 -0.0023875
0.3 0.00445322 0.0360636 -0.0204024 -0.00243562
0.3 0.00447841 0.0379888 -0.0207387 -0.00248397
0.3 0.00450349 0.0399086 -0.0210658 -0.00253246
0.3 0.00452765 0.0399086 -0.0210658 -0.00253246
0.3 0.00454931 0.0399086 -0.0210658 -0.00253246
0.3 0.00456939 0.0437066 -0.0216839 -0.00262941
0.3 0.00458822 0.0437066 -0.0216839 -0.00262941
0.3 0.00460346 0.0474239 -0.0222486 -0.00272485
0.3 0.00461622 0.0474239 -0.0222486 -0.00272485
0.3 0.00462568 0.0527674 -0.022973 -0.00286093
0.3 0.00463324 0.0527674 -0.022973 -0.00286093
0.3 0.00463815 0.0527674 -0.022973 -0.00286093
0.3 0.00463895 0.057738 -0.0235226 -0.00298812
0.3 0.00463689 0.0592949 -0.0236609 -0.00302865
0.3 0.00463193 0.0608029 -0.0237785 -0.00306877
0.3 0.00462361 0.062263 -0.0238737 -0.00310863
0.3 0.00461254 0.0636733 -0.0239468 -0.00314832
0.3 0.00459875 0.0650281 -0.0239958 -0.00318804
0.3 0.00458228 0.0663337 -0.0240219 -0.00322848
0.3 0.00456325 0.0675903 -0.0240252 -0.00326975
0.3 0.00454253 0.0675903 -0.0240252 -0.00326975
0.3 0.00452015 0.0675903 -0.0240252 -0.00326975
0.3 0.00449347 0.0710927 -0.0239096 -0.00340045
0.3 0.00446571 0.0710927 -0.0239096 -0.00340045
0.3 0.00443687 0.0710927 -0.0239096 -0.00340045
0.3 0.00440375 0.0741993 -0.0236112 -0.00354679
0.3 0.00436983 0.0741993 -0.0236112 -0.00354679
0.3 0.00433428 0.0751391 -0.0234705 -0.00360064
0.3 0.00429813 0.0751391 -0.0234705 -0.00360064
0.3 0.00425866 0.077744 -0.0229517 -0.00378431
0.3 0.0042182 0.0785409 -0.0227465 -0.00385346
0.3 0.0041778 0.0785409 -0.0227465 -0.00385346
0.3 0.00413764 0.0785409 -0.0227465 -0.00385346
0.3 0.00409516 0.0807813 -0.0220618 -0.00408799
0.3 0.00405172 0.0814835 -0.0218109 -0.0041757
0.3 0.00400805 0.0821708 -0.0215546 -0.00426818
0.3 0.00396445 0.0828536 -0.0212932 -0.00436581
0.3 0.00392275 0.0828536 -0.0212932 -0.00436581
0.3 0.00388131 0.0828536 -0.0212932 -0.00436581
0.3 0.00383916 0.0842122 -0.0207571 -0.00457731
0.3 0.00379759 0.0842122 -0.0207571 -0.00457731
0.3 0.00375519 0.086331 -0.0199583 -0.00493539
0.3 0.00371422 0.086331 -0.0199583 -0.00493539
0.3 0.00367213 0.0878707 -0.0194459 -0.00520144
0.3 0.00363177 0.0878707 -0.0194459 -0.00520144
0.3 0.00359477 0.0878707 -0.0194459 -0.00520144
0.3 0.00355621 0.090449 -0.0187465 -0.00563325
0.3 0.00351787 0.0923515 -0.0183501 -0.005933
0.3 0.00348317 0.0923515 -0.0183501 -0.005933
0.3 0.00344837 0.0933585 -0.0181767 -0.00608531
0.3 0.00341474 0.0944012 -0.0180233 -0.0062376
0.3 0.00338285 0.095479 -0.0178898 -0.00638996
0.3 0.00335369 0.095479 -0.0178898 -0.00638996
0.3 0.00332326 0.095479 -0.0178898 -0.00638996
0.3 0.00328954 0.095479 -0.0178898 -0.00638996
0.3 0.00325737 0.0977456 -0.0176861 -0.00669274
0.3 0.0032296 0.101422 -0.0175677 -0.00712979
0.3 0.00320499 0.102712 -0.0175827 -0.0072678
0.3 0.00318433 0.104032 -0.0176253 -0.0074013
0.3 0.00316589 0.10538 -0.0176979 -0.00752948
0.3 0.00315267 0.106666 -0.0177687 -0.00765406
0.3 0.00314196 0.106666 -0.0177687 -0.00765406
0.3 0.00313299 0.109053 -0.0179113 -0.0078945
0.3 0.00312517 0.110068 -0.0179167 -0.00802011
0.3 0.00311817 0.110985 -0.0179011 -0.00813919
0.3 0.00310423 0.111842 -0.017887 -0.00825398
0.3 0.0030899 0.111842 -0.017887 -0.00825398
0.3 0.00307538 0.111842 -0.017887 -0.00825398
0.3 0.00306027 0.114083 -0.0178558 -0.00858223
0.3 0.00304602 0.11472 -0.0178466 -0.00868632
0.3 0.00303239 0.115304 -0.0178375 -0.00878779
0.3 0.00301954 0.115835 -0.0178285 -0.00888661
0.3 0.00300741 0.115835 -0.0178285 -0.00888661
0.3 0.00299607 0.115835 -0.0178285 -0.00888661
0.3 0.00298575 0.11674 -0.0178106 -0.00907668
0.3 0.00297551 0.117447 -0.0177925 -0.00925706
0.3 0.00296577 0.117726 -0.0177834 -0.00934365
0.3 0.0029568 0.117958 -0.0177743 -0.00942794
0.3 0.00294769 0.118144 -0.0177652 -0.00950991
0.3 0.00293979 0.118144 -0.0177652 -0.00950991
0.3 0.0029326 0.118144 -0.0177652 -0.00950991
0.3 0.00292524 0.118433 -0.0177378 -0.00974304
0.3 0.00291898 0.118443 -0.0177286 -0.00981655
0.3 0.00291327 0.118411 -0.0177195 -0.00988806
0.3 0.00290816 0.118411 -0.0177195 -0.00988806
0.3 0.00290409 0.118411 -0.0177195 -0.00988806
0.3 0.00290051 0.118073 -0.0176929 -0.0100905
0.3 0.00289727 0.11786 -0.0176878 -0.0101528
0.3 0.0028937 0.11786 -0.0176878 -0.0101528
0.3 0.00289171 0.11786 -0.0176878 -0.0101528
0.3 0.00289212 0.117258 -0.0176874 -0.0102679
0.3 0.00289507 0.117258 -0.0176874 -0.0102679
0.3 0.00289859 0.116366 -0.0177106 -0.0103664
0.3 0.0029034 0.116366 -0.0177106 -0.0103664
0.3 0.00291033 0.115161 -0.0177642 -0.0104469
0.3 0.00292053 0.115161 -0.0177642 -0.0104469
0.3 0.00293143 0.113618 -0.0178555 -0.0105084
0.3 0.00294373 0.113618 -0.0178555 -0.0105084
0.3 0.00295552 0.110658 -0.0180711 -0.0105647
0.3 0.00297121 0.109503 -0.0181655 -0.0105746
0.3 0.00299031 0.109503 -0.0181655 -0.0105746
0.3 0.00301295 0.109503 -0.0181655 -0.0105746
0.3 0.00303156 0.105562 -0.0185177 -0.0105807
0.3 0.00305299 0.104101 -0.0186586 -0.0105763
0.3 0.00307815 0.102564 -0.0188106 -0.010568
0.3 0.0031065 0.102564 -0.0188106 -0.010568
0.3 0.00313587 0.102564 -0.0188106 -0.010568
0.3 0.00316745 0.0992651 -0.019147 -0.0105407
0.3 0.00320231 0.0992651 -0.019147 -0.0105407
0.3 0.00323277 0.0938192 -0.0197322 -0.0104791
0.3 0.00326622 0.0918859 -0.0199475 -0.0104544
0.3 0.00330026 0.0898913 -0.0201738 -0.0104272
0.3 0.00333379 0.0898913 -0.0201738 -0.0104272
0.3 0.00337145 0.0898913 -0.0201738 -0.0104272
0.3 0.00340923 0.0857471 -0.0206515 -0.010368
0.3 0.00344929 0.0857471 -0.0206515 -0.010368
0.3 0.00348485 0.0814088 -0.0211581 -0.0103023
0.3 0.00352256 0.0814088 -0.0211581 -0.0103023
0.3 0.00355868 0.0746085 -0.0219563 -0.0101959
0.3 0.00359632 0.0746085 -0.0219563 -0.0101959
0.3 0.00363245 0.0746085 -0.0219563 -0.0101959
0.3 0.00366434 0.0675142 -0.0227686 -0.0100793
0.3 0.00370013 0.0675142 -0.0227686 -0.0100793
0.3 0.00373691 0.0675142 -0.0227686 -0.0100793
0.3 0.00377182 0.0675142 -0.0227686 -0.0100793
0.3 0.00380254 0.057763 -0.0238257 -0.00991466
0.3 0.00383163 0.0553034 -0.0240764 -0.00987325
0.3 0.00385883 0.0528421 -0.0243196 -0.00983206
0.3 0.00388295 0.0503833 -0.0245544 -0.00979141
0.3 0.00390629 0.0479269 -0.0247803 -0.00975131
0.3 0.00392949 0.0479269 -0.0247803 -0.00975131
0.3 0.00394579 0.0430401 -0.0251975 -0.00967109
0.3 0.00396176 0.0406146 -0.0253885 -0.00963139
0.3 0.00397611 0.0382098 -0.0255643 -0.00959191
0.3 0.00398707 0.0358272 -0.025725 -0.00955286
0.3 0.00399645 0.0334711 -0.0258701 -0.00951441
0.3 0.00400297 0.0311499 -0.0259963 -0.00947644
0.3 0.00400838 0.0311499 -0.0259963 -0.00947644
0.3 0.00401113 0.0311499 -0.0259963 -0.00947644
0.3 0.00400877 0.0244037 -0.0262652 -0.00936509
0.3 0.00400566 0.0244037 -0.0262652 -0.00936509
0.3 0.00400146 0.0244037 -0.0262652 -0.00936509
0.3 0.00398967 0.0180308 -0.0263499 -0.00925465
0.3 0.0039766 0.0159876 -0.0263378 -0.00921667
0.3 0.00396108 0.0139875 -0.0263054 -0.00917758
0.3 0.00394371 0.0139875 -0.0263054 -0.00917758
0.3 0.0039251 0.0120235 -0.0262529 -0.00913696
0.3 0.00390597 0.0120235 -0.0262529 -0.00913696
0.3 0.00388217 0.00820913 -0.0260881 -0.00905031
0.3 0.00385796 0.00820913 -0.0260881 -0.00905031
0.3 0.00383057 0.00456716 -0.025847 -0.00895585
0.3 0.00380078 0.00280435 -0.0256999 -0.00890449
0.3 0.00376957 0.00107114 -0.0255347 -0.00884977
0.3 0.00373739 -0.000632542 -0.0253523 -0.0087915
0.3 0.00370038 -0.00560672 -0.0247207 -0.00858946
0.3 0.00366528 -0.00560672 -0.0247207 -0.00858946
0.3 0.00363051 -0.00560672 -0.0247207 -0.00858946
0.3 0.00359498 -0.0072272 -0.0244856 -0.00851188
0.3 0.00355921 -0.00882471 -0.0242411 -0.00842964
0.3 0.00352356 -0.0104089 -0.023987 -0.00834199
0.3 0.00348939 -0.0104089 -0.023987 -0.00834199
0.3 0.00345258 -0.013542 -0.0234542 -0.00814997
0.3 0.00341392 -0.0166541 -0.022905 -0.00793654
0.3 0.00337643 -0.0166541 -0.022905 -0.00793654
0.3 0.00333999 -0.0182097 -0.0226275 -0.00782188
0.3 0.0033062 -0.0182097 -0.0226275 -0.00782188
0.3 0.00326854 -0.0230244 -0.0218159 -0.00744036
0.3 0.00323141 -0.0230244 -0.0218159 -0.00744036
0.3 0.00319444 -0.0264128 -0.0213153 -0.00715623
0.3 0.00315863 -0.0281753 -0.021083 -0.00700553
0.3 0.00312628 -0.0281753 -0.021083 -0.00700553
0.3 0.00309491 -0.0281753 -0.021083 -0.00700553
0.3 0.00306231 -0.0337351 -0.0204704 -0.00652485
0.3 0.00303323 -0.0337351 -0.0204704 -0.00652485
0.3 0.00300592 -0.0337351 -0.0204704 -0.00652485
0.3 0.00297619 -0.0396902 -0.0200222 -0.00601671
0.3 0.00294813 -0.0417567 -0.0199165 -0.00584489
0.3 0.00292309 -0.0417567 -0.0199165 -0.00584489
0.3 0.00289698 -0.0460125 -0.0197825 -0.0055015
0.3 0.00287141 -0.0460125 -0.0197825 -0.0055015
0.3 0.00284883 -0.0460125 -0.0197825 -0.0055015
0.3 0.0028267 -0.0526481 -0.0197798 -0.00499878
0.3 0.00280747 -0.0526481 -0.0197798 -0.00499878
0.3 0.00279189 -0.0549118 -0.0198373 -0.00483856
0.3 0.00278004 -0.0549118 -0.0198373 -0.00483856
0.3 0.00277528 -0.0617696 -0.0201626 -0.00438474
0.3 0.00277113 -0.0617696 -0.0201626 -0.00438474
0.3 0.00276701 -0.0617696 -0.0201626 -0.00438474
0.3 0.00276091 -0.0661039 -0.0204006 -0.00409682
0.3 0.00275441 -0.0661039 -0.0204006 -0.00409682
0.3 0.00274971 -0.0699401 -0.0204547 -0.00380896
0.3 0.0027428 -0.0699401 -0.0204547 -0.00380896
0.3 0.00273191 -0.0768823 -0.0205752 -0.00329266
0.3 0.00272157 -0.0784738 -0.0206044 -0.00317155
0.3 0.00271214 -0.0784738 -0.0206044 -0.00317155
0.3 0.00270422 -0.0784738 -0.0206044 -0.00317155
0.3 0.00269728 -0.0784738 -0.0206044 -0.00317155
0.3 0.00269077 -0.0829056 -0.0206872 -0.00282745
0.3 0.00268531 -0.0842718 -0.0207132 -0.00271895
0.3 0.00268076 -0.0855836 -0.0207383 -0.00261343
0.3 0.00267681 -0.0855836 -0.0207383 -0.00261343
0.3 0.00267407 -0.0868409 -0.0207621 -0.00251118
0.3 0.0026722 -0.0868409 -0.0207621 -0.00251118
0.3 0.0026708 -0.0902991 -0.020829 -0.00222167
0.3 0.00266985 -0.0902991 -0.020829 -0.00222167
0.3 0.00266978 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267045 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267193 -0.0923457 -0.0208697 -0.00204266
0.3 0.00267397 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267631 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267944 -0.0950453 -0.0209265 -0.00179422
0.3 0.00267965 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268131 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268339 -0.0972804 -0.0209749 -0.00156843
0.3 0.00268761 -0.0987489 -0.0209631 -0.00136774
0.3 0.0026963 -0.0990416 -0.0209364 -0.00130752
0.3 0.00270705 -0.0992361 -0.0208957 -0.00125108
0.3 0.00271842 -0.099332 -0.020841 -0.00119847
0.3 0.0027337 -0.099332 -0.0207721 -0.00114969
0.3 0.00275115 -0.0992332 -0.0206861 -0.00110516
0.3 0.00276965 -0.0987531 -0.0204683 -0.00102797
0.3 0.00279144 -0.0987531 -0.0204683 -0.00102797
0.3 0.00281442 -0.098379 -0.0203368 -0.000995354
0.3 0.00284057 -0.098379 -0.0203368 -0.000995354
0.3 0.00286986 -0.098379 -0.0203368 -0.000995354
0.3 0.00289889 -0.0967785 -0.0198567 -0.000920414
0.3 0.00293115 -0.0960962 -0.0196694 -0.000903057
0.3 0.00296431 -0.0953459 -0.0194703 -0.000889035
0.3 0.00300015 -0.0953459 -0.0194703 -0.000889035
0.3 0.00303696 -0.0953459 -0.0194703 -0.000889035
0.3 0.00307403 -0.0927183 -0.0188023 -0.000868071
0.3 0.00311441 -0.0917275 -0.0185592 -0.00086744
0.3 0.00315593 -0.0906862 -0.0183078 -0.000869588
0.3 0.00319748 -0.0884652 -0.0177794 -0.000882507
0.3 0.0032392 -0.0884652 -0.0177794 -0.000882507
0.3 0.00328269 -0.0884652 -0.0177794 -0.000882507
0.3 0.00332863 -0.0872892 -0.0175034 -0.000893115
0.3 0.00337267 -0.0860785 -0.0172222 -0.000905844
0.3 0.00342064 -0.0860785 -0.0172222 -0.000905844
0.3 0.00346691 -0.0822657 -0.0163519 -0.000956536
0.3 0.00351215 -0.0822657 -0.0163519 -0.000956536
0.3 0.0035598 -0.0809505 -0.016055 -0.000977329
0.3 0.00360786 -0.0809505 -0.016055 -0.000977329
0.3 0.00365287 -0.0782733 -0.0154552 -0.00102387
0.3 0.00369848 -0.0782733 -0.0154552 -0.00102387
0.3 0.00374403 -0.0742152 -0.014559 -0.0011017
0.3 0.00378862 -0.0728664 -0.0142642 -0.00112909
0.3 0.00383055 -0.0715226 -0.0139721 -0.001157
0.3 0.00387226 -0.0701911 -0.013685 -0.00118496
0.3 0.00391341 -0.0688789 -0.0134039 -0.00121281
0.3 0.00395291 -0.0675913 -0.0131301 -0.00124027
0.3 0.0039899 -0.0675913 -0.0131301 -0.00124027
0.3 0.00402543 -0.0651045 -0.0126098 -0.00129295
0.3 0.00405947 -0.0639148 -0.012365 -0.00131799
0.3 0.00409126 -0.0627666 -0.0121319 -0.00134187
0.3 0.00412002 -0.0616629 -0.0119116 -0.00136441
0.3 0.00414755 -0.0606037 -0.0117038 -0.00138559
0.3 0.00417237 -0.0606037 -0.0117038 -0.00138559
0.3 0.00419432 -0.0606037 -0.0117038 -0.00138559
0.3 0.00421396 -0.0586436 -0.0113317 -0.00142356
0.3 0.00423072 -0.0586436 -0.0113317 -0.00142356
0.3 0.00424376 -0.0569061 -0.0110206 -0.00145531
0.3 0.00425413 -0.0554247 -0.0107802 -0.00148016
0.3 0.00426118 -0.0554247 -0.0107802 -0.00148016
0.3 0.00426487 -0.0547798 -0.0106861 -0.00149025
0.3 0.00426717 -0.0536883 -0.0105518 -0.00150616
0.3 0.00426527 -0.0536883 -0.0105518 -0.00150616
0.3 0.00425996 -0.0536883 -0.0105518 -0.00150616
0.3 0.00425242 -0.0524956 -0.0104728 -0.00152192
0.3 0.00424172 -0.0522051 -0.010476 -0.00152575
0.3 0.00422805 -0.0519656 -0.0104938 -0.00152926
0.3 0.00421187 -0.051772 -0.0105258 -0.00153239
0.3 0.00419361 -0.0516158 -0.010571 -0.00153511
0.3 0.00417279 -0.0514915 -0.0106261 -0.00153819
0.3 0.00414992 -0.0514915 -0.0106261 -0.00153819
0.3 0.00412484 -0.0514915 -0.0106261 -0.00153819
0.3 0.00409771 -0.0512688 -0.0108419 -0.00155205
0.3 0.00406894 -0.0512138 -0.0109236 -0.00155898
0.3 0.00403919 -0.0511581 -0.0110076 -0.00156737
0.3 0.00400793 -0.0511581 -0.0110076 -0.00156737
0.3 0.003976 -0.0511581 -0.0110076 -0.00156737
0.3 0.00394246 -0.0509896 -0.0112751 -0.00160202
0.3 0.00390861 -0.0509896 -0.0112751 -0.00160202
0.3 0.00387489 -0.0509896 -0.0112751 -0.00160202
0.3 0.00383932 -0.0507958 -0.0115616 -0.00165142
0.3 0.00380348 -0.0507282 -0.0116621 -0.0016711
0.3 0.00376783 -0.0506529 -0.0117651 -0.00169204
0.3 0.00373135 -0.050568 -0.0118697 -0.00171426
0.3 0.00369592 -0.050568 -0.0118697 -0.00171426
0.3 0.00366124 -0.050568 -0.0118697 -0.00171426
0.3 0.00362594 -0.0502111 -0.0121832 -0.0017886
0.3 0.00359223 -0.0502111 -0.0121832 -0.0017886
0.3 0.00355909 -0.0500386 -0.0122831 -0.00181628
0.3 0.00352846 -0.0500386 -0.0122831 -0.00181628
0.3 0.00349701 -0.0496017 -0.0124734 -0.00187565
0.3 0.00346819 -0.0496017 -0.0124734 -0.00187565
0.3 0.00343959 -0.0490333 -0.0126507 -0.00193972
0.3 0.00341241 -0.0486994 -0.0127361 -0.00197303
0.3 0.00338618 -0.0483234 -0.0128162 -0.00200718
0.3 0.00335946 -0.0474355 -0.0129596 -0.00207735
0.3 0.00333558 -0.0469183 -0.0130217 -0.00211302
0.3 0.00331279 -0.046351 -0.0130773 -0.00214866
0.3 0.00329299 -0.046351 -0.0130773 -0.00214866
0.3 0.00327497 -0.046351 -0.0130773 -0.00214866
0.3 0.0032559 -0.0443423 -0.0132057 -0.00225369
0.3 0.00323961 -0.0443423 -0.0132057 -0.00225369
0.3 0.003225 -0.0435649 -0.0132354 -0.00228693
0.3 0.00321469 -0.0427319 -0.0132583 -0.00231907
0.3 0.00320722 -0.0418359 -0.013273 -0.00234953
0.3 0.00320307 -0.0418359 -0.013273 -0.00234953
0.3 0.00320151 -0.0388654 -0.0132951 -0.00243606
0.3 0.00320222 -0.0388654 -0.0132951 -0.00243606
0.3 0.00320472 -0.037885 -0.0133116 -0.0024687
0.3 0.003209 -0.037885 -0.0133116 -0.0024687
0.3 0.0032151 -0.034987 -0.0133472 -0.0025779
0.3 0.00322227 -0.0340339 -0.0133538 -0.00261847
0.3 0.00323263 -0.0332572 -0.0134749 -0.00261233
0.3 0.00324278 -0.0324977 -0.0135939 -0.00260927
0.3 0.00324621 -0.0317308 -0.0136998 -0.00261173
0.3 0.0032466 -0.0309609 -0.0137974 -0.00261724
0.3 0.00324643 -0.0301945 -0.0138907 -0.00262403
0.3 0.00324605 -0.0294346 -0.0139816 -0.00263136
0.3 0.00324652 -0.028682 -0.0140707 -0.00263908
0.3 0.00324731 -0.0279371 -0.014158 -0.00264711
0.3 0.00324868 -0.0279371 -0.014158 -0.00264711
0.3 0.00325025 -0.0264717 -0.0143276 -0.00266396
0.3 0.00325208 -0.0264717 -0.0143276 -0.00266396
0.3 0.00325464 -0.0257513 -0.01441 -0.00267276
0.3 0.00325761 -0.0257513 -0.01441 -0.00267276
0.3 0.0032604 -0.0236388 -0.0146479 -0.00270054
0.3 0.00326319 -0.0229519 -0.0147241 -0.00271013
0.3 0.00326713 -0.0229519 -0.0147241 -0.00271013
0.3 0.00327121 -0.0216032 -0.0148717 -0.00272994
0.3 0.00327573 -0.0209418 -0.0149432 -0.0027401
0.3 0.00328023 -0.0202892 -0.0150132 -0.00275043
0.3 0.00328546 -0.0196455 -0.0150818 -0.00276091
0.3 0.00329053 -0.0196455 -0.0150818 -0.00276091
0.3 0.00329571 -0.0196455 -0.0150818 -0.00276091
0.3 0.00330179 -0.0184858 -0.0152016 -0.00278206
0.3 0.00330892 -0.0179779 -0.0152495 -0.00279173
0.3 0.00331735 -0.0179779 -0.0152495 -0.00279173
0.3 0.00332701 -0.0168462 -0.0153137 -0.00281255
0.3 0.0033393 -0.0168462 -0.0153137 -0.00281255
0.3 0.00335263 -0.0168462 -0.0153137 -0.00281255
0.3 0.00336765 -0.0163423 -0.0152374 -0.00281672
0.3 0.0033849 -0.0163168 -0.0151775 -0.00281362
0.3 0.00340419 -0.0163552 -0.0151013 -0.00280842
0.3 0.00342556 -0.0163552 -0.0151013 -0.00280842
0.3 0.00344927 -0.0163552 -0.0151013 -0.00280842
0.3 0.00347462 -0.0166216 -0.0149006 -0.00279154
0.3 0.00350093 -0.0166216 -0.0149006 -0.00279154
0.3 0.00352962 -0.0174763 -0.0144776 -0.00274943
0.3 0.0035608 -0.017874 -0.0143052 -0.00273095
0.3 0.00359347 -0.0183231 -0.0141167 -0.00270997
0.3 0.00362768 -0.0188135 -0.013916 -0.00268732
0.3 0.00366281 -0.0193455 -0.0137033 -0.00266297
0.3 0.00369911 -0.0199147 -0.0134795 -0.00263713
0.3 0.00373708 -0.020514 -0.0132462 -0.00260952
0.3 0.00377478 -0.0211397 -0.0130043 -0.00258023
0.3 0.0038144 -0.0217918 -0.012754 -0.00254929
0.3 0.00385497 -0.0217918 -0.012754 -0.00254929
0.3 0.00389502 -0.0217918 -0.012754 -0.00254929
0.3 0.00393722 -0.0238631 -0.0119602 -0.00244802
0.3 0.00397963 -0.0238631 -0.0119602 -0.00244802
0.3 0.00402125 -0.0238631 -0.0119602 -0.00244802
0.3 0.00406405 -0.0253004 -0.0114057 -0.00237538
0.3 0.00410706 -0.0253004 -0.0114057 -0.00237538
0.3 0.00414993 -0.0274591 -0.0105583 -0.00226335
0.3 0.00419229 -0.0281622 -0.0102753 -0.00222576
0.3 0.00423432 -0.0288537 -0.00999323 -0.00218835
0.3 0.00427574 -0.0295251 -0.00971406 -0.00215142
0.3 0.00431621 -0.0301743 -0.00943851 -0.00211516
0.3 0.00435593 -0.0313953 -0.00890114 -0.00204541
0.3 0.00439426 -0.0313953 -0.00890114 -0.00204541
0.3 0.00443083 -0.0313953 -0.00890114 -0.00204541
0.3 0.00446567 -0.0313953 -0.00890114 -0.00204541
0.3 0.00449951 -0.0324957 -0.00838699 -0.00198022
0.3 0.00453117 -0.0324957 -0.00838699 -0.00198022
0.3 0.00456299 -0.0338329 -0.00768108 -0.00189487
0.3 0.00459245 -0.0341792 -0.00746699 -0.00187023
0.3 0.00461967 -0.0344721 -0.00726483 -0.00184767
0.3 0.00464362 -0.0344721 -0.00726483 -0.00184767
0.3 0.0046642 -0.0344721 -0.00726483 -0.00184767
0.3 0.004684 -0.0350034 -0.00673447 -0.00179306
0.3 0.00470206 -0.0350447 -0.00658809 -0.00177955
0.3 0.00471833 -0.0350141 -0.00645737 -0.00176854
0.3 0.00473035 -0.0349147 -0.00634274 -0.0017599
0.3 0.00473907 -0.0349147 -0.00634274 -0.0017599
0.3 0.00474362 -0.0349147 -0.00634274 -0.0017599
0.3 0.00474828 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474813 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474381 -0.0341615 -0.00610665 -0.00175084
0.3 0.00474055 -0.0327674 -0.00602586 -0.0017646
0.3 0.00473373 -0.0321776 -0.00603016 -0.00177318
0.3 0.00472235 -0.0321776 -0.00603016 -0.00177318
0.3 0.00470895 -0.0321776 -0.00603016 -0.00177318
0.3 0.00469327 -0.0300959 -0.00612461 -0.00180675
0.3 0.00467452 -0.0300959 -0.00612461 -0.00180675
0.3 0.0046526 -0.0300959 -0.00612461 -0.00180675
0.3 0.00463081 -0.0276408 -0.0063207 -0.00184687
0.3 0.00460617 -0.0267626 -0.00640358 -0.00186051
0.3 0.00457961 -0.0258625 -0.00649402 -0.00187382
0.3 0.00455309 -0.0249544 -0.00658804 -0.00188599
0.3 0.00452414 -0.0240382 -0.00668642 -0.00189692
0.3 0.00449277 -0.0240382 -0.00668642 -0.00189692
0.3 0.00446125 -0.0240382 -0.00668642 -0.00189692
0.3 0.00442909 -0.0212567 -0.00700407 -0.00192103
0.3 0.00439552 -0.0203249 -0.00711605 -0.00192589
0.3 0.00436078 -0.0193888 -0.00723131 -0.00192907
0.3 0.00432625 -0.0175123 -0.00746967 -0.00192994
0.3 0.00429194 -0.0175123 -0.00746967 -0.00192994
0.3 0.0042564 -0.0175123 -0.00746967 -0.00192994
0.3 0.00421965 -0.0175123 -0.00746967 -0.00192994
0.3 0.00418456 -0.0156698 -0.00771099 -0.00192306
0.3 0.00414808 -0.0147738 -0.0078304 -0.00191662
0.3 0.00411183 -0.0147738 -0.0078304 -0.00191662
0.3 0.00407594 -0.0114568 -0.00828223 -0.00187084
0.3 0.0040413 -0.0114568 -0.00828223 -0.00187084
0.3 0.00400738 -0.0107206 -0.00838437 -0.00185466
0.3 0.00397492 -0.0107206 -0.00838437 -0.00185466
0.3 0.00394455 -0.0107206 -0.00838437 -0.00185466
0.3 0.00391449 -0.00877317 -0.00865848 -0.0017965
0.3 0.00388517 -0.00822145 -0.0087376 -0.0017742
0.3 0.00385746 -0.00822145 -0.0087376 -0.0017742
0.3 0.00383221 -0.00822145 -0.0087376 -0.0017742
0.3 0.00380826 -0.00688852 -0.008935 -0.00170044
0.3 0.00378513 -0.00655984 -0.00898699 -0.00167444
0.3 0.00376411 -0.00655984 -0.00898699 -0.00167444
0.3 0.00374503 -0.00655984 -0.00898699 -0.00167444
0.3 0.0037269 -0.00608761 -0.00906971 -0.00162197
0.3 0.00371044 -0.00594689 -0.00910137 -0.00159634
0.3 0.00369681 -0.0058668 -0.0091411 -0.00154681
0.3 0.00368642 -0.0058668 -0.0091411 -0.00154681
0.3 0.00367757 -0.00593358 -0.00914853 -0.00152367
0.3 0.00367325 -0.00593358 -0.00914853 -0.00152367
0.3 0.00367104 -0.00657004 -0.0091215 -0.00146385
0.3 0.00367705 -0.00685565 -0.00910354 -0.00144375
0.3 0.0036834 -0.007139 -0.00908475 -0.00142242
0.3 0.00368819 -0.007139 -0.00908475 -0.00142242
0.3 0.00369265 -0.007139 -0.00908475 -0.00142242
0.3 0.00369711 -0.00769265 -0.00904321 -0.00137584
0.3 0.00370178 -0.00769265 -0.00904321 -0.00137584
0.3 0.00370726 -0.00840894 -0.00903424 -0.00132205
0.3 0.00371032 -0.00854248 -0.00909543 -0.00133008
0.3 0.00371174 -0.00854248 -0.00909543 -0.00133008
0.3 0.00371175 -0.00854248 -0.00909543 -0.00133008
0.3 0.00370945 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370796 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370698 -0.00893967 -0.00925451 -0.00134487
0.3 0.00370637 -0.00932277 -0.00939548 -0.00135385
0.3 0.00370606 -0.00944425 -0.00944032 -0.00135639
0.3 0.00370653 -0.00956259 -0.00948412 -0.00135871
0.3 0.00370755 -0.00967791 -0.00952694 -0.00136082
0.3 0.0037091 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371111 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371378 -0.00989889 -0.00960948 -0.00136448
0.3 0.00371698 -0.00989889 -0.00960948 -0.00136448
0.3 0.00372042 -0.0102071 -0.0097257 -0.00136861
0.3 0.00372464 -0.0103037 -0.00976242 -0.00136965
0.3 0.00372934 -0.0103037 -0.00976242 -0.00136965
0.3 0.00373422 -0.0104512 -0.00983845 -0.00137273
0.3 0.00373503 -0.0104512 -0.00983845 -0.00137273
0.3 0.00373852 -0.0104512 -0.00983845 -0.00137273
0.3 0.00374382 -0.0104239 -0.00993608 -0.00137856
0.3 0.0037487 -0.0101607 -0.010066 -0.00138929
0.3 0.00375625 -0.00993323 -0.0101439 -0.00139707
0.3 0.00376497 -0.00962988 -0.0102332 -0.00140733
0.3 0.00377485 -0.00962988 -0.0102332 -0.00140733
0.3 0.00378852 -0.00962988 -0.0102332 -0.00140733
0.3 0.00380315 -0.00879638 -0.0104456 -0.00143509
0.3 0.00381881 -0.00879638 -0.0104456 -0.00143509
0.3 0.00383735 -0.00698226 -0.0108604 -0.00149303
0.3 0.00385759 -0.00622199 -0.0110257 -0.00151728
0.3 0.00388062 -0.00622199 -0.0110257 -0.00151728
0.3 0.00390271 -0.00448278 -0.0113993 -0.00157166
0.3 0.00392877 -0.00350562 -0.0116068 -0.00160164
0.3 0.00395645 -0.00245208 -0.0118292 -0.00163386
0.3 0.00398512 -0.00133135 -0.0120653 -0.00166749
0.3 0.00401443 -0.00133135 -0.0120653 -0.00166749
0.3 0.00404885 -0.00133135 -0.0120653 -0.00166749
0.3 0.00408336 0.00242491 -0.0128552 -0.00177691
0.3 0.00411913 0.00379924 -0.0131451 -0.00181528
0.3 0.00415626 0.005229 -0.0134472 -0.00185489
0.3 0.00419145 0.00671414 -0.0137611 -0.00189573
0.3 0.00423089 0.00671414 -0.0137611 -0.00189573
0.3 0.00427318 0.00671414 -0.0137611 -0.00189573
0.3 0.00431451 0.011489 -0.0147675 -0.00202605
0.3 0.00435392 0.0131825 -0.0151221 -0.00207225
0.3 0.0043945 0.0149168 -0.0154846 -0.00211913
0.3 0.00443751 0.0166946 -0.0158549 -0.00216725
0.3 0.00448016 0.0185062 -0.0162305 -0.00221579
0.3 0.0045216 0.0185062 -0.0162305 -0.00221579
0.3 0.00456529 0.0185062 -0.0162305 -0.00221579
0.3 0.00460804 0.0241204 -0.0173826 -0.00236362
0.3 0.00464988 0.0260384 -0.01777 -0.0024135
0.3 0.00468996 0.0260384 -0.01777 -0.0024135
0.3 0.00473168 0.0260384 -0.01777 -0.0024135
0.3 0.00477248 0.02993 -0.0185467 -0.00251411
0.3 0.00481341 0.02993 -0.0185467 -0.00251411
0.3 0.00485093 0.0358449 -0.0196865 -0.00266601
0.3 0.00488831 0.0358449 -0.0196865 -0.00266601
0.3 0.00492256 0.0397976 -0.0204171 -0.00276674
0.3 0.00495509 0.0417663 -0.0207693 -0.00281693
0.3 0.00498677 0.0417663 -0.0207693 -0.00281693
0.3 0.00501712 0.0417663 -0.0207693 -0.00281693
0.3 0.00504508 0.0456736 -0.0214435 -0.00291554
0.3 0.00507187 0.0456736 -0.0214435 -0.00291554
0.3 0.00509519 0.0495188 -0.0220686 -0.0030111
0.3 0.00511659 0.0495188 -0.0220686 -0.0030111
0.3 0.00513534 0.0532577 -0.0226316 -0.00310288
0.3 0.00515236 0.0532577 -0.0226316 -0.00310288
0.3 0.00516475 0.058598 -0.0233385 -0.00323259
0.3 0.00517471 0.058598 -0.0233385 -0.00323259
0.3 0.00518324 0.058598 -0.0233385 -0.00323259
0.3 0.00518691 0.0635418 -0.0238576 -0.00335391
0.3 0.00518786 0.0650929 -0.0239858 -0.00339318
0.3 0.00518681 0.0650929 -0.0239858 -0.00339318
0.3 0.00518392 0.0650929 -0.0239858 -0.00339318
0.3 0.00517742 0.0680504 -0.0241768 -0.00347094
0.3 0.00516878 0.0680504 -0.0241768 -0.00347094
0.3 0.00515684 0.0708234 -0.0242803 -0.00355
0.3 0.00514339 0.0708234 -0.0242803 -0.00355
0.3 0.00512663 0.0734037 -0.0242968 -0.00363206
0.3 0.0051076 0.0746261 -0.0242738 -0.00367524
0.3 0.00508795 0.0746261 -0.0242738 -0.00367524
0.3 0.0050639 0.0780476 -0.0240868 -0.00381815
0.3 0.00503819 0.0791008 -0.0239862 -0.00387044
0.3 0.00501094 0.0801108 -0.0238679 -0.00392526
0.3 0.00498242 0.0810899 -0.0237337 -0.00398372
0.3 0.00495357 0.0810899 -0.0237337 -0.00398372
0.3 0.00492463 0.0810899 -0.0237337 -0.00398372
0.3 0.00489343 0.0829649 -0.0234193 -0.00411343
0.3 0.00486082 0.0838699 -0.0232408 -0.00418557
0.3 0.00482934 0.0838699 -0.0232408 -0.00418557
0.3 0.00479548 0.0864747 -0.0226383 -0.00443144
0.3 0.00476023 0.0873183 -0.0224204 -0.00452394
0.3 0.0047259 0.0881495 -0.022195 -0.00462145
0.3 0.00469199 0.088982 -0.0219674 -0.00472443
0.3 0.00465963 0.088982 -0.0219674 -0.00472443
0.3 0.00462838 0.088982 -0.0219674 -0.00472443
0.3 0.00459417 0.0914957 -0.0212739 -0.0050629
0.3 0.00456219 0.0923521 -0.0210435 -0.00518529
0.3 0.00453083 0.0932343 -0.0208204 -0.00531245
0.3 0.00450006 0.0941405 -0.0206058 -0.00544371
0.3 0.00447066 0.0941405 -0.0206058 -0.00544371
0.3 0.00444541 0.0941405 -0.0206058 -0.00544371
0.3 0.00442037 0.0960368 -0.0202022 -0.0057178
0.3 0.00439742 0.0960368 -0.0202022 -0.0057178
0.3 0.00437464 0.0991427 -0.0196917 -0.00615109
0.3 0.00435328 0.0991427 -0.0196917 -0.00615109
0.3 0.00433286 0.101387 -0.0194343 -0.00644725
0.3 0.00431501 0.101387 -0.0194343 -0.00644725
0.3 0.00429937 0.101387 -0.0194343 -0.00644725
0.3 0.0042867 0.103773 -0.0192581 -0.00674296
0.3 0.00427275 0.103773 -0.0192581 -0.00674296
0.3 0.00426152 0.107646 -0.0191625 -0.00717487
0.3 0.00425444 0.108994 -0.0191833 -0.00731199
0.3 0.0042527 0.110367 -0.0192306 -0.00744485
0.3 0.00424951 0.110367 -0.0192306 -0.00744485
0.3 0.00424677 0.110367 -0.0192306 -0.00744485
0.3 0.00425008 0.114675 -0.0195556 -0.00781285
0.3 0.00425414 0.116073 -0.0196922 -0.00792619
0.3 0.00426339 0.117405 -0.0198281 -0.00803716
0.3 0.00427484 0.117405 -0.0198281 -0.00803716
0.3 0.00428939 0.117405 -0.0198281 -0.00803716
0.3 0.00429735 0.120671 -0.0199935 -0.00837726
0.3 0.0043057 0.120671 -0.0199935 -0.00837726
0.3 0.0043138 0.122522 -0.0201019 -0.00858435
0.3 0.00432233 0.122522 -0.0201019 -0.00858435
0.3 0.00433109 0.122522 -0.0201019 -0.00858435
0.3 0.00434018 0.124848 -0.0202614 -0.00887472
0.3 0.00434951 0.124848 -0.0202614 -0.00887472
0.3 0.00435845 0.124848 -0.0202614 -0.00887472
0.3 0.00436795 0.126646 -0.0204117 -0.00914121
0.3 0.00437747 0.127133 -0.0204595 -0.00922489
0.3 0.00438696 0.127565 -0.0205062 -0.00930609
0.3 0.00439634 0.127945 -0.0205516 -0.00938493
0.3 0.00440498 0.12827 -0.0205958 -0.0094613
0.3 0.00441424 0.128545 -0.020639 -0.00953537
0.3 0.00442353 0.128768 -0.0206811 -0.00960717
0.3 0.00443276 0.128768 -0.0206811 -0.00960717
0.3 0.00444241 0.128768 -0.0206811 -0.00960717
0.3 0.00445223 0.129064 -0.0207624 -0.00974404
0.3 0.0044621 0.129141 -0.0208016 -0.00980929
0.3 0.00447253 0.129151 -0.0208769 -0.00993327
0.3 0.00448216 0.129085 -0.0209131 -0.00999211
0.3 0.00449261 0.128961 -0.0209518 -0.0100477
0.3 0.0045031 0.128961 -0.0209518 -0.0100477
0.3 0.0045136 0.128533 -0.0210335 -0.0101505
0.3 0.00452436 0.128209 -0.0210801 -0.0101961
0.3 0.00453645 0.128209 -0.0210801 -0.0101961
0.3 0.00455057 0.128209 -0.0210801 -0.0101961
0.3 0.00456399 0.126753 -0.0212582 -0.0103071
0.3 0.00457984 0.126101 -0.0213319 -0.0103352
0.3 0.004597 0.125356 -0.0214149 -0.0103583
0.3 0.00461537 0.125356 -0.0214149 -0.0103583
0.3 0.00463474 0.125356 -0.0214149 -0.0103583
0.3 0.00465526 0.123607 -0.0216089 -0.0103912
0.3 0.00468009 0.123607 -0.0216089 -0.0103912
0.3 0.00470489 0.120328 -0.021975 -0.0104072
0.3 0.00472786 0.119067 -0.022118 -0.0104045
0.3 0.00475599 0.119067 -0.022118 -0.0104045
0.3 0.00478723 0.119067 -0.022118 -0.0104045
0.3 0.00481837 0.114797 -0.0226115 -0.010374
0.3 0.00484937 0.113219 -0.0227978 -0.010357
0.3 0.00488335 0.113219 -0.0227978 -0.010357
0.3 0.0049204 0.113219 -0.0227978 -0.010357
0.3 0.00495608 0.10806 -0.0234158 -0.0102889
0.3 0.00499162 0.106212 -0.0236414 -0.0102618
0.3 0.00502975 0.106212 -0.0236414 -0.0102618
0.3 0.00507058 0.106212 -0.0236414 -0.0102618
0.3 0.00510612 0.10031 -0.0243713 -0.0101688
0.3 0.00514407 0.0982311 -0.0246306 -0.0101343
0.3 0.00518224 0.0961005 -0.0248981 -0.0100984
0.3 0.00522238 0.0961005 -0.0248981 -0.0100984
0.3 0.00526215 0.0961005 -0.0248981 -0.0100984
0.3 0.00530054 0.0894275 -0.0257305 -0.00998212
0.3 0.00533857 0.0871212 -0.0260156 -0.00994108
0.3 0.0053755 0.0847783 -0.0263032 -0.00989914
0.3 0.00541189 0.0824002 -0.0265924 -0.00985613
0.3 0.00544974 0.0824002 -0.0265924 -0.00985613
0.3 0.00548828 0.0824002 -0.0265924 -0.00985613
0.3 0.0055244 0.0775458 -0.0271691 -0.0097661
0.3 0.00556178 0.0775458 -0.0271691 -0.0097661
0.3 0.00559342 0.0701046 -0.0280119 -0.00962673
0.3 0.00562126 0.0676022 -0.0282815 -0.00958012
0.3 0.0056509 0.0676022 -0.0282815 -0.00958012
0.3 0.00568174 0.0676022 -0.0282815 -0.00958012
0.3 0.0057063 0.0600803 -0.0290395 -0.00944204
0.3 0.00572832 0.0600803 -0.0290395 -0.00944204
0.3 0.00575322 0.0600803 -0.0290395 -0.00944204
0.3 0.00577146 0.0526161 -0.0296954 -0.00930833
0.3 0.00578666 0.0501633 -0.0298843 -0.00926553
0.3 0.00580193 0.0501633 -0.0298843 -0.00926553
0.3 0.00581646 0.0501633 -0.0298843 -0.00926553
0.3 0.00582462 0.0453274 -0.030215 -0.00918293
0.3 0.00583181 0.0429499 -0.0303555 -0.0091433
0.3 0.00583595 0.0406037 -0.030477 -0.00910456
0.3 0.00583756 0.0406037 -0.030477 -0.00910456
0.3 0.00583378 0.0337855 -0.0307171 -0.00899342
0.3 0.00582955 0.0337855 -0.0307171 -0.00899342
0.3 0.00582397 0.0337855 -0.0307171 -0.00899342
0.3 0.00581604 0.0337855 -0.0307171 -0.00899342
0.3 0.00580147 0.02533 -0.0307313 -0.00885467
0.3 0.00578412 0.0233359 -0.0306792 -0.00882004
0.3 0.00576581 0.0233359 -0.0306792 -0.00882004
0.3 0.00574569 0.0233359 -0.0306792 -0.00882004
0.3 0.00572061 0.0176169 -0.0304048 -0.00871221
0.3 0.00569505 0.0176169 -0.0304048 -0.00871221
0.3 0.00566915 0.0176169 -0.0304048 -0.00871221
0.3 0.00563636 0.0122292 -0.0299585 -0.00858557
0.3 0.00560512 0.0122292 -0.0299585 -0.00858557
0.3 0.00557346 0.0122292 -0.0299585 -0.00858557
0.3 0.00553741 0.00710604 -0.0293587 -0.00842715
0.3 0.00549998 0.00546245 -0.0291238 -0.00836628
0.3 0.00546248 0.00546245 -0.0291238 -0.00836628
0.3 0.00542281 0.00223746 -0.0286159 -0.0082293
0.3 0.00538254 0.000655947 -0.0283422 -0.00815281
0.3 0.00534185 -0.000914032 -0.0280589 -0.00807063
0.3 0.00530092 -0.00247755 -0.0277679 -0.00798254
0.3 0.00526061 -0.00247755 -0.0277679 -0.00798254
0.3 0.00522357 -0.00247755 -0.0277679 -0.00798254
0.3 0.0051848 -0.00559089 -0.0271643 -0.0077881
0.3 0.00514842 -0.00559089 -0.0271643 -0.0077881
0.3 0.00510642 -0.0103149 -0.0262395 -0.00745141
0.3 0.00506684 -0.0103149 -0.0262395 -0.00745141
0.3 0.00503174 -0.0103149 -0.0262395 -0.00745141
0.3 0.00499295 -0.015267 -0.0253493 -0.00705878
0.3 0.00495762 -0.015267 -0.0253493 -0.00705878
0.3 0.00491998 -0.0187641 -0.0248042 -0.00676813
0.3 0.00488346 -0.0205806 -0.0245524 -0.00661493
0.3 0.00484842 -0.0224472 -0.0243152 -0.00645651
0.3 0.00481412 -0.024361 -0.0240948 -0.00629394
0.3 0.00478099 -0.0263275 -0.0238947 -0.00612771
0.3 0.00474753 -0.0283462 -0.0237148 -0.00595784
0.3 0.00471663 -0.03041 -0.023556 -0.00578579
0.3 0.00468925 -0.03041 -0.023556 -0.00578579
0.3 0.00466347 -0.03041 -0.023556 -0.00578579
0.3 0.00463687 -0.0368643 -0.0232239 -0.00526514
0.3 0.00460885 -0.0390925 -0.0231638 -0.00509294
0.3 0.0045837 -0.0413609 -0.0231338 -0.00492249
0.3 0.00456036 -0.043666 -0.0231314 -0.00475428
0.3 0.00454154 -0.043666 -0.0231314 -0.00475428
0.3 0.00452616 -0.043666 -0.0231314 -0.00475428
0.3 0.00451128 -0.0483742 -0.0232154 -0.00442765
0.3 0.00449892 -0.0483742 -0.0232154 -0.00442765
0.3 0.00449555 -0.0531935 -0.0234264 -0.00412042
0.3 0.00449379 -0.0531935 -0.0234264 -0.00412042
0.3 0.00449417 -0.0531935 -0.0234264 -0.00412042
0.3 0.0044936 -0.062038 -0.0237337 -0.00353475
0.3 0.00448682 -0.0640295 -0.0237694 -0.00339834
0.3 0.00447981 -0.0640295 -0.0237694 -0.00339834
0.3 0.00447225 -0.0640295 -0.0237694 -0.00339834
0.3 0.00446339 -0.0696685 -0.0238868 -0.00300793
0.3 0.00445538 -0.0714315 -0.023925 -0.00288442
0.3 0.00444826 -0.0714315 -0.023925 -0.00288442
0.3 0.00444163 -0.0714315 -0.023925 -0.00288442
0.3 0.00443521 -0.0763748 -0.0240326 -0.00253341
0.3 0.00442977 -0.0779101 -0.0240662 -0.00242278
0.3 0.00442498 -0.0793906 -0.0240985 -0.00231522
0.3 0.00442055 -0.0808167 -0.0241298 -0.00221071
0.3 0.00441703 -0.0821883 -0.02416 -0.00210925
0.3 0.00441417 -0.0821883 -0.02416 -0.00210925
0.3 0.00441196 -0.0821883 -0.02416 -0.00210925
0.3 0.00440989 -0.0859897 -0.0242443 -0.0018223
0.3 0.0044086 -0.0871531 -0.0242704 -0.00173248
0.3 0.00440776 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440744 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440743 -0.0882656 -0.0242957 -0.00164544
0.3 0.00440813 -0.0903391 -0.0243437 -0.00147966
0.3 0.0044053 -0.0903391 -0.0243437 -0.00147966
0.3 0.00440341 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440386 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440581 -0.0929666 -0.0244013 -0.00124959
0.3 0.00440958 -0.0947639 -0.0243953 -0.0010447
0.3 0.00441546 -0.095167 -0.0243706 -0.000983235
0.3 0.00442411 -0.095167 -0.0243706 -0.000983235
0.3 0.00443409 -0.095167 -0.0243706 -0.000983235
0.3 0.00444516 -0.0957852 -0.0242117 -0.000822218
0.3 0.00445978 -0.0957907 -0.0241267 -0.000776883
0.3 0.00447628 -0.0957012 -0.0240241 -0.000736167
0.3 0.00449393 -0.0955224 -0.0239059 -0.000699611
0.3 0.004514 -0.0955224 -0.0239059 -0.000699611
0.3 0.00453602 -0.0949002 -0.0236234 -0.000639044
0.3 0.00456098 -0.0949002 -0.0236234 -0.000639044
0.3 0.00458867 -0.0949002 -0.0236234 -0.000639044
0.3 0.00461746 -0.0933297 -0.0230755 -0.000580883
0.3 0.00464727 -0.0926546 -0.0228657 -0.000568962
0.3 0.00467772 -0.0926546 -0.0228657 -0.000568962
0.3 0.00471161 -0.0926546 -0.0228657 -0.000568962
0.3 0.00474621 -0.09023 -0.0221648 -0.000554344
0.3 0.00478215 -0.0893045 -0.021909 -0.000556362
0.3 0.0048169 -0.0883245 -0.0216432 -0.000561685
0.3 0.00485577 -0.0883245 -0.0216432 -0.000561685
0.3 0.00489648 -0.0883245 -0.0216432 -0.000561685
0.3 0.00493674 -0.0851097 -0.0207936 -0.000595226
0.3 0.0049756 -0.0839636 -0.0204973 -0.000611476
0.3 0.00501623 -0.0827837 -0.0201957 -0.000630058
0.3 0.00505802 -0.0815728 -0.019888 -0.00065106
0.3 0.00509953 -0.0803349 -0.0195751 -0.000674194
0.3 0.00513911 -0.0790804 -0.0192605 -0.000698728
0.3 0.00518109 -0.0790804 -0.0192605 -0.000698728
0.3 0.00522374 -0.0790804 -0.0192605 -0.000698728
0.3 0.00526454 -0.0752364 -0.0183112 -0.000779907
0.3 0.00530478 -0.073949 -0.0179979 -0.000808559
0.3 0.00534263 -0.0726618 -0.0176872 -0.000837798
0.3 0.00538113 -0.0713782 -0.0173799 -0.000867363
0.3 0.00541835 -0.0701038 -0.0170766 -0.000897112
0.3 0.00545448 -0.0688466 -0.0167796 -0.000926615
0.3 0.00548798 -0.0676084 -0.0164896 -0.000955669
0.3 0.00552163 -0.0676084 -0.0164896 -0.000955669
0.3 0.00555373 -0.0676084 -0.0164896 -0.000955669
0.3 0.00558324 -0.0651979 -0.0159319 -0.00101217
0.3 0.00561066 -0.0629154 -0.0154127 -0.00106506
0.3 0.00563655 -0.0618279 -0.0151692 -0.00108987
0.3 0.00565994 -0.0618279 -0.0151692 -0.00108987
0.3 0.005681 -0.0618279 -0.0151692 -0.00108987
0.3 0.00569913 -0.0588225 -0.0145126 -0.00115643
0.3 0.00571455 -0.0579206 -0.0143221 -0.00117541
0.3 0.0057276 -0.0570716 -0.0141462 -0.00119284
0.3 0.00573748 -0.0562831 -0.0139868 -0.00120867
0.3 0.00574419 -0.0562831 -0.0139868 -0.00120867
0.3 0.0057484 -0.0548862 -0.0137165 -0.00123555
0.3 0.00574932 -0.0548862 -0.0137165 -0.00123555
0.3 0.00574794 -0.0542788 -0.0136064 -0.00124664
0.3 0.00574311 -0.0532553 -0.0134383 -0.00126463
0.3 0.00573686 -0.052836 -0.0133798 -0.0012718
0.3 0.00572677 -0.052836 -0.0133798 -0.0012718
0.3 0.00571298 -0.052836 -0.0133798 -0.0012718
0.3 0.00569746 -0.0517382 -0.0133099 -0.0012921
0.3 0.00567934 -0.0517382 -0.0133099 -0.0012921
0.3 0.00565767 -0.0517382 -0.0133099 -0.0012921
0.3 0.00563332 -0.0517382 -0.0133099 -0.0012921
0.3 0.00560766 -0.0513789 -0.0133942 -0.00130589
0.3 0.00557898 -0.0513097 -0.0134386 -0.00131184
0.3 0.0055486 -0.0513097 -0.0134386 -0.00131184
0.3 0.00551658 -0.0513097 -0.0134386 -0.00131184
0.3 0.00548348 -0.051181 -0.0136043 -0.00133695
0.3 0.00544845 -0.0511481 -0.0136671 -0.00134827
0.3 0.00541179 -0.051121 -0.0137344 -0.00136117
0.3 0.00537398 -0.0511011 -0.0138062 -0.00137574
0.3 0.00533621 -0.0511011 -0.0138062 -0.00137574
0.3 0.0052969 -0.0511011 -0.0138062 -0.00137574
0.3 0.0052564 -0.0510543 -0.013958 -0.00141002
0.3 0.00521595 -0.0510313 -0.0140389 -0.00142975
0.3 0.00517472 -0.0510313 -0.0140389 -0.00142975
0.3 0.00513232 -0.0509305 -0.0142972 -0.00149877
0.3 0.00509061 -0.0509305 -0.0142972 -0.00149877
0.3 0.0050502 -0.0509305 -0.0142972 -0.00149877
0.3 0.00500843 -0.0508111 -0.0144787 -0.00155179
0.3 0.00496798 -0.0508111 -0.0144787 -0.00155179
0.3 0.0049276 -0.0506264 -0.0146628 -0.00161019
0.3 0.00488889 -0.0506264 -0.0146628 -0.00161019
0.3 0.00484901 -0.0501495 -0.0149251 -0.00170913
0.3 0.0048107 -0.0501495 -0.0149251 -0.00170913
0.3 0.00477459 -0.0501495 -0.0149251 -0.00170913
0.3 0.00473808 -0.0493783 -0.0151628 -0.00181908
0.3 0.00470262 -0.0490424 -0.0152342 -0.00185748
0.3 0.00466806 -0.0486606 -0.0153001 -0.00189648
0.3 0.0046364 -0.0486606 -0.0153001 -0.00189648
0.3 0.00460608 -0.0482343 -0.0153621 -0.00193559
0.3 0.00457984 -0.0482343 -0.0153621 -0.00193559
0.3 0.00455354 -0.0466802 -0.0155221 -0.00205297
0.3 0.00452904 -0.0460579 -0.0155632 -0.00209145
0.3 0.00450426 -0.0453809 -0.0155977 -0.00212936
0.3 0.00448292 -0.0446435 -0.0156238 -0.00216628
0.3 0.00446433 -0.0446435 -0.0156238 -0.00216628
0.3 0.00444864 -0.0446435 -0.0156238 -0.00216628
0.3 0.00443606 -0.0429935 -0.0156548 -0.00223569
0.3 0.00442582 -0.0429935 -0.0156548 -0.00223569
0.3 0.0044188 -0.0400557 -0.015645 -0.0023241
0.3 0.00441378 -0.0390216 -0.0156344 -0.00235273
0.3 0.00441203 -0.0379941 -0.0156216 -0.00238283
0.3 0.00441054 -0.0369729 -0.0156066 -0.00241462
0.3 0.00441068 -0.0359598 -0.0155895 -0.0024482
0.3 0.00441149 -0.0349542 -0.0155699 -0.00248374
0.3 0.00441433 -0.0340627 -0.0156213 -0.00249158
0.3 0.00441435 -0.033226 -0.0156977 -0.00249053
0.3 0.00441296 -0.033226 -0.0156977 -0.00249053
0.3 0.00440973 -0.033226 -0.0156977 -0.00249053
0.3 0.00440152 -0.0315679 -0.0158367 -0.00249439
0.3 0.0043939 -0.0315679 -0.0158367 -0.00249439
0.3 0.00438574 -0.0299294 -0.0159613 -0.00250308
0.3 0.00437853 -0.0299294 -0.0159613 -0.00250308
0.3 0.00437161 -0.0275337 -0.0161368 -0.0025191
0.3 0.0043653 -0.0267527 -0.0161927 -0.00252504
0.3 0.00435907 -0.0259807 -0.0162472 -0.00253126
0.3 0.00435415 -0.0252179 -0.0163005 -0.00253775
0.3 0.00434991 -0.0252179 -0.0163005 -0.00253775
0.3 0.0043465 -0.0252179 -0.0163005 -0.00253775
0.3 0.0043432 -0.022985 -0.016453 -0.00255859
0.3 0.00434109 -0.022985 -0.016453 -0.00255859
0.3 0.00433975 -0.022985 -0.016453 -0.00255859
0.3 0.00433891 -0.021543 -0.0165484 -0.00257365
0.3 0.0043387 -0.0201388 -0.016639 -0.00258963
0.3 0.00433843 -0.0201388 -0.016639 -0.00258963
0.3 0.00433866 -0.0201388 -0.016639 -0.00258963
0.3 0.00433984 -0.0182542 -0.0167585 -0.002618
0.3 0.00434239 -0.0177228 -0.0167841 -0.00262684
0.3 0.00434626 -0.0177228 -0.0167841 -0.00262684
0.3 0.00435119 -0.0177228 -0.0167841 -0.00262684
0.3 0.00435746 -0.0165096 -0.0167914 -0.00264679
0.3 0.00436545 -0.0162467 -0.0167639 -0.00264999
0.3 0.00437452 -0.0162467 -0.0167639 -0.00264999
0.3 0.00438678 -0.0160565 -0.0167205 -0.00265116
0.3 0.00440059 -0.015937 -0.0166608 -0.00265024
0.3 0.0044152 -0.0158937 -0.0165815 -0.00264654
0.3 0.0044335 -0.0158937 -0.0165815 -0.00264654
0.3 0.00445363 -0.0160298 -0.0163674 -0.00263099
0.3 0.00447492 -0.0160298 -0.0163674 -0.00263099
0.3 0.00449965 -0.0164304 -0.016084 -0.00260571
0.3 0.00452614 -0.0164304 -0.016084 -0.00260571
0.3 0.00455434 -0.0170686 -0.0157367 -0.00257118
0.3 0.00458324 -0.0174653 -0.0155424 -0.00255116
0.3 0.0046144 -0.0174653 -0.0155424 -0.00255116
0.3 0.00464794 -0.018402 -0.0151171 -0.0025059
0.3 0.00468254 -0.0195056 -0.0146418 -0.00245285
0.3 0.00471831 -0.0207373 -0.0141266 -0.00239191
0.3 0.00475376 -0.0207373 -0.0141266 -0.00239191
0.3 0.00479092 -0.0213942 -0.0138559 -0.00235881
0.3 0.0048294 -0.022074 -0.0135758 -0.00232367
0.3 0.00486857 -0.0227684 -0.0132899 -0.00228737
0.3 0.00490712 -0.0234738 -0.012999 -0.00224983
0.3 0.00494671 -0.0234738 -0.012999 -0.00224983
0.3 0.00498741 -0.0234738 -0.012999 -0.00224983
0.3 0.0050284 -0.0256383 -0.0120995 -0.00213165
0.3 0.00506835 -0.0256383 -0.0120995 -0.00213165
0.3 0.00510902 -0.0263603 -0.0117943 -0.00209112
0.3 0.00515007 -0.0263603 -0.0117943 -0.00209112
0.3 0.00519088 -0.0277854 -0.011182 -0.00200956
0.3 0.00523031 -0.0277854 -0.011182 -0.00200956
0.3 0.00527011 -0.029155 -0.0105737 -0.00192867
0.3 0.0053092 -0.0298091 -0.0102746 -0.00188924
0.3 0.00534641 -0.0298091 -0.0102746 -0.00188924
0.3 0.0053837 -0.0315992 -0.00940945 -0.00177728
0.3 0.00541992 -0.0321239 -0.0091354 -0.00174268
0.3 0.0054538 -0.0321239 -0.0091354 -0.00174268
0.3 0.00548637 -0.0330382 -0.00861557 -0.00167866
0.3 0.00551723 -0.0330382 -0.00861557 -0.00167866
0.3 0.00554548 -0.0330382 -0.00861557 -0.00167866
0.3 0.00557253 -0.0337555 -0.00813836 -0.00162231
0.3 0.00559705 -0.0340385 -0.00791696 -0.00159732
0.3 0.00562017 -0.0344189 -0.00751646 -0.00155452
0.3 0.00564106 -0.0344189 -0.00751646 -0.00155452
0.3 0.00565721 -0.0344189 -0.00751646 -0.00155452
0.3 0.00567273 -0.0345149 -0.00702698 -0.00150883
0.3 0.00568539 -0.0345149 -0.00702698 -0.00150883
0.3 0.00569546 -0.0344051 -0.00689743 -0.0014987
0.3 0.00570035 -0.0344051 -0.00689743 -0.0014987
0.3 0.00570463 -0.0336191 -0.00661853 -0.00148476
0.3 0.00570695 -0.0327285 -0.00652257 -0.00148917
0.3 0.00570687 -0.0327285 -0.00652257 -0.00148917
0.3 0.00570217 -0.0321842 -0.00649951 -0.00149476
0.3 0.00569516 -0.0315755 -0.00649284 -0.0015022
0.3 0.0056853 -0.0309091 -0.00650216 -0.00151148
0.3 0.00567155 -0.0309091 -0.00650216 -0.00151148
0.3 0.00565417 -0.0309091 -0.00650216 -0.00151148
0.3 0.00563556 -0.0294167 -0.00656493 -0.00153435
0.3 0.0056137 -0.0294167 -0.00656493 -0.00153435
0.3 0.00559104 -0.0269301 -0.00673311 -0.00157341
0.3 0.00556668 -0.0260546 -0.00680618 -0.0015869
0.3 0.0055415 -0.0260546 -0.00680618 -0.0015869
0.3 0.00551399 -0.0260546 -0.00680618 -0.0015869
0.3 0.00548388 -0.0242765 -0.00696651 -0.0016126
0.3 0.00545353 -0.0215573 -0.00724 -0.00164201
0.3 0.00542156 -0.0215573 -0.00724 -0.00164201
0.3 0.00538813 -0.0215573 -0.00724 -0.00164201
0.3 0.00535327 -0.0215573 -0.00724 -0.00164201
0.3 0.00531966 -0.0188481 -0.00753653 -0.0016564
0.3 0.00528365 -0.0188481 -0.00753653 -0.0016564
0.3 0.00524705 -0.0188481 -0.00753653 -0.0016564
0.3 0.00521088 -0.016187 -0.00784905 -0.00165506
0.3 0.00517576 -0.016187 -0.00784905 -0.00165506
0.3 0.00514014 -0.016187 -0.00784905 -0.00165506
0.3 0.00510393 -0.0136525 -0.00816034 -0.00163676
0.3 0.00506832 -0.0128509 -0.00826227 -0.00162709
0.3 0.00503422 -0.0120778 -0.00836324 -0.00161589
0.3 0.00499955 -0.0113356 -0.00846077 -0.00160279
0.3 0.00496618 -0.0106285 -0.00855399 -0.00158791
0.3 0.00493391 -0.00996337 -0.00864012 -0.00157084
0.3 0.0049037 -0.00996337 -0.00864012 -0.00157084
0.3 0.00487407 -0.00934237 -0.0087206 -0.00155218
0.3 0.00484645 -0.00934237 -0.0087206 -0.00155218
0.3 0.00482082 -0.0082382 -0.00886366 -0.00151028
0.3 0.00479577 -0.00733986 -0.00898072 -0.00146365
0.3 0.00477304 -0.00697233 -0.00902915 -0.00143887
0.3 0.00475142 -0.00666468 -0.00907024 -0.0014137
0.3 0.00473236 -0.00666468 -0.00907024 -0.0014137
0.3 0.00471547 -0.00666468 -0.00907024 -0.0014137
0.3 0.00469881 -0.00610735 -0.0091511 -0.00133737
0.3 0.00468572 -0.00610735 -0.0091511 -0.00133737
0.3 0.00467511 -0.00610735 -0.0091511 -0.00133737
0.3 0.00466672 -0.00614635 -0.00916263 -0.001266
0.3 0.00466103 -0.00629569 -0.00915183 -0.0012447
0.3 0.00465827 -0.00652094 -0.00913216 -0.00122533
0.3 0.00466391 -0.00674338 -0.00911225 -0.0012038
0.3 0.00467021 -0.00696438 -0.0090911 -0.00118061
0.3 0.00467606 -0.00718215 -0.00906869 -0.00115565
0.3 0.00467992 -0.00739741 -0.00904486 -0.00112923
0.3 0.00468394 -0.00739741 -0.00904486 -0.00112923
0.3 0.00468832 -0.00761043 -0.00901934 -0.00110124
0.3 0.00469362 -0.00803143 -0.00896197 -0.00104013
0.3 0.0046971 -0.00803143 -0.00896197 -0.00104013
0.3 0.00470209 -0.00803143 -0.00896197 -0.00104013
0.3 0.00470842 -0.00833826 -0.00908882 -0.00104945
0.3 0.00471259 -0.008442 -0.00912139 -0.00104829
0.3 0.00471677 -0.00854472 -0.00915221 -0.00104659
0.3 0.00472128 -0.00864627 -0.0091817 -0.00104453
0.3 0.0047262 -0.00874572 -0.00921029 -0.00104232
0.3 0.00473141 -0.00874572 -0.00921029 -0.00104232
0.3 0.00473678 -0.00884292 -0.00923807 -0.00104
0.3 0.00474249 -0.00884292 -0.00923807 -0.00104
0.3 0.00474842 -0.00912067 -0.00931689 -0.00103251
0.3 0.00475461 -0.00920885 -0.00934177 -0.00102983
0.3 0.00476093 -0.00920885 -0.00934177 -0.00102983
0.3 0.00476754 -0.00920885 -0.00934177 -0.00102983
0.3 0.00477437 -0.00945934 -0.0094122 -0.00102128
0.3 0.00478122 -0.00953791 -0.00943422 -0.00101826
0.3 0.00478848 -0.00953791 -0.00943422 -0.00101826
0.3 0.00479593 -0.00953791 -0.00943422 -0.00101826
0.3 0.00480347 -0.00976003 -0.00949607 -0.00100876
0.3 0.00480601 -0.00979734 -0.00952055 -0.00100683
0.3 0.00480962 -0.00978294 -0.00955221 -0.00100549
0.3 0.00481492 -0.00978294 -0.00955221 -0.00100549
0.3 0.00482221 -0.00971259 -0.00959115 -0.00100554
0.3 0.00483165 -0.00971259 -0.00959115 -0.00100554
0.3 0.0048404 -0.00912002 -0.00976254 -0.0010166
0.3 0.00485178 -0.0087815 -0.00984129 -0.00102484
0.3 0.00486495 -0.00836419 -0.00993297 -0.00103595
0.3 0.00487955 -0.00787273 -0.0100381 -0.00104924
0.3 0.00489513 -0.00730811 -0.010156 -0.00106479
0.3 0.00491174 -0.00730811 -0.010156 -0.00106479
0.3 0.00493269 -0.00730811 -0.010156 -0.00106479
0.3 0.00495437 -0.0051803 -0.0105893 -0.00112433
0.3 0.00497694 -0.0051803 -0.0105893 -0.00112433
0.3 0.00500028 -0.00341798 -0.010946 -0.00117297
0.3 0.00502752 -0.00341798 -0.010946 -0.00117297
0.3 0.00505743 -0.00341798 -0.010946 -0.00117297
0.3 0.00508742 -0.00137665 -0.0113607 -0.00123063
0.3 0.00512067 -0.00137665 -0.0113607 -0.00123063
0.3 0.00515444 0.000923483 -0.0118319 -0.00129519
0.3 0.00518863 0.000923483 -0.0118319 -0.00129519
0.3 0.00522562 0.0034703 -0.012352 -0.00136799
0.3 0.00526467 0.0034703 -0.012352 -0.00136799
0.3 0.00530358 0.00623935 -0.0129196 -0.0014469
0.3 0.00534333 0.00623935 -0.0129196 -0.0014469
0.3 0.00538264 0.00921171 -0.0135298 -0.00153105
0.3 0.00542513 0.00921171 -0.0135298 -0.00153105
0.3 0.005467 0.0123603 -0.0141779 -0.00161879
0.3 0.00550809 0.0123603 -0.0141779 -0.00161879
0.3 0.00554816 0.0173533 -0.0152036 -0.00175484
0.3 0.00559053 0.0173533 -0.0152036 -0.00175484
0.3 0.00563384 0.0173533 -0.0152036 -0.00175484
0.3 0.00567562 0.0208403 -0.0159106 -0.00184947
0.3 0.00571618 0.0208403 -0.0159106 -0.00184947
0.3 0.00575541 0.0262423 -0.0169824 -0.00199532
0.3 0.00579591 0.0262423 -0.0169824 -0.00199532
0.3 0.00583411 0.0299261 -0.0176903 -0.00209533
0.3 0.00586889 0.0317944 -0.0180393 -0.00214614
0.3 0.00590464 0.0336674 -0.0183837 -0.00219705
0.3 0.00593888 0.0355426 -0.0187217 -0.00224841
0.3 0.00597147 0.0374118 -0.0190511 -0.00229966
0.3 0.00600036 0.0392764 -0.0193715 -0.00235083
0.3 0.00602896 0.0411313 -0.0196824 -0.00240186
0.3 0.00605566 0.0429695 -0.0199808 -0.0024528
0.3 0.00608114 0.0429695 -0.0199808 -0.0024528
0.3 0.00610463 0.0429695 -0.0199808 -0.0024528
0.3 0.00612449 0.0483527 -0.0207936 -0.00260102
0.3 0.00614276 0.0483527 -0.0207936 -0.00260102
0.3 0.00615944 0.0483527 -0.0207936 -0.00260102
0.3 0.00617165 0.051782 -0.021251 -0.00269506
0.3 0.00618305 0.051782 -0.021251 -0.00269506
0.3 0.00618952 0.0566542 -0.0217913 -0.00282641
0.3 0.00619318 0.0581742 -0.0219257 -0.00286818
0.3 0.00619321 0.059645 -0.022038 -0.00290913
0.3 0.00619065 0.061064 -0.0221278 -0.00294949
0.3 0.00618634 0.061064 -0.0221278 -0.00294949
0.3 0.00617969 0.061064 -0.0221278 -0.00294949
0.3 0.00616842 0.0649778 -0.0222537 -0.00306936
0.3 0.00615431 0.0661761 -0.02225 -0.00311013
0.3 0.00613792 0.0673205 -0.0222242 -0.00315186
0.3 0.00611892 0.0684116 -0.0221769 -0.0031945
0.3 0.00609847 0.0684116 -0.0221769 -0.0031945
0.3 0.00607645 0.0684116 -0.0221769 -0.0031945
0.3 0.00605144 0.0704444 -0.0220191 -0.00328423
0.3 0.00602529 0.0704444 -0.0220191 -0.00328423
0.3 0.00599551 0.0731695 -0.0216345 -0.00343394
0.3 0.00596505 0.0731695 -0.0216345 -0.00343394
0.3 0.00593372 0.0731695 -0.0216345 -0.00343394
0.3 0.00590027 0.0747846 -0.021284 -0.00355098
0.3 0.0058665 0.0747846 -0.021284 -0.00355098
0.3 0.00583103 0.0762469 -0.0208684 -0.00368503
0.3 0.00579548 0.0762469 -0.0208684 -0.00368503
0.3 0.00575756 0.0782227 -0.0201438 -0.00391946
0.3 0.00571948 0.0788424 -0.0198788 -0.00400797
0.3 0.0056809 0.0794483 -0.0196033 -0.00410218
0.3 0.00564252 0.0800481 -0.0193224 -0.00420194
0.3 0.00560563 0.0800481 -0.0193224 -0.00420194
0.3 0.00557021 0.0800481 -0.0193224 -0.00420194
0.3 0.00553308 0.0812744 -0.0187464 -0.00442064
0.3 0.00549806 0.0812744 -0.0187464 -0.00442064
0.3 0.00546173 0.08256 -0.0181688 -0.00466289
0.3 0.0054281 0.08256 -0.0181688 -0.00466289
0.3 0.00539311 0.0846888 -0.017343 -0.00506657
0.3 0.00535894 0.0854762 -0.017083 -0.00521231
0.3 0.00532568 0.0863011 -0.0168334 -0.00536223
0.3 0.0052938 0.0871648 -0.0165982 -0.00551508
0.3 0.00526374 0.0880676 -0.0163759 -0.00567077
0.3 0.00523566 0.0880676 -0.0163759 -0.00567077
0.3 0.00521022 0.0880676 -0.0163759 -0.00567077
0.3 0.00518411 0.0899986 -0.0159817 -0.00598769
0.3 0.00516067 0.0910415 -0.0158121 -0.00614761
0.3 0.00513934 0.0910415 -0.0158121 -0.00614761
0.3 0.00511794 0.0932398 -0.0155346 -0.00646618
0.3 0.00509662 0.0943924 -0.0154281 -0.00662419
0.3 0.00508079 0.0968031 -0.0152909 -0.00693285
0.3 0.00506754 0.0968031 -0.0152909 -0.00693285
0.3 0.0050551 0.0968031 -0.0152909 -0.00693285
0.3 0.00504841 0.10066 -0.0152991 -0.00736578
0.3 0.00504134 0.10066 -0.0152991 -0.00736578
0.3 0.00503658 0.10066 -0.0152991 -0.00736578
0.3 0.00503905 0.103454 -0.015442 -0.00762841
0.3 0.00504134 0.103454 -0.015442 -0.00762841
0.3 0.0050492 0.106163 -0.0155964 -0.00787793
0.3 0.00505396 0.109441 -0.0156062 -0.00825225
0.3 0.00505766 0.109441 -0.0156062 -0.00825225
0.3 0.00505986 0.110402 -0.0156078 -0.00836997
0.3 0.00506178 0.111307 -0.015611 -0.0084852
0.3 0.00506418 0.111307 -0.015611 -0.0084852
0.3 0.00506715 0.111307 -0.015611 -0.0084852
0.3 0.00506981 0.113677 -0.0156238 -0.00881483
0.3 0.00507299 0.114355 -0.0156286 -0.00891951
0.3 0.0050763 0.114979 -0.0156335 -0.00902166
0.3 0.00507964 0.115549 -0.0156383 -0.00912122
0.3 0.00508317 0.115549 -0.0156383 -0.00912122
0.3 0.0050868 0.115549 -0.0156383 -0.00912122
0.3 0.00509015 0.11695 -0.0156528 -0.00940556
0.3 0.00509362 0.11695 -0.0156528 -0.00940556
0.3 0.00509747 0.11695 -0.0156528 -0.00940556
0.3 0.00510132 0.117633 -0.0156623 -0.0095835
0.3 0.0051052 0.117633 -0.0156623 -0.0095835
0.3 0.00510849 0.118299 -0.0156766 -0.00983377
0.3 0.005113 0.118299 -0.0156766 -0.00983377
0.3 0.00511737 0.118299 -0.0156766 -0.00983377
0.3 0.00512173 0.118512 -0.015686 -0.00998992
0.3 0.0051256 0.118512 -0.015686 -0.00998992
0.3 0.00512995 0.118499 -0.0157009 -0.0102081
0.3 0.00513519 0.118381 -0.0157101 -0.0102748
0.3 0.00514035 0.118381 -0.0157101 -0.0102748
0.3 0.00514649 0.117938 -0.0157407 -0.0103964
0.3 0.00515194 0.117938 -0.0157407 -0.0103964
0.3 0.00516027 0.117938 -0.0157407 -0.0103964
0.3 0.00516888 0.117193 -0.0157948 -0.0105008
0.3 0.00517838 0.117193 -0.0157948 -0.0105008
0.3 0.00518936 0.115436 -0.0159406 -0.0106207
0.3 0.0052022 0.114674 -0.0160089 -0.0106507
0.3 0.00521649 0.113823 -0.0160883 -0.010676
0.3 0.00523161 0.11289 -0.0161786 -0.0106971
0.3 0.0052477 0.111872 -0.0162798 -0.010714
0.3 0.00526713 0.110767 -0.0163933 -0.0107263
0.3 0.00528699 0.109581 -0.0165197 -0.0107351
0.3 0.00530899 0.109581 -0.0165197 -0.0107351
0.3 0.00533512 0.109581 -0.0165197 -0.0107351
0.3 0.00536268 0.106972 -0.0168098 -0.0107423
0.3 0.00539132 0.105551 -0.0169712 -0.0107402
0.3 0.00542014 0.102487 -0.0173252 -0.0107252
0.3 0.00545196 0.102487 -0.0173252 -0.0107252
0.3 0.00548148 0.100849 -0.017519 -0.0107133
0.3 0.00551501 0.100849 -0.017519 -0.0107133
0.3 0.00555052 0.0973685 -0.0179397 -0.0106811
0.3 0.00558491 0.0936253 -0.0184028 -0.0106386
0.3 0.00561992 0.091669 -0.0186478 -0.0106145
0.3 0.00565156 0.0896572 -0.0189013 -0.0105883
0.3 0.00568665 0.0896572 -0.0189013 -0.0105883
0.3 0.0057259 0.0896572 -0.0189013 -0.0105883
0.3 0.00576115 0.083309 -0.0197059 -0.0104985
0.3 0.00579526 0.083309 -0.0197059 -0.0104985
0.3 0.00583271 0.083309 -0.0197059 -0.0104985
0.3 0.00586966 0.0788654 -0.0202686 -0.0104324
0.3 0.00590826 0.0788654 -0.0202686 -0.0104324
0.3 0.00594035 0.0695678 -0.0214162 -0.0102865
0.3 0.00597203 0.0695678 -0.0214162 -0.0102865
0.3 0.00600549 0.0695678 -0.0214162 -0.0102865
0.3 0.00604011 0.0695678 -0.0214162 -0.0102865
0.3 0.0060715 0.0647664 -0.0219865 -0.010209
0.3 0.00610258 0.0647664 -0.0219865 -0.010209
0.3 0.0061295 0.0574347 -0.0228133 -0.0100882
0.3 0.006152 0.0525113 -0.0233287 -0.0100075
0.3 0.00617306 0.0525113 -0.0233287 -0.0100075
0.3 0.00619578 0.0525113 -0.0233287 -0.0100075
0.3 0.00621859 0.0525113 -0.0233287 -0.0100075
0.3 0.00623449 0.0451402 -0.0240283 -0.00988663
0.3 0.00625066 0.0451402 -0.0240283 -0.00988663
0.3 0.00626644 0.0451402 -0.0240283 -0.00988663
0.3 0.00627568 0.0402889 -0.0244291 -0.00980723
0.3 0.00628631 0.0402889 -0.0244291 -0.00980723
0.3 0.0062906 0.0332295 -0.0249095 -0.00969047
0.3 0.0062909 0.0309441 -0.0250334 -0.00965327
0.3 0.00629094 0.0309441 -0.0250334 -0.00965327
0.3 0.00628977 0.0309441 -0.0250334 -0.00965327
0.3 0.00628213 0.0243215 -0.0252814 -0.00954659
0.3 0.00627303 0.0243215 -0.0252814 -0.00954659
0.3 0.00626344 0.0243215 -0.0252814 -0.00954659
0.3 0.00624944 0.0201102 -0.025344 -0.00947611
0.3 0.00623452 0.0201102 -0.025344 -0.00947611
0.3 0.00621288 0.0140991 -0.0252774 -0.00936553
0.3 0.00619113 0.0140991 -0.0252774 -0.00936553
0.3 0.0061686 0.0140991 -0.0252774 -0.00936553
0.3 0.00614214 0.0102917 -0.0251311 -0.00928417
0.3 0.00611499 0.0102917 -0.0251311 -0.00928417
0.3 0.00608201 0.00485382 -0.0247717 -0.00914516
0.3 0.00604747 0.00311324 -0.0246168 -0.00909341
0.3 0.00600974 -0.000271405 -0.024262 -0.00897819
0.3 0.00597172 -0.000271405 -0.024262 -0.00897819
0.3 0.00593303 -0.00192376 -0.0240623 -0.00891424
0.3 0.00589306 -0.00355173 -0.0238499 -0.00884545
0.3 0.00585334 -0.00355173 -0.0238499 -0.00884545
0.3 0.00581191 -0.00675679 -0.0233903 -0.00869152
0.3 0.00576997 -0.00833487 -0.0231435 -0.00860597
0.3 0.00572966 -0.00833487 -0.0231435 -0.00860597
0.3 0.00569083 -0.00833487 -0.0231435 -0.00860597
0.3 0.00564991 -0.0114695 -0.0226216 -0.00841592
0.3 0.0056101 -0.0114695 -0.0226216 -0.00841592
0.3 0.00556581 -0.0161757 -0.0218003 -0.00808422
0.3 0.00552315 -0.0177674 -0.0215277 -0.00796171
0.3 0.00548203 -0.0177674 -0.0215277 -0.00796171
0.3 0.00544299 -0.0177674 -0.0215277 -0.00796171
0.3 0.00540404 -0.0210143 -0.0209991 -0.00769877
0.3 0.00536821 -0.0210143 -0.0209991 -0.00769877
0.3 0.00532876 -0.0261415 -0.0202683 -0.00726139
0.3 0.00529131 -0.0261415 -0.0202683 -0.00726139
0.3 0.00525573 -0.027929 -0.020049 -0.0071057
0.3 0.00522348 -0.027929 -0.020049 -0.0071057
0.3 0.00519012 -0.0316283 -0.0196573 -0.0067826
0.3 0.00515806 -0.0335432 -0.019487 -0.00661626
0.3 0.0051272 -0.0355008 -0.0193343 -0.00644696
0.3 0.00509943 -0.0355008 -0.0193343 -0.00644696
0.3 0.00506901 -0.0416173 -0.0190071 -0.00593205
0.3 0.00503842 -0.0437309 -0.0189456 -0.00576059
0.3 0.005009 -0.0458781 -0.0189098 -0.00559038
0.3 0.004982 -0.0480676 -0.0189035 -0.00542206
0.3 0.00495779 -0.0502948 -0.0189271 -0.00525608
0.3 0.00493551 -0.052559 -0.0189809 -0.00509219
0.3 0.00491969 -0.052559 -0.0189809 -0.00509219
0.3 0.00490512 -0.052559 -0.0189809 -0.00509219
0.3 0.00489885 -0.0571866 -0.0191834 -0.0047762
0.3 0.00489492 -0.0571866 -0.0191834 -0.0047762
0.3 0.00488929 -0.061977 -0.0194989 -0.00447161
0.3 0.00488521 -0.061977 -0.0194989 -0.00447161
0.3 0.00488414 -0.0684813 -0.0198107 -0.00402662
0.3 0.0048778 -0.0704694 -0.0198812 -0.0038869
0.3 0.00487008 -0.072398 -0.0199531 -0.00375024
0.3 0.00486361 -0.072398 -0.0199531 -0.00375024
0.3 0.00485804 -0.072398 -0.0199531 -0.00375024
0.3 0.00485256 -0.077833 -0.0201673 -0.00335848
0.3 0.00484748 -0.077833 -0.0201673 -0.00335848
0.3 0.00484328 -0.077833 -0.0201673 -0.00335848
0.3 0.00483965 -0.0827264 -0.02037 -0.00299596
0.3 0.00483679 -0.0827264 -0.02037 -0.00299596
0.3 0.0048343 -0.0827264 -0.02037 -0.00299596
0.3 0.00483217 -0.0870963 -0.0205605 -0.00266174
0.3 0.00483062 -0.0884398 -0.0206213 -0.00255637
0.3 0.00482985 -0.0897277 -0.0206808 -0.00245398
0.3 0.00482957 -0.0909607 -0.0207392 -0.0023545
0.3 0.00482958 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483018 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483136 -0.0921401 -0.0207962 -0.00225803
0.3 0.00483286 -0.0953622 -0.0209604 -0.00198517
0.3 0.0048344 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483655 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483546 -0.0963332 -0.0210131 -0.00189962
0.3 0.00483451 -0.0980897 -0.0211132 -0.00173539
0.3 0.00483691 -0.0980897 -0.0211132 -0.00173539
0.3 0.00484004 -0.100047 -0.0212174 -0.00150752
0.3 0.00484479 -0.100499 -0.0212308 -0.00143795
0.3 0.00485095 -0.100499 -0.0212308 -0.00143795
0.3 0.00486121 -0.100499 -0.0212308 -0.00143795
0.3 0.00487273 -0.101245 -0.0211883 -0.00125168
0.3 0.00488614 -0.101292 -0.0211435 -0.00119758
0.3 0.00489985 -0.101245 -0.0210832 -0.00114755
0.3 0.00491742 -0.101104 -0.0210075 -0.00110167
0.3 0.00493579 -0.100866 -0.0209144 -0.00106009
0.3 0.00495538 -0.100866 -0.0209144 -0.00106009
0.3 0.00497846 -0.100866 -0.0209144 -0.00106009
0.3 0.00500369 -0.100132 -0.0206822 -0.000989274
0.3 0.00503029 -0.099054 -0.0203849 -0.000935405
0.3 0.00505974 -0.099054 -0.0203849 -0.000935405
0.3 0.00509029 -0.099054 -0.0203849 -0.000935405
0.3 0.00512163 -0.0976469 -0.0200205 -0.000899482
0.3 0.00515763 -0.0976469 -0.0200205 -0.000899482
0.3 0.00519379 -0.0950195 -0.0193722 -0.000874488
0.3 0.0052291 -0.0940293 -0.0191345 -0.000873007
0.3 0.00526773 -0.092988 -0.0188877 -0.000874661
0.3 0.00530693 -0.0918979 -0.0186318 -0.000879344
0.3 0.00534706 -0.0918979 -0.0186318 -0.000879344
0.3 0.00538789 -0.0896028 -0.0181006 -0.000896188
0.3 0.00542905 -0.0883993 -0.0178248 -0.000908617
0.3 0.0054685 -0.0871684 -0.0175451 -0.000923037
0.3 0.00550925 -0.0859102 -0.0172614 -0.000939442
0.3 0.00555089 -0.0846282 -0.0169744 -0.000957729
0.3 0.00559208 -0.083331 -0.0166867 -0.000977264
0.3 0.00563266 -0.083331 -0.0166867 -0.000977264
0.3 0.00567498 -0.083331 -0.0166867 -0.000977264
0.3 0.00571591 -0.0806955 -0.0161105 -0.00101993
0.3 0.00575701 -0.0806955 -0.0161105 -0.00101993
0.3 0.00579525 -0.076722 -0.0152607 -0.00108978
0.3 0.00583316 -0.0754041 -0.0149838 -0.00111412
0.3 0.00586972 -0.0740985 -0.0147123 -0.0011385
0.3 0.00590557 -0.0740985 -0.0147123 -0.0011385
0.3 0.00593905 -0.0715409 -0.0141885 -0.00118644
0.3 0.00597172 -0.0702928 -0.0139372 -0.00120983
0.3 0.00600292 -0.0702928 -0.0139372 -0.00120983
0.3 0.00603255 -0.0702928 -0.0139372 -0.00120983
0.3 0.0060585 -0.066727 -0.0132375 -0.00127557
0.3 0.00608256 -0.0656084 -0.0130251 -0.00129554
0.3 0.00610487 -0.0645335 -0.0128247 -0.0013144
0.3 0.00612467 -0.0635062 -0.0126377 -0.00133189
0.3 0.00614178 -0.0625269 -0.012464 -0.00134801
0.3 0.00615684 -0.0625269 -0.012464 -0.00134801
0.3 0.0061689 -0.0625269 -0.012464 -0.00134801
0.3 0.00617831 -0.0607241 -0.0121593 -0.00137607
0.3 0.00618494 -0.0607241 -0.0121593 -0.00137607
0.3 0.00618748 -0.0591509 -0.0119161 -0.00139786
0.3 0.00618735 -0.0584599 -0.0118201 -0.00140661
0.3 0.00618369 -0.0572696 -0.0116799 -0.00141987
0.3 0.00617727 -0.056775 -0.0116367 -0.00142467
0.3 0.00616895 -0.0559796 -0.0116051 -0.00143068
0.3 0.00615773 -0.0559796 -0.0116051 -0.00143068
0.3 0.00614242 -0.0559796 -0.0116051 -0.00143068
0.3 0.00612395 -0.0559796 -0.0116051 -0.00143068
0.3 0.00610333 -0.055406 -0.011635 -0.00143418
0.3 0.00607982 -0.055406 -0.011635 -0.00143418
0.3 0.00605376 -0.0550095 -0.0117131 -0.00143766
0.3 0.00602541 -0.0550095 -0.0117131 -0.00143766
0.3 0.005995 -0.0546399 -0.0119027 -0.00144574
0.3 0.0059623 -0.0545607 -0.0119815 -0.00145004
0.3 0.00592798 -0.0544906 -0.0120654 -0.00145546
0.3 0.00589276 -0.0544906 -0.0120654 -0.00145546
0.3 0.00585618 -0.0544906 -0.0120654 -0.00145546
0.3 0.00581747 -0.0543711 -0.0122464 -0.00147024
0.3 0.0057785 -0.0543245 -0.0123442 -0.0014798
0.3 0.00573773 -0.0543245 -0.0123442 -0.0014798
0.3 0.00569567 -0.0542649 -0.0125598 -0.00150279
0.3 0.00565383 -0.0542649 -0.0125598 -0.00150279
0.3 0.0056102 -0.0542273 -0.0127931 -0.00153189
0.3 0.00556672 -0.0542273 -0.0127931 -0.00153189
0.3 0.00552326 -0.0541764 -0.0130362 -0.00156734
0.3 0.00547928 -0.0541331 -0.0131598 -0.00158675
0.3 0.00543586 -0.0540741 -0.0132842 -0.00160729
0.3 0.00539263 -0.0540741 -0.0132842 -0.00160729
0.3 0.00534994 -0.0539056 -0.0135314 -0.00165329
0.3 0.0053072 -0.0536368 -0.0137739 -0.00170469
0.3 0.00526465 -0.0534519 -0.0138893 -0.00173254
0.3 0.00522294 -0.0532328 -0.0140009 -0.00176183
0.3 0.00518246 -0.0529774 -0.0141078 -0.0017923
0.3 0.00514419 -0.0529774 -0.0141078 -0.0017923
0.3 0.00510749 -0.0529774 -0.0141078 -0.0017923
0.3 0.0050716 -0.0519737 -0.0143984 -0.00188993
0.3 0.00503729 -0.0515521 -0.0144821 -0.00192451
0.3 0.00500616 -0.0515521 -0.0144821 -0.00192451
0.3 0.00497415 -0.0505673 -0.0146277 -0.0019962
0.3 0.00494524 -0.0505673 -0.0146277 -0.0019962
0.3 0.00491865 -0.0499983 -0.0146917 -0.00203192
0.3 0.00489232 -0.0493763 -0.0147499 -0.00206731
0.3 0.00486617 -0.048703 -0.0148016 -0.00210228
0.3 0.0048419 -0.0479726 -0.0148467 -0.00213619
0.3 0.00482188 -0.0479726 -0.0148467 -0.00213619
0.3 0.00480426 -0.0454386 -0.01494 -0.00223074
0.3 0.00478927 -0.0454386 -0.01494 -0.00223074
0.3 0.00477783 -0.0434534 -0.014964 -0.00228519
0.3 0.00476842 -0.0434534 -0.014964 -0.00228519
0.3 0.00476155 -0.0424351 -0.0149713 -0.00231321
0.3 0.00475707 -0.0424351 -0.0149713 -0.00231321
0.3 0.00475204 -0.0394131 -0.0149801 -0.0024074
0.3 0.00474807 -0.0384182 -0.0149781 -0.00244249
0.3 0.00474484 -0.0384182 -0.0149781 -0.00244249
0.3 0.00474269 -0.0384182 -0.0149781 -0.00244249
0.3 0.0047428 -0.035792 -0.0151718 -0.00247122
0.3 0.00473609 -0.0349823 -0.015263 -0.0024714
0.3 0.0047266 -0.0341709 -0.0153468 -0.00247435
0.3 0.00471734 -0.0341709 -0.0153468 -0.00247435
0.3 0.00470762 -0.0333629 -0.0154265 -0.00247853
0.3 0.0046982 -0.0317671 -0.0155797 -0.0024884
0.3 0.00468951 -0.0309803 -0.0156537 -0.00249386
0.3 0.00468157 -0.0309803 -0.0156537 -0.00249386
0.3 0.00467443 -0.0309803 -0.0156537 -0.00249386
0.3 0.00466755 -0.0294298 -0.015797 -0.00250561
0.3 0.00466129 -0.0294298 -0.015797 -0.00250561
0.3 0.00465536 -0.0279103 -0.0159344 -0.0025184
0.3 0.00464989 -0.0279103 -0.0159344 -0.0025184
0.3 0.0046449 -0.025692 -0.0161293 -0.00253947
0.3 0.00464058 -0.025692 -0.0161293 -0.00253947
0.3 0.00463671 -0.0242541 -0.0162521 -0.00255464
0.3 0.00463348 -0.023548 -0.0163114 -0.00256251
0.3 0.00463098 -0.023548 -0.0163114 -0.00256251
0.3 0.00462838 -0.0222879 -0.0164408 -0.00258079
0.3 0.0046256 -0.0217514 -0.0165119 -0.0025925
0.3 0.00462219 -0.0212657 -0.0165744 -0.00260356
0.3 0.00461953 -0.0208308 -0.0166265 -0.00261375
0.3 0.00461813 -0.0204475 -0.0166685 -0.00262305
0.3 0.00461859 -0.0201212 -0.0166983 -0.00263112
0.3 0.00462117 -0.019862 -0.0167123 -0.00263738
0.3 0.00462553 -0.0196727 -0.0167089 -0.00264143
0.3 0.00463103 -0.019551 -0.0166893 -0.00264325
0.3 0.00463889 -0.0194956 -0.0166531 -0.00264298
0.3 0.00464937 -0.0194956 -0.0166531 -0.00264298
0.3 0.00466213 -0.0194956 -0.0166531 -0.00264298
0.3 0.0046756 -0.0195939 -0.0165247 -0.00263497
0.3 0.0046918 -0.0195939 -0.0165247 -0.00263497
0.3 0.00471049 -0.0202091 -0.0162046 -0.00260539
0.3 0.00473123 -0.0205295 -0.0160654 -0.00259118
0.3 0.00475281 -0.0205295 -0.0160654 -0.00259118
0.3 0.00477637 -0.0213301 -0.0157449 -0.00255688
0.3 0.00480248 -0.0213301 -0.0157449 -0.00255688
0.3 0.00483034 -0.0213301 -0.0157449 -0.00255688
0.3 0.00485852 -0.0228645 -0.0151624 -0.00249214
0.3 0.00488921 -0.0234493 -0.0149453 -0.00246765
0.3 0.00492104 -0.0240679 -0.0147165 -0.00244107
0.3 0.00495395 -0.0247117 -0.01448 -0.00241318
0.3 0.0049878 -0.0247117 -0.01448 -0.00241318
0.3 0.00502252 -0.0253809 -0.0142355 -0.00238398
0.3 0.0050581 -0.0253809 -0.0142355 -0.00238398
0.3 0.00509322 -0.0274926 -0.013463 -0.00228926
0.3 0.00513021 -0.0282202 -0.0131949 -0.00225571
0.3 0.00516737 -0.0289545 -0.0129218 -0.00222114
0.3 0.00520369 -0.0296881 -0.012646 -0.00218613
0.3 0.00524109 -0.0296881 -0.012646 -0.00218613
0.3 0.00527818 -0.0296881 -0.012646 -0.00218613
0.3 0.00531528 -0.032564 -0.0115274 -0.00204397
0.3 0.00535105 -0.032564 -0.0115274 -0.00204397
0.3 0.00538734 -0.0332489 -0.0112493 -0.00200901
0.3 0.00542248 -0.0332489 -0.0112493 -0.00200901
0.3 0.00545604 -0.0332489 -0.0112493 -0.00200901
0.3 0.00548971 -0.0351618 -0.0104324 -0.00190772
0.3 0.005523 -0.0357368 -0.0101701 -0.00187597
0.3 0.00555418 -0.0357368 -0.0101701 -0.00187597
0.3 0.00558324 -0.0357368 -0.0101701 -0.00187597
0.3 0.00561174 -0.0372161 -0.0094305 -0.00178985
0.3 0.00563879 -0.0376192 -0.00920255 -0.00176485
0.3 0.00566387 -0.0379677 -0.00898594 -0.00174182
0.3 0.00568673 -0.0382605 -0.00878164 -0.00172105
0.3 0.0057064 -0.0382605 -0.00878164 -0.00172105
0.3 0.0057247 -0.0384978 -0.00858952 -0.00170261
0.3 0.00573905 -0.0384978 -0.00858952 -0.00170261
0.3 0.00575085 -0.0384978 -0.00858952 -0.00170261
0.3 0.00576391 -0.0388069 -0.00796682 -0.00165352
0.3 0.00577283 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577767 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577969 -0.0387005 -0.00785311 -0.00164825
0.3 0.00577945 -0.0382708 -0.00767569 -0.00164604
0.3 0.00577534 -0.0379482 -0.00761246 -0.00164903
0.3 0.00576851 -0.0375482 -0.00756748 -0.00165465
0.3 0.00575866 -0.0370805 -0.00753804 -0.00166235
0.3 0.00574785 -0.0359587 -0.00752435 -0.00168399
0.3 0.0057328 -0.0359587 -0.00752435 -0.00168399
0.3 0.0057143 -0.0359587 -0.00752435 -0.00168399
0.3 0.00569442 -0.0346094 -0.00756783 -0.00171191
0.3 0.00567186 -0.0346094 -0.00756783 -0.00171191
0.3 0.00564793 -0.0330597 -0.00766609 -0.00174463
0.3 0.00562021 -0.0330597 -0.00766609 -0.00174463
0.3 0.00559118 -0.0313673 -0.00780528 -0.00177951
0.3 0.00556091 -0.0304843 -0.0078864 -0.00179684
0.3 0.00552772 -0.0304843 -0.0078864 -0.00179684
0.3 0.0054939 -0.0286663 -0.00806689 -0.00183017
0.3 0.00545956 -0.0277538 -0.00816147 -0.00184516
0.3 0.00542313 -0.0268442 -0.00825727 -0.00185866
0.3 0.00538636 -0.0250386 -0.00845193 -0.00188034
0.3 0.00535003 -0.0250386 -0.00845193 -0.00188034
0.3 0.00531217 -0.0241426 -0.0085506 -0.00188847
0.3 0.00527302 -0.0241426 -0.0085506 -0.00188847
0.3 0.00523455 -0.0214675 -0.00885709 -0.00190202
0.3 0.00519686 -0.020584 -0.00896156 -0.00190274
0.3 0.00515856 -0.0197118 -0.00906609 -0.00190151
0.3 0.00512039 -0.0197118 -0.00906609 -0.00190151
0.3 0.0050823 -0.0188573 -0.00916941 -0.0018984
0.3 0.00504463 -0.0188573 -0.00916941 -0.0018984
0.3 0.00500776 -0.0172063 -0.0093718 -0.00188624
0.3 0.00497212 -0.0156766 -0.00955792 -0.00186578
0.3 0.00493734 -0.0149637 -0.00964521 -0.00185277
0.3 0.00490273 -0.0149637 -0.00964521 -0.00185277
0.3 0.00486955 -0.0149637 -0.00964521 -0.00185277
0.3 0.00483846 -0.0136479 -0.00980668 -0.00182187
0.3 0.00480763 -0.0124924 -0.00994924 -0.00178474
0.3 0.00477752 -0.0119868 -0.0100116 -0.0017643
0.3 0.00474972 -0.0119868 -0.0100116 -0.0017643
0.3 0.00472422 -0.0119868 -0.0100116 -0.0017643
0.3 0.0046993 -0.0107858 -0.0101608 -0.00169811
0.3 0.0046767 -0.0107858 -0.0101608 -0.00169811
0.3 0.00465629 -0.0107858 -0.0101608 -0.00169811
0.3 0.00463672 -0.0101175 -0.0102451 -0.00162947
0.3 0.00461979 -0.0100195 -0.0102589 -0.00160721
0.3 0.00460558 -0.0100195 -0.0102589 -0.00160721
0.3 0.00459408 -0.0101261 -0.0102541 -0.00154711
0.3 0.00458613 -0.0101261 -0.0102541 -0.00154711
0.3 0.00457984 -0.0101261 -0.0102541 -0.00154711
0.3 0.00457676 -0.0102959 -0.0102382 -0.00153012
0.3 0.00458113 -0.0102959 -0.0102382 -0.00153012
0.3 0.00458766 -0.0109974 -0.0101675 -0.00148005
0.3 0.00459499 -0.0109974 -0.0101675 -0.00148005
0.3 0.00459974 -0.0109974 -0.0101675 -0.00148005
0.3 0.0046044 -0.0116712 -0.0100861 -0.00141688
0.3 0.00460927 -0.0116712 -0.0100861 -0.00141688
0.3 0.00461511 -0.0116712 -0.0100861 -0.00141688
0.3 0.00462033 -0.0121862 -0.0100868 -0.00138198
0.3 0.0046269 -0.0122505 -0.0101517 -0.00139653
0.3 0.0046294 -0.0122505 -0.0101517 -0.00139653
0.3 0.00462585 -0.0123915 -0.0102552 -0.00141484
0.3 0.00462258 -0.0123915 -0.0102552 -0.00141484
0.3 0.00461979 -0.0124624 -0.010301 -0.00142179
0.3 0.00461747 -0.0124624 -0.010301 -0.00142179
0.3 0.00461535 -0.0126616 -0.0104296 -0.00144016
0.3 0.00461368 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461279 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461245 -0.0127224 -0.0104702 -0.00144573
0.3 0.00461239 -0.0128882 -0.0105862 -0.00146091
0.3 0.00461293 -0.0129378 -0.0106231 -0.00146546
0.3 0.00461423 -0.0129847 -0.010659 -0.00146978
0.3 0.00461609 -0.0130288 -0.0106939 -0.00147389
0.3 0.00461847 -0.0130701 -0.0107277 -0.0014778
0.3 0.00462131 -0.0131086 -0.0107605 -0.0014815
0.3 0.00462471 -0.0131086 -0.0107605 -0.0014815
0.3 0.00462344 -0.0131443 -0.0107924 -0.001485
0.3 0.00462338 -0.0129517 -0.0109286 -0.00150165
0.3 0.00462611 -0.0129517 -0.0109286 -0.00150165
0.3 0.0046308 -0.0129517 -0.0109286 -0.00150165
0.3 0.00463762 -0.0129517 -0.0109286 -0.00150165
0.3 0.00464527 -0.0125289 -0.0110607 -0.0015179
0.3 0.00465433 -0.0125289 -0.0110607 -0.0015179
0.3 0.0046649 -0.0118206 -0.0112353 -0.00154206
0.3 0.00467807 -0.0118206 -0.0112353 -0.00154206
0.3 0.00469206 -0.0108102 -0.0114562 -0.0015755
0.3 0.00470596 -0.0101889 -0.0115861 -0.0015958
0.3 0.00472474 -0.0101889 -0.0115861 -0.0015958
0.3 0.00474563 -0.00871966 -0.0118849 -0.00164307
0.3 0.00476764 -0.00786847 -0.0120558 -0.00167029
0.3 0.00479067 -0.00786847 -0.0120558 -0.00167029
0.3 0.004814 -0.00487453 -0.0126416 -0.0017656
0.3 0.00484168 -0.00373463 -0.0128629 -0.00180145
0.3 0.00487099 -0.00252445 -0.0130978 -0.00183934
0.3 0.00489912 -0.00125149 -0.013348 -0.0018777
0.3 0.00492905 8.26373e-05 -0.0136115 -0.001917
0.3 0.00496247 0.00148037 -0.0138888 -0.00195804
0.3 0.00499835 0.00148037 -0.0138888 -0.00195804
0.3 0.00503308 0.00600896 -0.0147884 -0.00208902
0.3 0.0050697 0.00600896 -0.0147884 -0.00208902
0.3 0.00510842 0.00600896 -0.0147884 -0.00208902
0.3 0.00514665 0.00600896 -0.0147884 -0.00208902
0.3 0.00518549 0.0109647 -0.0157863 -0.00222534
0.3 0.00522604 0.0127036 -0.016137 -0.0022719
0.3 0.00526705 0.0144846 -0.0164944 -0.00231941
0.3 0.00530807 0.0163079 -0.016858 -0.00236803
0.3 0.0053489 0.0181644 -0.0172262 -0.00241697
0.3 0.00539109 0.0181644 -0.0172262 -0.00241697
0.3 0.00543197 0.0219708 -0.017978 -0.00251619
0.3 0.00547237 0.0239089 -0.0183568 -0.00256604
0.3 0.00551125 0.0239089 -0.0183568 -0.00256604
0.3 0.00554806 0.02784 -0.0191145 -0.00266634
0.3 0.00558634 0.0298271 -0.0194901 -0.00271688
0.3 0.00562457 0.0298271 -0.0194901 -0.00271688
0.3 0.00566109 0.0298271 -0.0194901 -0.00271688
0.3 0.00569578 0.035855 -0.0205914 -0.00286883
0.3 0.00572884 0.0378671 -0.0209445 -0.00291913
0.3 0.00576018 0.0398747 -0.0212892 -0.00296925
0.3 0.00578962 0.0418739 -0.0216251 -0.00301912
0.3 0.00581818 0.0418739 -0.0216251 -0.00301912
0.3 0.00584183 0.0458192 -0.0222587 -0.00311642
0.3 0.00586508 0.0458192 -0.0222587 -0.00311642
0.3 0.00588809 0.0458192 -0.0222587 -0.00311642
0.3 0.00590635 0.0515572 -0.0230996 -0.00325506
0.3 0.00592184 0.0515572 -0.0230996 -0.00325506
0.3 0.00593383 0.0552043 -0.0235709 -0.00334149
0.3 0.00594428 0.0569621 -0.0237762 -0.00338297
0.3 0.00595189 0.0586712 -0.0239603 -0.00342324
0.3 0.00595583 0.0603352 -0.0241227 -0.00346287
0.3 0.00595703 0.0619529 -0.0242641 -0.00350183
0.3 0.00595714 0.0619529 -0.0242641 -0.00350183
0.3 0.00595527 0.0619529 -0.0242641 -0.00350183
0.3 0.00594778 0.0679067 -0.024601 -0.00365534
0.3 0.0059388 0.0679067 -0.024601 -0.00365534
0.3 0.00592747 0.0692732 -0.0246307 -0.00369427
0.3 0.00591363 0.0705963 -0.0246393 -0.00373467
0.3 0.00589706 0.0718752 -0.0246261 -0.00377657
0.3 0.00587872 0.0731111 -0.0245929 -0.00382008
0.3 0.00585832 0.0743074 -0.0245406 -0.00386578
0.3 0.0058358 0.0754635 -0.0244696 -0.00391383
0.3 0.00581195 0.0765792 -0.0243801 -0.00396443
0.3 0.00578733 0.0765792 -0.0243801 -0.00396443
0.3 0.00576031 0.0786766 -0.0241479 -0.00407356
0.3 0.00573277 0.0786766 -0.0241479 -0.00407356
0.3 0.00570408 0.0796663 -0.0240066 -0.00413303
0.3 0.00567526 0.0796663 -0.0240066 -0.00413303
0.3 0.00564494 0.0815427 -0.0236767 -0.00426368
0.3 0.00561308 0.0824375 -0.0234913 -0.00433544
0.3 0.0055807 0.083306 -0.0232934 -0.00441173
0.3 0.00554808 0.0841489 -0.0230834 -0.00449279
0.3 0.00551617 0.0841489 -0.0230834 -0.00449279
0.3 0.00548172 0.0865805 -0.0223996 -0.00476631
0.3 0.00544891 0.0865805 -0.0223996 -0.00476631
0.3 0.00541762 0.0865805 -0.0223996 -0.00476631
0.3 0.00538749 0.0865805 -0.0223996 -0.00476631
0.3 0.00535403 0.0897576 -0.0214251 -0.00520211
0.3 0.00532186 0.0905775 -0.0211835 -0.00532339
0.3 0.0052906 0.0914217 -0.0209501 -0.00544903
0.3 0.00525996 0.0922927 -0.0207238 -0.00557897
0.3 0.005231 0.0931932 -0.0205058 -0.00571302
0.3 0.00520359 0.0941312 -0.0202992 -0.00585091
0.3 0.0051764 0.0951085 -0.0201074 -0.00599169
0.3 0.00515222 0.0951085 -0.0201074 -0.00599169
0.3 0.00512928 0.0971866 -0.0197728 -0.00628029
0.3 0.0051074 0.098285 -0.0196302 -0.00642729
0.3 0.00508765 0.0994255 -0.0195065 -0.00657531
0.3 0.00507029 0.100603 -0.0194033 -0.00672306
0.3 0.00505656 0.101816 -0.0193205 -0.00687051
0.3 0.00504415 0.103066 -0.0192596 -0.00701682
0.3 0.00503438 0.103066 -0.0192596 -0.00701682
0.3 0.00502672 0.104355 -0.0192231 -0.00716137
0.3 0.00502005 0.104355 -0.0192231 -0.00716137
0.3 0.00501663 0.107042 -0.0192232 -0.0074418
0.3 0.00501559 0.108434 -0.0192617 -0.00757606
0.3 0.0050171 0.109856 -0.01933 -0.00770529
0.3 0.00502323 0.111299 -0.0194283 -0.00782859
0.3 0.00503104 0.111299 -0.0194283 -0.00782859
0.3 0.00504174 0.115701 -0.0197528 -0.00817669
0.3 0.00505525 0.115701 -0.0197528 -0.00817669
0.3 0.00506915 0.115701 -0.0197528 -0.00817669
0.3 0.00507961 0.119183 -0.019832 -0.00852522
0.3 0.00509065 0.119183 -0.019832 -0.00852522
0.3 0.0051013 0.122086 -0.019921 -0.0088377
0.3 0.00511205 0.122086 -0.019921 -0.0088377
0.3 0.00512314 0.12293 -0.0199509 -0.00893631
0.3 0.00513466 0.12293 -0.0199509 -0.00893631
0.3 0.00514633 0.12293 -0.0199509 -0.00893631
0.3 0.00515774 0.124441 -0.0200089 -0.00912559
0.3 0.00516926 0.124441 -0.0200089 -0.00912559
0.3 0.00518072 0.125718 -0.0200641 -0.00930395
0.3 0.00519204 0.126767 -0.0201164 -0.00947188
0.3 0.00520341 0.126767 -0.0201164 -0.00947188
0.3 0.00521481 0.127595 -0.0201659 -0.00962978
0.3 0.00522622 0.127595 -0.0201659 -0.00962978
0.3 0.00523772 0.127595 -0.0201659 -0.00962978
0.3 0.00524919 0.128212 -0.0202126 -0.00977825
0.3 0.00526121 0.128212 -0.0202126 -0.00977825
0.3 0.00527274 0.128756 -0.0202779 -0.00998383
0.3 0.00528438 0.128756 -0.0202779 -0.00998383
0.3 0.00529501 0.128838 -0.0202983 -0.0100479
0.3 0.00530665 0.128872 -0.0203181 -0.0101098
0.3 0.00531912 0.128872 -0.0203181 -0.0101098
0.3 0.00532959 0.128644 -0.0203828 -0.0102796
0.3 0.00534185 0.128644 -0.0203828 -0.0102796
0.3 0.00535416 0.128438 -0.0204091 -0.0103297
0.3 0.0053665 0.128152 -0.0204409 -0.0103755
0.3 0.00538187 0.127783 -0.0204789 -0.0104168
0.3 0.00539839 0.127783 -0.0204789 -0.0104168
0.3 0.00541503 0.126791 -0.0205761 -0.0104854
0.3 0.00543241 0.126791 -0.0205761 -0.0104854
0.3 0.00545172 0.125445 -0.0207097 -0.0105354
0.3 0.0054738 0.125445 -0.0207097 -0.0105354
0.3 0.005496 0.123745 -0.0208808 -0.0105668
0.3 0.00551728 0.122759 -0.020981 -0.0105752
0.3 0.00554414 0.122759 -0.020981 -0.0105752
0.3 0.00557125 0.120524 -0.0212105 -0.0105786
0.3 0.00559905 0.120524 -0.0212105 -0.0105786
0.3 0.00563082 0.117953 -0.0214819 -0.0105658
0.3 0.00566136 0.11655 -0.0216337 -0.0105545
0.3 0.00569427 0.115065 -0.021797 -0.0105395
0.3 0.00572894 0.113508 -0.0219714 -0.0105217
0.3 0.00576496 0.111878 -0.0221566 -0.0105011
0.3 0.00580325 0.111878 -0.0221566 -0.0105011
0.3 0.00584065 0.108404 -0.0225598 -0.010452
0.3 0.0058762 0.106566 -0.0227779 -0.010424
0.3 0.0059122 0.104666 -0.0230068 -0.0103945
0.3 0.00595206 0.102707 -0.0232444 -0.0103629
0.3 0.00599225 0.100684 -0.0234906 -0.010329
0.3 0.0060315 0.100684 -0.0234906 -0.010329
0.3 0.00607332 0.0964633 -0.0240065 -0.0102553
0.3 0.00611217 0.092036 -0.0245478 -0.0101752
0.3 0.00614977 0.092036 -0.0245478 -0.0101752
0.3 0.0061905 0.0897468 -0.0248262 -0.0101325
0.3 0.00623087 0.0874158 -0.0251084 -0.0100887
0.3 0.0062697 0.0874158 -0.0251084 -0.0100887
0.3 0.00630658 0.0826284 -0.0256797 -0.00999683
0.3 0.00634516 0.0801829 -0.0259671 -0.00994962
0.3 0.00638032 0.0752121 -0.0265372 -0.00985298
0.3 0.00641056 0.0726901 -0.0268186 -0.00980372
0.3 0.00644286 0.0701527 -0.0270955 -0.00975446
0.3 0.00647348 0.0676016 -0.0273676 -0.0097048
0.3 0.00650211 0.0650452 -0.0276328 -0.00965535
0.3 0.00652737 0.0624831 -0.0278912 -0.00960612
0.3 0.00655442 0.0624831 -0.0278912 -0.00960612
0.3 0.00658159 0.0624831 -0.0278912 -0.00960612
0.3 0.00660432 0.0573588 -0.0283817 -0.00950855
0.3 0.00662448 0.0573588 -0.0283817 -0.00950855
0.3 0.00664276 0.0522726 -0.0288245 -0.00941383
0.3 0.00666053 0.0522726 -0.0288245 -0.00941383
0.3 0.00667161 0.0447884 -0.0293785 -0.00928064
0.3 0.00668181 0.0447884 -0.0293785 -0.00928064
0.3 0.00669121 0.0447884 -0.0293785 -0.00928064
0.3 0.00669374 0.0375774 -0.0297741 -0.00915825
0.3 0.00669332 0.0352444 -0.0298671 -0.00911935
0.3 0.00669179 0.0352444 -0.0298671 -0.00911935
0.3 0.00668793 0.0352444 -0.0298671 -0.00911935
0.3 0.00667932 0.0284676 -0.030032 -0.00900505
0.3 0.00666801 0.0262938 -0.030044 -0.00896791
0.3 0.00665511 0.0262938 -0.030044 -0.00896791
0.3 0.00664176 0.0262938 -0.030044 -0.00896791
0.3 0.00662386 0.0220795 -0.0300053 -0.00889373
0.3 0.00660512 0.0220795 -0.0300053 -0.00889373
0.3 0.00658173 0.0180332 -0.0298862 -0.00881644
0.3 0.00655442 0.0141379 -0.0296893 -0.00873318
0.3 0.00652403 0.0122391 -0.0295601 -0.0086881
0.3 0.00649178 0.0103709 -0.0294135 -0.00864009
0.3 0.00646083 0.0103709 -0.0294135 -0.00864009
0.3 0.00642569 0.00673654 -0.02907 -0.00853449
0.3 0.00639188 0.00673654 -0.02907 -0.00853449
0.3 0.00635872 0.00673654 -0.02907 -0.00853449
0.3 0.00632196 0.00322688 -0.0286667 -0.00841458
0.3 0.00628668 0.00322688 -0.0286667 -0.00841458
0.3 0.00624855 -0.000185467 -0.0282093 -0.00827662
0.3 0.00621087 -0.000185467 -0.0282093 -0.00827662
0.3 0.00616861 -0.00516879 -0.0274375 -0.0080314
0.3 0.00612888 -0.00516879 -0.0274375 -0.0080314
0.3 0.00608912 -0.00681376 -0.027163 -0.0079388
0.3 0.00605039 -0.00681376 -0.027163 -0.0079388
0.3 0.00600938 -0.010123 -0.0266081 -0.00773438
0.3 0.00596982 -0.0117942 -0.0263283 -0.0076223
0.3 0.0059306 -0.0134879 -0.0260502 -0.00750361
0.3 0.00589251 -0.0152111 -0.0257788 -0.00737864
0.3 0.00585204 -0.0187609 -0.0252555 -0.00711013
0.3 0.00581512 -0.0187609 -0.0252555 -0.00711013
0.3 0.00578181 -0.0187609 -0.0252555 -0.00711013
0.3 0.00574263 -0.024403 -0.024551 -0.00666347
0.3 0.00570867 -0.024403 -0.024551 -0.00666347
0.3 0.00567849 -0.024403 -0.024551 -0.00666347
0.3 0.00564431 -0.0304631 -0.0239806 -0.00617529
0.3 0.00561445 -0.0304631 -0.0239806 -0.00617529
0.3 0.00558805 -0.0304631 -0.0239806 -0.00617529
0.3 0.0055583 -0.0347281 -0.0236943 -0.00583623
0.3 0.00553413 -0.0347281 -0.0236943 -0.00583623
0.3 0.00550727 -0.0414315 -0.0234361 -0.00531638
0.3 0.00548192 -0.0414315 -0.0234361 -0.00531638
0.3 0.00545702 -0.0460734 -0.0233902 -0.00497648
0.3 0.0054369 -0.0460734 -0.0233902 -0.00497648
0.3 0.00542027 -0.0460734 -0.0233902 -0.00497648
0.3 0.005405 -0.0508524 -0.0234567 -0.00464595
0.3 0.00539102 -0.0532873 -0.0235348 -0.00448679
0.3 0.00538086 -0.0557441 -0.0236433 -0.00433235
0.3 0.00537933 -0.0557441 -0.0236433 -0.00433235
0.3 0.00537772 -0.0606387 -0.0239216 -0.0040379
0.3 0.00537752 -0.0606387 -0.0239216 -0.0040379
0.3 0.00537661 -0.0650837 -0.0240576 -0.00374797
0.3 0.00536978 -0.0692426 -0.0241779 -0.00347537
0.3 0.00536364 -0.0692426 -0.0241779 -0.00347537
0.3 0.00535777 -0.0692426 -0.0241779 -0.00347537
0.3 0.00535189 -0.0750164 -0.0243544 -0.00308947
0.3 0.00534703 -0.0750164 -0.0243544 -0.00308947
0.3 0.00534307 -0.0750164 -0.0243544 -0.00308947
0.3 0.00533958 -0.0785543 -0.024465 -0.00284966
0.3 0.00533609 -0.0818518 -0.0245692 -0.00262324
0.3 0.00533391 -0.0818518 -0.0245692 -0.00262324
0.3 0.00533226 -0.0849119 -0.0246671 -0.00241009
0.3 0.00533129 -0.0849119 -0.0246671 -0.00241009
0.3 0.00533082 -0.0863561 -0.0247137 -0.00230821
0.3 0.00533099 -0.0877436 -0.0247584 -0.00220927
0.3 0.00533168 -0.0877436 -0.0247584 -0.00220927
0.3 0.00533247 -0.0915731 -0.0248837 -0.00193097
0.3 0.00533371 -0.0915731 -0.0248837 -0.00193097
0.3 0.00533563 -0.0915731 -0.0248837 -0.00193097
0.3 0.0053378 -0.0949188 -0.024997 -0.00167934
0.3 0.00534027 -0.0959294 -0.0250325 -0.00160117
0.3 0.00534323 -0.0959294 -0.0250325 -0.00160117
0.3 0.00534313 -0.0968877 -0.0250669 -0.00152582
0.3 0.00534325 -0.0968877 -0.0250669 -0.00152582
0.3 0.00534564 -0.0985447 -0.0251238 -0.00138099
0.3 0.00534987 -0.0992347 -0.0251431 -0.00131259
0.3 0.0053555 -0.100302 -0.0251478 -0.0011858
0.3 0.00536215 -0.100302 -0.0251478 -0.0011858
0.3 0.0053732 -0.100302 -0.0251478 -0.0011858
0.3 0.00538509 -0.10096 -0.0251004 -0.00107398
0.3 0.00540007 -0.10096 -0.0251004 -0.00107398
0.3 0.00541277 -0.101181 -0.0249149 -0.000936826
0.3 0.00543042 -0.101181 -0.0249149 -0.000936826
0.3 0.00544999 -0.101061 -0.0248222 -0.000899578
0.3 0.00546854 -0.100545 -0.0245884 -0.00083766
0.3 0.00549223 -0.100545 -0.0245884 -0.00083766
0.3 0.00551882 -0.100545 -0.0245884 -0.00083766
0.3 0.00554516 -0.0991347 -0.0241257 -0.000775229
0.3 0.00557397 -0.0991347 -0.0241257 -0.000775229
0.3 0.00560594 -0.0991347 -0.0241257 -0.000775229
0.3 0.00563829 -0.0978108 -0.0237453 -0.000753977
0.3 0.00567326 -0.0978108 -0.0237453 -0.000753977
0.3 0.00570684 -0.0962112 -0.0233082 -0.000749171
0.3 0.00574485 -0.0962112 -0.0233082 -0.000749171
0.3 0.00578196 -0.0933601 -0.0225665 -0.00076889
0.3 0.00582108 -0.0933601 -0.0225665 -0.00076889
0.3 0.00586012 -0.0933601 -0.0225665 -0.00076889
0.3 0.00589879 -0.0900792 -0.0217455 -0.000815714
0.3 0.00594042 -0.0900792 -0.0217455 -0.000815714
0.3 0.00598336 -0.0900792 -0.0217455 -0.000815714
0.3 0.00602572 -0.0900792 -0.0217455 -0.000815714
0.3 0.0060683 -0.0877034 -0.0211656 -0.000859474
0.3 0.00611086 -0.0839495 -0.0202683 -0.000939533
0.3 0.00615398 -0.0839495 -0.0202683 -0.000939533
0.3 0.00619427 -0.0813644 -0.0196624 -0.00100058
0.3 0.0062352 -0.0800571 -0.0193594 -0.00103279
0.3 0.00627605 -0.0787456 -0.0190567 -0.00106602
0.3 0.00631602 -0.0774333 -0.0187553 -0.00109998
0.3 0.00635428 -0.0761206 -0.0184551 -0.00113462
0.3 0.00639229 -0.0761206 -0.0184551 -0.00113462
0.3 0.00643058 -0.0761206 -0.0184551 -0.00113462
0.3 0.00646631 -0.0722518 -0.0175829 -0.00123865
0.3 0.00649924 -0.0710062 -0.0173064 -0.0012725
0.3 0.00653096 -0.0697877 -0.0170386 -0.00130569
0.3 0.00656173 -0.0686029 -0.0167806 -0.00133805
0.3 0.0065904 -0.0686029 -0.0167806 -0.00133805
0.3 0.00661654 -0.0652777 -0.0160739 -0.00142766
0.3 0.00663952 -0.0652777 -0.0160739 -0.00142766
0.3 0.00666104 -0.0652777 -0.0160739 -0.00142766
0.3 0.00667991 -0.0652777 -0.0160739 -0.00142766
0.3 0.00669547 -0.0632829 -0.015666 -0.00148045
0.3 0.00670857 -0.0615065 -0.0153186 -0.0015265
0.3 0.00671909 -0.0607052 -0.0151689 -0.00154695
0.3 0.00672602 -0.0599697 -0.0150368 -0.00156571
0.3 0.00672997 -0.0592971 -0.0149213 -0.00158293
0.3 0.00673136 -0.0586877 -0.0148224 -0.00159868
0.3 0.00672906 -0.0581409 -0.0147405 -0.00161297
0.3 0.00672358 -0.0576616 -0.0146778 -0.00162571
0.3 0.00671534 -0.0572412 -0.0146315 -0.00163724
0.3 0.00670438 -0.0568806 -0.0146018 -0.0016477
0.3 0.00669 -0.0568806 -0.0146018 -0.0016477
0.3 0.00667336 -0.0568806 -0.0146018 -0.0016477
0.3 0.00665347 -0.0561327 -0.0146065 -0.00167482
0.3 0.00663124 -0.0559825 -0.0146365 -0.00168318
0.3 0.0066064 -0.0559825 -0.0146365 -0.00168318
0.3 0.00657999 -0.0559825 -0.0146365 -0.00168318
0.3 0.00655088 -0.0557224 -0.0147867 -0.00170946
0.3 0.00651924 -0.0556879 -0.0148543 -0.00171952
0.3 0.00648596 -0.0556635 -0.0149274 -0.00173061
0.3 0.00645195 -0.0556635 -0.0149274 -0.00173061
0.3 0.00641601 -0.0556355 -0.0150874 -0.00175665
0.3 0.00637836 -0.0556344 -0.015175 -0.00177181
0.3 0.00633928 -0.0556344 -0.015175 -0.00177181
0.3 0.00630023 -0.0556344 -0.015175 -0.00177181
0.3 0.00625956 -0.0556557 -0.0154665 -0.001825
0.3 0.00621784 -0.0556557 -0.0154665 -0.001825
0.3 0.00617575 -0.0556649 -0.0155708 -0.00184563
0.3 0.00613355 -0.0556649 -0.0155708 -0.00184563
0.3 0.00609038 -0.0556965 -0.0159145 -0.00191354
0.3 0.00604788 -0.0556965 -0.0159145 -0.00191354
0.3 0.00600646 -0.0556965 -0.0159145 -0.00191354
0.3 0.00596316 -0.0555835 -0.0162514 -0.00199731
0.3 0.00592177 -0.0555835 -0.0162514 -0.00199731
0.3 0.00588106 -0.0554958 -0.0163592 -0.00202866
0.3 0.00583965 -0.0552132 -0.0165605 -0.00209644
0.3 0.00580035 -0.0552132 -0.0165605 -0.00209644
0.3 0.00576292 -0.0552132 -0.0165605 -0.00209644
0.3 0.00572758 -0.0552132 -0.0165605 -0.00209644
0.3 0.00569042 -0.0542167 -0.0169228 -0.00224709
0.3 0.00565604 -0.0542167 -0.0169228 -0.00224709
0.3 0.00562432 -0.0542167 -0.0169228 -0.00224709
0.3 0.0055914 -0.0530261 -0.0171481 -0.00236817
0.3 0.00556255 -0.0530261 -0.0171481 -0.00236817
0.3 0.0055355 -0.0525323 -0.0172111 -0.00240936
0.3 0.00550898 -0.0519815 -0.0172654 -0.00245074
0.3 0.00548526 -0.0519815 -0.0172654 -0.00245074
0.3 0.00546205 -0.0507104 -0.0173499 -0.00253343
0.3 0.00544195 -0.0499872 -0.0173807 -0.00257382
0.3 0.0054241 -0.0499872 -0.0173807 -0.00257382
0.3 0.00540916 -0.0483626 -0.0174197 -0.00265173
0.3 0.00539714 -0.0483626 -0.0174197 -0.00265173
0.3 0.00538762 -0.0454827 -0.0174261 -0.00275562
0.3 0.00538182 -0.0454827 -0.0174261 -0.00275562
0.3 0.00537723 -0.0454827 -0.0174261 -0.00275562
0.3 0.00537565 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537515 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537559 -0.0422516 -0.0173872 -0.00284793
0.3 0.00537636 -0.0401263 -0.0173519 -0.00291694
0.3 0.00537922 -0.0401263 -0.0173519 -0.00291694
0.3 0.0053814 -0.0381399 -0.0173844 -0.00296252
0.3 0.00538072 -0.037252 -0.0174572 -0.00296418
0.3 0.00537895 -0.037252 -0.0174572 -0.00296418
0.3 0.00537344 -0.0346127 -0.0176464 -0.00298115
0.3 0.00536835 -0.0337448 -0.0177037 -0.00298861
0.3 0.00536364 -0.0337448 -0.0177037 -0.00298861
0.3 0.00535962 -0.0337448 -0.0177037 -0.00298861
0.3 0.00535587 -0.0320337 -0.0178135 -0.00300444
0.3 0.00535264 -0.0320337 -0.0178135 -0.00300444
0.3 0.00534911 -0.0303572 -0.0179177 -0.0030213
0.3 0.00534614 -0.0287161 -0.0180165 -0.00303909
0.3 0.00534352 -0.0279092 -0.0180639 -0.00304831
0.3 0.00534122 -0.0279092 -0.0180639 -0.00304831
0.3 0.00533961 -0.0279092 -0.0180639 -0.00304831
0.3 0.00533814 -0.0255458 -0.0181981 -0.00307701
0.3 0.00533722 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533666 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533685 -0.0247769 -0.0182402 -0.0030869
0.3 0.00533651 -0.0232677 -0.0183205 -0.00310712
0.3 0.00533644 -0.0225536 -0.0183581 -0.00311837
0.3 0.00533727 -0.0225536 -0.0183581 -0.00311837
0.3 0.00533883 -0.0212377 -0.0184233 -0.00314192
0.3 0.00534063 -0.020661 -0.0184425 -0.00315292
0.3 0.00534467 -0.020661 -0.0184425 -0.00315292
0.3 0.00535007 -0.0193139 -0.0184298 -0.0031795
0.3 0.00535732 -0.0193139 -0.0184298 -0.0031795
0.3 0.0053668 -0.0193139 -0.0184298 -0.0031795
0.3 0.00537795 -0.018627 -0.0182746 -0.00318935
0.3 0.00539055 -0.0185458 -0.0181879 -0.00318811
0.3 0.0054042 -0.0185364 -0.018084 -0.00318451
0.3 0.00542089 -0.0185364 -0.018084 -0.00318451
0.3 0.00543958 -0.0185364 -0.018084 -0.00318451
0.3 0.00545901 -0.0188995 -0.0176687 -0.00315905
0.3 0.00548151 -0.0188995 -0.0176687 -0.00315905
0.3 0.00550596 -0.0188995 -0.0176687 -0.00315905
0.3 0.0055312 -0.0197921 -0.0171089 -0.00311292
0.3 0.00555897 -0.0201907 -0.0168946 -0.00309372
0.3 0.00558812 -0.0206362 -0.0166665 -0.00307265
0.3 0.00561759 -0.0206362 -0.0166665 -0.00307265
0.3 0.00564956 -0.0211201 -0.0164284 -0.00304993
0.3 0.0056829 -0.0211201 -0.0164284 -0.00304993
0.3 0.00571723 -0.0234129 -0.015369 -0.0029391
0.3 0.00575169 -0.0234129 -0.015369 -0.0029391
0.3 0.00578762 -0.0234129 -0.015369 -0.0029391
0.3 0.00582422 -0.0234129 -0.015369 -0.0029391
0.3 0.00586075 -0.0253853 -0.0144861 -0.00283817
0.3 0.00589888 -0.0260633 -0.0141826 -0.00280265
0.3 0.00593706 -0.0267476 -0.0138753 -0.00276634
0.3 0.00597507 -0.0267476 -0.0138753 -0.00276634
0.3 0.00601292 -0.0267476 -0.0138753 -0.00276634
0.3 0.00604976 -0.0267476 -0.0138753 -0.00276634
0.3 0.00608871 -0.0287839 -0.0129475 -0.00265662
0.3 0.00612596 -0.0287839 -0.0129475 -0.00265662
0.3 0.00616191 -0.0287839 -0.0129475 -0.00265662
0.3 0.00619784 -0.03075 -0.0120227 -0.00254795
0.3 0.00623401 -0.0313789 -0.0117169 -0.00251219
0.3 0.00626972 -0.0330972 -0.0108298 -0.00241058
0.3 0.00630289 -0.0330972 -0.0108298 -0.00241058
0.3 0.00633586 -0.0336045 -0.0105474 -0.00237938
0.3 0.00636717 -0.0340705 -0.0102741 -0.00234991
0.3 0.00639658 -0.0344899 -0.0100115 -0.00232245
0.3 0.00642414 -0.0348626 -0.00975965 -0.00229704
0.3 0.00644958 -0.0351804 -0.0095202 -0.00227372
0.3 0.00647261 -0.0354426 -0.00929393 -0.00225273
0.3 0.00649296 -0.0354426 -0.00929393 -0.00225273
0.3 0.00650949 -0.0354426 -0.00929393 -0.00225273
0.3 0.00652427 -0.0357971 -0.00888156 -0.00221777
0.3 0.00653754 -0.03589 -0.00853078 -0.00219267
0.3 0.00654806 -0.03589 -0.00853078 -0.00219267
0.3 0.0065539 -0.03589 -0.00853078 -0.00219267
0.3 0.00655906 -0.0355007 -0.00813251 -0.00217441
0.3 0.00656117 -0.035221 -0.00803681 -0.00217339
0.3 0.00656067 -0.035221 -0.00803681 -0.00217339
0.3 0.00655426 -0.035221 -0.00803681 -0.00217339
0.3 0.00654592 -0.034442 -0.00789782 -0.00217836
0.3 0.00653657 -0.0333816 -0.00783189 -0.00219175
0.3 0.00652591 -0.0327587 -0.00782373 -0.00220208
0.3 0.00651053 -0.0327587 -0.00782373 -0.00220208
0.3 0.00649063 -0.0327587 -0.00782373 -0.00220208
0.3 0.00646859 -0.0313524 -0.00785048 -0.0022272
0.3 0.00644611 -0.0297694 -0.00792869 -0.00225721
0.3 0.00641978 -0.0297694 -0.00792869 -0.00225721
0.3 0.00639071 -0.0297694 -0.00792869 -0.00225721
0.3 0.00636245 -0.0272057 -0.0081065 -0.00230452
0.3 0.00633116 -0.0263246 -0.00817639 -0.00231964
0.3 0.00629814 -0.0254311 -0.00825229 -0.00233358
0.3 0.00626483 -0.0254311 -0.00825229 -0.00233358
0.3 0.00622843 -0.0254311 -0.00825229 -0.00233358
0.3 0.0061914 -0.0226961 -0.0085126 -0.00236836
0.3 0.006153 -0.0226961 -0.0085126 -0.00236836
0.3 0.00611473 -0.0226961 -0.0085126 -0.00236836
0.3 0.00607531 -0.0208847 -0.0086976 -0.00238343
0.3 0.00603459 -0.0190973 -0.00888696 -0.00239114
0.3 0.00599368 -0.0182061 -0.00898455 -0.00239218
0.3 0.00595368 -0.0182061 -0.00898455 -0.00239218
0.3 0.0059132 -0.0164587 -0.00917925 -0.00238847
0.3 0.00587186 -0.0156064 -0.00927571 -0.00238364
0.3 0.00583095 -0.0156064 -0.00927571 -0.00238364
0.3 0.00579053 -0.0147729 -0.00937071 -0.00237682
0.3 0.00575167 -0.0131929 -0.00954617 -0.00235599
0.3 0.00571298 -0.0124485 -0.00962799 -0.00234235
0.3 0.00567433 -0.0124485 -0.00962799 -0.00234235
0.3 0.00563681 -0.0117372 -0.00970584 -0.00232688
0.3 0.00560128 -0.0117372 -0.00970584 -0.00232688
0.3 0.00556639 -0.00983778 -0.00991695 -0.00227162
0.3 0.00553177 -0.00929522 -0.00997621 -0.00225019
0.3 0.00549956 -0.00929522 -0.00997621 -0.00225019
0.3 0.00546883 -0.00929522 -0.00997621 -0.00225019
0.3 0.00544017 -0.0083478 -0.0100817 -0.00220473
0.3 0.00541265 -0.00795236 -0.0101251 -0.00218073
0.3 0.00538671 -0.00795236 -0.0101251 -0.00218073
0.3 0.00536249 -0.00712062 -0.0102117 -0.00210532
0.3 0.00533895 -0.00712062 -0.0102117 -0.00210532
0.3 0.00531837 -0.00688789 -0.0102271 -0.00205399
0.3 0.00529939 -0.00686974 -0.0102226 -0.0020288
0.3 0.00528362 -0.00692042 -0.0102101 -0.00200476
0.3 0.00527075 -0.00692042 -0.0102101 -0.00200476
0.3 0.00526089 -0.00692042 -0.0102101 -0.00200476
0.3 0.00525379 -0.00722873 -0.0101625 -0.00196097
0.3 0.00524885 -0.00774303 -0.0100925 -0.00192043
0.3 0.00525101 -0.00799979 -0.0100561 -0.00189763
0.3 0.0052523 -0.00799979 -0.0100561 -0.00189763
0.3 0.005253 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525482 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525534 -0.00850035 -0.00998023 -0.0018483
0.3 0.00525616 -0.00898611 -0.00989932 -0.00179284
0.3 0.00525834 -0.00898611 -0.00989932 -0.00179284
0.3 0.00525964 -0.00932871 -0.00991187 -0.00177482
0.3 0.00525899 -0.00932871 -0.00991187 -0.00177482
0.3 0.0052561 -0.0095137 -0.0100104 -0.00179102
0.3 0.00525262 -0.0095137 -0.0100104 -0.00179102
0.3 0.00524784 -0.00980845 -0.0101183 -0.00179954
0.3 0.00524345 -0.00990341 -0.0101513 -0.00180148
0.3 0.0052395 -0.00990341 -0.0101513 -0.00180148
0.3 0.00523587 -0.00999571 -0.0101834 -0.00180321
0.3 0.00523264 -0.0100855 -0.0102146 -0.00180473
0.3 0.00522979 -0.0101726 -0.0102449 -0.00180605
0.3 0.00522737 -0.0101726 -0.0102449 -0.00180605
0.3 0.00522536 -0.0103388 -0.0103028 -0.00180817
0.3 0.00522374 -0.0104945 -0.0103574 -0.0018096
0.3 0.0052224 -0.0104945 -0.0103574 -0.0018096
0.3 0.00522161 -0.0104945 -0.0103574 -0.0018096
0.3 0.00522119 -0.0106396 -0.0104085 -0.00181044
0.3 0.00521594 -0.0107083 -0.0104328 -0.00181064
0.3 0.00521172 -0.0107083 -0.0104328 -0.00181064
0.3 0.00520978 -0.0106994 -0.0105322 -0.00181561
0.3 0.00520961 -0.0106994 -0.0105322 -0.00181561
0.3 0.00521076 -0.0106994 -0.0105322 -0.00181561
0.3 0.00521162 -0.0102159 -0.0106957 -0.00183035
0.3 0.00521497 -0.0102159 -0.0106957 -0.00183035
0.3 0.00522032 -0.00992665 -0.0107686 -0.00183874
0.3 0.00522805 -0.00992665 -0.0107686 -0.00183874
0.3 0.00523428 -0.00861398 -0.0110573 -0.00187817
0.3 0.00524469 -0.00861398 -0.0110573 -0.00187817
0.3 0.00525795 -0.00861398 -0.0110573 -0.00187817
0.3 0.00527206 -0.00663336 -0.0114599 -0.00193853
0.3 0.00528569 -0.00582855 -0.011622 -0.00196345
0.3 0.00530396 -0.00582855 -0.011622 -0.00196345
0.3 0.00532528 -0.00582855 -0.011622 -0.00196345
0.3 0.00534755 -0.0040036 -0.011988 -0.00202091
0.3 0.00537087 -0.0040036 -0.011988 -0.00202091
0.3 0.00539692 -0.00190387 -0.0124108 -0.00208613
0.3 0.00542584 -0.00190387 -0.0124108 -0.00208613
0.3 0.00545326 0.000454565 -0.0128862 -0.00215915
0.3 0.00548568 0.000454565 -0.0128862 -0.00215915
0.3 0.0055184 0.00306685 -0.013409 -0.00224098
0.3 0.00555355 0.00306685 -0.013409 -0.00224098
0.3 0.00558776 0.00739863 -0.0142794 -0.00237401
0.3 0.00562434 0.00739863 -0.0142794 -0.00237401
0.3 0.00566121 0.00893801 -0.0145901 -0.00242012
0.3 0.00569763 0.0121436 -0.0152408 -0.00251403
0.3 0.00573332 0.0121436 -0.0152408 -0.00251403
0.3 0.00577254 0.0121436 -0.0152408 -0.00251403
0.3 0.00581143 0.0155033 -0.0159236 -0.00260976
0.3 0.00584936 0.0155033 -0.0159236 -0.00260976
0.3 0.00588797 0.0172382 -0.0162736 -0.00265896
0.3 0.0059271 0.0207876 -0.0169852 -0.00275819
0.3 0.00596692 0.0207876 -0.0169852 -0.00275819
0.3 0.00600265 0.0244359 -0.0177025 -0.00285993
0.3 0.00604132 0.0244359 -0.0177025 -0.00285993
0.3 0.00607681 0.0300495 -0.0187712 -0.00301675
0.3 0.00611085 0.031937 -0.0191197 -0.00306943
0.3 0.00614152 0.0338275 -0.0194629 -0.00312207
0.3 0.00617359 0.0338275 -0.0194629 -0.00312207
0.3 0.0062056 0.0338275 -0.0194629 -0.00312207
0.3 0.00623485 0.0376101 -0.0201298 -0.00322776
0.3 0.0062604 0.0394886 -0.0204482 -0.00328042
0.3 0.00628681 0.0394886 -0.0204482 -0.00328042
0.3 0.00630909 0.0450385 -0.021336 -0.00343669
0.3 0.00633011 0.0450385 -0.021336 -0.00343669
0.3 0.00634646 0.0486132 -0.0218525 -0.00353841
0.3 0.00636171 0.0503582 -0.022087 -0.00358791
0.3 0.00637512 0.0503582 -0.022087 -0.00358791
0.3 0.00638682 0.0503582 -0.022087 -0.00358791
0.3 0.00639594 0.0503582 -0.022087 -0.00358791
0.3 0.00640003 0.0569174 -0.0228226 -0.00377671
0.3 0.00640196 0.0584311 -0.0229507 -0.0038212
0.3 0.00640144 0.0584311 -0.0229507 -0.0038212
0.3 0.00639858 0.0584311 -0.0229507 -0.0038212
0.3 0.00639092 0.0626462 -0.0231986 -0.00395129
0.3 0.00638146 0.0626462 -0.0231986 -0.00395129
0.3 0.00637002 0.0626462 -0.0231986 -0.00395129
0.3 0.00635504 0.0651896 -0.0232495 -0.00403717
0.3 0.0063369 0.0663739 -0.0232399 -0.00408027
0.3 0.00631592 0.0685764 -0.023154 -0.00416799
0.3 0.00629289 0.0685764 -0.023154 -0.00416799
0.3 0.00626815 0.0685764 -0.023154 -0.00416799
0.3 0.00623997 0.0714906 -0.0228684 -0.00430993
0.3 0.00621059 0.0714906 -0.0228684 -0.00430993
0.3 0.00618002 0.0714906 -0.0228684 -0.00430993
0.3 0.00614604 0.0739929 -0.0224092 -0.0044746
0.3 0.00611164 0.0739929 -0.0224092 -0.0044746
0.3 0.0060752 0.0747516 -0.0222201 -0.00453612
0.3 0.00603924 0.0747516 -0.0222201 -0.00453612
0.3 0.00600169 0.0761687 -0.021795 -0.00467169
0.3 0.00596501 0.0761687 -0.021795 -0.00467169
0.3 0.00592484 0.0780933 -0.0210481 -0.00491194
0.3 0.00588449 0.0786928 -0.0207778 -0.00500185
0.3 0.00584513 0.0786928 -0.0207778 -0.00500185
0.3 0.00580631 0.0786928 -0.0207778 -0.00500185
0.3 0.00576693 0.0798491 -0.0202145 -0.00519707
0.3 0.00572653 0.0804227 -0.0199271 -0.00530262
0.3 0.00568758 0.0809954 -0.0196368 -0.0054135
0.3 0.00564928 0.0815809 -0.0193449 -0.00553031
0.3 0.00561268 0.0815809 -0.0193449 -0.00553031
0.3 0.00557654 0.0828381 -0.0187715 -0.00578201
0.3 0.00554186 0.0828381 -0.0187715 -0.00578201
0.3 0.00550588 0.0849895 -0.0179642 -0.00619999
0.3 0.00547124 0.0857886 -0.0177183 -0.00634796
0.3 0.00543868 0.0866292 -0.0174845 -0.00649977
0.3 0.00540645 0.0875126 -0.0172656 -0.00665498
0.3 0.00537591 0.0884411 -0.0170644 -0.00681199
0.3 0.00534663 0.0884411 -0.0170644 -0.00681199
0.3 0.00532184 0.0884411 -0.0170644 -0.00681199
0.3 0.00529675 0.0914838 -0.0165675 -0.00728991
0.3 0.00527381 0.0925741 -0.0164393 -0.00744947
0.3 0.00525182 0.0936993 -0.0163329 -0.00760767
0.3 0.00523264 0.0948644 -0.0162518 -0.00776401
0.3 0.0052173 0.0960665 -0.0161947 -0.00791846
0.3 0.00520338 0.0960665 -0.0161947 -0.00791846
0.3 0.00518854 0.0960665 -0.0161947 -0.00791846
0.3 0.00517975 0.0998749 -0.0161867 -0.00835835
0.3 0.00517574 0.101201 -0.0162433 -0.00849369
0.3 0.0051707 0.101201 -0.0162433 -0.00849369
0.3 0.0051681 0.101201 -0.0162433 -0.00849369
0.3 0.00516934 0.103836 -0.0164164 -0.0087478
0.3 0.00517203 0.103836 -0.0164164 -0.0087478
0.3 0.00517687 0.105062 -0.0165024 -0.00887057
0.3 0.00517857 0.108061 -0.0165339 -0.00924463
0.3 0.00517987 0.108061 -0.0165339 -0.00924463
0.3 0.00518062 0.108061 -0.0165339 -0.00924463
0.3 0.00518005 0.110529 -0.0165682 -0.00958754
0.3 0.0051795 0.111242 -0.0165807 -0.00969662
0.3 0.00517971 0.111902 -0.0165933 -0.00980315
0.3 0.0051802 0.111902 -0.0165933 -0.00980315
0.3 0.0051802 0.113061 -0.0166183 -0.0100083
0.3 0.00518068 0.113061 -0.0166183 -0.0100083
0.3 0.00518134 0.113061 -0.0166183 -0.0100083
0.3 0.00518185 0.114417 -0.0166547 -0.0102972
0.3 0.00518242 0.11477 -0.0166664 -0.0103887
0.3 0.00518362 0.11477 -0.0166664 -0.0103887
0.3 0.00518453 0.11477 -0.0166664 -0.0103887
0.3 0.0051856 0.11533 -0.016689 -0.0105647
0.3 0.00518709 0.115542 -0.0167 -0.0106493
0.3 0.00518869 0.115827 -0.0167215 -0.010812
0.3 0.00519015 0.115902 -0.0167319 -0.0108901
0.3 0.00519184 0.115902 -0.0167319 -0.0108901
0.3 0.0051935 0.115936 -0.0167422 -0.0109661
0.3 0.0051952 0.115877 -0.0167621 -0.011112
0.3 0.00519785 0.11577 -0.0167747 -0.0111805
0.3 0.00520062 0.11577 -0.0167747 -0.0111805
0.3 0.0052035 0.11577 -0.0167747 -0.0111805
0.3 0.00520714 0.115081 -0.0168302 -0.0113655
0.3 0.00521139 0.114708 -0.0168591 -0.0114188
0.3 0.00521567 0.114252 -0.0168958 -0.0114673
0.3 0.00522146 0.113715 -0.0169402 -0.0115109
0.3 0.00522978 0.113715 -0.0169402 -0.0115109
0.3 0.00523841 0.112377 -0.0170577 -0.0115825
0.3 0.00525021 0.112377 -0.0170577 -0.0115825
0.3 0.00526337 0.111579 -0.0171301 -0.0116109
0.3 0.00527822 0.110698 -0.0172126 -0.0116347
0.3 0.0052936 0.108692 -0.0174134 -0.0116703
0.3 0.00531067 0.108692 -0.0174134 -0.0116703
0.3 0.0053306 0.107569 -0.0175305 -0.011682
0.3 0.00535362 0.107569 -0.0175305 -0.011682
0.3 0.00537692 0.105084 -0.0178012 -0.011694
0.3 0.00539948 0.103725 -0.0179551 -0.0116947
0.3 0.00542603 0.103725 -0.0179551 -0.0116947
0.3 0.00545221 0.0991937 -0.0184886 -0.0116761
0.3 0.00547951 0.0975369 -0.0186904 -0.0116636
0.3 0.00550688 0.0975369 -0.0186904 -0.0116636
0.3 0.00553451 0.0958106 -0.0189039 -0.0116483
0.3 0.00556667 0.0940151 -0.0191284 -0.01163
0.3 0.00559769 0.0902188 -0.0196089 -0.0115843
0.3 0.00563148 0.0902188 -0.0196089 -0.0115843
0.3 0.00566759 0.0902188 -0.0196089 -0.0115843
0.3 0.00569806 0.0819236 -0.0206752 -0.0114661
0.3 0.00573058 0.0819236 -0.0206752 -0.0114661
0.3 0.00576311 0.0797219 -0.0209592 -0.0114319
0.3 0.0057946 0.0797219 -0.0209592 -0.0114319
0.3 0.00582888 0.0797219 -0.0209592 -0.0114319
0.3 0.00586132 0.072838 -0.0218449 -0.011319
0.3 0.00589217 0.072838 -0.0218449 -0.011319
0.3 0.00592343 0.068038 -0.0224488 -0.0112354
0.3 0.00595371 0.0655841 -0.0227523 -0.0111915
0.3 0.00598277 0.0631045 -0.0230546 -0.0111467
0.3 0.00601323 0.0631045 -0.0230546 -0.0111467
0.3 0.00603984 0.0580589 -0.0236561 -0.0110556
0.3 0.00606718 0.0580589 -0.0236561 -0.0110556
0.3 0.00609299 0.0555137 -0.02395 -0.0110096
0.3 0.00611431 0.0529587 -0.0242389 -0.0109632
0.3 0.00613678 0.0503939 -0.0245211 -0.0109168
0.3 0.00615741 0.0478256 -0.0247962 -0.0108707
0.3 0.00617816 0.0478256 -0.0247962 -0.0108707
0.3 0.00619214 0.0427004 -0.0253144 -0.0107792
0.3 0.00620658 0.0427004 -0.0253144 -0.0107792
0.3 0.00621865 0.0376128 -0.0257863 -0.01069
0.3 0.00623024 0.0376128 -0.0257863 -0.01069
0.3 0.00623937 0.0376128 -0.0257863 -0.01069
0.3 0.00624197 0.0301339 -0.0263827 -0.0105635
0.3 0.00624391 0.0276939 -0.0265492 -0.0105235
0.3 0.00624121 0.0229287 -0.0268221 -0.0104474
0.3 0.00623737 0.0229287 -0.0268221 -0.0104474
0.3 0.00622883 0.0205994 -0.0269291 -0.0104109
0.3 0.00621937 0.0183047 -0.0270175 -0.0103751
0.3 0.00620709 0.0160434 -0.027088 -0.0103392
0.3 0.00619266 0.0160434 -0.027088 -0.0103392
0.3 0.00617521 0.0116437 -0.0271683 -0.0102672
0.3 0.00615484 0.00950029 -0.0271795 -0.0102303
0.3 0.00613217 0.0073979 -0.0271711 -0.0101926
0.3 0.0061075 0.00532826 -0.0271446 -0.0101529
0.3 0.00607862 0.00128741 -0.0270377 -0.010067
0.3 0.00604986 0.00128741 -0.0270377 -0.010067
0.3 0.00601929 -0.000686704 -0.0269565 -0.0100196
0.3 0.00598868 -0.000686704 -0.0269565 -0.0100196
0.3 0.00595548 -0.00454984 -0.0267426 -0.00991375
0.3 0.00592227 -0.00454984 -0.0267426 -0.00991375
0.3 0.00588409 -0.0101204 -0.0262972 -0.0097258
0.3 0.00584588 -0.0101204 -0.0262972 -0.0097258
0.3 0.00580748 -0.0119163 -0.0261199 -0.0096548
0.3 0.00576797 -0.0136873 -0.0259292 -0.00957946
0.3 0.00572971 -0.0136873 -0.0259292 -0.00957946
0.3 0.00568916 -0.0171585 -0.0255153 -0.00941538
0.3 0.00564605 -0.0205616 -0.025059 -0.00922944
0.3 0.00560464 -0.0205616 -0.025059 -0.00922944
0.3 0.00556504 -0.0205616 -0.025059 -0.00922944
0.3 0.0055237 -0.023924 -0.024569 -0.0090193
0.3 0.00548 -0.0272851 -0.0240714 -0.00878602
0.3 0.00543922 -0.0272851 -0.0240714 -0.00878602
0.3 0.00540114 -0.0272851 -0.0240714 -0.00878602
0.3 0.00536177 -0.0306865 -0.0235782 -0.00852934
0.3 0.00532268 -0.0324223 -0.0233406 -0.00839206
0.3 0.00528698 -0.0324223 -0.0233406 -0.00839206
0.3 0.00524992 -0.0359834 -0.02289 -0.00810102
0.3 0.00521566 -0.0359834 -0.02289 -0.00810102
0.3 0.00517814 -0.0416069 -0.0223075 -0.00762836
0.3 0.00514427 -0.0416069 -0.0223075 -0.00762836
0.3 0.00510957 -0.045561 -0.0220071 -0.00729678
0.3 0.00507641 -0.045561 -0.0220071 -0.00729678
0.3 0.00504615 -0.047603 -0.0218864 -0.00712711
0.3 0.00501544 -0.0518088 -0.0217169 -0.00678512
0.3 0.00498791 -0.0518088 -0.0217169 -0.00678512
0.3 0.00495891 -0.0539755 -0.0216726 -0.00661404
0.3 0.00493165 -0.0561771 -0.0216541 -0.006444
0.3 0.00490819 -0.0584094 -0.0216639 -0.00627609
0.3 0.00488739 -0.0606725 -0.0217016 -0.00611046
0.3 0.0048693 -0.0629681 -0.0217713 -0.0059487
0.3 0.00485296 -0.0652867 -0.0218717 -0.00579204
0.3 0.00484125 -0.0652867 -0.0218717 -0.00579204
0.3 0.00483678 -0.0699905 -0.0221675 -0.00549526
0.3 0.00483521 -0.0744481 -0.0224356 -0.00521113
0.3 0.00482923 -0.0764993 -0.022516 -0.00507469
0.3 0.00482024 -0.0764993 -0.022516 -0.00507469
0.3 0.00480873 -0.0764993 -0.022516 -0.00507469
0.3 0.00479522 -0.0804059 -0.022675 -0.00481139
0.3 0.0047814 -0.084067 -0.0228329 -0.00455737
0.3 0.00476902 -0.084067 -0.0228329 -0.00455737
0.3 0.00475829 -0.084067 -0.0228329 -0.00455737
0.3 0.00474824 -0.0890846 -0.0230571 -0.00420144
0.3 0.00473924 -0.0906338 -0.0231283 -0.00408939
0.3 0.00473085 -0.0921217 -0.0231975 -0.00398068
0.3 0.0047235 -0.0935506 -0.023265 -0.00387506
0.3 0.00471758 -0.0949218 -0.0233307 -0.00377244
0.3 0.00471261 -0.0962357 -0.0233948 -0.00367284
0.3 0.00470862 -0.0962357 -0.0233948 -0.00367284
0.3 0.0047054 -0.0962357 -0.0233948 -0.00367284
0.3 0.00470315 -0.0986942 -0.0235182 -0.00348244
0.3 0.00470163 -0.10093 -0.0236355 -0.0033036
0.3 0.00470091 -0.10093 -0.0236355 -0.0033036
0.3 0.00470062 -0.10093 -0.0236355 -0.0033036
0.3 0.0047014 -0.102949 -0.023747 -0.00313602
0.3 0.00470278 -0.103879 -0.0238008 -0.00305632
0.3 0.00470449 -0.104757 -0.0238531 -0.00297928
0.3 0.00470721 -0.105584 -0.0239042 -0.0029048
0.3 0.00470722 -0.106361 -0.023954 -0.00283291
0.3 0.00470737 -0.10705 -0.0239982 -0.00276313
0.3 0.00470984 -0.107647 -0.024034 -0.0026965
0.3 0.00471524 -0.10815 -0.0240616 -0.00263279
0.3 0.00472297 -0.108551 -0.0240767 -0.00257252
0.3 0.00473212 -0.108551 -0.0240767 -0.00257252
0.3 0.00474119 -0.109152 -0.0240383 -0.00241484
0.3 0.00475408 -0.109147 -0.0239943 -0.00237043
0.3 0.00476913 -0.10905 -0.0239356 -0.00232983
0.3 0.00478734 -0.10905 -0.0239356 -0.00232983
0.3 0.00480579 -0.108863 -0.0238616 -0.00229328
0.3 0.00482939 -0.108863 -0.0238616 -0.00229328
0.3 0.00485499 -0.108222 -0.0236676 -0.00223239
0.3 0.0048795 -0.107774 -0.0235485 -0.00220777
0.3 0.0049094 -0.107774 -0.0235485 -0.00220777
0.3 0.00494102 -0.10663 -0.0232658 -0.00217102
0.3 0.00497107 -0.105166 -0.0229208 -0.00215061
0.3 0.00500426 -0.104324 -0.0227273 -0.00214628
0.3 0.00503984 -0.104324 -0.0227273 -0.00214628
0.3 0.00507796 -0.104324 -0.0227273 -0.00214628
0.3 0.00511427 -0.101415 -0.0220666 -0.00215588
0.3 0.00515354 -0.101415 -0.0220666 -0.00215588
0.3 0.00519558 -0.101415 -0.0220666 -0.00215588
0.3 0.0052371 -0.0980233 -0.021315 -0.00219385
0.3 0.0052765 -0.0968107 -0.0210495 -0.00221186
0.3 0.00531958 -0.0968107 -0.0210495 -0.00221186
0.3 0.00536467 -0.0968107 -0.0210495 -0.00221186
0.3 0.00540813 -0.0929596 -0.0202173 -0.00227966
0.3 0.00545123 -0.0929596 -0.0202173 -0.00227966
0.3 0.00549695 -0.0929596 -0.0202173 -0.00227966
0.3 0.00554155 -0.0902663 -0.0196446 -0.00233356
0.3 0.00558688 -0.0902663 -0.0196446 -0.00233356
0.3 0.00562892 -0.0861264 -0.0187796 -0.0024241
0.3 0.00567102 -0.0847327 -0.0184923 -0.00245622
0.3 0.0057129 -0.0833376 -0.018206 -0.00248913
0.3 0.00575445 -0.0833376 -0.018206 -0.00248913
0.3 0.00579443 -0.0833376 -0.018206 -0.00248913
0.3 0.00583351 -0.0805718 -0.0176442 -0.00255563
0.3 0.00587275 -0.0805718 -0.0176442 -0.00255563
0.3 0.00590979 -0.0778545 -0.0171008 -0.0026221
0.3 0.00594492 -0.0778545 -0.0171008 -0.0026221
0.3 0.0059781 -0.0739369 -0.0163362 -0.00271856
0.3 0.00600957 -0.0739369 -0.0163362 -0.00271856
0.3 0.00603908 -0.0714869 -0.015874 -0.00277833
0.3 0.00606644 -0.0714869 -0.015874 -0.00277833
0.3 0.00609151 -0.0714869 -0.015874 -0.00277833
0.3 0.0061132 -0.0681327 -0.0152701 -0.00285795
0.3 0.00613192 -0.0671142 -0.0150958 -0.00288149
0.3 0.00614838 -0.0661506 -0.0149365 -0.00290336
0.3 0.00616183 -0.0652493 -0.0147945 -0.00292338
0.3 0.00617264 -0.0644109 -0.0146697 -0.00294156
0.3 0.00618093 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618571 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618687 -0.0636341 -0.0145616 -0.00295804
0.3 0.00618498 -0.0617084 -0.0143448 -0.00299806
0.3 0.00618052 -0.061191 -0.0143063 -0.0030087
0.3 0.00617356 -0.061191 -0.0143063 -0.0030087
0.3 0.00616341 -0.0607312 -0.0142842 -0.00301799
0.3 0.0061495 -0.0607312 -0.0142842 -0.00301799
0.3 0.0061332 -0.0599813 -0.0142871 -0.0030341
0.3 0.00611438 -0.0599813 -0.0142871 -0.0030341
0.3 0.00609282 -0.0591922 -0.0143888 -0.0030559
0.3 0.00606854 -0.0591922 -0.0143888 -0.0030559
0.3 0.00604214 -0.059 -0.0144455 -0.00306333
0.3 0.0060145 -0.059 -0.0144455 -0.00306333
0.3 0.00598448 -0.0585374 -0.0146611 -0.00308967
0.3 0.00595229 -0.0584052 -0.0147434 -0.0031008
0.3 0.00591869 -0.0582801 -0.0148298 -0.00311332
0.3 0.00588369 -0.0581535 -0.0149184 -0.0031273
0.3 0.0058483 -0.0581535 -0.0149184 -0.0031273
0.3 0.00581222 -0.0581535 -0.0149184 -0.0031273
0.3 0.00577486 -0.0578945 -0.0151022 -0.00316017
0.3 0.00573667 -0.0577586 -0.0151953 -0.00317921
0.3 0.00569856 -0.0577586 -0.0151953 -0.00317921
0.3 0.0056597 -0.0574786 -0.0153882 -0.00322189
0.3 0.00562137 -0.0574786 -0.0153882 -0.00322189
0.3 0.00558135 -0.056824 -0.0157909 -0.00332336
0.3 0.00554229 -0.056824 -0.0157909 -0.00332336
0.3 0.0055038 -0.0566219 -0.015892 -0.00335204
0.3 0.0054667 -0.0566219 -0.015892 -0.00335204
0.3 0.00543079 -0.0566219 -0.015892 -0.00335204
0.3 0.00539427 -0.0558628 -0.0161835 -0.00344634
0.3 0.00535872 -0.0555488 -0.0162749 -0.0034803
0.3 0.00532323 -0.0552009 -0.0163629 -0.00351547
0.3 0.00529049 -0.0552009 -0.0163629 -0.00351547
0.3 0.00526015 -0.0552009 -0.0163629 -0.00351547
0.3 0.00523011 -0.0543923 -0.0165245 -0.00358897
0.3 0.00520139 -0.0543923 -0.0165245 -0.00358897
0.3 0.00517407 -0.05286 -0.0167268 -0.00370433
0.3 0.00514833 -0.0522566 -0.0167832 -0.00374331
0.3 0.00512498 -0.0522566 -0.0167832 -0.00374331
0.3 0.00510266 -0.0508991 -0.016878 -0.00382045
0.3 0.00508201 -0.0501435 -0.0169161 -0.00385827
0.3 0.00506395 -0.0501435 -0.0169161 -0.00385827
0.3 0.00504834 -0.0484712 -0.016974 -0.00393013
0.3 0.00503681 -0.0484712 -0.016974 -0.00393013
0.3 0.00502695 -0.0484712 -0.016974 -0.00393013
0.3 0.00501876 -0.0455386 -0.0170096 -0.00402583
0.3 0.005014 -0.0444356 -0.0170058 -0.00405329
0.3 0.00501155 -0.043364 -0.0170191 -0.00408589
0.3 0.00501123 -0.0423024 -0.0170322 -0.00411936
0.3 0.00501378 -0.0412486 -0.0170427 -0.00415453
0.3 0.0050171 -0.0402015 -0.0170503 -0.00419158
0.3 0.00502215 -0.0402015 -0.0170503 -0.00419158
0.3 0.00502803 -0.0402015 -0.0170503 -0.00419158
0.3 0.00503408 -0.0372547 -0.0171615 -0.00427089
0.3 0.00503836 -0.0372547 -0.0171615 -0.00427089
0.3 0.00504089 -0.0364073 -0.0172703 -0.0042703
0.3 0.00504169 -0.0364073 -0.0172703 -0.0042703
0.3 0.00503902 -0.0347008 -0.0174566 -0.00428125
0.3 0.00503677 -0.0347008 -0.0174566 -0.00428125
0.3 0.00503379 -0.0330069 -0.0176238 -0.00429756
0.3 0.00503172 -0.0330069 -0.0176238 -0.00429756
0.3 0.00502961 -0.0305237 -0.0178596 -0.00432379
0.3 0.00502818 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502711 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502691 -0.0297127 -0.0179345 -0.00433284
0.3 0.00502732 -0.0281168 -0.0180792 -0.00435133
0.3 0.00502793 -0.0257894 -0.0182832 -0.00437992
0.3 0.00502881 -0.0257894 -0.0182832 -0.00437992
0.3 0.00503039 -0.0250315 -0.0183478 -0.00438967
0.3 0.00503315 -0.0250315 -0.0183478 -0.00438967
0.3 0.00503648 -0.0250315 -0.0183478 -0.00438967
0.3 0.00504022 -0.0228125 -0.0185317 -0.00441947
0.3 0.00504382 -0.0228125 -0.0185317 -0.00441947
0.3 0.00504793 -0.0228125 -0.0185317 -0.00441947
0.3 0.00505296 -0.0214606 -0.0186413 -0.00444102
0.3 0.00505858 -0.0214606 -0.0186413 -0.00444102
0.3 0.00506606 -0.0202909 -0.0187228 -0.00446074
0.3 0.00507385 -0.019361 -0.0187607 -0.00447623
0.3 0.00508327 -0.019361 -0.0187607 -0.00447623
0.3 0.00509449 -0.019361 -0.0187607 -0.00447623
0.3 0.00510571 -0.0184704 -0.0187058 -0.00448596
0.3 0.00511984 -0.0183104 -0.0186558 -0.00448493
0.3 0.00513567 -0.0182223 -0.0185874 -0.00448144
0.3 0.00515353 -0.0181988 -0.0185025 -0.00447564
0.3 0.00517227 -0.0182376 -0.0184013 -0.00446757
0.3 0.00519336 -0.0182376 -0.0184013 -0.00446757
0.3 0.00521726 -0.0182376 -0.0184013 -0.00446757
0.3 0.00524273 -0.0187249 -0.0179982 -0.00442917
0.3 0.00526931 -0.0187249 -0.0179982 -0.00442917
0.3 0.00529865 -0.0187249 -0.0179982 -0.00442917
0.3 0.00532958 -0.0193334 -0.0176517 -0.00439228
0.3 0.0053619 -0.0193334 -0.0176517 -0.00439228
0.3 0.00539645 -0.02061 -0.0170343 -0.00432383
0.3 0.00543224 -0.0211225 -0.0168016 -0.00429691
0.3 0.00546814 -0.0211225 -0.0168016 -0.00429691
0.3 0.00550647 -0.0222439 -0.0163054 -0.00423696
0.3 0.00554559 -0.0228503 -0.0160418 -0.00420382
0.3 0.00558535 -0.0234769 -0.015771 -0.0041692
0.3 0.00562578 -0.0247779 -0.0152106 -0.00409611
0.3 0.00566599 -0.0247779 -0.0152106 -0.00409611
0.3 0.00570716 -0.0254479 -0.0149222 -0.00405792
0.3 0.00574854 -0.0261222 -0.0146313 -0.00401919
0.3 0.00578996 -0.0267968 -0.014338 -0.00397999
0.3 0.00583087 -0.0274713 -0.0140424 -0.00394036
0.3 0.00587206 -0.0281424 -0.0137454 -0.00390046
0.3 0.00591267 -0.0281424 -0.0137454 -0.00390046
0.3 0.00595291 -0.0281424 -0.0137454 -0.00390046
0.3 0.00599312 -0.0300779 -0.0128618 -0.00378193
0.3 0.00603165 -0.0300779 -0.0128618 -0.00378193
0.3 0.00607024 -0.0306862 -0.0125723 -0.00374341
0.3 0.00610732 -0.0306862 -0.0125723 -0.00374341
0.3 0.00614364 -0.0323486 -0.0117301 -0.003633
0.3 0.00617888 -0.0328322 -0.0114629 -0.00359883
0.3 0.00621241 -0.0328322 -0.0114629 -0.00359883
0.3 0.00624359 -0.0328322 -0.0114629 -0.00359883
0.3 0.00627405 -0.0340329 -0.0107108 -0.00350563
0.3 0.00630236 -0.0340329 -0.0107108 -0.00350563
0.3 0.00632786 -0.0340329 -0.0107108 -0.00350563
0.3 0.00635264 -0.0347916 -0.0100527 -0.00342974
0.3 0.0063752 -0.0347916 -0.0100527 -0.00342974
0.3 0.00639382 -0.0347916 -0.0100527 -0.00342974
0.3 0.00641109 -0.0350154 -0.00951499 -0.0033746
0.3 0.00642553 -0.0350154 -0.00951499 -0.0033746
0.3 0.00643918 -0.0348256 -0.00923393 -0.00334997
0.3 0.00644788 -0.0348256 -0.00923393 -0.00334997
0.3 0.0064526 -0.0348256 -0.00923393 -0.00334997
0.3 0.00645689 -0.033977 -0.0089453 -0.00333275
0.3 0.00646017 -0.0335494 -0.00888405 -0.00333247
0.3 0.00645854 -0.03305 -0.00884031 -0.00333475
0.3 0.00645299 -0.03305 -0.00884031 -0.00333475
0.3 0.00644352 -0.03305 -0.00884031 -0.00333475
0.3 0.00643537 -0.0311774 -0.00880125 -0.00335255
0.3 0.00642174 -0.0311774 -0.00880125 -0.00335255
0.3 0.00640455 -0.0311774 -0.00880125 -0.00335255
0.3 0.00638699 -0.0288312 -0.00888701 -0.00338258
0.3 0.00636889 -0.0279728 -0.0089375 -0.00339394
0.3 0.00634601 -0.0279728 -0.0089375 -0.00339394
0.3 0.00632053 -0.0279728 -0.0089375 -0.00339394
0.3 0.00629466 -0.0252566 -0.00913741 -0.0034282
0.3 0.0062681 -0.0252566 -0.00913741 -0.0034282
0.3 0.00623975 -0.023399 -0.00929632 -0.00344893
0.3 0.00620863 -0.023399 -0.00929632 -0.00344893
0.3 0.00617579 -0.023399 -0.00929632 -0.00344893
0.3 0.00614283 -0.023399 -0.00929632 -0.00344893
0.3 0.00610925 -0.0205678 -0.00957102 -0.00347081
0.3 0.00607318 -0.0205678 -0.00957102 -0.00347081
0.3 0.00603751 -0.0177319 -0.0098772 -0.00347837
0.3 0.00600247 -0.0177319 -0.0098772 -0.00347837
0.3 0.0059662 -0.0167957 -0.00998358 -0.00347736
0.3 0.00592916 -0.0167957 -0.00998358 -0.00347736
0.3 0.00589308 -0.0140704 -0.0102994 -0.00346167
0.3 0.00585686 -0.0132098 -0.0103993 -0.00345203
0.3 0.00582148 -0.0123766 -0.0104965 -0.00344025
0.3 0.00578662 -0.0123766 -0.0104965 -0.00344025
0.3 0.00575257 -0.0123766 -0.0104965 -0.00344025
0.3 0.00571991 -0.010805 -0.0106788 -0.00341021
0.3 0.00568858 -0.00938549 -0.010842 -0.00337227
0.3 0.00565727 -0.00873707 -0.0109166 -0.00335054
0.3 0.00562802 -0.00873707 -0.0109166 -0.00335054
0.3 0.00559954 -0.00813284 -0.0109858 -0.00332727
0.3 0.00557275 -0.00757991 -0.0110475 -0.00330227
0.3 0.00554684 -0.00707877 -0.0111032 -0.003276
0.3 0.00552398 -0.00707877 -0.0111032 -0.003276
0.3 0.00550273 -0.00623661 -0.0111957 -0.00322031
0.3 0.0054831 -0.00623661 -0.0111957 -0.00322031
0.3 0.00546636 -0.0056313 -0.0112584 -0.0031619
0.3 0.00545227 -0.0056313 -0.0112584 -0.0031619
0.3 0.0054397 -0.0052744 -0.0112927 -0.00310288
0.3 0.00543006 -0.00517698 -0.0112993 -0.00304609
0.3 0.00542298 -0.00523311 -0.0112916 -0.00301941
0.3 0.00541919 -0.00523311 -0.0112916 -0.00301941
0.3 0.0054177 -0.00523311 -0.0112916 -0.00301941
0.3 0.00542333 -0.00574045 -0.0112338 -0.00294555
0.3 0.00543227 -0.00593244 -0.0112106 -0.00291837
0.3 0.00544011 -0.00593244 -0.0112106 -0.00291837
0.3 0.00544612 -0.00593244 -0.0112106 -0.00291837
0.3 0.00545213 -0.0065042 -0.0111318 -0.00282717
0.3 0.005459 -0.0065042 -0.0111318 -0.00282717
0.3 0.005466 -0.0065042 -0.0111318 -0.00282717
0.3 0.00547294 -0.00699384 -0.0110919 -0.00274917
0.3 0.00547876 -0.00699384 -0.0110919 -0.00274917
0.3 0.00548368 -0.00699384 -0.0110919 -0.00274917
0.3 0.00548793 -0.00716619 -0.0111579 -0.00274012
0.3 0.00549004 -0.00734791 -0.0112065 -0.00272435
0.3 0.00549292 -0.00743809 -0.0112285 -0.00271573
0.3 0.00549616 -0.00752681 -0.0112496 -0.00270692
0.3 0.00549979 -0.00761386 -0.0112698 -0.00269796
0.3 0.00550352 -0.0076991 -0.0112892 -0.00268888
0.3 0.00550777 -0.00778264 -0.0113079 -0.00267967
0.3 0.00551252 -0.00786453 -0.0113259 -0.00267034
0.3 0.00551763 -0.00794464 -0.0113431 -0.00266091
0.3 0.00552281 -0.00794464 -0.0113431 -0.00266091
0.3 0.00552851 -0.00794464 -0.0113431 -0.00266091
0.3 0.00553468 -0.00817269 -0.0113903 -0.00263199
0.3 0.0055412 -0.00824519 -0.0114045 -0.00262217
0.3 0.00554798 -0.00831605 -0.011418 -0.00261227
0.3 0.00555513 -0.0083851 -0.0114309 -0.0026023
0.3 0.00555729 -0.0083851 -0.0114309 -0.0026023
0.3 0.00555923 -0.0083851 -0.0114309 -0.0026023
0.3 0.0055634 -0.00837026 -0.0114981 -0.00257732
0.3 0.00557047 -0.00837026 -0.0114981 -0.00257732
0.3 0.00557773 -0.00837026 -0.0114981 -0.00257732
0.3 0.00558702 -0.00809716 -0.0115802 -0.0025664
0.3 0.00559628 -0.0075593 -0.0117011 -0.00256323
0.3 0.00560754 -0.0075593 -0.0117011 -0.00256323
0.3 0.00562116 -0.0075593 -0.0117011 -0.00256323
0.3 0.00563563 -0.00619932 -0.0119701 -0.00257652
0.3 0.00565133 -0.00559513 -0.0120845 -0.0025859
0.3 0.00566956 -0.00559513 -0.0120845 -0.0025859
0.3 0.00568702 -0.00416226 -0.0123559 -0.00261144
0.3 0.00570782 -0.00333495 -0.0125119 -0.0026274
0.3 0.00573132 -0.00333495 -0.0125119 -0.0026274
0.3 0.00575491 -0.00145901 -0.012868 -0.00266535
0.3 0.00577873 -0.00145901 -0.012868 -0.00266535
0.3 0.00580791 -0.00145901 -0.012868 -0.00266535
0.3 0.0058379 0.000695237 -0.013283 -0.00270941
0.3 0.00587033 0.000695237 -0.013283 -0.00270941
0.3 0.00590368 0.00312918 -0.0137543 -0.00276245
0.3 0.0059397 0.00312918 -0.0137543 -0.00276245
0.3 0.00597434 0.00581573 -0.014277 -0.00282336
0.3 0.00601315 0.00581573 -0.014277 -0.00282336
0.3 0.00605192 0.00873736 -0.0148458 -0.00289173
0.3 0.00609001 0.0134859 -0.0157827 -0.0030004
0.3 0.00612733 0.0134859 -0.0157827 -0.0030004
0.3 0.00616586 0.0151581 -0.016114 -0.00303819
0.3 0.00620724 0.0151581 -0.016114 -0.00303819
0.3 0.00624788 0.0151581 -0.016114 -0.00303819
0.3 0.00628936 0.0204321 -0.0171557 -0.00315751
0.3 0.00633196 0.0204321 -0.0171557 -0.00315751
0.3 0.00637435 0.0222634 -0.0175132 -0.00319875
0.3 0.00641388 0.0241244 -0.0178756 -0.00324063
0.3 0.00645687 0.0241244 -0.0178756 -0.00324063
0.3 0.00649815 0.0279313 -0.0186083 -0.00332595
0.3 0.00653754 0.0318208 -0.0193422 -0.00341308
0.3 0.00657503 0.0318208 -0.0193422 -0.00341308
0.3 0.00661373 0.0337832 -0.0197055 -0.00345686
0.3 0.00665204 0.0337832 -0.0197055 -0.00345686
0.3 0.00668761 0.0377371 -0.0204215 -0.00354496
0.3 0.00672037 0.041692 -0.0211103 -0.00363313
0.3 0.00675196 0.041692 -0.0211103 -0.00363313
0.3 0.0067836 0.041692 -0.0211103 -0.00363313
0.3 0.00681058 0.0475701 -0.0220756 -0.0037639
0.3 0.00683537 0.0494969 -0.0223731 -0.00380652
0.3 0.00685737 0.0494969 -0.0223731 -0.00380652
0.3 0.00687989 0.0494969 -0.0223731 -0.00380652
0.3 0.00689876 0.0532897 -0.0229287 -0.00388928
0.3 0.00691612 0.0532897 -0.0229287 -0.00388928
0.3 0.00692769 0.0587408 -0.0236307 -0.00400619
0.3 0.00693704 0.0604828 -0.023827 -0.0040431
0.3 0.00694513 0.0604828 -0.023827 -0.0040431
0.3 0.00695128 0.0604828 -0.023827 -0.0040431
0.3 0.006952 0.0654273 -0.0242886 -0.00414875
0.3 0.00695142 0.0654273 -0.0242886 -0.00414875
0.3 0.00694905 0.0654273 -0.0242886 -0.00414875
0.3 0.00694207 0.0699242 -0.0245512 -0.004249
0.3 0.00693312 0.0699242 -0.0245512 -0.004249
0.3 0.00692292 0.0699242 -0.0245512 -0.004249
0.3 0.00690815 0.0739595 -0.0246138 -0.00435002
0.3 0.0068909 0.0751963 -0.0245906 -0.00438464
0.3 0.00687112 0.0763781 -0.024546 -0.00442008
0.3 0.00684935 0.0775171 -0.0244826 -0.00445748
0.3 0.00682508 0.07861 -0.0243982 -0.00449712
0.3 0.00679985 0.07861 -0.0243982 -0.00449712
0.3 0.00677285 0.0796678 -0.0242965 -0.00453979
0.3 0.00674434 0.0806907 -0.0241771 -0.00458581
0.3 0.00671342 0.0826357 -0.0238883 -0.00468841
0.3 0.00668262 0.0826357 -0.0238883 -0.00468841
0.3 0.00665191 0.0826357 -0.0238883 -0.00468841
0.3 0.00661943 0.0844538 -0.0235385 -0.00480671
0.3 0.00658625 0.0853149 -0.0233428 -0.0048723
0.3 0.00655374 0.0853149 -0.0233428 -0.0048723
0.3 0.00651785 0.087741 -0.0226819 -0.00509941
0.3 0.00648277 0.087741 -0.0226819 -0.00509941
0.3 0.00644849 0.087741 -0.0226819 -0.00509941
0.3 0.00641247 0.090017 -0.0219506 -0.00537051
0.3 0.00637617 0.0907708 -0.0216979 -0.00547143
0.3 0.00634027 0.0915351 -0.0214478 -0.00557749
0.3 0.00630562 0.0915351 -0.0214478 -0.00557749
0.3 0.00627348 0.0915351 -0.0214478 -0.00557749
0.3 0.00623996 0.0939245 -0.0207095 -0.00592662
0.3 0.00620737 0.0947778 -0.0204753 -0.00605248
0.3 0.00617535 0.095663 -0.0202496 -0.00618269
0.3 0.00614423 0.0965846 -0.0200352 -0.00631697
0.3 0.00611529 0.0975465 -0.0198327 -0.00645486
0.3 0.00608927 0.0975465 -0.0198327 -0.00645486
0.3 0.00606535 0.0975465 -0.0198327 -0.00645486
0.3 0.00604235 0.0995916 -0.0194678 -0.00673943
0.3 0.00602009 0.101798 -0.019169 -0.00703129
0.3 0.00600055 0.102959 -0.0190509 -0.00717745
0.3 0.00598302 0.102959 -0.0190509 -0.00717745
0.3 0.00596756 0.102959 -0.0190509 -0.00717745
0.3 0.0059557 0.106674 -0.0188378 -0.0076108
0.3 0.00594616 0.107985 -0.0188172 -0.00775132
0.3 0.00593735 0.107985 -0.0188172 -0.00775132
0.3 0.00593068 0.107985 -0.0188172 -0.00775132
0.3 0.00592495 0.110707 -0.0188614 -0.00802218
0.3 0.00592067 0.112115 -0.018926 -0.00815138
0.3 0.00592117 0.113554 -0.0190219 -0.00827488
0.3 0.00592609 0.114928 -0.0191174 -0.00839462
0.3 0.00593223 0.116239 -0.0192138 -0.0085114
0.3 0.00593973 0.118482 -0.0192717 -0.00875129
0.3 0.00594441 0.118482 -0.0192717 -0.00875129
0.3 0.00594565 0.118482 -0.0192717 -0.00875129
0.3 0.00593926 0.121316 -0.0193317 -0.00908708
0.3 0.00593427 0.122137 -0.0193523 -0.00919333
0.3 0.00592963 0.122899 -0.0193726 -0.0092968
0.3 0.00592552 0.122899 -0.0193726 -0.0092968
0.3 0.00592272 0.122899 -0.0193726 -0.0092968
0.3 0.00592027 0.124831 -0.019431 -0.0095907
0.3 0.00591833 0.124831 -0.019431 -0.0095907
0.3 0.00591742 0.124831 -0.019431 -0.0095907
0.3 0.00591708 0.126255 -0.0194846 -0.00986041
0.3 0.00591733 0.126621 -0.0195012 -0.00994519
0.3 0.00591801 0.126621 -0.0195012 -0.00994519
0.3 0.00591925 0.127197 -0.0195325 -0.0101075
0.3 0.00592122 0.127197 -0.0195325 -0.0101075
0.3 0.00592385 0.127197 -0.0195325 -0.0101075
0.3 0.00592686 0.127689 -0.0195752 -0.0103334
0.3 0.00592976 0.127756 -0.0195884 -0.0104042
0.3 0.00593367 0.127776 -0.0196011 -0.0104729
0.3 0.00593835 0.127776 -0.0196011 -0.0104729
0.3 0.00594363 0.127776 -0.0196011 -0.0104729
0.3 0.00594875 0.127574 -0.0196359 -0.0106668
0.3 0.00595544 0.127574 -0.0196359 -0.0106668
0.3 0.00596255 0.127574 -0.0196359 -0.0106668
0.3 0.00596979 0.126906 -0.0196813 -0.0108374
0.3 0.00597662 0.126551 -0.0197034 -0.0108875
0.3 0.00598552 0.126123 -0.0197304 -0.0109336
0.3 0.00599461 0.125611 -0.0197647 -0.0109749
0.3 0.00600482 0.125012 -0.019807 -0.0110112
0.3 0.00601478 0.124326 -0.0198572 -0.0110424
0.3 0.00602825 0.123555 -0.0199163 -0.011069
0.3 0.00604312 0.122693 -0.0199861 -0.0110906
0.3 0.00606093 0.122693 -0.0199861 -0.0110906
0.3 0.00607826 0.121739 -0.0200658 -0.0111071
0.3 0.00609833 0.120697 -0.0201555 -0.0111185
0.3 0.00612168 0.120697 -0.0201555 -0.0111185
0.3 0.00614537 0.118357 -0.0203683 -0.0111286
0.3 0.00616807 0.114259 -0.0207719 -0.0111173
0.3 0.00619355 0.114259 -0.0207719 -0.0111173
0.3 0.00622192 0.114259 -0.0207719 -0.0111173
0.3 0.00625087 0.111156 -0.0210971 -0.0110944
0.3 0.00627982 0.111156 -0.0210971 -0.0110944
0.3 0.00631209 0.107766 -0.0214681 -0.0110601
0.3 0.0063456 0.105962 -0.0216703 -0.0110383
0.3 0.00638094 0.105962 -0.0216703 -0.0110383
0.3 0.00641665 0.102136 -0.0221073 -0.0109858
0.3 0.00645348 0.100123 -0.02234 -0.0109553
0.3 0.00649086 0.0980504 -0.0225817 -0.0109228
0.3 0.00652579 0.0959191 -0.0228325 -0.0108884
0.3 0.00656384 0.0937321 -0.0230917 -0.0108522
0.3 0.00660294 0.0914877 -0.0233591 -0.0108138
0.3 0.00664447 0.0914877 -0.0233591 -0.0108138
0.3 0.00668253 0.0891909 -0.023631 -0.0107732
0.3 0.00672447 0.0868408 -0.0239089 -0.0107306
0.3 0.00676374 0.0820147 -0.0244769 -0.0106417
0.3 0.00680183 0.0795507 -0.0247634 -0.0105959
0.3 0.00683898 0.0795507 -0.0247634 -0.0105959
0.3 0.00687854 0.0795507 -0.0247634 -0.0105959
0.3 0.00691501 0.071985 -0.0256263 -0.0104556
0.3 0.00695265 0.071985 -0.0256263 -0.0104556
0.3 0.00698376 0.0668431 -0.0261894 -0.0103611
0.3 0.00701656 0.0642486 -0.0264655 -0.0103137
0.3 0.00704996 0.0642486 -0.0264655 -0.0103137
0.3 0.00708152 0.0616422 -0.0267353 -0.010266
0.3 0.00710733 0.0564156 -0.0272524 -0.010171
0.3 0.00713509 0.0564156 -0.0272524 -0.010171
0.3 0.00716305 0.0564156 -0.0272524 -0.010171
0.3 0.00718704 0.051191 -0.0277341 -0.0100773
0.3 0.00721065 0.051191 -0.0277341 -0.0100773
0.3 0.00722743 0.0434265 -0.0283683 -0.00994015
0.3 0.00723941 0.0408766 -0.0285503 -0.00989582
0.3 0.00725352 0.0408766 -0.0285503 -0.00989582
0.3 0.00726684 0.0408766 -0.0285503 -0.00989582
0.3 0.00727441 0.0358629 -0.0288637 -0.00981157
0.3 0.0072823 0.0358629 -0.0288637 -0.00981157
0.3 0.0072851 0.0309824 -0.0291028 -0.00973189
0.3 0.00728694 0.0309824 -0.0291028 -0.00973189
0.3 0.00728249 0.0239675 -0.0293113 -0.00961962
0.3 0.00727693 0.0239675 -0.0293113 -0.00961962
0.3 0.00727049 0.0239675 -0.0293113 -0.00961962
0.3 0.00726195 0.0239675 -0.0293113 -0.00961962
0.3 0.00724967 0.0194871 -0.029352 -0.0095459
0.3 0.00723193 0.0130547 -0.0292657 -0.00943055
0.3 0.00721353 0.0130547 -0.0292657 -0.00943055
0.3 0.00719368 0.0130547 -0.0292657 -0.00943055
0.3 0.00716941 0.00895457 -0.0291111 -0.0093468
0.3 0.00714666 0.00895457 -0.0291111 -0.0093468
0.3 0.00711828 0.00304716 -0.0287482 -0.00920146
0.3 0.00708736 0.00113853 -0.0285943 -0.00914611
0.3 0.00705582 -0.000741177 -0.0284248 -0.00908697
0.3 0.00702548 -0.000741177 -0.0284248 -0.00908697
0.3 0.00699606 -0.000741177 -0.0284248 -0.00908697
0.3 0.00696294 -0.00442175 -0.0280449 -0.00895604
0.3 0.00693225 -0.00442175 -0.0280449 -0.00895604
0.3 0.00689817 -0.00799754 -0.0276131 -0.00880657
0.3 0.00686557 -0.00799754 -0.0276131 -0.00880657
0.3 0.00682979 -0.0114937 -0.0271389 -0.00863686
0.3 0.00679713 -0.0114937 -0.0271389 -0.00863686
0.3 0.00676175 -0.0149242 -0.0266291 -0.00844743
0.3 0.00672943 -0.0149242 -0.0266291 -0.00844743
0.3 0.00669192 -0.0200768 -0.0258407 -0.00811927
0.3 0.00665717 -0.0200768 -0.0258407 -0.00811927
0.3 0.00662537 -0.0200768 -0.0258407 -0.00811927
0.3 0.00659067 -0.0253599 -0.0250707 -0.00773885
0.3 0.00655677 -0.0271781 -0.0248295 -0.00760109
0.3 0.0065221 -0.0290291 -0.0245978 -0.00745809
0.3 0.00648851 -0.0309203 -0.0243789 -0.00730989
0.3 0.00645763 -0.0328588 -0.0241752 -0.00715684
0.3 0.00642914 -0.0328588 -0.0241752 -0.00715684
0.3 0.00640597 -0.0328588 -0.0241752 -0.00715684
0.3 0.00638036 -0.0389494 -0.0236718 -0.00667624
0.3 0.00635494 -0.0410702 -0.023542 -0.00651019
0.3 0.00633268 -0.0432289 -0.0234335 -0.00634294
0.3 0.0063144 -0.0432289 -0.0234335 -0.00634294
0.3 0.00629856 -0.0432289 -0.0234335 -0.00634294
0.3 0.00628197 -0.0499491 -0.0232609 -0.00584167
0.3 0.00626936 -0.0522597 -0.0232548 -0.00567693
0.3 0.00626031 -0.0522597 -0.0232548 -0.00567693
0.3 0.00625336 -0.0522597 -0.0232548 -0.00567693
0.3 0.00624788 -0.0569724 -0.0233309 -0.00535634
0.3 0.00624668 -0.0569724 -0.0233309 -0.00535634
0.3 0.00624544 -0.0643436 -0.0236784 -0.00490763
0.3 0.00625307 -0.0668237 -0.0238307 -0.0047673
0.3 0.00626207 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626805 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626823 -0.0691473 -0.0239125 -0.00462271
0.3 0.00626208 -0.0735346 -0.0240495 -0.00435527
0.3 0.00625607 -0.0735346 -0.0240495 -0.00435527
0.3 0.00624801 -0.0796392 -0.0242609 -0.00397686
0.3 0.00624164 -0.0815423 -0.0243284 -0.0038576
0.3 0.00623639 -0.083381 -0.0243943 -0.00374174
0.3 0.00623215 -0.0851559 -0.0244583 -0.00362933
0.3 0.00622929 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622781 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622719 -0.0868662 -0.0245205 -0.00352037
0.3 0.00622801 -0.0916222 -0.0246965 -0.00321297
0.3 0.00622995 -0.0930852 -0.0247515 -0.00311695
0.3 0.00623285 -0.0930852 -0.0247515 -0.00311695
0.3 0.00623696 -0.0930852 -0.0247515 -0.00311695
0.3 0.00624204 -0.0958308 -0.0248568 -0.00293443
0.3 0.00624813 -0.0958308 -0.0248568 -0.00293443
0.3 0.00625497 -0.098345 -0.0249558 -0.00276375
0.3 0.00626289 -0.098345 -0.0249558 -0.00276375
0.3 0.00627155 -0.10063 -0.025049 -0.00260486
0.3 0.006281 -0.10063 -0.025049 -0.00260486
0.3 0.00629057 -0.103646 -0.0251787 -0.00238735
0.3 0.00630146 -0.103646 -0.0251787 -0.00238735
0.3 0.00630985 -0.103646 -0.0251787 -0.00238735
0.3 0.00631932 -0.106067 -0.0252817 -0.00219327
0.3 0.00633129 -0.106067 -0.0252817 -0.00219327
0.3 0.00634545 -0.106067 -0.0252817 -0.00219327
0.3 0.00636035 -0.107581 -0.0252961 -0.00202714
0.3 0.00637472 -0.107874 -0.0252736 -0.00197912
0.3 0.00639289 -0.108061 -0.0252369 -0.00193502
0.3 0.00641285 -0.108143 -0.0251833 -0.00189503
0.3 0.00643458 -0.108128 -0.0251142 -0.00185912
0.3 0.00645632 -0.108016 -0.0250296 -0.00182736
0.3 0.00648063 -0.107811 -0.0249294 -0.00179971
0.3 0.00650719 -0.107509 -0.0248118 -0.00177636
0.3 0.00653671 -0.107509 -0.0248118 -0.00177636
0.3 0.0065661 -0.107121 -0.0246768 -0.00175748
0.3 0.0066003 -0.107121 -0.0246768 -0.00175748
0.3 0.00663564 -0.105463 -0.0241852 -0.00172483
0.3 0.0066726 -0.104753 -0.02399 -0.00172234
0.3 0.00671105 -0.103976 -0.0237827 -0.00172337
0.3 0.00675057 -0.103133 -0.0235633 -0.00172795
0.3 0.00679198 -0.102227 -0.0233325 -0.0017359
0.3 0.00683377 -0.10126 -0.0230889 -0.00174753
0.3 0.00687765 -0.10126 -0.0230889 -0.00174753
0.3 0.00692311 -0.10126 -0.0230889 -0.00174753
0.3 0.00696825 -0.0980581 -0.0223062 -0.00179959
0.3 0.00701519 -0.0980581 -0.0223062 -0.00179959
0.3 0.00706226 -0.0980581 -0.0223062 -0.00179959
0.3 0.00710956 -0.0944802 -0.0214638 -0.00187407
0.3 0.00715724 -0.0932239 -0.0211749 -0.00190235
0.3 0.0072038 -0.0932239 -0.0211749 -0.00190235
0.3 0.00725298 -0.0932239 -0.0211749 -0.00190235
0.3 0.00730226 -0.0906418 -0.0205895 -0.00196278
0.3 0.00735132 -0.0893204 -0.0202932 -0.00199528
0.3 0.0073981 -0.0879834 -0.0199949 -0.00202918
0.3 0.00744487 -0.0852881 -0.0194011 -0.00209947
0.3 0.00749236 -0.0852881 -0.0194011 -0.00209947
0.3 0.00753957 -0.0852881 -0.0194011 -0.00209947
0.3 0.00758446 -0.0812472 -0.0185276 -0.00220851
0.3 0.00762868 -0.0812472 -0.0185276 -0.00220851
0.3 0.00767154 -0.0799196 -0.0182459 -0.00224476
0.3 0.00771234 -0.0786077 -0.0179705 -0.0022807
0.3 0.00775138 -0.0773184 -0.0177029 -0.00231595
0.3 0.00778941 -0.0773184 -0.0177029 -0.00231595
0.3 0.0078235 -0.073622 -0.0169546 -0.00241664
0.3 0.00785625 -0.0724597 -0.016726 -0.00244806
0.3 0.00788757 -0.0713397 -0.0165096 -0.00247814
0.3 0.00791642 -0.0713397 -0.0165096 -0.00247814
0.3 0.00794283 -0.0713397 -0.0165096 -0.00247814
0.3 0.00796581 -0.0682447 -0.0159386 -0.00255878
0.3 0.00798609 -0.0673139 -0.0157772 -0.00258233
0.3 0.00800426 -0.0664384 -0.0156312 -0.00260416
0.3 0.0080188 -0.0664384 -0.0156312 -0.00260416
0.3 0.00803031 -0.0656197 -0.0155012 -0.00262434
0.3 0.00803923 -0.0648631 -0.0153876 -0.00264301
0.3 0.00804527 -0.0635348 -0.0152126 -0.00267535
0.3 0.00804806 -0.0629706 -0.0151522 -0.00268936
0.3 0.00804941 -0.0624749 -0.0151101 -0.00270211
0.3 0.00804683 -0.0620379 -0.0150845 -0.00271381
0.3 0.00804138 -0.0616599 -0.0150764 -0.00272445
0.3 0.00803298 -0.0613299 -0.0150822 -0.00273444
0.3 0.00802194 -0.0613299 -0.0150822 -0.00273444
0.3 0.00800915 -0.0613299 -0.0150822 -0.00273444
0.3 0.00799335 -0.0605905 -0.0151746 -0.00276292
0.3 0.00797551 -0.0605905 -0.0151746 -0.00276292
0.3 0.00795626 -0.0605905 -0.0151746 -0.00276292
0.3 0.00793426 -0.0601051 -0.0153496 -0.00279466
0.3 0.00791016 -0.0599804 -0.0154218 -0.00280703
0.3 0.00788452 -0.0598597 -0.0154969 -0.00282084
0.3 0.00785791 -0.0597424 -0.0155757 -0.00283603
0.3 0.00782994 -0.0596281 -0.0156583 -0.00285267
0.3 0.00780019 -0.0595215 -0.0157458 -0.0028707
0.3 0.00776948 -0.0594251 -0.0158383 -0.00289018
0.3 0.00773837 -0.0593388 -0.015936 -0.00291125
0.3 0.00770602 -0.0592533 -0.016037 -0.00293384
0.3 0.00767304 -0.0591698 -0.016142 -0.00295771
0.3 0.00763927 -0.0589738 -0.0163584 -0.00300836
0.3 0.00760687 -0.0589738 -0.0163584 -0.00300836
0.3 0.00757415 -0.0588555 -0.0164681 -0.00303562
0.3 0.00754192 -0.0587221 -0.0165793 -0.00306406
0.3 0.00751099 -0.0587221 -0.0165793 -0.00306406
0.3 0.00748013 -0.0585624 -0.0166884 -0.00309392
0.3 0.00745086 -0.0585624 -0.0166884 -0.00309392
0.3 0.0074206 -0.0579057 -0.0169991 -0.00319203
0.3 0.0073915 -0.057624 -0.0170978 -0.00322704
0.3 0.0073625 -0.0569435 -0.0172816 -0.00330022
0.3 0.00733537 -0.0569435 -0.0172816 -0.00330022
0.3 0.00731059 -0.0565424 -0.0173662 -0.00333827
0.3 0.00728861 -0.0565424 -0.0173662 -0.00333827
0.3 0.00726711 -0.0556039 -0.017518 -0.00341612
0.3 0.00724664 -0.0550643 -0.017585 -0.00345575
0.3 0.00722881 -0.0544758 -0.0176457 -0.00349567
0.3 0.00721449 -0.0544758 -0.0176457 -0.00349567
0.3 0.00720383 -0.0544758 -0.0176457 -0.00349567
0.3 0.00719434 -0.0531443 -0.0177437 -0.00357553
0.3 0.00719163 -0.0524012 -0.0177827 -0.00361481
0.3 0.00719008 -0.0524012 -0.0177827 -0.00361481
0.3 0.00718997 -0.0507512 -0.017839 -0.00369088
0.3 0.00719339 -0.0498405 -0.0178552 -0.00372711
0.3 0.00719793 -0.0498405 -0.0178552 -0.00372711
0.3 0.0072047 -0.0467577 -0.0178572 -0.00382579
0.3 0.00721365 -0.045603 -0.0178416 -0.00385391
0.3 0.0072238 -0.0444533 -0.0178254 -0.00388366
0.3 0.00723782 -0.0433105 -0.0178067 -0.00391484
0.3 0.00725261 -0.0421763 -0.0177858 -0.00394763
0.3 0.00726793 -0.0410506 -0.0177626 -0.00398216
0.3 0.00728368 -0.0410506 -0.0177626 -0.00398216
0.3 0.00730149 -0.0399334 -0.0177369 -0.00401851
0.3 0.00732085 -0.0399334 -0.0177369 -0.00401851
0.3 0.0073355 -0.0370925 -0.0179505 -0.00401848
0.3 0.00734754 -0.0361543 -0.0180096 -0.00402375
0.3 0.0073588 -0.0352212 -0.0180649 -0.00403017
0.3 0.00737013 -0.0342966 -0.0181182 -0.00403706
0.3 0.00738155 -0.0333817 -0.0181699 -0.00404422
0.3 0.00739273 -0.0324765 -0.0182202 -0.00405159
0.3 0.00740408 -0.0324765 -0.0182202 -0.00405159
0.3 0.007415 -0.0324765 -0.0182202 -0.00405159
0.3 0.00742612 -0.030695 -0.0183168 -0.00406694
0.3 0.00743718 -0.030695 -0.0183168 -0.00406694
0.3 0.00744777 -0.0289535 -0.0184082 -0.0040829
0.3 0.00745838 -0.0272527 -0.0184954 -0.00409899
0.3 0.00746897 -0.0272527 -0.0184954 -0.00409899
0.3 0.00747946 -0.0272527 -0.0184954 -0.00409899
0.3 0.00748995 -0.0247794 -0.0186169 -0.00412406
0.3 0.00750067 -0.0247794 -0.0186169 -0.00412406
0.3 0.00751103 -0.0247794 -0.0186169 -0.00412406
0.3 0.00752134 -0.0224005 -0.0187273 -0.00415
0.3 0.00753138 -0.0216643 -0.0187583 -0.00415919
0.3 0.00754145 -0.0216643 -0.0187583 -0.00415919
0.3 0.007552 -0.0216643 -0.0187583 -0.00415919
0.3 0.00756314 -0.0197872 -0.018799 -0.00418232
0.3 0.00757483 -0.0192956 -0.018788 -0.0041875
0.3 0.0075868 -0.0192956 -0.018788 -0.0041875
0.3 0.00759997 -0.0192956 -0.018788 -0.0041875
0.3 0.00761446 -0.0182567 -0.0186643 -0.00419192
0.3 0.00763098 -0.0180627 -0.0185888 -0.0041888
0.3 0.00764861 -0.0179389 -0.0184976 -0.00418365
0.3 0.00766775 -0.0179389 -0.0184976 -0.00418365
0.3 0.00768898 -0.0179389 -0.0184976 -0.00418365
0.3 0.00771188 -0.017981 -0.0181266 -0.00415467
0.3 0.00773621 -0.0181289 -0.0179673 -0.00413951
0.3 0.00776207 -0.0183358 -0.0177929 -0.00412231
0.3 0.00778857 -0.0183358 -0.0177929 -0.00412231
0.3 0.00781677 -0.0189099 -0.0174025 -0.00408184
0.3 0.00784724 -0.0192776 -0.0171854 -0.00405838
0.3 0.00787867 -0.0196901 -0.0169575 -0.00403353
0.3 0.00791099 -0.0201419 -0.0167186 -0.00400715
0.3 0.00794432 -0.0201419 -0.0167186 -0.00400715
0.3 0.0079776 -0.0201419 -0.0167186 -0.00400715
0.3 0.00801306 -0.0211526 -0.0162107 -0.00394848
0.3 0.00804934 -0.0211526 -0.0162107 -0.00394848
0.3 0.00808643 -0.0228967 -0.0153806 -0.00384665
0.3 0.00812297 -0.0235206 -0.0150893 -0.00380959
0.3 0.0081605 -0.0241615 -0.0147923 -0.00377131
0.3 0.00819887 -0.0241615 -0.0147923 -0.00377131
0.3 0.00823728 -0.0241615 -0.0147923 -0.00377131
0.3 0.00827484 -0.0254798 -0.0141827 -0.00369156
0.3 0.0083136 -0.0254798 -0.0141827 -0.00369156
0.3 0.00835224 -0.0274938 -0.0132436 -0.00356714
0.3 0.00839062 -0.0281495 -0.0129309 -0.00352564
0.3 0.00842844 -0.0287925 -0.0126197 -0.00348447
0.3 0.00846523 -0.0294191 -0.0123114 -0.00344386
0.3 0.00850064 -0.0294191 -0.0123114 -0.00344386
0.3 0.00853586 -0.0311396 -0.0114174 -0.00332794
0.3 0.00856936 -0.0311396 -0.0114174 -0.00332794
0.3 0.00860146 -0.031654 -0.0111316 -0.00329179
0.3 0.00863147 -0.031654 -0.0111316 -0.00329179
0.3 0.0086611 -0.0329541 -0.0103274 -0.00319335
0.3 0.00868851 -0.0329541 -0.0103274 -0.00319335
0.3 0.0087131 -0.0329541 -0.0103274 -0.00319335
0.3 0.00873504 -0.0329541 -0.0103274 -0.00319335
0.3 0.00875727 -0.0340215 -0.00940608 -0.00309044
0.3 0.00877679 -0.0340215 -0.00940608 -0.00309044
0.3 0.0087928 -0.0340215 -0.00940608 -0.00309044
0.3 0.0088054 -0.0340215 -0.00940608 -0.00309044
0.3 0.00881561 -0.0342078 -0.00902614 -0.00305324
0.3 0.00882345 -0.0342016 -0.00885985 -0.00303848
0.3 0.0088302 -0.0339838 -0.0085762 -0.00301663
0.3 0.00883287 -0.0339838 -0.0085762 -0.00301663
0.3 0.00883135 -0.0339838 -0.0085762 -0.00301663
0.3 0.00882825 -0.0334613 -0.00836767 -0.00300725
0.3 0.00882075 -0.0334613 -0.00836767 -0.00300725
0.3 0.00881441 -0.032124 -0.00818988 -0.00301436
0.3 0.0088022 -0.032124 -0.00818988 -0.00301436
0.3 0.00878592 -0.032124 -0.00818988 -0.00301436
0.3 0.00876945 -0.0301612 -0.0081664 -0.00304214
0.3 0.00874931 -0.0293857 -0.0081895 -0.00305466
0.3 0.00872539 -0.0293857 -0.0081895 -0.00305466
0.3 0.00870124 -0.0267998 -0.00833168 -0.00309731
0.3 0.00867392 -0.0267998 -0.00833168 -0.00309731
0.3 0.00864371 -0.0267998 -0.00833168 -0.00309731
0.3 0.00861331 -0.0258763 -0.008398 -0.00311234
0.3 0.00858008 -0.0239739 -0.00855059 -0.00314219
0.3 0.00854539 -0.0230013 -0.00863582 -0.00315638
0.3 0.00850836 -0.0230013 -0.00863582 -0.00315638
0.3 0.00846929 -0.0230013 -0.00863582 -0.00315638
0.3 0.00843117 -0.0210276 -0.00882174 -0.00318176
0.3 0.00838965 -0.0210276 -0.00882174 -0.00318176
0.3 0.00834788 -0.0180893 -0.00912049 -0.00320783
0.3 0.00830567 -0.0171185 -0.00922367 -0.00321298
0.3 0.00826232 -0.0171185 -0.00922367 -0.00321298
0.3 0.00821834 -0.0171185 -0.00922367 -0.00321298
0.3 0.00817507 -0.0133387 -0.00963831 -0.00321344
0.3 0.00813222 -0.0133387 -0.00963831 -0.00321344
0.3 0.00808847 -0.0133387 -0.00963831 -0.00321344
0.3 0.00804497 -0.0133387 -0.00963831 -0.00321344
0.3 0.00800277 -0.0133387 -0.00963831 -0.00321344
0.3 0.00796058 -0.0115481 -0.00984317 -0.00320179
0.3 0.0079185 -0.00906989 -0.0101339 -0.00316973
0.3 0.00787751 -0.00906989 -0.0101339 -0.00316973
0.3 0.00783661 -0.00759503 -0.0103112 -0.00313924
0.3 0.00779793 -0.00759503 -0.0103112 -0.00313924
0.3 0.00775983 -0.00759503 -0.0103112 -0.00313924
0.3 0.0077225 -0.00570937 -0.0105373 -0.00308002
0.3 0.00768676 -0.00518281 -0.0105998 -0.00305728
0.3 0.00765336 -0.00518281 -0.0105998 -0.00305728
0.3 0.00762238 -0.00518281 -0.0105998 -0.00305728
0.3 0.00759306 -0.00429356 -0.0107046 -0.00300813
0.3 0.00756515 -0.00364519 -0.0107803 -0.00295622
0.3 0.00753958 -0.00341571 -0.010807 -0.00292959
0.3 0.0075173 -0.00341571 -0.010807 -0.00292959
0.3 0.00749723 -0.00341571 -0.010807 -0.00292959
0.3 0.00747936 -0.00315481 -0.0108354 -0.00287677
0.3 0.00746478 -0.00315481 -0.0108354 -0.00287677
0.3 0.00745179 -0.00328193 -0.0108182 -0.00280259
0.3 0.00744144 -0.00347536 -0.0107947 -0.00278054
0.3 0.00743443 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743453 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743676 -0.00374641 -0.0107623 -0.0027602
0.3 0.00743911 -0.00454209 -0.0106631 -0.00268911
0.3 0.00744086 -0.0048003 -0.0106281 -0.00266298
0.3 0.00744347 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744464 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744618 -0.00505541 -0.0105919 -0.00263543
0.3 0.00744933 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074481 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074436 -0.00569166 -0.0105621 -0.00258075
0.3 0.0074339 -0.00606091 -0.010683 -0.00258491
0.3 0.0074244 -0.00606091 -0.010683 -0.00258491
0.3 0.00741508 -0.00606091 -0.010683 -0.00258491
0.3 0.0074061 -0.0064389 -0.0107742 -0.00257705
0.3 0.00739767 -0.00656105 -0.0108026 -0.00257384
0.3 0.00738981 -0.00668102 -0.0108303 -0.0025704
0.3 0.00738239 -0.00679814 -0.0108571 -0.0025667
0.3 0.00737561 -0.00691304 -0.0108831 -0.00256279
0.3 0.00736959 -0.00702585 -0.0109083 -0.00255866
0.3 0.00736419 -0.00702585 -0.0109083 -0.00255866
0.3 0.00735925 -0.00702585 -0.0109083 -0.00255866
0.3 0.00735507 -0.00735036 -0.010979 -0.00254529
0.3 0.00735148 -0.00745405 -0.0110009 -0.00254049
0.3 0.00734844 -0.0075555 -0.011022 -0.00253554
0.3 0.00734074 -0.00761707 -0.0110479 -0.00253189
0.3 0.00733428 -0.00761707 -0.0110479 -0.00253189
0.3 0.0073291 -0.00761707 -0.0110479 -0.00253189
0.3 0.0073269 -0.00752638 -0.0111629 -0.00252455
0.3 0.00732603 -0.00737415 -0.0112186 -0.00252504
0.3 0.00732509 -0.00715304 -0.0112835 -0.00252799
0.3 0.00732684 -0.00686224 -0.0113588 -0.002533
0.3 0.00732961 -0.00649251 -0.0114464 -0.00254079
0.3 0.00733386 -0.00604526 -0.0115459 -0.00255133
0.3 0.00733995 -0.00604526 -0.0115459 -0.00255133
0.3 0.00734791 -0.00552017 -0.0116572 -0.00256468
0.3 0.00735975 -0.00424207 -0.01192 -0.00259837
0.3 0.00737334 -0.00424207 -0.01192 -0.00259837
0.3 0.00738807 -0.00424207 -0.01192 -0.00259837
0.3 0.00740359 -0.00174828 -0.0124223 -0.0026661
0.3 0.00742031 -0.000775106 -0.0126178 -0.00269246
0.3 0.00743781 0.00026696 -0.0128266 -0.00272057
0.3 0.0074582 0.00026696 -0.0128266 -0.00272057
0.3 0.00748229 0.00026696 -0.0128266 -0.00272057
0.3 0.007506 0.00380183 -0.0135345 -0.00281693
0.3 0.00753022 0.00380183 -0.0135345 -0.00281693
0.3 0.00755788 0.00380183 -0.0135345 -0.00281693
0.3 0.00758693 0.00790025 -0.0143578 -0.0029291
0.3 0.0076174 0.00938992 -0.0146558 -0.00297031
0.3 0.00764821 0.0109395 -0.0149647 -0.00301355
0.3 0.00767771 0.0125406 -0.0152842 -0.00305782
0.3 0.00771116 0.0125406 -0.0152842 -0.00305782
0.3 0.00774711 0.0125406 -0.0152842 -0.00305782
0.3 0.00778231 0.0158988 -0.0159545 -0.00315
0.3 0.00781663 0.0194379 -0.0166562 -0.00324604
0.3 0.00785237 0.0194379 -0.0166562 -0.00324604
0.3 0.00788947 0.0194379 -0.0166562 -0.00324604
0.3 0.00792322 0.0231202 -0.0173834 -0.00334381
0.3 0.0079606 0.0231202 -0.0173834 -0.00334381
0.3 0.00799515 0.0288676 -0.0185015 -0.00349344
0.3 0.00802803 0.0288676 -0.0185015 -0.00349344
0.3 0.00806335 0.0288676 -0.0185015 -0.00349344
0.3 0.00809731 0.032817 -0.0192522 -0.00359423
0.3 0.00813152 0.032817 -0.0192522 -0.00359423
0.3 0.00816078 0.0408578 -0.0207154 -0.00379818
0.3 0.0081888 0.0408578 -0.0207154 -0.00379818
0.3 0.00821755 0.0408578 -0.0207154 -0.00379818
0.3 0.00824583 0.0408578 -0.0207154 -0.00379818
0.3 0.00827188 0.0408578 -0.0207154 -0.00379818
0.3 0.0082953 0.0468921 -0.0217412 -0.00394941
0.3 0.00831816 0.0468921 -0.0217412 -0.00394941
0.3 0.00833651 0.0528039 -0.0226629 -0.00409316
0.3 0.00835349 0.0528039 -0.0226629 -0.00409316
0.3 0.00836832 0.0528039 -0.0226629 -0.00409316
0.3 0.00837922 0.058483 -0.0234484 -0.00422704
0.3 0.00838756 0.0603097 -0.0236747 -0.00426936
0.3 0.00839424 0.0603097 -0.0236747 -0.00426936
0.3 0.00839842 0.0603097 -0.0236747 -0.00426936
0.3 0.0083985 0.0655494 -0.0242397 -0.00439116
0.3 0.00839605 0.0672016 -0.0243849 -0.00442968
0.3 0.00839079 0.0688072 -0.0245097 -0.00446787
0.3 0.00838168 0.0718786 -0.0246912 -0.00454342
0.3 0.00837053 0.0718786 -0.0246912 -0.00454342
0.3 0.0083571 0.073343 -0.0247496 -0.00458137
0.3 0.00834104 0.0747529 -0.0247858 -0.00461947
0.3 0.00832335 0.0747529 -0.0247858 -0.00461947
0.3 0.00830425 0.0747529 -0.0247858 -0.00461947
0.3 0.00828171 0.0774314 -0.0247962 -0.00469876
0.3 0.0082553 0.081084 -0.0246527 -0.00482866
0.3 0.00822752 0.081084 -0.0246527 -0.00482866
0.3 0.008198 0.0822069 -0.0245641 -0.00487617
0.3 0.00816578 0.0843504 -0.0243384 -0.0049813
0.3 0.00813393 0.0843504 -0.0243384 -0.0049813
0.3 0.00810134 0.0843504 -0.0243384 -0.0049813
0.3 0.00806595 0.0872886 -0.0238806 -0.00516551
0.3 0.00803047 0.0872886 -0.0238806 -0.00516551
0.3 0.00799497 0.0872886 -0.0238806 -0.00516551
0.3 0.00795951 0.0872886 -0.0238806 -0.00516551
0.3 0.00792216 0.0890822 -0.0235036 -0.00530944
0.3 0.00788225 0.0908231 -0.0230778 -0.00547285
0.3 0.00784318 0.0916685 -0.0228508 -0.00556179
0.3 0.00780427 0.0925077 -0.0226185 -0.00565623
0.3 0.0077652 0.0933416 -0.0223811 -0.00575618
0.3 0.00772543 0.0941704 -0.0221397 -0.00586141
0.3 0.00768724 0.0949998 -0.021899 -0.00597113
0.3 0.00765092 0.0949998 -0.021899 -0.00597113
0.3 0.00761723 0.0949998 -0.021899 -0.00597113
0.3 0.00757991 0.0975696 -0.021192 -0.00632929
0.3 0.00754556 0.0975696 -0.021192 -0.00632929
0.3 0.00751267 0.0975696 -0.021192 -0.00632929
0.3 0.00748007 0.0993637 -0.0207515 -0.00658868
0.3 0.00745045 0.0993637 -0.0207515 -0.00658868
0.3 0.00742075 0.101268 -0.0203511 -0.00686354
0.3 0.00739332 0.101268 -0.0203511 -0.00686354
0.3 0.00736493 0.104427 -0.0198521 -0.00729887
0.3 0.00734006 0.104427 -0.0198521 -0.00729887
0.3 0.00731783 0.104427 -0.0198521 -0.00729887
0.3 0.0072969 0.106734 -0.0196106 -0.00759564
0.3 0.00727823 0.106734 -0.0196106 -0.00759564
0.3 0.00726152 0.11052 -0.0194094 -0.00803617
0.3 0.00724567 0.11052 -0.0194094 -0.00803617
0.3 0.00723192 0.111846 -0.019393 -0.0081775
0.3 0.00722013 0.113201 -0.0194033 -0.00831508
0.3 0.00721063 0.114585 -0.0194425 -0.00844846
0.3 0.00720867 0.117436 -0.0196139 -0.00869778
0.3 0.00720762 0.118898 -0.0197475 -0.00881281
0.3 0.00721075 0.120292 -0.0198794 -0.00892421
0.3 0.00721608 0.120292 -0.0198794 -0.00892421
0.3 0.00722197 0.120292 -0.0198794 -0.00892421
0.3 0.00722632 0.123773 -0.0200648 -0.00925404
0.3 0.00722872 0.12479 -0.02012 -0.00935936
0.3 0.00723113 0.125745 -0.0201759 -0.00946322
0.3 0.00723369 0.126636 -0.0202312 -0.00956423
0.3 0.00723663 0.127463 -0.0202858 -0.00966245
0.3 0.00724027 0.127463 -0.0202858 -0.00966245
0.3 0.00724427 0.127463 -0.0202858 -0.00966245
0.3 0.00724824 0.128934 -0.0203923 -0.00985082
0.3 0.00725273 0.128934 -0.0203923 -0.00985082
0.3 0.00725672 0.130697 -0.0205444 -0.0101132
0.3 0.00726088 0.130697 -0.0205444 -0.0101132
0.3 0.00726507 0.130697 -0.0205444 -0.0101132
0.3 0.00726944 0.131586 -0.0206402 -0.0102753
0.3 0.00727398 0.132256 -0.0207314 -0.0104276
0.3 0.00727804 0.132511 -0.0207753 -0.0105002
0.3 0.00728222 0.132511 -0.0207753 -0.0105002
0.3 0.00728658 0.132511 -0.0207753 -0.0105002
0.3 0.00729162 0.132868 -0.0208601 -0.0106387
0.3 0.00729685 0.132973 -0.020901 -0.0107047
0.3 0.00730149 0.133034 -0.0209798 -0.0108302
0.3 0.00730606 0.133034 -0.0209798 -0.0108302
0.3 0.00731081 0.132992 -0.0210177 -0.0108899
0.3 0.00731608 0.132903 -0.0210545 -0.0109474
0.3 0.00732136 0.132903 -0.0210545 -0.0109474
0.3 0.00732564 0.132261 -0.0211773 -0.0111015
0.3 0.00732985 0.131904 -0.0212248 -0.0111456
0.3 0.00733588 0.131904 -0.0212248 -0.0111456
0.3 0.00734385 0.131904 -0.0212248 -0.0111456
0.3 0.00735207 0.130944 -0.0213396 -0.0112208
0.3 0.00736204 0.130944 -0.0213396 -0.0112208
0.3 0.00737335 0.12964 -0.0214846 -0.0112776
0.3 0.00738227 0.127969 -0.0216673 -0.011315
0.3 0.00739522 0.127969 -0.0216673 -0.011315
0.3 0.007411 0.127969 -0.0216673 -0.011315
0.3 0.00742698 0.125936 -0.0218899 -0.0113336
0.3 0.00744185 0.122231 -0.0223052 -0.0113301
0.3 0.00745744 0.122231 -0.0223052 -0.0113301
0.3 0.0074766 0.120832 -0.022465 -0.0113215
0.3 0.00749705 0.119346 -0.0226368 -0.0113089
0.3 0.00751651 0.117782 -0.0228202 -0.0112932
0.3 0.00753883 0.116139 -0.0230149 -0.0112743
0.3 0.00756521 0.116139 -0.0230149 -0.0112743
0.3 0.00759477 0.116139 -0.0230149 -0.0112743
0.3 0.00762259 0.110747 -0.0236695 -0.011199
0.3 0.00765159 0.108808 -0.0239095 -0.0111689
0.3 0.00768352 0.108808 -0.0239095 -0.0111689
0.3 0.00771338 0.1068 -0.024161 -0.0111363
0.3 0.00774731 0.104723 -0.0244223 -0.0111012
0.3 0.00777839 0.100371 -0.0249739 -0.0110243
0.3 0.00781199 0.100371 -0.0249739 -0.0110243
0.3 0.00784543 0.100371 -0.0249739 -0.0110243
0.3 0.00787618 0.0933978 -0.0258593 -0.0108952
0.3 0.007909 0.0909688 -0.0261658 -0.0108491
0.3 0.00794136 0.0884977 -0.0264768 -0.0108019
0.3 0.00796996 0.0859845 -0.026791 -0.0107537
0.3 0.0079986 0.0834335 -0.0271073 -0.0107046
0.3 0.00802953 0.0808453 -0.0274248 -0.0106543
0.3 0.00805948 0.0782246 -0.0277421 -0.010603
0.3 0.00808824 0.0755775 -0.0280588 -0.0105514
0.3 0.00811555 0.0755775 -0.0280588 -0.0105514
0.3 0.00814148 0.070213 -0.0286861 -0.0104474
0.3 0.00816676 0.0675044 -0.0289924 -0.010395
0.3 0.0081902 0.0647828 -0.0292935 -0.0103424
0.3 0.00820899 0.0620484 -0.0295885 -0.0102897
0.3 0.00822821 0.0593075 -0.0298763 -0.0102373
0.3 0.00824551 0.0565659 -0.0301543 -0.0101852
0.3 0.00826294 0.0565659 -0.0301543 -0.0101852
0.3 0.00827793 0.0565659 -0.0301543 -0.0101852
0.3 0.00829014 0.0511009 -0.0306779 -0.0100833
0.3 0.00830327 0.0511009 -0.0306779 -0.0100833
0.3 0.00831135 0.0456843 -0.03115 -0.00998533
0.3 0.00831891 0.0456843 -0.03115 -0.00998533
0.3 0.00831944 0.0377523 -0.0317373 -0.00984888
0.3 0.00831717 0.0351725 -0.0318969 -0.00980679
0.3 0.00831223 0.0351725 -0.0318969 -0.00980679
0.3 0.00830751 0.0351725 -0.0318969 -0.00980679
0.3 0.00829645 0.0276494 -0.0322599 -0.00968887
0.3 0.00828242 0.0252211 -0.0323391 -0.00965102
0.3 0.00826622 0.0252211 -0.0323391 -0.00965102
0.3 0.00824609 0.0204533 -0.0324413 -0.00957606
0.3 0.00822371 0.018129 -0.0324615 -0.00953825
0.3 0.00820068 0.018129 -0.0324615 -0.00953825
0.3 0.00817344 0.0136012 -0.0324415 -0.00945976
0.3 0.00814555 0.0136012 -0.0324415 -0.00945976
0.3 0.00811791 0.0136012 -0.0324415 -0.00945976
0.3 0.00808367 0.00707165 -0.0322733 -0.00932954
0.3 0.00804767 0.00497391 -0.0321814 -0.00928254
0.3 0.00801019 0.0029079 -0.0320726 -0.00923277
0.3 0.0079709 0.000861635 -0.0319503 -0.00917927
0.3 0.00792924 -0.00116411 -0.0318137 -0.00912185
0.3 0.00788985 -0.00116411 -0.0318137 -0.00912185
0.3 0.00785157 -0.00116411 -0.0318137 -0.00912185
0.3 0.00780825 -0.00710553 -0.0313209 -0.00892124
0.3 0.00776407 -0.00904069 -0.0311312 -0.00884419
0.3 0.00771937 -0.0109515 -0.0309319 -0.00876258
0.3 0.00767408 -0.0128459 -0.0307226 -0.00867557
0.3 0.00763047 -0.0128459 -0.0307226 -0.00867557
0.3 0.00758874 -0.0128459 -0.0307226 -0.00867557
0.3 0.00754183 -0.0184523 -0.0300444 -0.0083816
0.3 0.00749588 -0.0203012 -0.0298053 -0.00827213
0.3 0.00745029 -0.0221521 -0.0295647 -0.00815678
0.3 0.00740412 -0.0240092 -0.0293236 -0.00803591
0.3 0.00736039 -0.0258747 -0.0290834 -0.00790982
0.3 0.00731636 -0.0277601 -0.028848 -0.00777796
0.3 0.00727565 -0.0277601 -0.028848 -0.00777796
0.3 0.00723824 -0.0277601 -0.028848 -0.00777796
0.3 0.00719666 -0.0335592 -0.0281983 -0.00735437
0.3 0.00715709 -0.0355508 -0.0280033 -0.00720417
0.3 0.00711897 -0.0375837 -0.0278253 -0.00704987
0.3 0.00708311 -0.0375837 -0.0278253 -0.00704987
0.3 0.0070503 -0.0396547 -0.0276646 -0.00689271
0.3 0.00701621 -0.0439182 -0.0274004 -0.00657092
0.3 0.00698395 -0.0439182 -0.0274004 -0.00657092
0.3 0.00695431 -0.0461078 -0.0273011 -0.00640787
0.3 0.00692443 -0.0505999 -0.0271757 -0.00608039
0.3 0.00689724 -0.0505999 -0.0271757 -0.00608039
0.3 0.00687333 -0.0505999 -0.0271757 -0.00608039
0.3 0.00684962 -0.0552411 -0.0271558 -0.0057555
0.3 0.00683081 -0.0552411 -0.0271558 -0.0057555
0.3 0.00681136 -0.0624267 -0.0273342 -0.00528627
0.3 0.00679294 -0.0648742 -0.0274562 -0.00513923
0.3 0.00677928 -0.0673442 -0.0276105 -0.00499795
0.3 0.00677442 -0.0673442 -0.0276105 -0.00499795
0.3 0.00677015 -0.0673442 -0.0276105 -0.00499795
0.3 0.00676876 -0.0719837 -0.0278339 -0.00471597
0.3 0.00676198 -0.0719837 -0.0278339 -0.00471597
0.3 0.00675249 -0.0782321 -0.0280347 -0.0043279
0.3 0.00674302 -0.0801916 -0.028104 -0.00420405
0.3 0.00673439 -0.0801916 -0.028104 -0.00420405
0.3 0.00672675 -0.0801916 -0.028104 -0.00420405
0.3 0.0067195 -0.0839126 -0.0282368 -0.00396729
0.3 0.00671255 -0.0873783 -0.0283624 -0.00374453
0.3 0.00670623 -0.0890181 -0.0284229 -0.0036385
0.3 0.00670033 -0.0905957 -0.0284815 -0.00353591
0.3 0.00669533 -0.0921114 -0.028538 -0.00343669
0.3 0.0066908 -0.093568 -0.0285926 -0.00334063
0.3 0.00668685 -0.093568 -0.0285926 -0.00334063
0.3 0.00668326 -0.093568 -0.0285926 -0.00334063
0.3 0.00668028 -0.0975871 -0.0287454 -0.00307139
0.3 0.00667763 -0.0988111 -0.0287927 -0.00298787
0.3 0.00667541 -0.0988111 -0.0287927 -0.00298787
0.3 0.0066736 -0.0988111 -0.0287927 -0.00298787
0.3 0.0066718 -0.102153 -0.0289252 -0.0027547
0.3 0.00667068 -0.103158 -0.0289663 -0.00268278
0.3 0.00666975 -0.10411 -0.0290059 -0.0026136
0.3 0.00666913 -0.105009 -0.029044 -0.00254717
0.3 0.0066703 -0.105768 -0.0290702 -0.00248358
0.3 0.0066668 -0.106446 -0.0290929 -0.00242189
0.3 0.00666611 -0.107026 -0.0291072 -0.00236326
0.3 0.00666558 -0.107509 -0.0291115 -0.00230804
0.3 0.00666775 -0.107897 -0.0291059 -0.00225609
0.3 0.00667341 -0.107897 -0.0291059 -0.00225609
0.3 0.00668036 -0.107897 -0.0291059 -0.00225609
0.3 0.00668926 -0.108451 -0.0290039 -0.00212291
0.3 0.00670031 -0.10843 -0.0289385 -0.00208668
0.3 0.00671428 -0.10843 -0.0289385 -0.00208668
0.3 0.00672714 -0.108104 -0.028756 -0.00202787
0.3 0.00674349 -0.107803 -0.0286407 -0.00200493
0.3 0.00676214 -0.10741 -0.0285079 -0.00198636
0.3 0.00678255 -0.10693 -0.0283583 -0.00197217
0.3 0.00680409 -0.10693 -0.0283583 -0.00197217
0.3 0.00682914 -0.106372 -0.0281942 -0.00196197
0.3 0.00685537 -0.105017 -0.0278209 -0.00195383
0.3 0.00688427 -0.105017 -0.0278209 -0.00195383
0.3 0.00691361 -0.104224 -0.0276112 -0.00195595
0.3 0.00694559 -0.104224 -0.0276112 -0.00195595
0.3 0.00697814 -0.102443 -0.0271551 -0.00197085
0.3 0.00701292 -0.102443 -0.0271551 -0.00197085
0.3 0.00704572 -0.100419 -0.0266543 -0.00199921
0.3 0.00708115 -0.100419 -0.0266543 -0.00199921
0.3 0.00711733 -0.0970015 -0.0258329 -0.00206369
0.3 0.00715408 -0.0957744 -0.0255431 -0.00209065
0.3 0.00718939 -0.0945083 -0.0252464 -0.00212016
0.3 0.0072265 -0.0932076 -0.0249438 -0.00215188
0.3 0.00726443 -0.0918755 -0.024635 -0.00218546
0.3 0.00730234 -0.0905162 -0.0243206 -0.00222109
0.3 0.00733956 -0.0891297 -0.0240006 -0.00225876
0.3 0.00737719 -0.0877259 -0.0236788 -0.00229772
0.3 0.00741438 -0.0863091 -0.0233557 -0.00233783
0.3 0.00745167 -0.0863091 -0.0233557 -0.00233783
0.3 0.00748842 -0.0863091 -0.0233557 -0.00233783
0.3 0.00752387 -0.0820482 -0.0223969 -0.0024612
0.3 0.00755825 -0.0806349 -0.0220831 -0.0025029
0.3 0.00759126 -0.0792356 -0.0217749 -0.00254432
0.3 0.00762179 -0.0778539 -0.021473 -0.00258527
0.3 0.00765271 -0.0778539 -0.021473 -0.00258527
0.3 0.00768231 -0.0778539 -0.021473 -0.00258527
0.3 0.00770889 -0.0738413 -0.0206105 -0.00270427
0.3 0.00773299 -0.0738413 -0.0206105 -0.00270427
0.3 0.00775619 -0.0713239 -0.0200828 -0.00277843
0.3 0.00777713 -0.0713239 -0.0200828 -0.00277843
0.3 0.00779588 -0.0713239 -0.0200828 -0.00277843
0.3 0.00781111 -0.0678516 -0.0193782 -0.00287917
0.3 0.00782476 -0.0667848 -0.019169 -0.00290945
0.3 0.00783499 -0.0657719 -0.018975 -0.00293791
0.3 0.00784258 -0.0648156 -0.0187963 -0.00296451
0.3 0.00784737 -0.0639157 -0.0186328 -0.00298933
0.3 0.00784898 -0.0630795 -0.0184864 -0.00301236
0.3 0.0078473 -0.0630795 -0.0184864 -0.00301236
0.3 0.00784298 -0.0615913 -0.0182425 -0.00305333
0.3 0.00783552 -0.0609388 -0.0181456 -0.00307136
0.3 0.00782458 -0.0609388 -0.0181456 -0.00307136
0.3 0.00781123 -0.0603463 -0.0180644 -0.00308817
0.3 0.00779547 -0.0603463 -0.0180644 -0.00308817
0.3 0.0077758 -0.0589162 -0.017912 -0.00313152
0.3 0.00775323 -0.0585551 -0.0178927 -0.00314419
0.3 0.00772811 -0.0582381 -0.0178864 -0.00315648
0.3 0.00770122 -0.0579616 -0.0178921 -0.00316846
0.3 0.00767093 -0.0577224 -0.0179093 -0.00318052
0.3 0.00763878 -0.0575169 -0.017938 -0.0031927
0.3 0.00760543 -0.0575169 -0.017938 -0.0031927
0.3 0.00756921 -0.0575169 -0.017938 -0.0031927
0.3 0.00753063 -0.0571664 -0.0180177 -0.00321914
0.3 0.00749146 -0.0571664 -0.0180177 -0.00321914
0.3 0.00744925 -0.0567548 -0.018188 -0.00326651
0.3 0.00740571 -0.0566339 -0.0182553 -0.00328499
0.3 0.00736088 -0.0565078 -0.0183243 -0.00330508
0.3 0.00731523 -0.0565078 -0.0183243 -0.00330508
0.3 0.00726791 -0.0562344 -0.0184655 -0.00335072
0.3 0.00722065 -0.0562344 -0.0184655 -0.00335072
0.3 0.00717219 -0.0557782 -0.0186839 -0.00343225
0.3 0.00712477 -0.0557782 -0.0186839 -0.00343225
0.3 0.00707655 -0.0556121 -0.0187598 -0.00346241
0.3 0.00702848 -0.0554379 -0.0188396 -0.00349323
0.3 0.00698167 -0.0554379 -0.0188396 -0.00349323
0.3 0.00693447 -0.0550414 -0.0190016 -0.00355772
0.3 0.00688718 -0.0548127 -0.0190812 -0.00359206
0.3 0.00684141 -0.0548127 -0.0190812 -0.00359206
0.3 0.00679568 -0.0542796 -0.0192339 -0.00366503
0.3 0.00674977 -0.0539665 -0.0193056 -0.00370347
0.3 0.00670621 -0.0539665 -0.0193056 -0.00370347
0.3 0.0066638 -0.0536185 -0.0193733 -0.00374301
0.3 0.00662353 -0.0536185 -0.0193733 -0.00374301
0.3 0.0065833 -0.0528053 -0.0194914 -0.00382552
0.3 0.00654377 -0.0518263 -0.0195898 -0.00391097
0.3 0.00650589 -0.0512682 -0.0196306 -0.00395426
0.3 0.006471 -0.0512682 -0.0196306 -0.00395426
0.3 0.00643736 -0.0512682 -0.0196306 -0.00395426
0.3 0.00640517 -0.0493143 -0.0197192 -0.00408354
0.3 0.00637419 -0.0485644 -0.0197368 -0.00412572
0.3 0.0063434 -0.0477611 -0.0197479 -0.00416688
0.3 0.00631555 -0.0477611 -0.0197479 -0.00416688
0.3 0.00628941 -0.0477611 -0.0197479 -0.00416688
0.3 0.0062674 -0.0459866 -0.0197502 -0.00424508
0.3 0.00624954 -0.0459866 -0.0197502 -0.00424508
0.3 0.00623244 -0.0428875 -0.0197 -0.00434804
0.3 0.00621876 -0.0417386 -0.0196699 -0.00437747
0.3 0.00620695 -0.040599 -0.0196396 -0.0044085
0.3 0.00619863 -0.0394678 -0.0196068 -0.00444091
0.3 0.00619054 -0.0383443 -0.0195718 -0.00447493
0.3 0.00618361 -0.0372304 -0.0195344 -0.00451067
0.3 0.00617753 -0.0361257 -0.0194945 -0.00454823
0.3 0.00617247 -0.0351364 -0.0195252 -0.00455879
0.3 0.00616177 -0.034202 -0.0195798 -0.00456104
0.3 0.0061489 -0.0332738 -0.0196292 -0.00456545
0.3 0.00613602 -0.0323486 -0.0196728 -0.00457182
0.3 0.00612371 -0.0323486 -0.0196728 -0.00457182
0.3 0.00611176 -0.0323486 -0.0196728 -0.00457182
0.3 0.0061004 -0.0296226 -0.0197886 -0.00459484
0.3 0.00608963 -0.0296226 -0.0197886 -0.00459484
0.3 0.00607916 -0.0296226 -0.0197886 -0.00459484
0.3 0.00606918 -0.027856 -0.0198586 -0.00461138
0.3 0.00605945 -0.0261315 -0.0199237 -0.00462855
0.3 0.00605043 -0.0261315 -0.0199237 -0.00462855
0.3 0.006042 -0.0261315 -0.0199237 -0.00462855
0.3 0.00603371 -0.0236275 -0.0200122 -0.00465515
0.3 0.00602593 -0.0236275 -0.0200122 -0.00465515
0.3 0.00601845 -0.022013 -0.0200653 -0.00467334
0.3 0.00601145 -0.022013 -0.0200653 -0.00467334
0.3 0.00600509 -0.0204431 -0.0201137 -0.00469184
0.3 0.0059993 -0.0204431 -0.0201137 -0.00469184
0.3 0.00599379 -0.019675 -0.0201362 -0.00470117
0.3 0.00598807 -0.019675 -0.0201362 -0.00470117
0.3 0.0059829 -0.0176082 -0.0201872 -0.00473237
0.3 0.00597909 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597595 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597482 -0.0170299 -0.0201882 -0.00474168
0.3 0.00597535 -0.015685 -0.0201229 -0.00476279
0.3 0.00597785 -0.015685 -0.0201229 -0.00476279
0.3 0.00598093 -0.0153803 -0.020072 -0.00476623
0.3 0.00598699 -0.0153803 -0.020072 -0.00476623
0.3 0.00599442 -0.0149092 -0.0198219 -0.00476318
0.3 0.00600401 -0.0148983 -0.0197048 -0.00475751
0.3 0.00601469 -0.0149587 -0.0195715 -0.00474954
0.3 0.00602814 -0.0149587 -0.0195715 -0.00474954
0.3 0.00604404 -0.0149587 -0.0195715 -0.00474954
0.3 0.0060618 -0.0155199 -0.0190724 -0.00471106
0.3 0.00608151 -0.0155199 -0.0190724 -0.00471106
0.3 0.00610226 -0.0155199 -0.0190724 -0.00471106
0.3 0.00612547 -0.0161831 -0.0186615 -0.00467337
0.3 0.00615078 -0.0161831 -0.0186615 -0.00467337
0.3 0.00617784 -0.0175492 -0.0179398 -0.0045989
0.3 0.00620638 -0.0180944 -0.0176707 -0.00456818
0.3 0.00623611 -0.0186759 -0.017391 -0.00453532
0.3 0.00626695 -0.0186759 -0.017391 -0.00453532
0.3 0.00629814 -0.019285 -0.0171033 -0.00450079
0.3 0.00633096 -0.019285 -0.0171033 -0.00450079
0.3 0.00636464 -0.0212554 -0.0161964 -0.00438848
0.3 0.006398 -0.0219398 -0.0158839 -0.00434878
0.3 0.00643276 -0.0219398 -0.0158839 -0.00434878
0.3 0.00646759 -0.0219398 -0.0158839 -0.00434878
0.3 0.006502 -0.0240463 -0.0149223 -0.00422424
0.3 0.0065374 -0.0240463 -0.0149223 -0.00422424
0.3 0.00657276 -0.0254532 -0.014271 -0.00413863
0.3 0.00660774 -0.0261414 -0.0139464 -0.00409595
0.3 0.00664177 -0.0261414 -0.0139464 -0.00409595
0.3 0.00667437 -0.0261414 -0.0139464 -0.00409595
0.3 0.00670743 -0.0281124 -0.0129863 -0.00397071
0.3 0.0067394 -0.028726 -0.0126733 -0.00393028
0.3 0.00676984 -0.028726 -0.0126733 -0.00393028
0.3 0.00679985 -0.0298557 -0.0120666 -0.00385319
0.3 0.00682921 -0.0303696 -0.0117739 -0.0038168
0.3 0.00685598 -0.0303696 -0.0117739 -0.0038168
0.3 0.00688052 -0.0303696 -0.0117739 -0.0038168
0.3 0.00690477 -0.0316581 -0.0109495 -0.0037177
0.3 0.00692812 -0.0319963 -0.0106951 -0.00368863
0.3 0.00694764 -0.0319963 -0.0106951 -0.00368863
0.3 0.00696417 -0.0319963 -0.0106951 -0.00368863
0.3 0.0069802 -0.032668 -0.0100099 -0.00361485
0.3 0.00699336 -0.032668 -0.0100099 -0.00361485
0.3 0.00700287 -0.032668 -0.0100099 -0.00361485
0.3 0.00701116 -0.0327815 -0.00945561 -0.00356321
0.3 0.0070168 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701797 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701582 -0.0326814 -0.00930387 -0.00355112
0.3 0.00701101 -0.0322635 -0.00905265 -0.00353438
0.3 0.00700468 -0.031941 -0.00895469 -0.00352954
0.3 0.00699354 -0.031941 -0.00895469 -0.00352954
0.3 0.00698062 -0.0310782 -0.00881278 -0.00352685
0.3 0.00696366 -0.0310782 -0.00881278 -0.00352685
0.3 0.00694788 -0.0292812 -0.00872393 -0.00353811
0.3 0.00692753 -0.0292812 -0.00872393 -0.00353811
0.3 0.00690276 -0.0292812 -0.00872393 -0.00353811
0.3 0.00687746 -0.027025 -0.00875557 -0.00356187
0.3 0.00684995 -0.0262066 -0.00878572 -0.00357096
0.3 0.00682138 -0.0262066 -0.00878572 -0.00357096
0.3 0.00678927 -0.0262066 -0.00878572 -0.00357096
0.3 0.00675619 -0.0236141 -0.0089232 -0.00359852
0.3 0.00672164 -0.022729 -0.00897941 -0.00360681
0.3 0.00668732 -0.021839 -0.00904 -0.00361448
0.3 0.00665044 -0.0209456 -0.00910465 -0.00362123
0.3 0.00661197 -0.0200473 -0.00917414 -0.0036264
0.3 0.00657247 -0.0191533 -0.0092453 -0.00362992
0.3 0.00653282 -0.0182677 -0.00931817 -0.00363138
0.3 0.0064916 -0.0173884 -0.00939302 -0.00363094
0.3 0.00645092 -0.0173884 -0.00939302 -0.00363094
0.3 0.00640848 -0.0165077 -0.00947283 -0.00362896
0.3 0.00636473 -0.0165077 -0.00947283 -0.00362896
0.3 0.00632142 -0.0147478 -0.0096435 -0.00361986
0.3 0.0062788 -0.0138856 -0.0097297 -0.00361242
0.3 0.00623522 -0.0138856 -0.0097297 -0.00361242
0.3 0.00619204 -0.0114106 -0.00998344 -0.00357801
0.3 0.0061494 -0.0114106 -0.00998344 -0.00357801
0.3 0.00610826 -0.0106412 -0.0100631 -0.00356259
0.3 0.00606595 -0.00920176 -0.0102127 -0.00352599
0.3 0.00602474 -0.00853897 -0.0102812 -0.00350489
0.3 0.00598495 -0.00853897 -0.0102812 -0.00350489
0.3 0.00594667 -0.00853897 -0.0102812 -0.00350489
0.3 0.00591044 -0.00734552 -0.0103993 -0.00345718
0.3 0.00587374 -0.00681637 -0.0104505 -0.00343107
0.3 0.00583972 -0.00681637 -0.0104505 -0.00343107
0.3 0.00580625 -0.00554216 -0.0105656 -0.00334556
0.3 0.00577511 -0.00554216 -0.0105656 -0.00334556
0.3 0.0057462 -0.00554216 -0.0105656 -0.00334556
0.3 0.00571719 -0.00479749 -0.0106173 -0.00325407
0.3 0.0056892 -0.00467634 -0.0106208 -0.00322384
0.3 0.00566403 -0.00467634 -0.0106208 -0.00322384
0.3 0.0056423 -0.00467634 -0.0106208 -0.00322384
0.3 0.00562323 -0.00469395 -0.0105909 -0.00313764
0.3 0.00560612 -0.00483942 -0.0105662 -0.00311153
0.3 0.00559127 -0.00483942 -0.0105662 -0.00311153
0.3 0.00558067 -0.00483942 -0.0105662 -0.00311153
0.3 0.00557853 -0.00563769 -0.0104537 -0.00304108
0.3 0.00557632 -0.00563769 -0.0104537 -0.00304108
0.3 0.005573 -0.00563769 -0.0104537 -0.00304108
0.3 0.0055689 -0.0064951 -0.0103264 -0.00295985
0.3 0.00556565 -0.00677483 -0.0102815 -0.00292996
0.3 0.0055616 -0.00705141 -0.010235 -0.00289842
0.3 0.00555788 -0.00732534 -0.0101866 -0.00286521
0.3 0.00555399 -0.00748672 -0.0102201 -0.00286638
0.3 0.00555269 -0.00762166 -0.0102619 -0.00287035
0.3 0.00554588 -0.00775897 -0.0102965 -0.00287122
0.3 0.00553835 -0.00775897 -0.0102965 -0.00287122
0.3 0.00553031 -0.00775897 -0.0102965 -0.00287122
0.3 0.00552085 -0.00817997 -0.0103774 -0.002865
0.3 0.0055121 -0.00831655 -0.0104016 -0.00286207
0.3 0.00550394 -0.0084504 -0.010425 -0.00285896
0.3 0.00549634 -0.00870903 -0.0104694 -0.00285239
0.3 0.00548934 -0.00870903 -0.0104694 -0.00285239
0.3 0.00548283 -0.00870903 -0.0104694 -0.00285239
0.3 0.00547693 -0.00870903 -0.0104694 -0.00285239
0.3 0.00547156 -0.00895574 -0.0105108 -0.00284532
0.3 0.00546661 -0.00895574 -0.0105108 -0.00284532
0.3 0.00546236 -0.00918995 -0.0105491 -0.00283776
0.3 0.00545863 -0.00918995 -0.0105491 -0.00283776
0.3 0.00545543 -0.00951817 -0.0106008 -0.00282556
0.3 0.0054536 -0.00961242 -0.0106388 -0.00282506
0.3 0.00544666 -0.00967542 -0.010683 -0.00282458
0.3 0.00544343 -0.00968539 -0.010733 -0.0028249
0.3 0.0054413 -0.00968539 -0.010733 -0.0028249
0.3 0.00544239 -0.00968539 -0.010733 -0.0028249
0.3 0.00544537 -0.00935275 -0.0109317 -0.00283503
0.3 0.00544834 -0.00910478 -0.0110165 -0.00284264
0.3 0.00545442 -0.00878585 -0.0111113 -0.00285245
0.3 0.00546136 -0.00839064 -0.0112184 -0.00286479
0.3 0.00546857 -0.00792041 -0.0113373 -0.00287976
0.3 0.00547942 -0.00792041 -0.0113373 -0.00287976
0.3 0.00549371 -0.00792041 -0.0113373 -0.00287976
0.3 0.00550898 -0.00674955 -0.011613 -0.00291708
0.3 0.00552607 -0.00527261 -0.0119441 -0.00296445
0.3 0.00554526 -0.00527261 -0.0119441 -0.00296445
0.3 0.0055659 -0.00442612 -0.0121301 -0.00299175
0.3 0.00559025 -0.00442612 -0.0121301 -0.00299175
0.3 0.00561622 -0.00251531 -0.0125435 -0.00305339
0.3 0.00564184 -0.00145459 -0.0127721 -0.00308699
0.3 0.00566981 -0.000327217 -0.0130155 -0.00312215
0.3 0.00570147 -0.000327217 -0.0130155 -0.00312215
0.3 0.00573283 0.00212386 -0.0135417 -0.00319782
0.3 0.00576508 0.00482269 -0.0141165 -0.00327994
0.3 0.0057983 0.00482269 -0.0141165 -0.00327994
0.3 0.00583483 0.00482269 -0.0141165 -0.00327994
0.3 0.00587054 0.00926823 -0.0150596 -0.00341117
0.3 0.00590641 0.0108447 -0.0153924 -0.00345667
0.3 0.00594179 0.0108447 -0.0153924 -0.00345667
0.3 0.00598112 0.0108447 -0.0153924 -0.00345667
0.3 0.00601986 0.014127 -0.0160824 -0.00354975
0.3 0.00606008 0.014127 -0.0160824 -0.00354975
0.3 0.00609575 0.0193464 -0.0171615 -0.00369517
0.3 0.00613361 0.0193464 -0.0171615 -0.00369517
0.3 0.00617367 0.0193464 -0.0171615 -0.00369517
0.3 0.0062112 0.0248578 -0.0182737 -0.00384532
0.3 0.00624789 0.0267395 -0.0186451 -0.00389598
0.3 0.00628402 0.0267395 -0.0186451 -0.00389598
0.3 0.00631918 0.030556 -0.0193857 -0.00399779
0.3 0.00635447 0.030556 -0.0193857 -0.00399779
0.3 0.00638659 0.0324818 -0.0197508 -0.00404887
0.3 0.00641849 0.0363568 -0.020468 -0.00415118
0.3 0.00644866 0.0382949 -0.0208155 -0.00420237
0.3 0.00647823 0.0382949 -0.0208155 -0.00420237
0.3 0.00650338 0.0440557 -0.0217957 -0.00435499
0.3 0.00652736 0.0440557 -0.0217957 -0.00435499
0.3 0.00654936 0.0459491 -0.0220987 -0.00440514
0.3 0.00657026 0.0459491 -0.0220987 -0.00440514
0.3 0.00658869 0.0459491 -0.0220987 -0.00440514
0.3 0.00660426 0.0514776 -0.022916 -0.0045523
0.3 0.00661713 0.0532533 -0.0231516 -0.00459919
0.3 0.00662702 0.0549875 -0.0233689 -0.00464475
0.3 0.0066345 0.0566836 -0.0235669 -0.00468928
0.3 0.00663913 0.0566836 -0.0235669 -0.00468928
0.3 0.00664074 0.0599396 -0.0238968 -0.00477604
0.3 0.00664023 0.0599396 -0.0238968 -0.00477604
0.3 0.00663487 0.0644362 -0.0242199 -0.00490051
0.3 0.00662727 0.0644362 -0.0242199 -0.00490051
0.3 0.00661746 0.0658326 -0.0242825 -0.00494116
0.3 0.00660561 0.0658326 -0.0242825 -0.00494116
0.3 0.00659188 0.0658326 -0.0242825 -0.00494116
0.3 0.00657372 0.0697074 -0.0243402 -0.00506453
0.3 0.00655437 0.0697074 -0.0243402 -0.00506453
0.3 0.00653332 0.0697074 -0.0243402 -0.00506453
0.3 0.00650831 0.0731391 -0.0242061 -0.00519657
0.3 0.00648097 0.0741902 -0.0241211 -0.00524405
0.3 0.0064524 0.0751956 -0.0240164 -0.00529377
0.3 0.00642191 0.0761544 -0.0238925 -0.00534628
0.3 0.00639074 0.0761544 -0.0238925 -0.00534628
0.3 0.00635901 0.0761544 -0.0238925 -0.00534628
0.3 0.00632476 0.0779625 -0.0235949 -0.00546163
0.3 0.00628955 0.0788122 -0.023422 -0.00552478
0.3 0.0062544 0.0788122 -0.023422 -0.00552478
0.3 0.0062166 0.0811619 -0.0228097 -0.0057397
0.3 0.00617758 0.0818909 -0.0225803 -0.00582041
0.3 0.00613985 0.0818909 -0.0225803 -0.00582041
0.3 0.00610292 0.0818909 -0.0225803 -0.00582041
0.3 0.00606482 0.0832885 -0.0220916 -0.00599682
0.3 0.00602599 0.0846441 -0.0215749 -0.00619329
0.3 0.00598778 0.0846441 -0.0215749 -0.00619329
0.3 0.00595116 0.0846441 -0.0215749 -0.00619329
0.3 0.00591382 0.0859969 -0.0210476 -0.00641024
0.3 0.00587761 0.0866904 -0.020786 -0.0065264
0.3 0.00584 0.0881377 -0.0202745 -0.00677487
0.3 0.00580344 0.0889033 -0.0200299 -0.00690594
0.3 0.00576863 0.0889033 -0.0200299 -0.00690594
0.3 0.00573722 0.0889033 -0.0200299 -0.00690594
0.3 0.00570628 0.0905282 -0.0195695 -0.00718079
0.3 0.00567613 0.0914041 -0.0193578 -0.00732373
0.3 0.0056473 0.0923256 -0.01916 -0.00747001
0.3 0.00562018 0.0932878 -0.0189773 -0.00761855
0.3 0.00559544 0.0932878 -0.0189773 -0.00761855
0.3 0.00557109 0.095338 -0.0186612 -0.00792044
0.3 0.00554878 0.095338 -0.0186612 -0.00792044
0.3 0.00552676 0.0987077 -0.0183377 -0.00837243
0.3 0.00550773 0.0999043 -0.0182764 -0.00851976
0.3 0.00549 0.0999043 -0.0182764 -0.00851976
0.3 0.00547318 0.0999043 -0.0182764 -0.00851976
0.3 0.00546386 0.103711 -0.0182527 -0.00894404
0.3 0.00545651 0.105048 -0.0183015 -0.00907759
0.3 0.00544901 0.105048 -0.0183015 -0.00907759
0.3 0.00544668 0.107735 -0.0184612 -0.009331
0.3 0.00544598 0.107735 -0.0184612 -0.009331
0.3 0.00544538 0.107735 -0.0184612 -0.009331
0.3 0.00544798 0.110173 -0.0186188 -0.00957241
0.3 0.00545241 0.110173 -0.0186188 -0.00957241
0.3 0.00545662 0.112156 -0.0186201 -0.00982555
0.3 0.00545311 0.113043 -0.0186182 -0.00994272
0.3 0.00544956 0.114652 -0.0186212 -0.0101687
0.3 0.0054467 0.114652 -0.0186212 -0.0101687
0.3 0.00544439 0.114652 -0.0186212 -0.0101687
0.3 0.00544238 0.116647 -0.0186292 -0.0104871
0.3 0.0054408 0.117203 -0.0186319 -0.0105878
0.3 0.00543969 0.117203 -0.0186319 -0.0105878
0.3 0.00543866 0.117203 -0.0186319 -0.0105878
0.3 0.00543854 0.118156 -0.0186364 -0.0107812
0.3 0.00543819 0.118156 -0.0186364 -0.0107812
0.3 0.00543782 0.119206 -0.0186411 -0.0110522
0.3 0.00543771 0.119458 -0.0186419 -0.0111377
0.3 0.00543787 0.119458 -0.0186419 -0.0111377
0.3 0.00543865 0.119458 -0.0186419 -0.0111377
0.3 0.00543937 0.11993 -0.018643 -0.0113799
0.3 0.00544038 0.119997 -0.018643 -0.0114562
0.3 0.00544142 0.120019 -0.0186427 -0.0115302
0.3 0.00544245 0.120019 -0.0186427 -0.0115302
0.3 0.00544443 0.119997 -0.0186423 -0.0116021
0.3 0.00544654 0.11995 -0.0186225 -0.0117392
0.3 0.00544925 0.119918 -0.0186016 -0.0118032
0.3 0.00545373 0.119827 -0.0185839 -0.0118641
0.3 0.00545844 0.119827 -0.0185839 -0.0118641
0.3 0.0054641 0.119665 -0.0185708 -0.011921
0.3 0.00547185 0.119665 -0.0185708 -0.011921
0.3 0.00547877 0.119119 -0.0185616 -0.0120219
0.3 0.00548868 0.119119 -0.0185616 -0.0120219
0.3 0.00549945 0.118235 -0.0185833 -0.0121028
0.3 0.00551284 0.118235 -0.0185833 -0.0121028
0.3 0.00552551 0.11625 -0.0186884 -0.0121861
0.3 0.00554067 0.11625 -0.0186884 -0.0121861
0.3 0.0055587 0.11625 -0.0186884 -0.0121861
0.3 0.005575 0.113509 -0.018888 -0.0122285
0.3 0.00559493 0.112435 -0.0189758 -0.0122342
0.3 0.00561655 0.111276 -0.0190754 -0.0122353
0.3 0.0056389 0.111276 -0.0190754 -0.0122353
0.3 0.00566168 0.110036 -0.0191846 -0.0122318
0.3 0.00569043 0.110036 -0.0191846 -0.0122318
0.3 0.00572032 0.107311 -0.0194352 -0.0122114
0.3 0.00574592 0.104269 -0.0197292 -0.0121745
0.3 0.00577757 0.104269 -0.0197292 -0.0121745
0.3 0.00581241 0.104269 -0.0197292 -0.0121745
0.3 0.00584756 0.100938 -0.0200683 -0.0121246
0.3 0.00588431 0.0991624 -0.0202557 -0.0120947
0.3 0.00592179 0.0973247 -0.0204528 -0.0120626
0.3 0.00596015 0.0954233 -0.0206603 -0.0120279
0.3 0.00599821 0.0954233 -0.0206603 -0.0120279
0.3 0.0060355 0.0893986 -0.0213348 -0.0119139
0.3 0.00607361 0.0872866 -0.0215744 -0.0118723
0.3 0.00611155 0.085124 -0.0218197 -0.0118286
0.3 0.00614913 0.0829201 -0.0220699 -0.0117837
0.3 0.00618578 0.0806749 -0.0223248 -0.0117376
0.3 0.00622271 0.0783917 -0.0225835 -0.0116903
0.3 0.00625903 0.076072 -0.0228438 -0.0116417
0.3 0.00629142 0.0737238 -0.0231049 -0.0115924
0.3 0.00632332 0.0713471 -0.0233663 -0.0115424
0.3 0.00635626 0.0689431 -0.023627 -0.0114913
0.3 0.0063871 0.0689431 -0.023627 -0.0114913
0.3 0.00642211 0.0689431 -0.023627 -0.0114913
0.3 0.00645161 0.0616145 -0.0243922 -0.0113353
0.3 0.00647942 0.0591499 -0.0246355 -0.0112831
0.3 0.00650468 0.0566796 -0.024872 -0.0112312
0.3 0.00652828 0.0542031 -0.0251022 -0.0111794
0.3 0.00655037 0.0517274 -0.0253222 -0.0111276
0.3 0.00657234 0.0517274 -0.0253222 -0.0111276
0.3 0.00659172 0.0517274 -0.0253222 -0.0111276
0.3 0.0066067 0.0443341 -0.0259188 -0.0109742
0.3 0.00662001 0.0418993 -0.02609 -0.0109243
0.3 0.0066306 0.0394886 -0.0262465 -0.0108753
0.3 0.00663651 0.0347477 -0.0265097 -0.0107796
0.3 0.00664058 0.0347477 -0.0265097 -0.0107796
0.3 0.00664288 0.0324205 -0.0266156 -0.0107328
0.3 0.00664238 0.0301279 -0.0267023 -0.0106866
0.3 0.00663766 0.0278711 -0.0267702 -0.0106409
0.3 0.00663242 0.0278711 -0.0267702 -0.0106409
0.3 0.00662735 0.0278711 -0.0267702 -0.0106409
0.3 0.00661569 0.0213393 -0.0268516 -0.0105045
0.3 0.00660016 0.0192446 -0.0268336 -0.0104587
0.3 0.00658351 0.0171931 -0.026795 -0.0104126
0.3 0.00656392 0.0151774 -0.0267366 -0.0103652
0.3 0.00654385 0.0151774 -0.0267366 -0.0103652
0.3 0.00652352 0.0151774 -0.0267366 -0.0103652
0.3 0.00649735 0.0093503 -0.0264435 -0.0102095
0.3 0.00647103 0.0093503 -0.0264435 -0.0102095
0.3 0.00644332 0.0093503 -0.0264435 -0.0102095
0.3 0.00641158 0.00386685 -0.0259828 -0.0100319
0.3 0.00638001 0.00386685 -0.0259828 -0.0100319
0.3 0.00634789 0.00386685 -0.0259828 -0.0100319
0.3 0.00631081 -0.00133979 -0.0253723 -0.00982315
0.3 0.00627512 -0.00133979 -0.0253723 -0.00982315
0.3 0.00624009 -0.00133979 -0.0253723 -0.00982315
0.3 0.00620515 -0.00133979 -0.0253723 -0.00982315
0.3 0.00616759 -0.0046617 -0.0248875 -0.00966197
0.3 0.00612646 -0.00947347 -0.0240605 -0.00937945
0.3 0.00608693 -0.00947347 -0.0240605 -0.00937945
0.3 0.00604507 -0.012625 -0.0234688 -0.0091621
0.3 0.00600509 -0.012625 -0.0234688 -0.0091621
0.3 0.00596757 -0.012625 -0.0234688 -0.0091621
0.3 0.00592493 -0.0173898 -0.0225667 -0.00878977
0.3 0.00588386 -0.0190095 -0.0222704 -0.00865317
0.3 0.00584326 -0.0206602 -0.0219823 -0.00851046
0.3 0.00580592 -0.0206602 -0.0219823 -0.00851046
0.3 0.00577114 -0.0206602 -0.0219823 -0.00851046
0.3 0.00573252 -0.0258245 -0.0211739 -0.00804737
0.3 0.00569537 -0.0258245 -0.0211739 -0.00804737
0.3 0.00566148 -0.0258245 -0.0211739 -0.00804737
0.3 0.00562829 -0.0294702 -0.0207016 -0.00771392
0.3 0.00559206 -0.0352666 -0.0201353 -0.00719089
0.3 0.00555723 -0.0352666 -0.0201353 -0.00719089
0.3 0.00552552 -0.0352666 -0.0201353 -0.00719089
0.3 0.00549964 -0.0352666 -0.0201353 -0.00719089
0.3 0.00547281 -0.0393508 -0.0198675 -0.00683356
0.3 0.00544867 -0.0393508 -0.0198675 -0.00683356
0.3 0.00542077 -0.0457801 -0.019656 -0.00629988
0.3 0.0053973 -0.0457801 -0.019656 -0.00629988
0.3 0.00537733 -0.0457801 -0.019656 -0.00629988
0.3 0.00535926 -0.0525194 -0.0196978 -0.00578688
0.3 0.00534314 -0.0525194 -0.0196978 -0.00578688
0.3 0.00532946 -0.0525194 -0.0196978 -0.00578688
0.3 0.00531605 -0.0595329 -0.0200187 -0.00531142
0.3 0.00531251 -0.0618418 -0.0201561 -0.00516064
0.3 0.00531068 -0.0618418 -0.0201561 -0.00516064
0.3 0.00531149 -0.0640874 -0.0202935 -0.00501303
0.3 0.00530892 -0.0640874 -0.0202935 -0.00501303
0.3 0.00530515 -0.0701072 -0.0204672 -0.00457949
0.3 0.00530116 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529802 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529557 -0.0719812 -0.0205207 -0.00444268
0.3 0.00529336 -0.0755471 -0.0206259 -0.00417828
0.3 0.00529173 -0.0755471 -0.0206259 -0.00417828
0.3 0.00528978 -0.0804539 -0.020777 -0.00380556
0.3 0.00528871 -0.0804539 -0.020777 -0.00380556
0.3 0.0052881 -0.0804539 -0.020777 -0.00380556
0.3 0.00528752 -0.0848424 -0.0209178 -0.00346104
0.3 0.00528709 -0.0861931 -0.0209624 -0.00335229
0.3 0.00528703 -0.0874879 -0.0210059 -0.00324658
0.3 0.00528747 -0.0887289 -0.0210482 -0.00314377
0.3 0.0052882 -0.0899162 -0.0210896 -0.00304386
0.3 0.00528921 -0.0910507 -0.02113 -0.00294678
0.3 0.00529041 -0.0910507 -0.02113 -0.00294678
0.3 0.00529195 -0.0910507 -0.02113 -0.00294678
0.3 0.0052936 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529567 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529771 -0.0941417 -0.0212461 -0.00267222
0.3 0.00529602 -0.0959501 -0.0213192 -0.00250265
0.3 0.00529446 -0.0959501 -0.0213192 -0.00250265
0.3 0.00529447 -0.0974601 -0.0213805 -0.00234161
0.3 0.00529682 -0.0974601 -0.0213805 -0.00234161
0.3 0.00530028 -0.0986057 -0.0214142 -0.00219152
0.3 0.00530495 -0.0993608 -0.0214028 -0.00205454
0.3 0.00531215 -0.0995901 -0.0213782 -0.0019914
0.3 0.00532174 -0.0997219 -0.0213377 -0.00193237
0.3 0.00533421 -0.0997219 -0.0213377 -0.00193237
0.3 0.00534798 -0.0997219 -0.0213377 -0.00193237
0.3 0.00536267 -0.0997027 -0.0212112 -0.00182641
0.3 0.00537947 -0.0995534 -0.0211248 -0.00177956
0.3 0.00539964 -0.0995534 -0.0211248 -0.00177956
0.3 0.00541773 -0.0985478 -0.0207657 -0.00166467
0.3 0.00543938 -0.0980455 -0.0206158 -0.0016345
0.3 0.00546397 -0.0980455 -0.0206158 -0.0016345
0.3 0.0054892 -0.0960724 -0.0200806 -0.00156619
0.3 0.0055155 -0.0960724 -0.0200806 -0.00156619
0.3 0.0055463 -0.0960724 -0.0200806 -0.00156619
0.3 0.00557741 -0.0944045 -0.0196589 -0.00153857
0.3 0.00561013 -0.0944045 -0.0196589 -0.00153857
0.3 0.00564195 -0.0924957 -0.0191933 -0.001524
0.3 0.00567452 -0.0914602 -0.0189457 -0.00152145
0.3 0.00571082 -0.0914602 -0.0189457 -0.00152145
0.3 0.00574697 -0.0914602 -0.0189457 -0.00152145
0.3 0.00578453 -0.0880632 -0.0181409 -0.00153312
0.3 0.00582284 -0.0868469 -0.0178551 -0.00154294
0.3 0.00586117 -0.0856028 -0.017565 -0.00155479
0.3 0.00590074 -0.0856028 -0.017565 -0.00155479
0.3 0.00594131 -0.0856028 -0.017565 -0.00155479
0.3 0.00598137 -0.0830405 -0.0169735 -0.00158439
0.3 0.00601826 -0.0804143 -0.0163777 -0.0016195
0.3 0.00605783 -0.0804143 -0.0163777 -0.0016195
0.3 0.00609748 -0.0804143 -0.0163777 -0.0016195
0.3 0.00613348 -0.076412 -0.0154856 -0.00168056
0.3 0.00616966 -0.0750785 -0.0151924 -0.00170228
0.3 0.00620608 -0.0750785 -0.0151924 -0.00170228
0.3 0.00624195 -0.0750785 -0.0151924 -0.00170228
0.3 0.00627597 -0.0750785 -0.0151924 -0.00170228
0.3 0.00630982 -0.0724368 -0.0146177 -0.00174656
0.3 0.00634076 -0.0686062 -0.013803 -0.00181154
0.3 0.00636987 -0.067381 -0.0135478 -0.00183217
0.3 0.00639722 -0.067381 -0.0135478 -0.00183217
0.3 0.00642258 -0.0650264 -0.0130668 -0.00187072
0.3 0.00644606 -0.0650264 -0.0130668 -0.00187072
0.3 0.0064673 -0.0650264 -0.0130668 -0.00187072
0.3 0.00648549 -0.0617821 -0.012429 -0.00192021
0.3 0.00650105 -0.0607969 -0.0122434 -0.00193389
0.3 0.00651457 -0.0598625 -0.012072 -0.00194614
0.3 0.0065252 -0.0589798 -0.0119151 -0.00195693
0.3 0.00653303 -0.0589798 -0.0119151 -0.00195693
0.3 0.0065385 -0.0589798 -0.0119151 -0.00195693
0.3 0.00654035 -0.0573897 -0.0116474 -0.00197442
0.3 0.00653872 -0.0573897 -0.0116474 -0.00197442
0.3 0.00653466 -0.0554855 -0.0113754 -0.00198975
0.3 0.00652873 -0.054977 -0.0113196 -0.00199223
0.3 0.00651804 -0.054977 -0.0113196 -0.00199223
0.3 0.0065039 -0.054977 -0.0113196 -0.00199223
0.3 0.00648772 -0.0538115 -0.0112513 -0.00199386
0.3 0.0064684 -0.0535287 -0.0112584 -0.001993
0.3 0.00644639 -0.0532943 -0.0112797 -0.00199198
0.3 0.0064216 -0.0532943 -0.0112797 -0.00199198
0.3 0.00639505 -0.0532943 -0.0112797 -0.00199198
0.3 0.00636505 -0.052783 -0.0114048 -0.00199041
0.3 0.00633304 -0.052783 -0.0114048 -0.00199041
0.3 0.00629916 -0.052783 -0.0114048 -0.00199041
0.3 0.00626427 -0.052783 -0.0114048 -0.00199041
0.3 0.00622683 -0.0525606 -0.0115289 -0.00199329
0.3 0.00618711 -0.0523703 -0.0116709 -0.00200139
0.3 0.00614632 -0.0523703 -0.0116709 -0.00200139
0.3 0.00610479 -0.0522077 -0.0118312 -0.00201568
0.3 0.00606165 -0.0522077 -0.0118312 -0.00201568
0.3 0.00601664 -0.051962 -0.0120941 -0.00205034
0.3 0.00597101 -0.0518785 -0.0121875 -0.00206523
0.3 0.00592575 -0.0518785 -0.0121875 -0.00206523
0.3 0.00587901 -0.0516981 -0.0123804 -0.00210042
0.3 0.00583219 -0.0516041 -0.0124825 -0.00211992
0.3 0.00578438 -0.0513791 -0.012691 -0.00216226
0.3 0.00573754 -0.0513791 -0.012691 -0.00216226
0.3 0.00569201 -0.0513791 -0.012691 -0.00216226
0.3 0.00564782 -0.0513791 -0.012691 -0.00216226
0.3 0.00560348 -0.0510848 -0.0129004 -0.00220951
0.3 0.00556067 -0.0510848 -0.0129004 -0.00220951
0.3 0.00551791 -0.050682 -0.0131007 -0.00226233
0.3 0.00547707 -0.050682 -0.0131007 -0.00226233
0.3 0.00543403 -0.0494616 -0.0134531 -0.0023838
0.3 0.00539414 -0.0494616 -0.0134531 -0.0023838
0.3 0.00535468 -0.0490586 -0.0135297 -0.00241667
0.3 0.00531791 -0.0490586 -0.0135297 -0.00241667
0.3 0.00528355 -0.0490586 -0.0135297 -0.00241667
0.3 0.00524999 -0.0481229 -0.0136669 -0.00248386
0.3 0.00521755 -0.0475887 -0.0137275 -0.00251792
0.3 0.00518688 -0.0475887 -0.0137275 -0.00251792
0.3 0.00515379 -0.0456893 -0.0138765 -0.00261826
0.3 0.00512252 -0.0449474 -0.0139125 -0.00265051
0.3 0.00509471 -0.0449474 -0.0139125 -0.00265051
0.3 0.00506981 -0.0449474 -0.0139125 -0.00265051
0.3 0.00504721 -0.042383 -0.0139758 -0.00273949
0.3 0.00502812 -0.0414101 -0.013982 -0.00276552
0.3 0.00501258 -0.0403778 -0.013981 -0.00278916
0.3 0.00500018 -0.0403778 -0.013981 -0.00278916
0.3 0.00498878 -0.0403778 -0.013981 -0.00278916
0.3 0.00498064 -0.0371314 -0.0139545 -0.00285746
0.3 0.00497396 -0.0360654 -0.013942 -0.00288347
0.3 0.00496821 -0.0350085 -0.0139273 -0.0029114
0.3 0.00496408 -0.0339607 -0.0139105 -0.00294132
0.3 0.0049576 -0.0330084 -0.0139511 -0.00294951
0.3 0.00494978 -0.0321216 -0.014024 -0.00294612
0.3 0.00493992 -0.0312453 -0.0140945 -0.00294384
0.3 0.00493013 -0.0303737 -0.0141605 -0.00294329
0.3 0.00492076 -0.0295088 -0.0142235 -0.00294378
0.3 0.0049118 -0.0286527 -0.0142846 -0.00294487
0.3 0.00490346 -0.0286527 -0.0142846 -0.00294487
0.3 0.00489529 -0.0286527 -0.0142846 -0.00294487
0.3 0.00488708 -0.0261437 -0.0144606 -0.00295006
0.3 0.00487968 -0.0261437 -0.0144606 -0.00295006
0.3 0.00487277 -0.0261437 -0.0144606 -0.00295006
0.3 0.00486552 -0.0245216 -0.0145722 -0.00295502
0.3 0.00485933 -0.0245216 -0.0145722 -0.00295502
0.3 0.00485321 -0.0229392 -0.0146789 -0.00296097
0.3 0.00484766 -0.0229392 -0.0146789 -0.00296097
0.3 0.00484208 -0.0206438 -0.0148304 -0.00297169
0.3 0.00483706 -0.0198997 -0.0148786 -0.00297572
0.3 0.00483261 -0.0198997 -0.0148786 -0.00297572
0.3 0.00482868 -0.0198997 -0.0148786 -0.00297572
0.3 0.00482507 -0.0184431 -0.0149717 -0.00298441
0.3 0.00482084 -0.017731 -0.0150166 -0.00298905
0.3 0.00481707 -0.017731 -0.0150166 -0.00298905
0.3 0.00481341 -0.0164309 -0.0150949 -0.00299981
0.3 0.00481044 -0.0158669 -0.01512 -0.00300409
0.3 0.0048102 -0.0153629 -0.0151351 -0.0030076
0.3 0.00481203 -0.0145645 -0.0151255 -0.00301071
0.3 0.00481564 -0.0142791 -0.0150959 -0.00300926
0.3 0.00482091 -0.0140697 -0.0150496 -0.00300562
0.3 0.00482813 -0.0139323 -0.0149872 -0.003
0.3 0.00483671 -0.0139323 -0.0149872 -0.003
0.3 0.00484851 -0.0139323 -0.0149872 -0.003
0.3 0.00486254 -0.0138609 -0.0148145 -0.00298275
0.3 0.00487789 -0.0140656 -0.0145723 -0.00295595
0.3 0.00489528 -0.0140656 -0.0145723 -0.00295595
0.3 0.00491514 -0.0140656 -0.0145723 -0.00295595
0.3 0.00493694 -0.0148456 -0.0140899 -0.00289929
0.3 0.00496027 -0.0152236 -0.0138974 -0.00287584
0.3 0.00498537 -0.0152236 -0.0138974 -0.00287584
0.3 0.00501129 -0.0152236 -0.0138974 -0.00287584
0.3 0.00503972 -0.0166407 -0.013244 -0.00279536
0.3 0.00506961 -0.0171977 -0.0130023 -0.0027647
0.3 0.00510064 -0.0177912 -0.0127486 -0.0027316
0.3 0.00513287 -0.0177912 -0.0127486 -0.0027316
0.3 0.00516609 -0.0177912 -0.0127486 -0.0027316
0.3 0.00520005 -0.0197521 -0.0119306 -0.00262089
0.3 0.00523348 -0.0204457 -0.0116467 -0.0025819
0.3 0.0052688 -0.0211542 -0.0113578 -0.00254189
0.3 0.00530427 -0.0211542 -0.0113578 -0.00254189
0.3 0.00533903 -0.0211542 -0.0113578 -0.00254189
0.3 0.00537527 -0.0225965 -0.0107665 -0.00245877
0.3 0.0054115 -0.0225965 -0.0107665 -0.00245877
0.3 0.00544744 -0.0247669 -0.00986535 -0.00233093
0.3 0.00548335 -0.0254771 -0.00956514 -0.00228835
0.3 0.00551854 -0.0261702 -0.00926789 -0.00224631
0.3 0.00555276 -0.0268459 -0.00897363 -0.00220487
0.3 0.00558625 -0.0275023 -0.00868282 -0.00216415
0.3 0.00561982 -0.0281335 -0.00839635 -0.00212418
0.3 0.00565206 -0.0281335 -0.00839635 -0.00212418
0.3 0.0056826 -0.0287358 -0.00811509 -0.00208515
0.3 0.00571121 -0.029305 -0.00784091 -0.0020475
0.3 0.00573788 -0.029305 -0.00784091 -0.0020475
0.3 0.00576472 -0.030794 -0.00706598 -0.00194375
0.3 0.00578894 -0.030794 -0.00706598 -0.00194375
0.3 0.00581076 -0.030794 -0.00706598 -0.00194375
0.3 0.00583078 -0.0318576 -0.00638681 -0.00185774
0.3 0.0058499 -0.0320996 -0.00618653 -0.00183365
0.3 0.00586565 -0.0320996 -0.00618653 -0.00183365
0.3 0.00587798 -0.0320996 -0.00618653 -0.00183365
0.3 0.00588877 -0.0323996 -0.0058299 -0.00179282
0.3 0.00589625 -0.0323996 -0.0058299 -0.00179282
0.3 0.00590209 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590391 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590306 -0.0323733 -0.00540892 -0.00175065
0.3 0.00590128 -0.0316879 -0.00514841 -0.00173539
0.3 0.00589646 -0.0313059 -0.00509889 -0.0017359
0.3 0.00588745 -0.0313059 -0.00509889 -0.0017359
0.3 0.00587432 -0.0313059 -0.00509889 -0.0017359
0.3 0.00586239 -0.029766 -0.0050473 -0.00174988
0.3 0.00584583 -0.029132 -0.00506086 -0.00175816
0.3 0.00582579 -0.029132 -0.00506086 -0.00175816
0.3 0.00580392 -0.029132 -0.00506086 -0.00175816
0.3 0.00577975 -0.0269583 -0.00517148 -0.0017885
0.3 0.0057534 -0.0261551 -0.00523156 -0.00180028
0.3 0.00572493 -0.0253206 -0.00530246 -0.00181255
0.3 0.00569553 -0.0253206 -0.00530246 -0.00181255
0.3 0.00566224 -0.024455 -0.00538414 -0.00182514
0.3 0.00562657 -0.024455 -0.00538414 -0.00182514
0.3 0.00558978 -0.0226775 -0.00556752 -0.00184953
0.3 0.00555218 -0.0226775 -0.00556752 -0.00184953
0.3 0.00551228 -0.0208901 -0.00576598 -0.0018711
0.3 0.00547101 -0.0208901 -0.00576598 -0.0018711
0.3 0.00542922 -0.019116 -0.00597325 -0.00188664
0.3 0.00538718 -0.019116 -0.00597325 -0.00188664
0.3 0.00534419 -0.0164976 -0.00629045 -0.00189573
0.3 0.00530107 -0.0156433 -0.00639612 -0.00189475
0.3 0.00525918 -0.0148021 -0.00650176 -0.00189195
0.3 0.00521605 -0.0139739 -0.00660733 -0.00188725
0.3 0.00517298 -0.0139739 -0.00660733 -0.00188725
0.3 0.00513111 -0.0139739 -0.00660733 -0.00188725
0.3 0.00508865 -0.0115923 -0.00691934 -0.0018617
0.3 0.0050469 -0.0115923 -0.00691934 -0.0018617
0.3 0.00500592 -0.010846 -0.00701951 -0.00184935
0.3 0.00496577 -0.00945135 -0.00720459 -0.00181779
0.3 0.0049255 -0.00945135 -0.00720459 -0.00181779
0.3 0.00488668 -0.00945135 -0.00720459 -0.00181779
0.3 0.00484877 -0.00820099 -0.00737224 -0.0017787
0.3 0.0048128 -0.00820099 -0.00737224 -0.0017787
0.3 0.00477725 -0.00713109 -0.00751965 -0.00173408
0.3 0.00474333 -0.00713109 -0.00751965 -0.00173408
0.3 0.00471058 -0.00625935 -0.00764446 -0.00168478
0.3 0.00468001 -0.00625935 -0.00764446 -0.00168478
0.3 0.00464971 -0.00536666 -0.00778312 -0.00160585
0.3 0.00462044 -0.00518884 -0.00781651 -0.0015794
0.3 0.00459132 -0.00518884 -0.00781651 -0.0015794
0.3 0.00456454 -0.00518884 -0.00781651 -0.0015794
0.3 0.00454099 -0.00502887 -0.00787505 -0.0015027
0.3 0.00452045 -0.00510954 -0.00787895 -0.00147884
0.3 0.0045026 -0.00526208 -0.00787599 -0.00145641
0.3 0.00448806 -0.00548116 -0.00786614 -0.00143566
0.3 0.00448169 -0.00569764 -0.00785602 -0.00141279
0.3 0.00447644 -0.00569764 -0.00785602 -0.00141279
0.3 0.00447043 -0.00612148 -0.00783165 -0.00136203
0.3 0.00446266 -0.00632985 -0.00781741 -0.00133429
0.3 0.00445526 -0.00632985 -0.00781741 -0.00133429
0.3 0.00444842 -0.00632985 -0.00781741 -0.00133429
0.3 0.00444271 -0.00674141 -0.00778354 -0.00127418
0.3 0.00443714 -0.00709642 -0.00778255 -0.001229
0.3 0.00443293 -0.00720309 -0.0078272 -0.00122696
0.3 0.00442661 -0.00720309 -0.0078272 -0.00122696
0.3 0.00441703 -0.00740776 -0.0079088 -0.00122042
0.3 0.00440822 -0.00740776 -0.0079088 -0.00122042
0.3 0.00440001 -0.00740776 -0.0079088 -0.00122042
0.3 0.00439237 -0.00770877 -0.00801635 -0.00120603
0.3 0.00438536 -0.00770877 -0.00801635 -0.00120603
0.3 0.00437891 -0.00770877 -0.00801635 -0.00120603
0.3 0.00437308 -0.00799277 -0.00811673 -0.00119032
0.3 0.00436781 -0.00808338 -0.00814882 -0.00118488
0.3 0.00436311 -0.00817186 -0.00818023 -0.00117935
0.3 0.0043588 -0.00817186 -0.00818023 -0.00117935
0.3 0.00435515 -0.00817186 -0.00818023 -0.00117935
0.3 0.00435213 -0.00842565 -0.00827119 -0.00116204
0.3 0.00434964 -0.00842565 -0.00827119 -0.00116204
0.3 0.0043477 -0.00858451 -0.00832831 -0.00115014
0.3 0.00434599 -0.00858451 -0.00832831 -0.00115014
0.3 0.00434493 -0.00858451 -0.00832831 -0.00115014
0.3 0.0043393 -0.00876555 -0.00841622 -0.00113375
0.3 0.00433492 -0.00874314 -0.00845694 -0.00113009
0.3 0.00433295 -0.00874314 -0.00845694 -0.00113009
0.3 0.0043333 -0.00874314 -0.00845694 -0.00113009
0.3 0.00433589 -0.00833448 -0.00862653 -0.00112682
0.3 0.00433952 -0.00833448 -0.00862653 -0.00112682
0.3 0.00434535 -0.00772074 -0.00879029 -0.00113565
0.3 0.00435199 -0.00729803 -0.00889069 -0.00114422
0.3 0.00436137 -0.00729803 -0.00889069 -0.00114422
0.3 0.00437354 -0.00729803 -0.00889069 -0.00114422
0.3 0.00438513 -0.00622257 -0.00913035 -0.00116902
0.3 0.00440154 -0.00622257 -0.00913035 -0.00116902
0.3 0.00441887 -0.00405032 -0.00958884 -0.00122379
0.3 0.00443822 -0.00318076 -0.00976922 -0.00124631
0.3 0.00445924 -0.00224922 -0.0099633 -0.00127111
0.3 0.00448282 -0.0012482 -0.0101716 -0.00129777
0.3 0.00450783 -0.000180773 -0.0103943 -0.00132592
0.3 0.00453464 0.000952229 -0.0106306 -0.00135595
0.3 0.00456038 0.00214803 -0.010881 -0.0013878
0.3 0.00458904 0.00214803 -0.010881 -0.0013878
0.3 0.00462233 0.00214803 -0.010881 -0.0013878
0.3 0.00465553 0.00612089 -0.0117149 -0.00149426
0.3 0.0046889 0.00612089 -0.0117149 -0.00149426
0.3 0.00472244 0.0090536 -0.0123326 -0.00157168
0.3 0.00475715 0.0106043 -0.0126586 -0.0016127
0.3 0.00479482 0.0122104 -0.0129957 -0.00165535
0.3 0.00483308 0.0138639 -0.0133427 -0.00169872
0.3 0.00486881 0.0155605 -0.0136977 -0.00174301
0.3 0.00490883 0.0155605 -0.0136977 -0.00174301
0.3 0.00495048 0.0155605 -0.0136977 -0.00174301
0.3 0.00498993 0.0209106 -0.0148089 -0.00188204
0.3 0.00503038 0.0209106 -0.0148089 -0.00188204
0.3 0.00507203 0.0209106 -0.0148089 -0.00188204
0.3 0.00510994 0.0246564 -0.0155744 -0.00197861
0.3 0.0051512 0.0246564 -0.0155744 -0.00197861
0.3 0.00518919 0.0304625 -0.0167372 -0.00212704
0.3 0.00522753 0.0304625 -0.0167372 -0.00212704
0.3 0.00526617 0.0304625 -0.0167372 -0.00212704
0.3 0.00530131 0.0364145 -0.0178849 -0.0022785
0.3 0.00533421 0.0384104 -0.0182582 -0.00232891
0.3 0.00536637 0.0404062 -0.018625 -0.00237911
0.3 0.00539678 0.0423992 -0.018984 -0.00242939
0.3 0.00542359 0.0443839 -0.0193327 -0.00247952
0.3 0.00544966 0.0443839 -0.0193327 -0.00247952
0.3 0.00547415 0.048321 -0.0199969 -0.00257886
0.3 0.00549742 0.048321 -0.0199969 -0.00257886
0.3 0.00551804 0.048321 -0.0199969 -0.00257886
0.3 0.00553527 0.0521739 -0.0206036 -0.00267511
0.3 0.00555263 0.0521739 -0.0206036 -0.00267511
0.3 0.00556495 0.0577335 -0.0213891 -0.00281255
0.3 0.00557439 0.059508 -0.0216118 -0.00285621
0.3 0.00558185 0.059508 -0.0216118 -0.00285621
0.3 0.00558672 0.059508 -0.0216118 -0.00285621
0.3 0.00558838 0.0629334 -0.0219975 -0.00294077
0.3 0.00558799 0.0629334 -0.0219975 -0.00294077
0.3 0.00558241 0.0677204 -0.0224123 -0.00306278
0.3 0.00557501 0.0677204 -0.0224123 -0.00306278
0.3 0.00556483 0.0692149 -0.022505 -0.00310271
0.3 0.00555194 0.0706657 -0.0225775 -0.00314331
0.3 0.00553729 0.0706657 -0.0225775 -0.00314331
0.3 0.00551829 0.0747533 -0.0226651 -0.00327056
0.3 0.00549679 0.0760213 -0.0226524 -0.00331521
0.3 0.00547326 0.0772508 -0.0226219 -0.00336219
0.3 0.00544753 0.0784461 -0.022573 -0.00341235
0.3 0.00542023 0.0796026 -0.0225057 -0.00346507
0.3 0.00539237 0.0796026 -0.0225057 -0.00346507
0.3 0.00536401 0.0796026 -0.0225057 -0.00346507
0.3 0.00533204 0.0828582 -0.0221984 -0.00364155
0.3 0.00529892 0.0838823 -0.0220638 -0.00370698
0.3 0.00526493 0.0848684 -0.0219141 -0.0037762
0.3 0.00523011 0.0858174 -0.0217504 -0.00384896
0.3 0.0051955 0.0858174 -0.0217504 -0.00384896
0.3 0.00516085 0.0858174 -0.0217504 -0.00384896
0.3 0.00512362 0.0884679 -0.0211826 -0.00409241
0.3 0.00508521 0.090116 -0.0207537 -0.00427841
0.3 0.00504798 0.090116 -0.0207537 -0.00427841
0.3 0.00501102 0.0909153 -0.0205291 -0.00437903
0.3 0.00497451 0.0917151 -0.020302 -0.00448509
0.3 0.00493827 0.0925188 -0.020074 -0.00459621
0.3 0.00490229 0.0933265 -0.0198453 -0.00471245
0.3 0.00486753 0.0941447 -0.019618 -0.00483372
0.3 0.00483385 0.0949898 -0.0193972 -0.00496004
0.3 0.00480108 0.0958671 -0.0191847 -0.00509112
0.3 0.00476894 0.0967779 -0.0189806 -0.0052268
0.3 0.00473818 0.0977202 -0.0187863 -0.00536641
0.3 0.00470961 0.0977202 -0.0187863 -0.00536641
0.3 0.00468144 0.0997039 -0.0184402 -0.00565318
0.3 0.004656 0.0997039 -0.0184402 -0.00565318
0.3 0.00463281 0.0997039 -0.0184402 -0.00565318
0.3 0.00460908 0.102963 -0.0180428 -0.00609845
0.3 0.00458709 0.104127 -0.0179492 -0.00624801
0.3 0.00456678 0.106562 -0.0178303 -0.0065448
0.3 0.00454879 0.106562 -0.0178303 -0.0065448
0.3 0.00453337 0.107833 -0.0178051 -0.00669112
0.3 0.00451905 0.107833 -0.0178051 -0.00669112
0.3 0.0045057 0.107833 -0.0178051 -0.00669112
0.3 0.00449626 0.110479 -0.0178323 -0.00697548
0.3 0.00448731 0.110479 -0.0178323 -0.00697548
0.3 0.00448563 0.114673 -0.0180807 -0.00737137
0.3 0.00448364 0.114673 -0.0180807 -0.00737137
0.3 0.00448383 0.114673 -0.0180807 -0.00737137
0.3 0.00448851 0.117501 -0.0183647 -0.00760943
0.3 0.00449593 0.117501 -0.0183647 -0.00760943
0.3 0.00450098 0.121029 -0.0186239 -0.00796501
0.3 0.00450338 0.122028 -0.0186812 -0.00807625
0.3 0.004506 0.122028 -0.0186812 -0.00807625
0.3 0.00450885 0.122028 -0.0186812 -0.00807625
0.3 0.00451147 0.124679 -0.0188631 -0.00839474
0.3 0.00451474 0.125442 -0.0189229 -0.00849565
0.3 0.00451842 0.126145 -0.0189819 -0.00859395
0.3 0.00452235 0.126789 -0.0190397 -0.00868962
0.3 0.00452639 0.126789 -0.0190397 -0.00868962
0.3 0.00453063 0.126789 -0.0190397 -0.00868962
0.3 0.00453517 0.128377 -0.0192062 -0.00896115
0.3 0.00453989 0.128377 -0.0192062 -0.00896115
0.3 0.00454466 0.129158 -0.0193115 -0.00912956
0.3 0.00454952 0.129467 -0.0193625 -0.00921009
0.3 0.00455467 0.129725 -0.0194125 -0.00928836
0.3 0.00456003 0.129932 -0.0194614 -0.00936436
0.3 0.0045656 0.130089 -0.0195092 -0.00943818
0.3 0.0045709 0.130196 -0.0195561 -0.00950979
0.3 0.0045769 0.130255 -0.0196019 -0.00957927
0.3 0.00458345 0.130268 -0.0196467 -0.00964677
0.3 0.00458966 0.130268 -0.0196467 -0.00964677
0.3 0.00459589 0.130268 -0.0196467 -0.00964677
0.3 0.00460375 0.130013 -0.0197802 -0.00983574
0.3 0.00461081 0.129805 -0.019828 -0.00989301
0.3 0.00461784 0.129525 -0.0198795 -0.0099466
0.3 0.00462443 0.129176 -0.0199348 -0.00999656
0.3 0.00463282 0.128749 -0.0199949 -0.0100425
0.3 0.00464217 0.128236 -0.0200624 -0.0100838
0.3 0.00465243 0.128236 -0.0200624 -0.0100838
0.3 0.00466406 0.12764 -0.020137 -0.0101205
0.3 0.00467975 0.12764 -0.020137 -0.0101205
0.3 0.00469577 0.12532 -0.0204125 -0.010203
0.3 0.00471345 0.12437 -0.0205234 -0.0102216
0.3 0.00473201 0.12437 -0.0205234 -0.0102216
0.3 0.00475266 0.122213 -0.0207743 -0.0102462
0.3 0.0047754 0.122213 -0.0207743 -0.0102462
0.3 0.00480128 0.122213 -0.0207743 -0.0102462
0.3 0.0048247 0.118335 -0.0212292 -0.0102518
0.3 0.0048517 0.116882 -0.0214028 -0.0102466
0.3 0.00488059 0.115343 -0.0215891 -0.0102376
0.3 0.00490956 0.113724 -0.0217846 -0.0102248
0.3 0.00493996 0.112025 -0.0219902 -0.0102082
0.3 0.00497329 0.112025 -0.0219902 -0.0102082
0.3 0.00500698 0.112025 -0.0219902 -0.0102082
0.3 0.00503946 0.106505 -0.022673 -0.0101435
0.3 0.00507549 0.104528 -0.0229213 -0.0101171
0.3 0.00511421 0.104528 -0.0229213 -0.0101171
0.3 0.00514767 0.100395 -0.023447 -0.0100588
0.3 0.00518731 0.100395 -0.023447 -0.0100588
0.3 0.00522902 0.100395 -0.023447 -0.0100588
0.3 0.00526893 0.096024 -0.0240081 -0.00999286
0.3 0.00530799 0.096024 -0.0240081 -0.00999286
0.3 0.00534572 0.0890904 -0.024896 -0.00988345
0.3 0.00538582 0.0890904 -0.024896 -0.00988345
0.3 0.00542774 0.0890904 -0.024896 -0.00988345
0.3 0.00546347 0.0842419 -0.0255094 -0.00980369
0.3 0.00550394 0.0842419 -0.0255094 -0.00980369
0.3 0.00554019 0.0766947 -0.0264454 -0.00967734
0.3 0.00557458 0.0741207 -0.0267552 -0.00963349
0.3 0.00560764 0.0715254 -0.0270632 -0.00958918
0.3 0.00564072 0.0715254 -0.0270632 -0.00958918
0.3 0.00567548 0.0715254 -0.0270632 -0.00958918
0.3 0.00570408 0.0636313 -0.0279634 -0.00945411
0.3 0.00572858 0.0583348 -0.0285275 -0.00936476
0.3 0.00575088 0.0583348 -0.0285275 -0.00936476
0.3 0.00577332 0.0556825 -0.0287976 -0.00932045
0.3 0.0057936 0.0530345 -0.0290567 -0.00927645
0.3 0.00581387 0.0530345 -0.0290567 -0.00927645
0.3 0.00582724 0.0477659 -0.0295394 -0.00918976
0.3 0.00584053 0.0477659 -0.0295394 -0.00918976
0.3 0.00585561 0.0477659 -0.0295394 -0.00918976
0.3 0.00586384 0.0399834 -0.0301589 -0.00906397
0.3 0.00586953 0.0399834 -0.0301589 -0.00906397
0.3 0.00587111 0.0349356 -0.0304869 -0.00898465
0.3 0.00587317 0.0349356 -0.0304869 -0.00898465
0.3 0.00587431 0.0349356 -0.0304869 -0.00898465
0.3 0.00586687 0.0252848 -0.0309109 -0.00883589
0.3 0.00585859 0.0252848 -0.0309109 -0.00883589
0.3 0.00584957 0.0252848 -0.0309109 -0.00883589
0.3 0.00583839 0.0252848 -0.0309109 -0.00883589
0.3 0.00582135 0.0184688 -0.0310166 -0.00872649
0.3 0.00580414 0.0184688 -0.0310166 -0.00872649
0.3 0.00578569 0.0184688 -0.0310166 -0.00872649
0.3 0.00576315 0.0141431 -0.0309793 -0.00865096
0.3 0.00573652 0.00996023 -0.0308641 -0.0085681
0.3 0.00570849 0.00791936 -0.0307771 -0.00852287
0.3 0.00568024 0.00791936 -0.0307771 -0.00852287
0.3 0.00565208 0.00791936 -0.0307771 -0.00852287
0.3 0.00561739 0.00199096 -0.0304097 -0.00836839
0.3 0.00558048 7.69761e-05 -0.0302521 -0.00830977
0.3 0.00554386 -0.00180984 -0.03008 -0.00824667
0.3 0.00550625 -0.00368017 -0.0298958 -0.00817882
0.3 0.00546893 -0.00368017 -0.0298958 -0.00817882
0.3 0.0054281 -0.00736419 -0.0294927 -0.00802778
0.3 0.00539055 -0.00736419 -0.0294927 -0.00802778
0.3 0.00535454 -0.00736419 -0.0294927 -0.00802778
0.3 0.00531343 -0.0127367 -0.0288074 -0.00776172
0.3 0.00527385 -0.0144889 -0.0285608 -0.00766211
0.3 0.00523327 -0.0162292 -0.0283089 -0.00755721
0.3 0.00519303 -0.0179637 -0.0280528 -0.00744687
0.3 0.00515396 -0.0196925 -0.0277926 -0.00733099
0.3 0.0051143 -0.0214286 -0.0275325 -0.00720935
0.3 0.00507486 -0.0231851 -0.0272767 -0.00708166
0.3 0.00503853 -0.0231851 -0.0272767 -0.00708166
0.3 0.00500391 -0.0231851 -0.0272767 -0.00708166
0.3 0.00496871 -0.02678 -0.0267878 -0.00680957
0.3 0.00493704 -0.02678 -0.0267878 -0.00680957
0.3 0.0049072 -0.02678 -0.0267878 -0.00680957
0.3 0.00487025 -0.03438 -0.0259537 -0.00620913
0.3 0.0048374 -0.0363798 -0.0257866 -0.00605018
0.3 0.00480814 -0.0363798 -0.0257866 -0.00605018
0.3 0.00478083 -0.0363798 -0.0257866 -0.00605018
0.3 0.00475382 -0.0405129 -0.0255104 -0.00572541
0.3 0.00472981 -0.0405129 -0.0255104 -0.00572541
0.3 0.00470296 -0.0470208 -0.0252629 -0.00523201
0.3 0.00467871 -0.0470208 -0.0252629 -0.00523201
0.3 0.00465664 -0.0470208 -0.0252629 -0.00523201
0.3 0.00463492 -0.0538485 -0.0252514 -0.00474937
0.3 0.00461501 -0.056182 -0.025306 -0.00459515
0.3 0.00459849 -0.0585405 -0.02539 -0.00444496
0.3 0.00458543 -0.0609331 -0.0255073 -0.00429941
0.3 0.00458119 -0.0609331 -0.0255073 -0.00429941
0.3 0.00457785 -0.0609331 -0.0255073 -0.00429941
0.3 0.00457546 -0.067643 -0.0257798 -0.00387132
0.3 0.0045701 -0.067643 -0.0257798 -0.00387132
0.3 0.00456304 -0.067643 -0.0257798 -0.00387132
0.3 0.00455293 -0.0735073 -0.0258657 -0.00347116
0.3 0.00454393 -0.0735073 -0.0258657 -0.00347116
0.3 0.00453581 -0.0735073 -0.0258657 -0.00347116
0.3 0.00452786 -0.0771236 -0.0259281 -0.00322162
0.3 0.0045201 -0.0805003 -0.0259866 -0.00298597
0.3 0.00451344 -0.0820979 -0.0260139 -0.00287347
0.3 0.0045078 -0.0836374 -0.0260401 -0.00276424
0.3 0.00450308 -0.0836374 -0.0260401 -0.00276424
0.3 0.00449867 -0.0865404 -0.0260888 -0.00255592
0.3 0.0044953 -0.0879048 -0.0261114 -0.00245676
0.3 0.00449274 -0.0892136 -0.0261328 -0.00236072
0.3 0.00449091 -0.0892136 -0.0261328 -0.00236072
0.3 0.00448943 -0.0892136 -0.0261328 -0.00236072
0.3 0.00448859 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448853 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448902 -0.0928172 -0.0261907 -0.00209061
0.3 0.00448973 -0.0959488 -0.0262399 -0.00184663
0.3 0.00449118 -0.0959488 -0.0262399 -0.00184663
0.3 0.0044931 -0.0959488 -0.0262399 -0.00184663
0.3 0.00449544 -0.0986286 -0.0262813 -0.00162749
0.3 0.00449846 -0.0986286 -0.0262813 -0.00162749
0.3 0.00449793 -0.10014 -0.0263032 -0.00149385
0.3 0.00449846 -0.100767 -0.0263055 -0.00143104
0.3 0.00450094 -0.1013 -0.0262982 -0.00137149
0.3 0.00450645 -0.1013 -0.0262982 -0.00137149
0.3 0.00451367 -0.102079 -0.0262529 -0.00126241
0.3 0.00452389 -0.102079 -0.0262529 -0.00126241
0.3 0.00453384 -0.102462 -0.026153 -0.00116877
0.3 0.00454634 -0.102462 -0.026153 -0.00116877
0.3 0.00456264 -0.102462 -0.026153 -0.00116877
0.3 0.00457976 -0.102296 -0.0258893 -0.00105926
0.3 0.00459768 -0.102046 -0.0257693 -0.00103114
0.3 0.00461918 -0.101703 -0.0256331 -0.00100736
0.3 0.00464193 -0.101703 -0.0256331 -0.00100736
0.3 0.00466765 -0.100751 -0.0253092 -0.000973242
0.3 0.00469538 -0.100144 -0.0251216 -0.000962851
0.3 0.00472416 -0.100144 -0.0251216 -0.000962851
0.3 0.00475363 -0.0994597 -0.0249195 -0.000956582
0.3 0.00478839 -0.0994597 -0.0249195 -0.000956582
0.3 0.00482452 -0.0978707 -0.0244729 -0.000955913
0.3 0.0048612 -0.0978707 -0.0244729 -0.000955913
0.3 0.00489968 -0.0969737 -0.0242286 -0.000961489
0.3 0.00493929 -0.0939401 -0.0234315 -0.000998916
0.3 0.00497976 -0.0928259 -0.0231475 -0.00101747
0.3 0.0050205 -0.0916711 -0.0228565 -0.00103817
0.3 0.00506076 -0.0916711 -0.0228565 -0.00103817
0.3 0.00510393 -0.0916711 -0.0228565 -0.00103817
0.3 0.00514653 -0.0879778 -0.0219439 -0.00111253
0.3 0.00518952 -0.0866869 -0.0216299 -0.0011407
0.3 0.00523054 -0.0853725 -0.0213128 -0.00117025
0.3 0.00527451 -0.0853725 -0.0213128 -0.00117025
0.3 0.00531888 -0.0853725 -0.0213128 -0.00117025
0.3 0.00536137 -0.0813299 -0.0203497 -0.00126538
0.3 0.00540414 -0.0813299 -0.0203497 -0.00126538
0.3 0.00544712 -0.0813299 -0.0203497 -0.00126538
0.3 0.00548802 -0.0772386 -0.0193935 -0.0013683
0.3 0.00552803 -0.0758827 -0.019081 -0.00140346
0.3 0.0055653 -0.0745356 -0.0187727 -0.00143877
0.3 0.0056036 -0.0745356 -0.0187727 -0.00143877
0.3 0.00564093 -0.0745356 -0.0187727 -0.00143877
0.3 0.00567453 -0.0705926 -0.0178828 -0.00154336
0.3 0.00570715 -0.0693261 -0.0176015 -0.00157704
0.3 0.00573925 -0.0693261 -0.0176015 -0.00157704
0.3 0.00576953 -0.0693261 -0.0176015 -0.00157704
0.3 0.00579622 -0.0657306 -0.0168167 -0.00167211
0.3 0.00582149 -0.0646104 -0.0165778 -0.00170126
0.3 0.00584412 -0.0635365 -0.0163518 -0.00172897
0.3 0.00586426 -0.0625124 -0.0161398 -0.00175504
0.3 0.00588152 -0.0625124 -0.0161398 -0.00175504
0.3 0.00589659 -0.0606233 -0.0157598 -0.0018021
0.3 0.00590852 -0.0597686 -0.0155941 -0.00182309
0.3 0.00591766 -0.0589747 -0.015445 -0.00184237
0.3 0.00592405 -0.0582416 -0.0153121 -0.00185978
0.3 0.00592663 -0.0582416 -0.0153121 -0.00185978
0.3 0.00592648 -0.0569614 -0.015096 -0.00189027
0.3 0.00592407 -0.0564153 -0.0150133 -0.00190348
0.3 0.00591774 -0.0559317 -0.0149476 -0.00191544
0.3 0.00590897 -0.0559317 -0.0149476 -0.00191544
0.3 0.00589872 -0.0551542 -0.0148678 -0.00193644
0.3 0.00588455 -0.0551542 -0.0148678 -0.00193644
0.3 0.0058667 -0.0551542 -0.0148678 -0.00193644
0.3 0.00584594 -0.0546106 -0.0148526 -0.00195492
0.3 0.00582287 -0.0542334 -0.0148869 -0.00197326
0.3 0.00579766 -0.0542334 -0.0148869 -0.00197326
0.3 0.00576976 -0.0539624 -0.0149571 -0.00199348
0.3 0.00574009 -0.0538549 -0.0150041 -0.00200474
0.3 0.00570894 -0.0538549 -0.0150041 -0.00200474
0.3 0.00567654 -0.053645 -0.0151084 -0.00203106
0.3 0.00564193 -0.0535376 -0.0151645 -0.0020465
0.3 0.0056066 -0.0535376 -0.0151645 -0.0020465
0.3 0.00557117 -0.0535376 -0.0151645 -0.0020465
0.3 0.00553358 -0.0533108 -0.0152858 -0.00208174
0.3 0.00549548 -0.0533108 -0.0152858 -0.00208174
0.3 0.00545573 -0.0529107 -0.0154772 -0.00214817
0.3 0.00541605 -0.0529107 -0.0154772 -0.00214817
0.3 0.00537723 -0.0529107 -0.0154772 -0.00214817
0.3 0.00533654 -0.052601 -0.0156102 -0.00220148
0.3 0.00529652 -0.052601 -0.0156102 -0.00220148
0.3 0.00525582 -0.0520735 -0.0158201 -0.00229271
0.3 0.00521456 -0.0518714 -0.0158922 -0.00232539
0.3 0.00517509 -0.0518714 -0.0158922 -0.00232539
0.3 0.00513724 -0.0518714 -0.0158922 -0.00232539
0.3 0.00509984 -0.051404 -0.0160338 -0.00239424
0.3 0.00506251 -0.0508183 -0.0161599 -0.0024691
0.3 0.00502473 -0.0504779 -0.0162184 -0.00250841
0.3 0.00499009 -0.0504779 -0.0162184 -0.00250841
0.3 0.00495775 -0.0504779 -0.0162184 -0.00250841
0.3 0.00492568 -0.0496878 -0.0163226 -0.00259028
0.3 0.00489318 -0.0487337 -0.0164041 -0.00267574
0.3 0.0048628 -0.0481937 -0.0164381 -0.00271916
0.3 0.004835 -0.0476046 -0.0164653 -0.0027628
0.3 0.00480883 -0.0469685 -0.0164875 -0.00280616
0.3 0.00478391 -0.0462841 -0.0165045 -0.00284916
0.3 0.00476033 -0.0462841 -0.0165045 -0.00284916
0.3 0.00473853 -0.0462841 -0.0165045 -0.00284916
0.3 0.004719 -0.0439315 -0.0165219 -0.00297298
0.3 0.00470226 -0.0439315 -0.0165219 -0.00297298
0.3 0.00468926 -0.0439315 -0.0165219 -0.00297298
0.3 0.00467812 -0.0410949 -0.016487 -0.00308303
0.3 0.00467001 -0.0410949 -0.016487 -0.00308303
0.3 0.00466635 -0.0410949 -0.016487 -0.00308303
0.3 0.00466288 -0.0377845 -0.0163994 -0.0031748
0.3 0.00466201 -0.0377845 -0.0163994 -0.0031748
0.3 0.00466526 -0.0366733 -0.0163656 -0.00320708
0.3 0.00466871 -0.0344726 -0.0162912 -0.00327688
0.3 0.00467225 -0.0344726 -0.0162912 -0.00327688
0.3 0.00467815 -0.0333864 -0.0162505 -0.0033146
0.3 0.00468348 -0.0324275 -0.016289 -0.00332188
0.3 0.00468764 -0.0324275 -0.016289 -0.00332188
0.3 0.00468627 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468539 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468459 -0.0297087 -0.0164426 -0.00333285
0.3 0.00468293 -0.0270591 -0.0165679 -0.00335447
0.3 0.00468182 -0.0261966 -0.0166071 -0.00336226
0.3 0.00468092 -0.0261966 -0.0166071 -0.00336226
0.3 0.00468035 -0.0261966 -0.0166071 -0.00336226
0.3 0.0046796 -0.0236745 -0.0167189 -0.00338695
0.3 0.00467903 -0.0228561 -0.0167542 -0.00339555
0.3 0.00467875 -0.0220487 -0.0167885 -0.00340432
0.3 0.00467854 -0.0212524 -0.0168219 -0.00341327
0.3 0.00467861 -0.0204674 -0.0168544 -0.00342235
0.3 0.00467885 -0.0204674 -0.0168544 -0.00342235
0.3 0.0046798 -0.0204674 -0.0168544 -0.00342235
0.3 0.00468074 -0.0181823 -0.0169455 -0.0034501
0.3 0.00468173 -0.0174433 -0.0169739 -0.00345959
0.3 0.00468315 -0.0167157 -0.0170014 -0.00346918
0.3 0.00468434 -0.0160335 -0.0170249 -0.00347928
0.3 0.004686 -0.0160335 -0.0170249 -0.00347928
0.3 0.00468785 -0.0160335 -0.0170249 -0.00347928
0.3 0.00469101 -0.0148302 -0.0170488 -0.00349741
0.3 0.00469561 -0.0148302 -0.0170488 -0.00349741
0.3 0.00470119 -0.0135066 -0.0170036 -0.00351683
0.3 0.00470954 -0.0135066 -0.0170036 -0.00351683
0.3 0.0047199 -0.0135066 -0.0170036 -0.00351683
0.3 0.0047318 -0.0128604 -0.0168195 -0.00351905
0.3 0.00474425 -0.0127888 -0.0167257 -0.00351507
0.3 0.00475944 -0.0127895 -0.0166152 -0.00350869
0.3 0.00477667 -0.0128588 -0.0164873 -0.00349978
0.3 0.004795 -0.0129901 -0.0163438 -0.0034886
0.3 0.00481595 -0.0129901 -0.0163438 -0.0034886
0.3 0.00483927 -0.0129901 -0.0163438 -0.0034886
0.3 0.00486335 -0.0137578 -0.0158176 -0.00344079
0.3 0.00489001 -0.0141365 -0.0156097 -0.00341984
0.3 0.004918 -0.0141365 -0.0156097 -0.00341984
0.3 0.00494801 -0.0155527 -0.0149081 -0.00334384
0.3 0.00497934 -0.0155527 -0.0149081 -0.00334384
0.3 0.00501183 -0.0161026 -0.0146527 -0.00331423
0.3 0.00504536 -0.0166823 -0.0143887 -0.00328281
0.3 0.0050798 -0.0166823 -0.0143887 -0.00328281
0.3 0.00511469 -0.0166823 -0.0143887 -0.00328281
0.3 0.00515124 -0.0179191 -0.0138369 -0.00321489
0.3 0.0051883 -0.0179191 -0.0138369 -0.00321489
0.3 0.00522616 -0.0199269 -0.0129599 -0.00310232
0.3 0.00526343 -0.0199269 -0.0129599 -0.00310232
0.3 0.00530233 -0.0213207 -0.0123519 -0.00302178
0.3 0.00534133 -0.0220278 -0.0120423 -0.00298017
0.3 0.00538015 -0.0220278 -0.0120423 -0.00298017
0.3 0.00541796 -0.0220278 -0.0120423 -0.00298017
0.3 0.00545605 -0.0241336 -0.0111078 -0.00285408
0.3 0.00549511 -0.0248186 -0.0107967 -0.00281198
0.3 0.00553341 -0.0254874 -0.0104875 -0.00277012
0.3 0.00556982 -0.02614 -0.0101802 -0.00272861
0.3 0.00560623 -0.02614 -0.0101802 -0.00272861
0.3 0.00564117 -0.02614 -0.0101802 -0.00272861
0.3 0.00567576 -0.027939 -0.00928884 -0.00260965
0.3 0.00570928 -0.0284714 -0.00900587 -0.00257267
0.3 0.0057403 -0.0284714 -0.00900587 -0.00257267
0.3 0.00576906 -0.0284714 -0.00900587 -0.00257267
0.3 0.0057967 -0.02981 -0.00821528 -0.00247254
0.3 0.00582343 -0.0301564 -0.00797397 -0.00244317
0.3 0.00584704 -0.0301564 -0.00797397 -0.00244317
0.3 0.00586749 -0.0301564 -0.00797397 -0.00244317
0.3 0.00588677 -0.0308505 -0.00732745 -0.00236826
0.3 0.00590349 -0.03096 -0.00714059 -0.00234815
0.3 0.00591843 -0.0310044 -0.00696908 -0.00233061
0.3 0.00593065 -0.0309824 -0.00681352 -0.00231557
0.3 0.00593911 -0.0309824 -0.00681352 -0.00231557
0.3 0.00594492 -0.0309824 -0.00681352 -0.00231557
0.3 0.00594964 -0.0304881 -0.00645209 -0.00228881
0.3 0.00595093 -0.0301708 -0.0063687 -0.00228582
0.3 0.0059478 -0.0301708 -0.0063687 -0.00228582
0.3 0.00594317 -0.029776 -0.00630416 -0.00228546
0.3 0.00593569 -0.0287824 -0.00622569 -0.00229233
0.3 0.00592474 -0.0281855 -0.00621167 -0.00229881
0.3 0.00591089 -0.0275273 -0.00621347 -0.00230691
0.3 0.00589588 -0.0268235 -0.00622785 -0.00231625
0.3 0.00587568 -0.0268235 -0.00622785 -0.00231625
0.3 0.00585222 -0.0268235 -0.00622785 -0.00231625
0.3 0.00582831 -0.0244633 -0.00634134 -0.00234923
0.3 0.00580407 -0.0236184 -0.00639716 -0.00236102
0.3 0.00577609 -0.0227549 -0.00646015 -0.00237274
0.3 0.0057458 -0.0227549 -0.00646015 -0.00237274
0.3 0.00571327 -0.0227549 -0.00646015 -0.00237274
0.3 0.00568005 -0.0227549 -0.00646015 -0.00237274
0.3 0.00564592 -0.0192089 -0.00676265 -0.0024137
0.3 0.0056099 -0.0183196 -0.00684687 -0.00242106
0.3 0.00557247 -0.0183196 -0.00684687 -0.00242106
0.3 0.00553368 -0.0183196 -0.00684687 -0.00242106
0.3 0.00549553 -0.0165527 -0.00702196 -0.00243058
0.3 0.00545603 -0.0156755 -0.00711246 -0.00243258
0.3 0.00541508 -0.0156755 -0.00711246 -0.00243258
0.3 0.00537441 -0.0139326 -0.00730161 -0.0024312
0.3 0.00533455 -0.0130729 -0.00739882 -0.00242785
0.3 0.00529419 -0.0113925 -0.00759396 -0.00241513
0.3 0.00525266 -0.0113925 -0.00759396 -0.00241513
0.3 0.00521311 -0.0105794 -0.00769039 -0.00240575
0.3 0.00517262 -0.0105794 -0.00769039 -0.00240575
0.3 0.00513334 -0.00827214 -0.00797828 -0.0023675
0.3 0.00509474 -0.00757312 -0.00806736 -0.00235104
0.3 0.00505729 -0.00757312 -0.00806736 -0.00235104
0.3 0.00502049 -0.00630163 -0.00823086 -0.00231256
0.3 0.0049853 -0.00630163 -0.00823086 -0.00231256
0.3 0.00495092 -0.00573561 -0.00830409 -0.00229086
0.3 0.00491779 -0.00573561 -0.00830409 -0.00229086
0.3 0.00488599 -0.00433652 -0.00848745 -0.00221693
0.3 0.00485635 -0.00433652 -0.00848745 -0.00221693
0.3 0.00482683 -0.00368552 -0.00857531 -0.00216287
0.3 0.00479947 -0.00368552 -0.00857531 -0.00216287
0.3 0.00477338 -0.00368552 -0.00857531 -0.00216287
0.3 0.00474705 -0.00316428 -0.00865187 -0.00207914
0.3 0.00472357 -0.00312304 -0.00866132 -0.00205157
0.3 0.00470303 -0.00315251 -0.00866226 -0.00202483
0.3 0.00468515 -0.00315251 -0.00866226 -0.00202483
0.3 0.00467031 -0.00341621 -0.00864264 -0.00197504
0.3 0.00465838 -0.0036597 -0.00862057 -0.00195268
0.3 0.00464983 -0.00398087 -0.00859013 -0.0019323
0.3 0.00464842 -0.00398087 -0.00859013 -0.0019323
0.3 0.00464941 -0.00398087 -0.00859013 -0.0019323
0.3 0.0046515 -0.00492175 -0.00849621 -0.00186082
0.3 0.00465236 -0.00492175 -0.00849621 -0.00186082
0.3 0.00465326 -0.00582644 -0.00839251 -0.00177685
0.3 0.00465498 -0.00582644 -0.00839251 -0.00177685
0.3 0.00465596 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465788 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465825 -0.00612137 -0.00835495 -0.0017456
0.3 0.00465883 -0.00660708 -0.00850586 -0.00176096
0.3 0.0046592 -0.00660708 -0.00850586 -0.00176096
0.3 0.00465919 -0.00660708 -0.00850586 -0.00176096
0.3 0.00465894 -0.00707873 -0.00862733 -0.00176287
0.3 0.0046588 -0.0072315 -0.00866538 -0.00176271
0.3 0.00465871 -0.0072315 -0.00866538 -0.00176271
0.3 0.00465866 -0.00752879 -0.00873908 -0.00176181
0.3 0.00465861 -0.00767314 -0.00877469 -0.00176105
0.3 0.0046586 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465876 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465884 -0.00781453 -0.00880947 -0.00176012
0.3 0.00465894 -0.00808821 -0.00887653 -0.00175775
0.3 0.0046591 -0.00808821 -0.00887653 -0.00175775
0.3 0.00465931 -0.00835031 -0.00894038 -0.0017547
0.3 0.00465942 -0.00835031 -0.00894038 -0.0017547
0.3 0.00465971 -0.00860044 -0.00900086 -0.00175113
0.3 0.00466006 -0.00860044 -0.00900086 -0.00175113
0.3 0.00465537 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465358 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465356 -0.00881101 -0.00910831 -0.00175006
0.3 0.00465463 -0.00846223 -0.00929245 -0.00176315
0.3 0.00465868 -0.00846223 -0.00929245 -0.00176315
0.3 0.00466536 -0.00846223 -0.00929245 -0.00176315
0.3 0.00467186 -0.00744598 -0.00957447 -0.00179717
0.3 0.00468034 -0.00744598 -0.00957447 -0.00179717
0.3 0.00469237 -0.00744598 -0.00957447 -0.00179717
0.3 0.00470526 -0.00571048 -0.00996677 -0.00185639
0.3 0.00471762 -0.00498103 -0.0101237 -0.00188068
0.3 0.00473439 -0.00498103 -0.0101237 -0.00188068
0.3 0.004754 -0.00498103 -0.0101237 -0.00188068
0.3 0.00477336 -0.00133389 -0.0108928 -0.00199689
0.3 0.00479461 -0.00133389 -0.0108928 -0.00199689
0.3 0.00481849 -0.000250473 -0.0111202 -0.00203012
0.3 0.00484498 -0.000250473 -0.0111202 -0.00203012
0.3 0.00487007 0.0021212 -0.0116192 -0.00210238
0.3 0.0048971 0.00340309 -0.0118893 -0.00214088
0.3 0.00492641 0.00475309 -0.0121739 -0.00218139
0.3 0.00495678 0.00616866 -0.0124702 -0.00222403
0.3 0.00498785 0.00616866 -0.0124702 -0.00222403
0.3 0.00502308 0.00616866 -0.0124702 -0.00222403
0.3 0.00505666 0.0108026 -0.013428 -0.00236059
0.3 0.00509196 0.0108026 -0.013428 -0.00236059
0.3 0.00512848 0.0108026 -0.013428 -0.00236059
0.3 0.00516418 0.0158687 -0.0144748 -0.00250408
0.3 0.00519967 0.0176374 -0.0148405 -0.00255251
0.3 0.00523416 0.0176374 -0.0148405 -0.00255251
0.3 0.00527219 0.0176374 -0.0148405 -0.00255251
0.3 0.00530748 0.0231647 -0.0159723 -0.0027003
0.3 0.00534354 0.0231647 -0.0159723 -0.0027003
0.3 0.00537828 0.0231647 -0.0159723 -0.0027003
0.3 0.00541158 0.0289492 -0.0171341 -0.00285228
0.3 0.00544493 0.0309227 -0.0175223 -0.00290389
0.3 0.00547586 0.0349219 -0.0182952 -0.00300814
0.3 0.00550496 0.0349219 -0.0182952 -0.00300814
0.3 0.00553434 0.0369423 -0.0186772 -0.00306057
0.3 0.00556224 0.0389708 -0.0190539 -0.00311334
0.3 0.00558723 0.0430282 -0.0197852 -0.00321878
0.3 0.00561125 0.0430282 -0.0197852 -0.00321878
0.3 0.00563365 0.0450529 -0.0201386 -0.00327136
0.3 0.00565404 0.0470649 -0.0204803 -0.0033238
0.3 0.00567119 0.0490685 -0.0208103 -0.00337582
0.3 0.005687 0.0510555 -0.0211278 -0.00342699
0.3 0.00570162 0.0510555 -0.0211278 -0.00342699
0.3 0.00571394 0.0510555 -0.0211278 -0.00342699
0.3 0.00572227 0.0568708 -0.0219871 -0.00357597
0.3 0.00572854 0.0587421 -0.0222376 -0.00362332
0.3 0.00573193 0.0605713 -0.0224692 -0.00366958
0.3 0.00573174 0.0623581 -0.0226812 -0.00371468
0.3 0.00572887 0.0641032 -0.0228726 -0.00375897
0.3 0.00572336 0.065799 -0.0230421 -0.00380237
0.3 0.00571486 0.0674431 -0.0231893 -0.00384505
0.3 0.00570384 0.0674431 -0.0231893 -0.00384505
0.3 0.00568903 0.0705978 -0.0234183 -0.00393057
0.3 0.00567305 0.0705978 -0.0234183 -0.00393057
0.3 0.00565409 0.0721001 -0.0234983 -0.00397353
0.3 0.00563345 0.0721001 -0.0234983 -0.00397353
0.3 0.00560807 0.0763344 -0.0236086 -0.00410432
0.3 0.0055803 0.0776608 -0.0236025 -0.00415051
0.3 0.00555058 0.0789521 -0.0235777 -0.00419907
0.3 0.00551986 0.0789521 -0.0235777 -0.00419907
0.3 0.00548817 0.0789521 -0.0235777 -0.00419907
0.3 0.00545318 0.0814136 -0.0234694 -0.00430352
0.3 0.00541808 0.0814136 -0.0234694 -0.00430352
0.3 0.00537932 0.0848034 -0.0231647 -0.00448299
0.3 0.00534046 0.0848034 -0.0231647 -0.00448299
0.3 0.00529954 0.0868927 -0.022881 -0.0046216
0.3 0.00525864 0.0868927 -0.022881 -0.0046216
0.3 0.00521798 0.0868927 -0.022881 -0.0046216
0.3 0.00517767 0.0868927 -0.022881 -0.0046216
0.3 0.00513454 0.0897883 -0.0223501 -0.00486256
0.3 0.00509203 0.0897883 -0.0223501 -0.00486256
0.3 0.00504754 0.0924484 -0.0217226 -0.00514563
0.3 0.00500414 0.0924484 -0.0217226 -0.00514563
0.3 0.00496214 0.0924484 -0.0217226 -0.00514563
0.3 0.00491835 0.0941267 -0.0212684 -0.00535802
0.3 0.00487615 0.0941267 -0.0212684 -0.00535802
0.3 0.00483366 0.0957806 -0.0208096 -0.00558819
0.3 0.00479228 0.0957806 -0.0208096 -0.00558819
0.3 0.00475109 0.0974414 -0.0203555 -0.00583501
0.3 0.00471154 0.0974414 -0.0203555 -0.00583501
0.3 0.00466967 0.10011 -0.0197261 -0.00623709
0.3 0.00463 0.101068 -0.0195382 -0.00637851
0.3 0.00459149 0.102071 -0.0193648 -0.00652355
0.3 0.00455459 0.103116 -0.0192078 -0.00667061
0.3 0.0045197 0.103116 -0.0192078 -0.00667061
0.3 0.00448797 0.103116 -0.0192078 -0.00667061
0.3 0.00445657 0.10533 -0.018945 -0.00696983
0.3 0.00442579 0.107701 -0.018758 -0.00727079
0.3 0.00439594 0.107701 -0.018758 -0.00727079
0.3 0.00436288 0.107701 -0.018758 -0.00727079
0.3 0.00433449 0.110232 -0.0186628 -0.00756881
0.3 0.00430725 0.110232 -0.0186628 -0.00756881
0.3 0.00428256 0.110232 -0.0186628 -0.00756881
0.3 0.00426316 0.114282 -0.0187115 -0.00799547
0.3 0.00424334 0.114282 -0.0187115 -0.00799547
0.3 0.00423096 0.118484 -0.0189935 -0.00837917
0.3 0.00422078 0.119784 -0.019097 -0.00849936
0.3 0.00421108 0.119784 -0.019097 -0.00849936
0.3 0.00420303 0.119784 -0.019097 -0.00849936
0.3 0.0041954 0.123071 -0.0192404 -0.00886434
0.3 0.00418493 0.123071 -0.0192404 -0.00886434
0.3 0.00416602 0.124846 -0.0192777 -0.00908926
0.3 0.00414855 0.124846 -0.0192777 -0.00908926
0.3 0.00413222 0.124846 -0.0192777 -0.00908926
0.3 0.00411637 0.126381 -0.0193197 -0.00930292
0.3 0.00410127 0.12824 -0.0193805 -0.00960216
0.3 0.0040866 0.12824 -0.0193805 -0.00960216
0.3 0.00407329 0.128744 -0.0193997 -0.00969628
0.3 0.00406099 0.128744 -0.0193997 -0.00969628
0.3 0.00404957 0.128744 -0.0193997 -0.00969628
0.3 0.00403862 0.129586 -0.0194362 -0.00987671
0.3 0.00402885 0.129586 -0.0194362 -0.00987671
0.3 0.00401965 0.130453 -0.019486 -0.0101283
0.3 0.00401134 0.130453 -0.019486 -0.0101283
0.3 0.00400376 0.130776 -0.0195163 -0.0102839
0.3 0.00399646 0.130863 -0.0195307 -0.0103582
0.3 0.00399036 0.130863 -0.0195307 -0.0103582
0.3 0.0039851 0.130863 -0.0195307 -0.0103582
0.3 0.00398045 0.13084 -0.0195705 -0.0105678
0.3 0.00397674 0.130742 -0.0195827 -0.0106334
0.3 0.00397366 0.130598 -0.0195943 -0.0106968
0.3 0.00397154 0.1304 -0.0196079 -0.0107571
0.3 0.00396974 0.130143 -0.0196233 -0.0108144
0.3 0.00396942 0.130143 -0.0196233 -0.0108144
0.3 0.00396916 0.129827 -0.0196404 -0.0108685
0.3 0.00397111 0.129827 -0.0196404 -0.0108685
0.3 0.00397308 0.128461 -0.0197184 -0.0110075
0.3 0.00397688 0.128461 -0.0197184 -0.0110075
0.3 0.00398434 0.128461 -0.0197184 -0.0110075
0.3 0.00399244 0.126388 -0.0198583 -0.0111074
0.3 0.00400128 0.125532 -0.0199231 -0.0111318
0.3 0.00401205 0.125532 -0.0199231 -0.0111318
0.3 0.00402571 0.125532 -0.0199231 -0.0111318
0.3 0.00404155 0.122458 -0.0201738 -0.0111778
0.3 0.004057 0.121268 -0.0202773 -0.0111845
0.3 0.00407682 0.119996 -0.0203911 -0.011187
0.3 0.00409841 0.118637 -0.0205166 -0.011185
0.3 0.00411918 0.1172 -0.0206535 -0.0111793
0.3 0.00414483 0.115684 -0.0208017 -0.0111699
0.3 0.00417349 0.115684 -0.0208017 -0.0111699
0.3 0.00419918 0.112417 -0.0211349 -0.0111404
0.3 0.00423065 0.112417 -0.0211349 -0.0111404
0.3 0.0042633 0.110675 -0.0213197 -0.0111213
0.3 0.00429532 0.106969 -0.0217214 -0.011073
0.3 0.00432707 0.105012 -0.0219351 -0.0110439
0.3 0.00436284 0.105012 -0.0219351 -0.0110439
0.3 0.00440242 0.105012 -0.0219351 -0.0110439
0.3 0.00443862 0.0987735 -0.0226279 -0.0109417
0.3 0.00447631 0.0987735 -0.0226279 -0.0109417
0.3 0.00451741 0.0987735 -0.0226279 -0.0109417
0.3 0.00455597 0.0920388 -0.0233839 -0.0108194
0.3 0.0045944 0.0897049 -0.0236462 -0.0107759
0.3 0.00463022 0.0873314 -0.0239127 -0.0107313
0.3 0.00466769 0.0849186 -0.0241831 -0.0106856
0.3 0.00470658 0.0849186 -0.0241831 -0.0106856
0.3 0.00474407 0.0849186 -0.0241831 -0.0106856
0.3 0.00477982 0.0774776 -0.0250102 -0.0105439
0.3 0.0048146 0.0749397 -0.0252851 -0.0104952
0.3 0.00485032 0.0749397 -0.0252851 -0.0104952
0.3 0.00488789 0.0749397 -0.0252851 -0.0104952
0.3 0.00491686 0.0671575 -0.0260963 -0.0103474
0.3 0.00494926 0.0671575 -0.0260963 -0.0103474
0.3 0.00498234 0.0671575 -0.0260963 -0.0103474
0.3 0.00501026 0.0619105 -0.0266106 -0.0102479
0.3 0.00504 0.0619105 -0.0266106 -0.0102479
0.3 0.00506521 0.0566468 -0.0270923 -0.01015
0.3 0.00508575 0.0540226 -0.027317 -0.0101018
0.3 0.00510711 0.0540226 -0.027317 -0.0101018
0.3 0.0051234 0.0462094 -0.0279155 -0.00996283
0.3 0.00513907 0.0462094 -0.0279155 -0.00996283
0.3 0.00515191 0.0462094 -0.0279155 -0.00996283
0.3 0.00515887 0.0386103 -0.0283702 -0.00983329
0.3 0.00516435 0.0361418 -0.0284847 -0.00979203
0.3 0.0051689 0.0361418 -0.0284847 -0.00979203
0.3 0.00517087 0.0361418 -0.0284847 -0.00979203
0.3 0.00516955 0.031308 -0.0286596 -0.00971098
0.3 0.00516777 0.031308 -0.0286596 -0.00971098
0.3 0.00516102 0.0266253 -0.0287554 -0.00963133
0.3 0.00515174 0.0243522 -0.0287718 -0.00959215
0.3 0.0051396 0.0221249 -0.028768 -0.00955326
0.3 0.00512287 0.0177948 -0.0287 -0.00947427
0.3 0.00510556 0.0177948 -0.0287 -0.00947427
0.3 0.00508653 0.0177948 -0.0287 -0.00947427
0.3 0.00506309 0.0116211 -0.0284526 -0.00934739
0.3 0.00503757 0.00964105 -0.0283312 -0.0093008
0.3 0.00501034 0.00768776 -0.0281946 -0.00925063
0.3 0.00498221 0.00768776 -0.0281946 -0.00925063
0.3 0.00495152 0.0038608 -0.0278736 -0.00913904
0.3 0.00492048 0.00198124 -0.0276892 -0.00907636
0.3 0.00488664 -0.00170739 -0.0272792 -0.00893687
0.3 0.00485431 -0.00170739 -0.0272792 -0.00893687
0.3 0.00482111 -0.00351651 -0.027054 -0.00885963
0.3 0.00478818 -0.00351651 -0.027054 -0.00885963
0.3 0.00475549 -0.00530247 -0.0268161 -0.0087771
0.3 0.00472238 -0.00706715 -0.0265667 -0.00868921
0.3 0.00468739 -0.0088079 -0.0263061 -0.00859637
0.3 0.0046557 -0.0088079 -0.0263061 -0.00859637
0.3 0.00462232 -0.0122304 -0.0257548 -0.00839476
0.3 0.00458658 -0.0156663 -0.0251853 -0.00816741
0.3 0.00455423 -0.0156663 -0.0251853 -0.00816741
0.3 0.00452331 -0.0156663 -0.0251853 -0.00816741
0.3 0.00448854 -0.0209207 -0.0243376 -0.00778096
0.3 0.00445542 -0.0209207 -0.0243376 -0.00778096
0.3 0.00442515 -0.0227176 -0.0240689 -0.00764133
0.3 0.00439681 -0.0227176 -0.0240689 -0.00764133
0.3 0.00436738 -0.0264169 -0.023564 -0.00734589
0.3 0.00433473 -0.0302733 -0.0231188 -0.0070329
0.3 0.00430498 -0.0302733 -0.0231188 -0.0070329
0.3 0.00427844 -0.0322619 -0.0229208 -0.00687069
0.3 0.00425546 -0.0322619 -0.0229208 -0.00687069
0.3 0.00422678 -0.0385117 -0.0224505 -0.00636829
0.3 0.00420237 -0.0406813 -0.0223374 -0.00619748
0.3 0.00418113 -0.0406813 -0.0223374 -0.00619748
0.3 0.00416209 -0.0428984 -0.0222494 -0.00602563
0.3 0.00414223 -0.0428984 -0.0222494 -0.00602563
0.3 0.00412353 -0.0474669 -0.0221482 -0.00568112
0.3 0.00410725 -0.0474669 -0.0221482 -0.00568112
0.3 0.004094 -0.0521735 -0.0221601 -0.00534488
0.3 0.00408222 -0.0569823 -0.0222894 -0.00502352
0.3 0.0040724 -0.059415 -0.0224008 -0.00487123
0.3 0.00406715 -0.059415 -0.0224008 -0.00487123
0.3 0.00406984 -0.0642515 -0.0226839 -0.00458172
0.3 0.00407379 -0.066495 -0.0227666 -0.00443867
0.3 0.00407242 -0.066495 -0.0227666 -0.00443867
0.3 0.00406679 -0.066495 -0.0227666 -0.00443867
0.3 0.00405549 -0.0707014 -0.0228805 -0.00416718
0.3 0.00404245 -0.0746619 -0.0229971 -0.00390657
0.3 0.00403065 -0.0765481 -0.0230542 -0.00378086
0.3 0.0040198 -0.0765481 -0.0230542 -0.00378086
0.3 0.00401086 -0.0783705 -0.0231099 -0.00365881
0.3 0.00400294 -0.0818314 -0.0232171 -0.00342477
0.3 0.00399654 -0.0818314 -0.0232171 -0.00342477
0.3 0.0039909 -0.0818314 -0.0232171 -0.00342477
0.3 0.00398698 -0.0865766 -0.0233662 -0.00309805
0.3 0.00398435 -0.0880405 -0.0234128 -0.00299558
0.3 0.003983 -0.0880405 -0.0234128 -0.00299558
0.3 0.00398233 -0.0880405 -0.0234128 -0.00299558
0.3 0.00398308 -0.0907975 -0.0235019 -0.00279974
0.3 0.00398515 -0.0907975 -0.0235019 -0.00279974
0.3 0.00398822 -0.0933294 -0.0235856 -0.00261593
0.3 0.00399181 -0.0933294 -0.0235856 -0.00261593
0.3 0.00399644 -0.0967178 -0.0237023 -0.00236208
0.3 0.00400235 -0.0967178 -0.0237023 -0.00236208
0.3 0.00400913 -0.0977402 -0.0237389 -0.00228316
0.3 0.00401623 -0.0977402 -0.0237389 -0.00228316
0.3 0.00402461 -0.0996327 -0.0238092 -0.00213317
0.3 0.00403038 -0.100503 -0.0238428 -0.00206216
0.3 0.00403755 -0.100503 -0.0238428 -0.00206216
0.3 0.00404492 -0.102549 -0.023901 -0.00186488
0.3 0.00405645 -0.102549 -0.023901 -0.00186488
0.3 0.00406977 -0.103034 -0.0239008 -0.00180553
0.3 0.00408276 -0.103703 -0.0238594 -0.00169786
0.3 0.00409998 -0.103703 -0.0238594 -0.00169786
0.3 0.00412052 -0.103703 -0.0238594 -0.00169786
0.3 0.00414069 -0.103969 -0.0237588 -0.0016059
0.3 0.00416434 -0.103951 -0.0236845 -0.00156617
0.3 0.00419042 -0.103832 -0.0235944 -0.00153056
0.3 0.00421864 -0.103616 -0.0234868 -0.00149927
0.3 0.00424685 -0.103305 -0.0233619 -0.00147234
0.3 0.00427915 -0.103305 -0.0233619 -0.00147234
0.3 0.00431433 -0.102434 -0.0230675 -0.00143076
0.3 0.00434999 -0.101235 -0.0227105 -0.00140598
0.3 0.00438833 -0.101235 -0.0227105 -0.00140598
0.3 0.00442635 -0.100529 -0.0225116 -0.00139943
0.3 0.0044682 -0.100529 -0.0225116 -0.00139943
0.3 0.00451143 -0.0989166 -0.0220765 -0.00139737
0.3 0.00455717 -0.0989166 -0.0220765 -0.00139737
0.3 0.00460175 -0.0970623 -0.0215956 -0.00140917
0.3 0.00464842 -0.0960546 -0.0213415 -0.00141979
0.3 0.00469587 -0.0938919 -0.0208062 -0.00144971
0.3 0.00474512 -0.0938919 -0.0208062 -0.00144971
0.3 0.00479206 -0.0915681 -0.0202448 -0.0014879
0.3 0.0048427 -0.0915681 -0.0202448 -0.0014879
0.3 0.00489261 -0.0891145 -0.0196615 -0.00153334
0.3 0.00494206 -0.0891145 -0.0196615 -0.00153334
0.3 0.00499296 -0.0878547 -0.0193643 -0.00155847
0.3 0.00504455 -0.086573 -0.0190642 -0.00158539
0.3 0.0050959 -0.0852736 -0.0187616 -0.00161398
0.3 0.00514683 -0.083961 -0.018457 -0.00164413
0.3 0.00519672 -0.0826444 -0.0181535 -0.00167521
0.3 0.00524667 -0.0813239 -0.0178513 -0.00170718
0.3 0.00529635 -0.0813239 -0.0178513 -0.00170718
0.3 0.00534438 -0.0786871 -0.0172544 -0.00177288
0.3 0.0053906 -0.0773846 -0.0169627 -0.00180601
0.3 0.00543673 -0.0773846 -0.0169627 -0.00180601
0.3 0.00548069 -0.0748289 -0.0163982 -0.0018718
0.3 0.00552188 -0.0735844 -0.0161271 -0.00190414
0.3 0.00556276 -0.0723679 -0.015865 -0.00193574
0.3 0.00560119 -0.0700237 -0.0153689 -0.00199647
0.3 0.00563721 -0.0700237 -0.0153689 -0.00199647
0.3 0.00567163 -0.0689058 -0.0151373 -0.00202514
0.3 0.00570357 -0.067826 -0.014917 -0.00205258
0.3 0.00573367 -0.0667917 -0.0147095 -0.00207874
0.3 0.00576026 -0.0648741 -0.014335 -0.00212688
0.3 0.00578459 -0.0648741 -0.014335 -0.00212688
0.3 0.00580584 -0.0648741 -0.014335 -0.00212688
0.3 0.00582435 -0.0631681 -0.0140191 -0.00216905
0.3 0.00583995 -0.0631681 -0.0140191 -0.00216905
0.3 0.0058532 -0.0617041 -0.0137688 -0.00220473
0.3 0.00586237 -0.0617041 -0.0137688 -0.00220473
0.3 0.00586877 -0.0604925 -0.0135884 -0.00223413
0.3 0.00587279 -0.0599804 -0.0135242 -0.00224684
0.3 0.0058735 -0.0591319 -0.0134459 -0.00226872
0.3 0.00587101 -0.0591319 -0.0134459 -0.00226872
0.3 0.00586586 -0.0587956 -0.0134313 -0.00227844
0.3 0.00585764 -0.058505 -0.0134304 -0.00228766
0.3 0.0058472 -0.05826 -0.0134429 -0.00229659
0.3 0.00583442 -0.0580552 -0.0134676 -0.00230547
0.3 0.00581944 -0.0577526 -0.0135538 -0.00232343
0.3 0.00580218 -0.0577526 -0.0135538 -0.00232343
0.3 0.00578305 -0.0576491 -0.0136139 -0.00233296
0.3 0.00576235 -0.0575623 -0.0136809 -0.00234347
0.3 0.00573967 -0.0574805 -0.0137497 -0.00235565
0.3 0.00571538 -0.0573211 -0.013893 -0.00238532
0.3 0.00569033 -0.0572326 -0.0139667 -0.00240281
0.3 0.0056639 -0.057139 -0.0140423 -0.00242207
0.3 0.00563661 -0.0570469 -0.0141213 -0.00244293
0.3 0.00560949 -0.0570469 -0.0141213 -0.00244293
0.3 0.00558132 -0.0570469 -0.0141213 -0.00244293
0.3 0.0055524 -0.0568534 -0.0142871 -0.0024895
0.3 0.00552318 -0.0567553 -0.014375 -0.00251507
0.3 0.00549406 -0.0567553 -0.014375 -0.00251507
0.3 0.00546387 -0.0564092 -0.0146538 -0.00259885
0.3 0.00543412 -0.0562651 -0.0147476 -0.00262959
0.3 0.00540574 -0.0562651 -0.0147476 -0.00262959
0.3 0.00537885 -0.0562651 -0.0147476 -0.00262959
0.3 0.00535051 -0.0556949 -0.0150218 -0.00273044
0.3 0.00532326 -0.0554521 -0.0151114 -0.00276646
0.3 0.00529807 -0.0554521 -0.0151114 -0.00276646
0.3 0.00527467 -0.0554521 -0.0151114 -0.00276646
0.3 0.00525329 -0.0551759 -0.0151979 -0.00280361
0.3 0.00523011 -0.0541266 -0.0154354 -0.0029211
0.3 0.00520999 -0.0541266 -0.0154354 -0.0029211
0.3 0.00519033 -0.0532181 -0.0155738 -0.00300229
0.3 0.0051748 -0.0532181 -0.0155738 -0.00300229
0.3 0.00516242 -0.0532181 -0.0155738 -0.00300229
0.3 0.00514849 -0.0515105 -0.0157428 -0.00312557
0.3 0.00513726 -0.0508407 -0.0157888 -0.00316582
0.3 0.00513004 -0.0508407 -0.0157888 -0.00316582
0.3 0.00512621 -0.0501197 -0.0158297 -0.00320543
0.3 0.00512463 -0.0493461 -0.0158642 -0.0032442
0.3 0.00512544 -0.0485129 -0.015891 -0.00328174
0.3 0.00512836 -0.0485129 -0.015891 -0.00328174
0.3 0.00513265 -0.0466731 -0.0159234 -0.0033521
0.3 0.00514092 -0.0456654 -0.0159291 -0.00338449
0.3 0.00515092 -0.0445912 -0.0159262 -0.00341439
0.3 0.00516084 -0.0445912 -0.0159262 -0.00341439
0.3 0.00517459 -0.0415898 -0.0159675 -0.00351238
0.3 0.00518916 -0.0415898 -0.0159675 -0.00351238
0.3 0.0052056 -0.0415898 -0.0159675 -0.00351238
0.3 0.00522118 -0.0387324 -0.0160497 -0.00360234
0.3 0.00523574 -0.0379056 -0.0161463 -0.00360694
0.3 0.00524826 -0.0379056 -0.0161463 -0.00360694
0.3 0.00525796 -0.0379056 -0.0161463 -0.00360694
0.3 0.00526242 -0.0354575 -0.0164147 -0.00362844
0.3 0.00526722 -0.0346506 -0.0164979 -0.0036373
0.3 0.00527238 -0.0338504 -0.0165793 -0.0036465
0.3 0.00527773 -0.0338504 -0.0165793 -0.0036465
0.3 0.00528379 -0.0338504 -0.0165793 -0.0036465
0.3 0.0052897 -0.0314932 -0.0168135 -0.00367567
0.3 0.00529597 -0.0307221 -0.0168883 -0.00368587
0.3 0.0053026 -0.0299587 -0.0169614 -0.00369628
0.3 0.00530964 -0.0299587 -0.0169614 -0.00369628
0.3 0.00531731 -0.0299587 -0.0169614 -0.00369628
0.3 0.00532508 -0.0277153 -0.0171709 -0.00372865
0.3 0.00533347 -0.0277153 -0.0171709 -0.00372865
0.3 0.00534198 -0.0277153 -0.0171709 -0.00372865
0.3 0.00535073 -0.0255432 -0.0173658 -0.00376255
0.3 0.00536001 -0.0248353 -0.0174276 -0.00377418
0.3 0.00537009 -0.0248353 -0.0174276 -0.00377418
0.3 0.00538048 -0.0248353 -0.0174276 -0.00377418
0.3 0.00539012 -0.0227854 -0.0176035 -0.00381068
0.3 0.00540026 -0.0221762 -0.0176518 -0.00382276
0.3 0.00541149 -0.0221762 -0.0176518 -0.00382276
0.3 0.00542314 -0.0221762 -0.0176518 -0.00382276
0.3 0.00543572 -0.0211203 -0.0177194 -0.00384464
0.3 0.00544865 -0.0211203 -0.0177194 -0.00384464
0.3 0.00546351 -0.0203344 -0.0177307 -0.0038602
0.3 0.00548021 -0.0203344 -0.0177307 -0.0038602
0.3 0.00549746 -0.0196933 -0.0176273 -0.00386859
0.3 0.00551582 -0.0196933 -0.0176273 -0.00386859
0.3 0.00553694 -0.0196179 -0.0174736 -0.00386274
0.3 0.00555994 -0.0196179 -0.0174736 -0.00386274
0.3 0.00558462 -0.0196179 -0.0174736 -0.00386274
0.3 0.00561149 -0.0199793 -0.0171239 -0.00383834
0.3 0.00563977 -0.0202192 -0.0169753 -0.00382578
0.3 0.00566975 -0.0202192 -0.0169753 -0.00382578
0.3 0.00570117 -0.0202192 -0.0169753 -0.00382578
0.3 0.00573455 -0.0212531 -0.0164406 -0.00377503
0.3 0.00576958 -0.0216975 -0.0162314 -0.00375338
0.3 0.00580592 -0.0216975 -0.0162314 -0.00375338
0.3 0.00584321 -0.0216975 -0.0162314 -0.00375338
0.3 0.00588221 -0.0232921 -0.0155175 -0.00367446
0.3 0.00592277 -0.0238947 -0.0152551 -0.00364379
0.3 0.00596407 -0.0238947 -0.0152551 -0.00364379
0.3 0.00600519 -0.0245249 -0.0149821 -0.00361091
0.3 0.00604767 -0.0251818 -0.0146986 -0.00357579
0.3 0.00609129 -0.0251818 -0.0146986 -0.00357579
0.3 0.00613559 -0.0265436 -0.0141129 -0.00350183
0.3 0.00617988 -0.0272362 -0.0138139 -0.00346358
0.3 0.00622471 -0.0272362 -0.0138139 -0.00346358
0.3 0.00626948 -0.0286318 -0.0132077 -0.00338551
0.3 0.00631395 -0.0286318 -0.0132077 -0.00338551
0.3 0.00635782 -0.0306784 -0.0122978 -0.00326844
0.3 0.00640198 -0.0306784 -0.0122978 -0.00326844
0.3 0.0064451 -0.0306784 -0.0122978 -0.00326844
0.3 0.00648813 -0.0325939 -0.0114026 -0.00315458
0.3 0.00652894 -0.0325939 -0.0114026 -0.00315458
0.3 0.00656919 -0.0325939 -0.0114026 -0.00315458
0.3 0.00660893 -0.0342792 -0.0105471 -0.00304914
0.3 0.0066463 -0.0342792 -0.0105471 -0.00304914
0.3 0.00668147 -0.0342792 -0.0105471 -0.00304914
0.3 0.00671688 -0.035623 -0.00975957 -0.0029573
0.3 0.00675016 -0.0359747 -0.0095168 -0.00293039
0.3 0.0067805 -0.0359747 -0.0095168 -0.00293039
0.3 0.00680817 -0.0359747 -0.0095168 -0.00293039
0.3 0.00683506 -0.0367201 -0.00885793 -0.00286272
0.3 0.00685956 -0.0368498 -0.00866487 -0.00284486
0.3 0.00688047 -0.0368498 -0.00866487 -0.00284486
0.3 0.00690105 -0.0369158 -0.00832279 -0.0028166
0.3 0.00691741 -0.0368501 -0.00817477 -0.00280627
0.3 0.00693112 -0.0367143 -0.00804291 -0.00279827
0.3 0.00694029 -0.0367143 -0.00804291 -0.00279827
0.3 0.00694719 -0.0365083 -0.00792707 -0.00279251
0.3 0.00695137 -0.0365083 -0.00792707 -0.00279251
0.3 0.00695315 -0.0362312 -0.00782827 -0.00278905
0.3 0.00695177 -0.0349269 -0.00764833 -0.00279591
0.3 0.00694909 -0.0343545 -0.00762159 -0.00280279
0.3 0.00694239 -0.033721 -0.00760954 -0.00281148
0.3 0.00693305 -0.0330297 -0.00761274 -0.00282164
0.3 0.00692173 -0.0330297 -0.00761274 -0.00282164
0.3 0.0069048 -0.0330297 -0.00761274 -0.00282164
0.3 0.00688747 -0.0306551 -0.00770109 -0.00285863
0.3 0.00686703 -0.0306551 -0.00770109 -0.00285863
0.3 0.00684507 -0.0306551 -0.00770109 -0.00285863
0.3 0.00682068 -0.0280158 -0.0078722 -0.00289896
0.3 0.00679533 -0.0261918 -0.00801152 -0.00292336
0.3 0.00676814 -0.0261918 -0.00801152 -0.00292336
0.3 0.00673872 -0.0261918 -0.00801152 -0.00292336
0.3 0.00670751 -0.0261918 -0.00801152 -0.00292336
0.3 0.00667567 -0.0243447 -0.00816807 -0.00294389
0.3 0.00664359 -0.022502 -0.00833773 -0.00295806
0.3 0.00661042 -0.0215888 -0.00842563 -0.00296235
0.3 0.00657586 -0.0206732 -0.00851839 -0.00296511
0.3 0.0065405 -0.0206732 -0.00851839 -0.00296511
0.3 0.00650423 -0.0206732 -0.00851839 -0.00296511
0.3 0.0064684 -0.0179235 -0.0088208 -0.00296376
0.3 0.00643267 -0.0161531 -0.00901926 -0.00295172
0.3 0.00639749 -0.0161531 -0.00901926 -0.00295172
0.3 0.00636221 -0.0152982 -0.00911549 -0.00294229
0.3 0.00632743 -0.0152982 -0.00911549 -0.00294229
0.3 0.00629317 -0.0152982 -0.00911549 -0.00294229
0.3 0.00626033 -0.0129108 -0.00938097 -0.00290072
0.3 0.00622727 -0.0121811 -0.00946262 -0.00288289
0.3 0.00619529 -0.0114888 -0.00954009 -0.00286334
0.3 0.00616485 -0.0114888 -0.00954009 -0.00286334
0.3 0.00613662 -0.0114888 -0.00954009 -0.00286334
0.3 0.00610931 -0.0102354 -0.00968055 -0.0028196
0.3 0.00608217 -0.00917078 -0.00980115 -0.00277079
0.3 0.00605798 -0.00917078 -0.00980115 -0.00277079
0.3 0.00603524 -0.00917078 -0.00980115 -0.00277079
0.3 0.00601374 -0.00798071 -0.00994342 -0.00269327
0.3 0.00599475 -0.00770442 -0.00997587 -0.00266635
0.3 0.00597872 -0.00770442 -0.00997587 -0.00266635
0.3 0.00596541 -0.00770442 -0.00997587 -0.00266635
0.3 0.00595475 -0.00724967 -0.0100298 -0.00258658
0.3 0.00594645 -0.00723349 -0.0100316 -0.0025611
0.3 0.00594068 -0.00728614 -0.0100261 -0.00253689
0.3 0.00593686 -0.00740765 -0.0100134 -0.00251405
0.3 0.00593652 -0.00740765 -0.0100134 -0.00251405
0.3 0.00594321 -0.00740765 -0.0100134 -0.00251405
0.3 0.00595277 -0.00797189 -0.00995197 -0.00244467
0.3 0.00596128 -0.00815734 -0.00992903 -0.00241783
0.3 0.00596747 -0.00834029 -0.00990466 -0.00238961
0.3 0.00597361 -0.0085213 -0.00987865 -0.00235988
0.3 0.00598067 -0.00870078 -0.0098509 -0.00232853
0.3 0.00598688 -0.00887898 -0.00982098 -0.00229535
0.3 0.00599328 -0.00887898 -0.00982098 -0.00229535
0.3 0.00600012 -0.00887898 -0.00982098 -0.00229535
0.3 0.00600797 -0.00903944 -0.00989894 -0.00229523
0.3 0.00601402 -0.00903944 -0.00989894 -0.00229523
0.3 0.00601699 -0.00926566 -0.00999082 -0.00228415
0.3 0.0060204 -0.00933997 -0.010017 -0.00227899
0.3 0.0060241 -0.00941254 -0.0100422 -0.00227359
0.3 0.00602803 -0.00941254 -0.0100422 -0.00227359
0.3 0.0060322 -0.00948325 -0.0100667 -0.00226802
0.3 0.00603643 -0.00948325 -0.0100667 -0.00226802
0.3 0.00604099 -0.00968392 -0.0101359 -0.0022504
0.3 0.00604581 -0.00974692 -0.0101575 -0.00224422
0.3 0.00605084 -0.0098079 -0.0101785 -0.0022379
0.3 0.00605595 -0.0098079 -0.0101785 -0.0022379
0.3 0.00606145 -0.00986726 -0.010199 -0.00223136
0.3 0.00606718 -0.00986726 -0.010199 -0.00223136
0.3 0.006073 -0.00986726 -0.010199 -0.00223136
0.3 0.00607922 -0.0100849 -0.0102738 -0.00220398
0.3 0.00608033 -0.0100849 -0.0102738 -0.00220398
0.3 0.0060816 -0.0100849 -0.0102738 -0.00220398
0.3 0.00608576 -0.0100053 -0.010357 -0.00218854
0.3 0.00609167 -0.00987861 -0.0103984 -0.00218539
0.3 0.00609753 -0.00969521 -0.010448 -0.00218378
0.3 0.00610497 -0.00945024 -0.0105065 -0.00218383
0.3 0.00611409 -0.00945024 -0.0105065 -0.00218383
0.3 0.00612511 -0.00945024 -0.0105065 -0.00218383
0.3 0.00613732 -0.00874233 -0.010657 -0.0021913
0.3 0.00615016 -0.00774295 -0.0108539 -0.0022083
0.3 0.00616458 -0.00713381 -0.0109707 -0.00222034
0.3 0.00618093 -0.00644573 -0.0111015 -0.00223546
0.3 0.00619994 -0.00644573 -0.0111015 -0.00223546
0.3 0.0062171 -0.00484498 -0.0114003 -0.00227372
0.3 0.00623858 -0.00484498 -0.0114003 -0.00227372
0.3 0.00626326 -0.00484498 -0.0114003 -0.00227372
0.3 0.00628771 -0.00189456 -0.0119523 -0.00234953
0.3 0.00631485 -0.00189456 -0.0119523 -0.00234953
0.3 0.00634277 -0.00189456 -0.0119523 -0.00234953
0.3 0.00637362 0.000412614 -0.0123892 -0.00241102
0.3 0.00640699 0.000412614 -0.0123892 -0.00241102
0.3 0.00644011 0.00434685 -0.0131489 -0.002516
0.3 0.00647182 0.00577447 -0.0134281 -0.00255381
0.3 0.00650785 0.00577447 -0.0134281 -0.00255381
0.3 0.00654605 0.00577447 -0.0134281 -0.00255381
0.3 0.00658418 0.00577447 -0.0134281 -0.00255381
0.3 0.00662201 0.01202 -0.0146632 -0.00271707
0.3 0.00666162 0.01202 -0.0146632 -0.00271707
0.3 0.00670292 0.01202 -0.0146632 -0.00271707
0.3 0.00674371 0.01202 -0.0146632 -0.00271707
0.3 0.00678441 0.0171955 -0.0156911 -0.00284965
0.3 0.00682687 0.0171955 -0.0156911 -0.00284965
0.3 0.006867 0.0227044 -0.0167758 -0.00298828
0.3 0.00690447 0.0245994 -0.017143 -0.0030356
0.3 0.00694299 0.0265192 -0.0175124 -0.00308328
0.3 0.00698156 0.0284655 -0.0178832 -0.00313188
0.3 0.00702053 0.0284655 -0.0178832 -0.00313188
0.3 0.00705541 0.0324244 -0.0186203 -0.00323116
0.3 0.00709123 0.0344302 -0.0189862 -0.00328142
0.3 0.00712523 0.0364462 -0.0193476 -0.00333208
0.3 0.00715893 0.0364462 -0.0193476 -0.00333208
0.3 0.00719114 0.0364462 -0.0193476 -0.00333208
0.3 0.0072217 0.0404871 -0.020052 -0.00343348
0.3 0.00725153 0.0404871 -0.020052 -0.00343348
0.3 0.0072781 0.0445145 -0.0207233 -0.00353408
0.3 0.0073022 0.0445145 -0.0207233 -0.00353408
0.3 0.00732394 0.0484747 -0.0213459 -0.00363264
0.3 0.00734502 0.0484747 -0.0213459 -0.00363264
0.3 0.00736127 0.0542291 -0.0221688 -0.00377513
0.3 0.00737471 0.0560819 -0.0224075 -0.0038205
0.3 0.00738448 0.0578993 -0.0226282 -0.00386464
0.3 0.00739205 0.0596816 -0.0228314 -0.00390784
0.3 0.00739701 0.0614221 -0.0230138 -0.00395003
0.3 0.00739908 0.0631177 -0.0231752 -0.00399137
0.3 0.00739878 0.0631177 -0.0231752 -0.00399137
0.3 0.00739709 0.0631177 -0.0231752 -0.00399137
0.3 0.00739051 0.0679189 -0.0235304 -0.00411097
0.3 0.00738179 0.0679189 -0.0235304 -0.00411097
0.3 0.00737127 0.0679189 -0.0235304 -0.00411097
0.3 0.0073566 0.0708609 -0.0236536 -0.00418852
0.3 0.00733987 0.0708609 -0.0236536 -0.00418852
0.3 0.0073188 0.0748726 -0.0236665 -0.00430689
0.3 0.00729645 0.0748726 -0.0236665 -0.00430689
0.3 0.00727268 0.0748726 -0.0236665 -0.00430689
0.3 0.00724494 0.0784372 -0.0234859 -0.00443696
0.3 0.00721605 0.0784372 -0.0234859 -0.00443696
0.3 0.00718651 0.0784372 -0.0234859 -0.00443696
0.3 0.00715486 0.080596 -0.0232693 -0.00453528
0.3 0.00712271 0.080596 -0.0232693 -0.00453528
0.3 0.00708705 0.0835592 -0.0228173 -0.00470784
0.3 0.0070508 0.0844779 -0.022635 -0.00477296
0.3 0.00701289 0.0853624 -0.0224387 -0.00484246
0.3 0.00697426 0.0862135 -0.02223 -0.00491607
0.3 0.00693505 0.0870393 -0.0220104 -0.00499439
0.3 0.00689603 0.0870393 -0.0220104 -0.00499439
0.3 0.00685815 0.0870393 -0.0220104 -0.00499439
0.3 0.00681919 0.0886183 -0.0215397 -0.00516576
0.3 0.00678117 0.0886183 -0.0215397 -0.00516576
0.3 0.00674067 0.0908892 -0.0207864 -0.00546095
0.3 0.00670128 0.0916427 -0.0205295 -0.00557034
0.3 0.00666369 0.0916427 -0.0205295 -0.00557034
0.3 0.00662601 0.0924127 -0.020274 -0.00568595
0.3 0.00659045 0.0924127 -0.020274 -0.00568595
0.3 0.00655452 0.0940176 -0.0197668 -0.00593468
0.3 0.00652116 0.0940176 -0.0197668 -0.00593468
0.3 0.006486 0.0966739 -0.0190661 -0.00634515
0.3 0.00645257 0.0966739 -0.0190661 -0.00634515
0.3 0.00642285 0.0966739 -0.0190661 -0.00634515
0.3 0.0063924 0.0996826 -0.0184827 -0.00678601
0.3 0.0063634 0.100772 -0.0183232 -0.00693705
0.3 0.00633677 0.10189 -0.0181828 -0.00709011
0.3 0.00631212 0.10189 -0.0181828 -0.00709011
0.3 0.0062896 0.10189 -0.0181828 -0.00709011
0.3 0.00626779 0.106766 -0.0178494 -0.00769662
0.3 0.00624795 0.106766 -0.0178494 -0.00769662
0.3 0.00623021 0.108073 -0.0178283 -0.00784288
0.3 0.00621476 0.109418 -0.0178374 -0.00798543
0.3 0.00620536 0.110795 -0.0178752 -0.00812427
0.3 0.00619553 0.110795 -0.0178752 -0.00812427
0.3 0.00618789 0.110795 -0.0178752 -0.00812427
0.3 0.00618349 0.115119 -0.0181715 -0.00851025
0.3 0.00618313 0.116525 -0.0183001 -0.00862961
0.3 0.00618431 0.116525 -0.0183001 -0.00862961
0.3 0.00618533 0.119054 -0.0184926 -0.00887045
0.3 0.00618634 0.119054 -0.0184926 -0.00887045
0.3 0.00618689 0.119054 -0.0184926 -0.00887045
0.3 0.00618373 0.121174 -0.0185888 -0.00910218
0.3 0.00617999 0.121174 -0.0185888 -0.00910218
0.3 0.00617533 0.123901 -0.0187436 -0.00942893
0.3 0.00617162 0.123901 -0.0187436 -0.00942893
0.3 0.00616845 0.123901 -0.0187436 -0.00942893
0.3 0.00616568 0.125413 -0.0188444 -0.00963303
0.3 0.00616282 0.126689 -0.0189422 -0.00982634
0.3 0.00616076 0.126689 -0.0189422 -0.00982634
0.3 0.00615912 0.126689 -0.0189422 -0.00982634
0.3 0.00615786 0.126689 -0.0189422 -0.00982634
0.3 0.00615715 0.127737 -0.0190362 -0.0100092
0.3 0.0061567 0.128899 -0.019169 -0.0102645
0.3 0.00615662 0.129178 -0.0192113 -0.0103447
0.3 0.00615695 0.129407 -0.0192527 -0.0104225
0.3 0.00615694 0.129584 -0.0192933 -0.0104981
0.3 0.00615817 0.129712 -0.0193329 -0.0105713
0.3 0.00615966 0.129791 -0.0193716 -0.0106424
0.3 0.00616149 0.129824 -0.0194095 -0.0107114
0.3 0.00616322 0.12981 -0.0194465 -0.0107783
0.3 0.00616544 0.12981 -0.0194465 -0.0107783
0.3 0.0061689 0.12981 -0.0194465 -0.0107783
0.3 0.00617255 0.129631 -0.0195211 -0.0109045
0.3 0.00617641 0.128869 -0.019652 -0.0110678
0.3 0.00618108 0.128869 -0.019652 -0.0110678
0.3 0.00618647 0.12847 -0.0197032 -0.0111143
0.3 0.00619115 0.127417 -0.0198275 -0.011193
0.3 0.00619764 0.127417 -0.0198275 -0.011193
0.3 0.00620679 0.127417 -0.0198275 -0.011193
0.3 0.00621627 0.126025 -0.0199832 -0.0112528
0.3 0.00622694 0.126025 -0.0199832 -0.0112528
0.3 0.00624205 0.126025 -0.0199832 -0.0112528
0.3 0.00625754 0.124288 -0.0201749 -0.0112941
0.3 0.00627612 0.124288 -0.0201749 -0.0112941
0.3 0.0062942 0.12221 -0.0204063 -0.0113179
0.3 0.00631285 0.119795 -0.0206781 -0.0113246
0.3 0.00633372 0.118457 -0.0208309 -0.0113212
0.3 0.00635775 0.118457 -0.0208309 -0.0113212
0.3 0.00638513 0.118457 -0.0208309 -0.0113212
0.3 0.00640889 0.113963 -0.0213574 -0.0112895
0.3 0.00643791 0.113963 -0.0213574 -0.0112895
0.3 0.00647017 0.113963 -0.0213574 -0.0112895
0.3 0.0065031 0.110582 -0.0217644 -0.0112512
0.3 0.00653127 0.106916 -0.0222116 -0.0112011
0.3 0.00656304 0.104985 -0.0224495 -0.0111721
0.3 0.00659801 0.104985 -0.0224495 -0.0111721
0.3 0.00663591 0.104985 -0.0224495 -0.0111721
0.3 0.00666904 0.100915 -0.0229547 -0.0111051
0.3 0.00670805 0.100915 -0.0229547 -0.0111051
0.3 0.00674593 0.0965925 -0.0234929 -0.0110277
0.3 0.00678644 0.0965925 -0.0234929 -0.0110277
0.3 0.00682476 0.0920469 -0.0240573 -0.0109418
0.3 0.00686366 0.0920469 -0.0240573 -0.0109418
0.3 0.00689972 0.0848922 -0.0249375 -0.0108036
0.3 0.00693735 0.0848922 -0.0249375 -0.0108036
0.3 0.00697654 0.0848922 -0.0249375 -0.0108036
0.3 0.00701205 0.0799397 -0.0255336 -0.0107063
0.3 0.00704951 0.0799397 -0.0255336 -0.0107063
0.3 0.00708338 0.0748679 -0.0261296 -0.0106062
0.3 0.00711615 0.0748679 -0.0261296 -0.0106062
0.3 0.00714628 0.0697077 -0.0267147 -0.0105046
0.3 0.00717871 0.0697077 -0.0267147 -0.0105046
0.3 0.00720698 0.0644886 -0.0272796 -0.0104034
0.3 0.00723507 0.0644886 -0.0272796 -0.0104034
0.3 0.00725987 0.0592424 -0.0278133 -0.0103032
0.3 0.0072847 0.0592424 -0.0278133 -0.0103032
0.3 0.0073024 0.0540008 -0.028308 -0.0102055
0.3 0.00731764 0.0488006 -0.0287547 -0.0101115
0.3 0.00733082 0.0462245 -0.0289565 -0.0100656
0.3 0.00734328 0.0462245 -0.0289565 -0.0100656
0.3 0.00735291 0.0462245 -0.0289565 -0.0100656
0.3 0.00735947 0.0411402 -0.0293116 -0.0099768
0.3 0.00736567 0.0411402 -0.0293116 -0.0099768
0.3 0.00736676 0.0361684 -0.0295955 -0.00989143
0.3 0.00736696 0.0361684 -0.0295955 -0.00989143
0.3 0.00736171 0.0313449 -0.0297987 -0.00980977
0.3 0.00735606 0.0313449 -0.0297987 -0.00980977
0.3 0.00734354 0.0244048 -0.0299483 -0.00969215
0.3 0.00732957 0.0244048 -0.0299483 -0.00969215
0.3 0.00731575 0.0244048 -0.0299483 -0.00969215
0.3 0.00729534 0.0178262 -0.029905 -0.00957407
0.3 0.00727147 0.0157248 -0.0298465 -0.00953374
0.3 0.00724816 0.0157248 -0.0298465 -0.00953374
0.3 0.00722412 0.0157248 -0.0298465 -0.00953374
0.3 0.00719397 0.00965052 -0.0295538 -0.00940228
0.3 0.0071611 0.00769408 -0.0294202 -0.00935317
0.3 0.00712726 0.00577081 -0.029269 -0.00930094
0.3 0.00709225 0.00388074 -0.0291008 -0.00924528
0.3 0.00705787 0.00388074 -0.0291008 -0.00924528
0.3 0.00702323 0.00388074 -0.0291008 -0.00924528
0.3 0.00698589 0.000183505 -0.0287199 -0.00912044
0.3 0.00694986 0.000183505 -0.0287199 -0.00912044
0.3 0.00691115 -0.00339849 -0.0282793 -0.0089765
0.3 0.00687279 -0.00339849 -0.0282793 -0.0089765
0.3 0.00683318 -0.00687481 -0.0277808 -0.0088115
0.3 0.00679442 -0.00687481 -0.0277808 -0.0088115
0.3 0.00675169 -0.0119357 -0.0269529 -0.00852369
0.3 0.00670875 -0.0135995 -0.026665 -0.00841656
0.3 0.00666797 -0.0135995 -0.026665 -0.00841656
0.3 0.00662961 -0.0135995 -0.026665 -0.00841656
0.3 0.00658871 -0.0169358 -0.0260853 -0.00818442
0.3 0.00654674 -0.020331 -0.025517 -0.00792802
0.3 0.00650754 -0.020331 -0.025517 -0.00792802
0.3 0.00646588 -0.0238481 -0.0249813 -0.00764804
0.3 0.00642652 -0.025663 -0.0247291 -0.00749952
0.3 0.00638849 -0.0275255 -0.0244917 -0.00734553
0.3 0.00635437 -0.0275255 -0.0244917 -0.00734553
0.3 0.00632362 -0.0275255 -0.0244917 -0.00734553
0.3 0.00629192 -0.0313852 -0.0240629 -0.00702337
0.3 0.00626319 -0.0313852 -0.0240629 -0.00702337
0.3 0.0062336 -0.0354345 -0.0237085 -0.00668637
0.3 0.00620755 -0.0354345 -0.0237085 -0.00668637
0.3 0.00617916 -0.0418103 -0.023338 -0.00616957
0.3 0.00615185 -0.044008 -0.0232618 -0.0059974
0.3 0.00612532 -0.044008 -0.0232618 -0.0059974
0.3 0.00610375 -0.044008 -0.0232618 -0.0059974
0.3 0.00608328 -0.0485271 -0.023193 -0.00565558
0.3 0.00606693 -0.0485271 -0.023193 -0.00565558
0.3 0.00605066 -0.0555562 -0.0233082 -0.00516119
0.3 0.00603689 -0.0555562 -0.0233082 -0.00516119
0.3 0.00602477 -0.0555562 -0.0233082 -0.00516119
0.3 0.00602219 -0.0627136 -0.0236729 -0.00471023
0.3 0.00602213 -0.0649254 -0.0237468 -0.00456538
0.3 0.00601921 -0.0649254 -0.0237468 -0.00456538
0.3 0.00601027 -0.0649254 -0.0237468 -0.00456538
0.3 0.00599379 -0.0710589 -0.0238971 -0.0041578
0.3 0.00597872 -0.0710589 -0.0238971 -0.0041578
0.3 0.00596476 -0.0710589 -0.0238971 -0.0041578
0.3 0.00595151 -0.0748429 -0.0239973 -0.00389884
0.3 0.00593986 -0.0748429 -0.0239973 -0.00389884
0.3 0.0059291 -0.0783815 -0.0240927 -0.00365277
0.3 0.00591916 -0.0800603 -0.0241385 -0.00353475
0.3 0.00591085 -0.0800603 -0.0241385 -0.00353475
0.3 0.00590335 -0.0847422 -0.024269 -0.00320002
0.3 0.00589706 -0.0847422 -0.024269 -0.00320002
0.3 0.00589179 -0.0847422 -0.024269 -0.00320002
0.3 0.00588756 -0.0889038 -0.0243862 -0.00289453
0.3 0.00588429 -0.090179 -0.0244225 -0.00279894
0.3 0.00588154 -0.0913986 -0.0244578 -0.00270644
0.3 0.00587965 -0.0925645 -0.024492 -0.00261685
0.3 0.00587903 -0.0925645 -0.024492 -0.00261685
0.3 0.00587928 -0.0925645 -0.024492 -0.00261685
0.3 0.00587989 -0.0957521 -0.0245881 -0.00236468
0.3 0.00588122 -0.0967117 -0.0246181 -0.00228616
0.3 0.00588366 -0.0976214 -0.024647 -0.00221026
0.3 0.00588332 -0.0976214 -0.024647 -0.00221026
0.3 0.00588337 -0.0976214 -0.024647 -0.00221026
0.3 0.00588495 -0.0998438 -0.0247086 -0.00199618
0.3 0.00588994 -0.0998438 -0.0247086 -0.00199618
0.3 0.00589659 -0.0998438 -0.0247086 -0.00199618
0.3 0.00590512 -0.100848 -0.0247056 -0.00186885
0.3 0.00591306 -0.101458 -0.0246511 -0.00175629
0.3 0.0059234 -0.101613 -0.0246025 -0.001706
0.3 0.00593711 -0.101664 -0.0245373 -0.0016599
0.3 0.00595169 -0.101621 -0.0244572 -0.0016178
0.3 0.00596844 -0.101487 -0.0243617 -0.00157989
0.3 0.00598693 -0.101487 -0.0243617 -0.00157989
0.3 0.00600785 -0.100948 -0.0241243 -0.00151665
0.3 0.00603178 -0.100948 -0.0241243 -0.00151665
0.3 0.00605871 -0.100948 -0.0241243 -0.00151665
0.3 0.00608461 -0.100079 -0.0238286 -0.00146923
0.3 0.00611572 -0.100079 -0.0238286 -0.00146923
0.3 0.00614745 -0.0981939 -0.0232749 -0.00142904
0.3 0.00618086 -0.0974202 -0.023062 -0.00142362
0.3 0.00621668 -0.0974202 -0.023062 -0.00142362
0.3 0.00625343 -0.0956732 -0.0225982 -0.00142417
0.3 0.00629154 -0.0947107 -0.0223494 -0.00142957
0.3 0.00632987 -0.0926322 -0.0218233 -0.00144976
0.3 0.00636798 -0.0926322 -0.0218233 -0.00144976
0.3 0.00640877 -0.0915204 -0.0215469 -0.00146436
0.3 0.00645037 -0.090364 -0.0212619 -0.00148139
0.3 0.00649177 -0.0879506 -0.0206741 -0.00152101
0.3 0.00653452 -0.0879506 -0.0206741 -0.00152101
0.3 0.00657866 -0.0879506 -0.0206741 -0.00152101
0.3 0.00662403 -0.0879506 -0.0206741 -0.00152101
0.3 0.00666839 -0.0841306 -0.0197631 -0.00159141
0.3 0.00671264 -0.0828198 -0.0194554 -0.00161704
0.3 0.00675749 -0.0828198 -0.0194554 -0.00161704
0.3 0.00679955 -0.0801759 -0.0188402 -0.00167168
0.3 0.00684236 -0.0788465 -0.0185338 -0.00170037
0.3 0.00688538 -0.0775175 -0.0182289 -0.00172978
0.3 0.00692819 -0.0775175 -0.0182289 -0.00172978
0.3 0.00696925 -0.0775175 -0.0182289 -0.00172978
0.3 0.00700923 -0.0735804 -0.0173343 -0.00181945
0.3 0.00704912 -0.0735804 -0.0173343 -0.00181945
0.3 0.00708788 -0.0735804 -0.0173343 -0.00181945
0.3 0.00712432 -0.0710431 -0.0167669 -0.00187841
0.3 0.00715978 -0.0710431 -0.0167669 -0.00187841
0.3 0.00719238 -0.0674526 -0.0159814 -0.00196116
0.3 0.00722345 -0.0663302 -0.015741 -0.00198659
0.3 0.00725243 -0.0663302 -0.015741 -0.00198659
0.3 0.00727901 -0.0663302 -0.015741 -0.00198659
0.3 0.00730251 -0.0632213 -0.015093 -0.00205489
0.3 0.00732418 -0.0622876 -0.0149052 -0.0020745
0.3 0.00734249 -0.0622876 -0.0149052 -0.0020745
0.3 0.0073585 -0.0622876 -0.0149052 -0.0020745
0.3 0.00737124 -0.0598244 -0.0144346 -0.00212337
0.3 0.00738185 -0.0591304 -0.0143122 -0.0021362
0.3 0.00738949 -0.0591304 -0.0143122 -0.0021362
0.3 0.00739318 -0.0591304 -0.0143122 -0.0021362
0.3 0.00739369 -0.0574364 -0.0140488 -0.00216567
0.3 0.00739122 -0.0569986 -0.0139953 -0.00217287
0.3 0.00738602 -0.0569986 -0.0139953 -0.00217287
0.3 0.00737736 -0.056302 -0.0139373 -0.00218426
0.3 0.00736555 -0.056302 -0.0139373 -0.00218426
0.3 0.00735153 -0.056302 -0.0139373 -0.00218426
0.3 0.00733463 -0.0560365 -0.0139314 -0.00218896
0.3 0.00731537 -0.0556275 -0.0139559 -0.00219781
0.3 0.00729381 -0.0556275 -0.0139559 -0.00219781
0.3 0.00727078 -0.0556275 -0.0139559 -0.00219781
0.3 0.00724489 -0.0553525 -0.0140222 -0.00220784
0.3 0.0072171 -0.0551487 -0.0141164 -0.00222113
0.3 0.007188 -0.0551487 -0.0141164 -0.00222113
0.3 0.00715822 -0.0551487 -0.0141164 -0.00222113
0.3 0.00712582 -0.0547905 -0.014351 -0.00226507
0.3 0.00709185 -0.0546911 -0.0144147 -0.00228061
0.3 0.007057 -0.0545888 -0.0144822 -0.00229772
0.3 0.00702139 -0.0544748 -0.0145503 -0.00231667
0.3 0.00698547 -0.0543491 -0.0146189 -0.00233757
0.3 0.00694922 -0.0542145 -0.0146885 -0.00236046
0.3 0.00691174 -0.0540771 -0.0147604 -0.00238515
0.3 0.0068743 -0.053936 -0.0148362 -0.00241118
0.3 0.00683727 -0.053785 -0.0149126 -0.00243905
0.3 0.00680103 -0.053785 -0.0149126 -0.00243905
0.3 0.00676478 -0.0536223 -0.01499 -0.00246851
0.3 0.00672894 -0.0536223 -0.01499 -0.00246851
0.3 0.00669204 -0.0528178 -0.0153102 -0.00259738
0.3 0.00665755 -0.0528178 -0.0153102 -0.00259738
0.3 0.00662348 -0.0525608 -0.0153898 -0.00263234
0.3 0.00659093 -0.0525608 -0.0153898 -0.00263234
0.3 0.00656076 -0.0525608 -0.0153898 -0.00263234
0.3 0.00653102 -0.0515873 -0.0156051 -0.00274483
0.3 0.00650213 -0.0511846 -0.0156672 -0.00278447
0.3 0.00647517 -0.0507373 -0.0157234 -0.00282482
0.3 0.00645026 -0.0502403 -0.0157734 -0.00286553
0.3 0.00642674 -0.0496915 -0.0158169 -0.00290639
0.3 0.00640615 -0.0490913 -0.0158541 -0.00294732
0.3 0.00638934 -0.0490913 -0.0158541 -0.00294732
0.3 0.00637381 -0.0477294 -0.0159075 -0.00302801
0.3 0.00636148 -0.0469657 -0.0159242 -0.00306731
0.3 0.00635341 -0.0461408 -0.015933 -0.00310536
0.3 0.00634711 -0.0461408 -0.015933 -0.00310536
0.3 0.00634441 -0.0461408 -0.015933 -0.00310536
0.3 0.00634438 -0.0443066 -0.0159281 -0.00317698
0.3 0.00634714 -0.0443066 -0.0159281 -0.00317698
0.3 0.00635223 -0.0411091 -0.0158706 -0.003268
0.3 0.00635935 -0.0399909 -0.0158448 -0.00329748
0.3 0.00636741 -0.0399909 -0.0158448 -0.00329748
0.3 0.00637771 -0.0399909 -0.0158448 -0.00329748
0.3 0.00638952 -0.0377705 -0.0157864 -0.0033612
0.3 0.0064018 -0.0355839 -0.0157192 -0.00343226
0.3 0.00641522 -0.0346488 -0.0157829 -0.00343045
0.3 0.00642994 -0.0337391 -0.0158497 -0.00342925
0.3 0.00643841 -0.0328281 -0.0159064 -0.00343239
0.3 0.0064439 -0.031919 -0.0159567 -0.00343799
0.3 0.00644982 -0.031919 -0.0159567 -0.00343799
0.3 0.00645555 -0.031919 -0.0159567 -0.00343799
0.3 0.00646085 -0.0301244 -0.0160493 -0.00345172
0.3 0.00646603 -0.0283685 -0.0161363 -0.00346697
0.3 0.00647178 -0.0283685 -0.0161363 -0.00346697
0.3 0.00647788 -0.0283685 -0.0161363 -0.00346697
0.3 0.00648375 -0.0258126 -0.0162588 -0.00349151
0.3 0.00648936 -0.0258126 -0.0162588 -0.00349151
0.3 0.00649602 -0.0249825 -0.0162976 -0.00350001
0.3 0.00650281 -0.024163 -0.0163353 -0.00350869
0.3 0.00650967 -0.0225566 -0.0164078 -0.00352649
0.3 0.00651638 -0.0225566 -0.0164078 -0.00352649
0.3 0.00652421 -0.0217697 -0.0164425 -0.0035356
0.3 0.00653248 -0.0217697 -0.0164425 -0.0035356
0.3 0.00654097 -0.0202285 -0.0165089 -0.00355425
0.3 0.00654933 -0.0194745 -0.0165405 -0.00356375
0.3 0.00656037 -0.018025 -0.0166005 -0.00358393
0.3 0.00656872 -0.0173705 -0.0166221 -0.00359387
0.3 0.00657753 -0.0173705 -0.0166221 -0.00359387
0.3 0.00658812 -0.0162379 -0.0166359 -0.00361095
0.3 0.00659772 -0.0162379 -0.0166359 -0.00361095
0.3 0.00660962 -0.0162379 -0.0166359 -0.00361095
0.3 0.00662215 -0.0150416 -0.016562 -0.00362595
0.3 0.00663649 -0.0150416 -0.016562 -0.00362595
0.3 0.00665169 -0.0150416 -0.016562 -0.00362595
0.3 0.00666898 -0.01451 -0.0163461 -0.0036222
0.3 0.00668826 -0.01451 -0.0163461 -0.0036222
0.3 0.00670919 -0.0144789 -0.0162398 -0.00361607
0.3 0.00673153 -0.0144789 -0.0162398 -0.00361607
0.3 0.00675614 -0.0146139 -0.0159818 -0.00359768
0.3 0.00678236 -0.0150024 -0.0156625 -0.00357056
0.3 0.00681021 -0.0150024 -0.0156625 -0.00357056
0.3 0.00683948 -0.0152819 -0.0154812 -0.00355386
0.3 0.00687066 -0.0152819 -0.0154812 -0.00355386
0.3 0.00690189 -0.0160026 -0.0150762 -0.00351392
0.3 0.00693608 -0.0160026 -0.0150762 -0.00351392
0.3 0.00697064 -0.0160026 -0.0150762 -0.00351392
0.3 0.0070074 -0.0180361 -0.0140921 -0.00340367
0.3 0.0070456 -0.0180361 -0.0140921 -0.00340367
0.3 0.00708469 -0.0192852 -0.0135285 -0.00333385
0.3 0.00712393 -0.0192852 -0.0135285 -0.00333385
0.3 0.00716421 -0.0206218 -0.0129319 -0.0032563
0.3 0.00720548 -0.0213141 -0.0126241 -0.00321535
0.3 0.00724682 -0.0213141 -0.0126241 -0.00321535
0.3 0.00728719 -0.0213141 -0.0126241 -0.00321535
0.3 0.00732933 -0.0234465 -0.0116737 -0.00308642
0.3 0.00737131 -0.0241595 -0.0113531 -0.00304252
0.3 0.0074129 -0.0248625 -0.0110342 -0.00299894
0.3 0.00745355 -0.0248625 -0.0110342 -0.00299894
0.3 0.00749364 -0.0248625 -0.0110342 -0.00299894
0.3 0.00753324 -0.0268922 -0.0100927 -0.00287144
0.3 0.00757115 -0.0268922 -0.0100927 -0.00287144
0.3 0.00760908 -0.0281326 -0.00948896 -0.00279134
0.3 0.00764676 -0.0287085 -0.00919619 -0.00275303
0.3 0.00768289 -0.0292501 -0.00891044 -0.00271604
0.3 0.00771695 -0.0292501 -0.00891044 -0.00271604
0.3 0.00774925 -0.0297542 -0.00863319 -0.00268075
0.3 0.00777959 -0.0302214 -0.00836436 -0.00264726
0.3 0.00780964 -0.0310247 -0.00785663 -0.00258606
0.3 0.0078375 -0.0313479 -0.00762058 -0.00255869
0.3 0.00786264 -0.0313479 -0.00762058 -0.00255869
0.3 0.00788558 -0.0318318 -0.00718615 -0.00251084
0.3 0.00790701 -0.0319825 -0.00699023 -0.00249054
0.3 0.00792482 -0.0319825 -0.00699023 -0.00249054
0.3 0.007939 -0.0319825 -0.00699023 -0.00249054
0.3 0.00795255 -0.0320431 -0.00649736 -0.00244492
0.3 0.00796337 -0.0319307 -0.00636529 -0.00243471
0.3 0.00797152 -0.0317423 -0.00625166 -0.00242746
0.3 0.00797838 -0.0314789 -0.00615578 -0.00242322
0.3 0.00798038 -0.0311451 -0.00607724 -0.00242171
0.3 0.00797957 -0.0307432 -0.00601516 -0.00242256
0.3 0.00797548 -0.0307432 -0.00601516 -0.00242256
0.3 0.00796677 -0.0307432 -0.00601516 -0.00242256
0.3 0.0079577 -0.0291406 -0.00593122 -0.00243916
0.3 0.00794647 -0.0284893 -0.00593428 -0.00244855
0.3 0.00793098 -0.0284893 -0.00593428 -0.00244855
0.3 0.00791215 -0.0284893 -0.00593428 -0.00244855
0.3 0.00789278 -0.0262585 -0.00602031 -0.00248371
0.3 0.00787289 -0.0254507 -0.00606853 -0.00249675
0.3 0.00785004 -0.0246185 -0.00612575 -0.0025098
0.3 0.00782482 -0.0237621 -0.00619163 -0.0025227
0.3 0.00779725 -0.0237621 -0.00619163 -0.0025227
0.3 0.0077689 -0.0237621 -0.00619163 -0.0025227
0.3 0.00773958 -0.0211429 -0.00641289 -0.00255725
0.3 0.00770734 -0.0211429 -0.00641289 -0.00255725
0.3 0.00767347 -0.0211429 -0.00641289 -0.00255725
0.3 0.00764059 -0.0185004 -0.00666817 -0.0025797
0.3 0.00760558 -0.0176295 -0.00675745 -0.00258338
0.3 0.00756994 -0.0167547 -0.00685062 -0.0025853
0.3 0.00753375 -0.0158846 -0.00694554 -0.00258547
0.3 0.00749796 -0.015019 -0.00704235 -0.00258379
0.3 0.00746129 -0.0141598 -0.00714063 -0.00258016
0.3 0.00742452 -0.0141598 -0.00714063 -0.00258016
0.3 0.00738812 -0.0124774 -0.00734138 -0.00256776
0.3 0.0073517 -0.0124774 -0.00734138 -0.00256776
0.3 0.00731553 -0.0124774 -0.00734138 -0.00256776
0.3 0.00727975 -0.0093917 -0.00772273 -0.00251907
0.3 0.00724493 -0.0093917 -0.00772273 -0.00251907
0.3 0.00721085 -0.00870179 -0.00780984 -0.00250202
0.3 0.00717792 -0.00805441 -0.00789027 -0.00248295
0.3 0.00714673 -0.00744998 -0.00796575 -0.00246228
0.3 0.00711734 -0.00744998 -0.00796575 -0.00246228
0.3 0.00708874 -0.00744998 -0.00796575 -0.00246228
0.3 0.00706125 -0.00590756 -0.00816167 -0.00239191
0.3 0.00703517 -0.0054894 -0.008218 -0.00236656
0.3 0.00701163 -0.0054894 -0.008218 -0.00236656
0.3 0.00699057 -0.0054894 -0.008218 -0.00236656
0.3 0.00696934 -0.00457202 -0.00834629 -0.00228682
0.3 0.00695216 -0.00439003 -0.00837409 -0.00225967
0.3 0.00693898 -0.00427405 -0.00839322 -0.00223261
0.3 0.00692797 -0.00427405 -0.00839322 -0.00223261
0.3 0.00691909 -0.00427405 -0.00839322 -0.00223261
0.3 0.00691291 -0.00431519 -0.00840728 -0.00215547
0.3 0.00690915 -0.00446615 -0.00839708 -0.00213219
0.3 0.00690818 -0.00446615 -0.00839708 -0.00213219
0.3 0.00690979 -0.00446615 -0.00839708 -0.00213219
0.3 0.00691937 -0.00527487 -0.00832921 -0.00206913
0.3 0.00692932 -0.00556516 -0.00830274 -0.0020458
0.3 0.00693687 -0.00585429 -0.00827504 -0.00202123
0.3 0.00694388 -0.00585429 -0.00827504 -0.00202123
0.3 0.00695067 -0.00585429 -0.00827504 -0.00202123
0.3 0.0069582 -0.00585429 -0.00827504 -0.00202123
0.3 0.00696494 -0.00670132 -0.00818397 -0.00193848
0.3 0.00697092 -0.00670132 -0.00818397 -0.00193848
0.3 0.00697772 -0.00722753 -0.00828874 -0.00192879
0.3 0.00698241 -0.00738298 -0.00832845 -0.00192754
0.3 0.00698674 -0.00753448 -0.0083666 -0.00192586
0.3 0.00699134 -0.00768356 -0.00840362 -0.00192385
0.3 0.00699607 -0.00782986 -0.00843973 -0.00192163
0.3 0.00700089 -0.00797317 -0.00847503 -0.00191925
0.3 0.00700581 -0.00811339 -0.00850953 -0.00191673
0.3 0.00701073 -0.00811339 -0.00850953 -0.00191673
0.3 0.00701583 -0.00811339 -0.00850953 -0.00191673
0.3 0.00702099 -0.00838493 -0.0085763 -0.00191126
0.3 0.00702613 -0.00864506 -0.00864013 -0.00190521
0.3 0.0070315 -0.00864506 -0.00864013 -0.00190521
0.3 0.00703693 -0.00864506 -0.00864013 -0.00190521
0.3 0.00704245 -0.0091304 -0.00875856 -0.00189152
0.3 0.00704811 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705381 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705423 -0.0091304 -0.00875856 -0.00189152
0.3 0.00705468 -0.00932086 -0.00881784 -0.00188543
0.3 0.00705804 -0.00935129 -0.00885619 -0.00188393
0.3 0.00706288 -0.00926136 -0.00895176 -0.00188406
0.3 0.00706865 -0.00912247 -0.00901253 -0.00188665
0.3 0.0070755 -0.00891598 -0.00908325 -0.00189124
0.3 0.00708363 -0.00864171 -0.00916388 -0.00189788
0.3 0.00709214 -0.00829726 -0.0092553 -0.0019067
0.3 0.00710266 -0.00829726 -0.0092553 -0.0019067
0.3 0.00711533 -0.00829726 -0.0092553 -0.0019067
0.3 0.00712728 -0.00681186 -0.00960427 -0.00194857
0.3 0.0071423 -0.00681186 -0.00960427 -0.00194857
0.3 0.00715977 -0.00681186 -0.00960427 -0.00194857
0.3 0.00717632 -0.00545239 -0.00990253 -0.00198856
0.3 0.00719544 -0.00545239 -0.00990253 -0.00198856
0.3 0.00721614 -0.0028282 -0.0104547 -0.002071
0.3 0.0072376 -0.0028282 -0.0104547 -0.002071
0.3 0.00726371 -0.0028282 -0.0104547 -0.002071
0.3 0.00729027 0.000426608 -0.0111325 -0.00217385
0.3 0.00731617 0.00164115 -0.0113862 -0.00221172
0.3 0.0073449 0.00291583 -0.011653 -0.00225104
0.3 0.00737598 0.00291583 -0.011653 -0.00225104
0.3 0.00740946 0.00291583 -0.011653 -0.00225104
0.3 0.00744039 0.00710408 -0.0125311 -0.00237813
0.3 0.00747448 0.00860853 -0.0128474 -0.00242259
0.3 0.00751057 0.00860853 -0.0128474 -0.00242259
0.3 0.00754342 0.011775 -0.0135104 -0.00251557
0.3 0.00758027 0.011775 -0.0135104 -0.00251557
0.3 0.00761881 0.011775 -0.0135104 -0.00251557
0.3 0.00765697 0.0151316 -0.0142108 -0.00261222
0.3 0.00769175 0.018645 -0.0149387 -0.00271146
0.3 0.00772997 0.018645 -0.0149387 -0.00271146
0.3 0.00776646 0.0222948 -0.0156897 -0.00281298
0.3 0.00780365 0.0222948 -0.0156897 -0.00281298
0.3 0.0078377 0.0279765 -0.0168348 -0.0029684
0.3 0.00787153 0.0279765 -0.0168348 -0.0029684
0.3 0.00790644 0.0279765 -0.0168348 -0.0029684
0.3 0.00793945 0.0279765 -0.0168348 -0.0029684
0.3 0.00797155 0.0338448 -0.0179794 -0.00312731
0.3 0.00800201 0.0358254 -0.0183527 -0.00318091
0.3 0.00803019 0.0378131 -0.018721 -0.00323466
0.3 0.0080588 0.0378131 -0.018721 -0.00323466
0.3 0.00808515 0.0378131 -0.018721 -0.00323466
0.3 0.00810953 0.0437653 -0.0197807 -0.00339555
0.3 0.00813147 0.0457248 -0.0201106 -0.00344848
0.3 0.00815083 0.0457248 -0.0201106 -0.00344848
0.3 0.00817082 0.0457248 -0.0201106 -0.00344848
0.3 0.00818614 0.0514776 -0.0210208 -0.00360365
0.3 0.00819893 0.0533347 -0.02129 -0.0036531
0.3 0.00820965 0.0533347 -0.02129 -0.0036531
0.3 0.0082182 0.0551579 -0.0215415 -0.00370128
0.3 0.00822479 0.0551579 -0.0215415 -0.00370128
0.3 0.00822727 0.0586947 -0.0219893 -0.00379427
0.3 0.00822527 0.0620531 -0.0223535 -0.00388268
0.3 0.00822208 0.0620531 -0.0223535 -0.00388268
0.3 0.00821392 0.0667246 -0.022739 -0.00400791
0.3 0.00820354 0.0667246 -0.022739 -0.00400791
0.3 0.00819002 0.0681793 -0.0228224 -0.00404844
0.3 0.00817448 0.0681793 -0.0228224 -0.00404844
0.3 0.00815508 0.0709465 -0.0229219 -0.00413129
0.3 0.00813324 0.0722596 -0.0229386 -0.00417377
0.3 0.00810883 0.0735205 -0.0229325 -0.00421726
0.3 0.00808205 0.074728 -0.0229053 -0.00426166
0.3 0.00805316 0.0758823 -0.0228573 -0.00430719
0.3 0.00802224 0.0769933 -0.0227896 -0.0043548
0.3 0.00798896 0.0780562 -0.0227028 -0.00440441
0.3 0.00795425 0.0790818 -0.0225988 -0.00445708
0.3 0.00791883 0.0790818 -0.0225988 -0.00445708
0.3 0.00788234 0.0800716 -0.0224767 -0.00451315
0.3 0.00784552 0.0800716 -0.0224767 -0.00451315
0.3 0.0078067 0.0819484 -0.0221842 -0.00463632
0.3 0.00776775 0.0819484 -0.0221842 -0.00463632
0.3 0.00772599 0.084517 -0.0216347 -0.00485287
0.3 0.00768287 0.0860831 -0.0212047 -0.00502006
0.3 0.00764114 0.0860831 -0.0212047 -0.00502006
0.3 0.00759935 0.0860831 -0.0212047 -0.00502006
0.3 0.00755854 0.0860831 -0.0212047 -0.00502006
0.3 0.00751689 0.0875621 -0.020737 -0.00520741
0.3 0.00747624 0.0875621 -0.020737 -0.00520741
0.3 0.00743486 0.0889995 -0.0202458 -0.00541516
0.3 0.00739532 0.0889995 -0.0202458 -0.00541516
0.3 0.00735298 0.0911985 -0.0195016 -0.00576884
0.3 0.00731265 0.0911985 -0.0195016 -0.00576884
0.3 0.00727584 0.0911985 -0.0195016 -0.00576884
0.3 0.00723891 0.0927669 -0.0190262 -0.00603154
0.3 0.00720395 0.0927669 -0.0190262 -0.00603154
0.3 0.00716633 0.0953844 -0.0183873 -0.00645933
0.3 0.0071317 0.0963371 -0.0182003 -0.00660889
0.3 0.00709863 0.0973328 -0.0180311 -0.00676057
0.3 0.00706674 0.0983716 -0.0178803 -0.00691381
0.3 0.00703713 0.0994526 -0.0177478 -0.00706836
0.3 0.00700929 0.100579 -0.0176363 -0.00722353
0.3 0.00698379 0.100579 -0.0176363 -0.00722353
0.3 0.00696027 0.102955 -0.0174811 -0.00753262
0.3 0.00693876 0.1042 -0.0174384 -0.00768526
0.3 0.00691865 0.105484 -0.0174221 -0.00783557
0.3 0.00690105 0.106807 -0.0174337 -0.00798279
0.3 0.00688596 0.106807 -0.0174337 -0.00798279
0.3 0.00687552 0.109542 -0.0175425 -0.00826388
0.3 0.00686555 0.110955 -0.0176427 -0.00839658
0.3 0.00686071 0.112303 -0.017741 -0.00852563
0.3 0.0068576 0.112303 -0.017741 -0.00852563
0.3 0.00685434 0.112303 -0.017741 -0.00852563
0.3 0.00685414 0.115869 -0.0179613 -0.00891167
0.3 0.00685409 0.116842 -0.0179742 -0.0090382
0.3 0.00684774 0.117755 -0.0179908 -0.00915979
0.3 0.00684131 0.117755 -0.0179908 -0.00915979
0.3 0.00683404 0.117755 -0.0179908 -0.00915979
0.3 0.00682618 0.117755 -0.0179908 -0.00915979
0.3 0.00681653 0.120152 -0.0180514 -0.00950785
0.3 0.00680842 0.120152 -0.0180514 -0.00950785
0.3 0.00680075 0.122033 -0.0181124 -0.00983072
0.3 0.00679354 0.122548 -0.0181318 -0.00993278
0.3 0.0067857 0.123008 -0.0181507 -0.010032
0.3 0.00677892 0.123008 -0.0181507 -0.010032
0.3 0.00677301 0.123008 -0.0181507 -0.010032
0.3 0.00676746 0.124074 -0.0182042 -0.0103145
0.3 0.00676243 0.124329 -0.018221 -0.0104036
0.3 0.00675777 0.124534 -0.0182374 -0.0104904
0.3 0.0067533 0.124691 -0.0182534 -0.0105748
0.3 0.00674965 0.124691 -0.0182534 -0.0105748
0.3 0.00674663 0.124691 -0.0182534 -0.0105748
0.3 0.006744 0.124866 -0.018284 -0.0107369
0.3 0.00674162 0.124866 -0.018284 -0.0107369
0.3 0.00673985 0.124861 -0.0183129 -0.0108902
0.3 0.00673932 0.124861 -0.0183129 -0.0108902
0.3 0.00673889 0.124673 -0.0183412 -0.011034
0.3 0.00673882 0.124673 -0.0183412 -0.011034
0.3 0.00673876 0.12399 -0.0183921 -0.0112302
0.3 0.0067391 0.12363 -0.0184162 -0.0112883
0.3 0.00674059 0.123198 -0.018445 -0.0113422
0.3 0.00674411 0.122692 -0.0184797 -0.0113918
0.3 0.00674793 0.122101 -0.0185225 -0.0114366
0.3 0.0067531 0.121425 -0.0185741 -0.0114764
0.3 0.00675712 0.120664 -0.0186344 -0.0115111
0.3 0.0067649 0.120664 -0.0186344 -0.0115111
0.3 0.00677686 0.120664 -0.0186344 -0.0115111
0.3 0.00678763 0.11786 -0.018876 -0.0115863
0.3 0.00680149 0.11786 -0.018876 -0.0115863
0.3 0.00681752 0.11786 -0.018876 -0.0115863
0.3 0.00683382 0.114311 -0.0192134 -0.0116222
0.3 0.00685323 0.114311 -0.0192134 -0.0116222
0.3 0.00687296 0.114311 -0.0192134 -0.0116222
0.3 0.00689535 0.110039 -0.0196531 -0.0116222
0.3 0.00691929 0.108464 -0.0198228 -0.0116151
0.3 0.00694372 0.108464 -0.0198228 -0.0116151
0.3 0.00697088 0.106816 -0.020004 -0.011605
0.3 0.00700186 0.106816 -0.020004 -0.011605
0.3 0.00703216 0.103301 -0.0204008 -0.0115749
0.3 0.00706416 0.103301 -0.0204008 -0.0115749
0.3 0.00709549 0.097496 -0.0210767 -0.0115061
0.3 0.00712679 0.0954394 -0.0213204 -0.0114785
0.3 0.00715759 0.0954394 -0.0213204 -0.0114785
0.3 0.0071891 0.0933271 -0.0215724 -0.0114488
0.3 0.00722616 0.0933271 -0.0215724 -0.0114488
0.3 0.00726205 0.0889351 -0.0221 -0.0113831
0.3 0.00729717 0.0889351 -0.0221 -0.0113831
0.3 0.00733341 0.0843494 -0.0226513 -0.0113107
0.3 0.00736708 0.0795941 -0.0232187 -0.0112327
0.3 0.00740252 0.0795941 -0.0232187 -0.0112327
0.3 0.00743353 0.07716 -0.023506 -0.0111917
0.3 0.00746974 0.07716 -0.023506 -0.0111917
0.3 0.00750083 0.0696558 -0.0243786 -0.0110626
0.3 0.00753321 0.0696558 -0.0243786 -0.0110626
0.3 0.00755856 0.0645307 -0.0249509 -0.010973
0.3 0.00758792 0.0645307 -0.0249509 -0.010973
0.3 0.00761809 0.0645307 -0.0249509 -0.010973
0.3 0.00764153 0.059331 -0.025509 -0.0108812
0.3 0.00766841 0.059331 -0.025509 -0.0108812
0.3 0.00769102 0.0540815 -0.0260431 -0.0107878
0.3 0.00771134 0.0540815 -0.0260431 -0.0107878
0.3 0.00772836 0.0462339 -0.0267693 -0.0106521
0.3 0.00774267 0.0436432 -0.0269854 -0.0106091
0.3 0.00775447 0.0410688 -0.0271884 -0.0105666
0.3 0.00776143 0.03851 -0.0273767 -0.0105248
0.3 0.00776635 0.0359708 -0.0275503 -0.0104837
0.3 0.00777036 0.0334596 -0.0277059 -0.010443
0.3 0.0077736 0.0334596 -0.0277059 -0.010443
0.3 0.00777234 0.0309815 -0.0278437 -0.0104031
0.3 0.00777216 0.0309815 -0.0278437 -0.0104031
0.3 0.00776682 0.0261255 -0.028066 -0.0103251
0.3 0.00775495 0.0191331 -0.0282502 -0.0102113
0.3 0.00774232 0.0191331 -0.0282502 -0.0102113
0.3 0.00772881 0.0191331 -0.0282502 -0.0102113
0.3 0.00771449 0.0191331 -0.0282502 -0.0102113
0.3 0.00769312 0.0124823 -0.028256 -0.0100935
0.3 0.00767201 0.0124823 -0.028256 -0.0100935
0.3 0.00765039 0.0124823 -0.028256 -0.0100935
0.3 0.00762478 0.00823562 -0.0281612 -0.0100078
0.3 0.00759788 0.00823562 -0.0281612 -0.0100078
0.3 0.00756594 0.00214011 -0.0278809 -0.00986457
0.3 0.00753417 0.00214011 -0.0278809 -0.00986457
0.3 0.00750244 0.00214011 -0.0278809 -0.00986457
0.3 0.00746459 -0.00361379 -0.0274419 -0.00969665
0.3 0.00742624 -0.00546299 -0.0272633 -0.00963314
0.3 0.00738838 -0.00546299 -0.0272633 -0.00963314
0.3 0.00735043 -0.00546299 -0.0272633 -0.00963314
0.3 0.00730955 -0.0090827 -0.0268685 -0.00949226
0.3 0.00727089 -0.0090827 -0.0268685 -0.00949226
0.3 0.00722988 -0.0126156 -0.0264233 -0.00933117
0.3 0.00718991 -0.0126156 -0.0264233 -0.00933117
0.3 0.00714633 -0.0178068 -0.0256748 -0.00904364
0.3 0.00710285 -0.0195161 -0.0254094 -0.00893633
0.3 0.0070606 -0.0195161 -0.0254094 -0.00893633
0.3 0.00702028 -0.0195161 -0.0254094 -0.00893633
0.3 0.00697909 -0.0229374 -0.0248735 -0.00870388
0.3 0.00694068 -0.0229374 -0.0248735 -0.00870388
0.3 0.00689659 -0.0299406 -0.023841 -0.00817057
0.3 0.00685446 -0.0299406 -0.023841 -0.00817057
0.3 0.00681642 -0.0299406 -0.023841 -0.00817057
0.3 0.00678174 -0.0299406 -0.023841 -0.00817057
0.3 0.00674405 -0.0354932 -0.0231765 -0.00771813
0.3 0.00670756 -0.0374247 -0.0229862 -0.00755909
0.3 0.00667272 -0.0393958 -0.0228136 -0.00739682
0.3 0.00663933 -0.0414118 -0.0226611 -0.00723215
0.3 0.00660791 -0.0434731 -0.0225277 -0.00706508
0.3 0.0065791 -0.0434731 -0.0225277 -0.00706508
0.3 0.00655366 -0.0434731 -0.0225277 -0.00706508
0.3 0.00652771 -0.0477232 -0.02233 -0.0067271
0.3 0.00650119 -0.0499031 -0.0222685 -0.00655863
0.3 0.00647915 -0.052118 -0.0222329 -0.00639104
0.3 0.00645951 -0.052118 -0.0222329 -0.00639104
0.3 0.00644133 -0.0566401 -0.022245 -0.00606264
0.3 0.00642456 -0.0589455 -0.0222957 -0.00590359
0.3 0.00641099 -0.0636225 -0.022488 -0.00559782
0.3 0.00640593 -0.0636225 -0.022488 -0.00559782
0.3 0.00640243 -0.0636225 -0.022488 -0.00559782
0.3 0.00640066 -0.0681298 -0.0227059 -0.00530592
0.3 0.00639497 -0.0681298 -0.0227059 -0.00530592
0.3 0.00639118 -0.0721651 -0.0227671 -0.005015
0.3 0.00638259 -0.0740698 -0.0227893 -0.00487757
0.3 0.00637189 -0.0777014 -0.0228376 -0.00461137
0.3 0.00636191 -0.0777014 -0.0228376 -0.00461137
0.3 0.00635333 -0.0777014 -0.0228376 -0.00461137
0.3 0.00634502 -0.0826877 -0.0229062 -0.00423772
0.3 0.00633753 -0.0842305 -0.0229273 -0.00411986
0.3 0.00633047 -0.0857122 -0.0229473 -0.00400539
0.3 0.00632463 -0.0871359 -0.0229663 -0.00389415
0.3 0.00631954 -0.0885041 -0.0229843 -0.00378594
0.3 0.00631518 -0.089817 -0.0230015 -0.00368079
0.3 0.00631131 -0.089817 -0.0230015 -0.00368079
0.3 0.00630813 -0.0910756 -0.0230177 -0.00357862
0.3 0.00630583 -0.0910756 -0.0230177 -0.00357862
0.3 0.006304 -0.0945287 -0.023062 -0.00328982
0.3 0.00630286 -0.0945287 -0.023062 -0.00328982
0.3 0.00630214 -0.0955738 -0.0230755 -0.00319937
0.3 0.00630193 -0.0955738 -0.0230755 -0.00319937
0.3 0.00630224 -0.097508 -0.0231004 -0.00302693
0.3 0.00630325 -0.097508 -0.0231004 -0.00302693
0.3 0.00630441 -0.100034 -0.0231335 -0.0027884
0.3 0.0063058 -0.100034 -0.0231335 -0.0027884
0.3 0.00630311 -0.101389 -0.0231488 -0.00264028
0.3 0.00630359 -0.10194 -0.0231483 -0.00257021
0.3 0.00630607 -0.102402 -0.0231385 -0.00250328
0.3 0.00631029 -0.102773 -0.0231179 -0.00243974
0.3 0.00631504 -0.102773 -0.0231179 -0.00243974
0.3 0.00632405 -0.102773 -0.0231179 -0.00243974
0.3 0.00633389 -0.103241 -0.0230428 -0.00232317
0.3 0.00634486 -0.103241 -0.0230428 -0.00232317
0.3 0.0063571 -0.103233 -0.0228236 -0.00217833
0.3 0.00637122 -0.103034 -0.022718 -0.00213877
0.3 0.00638836 -0.103034 -0.022718 -0.00213877
0.3 0.00640774 -0.102748 -0.0225972 -0.0021033
0.3 0.00643017 -0.102748 -0.0225972 -0.0021033
0.3 0.00645351 -0.101927 -0.0223107 -0.00204464
0.3 0.0064798 -0.101927 -0.0223107 -0.00204464
0.3 0.00650484 -0.100773 -0.0219631 -0.00200274
0.3 0.00653437 -0.100773 -0.0219631 -0.00200274
0.3 0.00656511 -0.0993123 -0.021557 -0.00197679
0.3 0.00659847 -0.0993123 -0.021557 -0.00197679
0.3 0.00662912 -0.0965936 -0.020843 -0.00196745
0.3 0.00666367 -0.0965936 -0.020843 -0.00196745
0.3 0.00669948 -0.0955666 -0.0205824 -0.00197132
0.3 0.00673541 -0.0933583 -0.020032 -0.00198829
0.3 0.00677087 -0.0933583 -0.020032 -0.00198829
0.3 0.00681055 -0.0933583 -0.020032 -0.00198829
0.3 0.00684922 -0.0897253 -0.0191504 -0.00203298
0.3 0.00688832 -0.0884466 -0.018845 -0.00205227
0.3 0.00692807 -0.0871389 -0.0185353 -0.00207366
0.3 0.00696759 -0.0858065 -0.0182225 -0.00209683
0.3 0.00700503 -0.0844615 -0.0179088 -0.00212115
0.3 0.00704439 -0.0831009 -0.0175938 -0.00214679
0.3 0.00708332 -0.0817287 -0.0172779 -0.00217362
0.3 0.00712083 -0.0803454 -0.0169612 -0.00220153
0.3 0.00715885 -0.0789587 -0.0166461 -0.00223006
0.3 0.00719668 -0.0789587 -0.0166461 -0.00223006
0.3 0.00723371 -0.0775782 -0.0163348 -0.00225892
0.3 0.00726901 -0.0775782 -0.0163348 -0.00225892
0.3 0.00730414 -0.0748464 -0.0157261 -0.00231663
0.3 0.00733829 -0.0748464 -0.0157261 -0.00231663
0.3 0.00737041 -0.0721731 -0.0151404 -0.00237361
0.3 0.00740006 -0.0696052 -0.014588 -0.00242802
0.3 0.00742852 -0.0683664 -0.014326 -0.00245387
0.3 0.00745474 -0.0671633 -0.0140744 -0.00247867
0.3 0.00747867 -0.0659996 -0.0138341 -0.00250215
0.3 0.00749967 -0.0648753 -0.013605 -0.0025243
0.3 0.0075193 -0.0648753 -0.013605 -0.0025243
0.3 0.00753638 -0.06276 -0.0131851 -0.00256416
0.3 0.00755062 -0.0617787 -0.0129969 -0.00258155
0.3 0.00756243 -0.0608507 -0.0128235 -0.00259728
0.3 0.00757109 -0.0608507 -0.0128235 -0.00259728
0.3 0.00757713 -0.0591768 -0.0125262 -0.0026237
0.3 0.00758035 -0.0591768 -0.0125262 -0.0026237
0.3 0.00758039 -0.0591768 -0.0125262 -0.0026237
0.3 0.00757753 -0.0571276 -0.0122089 -0.0026509
0.3 0.00757151 -0.0565738 -0.012138 -0.00265714
0.3 0.007563 -0.0565738 -0.012138 -0.00265714
0.3 0.00755138 -0.0560779 -0.0120835 -0.00266225
0.3 0.00753599 -0.0560779 -0.0120835 -0.00266225
0.3 0.00751844 -0.0560779 -0.0120835 -0.00266225
0.3 0.00749872 -0.0546415 -0.0120149 -0.00267599
0.3 0.00747603 -0.0543982 -0.0120299 -0.00267916
0.3 0.00745085 -0.0541911 -0.012057 -0.0026824
0.3 0.00742333 -0.0540057 -0.012092 -0.00268621
0.3 0.00739478 -0.0540057 -0.012092 -0.00268621
0.3 0.00736361 -0.0540057 -0.012092 -0.00268621
0.3 0.00733075 -0.0536931 -0.0121838 -0.00269637
0.3 0.00729559 -0.0532948 -0.0123623 -0.00272066
0.3 0.00725934 -0.0532948 -0.0123623 -0.00272066
0.3 0.00722197 -0.0531607 -0.0124274 -0.00273207
0.3 0.00718347 -0.0530216 -0.0124942 -0.00274514
0.3 0.00714524 -0.0530216 -0.0124942 -0.00274514
0.3 0.0071051 -0.0527273 -0.0126327 -0.00277645
0.3 0.00706432 -0.0525778 -0.0127059 -0.00279472
0.3 0.00702351 -0.0525778 -0.0127059 -0.00279472
0.3 0.0069833 -0.0525778 -0.0127059 -0.00279472
0.3 0.00694231 -0.0522557 -0.0128539 -0.00283684
0.3 0.006901 -0.0522557 -0.0128539 -0.00283684
0.3 0.00685867 -0.0517164 -0.0130902 -0.00291135
0.3 0.00681682 -0.0515098 -0.0131718 -0.00293835
0.3 0.00677686 -0.0515098 -0.0131718 -0.00293835
0.3 0.00673785 -0.0515098 -0.0131718 -0.00293835
0.3 0.00669814 -0.0507663 -0.0134159 -0.00302662
0.3 0.00665852 -0.0504715 -0.0134969 -0.00305831
0.3 0.00662047 -0.0501437 -0.0135748 -0.00309126
0.3 0.0065836 -0.0497742 -0.0136481 -0.00312501
0.3 0.00654937 -0.0497742 -0.0136481 -0.00312501
0.3 0.00651502 -0.0489096 -0.0137798 -0.00319465
0.3 0.00648248 -0.0484127 -0.013838 -0.00323036
0.3 0.00645175 -0.0478685 -0.0138902 -0.00326632
0.3 0.00642292 -0.0472733 -0.0139362 -0.00330216
0.3 0.00639699 -0.0466294 -0.0139764 -0.00333776
0.3 0.00637224 -0.0459364 -0.0140106 -0.00337309
0.3 0.00634921 -0.0451894 -0.0140378 -0.00340768
0.3 0.00632802 -0.0451894 -0.0140378 -0.00340768
0.3 0.00630811 -0.0451894 -0.0140378 -0.00340768
0.3 0.00629205 -0.0426289 -0.0140751 -0.00350626
0.3 0.00627853 -0.0426289 -0.0140751 -0.00350626
0.3 0.00626793 -0.0426289 -0.0140751 -0.00350626
0.3 0.00625951 -0.0406434 -0.0140668 -0.00356402
0.3 0.006253 -0.0395591 -0.0140517 -0.00358939
0.3 0.00624915 -0.0395591 -0.0140517 -0.00358939
0.3 0.00624795 -0.0372746 -0.0140075 -0.00363639
0.3 0.00624863 -0.0339152 -0.0139286 -0.00371924
0.3 0.00624972 -0.0339152 -0.0139286 -0.00371924
0.3 0.00625123 -0.0328139 -0.0138982 -0.00375066
0.3 0.00625503 -0.0328139 -0.0138982 -0.00375066
0.3 0.00625885 -0.0309067 -0.014009 -0.00375008
0.3 0.00625888 -0.0309067 -0.014009 -0.00375008
0.3 0.00625192 -0.0299831 -0.0140676 -0.00374955
0.3 0.0062446 -0.0299831 -0.0140676 -0.00374955
0.3 0.0062353 -0.0281563 -0.014173 -0.00375318
0.3 0.00622671 -0.0281563 -0.014173 -0.00375318
0.3 0.00621771 -0.0254928 -0.0143186 -0.00376268
0.3 0.00620938 -0.0254928 -0.0143186 -0.00376268
0.3 0.00620166 -0.0254928 -0.0143186 -0.00376268
0.3 0.00619434 -0.0254928 -0.0143186 -0.00376268
0.3 0.00618685 -0.0229294 -0.0144548 -0.00377467
0.3 0.00618008 -0.0229294 -0.0144548 -0.00377467
0.3 0.00617396 -0.0212779 -0.0145409 -0.00378366
0.3 0.00616836 -0.0204696 -0.0145826 -0.00378848
0.3 0.00616296 -0.0188881 -0.0146632 -0.00379867
0.3 0.0061586 -0.0188881 -0.0146632 -0.00379867
0.3 0.00615464 -0.0188881 -0.0146632 -0.00379867
0.3 0.00615146 -0.0173541 -0.0147398 -0.00380954
0.3 0.00614811 -0.0173541 -0.0147398 -0.00380954
0.3 0.00614571 -0.0146032 -0.0148677 -0.00383474
0.3 0.00614496 -0.0146032 -0.0148677 -0.00383474
0.3 0.00614493 -0.0140351 -0.0148851 -0.00384064
0.3 0.00614593 -0.0135316 -0.0148906 -0.00384543
0.3 0.00614806 -0.0135316 -0.0148906 -0.00384543
0.3 0.00615216 -0.0135316 -0.0148906 -0.00384543
0.3 0.00615738 -0.0124233 -0.0148282 -0.00385056
0.3 0.00616428 -0.0122008 -0.0147763 -0.00384827
0.3 0.00617242 -0.0122008 -0.0147763 -0.00384827
0.3 0.00618326 -0.0120577 -0.0147071 -0.00384358
0.3 0.00619659 -0.0120577 -0.0147071 -0.00384358
0.3 0.0062115 -0.0120385 -0.0144032 -0.00381619
0.3 0.00622749 -0.0120385 -0.0144032 -0.00381619
0.3 0.00624522 -0.0123543 -0.0141217 -0.00378606
0.3 0.0062658 -0.0126089 -0.013956 -0.00376728
0.3 0.00628821 -0.0129168 -0.0137764 -0.00374646
0.3 0.00631231 -0.0129168 -0.0137764 -0.00374646
0.3 0.00633685 -0.0129168 -0.0137764 -0.00374646
0.3 0.00636356 -0.0141344 -0.013159 -0.00367229
0.3 0.00639242 -0.0146338 -0.012926 -0.00364268
0.3 0.00642252 -0.0151695 -0.0126828 -0.00361103
0.3 0.00645267 -0.0151695 -0.0126828 -0.00361103
0.3 0.00648404 -0.016338 -0.0121695 -0.00354138
0.3 0.00651763 -0.016338 -0.0121695 -0.00354138
0.3 0.00655212 -0.016338 -0.0121695 -0.00354138
0.3 0.0065864 -0.0176252 -0.0116189 -0.00346387
0.3 0.00662261 -0.0182988 -0.0113331 -0.0034225
0.3 0.00665933 -0.0182988 -0.0113331 -0.0034225
0.3 0.00669559 -0.0182988 -0.0113331 -0.0034225
0.3 0.00673368 -0.0204011 -0.0104455 -0.00329198
0.3 0.00677171 -0.0218262 -0.00983925 -0.00320169
0.3 0.00680931 -0.0218262 -0.00983925 -0.00320169
0.3 0.0068463 -0.0218262 -0.00983925 -0.00320169
0.3 0.00688367 -0.0239181 -0.00893217 -0.00306645
0.3 0.00692027 -0.0245875 -0.00863451 -0.0030223
0.3 0.00695569 -0.0245875 -0.00863451 -0.0030223
0.3 0.00698935 -0.0245875 -0.00863451 -0.0030223
0.3 0.00702342 -0.0264602 -0.00776689 -0.00289483
0.3 0.00705591 -0.0270269 -0.00748876 -0.00285442
0.3 0.00708661 -0.0270269 -0.00748876 -0.00285442
0.3 0.00711631 -0.0280472 -0.00695714 -0.0027784
0.3 0.00714454 -0.0284968 -0.00670463 -0.00274301
0.3 0.00717189 -0.0288977 -0.00646263 -0.00270947
0.3 0.00719706 -0.0292498 -0.00623187 -0.00267802
0.3 0.00721864 -0.0292498 -0.00623187 -0.00267802
0.3 0.00723822 -0.0292498 -0.00623187 -0.00267802
0.3 0.00725695 -0.0299897 -0.00561226 -0.00259675
0.3 0.00727296 -0.0299897 -0.00561226 -0.00259675
0.3 0.00728565 -0.0299897 -0.00561226 -0.00259675
0.3 0.00729524 -0.0301687 -0.00527265 -0.00255491
0.3 0.00730391 -0.0300624 -0.00500017 -0.00252482
0.3 0.00730977 -0.0300624 -0.00500017 -0.00252482
0.3 0.00731221 -0.0300624 -0.00500017 -0.00252482
0.3 0.00731098 -0.0296637 -0.00479792 -0.00250701
0.3 0.00730559 -0.0296637 -0.00479792 -0.00250701
0.3 0.00729768 -0.0296637 -0.00479792 -0.00250701
0.3 0.00728863 -0.0279858 -0.00460837 -0.00250461
0.3 0.00727606 -0.0279858 -0.00460837 -0.00250461
0.3 0.00725957 -0.0279858 -0.00460837 -0.00250461
0.3 0.00724322 -0.0267482 -0.00461454 -0.00251681
0.3 0.00722144 -0.0267482 -0.00461454 -0.00251681
0.3 0.00719811 -0.0253126 -0.00467441 -0.00253461
0.3 0.00717163 -0.0253126 -0.00467441 -0.00253461
0.3 0.00714371 -0.0253126 -0.00467441 -0.00253461
0.3 0.00711434 -0.022025 -0.00492179 -0.00257745
0.3 0.00708321 -0.0211574 -0.00500147 -0.00258792
0.3 0.00705001 -0.0211574 -0.00500147 -0.00258792
0.3 0.00701486 -0.0211574 -0.00500147 -0.00258792
0.3 0.00697915 -0.0185296 -0.00526451 -0.0026144
0.3 0.0069425 -0.0176621 -0.00535668 -0.00262044
0.3 0.00690485 -0.0168033 -0.00544876 -0.0026243
0.3 0.00686738 -0.0168033 -0.00544876 -0.0026243
0.3 0.00682863 -0.0151128 -0.00563167 -0.00262508
0.3 0.00678812 -0.0151128 -0.00563167 -0.00262508
0.3 0.00674822 -0.0151128 -0.00563167 -0.00262508
0.3 0.00670785 -0.0126144 -0.00591793 -0.00261135
0.3 0.00666667 -0.011797 -0.0060161 -0.00260295
0.3 0.0066256 -0.011797 -0.0060161 -0.00260295
0.3 0.00658449 -0.011797 -0.0060161 -0.00260295
0.3 0.00654424 -0.0094283 -0.00631976 -0.00256767
0.3 0.00650394 -0.00869034 -0.00641592 -0.00255171
0.3 0.00646457 -0.00869034 -0.00641592 -0.00255171
0.3 0.00642611 -0.00869034 -0.00641592 -0.00255171
0.3 0.00638837 -0.00732093 -0.00659171 -0.00251273
0.3 0.00635218 -0.00732093 -0.00659171 -0.00251273
0.3 0.00631654 -0.00557058 -0.00681477 -0.0024395
0.3 0.00628311 -0.00557058 -0.00681477 -0.0024395
0.3 0.00625101 -0.00557058 -0.00681477 -0.0024395
0.3 0.00621985 -0.00426236 -0.00698521 -0.00235359
0.3 0.00619064 -0.00393543 -0.00702891 -0.00232303
0.3 0.00616405 -0.00393543 -0.00702891 -0.00232303
0.3 0.00613905 -0.00393543 -0.00702891 -0.00232303
0.3 0.00611554 -0.003289 -0.00712584 -0.00223011
0.3 0.006095 -0.00319443 -0.0071448 -0.00219932
0.3 0.00607676 -0.00316505 -0.00715632 -0.00216907
0.3 0.0060602 -0.00320214 -0.00716117 -0.00213991
0.3 0.00604705 -0.00330592 -0.00715965 -0.00211199
0.3 0.0060366 -0.00348418 -0.00715022 -0.00208589
0.3 0.00602918 -0.00373733 -0.00713326 -0.00206171
0.3 0.00602501 -0.00438443 -0.00708612 -0.0020159
0.3 0.00602805 -0.00438443 -0.00708612 -0.0020159
0.3 0.00602998 -0.00470383 -0.00706141 -0.00199039
0.3 0.00603289 -0.00470383 -0.00706141 -0.00199039
0.3 0.00603318 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603377 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603473 -0.00533053 -0.00700847 -0.00193556
0.3 0.00603802 -0.00617395 -0.0069709 -0.00186337
0.3 0.00603717 -0.00617395 -0.0069709 -0.00186337
0.3 0.00603304 -0.00617395 -0.0069709 -0.00186337
0.3 0.0060241 -0.0067159 -0.00710444 -0.00185765
0.3 0.00601516 -0.00689339 -0.00714398 -0.00185392
0.3 0.00600718 -0.00706726 -0.00718266 -0.00184998
0.3 0.00600012 -0.00723807 -0.0072205 -0.00184584
0.3 0.00599389 -0.00740542 -0.0072576 -0.00184155
0.3 0.00598836 -0.00740542 -0.0072576 -0.00184155
0.3 0.00598384 -0.00756897 -0.00729396 -0.00183715
0.3 0.00598018 -0.00756897 -0.00729396 -0.00183715
0.3 0.00597733 -0.00788576 -0.00736456 -0.00182795
0.3 0.00597499 -0.00818811 -0.00743233 -0.00181826
0.3 0.00597383 -0.00833382 -0.00746514 -0.00181324
0.3 0.0059734 -0.00833382 -0.00746514 -0.00181324
0.3 0.00597376 -0.00833382 -0.00746514 -0.00181324
0.3 0.00597472 -0.00861537 -0.00752861 -0.00180289
0.3 0.00597659 -0.00888334 -0.00758911 -0.00179222
0.3 0.00597401 -0.00897737 -0.00762365 -0.00178828
0.3 0.00597294 -0.0090248 -0.00766352 -0.00178524
0.3 0.00597358 -0.0090248 -0.00766352 -0.00178524
0.3 0.00597684 -0.00902631 -0.00770898 -0.00178309
0.3 0.00598171 -0.00902631 -0.00770898 -0.00178309
0.3 0.00598748 -0.00885796 -0.00782294 -0.001783
0.3 0.00599383 -0.00867047 -0.00789459 -0.00178622
0.3 0.00600228 -0.00867047 -0.00789459 -0.00178622
0.3 0.00601163 -0.00808262 -0.00806878 -0.00179966
0.3 0.00602354 -0.00808262 -0.00806878 -0.00179966
0.3 0.00603499 -0.0071898 -0.00829031 -0.00182384
0.3 0.00605073 -0.0071898 -0.00829031 -0.00182384
0.3 0.00606674 -0.00529041 -0.00871615 -0.00187895
0.3 0.0060838 -0.00529041 -0.00871615 -0.00187895
0.3 0.00610432 -0.00529041 -0.00871615 -0.00187895
0.3 0.00612582 -0.00273968 -0.009263 -0.00195492
0.3 0.00615091 -0.00174411 -0.00947151 -0.00198533
0.3 0.00617781 -0.000677286 -0.00969359 -0.00201852
0.3 0.00620439 0.000460891 -0.00992808 -0.0020545
0.3 0.00623247 0.00166318 -0.0101758 -0.00209222
0.3 0.00626521 0.00166318 -0.0101758 -0.00209222
0.3 0.00630077 0.00166318 -0.0101758 -0.00209222
0.3 0.00633447 0.00426862 -0.0107127 -0.00217399
0.3 0.00637328 0.00426862 -0.0107127 -0.00217399
0.3 0.00641111 0.00862384 -0.0116095 -0.00230886
0.3 0.00644866 0.00862384 -0.0116095 -0.00230886
0.3 0.0064886 0.0117789 -0.0122633 -0.00240289
0.3 0.00652899 0.0134287 -0.0126049 -0.00245122
0.3 0.00657088 0.0134287 -0.0126049 -0.00245122
0.3 0.00661254 0.0134287 -0.0126049 -0.00245122
0.3 0.00665481 0.0186248 -0.0136792 -0.00259922
0.3 0.00669718 0.0204311 -0.0140488 -0.0026497
0.3 0.0067408 0.0204311 -0.0140488 -0.0026497
0.3 0.00678043 0.0241344 -0.0148004 -0.00275178
0.3 0.00682019 0.0260282 -0.0151811 -0.0028033
0.3 0.0068629 0.0260282 -0.0151811 -0.0028033
0.3 0.00690617 0.0260282 -0.0151811 -0.0028033
0.3 0.00694401 0.0318511 -0.0163246 -0.00296128
0.3 0.00698356 0.0338264 -0.0167018 -0.00301436
0.3 0.00702177 0.035812 -0.0170754 -0.00306779
0.3 0.00705996 0.035812 -0.0170754 -0.00306779
0.3 0.00709331 0.0397935 -0.0178032 -0.00317409
0.3 0.00712813 0.0397935 -0.0178032 -0.00317409
0.3 0.00716269 0.0397935 -0.0178032 -0.00317409
0.3 0.00719415 0.0437668 -0.0184988 -0.00327923
0.3 0.0072224 0.0476753 -0.0191443 -0.00338209
0.3 0.00724925 0.0476753 -0.0191443 -0.00338209
0.3 0.0072752 0.0476753 -0.0191443 -0.00338209
0.3 0.0072976 0.0514952 -0.0197353 -0.00348035
0.3 0.00731542 0.0569962 -0.0204949 -0.00361993
0.3 0.00733178 0.0569962 -0.0204949 -0.00361993
0.3 0.00734514 0.0587588 -0.0207116 -0.00366427
0.3 0.00735484 0.0621591 -0.0210826 -0.0037512
0.3 0.00736163 0.0621591 -0.0210826 -0.0037512
0.3 0.00736782 0.0621591 -0.0210826 -0.0037512
0.3 0.00737193 0.0621591 -0.0210826 -0.0037512
0.3 0.00737101 0.0669057 -0.0214769 -0.00387596
0.3 0.00736853 0.0669057 -0.0214769 -0.00387596
0.3 0.00736216 0.0698091 -0.0216265 -0.00395713
0.3 0.00735403 0.0698091 -0.0216265 -0.00395713
0.3 0.00734398 0.0698091 -0.0216265 -0.00395713
0.3 0.00732946 0.0737685 -0.0216797 -0.00408252
0.3 0.00731348 0.0737685 -0.0216797 -0.00408252
0.3 0.00729667 0.0737685 -0.0216797 -0.00408252
0.3 0.00727637 0.0772992 -0.0215439 -0.0042205
0.3 0.00725469 0.0772992 -0.0215439 -0.0042205
0.3 0.00723196 0.0772992 -0.0215439 -0.0042205
0.3 0.00720589 0.0804019 -0.0212297 -0.00437901
0.3 0.00717932 0.0804019 -0.0212297 -0.00437901
0.3 0.00715224 0.0804019 -0.0212297 -0.00437901
0.3 0.00712488 0.0804019 -0.0212297 -0.00437901
0.3 0.00709536 0.0822709 -0.0209322 -0.00450175
0.3 0.00706403 0.084014 -0.0205747 -0.00464353
0.3 0.00703323 0.084014 -0.0205747 -0.00464353
0.3 0.00699977 0.086439 -0.0199427 -0.00489375
0.3 0.00696643 0.0872113 -0.0197127 -0.00498768
0.3 0.00693332 0.0879708 -0.0194758 -0.00508697
0.3 0.00690176 0.0879708 -0.0194758 -0.00508697
0.3 0.00687177 0.0879708 -0.0194758 -0.00508697
0.3 0.00684088 0.0894817 -0.0189855 -0.00530242
0.3 0.00681187 0.0894817 -0.0189855 -0.00530242
0.3 0.00678265 0.0910029 -0.0184819 -0.00554
0.3 0.00675563 0.0910029 -0.0184819 -0.00554
0.3 0.00672665 0.0934256 -0.0177534 -0.00593589
0.3 0.00669898 0.0942891 -0.0175261 -0.0060773
0.3 0.00667401 0.0942891 -0.0175261 -0.0060773
0.3 0.00664927 0.0961391 -0.0171125 -0.00637107
0.3 0.00662664 0.0961391 -0.0171125 -0.00637107
0.3 0.00660734 0.0961391 -0.0171125 -0.00637107
0.3 0.00658762 0.099228 -0.0166088 -0.00682995
0.3 0.00657062 0.100346 -0.0164806 -0.00698538
0.3 0.00655557 0.101504 -0.0163729 -0.00714087
0.3 0.00654366 0.102706 -0.0162885 -0.00729624
0.3 0.00653594 0.102706 -0.0162885 -0.00729624
0.3 0.00653044 0.102706 -0.0162885 -0.00729624
0.3 0.00652721 0.10654 -0.016184 -0.00775135
0.3 0.00652582 0.107888 -0.0162017 -0.0078971
0.3 0.00652762 0.107888 -0.0162017 -0.0078971
0.3 0.00653552 0.110674 -0.0163241 -0.00817492
0.3 0.00654175 0.110674 -0.0163241 -0.00817492
0.3 0.00655033 0.110674 -0.0163241 -0.00817492
0.3 0.0065636 0.114798 -0.0166403 -0.00855944
0.3 0.00657842 0.115963 -0.0166837 -0.00869094
0.3 0.00659001 0.11703 -0.0167081 -0.00881763
0.3 0.00659788 0.118033 -0.0167337 -0.0089405
0.3 0.00660588 0.11898 -0.0167622 -0.00906096
0.3 0.00661409 0.11987 -0.0167918 -0.00917862
0.3 0.00662351 0.11987 -0.0167918 -0.00917862
0.3 0.00663336 0.11987 -0.0167918 -0.00917862
0.3 0.00664342 0.122185 -0.0168808 -0.00951515
0.3 0.00665381 0.122185 -0.0168808 -0.00951515
0.3 0.00666491 0.122185 -0.0168808 -0.00951515
0.3 0.00667546 0.12398 -0.0169663 -0.00982676
0.3 0.00668615 0.124467 -0.0169938 -0.00992529
0.3 0.00669691 0.124901 -0.0170207 -0.0100213
0.3 0.00670813 0.125282 -0.0170471 -0.0101149
0.3 0.00671948 0.125282 -0.0170471 -0.0101149
0.3 0.00673075 0.125282 -0.0170471 -0.0101149
0.3 0.00674212 0.125892 -0.0170984 -0.0102947
0.3 0.00675298 0.125892 -0.0170984 -0.0102947
0.3 0.00676416 0.126433 -0.0171717 -0.010547
0.3 0.00677595 0.126515 -0.0171952 -0.0106266
0.3 0.00678784 0.126553 -0.0172182 -0.010704
0.3 0.00679966 0.126553 -0.0172182 -0.010704
0.3 0.00681192 0.126553 -0.0172182 -0.010704
0.3 0.00682488 0.126393 -0.017286 -0.0109228
0.3 0.00683758 0.126242 -0.0173091 -0.010991
0.3 0.00685037 0.126242 -0.0173091 -0.010991
0.3 0.00686314 0.126242 -0.0173091 -0.010991
0.3 0.0068749 0.125414 -0.0173926 -0.011177
0.3 0.00688771 0.125414 -0.0173926 -0.011177
0.3 0.00690189 0.125414 -0.0173926 -0.011177
0.3 0.00691356 0.123913 -0.0175251 -0.0113247
0.3 0.00692639 0.123913 -0.0175251 -0.0113247
0.3 0.00694397 0.123913 -0.0175251 -0.0113247
0.3 0.00696042 0.12164 -0.0177333 -0.0114288
0.3 0.00697953 0.12164 -0.0177333 -0.0114288
0.3 0.00700129 0.12164 -0.0177333 -0.0114288
0.3 0.00702352 0.119692 -0.0179215 -0.0114745
0.3 0.00704871 0.119692 -0.0179215 -0.0114745
0.3 0.00707354 0.116133 -0.0182808 -0.0115094
0.3 0.00710008 0.114781 -0.0184216 -0.0115125
0.3 0.00712812 0.113344 -0.0185747 -0.0115113
0.3 0.00715356 0.111822 -0.0187397 -0.0115059
0.3 0.00718482 0.111822 -0.0187397 -0.0115059
0.3 0.0072193 0.111822 -0.0187397 -0.0115059
0.3 0.00725087 0.108549 -0.0191082 -0.0114854
0.3 0.0072883 0.108549 -0.0191082 -0.0114854
0.3 0.00732513 0.104988 -0.019528 -0.0114534
0.3 0.00736496 0.104988 -0.019528 -0.0114534
0.3 0.0073989 0.0991386 -0.0202378 -0.0113852
0.3 0.0074384 0.0991386 -0.0202378 -0.0113852
0.3 0.00748058 0.0991386 -0.0202378 -0.0113852
0.3 0.00752207 0.0949311 -0.0207594 -0.0113283
0.3 0.00755814 0.0904988 -0.0213112 -0.0112631
0.3 0.00759785 0.0882067 -0.0215969 -0.011228
0.3 0.00763739 0.0858607 -0.0218891 -0.0111907
0.3 0.0076725 0.0834712 -0.0221851 -0.0111519
0.3 0.00771225 0.0834712 -0.0221851 -0.0111519
0.3 0.00775456 0.0834712 -0.0221851 -0.0111519
0.3 0.00779152 0.0760529 -0.0230929 -0.011027
0.3 0.00782866 0.0760529 -0.0230929 -0.011027
0.3 0.00786867 0.0760529 -0.0230929 -0.011027
0.3 0.00790517 0.0709444 -0.0237022 -0.0109391
0.3 0.00793967 0.0709444 -0.0237022 -0.0109391
0.3 0.00797389 0.0657329 -0.0243043 -0.0108482
0.3 0.00800881 0.0657329 -0.0243043 -0.0108482
0.3 0.00803963 0.0604503 -0.02489 -0.0107565
0.3 0.00806791 0.0604503 -0.02489 -0.0107565
0.3 0.00809542 0.0551349 -0.0254487 -0.0106651
0.3 0.00812283 0.0551349 -0.0254487 -0.0106651
0.3 0.00814355 0.047171 -0.0262146 -0.010532
0.3 0.00815968 0.0445346 -0.0264457 -0.0104887
0.3 0.00817517 0.0419133 -0.0266634 -0.0104464
0.3 0.00818804 0.0393099 -0.0268662 -0.0104049
0.3 0.00819809 0.0367301 -0.0270531 -0.010364
0.3 0.00820316 0.0341735 -0.0272245 -0.0103238
0.3 0.00820798 0.0316435 -0.0273794 -0.0102843
0.3 0.00820988 0.0291483 -0.0275157 -0.0102454
0.3 0.0082108 0.0291483 -0.0275157 -0.0102454
0.3 0.00821007 0.0291483 -0.0275157 -0.0102454
0.3 0.00820287 0.0218748 -0.0278132 -0.0101308
0.3 0.00819292 0.0195326 -0.0278717 -0.0100933
0.3 0.00818005 0.0172356 -0.0279107 -0.0100559
0.3 0.0081668 0.0172356 -0.0279107 -0.0100559
0.3 0.00815044 0.0149843 -0.0279295 -0.0100184
0.3 0.00813145 0.0127708 -0.0279287 -0.00998031
0.3 0.00811181 0.0127708 -0.0279287 -0.00998031
0.3 0.00809064 0.0127708 -0.0279287 -0.00998031
0.3 0.00806479 0.00639037 -0.0278025 -0.00985764
0.3 0.00803857 0.00639037 -0.0278025 -0.00985764
0.3 0.00800672 0.000343243 -0.0275104 -0.00971358
0.3 0.00797403 0.000343243 -0.0275104 -0.00971358
0.3 0.00794343 0.000343243 -0.0275104 -0.00971358
0.3 0.00790738 -0.00544419 -0.0270739 -0.0095398
0.3 0.0078711 -0.0073357 -0.0268996 -0.00947144
0.3 0.00783545 -0.0073357 -0.0268996 -0.00947144
0.3 0.00780109 -0.0073357 -0.0268996 -0.00947144
0.3 0.00776717 -0.0073357 -0.0268996 -0.00947144
0.3 0.00772758 -0.0147022 -0.0260806 -0.0091454
0.3 0.00768755 -0.0164959 -0.025849 -0.00905009
0.3 0.00764741 -0.0182808 -0.0256121 -0.0089494
0.3 0.00760624 -0.0200566 -0.0253686 -0.00884337
0.3 0.00756807 -0.0200566 -0.0253686 -0.00884337
0.3 0.00753243 -0.0200566 -0.0253686 -0.00884337
0.3 0.00749519 -0.0236022 -0.024871 -0.00861413
0.3 0.00745856 -0.0236022 -0.024871 -0.00861413
0.3 0.00741822 -0.028983 -0.0241332 -0.00822763
0.3 0.00738089 -0.030818 -0.0238978 -0.00808741
0.3 0.00734711 -0.030818 -0.0238978 -0.00808741
0.3 0.00731531 -0.030818 -0.0238978 -0.00808741
0.3 0.00728048 -0.0365542 -0.0232579 -0.00763235
0.3 0.00725017 -0.0365542 -0.0232579 -0.00763235
0.3 0.00722346 -0.0365542 -0.0232579 -0.00763235
0.3 0.00719454 -0.0405728 -0.0229092 -0.00730832
0.3 0.0071713 -0.0405728 -0.0229092 -0.00730832
0.3 0.00714468 -0.046905 -0.0225401 -0.00680423
0.3 0.00712017 -0.0490955 -0.0224643 -0.00663476
0.3 0.00709935 -0.0513384 -0.0224137 -0.00646593
0.3 0.00707959 -0.0536166 -0.02239 -0.00629795
0.3 0.00706198 -0.0559343 -0.0223954 -0.00613132
0.3 0.00704682 -0.0582879 -0.0224309 -0.00596698
0.3 0.00703323 -0.060675 -0.0224949 -0.00580536
0.3 0.00702408 -0.060675 -0.0224949 -0.00580536
0.3 0.00701906 -0.060675 -0.0224949 -0.00580536
0.3 0.007014 -0.0680051 -0.0228786 -0.00534571
0.3 0.00701743 -0.0680051 -0.0228786 -0.00534571
0.3 0.00702136 -0.0680051 -0.0228786 -0.00534571
0.3 0.00702797 -0.0726593 -0.0231221 -0.00505068
0.3 0.00703044 -0.0748072 -0.0231937 -0.00491057
0.3 0.00702915 -0.0768894 -0.0232674 -0.00477502
0.3 0.0070283 -0.0768894 -0.0232674 -0.00477502
0.3 0.00702666 -0.0808728 -0.0234195 -0.0045098
0.3 0.00702639 -0.0808728 -0.0234195 -0.0045098
0.3 0.00702641 -0.0846001 -0.0235675 -0.00425619
0.3 0.00702683 -0.0846001 -0.0235675 -0.00425619
0.3 0.00702767 -0.0897116 -0.0237774 -0.00390127
0.3 0.00702921 -0.0912893 -0.0238439 -0.00378966
0.3 0.00703126 -0.0928055 -0.0239085 -0.00368127
0.3 0.00703377 -0.0928055 -0.0239085 -0.00368127
0.3 0.00703696 -0.0928055 -0.0239085 -0.00368127
0.3 0.00704031 -0.0969963 -0.024092 -0.00337545
0.3 0.00704407 -0.0982778 -0.0241499 -0.0032798
0.3 0.00704816 -0.0982778 -0.0241499 -0.0032798
0.3 0.00705281 -0.0982778 -0.0241499 -0.0032798
0.3 0.0070577 -0.100668 -0.024261 -0.00309747
0.3 0.00706272 -0.10178 -0.0243144 -0.00301057
0.3 0.00706805 -0.10178 -0.0243144 -0.00301057
0.3 0.00707369 -0.104785 -0.0244671 -0.00276709
0.3 0.00707957 -0.104785 -0.0244671 -0.00276709
0.3 0.00708225 -0.10568 -0.0245154 -0.0026914
0.3 0.00708561 -0.107221 -0.0246033 -0.00254573
0.3 0.00709075 -0.107859 -0.0246398 -0.00247669
0.3 0.00709715 -0.108396 -0.0246657 -0.00241079
0.3 0.00710488 -0.108396 -0.0246657 -0.00241079
0.3 0.00711327 -0.109166 -0.0246796 -0.00228977
0.3 0.00712401 -0.109398 -0.0246663 -0.00223492
0.3 0.00713642 -0.109527 -0.0246367 -0.00218421
0.3 0.00715113 -0.109527 -0.0246367 -0.00218421
0.3 0.00716688 -0.109481 -0.0245297 -0.00209544
0.3 0.00718567 -0.109481 -0.0245297 -0.00209544
0.3 0.00720599 -0.109312 -0.0244519 -0.00205738
0.3 0.00722617 -0.10869 -0.0242474 -0.00199438
0.3 0.00724935 -0.10869 -0.0242474 -0.00199438
0.3 0.00727541 -0.10869 -0.0242474 -0.00199438
0.3 0.00730252 -0.10869 -0.0242474 -0.00199438
0.3 0.00733026 -0.106412 -0.0236556 -0.00191642
0.3 0.00735959 -0.105641 -0.0234691 -0.00190735
0.3 0.00739133 -0.105641 -0.0234691 -0.00190735
0.3 0.00742567 -0.105641 -0.0234691 -0.00190735
0.3 0.0074581 -0.102915 -0.0228282 -0.00190247
0.3 0.00749367 -0.101884 -0.0225914 -0.00190774
0.3 0.00753059 -0.100795 -0.0223427 -0.00191645
0.3 0.00756833 -0.0996527 -0.0220834 -0.00192836
0.3 0.00760473 -0.0984687 -0.0218163 -0.001943
0.3 0.00764192 -0.0972425 -0.0215416 -0.00196036
0.3 0.00768131 -0.0959772 -0.0212598 -0.00197987
0.3 0.0077209 -0.0946783 -0.0209715 -0.00200126
0.3 0.00775959 -0.0946783 -0.0209715 -0.00200126
0.3 0.00780161 -0.0946783 -0.0209715 -0.00200126
0.3 0.00784177 -0.0906426 -0.0200864 -0.00207582
0.3 0.00788059 -0.0906426 -0.0200864 -0.00207582
0.3 0.00792204 -0.0906426 -0.0200864 -0.00207582
0.3 0.00796131 -0.0864907 -0.0191896 -0.0021616
0.3 0.00799818 -0.0850989 -0.0188929 -0.00219198
0.3 0.00803555 -0.0837078 -0.0185987 -0.00222296
0.3 0.00807238 -0.0823221 -0.0183075 -0.00225435
0.3 0.00810862 -0.0823221 -0.0183075 -0.00225435
0.3 0.00814172 -0.079584 -0.0177389 -0.00231692
0.3 0.00817418 -0.079584 -0.0177389 -0.00231692
0.3 0.00820695 -0.079584 -0.0177389 -0.00231692
0.3 0.0082367 -0.0756225 -0.016936 -0.00240759
0.3 0.0082639 -0.0756225 -0.016936 -0.00240759
0.3 0.00828965 -0.0731327 -0.0164466 -0.00246371
0.3 0.00831398 -0.0731327 -0.0164466 -0.00246371
0.3 0.00833605 -0.0731327 -0.0164466 -0.00246371
0.3 0.00835542 -0.0696996 -0.0157997 -0.00253845
0.3 0.00837251 -0.0696996 -0.0157997 -0.00253845
0.3 0.00838698 -0.0696996 -0.0157997 -0.00253845
0.3 0.00839771 -0.0666964 -0.0152742 -0.00259944
0.3 0.00840559 -0.0658087 -0.0151303 -0.00261643
0.3 0.00841098 -0.0649807 -0.0150028 -0.00263178
0.3 0.00841362 -0.0642127 -0.0148916 -0.00264556
0.3 0.00841314 -0.0635079 -0.0147977 -0.0026578
0.3 0.00840928 -0.0635079 -0.0147977 -0.0026578
0.3 0.00840275 -0.0635079 -0.0147977 -0.0026578
0.3 0.00839289 -0.0617594 -0.0146167 -0.00268605
0.3 0.00837931 -0.0613022 -0.0145904 -0.00269324
0.3 0.00836243 -0.0613022 -0.0145904 -0.00269324
0.3 0.00834328 -0.0613022 -0.0145904 -0.00269324
0.3 0.00832148 -0.0602365 -0.0145982 -0.00271136
0.3 0.00829683 -0.0599724 -0.0146271 -0.0027171
0.3 0.00826972 -0.0597451 -0.0146671 -0.00272318
0.3 0.00824088 -0.0595543 -0.014718 -0.00272982
0.3 0.00820965 -0.0595543 -0.014718 -0.00272982
0.3 0.00817595 -0.0595543 -0.014718 -0.00272982
0.3 0.00813984 -0.0592326 -0.0148417 -0.00274585
0.3 0.0081026 -0.0589533 -0.0149854 -0.00276703
0.3 0.00806308 -0.0588126 -0.0150611 -0.00278001
0.3 0.00802191 -0.0586725 -0.0151397 -0.00279465
0.3 0.00797969 -0.0585356 -0.0152216 -0.00281103
0.3 0.00793692 -0.0585356 -0.0152216 -0.00281103
0.3 0.00789297 -0.0582465 -0.0153907 -0.00284885
0.3 0.00784864 -0.0582465 -0.0153907 -0.00284885
0.3 0.00780437 -0.0582465 -0.0153907 -0.00284885
0.3 0.00775929 -0.0579375 -0.0155672 -0.00289331
0.3 0.00771369 -0.0576038 -0.015751 -0.00294359
0.3 0.00766845 -0.0574162 -0.0158433 -0.00297059
0.3 0.00762427 -0.0574162 -0.0158433 -0.00297059
0.3 0.00757973 -0.0569791 -0.016027 -0.00302798
0.3 0.00753525 -0.0567279 -0.0161172 -0.00305888
0.3 0.00749197 -0.0567279 -0.0161172 -0.00305888
0.3 0.00745041 -0.0567279 -0.0161172 -0.00305888
0.3 0.00740838 -0.0558273 -0.0163763 -0.00315997
0.3 0.00736701 -0.0554702 -0.0164575 -0.0031963
0.3 0.00732684 -0.0550791 -0.0165348 -0.00323369
0.3 0.00728884 -0.0550791 -0.0165348 -0.00323369
0.3 0.00725132 -0.0546465 -0.0166075 -0.00327186
0.3 0.00721708 -0.0546465 -0.0166075 -0.00327186
0.3 0.00718276 -0.0530847 -0.0167941 -0.00338975
0.3 0.0071504 -0.052468 -0.0168446 -0.00342941
0.3 0.00711934 -0.051802 -0.0168892 -0.00346909
0.3 0.00708996 -0.0510855 -0.0169276 -0.00350843
0.3 0.00706425 -0.0510855 -0.0169276 -0.00350843
0.3 0.00704034 -0.0510855 -0.0169276 -0.00350843
0.3 0.00701856 -0.04861 -0.0170031 -0.00362038
0.3 0.00699915 -0.0476765 -0.0170151 -0.00365516
0.3 0.0069829 -0.0466818 -0.0170191 -0.00368807
0.3 0.0069695 -0.0456256 -0.0170162 -0.00371871
0.3 0.00695893 -0.0456256 -0.0170162 -0.00371871
0.3 0.00695093 -0.0456256 -0.0170162 -0.00371871
0.3 0.00694497 -0.0423573 -0.0169854 -0.003807
0.3 0.00694082 -0.0423573 -0.0169854 -0.003807
0.3 0.0069389 -0.0412908 -0.0169721 -0.0038395
0.3 0.00693766 -0.0391762 -0.0169386 -0.00390961
0.3 0.0069367 -0.0391762 -0.0169386 -0.00390961
0.3 0.00693822 -0.0391762 -0.0169386 -0.00390961
0.3 0.00693991 -0.0363272 -0.0170513 -0.00395726
0.3 0.00693423 -0.0345586 -0.0171712 -0.00397344
0.3 0.006929 -0.0345586 -0.0171712 -0.00397344
0.3 0.00692378 -0.0345586 -0.0171712 -0.00397344
0.3 0.00691739 -0.0328116 -0.0172774 -0.00399382
0.3 0.00691147 -0.0328116 -0.0172774 -0.00399382
0.3 0.00690565 -0.0319508 -0.017328 -0.00400442
0.3 0.00690018 -0.030256 -0.0174255 -0.00402606
0.3 0.0068949 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688991 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688556 -0.0294224 -0.0174724 -0.00403708
0.3 0.00688099 -0.0269779 -0.0176058 -0.00407083
0.3 0.00687684 -0.0269779 -0.0176058 -0.00407083
0.3 0.00687317 -0.0269779 -0.0176058 -0.00407083
0.3 0.0068695 -0.0246186 -0.0177283 -0.00410547
0.3 0.00686622 -0.0238513 -0.0177667 -0.00411718
0.3 0.00686307 -0.0230937 -0.0178041 -0.00412892
0.3 0.00686045 -0.0223461 -0.0178403 -0.00414072
0.3 0.00685744 -0.0223461 -0.0178403 -0.00414072
0.3 0.00685472 -0.0216338 -0.0178747 -0.00415346
0.3 0.00685274 -0.0216338 -0.0178747 -0.00415346
0.3 0.00685109 -0.0203335 -0.0179337 -0.00417984
0.3 0.00685026 -0.0197648 -0.0179501 -0.00419204
0.3 0.00685066 -0.0197648 -0.0179501 -0.00419204
0.3 0.00685253 -0.0184581 -0.0179242 -0.0042201
0.3 0.0068561 -0.0184581 -0.0179242 -0.0042201
0.3 0.00686147 -0.0184581 -0.0179242 -0.0042201
0.3 0.00686793 -0.0184581 -0.0179242 -0.0042201
0.3 0.00687616 -0.0177905 -0.0177582 -0.00422971
0.3 0.00688659 -0.0177905 -0.0177582 -0.00422971
0.3 0.00689908 -0.0177055 -0.0175627 -0.00422412
0.3 0.00691327 -0.0178921 -0.0172992 -0.00420864
0.3 0.00692865 -0.0180808 -0.0171439 -0.00419715
0.3 0.00694656 -0.0183305 -0.0169728 -0.00418329
0.3 0.00696571 -0.0186354 -0.0167881 -0.00416765
0.3 0.0069866 -0.01899 -0.0165895 -0.00414996
0.3 0.00700902 -0.0193897 -0.0163782 -0.00413038
0.3 0.00703289 -0.0193897 -0.0163782 -0.00413038
0.3 0.00705837 -0.0193897 -0.0163782 -0.00413038
0.3 0.00708514 -0.020321 -0.0159179 -0.00408553
0.3 0.00711333 -0.020321 -0.0159179 -0.00408553
0.3 0.0071417 -0.021988 -0.0151491 -0.00400364
0.3 0.00717224 -0.0226043 -0.0148738 -0.00397235
0.3 0.00720348 -0.0226043 -0.0148738 -0.00397235
0.3 0.00723561 -0.0226043 -0.0148738 -0.00397235
0.3 0.00726859 -0.0245935 -0.0139967 -0.00386767
0.3 0.00730125 -0.0252841 -0.0136923 -0.00383006
0.3 0.00733541 -0.0259826 -0.0133837 -0.00379153
0.3 0.0073694 -0.0259826 -0.0133837 -0.00379153
0.3 0.00740239 -0.0259826 -0.0133837 -0.00379153
0.3 0.00743686 -0.0273869 -0.0127563 -0.00371208
0.3 0.00747091 -0.0273869 -0.0127563 -0.00371208
0.3 0.00750521 -0.0294423 -0.0118096 -0.00359117
0.3 0.00753875 -0.0294423 -0.0118096 -0.00359117
0.3 0.00757104 -0.0294423 -0.0118096 -0.00359117
0.3 0.00760322 -0.031327 -0.0108879 -0.00347468
0.3 0.0076337 -0.031327 -0.0108879 -0.00347468
0.3 0.00766253 -0.031327 -0.0108879 -0.00347468
0.3 0.00769091 -0.0329314 -0.0100209 -0.00336864
0.3 0.00771714 -0.0329314 -0.0100209 -0.00336864
0.3 0.00774122 -0.0329314 -0.0100209 -0.00336864
0.3 0.00776463 -0.0341634 -0.00923357 -0.00327772
0.3 0.00778655 -0.0344719 -0.0089932 -0.0032514
0.3 0.00780589 -0.0344719 -0.0089932 -0.0032514
0.3 0.00782205 -0.0344719 -0.0089932 -0.0032514
0.3 0.00783669 -0.0349189 -0.00855051 -0.00320606
0.3 0.00784731 -0.0349189 -0.00855051 -0.00320606
0.3 0.00785748 -0.0351108 -0.00799448 -0.00315579
0.3 0.00786574 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787122 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787336 -0.0350325 -0.00784207 -0.00314462
0.3 0.00787111 -0.034651 -0.00758948 -0.00313133
0.3 0.00786574 -0.0343449 -0.00749082 -0.00312911
0.3 0.00786046 -0.0335126 -0.00734755 -0.0031332
0.3 0.00785091 -0.0335126 -0.00734755 -0.0031332
0.3 0.00783855 -0.0329884 -0.00730249 -0.00313913
0.3 0.00782265 -0.0323912 -0.00727551 -0.00314725
0.3 0.0078045 -0.0323912 -0.00727551 -0.00314725
0.3 0.00778331 -0.0302578 -0.00728376 -0.00318157
0.3 0.00776026 -0.0294445 -0.00731404 -0.00319547
0.3 0.00773387 -0.0294445 -0.00731404 -0.00319547
0.3 0.00770579 -0.0294445 -0.00731404 -0.00319547
0.3 0.00767449 -0.0277187 -0.00740501 -0.00322505
0.3 0.00764076 -0.0277187 -0.00740501 -0.00322505
0.3 0.00760663 -0.0249709 -0.00759648 -0.00326908
0.3 0.00757161 -0.0240442 -0.00766893 -0.00328271
0.3 0.00753424 -0.023117 -0.00774501 -0.00329547
0.3 0.00749716 -0.0221849 -0.00782678 -0.003307
0.3 0.00745726 -0.0212482 -0.00791418 -0.0033171
0.3 0.00741563 -0.0212482 -0.00791418 -0.0033171
0.3 0.007374 -0.0212482 -0.00791418 -0.0033171
0.3 0.00733061 -0.0184499 -0.00819224 -0.00333644
0.3 0.00728594 -0.0184499 -0.00819224 -0.00333644
0.3 0.00724102 -0.0175262 -0.00828887 -0.00333902
0.3 0.00719639 -0.0175262 -0.00828887 -0.00333902
0.3 0.00715155 -0.0157021 -0.00848538 -0.00333805
0.3 0.00710651 -0.0139269 -0.00868441 -0.00332909
0.3 0.00706134 -0.0139269 -0.00868441 -0.00332909
0.3 0.00701788 -0.0122272 -0.00888581 -0.00331333
0.3 0.00697344 -0.0114153 -0.00898401 -0.00330246
0.3 0.00692997 -0.0114153 -0.00898401 -0.00330246
0.3 0.00688751 -0.0114153 -0.00898401 -0.00330246
0.3 0.00684636 -0.00989552 -0.00916815 -0.00327488
0.3 0.00680579 -0.00919525 -0.00925286 -0.0032582
0.3 0.00676688 -0.00919525 -0.00925286 -0.0032582
0.3 0.0067293 -0.00737947 -0.00946724 -0.00319711
0.3 0.00669377 -0.00737947 -0.00946724 -0.00319711
0.3 0.00665865 -0.00643123 -0.00957585 -0.00314898
0.3 0.00662592 -0.00643123 -0.00957585 -0.00314898
0.3 0.00659544 -0.00643123 -0.00957585 -0.00314898
0.3 0.00656669 -0.0057146 -0.0096562 -0.00309722
0.3 0.0065392 -0.0057146 -0.0096562 -0.00309722
0.3 0.00651285 -0.00510178 -0.00972159 -0.00301703
0.3 0.00648842 -0.00502764 -0.00972898 -0.0029909
0.3 0.00646746 -0.00502114 -0.0097287 -0.00296534
0.3 0.00644908 -0.00508652 -0.00971963 -0.00294093
0.3 0.00643314 -0.00508652 -0.00971963 -0.00294093
0.3 0.00642101 -0.00508652 -0.00971963 -0.00294093
0.3 0.00641024 -0.00566402 -0.00962853 -0.00287786
0.3 0.00640869 -0.00566402 -0.00962853 -0.00287786
0.3 0.00640862 -0.00566402 -0.00962853 -0.00287786
0.3 0.00641144 -0.00612419 -0.00952955 -0.0028362
0.3 0.00641339 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641615 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641784 -0.00657263 -0.00942786 -0.00278944
0.3 0.00641934 -0.00701091 -0.00932191 -0.00273603
0.3 0.00642334 -0.00726339 -0.00934013 -0.0027291
0.3 0.00642306 -0.00726339 -0.00934013 -0.0027291
0.3 0.00642038 -0.00726339 -0.00934013 -0.0027291
0.3 0.00641394 -0.00755564 -0.00940098 -0.00273105
0.3 0.00640773 -0.00765213 -0.00941762 -0.00273022
0.3 0.00640197 -0.00774665 -0.00943364 -0.00272912
0.3 0.00639646 -0.00783939 -0.0094491 -0.00272775
0.3 0.0063913 -0.00793012 -0.009464 -0.00272614
0.3 0.00638651 -0.00801886 -0.00947836 -0.00272431
0.3 0.00638204 -0.00801886 -0.00947836 -0.00272431
0.3 0.00637809 -0.00801886 -0.00947836 -0.00272431
0.3 0.00637444 -0.00827276 -0.00951799 -0.00271762
0.3 0.00637117 -0.00835341 -0.00953014 -0.00271497
0.3 0.00636812 -0.00843194 -0.00954174 -0.00271213
0.3 0.00636562 -0.00850848 -0.00955282 -0.0027091
0.3 0.00636346 -0.00858312 -0.0095634 -0.00270588
0.3 0.00636165 -0.00858312 -0.0095634 -0.00270588
0.3 0.00636015 -0.00858312 -0.0095634 -0.00270588
0.3 0.00635379 -0.00872635 -0.00958303 -0.00269892
0.3 0.00634865 -0.00872635 -0.00958303 -0.00269892
0.3 0.00634557 -0.00867579 -0.009649 -0.00269365
0.3 0.00634303 -0.00867579 -0.009649 -0.00269365
0.3 0.00634435 -0.00867579 -0.009649 -0.00269365
0.3 0.00634664 -0.00835269 -0.00973509 -0.00269616
0.3 0.00634978 -0.00835269 -0.00973509 -0.00269616
0.3 0.00635512 -0.00732864 -0.00994885 -0.00271656
0.3 0.00636104 -0.0068314 -0.0100458 -0.00272868
0.3 0.00636964 -0.0068314 -0.0100458 -0.00272868
0.3 0.00637945 -0.0068314 -0.0100458 -0.00272868
0.3 0.00638989 -0.00488348 -0.0104207 -0.00277959
0.3 0.00640436 -0.00488348 -0.0104207 -0.00277959
0.3 0.00642167 -0.00488348 -0.0104207 -0.00277959
0.3 0.00643717 -0.00320967 -0.010742 -0.00282459
0.3 0.00645655 -0.00125408 -0.0111228 -0.00287589
0.3 0.00647876 -0.00125408 -0.0111228 -0.00287589
0.3 0.00650276 -0.00016957 -0.0113346 -0.00290482
0.3 0.00652888 -0.00016957 -0.0113346 -0.00290482
0.3 0.00655587 0.00347389 -0.0120532 -0.00300247
0.3 0.00658541 0.00347389 -0.0120532 -0.00300247
0.3 0.00661529 0.00621058 -0.0125982 -0.00307547
0.3 0.00664504 0.00766815 -0.0128896 -0.00311414
0.3 0.00667754 0.00766815 -0.0128896 -0.00311414
0.3 0.00671228 0.00766815 -0.0128896 -0.00311414
0.3 0.00674699 0.00766815 -0.0128896 -0.00311414
0.3 0.00678134 0.0140343 -0.0141652 -0.00328037
0.3 0.00681696 0.0157497 -0.0145071 -0.00332475
0.3 0.00685416 0.0157497 -0.0145071 -0.00332475
0.3 0.00689067 0.0157497 -0.0145071 -0.00332475
0.3 0.00692481 0.0211576 -0.0155728 -0.0034648
0.3 0.00696219 0.0211576 -0.0155728 -0.0034648
0.3 0.0070006 0.0211576 -0.0155728 -0.0034648
0.3 0.007036 0.0268817 -0.0166776 -0.00361222
0.3 0.00706978 0.0268817 -0.0166776 -0.00361222
0.3 0.00710652 0.0268817 -0.0166776 -0.00361222
0.3 0.00713987 0.0328123 -0.0177917 -0.00376299
0.3 0.00717312 0.0328123 -0.0177917 -0.00376299
0.3 0.00720424 0.0328123 -0.0177917 -0.00376299
0.3 0.00723419 0.0368246 -0.018519 -0.00386387
0.3 0.0072633 0.0388429 -0.0188767 -0.00391437
0.3 0.0072919 0.0388429 -0.0188767 -0.00391437
0.3 0.00731512 0.0468677 -0.0202138 -0.00411481
0.3 0.00733712 0.0468677 -0.0202138 -0.00411481
0.3 0.00735704 0.0488456 -0.0205211 -0.00416401
0.3 0.00737593 0.0488456 -0.0205211 -0.00416401
0.3 0.00738989 0.0527443 -0.021096 -0.00425995
0.3 0.00740416 0.0527443 -0.021096 -0.00425995
0.3 0.0074136 0.0583976 -0.0218394 -0.004397
0.3 0.0074203 0.0583976 -0.0218394 -0.004397
0.3 0.0074254 0.0602137 -0.0220503 -0.00444066
0.3 0.00742786 0.0602137 -0.0220503 -0.00444066
0.3 0.0074295 0.0602137 -0.0220503 -0.00444066
0.3 0.00742604 0.0653856 -0.022556 -0.00456587
0.3 0.00742051 0.0653856 -0.022556 -0.00456587
0.3 0.00741127 0.068583 -0.0227811 -0.00464515
0.3 0.00739909 0.0701099 -0.022862 -0.00468448
0.3 0.00738407 0.0715901 -0.022921 -0.00472422
0.3 0.00736726 0.0715901 -0.022921 -0.00472422
0.3 0.00734766 0.073023 -0.0229588 -0.00476461
0.3 0.00732484 0.0757483 -0.0229713 -0.0048481
0.3 0.00730055 0.0757483 -0.0229713 -0.0048481
0.3 0.00727417 0.0770344 -0.0229436 -0.00489152
0.3 0.00724644 0.0770344 -0.0229436 -0.00489152
0.3 0.00721618 0.0794788 -0.0228327 -0.0049846
0.3 0.00718304 0.0817515 -0.022643 -0.0050873
0.3 0.00714853 0.0828197 -0.02252 -0.0051428
0.3 0.00711328 0.0828197 -0.02252 -0.0051428
0.3 0.00707679 0.0838423 -0.0223785 -0.00520134
0.3 0.00703796 0.0857872 -0.0220487 -0.00533013
0.3 0.00699968 0.0857872 -0.0220487 -0.00533013
0.3 0.00696068 0.0867172 -0.0218624 -0.00540087
0.3 0.00691999 0.088502 -0.0214555 -0.00555641
0.3 0.00687998 0.088502 -0.0214555 -0.00555641
0.3 0.00684081 0.088502 -0.0214555 -0.00555641
0.3 0.00680047 0.0902131 -0.021009 -0.00573081
0.3 0.00675919 0.0918624 -0.0205352 -0.00592496
0.3 0.0067191 0.0918624 -0.0205352 -0.00592496
0.3 0.00667929 0.0926777 -0.0202919 -0.0060297
0.3 0.00664024 0.0934944 -0.0200468 -0.00613966
0.3 0.00660217 0.0943243 -0.019804 -0.00625496
0.3 0.00656505 0.0943243 -0.019804 -0.00625496
0.3 0.00652671 0.096941 -0.0191022 -0.00663066
0.3 0.00648939 0.0978795 -0.0188857 -0.00676502
0.3 0.00645275 0.0988565 -0.0186803 -0.00690369
0.3 0.0064198 0.0988565 -0.0186803 -0.00690369
0.3 0.00638948 0.0988565 -0.0186803 -0.00690369
0.3 0.00635921 0.100931 -0.0183105 -0.0071913
0.3 0.00633008 0.102029 -0.0181489 -0.00733836
0.3 0.00630413 0.102029 -0.0181489 -0.00733836
0.3 0.00627856 0.104337 -0.0178789 -0.00763662
0.3 0.00625489 0.104337 -0.0178789 -0.00763662
0.3 0.00623255 0.104337 -0.0178789 -0.00763662
0.3 0.00621124 0.109387 -0.0176016 -0.00822599
0.3 0.00619152 0.109387 -0.0176016 -0.00822599
0.3 0.00617266 0.109387 -0.0176016 -0.00822599
0.3 0.00615601 0.109387 -0.0176016 -0.00822599
0.3 0.00614304 0.113511 -0.0176618 -0.00864018
0.3 0.00613495 0.116401 -0.0178453 -0.0088938
0.3 0.00612988 0.116401 -0.0178453 -0.0088938
0.3 0.00612684 0.116401 -0.0178453 -0.0088938
0.3 0.00612679 0.119119 -0.0180593 -0.0091312
0.3 0.00612685 0.120309 -0.0181129 -0.00925081
0.3 0.00612105 0.121392 -0.0181422 -0.00936906
0.3 0.00611366 0.121392 -0.0181422 -0.00936906
0.3 0.00610521 0.123362 -0.0182004 -0.00959692
0.3 0.00609762 0.123362 -0.0182004 -0.00959692
0.3 0.00609019 0.12585 -0.0182918 -0.00991872
0.3 0.00608302 0.12585 -0.0182918 -0.00991872
0.3 0.00607699 0.12585 -0.0182918 -0.00991872
0.3 0.0060716 0.127202 -0.018352 -0.0101193
0.3 0.00606646 0.12779 -0.0183814 -0.0102155
0.3 0.00606251 0.12779 -0.0183814 -0.0102155
0.3 0.00605823 0.129208 -0.018465 -0.0104878
0.3 0.00605436 0.129208 -0.018465 -0.0104878
0.3 0.00605139 0.129208 -0.018465 -0.0104878
0.3 0.00604892 0.130132 -0.0185427 -0.010737
0.3 0.00604632 0.130336 -0.0185673 -0.0108153
0.3 0.00604427 0.130336 -0.0185673 -0.0108153
0.3 0.00604232 0.130595 -0.0186148 -0.0109651
0.3 0.00604051 0.130652 -0.0186377 -0.0110366
0.3 0.00603963 0.130664 -0.01866 -0.0111061
0.3 0.00603921 0.130664 -0.01866 -0.0111061
0.3 0.00603804 0.13063 -0.0186817 -0.0111735
0.3 0.00603792 0.13063 -0.0186817 -0.0111735
0.3 0.00603919 0.130255 -0.0187464 -0.0113629
0.3 0.00604082 0.130255 -0.0187464 -0.0113629
0.3 0.00604268 0.130255 -0.0187464 -0.0113629
0.3 0.00604474 0.129348 -0.0188298 -0.0115259
0.3 0.0060479 0.129348 -0.0188298 -0.0115259
0.3 0.00605184 0.129348 -0.0188298 -0.0115259
0.3 0.00605808 0.128376 -0.0189106 -0.0116146
0.3 0.00606612 0.128376 -0.0189106 -0.0116146
0.3 0.00607344 0.126284 -0.0190909 -0.0117125
0.3 0.0060807 0.125405 -0.0191698 -0.0117349
0.3 0.0060924 0.124442 -0.0192581 -0.0117528
0.3 0.00610632 0.124442 -0.0192581 -0.0117528
0.3 0.00612195 0.123387 -0.0193577 -0.0117659
0.3 0.00613878 0.123387 -0.0193577 -0.0117659
0.3 0.00615415 0.119708 -0.0197234 -0.0117793
0.3 0.00617399 0.118317 -0.0198677 -0.0117759
0.3 0.00619543 0.116849 -0.0200237 -0.0117694
0.3 0.00621736 0.116849 -0.0200237 -0.0117694
0.3 0.00624209 0.116849 -0.0200237 -0.0117694
0.3 0.00626982 0.11369 -0.0203703 -0.0117469
0.3 0.00629889 0.111992 -0.0205615 -0.0117306
0.3 0.00633113 0.111992 -0.0205615 -0.0117306
0.3 0.0063629 0.108388 -0.0209771 -0.0116905
0.3 0.00639278 0.106484 -0.0212023 -0.0116666
0.3 0.00642671 0.104512 -0.0214381 -0.0116404
0.3 0.00646357 0.104512 -0.0214381 -0.0116404
0.3 0.00649899 0.100373 -0.0219391 -0.0115808
0.3 0.0065362 0.100373 -0.0219391 -0.0115808
0.3 0.00657055 0.0937159 -0.0227542 -0.011476
0.3 0.00660714 0.0937159 -0.0227542 -0.011476
0.3 0.00664145 0.0890227 -0.0233292 -0.011398
0.3 0.00667771 0.0890227 -0.0233292 -0.011398
0.3 0.00671621 0.0890227 -0.0233292 -0.011398
0.3 0.0067527 0.0841433 -0.0239238 -0.0113142
0.3 0.00678791 0.0841433 -0.0239238 -0.0113142
0.3 0.00682274 0.0791129 -0.0245279 -0.011226
0.3 0.00685451 0.0739537 -0.0251324 -0.0111341
0.3 0.00688489 0.0713294 -0.0254321 -0.0110864
0.3 0.00691314 0.0713294 -0.0254321 -0.0110864
0.3 0.00694008 0.0686826 -0.02573 -0.0110381
0.3 0.00697154 0.0686826 -0.02573 -0.0110381
0.3 0.00699857 0.0633273 -0.0263144 -0.0109396
0.3 0.00702334 0.0633273 -0.0263144 -0.0109396
0.3 0.00704708 0.0579304 -0.0268706 -0.0108405
0.3 0.00707101 0.0579304 -0.0268706 -0.0108405
0.3 0.00709014 0.0525292 -0.0273906 -0.0107433
0.3 0.00710674 0.0525292 -0.0273906 -0.0107433
0.3 0.00712171 0.047156 -0.0278644 -0.0106483
0.3 0.00713638 0.047156 -0.0278644 -0.0106483
0.3 0.00714625 0.0418403 -0.028284 -0.0105569
0.3 0.00715351 0.0418403 -0.028284 -0.0105569
0.3 0.00715742 0.0366211 -0.0286369 -0.0104689
0.3 0.0071614 0.0366211 -0.0286369 -0.0104689
0.3 0.00716034 0.0315221 -0.0289178 -0.010385
0.3 0.00715438 0.0265742 -0.0291184 -0.0103042
0.3 0.00714589 0.0265742 -0.0291184 -0.0103042
0.3 0.00713629 0.0241566 -0.0291895 -0.0102647
0.3 0.0071261 0.0241566 -0.0291895 -0.0102647
0.3 0.00711382 0.0241566 -0.0291895 -0.0102647
0.3 0.00709568 0.0171303 -0.0292873 -0.0101451
0.3 0.00707369 0.0126509 -0.029254 -0.0100626
0.3 0.00705132 0.0126509 -0.029254 -0.0100626
0.3 0.0070248 0.00830677 -0.0291476 -0.00997399
0.3 0.00699832 0.00830677 -0.0291476 -0.00997399
0.3 0.00697002 0.00617824 -0.0290698 -0.00992635
0.3 0.00694093 0.00617824 -0.0290698 -0.00992635
0.3 0.00690866 0.0020017 -0.0288629 -0.00982018
0.3 0.00687754 0.0020017 -0.0288629 -0.00982018
0.3 0.00684328 -0.00205805 -0.0285919 -0.00969938
0.3 0.00680985 -0.00205805 -0.0285919 -0.00969938
0.3 0.00677237 -0.00598774 -0.0282578 -0.00956277
0.3 0.00673664 -0.00598774 -0.0282578 -0.00956277
0.3 0.00669828 -0.00981138 -0.0278693 -0.00940791
0.3 0.00665933 -0.0116869 -0.0276589 -0.00932318
0.3 0.0066174 -0.0153611 -0.027205 -0.00913984
0.3 0.00657672 -0.0153611 -0.027205 -0.00913984
0.3 0.00653471 -0.0189763 -0.0267191 -0.0089337
0.3 0.00649509 -0.0189763 -0.0267191 -0.0089337
0.3 0.00645477 -0.0207756 -0.0264709 -0.00882218
0.3 0.00641376 -0.0225718 -0.0262205 -0.00870528
0.3 0.00637552 -0.0243731 -0.0259694 -0.00858248
0.3 0.00634041 -0.0243731 -0.0259694 -0.00858248
0.3 0.00630229 -0.0280356 -0.0254796 -0.00831899
0.3 0.00626869 -0.0280356 -0.0254796 -0.00831899
0.3 0.00623155 -0.033748 -0.024811 -0.00788306
0.3 0.00619809 -0.033748 -0.024811 -0.00788306
0.3 0.00616711 -0.0357249 -0.0246125 -0.00772829
0.3 0.00613626 -0.0377436 -0.0244279 -0.00756925
0.3 0.00610865 -0.0377436 -0.0244279 -0.00756925
0.3 0.00607991 -0.0419099 -0.024113 -0.00724115
0.3 0.00605317 -0.0419099 -0.024113 -0.00724115
0.3 0.00602596 -0.0484516 -0.0238008 -0.00673733
0.3 0.00599894 -0.0507047 -0.0237454 -0.00656967
0.3 0.00597389 -0.0507047 -0.0237454 -0.00656967
0.3 0.00594816 -0.0553164 -0.0237187 -0.00623825
0.3 0.00592535 -0.0553164 -0.0237187 -0.00623825
0.3 0.00590838 -0.0576713 -0.0237468 -0.00607524
0.3 0.00589246 -0.0649085 -0.0240155 -0.00560877
0.3 0.00588034 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587165 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587084 -0.0649085 -0.0240155 -0.00560877
0.3 0.00587087 -0.071975 -0.02439 -0.00517305
0.3 0.00586687 -0.0741042 -0.0244518 -0.00503553
0.3 0.00585966 -0.0761725 -0.0245172 -0.00490235
0.3 0.00585237 -0.0781789 -0.0245848 -0.00477133
0.3 0.00584606 -0.0781789 -0.0245848 -0.00477133
0.3 0.00584079 -0.0781789 -0.0245848 -0.00477133
0.3 0.00583562 -0.0820063 -0.024719 -0.00451751
0.3 0.00583147 -0.0855815 -0.0248496 -0.00427665
0.3 0.00582814 -0.0855815 -0.0248496 -0.00427665
0.3 0.00582533 -0.0889071 -0.0249735 -0.0040491
0.3 0.0058234 -0.0889071 -0.0249735 -0.0040491
0.3 0.00582209 -0.0889071 -0.0249735 -0.0040491
0.3 0.00582129 -0.0919872 -0.0250902 -0.0038347
0.3 0.00582096 -0.093437 -0.0251459 -0.00373235
0.3 0.00582095 -0.093437 -0.0251459 -0.00373235
0.3 0.00582166 -0.0961567 -0.0252525 -0.00353732
0.3 0.00582281 -0.0974297 -0.0253035 -0.00344442
0.3 0.00582448 -0.0974297 -0.0253035 -0.00344442
0.3 0.00582652 -0.0998039 -0.0254009 -0.00326768
0.3 0.00582865 -0.100907 -0.0254475 -0.00318371
0.3 0.00583158 -0.100907 -0.0254475 -0.00318371
0.3 0.00583478 -0.102948 -0.0255367 -0.0030245
0.3 0.00583817 -0.103889 -0.0255793 -0.00294903
0.3 0.00584206 -0.103889 -0.0255793 -0.00294903
0.3 0.00584281 -0.106357 -0.0256953 -0.00273854
0.3 0.00584412 -0.106357 -0.0256953 -0.00273854
0.3 0.00584832 -0.106357 -0.0256953 -0.00273854
0.3 0.00585426 -0.107556 -0.0257388 -0.00261228
0.3 0.00586189 -0.108002 -0.0257438 -0.00255403
0.3 0.00587223 -0.108344 -0.0257353 -0.00249952
0.3 0.00588443 -0.108581 -0.0257134 -0.00244881
0.3 0.00589844 -0.108718 -0.0256772 -0.00240192
0.3 0.00591428 -0.108686 -0.0255541 -0.00232091
0.3 0.00593284 -0.108686 -0.0255541 -0.00232091
0.3 0.00595284 -0.108526 -0.0254689 -0.00228667
0.3 0.0059748 -0.108273 -0.0253679 -0.0022566
0.3 0.00599973 -0.108273 -0.0253679 -0.0022566
0.3 0.00602352 -0.107497 -0.0251181 -0.00220883
0.3 0.00605209 -0.107497 -0.0251181 -0.00220883
0.3 0.00608254 -0.106384 -0.0248086 -0.00217766
0.3 0.00611361 -0.105706 -0.0246301 -0.00216828
0.3 0.00614359 -0.104131 -0.0242325 -0.00216098
0.3 0.00617772 -0.104131 -0.0242325 -0.00216098
0.3 0.00621407 -0.104131 -0.0242325 -0.00216098
0.3 0.00624827 -0.102288 -0.023785 -0.00216791
0.3 0.00628518 -0.100221 -0.0232964 -0.00218764
0.3 0.00632287 -0.0991081 -0.0230354 -0.00220262
0.3 0.00636075 -0.0991081 -0.0230354 -0.00220262
0.3 0.00640237 -0.0991081 -0.0230354 -0.00220262
0.3 0.0064439 -0.096735 -0.0224825 -0.00224217
0.3 0.00648404 -0.0954927 -0.0221978 -0.0022653
0.3 0.00652649 -0.0942201 -0.0219082 -0.00229053
0.3 0.00656885 -0.0929169 -0.0216137 -0.00231789
0.3 0.00661017 -0.0929169 -0.0216137 -0.00231789
0.3 0.00665265 -0.0902381 -0.0210138 -0.00237679
0.3 0.00669456 -0.088872 -0.0207109 -0.00240777
0.3 0.00673506 -0.088872 -0.0207109 -0.00240777
0.3 0.00677535 -0.0847213 -0.019801 -0.00250739
0.3 0.00681537 -0.0847213 -0.019801 -0.00250739
0.3 0.00685269 -0.0833342 -0.0195008 -0.0025421
0.3 0.00689072 -0.0833342 -0.0195008 -0.0025421
0.3 0.00692768 -0.0805794 -0.0189113 -0.0026118
0.3 0.00696363 -0.0805794 -0.0189113 -0.0026118
0.3 0.00699708 -0.0765551 -0.0180665 -0.00271566
0.3 0.007029 -0.0765551 -0.0180665 -0.00271566
0.3 0.00705938 -0.0765551 -0.0180665 -0.00271566
0.3 0.0070872 -0.0727556 -0.0172945 -0.00281335
0.3 0.00711305 -0.0727556 -0.0172945 -0.00281335
0.3 0.00713645 -0.0715594 -0.0170585 -0.00284355
0.3 0.00715727 -0.0704036 -0.0168344 -0.00287244
0.3 0.0071756 -0.0704036 -0.0168344 -0.00287244
0.3 0.00719113 -0.0682337 -0.0164261 -0.0029257
0.3 0.00720422 -0.0672261 -0.0162441 -0.00294969
0.3 0.0072141 -0.0662709 -0.0160767 -0.00297207
0.3 0.00722126 -0.0645435 -0.0157919 -0.00301177
0.3 0.00722543 -0.0645435 -0.0157919 -0.00301177
0.3 0.00722626 -0.06377 -0.0156744 -0.00302913
0.3 0.00722422 -0.062411 -0.0154917 -0.00305921
0.3 0.00721858 -0.062411 -0.0154917 -0.00305921
0.3 0.00720936 -0.062411 -0.0154917 -0.00305921
0.3 0.00719721 -0.0613034 -0.0153797 -0.0030835
0.3 0.00718274 -0.0613034 -0.0153797 -0.0030835
0.3 0.00716407 -0.0600582 -0.0153265 -0.00311344
0.3 0.0071434 -0.0597388 -0.0153356 -0.00312268
0.3 0.00712065 -0.0597388 -0.0153356 -0.00312268
0.3 0.00709483 -0.0592098 -0.0153882 -0.0031411
0.3 0.00706695 -0.0592098 -0.0153882 -0.0031411
0.3 0.00703677 -0.0592098 -0.0153882 -0.0031411
0.3 0.00700534 -0.0588035 -0.0154838 -0.00316072
0.3 0.00697103 -0.0586308 -0.0155434 -0.00317173
0.3 0.00693575 -0.0586308 -0.0155434 -0.00317173
0.3 0.00689767 -0.0581426 -0.0157419 -0.00321398
0.3 0.00685861 -0.0581426 -0.0157419 -0.00321398
0.3 0.00681869 -0.0581426 -0.0157419 -0.00321398
0.3 0.00677746 -0.057814 -0.0158899 -0.00324946
0.3 0.00673531 -0.0576406 -0.0159665 -0.00326955
0.3 0.00669211 -0.0576406 -0.0159665 -0.00326955
0.3 0.00664803 -0.0572905 -0.0161294 -0.00331426
0.3 0.0066046 -0.0572905 -0.0161294 -0.00331426
0.3 0.0065603 -0.0569442 -0.0163101 -0.00336369
0.3 0.00651546 -0.0567626 -0.0164037 -0.00339046
0.3 0.00647076 -0.0565727 -0.0164996 -0.00341818
0.3 0.00642656 -0.0563693 -0.0165963 -0.00344701
0.3 0.00638392 -0.0563693 -0.0165963 -0.00344701
0.3 0.00633974 -0.0556228 -0.0168782 -0.00354219
0.3 0.00629654 -0.0553229 -0.0169674 -0.00357677
0.3 0.00625326 -0.0546205 -0.0171347 -0.00364932
0.3 0.00621218 -0.0546205 -0.0171347 -0.00364932
0.3 0.00617324 -0.0546205 -0.0171347 -0.00364932
0.3 0.00613676 -0.0546205 -0.0171347 -0.00364932
0.3 0.00610066 -0.0537759 -0.017285 -0.0037258
0.3 0.00606551 -0.0532929 -0.0173524 -0.00376508
0.3 0.00603196 -0.0527658 -0.0174143 -0.00380487
0.3 0.00600036 -0.0521937 -0.0174704 -0.00384508
0.3 0.00597056 -0.0515724 -0.01752 -0.00388533
0.3 0.00594354 -0.0515724 -0.01752 -0.00388533
0.3 0.00591705 -0.0501825 -0.0175997 -0.00396524
0.3 0.00589088 -0.0494114 -0.0176299 -0.00400444
0.3 0.00586674 -0.0485843 -0.0176531 -0.00404258
0.3 0.0058454 -0.0485843 -0.0176531 -0.00404258
0.3 0.00582734 -0.0457621 -0.0176809 -0.00414888
0.3 0.00581217 -0.0457621 -0.0176809 -0.00414888
0.3 0.00580038 -0.0457621 -0.0176809 -0.00414888
0.3 0.00578974 -0.0424114 -0.0176432 -0.00423607
0.3 0.00578179 -0.0424114 -0.0176432 -0.00423607
0.3 0.00577741 -0.0424114 -0.0176432 -0.00423607
0.3 0.0057759 -0.0389393 -0.0175767 -0.004325
0.3 0.00577516 -0.0389393 -0.0175767 -0.004325
0.3 0.00577458 -0.0389393 -0.0175767 -0.004325
0.3 0.0057761 -0.0366716 -0.0175207 -0.00439305
0.3 0.00577527 -0.0347104 -0.0176355 -0.00439798
0.3 0.00577288 -0.0347104 -0.0176355 -0.00439798
0.3 0.00576906 -0.0347104 -0.0176355 -0.00439798
0.3 0.0057625 -0.0328151 -0.0177532 -0.00440315
0.3 0.00575558 -0.0318767 -0.0178061 -0.00440771
0.3 0.00574879 -0.030948 -0.0178572 -0.00441269
0.3 0.00574245 -0.030948 -0.0178572 -0.00441269
0.3 0.00573626 -0.0291222 -0.0179547 -0.00442335
0.3 0.00573025 -0.0282254 -0.0180014 -0.00442898
0.3 0.0057243 -0.0264645 -0.0180912 -0.00444075
0.3 0.00571893 -0.0264645 -0.0180912 -0.00444075
0.3 0.00571383 -0.0256008 -0.0181342 -0.00444686
0.3 0.00570891 -0.0247481 -0.018176 -0.0044531
0.3 0.00570422 -0.0230765 -0.0182559 -0.00446598
0.3 0.00570025 -0.0230765 -0.0182559 -0.00446598
0.3 0.00569667 -0.0230765 -0.0182559 -0.00446598
0.3 0.00569324 -0.0214503 -0.0183308 -0.00447926
0.3 0.00569032 -0.020654 -0.0183664 -0.00448606
0.3 0.00568754 -0.0198694 -0.0184008 -0.00449293
0.3 0.00568276 -0.0198694 -0.0184008 -0.00449293
0.3 0.00568055 -0.0183613 -0.0184653 -0.00450778
0.3 0.00567895 -0.0176809 -0.0184884 -0.00451498
0.3 0.00567889 -0.0170635 -0.0185013 -0.00452119
0.3 0.00568057 -0.0165084 -0.0185039 -0.00452644
0.3 0.00568417 -0.0165084 -0.0185039 -0.00452644
0.3 0.00568895 -0.0165084 -0.0185039 -0.00452644
0.3 0.00569447 -0.0150051 -0.0183717 -0.00453068
0.3 0.00570297 -0.0148236 -0.0182964 -0.00452615
0.3 0.00571332 -0.0147199 -0.018203 -0.00451909
0.3 0.005726 -0.0147199 -0.018203 -0.00451909
0.3 0.00573928 -0.0146884 -0.0180928 -0.00450973
0.3 0.00575576 -0.0146884 -0.0180928 -0.00450973
0.3 0.00577401 -0.0148368 -0.0178241 -0.00448385
0.3 0.005793 -0.0150063 -0.0176671 -0.00446789
0.3 0.00581499 -0.0155189 -0.0173081 -0.00442917
0.3 0.00583863 -0.0155189 -0.0173081 -0.00442917
0.3 0.00586383 -0.0158606 -0.0171054 -0.00440628
0.3 0.00588967 -0.0166804 -0.0166619 -0.00435482
0.3 0.00591771 -0.0166804 -0.0166619 -0.00435482
0.3 0.0059475 -0.0171557 -0.0164217 -0.0043263
0.3 0.00597844 -0.0176717 -0.016169 -0.00429532
0.3 0.00600952 -0.0182243 -0.0159039 -0.00426165
0.3 0.00604244 -0.0182243 -0.0159039 -0.00426165
0.3 0.00607672 -0.0194167 -0.015347 -0.0041884
0.3 0.00611167 -0.0194167 -0.015347 -0.0041884
0.3 0.00614628 -0.0207071 -0.0147564 -0.00410778
0.3 0.00618217 -0.0213764 -0.0144516 -0.00406521
0.3 0.0062189 -0.0227463 -0.0138285 -0.00397718
0.3 0.00625567 -0.0234342 -0.0135133 -0.00393224
0.3 0.00629221 -0.0234342 -0.0135133 -0.00393224
0.3 0.00632824 -0.0234342 -0.0135133 -0.00393224
0.3 0.00636394 -0.024804 -0.0128792 -0.00384149
0.3 0.00639875 -0.0254756 -0.0125636 -0.00379641
0.3 0.00643303 -0.0254756 -0.0125636 -0.00379641
0.3 0.00646754 -0.0267736 -0.0119382 -0.00370724
0.3 0.00650132 -0.0273936 -0.01163 -0.00366338
0.3 0.00653326 -0.0273936 -0.01163 -0.00366338
0.3 0.00656416 -0.0285626 -0.0110252 -0.00357797
0.3 0.00659481 -0.0291048 -0.0107311 -0.00353694
0.3 0.00662331 -0.0291048 -0.0107311 -0.00353694
0.3 0.00665091 -0.0300698 -0.0101671 -0.0034593
0.3 0.00667688 -0.0304849 -0.00989993 -0.00342341
0.3 0.00670049 -0.0308545 -0.00964303 -0.0033895
0.3 0.00672195 -0.0311701 -0.00939815 -0.00335769
0.3 0.00674074 -0.0311701 -0.00939815 -0.00335769
0.3 0.00675825 -0.0316274 -0.00894875 -0.00330131
0.3 0.00677154 -0.0316274 -0.00894875 -0.00330131
0.3 0.00678314 -0.0318412 -0.00855662 -0.00325492
0.3 0.00679298 -0.0317843 -0.00822792 -0.00321864
0.3 0.00680051 -0.0317843 -0.00822792 -0.00321864
0.3 0.00680461 -0.0314484 -0.00796622 -0.00319263
0.3 0.00680468 -0.0314484 -0.00796622 -0.00319263
0.3 0.00680368 -0.0311742 -0.00786105 -0.00318362
0.3 0.00679749 -0.0311742 -0.00786105 -0.00318362
0.3 0.00678977 -0.0299271 -0.00764969 -0.00317334
0.3 0.0067809 -0.0293757 -0.00761237 -0.00317453
0.3 0.00676626 -0.0293757 -0.00761237 -0.00317453
0.3 0.00674782 -0.0293757 -0.00761237 -0.00317453
0.3 0.00672731 -0.0280802 -0.00758698 -0.00318285
0.3 0.00670411 -0.0273545 -0.00759538 -0.0031892
0.3 0.00667821 -0.0265817 -0.00761697 -0.00319671
0.3 0.00665061 -0.0257697 -0.00765017 -0.00320508
0.3 0.00662091 -0.0249225 -0.00769424 -0.00321393
0.3 0.00659 -0.0249225 -0.00769424 -0.00321393
0.3 0.00655611 -0.0231695 -0.00780517 -0.00323205
0.3 0.00652031 -0.0222707 -0.00787058 -0.00324079
0.3 0.00648236 -0.0222707 -0.00787058 -0.00324079
0.3 0.00644506 -0.0204462 -0.00801874 -0.00325668
0.3 0.00640421 -0.0204462 -0.00801874 -0.00325668
0.3 0.00636248 -0.0186084 -0.00818732 -0.00326904
0.3 0.00631972 -0.0176945 -0.008277 -0.00327293
0.3 0.00627746 -0.0167934 -0.00836729 -0.00327491
0.3 0.00623346 -0.0159037 -0.0084581 -0.00327483
0.3 0.0061887 -0.0150259 -0.00854944 -0.00327269
0.3 0.00614351 -0.0150259 -0.00854944 -0.00327269
0.3 0.00610003 -0.0124432 -0.00882868 -0.00325447
0.3 0.00605598 -0.0116113 -0.00892079 -0.00324428
0.3 0.0060116 -0.0116113 -0.00892079 -0.00324428
0.3 0.0059686 -0.0116113 -0.00892079 -0.00324428
0.3 0.00592513 -0.0100074 -0.00910025 -0.00321766
0.3 0.00588237 -0.0100074 -0.00910025 -0.00321766
0.3 0.00584027 -0.00851604 -0.00926827 -0.00318293
0.3 0.00579907 -0.00782516 -0.00934444 -0.00316231
0.3 0.00575985 -0.00782516 -0.00934444 -0.00316231
0.3 0.00572049 -0.0065712 -0.0094769 -0.0031144
0.3 0.0056832 -0.0065712 -0.0094769 -0.0031144
0.3 0.00564693 -0.00549526 -0.00958696 -0.00305952
0.3 0.00561238 -0.00503251 -0.00963182 -0.00302985
0.3 0.00557952 -0.00503251 -0.00963182 -0.00302985
0.3 0.00554788 -0.00426904 -0.00970397 -0.00296772
0.3 0.00551823 -0.00426904 -0.00970397 -0.00296772
0.3 0.00548991 -0.0037348 -0.00975056 -0.00290351
0.3 0.00546088 -0.00355778 -0.00976447 -0.00287116
0.3 0.0054347 -0.00355778 -0.00976447 -0.00287116
0.3 0.00541136 -0.00342618 -0.0097643 -0.00277772
0.3 0.00539102 -0.00342618 -0.0097643 -0.00277772
0.3 0.00537339 -0.00342618 -0.0097643 -0.00277772
0.3 0.00535842 -0.00367064 -0.00973089 -0.00272107
0.3 0.00534676 -0.00389747 -0.00970398 -0.00269554
0.3 0.00534245 -0.00419492 -0.00967033 -0.00267209
0.3 0.00534146 -0.00449143 -0.00963659 -0.00264663
0.3 0.00533865 -0.00478836 -0.00960168 -0.00261968
0.3 0.00533478 -0.00508263 -0.00956569 -0.00259156
0.3 0.00533099 -0.00508263 -0.00956569 -0.00259156
0.3 0.00532825 -0.00508263 -0.00956569 -0.00259156
0.3 0.0053257 -0.00622598 -0.00940827 -0.002465
0.3 0.00532183 -0.00622598 -0.00940827 -0.002465
0.3 0.00532012 -0.0063933 -0.0094499 -0.00246601
0.3 0.00531476 -0.0063933 -0.0094499 -0.00246601
0.3 0.00530381 -0.0068294 -0.00957669 -0.00246789
0.3 0.00529364 -0.0068294 -0.00957669 -0.00246789
0.3 0.005284 -0.0068294 -0.00957669 -0.00246789
0.3 0.00527461 -0.00712219 -0.00964388 -0.00246226
0.3 0.00526588 -0.00726531 -0.00967581 -0.00245895
0.3 0.00525765 -0.00740568 -0.00970686 -0.00245542
0.3 0.00524999 -0.00754344 -0.0097371 -0.0024517
0.3 0.00524278 -0.00767809 -0.00976651 -0.00244779
0.3 0.00523626 -0.00767809 -0.00976651 -0.00244779
0.3 0.00523028 -0.00793905 -0.00982298 -0.00243945
0.3 0.00522493 -0.0081892 -0.0098766 -0.00243054
0.3 0.00522006 -0.0081892 -0.0098766 -0.00243054
0.3 0.00521577 -0.0081892 -0.0098766 -0.00243054
0.3 0.00521202 -0.00842841 -0.00992737 -0.00242112
0.3 0.00520359 -0.00861992 -0.00998062 -0.00241266
0.3 0.00519605 -0.00861992 -0.00998062 -0.00241266
0.3 0.00519131 -0.00865667 -0.0100144 -0.00240943
0.3 0.00518827 -0.00864607 -0.0100541 -0.00240705
0.3 0.00518571 -0.00864607 -0.0100541 -0.00240705
0.3 0.00518443 -0.00843928 -0.0101592 -0.00240702
0.3 0.00518614 -0.00823857 -0.0102253 -0.00240972
0.3 0.00518991 -0.00823857 -0.0102253 -0.00240972
0.3 0.00519474 -0.00761323 -0.0103908 -0.00242312
0.3 0.00520142 -0.00718854 -0.0104914 -0.00243366
0.3 0.00520829 -0.00668999 -0.0106038 -0.0024465
0.3 0.00521904 -0.00611737 -0.0107287 -0.00246176
0.3 0.00523095 -0.0047492 -0.0110198 -0.00249895
0.3 0.00524594 -0.0047492 -0.0110198 -0.00249895
0.3 0.00526377 -0.0047492 -0.0110198 -0.00249895
0.3 0.00528171 -0.00213874 -0.0115612 -0.00257128
0.3 0.00530195 -0.00213874 -0.0115612 -0.00257128
0.3 0.00532472 -0.00112257 -0.011767 -0.00260103
0.3 0.00534746 -3.95077e-05 -0.0119862 -0.00263287
0.3 0.00537413 0.00110787 -0.0122191 -0.00266642
0.3 0.00540355 0.00110787 -0.0122191 -0.00266642
0.3 0.00543355 0.00110787 -0.0122191 -0.00266642
0.3 0.00546499 0.00494382 -0.012999 -0.00277817
0.3 0.00549703 0.00781 -0.0135836 -0.00286054
0.3 0.00552898 0.00781 -0.0135836 -0.00286054
0.3 0.00556384 0.0093326 -0.0138924 -0.00290442
0.3 0.00560012 0.0109141 -0.0142115 -0.00295015
0.3 0.00563372 0.014231 -0.0148797 -0.00304501
0.3 0.00567012 0.0159556 -0.0152272 -0.00309332
0.3 0.00570806 0.0159556 -0.0152272 -0.00309332
0.3 0.00574753 0.0159556 -0.0152272 -0.00309332
0.3 0.00578558 0.0195312 -0.0159446 -0.00319242
0.3 0.00582367 0.021385 -0.0163116 -0.00324211
0.3 0.00586361 0.021385 -0.0163116 -0.00324211
0.3 0.00590202 0.0251842 -0.0170579 -0.00334243
0.3 0.00593905 0.0271267 -0.0174341 -0.00339363
0.3 0.0059763 0.0290991 -0.0178111 -0.0034455
0.3 0.00601406 0.0290991 -0.0178111 -0.0034455
0.3 0.00604957 0.0330975 -0.0185631 -0.00354955
0.3 0.00608264 0.0351136 -0.0189345 -0.00360164
0.3 0.00611512 0.0371382 -0.0193022 -0.00365359
0.3 0.00614636 0.039165 -0.0196644 -0.00370517
0.3 0.00617589 0.0411883 -0.0200184 -0.0037565
0.3 0.00620226 0.0432033 -0.0203632 -0.00380744
0.3 0.00622571 0.0472067 -0.0210239 -0.00390801
0.3 0.00624915 0.0472067 -0.0210239 -0.00390801
0.3 0.00627006 0.0472067 -0.0210239 -0.00390801
0.3 0.00628941 0.0511399 -0.0216336 -0.00400678
0.3 0.0063073 0.0511399 -0.0216336 -0.00400678
0.3 0.00632135 0.0549793 -0.0221837 -0.00410295
0.3 0.00633302 0.0549793 -0.0221837 -0.00410295
0.3 0.00634192 0.0586888 -0.0226636 -0.00419486
0.3 0.00634935 0.0586888 -0.0226636 -0.00419486
0.3 0.00635261 0.0622438 -0.0230662 -0.00428224
0.3 0.00635259 0.0639482 -0.0232348 -0.00432425
0.3 0.00634999 0.0656062 -0.02338 -0.00436528
0.3 0.00634378 0.0687743 -0.0236035 -0.00444549
0.3 0.00633542 0.0687743 -0.0236035 -0.00444549
0.3 0.00632467 0.0687743 -0.0236035 -0.00444549
0.3 0.00630988 0.0717317 -0.0237353 -0.00452425
0.3 0.00629309 0.0731399 -0.0237693 -0.00456415
0.3 0.00627368 0.0744966 -0.0237791 -0.00460471
0.3 0.00625096 0.0770885 -0.0237389 -0.00469082
0.3 0.00622707 0.0770885 -0.0237389 -0.00469082
0.3 0.0062014 0.0783244 -0.0236894 -0.00473687
0.3 0.0061737 0.0795203 -0.0236207 -0.00478523
0.3 0.00614443 0.0806686 -0.0235316 -0.00483601
0.3 0.00611309 0.0817778 -0.0234247 -0.00488978
0.3 0.00608118 0.0828478 -0.0233001 -0.00494676
0.3 0.00604809 0.0838803 -0.0231588 -0.00500723
0.3 0.00601395 0.0848811 -0.0230016 -0.00507214
0.3 0.00597912 0.0858484 -0.0228293 -0.00514103
0.3 0.00594331 0.0867816 -0.0226426 -0.00521427
0.3 0.00590788 0.0867816 -0.0226426 -0.00521427
0.3 0.00587115 0.0885524 -0.0222309 -0.00537416
0.3 0.00583457 0.0894006 -0.022007 -0.00546172
0.3 0.00579722 0.0902274 -0.0217718 -0.0055548
0.3 0.00576107 0.0902274 -0.0217718 -0.0055548
0.3 0.0057242 0.0918264 -0.0212792 -0.00575594
0.3 0.00568919 0.0918264 -0.0212792 -0.00575594
0.3 0.00565249 0.093403 -0.0207736 -0.00597681
0.3 0.00561673 0.0941934 -0.0205193 -0.00609463
0.3 0.00558032 0.0958215 -0.0200265 -0.0063446
0.3 0.00554612 0.0958215 -0.0200265 -0.0063446
0.3 0.00551323 0.0966715 -0.0197895 -0.00647708
0.3 0.00548246 0.0975576 -0.0195634 -0.00661399
0.3 0.00545309 0.0975576 -0.0195634 -0.00661399
0.3 0.00542261 0.100442 -0.0189528 -0.00704727
0.3 0.00539469 0.100442 -0.0189528 -0.00704727
0.3 0.00536985 0.100442 -0.0189528 -0.00704727
0.3 0.00534501 0.102571 -0.018622 -0.0073495
0.3 0.00532251 0.102571 -0.018622 -0.0073495
0.3 0.00530118 0.104854 -0.0183731 -0.00765293
0.3 0.00528184 0.106049 -0.0182803 -0.00780385
0.3 0.00526151 0.106049 -0.0182803 -0.00780385
0.3 0.00524485 0.108554 -0.0181671 -0.00810128
0.3 0.00522934 0.108554 -0.0181671 -0.00810128
0.3 0.0052195 0.112563 -0.0182001 -0.00852343
0.3 0.00521041 0.112563 -0.0182001 -0.00852343
0.3 0.00520638 0.113957 -0.0182693 -0.00865474
0.3 0.00520062 0.113957 -0.0182693 -0.00865474
0.3 0.00519995 0.116825 -0.0185022 -0.00889972
0.3 0.00520374 0.118206 -0.0186318 -0.00901542
0.3 0.00521036 0.119521 -0.0187615 -0.00912818
0.3 0.00521757 0.119521 -0.0187615 -0.00912818
0.3 0.00522272 0.121742 -0.018863 -0.00936534
0.3 0.00522368 0.122742 -0.0189113 -0.00947458
0.3 0.00522476 0.123683 -0.0189616 -0.00958124
0.3 0.00522632 0.124563 -0.0190128 -0.00968531
0.3 0.00522785 0.124563 -0.0190128 -0.00968531
0.3 0.00523037 0.126139 -0.0191138 -0.00988527
0.3 0.00523322 0.126836 -0.0191633 -0.00998118
0.3 0.00523633 0.127474 -0.019212 -0.0100744
0.3 0.00523958 0.128052 -0.0192597 -0.010165
0.3 0.00524284 0.128574 -0.0193065 -0.010253
0.3 0.00524641 0.129039 -0.0193521 -0.0103384
0.3 0.00525009 0.129039 -0.0193521 -0.0103384
0.3 0.00525386 0.129804 -0.0194405 -0.0105018
0.3 0.0052577 0.130107 -0.0194832 -0.0105798
0.3 0.00526148 0.130107 -0.0194832 -0.0105798
0.3 0.00526591 0.130555 -0.0195658 -0.0107289
0.3 0.00527055 0.130703 -0.0196058 -0.0108001
0.3 0.00527525 0.130703 -0.0196058 -0.0108001
0.3 0.00527999 0.130852 -0.0197204 -0.0110003
0.3 0.00528514 0.130807 -0.0197569 -0.0110629
0.3 0.00529032 0.130807 -0.0197569 -0.0110629
0.3 0.00529644 0.13071 -0.019794 -0.0111226
0.3 0.00530259 0.13071 -0.019794 -0.0111226
0.3 0.00530861 0.130349 -0.0198695 -0.0112345
0.3 0.00531479 0.130349 -0.0198695 -0.0112345
0.3 0.00532185 0.129283 -0.0200071 -0.0113741
0.3 0.00532945 0.128768 -0.020064 -0.0114117
0.3 0.00533844 0.128168 -0.0201287 -0.0114446
0.3 0.00534988 0.128168 -0.0201287 -0.0114446
0.3 0.00536236 0.128168 -0.0201287 -0.0114446
0.3 0.00537817 0.126714 -0.0202831 -0.0114969
0.3 0.00539448 0.12586 -0.0203734 -0.0115164
0.3 0.00541371 0.12586 -0.0203734 -0.0115164
0.3 0.0054319 0.122768 -0.0207069 -0.0115472
0.3 0.00545087 0.122768 -0.0207069 -0.0115472
0.3 0.00547375 0.12157 -0.0208388 -0.0115493
0.3 0.00549984 0.12157 -0.0208388 -0.0115493
0.3 0.00552447 0.117478 -0.0213006 -0.0115316
0.3 0.00555023 0.117478 -0.0213006 -0.0115316
0.3 0.00558118 0.117478 -0.0213006 -0.0115316
0.3 0.005612 0.114351 -0.0216675 -0.0115023
0.3 0.00564142 0.112674 -0.0218672 -0.0114828
0.3 0.00567374 0.109098 -0.0222982 -0.0114342
0.3 0.00570818 0.109098 -0.0222982 -0.0114342
0.3 0.00574566 0.109098 -0.0222982 -0.0114342
0.3 0.0057771 0.103215 -0.023018 -0.0113379
0.3 0.00581432 0.103215 -0.023018 -0.0113379
0.3 0.00585441 0.103215 -0.023018 -0.0113379
0.3 0.00589188 0.0989797 -0.0235441 -0.0112601
0.3 0.00592712 0.0967719 -0.0238186 -0.0112179
0.3 0.00596862 0.0967719 -0.0238186 -0.0112179
0.3 0.00600786 0.0921901 -0.0243885 -0.0111281
0.3 0.00604682 0.0898181 -0.024682 -0.0110804
0.3 0.00608224 0.0874027 -0.0249793 -0.0110315
0.3 0.00612079 0.0874027 -0.0249793 -0.0110315
0.3 0.00615839 0.082443 -0.0255836 -0.01093
0.3 0.00619515 0.0799019 -0.0258893 -0.0108773
0.3 0.00623075 0.0799019 -0.0258893 -0.0108773
0.3 0.00626583 0.0747297 -0.0264972 -0.0107702
0.3 0.0062968 0.0694507 -0.0270977 -0.010661
0.3 0.00632419 0.0614017 -0.0279637 -0.0104952
0.3 0.00635194 0.0614017 -0.0279637 -0.0104952
0.3 0.00637716 0.0614017 -0.0279637 -0.0104952
0.3 0.00640019 0.0614017 -0.0279637 -0.0104952
0.3 0.00642212 0.0586861 -0.0282428 -0.0104398
0.3 0.00644747 0.0586861 -0.0282428 -0.0104398
0.3 0.0064634 0.0505409 -0.029023 -0.0102761
0.3 0.00648202 0.0505409 -0.029023 -0.0102761
0.3 0.00650029 0.0505409 -0.029023 -0.0102761
0.3 0.00651143 0.0425049 -0.0296807 -0.0101199
0.3 0.00651949 0.0398704 -0.0298685 -0.0100707
0.3 0.0065274 0.0398704 -0.0298685 -0.0100707
0.3 0.00653447 0.0398704 -0.0298685 -0.0100707
0.3 0.00653659 0.0346891 -0.0301912 -0.0099766
0.3 0.0065343 0.0321488 -0.0303236 -0.00993121
0.3 0.0065307 0.0296434 -0.0304372 -0.00988682
0.3 0.00652199 0.0247457 -0.030603 -0.00980079
0.3 0.00651052 0.0223535 -0.0306555 -0.00975824
0.3 0.00649479 0.0199992 -0.0306882 -0.00971574
0.3 0.0064782 0.0176805 -0.0307024 -0.00967265
0.3 0.00646093 0.0176805 -0.0307024 -0.00967265
0.3 0.00644136 0.0154023 -0.0306954 -0.00962859
0.3 0.00641925 0.0131655 -0.0306678 -0.00958331
0.3 0.00639453 0.0109638 -0.0306218 -0.00953638
0.3 0.00636871 0.0109638 -0.0306218 -0.00953638
0.3 0.0063372 0.00460278 -0.0303648 -0.00938655
0.3 0.00630426 0.00255997 -0.0302407 -0.00933241
0.3 0.00627169 0.00255997 -0.0302407 -0.00933241
0.3 0.00623858 0.00255997 -0.0302407 -0.00933241
0.3 0.00620003 -0.00339852 -0.0297771 -0.00914586
0.3 0.00616141 -0.00532544 -0.0295906 -0.00907496
0.3 0.00612209 -0.00723015 -0.0293926 -0.00899906
0.3 0.00608295 -0.00723015 -0.0293926 -0.00899906
0.3 0.00604549 -0.00723015 -0.0293926 -0.00899906
0.3 0.00600409 -0.0128222 -0.0287295 -0.00873933
0.3 0.00596154 -0.0146486 -0.0284859 -0.00864168
0.3 0.00591973 -0.0164581 -0.0282321 -0.00853828
0.3 0.00587787 -0.0182595 -0.027973 -0.00842893
0.3 0.00583509 -0.0200589 -0.0277113 -0.00831379
0.3 0.00579325 -0.0218568 -0.0274467 -0.00819274
0.3 0.00575427 -0.0218568 -0.0274467 -0.00819274
0.3 0.0057168 -0.0218568 -0.0274467 -0.00819274
0.3 0.00567723 -0.0254877 -0.0269235 -0.00793257
0.3 0.0056423 -0.0254877 -0.0269235 -0.00793257
0.3 0.00560605 -0.0291916 -0.0264202 -0.00764996
0.3 0.00556839 -0.0330295 -0.0259598 -0.00734637
0.3 0.00553332 -0.0330295 -0.0259598 -0.00734637
0.3 0.00550224 -0.0330295 -0.0259598 -0.00734637
0.3 0.00546792 -0.0390552 -0.0253818 -0.00686145
0.3 0.00543725 -0.0390552 -0.0253818 -0.00686145
0.3 0.00541069 -0.0390552 -0.0253818 -0.00686145
0.3 0.00538053 -0.0454433 -0.0249874 -0.00635543
0.3 0.00535168 -0.0476538 -0.0249028 -0.00618482
0.3 0.00532652 -0.0476538 -0.0249028 -0.00618482
0.3 0.00530128 -0.0476538 -0.0249028 -0.00618482
0.3 0.00527607 -0.0545233 -0.0248056 -0.00567481
0.3 0.00525497 -0.0545233 -0.0248056 -0.00567481
0.3 0.00523784 -0.0545233 -0.0248056 -0.00567481
0.3 0.00522229 -0.0592494 -0.0248835 -0.00534799
0.3 0.0052088 -0.0592494 -0.0248835 -0.00534799
0.3 0.00519824 -0.0640695 -0.0250834 -0.00503806
0.3 0.00519612 -0.0640695 -0.0250834 -0.00503806
0.3 0.00519534 -0.0688733 -0.0253759 -0.0047488
0.3 0.0051928 -0.0688733 -0.0253759 -0.0047488
0.3 0.00519083 -0.0753506 -0.0256322 -0.00432759
0.3 0.00518572 -0.0753506 -0.0256322 -0.00432759
0.3 0.00517469 -0.0773317 -0.0256888 -0.00419711
0.3 0.00516422 -0.0773317 -0.0256888 -0.00419711
0.3 0.00515259 -0.0811121 -0.025806 -0.003944
0.3 0.00514164 -0.0811121 -0.025806 -0.003944
0.3 0.00513146 -0.0846417 -0.0259192 -0.00370444
0.3 0.00512267 -0.0846417 -0.0259192 -0.00370444
0.3 0.00511471 -0.0879187 -0.026026 -0.00347888
0.3 0.00510765 -0.0894662 -0.0260769 -0.00337107
0.3 0.00510165 -0.0894662 -0.0260769 -0.00337107
0.3 0.00509644 -0.0923792 -0.0261737 -0.00316547
0.3 0.00509208 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508864 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508611 -0.0950581 -0.0262637 -0.00297266
0.3 0.00508429 -0.0986443 -0.0263874 -0.00270694
0.3 0.00508321 -0.0997285 -0.0264258 -0.00262435
0.3 0.00508288 -0.0997285 -0.0264258 -0.00262435
0.3 0.00508312 -0.101736 -0.0264988 -0.00246777
0.3 0.00508417 -0.101736 -0.0264988 -0.00246777
0.3 0.00508583 -0.101736 -0.0264988 -0.00246777
0.3 0.00508462 -0.103534 -0.026567 -0.00232232
0.3 0.00508305 -0.103534 -0.026567 -0.00232232
0.3 0.00508437 -0.105034 -0.0266255 -0.00218524
0.3 0.00508781 -0.105652 -0.0266475 -0.00212048
0.3 0.00509249 -0.106581 -0.0266582 -0.00200099
0.3 0.00509667 -0.106889 -0.0266453 -0.00194662
0.3 0.00510336 -0.107096 -0.0266189 -0.00189611
0.3 0.00511427 -0.107096 -0.0266189 -0.00189611
0.3 0.00512829 -0.107096 -0.0266189 -0.00189611
0.3 0.00514133 -0.107124 -0.0264452 -0.0017689
0.3 0.00515827 -0.107124 -0.0264452 -0.0017689
0.3 0.00517765 -0.106672 -0.0262489 -0.00170557
0.3 0.00519908 -0.106307 -0.0261232 -0.00168107
0.3 0.00522403 -0.106307 -0.0261232 -0.00168107
0.3 0.00524888 -0.105313 -0.0258194 -0.00164624
0.3 0.00527563 -0.104694 -0.0256421 -0.00163564
0.3 0.00530464 -0.104694 -0.0256421 -0.00163564
0.3 0.00533726 -0.104694 -0.0256421 -0.00163564
0.3 0.00537044 -0.102387 -0.02502 -0.00162893
0.3 0.00540373 -0.101485 -0.0247897 -0.0016334
0.3 0.00543896 -0.100523 -0.0245481 -0.00164139
0.3 0.00547687 -0.100523 -0.0245481 -0.00164139
0.3 0.00551705 -0.100523 -0.0245481 -0.00164139
0.3 0.00555692 -0.0973076 -0.0237553 -0.00168579
0.3 0.00559755 -0.0961445 -0.0234738 -0.00170649
0.3 0.0056398 -0.0961445 -0.0234738 -0.00170649
0.3 0.005682 -0.0961445 -0.0234738 -0.00170649
0.3 0.0057252 -0.0924218 -0.0225815 -0.00178243
0.3 0.00576898 -0.0911235 -0.0222759 -0.00181087
0.3 0.00581101 -0.0898009 -0.0219676 -0.00184054
0.3 0.00585401 -0.0884581 -0.021657 -0.00187178
0.3 0.00589886 -0.0884581 -0.021657 -0.00187178
0.3 0.00594246 -0.0857324 -0.0210325 -0.00193806
0.3 0.005984 -0.0843591 -0.0207216 -0.0019725
0.3 0.00602675 -0.0843591 -0.0207216 -0.0019725
0.3 0.00607033 -0.0843591 -0.0207216 -0.0019725
0.3 0.00611165 -0.0802337 -0.019799 -0.00207966
0.3 0.00615098 -0.0802337 -0.019799 -0.00207966
0.3 0.0061898 -0.077529 -0.0192042 -0.00215186
0.3 0.0062279 -0.0762023 -0.0189156 -0.00218767
0.3 0.00626469 -0.0762023 -0.0189156 -0.00218767
0.3 0.00630024 -0.0762023 -0.0189156 -0.00218767
0.3 0.00633244 -0.07237 -0.0180968 -0.00229056
0.3 0.00636279 -0.0711531 -0.0178424 -0.00232288
0.3 0.00639181 -0.0699737 -0.0175992 -0.00235386
0.3 0.00641867 -0.0699737 -0.0175992 -0.00235386
0.3 0.00644317 -0.0688366 -0.0173681 -0.00238336
0.3 0.00646551 -0.0666936 -0.0169434 -0.00243781
0.3 0.00648571 -0.0656995 -0.0167522 -0.00246266
0.3 0.00650283 -0.0656995 -0.0167522 -0.00246266
0.3 0.00651715 -0.0656995 -0.0167522 -0.00246266
0.3 0.00652916 -0.0638855 -0.0164168 -0.00250716
0.3 0.00653729 -0.0638855 -0.0164168 -0.00250716
0.3 0.00654176 -0.0623203 -0.0161461 -0.00254545
0.3 0.00654395 -0.0604563 -0.0158687 -0.00259153
0.3 0.00654376 -0.0604563 -0.0158687 -0.00259153
0.3 0.00653941 -0.0599606 -0.0158105 -0.00260421
0.3 0.00653211 -0.059522 -0.0157672 -0.00261613
0.3 0.00652252 -0.0591365 -0.015739 -0.00262718
0.3 0.00651042 -0.0591365 -0.015739 -0.00262718
0.3 0.00649478 -0.0591365 -0.015739 -0.00262718
0.3 0.00647673 -0.0582696 -0.0157368 -0.00265799
0.3 0.00645706 -0.0580549 -0.0157573 -0.00266865
0.3 0.00643429 -0.0578701 -0.0157877 -0.00267975
0.3 0.00640941 -0.0577101 -0.0158267 -0.00269162
0.3 0.00638266 -0.0575689 -0.0158744 -0.00270419
0.3 0.00635495 -0.0575689 -0.0158744 -0.00270419
0.3 0.00632555 -0.0575689 -0.0158744 -0.00270419
0.3 0.00629294 -0.0571753 -0.0160431 -0.00274998
0.3 0.00625942 -0.0571753 -0.0160431 -0.00274998
0.3 0.00622569 -0.0571753 -0.0160431 -0.00274998
0.3 0.00619045 -0.0570519 -0.0161086 -0.00276772
0.3 0.00615297 -0.0566447 -0.0163153 -0.00283149
0.3 0.0061153 -0.0566447 -0.0163153 -0.00283149
0.3 0.00607675 -0.0563431 -0.0164618 -0.00288284
0.3 0.00603763 -0.0563431 -0.0164618 -0.00288284
0.3 0.00599939 -0.0563431 -0.0164618 -0.00288284
0.3 0.00596124 -0.056013 -0.0166151 -0.00294079
0.3 0.00592197 -0.0556526 -0.0167756 -0.00300416
0.3 0.00588387 -0.0556526 -0.0167756 -0.00300416
0.3 0.00584638 -0.0554511 -0.0168589 -0.0030371
0.3 0.00580917 -0.0552253 -0.0169409 -0.00307136
0.3 0.00577376 -0.0552253 -0.0169409 -0.00307136
0.3 0.00573777 -0.0546932 -0.0171008 -0.00314365
0.3 0.00570408 -0.0546932 -0.0171008 -0.00314365
0.3 0.0056706 -0.0540366 -0.0172544 -0.00321995
0.3 0.00563916 -0.0540366 -0.0172544 -0.00321995
0.3 0.00560606 -0.0527499 -0.01745 -0.00334145
0.3 0.00557692 -0.0527499 -0.01745 -0.00334145
0.3 0.00555079 -0.0527499 -0.01745 -0.00334145
0.3 0.00552686 -0.0527499 -0.01745 -0.00334145
0.3 0.0055014 -0.0503838 -0.0176306 -0.00350898
0.3 0.00547883 -0.0496655 -0.0176598 -0.0035505
0.3 0.00545837 -0.0488922 -0.0176831 -0.00359096
0.3 0.00544016 -0.0488922 -0.0176831 -0.00359096
0.3 0.00542392 -0.0471854 -0.0177104 -0.00366853
0.3 0.00541281 -0.0471854 -0.0177104 -0.00366853
0.3 0.00540299 -0.0471854 -0.0177104 -0.00366853
0.3 0.00539585 -0.0442035 -0.0176995 -0.00377238
0.3 0.00539248 -0.0442035 -0.0176995 -0.00377238
0.3 0.00539162 -0.0430915 -0.0176822 -0.0038022
0.3 0.00539256 -0.0430915 -0.0176822 -0.0038022
0.3 0.00539596 -0.0407607 -0.0176341 -0.00385803
0.3 0.00539998 -0.0407607 -0.0176341 -0.00385803
0.3 0.00540676 -0.0384633 -0.0175791 -0.00392012
0.3 0.00541423 -0.0373282 -0.0175481 -0.00395376
0.3 0.00542488 -0.0373282 -0.0175481 -0.00395376
0.3 0.00543373 -0.0352004 -0.0175586 -0.00399566
0.3 0.00544133 -0.0352004 -0.0175586 -0.00399566
0.3 0.00544449 -0.033302 -0.0176808 -0.00399737
0.3 0.00544523 -0.0323606 -0.0177332 -0.00400155
0.3 0.00544556 -0.0314272 -0.0177826 -0.00400665
0.3 0.00544584 -0.0295894 -0.0178759 -0.00401813
0.3 0.0054467 -0.0295894 -0.0178759 -0.00401813
0.3 0.00544781 -0.0295894 -0.0178759 -0.00401813
0.3 0.00544884 -0.0277946 -0.017964 -0.00403053
0.3 0.00544985 -0.0269138 -0.0180063 -0.00403702
0.3 0.00545163 -0.0260443 -0.0180477 -0.00404349
0.3 0.00545359 -0.0260443 -0.0180477 -0.00404349
0.3 0.00545544 -0.0235028 -0.0181649 -0.0040639
0.3 0.0054578 -0.0235028 -0.0181649 -0.0040639
0.3 0.00546018 -0.0218646 -0.0182371 -0.00407811
0.3 0.0054633 -0.0210624 -0.0182714 -0.00408537
0.3 0.00546675 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547034 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547433 -0.0202717 -0.0183046 -0.00409276
0.3 0.00547791 -0.0187253 -0.0183675 -0.00410779
0.3 0.00548161 -0.0187253 -0.0183675 -0.00410779
0.3 0.00548691 -0.0167328 -0.0184233 -0.00413017
0.3 0.00549276 -0.0167328 -0.0184233 -0.00413017
0.3 0.00550005 -0.0167328 -0.0184233 -0.00413017
0.3 0.00550848 -0.015729 -0.0184054 -0.00413992
0.3 0.00551883 -0.015729 -0.0184054 -0.00413992
0.3 0.00553033 -0.0147603 -0.0182708 -0.00414171
0.3 0.00554384 -0.0147603 -0.0182708 -0.00414171
0.3 0.00555878 -0.0147603 -0.0182708 -0.00414171
0.3 0.00557613 -0.0144709 -0.0179796 -0.00412158
0.3 0.0055957 -0.0144709 -0.0179796 -0.00412158
0.3 0.00561652 -0.0146351 -0.0176995 -0.00409608
0.3 0.00563844 -0.0148124 -0.0175363 -0.00407998
0.3 0.00566293 -0.015051 -0.0173578 -0.00406166
0.3 0.00568914 -0.015051 -0.0173578 -0.00406166
0.3 0.00571602 -0.015051 -0.0173578 -0.00406166
0.3 0.00574575 -0.0160893 -0.0167445 -0.00399679
0.3 0.00577664 -0.0160893 -0.0167445 -0.00399679
0.3 0.00580914 -0.0165353 -0.0165129 -0.00397115
0.3 0.00584197 -0.0170201 -0.0162701 -0.00394331
0.3 0.00587676 -0.018101 -0.0157524 -0.00388103
0.3 0.00591285 -0.018101 -0.0157524 -0.00388103
0.3 0.00594997 -0.0186925 -0.015478 -0.00384664
0.3 0.00598796 -0.0186925 -0.015478 -0.00384664
0.3 0.00602687 -0.0206121 -0.014603 -0.00373259
0.3 0.00606633 -0.0206121 -0.014603 -0.00373259
0.3 0.00610618 -0.0206121 -0.014603 -0.00373259
0.3 0.00614661 -0.0226599 -0.0136807 -0.0036086
0.3 0.00618708 -0.0226599 -0.0136807 -0.0036086
0.3 0.00622773 -0.0233526 -0.0133672 -0.00356601
0.3 0.00626811 -0.0233526 -0.0133672 -0.00356601
0.3 0.00630777 -0.0247335 -0.0127365 -0.00347985
0.3 0.00634793 -0.0247335 -0.0127365 -0.00347985
0.3 0.00638775 -0.0267371 -0.011794 -0.00335102
0.3 0.0064271 -0.0273734 -0.0114833 -0.0033086
0.3 0.0064653 -0.0273734 -0.0114833 -0.0033086
0.3 0.00650212 -0.0273734 -0.0114833 -0.0033086
0.3 0.00653718 -0.0273734 -0.0114833 -0.0033086
0.3 0.00657209 -0.0285706 -0.0108761 -0.00322653
0.3 0.006606 -0.0296345 -0.0102967 -0.00314995
0.3 0.00663757 -0.0296345 -0.0102967 -0.00314995
0.3 0.0066688 -0.0309084 -0.00949573 -0.00304785
0.3 0.00669826 -0.0312386 -0.0092499 -0.00301783
0.3 0.00672543 -0.0315126 -0.00901655 -0.00298989
0.3 0.00675014 -0.0317297 -0.00879653 -0.0029643
0.3 0.00677288 -0.0318897 -0.0085898 -0.00294104
0.3 0.00679279 -0.0319901 -0.00839715 -0.00292015
0.3 0.00681011 -0.0320208 -0.0082207 -0.00290172
0.3 0.00682447 -0.0320208 -0.0082207 -0.00290172
0.3 0.00683602 -0.0318769 -0.00791698 -0.00287281
0.3 0.00684478 -0.0316924 -0.00779212 -0.00286265
0.3 0.00685001 -0.0316924 -0.00779212 -0.00286265
0.3 0.00685117 -0.0314365 -0.0076848 -0.00285539
0.3 0.00684936 -0.0311093 -0.00759479 -0.0028513
0.3 0.00684332 -0.0311093 -0.00759479 -0.0028513
0.3 0.00683762 -0.0297092 -0.00742766 -0.00285402
0.3 0.00682812 -0.0291099 -0.00740474 -0.00285938
0.3 0.00681485 -0.0291099 -0.00740474 -0.00285938
0.3 0.00679945 -0.0291099 -0.00740474 -0.00285938
0.3 0.00678064 -0.0284494 -0.00739782 -0.00286634
0.3 0.00675991 -0.0261967 -0.0074527 -0.00289327
0.3 0.0067369 -0.0253696 -0.00749464 -0.00290391
0.3 0.00671178 -0.024522 -0.00754415 -0.00291465
0.3 0.00668473 -0.024522 -0.00754415 -0.00291465
0.3 0.00665424 -0.024522 -0.00754415 -0.00291465
0.3 0.00662336 -0.0218773 -0.00773464 -0.0029456
0.3 0.00659154 -0.0209858 -0.00780764 -0.00295473
0.3 0.00655791 -0.0200971 -0.00788346 -0.00296285
0.3 0.00652282 -0.0200971 -0.00788346 -0.00296285
0.3 0.00648769 -0.0200971 -0.00788346 -0.00296285
0.3 0.00645165 -0.0183418 -0.00803965 -0.00297385
0.3 0.00641337 -0.0174752 -0.00811982 -0.0029765
0.3 0.00637436 -0.0174752 -0.00811982 -0.0029765
0.3 0.00633484 -0.0157468 -0.00828787 -0.00297604
0.3 0.00629534 -0.0140289 -0.00846299 -0.00296707
0.3 0.00625733 -0.0131876 -0.00854871 -0.00295897
0.3 0.00621789 -0.0123616 -0.00863397 -0.00294877
0.3 0.00617874 -0.0123616 -0.00863397 -0.00294877
0.3 0.00614091 -0.0123616 -0.00863397 -0.00294877
0.3 0.00610299 -0.0100211 -0.00887994 -0.00290611
0.3 0.00606576 -0.0100211 -0.00887994 -0.00290611
0.3 0.00602898 -0.00930079 -0.00895647 -0.00288795
0.3 0.0059938 -0.00930079 -0.00895647 -0.00288795
0.3 0.00595909 -0.00797764 -0.00909203 -0.00284482
0.3 0.00592586 -0.00737649 -0.00915265 -0.00282028
0.3 0.00589383 -0.00681772 -0.00921016 -0.0027946
0.3 0.00586226 -0.0058407 -0.00931295 -0.00273956
0.3 0.00583287 -0.0058407 -0.00931295 -0.00273956
0.3 0.00580509 -0.00543337 -0.00935377 -0.00271008
0.3 0.005779 -0.00543337 -0.00935377 -0.00271008
0.3 0.00575422 -0.0045409 -0.00943922 -0.00261774
0.3 0.00573187 -0.00436547 -0.0094529 -0.00258622
0.3 0.00571153 -0.00436547 -0.0094529 -0.00258622
0.3 0.00569293 -0.00425259 -0.00945869 -0.00255475
0.3 0.00567749 -0.00425259 -0.00945869 -0.00255475
0.3 0.00566471 -0.00430136 -0.00943257 -0.00246324
0.3 0.00565479 -0.00430136 -0.00943257 -0.00246324
0.3 0.0056478 -0.00430136 -0.00943257 -0.00246324
0.3 0.00564347 -0.00498286 -0.00934273 -0.00238571
0.3 0.00564732 -0.00527985 -0.00930591 -0.0023599
0.3 0.00565176 -0.00557841 -0.009268 -0.00233259
0.3 0.0056541 -0.00587259 -0.00922906 -0.00230408
0.3 0.0056559 -0.00616308 -0.00918898 -0.00227416
0.3 0.00565766 -0.00616308 -0.00918898 -0.00227416
0.3 0.00565958 -0.00673447 -0.00910429 -0.00220971
0.3 0.0056619 -0.00673447 -0.00910429 -0.00220971
0.3 0.00566334 -0.00673447 -0.00910429 -0.00220971
0.3 0.00566541 -0.00726721 -0.00918045 -0.00219189
0.3 0.00566675 -0.00726721 -0.00918045 -0.00219189
0.3 0.00566683 -0.00742246 -0.00921234 -0.00218861
0.3 0.00566747 -0.00757367 -0.00924291 -0.00218497
0.3 0.00566821 -0.00757367 -0.00924291 -0.00218497
0.3 0.00566918 -0.00801233 -0.00932854 -0.00217244
0.3 0.00567031 -0.00801233 -0.00932854 -0.00217244
0.3 0.00567184 -0.00815259 -0.00935549 -0.00216798
0.3 0.00567346 -0.00828974 -0.00938167 -0.00216339
0.3 0.00567529 -0.00828974 -0.00938167 -0.00216339
0.3 0.00567731 -0.00868307 -0.00945581 -0.00214887
0.3 0.00567951 -0.00868307 -0.00945581 -0.00214887
0.3 0.00568189 -0.00880802 -0.00947902 -0.00214381
0.3 0.0056845 -0.00892996 -0.00950149 -0.00213865
0.3 0.00568729 -0.00904897 -0.00952323 -0.00213337
0.3 0.00569004 -0.00916493 -0.00954422 -0.00212798
0.3 0.00569322 -0.00927796 -0.00956443 -0.00212251
0.3 0.0056913 -0.00945073 -0.00960988 -0.00211339
0.3 0.00569034 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569041 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569379 -0.00945835 -0.00964327 -0.0021105
0.3 0.00569902 -0.00912716 -0.00979156 -0.00210996
0.3 0.00570559 -0.00887682 -0.00986146 -0.00211407
0.3 0.0057124 -0.00855302 -0.00994244 -0.0021206
0.3 0.00572283 -0.00855302 -0.00994244 -0.0021206
0.3 0.00573324 -0.00767418 -0.0101412 -0.00214183
0.3 0.00574633 -0.00767418 -0.0101412 -0.00214183
0.3 0.00576162 -0.00767418 -0.0101412 -0.00214183
0.3 0.00577747 -0.00648785 -0.0103906 -0.00217346
0.3 0.00579705 -0.00648785 -0.0103906 -0.00217346
0.3 0.00581661 -0.00415201 -0.0108667 -0.00223773
0.3 0.00583709 -0.00415201 -0.0108667 -0.00223773
0.3 0.0058614 -0.00415201 -0.0108667 -0.00223773
0.3 0.00588712 -0.00118242 -0.0114712 -0.00231963
0.3 0.00591436 -5.37345e-05 -0.0117006 -0.00235115
0.3 0.00594331 -5.37345e-05 -0.0117006 -0.00235115
0.3 0.00597414 0.00113852 -0.0119441 -0.00238483
0.3 0.00600752 0.00113852 -0.0119441 -0.00238483
0.3 0.00604132 0.00371668 -0.0124714 -0.00245773
0.3 0.0060774 0.00371668 -0.0124714 -0.00245773
0.3 0.0061135 0.00654665 -0.0130503 -0.00253786
0.3 0.00614838 0.00959305 -0.0136755 -0.00262252
0.3 0.00618674 0.00959305 -0.0136755 -0.00262252
0.3 0.00622517 0.011191 -0.0140038 -0.00266626
0.3 0.00626298 0.011191 -0.0140038 -0.00266626
0.3 0.00629994 0.0145337 -0.0146879 -0.00275712
0.3 0.00634024 0.0145337 -0.0146879 -0.00275712
0.3 0.0063807 0.0180425 -0.0154006 -0.00285091
0.3 0.00642088 0.0198554 -0.0157653 -0.00289921
0.3 0.00645734 0.0217006 -0.0161337 -0.00294818
0.3 0.00649576 0.0235784 -0.0165055 -0.00299786
0.3 0.00653533 0.0235784 -0.0165055 -0.00299786
0.3 0.00657323 0.0274123 -0.0172548 -0.00309847
0.3 0.00660988 0.0293579 -0.017629 -0.00314918
0.3 0.00664655 0.0293579 -0.017629 -0.00314918
0.3 0.00668084 0.0332969 -0.0183721 -0.00325075
0.3 0.00671214 0.0352768 -0.0187373 -0.00330142
0.3 0.00674346 0.0372609 -0.0190973 -0.00335199
0.3 0.00677409 0.0372609 -0.0190973 -0.00335199
0.3 0.00680235 0.0372609 -0.0190973 -0.00335199
0.3 0.00682528 0.0451375 -0.0204471 -0.00355131
0.3 0.00684767 0.0470674 -0.0207537 -0.00359995
0.3 0.00686852 0.0470674 -0.0207537 -0.00359995
0.3 0.00688723 0.0470674 -0.0207537 -0.00359995
0.3 0.00690191 0.0527342 -0.0215869 -0.00374387
0.3 0.0069149 0.0527342 -0.0215869 -0.00374387
0.3 0.00692515 0.0527342 -0.0215869 -0.00374387
0.3 0.00693285 0.0563611 -0.0220573 -0.00383538
0.3 0.00693842 0.0563611 -0.0220573 -0.00383538
0.3 0.00693887 0.0615076 -0.0226156 -0.00396497
0.3 0.00693664 0.0615076 -0.0226156 -0.00396497
0.3 0.00693303 0.0615076 -0.0226156 -0.00396497
0.3 0.00692415 0.0662294 -0.0229795 -0.00408689
0.3 0.00691238 0.0677013 -0.0230534 -0.00412684
0.3 0.00689718 0.0691246 -0.0231039 -0.0041669
0.3 0.00687927 0.0705014 -0.0231328 -0.00420734
0.3 0.00685885 0.0718262 -0.0231385 -0.00424846
0.3 0.00683692 0.0718262 -0.0231385 -0.00424846
0.3 0.00681147 0.0743285 -0.0230849 -0.00433418
0.3 0.00678394 0.0755153 -0.0230282 -0.0043796
0.3 0.00675493 0.0755153 -0.0230282 -0.0043796
0.3 0.00672378 0.0766536 -0.0229505 -0.00442698
0.3 0.00669116 0.0777435 -0.0228541 -0.00447628
0.3 0.00665763 0.0777435 -0.0228541 -0.00447628
0.3 0.0066211 0.0798106 -0.0226047 -0.00458116
0.3 0.00658227 0.0817182 -0.0222898 -0.00469869
0.3 0.00654264 0.0826198 -0.0221092 -0.00476326
0.3 0.00650304 0.0826198 -0.0221092 -0.00476326
0.3 0.00646355 0.0826198 -0.0221092 -0.00476326
0.3 0.0064224 0.0843352 -0.0217066 -0.00490634
0.3 0.00638125 0.0843352 -0.0217066 -0.00490634
0.3 0.00633924 0.0859491 -0.0212567 -0.00506877
0.3 0.00629743 0.0867198 -0.021016 -0.00515734
0.3 0.0062568 0.0867198 -0.021016 -0.00515734
0.3 0.00621481 0.0882367 -0.0205135 -0.00535167
0.3 0.00617327 0.0882367 -0.0205135 -0.00535167
0.3 0.00613233 0.0897389 -0.0199898 -0.00556833
0.3 0.00609086 0.0912936 -0.0194701 -0.00580761
0.3 0.00604948 0.0921089 -0.0192146 -0.00593561
0.3 0.00600913 0.0929526 -0.0189665 -0.00606832
0.3 0.00597144 0.0929526 -0.0189665 -0.00606832
0.3 0.00593326 0.0947554 -0.0185058 -0.00634634
0.3 0.00589597 0.0957161 -0.0182947 -0.00649056
0.3 0.00586039 0.0967168 -0.0180976 -0.00663762
0.3 0.00582672 0.0977581 -0.0179204 -0.00678614
0.3 0.00579533 0.0977581 -0.0179204 -0.00678614
0.3 0.00576629 0.0977581 -0.0179204 -0.00678614
0.3 0.00573749 0.0999695 -0.0176238 -0.0070866
0.3 0.00570987 0.101142 -0.0175073 -0.00723767
0.3 0.00568289 0.102353 -0.0174134 -0.00738762
0.3 0.00565565 0.102353 -0.0174134 -0.00738762
0.3 0.0056302 0.104886 -0.0172977 -0.00768362
0.3 0.00560705 0.106209 -0.0172791 -0.00782826
0.3 0.00558507 0.107563 -0.0172872 -0.00796912
0.3 0.0055691 0.108946 -0.0173226 -0.00810608
0.3 0.00555486 0.108946 -0.0173226 -0.00810608
0.3 0.00554662 0.113261 -0.0176128 -0.00848459
0.3 0.00554083 0.113261 -0.0176128 -0.00848459
0.3 0.0055376 0.115993 -0.0178672 -0.00871503
0.3 0.00553534 0.115993 -0.0178672 -0.00871503
0.3 0.00553439 0.117182 -0.0179332 -0.00883587
0.3 0.00553125 0.118273 -0.017981 -0.00895168
0.3 0.00552618 0.118273 -0.017981 -0.00895168
0.3 0.00551701 0.121162 -0.0181295 -0.00928118
0.3 0.00550815 0.122 -0.018179 -0.00938578
0.3 0.0055006 0.122778 -0.018228 -0.00948772
0.3 0.00549371 0.122778 -0.018228 -0.00948772
0.3 0.00548709 0.123498 -0.0182762 -0.00958697
0.3 0.00548024 0.124158 -0.0183236 -0.00968347
0.3 0.00547441 0.124759 -0.0183702 -0.00977726
0.3 0.00546887 0.125795 -0.0184605 -0.00995717
0.3 0.00546375 0.125795 -0.0184605 -0.00995717
0.3 0.00545871 0.126232 -0.0185042 -0.0100434
0.3 0.00545434 0.126232 -0.0185042 -0.0100434
0.3 0.0054502 0.127224 -0.0186295 -0.0102875
0.3 0.00544707 0.127224 -0.0186295 -0.0102875
0.3 0.00544403 0.127224 -0.0186295 -0.0102875
0.3 0.00544147 0.127629 -0.0187087 -0.0104387
0.3 0.00543918 0.127758 -0.0187471 -0.0105109
0.3 0.00543737 0.127758 -0.0187471 -0.0105109
0.3 0.00543585 0.127871 -0.0188213 -0.0106489
0.3 0.00543469 0.127858 -0.0188573 -0.0107148
0.3 0.0054341 0.127861 -0.018874 -0.0107803
0.3 0.00543276 0.127814 -0.0188896 -0.0108433
0.3 0.00543172 0.127814 -0.0188896 -0.0108433
0.3 0.00543073 0.127521 -0.0189283 -0.0109587
0.3 0.00543174 0.127521 -0.0189283 -0.0109587
0.3 0.00543387 0.126937 -0.018983 -0.0110573
0.3 0.00543843 0.126937 -0.018983 -0.0110573
0.3 0.00544271 0.125433 -0.0191171 -0.0111689
0.3 0.00544813 0.124761 -0.0191777 -0.0111964
0.3 0.0054563 0.124761 -0.0191777 -0.0111964
0.3 0.00546747 0.124761 -0.0191777 -0.0111964
0.3 0.00547773 0.123163 -0.0193274 -0.0112378
0.3 0.0054902 0.12123 -0.0195155 -0.0112614
0.3 0.00550588 0.12123 -0.0195155 -0.0112614
0.3 0.00552481 0.12123 -0.0195155 -0.0112614
0.3 0.00554106 0.117705 -0.0198717 -0.0112636
0.3 0.00556222 0.117705 -0.0198717 -0.0112636
0.3 0.00558678 0.117705 -0.0198717 -0.0112636
0.3 0.00561086 0.113494 -0.0203197 -0.0112323
0.3 0.00563384 0.111945 -0.0204895 -0.0112153
0.3 0.00566085 0.110328 -0.020669 -0.0111954
0.3 0.00569108 0.110328 -0.020669 -0.0111954
0.3 0.00572069 0.106875 -0.0210603 -0.0111459
0.3 0.00575262 0.106875 -0.0210603 -0.0111459
0.3 0.00578336 0.103158 -0.0214921 -0.0110863
0.3 0.0058168 0.103158 -0.0214921 -0.0110863
0.3 0.00584978 0.0992097 -0.0219561 -0.0110181
0.3 0.00588459 0.0992097 -0.0219561 -0.0110181
0.3 0.00592056 0.0971532 -0.0221992 -0.010981
0.3 0.0059538 0.092892 -0.0227027 -0.0109018
0.3 0.00598606 0.092892 -0.0227027 -0.0109018
0.3 0.00602327 0.092892 -0.0227027 -0.0109018
0.3 0.00605658 0.0861729 -0.0234853 -0.0107716
0.3 0.00609143 0.0861729 -0.0234853 -0.0107716
0.3 0.006128 0.0861729 -0.0234853 -0.0107716
0.3 0.0061606 0.0815096 -0.0240145 -0.0106783
0.3 0.00619618 0.0815096 -0.0240145 -0.0106783
0.3 0.00622588 0.0742945 -0.0248025 -0.0105312
0.3 0.00625652 0.0742945 -0.0248025 -0.0105312
0.3 0.00628583 0.0742945 -0.0248025 -0.0105312
0.3 0.00631325 0.0693893 -0.0253077 -0.0104303
0.3 0.00633999 0.0669154 -0.0255531 -0.0103793
0.3 0.00636278 0.0619561 -0.0260149 -0.0102773
0.3 0.00638365 0.0619561 -0.0260149 -0.0102773
0.3 0.00640491 0.0594743 -0.0262319 -0.0102263
0.3 0.00642166 0.0545312 -0.0266306 -0.0101256
0.3 0.00643859 0.0545312 -0.0266306 -0.0101256
0.3 0.00645278 0.0520778 -0.0268094 -0.010076
0.3 0.00646658 0.0520778 -0.0268094 -0.010076
0.3 0.00647419 0.0472303 -0.0271211 -0.00997914
0.3 0.00648105 0.0448443 -0.027252 -0.00993194
0.3 0.00648297 0.0401736 -0.0274565 -0.00984051
0.3 0.00648347 0.0401736 -0.0274565 -0.00984051
0.3 0.00648161 0.0378992 -0.027527 -0.00979646
0.3 0.00647304 0.0313203 -0.0276136 -0.00966899
0.3 0.00646325 0.0313203 -0.0276136 -0.00966899
0.3 0.00645278 0.0313203 -0.0276136 -0.00966899
0.3 0.00643655 0.0251371 -0.0275103 -0.00954237
0.3 0.00641823 0.0251371 -0.0275103 -0.00954237
0.3 0.00639939 0.0251371 -0.0275103 -0.00954237
0.3 0.00637447 0.0193322 -0.0272213 -0.00940613
0.3 0.00634945 0.0193322 -0.0272213 -0.00940613
0.3 0.0063223 0.0174729 -0.027085 -0.00935646
0.3 0.00629323 0.0156508 -0.0269308 -0.00930393
0.3 0.00626283 0.0138663 -0.0267579 -0.00924835
0.3 0.00623221 0.0138663 -0.0267579 -0.00924835
0.3 0.00620154 0.0138663 -0.0267579 -0.00924835
0.3 0.00616824 0.0104183 -0.0263563 -0.00912747
0.3 0.00613408 0.0104183 -0.0263563 -0.00912747
0.3 0.00609764 0.00717109 -0.0258783 -0.0089928
0.3 0.0060616 0.00717109 -0.0258783 -0.0089928
0.3 0.0060209 0.00257822 -0.0250313 -0.00875837
0.3 0.00597955 0.00110016 -0.024721 -0.00867013
0.3 0.00593801 -0.000376656 -0.0244043 -0.00857526
0.3 0.00589592 -0.00185891 -0.0240825 -0.00847351
0.3 0.00585394 -0.00334686 -0.0237555 -0.0083647
0.3 0.00581437 -0.00334686 -0.0237555 -0.0083647
0.3 0.00577741 -0.00334686 -0.0237555 -0.0083647
0.3 0.00573668 -0.00791358 -0.0227731 -0.00799735
0.3 0.00569638 -0.00948746 -0.0224523 -0.00786169
0.3 0.00565609 -0.0110906 -0.0221374 -0.00771986
0.3 0.00561902 -0.0110906 -0.0221374 -0.00771986
0.3 0.00557834 -0.016133 -0.0212547 -0.00725988
0.3 0.00553849 -0.016133 -0.0212547 -0.00725988
0.3 0.00550141 -0.0179037 -0.020986 -0.00709595
0.3 0.00546794 -0.0179037 -0.020986 -0.00709595
0.3 0.00543798 -0.0179037 -0.020986 -0.00709595
0.3 0.00540282 -0.0235208 -0.0202841 -0.0065786
0.3 0.00537086 -0.025491 -0.0200887 -0.0063999
0.3 0.00533979 -0.0275131 -0.0199168 -0.00621896
0.3 0.0053107 -0.0275131 -0.0199168 -0.00621896
0.3 0.00528572 -0.0275131 -0.0199168 -0.00621896
0.3 0.00525811 -0.0338342 -0.0195496 -0.00567633
0.3 0.00523021 -0.0360159 -0.0194796 -0.00549773
0.3 0.00520639 -0.0360159 -0.0194796 -0.00549773
0.3 0.00518753 -0.0360159 -0.0194796 -0.00549773
0.3 0.00516727 -0.0427462 -0.0194424 -0.00497916
0.3 0.00514989 -0.0450446 -0.0194897 -0.00481459
0.3 0.00513572 -0.0450446 -0.0194897 -0.00481459
0.3 0.00512574 -0.0450446 -0.0194897 -0.00481459
0.3 0.00512214 -0.0519908 -0.0197904 -0.00435151
0.3 0.00511859 -0.0542165 -0.0199 -0.00420415
0.3 0.00511619 -0.0542165 -0.0199 -0.00420415
0.3 0.0051123 -0.0562978 -0.019946 -0.00405427
0.3 0.00510412 -0.0562978 -0.019946 -0.00405427
0.3 0.00509052 -0.0602078 -0.0199982 -0.00377188
0.3 0.00507701 -0.0602078 -0.0199982 -0.00377188
0.3 0.00506165 -0.0656555 -0.0200872 -0.00337028
0.3 0.00504726 -0.0673559 -0.0201161 -0.00324272
0.3 0.00503432 -0.0690009 -0.0201445 -0.00311832
0.3 0.00502232 -0.0705904 -0.0201722 -0.00299714
0.3 0.00501149 -0.0705904 -0.0201722 -0.00299714
0.3 0.00500142 -0.0736043 -0.0202251 -0.00276419
0.3 0.00499267 -0.0736043 -0.0202251 -0.00276419
0.3 0.00498498 -0.0736043 -0.0202251 -0.00276419
0.3 0.00497813 -0.0764033 -0.0202747 -0.00254344
0.3 0.00497225 -0.0764033 -0.0202747 -0.00254344
0.3 0.0049673 -0.0789947 -0.0203214 -0.00233447
0.3 0.00496321 -0.0802126 -0.0203437 -0.00223439
0.3 0.00495973 -0.0802126 -0.0203437 -0.00223439
0.3 0.00495728 -0.0824985 -0.0203865 -0.00204268
0.3 0.00495556 -0.0835675 -0.020407 -0.001951
0.3 0.00495431 -0.085561 -0.0204467 -0.00177565
0.3 0.0049542 -0.085561 -0.0204467 -0.00177565
0.3 0.00495075 -0.085561 -0.0204467 -0.00177565
0.3 0.00494865 -0.0873316 -0.0204828 -0.00160981
0.3 0.00494689 -0.0880906 -0.0204942 -0.00153034
0.3 0.00494962 -0.0880906 -0.0204942 -0.00153034
0.3 0.00495336 -0.089802 -0.020478 -0.00130949
0.3 0.0049587 -0.090171 -0.0204491 -0.00124251
0.3 0.00496677 -0.090171 -0.0204491 -0.00124251
0.3 0.00497801 -0.090171 -0.0204491 -0.00124251
0.3 0.0049902 -0.0906211 -0.0203507 -0.00111977
0.3 0.00500559 -0.0906211 -0.0203507 -0.00111977
0.3 0.00502087 -0.090587 -0.0200955 -0.000964256
0.3 0.00503943 -0.090587 -0.0200955 -0.000964256
0.3 0.0050614 -0.090587 -0.0200955 -0.000964256
0.3 0.00508427 -0.0901093 -0.0198487 -0.00088098
0.3 0.00511035 -0.0901093 -0.0198487 -0.00088098
0.3 0.00513458 -0.0887762 -0.0193684 -0.000785882
0.3 0.00516148 -0.0887762 -0.0193684 -0.000785882
0.3 0.00519344 -0.0887762 -0.0193684 -0.000785882
0.3 0.00522604 -0.0867731 -0.0187623 -0.000725593
0.3 0.00525846 -0.0859745 -0.0185335 -0.000713295
0.3 0.00529379 -0.0851149 -0.0182927 -0.000704744
0.3 0.00533031 -0.0841982 -0.0180386 -0.000700139
0.3 0.00536807 -0.0832349 -0.0177756 -0.000698558
0.3 0.00540629 -0.0832349 -0.0177756 -0.000698558
0.3 0.00544811 -0.0832349 -0.0177756 -0.000698558
0.3 0.00548989 -0.0811733 -0.0172237 -0.000703883
0.3 0.00553342 -0.0811733 -0.0172237 -0.000703883
0.3 0.00557664 -0.0778003 -0.0163414 -0.000731972
0.3 0.00562004 -0.0766172 -0.0160375 -0.000745899
0.3 0.00566363 -0.0754152 -0.015732 -0.000761349
0.3 0.0057055 -0.0741958 -0.0154248 -0.000778288
0.3 0.00574955 -0.0729614 -0.0151163 -0.00079623
0.3 0.00579386 -0.0729614 -0.0151163 -0.00079623
0.3 0.00583697 -0.0729614 -0.0151163 -0.00079623
0.3 0.00587955 -0.0704651 -0.0144968 -0.000836126
0.3 0.00592295 -0.0679629 -0.0138834 -0.000879341
0.3 0.00596544 -0.0667189 -0.0135806 -0.000901924
0.3 0.00600678 -0.0654888 -0.0132832 -0.000924539
0.3 0.00604571 -0.0642727 -0.0129911 -0.000947123
0.3 0.00608489 -0.0630748 -0.0127055 -0.000969478
0.3 0.00612236 -0.0619016 -0.0124275 -0.000991473
0.3 0.00615853 -0.0607586 -0.0121586 -0.00101267
0.3 0.00619214 -0.0607586 -0.0121586 -0.00101267
0.3 0.00622524 -0.0607586 -0.0121586 -0.00101267
0.3 0.00625544 -0.0575388 -0.0114142 -0.00107052
0.3 0.00628349 -0.0565504 -0.0111901 -0.00108744
0.3 0.00630925 -0.0565504 -0.0111901 -0.00108744
0.3 0.00633294 -0.0547117 -0.0107813 -0.00111727
0.3 0.00635388 -0.0547117 -0.0107813 -0.00111727
0.3 0.00637203 -0.0547117 -0.0107813 -0.00111727
0.3 0.00638837 -0.0523651 -0.0102805 -0.00115081
0.3 0.00640093 -0.0517046 -0.0101476 -0.00115868
0.3 0.00641061 -0.0511066 -0.0100319 -0.00116504
0.3 0.00641732 -0.0511066 -0.0100319 -0.00116504
0.3 0.00642107 -0.0500954 -0.00985244 -0.00117325
0.3 0.00642228 -0.0496902 -0.00978971 -0.00117548
0.3 0.00641983 -0.0496902 -0.00978971 -0.00117548
0.3 0.00641472 -0.0496902 -0.00978971 -0.00117548
0.3 0.00640707 -0.0488378 -0.00970463 -0.00117607
0.3 0.00639586 -0.0488378 -0.00970463 -0.00117607
0.3 0.00638157 -0.0488378 -0.00970463 -0.00117607
0.3 0.00636467 -0.048534 -0.0097239 -0.00117398
0.3 0.00634577 -0.0483737 -0.00978855 -0.00117244
0.3 0.00632476 -0.0483349 -0.00983462 -0.0011726
0.3 0.00630128 -0.0483159 -0.00988805 -0.0011738
0.3 0.00627592 -0.0483123 -0.00994892 -0.00117601
0.3 0.00624845 -0.0483239 -0.0100172 -0.00117943
0.3 0.0062195 -0.0483364 -0.0100885 -0.00118452
0.3 0.00618928 -0.0483364 -0.0100885 -0.00118452
0.3 0.00615808 -0.0483388 -0.0101593 -0.00119171
0.3 0.00612529 -0.0483303 -0.0102304 -0.00120089
0.3 0.00609086 -0.048311 -0.0103019 -0.00121217
0.3 0.00605606 -0.048311 -0.0103019 -0.00121217
0.3 0.00602034 -0.0482041 -0.0105235 -0.00125838
0.3 0.00598363 -0.0481489 -0.0105989 -0.00127795
0.3 0.00594628 -0.0480942 -0.0106788 -0.00129907
0.3 0.00590902 -0.0480942 -0.0106788 -0.00129907
0.3 0.00587233 -0.0480942 -0.0106788 -0.00129907
0.3 0.00583465 -0.0478942 -0.0109326 -0.00137273
0.3 0.00579809 -0.0478942 -0.0109326 -0.00137273
0.3 0.00576266 -0.0478942 -0.0109326 -0.00137273
0.3 0.00572861 -0.0478942 -0.0109326 -0.00137273
0.3 0.00569294 -0.047526 -0.0111774 -0.00146081
0.3 0.00565987 -0.047526 -0.0111774 -0.00146081
0.3 0.00562763 -0.0471541 -0.011335 -0.00152555
0.3 0.0055957 -0.0469172 -0.0114071 -0.00156027
0.3 0.00556622 -0.0466444 -0.011474 -0.00159668
0.3 0.00553835 -0.0463337 -0.0115369 -0.00163424
0.3 0.00551152 -0.0459778 -0.0115933 -0.00167286
0.3 0.00548509 -0.0451339 -0.0116923 -0.00175192
0.3 0.00546224 -0.0451339 -0.0116923 -0.00175192
0.3 0.00544146 -0.0446407 -0.0117339 -0.00179191
0.3 0.00542288 -0.0446407 -0.0117339 -0.00179191
0.3 0.00540571 -0.0435059 -0.0118018 -0.00187114
0.3 0.00539041 -0.0428622 -0.0118278 -0.00191009
0.3 0.00537801 -0.0428622 -0.0118278 -0.00191009
0.3 0.0053676 -0.0397258 -0.0118726 -0.0020533
0.3 0.00535998 -0.0397258 -0.0118726 -0.0020533
0.3 0.00535524 -0.0388011 -0.0118697 -0.00208468
0.3 0.00535363 -0.0388011 -0.0118697 -0.00208468
0.3 0.00535455 -0.0367633 -0.0118424 -0.00213971
0.3 0.00535764 -0.0367633 -0.0118424 -0.00213971
0.3 0.00536345 -0.0367633 -0.0118424 -0.00213971
0.3 0.00537227 -0.034687 -0.0118066 -0.00219714
0.3 0.00538168 -0.0326457 -0.0117628 -0.00226181
0.3 0.00539151 -0.0326457 -0.0117628 -0.00226181
0.3 0.00540369 -0.0326457 -0.0117628 -0.00226181
0.3 0.00541379 -0.0299166 -0.0118635 -0.00230284
0.3 0.0054195 -0.0290814 -0.0119283 -0.00230607
0.3 0.00542461 -0.0282504 -0.0119885 -0.00231126
0.3 0.00543013 -0.0282504 -0.0119885 -0.00231126
0.3 0.00543598 -0.0282504 -0.0119885 -0.00231126
0.3 0.00544108 -0.0258021 -0.0121562 -0.00233194
0.3 0.00544655 -0.0250049 -0.0122098 -0.00233963
0.3 0.00545208 -0.0242177 -0.0122626 -0.00234764
0.3 0.00545762 -0.0242177 -0.0122626 -0.00234764
0.3 0.00546295 -0.0226742 -0.0123655 -0.00236451
0.3 0.00546863 -0.0219179 -0.0124156 -0.00237334
0.3 0.00547458 -0.0219179 -0.0124156 -0.00237334
0.3 0.00548083 -0.021172 -0.0124649 -0.00238242
0.3 0.005487 -0.021172 -0.0124649 -0.00238242
0.3 0.00549321 -0.019713 -0.0125607 -0.00240104
0.3 0.00549996 -0.0189991 -0.0126073 -0.0024107
0.3 0.00550672 -0.0176022 -0.0126977 -0.00243065
0.3 0.00551337 -0.0169193 -0.0127417 -0.00244096
0.3 0.00552022 -0.0169193 -0.0127417 -0.00244096
0.3 0.00552693 -0.0156166 -0.0128239 -0.00246245
0.3 0.00553431 -0.0150375 -0.0128553 -0.00247272
0.3 0.00554169 -0.0150375 -0.0128553 -0.00247272
0.3 0.00555021 -0.0150375 -0.0128553 -0.00247272
0.3 0.00556046 -0.0136352 -0.0128948 -0.00249883
0.3 0.00557207 -0.0136352 -0.0128948 -0.00249883
0.3 0.00558532 -0.0136352 -0.0128948 -0.00249883
0.3 0.00559953 -0.0130375 -0.0128553 -0.00250869
0.3 0.00561556 -0.0130375 -0.0128553 -0.00250869
0.3 0.00563175 -0.0127362 -0.0127525 -0.00251055
0.3 0.00564884 -0.0127362 -0.0127525 -0.00251055
0.3 0.00566992 -0.012733 -0.0125811 -0.00250275
0.3 0.00569273 -0.0130365 -0.0123323 -0.00248307
0.3 0.00571759 -0.0130365 -0.0123323 -0.00248307
0.3 0.00574357 -0.0135991 -0.0120178 -0.00245374
0.3 0.00577116 -0.0139635 -0.0118393 -0.00243588
0.3 0.00580017 -0.0143807 -0.0116468 -0.00241593
0.3 0.00583055 -0.0148431 -0.0114423 -0.00239429
0.3 0.0058623 -0.0148431 -0.0114423 -0.00239429
0.3 0.00589572 -0.0148431 -0.0114423 -0.00239429
0.3 0.00593015 -0.0164767 -0.0107615 -0.00231966
0.3 0.00596548 -0.0170923 -0.0105143 -0.00229125
0.3 0.00600169 -0.0170923 -0.0105143 -0.00229125
0.3 0.00603776 -0.0170923 -0.0105143 -0.00229125
0.3 0.00607548 -0.0190914 -0.0097266 -0.00219519
0.3 0.00611442 -0.0190914 -0.0097266 -0.00219519
0.3 0.00615396 -0.0190914 -0.0097266 -0.00219519
0.3 0.00619298 -0.0205316 -0.00916404 -0.00212258
0.3 0.00623373 -0.02127 -0.00887538 -0.00208463
0.3 0.00627456 -0.02127 -0.00887538 -0.00208463
0.3 0.00631565 -0.0227708 -0.00828648 -0.00200613
0.3 0.00635656 -0.0227708 -0.00828648 -0.00200613
0.3 0.00639717 -0.0242846 -0.00768591 -0.001925
0.3 0.00643657 -0.0250265 -0.00738679 -0.00188451
0.3 0.00647695 -0.0257523 -0.00709018 -0.00184442
0.3 0.00651628 -0.0264616 -0.00679612 -0.00180478
0.3 0.0065543 -0.0278183 -0.00621779 -0.00172726
0.3 0.00659194 -0.0278183 -0.00621779 -0.00172726
0.3 0.00662769 -0.0278183 -0.00621779 -0.00172726
0.3 0.00666178 -0.0290653 -0.0056601 -0.00165364
0.3 0.0066949 -0.0296322 -0.00539298 -0.00161896
0.3 0.00672611 -0.0301595 -0.00513435 -0.00158592
0.3 0.0067559 -0.0310649 -0.00464909 -0.00152552
0.3 0.00678212 -0.0310649 -0.00464909 -0.00152552
0.3 0.00680785 -0.031758 -0.00421111 -0.00147377
0.3 0.00683041 -0.031758 -0.00421111 -0.00147377
0.3 0.00685173 -0.032018 -0.0040123 -0.00145152
0.3 0.0068694 -0.0322178 -0.00382745 -0.00143178
0.3 0.00688503 -0.0323561 -0.00365707 -0.00141451
0.3 0.00689803 -0.0324257 -0.00350256 -0.00139979
0.3 0.00690706 -0.0324257 -0.00350256 -0.00139979
0.3 0.00691421 -0.0323574 -0.00324137 -0.00137826
0.3 0.0069178 -0.0323574 -0.00324137 -0.00137826
0.3 0.00691831 -0.031993 -0.00305159 -0.00136868
0.3 0.00691772 -0.031325 -0.00293534 -0.00137111
0.3 0.00691446 -0.031325 -0.00293534 -0.00137111
0.3 0.00690521 -0.031325 -0.00293534 -0.00137111
0.3 0.0068934 -0.0303629 -0.00289169 -0.00138407
0.3 0.00688055 -0.0297775 -0.00289582 -0.0013938
0.3 0.00686478 -0.0284465 -0.0029462 -0.00141835
0.3 0.00684556 -0.0284465 -0.0029462 -0.00141835
0.3 0.00682392 -0.0277063 -0.00299151 -0.0014325
0.3 0.0067998 -0.0269325 -0.00304692 -0.00144729
0.3 0.00677279 -0.0269325 -0.00304692 -0.00144729
0.3 0.00674495 -0.0244675 -0.00326173 -0.00149318
0.3 0.00671487 -0.0244675 -0.00326173 -0.00149318
0.3 0.00668375 -0.0244675 -0.00326173 -0.00149318
0.3 0.00665056 -0.0218636 -0.00353974 -0.00153748
0.3 0.00661579 -0.0209946 -0.00363782 -0.00154971
0.3 0.00657995 -0.0201318 -0.00373638 -0.0015599
0.3 0.006543 -0.0192751 -0.00383646 -0.00156821
0.3 0.00650484 -0.0192751 -0.00383646 -0.00156821
0.3 0.00646648 -0.0167438 -0.00414523 -0.00158227
0.3 0.00642795 -0.0167438 -0.00414523 -0.00158227
0.3 0.00638783 -0.0167438 -0.00414523 -0.00158227
0.3 0.0063477 -0.0150822 -0.00436066 -0.00158241
0.3 0.00630856 -0.0150822 -0.00436066 -0.00158241
0.3 0.00626828 -0.0150822 -0.00436066 -0.00158241
0.3 0.00622786 -0.0126667 -0.00469513 -0.00156977
0.3 0.00618697 -0.0126667 -0.00469513 -0.00156977
0.3 0.00614801 -0.0118995 -0.0048043 -0.00156147
0.3 0.00610849 -0.0118995 -0.0048043 -0.00156147
0.3 0.0060699 -0.00975487 -0.00511601 -0.00152392
0.3 0.00603246 -0.00975487 -0.00511601 -0.00152392
0.3 0.00599581 -0.00911721 -0.00520896 -0.00150723
0.3 0.00595948 -0.00797435 -0.00537861 -0.00146862
0.3 0.00592505 -0.00797435 -0.00537861 -0.00146862
0.3 0.00589317 -0.00797435 -0.00537861 -0.00146862
0.3 0.00586072 -0.00663153 -0.00558989 -0.00140065
0.3 0.00583002 -0.00629308 -0.00564728 -0.00137607
0.3 0.00580123 -0.00601121 -0.00569801 -0.00135103
0.3 0.0057749 -0.00601121 -0.00569801 -0.00135103
0.3 0.00575134 -0.00601121 -0.00569801 -0.00135103
0.3 0.00572727 -0.00551764 -0.00580985 -0.00127516
0.3 0.00570583 -0.00551764 -0.00580985 -0.00127516
0.3 0.00568694 -0.00551764 -0.00580985 -0.00127516
0.3 0.00567064 -0.00560961 -0.00585506 -0.00120412
0.3 0.00565757 -0.00560961 -0.00585506 -0.00120412
0.3 0.00564645 -0.00560961 -0.00585506 -0.00120412
0.3 0.00563717 -0.00601556 -0.0058481 -0.00116365
0.3 0.00563408 -0.00601556 -0.0058481 -0.00116365
0.3 0.0056357 -0.00687925 -0.00579941 -0.00110155
0.3 0.00563611 -0.00687925 -0.00579941 -0.00110155
0.3 0.00563657 -0.0074403 -0.00576229 -0.00105331
0.3 0.00563634 -0.00771534 -0.0057419 -0.00102698
0.3 0.00563588 -0.00798718 -0.00571984 -0.000999002
0.3 0.0056356 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563489 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563508 -0.00825618 -0.00569579 -0.000969254
0.3 0.00563526 -0.00865065 -0.00589723 -0.000993231
0.3 0.00563299 -0.008784 -0.00595237 -0.000995667
0.3 0.00563051 -0.00891764 -0.00600471 -0.000997023
0.3 0.00562814 -0.009049 -0.00605568 -0.000997947
0.3 0.00562601 -0.009049 -0.00605568 -0.000997947
0.3 0.00562413 -0.00917759 -0.00610564 -0.000998599
0.3 0.00562239 -0.00917759 -0.00610564 -0.000998599
0.3 0.00562074 -0.00954583 -0.00625046 -0.000999368
0.3 0.00561926 -0.00954583 -0.00625046 -0.000999368
0.3 0.00561794 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561678 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561572 -0.0097762 -0.00634302 -0.000999044
0.3 0.00561481 -0.0100985 -0.0064757 -0.000997337
0.3 0.00561409 -0.0101998 -0.0065183 -0.000996467
0.3 0.00561352 -0.0101998 -0.0065183 -0.000996467
0.3 0.00561412 -0.0101998 -0.0065183 -0.000996467
0.3 0.00560853 -0.0104978 -0.00661562 -0.00099479
0.3 0.0056036 -0.0104978 -0.00661562 -0.00099479
0.3 0.00559951 -0.0107522 -0.00674854 -0.00099831
0.3 0.00559521 -0.0107841 -0.00682698 -0.00100207
0.3 0.00559342 -0.0107431 -0.00691337 -0.00100832
0.3 0.0055948 -0.0107431 -0.00691337 -0.00100832
0.3 0.0055967 -0.0101454 -0.00723792 -0.00104244
0.3 0.00559996 -0.0101454 -0.00723792 -0.00104244
0.3 0.00560396 -0.00934027 -0.00751478 -0.00107839
0.3 0.00561153 -0.00881111 -0.0076738 -0.00110073
0.3 0.00561999 -0.00819688 -0.00784574 -0.00112625
0.3 0.0056298 -0.00819688 -0.00784574 -0.00112625
0.3 0.00564442 -0.00819688 -0.00784574 -0.00112625
0.3 0.00566002 -0.00588246 -0.00844884 -0.00121558
0.3 0.00567744 -0.00495704 -0.0086792 -0.00124959
0.3 0.00569499 -0.00395712 -0.00892561 -0.00128559
0.3 0.00571627 -0.0028864 -0.00918613 -0.00132355
0.3 0.00573925 -0.00173979 -0.00946178 -0.0013639
0.3 0.00576493 -0.00173979 -0.00946178 -0.0013639
0.3 0.00579133 -0.00173979 -0.00946178 -0.0013639
0.3 0.0058185 0.00209498 -0.0103722 -0.00149289
0.3 0.00584806 0.00209498 -0.0103722 -0.00149289
0.3 0.00587999 0.00209498 -0.0103722 -0.00149289
0.3 0.00590869 0.00649678 -0.0114007 -0.001634
0.3 0.00594163 0.00649678 -0.0114007 -0.001634
0.3 0.00597668 0.00649678 -0.0114007 -0.001634
0.3 0.00601055 0.0114001 -0.0125314 -0.00178424
0.3 0.00604242 0.0131346 -0.0129257 -0.00183622
0.3 0.00607454 0.0149127 -0.0133275 -0.00188889
0.3 0.00611036 0.0149127 -0.0133275 -0.00188889
0.3 0.0061476 0.0149127 -0.0133275 -0.00188889
0.3 0.0061798 0.020519 -0.0145671 -0.00205478
0.3 0.0062154 0.020519 -0.0145671 -0.00205478
0.3 0.00625202 0.020519 -0.0145671 -0.00205478
0.3 0.00628579 0.0264424 -0.0158346 -0.00222697
0.3 0.00632003 0.0264424 -0.0158346 -0.00222697
0.3 0.00635264 0.0284636 -0.0162577 -0.00228478
0.3 0.00638538 0.0284636 -0.0162577 -0.00228478
0.3 0.0064163 0.0284636 -0.0162577 -0.00228478
0.3 0.00644689 0.0325433 -0.0170958 -0.00240004
0.3 0.00647345 0.0386871 -0.0183072 -0.00257145
0.3 0.00649926 0.0386871 -0.0183072 -0.00257145
0.3 0.00652274 0.0386871 -0.0183072 -0.00257145
0.3 0.00654247 0.0447667 -0.0194326 -0.00273912
0.3 0.00656089 0.0467642 -0.019782 -0.00279397
0.3 0.00657793 0.0467642 -0.019782 -0.00279397
0.3 0.00659229 0.0467642 -0.019782 -0.00279397
0.3 0.00660307 0.0506955 -0.0204377 -0.00290205
0.3 0.00661378 0.0506955 -0.0204377 -0.00290205
0.3 0.00662029 0.0545193 -0.0210256 -0.00300604
0.3 0.00662392 0.0563759 -0.0212904 -0.00305622
0.3 0.0066229 0.0599706 -0.0217596 -0.00315317
0.3 0.00662086 0.0599706 -0.0217596 -0.00315317
0.3 0.00661619 0.0599706 -0.0217596 -0.00315317
0.3 0.00660712 0.0650561 -0.0223066 -0.00329274
0.3 0.00659475 0.0666569 -0.022442 -0.00333811
0.3 0.00657942 0.0682161 -0.0225571 -0.00338374
0.3 0.00656108 0.0697335 -0.0226509 -0.00342963
0.3 0.00654153 0.0697335 -0.0226509 -0.00342963
0.3 0.0065202 0.0697335 -0.0226509 -0.00342963
0.3 0.00649405 0.0740199 -0.0228048 -0.00357103
0.3 0.00646578 0.0753588 -0.0228136 -0.00362022
0.3 0.00643614 0.0753588 -0.0228136 -0.00362022
0.3 0.00640543 0.0753588 -0.0228136 -0.00362022
0.3 0.00637087 0.0791364 -0.0227174 -0.00378117
0.3 0.00633475 0.0803251 -0.0226461 -0.00383992
0.3 0.00629781 0.0803251 -0.0226461 -0.00383992
0.3 0.00626051 0.0803251 -0.0226461 -0.00383992
0.3 0.00622094 0.0825839 -0.0224494 -0.00396784
0.3 0.00617901 0.0846961 -0.0221825 -0.0041121
0.3 0.00613619 0.0856971 -0.0220266 -0.00419043
0.3 0.00609351 0.0856971 -0.0220266 -0.00419043
0.3 0.00605117 0.0856971 -0.0220266 -0.00419043
0.3 0.00600562 0.0885295 -0.0214826 -0.00445348
0.3 0.00596123 0.0885295 -0.0214826 -0.00445348
0.3 0.0059155 0.0902761 -0.0210639 -0.0046523
0.3 0.00586894 0.0919428 -0.020618 -0.00487028
0.3 0.00582286 0.0919428 -0.020618 -0.00487028
0.3 0.00577785 0.0927575 -0.0203888 -0.00498663
0.3 0.00573466 0.0927575 -0.0203888 -0.00498663
0.3 0.00569294 0.0927575 -0.0203888 -0.00498663
0.3 0.00565027 0.094409 -0.0199322 -0.00523478
0.3 0.00560984 0.094409 -0.0199322 -0.00523478
0.3 0.00556938 0.0961123 -0.019483 -0.00550358
0.3 0.0055296 0.0969994 -0.0192727 -0.00564386
0.3 0.0054923 0.0969994 -0.0192727 -0.00564386
0.3 0.00545388 0.0998653 -0.0187133 -0.0060825
0.3 0.0054181 0.0998653 -0.0187133 -0.0060825
0.3 0.00538469 0.0998653 -0.0187133 -0.0060825
0.3 0.00535065 0.103089 -0.0183034 -0.00654037
0.3 0.00531868 0.103089 -0.0183034 -0.00654037
0.3 0.00528791 0.105424 -0.018133 -0.00684814
0.3 0.00525817 0.105424 -0.018133 -0.00684814
0.3 0.00522631 0.105424 -0.018133 -0.00684814
0.3 0.00519948 0.10923 -0.0180601 -0.00730269
0.3 0.00517942 0.110582 -0.0180884 -0.00744879
0.3 0.00515679 0.110582 -0.0180884 -0.00744879
0.3 0.00513501 0.110582 -0.0180884 -0.00744879
0.3 0.00511991 0.114858 -0.0183604 -0.00786129
0.3 0.00510367 0.114858 -0.0183604 -0.00786129
0.3 0.00509522 0.117753 -0.0186659 -0.00811027
0.3 0.005089 0.119099 -0.0188174 -0.00823022
0.3 0.00508257 0.120289 -0.0188983 -0.00835786
0.3 0.00507858 0.121381 -0.0189638 -0.00847756
0.3 0.00506847 0.122409 -0.0190312 -0.00859326
0.3 0.00505639 0.123379 -0.0191009 -0.00870686
0.3 0.00504458 0.123379 -0.0191009 -0.00870686
0.3 0.0050326 0.12513 -0.0192394 -0.00892566
0.3 0.00502182 0.12513 -0.0192394 -0.00892566
0.3 0.00501181 0.12513 -0.0192394 -0.00892566
0.3 0.00500237 0.126635 -0.0193742 -0.00913342
0.3 0.00499409 0.126635 -0.0193742 -0.00913342
0.3 0.00498589 0.127904 -0.019504 -0.00933031
0.3 0.00497791 0.12845 -0.0195669 -0.00942464
0.3 0.00497046 0.12845 -0.0195669 -0.00942464
0.3 0.00496377 0.12937 -0.0196884 -0.00960543
0.3 0.00495739 0.129744 -0.0197472 -0.00969191
0.3 0.00495117 0.130065 -0.0198045 -0.00977593
0.3 0.00494549 0.130549 -0.0199152 -0.00993677
0.3 0.00494053 0.130715 -0.0199687 -0.0100137
0.3 0.00493605 0.130831 -0.020021 -0.0100884
0.3 0.00493205 0.1309 -0.0200722 -0.010161
0.3 0.00492786 0.13092 -0.0201223 -0.0102313
0.3 0.0049247 0.130893 -0.0201712 -0.0102995
0.3 0.00492253 0.130893 -0.0201712 -0.0102995
0.3 0.00492074 0.130813 -0.0202205 -0.0103646
0.3 0.00492127 0.130475 -0.0203204 -0.0104872
0.3 0.00492003 0.130475 -0.0203204 -0.0104872
0.3 0.00491923 0.130475 -0.0203204 -0.0104872
0.3 0.00491999 0.129877 -0.0204278 -0.0105962
0.3 0.00492278 0.129467 -0.0204877 -0.0106445
0.3 0.00492746 0.129467 -0.0204877 -0.0106445
0.3 0.00493105 0.128399 -0.0206255 -0.0107267
0.3 0.004939 0.128399 -0.0206255 -0.0107267
0.3 0.00494758 0.126981 -0.0207942 -0.0107893
0.3 0.00495742 0.126981 -0.0207942 -0.0107893
0.3 0.00497014 0.124188 -0.0211144 -0.0108463
0.3 0.00498427 0.123081 -0.0212403 -0.0108558
0.3 0.00500009 0.121892 -0.0213764 -0.0108613
0.3 0.00501785 0.120623 -0.0215229 -0.0108629
0.3 0.00503602 0.119274 -0.0216797 -0.0108607
0.3 0.0050576 0.119274 -0.0216797 -0.0108607
0.3 0.00508257 0.119274 -0.0216797 -0.0108607
0.3 0.00510887 0.11634 -0.0220267 -0.0108457
0.3 0.00513522 0.113109 -0.0224166 -0.0108182
0.3 0.00516473 0.113109 -0.0224166 -0.0108182
0.3 0.00519468 0.113109 -0.0224166 -0.0108182
0.3 0.00522489 0.109591 -0.0228455 -0.0107779
0.3 0.00525747 0.107719 -0.0230736 -0.0107523
0.3 0.00528796 0.101704 -0.0238159 -0.0106599
0.3 0.00532062 0.101704 -0.0238159 -0.0106599
0.3 0.00535318 0.0995796 -0.024081 -0.0106252
0.3 0.00538623 0.0974009 -0.0243539 -0.0105886
0.3 0.00541616 0.0951688 -0.024633 -0.0105502
0.3 0.00545134 0.0951688 -0.024633 -0.0105502
0.3 0.00548987 0.0951688 -0.024633 -0.0105502
0.3 0.00552625 0.0905531 -0.0252089 -0.0104682
0.3 0.00556246 0.0905531 -0.0252089 -0.0104682
0.3 0.00559344 0.0832905 -0.0260947 -0.0103323
0.3 0.00562907 0.0832905 -0.0260947 -0.0103323
0.3 0.00566623 0.0832905 -0.0260947 -0.0103323
0.3 0.00569681 0.0782701 -0.0266896 -0.010236
0.3 0.00573233 0.0782701 -0.0266896 -0.010236
0.3 0.0057618 0.0705255 -0.027572 -0.0100862
0.3 0.00579193 0.0705255 -0.027572 -0.0100862
0.3 0.00582236 0.0705255 -0.027572 -0.0100862
0.3 0.00584913 0.0652815 -0.0281344 -0.00998685
0.3 0.00587634 0.0652815 -0.0281344 -0.00998685
0.3 0.00589927 0.0600046 -0.0286672 -0.00988952
0.3 0.00591988 0.0600046 -0.0286672 -0.00988952
0.3 0.00593867 0.0547506 -0.029157 -0.00979492
0.3 0.00595314 0.0495464 -0.0295965 -0.00970458
0.3 0.00596718 0.0495464 -0.0295965 -0.00970458
0.3 0.00597863 0.0495464 -0.0295965 -0.00970458
0.3 0.00598751 0.0444111 -0.0299759 -0.00961876
0.3 0.00599619 0.0444111 -0.0299759 -0.00961876
0.3 0.00599983 0.0393685 -0.0302884 -0.00953729
0.3 0.00600086 0.0393685 -0.0302884 -0.00953729
0.3 0.00599803 0.0344803 -0.0305216 -0.00946059
0.3 0.00599323 0.0320967 -0.030608 -0.00942392
0.3 0.00598593 0.0320967 -0.030608 -0.00942392
0.3 0.00597524 0.027471 -0.0307119 -0.00935368
0.3 0.00596334 0.027471 -0.0307119 -0.00935368
0.3 0.00594922 0.027471 -0.0307119 -0.00935368
0.3 0.00592794 0.0187691 -0.0306558 -0.00921369
0.3 0.00590411 0.016702 -0.0305882 -0.00917667
0.3 0.00587826 0.0146776 -0.0305019 -0.00913853
0.3 0.00585179 0.0146776 -0.0305019 -0.00913853
0.3 0.00582488 0.0146776 -0.0305019 -0.00913853
0.3 0.00579433 0.010749 -0.0302717 -0.00905728
0.3 0.00576384 0.010749 -0.0302717 -0.00905728
0.3 0.00573263 0.010749 -0.0302717 -0.00905728
0.3 0.00569449 0.00336073 -0.0295797 -0.00885999
0.3 0.00565538 0.00160217 -0.0293624 -0.0088011
0.3 0.00561537 -0.000137451 -0.0291309 -0.00873689
0.3 0.00557278 -0.00185755 -0.0288844 -0.00866721
0.3 0.00553368 -0.00185755 -0.0288844 -0.00866721
0.3 0.00549608 -0.00185755 -0.0288844 -0.00866721
0.3 0.00545433 -0.00689909 -0.0280705 -0.00842483
0.3 0.00541413 -0.00689909 -0.0280705 -0.00842483
0.3 0.00537486 -0.00689909 -0.0280705 -0.00842483
0.3 0.00533332 -0.0117773 -0.0271732 -0.00813144
0.3 0.00529201 -0.0133957 -0.0268671 -0.0080226
0.3 0.00525224 -0.0133957 -0.0268671 -0.0080226
0.3 0.00521556 -0.0133957 -0.0268671 -0.0080226
0.3 0.0051777 -0.0166595 -0.0262625 -0.00778594
0.3 0.00514246 -0.0166595 -0.0262625 -0.00778594
0.3 0.00510371 -0.0217402 -0.0253975 -0.00738597
0.3 0.0050662 -0.023511 -0.0251312 -0.00724113
0.3 0.00502822 -0.0253313 -0.0248822 -0.00709127
0.3 0.00499425 -0.0253313 -0.0248822 -0.00709127
0.3 0.00495941 -0.0291257 -0.0244379 -0.00677731
0.3 0.0049268 -0.0291257 -0.0244379 -0.00677731
0.3 0.00489989 -0.0291257 -0.0244379 -0.00677731
0.3 0.00486952 -0.0351849 -0.0239301 -0.00628291
0.3 0.00484222 -0.0351849 -0.0239301 -0.00628291
0.3 0.00481663 -0.0351849 -0.0239301 -0.00628291
0.3 0.00479032 -0.0394407 -0.023712 -0.00594754
0.3 0.00476533 -0.0394407 -0.023712 -0.00594754
0.3 0.00474168 -0.0438596 -0.0235973 -0.00561295
0.3 0.00471964 -0.0484153 -0.0235948 -0.00528642
0.3 0.00469938 -0.0484153 -0.0235948 -0.00528642
0.3 0.004685 -0.0484153 -0.0235948 -0.00528642
0.3 0.00467223 -0.0530655 -0.0237069 -0.0049745
0.3 0.0046628 -0.0530655 -0.0237069 -0.0049745
0.3 0.00466043 -0.0578005 -0.0239409 -0.00468321
0.3 0.00465844 -0.062308 -0.0241518 -0.00440531
0.3 0.0046574 -0.062308 -0.0241518 -0.00440531
0.3 0.00465309 -0.0664044 -0.0242569 -0.00414204
0.3 0.0046479 -0.0664044 -0.0242569 -0.00414204
0.3 0.00464047 -0.070258 -0.0243619 -0.0038892
0.3 0.00463338 -0.0720906 -0.0244132 -0.00376632
0.3 0.00462749 -0.0738616 -0.0244632 -0.00364688
0.3 0.00462241 -0.0738616 -0.0244632 -0.00364688
0.3 0.00461812 -0.0738616 -0.0244632 -0.00364688
0.3 0.00461363 -0.0788281 -0.0246059 -0.00330764
0.3 0.00461011 -0.0788281 -0.0246059 -0.00330764
0.3 0.00460777 -0.0788281 -0.0246059 -0.00330764
0.3 0.00460601 -0.0818523 -0.0246942 -0.0030974
0.3 0.00460498 -0.0818523 -0.0246942 -0.0030974
0.3 0.0046042 -0.0846543 -0.0247774 -0.00289944
0.3 0.004604 -0.0846543 -0.0247774 -0.00289944
0.3 0.00460456 -0.0872338 -0.0248554 -0.00271379
0.3 0.00460567 -0.0872338 -0.0248554 -0.00271379
0.3 0.00460694 -0.0907038 -0.0249634 -0.0024571
0.3 0.00460896 -0.0917561 -0.0249972 -0.00237724
0.3 0.00461123 -0.0927581 -0.0250301 -0.00230006
0.3 0.00461372 -0.0927581 -0.0250301 -0.00230006
0.3 0.00461687 -0.0946126 -0.0250927 -0.00215378
0.3 0.00461654 -0.0946126 -0.0250927 -0.00215378
0.3 0.00461701 -0.0968136 -0.0251597 -0.00195144
0.3 0.0046177 -0.0968136 -0.0251597 -0.00195144
0.3 0.00462216 -0.0973685 -0.0251681 -0.00188951
0.3 0.00462813 -0.0978227 -0.0251641 -0.00183103
0.3 0.00463547 -0.0978227 -0.0251641 -0.00183103
0.3 0.00464471 -0.0981784 -0.0251469 -0.00177631
0.3 0.00465834 -0.0981784 -0.0251469 -0.00177631
0.3 0.00467281 -0.0985889 -0.0250697 -0.00167866
0.3 0.0046904 -0.0985889 -0.0250697 -0.00167866
0.3 0.00470719 -0.0985964 -0.0249252 -0.00159846
0.3 0.00472852 -0.0985964 -0.0249252 -0.00159846
0.3 0.00475113 -0.0979052 -0.0245869 -0.00151093
0.3 0.00477571 -0.0974967 -0.0244386 -0.00149112
0.3 0.00480043 -0.0970031 -0.0242751 -0.00147546
0.3 0.00482809 -0.0964316 -0.0240968 -0.00146388
0.3 0.00485842 -0.0964316 -0.0240968 -0.00146388
0.3 0.0048895 -0.0964316 -0.0240968 -0.00146388
0.3 0.00492324 -0.0942742 -0.0234755 -0.0014527
0.3 0.00495844 -0.0934254 -0.0232447 -0.00145594
0.3 0.004994 -0.0934254 -0.0232447 -0.00145594
0.3 0.00503064 -0.0915608 -0.022751 -0.00147255
0.3 0.0050697 -0.090545 -0.0224876 -0.00148602
0.3 0.00510959 -0.0894788 -0.0222128 -0.00150257
0.3 0.00514933 -0.0894788 -0.0222128 -0.00150257
0.3 0.00518984 -0.0872272 -0.0216399 -0.00154381
0.3 0.00523195 -0.0860432 -0.0213425 -0.00156846
0.3 0.00527605 -0.0860432 -0.0213425 -0.00156846
0.3 0.00531946 -0.0860432 -0.0213425 -0.00156846
0.3 0.00536362 -0.0835802 -0.0207267 -0.00162546
0.3 0.00540939 -0.0835802 -0.0207267 -0.00162546
0.3 0.00545336 -0.079702 -0.0197663 -0.0017268
0.3 0.0054951 -0.0783783 -0.0194418 -0.00176353
0.3 0.00553914 -0.0783783 -0.0194418 -0.00176353
0.3 0.00558304 -0.0783783 -0.0194418 -0.00176353
0.3 0.00562513 -0.0744041 -0.0184798 -0.00187787
0.3 0.00566534 -0.0730997 -0.0181678 -0.00191632
0.3 0.0057053 -0.0730997 -0.0181678 -0.00191632
0.3 0.00574413 -0.0730997 -0.0181678 -0.00191632
0.3 0.00578078 -0.0705387 -0.017562 -0.00199275
0.3 0.00581456 -0.0680746 -0.0169876 -0.00206678
0.3 0.00584808 -0.0680746 -0.0169876 -0.00206678
0.3 0.00587974 -0.0668843 -0.0167137 -0.00210261
0.3 0.00590875 -0.0668843 -0.0167137 -0.00210261
0.3 0.00593611 -0.0646079 -0.0161964 -0.00217088
0.3 0.00596091 -0.06249 -0.0157248 -0.00223373
0.3 0.00598324 -0.0614992 -0.0155083 -0.00226285
0.3 0.00600324 -0.0614992 -0.0155083 -0.00226285
0.3 0.00602022 -0.0596637 -0.0151161 -0.00231619
0.3 0.00603509 -0.0588282 -0.0149426 -0.00234021
0.3 0.00604676 -0.0588282 -0.0149426 -0.00234021
0.3 0.00605604 -0.0588282 -0.0149426 -0.00234021
0.3 0.00606157 -0.0566742 -0.0145179 -0.00240176
0.3 0.00606474 -0.0560821 -0.0144103 -0.00241893
0.3 0.00606433 -0.0560821 -0.0144103 -0.00241893
0.3 0.00606113 -0.0560821 -0.0144103 -0.00241893
0.3 0.00605504 -0.055088 -0.014247 -0.00244873
0.3 0.00604487 -0.055088 -0.014247 -0.00244873
0.3 0.00603146 -0.0543426 -0.0141523 -0.00247349
0.3 0.00601617 -0.0540533 -0.0141287 -0.00248455
0.3 0.00599763 -0.0536174 -0.0141225 -0.00250538
0.3 0.00597593 -0.0536174 -0.0141225 -0.00250538
0.3 0.00595206 -0.0534609 -0.0141388 -0.00251556
0.3 0.00592653 -0.0534609 -0.0141388 -0.00251556
0.3 0.0058976 -0.0531452 -0.014242 -0.00254873
0.3 0.00586664 -0.0531452 -0.014242 -0.00254873
0.3 0.00583375 -0.0530054 -0.0143416 -0.00257615
0.3 0.00579947 -0.0530054 -0.0143416 -0.00257615
0.3 0.00576422 -0.0530054 -0.0143416 -0.00257615
0.3 0.00572667 -0.0528611 -0.0144524 -0.00260987
0.3 0.00568798 -0.052779 -0.0145095 -0.0026296
0.3 0.00564729 -0.0524894 -0.0146871 -0.00270111
0.3 0.00560702 -0.0524894 -0.0146871 -0.00270111
0.3 0.00556565 -0.0524894 -0.0146871 -0.00270111
0.3 0.00552333 -0.0522471 -0.0148081 -0.00275922
0.3 0.00548171 -0.0522471 -0.0148081 -0.00275922
0.3 0.00543931 -0.052115 -0.0148704 -0.00279106
0.3 0.00539603 -0.0518224 -0.0149979 -0.00286021
0.3 0.00535298 -0.0516558 -0.0150627 -0.00289702
0.3 0.00531023 -0.0514705 -0.0151274 -0.00293503
0.3 0.00526712 -0.0512662 -0.0151921 -0.0029743
0.3 0.00522559 -0.0512662 -0.0151921 -0.0029743
0.3 0.00518626 -0.0512662 -0.0151921 -0.0029743
0.3 0.00514598 -0.0504965 -0.015379 -0.00309788
0.3 0.00510778 -0.0504965 -0.015379 -0.00309788
0.3 0.00507103 -0.0504965 -0.015379 -0.00309788
0.3 0.00503504 -0.0494225 -0.0155402 -0.00322992
0.3 0.00500158 -0.0494225 -0.0155402 -0.00322992
0.3 0.00497012 -0.0494225 -0.0155402 -0.00322992
0.3 0.00493881 -0.0479732 -0.0156617 -0.00336785
0.3 0.0049082 -0.0473952 -0.0156916 -0.00341425
0.3 0.00487863 -0.0467663 -0.0157169 -0.00345999
0.3 0.00485251 -0.0467663 -0.0157169 -0.00345999
0.3 0.00482611 -0.0453511 -0.0157518 -0.00354917
0.3 0.00480068 -0.0453511 -0.0157518 -0.00354917
0.3 0.00477795 -0.0437168 -0.0157621 -0.00363406
0.3 0.0047585 -0.0437168 -0.0157621 -0.00363406
0.3 0.00474264 -0.0437168 -0.0157621 -0.00363406
0.3 0.00472873 -0.0408355 -0.0157277 -0.00374794
0.3 0.00471805 -0.0408355 -0.0157277 -0.00374794
0.3 0.00470991 -0.0386072 -0.0156711 -0.0038109
0.3 0.00470572 -0.0374704 -0.0156394 -0.00384255
0.3 0.00470171 -0.0374704 -0.0156394 -0.00384255
0.3 0.00469902 -0.0374704 -0.0156394 -0.00384255
0.3 0.00469735 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469566 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469623 -0.0341186 -0.0155308 -0.0039474
0.3 0.00469531 -0.0310816 -0.0155552 -0.0040093
0.3 0.00469252 -0.0310816 -0.0155552 -0.0040093
0.3 0.00468701 -0.0310816 -0.0155552 -0.0040093
0.3 0.00467671 -0.0283373 -0.0156897 -0.00403208
0.3 0.00466715 -0.0274405 -0.01573 -0.0040411
0.3 0.00465837 -0.0274405 -0.01573 -0.0040411
0.3 0.00465005 -0.0274405 -0.01573 -0.0040411
0.3 0.00464226 -0.0248175 -0.0158445 -0.00406929
0.3 0.00463476 -0.0239658 -0.0158808 -0.00407898
0.3 0.00462799 -0.0239658 -0.0158808 -0.00407898
0.3 0.00462143 -0.0222964 -0.0159504 -0.00409866
0.3 0.00461593 -0.0222964 -0.0159504 -0.00409866
0.3 0.00461122 -0.0222964 -0.0159504 -0.00409866
0.3 0.00460704 -0.0206728 -0.0160165 -0.0041187
0.3 0.00460381 -0.0206728 -0.0160165 -0.0041187
0.3 0.00460087 -0.0183247 -0.0161086 -0.00414941
0.3 0.00459859 -0.0175651 -0.0161374 -0.00415981
0.3 0.0045966 -0.0168173 -0.0161653 -0.00417029
0.3 0.0045955 -0.0160816 -0.0161924 -0.00418081
0.3 0.0045943 -0.0160816 -0.0161924 -0.00418081
0.3 0.00459391 -0.0153919 -0.0162154 -0.00419175
0.3 0.00459424 -0.0153919 -0.0162154 -0.00419175
0.3 0.00459697 -0.0132267 -0.0162163 -0.00422593
0.3 0.00460108 -0.0132267 -0.0162163 -0.00422593
0.3 0.00460666 -0.0132267 -0.0162163 -0.00422593
0.3 0.00461427 -0.0132267 -0.0162163 -0.00422593
0.3 0.00462306 -0.0132267 -0.0162163 -0.00422593
0.3 0.00463338 -0.0121648 -0.0160105 -0.00423469
0.3 0.00464628 -0.0121648 -0.0160105 -0.00423469
0.3 0.00466143 -0.0121648 -0.0160105 -0.00423469
0.3 0.00467756 -0.0121442 -0.0156841 -0.00421617
0.3 0.00469703 -0.0122727 -0.0155431 -0.00420496
0.3 0.00471796 -0.0124695 -0.0153843 -0.00419098
0.3 0.00474104 -0.0124695 -0.0153843 -0.00419098
0.3 0.00476484 -0.0124695 -0.0153843 -0.00419098
0.3 0.00479237 -0.0134068 -0.0148183 -0.0041347
0.3 0.00482167 -0.0138293 -0.0145987 -0.00411078
0.3 0.00485257 -0.014307 -0.0143628 -0.00408394
0.3 0.00488481 -0.0148287 -0.0141147 -0.00405513
0.3 0.0049185 -0.0153876 -0.0138573 -0.00402446
0.3 0.00495338 -0.0153876 -0.0138573 -0.00402446
0.3 0.00498967 -0.0159791 -0.0135907 -0.0039916
0.3 0.00502695 -0.0159791 -0.0135907 -0.0039916
0.3 0.00506521 -0.0179122 -0.0127444 -0.00388269
0.3 0.00510306 -0.0179122 -0.0127444 -0.00388269
0.3 0.00514249 -0.0185978 -0.0124489 -0.00384333
0.3 0.00518294 -0.0185978 -0.0124489 -0.00384333
0.3 0.00522393 -0.0200159 -0.0118402 -0.00376027
0.3 0.00526431 -0.0207367 -0.0115298 -0.00371715
0.3 0.0053061 -0.0207367 -0.0115298 -0.00371715
0.3 0.00534798 -0.0221818 -0.0109019 -0.00362847
0.3 0.00538993 -0.0236077 -0.0102696 -0.00353801
0.3 0.00543067 -0.0243006 -0.00995581 -0.00349301
0.3 0.00547169 -0.0243006 -0.00995581 -0.00349301
0.3 0.00551147 -0.0243006 -0.00995581 -0.00349301
0.3 0.0055504 -0.0256369 -0.00933479 -0.0034039
0.3 0.00558884 -0.0262687 -0.00903053 -0.00336043
0.3 0.00562608 -0.0262687 -0.00903053 -0.00336043
0.3 0.00566187 -0.0274409 -0.00844003 -0.00327682
0.3 0.00569667 -0.0284735 -0.00787816 -0.00319861
0.3 0.00572963 -0.0284735 -0.00787816 -0.00319861
0.3 0.00576189 -0.0293362 -0.00735265 -0.00312732
0.3 0.00579235 -0.0296924 -0.00710659 -0.00309473
0.3 0.00582037 -0.0296924 -0.00710659 -0.00309473
0.3 0.00584504 -0.0296924 -0.00710659 -0.00309473
0.3 0.00586834 -0.0304323 -0.00644219 -0.00301026
0.3 0.00588901 -0.0304323 -0.00644219 -0.00301026
0.3 0.00590848 -0.0306126 -0.00606952 -0.002966
0.3 0.00592345 -0.0306126 -0.00606952 -0.002966
0.3 0.00593688 -0.0304999 -0.00576523 -0.00293395
0.3 0.00594804 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595583 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595868 -0.0303317 -0.00563992 -0.00292277
0.3 0.00595902 -0.029771 -0.00544306 -0.00290951
0.3 0.00595833 -0.0289244 -0.0053167 -0.00290738
0.3 0.00595477 -0.0283953 -0.0052796 -0.00291018
0.3 0.00594846 -0.0277962 -0.00526082 -0.00291527
0.3 0.00593983 -0.0277962 -0.00526082 -0.00291527
0.3 0.00592554 -0.0277962 -0.00526082 -0.00291527
0.3 0.00591075 -0.0256637 -0.00529036 -0.00294018
0.3 0.00589413 -0.0256637 -0.00529036 -0.00294018
0.3 0.00587251 -0.0256637 -0.00529036 -0.00294018
0.3 0.00585012 -0.0231852 -0.00541843 -0.00297204
0.3 0.00582584 -0.022321 -0.00547478 -0.00298258
0.3 0.00580056 -0.0214453 -0.00553653 -0.00299293
0.3 0.00577227 -0.0214453 -0.00553653 -0.00299293
0.3 0.00574258 -0.0205612 -0.00560331 -0.00300262
0.3 0.00571203 -0.0196698 -0.00567668 -0.00301175
0.3 0.00567907 -0.0196698 -0.00567668 -0.00301175
0.3 0.00564563 -0.0169966 -0.00591739 -0.0030322
0.3 0.0056125 -0.0169966 -0.00591739 -0.0030322
0.3 0.00557766 -0.0169966 -0.00591739 -0.0030322
0.3 0.00554214 -0.0144219 -0.0061633 -0.00303388
0.3 0.00550591 -0.0144219 -0.0061633 -0.00303388
0.3 0.00547031 -0.0144219 -0.0061633 -0.00303388
0.3 0.00543346 -0.0119268 -0.0064196 -0.00301674
0.3 0.00539666 -0.0119268 -0.0064196 -0.00301674
0.3 0.00535995 -0.0119268 -0.0064196 -0.00301674
0.3 0.00532398 -0.00955963 -0.00668132 -0.00298181
0.3 0.00528855 -0.00881712 -0.00676537 -0.00296594
0.3 0.00525386 -0.00810904 -0.00684596 -0.00294814
0.3 0.00522013 -0.00743741 -0.00692283 -0.00292842
0.3 0.00518651 -0.00680234 -0.00699601 -0.00290676
0.3 0.00515421 -0.00680234 -0.00699601 -0.00290676
0.3 0.00512387 -0.00680234 -0.00699601 -0.00290676
0.3 0.00509347 -0.00514383 -0.00718824 -0.00283195
0.3 0.00506472 -0.00468786 -0.00724139 -0.00280426
0.3 0.0050378 -0.00428449 -0.00728875 -0.00277566
0.3 0.00501298 -0.00428449 -0.00728875 -0.00277566
0.3 0.0049907 -0.00428449 -0.00728875 -0.00277566
0.3 0.00496979 -0.00340942 -0.00739368 -0.00268594
0.3 0.00495016 -0.00323815 -0.00741574 -0.00265557
0.3 0.00493291 -0.00313362 -0.0074302 -0.00262553
0.3 0.00491829 -0.00313362 -0.0074302 -0.00262553
0.3 0.00490613 -0.00313362 -0.0074302 -0.00262553
0.3 0.00489515 -0.00312339 -0.0074378 -0.00256735
0.3 0.00488863 -0.00321865 -0.00743211 -0.00253991
0.3 0.00488651 -0.00338832 -0.00741847 -0.0025141
0.3 0.0048856 -0.00338832 -0.00741847 -0.0025141
0.3 0.00489194 -0.00426658 -0.00734201 -0.00244471
0.3 0.00490031 -0.00426658 -0.00734201 -0.00244471
0.3 0.00490885 -0.0048953 -0.00728299 -0.00239271
0.3 0.00491679 -0.00520482 -0.00725176 -0.00236466
0.3 0.0049255 -0.00551125 -0.00721929 -0.0023351
0.3 0.00493314 -0.00551125 -0.00721929 -0.0023351
0.3 0.00494097 -0.00551125 -0.00721929 -0.0023351
0.3 0.00494957 -0.00551125 -0.00721929 -0.0023351
0.3 0.00495866 -0.00645815 -0.00725523 -0.00227789
0.3 0.00496288 -0.00662358 -0.00730175 -0.00227815
0.3 0.00496478 -0.00679246 -0.00734273 -0.00227612
0.3 0.00496685 -0.00679246 -0.00734273 -0.00227612
0.3 0.00496908 -0.00679246 -0.00734273 -0.00227612
0.3 0.00497114 -0.00712661 -0.0074188 -0.00226975
0.3 0.00497343 -0.00745009 -0.00749106 -0.00226221
0.3 0.00497586 -0.00745009 -0.00749106 -0.00226221
0.3 0.0049787 -0.00776131 -0.00756054 -0.00225392
0.3 0.00498191 -0.00776131 -0.00756054 -0.00225392
0.3 0.00498537 -0.00791221 -0.00759423 -0.00224951
0.3 0.00498892 -0.0082042 -0.0076594 -0.00224026
0.3 0.00499292 -0.00834518 -0.00769085 -0.00223544
0.3 0.00499724 -0.00848309 -0.00772161 -0.00223046
0.3 0.00500184 -0.00848309 -0.00772161 -0.00223046
0.3 0.00500658 -0.00848309 -0.00772161 -0.00223046
0.3 0.00501175 -0.0088774 -0.00780939 -0.00221482
0.3 0.00501701 -0.0088774 -0.00780939 -0.00221482
0.3 0.00501754 -0.00898997 -0.00788579 -0.00220891
0.3 0.00502112 -0.00895889 -0.00793546 -0.00220779
0.3 0.00502677 -0.00895889 -0.00793546 -0.00220779
0.3 0.00503413 -0.00895889 -0.00793546 -0.00220779
0.3 0.00504243 -0.00869244 -0.00806352 -0.00221206
0.3 0.00505199 -0.00869244 -0.00806352 -0.00221206
0.3 0.0050635 -0.00813913 -0.00823299 -0.00222593
0.3 0.00507599 -0.00813913 -0.00823299 -0.00222593
0.3 0.00508926 -0.00672844 -0.00857876 -0.00226762
0.3 0.00510594 -0.00609838 -0.00872005 -0.00228739
0.3 0.00512447 -0.00539272 -0.00887451 -0.00230988
0.3 0.00514328 -0.00460875 -0.00904132 -0.00233488
0.3 0.00516583 -0.00460875 -0.00904132 -0.00233488
0.3 0.00519122 -0.00460875 -0.00904132 -0.00233488
0.3 0.00521712 -0.00283056 -0.00941587 -0.0023904
0.3 0.00524367 -0.00183896 -0.00962372 -0.00242131
0.3 0.00527486 -0.00183896 -0.00962372 -0.00242131
0.3 0.00530649 0.00153456 -0.0103268 -0.00252695
0.3 0.00533657 0.00279357 -0.0105862 -0.00256693
0.3 0.00537172 0.00279357 -0.0105862 -0.00256693
0.3 0.00540911 0.00279357 -0.0105862 -0.00256693
0.3 0.00544622 0.00692121 -0.0114401 -0.00269521
0.3 0.00548139 0.0084054 -0.0117485 -0.00274001
0.3 0.00551827 0.00993819 -0.0120682 -0.00278546
0.3 0.00555843 0.00993819 -0.0120682 -0.00278546
0.3 0.00560035 0.00993819 -0.0120682 -0.00278546
0.3 0.00563934 0.0131549 -0.0127392 -0.00287953
0.3 0.00568198 0.0131549 -0.0127392 -0.00287953
0.3 0.00572324 0.0183006 -0.0138086 -0.00302538
0.3 0.00576393 0.0200886 -0.0141774 -0.00307501
0.3 0.00580332 0.0200886 -0.0141774 -0.00307501
0.3 0.00584578 0.0200886 -0.0141774 -0.00307501
0.3 0.00588697 0.0237631 -0.0149268 -0.00317535
0.3 0.0059288 0.0237631 -0.0149268 -0.00317535
0.3 0.00596767 0.0294653 -0.016061 -0.00332895
0.3 0.00600378 0.031402 -0.0164372 -0.00338053
0.3 0.0060413 0.031402 -0.0164372 -0.00338053
0.3 0.00607883 0.031402 -0.0164372 -0.00338053
0.3 0.00611055 0.0372693 -0.017542 -0.00353584
0.3 0.00614411 0.0372693 -0.017542 -0.00353584
0.3 0.00617702 0.0372693 -0.017542 -0.00353584
0.3 0.00620684 0.0411897 -0.0182441 -0.00363954
0.3 0.00623415 0.0411897 -0.0182441 -0.00363954
0.3 0.00625742 0.0469942 -0.0192155 -0.00379334
0.3 0.00628005 0.0488912 -0.0195124 -0.00384371
0.3 0.00630012 0.0507636 -0.0197946 -0.00389327
0.3 0.00631855 0.0507636 -0.0197946 -0.00389327
0.3 0.00633413 0.0507636 -0.0197946 -0.00389327
0.3 0.00634719 0.0544298 -0.0203096 -0.00398971
0.3 0.00635854 0.0544298 -0.0203096 -0.00398971
0.3 0.006366 0.0579628 -0.0207514 -0.00408231
0.3 0.00637122 0.0579628 -0.0207514 -0.00408231
0.3 0.00637206 0.0629314 -0.0212555 -0.00421392
0.3 0.00637087 0.0629314 -0.0212555 -0.00421392
0.3 0.00636762 0.0629314 -0.0212555 -0.00421392
0.3 0.00636075 0.0660026 -0.0214777 -0.00429901
0.3 0.00635185 0.0660026 -0.0214777 -0.00429901
0.3 0.00633915 0.0688758 -0.0216098 -0.00438386
0.3 0.00632458 0.0688758 -0.0216098 -0.00438386
0.3 0.0063068 0.07155 -0.0216473 -0.00447148
0.3 0.0062874 0.07155 -0.0216473 -0.00447148
0.3 0.00626356 0.0751963 -0.0215374 -0.0046119
0.3 0.00623782 0.07632 -0.0214595 -0.00466246
0.3 0.00621093 0.07632 -0.0214595 -0.00466246
0.3 0.00618187 0.0784295 -0.021245 -0.00477154
0.3 0.0061518 0.0784295 -0.021245 -0.00477154
0.3 0.00612104 0.0784295 -0.021245 -0.00477154
0.3 0.006088 0.0803722 -0.0209577 -0.00489331
0.3 0.00605478 0.0803722 -0.0209577 -0.00489331
0.3 0.00601864 0.0830002 -0.0204042 -0.00510454
0.3 0.00598156 0.0838082 -0.0201917 -0.00518353
0.3 0.00594492 0.0838082 -0.0201917 -0.00518353
0.3 0.00590836 0.0838082 -0.0201917 -0.00518353
0.3 0.00587022 0.0860699 -0.0194904 -0.00544917
0.3 0.0058321 0.0867871 -0.0192395 -0.00554794
0.3 0.00579403 0.0874982 -0.018985 -0.00565196
0.3 0.0057564 0.0882034 -0.0187261 -0.00576129
0.3 0.00571887 0.0889097 -0.0184651 -0.00587642
0.3 0.00568218 0.08963 -0.0182054 -0.00599744
0.3 0.00564722 0.08963 -0.0182054 -0.00599744
0.3 0.00561295 0.0903647 -0.0179466 -0.00612443
0.3 0.00557951 0.0911225 -0.0176926 -0.00625693
0.3 0.0055463 0.0919142 -0.0174472 -0.00639434
0.3 0.00551597 0.0919142 -0.0174472 -0.00639434
0.3 0.00548609 0.0936047 -0.0169861 -0.00668311
0.3 0.00545741 0.0945135 -0.0167762 -0.00683309
0.3 0.00543081 0.0945135 -0.0167762 -0.00683309
0.3 0.00540446 0.0964565 -0.0164027 -0.00714
0.3 0.00538041 0.0964565 -0.0164027 -0.00714
0.3 0.00535723 0.0985724 -0.0161019 -0.0074536
0.3 0.00533627 0.0985724 -0.0161019 -0.0074536
0.3 0.00531602 0.102052 -0.0158187 -0.00792162
0.3 0.00529848 0.103291 -0.0157734 -0.00807455
0.3 0.00528216 0.103291 -0.0157734 -0.00807455
0.3 0.00527222 0.107248 -0.0158096 -0.00851381
0.3 0.0052648 0.107248 -0.0158096 -0.00851381
0.3 0.00525835 0.108634 -0.0158782 -0.00865156
0.3 0.00525249 0.108634 -0.0158782 -0.00865156
0.3 0.00524891 0.108634 -0.0158782 -0.00865156
0.3 0.00525047 0.113062 -0.0162094 -0.00903705
0.3 0.00525598 0.114467 -0.0163231 -0.00915939
0.3 0.00526342 0.115727 -0.0163788 -0.00928475
0.3 0.0052729 0.115727 -0.0163788 -0.00928475
0.3 0.00527889 0.117974 -0.0164468 -0.0095256
0.3 0.00528403 0.117974 -0.0164468 -0.0095256
0.3 0.00528868 0.117974 -0.0164468 -0.0095256
0.3 0.00529207 0.120875 -0.016556 -0.00986764
0.3 0.00529626 0.121718 -0.0165934 -0.00997563
0.3 0.00530025 0.121718 -0.0165934 -0.00997563
0.3 0.00530476 0.121718 -0.0165934 -0.00997563
0.3 0.00530958 0.123888 -0.0167033 -0.0102834
0.3 0.00531402 0.124495 -0.0167388 -0.0103806
0.3 0.005319 0.125044 -0.0167737 -0.0104751
0.3 0.005324 0.125044 -0.0167737 -0.0104751
0.3 0.00532892 0.125978 -0.0168415 -0.0106568
0.3 0.00533427 0.126365 -0.0168745 -0.010744
0.3 0.00533937 0.126699 -0.0169069 -0.0108288
0.3 0.00534458 0.126981 -0.0169388 -0.0109113
0.3 0.00534986 0.127394 -0.017001 -0.0110692
0.3 0.00535463 0.127394 -0.017001 -0.0110692
0.3 0.00536003 0.127526 -0.0170314 -0.0111448
0.3 0.00536554 0.127611 -0.0170613 -0.0112182
0.3 0.00537203 0.127611 -0.0170613 -0.0112182
0.3 0.0053779 0.127611 -0.0170613 -0.0112182
0.3 0.00538462 0.127644 -0.0171196 -0.0113591
0.3 0.00539132 0.127443 -0.0171847 -0.0114875
0.3 0.00539809 0.127242 -0.0172209 -0.0115463
0.3 0.00540512 0.12697 -0.0172605 -0.0116011
0.3 0.00541328 0.126613 -0.0173066 -0.0116509
0.3 0.00542248 0.126172 -0.0173597 -0.0116959
0.3 0.00543166 0.125648 -0.0174197 -0.0117363
0.3 0.00544312 0.125038 -0.0174875 -0.0117717
0.3 0.00545649 0.124335 -0.017565 -0.0118016
0.3 0.00547258 0.124335 -0.017565 -0.0118016
0.3 0.00548963 0.124335 -0.017565 -0.0118016
0.3 0.00550422 0.12167 -0.017853 -0.0118591
0.3 0.00552137 0.1206 -0.0179697 -0.0118681
0.3 0.00554123 0.119442 -0.0180967 -0.0118723
0.3 0.00556415 0.119442 -0.0180967 -0.0118723
0.3 0.00558797 0.119442 -0.0180967 -0.0118723
0.3 0.00561346 0.115481 -0.0185507 -0.0118639
0.3 0.00563994 0.114001 -0.0187236 -0.0118534
0.3 0.00566934 0.114001 -0.0187236 -0.0118534
0.3 0.00569886 0.114001 -0.0187236 -0.0118534
0.3 0.00572956 0.109122 -0.0193109 -0.0118043
0.3 0.00576319 0.109122 -0.0193109 -0.0118043
0.3 0.00579973 0.109122 -0.0193109 -0.0118043
0.3 0.00583348 0.10359 -0.0200023 -0.0117298
0.3 0.00586987 0.10359 -0.0200023 -0.0117298
0.3 0.005909 0.10359 -0.0200023 -0.0117298
0.3 0.00594381 0.0995749 -0.0205174 -0.0116693
0.3 0.00598403 0.0995749 -0.0205174 -0.0116693
0.3 0.0060208 0.0930959 -0.0213589 -0.0115632
0.3 0.00605971 0.0930959 -0.0213589 -0.0115632
0.3 0.00610021 0.0930959 -0.0213589 -0.0115632
0.3 0.0061365 0.0861208 -0.0222511 -0.0114377
0.3 0.00617234 0.0837063 -0.0225561 -0.0113929
0.3 0.00620973 0.0837063 -0.0225561 -0.0113929
0.3 0.00624641 0.0812521 -0.0228637 -0.011347
0.3 0.00628464 0.0812521 -0.0228637 -0.011347
0.3 0.00631723 0.0762395 -0.0234835 -0.0112523
0.3 0.00635375 0.0762395 -0.0234835 -0.0112523
0.3 0.0063867 0.0711124 -0.0241007 -0.0111553
0.3 0.00641756 0.0711124 -0.0241007 -0.0111553
0.3 0.00644561 0.063256 -0.0250036 -0.0110053
0.3 0.00647455 0.063256 -0.0250036 -0.0110053
0.3 0.00650097 0.0606101 -0.0252924 -0.0109552
0.3 0.00652577 0.0579567 -0.0255743 -0.010905
0.3 0.0065462 0.0526342 -0.0261122 -0.0108051
0.3 0.00656645 0.0526342 -0.0261122 -0.0108051
0.3 0.00658658 0.0526342 -0.0261122 -0.0108051
0.3 0.00659734 0.0447014 -0.0268297 -0.010658
0.3 0.00661031 0.0447014 -0.0268297 -0.010658
0.3 0.00662277 0.0447014 -0.0268297 -0.010658
0.3 0.00663036 0.0394901 -0.0272375 -0.0105632
0.3 0.00663114 0.0343877 -0.0275757 -0.0104732
0.3 0.0066301 0.0318838 -0.0277176 -0.01043
0.3 0.00662722 0.0294156 -0.0278396 -0.0103877
0.3 0.00662331 0.0294156 -0.0278396 -0.0103877
0.3 0.00661673 0.0294156 -0.0278396 -0.0103877
0.3 0.00660595 0.0245822 -0.0280243 -0.0103042
0.3 0.00659516 0.0245822 -0.0280243 -0.0103042
0.3 0.0065776 0.0176117 -0.0281512 -0.0101789
0.3 0.00655627 0.0153649 -0.0281526 -0.0101363
0.3 0.00653516 0.0153649 -0.0281526 -0.0101363
0.3 0.00651387 0.0153649 -0.0281526 -0.0101363
0.3 0.00648837 0.010984 -0.0280968 -0.0100474
0.3 0.00646158 0.010984 -0.0280968 -0.0100474
0.3 0.00643204 0.00673704 -0.0279669 -0.00994933
0.3 0.00640027 0.00466534 -0.0278751 -0.00989641
0.3 0.00636873 0.00466534 -0.0278751 -0.00989641
0.3 0.00633662 0.00466534 -0.0278751 -0.00989641
0.3 0.00629853 -0.0032719 -0.0273304 -0.00965331
0.3 0.00625835 -0.00517549 -0.0271536 -0.00958284
0.3 0.00621747 -0.00704907 -0.026963 -0.00950809
0.3 0.00617688 -0.00704907 -0.026963 -0.00950809
0.3 0.00613804 -0.00704907 -0.026963 -0.00950809
0.3 0.00609459 -0.0125214 -0.0263138 -0.00925459
0.3 0.00605097 -0.0143112 -0.0260776 -0.00915914
0.3 0.0060083 -0.0143112 -0.0260776 -0.00915914
0.3 0.00596418 -0.0178596 -0.0255842 -0.00895108
0.3 0.00592022 -0.0196264 -0.0253325 -0.00883835
0.3 0.0058768 -0.021399 -0.0250806 -0.00871965
0.3 0.00583487 -0.021399 -0.0250806 -0.00871965
0.3 0.00578994 -0.0249798 -0.0245835 -0.00846452
0.3 0.00574811 -0.026799 -0.024342 -0.0083281
0.3 0.00570726 -0.0286528 -0.0241106 -0.00818587
0.3 0.00566997 -0.0286528 -0.0241106 -0.00818587
0.3 0.00563348 -0.0286528 -0.0241106 -0.00818587
0.3 0.00559848 -0.0324657 -0.0236801 -0.00788495
0.3 0.00556699 -0.0324657 -0.0236801 -0.00788495
0.3 0.00553216 -0.0384606 -0.0231419 -0.00740234
0.3 0.00550115 -0.0384606 -0.0231419 -0.00740234
0.3 0.00547311 -0.0384606 -0.0231419 -0.00740234
0.3 0.00544672 -0.0384606 -0.0231419 -0.00740234
0.3 0.00541829 -0.0426452 -0.0228765 -0.00706778
0.3 0.00538909 -0.0491871 -0.0226432 -0.00656196
0.3 0.00535741 -0.0514285 -0.0226142 -0.00639559
0.3 0.00533113 -0.0536979 -0.0226119 -0.00623174
0.3 0.00530769 -0.056001 -0.0226392 -0.0060706
0.3 0.00528693 -0.056001 -0.0226392 -0.0060706
0.3 0.00527081 -0.0606888 -0.022785 -0.0057593
0.3 0.00525548 -0.0630742 -0.0229064 -0.00561033
0.3 0.00524282 -0.0630742 -0.0229064 -0.00561033
0.3 0.00523597 -0.0630742 -0.0229064 -0.00561033
0.3 0.00523224 -0.068066 -0.0231983 -0.00532124
0.3 0.00522783 -0.068066 -0.0231983 -0.00532124
0.3 0.00522415 -0.0747538 -0.0234154 -0.00491122
0.3 0.00521952 -0.0747538 -0.0234154 -0.00491122
0.3 0.00521227 -0.0788476 -0.0235382 -0.00465286
0.3 0.00520632 -0.0788476 -0.0235382 -0.00465286
0.3 0.00520124 -0.0788476 -0.0235382 -0.00465286
0.3 0.00519594 -0.084502 -0.0237146 -0.00428677
0.3 0.00519146 -0.0862588 -0.0237712 -0.00417131
0.3 0.00518791 -0.087953 -0.0238265 -0.00405908
0.3 0.00518497 -0.0895843 -0.0238801 -0.00395018
0.3 0.00518268 -0.0911533 -0.0239321 -0.00384455
0.3 0.00518082 -0.0911533 -0.0239321 -0.00384455
0.3 0.00517986 -0.0911533 -0.0239321 -0.00384455
0.3 0.00517925 -0.0941056 -0.0240315 -0.00364306
0.3 0.00517923 -0.0954921 -0.0240789 -0.00354696
0.3 0.00517957 -0.0968205 -0.024125 -0.00345399
0.3 0.00518031 -0.0968205 -0.024125 -0.00345399
0.3 0.00518113 -0.0993038 -0.0242131 -0.00327703
0.3 0.00518264 -0.101563 -0.0242961 -0.00311146
0.3 0.00518433 -0.102609 -0.0243358 -0.00303294
0.3 0.00518637 -0.103601 -0.0243744 -0.00295717
0.3 0.00518868 -0.103601 -0.0243744 -0.00295717
0.3 0.00519137 -0.103601 -0.0243744 -0.00295717
0.3 0.00519085 -0.106215 -0.0244795 -0.00274567
0.3 0.00519119 -0.106905 -0.0245016 -0.00268071
0.3 0.00519378 -0.106905 -0.0245016 -0.00268071
0.3 0.00519828 -0.106905 -0.0245016 -0.00268071
0.3 0.00520624 -0.10798 -0.0245185 -0.00255998
0.3 0.00521534 -0.108637 -0.0244824 -0.00245402
0.3 0.00522646 -0.108637 -0.0244824 -0.00245402
0.3 0.00523836 -0.108867 -0.0243872 -0.00236429
0.3 0.00525159 -0.108867 -0.0243872 -0.00236429
0.3 0.00526939 -0.108867 -0.0243872 -0.00236429
0.3 0.00528852 -0.108691 -0.0242283 -0.00229162
0.3 0.0053113 -0.108691 -0.0242283 -0.00229162
0.3 0.00533527 -0.107679 -0.0238557 -0.00221717
0.3 0.00536044 -0.107157 -0.0236973 -0.00220142
0.3 0.00538753 -0.106559 -0.0235248 -0.00218959
0.3 0.00541566 -0.106559 -0.0235248 -0.00218959
0.3 0.00544647 -0.105136 -0.0231384 -0.00217784
0.3 0.00547881 -0.104322 -0.0229269 -0.00217739
0.3 0.00551197 -0.10344 -0.0227041 -0.00218047
0.3 0.00554714 -0.102496 -0.0224697 -0.00218713
0.3 0.00558342 -0.101491 -0.0222217 -0.0021977
0.3 0.0056201 -0.100436 -0.0219645 -0.00221142
0.3 0.00565904 -0.100436 -0.0219645 -0.00221142
0.3 0.00569977 -0.100436 -0.0219645 -0.00221142
0.3 0.00573924 -0.0969872 -0.0211417 -0.00227004
0.3 0.00578026 -0.0969872 -0.0211417 -0.00227004
0.3 0.00582182 -0.0969872 -0.0211417 -0.00227004
0.3 0.00586193 -0.0932155 -0.0202646 -0.00234765
0.3 0.005903 -0.0919052 -0.0199644 -0.00237675
0.3 0.00594482 -0.0919052 -0.0199644 -0.00237675
0.3 0.00598615 -0.0919052 -0.0199644 -0.00237675
0.3 0.0060278 -0.0892304 -0.0193574 -0.00243981
0.3 0.00606991 -0.0892304 -0.0193574 -0.00243981
0.3 0.00611004 -0.0865062 -0.0187474 -0.00250809
0.3 0.006149 -0.0837656 -0.0181421 -0.00258017
0.3 0.00618852 -0.0837656 -0.0181421 -0.00258017
0.3 0.00622623 -0.0810427 -0.0175477 -0.00265433
0.3 0.00626252 -0.0810427 -0.0175477 -0.00265433
0.3 0.0062979 -0.0783778 -0.0169748 -0.00272824
0.3 0.00633175 -0.0783778 -0.0169748 -0.00272824
0.3 0.00636227 -0.0758024 -0.0164312 -0.00280031
0.3 0.00639193 -0.0745558 -0.0161726 -0.00283506
0.3 0.00642 -0.0745558 -0.0161726 -0.00283506
0.3 0.00644545 -0.0745558 -0.0161726 -0.00283506
0.3 0.00646875 -0.0721735 -0.0156871 -0.00290139
0.3 0.00648974 -0.0710409 -0.0154614 -0.00293268
0.3 0.00650852 -0.0689264 -0.0150513 -0.00299087
0.3 0.00652429 -0.0679474 -0.0148679 -0.0030176
0.3 0.00653679 -0.0679474 -0.0148679 -0.0030176
0.3 0.00654685 -0.0679474 -0.0148679 -0.0030176
0.3 0.00655424 -0.065357 -0.0144129 -0.00308786
0.3 0.00655855 -0.065357 -0.0144129 -0.00308786
0.3 0.00655854 -0.065357 -0.0144129 -0.00308786
0.3 0.00655518 -0.0639404 -0.0141961 -0.00312614
0.3 0.00654915 -0.0633308 -0.0141143 -0.00314309
0.3 0.00654007 -0.0633308 -0.0141143 -0.00314309
0.3 0.00652778 -0.06189 -0.0139745 -0.00318613
0.3 0.00651184 -0.0615231 -0.0139585 -0.00319885
0.3 0.00649281 -0.0615231 -0.0139585 -0.00319885
0.3 0.00647246 -0.0612026 -0.0139562 -0.0032111
0.3 0.00644833 -0.0612026 -0.0139562 -0.0032111
0.3 0.00642187 -0.0604887 -0.0140226 -0.0032472
0.3 0.00639311 -0.0603067 -0.0140636 -0.00325993
0.3 0.00636287 -0.0601479 -0.0141128 -0.00327339
0.3 0.00633051 -0.0600058 -0.0141688 -0.00328784
0.3 0.00629596 -0.0598781 -0.0142323 -0.00330321
0.3 0.00626006 -0.0598781 -0.0142323 -0.00330321
0.3 0.0062229 -0.0596226 -0.0143689 -0.00333828
0.3 0.00618445 -0.0594925 -0.0144412 -0.00335831
0.3 0.00614389 -0.0593641 -0.014517 -0.00338004
0.3 0.00610229 -0.0592403 -0.014598 -0.00340319
0.3 0.00606085 -0.0592403 -0.014598 -0.00340319
0.3 0.00601783 -0.0589799 -0.0147666 -0.00345461
0.3 0.00597352 -0.0588479 -0.0148553 -0.00348281
0.3 0.0059294 -0.0588479 -0.0148553 -0.00348281
0.3 0.00588435 -0.0585845 -0.015043 -0.00354355
0.3 0.00583916 -0.0584422 -0.0151404 -0.00357588
0.3 0.0057951 -0.0584422 -0.0151404 -0.00357588
0.3 0.00575287 -0.0584422 -0.0151404 -0.00357588
0.3 0.00570973 -0.0581004 -0.0153354 -0.00364377
0.3 0.00566713 -0.0578946 -0.0154307 -0.0036799
0.3 0.00562355 -0.0573989 -0.0156199 -0.00375534
0.3 0.00558257 -0.0573989 -0.0156199 -0.00375534
0.3 0.00554332 -0.0573989 -0.0156199 -0.00375534
0.3 0.00550332 -0.0563916 -0.0158734 -0.00387833
0.3 0.00546498 -0.055972 -0.015946 -0.00392164
0.3 0.00542879 -0.055972 -0.015946 -0.00392164
0.3 0.00539156 -0.0549851 -0.016074 -0.00400959
0.3 0.00535801 -0.0549851 -0.016074 -0.00400959
0.3 0.00532736 -0.0549851 -0.016074 -0.00400959
0.3 0.00529656 -0.0531253 -0.0162199 -0.00414227
0.3 0.00526721 -0.0524013 -0.0162563 -0.00418571
0.3 0.00523901 -0.0516255 -0.0162867 -0.00422857
0.3 0.00521077 -0.0507922 -0.01631 -0.0042703
0.3 0.00518602 -0.0507922 -0.01631 -0.0042703
0.3 0.00516373 -0.0507922 -0.01631 -0.0042703
0.3 0.00514499 -0.0489635 -0.0163382 -0.00434928
0.3 0.00512934 -0.0489635 -0.0163382 -0.00434928
0.3 0.00511709 -0.0457985 -0.0163321 -0.00445221
0.3 0.00510657 -0.0446253 -0.0163173 -0.00448035
0.3 0.00510145 -0.043461 -0.0163022 -0.00450961
0.3 0.00509562 -0.0423026 -0.0162845 -0.00453985
0.3 0.0050912 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508792 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508475 -0.0411531 -0.0162645 -0.00457181
0.3 0.00508372 -0.0388804 -0.0162178 -0.00464124
0.3 0.00508344 -0.0388804 -0.0162178 -0.00464124
0.3 0.00507974 -0.0359565 -0.0164078 -0.00464911
0.3 0.00507491 -0.0350057 -0.0164689 -0.00465311
0.3 0.00507019 -0.0340612 -0.0165266 -0.00465818
0.3 0.00506572 -0.0340612 -0.0165266 -0.00465818
0.3 0.00506179 -0.0331254 -0.0165824 -0.0046637
0.3 0.005058 -0.0331254 -0.0165824 -0.0046637
0.3 0.00505396 -0.0312834 -0.0166897 -0.00467558
0.3 0.00505006 -0.0312834 -0.0166897 -0.00467558
0.3 0.00504634 -0.0294826 -0.0167919 -0.00468829
0.3 0.00504265 -0.0294826 -0.0167919 -0.00468829
0.3 0.00503852 -0.0268605 -0.0169364 -0.00470873
0.3 0.00503455 -0.0268605 -0.0169364 -0.00470873
0.3 0.00503065 -0.0251663 -0.0170267 -0.0047231
0.3 0.00502689 -0.0243355 -0.01707 -0.0047305
0.3 0.00502344 -0.0243355 -0.01707 -0.0047305
0.3 0.00501999 -0.0235159 -0.0171121 -0.00473798
0.3 0.00501691 -0.0227077 -0.017153 -0.00474556
0.3 0.00501317 -0.0219108 -0.0171928 -0.00475323
0.3 0.00500976 -0.021153 -0.0172306 -0.0047619
0.3 0.00500552 -0.021153 -0.0172306 -0.0047619
0.3 0.00500323 -0.0197806 -0.0172881 -0.00477843
0.3 0.00500113 -0.0197806 -0.0172881 -0.00477843
0.3 0.00500235 -0.0181714 -0.0173029 -0.00479787
0.3 0.00500494 -0.0177749 -0.0172816 -0.00480162
0.3 0.00500927 -0.0174486 -0.0172449 -0.00480354
0.3 0.00501472 -0.0171932 -0.0171932 -0.00480342
0.3 0.00502303 -0.0170086 -0.0171257 -0.00480121
0.3 0.00503313 -0.0168989 -0.01704 -0.00479657
0.3 0.00504507 -0.0168562 -0.0169379 -0.00478965
0.3 0.00505895 -0.016878 -0.0168197 -0.00478049
0.3 0.00507388 -0.0169645 -0.0166854 -0.00476903
0.3 0.00509194 -0.0169645 -0.0166854 -0.00476903
0.3 0.00511177 -0.0169645 -0.0166854 -0.00476903
0.3 0.00513365 -0.0175857 -0.0161869 -0.00472101
0.3 0.0051565 -0.0175857 -0.0161869 -0.00472101
0.3 0.00518236 -0.017904 -0.015991 -0.00470061
0.3 0.005209 -0.0186969 -0.0155562 -0.00465341
0.3 0.00523705 -0.0186969 -0.0155562 -0.00465341
0.3 0.00526525 -0.0186969 -0.0155562 -0.00465341
0.3 0.0052962 -0.019667 -0.0150715 -0.00459701
0.3 0.00532826 -0.019667 -0.0150715 -0.00459701
0.3 0.00536141 -0.0213959 -0.0142636 -0.0044961
0.3 0.00539522 -0.0220318 -0.0139756 -0.00445862
0.3 0.00542956 -0.0226833 -0.0136821 -0.00442001
0.3 0.00546383 -0.0226833 -0.0136821 -0.00442001
0.3 0.00549882 -0.0226833 -0.0136821 -0.00442001
0.3 0.00553403 -0.0240255 -0.0130795 -0.00433943
0.3 0.00556846 -0.0240255 -0.0130795 -0.00433943
0.3 0.00560341 -0.0253845 -0.0124663 -0.00425636
0.3 0.00563943 -0.026739 -0.011846 -0.0041714
0.3 0.00567462 -0.026739 -0.011846 -0.0041714
0.3 0.0057095 -0.0280629 -0.0112248 -0.00408587
0.3 0.00574258 -0.0280629 -0.0112248 -0.00408587
0.3 0.00577477 -0.0280629 -0.0112248 -0.00408587
0.3 0.00580716 -0.0293265 -0.0106121 -0.00400197
0.3 0.00583803 -0.0293265 -0.0106121 -0.00400197
0.3 0.00586755 -0.0304977 -0.010015 -0.00392095
0.3 0.00589623 -0.0310421 -0.00972391 -0.00388198
0.3 0.00592383 -0.0315524 -0.00943987 -0.0038444
0.3 0.00594963 -0.0320201 -0.00916444 -0.00380834
0.3 0.00597407 -0.0328174 -0.00864354 -0.00374173
0.3 0.00599599 -0.0328174 -0.00864354 -0.00374173
0.3 0.00601608 -0.0331422 -0.00839974 -0.00371153
0.3 0.00603244 -0.0331422 -0.00839974 -0.00371153
0.3 0.00604808 -0.0337823 -0.00774544 -0.00363444
0.3 0.00606096 -0.0337823 -0.00774544 -0.00363444
0.3 0.0060704 -0.0337823 -0.00774544 -0.00363444
0.3 0.0060772 -0.0339016 -0.00738147 -0.00359552
0.3 0.00608006 -0.0339016 -0.00738147 -0.00359552
0.3 0.00608119 -0.0337333 -0.0070855 -0.00356742
0.3 0.00607899 -0.0337333 -0.0070855 -0.00356742
0.3 0.00607398 -0.03327 -0.00686033 -0.00355221
0.3 0.00606474 -0.03327 -0.00686033 -0.00355221
0.3 0.00605372 -0.0325125 -0.00670668 -0.00354838
0.3 0.00603817 -0.0325125 -0.00670668 -0.00354838
0.3 0.00602121 -0.0314761 -0.00662241 -0.00355436
0.3 0.00600205 -0.0314761 -0.00662241 -0.00355436
0.3 0.0059801 -0.0294521 -0.00661797 -0.00357869
0.3 0.00595772 -0.0286738 -0.00664478 -0.0035898
0.3 0.00593088 -0.0278469 -0.0066848 -0.00360182
0.3 0.00590231 -0.0261031 -0.0067927 -0.00362644
0.3 0.00587094 -0.0261031 -0.0067927 -0.00362644
0.3 0.00583678 -0.0261031 -0.0067927 -0.00362644
0.3 0.0058002 -0.0261031 -0.0067927 -0.00362644
0.3 0.00576292 -0.0233501 -0.0070085 -0.00366208
0.3 0.00572386 -0.0224137 -0.00709189 -0.00367279
0.3 0.00568348 -0.0214832 -0.00717701 -0.00368187
0.3 0.00564243 -0.0196469 -0.00735122 -0.00369459
0.3 0.00560007 -0.0196469 -0.00735122 -0.00369459
0.3 0.00555648 -0.0196469 -0.00735122 -0.00369459
0.3 0.00551234 -0.0178397 -0.00753084 -0.00369962
0.3 0.00546845 -0.0178397 -0.00753084 -0.00369962
0.3 0.00542224 -0.0178397 -0.00753084 -0.00369962
0.3 0.00537636 -0.0151733 -0.00781098 -0.00369223
0.3 0.00532982 -0.0151733 -0.00781098 -0.00369223
0.3 0.00528298 -0.0151733 -0.00781098 -0.00369223
0.3 0.0052369 -0.0134312 -0.00800336 -0.00367679
0.3 0.0051915 -0.011782 -0.00818874 -0.00365304
0.3 0.00514513 -0.011782 -0.00818874 -0.00365304
0.3 0.00509948 -0.011782 -0.00818874 -0.00365304
0.3 0.00505526 -0.00952338 -0.00844603 -0.00360185
0.3 0.00501023 -0.00819385 -0.00859815 -0.00355804
0.3 0.00496663 -0.00819385 -0.00859815 -0.00355804
0.3 0.00492417 -0.00759014 -0.00866704 -0.00353351
0.3 0.00488374 -0.00759014 -0.00866704 -0.00353351
0.3 0.00484324 -0.00652779 -0.00878267 -0.00347895
0.3 0.00480445 -0.00607649 -0.00882656 -0.00344872
0.3 0.00476712 -0.00568149 -0.00885914 -0.00341635
0.3 0.00473173 -0.00568149 -0.00885914 -0.00341635
0.3 0.00469746 -0.00568149 -0.00885914 -0.00341635
0.3 0.00466361 -0.00506127 -0.00890662 -0.00335002
0.3 0.00462713 -0.00484173 -0.00892055 -0.00331665
0.3 0.00459403 -0.00460054 -0.00892979 -0.00325138
0.3 0.00456338 -0.00457782 -0.00892532 -0.00321986
0.3 0.00453586 -0.00457782 -0.00892532 -0.00321986
0.3 0.00451134 -0.00457782 -0.00892532 -0.00321986
0.3 0.00448985 -0.00492124 -0.00887074 -0.00313434
0.3 0.00447155 -0.00517362 -0.00883991 -0.00310974
0.3 0.00446065 -0.00517362 -0.00883991 -0.00310974
0.3 0.00445267 -0.00567468 -0.00877696 -0.00305474
0.3 0.00444286 -0.00592313 -0.00874377 -0.00302518
0.3 0.00443264 -0.00592313 -0.00874377 -0.00302518
0.3 0.00442253 -0.00592313 -0.00874377 -0.00302518
0.3 0.00441357 -0.00641146 -0.00867357 -0.00296169
0.3 0.00440395 -0.00641146 -0.00867357 -0.00296169
0.3 0.00439404 -0.00702392 -0.0086354 -0.00288786
0.3 0.00438563 -0.00712319 -0.00868827 -0.00288988
0.3 0.00437298 -0.00722357 -0.00873554 -0.00288944
0.3 0.0043604 -0.00722357 -0.00873554 -0.00288944
0.3 0.00434788 -0.00722357 -0.00873554 -0.00288944
0.3 0.00433515 -0.00753338 -0.00885755 -0.00288034
0.3 0.00432286 -0.00763476 -0.00889536 -0.00287641
0.3 0.00431097 -0.00763476 -0.00889536 -0.00287641
0.3 0.00429935 -0.00763476 -0.00889536 -0.00287641
0.3 0.00428807 -0.00792692 -0.00900342 -0.00286342
0.3 0.00427729 -0.00802037 -0.00903777 -0.00285872
0.3 0.00426689 -0.00811175 -0.00907125 -0.00285385
0.3 0.00425687 -0.00811175 -0.00907125 -0.00285385
0.3 0.0042471 -0.00820155 -0.00910424 -0.00284889
0.3 0.00423784 -0.00820155 -0.00910424 -0.00284889
0.3 0.00422896 -0.00845868 -0.00919806 -0.00283306
0.3 0.00422056 -0.00854029 -0.00922758 -0.00282752
0.3 0.00421242 -0.00861983 -0.00925623 -0.00282183
0.3 0.00419946 -0.00865178 -0.00929073 -0.00281801
0.3 0.00418765 -0.00863328 -0.00933191 -0.00281474
0.3 0.00417838 -0.00856021 -0.00938052 -0.00281226
0.3 0.00417086 -0.00841955 -0.00943888 -0.00281172
0.3 0.00416514 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416335 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416418 -0.00820872 -0.0095076 -0.00281334
0.3 0.00416601 -0.00712992 -0.00978072 -0.00283268
0.3 0.00416781 -0.00661719 -0.00989607 -0.00284443
0.3 0.00417334 -0.00661719 -0.00989607 -0.00284443
0.3 0.00418236 -0.00661719 -0.00989607 -0.00284443
0.3 0.00419168 -0.00462326 -0.0103203 -0.00289464
0.3 0.0042024 -0.00462326 -0.0103203 -0.00289464
0.3 0.00421699 -0.00462326 -0.0103203 -0.00289464
0.3 0.00423247 -0.00197412 -0.0108665 -0.0029637
0.3 0.004251 -0.000945686 -0.0110752 -0.00299171
0.3 0.00427136 0.000154614 -0.0112978 -0.00302236
0.3 0.00429172 0.00132683 -0.0115331 -0.00305565
0.3 0.00431526 0.0025638 -0.0117817 -0.00309049
0.3 0.00434101 0.00386797 -0.0120453 -0.00312712
0.3 0.00436832 0.00523594 -0.0123204 -0.00316557
0.3 0.00439594 0.00523594 -0.0123204 -0.00316557
0.3 0.00442305 0.00815644 -0.0129084 -0.00324717
0.3 0.00445361 0.00970297 -0.0132212 -0.00328971
0.3 0.00448443 0.0113041 -0.0135463 -0.00333328
0.3 0.00451592 0.0113041 -0.0135463 -0.00333328
0.3 0.00455038 0.0113041 -0.0135463 -0.00333328
0.3 0.00458396 0.0163838 -0.0145866 -0.00346524
0.3 0.00461744 0.018155 -0.014951 -0.00350937
0.3 0.00464994 0.018155 -0.014951 -0.00350937
0.3 0.00468484 0.018155 -0.014951 -0.00350937
0.3 0.00471853 0.0236909 -0.0160848 -0.00364276
0.3 0.00475304 0.0236909 -0.0160848 -0.00364276
0.3 0.00478575 0.027539 -0.0168589 -0.00373435
0.3 0.00481833 0.027539 -0.0168589 -0.00373435
0.3 0.00485239 0.027539 -0.0168589 -0.00373435
0.3 0.00488284 0.03349 -0.0180281 -0.00387422
0.3 0.00491137 0.03349 -0.0180281 -0.00387422
0.3 0.00494156 0.03349 -0.0180281 -0.00387422
0.3 0.00497008 0.0375187 -0.0187935 -0.00396799
0.3 0.00499814 0.0375187 -0.0187935 -0.00396799
0.3 0.005021 0.0435743 -0.0198914 -0.00410856
0.3 0.00504304 0.0455828 -0.0202398 -0.00415501
0.3 0.00506304 0.0475794 -0.0205771 -0.00420149
0.3 0.00508021 0.0495672 -0.0209022 -0.00424772
0.3 0.00509571 0.0515379 -0.0212145 -0.0042936
0.3 0.00510997 0.0515379 -0.0212145 -0.0042936
0.3 0.00512168 0.0515379 -0.0212145 -0.0042936
0.3 0.00513018 0.0572962 -0.0220558 -0.00442659
0.3 0.00513596 0.0591482 -0.0222999 -0.00446868
0.3 0.00513884 0.0609469 -0.0225254 -0.00451011
0.3 0.0051388 0.0627095 -0.022732 -0.00455089
0.3 0.00513679 0.0627095 -0.022732 -0.00455089
0.3 0.00513287 0.0627095 -0.022732 -0.00455089
0.3 0.00512362 0.0677405 -0.0232205 -0.00467094
0.3 0.00511199 0.0693273 -0.0233391 -0.00471024
0.3 0.00509839 0.0693273 -0.0233391 -0.00471024
0.3 0.00508298 0.0693273 -0.0233391 -0.00471024
0.3 0.00506289 0.07378 -0.0235647 -0.00482707
0.3 0.00504087 0.07378 -0.0235647 -0.00482707
0.3 0.00501644 0.075167 -0.0235956 -0.00486689
0.3 0.00499048 0.075167 -0.0235956 -0.00486689
0.3 0.00496043 0.0790388 -0.0235609 -0.00499391
0.3 0.00492942 0.0790388 -0.0235609 -0.00499391
0.3 0.0048973 0.0790388 -0.0235609 -0.00499391
0.3 0.00486144 0.0825167 -0.0233483 -0.00514032
0.3 0.00482454 0.0825167 -0.0233483 -0.00514032
0.3 0.00478501 0.0846385 -0.023117 -0.00525295
0.3 0.00474463 0.0856499 -0.0229769 -0.00531516
0.3 0.00470315 0.0866325 -0.0228216 -0.00538187
0.3 0.00466084 0.0875858 -0.0226509 -0.00545328
0.3 0.0046178 0.088511 -0.0224673 -0.00552919
0.3 0.00457426 0.0894062 -0.0222711 -0.00560972
0.3 0.00453124 0.0894062 -0.0222711 -0.00560972
0.3 0.00448959 0.0894062 -0.0222711 -0.00560972
0.3 0.00444583 0.0911233 -0.0218502 -0.00578454
0.3 0.00440315 0.0911233 -0.0218502 -0.00578454
0.3 0.00435856 0.0935576 -0.0211623 -0.00608242
0.3 0.00431485 0.0943522 -0.0209256 -0.00619127
0.3 0.00427092 0.095155 -0.0206903 -0.00630575
0.3 0.00422898 0.095155 -0.0206903 -0.00630575
0.3 0.00418868 0.095155 -0.0206903 -0.00630575
0.3 0.0041461 0.0976779 -0.0200163 -0.00667902
0.3 0.00410531 0.0985752 -0.0198065 -0.00681262
0.3 0.00406708 0.0985752 -0.0198065 -0.00681262
0.3 0.00403089 0.0985752 -0.0198065 -0.00681262
0.3 0.00399245 0.101495 -0.0192585 -0.00723312
0.3 0.00395692 0.10255 -0.0191055 -0.00737846
0.3 0.00392451 0.10255 -0.0191055 -0.00737846
0.3 0.00389366 0.10255 -0.0191055 -0.00737846
0.3 0.00386303 0.104785 -0.0188521 -0.00767451
0.3 0.0038333 0.105967 -0.018754 -0.00782375
0.3 0.00380276 0.107184 -0.0186792 -0.00797218
0.3 0.00377278 0.109727 -0.0186006 -0.00826478
0.3 0.00374604 0.111048 -0.0186001 -0.00840694
0.3 0.00371964 0.111048 -0.0186001 -0.00840694
0.3 0.00369577 0.111048 -0.0186001 -0.00840694
0.3 0.00367641 0.113783 -0.0186803 -0.00868092
0.3 0.00365931 0.113783 -0.0186803 -0.00868092
0.3 0.0036477 0.118078 -0.0190226 -0.00905299
0.3 0.00363882 0.118078 -0.0190226 -0.00905299
0.3 0.00363163 0.118078 -0.0190226 -0.00905299
0.3 0.0036264 0.122038 -0.0194526 -0.00938822
0.3 0.00362353 0.123118 -0.0195122 -0.00950993
0.3 0.00362176 0.124113 -0.0195646 -0.00962116
0.3 0.00361398 0.125047 -0.0196215 -0.00972788
0.3 0.00360382 0.125924 -0.019681 -0.00983173
0.3 0.00359351 0.125924 -0.019681 -0.00983173
0.3 0.00358436 0.125924 -0.019681 -0.00983173
0.3 0.00357593 0.128189 -0.0198589 -0.0101271
0.3 0.00356811 0.128824 -0.0199165 -0.0102202
0.3 0.00356069 0.129398 -0.0199728 -0.0103105
0.3 0.00355354 0.129915 -0.0200279 -0.0103981
0.3 0.00354684 0.130376 -0.0200819 -0.0104833
0.3 0.00354052 0.130782 -0.0201346 -0.0105659
0.3 0.00353522 0.130782 -0.0201346 -0.0105659
0.3 0.00353045 0.130782 -0.0201346 -0.0105659
0.3 0.00352543 0.131435 -0.0202365 -0.0107239
0.3 0.00352097 0.131435 -0.0202365 -0.0107239
0.3 0.00351674 0.132023 -0.0203807 -0.0109433
0.3 0.00351346 0.132117 -0.0204267 -0.0110119
0.3 0.00351058 0.132163 -0.0204716 -0.0110783
0.3 0.00350796 0.132162 -0.0205155 -0.0111427
0.3 0.00350583 0.132114 -0.0205584 -0.011205
0.3 0.00350409 0.132114 -0.0205584 -0.011205
0.3 0.00350355 0.132114 -0.0205584 -0.011205
0.3 0.00350322 0.131651 -0.0206897 -0.0113761
0.3 0.00350336 0.131651 -0.0206897 -0.0113761
0.3 0.00350395 0.131651 -0.0206897 -0.0113761
0.3 0.00350667 0.130595 -0.0208427 -0.0115163
0.3 0.0035101 0.130085 -0.0209044 -0.0115544
0.3 0.00351467 0.130085 -0.0209044 -0.0115544
0.3 0.00352343 0.130085 -0.0209044 -0.0115544
0.3 0.00353276 0.128814 -0.0210475 -0.0116165
0.3 0.00354509 0.128814 -0.0210475 -0.0116165
0.3 0.00355506 0.126261 -0.0213274 -0.0116754
0.3 0.00356988 0.126261 -0.0213274 -0.0116754
0.3 0.003588 0.126261 -0.0213274 -0.0116754
0.3 0.00360532 0.124126 -0.0215618 -0.011692
0.3 0.0036274 0.122926 -0.0216967 -0.0116938
0.3 0.00365152 0.121643 -0.0218417 -0.0116914
0.3 0.00367666 0.120272 -0.0219964 -0.0116843
0.3 0.00370279 0.117277 -0.022335 -0.0116563
0.3 0.00373064 0.11566 -0.0225199 -0.0116366
0.3 0.00375983 0.11397 -0.0227169 -0.0116141
0.3 0.00378815 0.112206 -0.0229256 -0.0115888
0.3 0.00382034 0.110372 -0.0231447 -0.0115606
0.3 0.00385236 0.108469 -0.0233758 -0.0115299
0.3 0.00388731 0.108469 -0.0233758 -0.0115299
0.3 0.00392227 0.108469 -0.0233758 -0.0115299
0.3 0.00395472 0.102377 -0.0241268 -0.0114242
0.3 0.00399258 0.102377 -0.0241268 -0.0114242
0.3 0.0040333 0.102377 -0.0241268 -0.0114242
0.3 0.00406783 0.0957571 -0.0249481 -0.0112977
0.3 0.00410426 0.093452 -0.0252336 -0.0112514
0.3 0.00414149 0.0910922 -0.0255245 -0.0112028
0.3 0.00417828 0.0886828 -0.0258186 -0.0111521
0.3 0.00421575 0.0886828 -0.0258186 -0.0111521
0.3 0.00425652 0.0886828 -0.0258186 -0.0111521
0.3 0.00429527 0.083718 -0.0264171 -0.0110457
0.3 0.00433579 0.083718 -0.0264171 -0.0110457
0.3 0.00436795 0.0760027 -0.0273164 -0.0108777
0.3 0.00440173 0.0733755 -0.0276131 -0.0108206
0.3 0.00443413 0.0707253 -0.0279068 -0.0107628
0.3 0.00446728 0.0707253 -0.0279068 -0.0107628
0.3 0.00449401 0.0653849 -0.0284791 -0.0106473
0.3 0.00452138 0.0626984 -0.0287567 -0.0105897
0.3 0.00454911 0.0626984 -0.0287567 -0.0105897
0.3 0.0045773 0.0626984 -0.0287567 -0.0105897
0.3 0.00459606 0.0546349 -0.0295345 -0.0104187
0.3 0.00461803 0.0546349 -0.0295345 -0.0104187
0.3 0.00463977 0.0546349 -0.0295345 -0.0104187
0.3 0.00465679 0.0492929 -0.0299967 -0.0103077
0.3 0.00467105 0.0492929 -0.0299967 -0.0103077
0.3 0.00468318 0.0440271 -0.0303995 -0.010202
0.3 0.00469255 0.041431 -0.0305769 -0.0101513
0.3 0.00470123 0.041431 -0.0305769 -0.0101513
0.3 0.00470292 0.0338555 -0.030994 -0.01001
0.3 0.00469966 0.0289945 -0.0311691 -0.00992072
0.3 0.00469422 0.0289945 -0.0311691 -0.00992072
0.3 0.00468729 0.0266199 -0.0312269 -0.00987658
0.3 0.00467744 0.0242796 -0.0312651 -0.0098319
0.3 0.00466512 0.0219768 -0.0312837 -0.00978666
0.3 0.00465095 0.0219768 -0.0312837 -0.00978666
0.3 0.0046378 0.0219768 -0.0312837 -0.00978666
0.3 0.00461794 0.0152985 -0.0312208 -0.00964545
0.3 0.00459654 0.0152985 -0.0312208 -0.00964545
0.3 0.00457301 0.0131591 -0.0311568 -0.00959562
0.3 0.00454982 0.0131591 -0.0311568 -0.00959562
0.3 0.00452079 0.00700603 -0.0308444 -0.0094358
0.3 0.00449081 0.00700603 -0.0308444 -0.0094358
0.3 0.00445923 0.00504768 -0.0307007 -0.00937802
0.3 0.00442854 0.00504768 -0.0307007 -0.00937802
0.3 0.00439477 0.00126217 -0.0303579 -0.00925378
0.3 0.00436156 0.00126217 -0.0303579 -0.00925378
0.3 0.00432625 -0.00237935 -0.0299494 -0.00911409
0.3 0.00429091 -0.00237935 -0.0299494 -0.00911409
0.3 0.00425079 -0.00764863 -0.0292329 -0.00886728
0.3 0.00421041 -0.00936588 -0.0289718 -0.00877475
0.3 0.00417195 -0.00936588 -0.0289718 -0.00877475
0.3 0.00413522 -0.00936588 -0.0289718 -0.00877475
0.3 0.00409442 -0.0144539 -0.0281388 -0.00846255
0.3 0.00405488 -0.0144539 -0.0281388 -0.00846255
0.3 0.00401715 -0.0144539 -0.0281388 -0.00846255
0.3 0.00397937 -0.0178436 -0.0275625 -0.00822406
0.3 0.00394457 -0.0178436 -0.0275625 -0.00822406
0.3 0.00391124 -0.0178436 -0.0275625 -0.00822406
0.3 0.00387166 -0.0248199 -0.0264462 -0.00767711
0.3 0.00383459 -0.0266395 -0.0261895 -0.00752694
0.3 0.00379819 -0.0285047 -0.0259498 -0.00737198
0.3 0.00376385 -0.0285047 -0.0259498 -0.00737198
0.3 0.00373074 -0.0323723 -0.0255211 -0.00704944
0.3 0.00369999 -0.0323723 -0.0255211 -0.00704944
0.3 0.00367284 -0.0323723 -0.0255211 -0.00704944
0.3 0.00364264 -0.0385181 -0.02503 -0.00654417
0.3 0.00361446 -0.0406506 -0.0249112 -0.0063731
0.3 0.00358863 -0.0406506 -0.0249112 -0.0063731
0.3 0.00356453 -0.0406506 -0.0249112 -0.0063731
0.3 0.00353802 -0.0406506 -0.0249112 -0.0063731
0.3 0.00351494 -0.0450272 -0.0247461 -0.00603148
0.3 0.00349129 -0.0518325 -0.0246904 -0.00552927
0.3 0.0034716 -0.0518325 -0.0246904 -0.00552927
0.3 0.00345347 -0.0541491 -0.0247283 -0.0053692
0.3 0.00343998 -0.0541491 -0.0247283 -0.0053692
0.3 0.00343286 -0.0611277 -0.0249839 -0.00491681
0.3 0.00342782 -0.0633595 -0.025078 -0.00477254
0.3 0.00342413 -0.0633595 -0.025078 -0.00477254
0.3 0.00341912 -0.0633595 -0.025078 -0.00477254
0.3 0.00341184 -0.0693537 -0.025131 -0.0043527
0.3 0.00340368 -0.0693537 -0.025131 -0.0043527
0.3 0.00339289 -0.0730156 -0.0251492 -0.00409005
0.3 0.00338324 -0.074757 -0.0251577 -0.00396385
0.3 0.00337475 -0.07644 -0.0251657 -0.00384105
0.3 0.00336725 -0.07644 -0.0251657 -0.00384105
0.3 0.00336047 -0.07644 -0.0251657 -0.00384105
0.3 0.00335419 -0.081133 -0.0251851 -0.00349319
0.3 0.00334876 -0.0825823 -0.0251899 -0.00338388
0.3 0.00334412 -0.0839759 -0.0251938 -0.00327776
0.3 0.00334014 -0.085312 -0.0251971 -0.00317505
0.3 0.00333709 -0.085312 -0.0251971 -0.00317505
0.3 0.00333474 -0.0865929 -0.0251996 -0.00307554
0.3 0.00333294 -0.0878203 -0.0252012 -0.00297911
0.3 0.00333149 -0.0901137 -0.0252028 -0.00279562
0.3 0.00333097 -0.0911821 -0.0252028 -0.00270836
0.3 0.00333085 -0.0922001 -0.0252022 -0.00262392
0.3 0.00333128 -0.093168 -0.025201 -0.00254232
0.3 0.00333218 -0.0940867 -0.0251994 -0.00246346
0.3 0.00333379 -0.0949562 -0.0251973 -0.00238737
0.3 0.00333593 -0.0949562 -0.0251973 -0.00238737
0.3 0.00333442 -0.0949562 -0.0251973 -0.00238737
0.3 0.0033339 -0.0971805 -0.0251804 -0.00217308
0.3 0.0033353 -0.0971805 -0.0251804 -0.00217308
0.3 0.00333892 -0.0971805 -0.0251804 -0.00217308
0.3 0.00334401 -0.0986208 -0.0251101 -0.00198276
0.3 0.0033499 -0.0989068 -0.025064 -0.00192627
0.3 0.00336066 -0.0989068 -0.025064 -0.00192627
0.3 0.00337444 -0.0989068 -0.025064 -0.00192627
0.3 0.0033867 -0.0991869 -0.0248432 -0.00178016
0.3 0.00340264 -0.0990925 -0.0247398 -0.00173963
0.3 0.00342164 -0.0990925 -0.0247398 -0.00173963
0.3 0.00344267 -0.0989075 -0.0246211 -0.00170305
0.3 0.00346691 -0.0989075 -0.0246211 -0.00170305
0.3 0.00349232 -0.0978461 -0.0241751 -0.00161793
0.3 0.00351774 -0.0967321 -0.023803 -0.00158191
0.3 0.00354386 -0.0967321 -0.023803 -0.00158191
0.3 0.00357328 -0.0967321 -0.023803 -0.00158191
0.3 0.0036072 -0.0967321 -0.023803 -0.00158191
0.3 0.00364196 -0.0953161 -0.0233726 -0.00156217
0.3 0.00367755 -0.0953161 -0.0233726 -0.00156217
0.3 0.00371584 -0.0936345 -0.0228932 -0.00155674
0.3 0.0037565 -0.0936345 -0.0228932 -0.00155674
0.3 0.00379712 -0.090673 -0.0220938 -0.00157345
0.3 0.00383614 -0.0895859 -0.0218084 -0.00158453
0.3 0.00387928 -0.0895859 -0.0218084 -0.00158453
0.3 0.00392409 -0.0895859 -0.0218084 -0.00158453
0.3 0.0039687 -0.0872765 -0.021212 -0.0016143
0.3 0.00401289 -0.0872765 -0.021212 -0.0016143
0.3 0.00405931 -0.0848307 -0.0205894 -0.00165245
0.3 0.00410562 -0.0835646 -0.0202706 -0.00167439
0.3 0.00415276 -0.0835646 -0.0202706 -0.00167439
0.3 0.00419898 -0.0835646 -0.0202706 -0.00167439
0.3 0.00424506 -0.0783105 -0.0189662 -0.00178013
0.3 0.00429114 -0.0783105 -0.0189662 -0.00178013
0.3 0.00433717 -0.0783105 -0.0189662 -0.00178013
0.3 0.00438173 -0.0783105 -0.0189662 -0.00178013
0.3 0.00442475 -0.0742939 -0.0179875 -0.00187178
0.3 0.00446887 -0.0742939 -0.0179875 -0.00187178
0.3 0.00451094 -0.071642 -0.0173502 -0.00193522
0.3 0.00455204 -0.071642 -0.0173502 -0.00193522
0.3 0.00458954 -0.0677817 -0.0164352 -0.0020302
0.3 0.00462581 -0.0665404 -0.0161452 -0.0020609
0.3 0.00466098 -0.0653289 -0.0158641 -0.00209082
0.3 0.00469442 -0.0641518 -0.015593 -0.00211965
0.3 0.00472485 -0.0630089 -0.0153321 -0.00214737
0.3 0.0047541 -0.0630089 -0.0153321 -0.00214737
0.3 0.00478087 -0.0630089 -0.0153321 -0.00214737
0.3 0.00480452 -0.0608507 -0.0148465 -0.00219888
0.3 0.00482539 -0.0608507 -0.0148465 -0.00219888
0.3 0.00484516 -0.0580047 -0.0142253 -0.00226448
0.3 0.00486147 -0.0571769 -0.014051 -0.00228298
0.3 0.00487422 -0.0571769 -0.014051 -0.00228298
0.3 0.00488412 -0.0564098 -0.0138929 -0.00229994
0.3 0.00489058 -0.0564098 -0.0138929 -0.00229994
0.3 0.00489321 -0.054478 -0.0135177 -0.00234072
0.3 0.00489218 -0.054478 -0.0135177 -0.00234072
0.3 0.00488841 -0.054478 -0.0135177 -0.00234072
0.3 0.00488144 -0.0539632 -0.0134279 -0.00235143
0.3 0.00487139 -0.052778 -0.0132565 -0.00237717
0.3 0.00485807 -0.052778 -0.0132565 -0.00237717
0.3 0.00484235 -0.0524952 -0.0132309 -0.0023843
0.3 0.00482371 -0.0520577 -0.0132149 -0.00239834
0.3 0.00480271 -0.0518964 -0.0132245 -0.0024056
0.3 0.00478039 -0.0517577 -0.0132423 -0.00241339
0.3 0.00475489 -0.0517577 -0.0132423 -0.00241339
0.3 0.00472737 -0.0517577 -0.0132423 -0.00241339
0.3 0.00469865 -0.0515438 -0.0133017 -0.00243142
0.3 0.00466726 -0.0515438 -0.0133017 -0.00243142
0.3 0.00463385 -0.0512879 -0.0134273 -0.00246749
0.3 0.00459952 -0.0512879 -0.0134273 -0.00246749
0.3 0.00456486 -0.0512879 -0.0134273 -0.00246749
0.3 0.00452769 -0.0510889 -0.013521 -0.00250007
0.3 0.0044901 -0.0510889 -0.013521 -0.00250007
0.3 0.00445107 -0.0507054 -0.0136663 -0.00256381
0.3 0.00441184 -0.0505522 -0.0137157 -0.00258897
0.3 0.00437189 -0.0503855 -0.0137654 -0.00261619
0.3 0.00433115 -0.0502104 -0.0138166 -0.00264521
0.3 0.00429086 -0.0502104 -0.0138166 -0.00264521
0.3 0.00425098 -0.0500301 -0.0138713 -0.00267566
0.3 0.00420951 -0.0496242 -0.0139811 -0.00274172
0.3 0.00416912 -0.0493968 -0.0140365 -0.00277694
0.3 0.00412922 -0.0491457 -0.0140892 -0.00281366
0.3 0.00409011 -0.0488682 -0.0141407 -0.0028513
0.3 0.00405143 -0.0485644 -0.014191 -0.00288992
0.3 0.00401426 -0.0482306 -0.0142394 -0.00292926
0.3 0.00397767 -0.0478624 -0.0142838 -0.00296951
0.3 0.00394245 -0.0474579 -0.0143255 -0.00301012
0.3 0.0039094 -0.0474579 -0.0143255 -0.00301012
0.3 0.00387939 -0.0474579 -0.0143255 -0.00301012
0.3 0.00385053 -0.0465338 -0.014398 -0.00309317
0.3 0.00382188 -0.0454386 -0.014453 -0.00317719
0.3 0.00379445 -0.0448225 -0.0144735 -0.00321922
0.3 0.00376837 -0.0441546 -0.0144894 -0.00326039
0.3 0.00374138 -0.0434352 -0.0145009 -0.00330063
0.3 0.00371558 -0.0434352 -0.0145009 -0.00330063
0.3 0.00369296 -0.0434352 -0.0145009 -0.00330063
0.3 0.00367232 -0.040958 -0.0144986 -0.00341454
0.3 0.00365377 -0.0400217 -0.0144856 -0.00344923
0.3 0.00363952 -0.0390218 -0.0144651 -0.00348152
0.3 0.0036279 -0.0390218 -0.0144651 -0.00348152
0.3 0.00362078 -0.0379623 -0.0144384 -0.00351105
0.3 0.00361438 -0.0379623 -0.0144384 -0.00351105
0.3 0.00361116 -0.0346303 -0.0143384 -0.00359594
0.3 0.0036093 -0.0346303 -0.0143384 -0.00359594
0.3 0.00360816 -0.0346303 -0.0143384 -0.00359594
0.3 0.00360762 -0.031374 -0.0142211 -0.00369653
0.3 0.00360864 -0.0304155 -0.0142527 -0.00370434
0.3 0.00360831 -0.0295141 -0.0143093 -0.0037034
0.3 0.00360532 -0.0295141 -0.0143093 -0.0037034
0.3 0.00360019 -0.0295141 -0.0143093 -0.0037034
0.3 0.00359054 -0.0277357 -0.0144101 -0.00370723
0.3 0.0035814 -0.0277357 -0.0144101 -0.00370723
0.3 0.00357232 -0.0277357 -0.0144101 -0.00370723
0.3 0.00356266 -0.0242843 -0.0145831 -0.00372489
0.3 0.00355361 -0.0234485 -0.0146236 -0.00373005
0.3 0.00354532 -0.0234485 -0.0146236 -0.00373005
0.3 0.00353782 -0.0226241 -0.0146633 -0.00373541
0.3 0.0035308 -0.0226241 -0.0146633 -0.00373541
0.3 0.00352439 -0.0210104 -0.0147409 -0.00374627
0.3 0.00351854 -0.0194429 -0.0148151 -0.00375785
0.3 0.00351356 -0.0194429 -0.0148151 -0.00375785
0.3 0.00350912 -0.0179218 -0.0148855 -0.00377008
0.3 0.00350579 -0.0179218 -0.0148855 -0.00377008
0.3 0.00350307 -0.0171785 -0.0149194 -0.00377643
0.3 0.00350088 -0.0171785 -0.0149194 -0.00377643
0.3 0.00349941 -0.015017 -0.0150158 -0.00379634
0.3 0.00349831 -0.015017 -0.0150158 -0.00379634
0.3 0.00349762 -0.0143534 -0.0150431 -0.00380361
0.3 0.00349774 -0.0143534 -0.0150431 -0.00380361
0.3 0.00350011 -0.0131772 -0.0150774 -0.00381671
0.3 0.0035028 -0.0126852 -0.0150779 -0.00382157
0.3 0.00350774 -0.012264 -0.0150651 -0.00382489
0.3 0.00351504 -0.0119136 -0.015039 -0.00382664
0.3 0.00352424 -0.0116401 -0.0149965 -0.00382633
0.3 0.00353581 -0.0113079 -0.0148644 -0.00381938
0.3 0.00354867 -0.0113079 -0.0148644 -0.00381938
0.3 0.00356412 -0.0112584 -0.0146686 -0.00380352
0.3 0.00358189 -0.0112584 -0.0146686 -0.00380352
0.3 0.00360215 -0.0112584 -0.0146686 -0.00380352
0.3 0.00362466 -0.0114902 -0.014401 -0.00377662
0.3 0.00364935 -0.0117034 -0.0142427 -0.00375947
0.3 0.00367606 -0.0119771 -0.0140693 -0.00374018
0.3 0.00370458 -0.0119771 -0.0140693 -0.00374018
0.3 0.00373468 -0.0131404 -0.0134647 -0.00366991
0.3 0.00376648 -0.0136232 -0.0132387 -0.00364294
0.3 0.0037986 -0.0136232 -0.0132387 -0.00364294
0.3 0.00383356 -0.0141504 -0.0130008 -0.00361409
0.3 0.00386977 -0.0141504 -0.0130008 -0.00361409
0.3 0.00390747 -0.0153203 -0.0124918 -0.00354963
0.3 0.00394489 -0.0159529 -0.0122229 -0.00351434
0.3 0.00398487 -0.0159529 -0.0122229 -0.00351434
0.3 0.00402569 -0.0180088 -0.0113668 -0.00339775
0.3 0.0040672 -0.0187306 -0.0110685 -0.00335597
0.3 0.00410921 -0.0194626 -0.0107673 -0.00331349
0.3 0.00415046 -0.0194626 -0.0107673 -0.00331349
0.3 0.0041932 -0.0194626 -0.0107673 -0.00331349
0.3 0.00423627 -0.0216956 -0.00984364 -0.00318123
0.3 0.00427913 -0.0216956 -0.00984364 -0.00318123
0.3 0.00432071 -0.0216956 -0.00984364 -0.00318123
0.3 0.00436347 -0.0238916 -0.0089111 -0.00304605
0.3 0.00440597 -0.0245968 -0.00860264 -0.00300116
0.3 0.00444735 -0.0245968 -0.00860264 -0.00300116
0.3 0.00448745 -0.0259401 -0.00799787 -0.00291358
0.3 0.00452727 -0.0259401 -0.00799787 -0.00291358
0.3 0.00456552 -0.0259401 -0.00799787 -0.00291358
0.3 0.00460306 -0.0271748 -0.00741373 -0.00282976
0.3 0.00463969 -0.0282716 -0.00685639 -0.00275086
0.3 0.00467474 -0.0287551 -0.00659189 -0.00271399
0.3 0.00470789 -0.0291891 -0.00633863 -0.00267928
0.3 0.00473902 -0.0291891 -0.00633863 -0.00267928
0.3 0.0047669 -0.0291891 -0.00633863 -0.00267928
0.3 0.00479325 -0.0299032 -0.00586718 -0.00261612
0.3 0.00481697 -0.0299032 -0.00586718 -0.00261612
0.3 0.00484034 -0.0305319 -0.00526259 -0.00253914
0.3 0.00485996 -0.0306073 -0.00509216 -0.0025185
0.3 0.00487788 -0.0306105 -0.00493879 -0.00250041
0.3 0.00489289 -0.0306105 -0.00493879 -0.00250041
0.3 0.0049047 -0.0306105 -0.00493879 -0.00250041
0.3 0.004913 -0.0304014 -0.00468464 -0.0024737
0.3 0.00491951 -0.0298874 -0.00450363 -0.00245881
0.3 0.00492336 -0.0298874 -0.00450363 -0.00245881
0.3 0.00492577 -0.029086 -0.00439127 -0.00245434
0.3 0.00492369 -0.0285773 -0.00436161 -0.00245561
0.3 0.00491764 -0.0285773 -0.00436161 -0.00245561
0.3 0.00490767 -0.0285773 -0.00436161 -0.00245561
0.3 0.00489773 -0.0267095 -0.00435566 -0.00246817
0.3 0.00488437 -0.0259884 -0.00437913 -0.0024747
0.3 0.00486894 -0.0252333 -0.00441212 -0.00248163
0.3 0.00485067 -0.0252333 -0.00441212 -0.00248163
0.3 0.00483266 -0.0236453 -0.00450152 -0.00249611
0.3 0.0048104 -0.0236453 -0.00450152 -0.00249611
0.3 0.00478584 -0.0236453 -0.00450152 -0.00249611
0.3 0.00476083 -0.021125 -0.00468884 -0.00251653
0.3 0.0047351 -0.021125 -0.00468884 -0.00251653
0.3 0.00470689 -0.0194297 -0.00483319 -0.00252644
0.3 0.00467715 -0.0185806 -0.00491125 -0.00252936
0.3 0.00464592 -0.0185806 -0.00491125 -0.00252936
0.3 0.00461333 -0.0185806 -0.00491125 -0.00252936
0.3 0.00458136 -0.0160393 -0.00516465 -0.00252756
0.3 0.00454803 -0.0160393 -0.00516465 -0.00252756
0.3 0.0045131 -0.0160393 -0.00516465 -0.00252756
0.3 0.00447942 -0.0143707 -0.00534498 -0.00251697
0.3 0.00444408 -0.0143707 -0.00534498 -0.00251697
0.3 0.00440896 -0.0118918 -0.0056412 -0.00248857
0.3 0.00437409 -0.0111003 -0.00573987 -0.00247537
0.3 0.00434073 -0.0111003 -0.00573987 -0.00247537
0.3 0.00430703 -0.0103363 -0.0058356 -0.00246019
0.3 0.0042742 -0.0103363 -0.0058356 -0.00246019
0.3 0.00424192 -0.00823385 -0.00610468 -0.0024034
0.3 0.00421158 -0.00823385 -0.00610468 -0.0024034
0.3 0.00418152 -0.00761323 -0.00618587 -0.00238107
0.3 0.00415351 -0.00761323 -0.00618587 -0.00238107
0.3 0.00412616 -0.00602246 -0.00639781 -0.00230478
0.3 0.00410033 -0.00559687 -0.00645572 -0.00227686
0.3 0.00407579 -0.00522623 -0.00650761 -0.00224798
0.3 0.0040539 -0.00522623 -0.00650761 -0.00224798
0.3 0.00403435 -0.00522623 -0.00650761 -0.00224798
0.3 0.00401542 -0.00444181 -0.00662352 -0.00215755
0.3 0.00399924 -0.00444181 -0.00662352 -0.00215755
0.3 0.00398309 -0.00444181 -0.00662352 -0.00215755
0.3 0.00396966 -0.00419816 -0.00667411 -0.00206553
0.3 0.00395884 -0.00424859 -0.0066766 -0.00203628
0.3 0.00395072 -0.00424859 -0.0066766 -0.00203628
0.3 0.00394626 -0.00424859 -0.0066766 -0.00203628
0.3 0.00394341 -0.004815 -0.00664363 -0.00195669
0.3 0.003943 -0.004815 -0.00664363 -0.00195669
0.3 0.00394725 -0.004815 -0.00664363 -0.00195669
0.3 0.00395722 -0.00574457 -0.00656642 -0.00187964
0.3 0.00396602 -0.00604916 -0.00653896 -0.00185126
0.3 0.00397419 -0.00604916 -0.00653896 -0.00185126
0.3 0.00398216 -0.00604916 -0.00653896 -0.00185126
0.3 0.00399018 -0.00693982 -0.00644898 -0.00175727
0.3 0.00399842 -0.00723045 -0.00641548 -0.00172244
0.3 0.00400613 -0.00723045 -0.00641548 -0.00172244
0.3 0.00401741 -0.00739589 -0.00647334 -0.00172624
0.3 0.00402298 -0.00739589 -0.00647334 -0.00172624
0.3 0.00402273 -0.00783977 -0.00663611 -0.00173009
0.3 0.00402234 -0.00783977 -0.00663611 -0.00173009
0.3 0.00402276 -0.00813483 -0.00672466 -0.00172511
0.3 0.00402367 -0.00813483 -0.00672466 -0.00172511
0.3 0.0040248 -0.0082783 -0.00676756 -0.00172219
0.3 0.00402646 -0.0082783 -0.00676756 -0.00172219
0.3 0.00402867 -0.00869119 -0.00689144 -0.00171241
0.3 0.00403134 -0.00869119 -0.00689144 -0.00171241
0.3 0.00403415 -0.00869119 -0.00689144 -0.00171241
0.3 0.0040374 -0.00907545 -0.00700849 -0.00170115
0.3 0.00404143 -0.00919731 -0.00704605 -0.00169709
0.3 0.00404591 -0.00919731 -0.00704605 -0.00169709
0.3 0.00405057 -0.00919731 -0.00704605 -0.00169709
0.3 0.00405576 -0.00943204 -0.00711894 -0.00168861
0.3 0.00405628 -0.00943204 -0.00711894 -0.00168861
0.3 0.00405807 -0.00961883 -0.00719448 -0.00168114
0.3 0.00406005 -0.00961883 -0.00719448 -0.00168114
0.3 0.00406425 -0.00962283 -0.00729326 -0.0016773
0.3 0.00407105 -0.00940423 -0.0074209 -0.00167797
0.3 0.00407976 -0.00940423 -0.0074209 -0.00167797
0.3 0.00408995 -0.00919016 -0.00749944 -0.00168148
0.3 0.00410196 -0.00919016 -0.00749944 -0.00168148
0.3 0.00411539 -0.00854778 -0.00769003 -0.00169527
0.3 0.00413136 -0.00854778 -0.00769003 -0.00169527
0.3 0.004149 -0.00760847 -0.0079252 -0.00171887
0.3 0.00416789 -0.00636823 -0.00821082 -0.0017523
0.3 0.00418832 -0.00563814 -0.00837298 -0.00177237
0.3 0.00421156 -0.00563814 -0.00837298 -0.00177237
0.3 0.00423367 -0.00394989 -0.00873636 -0.00182053
0.3 0.00426002 -0.00394989 -0.00873636 -0.00182053
0.3 0.00428938 -0.00394989 -0.00873636 -0.00182053
0.3 0.00432045 -0.00196761 -0.00915487 -0.00187887
0.3 0.00435099 0.000287496 -0.00962816 -0.00194531
0.3 0.0043834 0.00151092 -0.00988555 -0.00198111
0.3 0.00441859 0.00280298 -0.0101579 -0.00201912
0.3 0.00445317 0.00558119 -0.0107376 -0.0021016
0.3 0.00448795 0.00558119 -0.0107376 -0.0021016
0.3 0.00452747 0.00558119 -0.0107376 -0.0021016
0.3 0.00456707 0.00859832 -0.0113648 -0.00219043
0.3 0.00460871 0.00859832 -0.0113648 -0.00219043
0.3 0.00465267 0.00859832 -0.0113648 -0.00219043
0.3 0.00469664 0.0118403 -0.0120346 -0.00228506
0.3 0.00473911 0.0152619 -0.0127451 -0.00238129
0.3 0.00478269 0.0170343 -0.0131132 -0.00242995
0.3 0.00482749 0.0170343 -0.0131132 -0.00242995
0.3 0.0048736 0.0170343 -0.0131132 -0.00242995
0.3 0.00491468 0.0225908 -0.0142579 -0.00258062
0.3 0.00495825 0.0225908 -0.0142579 -0.00258062
0.3 0.00500399 0.0225908 -0.0142579 -0.00258062
0.3 0.00504693 0.0284428 -0.015436 -0.00273633
0.3 0.00508648 0.0304415 -0.0158294 -0.00278894
0.3 0.00512613 0.0324571 -0.016222 -0.00284165
0.3 0.00516615 0.0344875 -0.016612 -0.00289486
0.3 0.00520452 0.0365258 -0.0169972 -0.00294814
0.3 0.00524262 0.0365258 -0.0169972 -0.00294814
0.3 0.00528042 0.0365258 -0.0169972 -0.00294814
0.3 0.00531514 0.0406204 -0.0177517 -0.00305472
0.3 0.00534872 0.0406204 -0.0177517 -0.00305472
0.3 0.00538017 0.0446941 -0.0184711 -0.00316037
0.3 0.00541058 0.0446941 -0.0184711 -0.00316037
0.3 0.00543558 0.0506855 -0.0194606 -0.00331556
0.3 0.00546002 0.0506855 -0.0194606 -0.00331556
0.3 0.00548305 0.0506855 -0.0194606 -0.00331556
0.3 0.00550104 0.0564615 -0.0203166 -0.00346571
0.3 0.00551769 0.0564615 -0.0203166 -0.00346571
0.3 0.00553278 0.0564615 -0.0203166 -0.00346571
0.3 0.00554223 0.0619483 -0.0210115 -0.00360912
0.3 0.00554912 0.0636996 -0.0212025 -0.00365559
0.3 0.00555348 0.0654029 -0.0213716 -0.00370147
0.3 0.00555585 0.0654029 -0.0213716 -0.00370147
0.3 0.00555426 0.0686552 -0.0216431 -0.00379124
0.3 0.00555065 0.0686552 -0.0216431 -0.00379124
0.3 0.00554551 0.0686552 -0.0216431 -0.00379124
0.3 0.00553532 0.0731614 -0.0218823 -0.003926
0.3 0.00552307 0.0731614 -0.0218823 -0.003926
0.3 0.00550714 0.0759207 -0.021931 -0.00402006
0.3 0.0054891 0.0772285 -0.0219233 -0.00406933
0.3 0.0054698 0.0772285 -0.0219233 -0.00406933
0.3 0.00544827 0.0784973 -0.0218962 -0.00412086
0.3 0.00542441 0.07973 -0.0218499 -0.00417539
0.3 0.00540044 0.07973 -0.0218499 -0.00417539
0.3 0.00537392 0.082076 -0.0217006 -0.004293
0.3 0.00534691 0.082076 -0.0217006 -0.004293
0.3 0.00531668 0.0853122 -0.0213466 -0.00449474
0.3 0.00528537 0.0863161 -0.021196 -0.00456971
0.3 0.00525421 0.0863161 -0.021196 -0.00456971
0.3 0.00522309 0.0863161 -0.021196 -0.00456971
0.3 0.00519012 0.0882337 -0.020857 -0.00473295
0.3 0.0051562 0.0891458 -0.0206676 -0.00482145
0.3 0.00512354 0.0891458 -0.0206676 -0.00482145
0.3 0.0050897 0.0908922 -0.0202578 -0.00501292
0.3 0.00505678 0.0908922 -0.0202578 -0.00501292
0.3 0.00502258 0.0933766 -0.0195917 -0.0053365
0.3 0.00498906 0.0933766 -0.0195917 -0.0053365
0.3 0.0049573 0.0933766 -0.0195917 -0.0053365
0.3 0.0049251 0.0950046 -0.0191322 -0.00557725
0.3 0.00489548 0.0950046 -0.0191322 -0.00557725
0.3 0.00486396 0.0975397 -0.0184617 -0.00597338
0.3 0.00483396 0.0975397 -0.0184617 -0.00597338
0.3 0.0048065 0.0975397 -0.0184617 -0.00597338
0.3 0.00477912 0.099358 -0.0180534 -0.00625872
0.3 0.00475484 0.099358 -0.0180534 -0.00625872
0.3 0.00472963 0.101347 -0.0176908 -0.00655694
0.3 0.00470729 0.101347 -0.0176908 -0.00655694
0.3 0.00468451 0.104636 -0.0172712 -0.00701988
0.3 0.00466354 0.105812 -0.0171693 -0.00717593
0.3 0.00464564 0.105812 -0.0171693 -0.00717593
0.3 0.00462947 0.105812 -0.0171693 -0.00717593
0.3 0.00461546 0.109592 -0.0170063 -0.00763737
0.3 0.0046022 0.110928 -0.017001 -0.00778609
0.3 0.00459217 0.112302 -0.0170252 -0.00793149
0.3 0.00458496 0.113707 -0.0170785 -0.00807222
0.3 0.00458101 0.115137 -0.0171607 -0.00820837
0.3 0.00457922 0.116593 -0.0172732 -0.00833893
0.3 0.00458191 0.118002 -0.0173714 -0.00846454
0.3 0.00458667 0.119347 -0.0174687 -0.00858724
0.3 0.00459165 0.120549 -0.0175093 -0.00871204
0.3 0.00459849 0.120549 -0.0175093 -0.00871204
0.3 0.00460153 0.121644 -0.0175251 -0.00883494
0.3 0.0046034 0.121644 -0.0175251 -0.00883494
0.3 0.00460075 0.124533 -0.0175755 -0.00918515
0.3 0.00459892 0.125372 -0.0175939 -0.00929622
0.3 0.00459785 0.126151 -0.0176121 -0.00940449
0.3 0.00459746 0.126151 -0.0176121 -0.00940449
0.3 0.00459779 0.126151 -0.0176121 -0.00940449
0.3 0.00459875 0.128132 -0.017665 -0.00971246
0.3 0.00460018 0.128676 -0.0176819 -0.00980959
0.3 0.00460193 0.128676 -0.0176819 -0.00980959
0.3 0.0046041 0.129591 -0.0177143 -0.00999562
0.3 0.00460665 0.129591 -0.0177143 -0.00999562
0.3 0.00460974 0.129591 -0.0177143 -0.00999562
0.3 0.00461355 0.130556 -0.0177598 -0.0102555
0.3 0.00461769 0.130773 -0.0177743 -0.0103373
0.3 0.00462204 0.13094 -0.0177883 -0.0104168
0.3 0.00462686 0.131058 -0.0178021 -0.010494
0.3 0.00463243 0.131058 -0.0178021 -0.010494
0.3 0.00463831 0.131058 -0.0178021 -0.010494
0.3 0.00464456 0.131127 -0.0178415 -0.0107125
0.3 0.00465116 0.131057 -0.017854 -0.0107811
0.3 0.00465775 0.130941 -0.0178661 -0.0108475
0.3 0.00466532 0.130778 -0.0178785 -0.0109112
0.3 0.00467357 0.130556 -0.0178931 -0.010972
0.3 0.00468178 0.13027 -0.0179089 -0.011029
0.3 0.00469016 0.12992 -0.0179278 -0.0110824
0.3 0.00469966 0.12992 -0.0179278 -0.0110824
0.3 0.0047109 0.12992 -0.0179278 -0.0110824
0.3 0.00472278 0.12992 -0.0179278 -0.0110824
0.3 0.00473629 0.128995 -0.0179823 -0.0111767
0.3 0.00474904 0.126983 -0.018123 -0.0112827
0.3 0.00476478 0.126983 -0.018123 -0.0112827
0.3 0.00478233 0.126983 -0.018123 -0.0112827
0.3 0.00480187 0.125196 -0.0182604 -0.0113276
0.3 0.00482464 0.125196 -0.0182604 -0.0113276
0.3 0.00484913 0.123063 -0.0184379 -0.0113535
0.3 0.00487161 0.120603 -0.0186588 -0.0113629
0.3 0.00489608 0.119255 -0.0187852 -0.0113618
0.3 0.00492454 0.119255 -0.0187852 -0.0113618
0.3 0.00495251 0.114734 -0.0192351 -0.0113359
0.3 0.00498185 0.114734 -0.0192351 -0.0113359
0.3 0.0050141 0.11308 -0.0194076 -0.0113209
0.3 0.00504948 0.11308 -0.0194076 -0.0113209
0.3 0.00508597 0.111353 -0.0195934 -0.0113031
0.3 0.0051224 0.107682 -0.02 -0.0112588
0.3 0.00515994 0.105741 -0.020219 -0.0112322
0.3 0.00519835 0.103737 -0.0204479 -0.0112031
0.3 0.00523624 0.101669 -0.0206862 -0.0111716
0.3 0.00527623 0.0995395 -0.0209337 -0.0111378
0.3 0.0053167 0.097347 -0.0211903 -0.0111013
0.3 0.00535982 0.097347 -0.0211903 -0.0111013
0.3 0.00539823 0.0928006 -0.0217229 -0.0110227
0.3 0.0054383 0.0904501 -0.021999 -0.0109808
0.3 0.00547932 0.0880551 -0.0222801 -0.0109375
0.3 0.00551939 0.0856195 -0.0225643 -0.0108929
0.3 0.00555799 0.0856195 -0.0225643 -0.0108929
0.3 0.00559912 0.0856195 -0.0225643 -0.0108929
0.3 0.00563835 0.0780801 -0.0234305 -0.0107513
0.3 0.00567665 0.0755062 -0.023718 -0.0107024
0.3 0.00571067 0.0729073 -0.0240039 -0.0106531
0.3 0.00574661 0.0729073 -0.0240039 -0.0106531
0.3 0.00578155 0.0676389 -0.024569 -0.0105522
0.3 0.00581431 0.0649815 -0.024843 -0.0105012
0.3 0.00584477 0.0649815 -0.024843 -0.0105012
0.3 0.00587888 0.0649815 -0.024843 -0.0105012
0.3 0.00590769 0.0569103 -0.0256288 -0.0103495
0.3 0.005934 0.0542213 -0.0258711 -0.0102992
0.3 0.00595981 0.0515381 -0.0261028 -0.0102494
0.3 0.0059885 0.0515381 -0.0261028 -0.0102494
0.3 0.00601914 0.0515381 -0.0261028 -0.0102494
0.3 0.00604724 0.0461993 -0.0265325 -0.0101505
0.3 0.00607681 0.0461993 -0.0265325 -0.0101505
0.3 0.00610421 0.0409314 -0.0269043 -0.010054
0.3 0.00613284 0.0409314 -0.0269043 -0.010054
0.3 0.00615875 0.0357765 -0.0272112 -0.00996224
0.3 0.00618586 0.0357765 -0.0272112 -0.00996224
0.3 0.00620985 0.0307658 -0.0274453 -0.00987475
0.3 0.00623458 0.0307658 -0.0274453 -0.00987475
0.3 0.00625412 0.0235402 -0.027651 -0.00975013
0.3 0.00627053 0.0212093 -0.0276811 -0.00970861
0.3 0.00628805 0.0189183 -0.0276914 -0.00966724
0.3 0.00630443 0.0166584 -0.0276846 -0.0096247
0.3 0.00631983 0.0144321 -0.0276598 -0.00958048
0.3 0.00633443 0.0144321 -0.0276598 -0.00958048
0.3 0.00634617 0.0100824 -0.0275575 -0.00948624
0.3 0.00635944 0.00796168 -0.0274789 -0.00943559
0.3 0.0063719 0.00586806 -0.0273848 -0.0093816
0.3 0.00638601 0.00586806 -0.0273848 -0.0093816
0.3 0.00639949 0.00586806 -0.0273848 -0.0093816
0.3 0.00641101 0.00177089 -0.0271505 -0.00926342
0.3 0.00642638 0.00177089 -0.0271505 -0.00926342
0.3 0.00643948 -0.00220967 -0.0268537 -0.00912955
0.3 0.00645299 -0.00220967 -0.0268537 -0.00912955
0.3 0.006464 -0.00796048 -0.0262945 -0.00889543
0.3 0.00647502 -0.00981069 -0.0260797 -0.00880918
0.3 0.00648659 -0.0116381 -0.0258542 -0.00871762
0.3 0.00649864 -0.013442 -0.025617 -0.00862063
0.3 0.00651382 -0.013442 -0.025617 -0.00862063
0.3 0.00653043 -0.013442 -0.025617 -0.00862063
0.3 0.00654598 -0.0169981 -0.0251203 -0.00841058
0.3 0.00656285 -0.0169981 -0.0251203 -0.00841058
0.3 0.00658047 -0.0205009 -0.024609 -0.00818112
0.3 0.00660135 -0.0205009 -0.024609 -0.00818112
0.3 0.00661884 -0.0257853 -0.0238528 -0.00779745
0.3 0.00663787 -0.0275898 -0.0236137 -0.0076586
0.3 0.0066587 -0.0294284 -0.0233874 -0.0075149
0.3 0.00668368 -0.0294284 -0.0233874 -0.0075149
0.3 0.00671245 -0.0294284 -0.0233874 -0.0075149
0.3 0.00674283 -0.0294284 -0.0233874 -0.0075149
0.3 0.00677138 -0.0332168 -0.022973 -0.00721318
0.3 0.00680286 -0.0371989 -0.0226315 -0.00689477
0.3 0.00683837 -0.0371989 -0.0226315 -0.00689477
0.3 0.00687 -0.0435062 -0.022283 -0.00640159
0.3 0.00690565 -0.04569 -0.0222143 -0.00623632
0.3 0.00694341 -0.047916 -0.0221732 -0.00607146
0.3 0.00698427 -0.047916 -0.0221732 -0.00607146
0.3 0.00702755 -0.05248 -0.0221714 -0.00574597
0.3 0.0070738 -0.0548158 -0.0222131 -0.00558608
0.3 0.00712181 -0.0571906 -0.0222868 -0.00542906
0.3 0.00717159 -0.0571906 -0.0222868 -0.00542906
0.3 0.0072271 -0.0571906 -0.0222868 -0.00542906
0.3 0.00729105 -0.0620488 -0.022535 -0.0051279
0.3 0.00735756 -0.0620488 -0.022535 -0.0051279
0.3 0.00742166 -0.0667616 -0.0228138 -0.00483855
0.3 0.00748444 -0.0667616 -0.0228138 -0.00483855
0.3 0.00754591 -0.0730222 -0.0229933 -0.00441172
0.3 0.00760819 -0.0730222 -0.0229933 -0.00441172
0.3 0.00767033 -0.0730222 -0.0229933 -0.00441172
0.3 0.00773095 -0.0787046 -0.023163 -0.00401986
0.3 0.00779153 -0.0804788 -0.023219 -0.00389587
0.3 0.00785348 -0.0804788 -0.023219 -0.00389587
0.3 0.00791625 -0.0804788 -0.023219 -0.00389587
0.3 0.00797931 -0.0838488 -0.0233291 -0.00365771
0.3 0.00804174 -0.0838488 -0.0233291 -0.00365771
0.3 0.0081053 -0.0884662 -0.0234876 -0.00332483
0.3 0.00816981 -0.0898905 -0.0235386 -0.00322021
0.3 0.00823484 -0.0912588 -0.0235888 -0.00311867
0.3 0.00830039 -0.0912588 -0.0235888 -0.00311867
0.3 0.00836537 -0.0925718 -0.0236382 -0.00302015
0.3 0.00843122 -0.0950341 -0.0237351 -0.00283199
0.3 0.00849775 -0.0961861 -0.0237826 -0.00274221
0.3 0.00856456 -0.0961861 -0.0237826 -0.00274221
0.3 0.0086305 -0.0961861 -0.0237826 -0.00274221
0.3 0.008697 -0.0983372 -0.0238759 -0.00257087
0.3 0.00876445 -0.100287 -0.0239671 -0.00241029
0.3 0.00883208 -0.100287 -0.0239671 -0.00241029
0.3 0.00889874 -0.101189 -0.024012 -0.00233385
0.3 0.00896148 -0.101189 -0.024012 -0.00233385
0.3 0.00902645 -0.103213 -0.0240895 -0.00212106
0.3 0.00909281 -0.103703 -0.0240999 -0.00205611
0.3 0.00916074 -0.103703 -0.0240999 -0.00205611
0.3 0.00922928 -0.103703 -0.0240999 -0.00205611
0.3 0.00929986 -0.10461 -0.0240642 -0.00188212
0.3 0.00937303 -0.104723 -0.0240263 -0.00183173
0.3 0.00944665 -0.104741 -0.0239737 -0.00178545
0.3 0.00952045 -0.104741 -0.0239737 -0.00178545
0.3 0.00959852 -0.104741 -0.0239737 -0.00178545
0.3 0.00967726 -0.104234 -0.0237233 -0.00167248
0.3 0.00975896 -0.104234 -0.0237233 -0.00167248
0.3 0.00984093 -0.104234 -0.0237233 -0.00167248
0.3 0.00992388 -0.102925 -0.0233342 -0.00159779
0.3 0.0100081 -0.102321 -0.0231738 -0.00158141
0.3 0.0100967 -0.102321 -0.0231738 -0.00158141
0.3 0.0101878 -0.102321 -0.0231738 -0.00158141
0.3 0.0102766 -0.100062 -0.0225971 -0.00155906
0.3 0.0103686 -0.099174 -0.0223776 -0.00155962
0.3 0.0104628 -0.099174 -0.0223776 -0.00155962
0.3 0.0105591 -0.099174 -0.0223776 -0.00155962
0.3 0.0106534 -0.0961655 -0.0216558 -0.00158131
0.3 0.0107494 -0.0950646 -0.0213989 -0.00159442
0.3 0.010847 -0.0950646 -0.0213989 -0.00159442
0.3 0.0109461 -0.0950646 -0.0213989 -0.00159442
0.3 0.0110446 -0.0927369 -0.0208643 -0.00162839
0.3 0.0111444 -0.0927369 -0.0208643 -0.00162839
0.3 0.0112431 -0.0902742 -0.020312 -0.00167018
0.3 0.0113426 -0.0902742 -0.020312 -0.00167018
0.3 0.0114393 -0.0864068 -0.0194657 -0.00174375
0.3 0.0115371 -0.0864068 -0.0194657 -0.00174375
0.3 0.0116349 -0.0864068 -0.0194657 -0.00174375
0.3 0.0117313 -0.0837504 -0.0188964 -0.00179975
0.3 0.0118268 -0.0824151 -0.0186138 -0.00182895
0.3 0.0119189 -0.0797483 -0.0180561 -0.00188917
0.3 0.0120117 -0.0797483 -0.0180561 -0.00188917
0.3 0.0121035 -0.0797483 -0.0180561 -0.00188917
0.3 0.0121932 -0.0771044 -0.0175134 -0.00195058
0.3 0.0122799 -0.0771044 -0.0175134 -0.00195058
0.3 0.0123663 -0.0745256 -0.0169948 -0.00201094
0.3 0.0124509 -0.0745256 -0.0169948 -0.00201094
0.3 0.012531 -0.0708317 -0.0162756 -0.00209666
0.3 0.01261 -0.0696633 -0.0160553 -0.0021231
0.3 0.0126865 -0.0685355 -0.0158465 -0.00214827
0.3 0.0127594 -0.0685355 -0.0158465 -0.00214827
0.3 0.0128308 -0.0685355 -0.0158465 -0.00214827
0.3 0.012899 -0.0654234 -0.0152948 -0.00221393
0.3 0.0129636 -0.0654234 -0.0152948 -0.00221393
0.3 0.0130251 -0.0654234 -0.0152948 -0.00221393
0.3 0.0130832 -0.0636134 -0.0149994 -0.00224901
0.3 0.013138 -0.0620522 -0.0147711 -0.00227682
0.3 0.01319 -0.0613678 -0.0146822 -0.00228768
0.3 0.0132375 -0.0613678 -0.0146822 -0.00228768
0.3 0.013281 -0.0613678 -0.0146822 -0.00228768
0.3 0.0133213 -0.0597071 -0.0145202 -0.00231085
0.3 0.0133581 -0.0597071 -0.0145202 -0.00231085
0.3 0.0133911 -0.0589359 -0.0145039 -0.0023191
0.3 0.0134203 -0.0589359 -0.0145039 -0.0023191
0.3 0.0134468 -0.0586406 -0.0145207 -0.0023219
0.3 0.0134698 -0.058387 -0.0145487 -0.00232452
0.3 0.0134895 -0.0581752 -0.0145877 -0.00232715
0.3 0.0135068 -0.0581752 -0.0145877 -0.00232715
0.3 0.0135215 -0.0579997 -0.0146376 -0.00232997
0.3 0.0135333 -0.0576033 -0.0148323 -0.00234225
0.3 0.013543 -0.0575048 -0.0149101 -0.00234845
0.3 0.0135506 -0.0574088 -0.0149908 -0.00235604
0.3 0.013556 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135605 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135634 -0.0573152 -0.0150747 -0.0023652
0.3 0.0135647 -0.0570554 -0.015345 -0.0024027
0.3 0.0135644 -0.0569811 -0.0154444 -0.00241846
0.3 0.0135629 -0.0569128 -0.015548 -0.00243583
0.3 0.0135612 -0.0569128 -0.015548 -0.00243583
0.3 0.0135595 -0.0569128 -0.015548 -0.00243583
0.3 0.0135558 -0.0566873 -0.0158701 -0.00249732
0.3 0.013553 -0.0566873 -0.0158701 -0.00249732
0.3 0.013551 -0.0566873 -0.0158701 -0.00249732
0.3 0.0135496 -0.0566873 -0.0158701 -0.00249732
0.3 0.013547 -0.0563774 -0.0162078 -0.00256993
0.3 0.0135458 -0.0563774 -0.0162078 -0.00256993
0.3 0.0135443 -0.0558787 -0.0165417 -0.00265454
0.3 0.0135426 -0.055393 -0.0167528 -0.00271773
0.3 0.013543 -0.055393 -0.0167528 -0.00271773
0.3 0.0135453 -0.0550973 -0.0168532 -0.00275127
0.3 0.0135476 -0.0547619 -0.016949 -0.00278584
0.3 0.0135516 -0.0547619 -0.016949 -0.00278584
0.3 0.0135562 -0.0539749 -0.0171317 -0.00285688
0.3 0.0135612 -0.0535141 -0.0172157 -0.00289329
0.3 0.0135689 -0.0530031 -0.0172935 -0.00293002
0.3 0.0135784 -0.0524407 -0.0173649 -0.00296683
0.3 0.0135873 -0.0518269 -0.0174301 -0.00300366
0.3 0.0135999 -0.0511603 -0.0174887 -0.00304026
0.3 0.013614 -0.050438 -0.0175394 -0.00307643
0.3 0.0136283 -0.050438 -0.0175394 -0.00307643
0.3 0.0136425 -0.0488223 -0.0176201 -0.00314575
0.3 0.0136626 -0.0488223 -0.0176201 -0.00314575
0.3 0.0136854 -0.0488223 -0.0176201 -0.00314575
0.3 0.0137103 -0.0459611 -0.017688 -0.00323834
0.3 0.013738 -0.0448846 -0.0176967 -0.00326471
0.3 0.0137684 -0.0437464 -0.0176984 -0.00328846
0.3 0.0138047 -0.0426175 -0.0177001 -0.00331429
0.3 0.0138382 -0.0426175 -0.0177001 -0.00331429
0.3 0.0138737 -0.0426175 -0.0177001 -0.00331429
0.3 0.01391 -0.0426175 -0.0177001 -0.00331429
0.3 0.0139475 -0.0392785 -0.0176902 -0.0034029
0.3 0.0139867 -0.0372071 -0.0177476 -0.00344459
0.3 0.0140263 -0.0362698 -0.0178261 -0.00344813
0.3 0.0140618 -0.0362698 -0.0178261 -0.00344813
0.3 0.0140907 -0.0344101 -0.0179656 -0.00346269
0.3 0.0141196 -0.0344101 -0.0179656 -0.00346269
0.3 0.0141477 -0.032583 -0.0180938 -0.00348139
0.3 0.0141752 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142034 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142321 -0.0316849 -0.0181559 -0.00349132
0.3 0.0142604 -0.0299218 -0.0182772 -0.00351187
0.3 0.0142886 -0.0282041 -0.0183952 -0.00353326
0.3 0.0143167 -0.0273625 -0.018453 -0.00354423
0.3 0.0143448 -0.0265325 -0.0185099 -0.00355538
0.3 0.0143732 -0.025714 -0.018566 -0.00356669
0.3 0.014402 -0.025714 -0.018566 -0.00356669
0.3 0.0144311 -0.025714 -0.018566 -0.00356669
0.3 0.0144596 -0.0233269 -0.0187288 -0.00360129
0.3 0.0144879 -0.0225543 -0.0187813 -0.00361305
0.3 0.0145172 -0.0217931 -0.018833 -0.00362493
0.3 0.014551 -0.0211004 -0.0189063 -0.00364198
0.3 0.014582 -0.0204491 -0.0189808 -0.00365861
0.3 0.0146134 -0.0198422 -0.0190497 -0.00367505
0.3 0.0146455 -0.0198422 -0.0190497 -0.00367505
0.3 0.0146774 -0.0198422 -0.0190497 -0.00367505
0.3 0.0147127 -0.0183799 -0.0191878 -0.00371722
0.3 0.0147492 -0.0180313 -0.0192053 -0.00372769
0.3 0.0147873 -0.0177529 -0.0192071 -0.00373609
0.3 0.0148269 -0.0175448 -0.0191927 -0.00374226
0.3 0.0148683 -0.0175448 -0.0191927 -0.00374226
0.3 0.0149118 -0.0175448 -0.0191927 -0.00374226
0.3 0.0149566 -0.017342 -0.0190515 -0.00374692
0.3 0.015003 -0.0174132 -0.0189707 -0.00374356
0.3 0.0150507 -0.0175531 -0.018873 -0.0037376
0.3 0.0150999 -0.0177572 -0.0187589 -0.00372921
0.3 0.0151508 -0.0177572 -0.0187589 -0.00372921
0.3 0.0152035 -0.0177572 -0.0187589 -0.00372921
0.3 0.0152559 -0.0187149 -0.0183266 -0.00369102
0.3 0.0153113 -0.019142 -0.0181537 -0.00367398
0.3 0.0153679 -0.019142 -0.0181537 -0.00367398
0.3 0.0154258 -0.019142 -0.0181537 -0.00367398
0.3 0.0154831 -0.0206941 -0.0175571 -0.00361091
0.3 0.0155418 -0.0212887 -0.0173364 -0.00358649
0.3 0.0156022 -0.0219174 -0.0171048 -0.00355988
0.3 0.0156631 -0.0219174 -0.0171048 -0.00355988
0.3 0.0157232 -0.0232569 -0.0166129 -0.0035004
0.3 0.015785 -0.0239582 -0.0163557 -0.00346823
0.3 0.015847 -0.0246769 -0.0160921 -0.00343469
0.3 0.0159089 -0.0246769 -0.0160921 -0.00343469
0.3 0.01597 -0.0246769 -0.0160921 -0.00343469
0.3 0.016032 -0.0268748 -0.0152816 -0.00333036
0.3 0.0160937 -0.0268748 -0.0152816 -0.00333036
0.3 0.0161547 -0.0268748 -0.0152816 -0.00333036
0.3 0.0162154 -0.029063 -0.0144579 -0.00322378
0.3 0.0162753 -0.0297713 -0.0141854 -0.00318883
0.3 0.0163339 -0.0297713 -0.0141854 -0.00318883
0.3 0.0163912 -0.0297713 -0.0141854 -0.00318883
0.3 0.0164471 -0.0317628 -0.0133917 -0.00308933
0.3 0.0165026 -0.0323756 -0.013137 -0.00305844
0.3 0.0165561 -0.0323756 -0.013137 -0.00305844
0.3 0.0166074 -0.0323756 -0.013137 -0.00305844
0.3 0.0166564 -0.0334961 -0.0126485 -0.00300092
0.3 0.0167047 -0.0339995 -0.0124163 -0.00297479
0.3 0.0167503 -0.0339995 -0.0124163 -0.00297479
0.3 0.0167951 -0.0352357 -0.0117795 -0.00290871
0.3 0.0168366 -0.0352357 -0.0117795 -0.00290871
0.3 0.016875 -0.0352357 -0.0117795 -0.00290871
0.3 0.0169124 -0.0359909 -0.0112508 -0.00286384
0.3 0.0169463 -0.0361216 -0.0111026 -0.00285408
0.3 0.0169772 -0.0361216 -0.0111026 -0.00285408
0.3 0.0170062 -0.0361715 -0.0108554 -0.00284262
0.3 0.0170326 -0.0360808 -0.0107587 -0.00284102
0.3 0.0170557 -0.0359159 -0.01068 -0.0028426
0.3 0.0170766 -0.0349813 -0.010549 -0.00286488
0.3 0.017093 -0.0349813 -0.010549 -0.00286488
0.3 0.0171065 -0.0349813 -0.010549 -0.00286488
0.3 0.0171157 -0.0349813 -0.010549 -0.00286488
0.3 0.017122 -0.0349813 -0.010549 -0.00286488
0.3 0.0171253 -0.0340139 -0.0105457 -0.00289221
0.3 0.0171252 -0.0334369 -0.0105675 -0.00290894
0.3 0.0171228 -0.0334369 -0.0105675 -0.00290894
0.3 0.0171198 -0.0314115 -0.0107115 -0.00296747
0.3 0.0171135 -0.0306527 -0.0107831 -0.00298881
0.3 0.0171046 -0.0298695 -0.0108628 -0.00301036
0.3 0.0170944 -0.0290618 -0.0109507 -0.00303191
0.3 0.0170813 -0.0282361 -0.0110453 -0.00305316
0.3 0.0170663 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170488 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170298 -0.0273908 -0.0111472 -0.00307338
0.3 0.0170094 -0.0247598 -0.0114886 -0.00312624
0.3 0.0169874 -0.0238582 -0.0116142 -0.00314108
0.3 0.0169649 -0.0229423 -0.0117461 -0.00315454
0.3 0.0169408 -0.0220196 -0.0118817 -0.00316625
0.3 0.0169161 -0.0211013 -0.0120184 -0.00317609
0.3 0.0168925 -0.0201874 -0.0121564 -0.00318402
0.3 0.0168672 -0.0192819 -0.0122946 -0.00318989
0.3 0.0168423 -0.0183852 -0.012433 -0.00319366
0.3 0.0168175 -0.0175096 -0.0125679 -0.00319498
0.3 0.0167939 -0.0166547 -0.0126993 -0.00319373
0.3 0.01677 -0.0158241 -0.0128283 -0.00319027
0.3 0.0167466 -0.0150182 -0.0129545 -0.00318461
0.3 0.0167241 -0.0150182 -0.0129545 -0.00318461
0.3 0.016703 -0.0150182 -0.0129545 -0.00318461
0.3 0.0166818 -0.0135083 -0.0131951 -0.00316708
0.3 0.0166621 -0.0135083 -0.0131951 -0.00316708
0.3 0.016643 -0.0115383 -0.0135202 -0.00312609
0.3 0.0166256 -0.0115383 -0.0135202 -0.00312609
0.3 0.0166101 -0.0115383 -0.0135202 -0.00312609
0.3 0.0165957 -0.0104594 -0.0137077 -0.0030901
0.3 0.0165822 -0.00959017 -0.013869 -0.00304875
0.3 0.0165707 -0.00959017 -0.013869 -0.00304875
0.3 0.0165604 -0.0092459 -0.0139389 -0.00302648
0.3 0.0165526 -0.0092459 -0.0139389 -0.00302648
0.3 0.016546 -0.00873599 -0.0140563 -0.00297983
0.3 0.0165386 -0.0085779 -0.014103 -0.00295618
0.3 0.0165347 -0.0085779 -0.014103 -0.00295618
0.3 0.0165331 -0.00849882 -0.0141967 -0.00288622
0.3 0.0165338 -0.00861097 -0.0142119 -0.00286434
0.3 0.0165373 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165439 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165533 -0.00879175 -0.0142194 -0.00284383
0.3 0.0165651 -0.00967869 -0.0142039 -0.00278787
0.3 0.0165839 -0.00967869 -0.0142039 -0.00278787
0.3 0.0166012 -0.00967869 -0.0142039 -0.00278787
0.3 0.0166184 -0.0106074 -0.014173 -0.0027196
0.3 0.016635 -0.0106074 -0.014173 -0.0027196
0.3 0.0166513 -0.0106074 -0.014173 -0.0027196
0.3 0.0166677 -0.0112037 -0.0141448 -0.00266624
0.3 0.0166845 -0.0112037 -0.0141448 -0.00266624
0.3 0.0167021 -0.01192 -0.0142044 -0.00263113
0.3 0.0167176 -0.0121289 -0.0142337 -0.00262433
0.3 0.0167327 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167481 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167634 -0.0123383 -0.0142587 -0.00261591
0.3 0.0167784 -0.0129495 -0.0143251 -0.00258765
0.3 0.0167936 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168087 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168236 -0.0131445 -0.0143459 -0.00257801
0.3 0.0168386 -0.0135209 -0.014386 -0.00255857
0.3 0.0168535 -0.013879 -0.0144242 -0.00253897
0.3 0.0168684 -0.0140512 -0.0144426 -0.00252911
0.3 0.016883 -0.0140512 -0.0144426 -0.00252911
0.3 0.0168976 -0.0142191 -0.0144605 -0.00251922
0.3 0.0169124 -0.0142191 -0.0144605 -0.00251922
0.3 0.0169271 -0.0146955 -0.0145114 -0.00248939
0.3 0.0169416 -0.0146955 -0.0145114 -0.00248939
0.3 0.0169498 -0.0148898 -0.0145586 -0.00247326
0.3 0.0169609 -0.0149139 -0.0145916 -0.00246614
0.3 0.0169741 -0.0149139 -0.0145916 -0.00246614
0.3 0.0169874 -0.0149139 -0.0145916 -0.00246614
0.3 0.017003 -0.0146186 -0.0147442 -0.00245442
0.3 0.0170212 -0.0143822 -0.0148157 -0.00245496
0.3 0.01704 -0.0140726 -0.0148995 -0.00245779
0.3 0.0170596 -0.0140726 -0.0148995 -0.00245779
0.3 0.017083 -0.0140726 -0.0148995 -0.00245779
0.3 0.0171071 -0.0132315 -0.0151041 -0.0024709
0.3 0.0171321 -0.0132315 -0.0151041 -0.0024709
0.3 0.0171595 -0.0114186 -0.0155076 -0.00250892
0.3 0.0171886 -0.0106623 -0.0156698 -0.00252687
0.3 0.0172192 -0.00982681 -0.015846 -0.00254766
0.3 0.017251 -0.00891934 -0.0160367 -0.00257108
0.3 0.0172833 -0.00891934 -0.0160367 -0.00257108
0.3 0.0173201 -0.00891934 -0.0160367 -0.00257108
0.3 0.0173579 -0.00689744 -0.0164598 -0.0026248
0.3 0.0173983 -0.00689744 -0.0164598 -0.0026248
0.3 0.0174368 -0.00334346 -0.0171927 -0.00272411
0.3 0.0174782 -0.00203166 -0.0174618 -0.00276135
0.3 0.0175207 -0.000661252 -0.0177452 -0.00279977
0.3 0.0175625 0.000764272 -0.0180395 -0.00283935
0.3 0.0176064 0.0022451 -0.0183452 -0.00288017
0.3 0.0176505 0.0037792 -0.018663 -0.00292197
0.3 0.0176962 0.0037792 -0.018663 -0.00292197
0.3 0.0177431 0.0037792 -0.018663 -0.00292197
0.3 0.017789 0.00867074 -0.0196696 -0.00305321
0.3 0.017835 0.0103899 -0.0200191 -0.00309906
0.3 0.0178784 0.0121513 -0.0203741 -0.00314613
0.3 0.0179235 0.0139499 -0.0207347 -0.00319388
0.3 0.0179658 0.0157794 -0.0210989 -0.00324202
0.3 0.0180113 0.0157794 -0.0210989 -0.00324202
0.3 0.0180573 0.0157794 -0.0210989 -0.00324202
0.3 0.0181 0.0214363 -0.0222003 -0.0033886
0.3 0.0181407 0.0233624 -0.0225658 -0.00343768
0.3 0.0181823 0.0233624 -0.0225658 -0.00343768
0.3 0.0182239 0.0233624 -0.0225658 -0.00343768
0.3 0.0182603 0.0311645 -0.0239871 -0.0036326
0.3 0.0182941 0.0311645 -0.0239871 -0.0036326
0.3 0.0183297 0.0311645 -0.0239871 -0.0036326
0.3 0.0183647 0.0311645 -0.0239871 -0.0036326
0.3 0.0183974 0.0311645 -0.0239871 -0.0036326
0.3 0.0184263 0.0370121 -0.0249726 -0.00377459
0.3 0.0184554 0.0370121 -0.0249726 -0.00377459
0.3 0.0184799 0.0427197 -0.0258446 -0.003909
0.3 0.0185014 0.0427197 -0.0258446 -0.003909
0.3 0.018523 0.0427197 -0.0258446 -0.003909
0.3 0.0185398 0.0481674 -0.0265714 -0.00402985
0.3 0.0185545 0.0481674 -0.0265714 -0.00402985
0.3 0.0185668 0.0481674 -0.0265714 -0.00402985
0.3 0.0185744 0.0532099 -0.0271157 -0.00413582
0.3 0.0185798 0.0532099 -0.0271157 -0.00413582
0.3 0.0185825 0.0532099 -0.0271157 -0.00413582
0.3 0.0185805 0.0577905 -0.0274611 -0.00422805
0.3 0.0185758 0.0592021 -0.0275277 -0.00425596
0.3 0.0185682 0.0605526 -0.0275705 -0.00428301
0.3 0.018558 0.0618417 -0.0275887 -0.00430924
0.3 0.0185448 0.063077 -0.0275843 -0.00433519
0.3 0.0185293 0.0642528 -0.0275558 -0.00436111
0.3 0.0185121 0.0642528 -0.0275558 -0.00436111
0.3 0.0184933 0.0642528 -0.0275558 -0.00436111
0.3 0.0184708 0.0674576 -0.0273384 -0.00444356
0.3 0.0184471 0.0674576 -0.0273384 -0.00444356
0.3 0.0184222 0.0674576 -0.0273384 -0.00444356
0.3 0.0183943 0.0702173 -0.0269366 -0.00454084
0.3 0.0183658 0.0702173 -0.0269366 -0.00454084
0.3 0.0183364 0.0702173 -0.0269366 -0.00454084
0.3 0.0183047 0.0718298 -0.0265758 -0.00461895
0.3 0.0182723 0.0732768 -0.0261478 -0.00471077
0.3 0.0182392 0.0732768 -0.0261478 -0.00471077
0.3 0.0182063 0.0732768 -0.0261478 -0.00471077
0.3 0.0181716 0.0751703 -0.0253953 -0.00487953
0.3 0.0181362 0.0757421 -0.0251208 -0.00494547
0.3 0.018102 0.0757421 -0.0251208 -0.00494547
0.3 0.0180689 0.0757421 -0.0251208 -0.00494547
0.3 0.018034 0.0773568 -0.0242455 -0.00517651
0.3 0.0180009 0.0773568 -0.0242455 -0.00517651
0.3 0.0179691 0.0773568 -0.0242455 -0.00517651
0.3 0.017937 0.0784477 -0.0236467 -0.00536065
0.3 0.0179049 0.0796222 -0.0230562 -0.00557031
0.3 0.0178738 0.080261 -0.0227712 -0.00568444
0.3 0.0178436 0.0809409 -0.0224963 -0.00580428
0.3 0.0178165 0.0809409 -0.0224963 -0.00580428
0.3 0.0177926 0.0809409 -0.0224963 -0.00580428
0.3 0.0177675 0.0824267 -0.0219769 -0.00606055
0.3 0.0177454 0.0824267 -0.0219769 -0.00606055
0.3 0.017724 0.0840983 -0.0215135 -0.00633359
0.3 0.0177055 0.0840983 -0.0215135 -0.00633359
0.3 0.0176865 0.0859584 -0.0211186 -0.00661822
0.3 0.0176699 0.0859584 -0.0211186 -0.00661822
0.3 0.0176533 0.0890991 -0.0206778 -0.00705578
0.3 0.0176386 0.0890991 -0.0206778 -0.00705578
0.3 0.0176221 0.0890991 -0.0206778 -0.00705578
0.3 0.0176082 0.0890991 -0.0206778 -0.00705578
0.3 0.0175982 0.093856 -0.0204192 -0.00762662
0.3 0.0175927 0.0951331 -0.0204232 -0.00776128
0.3 0.0175881 0.0951331 -0.0204232 -0.00776128
0.3 0.0175859 0.0951331 -0.0204232 -0.00776128
0.3 0.01759 0.0991497 -0.0206207 -0.00813427
0.3 0.0175956 0.0991497 -0.0206207 -0.00813427
0.3 0.0176029 0.0991497 -0.0206207 -0.00813427
0.3 0.0176117 0.101707 -0.0208118 -0.00836222
0.3 0.0176201 0.101707 -0.0208118 -0.00836222
0.3 0.0176294 0.104922 -0.0209681 -0.00872366
0.3 0.0176357 0.10584 -0.0209977 -0.00883964
0.3 0.0176419 0.10584 -0.0209977 -0.00883964
0.3 0.0176485 0.10584 -0.0209977 -0.00883964
0.3 0.0176553 0.10752 -0.0210649 -0.00906349
0.3 0.0176624 0.10752 -0.0210649 -0.00906349
0.3 0.0176694 0.109635 -0.0211685 -0.00937944
0.3 0.0176767 0.109635 -0.0211685 -0.00937944
0.3 0.0176844 0.109635 -0.0211685 -0.00937944
0.3 0.0176919 0.111277 -0.0212703 -0.00967227
0.3 0.0176997 0.111277 -0.0212703 -0.00967227
0.3 0.0177077 0.111277 -0.0212703 -0.00967227
0.3 0.0177153 0.112469 -0.0213691 -0.00994274
0.3 0.017723 0.112469 -0.0213691 -0.00994274
0.3 0.0177307 0.112469 -0.0213691 -0.00994274
0.3 0.017739 0.11323 -0.0214651 -0.0101922
0.3 0.0177471 0.11323 -0.0214651 -0.0101922
0.3 0.0177553 0.11323 -0.0214651 -0.0101922
0.3 0.0177633 0.113591 -0.0215582 -0.0104222
0.3 0.0177706 0.113591 -0.0215582 -0.0104222
0.3 0.0177799 0.113591 -0.0215582 -0.0104222
0.3 0.0177892 0.113508 -0.0216612 -0.0106305
0.3 0.0177967 0.113508 -0.0216612 -0.0106305
0.3 0.0178044 0.113508 -0.0216612 -0.0106305
0.3 0.0178139 0.112801 -0.0218072 -0.0108083
0.3 0.0178251 0.112801 -0.0218072 -0.0108083
0.3 0.0178366 0.112801 -0.0218072 -0.0108083
0.3 0.0178502 0.111906 -0.0219457 -0.0109037
0.3 0.0178653 0.111324 -0.0220297 -0.0109441
0.3 0.017883 0.111324 -0.0220297 -0.0109441
0.3 0.0178993 0.109871 -0.0222329 -0.011009
0.3 0.0179207 0.109871 -0.0222329 -0.011009
0.3 0.0179424 0.106973 -0.0226309 -0.0110672
0.3 0.0179658 0.105812 -0.0227906 -0.0110761
0.3 0.0179889 0.104553 -0.0229638 -0.0110797
0.3 0.0180144 0.103204 -0.0231506 -0.0110789
0.3 0.018043 0.103204 -0.0231506 -0.0110789
0.3 0.0180724 0.103204 -0.0231506 -0.0110789
0.3 0.0181 0.0986404 -0.0237967 -0.0110543
0.3 0.0181335 0.0986404 -0.0237967 -0.0110543
0.3 0.0181701 0.0986404 -0.0237967 -0.0110543
0.3 0.0182043 0.0951752 -0.0242977 -0.01102
0.3 0.0182419 0.0933256 -0.0245677 -0.0109984
0.3 0.0182825 0.0933256 -0.0245677 -0.0109984
0.3 0.018317 0.0873042 -0.0254576 -0.0109155
0.3 0.0183577 0.0873042 -0.0254576 -0.0109155
0.3 0.0184004 0.0873042 -0.0254576 -0.0109155
0.3 0.0184413 0.0829112 -0.0261149 -0.0108463
0.3 0.0184847 0.0829112 -0.0261149 -0.0108463
0.3 0.0185216 0.0758147 -0.0271804 -0.0107264
0.3 0.0185608 0.0733268 -0.027554 -0.0106829
0.3 0.0186019 0.0733268 -0.027554 -0.0106829
0.3 0.0186414 0.0733268 -0.027554 -0.0106829
0.3 0.0186831 0.0681628 -0.0283274 -0.0105896
0.3 0.0187216 0.0627845 -0.0291255 -0.0104904
0.3 0.0187583 0.0627845 -0.0291255 -0.0104904
0.3 0.0187963 0.060031 -0.0295297 -0.0104394
0.3 0.0188364 0.060031 -0.0295297 -0.0104394
0.3 0.0188707 0.0515364 -0.0307547 -0.0102824
0.3 0.0189027 0.0515364 -0.0307547 -0.0102824
0.3 0.0189329 0.0457107 -0.031571 -0.0101757
0.3 0.0189617 0.0427614 -0.0319756 -0.0101228
0.3 0.0189908 0.0427614 -0.0319756 -0.0101228
0.3 0.0190172 0.0427614 -0.0319756 -0.0101228
0.3 0.0190423 0.036811 -0.0327714 -0.0100177
0.3 0.0190674 0.036811 -0.0327714 -0.0100177
0.3 0.0190851 0.027819 -0.0339155 -0.00986578
0.3 0.0190973 0.024819 -0.0342797 -0.00981727
0.3 0.0191102 0.0218256 -0.0346334 -0.00977042
0.3 0.0191202 0.0188422 -0.0349752 -0.00972531
0.3 0.0191274 0.0158723 -0.0353042 -0.00968163
0.3 0.0191292 0.0129155 -0.0356208 -0.00963935
0.3 0.01913 0.00997471 -0.0359242 -0.00959846
0.3 0.0191287 0.00705692 -0.0362116 -0.00955884
0.3 0.0191245 0.00416723 -0.0364825 -0.0095206
0.3 0.0191154 0.00130523 -0.0367374 -0.00948364
0.3 0.0191071 0.00130523 -0.0367374 -0.00948364
0.3 0.0190962 -0.00153306 -0.0369772 -0.00944753
0.3 0.0190849 -0.00153306 -0.0369772 -0.00944753
0.3 0.019067 -0.00712342 -0.0374054 -0.0093768
0.3 0.01905 -0.00712342 -0.0374054 -0.0093768
0.3 0.0190283 -0.0125967 -0.0377674 -0.00930702
0.3 0.0190065 -0.0125967 -0.0377674 -0.00930702
0.3 0.0189831 -0.0125967 -0.0377674 -0.00930702
0.3 0.0189568 -0.0179602 -0.0380651 -0.0092362
0.3 0.0189261 -0.0232284 -0.0383019 -0.00915915
0.3 0.0188962 -0.0232284 -0.0383019 -0.00915915
0.3 0.01886 -0.0309716 -0.0385542 -0.00902864
0.3 0.0188244 -0.0309716 -0.0385542 -0.00902864
0.3 0.0187919 -0.0309716 -0.0385542 -0.00902864
0.3 0.0187567 -0.0360643 -0.0386663 -0.00892625
0.3 0.0187164 -0.0436345 -0.0387666 -0.00874173
0.3 0.0186787 -0.0436345 -0.0387666 -0.00874173
0.3 0.018641 -0.0461438 -0.0387843 -0.00867037
0.3 0.0186035 -0.0486447 -0.0387974 -0.00859441
0.3 0.0185653 -0.0511369 -0.038805 -0.00851365
0.3 0.0185288 -0.0536287 -0.0388083 -0.00842715
0.3 0.0184931 -0.0561207 -0.0388081 -0.0083348
0.3 0.018461 -0.0561207 -0.0388081 -0.0083348
0.3 0.0184316 -0.0561207 -0.0388081 -0.0083348
0.3 0.0184019 -0.0611268 -0.0388062 -0.00813178
0.3 0.0183758 -0.0611268 -0.0388062 -0.00813178
0.3 0.0183485 -0.0661503 -0.0388028 -0.00790626
0.3 0.0183249 -0.0661503 -0.0388028 -0.00790626
0.3 0.0183015 -0.0711829 -0.0388091 -0.0076636
0.3 0.0182764 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182553 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182364 -0.0762226 -0.0388352 -0.00740733
0.3 0.0182187 -0.0812826 -0.0389003 -0.00714175
0.3 0.0182046 -0.0812826 -0.0389003 -0.00714175
0.3 0.0181887 -0.0889502 -0.0390957 -0.00673007
0.3 0.018174 -0.0889502 -0.0390957 -0.00673007
0.3 0.0181649 -0.0889502 -0.0390957 -0.00673007
0.3 0.0181532 -0.0967561 -0.0394511 -0.00631356
0.3 0.0181407 -0.0993978 -0.0396156 -0.00617679
0.3 0.0181309 -0.0993978 -0.0396156 -0.00617679
0.3 0.018128 -0.0993978 -0.0396156 -0.00617679
0.3 0.018126 -0.107478 -0.0402709 -0.00577704
0.3 0.0181267 -0.107478 -0.0402709 -0.00577704
0.3 0.0181312 -0.113018 -0.0408666 -0.00552652
0.3 0.0181457 -0.113018 -0.0408666 -0.00552652
0.3 0.0181622 -0.113018 -0.0408666 -0.00552652
0.3 0.0181793 -0.115671 -0.041134 -0.00539946
0.3 0.0181939 -0.120656 -0.0416193 -0.00515127
0.3 0.0182088 -0.120656 -0.0416193 -0.00515127
0.3 0.0182229 -0.127512 -0.0423252 -0.00479649
0.3 0.0182377 -0.127512 -0.0423252 -0.00479649
0.3 0.0182536 -0.131664 -0.0427726 -0.00457946
0.3 0.0182712 -0.131664 -0.0427726 -0.00457946
0.3 0.0182897 -0.133615 -0.0429888 -0.00447772
0.3 0.0183086 -0.133615 -0.0429888 -0.00447772
0.3 0.018328 -0.138979 -0.0436075 -0.00419901
0.3 0.0183489 -0.140606 -0.043804 -0.00411478
0.3 0.0183706 -0.142159 -0.0439959 -0.00403448
0.3 0.0183924 -0.143637 -0.0441833 -0.00395821
0.3 0.018415 -0.14504 -0.0443662 -0.00388585
0.3 0.0184388 -0.146371 -0.0445446 -0.00381723
0.3 0.0184632 -0.147632 -0.0447187 -0.00375235
0.3 0.0184876 -0.148822 -0.0448886 -0.00369108
0.3 0.0185132 -0.148822 -0.0448886 -0.00369108
0.3 0.0185394 -0.148822 -0.0448886 -0.00369108
0.3 0.0185661 -0.15198 -0.0453738 -0.00352854
0.3 0.018593 -0.152898 -0.0455275 -0.00348131
0.3 0.0186204 -0.152898 -0.0455275 -0.00348131
0.3 0.0186485 -0.152898 -0.0455275 -0.00348131
0.3 0.0186735 -0.155229 -0.045963 -0.00335903
0.3 0.0186982 -0.155833 -0.0460977 -0.00332418
0.3 0.018726 -0.156338 -0.0462236 -0.00329294
0.3 0.0187552 -0.156735 -0.0463364 -0.00326583
0.3 0.018786 -0.156735 -0.0463364 -0.00326583
0.3 0.0188188 -0.156735 -0.0463364 -0.00326583
0.3 0.0188529 -0.157211 -0.0465184 -0.00322522
0.3 0.0188919 -0.157211 -0.0465184 -0.00322522
0.3 0.0189315 -0.157117 -0.0466659 -0.00320077
0.3 0.018971 -0.156874 -0.0466779 -0.00320321
0.3 0.0190117 -0.156528 -0.0466712 -0.003211
0.3 0.0190578 -0.156528 -0.0466712 -0.003211
0.3 0.0191071 -0.156528 -0.0466712 -0.003211
0.3 0.0191547 -0.154902 -0.0465365 -0.00326559
0.3 0.0192054 -0.154179 -0.046456 -0.00329384
0.3 0.0192595 -0.154179 -0.046456 -0.00329384
0.3 0.019317 -0.154179 -0.046456 -0.00329384
0.3 0.0193734 -0.15148 -0.0461037 -0.00340889
0.3 0.019433 -0.15148 -0.0461037 -0.00340889
0.3 0.0194954 -0.15148 -0.0461037 -0.00340889
0.3 0.0195544 -0.148108 -0.0456155 -0.00356299
0.3 0.0196185 -0.148108 -0.0456155 -0.00356299
0.3 0.0196828 -0.145543 -0.0452238 -0.00368538
0.3 0.0197493 -0.145543 -0.0452238 -0.00368538
0.3 0.0198161 -0.144172 -0.0450068 -0.00375279
0.3 0.0198823 -0.144172 -0.0450068 -0.00375279
0.3 0.0199513 -0.141287 -0.0445441 -0.00389718
0.3 0.0200189 -0.138237 -0.0440503 -0.00405296
0.3 0.0200859 -0.136664 -0.0437941 -0.00413457
0.3 0.0201515 -0.136664 -0.0437941 -0.00413457
0.3 0.0202192 -0.136664 -0.0437941 -0.00413457
0.3 0.0202868 -0.133438 -0.0432675 -0.00430412
0.3 0.0203534 -0.131794 -0.0429985 -0.00439147
0.3 0.0204181 -0.131794 -0.0429985 -0.00439147
0.3 0.0204813 -0.12848 -0.0424583 -0.00456956
0.3 0.0205464 -0.12848 -0.0424583 -0.00456956
0.3 0.020608 -0.123484 -0.0416505 -0.00484156
0.3 0.0206671 -0.120193 -0.041126 -0.00502222
0.3 0.0207243 -0.120193 -0.041126 -0.00502222
0.3 0.0207805 -0.118568 -0.0408708 -0.00511162
0.3 0.0208353 -0.118568 -0.0408708 -0.00511162
0.3 0.0208886 -0.118568 -0.0408708 -0.00511162
0.3 0.020938 -0.113826 -0.040142 -0.00537261
0.3 0.0209855 -0.113826 -0.040142 -0.00537261
0.3 0.0210292 -0.110836 -0.039702 -0.00553826
0.3 0.0210709 -0.109401 -0.0394983 -0.00561801
0.3 0.0211097 -0.108017 -0.0393072 -0.00569558
0.3 0.0211454 -0.106684 -0.0391293 -0.00577079
0.3 0.0211778 -0.106684 -0.0391293 -0.00577079
0.3 0.0212083 -0.10418 -0.0388145 -0.00591372
0.3 0.0212353 -0.103021 -0.0386802 -0.00598153
0.3 0.0212588 -0.103021 -0.0386802 -0.00598153
0.3 0.0212788 -0.103021 -0.0386802 -0.00598153
0.3 0.0212948 -0.0999094 -0.0383713 -0.00617101
0.3 0.0213079 -0.0990041 -0.0383015 -0.00622985
0.3 0.0213173 -0.0990041 -0.0383015 -0.00622985
0.3 0.0213235 -0.0990041 -0.0383015 -0.00622985
0.3 0.021325 -0.0966547 -0.0381888 -0.00639542
0.3 0.0213237 -0.09598 -0.0381794 -0.00644825
0.3 0.0213192 -0.0953503 -0.0381817 -0.00650047
0.3 0.0213123 -0.094755 -0.0381935 -0.00655233
0.3 0.0213017 -0.0941907 -0.0382139 -0.00660424
0.3 0.0212887 -0.0936551 -0.0382423 -0.0066565
0.3 0.0212733 -0.093137 -0.0382752 -0.00670954
0.3 0.021256 -0.0926338 -0.038313 -0.00676336
0.3 0.0212368 -0.0926338 -0.038313 -0.00676336
0.3 0.0212159 -0.0926338 -0.038313 -0.00676336
0.3 0.0211923 -0.0912174 -0.0384577 -0.00693069
0.3 0.0211676 -0.0907728 -0.038516 -0.00698847
0.3 0.0211413 -0.0903414 -0.0385791 -0.0070475
0.3 0.0211143 -0.0903414 -0.0385791 -0.0070475
0.3 0.021087 -0.0903414 -0.0385791 -0.0070475
0.3 0.0210581 -0.0891056 -0.0388032 -0.00722895
0.3 0.0210288 -0.0891056 -0.0388032 -0.00722895
0.3 0.0210002 -0.0891056 -0.0388032 -0.00722895
0.3 0.0209704 -0.0878663 -0.0390579 -0.00741902
0.3 0.0209404 -0.0874273 -0.0391434 -0.0074851
0.3 0.0209115 -0.0874273 -0.0391434 -0.0074851
0.3 0.0208817 -0.086491 -0.039311 -0.00762159
0.3 0.0208536 -0.086491 -0.039311 -0.00762159
0.3 0.0208269 -0.086491 -0.039311 -0.00762159
0.3 0.0207988 -0.0848634 -0.0395414 -0.00783549
0.3 0.0207722 -0.0842502 -0.0396107 -0.00790889
0.3 0.0207467 -0.0835945 -0.0396732 -0.00798333
0.3 0.020723 -0.0835945 -0.0396732 -0.00798333
0.3 0.0207003 -0.0828948 -0.0397304 -0.00805833
0.3 0.0206809 -0.0828948 -0.0397304 -0.00805833
0.3 0.0206608 -0.0805183 -0.0398668 -0.00828588
0.3 0.0206427 -0.0805183 -0.0398668 -0.00828588
0.3 0.0206249 -0.0786841 -0.0399257 -0.00843767
0.3 0.0206104 -0.0786841 -0.0399257 -0.00843767
0.3 0.020599 -0.0786841 -0.0399257 -0.00843767
0.3 0.020586 -0.0766304 -0.0399577 -0.00858668
0.3 0.0205742 -0.0766304 -0.0399577 -0.00858668
0.3 0.020562 -0.074354 -0.0399636 -0.00873044
0.3 0.0205534 -0.074354 -0.0399636 -0.00873044
0.3 0.0205473 -0.074354 -0.0399636 -0.00873044
0.3 0.0205427 -0.0690884 -0.0398899 -0.00899319
0.3 0.0205416 -0.0676175 -0.039853 -0.00905199
0.3 0.0205439 -0.0644733 -0.0397539 -0.0091585
0.3 0.0205506 -0.0644733 -0.0397539 -0.0091585
0.3 0.020558 -0.0628775 -0.039699 -0.00921144
0.3 0.0205668 -0.0628775 -0.039699 -0.00921144
0.3 0.0205768 -0.0581583 -0.0395103 -0.00937836
0.3 0.0205875 -0.0581583 -0.0395103 -0.00937836
0.3 0.0205987 -0.0566076 -0.0394396 -0.00943722
0.3 0.020612 -0.0566076 -0.0394396 -0.00943722
0.3 0.0206258 -0.0566076 -0.0394396 -0.00943722
0.3 0.0206377 -0.0524033 -0.039452 -0.00953288
0.3 0.0206483 -0.0524033 -0.039452 -0.00953288
0.3 0.0206558 -0.0496718 -0.0394471 -0.00959792
0.3 0.0206631 -0.0483264 -0.0394408 -0.00963014
0.3 0.0206713 -0.0483264 -0.0394408 -0.00963014
0.3 0.0206794 -0.0483264 -0.0394408 -0.00963014
0.3 0.020687 -0.0443805 -0.0394124 -0.00972356
0.3 0.0206945 -0.0430956 -0.0393999 -0.00975355
0.3 0.0207023 -0.041826 -0.0393861 -0.00978295
0.3 0.0207102 -0.041826 -0.0393861 -0.00978295
0.3 0.0207181 -0.041826 -0.0393861 -0.00978295
0.3 0.0207256 -0.0381118 -0.0393362 -0.0098676
0.3 0.0207335 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207418 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207499 -0.0369055 -0.0393168 -0.00989462
0.3 0.0207583 -0.0345411 -0.0392739 -0.00994681
0.3 0.0207666 -0.0345411 -0.0392739 -0.00994681
0.3 0.0207749 -0.0311148 -0.0391998 -0.0100206
0.3 0.0207821 -0.0300498 -0.0391687 -0.0100448
0.3 0.0207899 -0.0290525 -0.0391287 -0.0100674
0.3 0.0207995 -0.0281309 -0.0390775 -0.0100882
0.3 0.02081 -0.0281309 -0.0390775 -0.0100882
0.3 0.0208225 -0.0281309 -0.0390775 -0.0100882
0.3 0.0208367 -0.0265235 -0.0389383 -0.010124
0.3 0.0208527 -0.024746 -0.0386135 -0.0101575
0.3 0.0208704 -0.024746 -0.0386135 -0.0101575
0.3 0.0208903 -0.024321 -0.0384727 -0.0101628
0.3 0.020912 -0.023977 -0.0383136 -0.0101647
0.3 0.0209346 -0.0237084 -0.0381379 -0.0101634
0.3 0.0209596 -0.0235156 -0.0379457 -0.0101589
0.3 0.0209864 -0.0235156 -0.0379457 -0.0101589
0.3 0.0210142 -0.0235156 -0.0379457 -0.0101589
0.3 0.0210445 -0.0233637 -0.0372667 -0.0101262
0.3 0.0210764 -0.0233637 -0.0372667 -0.0101262
0.3 0.0211099 -0.0234411 -0.0370111 -0.0101099
0.3 0.0211444 -0.0234411 -0.0370111 -0.0101099
0.3 0.0211804 -0.0237578 -0.036462 -0.0100699
0.3 0.0212185 -0.0239939 -0.0361681 -0.0100461
0.3 0.0212579 -0.0246104 -0.0355396 -0.00998856
0.3 0.0212971 -0.0246104 -0.0355396 -0.00998856
0.3 0.0213387 -0.0253971 -0.0348614 -0.00991857
0.3 0.0213806 -0.0258415 -0.0345079 -0.00987982
0.3 0.0214232 -0.0263076 -0.0341482 -0.00983943
0.3 0.0214655 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215082 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215508 -0.0267953 -0.0337821 -0.00979741
0.3 0.0215941 -0.0283287 -0.0326607 -0.00966483
0.3 0.021637 -0.0288495 -0.032282 -0.00961911
0.3 0.0216798 -0.0293716 -0.0319019 -0.00957292
0.3 0.0217221 -0.0298863 -0.0315226 -0.00952665
0.3 0.0217632 -0.0298863 -0.0315226 -0.00952665
0.3 0.0218027 -0.0298863 -0.0315226 -0.00952665
0.3 0.0218428 -0.0313531 -0.0303961 -0.0093897
0.3 0.0218816 -0.0318073 -0.0300264 -0.00934511
0.3 0.0219196 -0.0322362 -0.0296619 -0.00930164
0.3 0.0219559 -0.0326395 -0.0293026 -0.00925934
0.3 0.0219909 -0.0330134 -0.0289497 -0.00921844
0.3 0.0220247 -0.0333529 -0.0286041 -0.00917909
0.3 0.0220558 -0.0333529 -0.0286041 -0.00917909
0.3 0.0220841 -0.0333529 -0.0286041 -0.00917909
0.3 0.0221118 -0.0341319 -0.0276195 -0.00907226
0.3 0.0221369 -0.0341319 -0.0276195 -0.00907226
0.3 0.0221607 -0.0344035 -0.0270198 -0.0090129
0.3 0.0221821 -0.0344546 -0.02674 -0.00898728
0.3 0.0222008 -0.0344458 -0.0264745 -0.00896447
0.3 0.0222169 -0.0343698 -0.0262246 -0.00894442
0.3 0.0222297 -0.0343698 -0.0262246 -0.00894442
0.3 0.0222396 -0.0342264 -0.0259912 -0.00892734
0.3 0.0222444 -0.0342264 -0.0259912 -0.00892734
0.3 0.0222474 -0.0337344 -0.0255746 -0.00890232
0.3 0.0222473 -0.0333769 -0.0253938 -0.00889499
0.3 0.022246 -0.0324321 -0.0250885 -0.008891
0.3 0.0222409 -0.0318471 -0.0249636 -0.00889387
0.3 0.022233 -0.0311851 -0.024858 -0.00889946
0.3 0.0222218 -0.0304573 -0.0247694 -0.00890744
0.3 0.0222083 -0.0304573 -0.0247694 -0.00890744
0.3 0.0221895 -0.0304573 -0.0247694 -0.00890744
0.3 0.0221697 -0.0278924 -0.0246025 -0.00894397
0.3 0.0221458 -0.0278924 -0.0246025 -0.00894397
0.3 0.0221201 -0.0278924 -0.0246025 -0.00894397
0.3 0.0220928 -0.0248146 -0.0245756 -0.00899461
0.3 0.0220626 -0.0237061 -0.0245908 -0.00901268
0.3 0.0220294 -0.0237061 -0.0245908 -0.00901268
0.3 0.0219942 -0.0237061 -0.0245908 -0.00901268
0.3 0.021957 -0.0214269 -0.0246416 -0.00904706
0.3 0.0219176 -0.0214269 -0.0246416 -0.00904706
0.3 0.0218783 -0.0190993 -0.0247146 -0.00907768
0.3 0.0218363 -0.0190993 -0.0247146 -0.00907768
0.3 0.0217946 -0.0156111 -0.0248506 -0.00911296
0.3 0.021754 -0.0144546 -0.0249026 -0.00912077
0.3 0.0217107 -0.0133052 -0.0249571 -0.00912628
0.3 0.0216672 -0.0121573 -0.0250146 -0.00912938
0.3 0.0216232 -0.0110219 -0.0250731 -0.00912964
0.3 0.021579 -0.0110219 -0.0250731 -0.00912964
0.3 0.0215346 -0.0110219 -0.0250731 -0.00912964
0.3 0.0214908 -0.00880229 -0.0251894 -0.00912199
0.3 0.0214478 -0.00880229 -0.0251894 -0.00912199
0.3 0.0214048 -0.00567927 -0.0253422 -0.00908792
0.3 0.0213627 -0.00470356 -0.0253878 -0.00907099
0.3 0.0213217 -0.00376708 -0.0254301 -0.00905153
0.3 0.0212827 -0.00287004 -0.025469 -0.00902949
0.3 0.0212437 -0.00201544 -0.0255042 -0.00900497
0.3 0.0212061 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211702 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211364 -0.00120656 -0.0255363 -0.00897853
0.3 0.0211027 0.000255692 -0.0255854 -0.00891925
0.3 0.021072 0.000255692 -0.0255854 -0.00891925
0.3 0.0210415 0.00249613 -0.0256223 -0.00878041
0.3 0.021013 0.00249613 -0.0256223 -0.00878041
0.3 0.020987 0.00249613 -0.0256223 -0.00878041
0.3 0.0209624 0.00249613 -0.0256223 -0.00878041
0.3 0.0209373 0.00322255 -0.0256001 -0.00870389
0.3 0.020915 0.00322255 -0.0256001 -0.00870389
0.3 0.0208957 0.00375849 -0.0255014 -0.008585
0.3 0.0208793 0.00377952 -0.0254516 -0.00854592
0.3 0.0208656 0.00377952 -0.0254516 -0.00854592
0.3 0.0208551 0.00377952 -0.0254516 -0.00854592
0.3 0.0208533 0.00357788 -0.0253301 -0.0084705
0.3 0.0208547 0.00328185 -0.0251999 -0.0083888
0.3 0.0208547 0.00328185 -0.0251999 -0.0083888
0.3 0.0208519 0.00328185 -0.0251999 -0.0083888
0.3 0.020849 0.00280569 -0.0249961 -0.00825286
0.3 0.0208463 0.00264092 -0.0249249 -0.00820403
0.3 0.0208443 0.00244704 -0.0248342 -0.00815125
0.3 0.0208422 0.00225673 -0.0247514 -0.0081039
0.3 0.0208436 0.00209124 -0.0246864 -0.00806224
0.3 0.020845 0.00192726 -0.0246211 -0.00802066
0.3 0.0208454 0.00176077 -0.0245541 -0.00797852
0.3 0.0208459 0.00176077 -0.0245541 -0.00797852
0.3 0.0208462 0.00142294 -0.0244187 -0.00789373
0.3 0.0208467 0.00142294 -0.0244187 -0.00789373
0.3 0.0208476 0.00142294 -0.0244187 -0.00789373
0.3 0.0208484 0.00108212 -0.0242831 -0.00780929
0.3 0.0208493 0.00108212 -0.0242831 -0.00780929
0.3 0.0208503 0.000567941 -0.0240804 -0.00768361
0.3 0.0208513 0.000567941 -0.0240804 -0.00768361
0.3 0.0208525 0.000567941 -0.0240804 -0.00768361
0.3 0.0208536 0.000567941 -0.0240804 -0.00768361
0.3 0.0208548 -0.000119825 -0.0238116 -0.00751793
0.3 0.0208562 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208576 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208591 -0.000291802 -0.0237446 -0.00747688
0.3 0.0208607 -0.000806071 -0.0235445 -0.00735484
0.3 0.0208555 -0.000930162 -0.0234854 -0.00731714
0.3 0.0208515 -0.00100039 -0.0234345 -0.00728011
0.3 0.020848 -0.00100039 -0.0234345 -0.00728011
0.3 0.020847 -0.00100039 -0.0234345 -0.00728011
0.3 0.0208504 -0.000835454 -0.0233422 -0.0071819
0.3 0.0208548 -0.000634629 -0.023336 -0.00715466
0.3 0.0208601 -0.000634629 -0.023336 -0.00715466
0.3 0.0208684 -0.000634629 -0.023336 -0.00715466
0.3 0.0208774 0.000431662 -0.0234001 -0.00709081
0.3 0.0208888 0.000431662 -0.0234001 -0.00709081
0.3 0.0209022 0.000431662 -0.0234001 -0.00709081
0.3 0.0209173 0.00153287 -0.0235146 -0.00706312
0.3 0.0209351 0.00153287 -0.0235146 -0.00706312
0.3 0.020954 0.00153287 -0.0235146 -0.00706312
0.3 0.0209747 0.00293975 -0.0236905 -0.00704661
0.3 0.0209973 0.0046401 -0.0239267 -0.00703989
0.3 0.0210225 0.0046401 -0.0239267 -0.00703989
0.3 0.0210456 0.00772963 -0.0243955 -0.00704729
0.3 0.0210709 0.00889365 -0.0245813 -0.00705345
0.3 0.0210986 0.0101283 -0.0247827 -0.00706174
0.3 0.0211284 0.0101283 -0.0247827 -0.00706174
0.3 0.021159 0.0101283 -0.0247827 -0.00706174
0.3 0.0211911 0.0127868 -0.0252253 -0.00708145
0.3 0.0212252 0.0127868 -0.0252253 -0.00708145
0.3 0.0212589 0.0156832 -0.0257173 -0.00710566
0.3 0.0212926 0.0187976 -0.0262541 -0.00713615
0.3 0.0213277 0.0187976 -0.0262541 -0.00713615
0.3 0.0213626 0.0187976 -0.0262541 -0.00713615
0.3 0.0213974 0.0238103 -0.0271308 -0.00718918
0.3 0.0214334 0.0238103 -0.0271308 -0.00718918
0.3 0.0214701 0.0238103 -0.0271308 -0.00718918
0.3 0.0215053 0.0291761 -0.0280652 -0.0072487
0.3 0.0215386 0.032919 -0.0287037 -0.00729214
0.3 0.0215705 0.032919 -0.0287037 -0.00729214
0.3 0.0216033 0.0348318 -0.0290249 -0.00731469
0.3 0.0216351 0.0367626 -0.029345 -0.00733736
0.3 0.0216638 0.0387224 -0.0296625 -0.00735963
0.3 0.0216926 0.0406947 -0.0299766 -0.00738172
0.3 0.021721 0.0426761 -0.0302856 -0.00740388
0.3 0.0217474 0.0446604 -0.0305869 -0.00742582
0.3 0.0217713 0.0446604 -0.0305869 -0.00742582
0.3 0.0217969 0.0446604 -0.0305869 -0.00742582
0.3 0.0218178 0.0505994 -0.0314362 -0.00748646
0.3 0.0218377 0.0505994 -0.0314362 -0.00748646
0.3 0.0218549 0.0505994 -0.0314362 -0.00748646
0.3 0.0218695 0.0563994 -0.0321737 -0.00753514
0.3 0.0218824 0.0563994 -0.0321737 -0.00753514
0.3 0.0218937 0.0563994 -0.0321737 -0.00753514
0.3 0.0219003 0.0619396 -0.0327628 -0.00756886
0.3 0.0219049 0.0619396 -0.0327628 -0.00756886
0.3 0.0219081 0.0619396 -0.0327628 -0.00756886
0.3 0.0219087 0.0619396 -0.0327628 -0.00756886
0.3 0.0219054 0.067115 -0.0331769 -0.00758565
0.3 0.0218999 0.067115 -0.0331769 -0.00758565
0.3 0.0218894 0.0718074 -0.0333873 -0.0075842
0.3 0.0218759 0.0732552 -0.0334107 -0.00758019
0.3 0.0218595 0.0746447 -0.0334106 -0.00757467
0.3 0.0218394 0.0772604 -0.0333417 -0.00756199
0.3 0.0218175 0.0772604 -0.0333417 -0.00756199
0.3 0.0217936 0.0784872 -0.0332737 -0.00755502
0.3 0.0217681 0.0784872 -0.0332737 -0.00755502
0.3 0.0217412 0.0784872 -0.0332737 -0.00755502
0.3 0.0217103 0.0818263 -0.032941 -0.00753387
0.3 0.0216782 0.0818263 -0.032941 -0.00753387
0.3 0.0216435 0.0828389 -0.032788 -0.00752877
0.3 0.0216083 0.0828389 -0.032788 -0.00752877
0.3 0.0215709 0.0847167 -0.0324228 -0.00752406
0.3 0.0215328 0.0847167 -0.0324228 -0.00752406
0.3 0.021492 0.0864151 -0.0319864 -0.00752974
0.3 0.0214514 0.0864151 -0.0319864 -0.00752974
0.3 0.0214083 0.0886431 -0.0312087 -0.00756449
0.3 0.021365 0.0893136 -0.0309203 -0.00758469
0.3 0.0213214 0.0899643 -0.0306234 -0.00760997
0.3 0.0212785 0.0899643 -0.0306234 -0.00760997
0.3 0.0212345 0.0912293 -0.0300075 -0.00767685
0.3 0.021191 0.0918559 -0.0296912 -0.00771915
0.3 0.0211478 0.0924954 -0.029374 -0.00776768
0.3 0.021106 0.0924954 -0.029374 -0.00776768
0.3 0.0210664 0.0924954 -0.029374 -0.00776768
0.3 0.0210265 0.0938203 -0.0287384 -0.00788389
0.3 0.0209888 0.0938203 -0.0287384 -0.00788389
0.3 0.0209496 0.0960272 -0.0278203 -0.00810439
0.3 0.0209116 0.0968448 -0.0275297 -0.00819002
0.3 0.0208757 0.0968448 -0.0275297 -0.00819002
0.3 0.02084 0.0986269 -0.0269802 -0.00837842
0.3 0.0208071 0.0986269 -0.0269802 -0.00837842
0.3 0.0207771 0.0986269 -0.0269802 -0.00837842
0.3 0.0207467 0.100621 -0.0264908 -0.00858546
0.3 0.0207203 0.100621 -0.0264908 -0.00858546
0.3 0.0206923 0.103997 -0.0258989 -0.00891862
0.3 0.0206663 0.105222 -0.0257454 -0.00903285
0.3 0.0206414 0.106494 -0.0256159 -0.00914779
0.3 0.0206196 0.107812 -0.0255104 -0.00926265
0.3 0.0205994 0.109177 -0.0254317 -0.00937662
0.3 0.0205824 0.110588 -0.0253817 -0.00948868
0.3 0.0205681 0.110588 -0.0253817 -0.00948868
0.3 0.0205528 0.110588 -0.0253817 -0.00948868
0.3 0.0205421 0.113525 -0.02537 -0.00970418
0.3 0.0205365 0.11819 -0.0255869 -0.00999339
0.3 0.0205326 0.11819 -0.0255869 -0.00999339
0.3 0.0205334 0.119702 -0.0256907 -0.0100805
0.3 0.0205358 0.121144 -0.0257939 -0.0101654
0.3 0.0205379 0.121144 -0.0257939 -0.0101654
0.3 0.0205404 0.123763 -0.0259492 -0.0103513
0.3 0.0205444 0.124919 -0.0259921 -0.0104477
0.3 0.0205464 0.124919 -0.0259921 -0.0104477
0.3 0.0205434 0.126008 -0.0260371 -0.0105399
0.3 0.0205405 0.126008 -0.0260371 -0.0105399
0.3 0.020537 0.128892 -0.0261809 -0.0108006
0.3 0.0205343 0.128892 -0.0261809 -0.0108006
0.3 0.020532 0.128892 -0.0261809 -0.0108006
0.3 0.0205298 0.130492 -0.0262744 -0.0109601
0.3 0.0205286 0.130492 -0.0262744 -0.0109601
0.3 0.0205278 0.132431 -0.0264079 -0.011179
0.3 0.0205269 0.132959 -0.0264504 -0.0112466
0.3 0.0205263 0.132959 -0.0264504 -0.0112466
0.3 0.0205266 0.132959 -0.0264504 -0.0112466
0.3 0.0205274 0.134199 -0.026572 -0.0114344
0.3 0.0205287 0.134502 -0.0266106 -0.0114922
0.3 0.0205298 0.134751 -0.0266484 -0.0115476
0.3 0.0205312 0.134946 -0.0266854 -0.0116008
0.3 0.0205337 0.134946 -0.0266854 -0.0116008
0.3 0.0205368 0.134946 -0.0266854 -0.0116008
0.3 0.0205395 0.135187 -0.0267566 -0.011701
0.3 0.0205434 0.135187 -0.0267566 -0.011701
0.3 0.0205483 0.13516 -0.0268625 -0.0118339
0.3 0.0205536 0.13516 -0.0268625 -0.0118339
0.3 0.020561 0.13516 -0.0268625 -0.0118339
0.3 0.0205668 0.134781 -0.0269509 -0.0119057
0.3 0.0205743 0.134781 -0.0269509 -0.0119057
0.3 0.0205796 0.133586 -0.027129 -0.0119813
0.3 0.0205889 0.133586 -0.027129 -0.0119813
0.3 0.0205991 0.133586 -0.027129 -0.0119813
0.3 0.0206126 0.132328 -0.0272913 -0.0120074
0.3 0.0206265 0.131556 -0.027388 -0.012013
0.3 0.0206395 0.128648 -0.0277465 -0.0119982
0.3 0.0206547 0.128648 -0.0277465 -0.0119982
0.3 0.0206738 0.128648 -0.0277465 -0.0119982
0.3 0.0206962 0.128648 -0.0277465 -0.0119982
0.3 0.0207178 0.124903 -0.0282136 -0.0119423
0.3 0.02074 0.124903 -0.0282136 -0.0119423
0.3 0.0207678 0.124903 -0.0282136 -0.0119423
0.3 0.0207952 0.12036 -0.0287931 -0.0118501
0.3 0.0208229 0.118675 -0.0290115 -0.0118123
0.3 0.0208494 0.116907 -0.0292418 -0.0117708
0.3 0.0208817 0.116907 -0.0292418 -0.0117708
0.3 0.02091 0.113114 -0.0297401 -0.0116772
0.3 0.0209448 0.113114 -0.0297401 -0.0116772
0.3 0.0209806 0.111088 -0.0300067 -0.0116247
0.3 0.0210173 0.111088 -0.0300067 -0.0116247
0.3 0.0210541 0.104519 -0.0308774 -0.0114475
0.3 0.0210872 0.102185 -0.0311869 -0.0113833
0.3 0.0211242 0.0997812 -0.0315044 -0.0113168
0.3 0.0211612 0.0973103 -0.0318312 -0.0112482
0.3 0.0211981 0.0947844 -0.0321648 -0.0111785
0.3 0.0212343 0.0947844 -0.0321648 -0.0111785
0.3 0.0212729 0.0922028 -0.032505 -0.0111077
0.3 0.0213136 0.0922028 -0.032505 -0.0111077
0.3 0.0213514 0.0868914 -0.0332006 -0.010964
0.3 0.0213905 0.0868914 -0.0332006 -0.010964
0.3 0.021427 0.0814143 -0.0339057 -0.0108191
0.3 0.0214651 0.0814143 -0.0339057 -0.0108191
0.3 0.0215013 0.0814143 -0.0339057 -0.0108191
0.3 0.0215368 0.0757918 -0.0346142 -0.0106741
0.3 0.0215664 0.0671447 -0.0356613 -0.0104588
0.3 0.0215965 0.0671447 -0.0356613 -0.0104588
0.3 0.0216273 0.0671447 -0.0356613 -0.0104588
0.3 0.0216515 0.0583236 -0.0366645 -0.0102521
0.3 0.0216729 0.055359 -0.036985 -0.0101863
0.3 0.0216947 0.055359 -0.036985 -0.0101863
0.3 0.0217139 0.055359 -0.036985 -0.0101863
0.3 0.021729 0.0494261 -0.037598 -0.0100595
0.3 0.0217467 0.0494261 -0.037598 -0.0100595
0.3 0.0217568 0.0405827 -0.0384241 -0.00988543
0.3 0.0217615 0.0376676 -0.0386695 -0.00983193
0.3 0.0217686 0.0376676 -0.0386695 -0.00983193
0.3 0.0217748 0.0376676 -0.0386695 -0.00983193
0.3 0.0217736 0.0290709 -0.0393047 -0.00968661
0.3 0.0217686 0.0262618 -0.0394814 -0.00964268
0.3 0.0217639 0.0262618 -0.0394814 -0.00964268
0.3 0.0217584 0.0262618 -0.0394814 -0.00964268
0.3 0.0217456 0.0180316 -0.0398997 -0.00952343
0.3 0.0217293 0.0153532 -0.0400024 -0.00948662
0.3 0.0217112 0.0127087 -0.0400865 -0.00945104
0.3 0.0216904 0.0100972 -0.0401534 -0.00941619
0.3 0.0216695 0.0100972 -0.0401534 -0.00941619
0.3 0.0216488 0.0100972 -0.0401534 -0.00941619
0.3 0.0216209 0.00243029 -0.0402545 -0.00930838
0.3 0.0215911 -7.25095e-05 -0.0402551 -0.00926983
0.3 0.0215579 -0.0025471 -0.0402409 -0.00922993
0.3 0.0215258 -0.0025471 -0.0402409 -0.00922993
0.3 0.0214912 -0.00742254 -0.040167 -0.00914324
0.3 0.0214553 -0.0098248 -0.0401066 -0.00909513
0.3 0.0214191 -0.0098248 -0.0401066 -0.00909513
0.3 0.0213852 -0.0098248 -0.0401066 -0.00909513
0.3 0.0213467 -0.016905 -0.0398448 -0.00892765
0.3 0.0213086 -0.016905 -0.0398448 -0.00892765
0.3 0.0212689 -0.0215232 -0.0396081 -0.00879336
0.3 0.0212308 -0.0215232 -0.0396081 -0.00879336
0.3 0.0211946 -0.0215232 -0.0396081 -0.00879336
0.3 0.0211559 -0.0260855 -0.0393361 -0.00863911
0.3 0.0211196 -0.0260855 -0.0393361 -0.00863911
0.3 0.0210808 -0.0306146 -0.039037 -0.00846214
0.3 0.021043 -0.0306146 -0.039037 -0.00846214
0.3 0.0210042 -0.0351137 -0.0387201 -0.00826343
0.3 0.0209681 -0.0351137 -0.0387201 -0.00826343
0.3 0.0209283 -0.041813 -0.0382272 -0.0079285
0.3 0.0208883 -0.0440358 -0.0380629 -0.00780729
0.3 0.0208492 -0.0462566 -0.0379017 -0.00768166
0.3 0.0208145 -0.0462566 -0.0379017 -0.00768166
0.3 0.020783 -0.0462566 -0.0379017 -0.00768166
0.3 0.0207476 -0.0529953 -0.037468 -0.00727873
0.3 0.0207148 -0.0552674 -0.0373432 -0.00713695
0.3 0.020686 -0.0552674 -0.0373432 -0.00713695
0.3 0.0206593 -0.0552674 -0.0373432 -0.00713695
0.3 0.0206334 -0.0575628 -0.0372353 -0.00699227
0.3 0.020608 -0.0645754 -0.0370182 -0.00655047
0.3 0.0205848 -0.0645754 -0.0370182 -0.00655047
0.3 0.0205646 -0.0669564 -0.0369872 -0.00640257
0.3 0.0205482 -0.0669564 -0.0369872 -0.00640257
0.3 0.0205336 -0.0717907 -0.0369964 -0.00610916
0.3 0.020522 -0.0717907 -0.0369964 -0.00610916
0.3 0.0205126 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205071 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205055 -0.0792318 -0.0372214 -0.0056864
0.3 0.0205122 -0.0867943 -0.0376985 -0.00530206
0.3 0.0205216 -0.0891307 -0.0377996 -0.00516643
0.3 0.0205328 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205384 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205427 -0.0913718 -0.0378914 -0.00504141
0.3 0.0205441 -0.0956541 -0.0380816 -0.00480216
0.3 0.0205464 -0.0956541 -0.0380816 -0.00480216
0.3 0.02055 -0.101576 -0.0383637 -0.00446003
0.3 0.0205552 -0.10341 -0.0384528 -0.00435375
0.3 0.0205617 -0.105175 -0.0385392 -0.00425147
0.3 0.0205688 -0.106871 -0.0386226 -0.00415335
0.3 0.0205776 -0.108498 -0.0387033 -0.0040592
0.3 0.0205882 -0.110058 -0.0387813 -0.00396889
0.3 0.0206 -0.110058 -0.0387813 -0.00396889
0.3 0.0206126 -0.112987 -0.0389291 -0.00379905
0.3 0.0206268 -0.112987 -0.0389291 -0.00379905
0.3 0.0206421 -0.112987 -0.0389291 -0.00379905
0.3 0.0206582 -0.116908 -0.0391314 -0.00357087
0.3 0.0206754 -0.118092 -0.0391944 -0.00350186
0.3 0.0206935 -0.119215 -0.039255 -0.00343635
0.3 0.0207126 -0.120281 -0.0393136 -0.00337399
0.3 0.0207326 -0.121289 -0.0393701 -0.00331476
0.3 0.0207527 -0.122239 -0.0394246 -0.00325866
0.3 0.0207743 -0.122239 -0.0394246 -0.00325866
0.3 0.0207929 -0.122239 -0.0394246 -0.00325866
0.3 0.0208128 -0.124664 -0.0395682 -0.00310683
0.3 0.0208321 -0.125292 -0.0396037 -0.00306199
0.3 0.0208566 -0.125821 -0.0396302 -0.00302049
0.3 0.0208828 -0.126247 -0.0396438 -0.00298258
0.3 0.0209104 -0.126574 -0.0396438 -0.00294851
0.3 0.0209398 -0.126574 -0.0396438 -0.00294851
0.3 0.0209732 -0.126574 -0.0396438 -0.00294851
0.3 0.0210064 -0.126948 -0.0395564 -0.00287073
0.3 0.0210394 -0.126869 -0.0394939 -0.00285379
0.3 0.0210772 -0.126869 -0.0394939 -0.00285379
0.3 0.0211191 -0.126869 -0.0394939 -0.00285379
0.3 0.0211631 -0.126411 -0.0393175 -0.00283348
0.3 0.021208 -0.126411 -0.0393175 -0.00283348
0.3 0.0212526 -0.125032 -0.0389292 -0.0028358
0.3 0.0213017 -0.125032 -0.0389292 -0.0028358
0.3 0.0213536 -0.125032 -0.0389292 -0.0028358
0.3 0.0214051 -0.122894 -0.0383992 -0.00287651
0.3 0.0214578 -0.122894 -0.0383992 -0.00287651
0.3 0.0215148 -0.122894 -0.0383992 -0.00287651
0.3 0.0215715 -0.120116 -0.0377501 -0.0029511
0.3 0.0216276 -0.117957 -0.0372603 -0.00301755
0.3 0.0216839 -0.117957 -0.0372603 -0.00301755
0.3 0.0217443 -0.117957 -0.0372603 -0.00301755
0.3 0.0218066 -0.117957 -0.0372603 -0.00301755
0.3 0.0218681 -0.114328 -0.0364557 -0.00313886
0.3 0.0219289 -0.114328 -0.0364557 -0.00313886
0.3 0.0219894 -0.111701 -0.0358873 -0.00323106
0.3 0.0220521 -0.110333 -0.0355947 -0.00328029
0.3 0.0221156 -0.110333 -0.0355947 -0.00328029
0.3 0.0221802 -0.110333 -0.0355947 -0.00328029
0.3 0.022242 -0.106088 -0.0346977 -0.00343357
0.3 0.0223052 -0.106088 -0.0346977 -0.00343357
0.3 0.0223686 -0.106088 -0.0346977 -0.00343357
0.3 0.0224302 -0.106088 -0.0346977 -0.00343357
0.3 0.0224899 -0.100256 -0.0334992 -0.00364487
0.3 0.0225495 -0.0987973 -0.0332058 -0.00369821
0.3 0.0226075 -0.0973459 -0.0329165 -0.00375128
0.3 0.022663 -0.0973459 -0.0329165 -0.00375128
0.3 0.0227181 -0.0959095 -0.0326333 -0.00380365
0.3 0.0227731 -0.0959095 -0.0326333 -0.00380365
0.3 0.0228252 -0.0930883 -0.032087 -0.00390599
0.3 0.0228743 -0.0903697 -0.0315742 -0.00400389
0.3 0.0229217 -0.0890564 -0.0313325 -0.00405085
0.3 0.0229665 -0.0877803 -0.0311022 -0.00409622
0.3 0.0230085 -0.0865457 -0.0308844 -0.00413973
0.3 0.023049 -0.0853523 -0.030679 -0.00418137
0.3 0.0230868 -0.0853523 -0.030679 -0.00418137
0.3 0.0231215 -0.0853523 -0.030679 -0.00418137
0.3 0.0231539 -0.0831121 -0.0303106 -0.00425878
0.3 0.0231832 -0.0831121 -0.0303106 -0.00425878
0.3 0.0232085 -0.0810814 -0.0300023 -0.0043282
0.3 0.023231 -0.0792853 -0.0297609 -0.00438935
0.3 0.0232501 -0.0784809 -0.0296662 -0.00441713
0.3 0.023266 -0.0784809 -0.0296662 -0.00441713
0.3 0.0232789 -0.0770484 -0.0295265 -0.00446773
0.3 0.0232884 -0.076425 -0.0294825 -0.00449085
0.3 0.0232949 -0.0758602 -0.0294556 -0.00451269
0.3 0.0232983 -0.075342 -0.0294423 -0.00453373
0.3 0.023299 -0.0748701 -0.0294424 -0.00455413
0.3 0.0232966 -0.0744384 -0.0294546 -0.00457417
0.3 0.023292 -0.0744384 -0.0294546 -0.00457417
0.3 0.0232846 -0.0736608 -0.0295076 -0.00461434
0.3 0.023275 -0.073312 -0.0295475 -0.00463493
0.3 0.0232635 -0.073312 -0.0295475 -0.00463493
0.3 0.0232507 -0.073312 -0.0295475 -0.00463493
0.3 0.0232344 -0.072337 -0.0297005 -0.00470126
0.3 0.0232169 -0.072337 -0.0297005 -0.00470126
0.3 0.0231982 -0.072337 -0.0297005 -0.00470126
0.3 0.0231782 -0.0717392 -0.0298286 -0.00475038
0.3 0.0231562 -0.0711642 -0.029973 -0.00480374
0.3 0.0231331 -0.0711642 -0.029973 -0.00480374
0.3 0.0231098 -0.0711642 -0.029973 -0.00480374
0.3 0.0230866 -0.0711642 -0.029973 -0.00480374
0.3 0.0230614 -0.0700901 -0.0303234 -0.00491988
0.3 0.0230364 -0.0698169 -0.03042 -0.00495071
0.3 0.0230106 -0.0695326 -0.0305174 -0.00498268
0.3 0.0229852 -0.0692364 -0.0306164 -0.00501565
0.3 0.022961 -0.0692364 -0.0306164 -0.00501565
0.3 0.0229364 -0.0689165 -0.0307135 -0.00504983
0.3 0.0229138 -0.0689165 -0.0307135 -0.00504983
0.3 0.0228904 -0.0677988 -0.030989 -0.00515961
0.3 0.0228668 -0.06736 -0.031072 -0.00519856
0.3 0.0228434 -0.066887 -0.031151 -0.00523861
0.3 0.0228238 -0.066887 -0.031151 -0.00523861
0.3 0.0228055 -0.0663779 -0.0312254 -0.00527949
0.3 0.0227884 -0.0663779 -0.0312254 -0.00527949
0.3 0.0227726 -0.0646033 -0.0314116 -0.00540685
0.3 0.0227585 -0.0639245 -0.0314607 -0.00545055
0.3 0.0227473 -0.0639245 -0.0314607 -0.00545055
0.3 0.022735 -0.0624309 -0.0315403 -0.00553838
0.3 0.0227256 -0.061615 -0.0315706 -0.00558224
0.3 0.0227196 -0.061615 -0.0315706 -0.00558224
0.3 0.0227168 -0.061615 -0.0315706 -0.00558224
0.3 0.0227162 -0.0598364 -0.0316098 -0.00566844
0.3 0.0227163 -0.0578599 -0.0316214 -0.00575132
0.3 0.022719 -0.0567901 -0.0316152 -0.00579101
0.3 0.0227241 -0.0556667 -0.0316012 -0.00582906
0.3 0.0227304 -0.0556667 -0.0316012 -0.00582906
0.3 0.0227406 -0.0544888 -0.0315799 -0.00586532
0.3 0.0227522 -0.0532565 -0.0315508 -0.00589952
0.3 0.022765 -0.0532565 -0.0315508 -0.00589952
0.3 0.0227817 -0.0508121 -0.0314888 -0.00597292
0.3 0.0227985 -0.0508121 -0.0314888 -0.00597292
0.3 0.0228154 -0.0471964 -0.0313745 -0.00609547
0.3 0.022831 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228471 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228621 -0.0461025 -0.0313962 -0.00611812
0.3 0.0228725 -0.0429757 -0.031498 -0.00617263
0.3 0.0228826 -0.0419459 -0.0315237 -0.00619285
0.3 0.0228933 -0.0409264 -0.0315477 -0.0062131
0.3 0.022904 -0.039917 -0.0315701 -0.00623339
0.3 0.0229146 -0.039917 -0.0315701 -0.00623339
0.3 0.0229256 -0.039917 -0.0315701 -0.00623339
0.3 0.0229366 -0.0379313 -0.031611 -0.00627366
0.3 0.0229474 -0.0379313 -0.031611 -0.00627366
0.3 0.0229578 -0.0350354 -0.0316625 -0.00633318
0.3 0.0229686 -0.0340923 -0.0316771 -0.00635276
0.3 0.0229796 -0.0331606 -0.0316904 -0.00637218
0.3 0.0229908 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230021 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230135 -0.0322409 -0.0317025 -0.00639133
0.3 0.0230248 -0.028678 -0.0317391 -0.00646641
0.3 0.0230364 -0.028678 -0.0317391 -0.00646641
0.3 0.0230479 -0.028678 -0.0317391 -0.00646641
0.3 0.0230583 -0.0269932 -0.0317495 -0.00650389
0.3 0.0230686 -0.0262161 -0.0317492 -0.00652273
0.3 0.023079 -0.025488 -0.0317423 -0.00654084
0.3 0.0230917 -0.0248212 -0.0317252 -0.00655769
0.3 0.0231054 -0.0242195 -0.0316963 -0.00657289
0.3 0.0231192 -0.0242195 -0.0316963 -0.00657289
0.3 0.0231343 -0.0236861 -0.0316542 -0.00658618
0.3 0.0231509 -0.0236861 -0.0316542 -0.00658618
0.3 0.0231688 -0.0225259 -0.0314383 -0.00661246
0.3 0.0231884 -0.0222951 -0.0313311 -0.00661541
0.3 0.0232093 -0.0221421 -0.0312056 -0.00661517
0.3 0.0232321 -0.0220581 -0.0310643 -0.00661239
0.3 0.0232565 -0.0220453 -0.0309055 -0.00660681
0.3 0.0232825 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233096 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233389 -0.0220974 -0.0307322 -0.00659898
0.3 0.0233694 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234013 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234343 -0.0226263 -0.0301239 -0.00656115
0.3 0.0234692 -0.0236532 -0.0293893 -0.0065021
0.3 0.0235051 -0.0240853 -0.0291205 -0.00647786
0.3 0.0235407 -0.0245561 -0.028842 -0.00645121
0.3 0.0235778 -0.0245561 -0.028842 -0.00645121
0.3 0.0236159 -0.0245561 -0.028842 -0.00645121
0.3 0.0236548 -0.0256034 -0.0282546 -0.00639125
0.3 0.0236933 -0.0256034 -0.0282546 -0.00639125
0.3 0.0237331 -0.0273656 -0.0273159 -0.00628839
0.3 0.0237737 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238142 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238537 -0.0273656 -0.0273159 -0.00628839
0.3 0.0238942 -0.0299316 -0.0259866 -0.00613374
0.3 0.0239352 -0.0305832 -0.0256472 -0.00609348
0.3 0.0239754 -0.0312305 -0.0253068 -0.00605309
0.3 0.0240138 -0.0312305 -0.0253068 -0.00605309
0.3 0.024052 -0.0312305 -0.0253068 -0.00605309
0.3 0.02409 -0.0330981 -0.024295 -0.00593479
0.3 0.0241262 -0.0330981 -0.024295 -0.00593479
0.3 0.0241613 -0.0330981 -0.024295 -0.00593479
0.3 0.0241955 -0.034769 -0.023318 -0.00582542
0.3 0.0242275 -0.034769 -0.023318 -0.00582542
0.3 0.0242573 -0.034769 -0.023318 -0.00582542
0.3 0.0242862 -0.0357172 -0.0227012 -0.00576067
0.3 0.0243128 -0.0357172 -0.0227012 -0.00576067
0.3 0.0243378 -0.036509 -0.0221189 -0.00570413
0.3 0.0243615 -0.0371077 -0.0215799 -0.00565726
0.3 0.0243819 -0.0371077 -0.0215799 -0.00565726
0.3 0.0243993 -0.0371077 -0.0215799 -0.00565726
0.3 0.0244152 -0.0375845 -0.0208677 -0.00560748
0.3 0.0244292 -0.037613 -0.0206607 -0.00559694
0.3 0.0244403 -0.037613 -0.0206607 -0.00559694
0.3 0.0244466 -0.037613 -0.0206607 -0.00559694
0.3 0.0244509 -0.0374679 -0.0202941 -0.00558476
0.3 0.024451 -0.0374679 -0.0202941 -0.00558476
0.3 0.0244501 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244455 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244365 -0.0366871 -0.0198782 -0.00558863
0.3 0.0244283 -0.035224 -0.0196269 -0.00561731
0.3 0.0244133 -0.035224 -0.0196269 -0.00561731
0.3 0.0243956 -0.0345895 -0.0195789 -0.00563206
0.3 0.0243783 -0.0331453 -0.0195283 -0.00566734
0.3 0.0243553 -0.0331453 -0.0195283 -0.00566734
0.3 0.024331 -0.0314923 -0.019533 -0.00570843
0.3 0.0243032 -0.0314923 -0.019533 -0.00570843
0.3 0.024275 -0.0306012 -0.0195534 -0.00573019
0.3 0.0242415 -0.0306012 -0.0195534 -0.00573019
0.3 0.0242073 -0.02773 -0.0196734 -0.00579672
0.3 0.0241715 -0.0267361 -0.0197276 -0.00581812
0.3 0.0241356 -0.0257359 -0.0197855 -0.00583847
0.3 0.0240966 -0.0247335 -0.0198471 -0.00585716
0.3 0.0240564 -0.0237259 -0.0199133 -0.0058741
0.3 0.0240152 -0.0227226 -0.019981 -0.00588916
0.3 0.0239735 -0.0227226 -0.019981 -0.00588916
0.3 0.0239297 -0.0227226 -0.019981 -0.00588916
0.3 0.0238861 -0.019737 -0.0201973 -0.00592202
0.3 0.0238421 -0.0187506 -0.0202742 -0.00592886
0.3 0.023799 -0.0177725 -0.0203522 -0.00593344
0.3 0.0237555 -0.016806 -0.0204304 -0.00593565
0.3 0.023712 -0.0158596 -0.020506 -0.00593514
0.3 0.0236688 -0.0158596 -0.020506 -0.00593514
0.3 0.023627 -0.0158596 -0.020506 -0.00593514
0.3 0.023585 -0.0131673 -0.0207212 -0.00591916
0.3 0.0235434 -0.0131673 -0.0207212 -0.00591916
0.3 0.0235027 -0.0131673 -0.0207212 -0.00591916
0.3 0.0234644 -0.0107637 -0.0209038 -0.00588034
0.3 0.0234254 -0.0100419 -0.0209547 -0.00586234
0.3 0.0233879 -0.0100419 -0.0209547 -0.00586234
0.3 0.0233519 -0.0081563 -0.0210758 -0.00579618
0.3 0.0233178 -0.0081563 -0.0210758 -0.00579618
0.3 0.0232846 -0.00762858 -0.0211051 -0.00577049
0.3 0.0232535 -0.00762858 -0.0211051 -0.00577049
0.3 0.0232247 -0.00762858 -0.0211051 -0.00577049
0.3 0.023197 -0.00638937 -0.0211543 -0.00568578
0.3 0.0231706 -0.00610137 -0.0211562 -0.00565561
0.3 0.0231464 -0.00610137 -0.0211562 -0.00565561
0.3 0.0231231 -0.00572176 -0.0211384 -0.00559425
0.3 0.0231027 -0.00563769 -0.0211179 -0.00556359
0.3 0.0230849 -0.00563769 -0.0211179 -0.00556359
0.3 0.0230696 -0.00563769 -0.0211179 -0.00556359
0.3 0.023057 -0.0058141 -0.0210079 -0.00547441
0.3 0.0230472 -0.00602183 -0.0209553 -0.00544698
0.3 0.0230405 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230425 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230452 -0.00630572 -0.0208952 -0.00542108
0.3 0.0230482 -0.00713726 -0.0207126 -0.00533241
0.3 0.0230499 -0.00740742 -0.02065 -0.00530014
0.3 0.0230509 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230527 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230529 -0.00767466 -0.0205864 -0.00526629
0.3 0.0230538 -0.00840683 -0.0204347 -0.0051766
0.3 0.0230549 -0.00840683 -0.0204347 -0.0051766
0.3 0.023055 -0.00840683 -0.0204347 -0.0051766
0.3 0.0230548 -0.00880761 -0.0203785 -0.00513597
0.3 0.0230539 -0.00880761 -0.0203785 -0.00513597
0.3 0.0230519 -0.00921381 -0.0203071 -0.00508915
0.3 0.0230499 -0.00921381 -0.0203071 -0.00508915
0.3 0.0230478 -0.00980136 -0.0201973 -0.00501779
0.3 0.0230456 -0.00999042 -0.0201606 -0.00499402
0.3 0.0230434 -0.00999042 -0.0201606 -0.00499402
0.3 0.0230411 -0.00999042 -0.0201606 -0.00499402
0.3 0.023039 -0.0103583 -0.0200872 -0.00494651
0.3 0.0230367 -0.0103583 -0.0200872 -0.00494651
0.3 0.0230343 -0.0108831 -0.019977 -0.00487536
0.3 0.0230319 -0.0110515 -0.0199403 -0.00485168
0.3 0.0230295 -0.0112163 -0.0199037 -0.00482807
0.3 0.0230271 -0.0113775 -0.019867 -0.00480451
0.3 0.0230178 -0.0115049 -0.0198345 -0.00478279
0.3 0.0230092 -0.0116026 -0.0198067 -0.00476141
0.3 0.0230035 -0.0116582 -0.0197849 -0.00474097
0.3 0.0229996 -0.0116582 -0.0197849 -0.00474097
0.3 0.022996 -0.0116582 -0.0197849 -0.00474097
0.3 0.0229944 -0.0114846 -0.0197716 -0.00469027
0.3 0.0229941 -0.0112925 -0.0197884 -0.00467834
0.3 0.022995 -0.0110271 -0.0198175 -0.0046692
0.3 0.0229964 -0.010689 -0.0198591 -0.00466305
0.3 0.0230006 -0.0102762 -0.0199137 -0.0046598
0.3 0.0230056 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230132 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230224 -0.00978255 -0.0199827 -0.00465991
0.3 0.0230327 -0.00784124 -0.0202796 -0.00467668
0.3 0.023046 -0.00784124 -0.0202796 -0.00467668
0.3 0.0230621 -0.00784124 -0.0202796 -0.00467668
0.3 0.0230762 -0.00523062 -0.0207036 -0.00472128
0.3 0.0230944 -0.00523062 -0.0207036 -0.00472128
0.3 0.0231158 -0.00523062 -0.0207036 -0.00472128
0.3 0.0231367 -0.00199797 -0.0212512 -0.00479085
0.3 0.0231581 -0.00199797 -0.0212512 -0.00479085
0.3 0.0231838 -0.00199797 -0.0212512 -0.00479085
0.3 0.0232099 0.000467977 -0.0216856 -0.00484659
0.3 0.0232351 0.00458998 -0.022429 -0.00494206
0.3 0.0232602 0.00458998 -0.022429 -0.00494206
0.3 0.0232886 0.00458998 -0.022429 -0.00494206
0.3 0.0233187 0.00458998 -0.022429 -0.00494206
0.3 0.0233456 0.00914862 -0.0232671 -0.0050468
0.3 0.0233733 0.0107537 -0.0235633 -0.00508329
0.3 0.0234025 0.012403 -0.0238673 -0.00512103
0.3 0.0234329 0.012403 -0.0238673 -0.00512103
0.3 0.0234624 0.012403 -0.0238673 -0.00512103
0.3 0.0234914 0.0158071 -0.02449 -0.00519797
0.3 0.0235224 0.0158071 -0.02449 -0.00519797
0.3 0.0235514 0.0193364 -0.0251258 -0.00527699
0.3 0.0235808 0.0193364 -0.0251258 -0.00527699
0.3 0.0236061 0.0247969 -0.0260791 -0.00539806
0.3 0.0236323 0.0247969 -0.0260791 -0.00539806
0.3 0.0236584 0.0247969 -0.0260791 -0.00539806
0.3 0.0236818 0.0285057 -0.0267026 -0.00547856
0.3 0.0237039 0.0285057 -0.0267026 -0.00547856
0.3 0.0237227 0.0340813 -0.0275879 -0.00559611
0.3 0.0237402 0.0359232 -0.0278638 -0.00563384
0.3 0.0237565 0.0359232 -0.0278638 -0.00563384
0.3 0.0237711 0.0359232 -0.0278638 -0.00563384
0.3 0.0237821 0.0413589 -0.028621 -0.00574197
0.3 0.0237907 0.0431223 -0.0288436 -0.0057756
0.3 0.0237968 0.0448533 -0.0290501 -0.00580795
0.3 0.0237998 0.0465536 -0.0292398 -0.00583884
0.3 0.0238005 0.048217 -0.0294115 -0.0058678
0.3 0.0237993 0.048217 -0.0294115 -0.0058678
0.3 0.0237939 0.0514028 -0.0296898 -0.00591953
0.3 0.0237862 0.0529205 -0.0297961 -0.00594219
0.3 0.0237758 0.0543768 -0.0298776 -0.00596264
0.3 0.023762 0.0557733 -0.0299349 -0.0059813
0.3 0.0237456 0.0571101 -0.0299682 -0.00599824
0.3 0.0237268 0.0571101 -0.0299682 -0.00599824
0.3 0.0237058 0.0571101 -0.0299682 -0.00599824
0.3 0.0236814 0.05959 -0.0299604 -0.0060275
0.3 0.0236546 0.05959 -0.0299604 -0.0060275
0.3 0.023626 0.05959 -0.0299604 -0.0060275
0.3 0.0235924 0.0638002 -0.0296543 -0.00607613
0.3 0.0235566 0.0646931 -0.0295166 -0.006088
0.3 0.0235191 0.0646931 -0.0295166 -0.006088
0.3 0.0234804 0.0646931 -0.0295166 -0.006088
0.3 0.0234384 0.0669902 -0.028973 -0.00612813
0.3 0.0233949 0.0669902 -0.028973 -0.00612813
0.3 0.0233503 0.0669902 -0.028973 -0.00612813
0.3 0.0233029 0.068791 -0.0282467 -0.00618646
0.3 0.0232545 0.069305 -0.0279705 -0.0062129
0.3 0.0232053 0.0697916 -0.0276797 -0.0062442
0.3 0.0231554 0.0702503 -0.027374 -0.00628056
0.3 0.0231064 0.0702503 -0.027374 -0.00628056
0.3 0.0230584 0.0702503 -0.027374 -0.00628056
0.3 0.0230089 0.0715099 -0.0263883 -0.00642183
0.3 0.0229598 0.0715099 -0.0263883 -0.00642183
0.3 0.0229093 0.0727125 -0.0253393 -0.0066179
0.3 0.0228596 0.0727125 -0.0253393 -0.0066179
0.3 0.0228113 0.0731315 -0.0249852 -0.00669628
0.3 0.0227639 0.0735862 -0.0246337 -0.00678241
0.3 0.0227183 0.0735862 -0.0246337 -0.00678241
0.3 0.0226708 0.0746063 -0.0239402 -0.00697711
0.3 0.022626 0.0751803 -0.0236044 -0.00708476
0.3 0.0225826 0.075802 -0.0232776 -0.00719877
0.3 0.0225398 0.0764721 -0.0229634 -0.00731824
0.3 0.0224991 0.0771908 -0.0226615 -0.00744312
0.3 0.0224599 0.0779603 -0.0223744 -0.00757236
0.3 0.0224236 0.0779603 -0.0223744 -0.00757236
0.3 0.0223882 0.0787779 -0.0221041 -0.00770482
0.3 0.0223568 0.0787779 -0.0221041 -0.00770482
0.3 0.0223238 0.0815148 -0.0214005 -0.00811825
0.3 0.0222926 0.0825166 -0.0212078 -0.00825785
0.3 0.0222633 0.0835616 -0.0210386 -0.00839771
0.3 0.0222367 0.0846493 -0.0208929 -0.008537
0.3 0.0222097 0.0857827 -0.0207735 -0.00867493
0.3 0.0221844 0.08696 -0.0206826 -0.0088105
0.3 0.0221621 0.0881767 -0.0206212 -0.00894266
0.3 0.0221434 0.089433 -0.0205891 -0.00907123
0.3 0.0221269 0.090724 -0.0205869 -0.0091954
0.3 0.022113 0.092053 -0.0206174 -0.00931433
0.3 0.0221041 0.093324 -0.020647 -0.00942976
0.3 0.022098 0.0945384 -0.0206782 -0.0095427
0.3 0.0220913 0.0945384 -0.0206782 -0.0095427
0.3 0.0220846 0.0945384 -0.0206782 -0.0095427
0.3 0.0220764 0.0986857 -0.0206902 -0.0100192
0.3 0.0220679 0.0986857 -0.0206902 -0.0100192
0.3 0.0220598 0.0986857 -0.0206902 -0.0100192
0.3 0.0220508 0.0986857 -0.0206902 -0.0100192
0.3 0.0220401 0.100341 -0.0206428 -0.0102527
0.3 0.0220294 0.100341 -0.0206428 -0.0102527
0.3 0.0220192 0.102446 -0.020587 -0.0105818
0.3 0.0220095 0.103045 -0.0205702 -0.0106861
0.3 0.0220001 0.103595 -0.0205541 -0.0107878
0.3 0.0219907 0.103595 -0.0205541 -0.0107878
0.3 0.021982 0.103595 -0.0205541 -0.0107878
0.3 0.0219735 0.104954 -0.0205095 -0.0110775
0.3 0.021965 0.105313 -0.0204957 -0.0111691
0.3 0.021957 0.105625 -0.0204825 -0.0112583
0.3 0.0219492 0.105895 -0.0204698 -0.0113452
0.3 0.0219417 0.105895 -0.0204698 -0.0113452
0.3 0.0219352 0.105895 -0.0204698 -0.0113452
0.3 0.0219283 0.10645 -0.0204345 -0.0115928
0.3 0.0219219 0.10645 -0.0204345 -0.0115928
0.3 0.0219154 0.10645 -0.0204345 -0.0115928
0.3 0.0219095 0.106634 -0.0204031 -0.0118209
0.3 0.0219038 0.106634 -0.0204031 -0.0118209
0.3 0.0218991 0.106514 -0.0203926 -0.01196
0.3 0.0218944 0.106358 -0.0203944 -0.0120247
0.3 0.0218899 0.106358 -0.0203944 -0.0120247
0.3 0.0218859 0.10613 -0.020403 -0.0120855
0.3 0.0218832 0.10613 -0.020403 -0.0120855
0.3 0.0218811 0.10499 -0.0204767 -0.0122414
0.3 0.0218812 0.10499 -0.0204767 -0.0122414
0.3 0.0218818 0.103065 -0.02065 -0.0123527
0.3 0.0218837 0.103065 -0.02065 -0.0123527
0.3 0.0218885 0.102246 -0.0207319 -0.0123798
0.3 0.021895 0.101334 -0.0208292 -0.0124018
0.3 0.0219031 0.100331 -0.0209395 -0.012419
0.3 0.0219095 0.0992384 -0.0210635 -0.0124312
0.3 0.02192 0.0992384 -0.0210635 -0.0124312
0.3 0.0219352 0.0992384 -0.0210635 -0.0124312
0.3 0.0219509 0.0967787 -0.021356 -0.012441
0.3 0.0219675 0.0967787 -0.021356 -0.012441
0.3 0.0219851 0.0939432 -0.0217045 -0.0124301
0.3 0.0220057 0.0907567 -0.022111 -0.0124015
0.3 0.0220274 0.0890317 -0.0223358 -0.0123806
0.3 0.0220495 0.0890317 -0.0223358 -0.0123806
0.3 0.0220713 0.08533 -0.022831 -0.0123267
0.3 0.0220955 0.0833582 -0.0231002 -0.0122946
0.3 0.0221204 0.0813082 -0.0233828 -0.0122591
0.3 0.0221449 0.0813082 -0.0233828 -0.0122591
0.3 0.0221752 0.0813082 -0.0233828 -0.0122591
0.3 0.0222041 0.0770057 -0.0239856 -0.0121815
0.3 0.0222354 0.0770057 -0.0239856 -0.0121815
0.3 0.0222626 0.0700699 -0.0249722 -0.0120495
0.3 0.0222869 0.0676442 -0.0253199 -0.0120024
0.3 0.022316 0.0676442 -0.0253199 -0.0120024
0.3 0.0223471 0.0676442 -0.0253199 -0.0120024
0.3 0.0223728 0.062628 -0.0260405 -0.011904
0.3 0.0224029 0.062628 -0.0260405 -0.011904
0.3 0.0224282 0.0547386 -0.0271741 -0.0117439
0.3 0.022452 0.052019 -0.0275622 -0.0116887
0.3 0.0224754 0.0492629 -0.027952 -0.0116337
0.3 0.0224968 0.0464696 -0.0283441 -0.0115784
0.3 0.0225157 0.0464696 -0.0283441 -0.0115784
0.3 0.0225396 0.0464696 -0.0283441 -0.0115784
0.3 0.0225593 0.0407801 -0.0291308 -0.0114672
0.3 0.0225798 0.0407801 -0.0291308 -0.0114672
0.3 0.022594 0.0320764 -0.0302903 -0.0113022
0.3 0.0226059 0.0291521 -0.0306658 -0.0112493
0.3 0.0226157 0.0262204 -0.0310354 -0.0111971
0.3 0.0226223 0.0232817 -0.0313982 -0.0111458
0.3 0.0226271 0.0203402 -0.0317532 -0.0110956
0.3 0.0226294 0.0174029 -0.0320984 -0.0110466
0.3 0.0226314 0.0174029 -0.0320984 -0.0110466
0.3 0.0226326 0.0174029 -0.0320984 -0.0110466
0.3 0.0226295 0.0115537 -0.0327567 -0.0109529
0.3 0.0226259 0.0115537 -0.0327567 -0.0109529
0.3 0.0226136 0.00290667 -0.0336442 -0.0108256
0.3 0.0225997 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225851 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225684 7.28173e-05 -0.0339095 -0.010787
0.3 0.0225483 -0.00553731 -0.0343984 -0.0107121
0.3 0.0225277 -0.00553731 -0.0343984 -0.0107121
0.3 0.0225023 -0.0110514 -0.0348268 -0.0106411
0.3 0.0224753 -0.0110514 -0.0348268 -0.0106411
0.3 0.0224429 -0.019131 -0.0353546 -0.0105368
0.3 0.0224082 -0.0217697 -0.0354987 -0.0105022
0.3 0.0223715 -0.0243834 -0.0356298 -0.0104668
0.3 0.0223334 -0.026972 -0.0357469 -0.0104304
0.3 0.0222955 -0.026972 -0.0357469 -0.0104304
0.3 0.0222583 -0.026972 -0.0357469 -0.0104304
0.3 0.0222156 -0.0321032 -0.0359434 -0.0103501
0.3 0.0221759 -0.0321032 -0.0359434 -0.0103501
0.3 0.0221307 -0.0396952 -0.0361505 -0.0102034
0.3 0.0220839 -0.042208 -0.0362018 -0.0101448
0.3 0.0220381 -0.0447146 -0.0362435 -0.0100817
0.3 0.0219921 -0.0472165 -0.0362777 -0.0100136
0.3 0.0219463 -0.0497166 -0.0363056 -0.00993975
0.3 0.0219047 -0.0497166 -0.0363056 -0.00993975
0.3 0.0218624 -0.052215 -0.036327 -0.00986005
0.3 0.0218234 -0.052215 -0.036327 -0.00986005
0.3 0.0217805 -0.0596914 -0.0363578 -0.00958646
0.3 0.0217402 -0.0596914 -0.0363578 -0.00958646
0.3 0.0217041 -0.0596914 -0.0363578 -0.00958646
0.3 0.0216645 -0.0671648 -0.036355 -0.00926162
0.3 0.0216261 -0.0696632 -0.0363551 -0.00914281
0.3 0.021589 -0.0696632 -0.0363551 -0.00914281
0.3 0.0215571 -0.0696632 -0.0363551 -0.00914281
0.3 0.0215231 -0.077194 -0.0363757 -0.00875625
0.3 0.021491 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214615 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214371 -0.0797269 -0.0363958 -0.00861826
0.3 0.0214108 -0.0874 -0.036518 -0.00818255
0.3 0.0213883 -0.0874 -0.036518 -0.00818255
0.3 0.0213684 -0.0874 -0.036518 -0.00818255
0.3 0.0213478 -0.095179 -0.0367695 -0.00772995
0.3 0.0213292 -0.0978009 -0.0368902 -0.00757814
0.3 0.0213139 -0.0978009 -0.0368902 -0.00757814
0.3 0.0213017 -0.0978009 -0.0368902 -0.00757814
0.3 0.02129 -0.103113 -0.0372039 -0.00727581
0.3 0.0212824 -0.103113 -0.0372039 -0.00727581
0.3 0.0212744 -0.111268 -0.0378758 -0.00683559
0.3 0.0212713 -0.111268 -0.0378758 -0.00683559
0.3 0.0212712 -0.116863 -0.0384867 -0.0065577
0.3 0.0212736 -0.116863 -0.0384867 -0.0065577
0.3 0.0212861 -0.116863 -0.0384867 -0.0065577
0.3 0.021301 -0.125159 -0.0394576 -0.0061436
0.3 0.0213119 -0.125159 -0.0394576 -0.0061436
0.3 0.0213172 -0.132566 -0.040323 -0.00575188
0.3 0.0213237 -0.132566 -0.040323 -0.00575188
0.3 0.0213318 -0.13486 -0.0406035 -0.00562604
0.3 0.0213415 -0.137067 -0.0408785 -0.00550461
0.3 0.0213524 -0.139186 -0.0411479 -0.00538778
0.3 0.0213638 -0.141217 -0.0414114 -0.00527561
0.3 0.0213769 -0.143161 -0.0416695 -0.00516794
0.3 0.0213911 -0.145021 -0.0419223 -0.00506449
0.3 0.0214064 -0.146798 -0.0421698 -0.00496537
0.3 0.021422 -0.148492 -0.042412 -0.00487061
0.3 0.0214386 -0.150104 -0.0426491 -0.0047801
0.3 0.0214569 -0.151636 -0.0428807 -0.00469359
0.3 0.0214758 -0.153089 -0.0431065 -0.00461093
0.3 0.0214958 -0.154464 -0.0433272 -0.00453232
0.3 0.0215166 -0.154464 -0.0433272 -0.00453232
0.3 0.0215377 -0.154464 -0.0433272 -0.00453232
0.3 0.0215602 -0.158141 -0.0439586 -0.00431851
0.3 0.0215832 -0.159221 -0.0441591 -0.00425462
0.3 0.0216069 -0.160228 -0.0443551 -0.00419431
0.3 0.0216312 -0.161168 -0.0445465 -0.00413739
0.3 0.0216557 -0.162038 -0.0447335 -0.0040839
0.3 0.0216812 -0.162841 -0.0449161 -0.00403376
0.3 0.0217041 -0.163543 -0.0450897 -0.00398672
0.3 0.0217285 -0.163543 -0.0450897 -0.00398672
0.3 0.021753 -0.163543 -0.0450897 -0.00398672
0.3 0.0217815 -0.16499 -0.0455357 -0.0038709
0.3 0.0218127 -0.16499 -0.0455357 -0.0038709
0.3 0.0218436 -0.165429 -0.0458402 -0.00379698
0.3 0.0218752 -0.165429 -0.0458402 -0.00379698
0.3 0.0219125 -0.165429 -0.0458402 -0.00379698
0.3 0.0219531 -0.165429 -0.0458402 -0.00379698
0.3 0.0219956 -0.165167 -0.045953 -0.0037731
0.3 0.0220365 -0.164878 -0.0459809 -0.00376907
0.3 0.0220833 -0.164878 -0.0459809 -0.00376907
0.3 0.0221295 -0.163387 -0.0459487 -0.00378959
0.3 0.022179 -0.163387 -0.0459487 -0.00378959
0.3 0.0222288 -0.161896 -0.0458332 -0.00383008
0.3 0.0222814 -0.161896 -0.0458332 -0.00383008
0.3 0.0223379 -0.161896 -0.0458332 -0.00383008
0.3 0.0223941 -0.159009 -0.0455326 -0.00392794
0.3 0.0224506 -0.159009 -0.0455326 -0.00392794
0.3 0.0225097 -0.156705 -0.0452537 -0.00401651
0.3 0.0225688 -0.155447 -0.0450915 -0.00406754
0.3 0.0226293 -0.154124 -0.0449151 -0.00412267
0.3 0.0226919 -0.154124 -0.0449151 -0.00412267
0.3 0.0227564 -0.154124 -0.0449151 -0.00412267
0.3 0.0228204 -0.151307 -0.0445217 -0.004245
0.3 0.022887 -0.151307 -0.0445217 -0.004245
0.3 0.0229516 -0.146727 -0.0438554 -0.00445309
0.3 0.0230137 -0.14513 -0.0436197 -0.00452764
0.3 0.0230779 -0.143504 -0.0433792 -0.00460441
0.3 0.0231426 -0.143504 -0.0433792 -0.00460441
0.3 0.023208 -0.143504 -0.0433792 -0.00460441
0.3 0.0232716 -0.140187 -0.0428877 -0.00476297
0.3 0.0233338 -0.140187 -0.0428877 -0.00476297
0.3 0.0233929 -0.135133 -0.0421459 -0.00500831
0.3 0.0234524 -0.133442 -0.0419011 -0.00509122
0.3 0.023509 -0.131757 -0.0416587 -0.00517392
0.3 0.0235653 -0.130079 -0.0414192 -0.00525646
0.3 0.0236198 -0.128417 -0.0411848 -0.00533846
0.3 0.0236716 -0.128417 -0.0411848 -0.00533846
0.3 0.0237231 -0.126775 -0.0409567 -0.0054197
0.3 0.0237741 -0.126775 -0.0409567 -0.0054197
0.3 0.0238218 -0.12356 -0.0405195 -0.00557922
0.3 0.023866 -0.120466 -0.0401142 -0.00573321
0.3 0.0239077 -0.120466 -0.0401142 -0.00573321
0.3 0.0239472 -0.118973 -0.0399255 -0.00580779
0.3 0.0239843 -0.118973 -0.0399255 -0.00580779
0.3 0.0240177 -0.116109 -0.0395804 -0.00595117
0.3 0.0240481 -0.114749 -0.0394263 -0.00601961
0.3 0.0240767 -0.11219 -0.0391605 -0.00614924
0.3 0.0241018 -0.11219 -0.0391605 -0.00614924
0.3 0.0241235 -0.11219 -0.0391605 -0.00614924
0.3 0.0241409 -0.109862 -0.0389563 -0.00626896
0.3 0.0241548 -0.107777 -0.0388134 -0.00637976
0.3 0.0241661 -0.106834 -0.0387676 -0.00643192
0.3 0.0241738 -0.106834 -0.0387676 -0.00643192
0.3 0.0241779 -0.106834 -0.0387676 -0.00643192
0.3 0.0241786 -0.10512 -0.0387193 -0.00653147
0.3 0.0241761 -0.10512 -0.0387193 -0.00653147
0.3 0.0241704 -0.10362 -0.0387253 -0.00662642
0.3 0.0241621 -0.10362 -0.0387253 -0.00662642
0.3 0.0241496 -0.101674 -0.0388142 -0.00676562
0.3 0.0241343 -0.101094 -0.0388624 -0.00681225
0.3 0.0241165 -0.100537 -0.0389172 -0.00685933
0.3 0.0240962 -0.100003 -0.0389784 -0.00690708
0.3 0.024074 -0.099488 -0.0390456 -0.00695568
0.3 0.0240497 -0.0989904 -0.0391174 -0.00700527
0.3 0.0240237 -0.0985101 -0.0391948 -0.00705566
0.3 0.0239963 -0.0980474 -0.0392779 -0.00710706
0.3 0.0239679 -0.0975988 -0.0393665 -0.00715944
0.3 0.0239392 -0.0975988 -0.0393665 -0.00715944
0.3 0.0239102 -0.0975988 -0.0393665 -0.00715944
0.3 0.0238799 -0.0967198 -0.0395552 -0.00726671
0.3 0.0238478 -0.0958365 -0.039755 -0.00737832
0.3 0.0238166 -0.0958365 -0.039755 -0.00737832
0.3 0.0237842 -0.0949296 -0.0399633 -0.00749542
0.3 0.0237527 -0.0949296 -0.0399633 -0.00749542
0.3 0.0237224 -0.0949296 -0.0399633 -0.00749542
0.3 0.0236906 -0.0934376 -0.0402704 -0.00768228
0.3 0.0236592 -0.0928907 -0.0403692 -0.00774737
0.3 0.0236291 -0.0928907 -0.0403692 -0.00774737
0.3 0.0236011 -0.0928907 -0.0403692 -0.00774737
0.3 0.0235725 -0.0917024 -0.040557 -0.00788148
0.3 0.0235463 -0.0917024 -0.040557 -0.00788148
0.3 0.0235205 -0.0903629 -0.040727 -0.0080198
0.3 0.0234942 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234706 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234503 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234321 -0.0888592 -0.0408801 -0.0081609
0.3 0.0234116 -0.0852594 -0.0411118 -0.00844641
0.3 0.0233935 -0.0842233 -0.0411521 -0.00851723
0.3 0.0233778 -0.0831254 -0.0411832 -0.00858723
0.3 0.0233635 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233501 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233404 -0.0819697 -0.0412069 -0.00865604
0.3 0.0233321 -0.0781491 -0.0412326 -0.00885339
0.3 0.0233266 -0.0767546 -0.0412256 -0.008915
0.3 0.0233221 -0.0753001 -0.0412114 -0.00897421
0.3 0.0233231 -0.0737845 -0.0411895 -0.00903051
0.3 0.0233266 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233335 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233419 -0.0722047 -0.0411595 -0.00908323
0.3 0.0233511 -0.068927 -0.041083 -0.00918293
0.3 0.0233636 -0.0656857 -0.0409918 -0.00928826
0.3 0.0233768 -0.0656857 -0.0409918 -0.00928826
0.3 0.0233905 -0.0656857 -0.0409918 -0.00928826
0.3 0.0234057 -0.0624847 -0.0408841 -0.00939994
0.3 0.0234224 -0.0624847 -0.0408841 -0.00939994
0.3 0.0234357 -0.058158 -0.0409499 -0.00948856
0.3 0.0234456 -0.0567365 -0.0409613 -0.00952077
0.3 0.023456 -0.0567365 -0.0409613 -0.00952077
0.3 0.0234663 -0.0567365 -0.0409613 -0.00952077
0.3 0.0234755 -0.0525479 -0.0409799 -0.00961634
0.3 0.0234845 -0.0525479 -0.0409799 -0.00961634
0.3 0.0234929 -0.0511798 -0.040982 -0.00964729
0.3 0.0235017 -0.0484869 -0.0409807 -0.00970761
0.3 0.0235102 -0.047163 -0.0409773 -0.00973693
0.3 0.0235185 -0.0458544 -0.0409723 -0.00976568
0.3 0.0235262 -0.044561 -0.0409656 -0.00979386
0.3 0.0235342 -0.044561 -0.0409656 -0.00979386
0.3 0.023542 -0.044561 -0.0409656 -0.00979386
0.3 0.023549 -0.0407726 -0.0409356 -0.00987501
0.3 0.0235565 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235638 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235709 -0.0395408 -0.0409223 -0.00990089
0.3 0.0235784 -0.03594 -0.0408727 -0.00997526
0.3 0.0235843 -0.0348173 -0.0408492 -0.00999965
0.3 0.0235905 -0.0348173 -0.0408492 -0.00999965
0.3 0.023597 -0.0348173 -0.0408492 -0.00999965
0.3 0.0236065 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236166 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236284 -0.0318791 -0.0407168 -0.0100631
0.3 0.0236415 -0.0296607 -0.0404614 -0.0101069
0.3 0.0236555 -0.0290912 -0.0403434 -0.0101158
0.3 0.023672 -0.0286077 -0.0402081 -0.0101215
0.3 0.0236903 -0.0286077 -0.0402081 -0.0101215
0.3 0.0237095 -0.0282101 -0.040053 -0.0101238
0.3 0.0237303 -0.0278932 -0.0398802 -0.0101224
0.3 0.0237531 -0.0278932 -0.0398802 -0.0101224
0.3 0.0237777 -0.0274863 -0.0394843 -0.0101103
0.3 0.0238041 -0.027358 -0.0390251 -0.0100865
0.3 0.0238322 -0.0273954 -0.0387703 -0.0100699
0.3 0.0238616 -0.0273954 -0.0387703 -0.0100699
0.3 0.0238912 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239229 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239555 -0.0276581 -0.0382103 -0.0100267
0.3 0.0239898 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240239 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240596 -0.0284342 -0.0372677 -0.00994154
0.3 0.0240964 -0.0295455 -0.0362335 -0.0098345
0.3 0.0241332 -0.0295455 -0.0362335 -0.0098345
0.3 0.0241699 -0.0304119 -0.0355068 -0.00975358
0.3 0.0242073 -0.0308712 -0.0351356 -0.00971107
0.3 0.0242447 -0.0313434 -0.0347595 -0.0096673
0.3 0.0242816 -0.0313434 -0.0347595 -0.0096673
0.3 0.0243178 -0.0313434 -0.0347595 -0.0096673
0.3 0.0243545 -0.0327785 -0.0336194 -0.00953302
0.3 0.0243908 -0.0332551 -0.0332376 -0.00948779
0.3 0.0244263 -0.0337215 -0.0328575 -0.00944292
0.3 0.0244609 -0.0341736 -0.0324797 -0.00939857
0.3 0.0244947 -0.0346111 -0.0321044 -0.00935481
0.3 0.024527 -0.0350304 -0.0317325 -0.00931186
0.3 0.024558 -0.0354221 -0.0313662 -0.00927007
0.3 0.0245876 -0.0357838 -0.0310063 -0.0092297
0.3 0.0246155 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246411 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246641 -0.0361134 -0.0306529 -0.00919085
0.3 0.0246868 -0.0368745 -0.029642 -0.00908509
0.3 0.0247074 -0.0370349 -0.029326 -0.00905439
0.3 0.0247256 -0.0371458 -0.0290213 -0.00902618
0.3 0.0247417 -0.0372058 -0.0287285 -0.00900045
0.3 0.0247563 -0.0372059 -0.0284499 -0.00897746
0.3 0.0247673 -0.037146 -0.0281852 -0.00895718
0.3 0.0247744 -0.037146 -0.0281852 -0.00895718
0.3 0.0247787 -0.037146 -0.0281852 -0.00895718
0.3 0.0247815 -0.0365634 -0.0274876 -0.00891527
0.3 0.0247799 -0.0365634 -0.0274876 -0.00891527
0.3 0.0247767 -0.0358112 -0.0271099 -0.00890472
0.3 0.024769 -0.0358112 -0.0271099 -0.00890472
0.3 0.0247584 -0.0358112 -0.0271099 -0.00890472
0.3 0.0247443 -0.0347668 -0.0268041 -0.00890717
0.3 0.0247256 -0.0347668 -0.0268041 -0.00890717
0.3 0.0247066 -0.0326584 -0.0264809 -0.00893235
0.3 0.0246869 -0.031821 -0.0264076 -0.00894575
0.3 0.0246607 -0.031821 -0.0264076 -0.00894575
0.3 0.0246304 -0.031821 -0.0264076 -0.00894575
0.3 0.0245997 -0.0289394 -0.0262832 -0.00899629
0.3 0.0245671 -0.0289394 -0.0262832 -0.00899629
0.3 0.0245326 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244947 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244524 -0.0267756 -0.0262652 -0.0090349
0.3 0.0244104 -0.0232472 -0.0263257 -0.00909483
0.3 0.0243688 -0.0220166 -0.0263666 -0.00911439
0.3 0.0243223 -0.0220166 -0.0263666 -0.00911439
0.3 0.0242736 -0.0220166 -0.0263666 -0.00911439
0.3 0.0242244 -0.0220166 -0.0263666 -0.00911439
0.3 0.0241758 -0.0170488 -0.0265793 -0.00917868
0.3 0.0241243 -0.0170488 -0.0265793 -0.00917868
0.3 0.0240713 -0.0170488 -0.0265793 -0.00917868
0.3 0.0240189 -0.0170488 -0.0265793 -0.00917868
0.3 0.0239658 -0.0121693 -0.0268299 -0.0092069
0.3 0.0239127 -0.0121693 -0.0268299 -0.0092069
0.3 0.0238596 -0.0121693 -0.0268299 -0.0092069
0.3 0.0238088 -0.00870236 -0.0270121 -0.00919952
0.3 0.023757 -0.0076057 -0.0270676 -0.00919128
0.3 0.023706 -0.0076057 -0.0270676 -0.00919128
0.3 0.0236556 -0.0076057 -0.0270676 -0.00919128
0.3 0.0236071 -0.0045305 -0.0272111 -0.0091492
0.3 0.0235601 -0.00359034 -0.02725 -0.00912955
0.3 0.0235129 -0.00269743 -0.0272839 -0.00910719
0.3 0.0234673 -0.00184935 -0.0273145 -0.00908274
0.3 0.0234231 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233814 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233409 -0.00105379 -0.0273395 -0.00905603
0.3 0.0233015 0.00100232 -0.0273794 -0.00896292
0.3 0.0232638 0.00156168 -0.0273786 -0.00892832
0.3 0.0232286 0.00156168 -0.0273786 -0.00892832
0.3 0.0231959 0.00156168 -0.0273786 -0.00892832
0.3 0.023163 0.00284862 -0.0273334 -0.00881727
0.3 0.0231303 0.00284862 -0.0273334 -0.00881727
0.3 0.0231005 0.00335405 -0.0272665 -0.0087403
0.3 0.0230743 0.00349743 -0.0272219 -0.00870173
0.3 0.0230502 0.00356112 -0.027168 -0.0086636
0.3 0.0230291 0.00354711 -0.0271057 -0.00862618
0.3 0.0230113 0.00345528 -0.027035 -0.00858956
0.3 0.0229965 0.00345528 -0.027035 -0.00858956
0.3 0.0229902 0.00345528 -0.027035 -0.00858956
0.3 0.0229872 0.00293378 -0.0267989 -0.00847702
0.3 0.0229806 0.00275283 -0.0267189 -0.00843636
0.3 0.0229731 0.00257042 -0.0266379 -0.00839423
0.3 0.0229651 0.00257042 -0.0266379 -0.00839423
0.3 0.0229581 0.00257042 -0.0266379 -0.00839423
0.3 0.0229499 0.00201032 -0.0263867 -0.00825771
0.3 0.022943 0.00184719 -0.0263255 -0.00822205
0.3 0.0229356 0.00184719 -0.0263255 -0.00822205
0.3 0.0229276 0.00184719 -0.0263255 -0.00822205
0.3 0.0229188 0.00139837 -0.0261597 -0.00812146
0.3 0.0229098 0.0012427 -0.0261003 -0.00808632
0.3 0.022901 0.0012427 -0.0261003 -0.00808632
0.3 0.0228925 0.0012427 -0.0261003 -0.00808632
0.3 0.0228841 0.000927757 -0.0259802 -0.00801561
0.3 0.022876 0.000927757 -0.0259802 -0.00801561
0.3 0.0228679 0.000450259 -0.0257987 -0.00790937
0.3 0.0228601 0.000289961 -0.0257379 -0.00787393
0.3 0.0228524 0.000129437 -0.0256769 -0.00783851
0.3 0.0228449 0.000129437 -0.0256769 -0.00783851
0.3 0.0228376 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228304 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228234 -0.000191917 -0.0255545 -0.00776774
0.3 0.0228167 -0.000674483 -0.0253697 -0.00766189
0.3 0.0228099 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227966 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227847 -0.000835163 -0.0253078 -0.00762673
0.3 0.0227755 -0.000985542 -0.0251735 -0.00753182
0.3 0.0227682 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227636 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227605 -0.000911604 -0.0251486 -0.00750304
0.3 0.0227587 -0.000525453 -0.0251388 -0.00745386
0.3 0.0227593 -0.000525453 -0.0251388 -0.00745386
0.3 0.0227593 0.000188258 -0.0251849 -0.00741664
0.3 0.0227626 0.000188258 -0.0251849 -0.00741664
0.3 0.022768 0.00187668 -0.0253686 -0.00738331
0.3 0.022773 0.00260312 -0.025461 -0.00737822
0.3 0.0227813 0.00260312 -0.025461 -0.00737822
0.3 0.0227936 0.00260312 -0.025461 -0.00737822
0.3 0.0228072 0.00260312 -0.025461 -0.00737822
0.3 0.0228237 0.00430029 -0.0256926 -0.00737721
0.3 0.0228408 0.00743383 -0.0261576 -0.00739424
0.3 0.0228605 0.00743383 -0.0261576 -0.00739424
0.3 0.022881 0.00743383 -0.0261576 -0.00739424
0.3 0.0229035 0.00986941 -0.0265435 -0.00741412
0.3 0.0229269 0.0125677 -0.0269867 -0.00743939
0.3 0.0229509 0.0140096 -0.0272283 -0.00745372
0.3 0.0229747 0.0140096 -0.0272283 -0.00745372
0.3 0.023001 0.0140096 -0.0272283 -0.00745372
0.3 0.0230277 0.0186849 -0.0280276 -0.00750227
0.3 0.0230559 0.0186849 -0.0280276 -0.00750227
0.3 0.0230855 0.0186849 -0.0280276 -0.00750227
0.3 0.0231143 0.0238306 -0.0289224 -0.00755591
0.3 0.0231422 0.0238306 -0.0289224 -0.00755591
0.3 0.0231709 0.027491 -0.0295569 -0.00759647
0.3 0.0231993 0.0293848 -0.0298824 -0.00761844
0.3 0.0232284 0.0293848 -0.0298824 -0.00761844
0.3 0.0232568 0.0293848 -0.0298824 -0.00761844
0.3 0.0232839 0.0352636 -0.0308793 -0.00768692
0.3 0.0233095 0.0352636 -0.0308793 -0.00768692
0.3 0.0233349 0.0393095 -0.0315482 -0.00773328
0.3 0.0233602 0.0393095 -0.0315482 -0.00773328
0.3 0.0233854 0.0393095 -0.0315482 -0.00773328
0.3 0.0234081 0.0434253 -0.0322074 -0.00777934
0.3 0.0234291 0.0455014 -0.0325311 -0.00780138
0.3 0.0234496 0.0455014 -0.0325311 -0.00780138
0.3 0.0234654 0.0496644 -0.0331581 -0.00784255
0.3 0.023481 0.0496644 -0.0331581 -0.00784255
0.3 0.0234952 0.0538105 -0.0337497 -0.00787854
0.3 0.0235066 0.0558657 -0.034028 -0.00789457
0.3 0.023517 0.0558657 -0.034028 -0.00789457
0.3 0.0235236 0.0599111 -0.0345397 -0.0079216
0.3 0.023528 0.0599111 -0.0345397 -0.0079216
0.3 0.0235286 0.0657651 -0.0351825 -0.00794895
0.3 0.0235273 0.0657651 -0.0351825 -0.00794895
0.3 0.0235242 0.0657651 -0.0351825 -0.00794895
0.3 0.0235153 0.071268 -0.0356487 -0.00795715
0.3 0.0235041 0.0730185 -0.0357623 -0.00795524
0.3 0.02349 0.0747146 -0.0358531 -0.00795138
0.3 0.0234732 0.0763581 -0.0359207 -0.00794587
0.3 0.0234539 0.0763581 -0.0359207 -0.00794587
0.3 0.023432 0.0779491 -0.0359654 -0.00793877
0.3 0.0234069 0.0794875 -0.0359879 -0.00793024
0.3 0.0233786 0.0823797 -0.0359615 -0.00790858
0.3 0.0233483 0.0823797 -0.0359615 -0.00790858
0.3 0.0233163 0.0823797 -0.0359615 -0.00790858
0.3 0.0232799 0.0862961 -0.0357585 -0.00787232
0.3 0.0232417 0.0875027 -0.0356497 -0.00786099
0.3 0.0232024 0.0875027 -0.0356497 -0.00786099
0.3 0.0231626 0.0875027 -0.0356497 -0.00786099
0.3 0.023119 0.0908223 -0.0352145 -0.00783365
0.3 0.0230751 0.0908223 -0.0352145 -0.00783365
0.3 0.023031 0.0908223 -0.0352145 -0.00783365
0.3 0.0229834 0.0937515 -0.0346208 -0.00782759
0.3 0.022935 0.0946559 -0.0343909 -0.00783273
0.3 0.0228873 0.0946559 -0.0343909 -0.00783273
0.3 0.0228407 0.0946559 -0.0343909 -0.00783273
0.3 0.022792 0.096385 -0.0338963 -0.00785587
0.3 0.0227443 0.096385 -0.0338963 -0.00785587
0.3 0.0226943 0.0987973 -0.0330774 -0.00792599
0.3 0.0226438 0.0995716 -0.0327905 -0.00795987
0.3 0.0225945 0.10035 -0.0325013 -0.00799999
0.3 0.022546 0.101145 -0.0322108 -0.00804679
0.3 0.0224975 0.101956 -0.0319187 -0.00810038
0.3 0.0224499 0.102792 -0.0316292 -0.00816047
0.3 0.022405 0.102792 -0.0316292 -0.00816047
0.3 0.0223628 0.102792 -0.0316292 -0.00816047
0.3 0.0223184 0.105519 -0.0308032 -0.00837811
0.3 0.0222759 0.106509 -0.0305456 -0.00846205
0.3 0.022235 0.107545 -0.030303 -0.00855088
0.3 0.0221957 0.108629 -0.0300755 -0.00864398
0.3 0.0221581 0.109761 -0.029863 -0.00874128
0.3 0.0221221 0.110941 -0.0296674 -0.00884218
0.3 0.0220878 0.112174 -0.0294921 -0.00894591
0.3 0.0220548 0.113458 -0.0293368 -0.00905237
0.3 0.0220256 0.113458 -0.0293368 -0.00905237
0.3 0.0219974 0.113458 -0.0293368 -0.00905237
0.3 0.021969 0.11617 -0.0290927 -0.00926918
0.3 0.0219432 0.119068 -0.0289485 -0.00948665
0.3 0.0219187 0.119068 -0.0289485 -0.00948665
0.3 0.0218979 0.119068 -0.0289485 -0.00948665
0.3 0.0218824 0.122133 -0.0289167 -0.0096978
0.3 0.0218657 0.123719 -0.0289446 -0.00979891
0.3 0.0218514 0.123719 -0.0289446 -0.00979891
0.3 0.021838 0.126978 -0.0290943 -0.0099864
0.3 0.021832 0.128648 -0.0292178 -0.0100719
0.3 0.0218273 0.128648 -0.0292178 -0.0100719
0.3 0.0218263 0.131764 -0.0294617 -0.0102327
0.3 0.0218272 0.131764 -0.0294617 -0.0102327
0.3 0.0218254 0.135687 -0.029669 -0.0105019
0.3 0.0218216 0.136842 -0.0297352 -0.0105874
0.3 0.0218182 0.137931 -0.0298025 -0.0106717
0.3 0.0218152 0.137931 -0.0298025 -0.0106717
0.3 0.0218131 0.137931 -0.0298025 -0.0106717
0.3 0.0218112 0.140783 -0.029999 -0.0109061
0.3 0.0218095 0.140783 -0.029999 -0.0109061
0.3 0.021808 0.140783 -0.029999 -0.0109061
0.3 0.0218066 0.143026 -0.0301841 -0.0111134
0.3 0.0218048 0.143643 -0.030243 -0.0111768
0.3 0.0218032 0.143643 -0.030243 -0.0111768
0.3 0.0218016 0.14513 -0.0304108 -0.0113512
0.3 0.0218006 0.14513 -0.0304108 -0.0113512
0.3 0.0217993 0.145505 -0.0304638 -0.0114041
0.3 0.0217979 0.145822 -0.0305154 -0.0114546
0.3 0.0217966 0.145822 -0.0305154 -0.0114546
0.3 0.0217946 0.146283 -0.0306145 -0.0115485
0.3 0.0217932 0.14643 -0.030662 -0.0115918
0.3 0.0217918 0.14643 -0.030662 -0.0115918
0.3 0.0217905 0.146564 -0.0307531 -0.0116721
0.3 0.0217901 0.146564 -0.0307531 -0.0116721
0.3 0.0217897 0.146564 -0.0307531 -0.0116721
0.3 0.021789 0.146431 -0.0308503 -0.0117404
0.3 0.0217884 0.146431 -0.0308503 -0.0117404
0.3 0.0217878 0.146431 -0.0308503 -0.0117404
0.3 0.0217863 0.14519 -0.0310934 -0.0118337
0.3 0.0217875 0.144643 -0.0311722 -0.0118448
0.3 0.0217901 0.143998 -0.0312607 -0.0118508
0.3 0.0217925 0.143254 -0.0313586 -0.0118517
0.3 0.0217982 0.142413 -0.0314664 -0.0118478
0.3 0.0218049 0.142413 -0.0314664 -0.0118478
0.3 0.0218152 0.141469 -0.0315863 -0.0118387
0.3 0.0218287 0.141469 -0.0315863 -0.0118387
0.3 0.0218438 0.139275 -0.0318601 -0.0118047
0.3 0.021858 0.138035 -0.0320145 -0.011781
0.3 0.0218752 0.13528 -0.0323577 -0.0117213
0.3 0.0218955 0.13528 -0.0323577 -0.0117213
0.3 0.021915 0.133764 -0.0325464 -0.011685
0.3 0.0219362 0.132152 -0.0327465 -0.0116442
0.3 0.021962 0.132152 -0.0327465 -0.0116442
0.3 0.0219887 0.128658 -0.0331847 -0.0115514
0.3 0.0220131 0.124809 -0.0336732 -0.0114443
0.3 0.0220395 0.124809 -0.0336732 -0.0114443
0.3 0.0220707 0.124809 -0.0336732 -0.0114443
0.3 0.0221004 0.120646 -0.0342064 -0.0113266
0.3 0.0221297 0.120646 -0.0342064 -0.0113266
0.3 0.0221608 0.116183 -0.0347811 -0.0111988
0.3 0.0221947 0.116183 -0.0347811 -0.0111988
0.3 0.022228 0.116183 -0.0347811 -0.0111988
0.3 0.0222557 0.106462 -0.0360297 -0.0109205
0.3 0.0222859 0.103881 -0.036358 -0.010847
0.3 0.022313 0.0985521 -0.0370314 -0.0106964
0.3 0.0223405 0.0985521 -0.0370314 -0.0106964
0.3 0.0223687 0.0958097 -0.0373748 -0.0106196
0.3 0.0223962 0.0930181 -0.0377208 -0.0105417
0.3 0.0224225 0.0901866 -0.0380679 -0.0104635
0.3 0.0224474 0.0873152 -0.0384158 -0.0103849
0.3 0.0224718 0.084408 -0.0387636 -0.0103062
0.3 0.0224938 0.0814689 -0.039109 -0.0102274
0.3 0.0225137 0.0814689 -0.039109 -0.0102274
0.3 0.0225363 0.0814689 -0.039109 -0.0102274
0.3 0.0225538 0.0725148 -0.040121 -0.00999462
0.3 0.0225687 0.0725148 -0.040121 -0.00999462
0.3 0.0225869 0.0725148 -0.040121 -0.00999462
0.3 0.0226009 0.0664774 -0.0407602 -0.00984522
0.3 0.0226097 0.0604254 -0.0413592 -0.00970263
0.3 0.0226163 0.0604254 -0.0413592 -0.00970263
0.3 0.0226217 0.0604254 -0.0413592 -0.00970263
0.3 0.0226198 0.0543905 -0.0419087 -0.00956893
0.3 0.0226138 0.0543905 -0.0419087 -0.00956893
0.3 0.0225992 0.0454532 -0.0426187 -0.00938754
0.3 0.022581 0.0425234 -0.0428196 -0.00933329
0.3 0.0225581 0.0396181 -0.0430029 -0.00928125
0.3 0.0225305 0.0367416 -0.0431678 -0.00923162
0.3 0.0224998 0.0367416 -0.0431678 -0.00923162
0.3 0.0224672 0.0367416 -0.0431678 -0.00923162
0.3 0.0224291 0.0310744 -0.0434431 -0.00913905
0.3 0.0223878 0.0310744 -0.0434431 -0.00913905
0.3 0.0223387 0.0228202 -0.0437104 -0.00901441
0.3 0.0222882 0.0228202 -0.0437104 -0.00901441
0.3 0.0222358 0.0228202 -0.0437104 -0.00901441
0.3 0.022181 0.0228202 -0.0437104 -0.00901441
0.3 0.0221166 0.0123618 -0.0437871 -0.00887047
0.3 0.0220485 0.00984355 -0.0437574 -0.00883603
0.3 0.0219775 0.00735958 -0.04371 -0.00880088
0.3 0.0219055 0.00735958 -0.04371 -0.00880088
0.3 0.0218335 0.00735958 -0.04371 -0.00880088
0.3 0.0217563 0.00248298 -0.043562 -0.00872643
0.3 0.0216795 0.00248298 -0.043562 -0.00872643
0.3 0.0215944 -0.00467541 -0.0432286 -0.00859124
0.3 0.02151 -0.00467541 -0.0432286 -0.00859124
0.3 0.0214279 -0.00467541 -0.0432286 -0.00859124
0.3 0.0213393 -0.0117205 -0.0427866 -0.00841567
0.3 0.0212484 -0.0140481 -0.0426182 -0.00834652
0.3 0.0211575 -0.0163598 -0.0424394 -0.00827218
0.3 0.0210689 -0.0163598 -0.0424394 -0.00827218
0.3 0.0209811 -0.0163598 -0.0424394 -0.00827218
0.3 0.0208907 -0.0209627 -0.0420624 -0.00810612
0.3 0.0208023 -0.0209627 -0.0420624 -0.00810612
0.3 0.0207079 -0.0277748 -0.0414446 -0.00781462
0.3 0.0206144 -0.0300207 -0.0412265 -0.00770625
0.3 0.0205232 -0.0300207 -0.0412265 -0.00770625
0.3 0.0204348 -0.0300207 -0.0412265 -0.00770625
0.3 0.0203432 -0.0345249 -0.0407887 -0.00747106
0.3 0.0202544 -0.0345249 -0.0407887 -0.00747106
0.3 0.0201636 -0.0390341 -0.0403567 -0.00721593
0.3 0.0200752 -0.0390341 -0.0403567 -0.00721593
0.3 0.0199854 -0.0435541 -0.0399453 -0.00694413
0.3 0.0198984 -0.0435541 -0.0399453 -0.00694413
0.3 0.0198062 -0.0504764 -0.0394236 -0.00651045
0.3 0.0197166 -0.0528321 -0.0392821 -0.00636087
0.3 0.0196277 -0.0552282 -0.0391644 -0.00620899
0.3 0.0195415 -0.0552282 -0.0391644 -0.00620899
0.3 0.0194555 -0.0552282 -0.0391644 -0.00620899
0.3 0.019365 -0.0626318 -0.038955 -0.00574922
0.3 0.0192792 -0.0626318 -0.038955 -0.00574922
0.3 0.0191969 -0.0626318 -0.038955 -0.00574922
0.3 0.0191156 -0.0703463 -0.0389937 -0.00529695
0.3 0.0190369 -0.0729821 -0.0390682 -0.00515162
0.3 0.0189608 -0.0756492 -0.039178 -0.00501088
0.3 0.0188896 -0.0756492 -0.039178 -0.00501088
0.3 0.0188268 -0.0783475 -0.0393218 -0.00487487
0.3 0.0187676 -0.0783475 -0.0393218 -0.00487487
0.3 0.0187096 -0.0834515 -0.0395429 -0.0046058
0.3 0.0186453 -0.0881217 -0.0396706 -0.00435127
0.3 0.0185821 -0.0881217 -0.0396706 -0.00435127
0.3 0.0185207 -0.0881217 -0.0396706 -0.00435127
0.3 0.0184592 -0.0925098 -0.0397981 -0.00410911
0.3 0.0183996 -0.0925098 -0.0397981 -0.00410911
0.3 0.0183411 -0.0966179 -0.03992 -0.00387652
0.3 0.0182846 -0.0966179 -0.03992 -0.00387652
0.3 0.0182292 -0.10044 -0.0400316 -0.00365955
0.3 0.0181752 -0.102244 -0.0400832 -0.00355755
0.3 0.0181221 -0.102244 -0.0400832 -0.00355755
0.3 0.0180699 -0.107238 -0.0402213 -0.00327635
0.3 0.0180192 -0.107238 -0.0402213 -0.00327635
0.3 0.0179695 -0.107238 -0.0402213 -0.00327635
0.3 0.0179208 -0.110227 -0.0402999 -0.00310903
0.3 0.0178731 -0.110227 -0.0402999 -0.00310903
0.3 0.0178265 -0.112955 -0.0403683 -0.00295709
0.3 0.0177809 -0.112955 -0.0403683 -0.00295709
0.3 0.0177362 -0.115424 -0.0404269 -0.00282016
0.3 0.0176929 -0.115424 -0.0404269 -0.00282016
0.3 0.0176499 -0.118667 -0.0404981 -0.00264111
0.3 0.0176078 -0.119628 -0.0405175 -0.00258823
0.3 0.0175668 -0.119628 -0.0405175 -0.00258823
0.3 0.0175265 -0.12043 -0.0405257 -0.00253784
0.3 0.0174855 -0.12043 -0.0405257 -0.00253784
0.3 0.0174478 -0.121756 -0.0405222 -0.00244484
0.3 0.0174122 -0.122671 -0.0404762 -0.00236611
0.3 0.0173807 -0.122671 -0.0404762 -0.00236611
0.3 0.0173512 -0.122972 -0.0404346 -0.0023326
0.3 0.0173252 -0.122972 -0.0404346 -0.0023326
0.3 0.0173001 -0.123252 -0.0402224 -0.00225653
0.3 0.0172773 -0.123144 -0.0401201 -0.00223976
0.3 0.0172572 -0.122936 -0.0400015 -0.00222747
0.3 0.0172392 -0.122628 -0.0398647 -0.00221965
0.3 0.0172236 -0.122628 -0.0398647 -0.00221965
0.3 0.0172103 -0.121723 -0.0395388 -0.00221746
0.3 0.0171994 -0.121137 -0.0393495 -0.00222328
0.3 0.0171893 -0.120462 -0.0391419 -0.00223391
0.3 0.0171828 -0.120462 -0.0391419 -0.00223391
0.3 0.0171778 -0.120462 -0.0391419 -0.00223391
0.3 0.017177 -0.118885 -0.0386854 -0.00226641
0.3 0.0171776 -0.118885 -0.0386854 -0.00226641
0.3 0.0171786 -0.115993 -0.0379077 -0.00234104
0.3 0.0171807 -0.114903 -0.0376244 -0.00237286
0.3 0.0171826 -0.113758 -0.0373315 -0.00240783
0.3 0.0171865 -0.11256 -0.0370294 -0.00244569
0.3 0.0171925 -0.11256 -0.0370294 -0.00244569
0.3 0.0172006 -0.11256 -0.0370294 -0.00244569
0.3 0.0172088 -0.11256 -0.0370294 -0.00244569
0.3 0.0172157 -0.107343 -0.0357402 -0.00261993
0.3 0.0172249 -0.107343 -0.0357402 -0.00261993
0.3 0.0172351 -0.107343 -0.0357402 -0.00261993
0.3 0.0172437 -0.103108 -0.0347241 -0.00276625
0.3 0.0172521 -0.103108 -0.0347241 -0.00276625
0.3 0.0172622 -0.103108 -0.0347241 -0.00276625
0.3 0.0172708 -0.100195 -0.034039 -0.00286914
0.3 0.0172798 -0.100195 -0.034039 -0.00286914
0.3 0.0172862 -0.0972529 -0.0333586 -0.00297443
0.3 0.0172932 -0.0972529 -0.0333586 -0.00297443
0.3 0.0172984 -0.0928415 -0.0323588 -0.00313372
0.3 0.0173025 -0.091391 -0.0320355 -0.00318623
0.3 0.0173055 -0.091391 -0.0320355 -0.00318623
0.3 0.0173078 -0.091391 -0.0320355 -0.00318623
0.3 0.0173078 -0.0885408 -0.031409 -0.00328886
0.3 0.0173065 -0.0885408 -0.031409 -0.00328886
0.3 0.0173026 -0.0844455 -0.0305318 -0.0034349
0.3 0.0172965 -0.0844455 -0.0305318 -0.0034349
0.3 0.0172885 -0.0831436 -0.0302596 -0.00348097
0.3 0.017278 -0.0831436 -0.0302596 -0.00348097
0.3 0.0172651 -0.0794818 -0.0295168 -0.00360915
0.3 0.0172498 -0.0794818 -0.0295168 -0.00360915
0.3 0.0172321 -0.0783565 -0.029297 -0.00364833
0.3 0.0172119 -0.0762588 -0.0289019 -0.00372097
0.3 0.0171892 -0.0762588 -0.0289019 -0.00372097
0.3 0.0171636 -0.0752972 -0.0287291 -0.00375446
0.3 0.0171345 -0.0727697 -0.0283119 -0.00384445
0.3 0.0171023 -0.0727697 -0.0283119 -0.00384445
0.3 0.0170671 -0.0720421 -0.0282057 -0.00387139
0.3 0.0170288 -0.0720421 -0.0282057 -0.00387139
0.3 0.0169888 -0.070746 -0.0280379 -0.00392192
0.3 0.0169458 -0.0701755 -0.0279763 -0.00394564
0.3 0.0169 -0.0696585 -0.0279302 -0.0039686
0.3 0.0168514 -0.0696585 -0.0279302 -0.0039686
0.3 0.0168011 -0.0696585 -0.0279302 -0.0039686
0.3 0.0167473 -0.0687455 -0.0278755 -0.00401318
0.3 0.0166918 -0.0687455 -0.0278755 -0.00401318
0.3 0.016634 -0.0679699 -0.0278659 -0.00405742
0.3 0.016575 -0.0672696 -0.0278878 -0.00410348
0.3 0.0165134 -0.0669362 -0.0279073 -0.00412777
0.3 0.0164506 -0.0669362 -0.0279073 -0.00412777
0.3 0.0163859 -0.066291 -0.0279611 -0.00417968
0.3 0.0163206 -0.066291 -0.0279611 -0.00417968
0.3 0.016255 -0.066291 -0.0279611 -0.00417968
0.3 0.0161869 -0.0653128 -0.0280634 -0.00426715
0.3 0.0161184 -0.0653128 -0.0280634 -0.00426715
0.3 0.0160499 -0.0653128 -0.0280634 -0.00426715
0.3 0.0159797 -0.0643289 -0.0281927 -0.00436628
0.3 0.0159101 -0.0643289 -0.0281927 -0.00436628
0.3 0.0158391 -0.0632961 -0.0283429 -0.00447457
0.3 0.0157696 -0.0632961 -0.0283429 -0.00447457
0.3 0.0157004 -0.062927 -0.0283959 -0.00451186
0.3 0.0156319 -0.0625361 -0.0284476 -0.00455005
0.3 0.0155642 -0.0621224 -0.0284977 -0.00458938
0.3 0.0154969 -0.0616831 -0.0285455 -0.00462983
0.3 0.0154304 -0.0612154 -0.0285902 -0.00467128
0.3 0.0153637 -0.060719 -0.028632 -0.00471379
0.3 0.0152998 -0.060719 -0.028632 -0.00471379
0.3 0.015238 -0.060719 -0.028632 -0.00471379
0.3 0.0151784 -0.060719 -0.028632 -0.00471379
0.3 0.0151185 -0.0596262 -0.0287033 -0.00480134
0.3 0.0150584 -0.0577041 -0.0287734 -0.00493745
0.3 0.0149998 -0.0569802 -0.0287852 -0.00498358
0.3 0.0149421 -0.0562123 -0.0287907 -0.00502969
0.3 0.0148882 -0.0562123 -0.0287907 -0.00502969
0.3 0.0148353 -0.0562123 -0.0287907 -0.00502969
0.3 0.0147814 -0.0536413 -0.0287695 -0.00516645
0.3 0.014726 -0.052691 -0.0287493 -0.00521062
0.3 0.014674 -0.0516925 -0.0287222 -0.00525394
0.3 0.0146254 -0.0516925 -0.0287222 -0.00525394
0.3 0.01458 -0.0516925 -0.0287222 -0.00525394
0.3 0.0145365 -0.0483715 -0.0285903 -0.00537438
0.3 0.0144969 -0.0471607 -0.0285311 -0.00541065
0.3 0.0144591 -0.0471607 -0.0285311 -0.00541065
0.3 0.0144253 -0.0447638 -0.0284097 -0.00548723
0.3 0.0143931 -0.0435764 -0.0283452 -0.00552707
0.3 0.014361 -0.0435764 -0.0283452 -0.00552707
0.3 0.0143296 -0.0435764 -0.0283452 -0.00552707
0.3 0.0142998 -0.0435764 -0.0283452 -0.00552707
0.3 0.0142687 -0.0391508 -0.0282183 -0.00564531
0.3 0.0142361 -0.0391508 -0.0282183 -0.00564531
0.3 0.0142014 -0.0391508 -0.0282183 -0.00564531
0.3 0.0141617 -0.0361801 -0.0282581 -0.00568519
0.3 0.0141223 -0.0352057 -0.0282657 -0.00569947
0.3 0.0140841 -0.0342415 -0.0282718 -0.00571375
0.3 0.0140466 -0.0332878 -0.0282764 -0.00572801
0.3 0.0140099 -0.0323451 -0.0282797 -0.00574219
0.3 0.0139739 -0.0314136 -0.0282817 -0.00575628
0.3 0.0139386 -0.0304933 -0.0282824 -0.00577028
0.3 0.013904 -0.0295841 -0.0282819 -0.00578417
0.3 0.01387 -0.0278 -0.0282769 -0.00581156
0.3 0.013837 -0.0278 -0.0282769 -0.00581156
0.3 0.0138048 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137734 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137429 -0.0269251 -0.0282725 -0.00582507
0.3 0.0137134 -0.0243687 -0.0282517 -0.00586481
0.3 0.0136842 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136559 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136285 -0.0235394 -0.0282424 -0.0058778
0.3 0.0136014 -0.0211975 -0.0282055 -0.00591815
0.3 0.0135751 -0.0205093 -0.0281835 -0.00593134
0.3 0.0135505 -0.0198811 -0.0281515 -0.00594346
0.3 0.0135274 -0.0193182 -0.0281078 -0.00595414
0.3 0.0135065 -0.0193182 -0.0281078 -0.00595414
0.3 0.013488 -0.0193182 -0.0281078 -0.00595414
0.3 0.0134711 -0.0180392 -0.0278984 -0.00597605
0.3 0.0134563 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134432 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134332 -0.0177623 -0.0277968 -0.00597877
0.3 0.0134248 -0.017369 -0.0273936 -0.00597216
0.3 0.013419 -0.017369 -0.0273936 -0.00597216
0.3 0.0134148 -0.0173867 -0.0272227 -0.00596422
0.3 0.0134133 -0.0173867 -0.0272227 -0.00596422
0.3 0.0134144 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134167 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134217 -0.0178348 -0.0266033 -0.0059228
0.3 0.0134292 -0.0188233 -0.0258351 -0.00585653
0.3 0.0134385 -0.0192488 -0.0255531 -0.00582981
0.3 0.0134497 -0.0197164 -0.0252602 -0.00580084
0.3 0.0134618 -0.0202208 -0.0249577 -0.00576994
0.3 0.0134749 -0.0207558 -0.0246471 -0.00573729
0.3 0.013488 -0.0207558 -0.0246471 -0.00573729
0.3 0.0135034 -0.0207558 -0.0246471 -0.00573729
0.3 0.0135201 -0.0225264 -0.0236687 -0.00562986
0.3 0.0135367 -0.0231567 -0.0233298 -0.00559106
0.3 0.0135546 -0.0238026 -0.0229859 -0.00555126
0.3 0.0135733 -0.0244602 -0.0226373 -0.00551046
0.3 0.0135924 -0.0251208 -0.022287 -0.00546939
0.3 0.0136113 -0.0251208 -0.022287 -0.00546939
0.3 0.0136302 -0.0251208 -0.022287 -0.00546939
0.3 0.0136494 -0.0270934 -0.0212307 -0.00534513
0.3 0.0136683 -0.0277337 -0.0208803 -0.00530414
0.3 0.0136862 -0.028362 -0.0205315 -0.00526349
0.3 0.0137043 -0.0289759 -0.020185 -0.00522343
0.3 0.0137211 -0.0289759 -0.020185 -0.00522343
0.3 0.0137368 -0.0289759 -0.020185 -0.00522343
0.3 0.013751 -0.0289759 -0.020185 -0.00522343
0.3 0.0137656 -0.0311827 -0.0188467 -0.00507314
0.3 0.0137797 -0.0316516 -0.0185291 -0.0050391
0.3 0.0137916 -0.0316516 -0.0185291 -0.0050391
0.3 0.0138024 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138102 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138162 -0.0324696 -0.0179206 -0.0049763
0.3 0.0138215 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138245 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138254 -0.0333511 -0.0170872 -0.00489774
0.3 0.0138237 -0.0337123 -0.0163757 -0.00484146
0.3 0.0138204 -0.0336994 -0.0161697 -0.00482789
0.3 0.0138145 -0.0336994 -0.0161697 -0.00482789
0.3 0.0138069 -0.0334634 -0.0158081 -0.00480923
0.3 0.0137956 -0.033233 -0.0156543 -0.00480374
0.3 0.0137802 -0.033233 -0.0156543 -0.00480374
0.3 0.0137627 -0.0329301 -0.0155185 -0.00480057
0.3 0.0137402 -0.0329301 -0.0155185 -0.00480057
0.3 0.0137171 -0.0315987 -0.0152154 -0.00480412
0.3 0.0136913 -0.0310198 -0.0151481 -0.00480973
0.3 0.0136635 -0.0310198 -0.0151481 -0.00480973
0.3 0.0136313 -0.030382 -0.0150963 -0.00481721
0.3 0.0135957 -0.030382 -0.0150963 -0.00481721
0.3 0.0135598 -0.0281403 -0.0150285 -0.00484853
0.3 0.0135217 -0.0273148 -0.0150293 -0.00486079
0.3 0.0134816 -0.0264569 -0.0150403 -0.00487361
0.3 0.0134386 -0.0264569 -0.0150403 -0.00487361
0.3 0.0133931 -0.0264569 -0.0150403 -0.00487361
0.3 0.0133474 -0.0237397 -0.0151261 -0.00491238
0.3 0.0133016 -0.0228088 -0.0151675 -0.00492444
0.3 0.0132526 -0.0218748 -0.0152133 -0.00493568
0.3 0.0132023 -0.0209343 -0.0152643 -0.00494536
0.3 0.0131507 -0.0199991 -0.0153168 -0.00495335
0.3 0.0130994 -0.0199991 -0.0153168 -0.00495335
0.3 0.0130459 -0.0199991 -0.0153168 -0.00495335
0.3 0.0129912 -0.0172294 -0.0154876 -0.00496582
0.3 0.0129358 -0.0172294 -0.0154876 -0.00496582
0.3 0.0128819 -0.0153981 -0.015618 -0.00496533
0.3 0.0128264 -0.0153981 -0.015618 -0.00496533
0.3 0.0127699 -0.0153981 -0.015618 -0.00496533
0.3 0.0127139 -0.0135973 -0.0157548 -0.00495697
0.3 0.0126594 -0.0118814 -0.015883 -0.00493933
0.3 0.0126046 -0.0118814 -0.015883 -0.00493933
0.3 0.0125502 -0.0118814 -0.015883 -0.00493933
0.3 0.0124969 -0.0102759 -0.0160007 -0.004913
0.3 0.0124449 -0.00881531 -0.0161025 -0.00487853
0.3 0.0123944 -0.00881531 -0.0161025 -0.00487853
0.3 0.0123447 -0.00751641 -0.0161861 -0.00483611
0.3 0.0122963 -0.00693768 -0.016218 -0.00481186
0.3 0.0122497 -0.00693768 -0.016218 -0.00481186
0.3 0.0122033 -0.00640984 -0.0162438 -0.00478611
0.3 0.0121593 -0.00640984 -0.0162438 -0.00478611
0.3 0.0121168 -0.0051342 -0.016284 -0.00470006
0.3 0.012076 -0.00482533 -0.0162828 -0.0046693
0.3 0.012038 -0.00482533 -0.0162828 -0.0046693
0.3 0.0119992 -0.00438352 -0.0162605 -0.00460626
0.3 0.011961 -0.00438352 -0.0162605 -0.00460626
0.3 0.0119257 -0.00438352 -0.0162605 -0.00460626
0.3 0.0118929 -0.00419625 -0.0161719 -0.00451176
0.3 0.0118632 -0.00426974 -0.0161268 -0.0044815
0.3 0.0118365 -0.00426974 -0.0161268 -0.0044815
0.3 0.011813 -0.00441143 -0.016074 -0.00445239
0.3 0.0117924 -0.00515799 -0.0158627 -0.00436781
0.3 0.0117737 -0.00515799 -0.0158627 -0.00436781
0.3 0.0117642 -0.00540959 -0.015777 -0.00433606
0.3 0.011751 -0.00565722 -0.0156909 -0.00430317
0.3 0.0117368 -0.00590214 -0.0156046 -0.00426904
0.3 0.0117237 -0.00590214 -0.0156046 -0.00426904
0.3 0.0117098 -0.00590214 -0.0156046 -0.00426904
0.3 0.0116949 -0.0066207 -0.0153414 -0.00415785
0.3 0.0116802 -0.0066207 -0.0153414 -0.00415785
0.3 0.0116673 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116521 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116358 -0.00686776 -0.0153233 -0.00414448
0.3 0.0116177 -0.00710725 -0.0152916 -0.00412419
0.3 0.0116 -0.00710725 -0.0152916 -0.00412419
0.3 0.0115824 -0.0073519 -0.0152501 -0.00409985
0.3 0.0115652 -0.0073519 -0.0152501 -0.00409985
0.3 0.0115485 -0.0077048 -0.0151836 -0.00406205
0.3 0.0115322 -0.00781819 -0.0151606 -0.00404922
0.3 0.0115164 -0.00792943 -0.0151372 -0.00403629
0.3 0.011501 -0.00803839 -0.0151135 -0.00402327
0.3 0.0114862 -0.008145 -0.0150894 -0.00401019
0.3 0.0114718 -0.00824936 -0.015065 -0.00399702
0.3 0.0114578 -0.00835155 -0.0150403 -0.00398379
0.3 0.0114443 -0.00845146 -0.0150153 -0.00397049
0.3 0.0114312 -0.0085491 -0.0149901 -0.00395713
0.3 0.0114184 -0.0085491 -0.0149901 -0.00395713
0.3 0.0114006 -0.0085491 -0.0149901 -0.00395713
0.3 0.011384 -0.00870842 -0.0149323 -0.00392115
0.3 0.0113691 -0.00870842 -0.0149323 -0.00392115
0.3 0.0113572 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113482 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113403 -0.0086692 -0.0149266 -0.00391095
0.3 0.0113338 -0.00841564 -0.0149416 -0.00389562
0.3 0.0113286 -0.00750888 -0.015049 -0.0038911
0.3 0.0113254 -0.00705388 -0.0151095 -0.00389549
0.3 0.0113236 -0.00705388 -0.0151095 -0.00389549
0.3 0.0113236 -0.00591221 -0.0152696 -0.00391348
0.3 0.0113267 -0.00522435 -0.0153704 -0.00392689
0.3 0.0113309 -0.00363746 -0.0156181 -0.00395897
0.3 0.0113382 -0.00363746 -0.0156181 -0.00395897
0.3 0.0113471 -0.00274138 -0.0157635 -0.00397771
0.3 0.0113572 -0.00274138 -0.0157635 -0.00397771
0.3 0.0113686 -0.000749231 -0.0160981 -0.00402205
0.3 0.0113837 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114017 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114205 -0.000749231 -0.0160981 -0.00402205
0.3 0.0114398 0.00150998 -0.0164867 -0.00407583
0.3 0.0114603 0.00535849 -0.017165 -0.00417173
0.3 0.0114837 0.00535849 -0.017165 -0.00417173
0.3 0.0115081 0.00675618 -0.0174157 -0.00420677
0.3 0.0115322 0.00675618 -0.0174157 -0.00420677
0.3 0.0115563 0.0112437 -0.018238 -0.00431763
0.3 0.0115828 0.0128329 -0.018531 -0.00435629
0.3 0.0116094 0.014463 -0.0188336 -0.00439539
0.3 0.0116353 0.014463 -0.0188336 -0.00439539
0.3 0.011663 0.014463 -0.0188336 -0.00439539
0.3 0.0116914 0.0178389 -0.0194616 -0.00447493
0.3 0.0117209 0.0178389 -0.0194616 -0.00447493
0.3 0.0117464 0.0231388 -0.0204358 -0.0045975
0.3 0.0117736 0.0249533 -0.0207642 -0.00463862
0.3 0.0117999 0.0267917 -0.0210935 -0.00468038
0.3 0.0118253 0.0286471 -0.0214215 -0.00472237
0.3 0.0118486 0.0305198 -0.0217481 -0.00476458
0.3 0.011873 0.0305198 -0.0217481 -0.00476458
0.3 0.0118975 0.0305198 -0.0217481 -0.00476458
0.3 0.0119172 0.0343004 -0.0223908 -0.00484932
0.3 0.0119393 0.0343004 -0.0223908 -0.00484932
0.3 0.0119583 0.0381064 -0.0230115 -0.00493416
0.3 0.0119759 0.0381064 -0.0230115 -0.00493416
0.3 0.0119905 0.043767 -0.0238712 -0.00505855
0.3 0.012003 0.0456194 -0.0241324 -0.00509862
0.3 0.0120125 0.0474487 -0.0243787 -0.00513787
0.3 0.0120205 0.0492539 -0.0246103 -0.00517631
0.3 0.0120256 0.051025 -0.0248241 -0.00521347
0.3 0.012027 0.0527599 -0.0250196 -0.00524924
0.3 0.012027 0.0544587 -0.0251972 -0.00528365
0.3 0.0120251 0.0544587 -0.0251972 -0.00528365
0.3 0.0120213 0.0544587 -0.0251972 -0.00528365
0.3 0.0120128 0.0592743 -0.0256027 -0.00537859
0.3 0.0120015 0.0607828 -0.0256947 -0.00540767
0.3 0.0119882 0.0607828 -0.0256947 -0.00540767
0.3 0.0119729 0.0607828 -0.0256947 -0.00540767
0.3 0.0119541 0.0636474 -0.0258109 -0.00546417
0.3 0.011933 0.0636474 -0.0258109 -0.00546417
0.3 0.0119073 0.0675221 -0.0258102 -0.00554404
0.3 0.0118791 0.0686972 -0.0257638 -0.0055702
0.3 0.0118479 0.0698149 -0.0256949 -0.00559704
0.3 0.0118153 0.0698149 -0.0256949 -0.00559704
0.3 0.0117806 0.0708853 -0.0256037 -0.00562582
0.3 0.0117444 0.0708853 -0.0256037 -0.00562582
0.3 0.0117052 0.0728781 -0.0253587 -0.0056883
0.3 0.0116643 0.0738056 -0.0252062 -0.00572284
0.3 0.0116232 0.0738056 -0.0252062 -0.00572284
0.3 0.0115786 0.0763334 -0.0246406 -0.00584373
0.3 0.0115335 0.0763334 -0.0246406 -0.00584373
0.3 0.011487 0.077811 -0.0241821 -0.00594025
0.3 0.0114391 0.0785032 -0.0239317 -0.00599488
0.3 0.0113912 0.0791663 -0.0236678 -0.00605424
0.3 0.011343 0.0798134 -0.0233928 -0.00611917
0.3 0.011296 0.0798134 -0.0233928 -0.00611917
0.3 0.0112499 0.0798134 -0.0233928 -0.00611917
0.3 0.0112022 0.0816801 -0.0225205 -0.00634546
0.3 0.0111551 0.0823036 -0.0222183 -0.00643307
0.3 0.0111083 0.0829428 -0.0219173 -0.00652692
0.3 0.0110622 0.0835978 -0.021616 -0.00662703
0.3 0.0110167 0.0842755 -0.0213168 -0.00673334
0.3 0.0109723 0.084992 -0.0210227 -0.00684635
0.3 0.0109285 0.0857471 -0.0207371 -0.00696489
0.3 0.0108858 0.0865414 -0.0204596 -0.007089
0.3 0.0108453 0.0865414 -0.0204596 -0.007089
0.3 0.0108073 0.0865414 -0.0204596 -0.007089
0.3 0.0107691 0.0882577 -0.0199376 -0.00735155
0.3 0.010733 0.0882577 -0.0199376 -0.00735155
0.3 0.0106971 0.0901497 -0.0194708 -0.00762717
0.3 0.0106639 0.0901497 -0.0194708 -0.00762717
0.3 0.0106304 0.0933002 -0.0189015 -0.00805367
0.3 0.0105994 0.0933002 -0.0189015 -0.00805367
0.3 0.0105695 0.0933002 -0.0189015 -0.00805367
0.3 0.0105411 0.0968127 -0.0185244 -0.00847867
0.3 0.0105129 0.0968127 -0.0185244 -0.00847867
0.3 0.0104884 0.100675 -0.0183762 -0.00888466
0.3 0.0104645 0.100675 -0.0183762 -0.00888466
0.3 0.0104431 0.102033 -0.0183805 -0.00901311
0.3 0.0104247 0.103431 -0.0184167 -0.00913708
0.3 0.0104089 0.103431 -0.0184167 -0.00913708
0.3 0.0103993 0.106329 -0.0185846 -0.00936829
0.3 0.0103916 0.106329 -0.0185846 -0.00936829
0.3 0.0103856 0.106329 -0.0185846 -0.00936829
0.3 0.0103815 0.110342 -0.0188785 -0.00968881
0.3 0.0103774 0.110342 -0.0188785 -0.00968881
0.3 0.0103771 0.110342 -0.0188785 -0.00968881
0.3 0.0103734 0.113496 -0.0189594 -0.0100249
0.3 0.0103673 0.114418 -0.0189873 -0.0101281
0.3 0.0103614 0.115279 -0.0190155 -0.0102287
0.3 0.0103561 0.115279 -0.0190155 -0.0102287
0.3 0.0103511 0.115279 -0.0190155 -0.0102287
0.3 0.0103463 0.117525 -0.0191002 -0.0105152
0.3 0.0103413 0.117525 -0.0191002 -0.0105152
0.3 0.0103367 0.117525 -0.0191002 -0.0105152
0.3 0.0103324 0.118742 -0.0191555 -0.0106934
0.3 0.0103276 0.119271 -0.0191823 -0.0107788
0.3 0.0103229 0.119745 -0.0192086 -0.0108617
0.3 0.0103182 0.120167 -0.0192343 -0.0109422
0.3 0.0103133 0.120538 -0.0192595 -0.0110202
0.3 0.0103085 0.121127 -0.0193083 -0.0111694
0.3 0.0103037 0.121348 -0.019332 -0.0112406
0.3 0.0102991 0.121348 -0.019332 -0.0112406
0.3 0.0102944 0.121642 -0.0193779 -0.0113764
0.3 0.0102899 0.12172 -0.0194002 -0.0114411
0.3 0.0102855 0.12172 -0.0194002 -0.0114411
0.3 0.0102803 0.121867 -0.0194249 -0.0115641
0.3 0.0102775 0.121867 -0.0194249 -0.0115641
0.3 0.0102763 0.121867 -0.0194249 -0.0115641
0.3 0.0102774 0.121823 -0.0194424 -0.0117234
0.3 0.01028 0.121823 -0.0194424 -0.0117234
0.3 0.0102837 0.121823 -0.0194424 -0.0117234
0.3 0.0102888 0.121033 -0.0195217 -0.0118436
0.3 0.0102951 0.120575 -0.0195686 -0.0118731
0.3 0.0103015 0.120021 -0.0196268 -0.0118973
0.3 0.0103088 0.119372 -0.0196958 -0.0119165
0.3 0.0103178 0.118628 -0.0197758 -0.0119308
0.3 0.0103295 0.118628 -0.0197758 -0.0119308
0.3 0.0103439 0.118628 -0.0197758 -0.0119308
0.3 0.0103566 0.116861 -0.0199717 -0.011945
0.3 0.0103732 0.116861 -0.0199717 -0.011945
0.3 0.010391 0.114744 -0.0202132 -0.0119424
0.3 0.0104117 0.114744 -0.0202132 -0.0119424
0.3 0.0104301 0.112281 -0.0205026 -0.0119233
0.3 0.0104526 0.112281 -0.0205026 -0.0119233
0.3 0.0104744 0.107971 -0.0210255 -0.0118677
0.3 0.0104973 0.106367 -0.0212236 -0.0118417
0.3 0.0105183 0.10468 -0.0214333 -0.011812
0.3 0.010545 0.10468 -0.0214333 -0.011812
0.3 0.0105745 0.10468 -0.0214333 -0.011812
0.3 0.010601 0.0991617 -0.0221362 -0.011706
0.3 0.0106271 0.0991617 -0.0221362 -0.011706
0.3 0.0106551 0.0971839 -0.0223934 -0.0116659
0.3 0.0106872 0.0971839 -0.0223934 -0.0116659
0.3 0.0107154 0.0908662 -0.0232239 -0.0115334
0.3 0.0107455 0.0908662 -0.0232239 -0.0115334
0.3 0.010776 0.0908662 -0.0232239 -0.0115334
0.3 0.0108023 0.0840403 -0.0241268 -0.0113875
0.3 0.0108301 0.0816639 -0.0244397 -0.0113363
0.3 0.0108565 0.0792413 -0.0247583 -0.0112842
0.3 0.0108795 0.0767709 -0.0250813 -0.0112309
0.3 0.0109065 0.0767709 -0.0250813 -0.0112309
0.3 0.0109349 0.0767709 -0.0250813 -0.0112309
0.3 0.0109599 0.0717088 -0.0257353 -0.0111216
0.3 0.0109852 0.0717088 -0.0257353 -0.0111216
0.3 0.0110054 0.0638815 -0.0267125 -0.0109537
0.3 0.0110241 0.0612256 -0.0270322 -0.0108973
0.3 0.0110409 0.0585529 -0.0273478 -0.0108407
0.3 0.0110552 0.0585529 -0.0273478 -0.0108407
0.3 0.0110718 0.0585529 -0.0273478 -0.0108407
0.3 0.0110851 0.0531608 -0.0279633 -0.0107274
0.3 0.0110986 0.0531608 -0.0279633 -0.0107274
0.3 0.011105 0.0477451 -0.028545 -0.0106153
0.3 0.011114 0.0477451 -0.028545 -0.0106153
0.3 0.011118 0.0423383 -0.0290855 -0.0105063
0.3 0.0111217 0.0423383 -0.0290855 -0.0105063
0.3 0.011117 0.0343279 -0.0297954 -0.0103511
0.3 0.0111129 0.0343279 -0.0297954 -0.0103511
0.3 0.0111081 0.0343279 -0.0297954 -0.0103511
0.3 0.0110954 0.0265179 -0.0303652 -0.0102046
0.3 0.011083 0.0265179 -0.0303652 -0.0102046
0.3 0.0110694 0.0265179 -0.0303652 -0.0102046
0.3 0.0110486 0.0189888 -0.0307753 -0.0100635
0.3 0.0110231 0.0165443 -0.0308753 -0.0100178
0.3 0.0109964 0.0141407 -0.0309558 -0.00997278
0.3 0.0109678 0.0117857 -0.0310169 -0.0099288
0.3 0.0109367 0.0094832 -0.0310578 -0.00988536
0.3 0.010902 0.00723295 -0.0310789 -0.00984225
0.3 0.0108661 0.00723295 -0.0310789 -0.00984225
0.3 0.0108305 0.00723295 -0.0310789 -0.00984225
0.3 0.0107891 0.00281053 -0.0310702 -0.00974924
0.3 0.0107468 0.000631569 -0.0310417 -0.0096982
0.3 0.0107032 -0.0015285 -0.0309984 -0.00964376
0.3 0.0106601 -0.0015285 -0.0309984 -0.00964376
0.3 0.0106115 -0.00787704 -0.0307772 -0.00945732
0.3 0.010564 -0.00787704 -0.0307772 -0.00945732
0.3 0.0105171 -0.00787704 -0.0307772 -0.00945732
0.3 0.0104678 -0.0119981 -0.0305598 -0.00931251
0.3 0.01042 -0.0119981 -0.0305598 -0.00931251
0.3 0.0103655 -0.0180521 -0.0301393 -0.00905667
0.3 0.0103146 -0.0180521 -0.0301393 -0.00905667
0.3 0.0102614 -0.0220263 -0.0298051 -0.0088574
0.3 0.0102081 -0.024006 -0.0296267 -0.00874886
0.3 0.0101548 -0.025994 -0.0294424 -0.00863502
0.3 0.0101006 -0.0279727 -0.029253 -0.00851567
0.3 0.0100479 -0.029944 -0.0290612 -0.00839118
0.3 0.00999555 -0.0319094 -0.0288678 -0.00826174
0.3 0.00994303 -0.0338686 -0.0286729 -0.00812744
0.3 0.00989369 -0.0338686 -0.0286729 -0.00812744
0.3 0.00984686 -0.0338686 -0.0286729 -0.00812744
0.3 0.00979886 -0.0377857 -0.0282863 -0.00784472
0.3 0.00975168 -0.0397487 -0.0281006 -0.00769775
0.3 0.00970549 -0.041714 -0.0279214 -0.00754753
0.3 0.00966231 -0.041714 -0.0279214 -0.00754753
0.3 0.00962091 -0.041714 -0.0279214 -0.00754753
0.3 0.00957599 -0.0497286 -0.0273152 -0.00691844
0.3 0.00953209 -0.051795 -0.0272036 -0.00675582
0.3 0.00949143 -0.051795 -0.0272036 -0.00675582
0.3 0.00945226 -0.051795 -0.0272036 -0.00675582
0.3 0.0094106 -0.0582155 -0.0269999 -0.00626387
0.3 0.00936706 -0.0604233 -0.0269798 -0.006101
0.3 0.00932826 -0.0604233 -0.0269798 -0.006101
0.3 0.00929055 -0.0649401 -0.0270228 -0.00578017
0.3 0.00925857 -0.0649401 -0.0270228 -0.00578017
0.3 0.00922937 -0.0649401 -0.0270228 -0.00578017
0.3 0.00920149 -0.0695765 -0.0271797 -0.00547047
0.3 0.00917672 -0.0695765 -0.0271797 -0.00547047
0.3 0.00916087 -0.0766213 -0.0276163 -0.00504033
0.3 0.00914764 -0.0787739 -0.0276988 -0.00489719
0.3 0.00913176 -0.0787739 -0.0276988 -0.00489719
0.3 0.00910823 -0.0808324 -0.0277672 -0.00476339
0.3 0.00908331 -0.0808324 -0.0277672 -0.00476339
0.3 0.00905604 -0.0866331 -0.0279819 -0.00438156
0.3 0.00903039 -0.0866331 -0.0279819 -0.00438156
0.3 0.00900546 -0.0901825 -0.0281211 -0.0041412
0.3 0.0089821 -0.0918597 -0.0281878 -0.00402642
0.3 0.00896044 -0.0918597 -0.0281878 -0.00402642
0.3 0.00894021 -0.0918597 -0.0281878 -0.00402642
0.3 0.00892053 -0.0965182 -0.0283764 -0.00370251
0.3 0.00890237 -0.0979481 -0.0284353 -0.00360134
0.3 0.0088857 -0.0979481 -0.0284353 -0.00360134
0.3 0.0088703 -0.0979481 -0.0284353 -0.00360134
0.3 0.00885594 -0.101886 -0.0286007 -0.00331685
0.3 0.0088424 -0.103082 -0.0286523 -0.00322839
0.3 0.0088301 -0.10422 -0.028702 -0.00314311
0.3 0.00881894 -0.10422 -0.028702 -0.00314311
0.3 0.0088088 -0.10422 -0.028702 -0.00314311
0.3 0.00879938 -0.10422 -0.028702 -0.00314311
0.3 0.00879095 -0.108225 -0.0288852 -0.00283101
0.3 0.00878338 -0.109091 -0.0289272 -0.00276023
0.3 0.0087767 -0.109906 -0.0289677 -0.00269208
0.3 0.00876745 -0.110641 -0.0290052 -0.00262577
0.3 0.00876013 -0.111299 -0.0290401 -0.00256175
0.3 0.00875433 -0.111871 -0.0290691 -0.00250035
0.3 0.00875057 -0.111871 -0.0290691 -0.00250035
0.3 0.00874768 -0.111871 -0.0290691 -0.00250035
0.3 0.00874892 -0.112723 -0.0290938 -0.00238733
0.3 0.00875273 -0.112999 -0.0290878 -0.00233604
0.3 0.00875504 -0.11324 -0.0290297 -0.00224555
0.3 0.00876114 -0.113209 -0.0289775 -0.00220663
0.3 0.00877059 -0.113209 -0.0289775 -0.00220663
0.3 0.00878159 -0.113209 -0.0289775 -0.00220663
0.3 0.00879454 -0.112559 -0.0287238 -0.00211468
0.3 0.00881109 -0.112559 -0.0287238 -0.00211468
0.3 0.00882904 -0.112559 -0.0287238 -0.00211468
0.3 0.008848 -0.111095 -0.0283235 -0.00206037
0.3 0.00887112 -0.110435 -0.0281572 -0.0020507
0.3 0.00889614 -0.109701 -0.0279777 -0.00204465
0.3 0.00892127 -0.108893 -0.0277852 -0.00204228
0.3 0.00894989 -0.108016 -0.0275791 -0.00204368
0.3 0.00898054 -0.107071 -0.0273575 -0.00204926
0.3 0.00901271 -0.106062 -0.0271214 -0.00205887
0.3 0.00904563 -0.104989 -0.0268712 -0.00207251
0.3 0.0090811 -0.103863 -0.0266105 -0.00208936
0.3 0.00911746 -0.102684 -0.0263392 -0.00210934
0.3 0.00915476 -0.101464 -0.0260608 -0.00213181
0.3 0.00919325 -0.100202 -0.0257753 -0.0021568
0.3 0.00923214 -0.0989048 -0.0254838 -0.00218365
0.3 0.0092711 -0.0975788 -0.0251883 -0.00221192
0.3 0.00930934 -0.0975788 -0.0251883 -0.00221192
0.3 0.00935123 -0.0975788 -0.0251883 -0.00221192
0.3 0.00939131 -0.0934509 -0.0242792 -0.00230576
0.3 0.00943141 -0.0920406 -0.0239722 -0.00233961
0.3 0.00947104 -0.0920406 -0.0239722 -0.00233961
0.3 0.00951132 -0.0906177 -0.0236645 -0.00237466
0.3 0.00955187 -0.0906177 -0.0236645 -0.00237466
0.3 0.00958951 -0.0863098 -0.022744 -0.00248473
0.3 0.00962708 -0.0848733 -0.022441 -0.00252238
0.3 0.00966363 -0.0834506 -0.0221434 -0.00255981
0.3 0.00969767 -0.082043 -0.0218515 -0.00259693
0.3 0.00973278 -0.082043 -0.0218515 -0.00259693
0.3 0.0097669 -0.082043 -0.0218515 -0.00259693
0.3 0.00979814 -0.0779436 -0.0210179 -0.00270451
0.3 0.00982695 -0.0779436 -0.0210179 -0.00270451
0.3 0.00985485 -0.0753623 -0.0205091 -0.0027711
0.3 0.00988077 -0.0741289 -0.0202712 -0.00280252
0.3 0.00990427 -0.0729374 -0.020045 -0.00283251
0.3 0.00992532 -0.0717908 -0.0198316 -0.00286085
0.3 0.00994333 -0.0706889 -0.0196308 -0.00288755
0.3 0.00995956 -0.0696344 -0.0194435 -0.00291258
0.3 0.00997303 -0.0696344 -0.0194435 -0.00291258
0.3 0.00998377 -0.0696344 -0.0194435 -0.00291258
0.3 0.0099919 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999686 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999939 -0.0668053 -0.0189733 -0.00297703
0.3 0.00999869 -0.0645224 -0.0186521 -0.00302572
0.3 0.0099947 -0.0645224 -0.0186521 -0.00302572
0.3 0.00998765 -0.0645224 -0.0186521 -0.00302572
0.3 0.00997746 -0.0627892 -0.0184764 -0.00306262
0.3 0.0099644 -0.0623291 -0.0184507 -0.00307278
0.3 0.00994872 -0.0619142 -0.0184382 -0.00308236
0.3 0.00993106 -0.0615445 -0.0184386 -0.00309154
0.3 0.00991048 -0.0612139 -0.0184507 -0.00310062
0.3 0.00988759 -0.0612139 -0.0184507 -0.00310062
0.3 0.00986216 -0.0606454 -0.0185062 -0.00311917
0.3 0.00983453 -0.0606454 -0.0185062 -0.00311917
0.3 0.00980475 -0.0601583 -0.0185907 -0.00314037
0.3 0.00977328 -0.0599283 -0.0186388 -0.00315286
0.3 0.00974071 -0.0599283 -0.0186388 -0.00315286
0.3 0.00970726 -0.0599283 -0.0186388 -0.00315286
0.3 0.00967116 -0.0592453 -0.0188006 -0.00319875
0.3 0.00963457 -0.0592453 -0.0188006 -0.00319875
0.3 0.0095979 -0.0592453 -0.0188006 -0.00319875
0.3 0.00955882 -0.0585495 -0.0189753 -0.00326043
0.3 0.00951922 -0.0583197 -0.0190381 -0.00328444
0.3 0.00948017 -0.0583197 -0.0190381 -0.00328444
0.3 0.00944061 -0.0580883 -0.0191037 -0.00330985
0.3 0.0094008 -0.0580883 -0.0191037 -0.00330985
0.3 0.0093599 -0.0573788 -0.0193201 -0.00339349
0.3 0.00931949 -0.0571245 -0.0193981 -0.00342301
0.3 0.00928088 -0.0571245 -0.0193981 -0.00342301
0.3 0.00924349 -0.0571245 -0.0193981 -0.00342301
0.3 0.00920629 -0.0565581 -0.019553 -0.0034858
0.3 0.00916964 -0.0558948 -0.0197011 -0.00355386
0.3 0.00913284 -0.0555187 -0.0197712 -0.00358981
0.3 0.00909936 -0.0555187 -0.0197712 -0.00358981
0.3 0.00906607 -0.0546654 -0.0198993 -0.00366523
0.3 0.00903421 -0.0541823 -0.0199545 -0.00370485
0.3 0.0090041 -0.0541823 -0.0199545 -0.00370485
0.3 0.00897683 -0.0541823 -0.0199545 -0.00370485
0.3 0.0089496 -0.0524877 -0.0200947 -0.0038263
0.3 0.00892337 -0.0518361 -0.0201317 -0.00386708
0.3 0.00889914 -0.0511358 -0.0201626 -0.00390756
0.3 0.00887711 -0.0503871 -0.0201876 -0.00394751
0.3 0.00885524 -0.0495899 -0.0202067 -0.00398685
0.3 0.00883591 -0.0495899 -0.0202067 -0.00398685
0.3 0.00882105 -0.0495899 -0.0202067 -0.00398685
0.3 0.00880864 -0.0478441 -0.0202256 -0.00406271
0.3 0.00879786 -0.0478441 -0.0202256 -0.00406271
0.3 0.008788 -0.0448205 -0.0202022 -0.00416529
0.3 0.00878411 -0.0436977 -0.0201808 -0.00419512
0.3 0.00878254 -0.042648 -0.0201793 -0.00422559
0.3 0.00878479 -0.042648 -0.0201793 -0.00422559
0.3 0.00878194 -0.042648 -0.0201793 -0.00422559
0.3 0.00877777 -0.0405668 -0.0201708 -0.00429249
0.3 0.0087746 -0.0385092 -0.0201488 -0.0043669
0.3 0.00877348 -0.0374888 -0.0201325 -0.00440731
0.3 0.0087722 -0.0366214 -0.020214 -0.00440997
0.3 0.00876594 -0.0357856 -0.0203035 -0.00441064
0.3 0.00875741 -0.034946 -0.0203819 -0.00441553
0.3 0.00874907 -0.034946 -0.0203819 -0.00441553
0.3 0.00874117 -0.0332677 -0.0205194 -0.00443119
0.3 0.00873379 -0.0324372 -0.0205837 -0.00443992
0.3 0.00872719 -0.0316147 -0.020646 -0.00444882
0.3 0.00872114 -0.0316147 -0.020646 -0.00444882
0.3 0.00871585 -0.0308007 -0.0207067 -0.00445783
0.3 0.00871173 -0.0308007 -0.0207067 -0.00445783
0.3 0.00870782 -0.0284096 -0.0208786 -0.00448547
0.3 0.00870438 -0.0284096 -0.0208786 -0.00448547
0.3 0.00870154 -0.0268591 -0.0209849 -0.0045043
0.3 0.0086999 -0.0268591 -0.0209849 -0.0045043
0.3 0.00869886 -0.0253446 -0.0210847 -0.00452339
0.3 0.0086981 -0.0246013 -0.0211322 -0.004533
0.3 0.00869827 -0.0246013 -0.0211322 -0.004533
0.3 0.00869938 -0.0231426 -0.0212225 -0.00455235
0.3 0.00870126 -0.0231426 -0.0212225 -0.00455235
0.3 0.00870324 -0.0217693 -0.0213236 -0.00457587
0.3 0.0087073 -0.0211475 -0.0213819 -0.00458945
0.3 0.0087122 -0.0205753 -0.0214319 -0.00460242
0.3 0.00871873 -0.0200576 -0.0214713 -0.0046144
0.3 0.00872701 -0.0195991 -0.0214985 -0.00462501
0.3 0.00873527 -0.0191998 -0.0215134 -0.00463417
0.3 0.00874609 -0.0191998 -0.0215134 -0.00463417
0.3 0.00875869 -0.0191998 -0.0215134 -0.00463417
0.3 0.00877201 -0.0184019 -0.0214671 -0.00464981
0.3 0.00878777 -0.018275 -0.0214186 -0.00465034
0.3 0.00880499 -0.0182179 -0.0213529 -0.0046485
0.3 0.00882407 -0.0182268 -0.0212701 -0.00464418
0.3 0.0088449 -0.0182268 -0.0212701 -0.00464418
0.3 0.00886829 -0.0182268 -0.0212701 -0.00464418
0.3 0.00889298 -0.018639 -0.0209192 -0.0046158
0.3 0.00891961 -0.018639 -0.0209192 -0.0046158
0.3 0.00894788 -0.018639 -0.0209192 -0.0046158
0.3 0.00897847 -0.0195768 -0.0204203 -0.00456468
0.3 0.00901076 -0.0195768 -0.0204203 -0.00456468
0.3 0.00904282 -0.0204628 -0.0200122 -0.00451881
0.3 0.00907703 -0.0209737 -0.0197886 -0.0044928
0.3 0.00911313 -0.0215241 -0.0195522 -0.00446492
0.3 0.00914921 -0.0221045 -0.0193063 -0.00443571
0.3 0.00918774 -0.0221045 -0.0193063 -0.00443571
0.3 0.0092269 -0.0221045 -0.0193063 -0.00443571
0.3 0.00926689 -0.0240078 -0.0185137 -0.00433885
0.3 0.00930759 -0.0246784 -0.0182357 -0.00430374
0.3 0.00934775 -0.0253639 -0.0179517 -0.00426742
0.3 0.00938934 -0.0253639 -0.0179517 -0.00426742
0.3 0.00943106 -0.0253639 -0.0179517 -0.00426742
0.3 0.00947301 -0.0267633 -0.0173694 -0.00419183
0.3 0.0095154 -0.0288568 -0.0164793 -0.00407527
0.3 0.00955736 -0.0288568 -0.0164793 -0.00407527
0.3 0.00959885 -0.0295417 -0.0161813 -0.00403628
0.3 0.00963896 -0.0295417 -0.0161813 -0.00403628
0.3 0.00967899 -0.0308638 -0.0155905 -0.00395957
0.3 0.00971961 -0.0314937 -0.0152988 -0.00392201
0.3 0.00975919 -0.0320988 -0.0150106 -0.00388523
0.3 0.00979759 -0.0326788 -0.014726 -0.00384931
0.3 0.0098343 -0.0326788 -0.014726 -0.00384931
0.3 0.009869 -0.0326788 -0.014726 -0.00384931
0.3 0.00990379 -0.0337354 -0.0141765 -0.00378166
0.3 0.00993569 -0.0337354 -0.0141765 -0.00378166
0.3 0.00996646 -0.0349858 -0.0134194 -0.00369351
0.3 0.00999537 -0.0353026 -0.0131884 -0.00366843
0.3 0.0100227 -0.0355647 -0.0129693 -0.00364571
0.3 0.0100472 -0.0357643 -0.0127638 -0.00362537
0.3 0.0100701 -0.0359008 -0.0125722 -0.00360752
0.3 0.0100913 -0.035974 -0.0123944 -0.00359212
0.3 0.0101084 -0.035974 -0.0123944 -0.00359212
0.3 0.010122 -0.035974 -0.0123944 -0.00359212
0.3 0.0101328 -0.0359157 -0.0120859 -0.0035691
0.3 0.0101421 -0.0357736 -0.0119579 -0.00356212
0.3 0.0101504 -0.0352611 -0.011756 -0.00355826
0.3 0.0101533 -0.0352611 -0.011756 -0.00355826
0.3 0.010152 -0.0352611 -0.011756 -0.00355826
0.3 0.0101507 -0.034438 -0.0116266 -0.0035659
0.3 0.0101435 -0.034438 -0.0116266 -0.0035659
0.3 0.0101352 -0.0326865 -0.0115561 -0.00359463
0.3 0.0101244 -0.0319837 -0.0115627 -0.00360789
0.3 0.0101097 -0.0319837 -0.0115627 -0.00360789
0.3 0.0100956 -0.0304396 -0.0116131 -0.003638
0.3 0.0100763 -0.0304396 -0.0116131 -0.003638
0.3 0.010054 -0.0304396 -0.0116131 -0.003638
0.3 0.0100312 -0.0278408 -0.0117687 -0.00368775
0.3 0.0100061 -0.0269277 -0.011836 -0.00370438
0.3 0.00997958 -0.0260013 -0.0119092 -0.00372063
0.3 0.00995209 -0.0241306 -0.0120682 -0.00375085
0.3 0.00992428 -0.0241306 -0.0120682 -0.00375085
0.3 0.0098935 -0.0231896 -0.012153 -0.00376397
0.3 0.00986109 -0.0231896 -0.012153 -0.00376397
0.3 0.00982864 -0.0231896 -0.012153 -0.00376397
0.3 0.00979459 -0.0203437 -0.0124285 -0.00379327
0.3 0.00976005 -0.0193913 -0.0125265 -0.00379945
0.3 0.00972522 -0.0184434 -0.012626 -0.00380377
0.3 0.00969106 -0.0184434 -0.012626 -0.00380377
0.3 0.00965565 -0.0175035 -0.012726 -0.00380584
0.3 0.0096203 -0.0175035 -0.012726 -0.00380584
0.3 0.00958628 -0.014758 -0.0130266 -0.00379988
0.3 0.00955213 -0.0138889 -0.0131233 -0.00379379
0.3 0.00951874 -0.0138889 -0.0131233 -0.00379379
0.3 0.00948588 -0.0138889 -0.0131233 -0.00379379
0.3 0.00945396 -0.0122334 -0.0133092 -0.00377529
0.3 0.00942309 -0.0122334 -0.0133092 -0.00377529
0.3 0.00939322 -0.0100306 -0.0135573 -0.00373303
0.3 0.00936382 -0.0093791 -0.0136306 -0.00371525
0.3 0.00933593 -0.00877221 -0.0136983 -0.00369591
0.3 0.00930964 -0.00821397 -0.0137604 -0.00367519
0.3 0.00928522 -0.00770751 -0.0138164 -0.00365316
0.3 0.00926317 -0.00725202 -0.0138664 -0.00362997
0.3 0.00924198 -0.00685258 -0.0139093 -0.00360592
0.3 0.00922364 -0.00685258 -0.0139093 -0.00360592
0.3 0.00920789 -0.00685258 -0.0139093 -0.00360592
0.3 0.0091955 -0.00622542 -0.0139767 -0.00355677
0.3 0.00918428 -0.00600133 -0.014 -0.00353178
0.3 0.00917533 -0.00584642 -0.0140147 -0.00350689
0.3 0.00916868 -0.00576068 -0.014021 -0.00348229
0.3 0.00916464 -0.00580386 -0.0140077 -0.00343485
0.3 0.0091628 -0.00580386 -0.0140077 -0.00343485
0.3 0.00916392 -0.0061425 -0.0139619 -0.00339282
0.3 0.00917237 -0.00634937 -0.0139347 -0.00337024
0.3 0.00918371 -0.00655821 -0.0139059 -0.00334594
0.3 0.00919367 -0.0067657 -0.0138757 -0.00331983
0.3 0.00920173 -0.0067657 -0.0138757 -0.00331983
0.3 0.00920963 -0.0067657 -0.0138757 -0.00331983
0.3 0.00921829 -0.00737533 -0.0137756 -0.00323195
0.3 0.00922577 -0.00737533 -0.0137756 -0.00323195
0.3 0.0092352 -0.00771559 -0.0137463 -0.0031882
0.3 0.00924212 -0.0078266 -0.0137679 -0.00318273
0.3 0.00924776 -0.0078266 -0.0137679 -0.00318273
0.3 0.00925215 -0.0078266 -0.0137679 -0.00318273
0.3 0.00925458 -0.00816662 -0.0138066 -0.00315627
0.3 0.00925759 -0.00816662 -0.0138066 -0.00315627
0.3 0.00926092 -0.00816662 -0.0138066 -0.00315627
0.3 0.00926445 -0.00860535 -0.0138377 -0.00311468
0.3 0.00926816 -0.00860535 -0.0138377 -0.00311468
0.3 0.00927226 -0.00870933 -0.0138437 -0.00310401
0.3 0.00927683 -0.00870933 -0.0138437 -0.00310401
0.3 0.00928175 -0.00870933 -0.0138437 -0.00310401
0.3 0.00928677 -0.00900756 -0.0138579 -0.00307146
0.3 0.00929223 -0.00910222 -0.0138613 -0.00306046
0.3 0.00929814 -0.00910222 -0.0138613 -0.00306046
0.3 0.00930438 -0.00910222 -0.0138613 -0.00306046
0.3 0.00931073 -0.00928486 -0.0138661 -0.00303822
0.3 0.00931762 -0.00945828 -0.0138684 -0.00301577
0.3 0.0093192 -0.00950811 -0.0138736 -0.00300591
0.3 0.00932201 -0.00951425 -0.0138848 -0.00299678
0.3 0.00932523 -0.00947111 -0.0139028 -0.00298829
0.3 0.00933225 -0.00937895 -0.0139272 -0.00298067
0.3 0.00934064 -0.00937895 -0.0139272 -0.00298067
0.3 0.00935012 -0.00937895 -0.0139272 -0.00298067
0.3 0.00935824 -0.00871698 -0.0140572 -0.00296959
0.3 0.00936932 -0.00871698 -0.0140572 -0.00296959
0.3 0.0093811 -0.00871698 -0.0140572 -0.00296959
0.3 0.00939417 -0.0074297 -0.0142888 -0.00297824
0.3 0.00940969 -0.0074297 -0.0142888 -0.00297824
0.3 0.00942609 -0.0074297 -0.0142888 -0.00297824
0.3 0.00944489 -0.00545797 -0.0146412 -0.00300961
0.3 0.00946538 -0.00464981 -0.0147859 -0.00302495
0.3 0.00948671 -0.00464981 -0.0147859 -0.00302495
0.3 0.00951004 -0.00281656 -0.0151227 -0.00306105
0.3 0.00953599 -0.00281656 -0.0151227 -0.00306105
0.3 0.00956465 -0.00281656 -0.0151227 -0.00306105
0.3 0.00959323 0.00048676 -0.0157374 -0.00313013
0.3 0.00962391 0.00048676 -0.0157374 -0.00313013
0.3 0.00965692 0.00172662 -0.0159694 -0.00315639
0.3 0.00968836 0.00438541 -0.0164736 -0.00321398
0.3 0.00972266 0.00438541 -0.0164736 -0.00321398
0.3 0.00975822 0.00727744 -0.017029 -0.00327819
0.3 0.00979586 0.00727744 -0.017029 -0.00327819
0.3 0.00983381 0.00727744 -0.017029 -0.00327819
0.3 0.0098733 0.0103896 -0.017628 -0.00334807
0.3 0.00991475 0.0103896 -0.017628 -0.00334807
0.3 0.00995493 0.0154228 -0.0186009 -0.00346067
0.3 0.00999365 0.0171867 -0.0189409 -0.00349988
0.3 0.0100335 0.0189889 -0.0192872 -0.0035398
0.3 0.0100747 0.0189889 -0.0192872 -0.0035398
0.3 0.0101171 0.0189889 -0.0192872 -0.0035398
0.3 0.010156 0.0246082 -0.0203549 -0.00366392
0.3 0.0101966 0.0246082 -0.0203549 -0.00366392
0.3 0.010238 0.0246082 -0.0203549 -0.00366392
0.3 0.010275 0.0285039 -0.0210798 -0.00374999
0.3 0.0103145 0.0285039 -0.0210798 -0.00374999
0.3 0.0103526 0.032526 -0.0218034 -0.0038371
0.3 0.010388 0.0365976 -0.0225127 -0.00392508
0.3 0.0104216 0.0365976 -0.0225127 -0.00392508
0.3 0.0104564 0.0365976 -0.0225127 -0.00392508
0.3 0.0104864 0.0406892 -0.0231979 -0.00401286
0.3 0.0105154 0.0447612 -0.0238478 -0.00409935
0.3 0.0105422 0.0467786 -0.0241562 -0.00414193
0.3 0.0105664 0.0467786 -0.0241562 -0.00414193
0.3 0.0105874 0.05076 -0.0247342 -0.00422525
0.3 0.0106076 0.0527139 -0.0250004 -0.00426534
0.3 0.0106251 0.0546378 -0.0252501 -0.00430415
0.3 0.0106386 0.0565294 -0.0254814 -0.00434157
0.3 0.0106495 0.0583879 -0.0256953 -0.00437772
0.3 0.0106599 0.0583879 -0.0256953 -0.00437772
0.3 0.0106684 0.0583879 -0.0256953 -0.00437772
0.3 0.0106708 0.0653652 -0.0263378 -0.00451026
0.3 0.0106711 0.0653652 -0.0263378 -0.00451026
0.3 0.0106687 0.0669891 -0.0264445 -0.00454064
0.3 0.0106633 0.0685644 -0.0265289 -0.00457081
0.3 0.0106556 0.0685644 -0.0265289 -0.00457081
0.3 0.0106445 0.071564 -0.026632 -0.00463024
0.3 0.0106307 0.0729809 -0.0266487 -0.00465974
0.3 0.0106145 0.0743483 -0.026643 -0.00469007
0.3 0.0105947 0.076936 -0.0265697 -0.00475355
0.3 0.0105738 0.076936 -0.0265697 -0.00475355
0.3 0.0105511 0.0781578 -0.0265026 -0.00478727
0.3 0.0105273 0.0781578 -0.0265026 -0.00478727
0.3 0.0105025 0.0781578 -0.0265026 -0.00478727
0.3 0.0104738 0.0815731 -0.0261843 -0.00490267
0.3 0.0104446 0.0815731 -0.0261843 -0.00490267
0.3 0.010415 0.0815731 -0.0261843 -0.00490267
0.3 0.0103822 0.0846057 -0.0257103 -0.00504283
0.3 0.0103491 0.0846057 -0.0257103 -0.00504283
0.3 0.0103158 0.0846057 -0.0257103 -0.00504283
0.3 0.0102801 0.0872661 -0.0250981 -0.00521492
0.3 0.0102432 0.0880781 -0.0248679 -0.00528054
0.3 0.0102062 0.0888632 -0.0246275 -0.00535111
0.3 0.0101702 0.0888632 -0.0246275 -0.00535111
0.3 0.0101343 0.0888632 -0.0246275 -0.00535111
0.3 0.0100969 0.0911537 -0.0238621 -0.0055961
0.3 0.0100601 0.0919161 -0.0235977 -0.00568924
0.3 0.0100256 0.0919161 -0.0235977 -0.00568924
0.3 0.00999282 0.0919161 -0.0235977 -0.00568924
0.3 0.00996 0.0934897 -0.0230741 -0.00589342
0.3 0.00992925 0.0934897 -0.0230741 -0.00589342
0.3 0.00989705 0.0960153 -0.0223255 -0.0062384
0.3 0.00986696 0.0960153 -0.0223255 -0.0062384
0.3 0.00983986 0.0960153 -0.0223255 -0.0062384
0.3 0.00981237 0.0978605 -0.0218746 -0.00649034
0.3 0.00978775 0.0978605 -0.0218746 -0.00649034
0.3 0.00976532 0.0978605 -0.0218746 -0.00649034
0.3 0.00974309 0.0998699 -0.0214803 -0.00675628
0.3 0.00972086 0.102049 -0.0211547 -0.00703063
0.3 0.00970226 0.102049 -0.0211547 -0.00703063
0.3 0.00968598 0.102049 -0.0211547 -0.00703063
0.3 0.00967065 0.104401 -0.0209097 -0.00730909
0.3 0.00965771 0.108226 -0.0207156 -0.00772091
0.3 0.00964719 0.109571 -0.0207019 -0.00785352
0.3 0.00963841 0.109571 -0.0207019 -0.00785352
0.3 0.00963294 0.112359 -0.0207561 -0.00810874
0.3 0.00963003 0.113799 -0.0208263 -0.00822956
0.3 0.00962919 0.113799 -0.0208263 -0.00822956
0.3 0.00963536 0.116768 -0.0210622 -0.00845481
0.3 0.00964264 0.116768 -0.0210622 -0.00845481
0.3 0.00965019 0.116768 -0.0210622 -0.00845481
0.3 0.00965903 0.120778 -0.0213878 -0.00878166
0.3 0.00966659 0.120778 -0.0213878 -0.00878166
0.3 0.00967335 0.120778 -0.0213878 -0.00878166
0.3 0.00967697 0.122954 -0.0214952 -0.00899275
0.3 0.00968028 0.122954 -0.0214952 -0.00899275
0.3 0.00968246 0.124882 -0.0216101 -0.00919238
0.3 0.00968526 0.126558 -0.0217233 -0.00938097
0.3 0.00968887 0.127302 -0.0217786 -0.00947119
0.3 0.00969282 0.127987 -0.0218327 -0.00955875
0.3 0.00969703 0.128612 -0.0218856 -0.00964367
0.3 0.00970137 0.129178 -0.0219373 -0.00972592
0.3 0.00970565 0.129687 -0.0219878 -0.00980559
0.3 0.00971032 0.130139 -0.022037 -0.0098828
0.3 0.0097153 0.130139 -0.022037 -0.0098828
0.3 0.00972047 0.130139 -0.022037 -0.0098828
0.3 0.00972577 0.131174 -0.0221779 -0.0101002
0.3 0.00973143 0.131413 -0.0222226 -0.010168
0.3 0.00973751 0.131603 -0.0222662 -0.0102337
0.3 0.00974395 0.131603 -0.0222662 -0.0102337
0.3 0.00975047 0.131603 -0.0222662 -0.0102337
0.3 0.00975669 0.131879 -0.0223908 -0.0104182
0.3 0.00976395 0.131879 -0.0223908 -0.0104182
0.3 0.0097722 0.131699 -0.0225117 -0.0105825
0.3 0.00977967 0.131699 -0.0225117 -0.0105825
0.3 0.0097879 0.131521 -0.0225539 -0.0106324
0.3 0.00979615 0.131268 -0.0226003 -0.0106785
0.3 0.00980467 0.131268 -0.0226003 -0.0106785
0.3 0.00981144 0.130523 -0.0227087 -0.0107581
0.3 0.00982013 0.130027 -0.022772 -0.0107913
0.3 0.00982974 0.12944 -0.0228444 -0.0108197
0.3 0.0098417 0.12944 -0.0228444 -0.0108197
0.3 0.00985611 0.12944 -0.0228444 -0.0108197
0.3 0.0098689 0.127141 -0.023116 -0.0108768
0.3 0.00988547 0.127141 -0.023116 -0.0108768
0.3 0.00990494 0.127141 -0.023116 -0.0108768
0.3 0.00992448 0.124015 -0.0234798 -0.0108903
0.3 0.00994382 0.122796 -0.0236227 -0.010886
0.3 0.00996666 0.122796 -0.0236227 -0.010886
0.3 0.0099927 0.122796 -0.0236227 -0.010886
0.3 0.0100161 0.118619 -0.0241223 -0.010849
0.3 0.0100437 0.117062 -0.0243118 -0.0108293
0.3 0.0100731 0.111894 -0.0249519 -0.0107489
0.3 0.0101022 0.111894 -0.0249519 -0.0107489
0.3 0.010138 0.111894 -0.0249519 -0.0107489
0.3 0.0101701 0.106042 -0.025692 -0.0106416
0.3 0.0102017 0.106042 -0.025692 -0.0106416
0.3 0.0102326 0.101846 -0.0262334 -0.0105628
0.3 0.0102686 0.101846 -0.0262334 -0.0105628
0.3 0.0103038 0.101846 -0.0262334 -0.0105628
0.3 0.0103374 0.0951243 -0.0271132 -0.0104345
0.3 0.0103743 0.0951243 -0.0271132 -0.0104345
0.3 0.0104136 0.0951243 -0.0271132 -0.0104345
0.3 0.0104467 0.0879107 -0.0280616 -0.0102943
0.3 0.0104845 0.0879107 -0.0280616 -0.0102943
0.3 0.0105216 0.0854087 -0.0283899 -0.0102456
0.3 0.0105583 0.0828594 -0.0287245 -0.010196
0.3 0.0105915 0.0802693 -0.0290618 -0.0101456
0.3 0.010623 0.0749638 -0.0297454 -0.0100427
0.3 0.0106554 0.0722549 -0.0300896 -0.00998987
0.3 0.0106865 0.0695154 -0.0304329 -0.00993649
0.3 0.0107139 0.0639607 -0.0311135 -0.00982873
0.3 0.01074 0.0639607 -0.0311135 -0.00982873
0.3 0.0107653 0.0611492 -0.0314495 -0.00977453
0.3 0.0107903 0.0583211 -0.0317798 -0.00972008
0.3 0.0108136 0.0554825 -0.0321034 -0.00966585
0.3 0.010835 0.0554825 -0.0321034 -0.00966585
0.3 0.0108598 0.0554825 -0.0321034 -0.00966585
0.3 0.0108777 0.046927 -0.0330278 -0.00950555
0.3 0.0108935 0.0440853 -0.0333137 -0.00945403
0.3 0.0109046 0.041253 -0.0335875 -0.00940375
0.3 0.0109151 0.0384293 -0.0338498 -0.00935439
0.3 0.0109262 0.0384293 -0.0338498 -0.00935439
0.3 0.010937 0.0384293 -0.0338498 -0.00935439
0.3 0.0109383 0.0300808 -0.0345437 -0.0092131
0.3 0.010939 0.0273482 -0.0347429 -0.0091687
0.3 0.0109373 0.0246467 -0.0349248 -0.00912547
0.3 0.010933 0.0219754 -0.0350887 -0.00908349
0.3 0.0109242 0.0193361 -0.0352341 -0.00904223
0.3 0.0109141 0.0167287 -0.0353616 -0.00900163
0.3 0.0109042 0.0167287 -0.0353616 -0.00900163
0.3 0.0108938 0.0167287 -0.0353616 -0.00900163
0.3 0.0108774 0.0116196 -0.0355583 -0.00892085
0.3 0.0108625 0.0116196 -0.0355583 -0.00892085
0.3 0.0108407 0.00421236 -0.035715 -0.00879686
0.3 0.0108188 0.00421236 -0.035715 -0.00879686
0.3 0.0107965 0.00421236 -0.035715 -0.00879686
0.3 0.0107703 -0.000557265 -0.0357255 -0.00871169
0.3 0.0107443 -0.000557265 -0.0357255 -0.00871169
0.3 0.0107138 -0.00520126 -0.0356646 -0.00862059
0.3 0.0106846 -0.00520126 -0.0356646 -0.00862059
0.3 0.01065 -0.0119057 -0.0354415 -0.00846558
0.3 0.0106128 -0.0140965 -0.0353392 -0.00840595
0.3 0.0105764 -0.0162635 -0.035223 -0.00834267
0.3 0.0105391 -0.0184105 -0.0350947 -0.00827497
0.3 0.0105035 -0.0184105 -0.0350947 -0.00827497
0.3 0.0104674 -0.0205423 -0.0349559 -0.00820213
0.3 0.0104307 -0.0226591 -0.0348067 -0.00812398
0.3 0.010396 -0.0226591 -0.0348067 -0.00812398
0.3 0.010356 -0.0289084 -0.0343 -0.00785763
0.3 0.0103171 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102806 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102477 -0.0309582 -0.0341144 -0.00775822
0.3 0.0102096 -0.0370876 -0.0335377 -0.00742497
0.3 0.0101722 -0.0391122 -0.0333389 -0.00730402
0.3 0.010136 -0.0411357 -0.0331425 -0.00717825
0.3 0.0101009 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100694 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100402 -0.0431579 -0.0329473 -0.00704767
0.3 0.0100086 -0.0492618 -0.0323939 -0.00663169
0.3 0.00997847 -0.0513187 -0.0322262 -0.00648583
0.3 0.00995002 -0.053392 -0.0320708 -0.00633705
0.3 0.00992543 -0.053392 -0.0320708 -0.00633705
0.3 0.00990461 -0.053392 -0.0320708 -0.00633705
0.3 0.00987964 -0.0597924 -0.0317139 -0.00587789
0.3 0.00985957 -0.0619888 -0.0316345 -0.00572176
0.3 0.00984383 -0.0619888 -0.0316345 -0.00572176
0.3 0.00983122 -0.0619888 -0.0316345 -0.00572176
0.3 0.00981956 -0.0687978 -0.0315484 -0.00525402
0.3 0.00981047 -0.071133 -0.0315736 -0.00510125
0.3 0.00980504 -0.071133 -0.0315736 -0.00510125
0.3 0.00980298 -0.071133 -0.0315736 -0.00510125
0.3 0.00980285 -0.071133 -0.0315736 -0.00510125
0.3 0.00980392 -0.0807414 -0.0319798 -0.00452425
0.3 0.00981339 -0.0831126 -0.0321256 -0.00438974
0.3 0.00982367 -0.0831126 -0.0321256 -0.00438974
0.3 0.00983382 -0.0895048 -0.0323461 -0.00399686
0.3 0.00984189 -0.0895048 -0.0323461 -0.00399686
0.3 0.00984764 -0.0914833 -0.0324123 -0.0038734
0.3 0.00985353 -0.0933972 -0.0324785 -0.00375175
0.3 0.00985968 -0.0952424 -0.0325429 -0.00363345
0.3 0.0098668 -0.0970191 -0.0326053 -0.00351902
0.3 0.00987446 -0.098729 -0.0326658 -0.00340839
0.3 0.00988233 -0.098729 -0.0326658 -0.00340839
0.3 0.00989128 -0.098729 -0.0326658 -0.00340839
0.3 0.00990036 -0.10195 -0.0327819 -0.00319808
0.3 0.00990965 -0.103463 -0.0328368 -0.00309839
0.3 0.00991968 -0.106296 -0.0329399 -0.00290986
0.3 0.00993015 -0.106296 -0.0329399 -0.00290986
0.3 0.00994101 -0.107617 -0.0329882 -0.00282091
0.3 0.00995197 -0.107617 -0.0329882 -0.00282091
0.3 0.00996343 -0.111213 -0.0331216 -0.00257456
0.3 0.00997518 -0.112291 -0.0331623 -0.00249911
0.3 0.00998721 -0.113312 -0.0332014 -0.0024268
0.3 0.00999946 -0.114275 -0.0332387 -0.00235757
0.3 0.0100116 -0.115183 -0.0332745 -0.00229147
0.3 0.0100243 -0.116034 -0.0333085 -0.00222838
0.3 0.0100372 -0.116034 -0.0333085 -0.00222838
0.3 0.0100468 -0.116034 -0.0333085 -0.00222838
0.3 0.0100565 -0.118187 -0.0333977 -0.00205399
0.3 0.0100691 -0.118187 -0.0333977 -0.00205399
0.3 0.0100823 -0.118187 -0.0333977 -0.00205399
0.3 0.0100963 -0.119189 -0.0334295 -0.00195132
0.3 0.0101109 -0.119189 -0.0334295 -0.00195132
0.3 0.0101271 -0.119794 -0.0334142 -0.00186341
0.3 0.0101461 -0.119794 -0.0334142 -0.00186341
0.3 0.0101634 -0.119926 -0.0332811 -0.00176323
0.3 0.0101845 -0.119766 -0.0332044 -0.00173881
0.3 0.0102072 -0.119506 -0.0331096 -0.00171902
0.3 0.0102316 -0.119155 -0.0329985 -0.00170363
0.3 0.0102571 -0.118712 -0.0328713 -0.00169271
0.3 0.0102852 -0.118712 -0.0328713 -0.00169271
0.3 0.0103161 -0.118712 -0.0328713 -0.00169271
0.3 0.0103477 -0.117571 -0.0325708 -0.00168343
0.3 0.0103804 -0.117571 -0.0325708 -0.00168343
0.3 0.0104153 -0.115274 -0.0320134 -0.00169935
0.3 0.0104505 -0.114359 -0.0318001 -0.00171246
0.3 0.0104882 -0.114359 -0.0318001 -0.00171246
0.3 0.0105279 -0.114359 -0.0318001 -0.00171246
0.3 0.0105684 -0.112333 -0.0313383 -0.00174904
0.3 0.010609 -0.110063 -0.0308274 -0.00179998
0.3 0.0106519 -0.110063 -0.0308274 -0.00179998
0.3 0.0106965 -0.110063 -0.0308274 -0.00179998
0.3 0.0107402 -0.106248 -0.029974 -0.0019025
0.3 0.0107823 -0.104895 -0.0296744 -0.00194123
0.3 0.0108264 -0.103506 -0.0293687 -0.00198237
0.3 0.0108705 -0.102092 -0.0290598 -0.00202518
0.3 0.0109155 -0.102092 -0.0290598 -0.00202518
0.3 0.0109592 -0.102092 -0.0290598 -0.00202518
0.3 0.0110041 -0.0991992 -0.0284323 -0.0021155
0.3 0.0110497 -0.0991992 -0.0284323 -0.0021155
0.3 0.011093 -0.0947451 -0.0274759 -0.00226001
0.3 0.0111348 -0.0947451 -0.0274759 -0.00226001
0.3 0.011177 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112187 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112594 -0.0917504 -0.0268402 -0.0023598
0.3 0.0112991 -0.0887685 -0.0262132 -0.0024611
0.3 0.0113366 -0.0887685 -0.0262132 -0.0024611
0.3 0.0113723 -0.0843923 -0.0253079 -0.00261085
0.3 0.0114068 -0.0829805 -0.0250204 -0.00265926
0.3 0.0114386 -0.0815995 -0.0247419 -0.00270642
0.3 0.0114691 -0.0802497 -0.0244727 -0.00275225
0.3 0.0114969 -0.0789412 -0.0242148 -0.00279649
0.3 0.011523 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115468 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115677 -0.0776769 -0.0239689 -0.0028388
0.3 0.0115852 -0.0741761 -0.0233111 -0.00295467
0.3 0.0115997 -0.0741761 -0.0233111 -0.00295467
0.3 0.0116123 -0.0721222 -0.022948 -0.00302193
0.3 0.0116213 -0.0721222 -0.022948 -0.00302193
0.3 0.011627 -0.0721222 -0.022948 -0.00302193
0.3 0.0116304 -0.069515 -0.0225301 -0.00310795
0.3 0.0116297 -0.069515 -0.0225301 -0.00310795
0.3 0.0116259 -0.069515 -0.0225301 -0.00310795
0.3 0.0116185 -0.0674801 -0.022268 -0.00317777
0.3 0.0116088 -0.0669264 -0.0222149 -0.00319807
0.3 0.0115951 -0.0664308 -0.0221776 -0.00321729
0.3 0.0115786 -0.0659891 -0.0221551 -0.00323578
0.3 0.0115594 -0.0655874 -0.0221442 -0.00325385
0.3 0.0115378 -0.0652217 -0.022144 -0.00327156
0.3 0.0115134 -0.0648886 -0.0221538 -0.00328937
0.3 0.0114873 -0.0645835 -0.0221724 -0.00330761
0.3 0.0114596 -0.0642931 -0.0221956 -0.00332681
0.3 0.0114292 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113975 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113651 -0.0640172 -0.0222235 -0.00334717
0.3 0.0113298 -0.0632266 -0.022331 -0.00341579
0.3 0.0112929 -0.0629674 -0.0223732 -0.00344164
0.3 0.011256 -0.0629674 -0.0223732 -0.00344164
0.3 0.0112176 -0.0629674 -0.0223732 -0.00344164
0.3 0.0111774 -0.0622061 -0.0225269 -0.00352726
0.3 0.0111368 -0.0619505 -0.0225837 -0.00355887
0.3 0.011095 -0.0616906 -0.0226424 -0.00359216
0.3 0.0110532 -0.0614266 -0.0227033 -0.0036268
0.3 0.0110125 -0.0614266 -0.0227033 -0.0036268
0.3 0.0109709 -0.061151 -0.0227651 -0.00366256
0.3 0.0109311 -0.061151 -0.0227651 -0.00366256
0.3 0.0108908 -0.0602413 -0.0229536 -0.00377665
0.3 0.0108513 -0.0598938 -0.0230134 -0.00381718
0.3 0.0108136 -0.0598938 -0.0230134 -0.00381718
0.3 0.0107755 -0.0591174 -0.0231259 -0.00390236
0.3 0.0107395 -0.0591174 -0.0231259 -0.00390236
0.3 0.0107033 -0.0582159 -0.0232259 -0.00399232
0.3 0.0106686 -0.0577115 -0.0232701 -0.00403884
0.3 0.0106345 -0.0571666 -0.0233096 -0.00408605
0.3 0.0106023 -0.0571666 -0.0233096 -0.00408605
0.3 0.010574 -0.0571666 -0.0233096 -0.00408605
0.3 0.0105461 -0.0559529 -0.0233744 -0.0041823
0.3 0.0105223 -0.0559529 -0.0233744 -0.0041823
0.3 0.0104967 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104744 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104558 -0.0537895 -0.0234305 -0.0043276
0.3 0.0104372 -0.052093 -0.0234362 -0.00442277
0.3 0.0104213 -0.052093 -0.0234362 -0.00442277
0.3 0.0104073 -0.0491526 -0.0233972 -0.0045571
0.3 0.0103946 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103864 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103812 -0.0480632 -0.0233715 -0.0045984
0.3 0.0103787 -0.0457121 -0.0233 -0.00467393
0.3 0.0103774 -0.0431896 -0.0232078 -0.00474221
0.3 0.0103782 -0.0419408 -0.0231588 -0.00477856
0.3 0.0103805 -0.0407027 -0.0231072 -0.00481658
0.3 0.0103842 -0.0407027 -0.0231072 -0.00481658
0.3 0.010387 -0.0407027 -0.0231072 -0.00481658
0.3 0.0103926 -0.0382584 -0.0229967 -0.00489805
0.3 0.0103995 -0.037208 -0.0230449 -0.00489976
0.3 0.0104022 -0.035149 -0.0231276 -0.004912
0.3 0.0104038 -0.035149 -0.0231276 -0.004912
0.3 0.0104043 -0.035149 -0.0231276 -0.004912
0.3 0.0104037 -0.035149 -0.0231276 -0.004912
0.3 0.0104003 -0.0310993 -0.0232286 -0.00495778
0.3 0.0103975 -0.0310993 -0.0232286 -0.00495778
0.3 0.010395 -0.0310993 -0.0232286 -0.00495778
0.3 0.0103921 -0.0281818 -0.0232875 -0.00499371
0.3 0.0103893 -0.027235 -0.0233047 -0.00500556
0.3 0.0103863 -0.0263007 -0.0233208 -0.00501739
0.3 0.0103837 -0.0253791 -0.0233357 -0.00502917
0.3 0.0103814 -0.0253791 -0.0233357 -0.00502917
0.3 0.0103793 -0.0235763 -0.023363 -0.00505266
0.3 0.0103772 -0.0235763 -0.023363 -0.00505266
0.3 0.0103757 -0.0235763 -0.023363 -0.00505266
0.3 0.0103743 -0.0209687 -0.0233956 -0.00508737
0.3 0.0103732 -0.0209687 -0.0233956 -0.00508737
0.3 0.0103725 -0.0209687 -0.0233956 -0.00508737
0.3 0.010371 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103697 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103686 -0.0192946 -0.0234118 -0.00511013
0.3 0.0103682 -0.0165408 -0.0233703 -0.00515126
0.3 0.0103699 -0.016028 -0.0233309 -0.00515816
0.3 0.0103732 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103776 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103847 -0.0155921 -0.0232761 -0.00516302
0.3 0.0103931 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104034 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104157 -0.0147251 -0.0230221 -0.0051649
0.3 0.0104295 -0.0145155 -0.0226262 -0.00514548
0.3 0.0104452 -0.0145934 -0.0224581 -0.00513322
0.3 0.0104616 -0.0147453 -0.0222714 -0.00511776
0.3 0.0104808 -0.0147453 -0.0222714 -0.00511776
0.3 0.0105023 -0.0147453 -0.0222714 -0.00511776
0.3 0.0105246 -0.015556 -0.0216188 -0.00505673
0.3 0.0105497 -0.015556 -0.0216188 -0.00505673
0.3 0.010576 -0.015556 -0.0216188 -0.00505673
0.3 0.0106041 -0.0168334 -0.0208352 -0.00497193
0.3 0.0106335 -0.0168334 -0.0208352 -0.00497193
0.3 0.0106642 -0.0178788 -0.0202611 -0.0049045
0.3 0.0106958 -0.018447 -0.0199628 -0.00486833
0.3 0.0107271 -0.0190432 -0.0196576 -0.00483076
0.3 0.0107599 -0.0196628 -0.0193458 -0.00479174
0.3 0.0107936 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108267 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108614 -0.0203031 -0.0190262 -0.00475095
0.3 0.0108965 -0.0223183 -0.0180291 -0.00461995
0.3 0.0109308 -0.0223183 -0.0180291 -0.00461995
0.3 0.0109664 -0.023684 -0.0173509 -0.00452943
0.3 0.0110013 -0.023684 -0.0173509 -0.00452943
0.3 0.0110356 -0.023684 -0.0173509 -0.00452943
0.3 0.011069 -0.0256786 -0.0163378 -0.00439422
0.3 0.0111029 -0.0263151 -0.0160054 -0.00435029
0.3 0.0111358 -0.0269297 -0.0156768 -0.00430703
0.3 0.0111676 -0.0275176 -0.0153538 -0.00426492
0.3 0.0111976 -0.0280787 -0.0150364 -0.00422402
0.3 0.0112266 -0.0286095 -0.0147257 -0.0041845
0.3 0.0112541 -0.0286095 -0.0147257 -0.0041845
0.3 0.0112793 -0.0286095 -0.0147257 -0.0041845
0.3 0.0113036 -0.0299722 -0.0138427 -0.0040757
0.3 0.0113262 -0.030342 -0.0135673 -0.00404336
0.3 0.0113468 -0.0306605 -0.013304 -0.00401333
0.3 0.0113658 -0.0309244 -0.0130527 -0.00398566
0.3 0.0113825 -0.0311324 -0.0128147 -0.0039605
0.3 0.0113959 -0.0311324 -0.0128147 -0.0039605
0.3 0.0114066 -0.0311324 -0.0128147 -0.0039605
0.3 0.0114171 -0.0313713 -0.0121906 -0.003901
0.3 0.0114241 -0.0313098 -0.0120161 -0.00388679
0.3 0.0114292 -0.0311743 -0.0118603 -0.00387597
0.3 0.0114301 -0.0309648 -0.0117228 -0.00386845
0.3 0.011428 -0.0306771 -0.0116043 -0.00386397
0.3 0.0114225 -0.0303194 -0.0115033 -0.00386232
0.3 0.0114128 -0.0303194 -0.0115033 -0.00386232
0.3 0.0113989 -0.0303194 -0.0115033 -0.00386232
0.3 0.0113838 -0.0288337 -0.0113022 -0.00387247
0.3 0.011366 -0.0288337 -0.0113022 -0.00387247
0.3 0.0113446 -0.0282099 -0.0112664 -0.00387998
0.3 0.0113195 -0.0282099 -0.0112664 -0.00387998
0.3 0.0112939 -0.0260003 -0.0112439 -0.00391158
0.3 0.0112662 -0.0251824 -0.0112584 -0.00392376
0.3 0.0112372 -0.0251824 -0.0112584 -0.00392376
0.3 0.0112041 -0.0243343 -0.0112814 -0.00393628
0.3 0.0111683 -0.0243343 -0.0112814 -0.00393628
0.3 0.0111321 -0.0216405 -0.0114023 -0.00397438
0.3 0.0110954 -0.0216405 -0.0114023 -0.00397438
0.3 0.0110568 -0.0207209 -0.0114547 -0.00398631
0.3 0.0110146 -0.0207209 -0.0114547 -0.00398631
0.3 0.0109725 -0.0179256 -0.0116422 -0.00401575
0.3 0.0109291 -0.0169936 -0.0117127 -0.00402246
0.3 0.010886 -0.0169936 -0.0117127 -0.00402246
0.3 0.0108412 -0.0169936 -0.0117127 -0.00402246
0.3 0.0107953 -0.0142248 -0.0119386 -0.00403101
0.3 0.0107486 -0.0142248 -0.0119386 -0.00403101
0.3 0.0107029 -0.0142248 -0.0119386 -0.00403101
0.3 0.0106562 -0.0115171 -0.0121795 -0.00402161
0.3 0.0106098 -0.01064 -0.0122622 -0.00401456
0.3 0.0105634 -0.00978723 -0.012343 -0.00400535
0.3 0.0105174 -0.00895888 -0.0124222 -0.0039939
0.3 0.0104721 -0.00895888 -0.0124222 -0.0039939
0.3 0.0104276 -0.00895888 -0.0124222 -0.0039939
0.3 0.010384 -0.00739695 -0.0125698 -0.00396413
0.3 0.0103414 -0.00739695 -0.0125698 -0.00396413
0.3 0.0103002 -0.00534928 -0.0127502 -0.00390203
0.3 0.0102609 -0.00475523 -0.0127976 -0.00387688
0.3 0.0102214 -0.00421034 -0.0128396 -0.00385002
0.3 0.0101836 -0.00371382 -0.0128774 -0.00382211
0.3 0.0101482 -0.00371382 -0.0128774 -0.00382211
0.3 0.0101141 -0.00371382 -0.0128774 -0.00382211
0.3 0.0100819 -0.00288237 -0.0129362 -0.00376302
0.3 0.0100522 -0.00288237 -0.0129362 -0.00376302
0.3 0.0100236 -0.00229006 -0.0129681 -0.00370108
0.3 0.00999556 -0.00229006 -0.0129681 -0.00370108
0.3 0.00997068 -0.00188681 -0.0129632 -0.00360748
0.3 0.00994868 -0.00188681 -0.0129632 -0.00360748
0.3 0.00992932 -0.00196785 -0.0129211 -0.00354786
0.3 0.00991331 -0.00211141 -0.0128899 -0.00351981
0.3 0.00989974 -0.00233115 -0.0128502 -0.00349355
0.3 0.00988877 -0.00233115 -0.0128502 -0.00349355
0.3 0.00988203 -0.00233115 -0.0128502 -0.00349355
0.3 0.00987898 -0.0027223 -0.0127376 -0.00343014
0.3 0.00987437 -0.0027223 -0.0127376 -0.00343014
0.3 0.00986841 -0.00329447 -0.0125596 -0.00332469
0.3 0.00986362 -0.00329447 -0.0125596 -0.00332469
0.3 0.00985879 -0.00329447 -0.0125596 -0.00332469
0.3 0.00985272 -0.00367394 -0.0124353 -0.00324629
0.3 0.00984688 -0.00367394 -0.0124353 -0.00324629
0.3 0.00984298 -0.00404247 -0.0123874 -0.00319218
0.3 0.00983729 -0.00404247 -0.0123874 -0.00319218
0.3 0.00982985 -0.00426701 -0.0123609 -0.0031581
0.3 0.00982274 -0.00437949 -0.0123464 -0.00314054
0.3 0.00981583 -0.00437949 -0.0123464 -0.00314054
0.3 0.00980933 -0.00437949 -0.0123464 -0.00314054
0.3 0.00980307 -0.00460131 -0.0123166 -0.00310526
0.3 0.00979712 -0.00460131 -0.0123166 -0.00310526
0.3 0.00979133 -0.00492632 -0.0122701 -0.00305205
0.3 0.00978578 -0.0050325 -0.0122542 -0.00303425
0.3 0.0097806 -0.00513748 -0.0122381 -0.00301645
0.3 0.0097755 -0.00524113 -0.0122218 -0.00299863
0.3 0.00977062 -0.00524113 -0.0122218 -0.00299863
0.3 0.00976596 -0.00524113 -0.0122218 -0.00299863
0.3 0.00976144 -0.00554487 -0.0121717 -0.00294515
0.3 0.00975719 -0.00564367 -0.0121547 -0.00292731
0.3 0.00975312 -0.00564367 -0.0121547 -0.00292731
0.3 0.00974423 -0.00570963 -0.0121421 -0.00291092
0.3 0.00973784 -0.00570963 -0.0121421 -0.00291092
0.3 0.00973299 -0.00565379 -0.012143 -0.00286577
0.3 0.00972944 -0.00552572 -0.01216 -0.00285349
0.3 0.00972791 -0.00533598 -0.012187 -0.00284313
0.3 0.00972717 -0.00507371 -0.0122258 -0.00283545
0.3 0.00972836 -0.00507371 -0.0122258 -0.00283545
0.3 0.00973137 -0.00507371 -0.0122258 -0.00283545
0.3 0.00973579 -0.00433327 -0.0123392 -0.00282825
0.3 0.00974272 -0.00433327 -0.0123392 -0.00282825
0.3 0.00974853 -0.00265799 -0.0126085 -0.00283826
0.3 0.0097582 -0.00265799 -0.0126085 -0.00283826
0.3 0.00977063 -0.00265799 -0.0126085 -0.00283826
0.3 0.00978327 -0.00117602 -0.0128591 -0.00285749
0.3 0.00979966 -0.00117602 -0.0128591 -0.00285749
0.3 0.00981596 0.00159373 -0.0133425 -0.00290399
0.3 0.00983402 0.00159373 -0.0133425 -0.00290399
0.3 0.00985416 0.00159373 -0.0133425 -0.00290399
0.3 0.00987675 0.0049963 -0.013951 -0.00297203
0.3 0.00990002 0.00626662 -0.0141826 -0.00299941
0.3 0.00992481 0.00626662 -0.0141826 -0.00299941
0.3 0.00995259 0.00626662 -0.0141826 -0.00299941
0.3 0.00998013 0.0104606 -0.0149594 -0.00309343
0.3 0.0100097 0.0104606 -0.0149594 -0.00309343
0.3 0.0100397 0.0104606 -0.0149594 -0.00309343
0.3 0.0100704 0.0151339 -0.0158442 -0.00319787
0.3 0.0101017 0.0167854 -0.0161604 -0.00323414
0.3 0.0101334 0.0184802 -0.0164852 -0.00327122
0.3 0.0101632 0.0202185 -0.0168187 -0.00330902
0.3 0.0101936 0.0219978 -0.0171597 -0.00334759
0.3 0.0102251 0.0238188 -0.0175075 -0.00338735
0.3 0.0102575 0.0238188 -0.0175075 -0.00338735
0.3 0.0102886 0.0238188 -0.0175075 -0.00338735
0.3 0.0103173 0.0294816 -0.0185732 -0.00350983
0.3 0.0103485 0.0294816 -0.0185732 -0.00350983
0.3 0.0103775 0.0333913 -0.0192915 -0.00359436
0.3 0.0104063 0.0333913 -0.0192915 -0.00359436
0.3 0.0104356 0.0333913 -0.0192915 -0.00359436
0.3 0.0104613 0.0393958 -0.0203574 -0.00372398
0.3 0.0104857 0.0393958 -0.0203574 -0.00372398
0.3 0.0105098 0.0414122 -0.020704 -0.00376699
0.3 0.0105334 0.0414122 -0.020704 -0.00376699
0.3 0.0105529 0.0474389 -0.0216953 -0.00389358
0.3 0.0105686 0.0494319 -0.0220051 -0.00393467
0.3 0.0105832 0.0514087 -0.0223032 -0.00397456
0.3 0.0105962 0.0533661 -0.0225877 -0.00401359
0.3 0.0106069 0.0553003 -0.0228573 -0.00405149
0.3 0.0106148 0.0553003 -0.0228573 -0.00405149
0.3 0.0106191 0.0590882 -0.0233486 -0.00412399
0.3 0.0106214 0.0609305 -0.0235666 -0.00415837
0.3 0.0106214 0.0627324 -0.0237652 -0.00419142
0.3 0.0106185 0.0644935 -0.0239439 -0.00422336
0.3 0.0106121 0.066214 -0.0241028 -0.00425423
0.3 0.0106043 0.066214 -0.0241028 -0.00425423
0.3 0.0105938 0.0678916 -0.024241 -0.00428419
0.3 0.0105814 0.0678916 -0.024241 -0.00428419
0.3 0.0105643 0.072609 -0.0245215 -0.00436839
0.3 0.0105455 0.072609 -0.0245215 -0.00436839
0.3 0.0105245 0.072609 -0.0245215 -0.00436839
0.3 0.0104999 0.0754968 -0.0245984 -0.00442289
0.3 0.0104724 0.0768678 -0.0246037 -0.00445097
0.3 0.0104442 0.0768678 -0.0246037 -0.00445097
0.3 0.0104127 0.0794699 -0.0245524 -0.00451014
0.3 0.0103801 0.0794699 -0.0245524 -0.00451014
0.3 0.0103435 0.0830003 -0.0243152 -0.00461112
0.3 0.0103049 0.0840857 -0.0241963 -0.0046495
0.3 0.0102659 0.0840857 -0.0241963 -0.0046495
0.3 0.0102252 0.0851302 -0.0240599 -0.00469115
0.3 0.0101833 0.0861445 -0.0239084 -0.00473674
0.3 0.0101386 0.0880794 -0.0235594 -0.0048407
0.3 0.0100936 0.0889999 -0.0233641 -0.00489936
0.3 0.0100483 0.0898991 -0.0231578 -0.00496304
0.3 0.0100022 0.0907765 -0.0229412 -0.00503161
0.3 0.00995634 0.0916322 -0.0227144 -0.00510528
0.3 0.0099112 0.0916322 -0.0227144 -0.00510528
0.3 0.00986725 0.0916322 -0.0227144 -0.00510528
0.3 0.00982024 0.0949214 -0.0217366 -0.00545246
0.3 0.00977456 0.0949214 -0.0217366 -0.00545246
0.3 0.00973088 0.0949214 -0.0217366 -0.00545246
0.3 0.0096892 0.0949214 -0.0217366 -0.00545246
0.3 0.00964907 0.0949214 -0.0217366 -0.00545246
0.3 0.00960609 0.0982786 -0.0207444 -0.00588469
0.3 0.00956525 0.0982786 -0.0207444 -0.00588469
0.3 0.00952703 0.0982786 -0.0207444 -0.00588469
0.3 0.00948763 0.101094 -0.0200766 -0.00625994
0.3 0.00944897 0.10211 -0.0198787 -0.00639271
0.3 0.00941326 0.103168 -0.0196955 -0.00652858
0.3 0.00937782 0.104273 -0.0195306 -0.00666727
0.3 0.00934412 0.105422 -0.019384 -0.00680762
0.3 0.00931192 0.106613 -0.0192556 -0.00694963
0.3 0.00928262 0.107847 -0.019148 -0.00709233
0.3 0.00925433 0.109126 -0.0190638 -0.00723503
0.3 0.00922799 0.109126 -0.0190638 -0.00723503
0.3 0.00920087 0.109126 -0.0190638 -0.00723503
0.3 0.00918083 0.113207 -0.0189627 -0.00765422
0.3 0.00916009 0.113207 -0.0189627 -0.00765422
0.3 0.00913995 0.113207 -0.0189627 -0.00765422
0.3 0.00912218 0.113207 -0.0189627 -0.00765422
0.3 0.00910889 0.119117 -0.0192169 -0.00816345
0.3 0.00909828 0.119117 -0.0192169 -0.00816345
0.3 0.0090924 0.121954 -0.0194338 -0.00839241
0.3 0.00908569 0.123268 -0.0195417 -0.0085026
0.3 0.00908311 0.12443 -0.0195795 -0.00862826
0.3 0.00907756 0.125498 -0.0196066 -0.00874398
0.3 0.00907037 0.125498 -0.0196066 -0.00874398
0.3 0.00906109 0.125498 -0.0196066 -0.00874398
0.3 0.00904786 0.128323 -0.0197039 -0.00906782
0.3 0.00903543 0.129139 -0.0197378 -0.00917006
0.3 0.00902387 0.129139 -0.0197378 -0.00917006
0.3 0.00901289 0.129139 -0.0197378 -0.00917006
0.3 0.00900253 0.13122 -0.0198361 -0.00945984
0.3 0.00899281 0.13122 -0.0198361 -0.00945984
0.3 0.00898374 0.13122 -0.0198361 -0.00945984
0.3 0.00897525 0.13122 -0.0198361 -0.00945984
0.3 0.00896692 0.133174 -0.0199575 -0.00980832
0.3 0.00895933 0.133174 -0.0199575 -0.00980832
0.3 0.00895239 0.133174 -0.0199575 -0.00980832
0.3 0.00894597 0.133174 -0.0199575 -0.00980832
0.3 0.00893981 0.134246 -0.0200672 -0.0101161
0.3 0.00893464 0.134383 -0.0200929 -0.010187
0.3 0.00893002 0.13447 -0.020118 -0.0102558
0.3 0.00892594 0.134509 -0.0201424 -0.0103223
0.3 0.00892195 0.134498 -0.0201662 -0.0103867
0.3 0.00891866 0.13444 -0.0201893 -0.0104489
0.3 0.00891666 0.134333 -0.020213 -0.0105084
0.3 0.00891486 0.13417 -0.0202376 -0.0105658
0.3 0.00891202 0.13417 -0.0202376 -0.0105658
0.3 0.00891125 0.13417 -0.0202376 -0.0105658
0.3 0.00891093 0.133321 -0.02032 -0.0107206
0.3 0.00891182 0.132891 -0.0203567 -0.0107642
0.3 0.00891377 0.132891 -0.0203567 -0.0107642
0.3 0.00891589 0.131794 -0.020448 -0.0108384
0.3 0.00892 0.131113 -0.0205058 -0.0108679
0.3 0.00892583 0.13034 -0.0205724 -0.0108922
0.3 0.00893356 0.129482 -0.0206489 -0.010912
0.3 0.00894396 0.129482 -0.0206489 -0.010912
0.3 0.0089574 0.129482 -0.0206489 -0.010912
0.3 0.00897202 0.127508 -0.0208312 -0.0109382
0.3 0.00898999 0.127508 -0.0208312 -0.0109382
0.3 0.00900915 0.127508 -0.0208312 -0.0109382
0.3 0.00902705 0.123897 -0.0211824 -0.0109434
0.3 0.00905088 0.123897 -0.0211824 -0.0109434
0.3 0.00907305 0.119536 -0.0216338 -0.0109123
0.3 0.00909843 0.119536 -0.0216338 -0.0109123
0.3 0.00912446 0.119536 -0.0216338 -0.0109123
0.3 0.00915346 0.116238 -0.0219914 -0.0108743
0.3 0.00918467 0.114479 -0.0221869 -0.0108509
0.3 0.00921412 0.112644 -0.0223935 -0.0108242
0.3 0.00924459 0.108757 -0.0228346 -0.0107607
0.3 0.00927805 0.108757 -0.0228346 -0.0107607
0.3 0.00931024 0.104602 -0.0233133 -0.0106863
0.3 0.00934299 0.104602 -0.0233133 -0.0106863
0.3 0.00938054 0.104602 -0.0233133 -0.0106863
0.3 0.00941497 0.0979538 -0.0240928 -0.0105624
0.3 0.00945057 0.0979538 -0.0240928 -0.0105624
0.3 0.00948538 0.0932768 -0.0246458 -0.0104736
0.3 0.00951999 0.0908696 -0.0249283 -0.010427
0.3 0.00955126 0.0884159 -0.0252141 -0.0103786
0.3 0.00958412 0.0859224 -0.0255033 -0.0103292
0.3 0.00961861 0.0859224 -0.0255033 -0.0103292
0.3 0.00965437 0.0859224 -0.0255033 -0.0103292
0.3 0.00968728 0.0808338 -0.0260862 -0.0102282
0.3 0.00972163 0.0808338 -0.0260862 -0.0102282
0.3 0.00974746 0.0730034 -0.0269518 -0.0100732
0.3 0.00977378 0.0703567 -0.0272333 -0.0100213
0.3 0.00979952 0.067695 -0.0275094 -0.00996904
0.3 0.00982335 0.0650245 -0.0277785 -0.0099167
0.3 0.00984757 0.0650245 -0.0277785 -0.0099167
0.3 0.00987047 0.0650245 -0.0277785 -0.0099167
0.3 0.0098908 0.0596743 -0.0282918 -0.00981289
0.3 0.00990869 0.0596743 -0.0282918 -0.00981289
0.3 0.00992504 0.0543345 -0.0287649 -0.00971138
0.3 0.00994094 0.0543345 -0.0287649 -0.00971138
0.3 0.00994998 0.046442 -0.0293693 -0.00956802
0.3 0.00995741 0.046442 -0.0293693 -0.00956802
0.3 0.00996547 0.046442 -0.0293693 -0.00956802
0.3 0.00996462 0.0387747 -0.0298246 -0.00943484
0.3 0.00996472 0.0387747 -0.0298246 -0.00943484
0.3 0.00996356 0.0387747 -0.0298246 -0.00943484
0.3 0.00995535 0.0314304 -0.0301068 -0.00931314
0.3 0.00994371 0.029057 -0.0301613 -0.00927434
0.3 0.00993205 0.029057 -0.0301613 -0.00927434
0.3 0.00991945 0.029057 -0.0301613 -0.00927434
0.3 0.00990124 0.0244282 -0.030211 -0.00919783
0.3 0.00987944 0.0199678 -0.0301819 -0.00912074
0.3 0.00985704 0.0199678 -0.0301819 -0.00912074
0.3 0.00983107 0.017797 -0.0301368 -0.00908063
0.3 0.00980239 0.0135756 -0.0299879 -0.00899703
0.3 0.00977372 0.0135756 -0.0299879 -0.00899703
0.3 0.00974569 0.0135756 -0.0299879 -0.00899703
0.3 0.00971096 0.00746846 -0.0296266 -0.00884967
0.3 0.00967668 0.00746846 -0.0296266 -0.00884967
0.3 0.00964005 0.00550288 -0.0294712 -0.0087945
0.3 0.00960277 0.00357766 -0.0292989 -0.00873641
0.3 0.00956685 0.00357766 -0.0292989 -0.00873641
0.3 0.00952585 -0.00204111 -0.0286942 -0.00853494
0.3 0.00948304 -0.00386922 -0.028465 -0.00845713
0.3 0.00944241 -0.00386922 -0.028465 -0.00845713
0.3 0.00940447 -0.00386922 -0.028465 -0.00845713
0.3 0.00936229 -0.0092587 -0.0277149 -0.00819053
0.3 0.00932037 -0.0110316 -0.0274474 -0.00808978
0.3 0.00927857 -0.0127914 -0.027173 -0.00798349
0.3 0.00923721 -0.0145566 -0.0268978 -0.00787088
0.3 0.00919812 -0.0145566 -0.0268978 -0.00787088
0.3 0.00916167 -0.0145566 -0.0268978 -0.00787088
0.3 0.00912183 -0.0198942 -0.0260687 -0.0074966
0.3 0.0090805 -0.0216989 -0.0257978 -0.00736092
0.3 0.00904428 -0.0216989 -0.0257978 -0.00736092
0.3 0.00901142 -0.0216989 -0.0257978 -0.00736092
0.3 0.00897536 -0.0273125 -0.0250423 -0.00692027
0.3 0.00894187 -0.0273125 -0.0250423 -0.00692027
0.3 0.00891206 -0.0273125 -0.0250423 -0.00692027
0.3 0.00887768 -0.0332966 -0.0244213 -0.00643877
0.3 0.00884815 -0.0332966 -0.0244213 -0.00643877
0.3 0.00882215 -0.0332966 -0.0244213 -0.00643877
0.3 0.00879351 -0.0396493 -0.023983 -0.00593737
0.3 0.0087644 -0.0418452 -0.0238831 -0.00576917
0.3 0.00874081 -0.0418452 -0.0238831 -0.00576917
0.3 0.00871893 -0.0418452 -0.0238831 -0.00576917
0.3 0.00869784 -0.0486584 -0.0237373 -0.00526834
0.3 0.00867838 -0.0510046 -0.0237433 -0.00510407
0.3 0.00866265 -0.0510046 -0.0237433 -0.00510407
0.3 0.00864927 -0.0510046 -0.0237433 -0.00510407
0.3 0.00863858 -0.0558044 -0.023849 -0.00478427
0.3 0.00863672 -0.0558044 -0.023849 -0.00478427
0.3 0.00863502 -0.0629518 -0.0241429 -0.00433209
0.3 0.00863568 -0.0651215 -0.0241727 -0.00417881
0.3 0.00862987 -0.0671914 -0.024184 -0.00403323
0.3 0.0086231 -0.0671914 -0.024184 -0.00403323
0.3 0.00861361 -0.0692014 -0.0241986 -0.0038922
0.3 0.00860498 -0.0692014 -0.0241986 -0.0038922
0.3 0.008596 -0.0748862 -0.0242528 -0.00348646
0.3 0.00858751 -0.0766606 -0.0242704 -0.00335821
0.3 0.00857997 -0.078374 -0.0242873 -0.00323352
0.3 0.00857362 -0.0800285 -0.0243034 -0.00311219
0.3 0.00856812 -0.0816237 -0.0243187 -0.00299431
0.3 0.00856361 -0.0816237 -0.0243187 -0.00299431
0.3 0.0085597 -0.0816237 -0.0243187 -0.00299431
0.3 0.0085564 -0.0860658 -0.0243595 -0.00266045
0.3 0.00855415 -0.0874334 -0.0243714 -0.00255567
0.3 0.0085527 -0.0887455 -0.0243826 -0.00245404
0.3 0.0085517 -0.0887455 -0.0243826 -0.00245404
0.3 0.00855156 -0.0887455 -0.0243826 -0.00245404
0.3 0.00855216 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855342 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855518 -0.0923527 -0.0244111 -0.0021675
0.3 0.00855749 -0.0954853 -0.0244344 -0.001908
0.3 0.00856046 -0.0954853 -0.0244344 -0.001908
0.3 0.0085637 -0.0954853 -0.0244344 -0.001908
0.3 0.00856408 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856472 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856562 -0.0981675 -0.0244531 -0.00167345
0.3 0.00856933 -0.0995951 -0.0244501 -0.00152954
0.3 0.00857507 -0.0995951 -0.0244501 -0.00152954
0.3 0.00858265 -0.0995951 -0.0244501 -0.00152954
0.3 0.00859186 -0.101027 -0.0243801 -0.00133746
0.3 0.00860318 -0.101466 -0.0242666 -0.00122828
0.3 0.00861522 -0.101523 -0.024185 -0.00118007
0.3 0.00862806 -0.101473 -0.0240867 -0.00113622
0.3 0.00864457 -0.101327 -0.023973 -0.00109649
0.3 0.00866318 -0.101096 -0.0238446 -0.00106074
0.3 0.00868387 -0.100782 -0.0237016 -0.00102902
0.3 0.00870666 -0.100782 -0.0237016 -0.00102902
0.3 0.00873349 -0.100782 -0.0237016 -0.00102902
0.3 0.00876119 -0.0999065 -0.0233722 -0.000977665
0.3 0.00878993 -0.0999065 -0.0233722 -0.000977665
0.3 0.00882086 -0.0980215 -0.0227741 -0.000930613
0.3 0.00885411 -0.0972437 -0.0225465 -0.000922966
0.3 0.0088868 -0.0963997 -0.0223072 -0.000918326
0.3 0.00892365 -0.0954902 -0.0220571 -0.000916954
0.3 0.00896124 -0.0945191 -0.021795 -0.000919066
0.3 0.00899904 -0.0945191 -0.021795 -0.000919066
0.3 0.00903818 -0.0924255 -0.0212439 -0.000932308
0.3 0.00907946 -0.0913043 -0.0209546 -0.000943051
0.3 0.00912255 -0.0913043 -0.0209546 -0.000943051
0.3 0.00916545 -0.0889539 -0.020359 -0.000970773
0.3 0.00920866 -0.0889539 -0.020359 -0.000970773
0.3 0.00925109 -0.086475 -0.0197443 -0.00100631
0.3 0.00929571 -0.086475 -0.0197443 -0.00100631
0.3 0.00933952 -0.086475 -0.0197443 -0.00100631
0.3 0.00938328 -0.0825966 -0.0188056 -0.00106956
0.3 0.00942787 -0.081274 -0.0184899 -0.00109309
0.3 0.00947098 -0.0786011 -0.0178577 -0.00114331
0.3 0.0095142 -0.0786011 -0.0178577 -0.00114331
0.3 0.00955681 -0.0772594 -0.0175438 -0.00116949
0.3 0.00959907 -0.0772594 -0.0175438 -0.00116949
0.3 0.00964036 -0.0772594 -0.0175438 -0.00116949
0.3 0.00968074 -0.0746007 -0.0169293 -0.0012223
0.3 0.00972034 -0.0746007 -0.0169293 -0.0012223
0.3 0.0097563 -0.0707316 -0.0160547 -0.0013001
0.3 0.00979081 -0.0694908 -0.0157799 -0.00132493
0.3 0.0098245 -0.0682816 -0.0155147 -0.00134895
0.3 0.00985613 -0.0671084 -0.0152599 -0.00137197
0.3 0.00988543 -0.0659733 -0.0150167 -0.00139377
0.3 0.00991315 -0.0648775 -0.0147851 -0.00141429
0.3 0.00993843 -0.0638279 -0.0145666 -0.00143341
0.3 0.00996108 -0.0628251 -0.0143612 -0.0014511
0.3 0.00998104 -0.0628251 -0.0143612 -0.0014511
0.3 0.00999824 -0.0628251 -0.0143612 -0.0014511
0.3 0.0100121 -0.0601243 -0.0138333 -0.00149477
0.3 0.0100235 -0.0593379 -0.0136896 -0.00150604
0.3 0.0100316 -0.0586175 -0.0135638 -0.0015157
0.3 0.0100368 -0.0579583 -0.0134555 -0.00152357
0.3 0.0100388 -0.0573611 -0.0133643 -0.00153004
0.3 0.0100383 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100355 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100283 -0.0568239 -0.0132899 -0.00153527
0.3 0.0100183 -0.0555626 -0.0131641 -0.00154508
0.3 0.0100059 -0.055251 -0.0131515 -0.00154736
0.3 0.00999109 -0.0549874 -0.0131529 -0.00154936
0.3 0.00997358 -0.0549874 -0.0131529 -0.00154936
0.3 0.00995374 -0.0549874 -0.0131529 -0.00154936
0.3 0.00993122 -0.0545804 -0.0131927 -0.00155353
0.3 0.00990669 -0.0545804 -0.0131927 -0.00155353
0.3 0.00988035 -0.0541539 -0.0133184 -0.00156411
0.3 0.00985188 -0.0541539 -0.0133184 -0.00156411
0.3 0.00982216 -0.0541539 -0.0133184 -0.00156411
0.3 0.00979114 -0.0538226 -0.0134944 -0.00158569
0.3 0.00975796 -0.0537167 -0.0135604 -0.00159618
0.3 0.00972385 -0.0537167 -0.0135604 -0.00159618
0.3 0.0096879 -0.0534945 -0.0136995 -0.00162268
0.3 0.00965098 -0.0533705 -0.0137708 -0.00163886
0.3 0.00961347 -0.0532381 -0.0138435 -0.0016568
0.3 0.00957675 -0.0532381 -0.0138435 -0.0016568
0.3 0.0095405 -0.0532381 -0.0138435 -0.0016568
0.3 0.00950229 -0.0527961 -0.0140696 -0.00172134
0.3 0.00946493 -0.0527961 -0.0140696 -0.00172134
0.3 0.00942905 -0.0527961 -0.0140696 -0.00172134
0.3 0.0093913 -0.0522671 -0.0143105 -0.00179879
0.3 0.00935519 -0.0522671 -0.0143105 -0.00179879
0.3 0.00932029 -0.0522671 -0.0143105 -0.00179879
0.3 0.00928546 -0.0515663 -0.0145525 -0.00188669
0.3 0.00925196 -0.0512757 -0.0146286 -0.00191857
0.3 0.00922005 -0.0509503 -0.0147014 -0.00195163
0.3 0.00918869 -0.0505903 -0.0147706 -0.00198585
0.3 0.00915832 -0.0501919 -0.0148354 -0.00202098
0.3 0.00913073 -0.0501919 -0.0148354 -0.00202098
0.3 0.00910217 -0.0492727 -0.0149511 -0.00209343
0.3 0.00907786 -0.0492727 -0.0149511 -0.00209343
0.3 0.00905674 -0.0492727 -0.0149511 -0.00209343
0.3 0.00903588 -0.0475618 -0.0150826 -0.00220539
0.3 0.00901747 -0.0475618 -0.0150826 -0.00220539
0.3 0.00899983 -0.0461781 -0.0151406 -0.00227955
0.3 0.00898599 -0.0461781 -0.0151406 -0.00227955
0.3 0.00897489 -0.0461781 -0.0151406 -0.00227955
0.3 0.00896559 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895929 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895593 -0.0437049 -0.0151794 -0.0023844
0.3 0.00895554 -0.0417836 -0.0151739 -0.00244651
0.3 0.00895769 -0.0407355 -0.0151607 -0.00247419
0.3 0.00896272 -0.0407355 -0.0151607 -0.00247419
0.3 0.00896821 -0.0385341 -0.0151222 -0.00252634
0.3 0.00897638 -0.0374456 -0.0151011 -0.00255485
0.3 0.00898542 -0.0374456 -0.0151011 -0.00255485
0.3 0.00899412 -0.0342329 -0.0150263 -0.002651
0.3 0.00900524 -0.033291 -0.015074 -0.00265754
0.3 0.00901681 -0.033291 -0.015074 -0.00265754
0.3 0.00902577 -0.0315026 -0.0151975 -0.00266234
0.3 0.00903281 -0.0306164 -0.0152519 -0.00266789
0.3 0.00903999 -0.0306164 -0.0152519 -0.00266789
0.3 0.00904704 -0.0306164 -0.0152519 -0.00266789
0.3 0.00905332 -0.0280072 -0.0154019 -0.00268922
0.3 0.00906007 -0.0271575 -0.0154495 -0.00269709
0.3 0.00906691 -0.0271575 -0.0154495 -0.00269709
0.3 0.00907342 -0.0271575 -0.0154495 -0.00269709
0.3 0.00907935 -0.024673 -0.0155866 -0.00272243
0.3 0.00908541 -0.0238664 -0.0156304 -0.00273138
0.3 0.00909137 -0.0230708 -0.0156733 -0.00274056
0.3 0.00909723 -0.0230708 -0.0156733 -0.00274056
0.3 0.00910334 -0.0230708 -0.0156733 -0.00274056
0.3 0.00910898 -0.0207509 -0.0157965 -0.00276924
0.3 0.00911474 -0.0207509 -0.0157965 -0.00276924
0.3 0.00912039 -0.0192593 -0.0158738 -0.00278919
0.3 0.00912609 -0.01853 -0.0159111 -0.00279942
0.3 0.00913094 -0.0178367 -0.0159468 -0.00281062
0.3 0.0091362 -0.017177 -0.0159808 -0.00282225
0.3 0.00914191 -0.0165617 -0.0160096 -0.00283381
0.3 0.00914788 -0.0165617 -0.0160096 -0.00283381
0.3 0.00915381 -0.0165617 -0.0160096 -0.00283381
0.3 0.00916171 -0.0150851 -0.0160312 -0.0028625
0.3 0.00917104 -0.0150851 -0.0160312 -0.0028625
0.3 0.00918124 -0.0150851 -0.0160312 -0.0028625
0.3 0.00919302 -0.0142262 -0.0159314 -0.00287724
0.3 0.00920673 -0.0140923 -0.0158647 -0.00287773
0.3 0.0092223 -0.0140923 -0.0158647 -0.00287773
0.3 0.0092387 -0.0140363 -0.0157791 -0.00287548
0.3 0.00925763 -0.0140586 -0.0156748 -0.00287042
0.3 0.00927838 -0.0141504 -0.0155541 -0.00286304
0.3 0.00930061 -0.0145398 -0.0152664 -0.0028422
0.3 0.00932466 -0.0148306 -0.0150996 -0.0028285
0.3 0.0093504 -0.0148306 -0.0150996 -0.0028285
0.3 0.00937758 -0.0155783 -0.0147207 -0.00279437
0.3 0.00940589 -0.0160274 -0.0145115 -0.00277426
0.3 0.00943612 -0.0160274 -0.0145115 -0.00277426
0.3 0.00946712 -0.016524 -0.0142893 -0.00275222
0.3 0.00949942 -0.016524 -0.0142893 -0.00275222
0.3 0.0095317 -0.0182605 -0.0135525 -0.00267386
0.3 0.00956568 -0.0182605 -0.0135525 -0.00267386
0.3 0.00960098 -0.0182605 -0.0135525 -0.00267386
0.3 0.00963709 -0.0195835 -0.0130133 -0.00261173
0.3 0.00967284 -0.0195835 -0.0130133 -0.00261173
0.3 0.00970918 -0.0210013 -0.012441 -0.00254249
0.3 0.00974691 -0.0210013 -0.012441 -0.00254249
0.3 0.0097846 -0.0232355 -0.0115417 -0.00242969
0.3 0.00982211 -0.0232355 -0.0115417 -0.00242969
0.3 0.00985913 -0.0232355 -0.0115417 -0.00242969
0.3 0.00989638 -0.0254937 -0.0106197 -0.00231184
0.3 0.00993312 -0.0262315 -0.0103134 -0.00227269
0.3 0.00996877 -0.0269572 -0.0100086 -0.00223386
0.3 0.0100043 -0.0276671 -0.00970661 -0.00219561
0.3 0.0100386 -0.0276671 -0.00970661 -0.00219561
0.3 0.0100722 -0.0283568 -0.00940784 -0.00215801
0.3 0.0101043 -0.0290191 -0.00911471 -0.00212158
0.3 0.0101352 -0.0290191 -0.00911471 -0.00212158
0.3 0.0101648 -0.0302565 -0.0085464 -0.00205254
0.3 0.0101923 -0.0302565 -0.0085464 -0.00205254
0.3 0.0102192 -0.0318231 -0.00775499 -0.00196117
0.3 0.0102437 -0.0318231 -0.00775499 -0.00196117
0.3 0.0102667 -0.0326329 -0.0072787 -0.00191018
0.3 0.0102866 -0.0326329 -0.0072787 -0.00191018
0.3 0.0103037 -0.0326329 -0.0072787 -0.00191018
0.3 0.0103197 -0.033423 -0.00666049 -0.00185162
0.3 0.0103323 -0.0335585 -0.00648388 -0.00183722
0.3 0.0103431 -0.0336228 -0.00632421 -0.00182555
0.3 0.010352 -0.033617 -0.00618109 -0.00181668
0.3 0.0103559 -0.033617 -0.00618109 -0.00181668
0.3 0.0103558 -0.033617 -0.00618109 -0.00181668
0.3 0.0103527 -0.0333901 -0.00594667 -0.00180666
0.3 0.0103471 -0.0333901 -0.00594667 -0.00180666
0.3 0.01034 -0.0328704 -0.00578402 -0.00180677
0.3 0.0103277 -0.0328704 -0.00578402 -0.00180677
0.3 0.0103136 -0.0320612 -0.00569193 -0.00181777
0.3 0.0102994 -0.0309938 -0.005664 -0.00183799
0.3 0.0102806 -0.0303752 -0.00567137 -0.001851
0.3 0.0102592 -0.0297035 -0.00569313 -0.00186527
0.3 0.0102344 -0.0297035 -0.00569313 -0.00186527
0.3 0.0102079 -0.0297035 -0.00569313 -0.00186527
0.3 0.0101784 -0.0274665 -0.00581764 -0.00191245
0.3 0.010147 -0.0266579 -0.00587817 -0.00192898
0.3 0.0101136 -0.0258247 -0.005948 -0.00194571
0.3 0.0100794 -0.0258247 -0.005948 -0.00194571
0.3 0.0100413 -0.0258247 -0.005948 -0.00194571
0.3 0.0100021 -0.0232606 -0.00618921 -0.00199312
0.3 0.00996116 -0.0232606 -0.00618921 -0.00199312
0.3 0.00992084 -0.0215228 -0.00637625 -0.00201907
0.3 0.00987877 -0.0206576 -0.00647386 -0.00202946
0.3 0.00983424 -0.0197939 -0.00657423 -0.00203795
0.3 0.00978902 -0.0189415 -0.00667434 -0.00204452
0.3 0.00974461 -0.0189415 -0.00667434 -0.00204452
0.3 0.00969953 -0.0172667 -0.00687432 -0.00205161
0.3 0.00965358 -0.0164413 -0.00697524 -0.00205213
0.3 0.00960759 -0.0164413 -0.00697524 -0.00205213
0.3 0.00956167 -0.0164413 -0.00697524 -0.00205213
0.3 0.00951704 -0.0140689 -0.00726619 -0.00204022
0.3 0.00947242 -0.0133203 -0.00735958 -0.00203205
0.3 0.00942849 -0.0126031 -0.00744785 -0.00202149
0.3 0.00938519 -0.0119191 -0.00753079 -0.00200853
0.3 0.00934282 -0.0112683 -0.0076084 -0.00199311
0.3 0.0093015 -0.0112683 -0.0076084 -0.00199311
0.3 0.00926062 -0.0100805 -0.00774913 -0.0019564
0.3 0.00922129 -0.0100805 -0.00774913 -0.0019564
0.3 0.00918351 -0.0100805 -0.00774913 -0.0019564
0.3 0.00914693 -0.00863435 -0.00791215 -0.0018871
0.3 0.00911243 -0.00863435 -0.00791215 -0.0018871
0.3 0.00907709 -0.00791519 -0.00799334 -0.0018351
0.3 0.00904476 -0.00791519 -0.00799334 -0.0018351
0.3 0.00901433 -0.00791519 -0.00799334 -0.0018351
0.3 0.00898407 -0.00741869 -0.00804888 -0.00178057
0.3 0.00895398 -0.00725733 -0.00806597 -0.0017526
0.3 0.00892673 -0.00712017 -0.00808016 -0.00169734
0.3 0.00890216 -0.00715179 -0.0080759 -0.00167062
0.3 0.00888031 -0.00715179 -0.0080759 -0.00167062
0.3 0.00886133 -0.00742266 -0.00804942 -0.00162106
0.3 0.00884531 -0.00742266 -0.00804942 -0.00162106
0.3 0.00883179 -0.00742266 -0.00804942 -0.00162106
0.3 0.00882666 -0.00797221 -0.00798367 -0.00154453
0.3 0.00881976 -0.00797221 -0.00798367 -0.00154453
0.3 0.00881181 -0.00812082 -0.00796157 -0.00151515
0.3 0.00880368 -0.00812082 -0.00796157 -0.00151515
0.3 0.00879685 -0.00856232 -0.00788625 -0.0014176
0.3 0.00878888 -0.00870866 -0.00785731 -0.00138142
0.3 0.00878277 -0.00879149 -0.00787722 -0.00136876
0.3 0.00877462 -0.00879149 -0.00787722 -0.00136876
0.3 0.00876506 -0.00879149 -0.00787722 -0.00136876
0.3 0.00875247 -0.00896132 -0.00796132 -0.00134143
0.3 0.00873988 -0.00902049 -0.00798312 -0.00133006
0.3 0.00872783 -0.00902049 -0.00798312 -0.00133006
0.3 0.00871616 -0.00919293 -0.00804465 -0.00129488
0.3 0.00870523 -0.00919293 -0.00804465 -0.00129488
0.3 0.00869478 -0.00924758 -0.00806433 -0.00128304
0.3 0.00868477 -0.00930086 -0.00808367 -0.00127115
0.3 0.00867532 -0.00930086 -0.00808367 -0.00127115
0.3 0.00866638 -0.00935261 -0.00810263 -0.00125925
0.3 0.00865801 -0.00945137 -0.00813938 -0.0012354
0.3 0.00865017 -0.0094986 -0.0081572 -0.00122343
0.3 0.00864273 -0.00954462 -0.00817484 -0.00121149
0.3 0.00863591 -0.0095891 -0.00819209 -0.00119954
0.3 0.00862963 -0.00963221 -0.00820895 -0.00118758
0.3 0.00862394 -0.00967387 -0.0082254 -0.00117562
0.3 0.0086186 -0.00971403 -0.00824146 -0.00116366
0.3 0.00860834 -0.00971403 -0.00824146 -0.00116366
0.3 0.0085993 -0.00958845 -0.0083261 -0.00113412
0.3 0.00859296 -0.00958845 -0.0083261 -0.00113412
0.3 0.00858886 -0.00945069 -0.0083684 -0.00112608
0.3 0.00858619 -0.00945069 -0.0083684 -0.00112608
0.3 0.0085857 -0.00925025 -0.00842049 -0.00112001
0.3 0.00858672 -0.00898695 -0.00848225 -0.00111594
0.3 0.0085902 -0.00898695 -0.00848225 -0.00111594
0.3 0.00859316 -0.00775651 -0.00874084 -0.0011193
0.3 0.00859957 -0.00720093 -0.00885208 -0.00112521
0.3 0.008608 -0.00656713 -0.00897782 -0.00113418
0.3 0.00861842 -0.00586021 -0.00911706 -0.00114572
0.3 0.00862846 -0.00508149 -0.00926989 -0.00115992
0.3 0.00864243 -0.00508149 -0.00926989 -0.00115992
0.3 0.00866029 -0.00508149 -0.00926989 -0.00115992
0.3 0.00867829 -0.00232558 -0.00981104 -0.00121754
0.3 0.0086974 -0.00127899 -0.0100191 -0.00124137
0.3 0.00872035 -0.00127899 -0.0100191 -0.00124137
0.3 0.00874575 -0.00127899 -0.0100191 -0.00124137
0.3 0.00877087 0.00222722 -0.010724 -0.00132453
0.3 0.00879639 0.00222722 -0.010724 -0.00132453
0.3 0.00882664 0.00222722 -0.010724 -0.00132453
0.3 0.00885684 0.00626205 -0.0115443 -0.00142309
0.3 0.00888796 0.00771802 -0.0118409 -0.00145901
0.3 0.00891904 0.00771802 -0.0118409 -0.00145901
0.3 0.00895183 0.0107835 -0.0124661 -0.00153456
0.3 0.00898513 0.0123934 -0.0127935 -0.00157458
0.3 0.00901902 0.0140469 -0.0131303 -0.00161543
0.3 0.00905426 0.0140469 -0.0131303 -0.00161543
0.3 0.00908993 0.0140469 -0.0131303 -0.00161543
0.3 0.00912499 0.0174726 -0.0138228 -0.00169974
0.3 0.00916094 0.0192415 -0.0141784 -0.00174315
0.3 0.00919716 0.0210415 -0.014537 -0.00178743
0.3 0.00923208 0.0228705 -0.0148977 -0.00183264
0.3 0.00926626 0.0266114 -0.0156237 -0.00192519
0.3 0.00930107 0.0266114 -0.0156237 -0.00192519
0.3 0.00933485 0.02851 -0.0159856 -0.00197226
0.3 0.00936896 0.02851 -0.0159856 -0.00197226
0.3 0.00939844 0.0362209 -0.0174028 -0.00216332
0.3 0.00942773 0.0362209 -0.0174028 -0.00216332
0.3 0.00945657 0.0362209 -0.0174028 -0.00216332
0.3 0.00948329 0.0362209 -0.0174028 -0.00216332
0.3 0.00950712 0.0419965 -0.0183948 -0.00230544
0.3 0.00952949 0.0438965 -0.018702 -0.00235218
0.3 0.00954968 0.0457779 -0.0189972 -0.00239866
0.3 0.00956643 0.0476417 -0.0192793 -0.00244471
0.3 0.00958205 0.0494819 -0.0195467 -0.00249029
0.3 0.00959523 0.0512901 -0.0197971 -0.00253527
0.3 0.00960448 0.0530623 -0.0200293 -0.00257922
0.3 0.0096134 0.0530623 -0.0200293 -0.00257922
0.3 0.00961943 0.0547989 -0.0202437 -0.00262215
0.3 0.0096233 0.0547989 -0.0202437 -0.00262215
0.3 0.00962287 0.0597256 -0.0207568 -0.00274451
0.3 0.0096203 0.0597256 -0.0207568 -0.00274451
0.3 0.00961505 0.0597256 -0.0207568 -0.00274451
0.3 0.00960681 0.0627617 -0.0209874 -0.00282189
0.3 0.00959628 0.0627617 -0.0209874 -0.00282189
0.3 0.00958198 0.0655829 -0.0211236 -0.00289746
0.3 0.00956573 0.0655829 -0.0211236 -0.00289746
0.3 0.00954497 0.0693994 -0.0211503 -0.00301226
0.3 0.00952177 0.0705678 -0.0211118 -0.00305215
0.3 0.00949622 0.0716837 -0.0210514 -0.00309327
0.3 0.00946847 0.0727459 -0.0209708 -0.00313588
0.3 0.00943954 0.0727459 -0.0209708 -0.00313588
0.3 0.00940885 0.0737652 -0.0208706 -0.00318097
0.3 0.00937714 0.0737652 -0.0208706 -0.00318097
0.3 0.00934202 0.076553 -0.0204514 -0.00333302
0.3 0.00930622 0.076553 -0.0204514 -0.00333302
0.3 0.00927055 0.076553 -0.0204514 -0.00333302
0.3 0.00923191 0.0789694 -0.0198671 -0.00351894
0.3 0.00919241 0.0797025 -0.0196415 -0.00358941
0.3 0.00915185 0.0804003 -0.0194022 -0.00366441
0.3 0.00911154 0.0810671 -0.0191513 -0.00374425
0.3 0.0090711 0.0817146 -0.0188895 -0.00382976
0.3 0.00903038 0.0823461 -0.0186203 -0.00392042
0.3 0.00899045 0.0829617 -0.0183435 -0.00401641
0.3 0.00895084 0.0829617 -0.0183435 -0.00401641
0.3 0.00891311 0.0829617 -0.0183435 -0.00401641
0.3 0.0088751 0.0841798 -0.0177796 -0.00422581
0.3 0.00883688 0.0848102 -0.0174993 -0.00433949
0.3 0.00880096 0.0848102 -0.0174993 -0.00433949
0.3 0.0087635 0.0868392 -0.0166795 -0.00471667
0.3 0.00872863 0.0868392 -0.0166795 -0.00471667
0.3 0.00869466 0.0875818 -0.0164196 -0.00485396
0.3 0.00866124 0.0883631 -0.0161691 -0.00499621
0.3 0.00863166 0.0883631 -0.0161691 -0.00499621
0.3 0.00860023 0.0909378 -0.015495 -0.00545127
0.3 0.00856945 0.0928912 -0.0151342 -0.00576689
0.3 0.00854216 0.0928912 -0.0151342 -0.00576689
0.3 0.00851703 0.0928912 -0.0151342 -0.00576689
0.3 0.00849447 0.0928912 -0.0151342 -0.00576689
0.3 0.00847381 0.0928912 -0.0151342 -0.00576689
0.3 0.00845295 0.0973456 -0.0146659 -0.00640691
0.3 0.00843315 0.0985611 -0.0146086 -0.00656408
0.3 0.00841659 0.0985611 -0.0146086 -0.00656408
0.3 0.00840203 0.099811 -0.0145791 -0.00671809
0.3 0.00839034 0.102407 -0.0146047 -0.00701448
0.3 0.00838135 0.103754 -0.0146622 -0.00715548
0.3 0.00837518 0.105127 -0.014751 -0.00729046
0.3 0.00837383 0.106527 -0.0148713 -0.00741923
0.3 0.00837795 0.107865 -0.0149902 -0.00754443
0.3 0.00838053 0.107865 -0.0149902 -0.00754443
0.3 0.00838527 0.107865 -0.0149902 -0.00754443
0.3 0.00838985 0.110283 -0.0151746 -0.00779406
0.3 0.00839308 0.110283 -0.0151746 -0.00779406
0.3 0.00839307 0.11231 -0.0152626 -0.00804022
0.3 0.00839278 0.11231 -0.0152626 -0.00804022
0.3 0.00839137 0.114914 -0.0154031 -0.00839173
0.3 0.00839111 0.115665 -0.0154504 -0.0085035
0.3 0.00839102 0.11636 -0.0154974 -0.00861276
0.3 0.00839136 0.11636 -0.0154974 -0.00861276
0.3 0.00839185 0.11636 -0.0154974 -0.00861276
0.3 0.00839271 0.118116 -0.0156352 -0.00892528
0.3 0.00839385 0.118594 -0.01568 -0.00902451
0.3 0.00839518 0.119019 -0.0157241 -0.00912118
0.3 0.008397 0.119392 -0.0157677 -0.00921546
0.3 0.00839872 0.119716 -0.0158106 -0.00930747
0.3 0.00840054 0.119992 -0.015853 -0.00939724
0.3 0.00840265 0.120219 -0.0158947 -0.00948486
0.3 0.00840509 0.120219 -0.0158947 -0.00948486
0.3 0.00840742 0.120219 -0.0158947 -0.00948486
0.3 0.00841045 0.120622 -0.0160164 -0.0097349
0.3 0.0084137 0.120665 -0.0160949 -0.00989132
0.3 0.00841761 0.120665 -0.0160949 -0.00989132
0.3 0.00842134 0.12062 -0.0161333 -0.00996654
0.3 0.00842601 0.12062 -0.0161333 -0.00996654
0.3 0.00843094 0.120345 -0.0162193 -0.0101074
0.3 0.00843735 0.120345 -0.0162193 -0.0101074
0.3 0.00844266 0.119797 -0.0163207 -0.0102344
0.3 0.00844896 0.119797 -0.0163207 -0.0102344
0.3 0.00845597 0.119797 -0.0163207 -0.0102344
0.3 0.00846345 0.118922 -0.0164486 -0.0103431
0.3 0.00847436 0.118922 -0.0164486 -0.0103431
0.3 0.00848451 0.116952 -0.0167045 -0.0104687
0.3 0.00849744 0.116952 -0.0167045 -0.0104687
0.3 0.00850964 0.115184 -0.0169266 -0.0105277
0.3 0.00852484 0.114169 -0.017054 -0.0105503
0.3 0.00854296 0.114169 -0.017054 -0.0105503
0.3 0.00856416 0.114169 -0.017054 -0.0105503
0.3 0.00858226 0.110596 -0.0175063 -0.0105916
0.3 0.00860245 0.109237 -0.0176814 -0.0105973
0.3 0.00862739 0.109237 -0.0176814 -0.0105973
0.3 0.00865552 0.109237 -0.0176814 -0.0105973
0.3 0.00867959 0.104655 -0.0182865 -0.0105913
0.3 0.0087049 0.102971 -0.0185133 -0.0105825
0.3 0.00873388 0.101202 -0.0187545 -0.0105698
0.3 0.00876576 0.101202 -0.0187545 -0.0105698
0.3 0.00879782 0.101202 -0.0187545 -0.0105698
0.3 0.00883157 0.0974322 -0.019278 -0.0105362
0.3 0.008869 0.0974322 -0.019278 -0.0105362
0.3 0.00890524 0.0933656 -0.0198506 -0.0104914
0.3 0.00894425 0.0933656 -0.0198506 -0.0104914
0.3 0.00897657 0.0867768 -0.0207874 -0.0104071
0.3 0.00901441 0.0867768 -0.0207874 -0.0104071
0.3 0.00905468 0.0867768 -0.0207874 -0.0104071
0.3 0.00908688 0.0796452 -0.0218005 -0.010304
0.3 0.00912499 0.0796452 -0.0218005 -0.010304
0.3 0.00916522 0.0796452 -0.0218005 -0.010304
0.3 0.00920367 0.0746119 -0.0225101 -0.0102257
0.3 0.00924071 0.0746119 -0.0225101 -0.0102257
0.3 0.00927458 0.06676 -0.023598 -0.0101005
0.3 0.00931032 0.06676 -0.023598 -0.0101005
0.3 0.00934725 0.06676 -0.023598 -0.0101005
0.3 0.00937541 0.0586157 -0.0246892 -0.00996815
0.3 0.0094057 0.0586157 -0.0246892 -0.00996815
0.3 0.00943335 0.0530634 -0.0254071 -0.00987761
0.3 0.00945908 0.0502646 -0.0257576 -0.00983261
0.3 0.00948293 0.0502646 -0.0257576 -0.00983261
0.3 0.00951003 0.0502646 -0.0257576 -0.00983261
0.3 0.009533 0.0446322 -0.0264426 -0.00974364
0.3 0.00955089 0.0361745 -0.0274075 -0.00961192
0.3 0.00957085 0.0361745 -0.0274075 -0.00961192
0.3 0.00959516 0.0361745 -0.0274075 -0.00961192
0.3 0.00962253 0.0361745 -0.0274075 -0.00961192
0.3 0.00964328 0.0277891 -0.0282777 -0.00948488
0.3 0.00966957 0.0277891 -0.0282777 -0.00948488
0.3 0.0096965 0.0250278 -0.028542 -0.00944406
0.3 0.0097217 0.0195864 -0.0290219 -0.00936507
0.3 0.00974749 0.0195864 -0.0290219 -0.00936507
0.3 0.00977467 0.0169214 -0.0292367 -0.00932765
0.3 0.00980357 0.0169214 -0.0292367 -0.00932765
0.3 0.00983011 0.011683 -0.0296135 -0.00925411
0.3 0.0098542 0.00911172 -0.0297755 -0.00921747
0.3 0.00988271 0.00911172 -0.0297755 -0.00921747
0.3 0.00990655 0.00158348 -0.0301594 -0.00910578
0.3 0.00992912 -0.000866087 -0.0302531 -0.00906686
0.3 0.00995503 -0.000866087 -0.0302531 -0.00906686
0.3 0.00998284 -0.000866087 -0.0302531 -0.00906686
0.3 0.0100055 -0.00807882 -0.0304471 -0.00893827
0.3 0.0100292 -0.010444 -0.0304836 -0.00888994
0.3 0.010053 -0.0127834 -0.0305061 -0.00883905
0.3 0.0100779 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101064 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101352 -0.0127834 -0.0305061 -0.00883905
0.3 0.0101604 -0.0219406 -0.0304662 -0.00859958
0.3 0.0101856 -0.0241834 -0.0304267 -0.00852874
0.3 0.0102114 -0.0264035 -0.0303783 -0.00845421
0.3 0.0102381 -0.0264035 -0.0303783 -0.00845421
0.3 0.0102674 -0.0286008 -0.0303201 -0.00837579
0.3 0.0102956 -0.0329567 -0.0301791 -0.0082043
0.3 0.0103244 -0.0329567 -0.0301791 -0.0082043
0.3 0.0103592 -0.0329567 -0.0301791 -0.0082043
0.3 0.010391 -0.0394317 -0.0299264 -0.007908
0.3 0.0104272 -0.0394317 -0.0299264 -0.007908
0.3 0.0104659 -0.0394317 -0.0299264 -0.007908
0.3 0.0105022 -0.0458498 -0.0296491 -0.00756234
0.3 0.0105393 -0.0458498 -0.0296491 -0.00756234
0.3 0.0105794 -0.050099 -0.0294713 -0.00731342
0.3 0.0106211 -0.0522299 -0.0293888 -0.00718307
0.3 0.0106626 -0.0543688 -0.0293106 -0.00704877
0.3 0.0107067 -0.056514 -0.0292402 -0.00691119
0.3 0.0107546 -0.0586716 -0.0291805 -0.00677061
0.3 0.0108068 -0.0586716 -0.0291805 -0.00677061
0.3 0.0108607 -0.0586716 -0.0291805 -0.00677061
0.3 0.0109163 -0.0630282 -0.0291009 -0.00648269
0.3 0.0109749 -0.0652237 -0.0290822 -0.00633653
0.3 0.0110344 -0.0696559 -0.0291001 -0.00604401
0.3 0.0110966 -0.0718933 -0.0291416 -0.00589926
0.3 0.0111615 -0.0718933 -0.0291416 -0.00589926
0.3 0.0112308 -0.0718933 -0.0291416 -0.00589926
0.3 0.0113017 -0.0764144 -0.0292929 -0.0056144
0.3 0.011375 -0.0764144 -0.0292929 -0.0056144
0.3 0.0114513 -0.0833665 -0.0297272 -0.00520869
0.3 0.0115284 -0.0857366 -0.0299353 -0.00508206
0.3 0.0116103 -0.0857366 -0.0299353 -0.00508206
0.3 0.0117034 -0.0857366 -0.0299353 -0.00508206
0.3 0.0117983 -0.0925596 -0.0305236 -0.00471648
0.3 0.0118866 -0.0946515 -0.0306877 -0.00460043
0.3 0.011972 -0.09668 -0.0308524 -0.00448568
0.3 0.0120578 -0.098642 -0.0310158 -0.00437304
0.3 0.0121446 -0.098642 -0.0310158 -0.00437304
0.3 0.0122311 -0.102362 -0.0313356 -0.00415822
0.3 0.0123194 -0.10412 -0.0314915 -0.00405621
0.3 0.0124088 -0.10412 -0.0314915 -0.00405621
0.3 0.0124974 -0.10412 -0.0314915 -0.00405621
0.3 0.0125885 -0.109011 -0.0319437 -0.00377007
0.3 0.0126805 -0.109011 -0.0319437 -0.00377007
0.3 0.0127715 -0.110513 -0.0320893 -0.00368136
0.3 0.0128649 -0.110513 -0.0320893 -0.00368136
0.3 0.0129591 -0.114643 -0.0325116 -0.00343502
0.3 0.013054 -0.115897 -0.0326474 -0.00335925
0.3 0.0131487 -0.117093 -0.0327808 -0.00328675
0.3 0.0132446 -0.118229 -0.0329118 -0.00321726
0.3 0.0133413 -0.118229 -0.0329118 -0.00321726
0.3 0.0134385 -0.118229 -0.0329118 -0.00321726
0.3 0.0135353 -0.121299 -0.0332917 -0.00302588
0.3 0.0136326 -0.122211 -0.0334142 -0.00296767
0.3 0.0137311 -0.122211 -0.0334142 -0.00296767
0.3 0.0138299 -0.122211 -0.0334142 -0.00296767
0.3 0.0139272 -0.12463 -0.0337695 -0.00280884
0.3 0.0140218 -0.125303 -0.0338819 -0.00276041
0.3 0.0141175 -0.125885 -0.0339854 -0.0027153
0.3 0.0142158 -0.125885 -0.0339854 -0.0027153
0.3 0.0143134 -0.125885 -0.0339854 -0.0027153
0.3 0.0144161 -0.126761 -0.0341593 -0.0026354
0.3 0.0145214 -0.126761 -0.0341593 -0.0026354
0.3 0.0146271 -0.127327 -0.034317 -0.00254493
0.3 0.0147332 -0.127313 -0.0343374 -0.00252359
0.3 0.0148426 -0.127197 -0.0343409 -0.00250685
0.3 0.0149537 -0.126983 -0.0343261 -0.0024949
0.3 0.0150649 -0.126983 -0.0343261 -0.0024949
0.3 0.0151796 -0.126263 -0.0342429 -0.00248539
0.3 0.0152974 -0.126263 -0.0342429 -0.00248539
0.3 0.0154136 -0.125768 -0.0341763 -0.0024873
0.3 0.0155351 -0.125186 -0.0340935 -0.00249357
0.3 0.0156569 -0.123773 -0.0338791 -0.00251943
0.3 0.0157781 -0.123773 -0.0338791 -0.00251943
0.3 0.0159003 -0.122056 -0.0336044 -0.00256242
0.3 0.0160265 -0.122056 -0.0336044 -0.00256242
0.3 0.016155 -0.122056 -0.0336044 -0.00256242
0.3 0.0162822 -0.118972 -0.0330873 -0.00265707
0.3 0.0164093 -0.118972 -0.0330873 -0.00265707
0.3 0.0165404 -0.118972 -0.0330873 -0.00265707
0.3 0.0166698 -0.115401 -0.0324732 -0.00278248
0.3 0.0167994 -0.114122 -0.0322513 -0.00283023
0.3 0.0169268 -0.112805 -0.0320227 -0.00288066
0.3 0.0170562 -0.111455 -0.0317881 -0.00293341
0.3 0.0171849 -0.110078 -0.0315502 -0.00298791
0.3 0.0173132 -0.108681 -0.0313094 -0.00304405
0.3 0.0174389 -0.108681 -0.0313094 -0.00304405
0.3 0.0175671 -0.108681 -0.0313094 -0.00304405
0.3 0.0176932 -0.105836 -0.0308214 -0.00316076
0.3 0.0178202 -0.105836 -0.0308214 -0.00316076
0.3 0.0179419 -0.101501 -0.030086 -0.00334323
0.3 0.0180649 -0.100056 -0.029844 -0.00340501
0.3 0.0181858 -0.0986168 -0.0296049 -0.00346692
0.3 0.0183035 -0.0986168 -0.0296049 -0.00346692
0.3 0.0184218 -0.0986168 -0.0296049 -0.00346692
0.3 0.0185381 -0.0957832 -0.029141 -0.00358928
0.3 0.0186529 -0.0957832 -0.029141 -0.00358928
0.3 0.0187634 -0.0930324 -0.0287019 -0.00370884
0.3 0.0188723 -0.0903918 -0.0282951 -0.003824
0.3 0.0189787 -0.0903918 -0.0282951 -0.003824
0.3 0.0190818 -0.0903918 -0.0282951 -0.003824
0.3 0.019183 -0.0878988 -0.0279296 -0.00393296
0.3 0.0192811 -0.0878988 -0.0279296 -0.00393296
0.3 0.019374 -0.0844974 -0.0274741 -0.00408158
0.3 0.0194637 -0.0834672 -0.02735 -0.00412673
0.3 0.0195507 -0.0824975 -0.0272414 -0.00416965
0.3 0.019634 -0.0824975 -0.0272414 -0.00416965
0.3 0.0197145 -0.0815902 -0.027149 -0.00421026
0.3 0.0197903 -0.0815902 -0.027149 -0.00421026
0.3 0.0198633 -0.0799629 -0.0270131 -0.00428471
0.3 0.0199321 -0.0799629 -0.0270131 -0.00428471
0.3 0.0199978 -0.0780109 -0.0269353 -0.00438139
0.3 0.0200599 -0.0780109 -0.0269353 -0.00438139
0.3 0.0201174 -0.0780109 -0.0269353 -0.00438139
0.3 0.0201717 -0.0770125 -0.0269601 -0.00443869
0.3 0.0202224 -0.0770125 -0.0269601 -0.00443869
0.3 0.0202695 -0.075853 -0.0270881 -0.00451954
0.3 0.0203135 -0.0755391 -0.0271516 -0.00454603
0.3 0.0203542 -0.0752499 -0.0272219 -0.00457303
0.3 0.0203921 -0.0749826 -0.0272994 -0.0046005
0.3 0.0204275 -0.0747369 -0.0273838 -0.00462866
0.3 0.0204603 -0.0745109 -0.0274747 -0.00465767
0.3 0.0204908 -0.0745109 -0.0274747 -0.00465767
0.3 0.020519 -0.0741291 -0.0276828 -0.00471747
0.3 0.0205454 -0.0741291 -0.0276828 -0.00471747
0.3 0.02057 -0.0741291 -0.0276828 -0.00471747
0.3 0.0205928 -0.0738211 -0.027918 -0.00478102
0.3 0.0206142 -0.0738211 -0.027918 -0.00478102
0.3 0.0206338 -0.0734721 -0.0283173 -0.00488355
0.3 0.0206525 -0.0733565 -0.0284576 -0.0049194
0.3 0.0206709 -0.0732345 -0.0285996 -0.00495663
0.3 0.0206901 -0.0732345 -0.0285996 -0.00495663
0.3 0.02071 -0.0732345 -0.0285996 -0.00495663
0.3 0.0207286 -0.0727714 -0.0290233 -0.00507693
0.3 0.0207471 -0.0725713 -0.0291615 -0.00512001
0.3 0.0207661 -0.0723446 -0.0292975 -0.00516459
0.3 0.0207858 -0.0720894 -0.0294324 -0.00521021
0.3 0.0208063 -0.0717954 -0.0295631 -0.00525693
0.3 0.0208264 -0.0714626 -0.0296896 -0.00530479
0.3 0.0208473 -0.0710915 -0.0298119 -0.00535377
0.3 0.0208704 -0.0706789 -0.0299291 -0.00540367
0.3 0.0208947 -0.0702211 -0.0300409 -0.00545429
0.3 0.0209198 -0.0697179 -0.0301472 -0.00550563
0.3 0.0209465 -0.0691675 -0.0302476 -0.0055575
0.3 0.020974 -0.0685659 -0.0303414 -0.00560958
0.3 0.0210016 -0.0679098 -0.0304283 -0.00566176
0.3 0.0210339 -0.0679098 -0.0304283 -0.00566176
0.3 0.0210693 -0.0679098 -0.0304283 -0.00566176
0.3 0.0211059 -0.0679098 -0.0304283 -0.00566176
0.3 0.0211415 -0.0647331 -0.0307066 -0.00586633
0.3 0.0211788 -0.0637904 -0.0307574 -0.00591523
0.3 0.0212187 -0.0627835 -0.0308006 -0.00596229
0.3 0.0212619 -0.0617127 -0.0308363 -0.00600741
0.3 0.0213073 -0.0617127 -0.0308363 -0.00600741
0.3 0.0213556 -0.0617127 -0.0308363 -0.00600741
0.3 0.0214063 -0.0593818 -0.0308839 -0.00608994
0.3 0.0214596 -0.0593818 -0.0308839 -0.00608994
0.3 0.021515 -0.0567951 -0.0309002 -0.00616117
0.3 0.0215708 -0.0567951 -0.0309002 -0.00616117
0.3 0.0216288 -0.0528672 -0.030901 -0.00627478
0.3 0.0216866 -0.0528672 -0.030901 -0.00627478
0.3 0.021744 -0.0502928 -0.0308848 -0.00636042
0.3 0.0218032 -0.0491204 -0.0309416 -0.00638216
0.3 0.0218601 -0.0491204 -0.0309416 -0.00638216
0.3 0.0219132 -0.0491204 -0.0309416 -0.00638216
0.3 0.0219596 -0.0457326 -0.0311233 -0.00644256
0.3 0.0220055 -0.0446183 -0.0311745 -0.00646522
0.3 0.0220516 -0.0446183 -0.0311745 -0.00646522
0.3 0.0220974 -0.0446183 -0.0311745 -0.00646522
0.3 0.0221431 -0.0424254 -0.0312715 -0.00651066
0.3 0.022189 -0.0424254 -0.0312715 -0.00651066
0.3 0.0222345 -0.0402822 -0.0313629 -0.00655574
0.3 0.0222795 -0.0392296 -0.0314067 -0.00657811
0.3 0.0223253 -0.0392296 -0.0314067 -0.00657811
0.3 0.0223704 -0.0361487 -0.0315305 -0.00664428
0.3 0.0224157 -0.0351476 -0.0315693 -0.00666595
0.3 0.0224609 -0.0331855 -0.0316426 -0.00670859
0.3 0.0225058 -0.0331855 -0.0316426 -0.00670859
0.3 0.0225514 -0.0322246 -0.0316774 -0.00672959
0.3 0.022597 -0.0312768 -0.0317111 -0.00675039
0.3 0.0226425 -0.0312768 -0.0317111 -0.00675039
0.3 0.0226884 -0.0312768 -0.0317111 -0.00675039
0.3 0.0227327 -0.0285509 -0.0318017 -0.006812
0.3 0.0227762 -0.0277297 -0.0318236 -0.00683217
0.3 0.0228217 -0.0269704 -0.0318362 -0.00685108
0.3 0.0228678 -0.0262835 -0.0318361 -0.0068682
0.3 0.022915 -0.0256753 -0.0318216 -0.00688319
0.3 0.022962 -0.0256753 -0.0318216 -0.00688319
0.3 0.0230118 -0.0251451 -0.031792 -0.0068957
0.3 0.0230632 -0.0251451 -0.031792 -0.0068957
0.3 0.0231154 -0.0240375 -0.0316044 -0.00691735
0.3 0.0231691 -0.0238271 -0.0315074 -0.00691884
0.3 0.0232231 -0.0238271 -0.0315074 -0.00691884
0.3 0.0232804 -0.0238271 -0.0315074 -0.00691884
0.3 0.0233393 -0.0236404 -0.0311144 -0.00690543
0.3 0.0233996 -0.0237149 -0.0309498 -0.006895
0.3 0.0234595 -0.0238553 -0.0307692 -0.00688161
0.3 0.023522 -0.0240562 -0.0305735 -0.00686553
0.3 0.0235861 -0.024314 -0.0303622 -0.00684671
0.3 0.0236513 -0.0246252 -0.0301353 -0.00682496
0.3 0.0237162 -0.0249822 -0.0298971 -0.00680119
0.3 0.0237823 -0.0249822 -0.0298971 -0.00680119
0.3 0.0238505 -0.0249822 -0.0298971 -0.00680119
0.3 0.0239194 -0.0258284 -0.0293851 -0.00674734
0.3 0.0239889 -0.0258284 -0.0293851 -0.00674734
0.3 0.0240581 -0.0273701 -0.0285368 -0.00664891
0.3 0.0241283 -0.02794 -0.0282385 -0.00661242
0.3 0.024199 -0.028532 -0.0279325 -0.00657402
0.3 0.0242698 -0.0291373 -0.0276222 -0.00653456
0.3 0.024339 -0.0297549 -0.0273074 -0.00649403
0.3 0.0244096 -0.0303808 -0.0269895 -0.00645286
0.3 0.0244796 -0.0310108 -0.0266687 -0.00641104
0.3 0.024548 -0.031636 -0.0263477 -0.00636915
0.3 0.0246169 -0.0322564 -0.0260266 -0.00632727
0.3 0.0246849 -0.0328678 -0.0257059 -0.00628546
0.3 0.0247506 -0.0328678 -0.0257059 -0.00628546
0.3 0.0248162 -0.0328678 -0.0257059 -0.00628546
0.3 0.0248808 -0.0340455 -0.0250723 -0.00620385
0.3 0.024943 -0.0340455 -0.0250723 -0.00620385
0.3 0.0250053 -0.0356465 -0.0241531 -0.00608936
0.3 0.0250662 -0.0361171 -0.0238595 -0.00605423
0.3 0.0251251 -0.0365487 -0.0235745 -0.00602106
0.3 0.0251813 -0.0365487 -0.0235745 -0.00602106
0.3 0.0252349 -0.0365487 -0.0235745 -0.00602106
0.3 0.0252876 -0.0375898 -0.0227754 -0.00593451
0.3 0.0253372 -0.0375898 -0.0227754 -0.00593451
0.3 0.0253838 -0.0375898 -0.0227754 -0.00593451
0.3 0.0254291 -0.0381583 -0.0220844 -0.00587156
0.3 0.0254716 -0.0382281 -0.0218823 -0.00585645
0.3 0.0255122 -0.0382315 -0.0216954 -0.00584452
0.3 0.0255497 -0.0382315 -0.0216954 -0.00584452
0.3 0.0255834 -0.0381691 -0.021524 -0.00583557
0.3 0.0256128 -0.0381691 -0.021524 -0.00583557
0.3 0.0256405 -0.0378173 -0.0212344 -0.00582855
0.3 0.0256637 -0.0378173 -0.0212344 -0.00582855
0.3 0.0256876 -0.0367328 -0.0209322 -0.00584369
0.3 0.0257071 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257221 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257344 -0.0362209 -0.0208676 -0.00585498
0.3 0.0257444 -0.0342576 -0.020782 -0.00590503
0.3 0.0257502 -0.0342576 -0.020782 -0.00590503
0.3 0.0257516 -0.0342576 -0.020782 -0.00590503
0.3 0.0257516 -0.0326248 -0.0208062 -0.00594859
0.3 0.0257481 -0.0326248 -0.0208062 -0.00594859
0.3 0.0257457 -0.0298278 -0.0209341 -0.00602104
0.3 0.0257411 -0.0288302 -0.0209956 -0.0060457
0.3 0.0257328 -0.0278042 -0.0210665 -0.00607006
0.3 0.0257218 -0.0278042 -0.0210665 -0.00607006
0.3 0.0257096 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256971 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256824 -0.0256928 -0.0212318 -0.00611588
0.3 0.0256661 -0.0224445 -0.0215218 -0.00617298
0.3 0.0256481 -0.0224445 -0.0215218 -0.00617298
0.3 0.0256313 -0.0202225 -0.021745 -0.00620314
0.3 0.0256135 -0.0202225 -0.021745 -0.00620314
0.3 0.0255932 -0.0202225 -0.021745 -0.00620314
0.3 0.0255736 -0.0168999 -0.0220997 -0.00623214
0.3 0.0255538 -0.015823 -0.0222185 -0.00623701
0.3 0.0255357 -0.0147685 -0.0223356 -0.00623926
0.3 0.0255164 -0.0147685 -0.0223356 -0.00623926
0.3 0.0254977 -0.0147685 -0.0223356 -0.00623926
0.3 0.0254804 -0.0117767 -0.0226703 -0.00623001
0.3 0.0254645 -0.0108517 -0.022774 -0.00622158
0.3 0.0254494 -0.00996869 -0.0228729 -0.00621047
0.3 0.0254339 -0.0091289 -0.0229665 -0.00619683
0.3 0.0254199 -0.0091289 -0.0229665 -0.00619683
0.3 0.0254076 -0.0091289 -0.0229665 -0.00619683
0.3 0.0253966 -0.00758882 -0.0231404 -0.00616306
0.3 0.025387 -0.00758882 -0.0231404 -0.00616306
0.3 0.0253797 -0.00625612 -0.0232897 -0.00612054
0.3 0.0253728 -0.00516 -0.0234097 -0.00607067
0.3 0.0253681 -0.00516 -0.0234097 -0.00607067
0.3 0.0253658 -0.00470743 -0.0234586 -0.00604331
0.3 0.0253661 -0.00470743 -0.0234586 -0.00604331
0.3 0.0253668 -0.00375216 -0.0235564 -0.0059546
0.3 0.0253712 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253778 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253864 -0.00357205 -0.0235725 -0.00592372
0.3 0.0253976 -0.00343036 -0.0235785 -0.00586245
0.3 0.0254114 -0.00343036 -0.0235785 -0.00586245
0.3 0.0254272 -0.00378642 -0.0235236 -0.0057759
0.3 0.0254467 -0.00406685 -0.0234872 -0.00574977
0.3 0.0254756 -0.00406685 -0.0234872 -0.00574977
0.3 0.0255062 -0.00406685 -0.0234872 -0.00574977
0.3 0.0255373 -0.00489786 -0.0233749 -0.0056592
0.3 0.025565 -0.0051704 -0.0233353 -0.0056262
0.3 0.0255918 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256181 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256447 -0.00544156 -0.0232944 -0.00559152
0.3 0.0256718 -0.00620331 -0.0232015 -0.00549903
0.3 0.0256981 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257237 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257487 -0.00643414 -0.0231819 -0.00547242
0.3 0.0257727 -0.00712028 -0.0231148 -0.00538972
0.3 0.0257962 -0.00712028 -0.0231148 -0.00538972
0.3 0.0258196 -0.00756597 -0.0230681 -0.0053344
0.3 0.0258429 -0.00778497 -0.0230446 -0.00530676
0.3 0.0258659 -0.00778497 -0.0230446 -0.00530676
0.3 0.0258885 -0.00778497 -0.0230446 -0.00530676
0.3 0.0259111 -0.00821452 -0.0229972 -0.00525171
0.3 0.0259335 -0.00821452 -0.0229972 -0.00525171
0.3 0.0259554 -0.0086329 -0.0229493 -0.00519694
0.3 0.0259773 -0.00904033 -0.0229012 -0.00514245
0.3 0.0259991 -0.00923987 -0.022877 -0.0051153
0.3 0.0260207 -0.00943645 -0.0228527 -0.00508823
0.3 0.0260419 -0.00943645 -0.0228527 -0.00508823
0.3 0.0260631 -0.00963013 -0.0228282 -0.00506125
0.3 0.0260765 -0.00963013 -0.0228282 -0.00506125
0.3 0.0260911 -0.00995885 -0.0227865 -0.00501042
0.3 0.0261056 -0.00995885 -0.0227865 -0.00501042
0.3 0.026125 -0.00999742 -0.0227926 -0.00494542
0.3 0.0261451 -0.00986503 -0.0228174 -0.0049284
0.3 0.0261671 -0.00965003 -0.0228559 -0.0049144
0.3 0.0261902 -0.00935439 -0.0229082 -0.00490318
0.3 0.0262132 -0.00897948 -0.0229743 -0.00489487
0.3 0.026239 -0.00897948 -0.0229743 -0.00489487
0.3 0.0262664 -0.00852389 -0.0230546 -0.00488937
0.3 0.026296 -0.00852389 -0.0230546 -0.00488937
0.3 0.026324 -0.0066589 -0.0233885 -0.00488962
0.3 0.0263559 -0.00588035 -0.0235303 -0.00489446
0.3 0.0263893 -0.0050194 -0.0236891 -0.00490217
0.3 0.0264256 -0.0050194 -0.0236891 -0.00490217
0.3 0.0264612 -0.00305795 -0.0240524 -0.00492541
0.3 0.0264983 -0.00197085 -0.0242555 -0.0049398
0.3 0.0265343 -0.000813496 -0.0244734 -0.00495604
0.3 0.026575 -0.000813496 -0.0244734 -0.00495604
0.3 0.0266179 -0.000813496 -0.0244734 -0.00495604
0.3 0.0266598 0.00307218 -0.0252146 -0.00501572
0.3 0.0267011 0.00307218 -0.0252146 -0.00501572
0.3 0.0267473 0.00307218 -0.0252146 -0.00501572
0.3 0.0267928 0.00752848 -0.0260724 -0.00509061
0.3 0.0268377 0.00752848 -0.0260724 -0.00509061
0.3 0.0268838 0.0107845 -0.0267003 -0.00514724
0.3 0.0269313 0.0107845 -0.0267003 -0.00514724
0.3 0.0269801 0.0107845 -0.0267003 -0.00514724
0.3 0.0270266 0.0160626 -0.0277129 -0.00524084
0.3 0.0270736 0.0179116 -0.0280651 -0.00527342
0.3 0.0271214 0.0179116 -0.0280651 -0.00527342
0.3 0.0271689 0.0198049 -0.0284238 -0.00530712
0.3 0.0272149 0.0198049 -0.0284238 -0.00530712
0.3 0.027262 0.0217337 -0.0287861 -0.0053413
0.3 0.0273063 0.0276968 -0.0298844 -0.00544541
0.3 0.0273504 0.0276968 -0.0298844 -0.00544541
0.3 0.0273946 0.0276968 -0.0298844 -0.00544541
0.3 0.0274328 0.0338481 -0.0309713 -0.00555073
0.3 0.0274714 0.0359243 -0.0313256 -0.00558525
0.3 0.0275096 0.0359243 -0.0313256 -0.00558525
0.3 0.0275475 0.0359243 -0.0313256 -0.00558525
0.3 0.027581 0.0421833 -0.0323486 -0.00568623
0.3 0.027612 0.0421833 -0.0323486 -0.00568623
0.3 0.0276429 0.0442571 -0.0326695 -0.0057175
0.3 0.0276724 0.0442571 -0.0326695 -0.0057175
0.3 0.0276973 0.050374 -0.0335547 -0.00580093
0.3 0.0277176 0.052365 -0.0338199 -0.00582501
0.3 0.0277372 0.0543246 -0.0340686 -0.00584686
0.3 0.0277539 0.0562461 -0.0342986 -0.0058665
0.3 0.0277677 0.0581267 -0.0345091 -0.0058839
0.3 0.0277774 0.0599665 -0.0347004 -0.00589908
0.3 0.0277846 0.0617621 -0.0348715 -0.00591203
0.3 0.0277906 0.0617621 -0.0348715 -0.00591203
0.3 0.0277944 0.0617621 -0.0348715 -0.00591203
0.3 0.0277935 0.0651861 -0.0351447 -0.00593065
0.3 0.0277898 0.0668106 -0.0352467 -0.00593659
0.3 0.0277824 0.0698883 -0.0353829 -0.00594287
0.3 0.027772 0.0713339 -0.0354148 -0.00594331
0.3 0.0277585 0.0727281 -0.0354253 -0.00594304
0.3 0.027743 0.0740692 -0.0354142 -0.00594208
0.3 0.0277256 0.0740692 -0.0354142 -0.00594208
0.3 0.0277067 0.0740692 -0.0354142 -0.00594208
0.3 0.0276835 0.0777735 -0.0352567 -0.00593925
0.3 0.0276587 0.0789116 -0.0351643 -0.00593975
0.3 0.027632 0.0800007 -0.0350532 -0.00594169
0.3 0.0276039 0.0810497 -0.0349252 -0.00594577
0.3 0.0275751 0.0810497 -0.0349252 -0.00594577
0.3 0.027544 0.0830343 -0.0346202 -0.00596186
0.3 0.0275128 0.0830343 -0.0346202 -0.00596186
0.3 0.0274816 0.0830343 -0.0346202 -0.00596186
0.3 0.0274477 0.0857281 -0.0340441 -0.00601082
0.3 0.027413 0.0865606 -0.0338253 -0.00603522
0.3 0.0273795 0.0865606 -0.0338253 -0.00603522
0.3 0.0273468 0.0865606 -0.0338253 -0.00603522
0.3 0.027312 0.0889048 -0.0331028 -0.00613799
0.3 0.0272772 0.0896544 -0.0328421 -0.00618285
0.3 0.0272427 0.0903874 -0.0325746 -0.00623307
0.3 0.02721 0.0903874 -0.0325746 -0.00623307
0.3 0.0271787 0.0903874 -0.0325746 -0.00623307
0.3 0.0271471 0.0918477 -0.0320355 -0.00635061
0.3 0.0271153 0.0933403 -0.0314976 -0.00649149
0.3 0.027084 0.0941131 -0.0312348 -0.00657045
0.3 0.0270545 0.0949134 -0.0309785 -0.00665522
0.3 0.027026 0.0957527 -0.0307327 -0.00674578
0.3 0.0269991 0.0966352 -0.0304974 -0.00684171
0.3 0.026973 0.0975629 -0.0302762 -0.00694218
0.3 0.0269491 0.0985359 -0.0300691 -0.00704713
0.3 0.0269272 0.0995592 -0.0298791 -0.00715601
0.3 0.0269072 0.100629 -0.029708 -0.0072676
0.3 0.0268889 0.101745 -0.0295557 -0.00738188
0.3 0.0268719 0.102907 -0.0294237 -0.00749803
0.3 0.0268577 0.104118 -0.029315 -0.0076153
0.3 0.0268465 0.104118 -0.029315 -0.0076153
0.3 0.0268403 0.10668 -0.0291743 -0.00784975
0.3 0.0268358 0.10668 -0.0291743 -0.00784975
0.3 0.0268295 0.10668 -0.0291743 -0.00784975
0.3 0.026827 0.110835 -0.0291666 -0.00818941
0.3 0.0268288 0.112287 -0.0292225 -0.00829582
0.3 0.026834 0.113768 -0.029309 -0.00839749
0.3 0.0268419 0.113768 -0.029309 -0.00839749
0.3 0.0268512 0.113768 -0.029309 -0.00839749
0.3 0.0268629 0.116527 -0.0294803 -0.00859111
0.3 0.0268755 0.116527 -0.0294803 -0.00859111
0.3 0.0268877 0.120047 -0.0296268 -0.00891555
0.3 0.0268959 0.12106 -0.0296566 -0.00902195
0.3 0.0269029 0.122014 -0.0296889 -0.00912525
0.3 0.0269101 0.122906 -0.0297218 -0.00922543
0.3 0.0269177 0.123735 -0.0297546 -0.00932253
0.3 0.0269259 0.123735 -0.0297546 -0.00932253
0.3 0.0269342 0.123735 -0.0297546 -0.00932253
0.3 0.0269428 0.125863 -0.0298506 -0.00959587
0.3 0.0269515 0.126454 -0.0298817 -0.00968093
0.3 0.0269603 0.12699 -0.0299121 -0.00976328
0.3 0.0269691 0.12699 -0.0299121 -0.00976328
0.3 0.0269781 0.12699 -0.0299121 -0.00976328
0.3 0.0269873 0.128273 -0.0299995 -0.00999389
0.3 0.0269967 0.128593 -0.0300273 -0.0100655
0.3 0.0270059 0.128859 -0.0300546 -0.0101345
0.3 0.0270157 0.129074 -0.0300812 -0.010201
0.3 0.0270256 0.12924 -0.0301073 -0.0102652
0.3 0.0270355 0.129356 -0.0301328 -0.0103271
0.3 0.0270455 0.129425 -0.0301578 -0.0103866
0.3 0.0270559 0.129425 -0.0301578 -0.0103866
0.3 0.0270664 0.129425 -0.0301578 -0.0103866
0.3 0.0270778 0.12933 -0.0302347 -0.0105507
0.3 0.0270902 0.12933 -0.0302347 -0.0105507
0.3 0.0271012 0.12933 -0.0302347 -0.0105507
0.3 0.0271122 0.128621 -0.0303469 -0.0106888
0.3 0.0271235 0.128621 -0.0303469 -0.0106888
0.3 0.0271355 0.128621 -0.0303469 -0.0106888
0.3 0.0271481 0.127723 -0.0304602 -0.0107599
0.3 0.0271636 0.127723 -0.0304602 -0.0107599
0.3 0.0271792 0.126454 -0.030613 -0.0108119
0.3 0.0271949 0.124786 -0.0308128 -0.0108427
0.3 0.0272125 0.124786 -0.0308128 -0.0108427
0.3 0.0272338 0.124786 -0.0308128 -0.0108427
0.3 0.0272554 0.122729 -0.0310616 -0.0108536
0.3 0.0272762 0.120278 -0.0313622 -0.0108441
0.3 0.0273008 0.118908 -0.0315322 -0.0108323
0.3 0.0273285 0.118908 -0.0315322 -0.0108323
0.3 0.0273552 0.117437 -0.0317183 -0.0108155
0.3 0.0273843 0.114217 -0.0321321 -0.01077
0.3 0.0274148 0.112464 -0.0323621 -0.0107408
0.3 0.0274464 0.110622 -0.0326068 -0.0107082
0.3 0.0274761 0.108693 -0.0328659 -0.0106721
0.3 0.0275107 0.108693 -0.0328659 -0.0106721
0.3 0.0275485 0.108693 -0.0328659 -0.0106721
0.3 0.0275842 0.104575 -0.0334266 -0.0105898
0.3 0.0276243 0.104575 -0.0334266 -0.0105898
0.3 0.0276627 0.100116 -0.0340395 -0.0104943
0.3 0.0277018 0.0977744 -0.034364 -0.0104432
0.3 0.0277411 0.0953594 -0.0347003 -0.0103898
0.3 0.027783 0.0953594 -0.0347003 -0.0103898
0.3 0.0278202 0.0903295 -0.0354038 -0.0102779
0.3 0.0278593 0.0903295 -0.0354038 -0.0102779
0.3 0.0278973 0.0823059 -0.0365292 -0.0100982
0.3 0.0279347 0.079511 -0.0369177 -0.0100352
0.3 0.0279664 0.076658 -0.037312 -0.00997075
0.3 0.028004 0.076658 -0.037312 -0.00997075
0.3 0.0280435 0.076658 -0.037312 -0.00997075
0.3 0.0280802 0.0707969 -0.0381164 -0.00983899
0.3 0.0281111 0.0647727 -0.0389282 -0.00970632
0.3 0.0281441 0.0647727 -0.0389282 -0.00970632
0.3 0.0281783 0.0647727 -0.0389282 -0.00970632
0.3 0.0282026 0.0554987 -0.0401444 -0.00951098
0.3 0.0282279 0.0523567 -0.0405451 -0.00944753
0.3 0.0282538 0.0523567 -0.0405451 -0.00944753
0.3 0.0282773 0.0523567 -0.0405451 -0.00944753
0.3 0.0282945 0.0428108 -0.0417233 -0.00926323
0.3 0.0283097 0.0396091 -0.0421012 -0.00920513
0.3 0.0283269 0.0396091 -0.0421012 -0.00920513
0.3 0.0283388 0.0331994 -0.0428321 -0.00909438
0.3 0.0283505 0.0331994 -0.0428321 -0.00909438
0.3 0.0283624 0.0331994 -0.0428321 -0.00909438
0.3 0.0283687 0.0268036 -0.0435223 -0.00899248
0.3 0.0283695 0.020475 -0.044158 -0.00890161
0.3 0.0283663 0.0173453 -0.0444534 -0.00886081
0.3 0.0283611 0.0142377 -0.0447336 -0.0088228
0.3 0.0283552 0.0142377 -0.0447336 -0.0088228
0.3 0.0283463 0.0111578 -0.0449974 -0.00878736
0.3 0.0283365 0.0111578 -0.0449974 -0.00878736
0.3 0.0283185 0.00206621 -0.0456959 -0.00869386
0.3 0.0283007 0.00206621 -0.0456959 -0.00869386
0.3 0.0282827 0.00206621 -0.0456959 -0.00869386
0.3 0.0282553 -0.00678729 -0.0462493 -0.00861428
0.3 0.0282275 -0.00969428 -0.0464035 -0.00858933
0.3 0.0281974 -0.0125871 -0.0465448 -0.00856399
0.3 0.0281652 -0.0154614 -0.0466733 -0.00853839
0.3 0.0281321 -0.0154614 -0.0466733 -0.00853839
0.3 0.0280952 -0.0211519 -0.0468917 -0.00848407
0.3 0.0280576 -0.0239673 -0.0469809 -0.00845454
0.3 0.0280186 -0.026771 -0.0470598 -0.00842233
0.3 0.0279794 -0.026771 -0.0470598 -0.00842233
0.3 0.0279424 -0.026771 -0.0470598 -0.00842233
0.3 0.0279005 -0.0351111 -0.0472342 -0.00830656
0.3 0.0278581 -0.0378684 -0.0472726 -0.00826062
0.3 0.0278168 -0.0378684 -0.0472726 -0.00826062
0.3 0.0277806 -0.0378684 -0.0472726 -0.00826062
0.3 0.027741 -0.0433846 -0.0473268 -0.00815647
0.3 0.0277047 -0.0433846 -0.0473268 -0.00815647
0.3 0.0276646 -0.0488737 -0.0473542 -0.00803308
0.3 0.0276303 -0.0488737 -0.0473542 -0.00803308
0.3 0.027594 -0.054328 -0.0473598 -0.00789091
0.3 0.0275618 -0.054328 -0.0473598 -0.00789091
0.3 0.0275318 -0.054328 -0.0473598 -0.00789091
0.3 0.0274959 -0.0652389 -0.0473445 -0.00754543
0.3 0.0274634 -0.0679764 -0.0473421 -0.0074466
0.3 0.0274335 -0.0707364 -0.0473458 -0.00734197
0.3 0.0274047 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273806 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273632 -0.0735163 -0.0473546 -0.00723164
0.3 0.0273459 -0.0791355 -0.0473983 -0.00699675
0.3 0.0273314 -0.0791355 -0.0473983 -0.00699675
0.3 0.0273198 -0.0848301 -0.0474893 -0.00674672
0.3 0.0273122 -0.0848301 -0.0474893 -0.00674672
0.3 0.0273031 -0.093479 -0.0477379 -0.00635731
0.3 0.0272952 -0.096396 -0.0478599 -0.00622685
0.3 0.0272925 -0.096396 -0.0478599 -0.00622685
0.3 0.027294 -0.096396 -0.0478599 -0.00622685
0.3 0.0272958 -0.105281 -0.048367 -0.00583939
0.3 0.0273006 -0.105281 -0.048367 -0.00583939
0.3 0.0273089 -0.111325 -0.0488443 -0.00559059
0.3 0.0273217 -0.114396 -0.0491323 -0.0054707
0.3 0.0273393 -0.114396 -0.0491323 -0.0054707
0.3 0.0273597 -0.114396 -0.0491323 -0.0054707
0.3 0.0273872 -0.123603 -0.0500726 -0.00511413
0.3 0.0274174 -0.126501 -0.0503668 -0.00499843
0.3 0.0274453 -0.12931 -0.0506588 -0.00488448
0.3 0.0274739 -0.12931 -0.0506588 -0.00488448
0.3 0.0275026 -0.134659 -0.0512323 -0.00466071
0.3 0.0275333 -0.134659 -0.0512323 -0.00466071
0.3 0.0275662 -0.134659 -0.0512323 -0.00466071
0.3 0.0276004 -0.142002 -0.0520555 -0.00434937
0.3 0.0276347 -0.144267 -0.0523174 -0.00425592
0.3 0.0276707 -0.144267 -0.0523174 -0.00425592
0.3 0.0277092 -0.144267 -0.0523174 -0.00425592
0.3 0.0277486 -0.150526 -0.0530676 -0.00400557
0.3 0.0277881 -0.150526 -0.0530676 -0.00400557
0.3 0.0278287 -0.154263 -0.0535385 -0.00386313
0.3 0.0278718 -0.154263 -0.0535385 -0.00386313
0.3 0.0279159 -0.156003 -0.0537654 -0.00379908
0.3 0.0279603 -0.156003 -0.0537654 -0.00379908
0.3 0.0280063 -0.160739 -0.0544149 -0.00363334
0.3 0.0280531 -0.162157 -0.0546209 -0.00358693
0.3 0.0281009 -0.163497 -0.0548218 -0.00354473
0.3 0.0281485 -0.163497 -0.0548218 -0.00354473
0.3 0.028198 -0.163497 -0.0548218 -0.00354473
0.3 0.0282483 -0.165946 -0.0552084 -0.00347286
0.3 0.0282993 -0.165946 -0.0552084 -0.00347286
0.3 0.0283499 -0.168939 -0.0557398 -0.00339486
0.3 0.0284008 -0.168939 -0.0557398 -0.00339486
0.3 0.0284514 -0.170298 -0.0560366 -0.00336108
0.3 0.0285047 -0.170298 -0.0560366 -0.00336108
0.3 0.0285583 -0.170298 -0.0560366 -0.00336108
0.3 0.0286139 -0.171185 -0.0562777 -0.00334633
0.3 0.0286737 -0.171185 -0.0562777 -0.00334633
0.3 0.0287359 -0.171663 -0.0565154 -0.00336216
0.3 0.0287988 -0.171663 -0.0565154 -0.00336216
0.3 0.0288642 -0.171418 -0.0565798 -0.0034006
0.3 0.0289328 -0.171418 -0.0565798 -0.0034006
0.3 0.0290025 -0.171418 -0.0565798 -0.0034006
0.3 0.0290752 -0.170262 -0.0565348 -0.00349928
0.3 0.0291499 -0.169682 -0.0564849 -0.00354241
0.3 0.0292248 -0.169682 -0.0564849 -0.00354241
0.3 0.0293006 -0.169014 -0.0564176 -0.00359069
0.3 0.0293825 -0.169014 -0.0564176 -0.00359069
0.3 0.0294637 -0.167409 -0.0562295 -0.00370307
0.3 0.0295433 -0.165468 -0.0559694 -0.00383624
0.3 0.0296284 -0.165468 -0.0559694 -0.00383624
0.3 0.0297134 -0.163228 -0.0556483 -0.00398801
0.3 0.0298006 -0.163228 -0.0556483 -0.00398801
0.3 0.0298888 -0.162006 -0.0554657 -0.00407034
0.3 0.0299789 -0.162006 -0.0554657 -0.00407034
0.3 0.0300692 -0.159396 -0.0550672 -0.00424555
0.3 0.0301612 -0.159396 -0.0550672 -0.00424555
0.3 0.0302509 -0.155102 -0.0543952 -0.00453294
0.3 0.030344 -0.155102 -0.0543952 -0.00453294
0.3 0.0304359 -0.155102 -0.0543952 -0.00453294
0.3 0.0305249 -0.150466 -0.0536638 -0.00484323
0.3 0.0306133 -0.148867 -0.0534117 -0.00495046
0.3 0.0306995 -0.148867 -0.0534117 -0.00495046
0.3 0.0307863 -0.145611 -0.0528975 -0.0051686
0.3 0.0308718 -0.14396 -0.0526372 -0.00527953
0.3 0.030956 -0.142305 -0.0523778 -0.00539073
0.3 0.0310396 -0.142305 -0.0523778 -0.00539073
0.3 0.0311212 -0.142305 -0.0523778 -0.00539073
0.3 0.0312007 -0.137355 -0.0516152 -0.00572273
0.3 0.0312793 -0.137355 -0.0516152 -0.00572273
0.3 0.0313559 -0.135726 -0.0513698 -0.00583217
0.3 0.0314278 -0.132526 -0.0508968 -0.00604762
0.3 0.0314983 -0.130961 -0.0506705 -0.00615334
0.3 0.0315679 -0.130961 -0.0506705 -0.00615334
0.3 0.0316354 -0.130961 -0.0506705 -0.00615334
0.3 0.0316985 -0.127921 -0.0502429 -0.00635969
0.3 0.0317601 -0.127921 -0.0502429 -0.00635969
0.3 0.0318187 -0.123648 -0.0496787 -0.00665363
0.3 0.0318742 -0.123648 -0.0496787 -0.00665363
0.3 0.0319261 -0.123648 -0.0496787 -0.00665363
0.3 0.0319748 -0.119798 -0.0492276 -0.00692528
0.3 0.0320201 -0.118623 -0.0491062 -0.00701056
0.3 0.0320626 -0.118623 -0.0491062 -0.00701056
0.3 0.032101 -0.117505 -0.0489999 -0.00709339
0.3 0.0321356 -0.116445 -0.0489081 -0.00717395
0.3 0.0321667 -0.116445 -0.0489081 -0.00717395
0.3 0.0321944 -0.114493 -0.0487677 -0.00732911
0.3 0.0322185 -0.114493 -0.0487677 -0.00732911
0.3 0.032239 -0.111969 -0.0486619 -0.00754965
0.3 0.0322562 -0.111969 -0.0486619 -0.00754965
0.3 0.0322702 -0.111222 -0.0486514 -0.00762102
0.3 0.0322808 -0.111222 -0.0486514 -0.00762102
0.3 0.0322882 -0.109208 -0.0486823 -0.00783271
0.3 0.032293 -0.109208 -0.0486823 -0.00783271
0.3 0.0322953 -0.108608 -0.0487128 -0.00790306
0.3 0.0322948 -0.108041 -0.0487535 -0.00797362
0.3 0.0322916 -0.107497 -0.0488009 -0.00804479
0.3 0.0322859 -0.10649 -0.0489203 -0.0081888
0.3 0.0322788 -0.106028 -0.0489929 -0.00826182
0.3 0.0322699 -0.106028 -0.0489929 -0.00826182
0.3 0.03226 -0.106028 -0.0489929 -0.00826182
0.3 0.0322481 -0.105145 -0.0491543 -0.00841036
0.3 0.032236 -0.105145 -0.0491543 -0.00841036
0.3 0.0322209 -0.10384 -0.049425 -0.00863747
0.3 0.0322062 -0.103396 -0.0495193 -0.00871504
0.3 0.0321922 -0.103396 -0.0495193 -0.00871504
0.3 0.0321783 -0.102932 -0.0496108 -0.0087941
0.3 0.0321626 -0.101937 -0.0497879 -0.00895601
0.3 0.032149 -0.101937 -0.0497879 -0.00895601
0.3 0.0321362 -0.101403 -0.049873 -0.009039
0.3 0.032124 -0.100834 -0.0499528 -0.0091233
0.3 0.0321104 -0.0995899 -0.0500976 -0.00929579
0.3 0.0320983 -0.0995899 -0.0500976 -0.00929579
0.3 0.0320887 -0.0989128 -0.0501638 -0.00938367
0.3 0.0320788 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320706 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320662 -0.0974357 -0.0502804 -0.00956189
0.3 0.0320602 -0.0948713 -0.0504079 -0.0098345
0.3 0.0320561 -0.0948713 -0.0504079 -0.0098345
0.3 0.0320552 -0.0939204 -0.0504389 -0.00992574
0.3 0.0320568 -0.0939204 -0.0504389 -0.00992574
0.3 0.0320569 -0.090761 -0.0504957 -0.0101977
0.3 0.0320571 -0.0896003 -0.0505017 -0.0102868
0.3 0.032059 -0.0883843 -0.0505011 -0.010375
0.3 0.0320656 -0.087107 -0.0504918 -0.0104615
0.3 0.0320743 -0.0843785 -0.0504512 -0.0106287
0.3 0.0320847 -0.0843785 -0.0504512 -0.0106287
0.3 0.0320992 -0.0843785 -0.0504512 -0.0106287
0.3 0.032116 -0.0829269 -0.05042 -0.0107089
0.3 0.0321348 -0.079836 -0.0503325 -0.0108603
0.3 0.0321567 -0.079836 -0.0503325 -0.0108603
0.3 0.0321804 -0.0781996 -0.0502776 -0.0109311
0.3 0.0322046 -0.0765021 -0.050215 -0.0109983
0.3 0.032231 -0.0731362 -0.0500825 -0.0111372
0.3 0.0322599 -0.0714649 -0.0500093 -0.0112088
0.3 0.0322874 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323151 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323449 -0.0698034 -0.0499316 -0.0112821
0.3 0.0323741 -0.0666395 -0.0498499 -0.0114044
0.3 0.0324004 -0.0651486 -0.0498482 -0.0114526
0.3 0.0324238 -0.0636575 -0.0498344 -0.0115041
0.3 0.0324465 -0.0621714 -0.0498133 -0.0115568
0.3 0.0324693 -0.0621714 -0.0498133 -0.0115568
0.3 0.0324912 -0.0592356 -0.0497622 -0.0116614
0.3 0.0325125 -0.0592356 -0.0497622 -0.0116614
0.3 0.0325334 -0.0563568 -0.0497037 -0.0117629
0.3 0.0325546 -0.0563568 -0.0497037 -0.0117629
0.3 0.0325751 -0.0521521 -0.0496043 -0.0119085
0.3 0.032595 -0.0507809 -0.0495681 -0.0119551
0.3 0.0326151 -0.0507809 -0.0495681 -0.0119551
0.3 0.0326348 -0.0507809 -0.0495681 -0.0119551
0.3 0.032654 -0.0480855 -0.0494915 -0.0120455
0.3 0.0326733 -0.0480855 -0.0494915 -0.0120455
0.3 0.0326923 -0.0441629 -0.0493658 -0.0121741
0.3 0.032711 -0.0441629 -0.0493658 -0.0121741
0.3 0.0327293 -0.0441629 -0.0493658 -0.0121741
0.3 0.0327476 -0.0416296 -0.0492754 -0.0122552
0.3 0.0327642 -0.0416296 -0.0492754 -0.0122552
0.3 0.0327808 -0.0392081 -0.0491764 -0.0123334
0.3 0.0327972 -0.0392081 -0.0491764 -0.0123334
0.3 0.032815 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328336 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328529 -0.0370673 -0.0490431 -0.0124056
0.3 0.0328736 -0.0337927 -0.0486134 -0.0125184
0.3 0.0328956 -0.0332028 -0.0484631 -0.012538
0.3 0.0329192 -0.0332028 -0.0484631 -0.012538
0.3 0.032944 -0.0332028 -0.0484631 -0.012538
0.3 0.0329708 -0.0319033 -0.0479145 -0.0125766
0.3 0.032999 -0.0319033 -0.0479145 -0.0125766
0.3 0.0330278 -0.0319033 -0.0479145 -0.0125766
0.3 0.0330586 -0.0314074 -0.0474678 -0.0125852
0.3 0.0330913 -0.0312619 -0.0472212 -0.0125845
0.3 0.0331253 -0.0311882 -0.0469572 -0.01258
0.3 0.0331605 -0.0311882 -0.0469572 -0.01258
0.3 0.0331968 -0.0313351 -0.0460746 -0.0125462
0.3 0.0332352 -0.0313351 -0.0460746 -0.0125462
0.3 0.0332739 -0.0314922 -0.0457546 -0.0125292
0.3 0.0333135 -0.0316994 -0.0454215 -0.0125094
0.3 0.0333528 -0.0316994 -0.0454215 -0.0125094
0.3 0.0333944 -0.0322335 -0.0447259 -0.0124612
0.3 0.0334365 -0.032909 -0.0439941 -0.0124025
0.3 0.0334786 -0.032909 -0.0439941 -0.0124025
0.3 0.0335209 -0.0332876 -0.043617 -0.01237
0.3 0.0335628 -0.0332876 -0.043617 -0.01237
0.3 0.0336052 -0.0341121 -0.0428444 -0.0122995
0.3 0.0336471 -0.0349826 -0.0420583 -0.0122248
0.3 0.0336891 -0.0354283 -0.0416617 -0.0121862
0.3 0.0337301 -0.0354283 -0.0416617 -0.0121862
0.3 0.03377 -0.0354283 -0.0416617 -0.0121862
0.3 0.0338096 -0.0367513 -0.0404673 -0.0120684
0.3 0.0338489 -0.0367513 -0.0404673 -0.0120684
0.3 0.0338861 -0.0367513 -0.0404673 -0.0120684
0.3 0.0339226 -0.0375864 -0.0396772 -0.011991
0.3 0.0339571 -0.0375864 -0.0396772 -0.011991
0.3 0.0339923 -0.0386762 -0.0385247 -0.0118824
0.3 0.0340252 -0.0389785 -0.0381532 -0.0118492
0.3 0.0340552 -0.0389785 -0.0381532 -0.0118492
0.3 0.0340826 -0.0389785 -0.0381532 -0.0118492
0.3 0.0341086 -0.0394633 -0.0374374 -0.0117888
0.3 0.0341324 -0.0396423 -0.0370941 -0.0117621
0.3 0.0341526 -0.0396423 -0.0370941 -0.0117621
0.3 0.0341724 -0.0398538 -0.036138 -0.0116976
0.3 0.0341892 -0.0398538 -0.036138 -0.0116976
0.3 0.0342008 -0.0398538 -0.036138 -0.0116976
0.3 0.0342115 -0.0397072 -0.0355683 -0.0116692
0.3 0.0342191 -0.0395338 -0.0353071 -0.0116597
0.3 0.0342237 -0.0395338 -0.0353071 -0.0116597
0.3 0.0342251 -0.0389647 -0.034838 -0.0116512
0.3 0.034223 -0.038572 -0.0346297 -0.0116526
0.3 0.0342162 -0.038572 -0.0346297 -0.0116526
0.3 0.0342078 -0.0375459 -0.0342717 -0.0116664
0.3 0.0341955 -0.0375459 -0.0342717 -0.0116664
0.3 0.0341809 -0.0354518 -0.0338736 -0.0117112
0.3 0.034162 -0.0346104 -0.0337764 -0.0117316
0.3 0.0341407 -0.0346104 -0.0337764 -0.0117316
0.3 0.0341171 -0.0346104 -0.0337764 -0.0117316
0.3 0.0340908 -0.0327362 -0.0336319 -0.0117786
0.3 0.0340593 -0.0327362 -0.0336319 -0.0117786
0.3 0.0340266 -0.0306098 -0.0335528 -0.0118324
0.3 0.0339947 -0.028285 -0.0335288 -0.01189
0.3 0.0339594 -0.0270635 -0.0335344 -0.0119193
0.3 0.0339201 -0.0270635 -0.0335344 -0.0119193
0.3 0.0338779 -0.0270635 -0.0335344 -0.0119193
0.3 0.033837 -0.0232442 -0.0336057 -0.0120044
0.3 0.0337932 -0.0219437 -0.033643 -0.0120308
0.3 0.0337481 -0.0206315 -0.0336864 -0.0120551
0.3 0.0337012 -0.0206315 -0.0336864 -0.0120551
0.3 0.0336522 -0.0206315 -0.0336864 -0.0120551
0.3 0.0336038 -0.0166961 -0.0338395 -0.0121145
0.3 0.0335539 -0.0166961 -0.0338395 -0.0121145
0.3 0.0335043 -0.0153974 -0.0338942 -0.0121289
0.3 0.0334543 -0.0153974 -0.0338942 -0.0121289
0.3 0.0334053 -0.0115901 -0.0340629 -0.0121552
0.3 0.0333558 -0.0115901 -0.0340629 -0.0121552
0.3 0.0333064 -0.0115901 -0.0340629 -0.0121552
0.3 0.0332577 -0.00801413 -0.0342173 -0.0121535
0.3 0.0332095 -0.00801413 -0.0342173 -0.0121535
0.3 0.0331619 -0.00801413 -0.0342173 -0.0121535
0.3 0.0331162 -0.00476001 -0.0343434 -0.0121234
0.3 0.0330717 -0.00476001 -0.0343434 -0.0121234
0.3 0.0330268 -0.00281651 -0.0344051 -0.012088
0.3 0.0329831 -0.00106948 -0.034451 -0.012042
0.3 0.0329407 -0.00106948 -0.034451 -0.012042
0.3 0.0329002 -0.000276278 -0.0344663 -0.0120152
0.3 0.0328617 -0.000276278 -0.0344663 -0.0120152
0.3 0.0328244 0.000452519 -0.0344731 -0.0119858
0.3 0.0327899 0.000452519 -0.0344731 -0.0119858
0.3 0.0327569 0.0017129 -0.034466 -0.0119207
0.3 0.0327268 0.0017129 -0.034466 -0.0119207
0.3 0.0326969 0.00307271 -0.0343977 -0.0118105
0.3 0.0326686 0.00307271 -0.0343977 -0.0118105
0.3 0.0326428 0.00307271 -0.0343977 -0.0118105
0.3 0.0326185 0.00373218 -0.0342528 -0.0116913
0.3 0.0325978 0.00378771 -0.0341862 -0.0116511
0.3 0.0325798 0.00375844 -0.0341102 -0.0116113
0.3 0.0325648 0.0036442 -0.0340249 -0.0115719
0.3 0.0325526 0.0036442 -0.0340249 -0.0115719
0.3 0.0325498 0.0036442 -0.0340249 -0.0115719
0.3 0.0325498 0.00325035 -0.0338377 -0.0114922
0.3 0.0325479 0.00304922 -0.0337436 -0.0114492
0.3 0.0325433 0.0028452 -0.0336487 -0.011405
0.3 0.032538 0.0028452 -0.0336487 -0.011405
0.3 0.0325337 0.0028452 -0.0336487 -0.011405
0.3 0.0325293 0.0020104 -0.0332594 -0.0112116
0.3 0.0325241 0.0020104 -0.0332594 -0.0112116
0.3 0.0325196 0.0020104 -0.0332594 -0.0112116
0.3 0.0325154 0.00160682 -0.0330872 -0.0111182
0.3 0.0325117 0.00140748 -0.0330011 -0.0110714
0.3 0.0325077 0.00140748 -0.0330011 -0.0110714
0.3 0.0325027 0.000793697 -0.032735 -0.0109281
0.3 0.0324976 0.000793697 -0.032735 -0.0109281
0.3 0.0324924 0.000380682 -0.0325571 -0.0108324
0.3 0.0324873 0.000380682 -0.0325571 -0.0108324
0.3 0.0324818 0.000380682 -0.0325571 -0.0108324
0.3 0.0324762 -3.29541e-05 -0.0323798 -0.0107371
0.3 0.0324705 -0.00023991 -0.0322914 -0.0106896
0.3 0.0324647 -0.00023991 -0.0322914 -0.0106896
0.3 0.0324586 -0.000859989 -0.0320267 -0.0105477
0.3 0.0324524 -0.00106624 -0.0319387 -0.0105006
0.3 0.0324464 -0.00127212 -0.0318508 -0.0104536
0.3 0.03244 -0.00147758 -0.031763 -0.0104068
0.3 0.0324255 -0.00147758 -0.031763 -0.0104068
0.3 0.032411 -0.00147758 -0.031763 -0.0104068
0.3 0.0323995 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323909 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323833 -0.00183514 -0.0315373 -0.0102759
0.3 0.0323761 -0.00177705 -0.0314355 -0.0101968
0.3 0.03237 -0.00164231 -0.0314018 -0.0101609
0.3 0.0323665 -0.00164231 -0.0314018 -0.0101609
0.3 0.032363 -0.000774127 -0.0313829 -0.0100706
0.3 0.032362 -0.000774127 -0.0313829 -0.0100706
0.3 0.0323617 0.000207001 -0.0314433 -0.0100258
0.3 0.0323639 0.000207001 -0.0314433 -0.0100258
0.3 0.0323672 0.00150527 -0.0315693 -0.00999275
0.3 0.0323731 0.00150527 -0.0315693 -0.00999275
0.3 0.0323816 0.00150527 -0.0315693 -0.00999275
0.3 0.0323908 0.0040402 -0.0318764 -0.00996453
0.3 0.0324014 0.0040402 -0.0318764 -0.00996453
0.3 0.0324123 0.00610706 -0.0321594 -0.00995871
0.3 0.0324257 0.00724901 -0.0323244 -0.00995923
0.3 0.0324405 0.00846687 -0.0325051 -0.00996272
0.3 0.0324565 0.00975372 -0.0326997 -0.00996842
0.3 0.0324715 0.0111099 -0.0329087 -0.00997646
0.3 0.0324902 0.0111099 -0.0329087 -0.00997646
0.3 0.0325117 0.0111099 -0.0329087 -0.00997646
0.3 0.0325337 0.0140196 -0.033368 -0.00999865
0.3 0.0325544 0.0155642 -0.033615 -0.0100122
0.3 0.0325783 0.0155642 -0.033615 -0.0100122
0.3 0.0326017 0.0188163 -0.0341421 -0.0100435
0.3 0.0326223 0.0222678 -0.0347064 -0.0100793
0.3 0.0326462 0.0222678 -0.0347064 -0.0100793
0.3 0.0326701 0.0240615 -0.0350002 -0.0100986
0.3 0.0326929 0.0240615 -0.0350002 -0.0100986
0.3 0.0327165 0.0277876 -0.0356076 -0.0101408
0.3 0.0327409 0.0277876 -0.0356076 -0.0101408
0.3 0.0327615 0.031659 -0.0362303 -0.0101856
0.3 0.0327847 0.031659 -0.0362303 -0.0101856
0.3 0.0328045 0.0376372 -0.0371638 -0.0102531
0.3 0.0328241 0.0376372 -0.0371638 -0.0102531
0.3 0.032843 0.0376372 -0.0371638 -0.0102531
0.3 0.0328589 0.0437221 -0.0380644 -0.0103161
0.3 0.0328727 0.0457569 -0.0383507 -0.0103351
0.3 0.0328846 0.0477879 -0.0386286 -0.0103527
0.3 0.0328937 0.0498149 -0.0388974 -0.0103688
0.3 0.0329009 0.0518338 -0.039156 -0.0103832
0.3 0.0329081 0.0518338 -0.039156 -0.0103832
0.3 0.0329129 0.0538357 -0.0394015 -0.0103958
0.3 0.0329139 0.0577653 -0.0398453 -0.0104142
0.3 0.0329129 0.0577653 -0.0398453 -0.0104142
0.3 0.0329114 0.0577653 -0.0398453 -0.0104142
0.3 0.0329049 0.0634259 -0.0403843 -0.010423
0.3 0.0328965 0.0634259 -0.0403843 -0.010423
0.3 0.0328858 0.0634259 -0.0403843 -0.010423
0.3 0.0328708 0.0686687 -0.0407413 -0.0104056
0.3 0.0328537 0.0686687 -0.0407413 -0.0104056
0.3 0.0328327 0.0718871 -0.0408659 -0.0103788
0.3 0.0328091 0.0734092 -0.0408949 -0.0103613
0.3 0.0327834 0.0734092 -0.0408949 -0.0103613
0.3 0.0327548 0.0748658 -0.0408986 -0.0103411
0.3 0.0327234 0.0762567 -0.0408779 -0.0103185
0.3 0.0326884 0.078853 -0.0407654 -0.0102671
0.3 0.0326511 0.0800524 -0.0406726 -0.0102389
0.3 0.0326124 0.0800524 -0.0406726 -0.0102389
0.3 0.0325712 0.0811992 -0.0405592 -0.0102101
0.3 0.0325278 0.0822917 -0.0404248 -0.0101808
0.3 0.0324826 0.083325 -0.0402681 -0.0101512
0.3 0.0324358 0.0843001 -0.0400894 -0.0101219
0.3 0.0323875 0.0852277 -0.0398927 -0.0100938
0.3 0.0323381 0.086108 -0.0396781 -0.0100671
0.3 0.0322874 0.0869429 -0.0394458 -0.0100424
0.3 0.032236 0.0877297 -0.039196 -0.0100199
0.3 0.0321836 0.0884781 -0.0389311 -0.0100006
0.3 0.0321308 0.0891881 -0.0386515 -0.00998466
0.3 0.0320778 0.0898625 -0.0383585 -0.00997269
0.3 0.032026 0.0898625 -0.0383585 -0.00997269
0.3 0.0319722 0.0911393 -0.0377395 -0.00996272
0.3 0.0319188 0.0917486 -0.0374146 -0.00996549
0.3 0.0318656 0.092349 -0.0370822 -0.00997394
0.3 0.0318128 0.0929409 -0.0367422 -0.00998829
0.3 0.0317621 0.0929409 -0.0367422 -0.00998829
0.3 0.0317111 0.0941624 -0.0360567 -0.0100373
0.3 0.0316597 0.0948199 -0.0357166 -0.0100727
0.3 0.0316098 0.0955133 -0.0353799 -0.0101156
0.3 0.0315614 0.0962447 -0.0350482 -0.0101657
0.3 0.0315152 0.0970273 -0.0347268 -0.0102233
0.3 0.0314692 0.0978612 -0.0344138 -0.0102881
0.3 0.0314248 0.098743 -0.0341098 -0.0103593
0.3 0.0313824 0.0996711 -0.033818 -0.0104361
0.3 0.0313427 0.0996711 -0.033818 -0.0104361
0.3 0.0313032 0.101672 -0.0332725 -0.0106055
0.3 0.0312644 0.103877 -0.0327956 -0.0107915
0.3 0.0312272 0.103877 -0.0327956 -0.0107915
0.3 0.0311935 0.105053 -0.0325858 -0.0108889
0.3 0.0311619 0.105053 -0.0325858 -0.0108889
0.3 0.0311319 0.107554 -0.0322325 -0.0110889
0.3 0.031102 0.108876 -0.0320936 -0.0111897
0.3 0.0310734 0.108876 -0.0320936 -0.0111897
0.3 0.0310491 0.111659 -0.0318954 -0.0113897
0.3 0.0310271 0.111659 -0.0318954 -0.0113897
0.3 0.0310084 0.114606 -0.0318099 -0.0115817
0.3 0.0309938 0.117699 -0.0318483 -0.0117595
0.3 0.0309812 0.117699 -0.0318483 -0.0117595
0.3 0.030973 0.119303 -0.0319181 -0.0118414
0.3 0.0309661 0.119303 -0.0319181 -0.0118414
0.3 0.0309608 0.123689 -0.0321251 -0.012069
0.3 0.030956 0.123689 -0.0321251 -0.012069
0.3 0.0309522 0.124972 -0.0321511 -0.0121703
0.3 0.0309472 0.124972 -0.0321511 -0.0121703
0.3 0.0309378 0.128345 -0.0322121 -0.0124396
0.3 0.0309287 0.128345 -0.0322121 -0.0124396
0.3 0.0309203 0.129341 -0.0322369 -0.0125244
0.3 0.0309128 0.130269 -0.0322616 -0.0126061
0.3 0.0309057 0.131133 -0.032286 -0.0126848
0.3 0.0308989 0.131133 -0.032286 -0.0126848
0.3 0.0308923 0.133347 -0.032358 -0.0129033
0.3 0.0308862 0.133347 -0.032358 -0.0129033
0.3 0.0308801 0.133962 -0.0323808 -0.0129703
0.3 0.0308742 0.134517 -0.0324029 -0.0130345
0.3 0.0308686 0.135013 -0.0324243 -0.0130958
0.3 0.0308633 0.135013 -0.0324243 -0.0130958
0.3 0.0308583 0.135829 -0.0324652 -0.0132104
0.3 0.0308531 0.136154 -0.0324846 -0.0132639
0.3 0.0308488 0.136423 -0.0325035 -0.0133148
0.3 0.0308445 0.136638 -0.0325217 -0.0133632
0.3 0.0308402 0.1368 -0.0325393 -0.0134093
0.3 0.0308366 0.1368 -0.0325393 -0.0134093
0.3 0.0308339 0.136952 -0.0325934 -0.0135315
0.3 0.0308313 0.136952 -0.0325934 -0.0135315
0.3 0.0308293 0.136693 -0.0326469 -0.0135975
0.3 0.0308267 0.136693 -0.0326469 -0.0135975
0.3 0.0308243 0.136693 -0.0326469 -0.0135975
0.3 0.0308216 0.135646 -0.0327806 -0.0136635
0.3 0.0308216 0.135646 -0.0327806 -0.0136635
0.3 0.0308239 0.135646 -0.0327806 -0.0136635
0.3 0.0308248 0.134472 -0.032918 -0.0136821
0.3 0.0308293 0.133734 -0.033004 -0.0136829
0.3 0.0308363 0.133734 -0.033004 -0.0136829
0.3 0.0308406 0.130911 -0.0333387 -0.0136532
0.3 0.0308499 0.130911 -0.0333387 -0.0136532
0.3 0.0308623 0.130911 -0.0333387 -0.0136532
0.3 0.0308752 0.128524 -0.033633 -0.013608
0.3 0.0308921 0.128524 -0.033633 -0.013608
0.3 0.0309068 0.124223 -0.0341753 -0.0135055
0.3 0.0309229 0.122598 -0.0343838 -0.0134621
0.3 0.030942 0.122598 -0.0343838 -0.0134621
0.3 0.0309615 0.122598 -0.0343838 -0.0134621
0.3 0.0309832 0.117179 -0.0350949 -0.0133091
0.3 0.0310081 0.117179 -0.0350949 -0.0133091
0.3 0.0310289 0.113109 -0.0356347 -0.0131873
0.3 0.0310529 0.110942 -0.0359244 -0.0131212
0.3 0.0310772 0.108686 -0.0362276 -0.0130514
0.3 0.0311023 0.106354 -0.0365435 -0.0129795
0.3 0.0311266 0.106354 -0.0365435 -0.0129795
0.3 0.0311576 0.106354 -0.0365435 -0.0129795
0.3 0.0311846 0.0989036 -0.0375619 -0.0127503
0.3 0.0312143 0.0989036 -0.0375619 -0.0127503
0.3 0.0312393 0.093604 -0.0382849 -0.0125892
0.3 0.0312675 0.093604 -0.0382849 -0.0125892
0.3 0.0312981 0.093604 -0.0382849 -0.0125892
0.3 0.0313191 0.0852018 -0.039423 -0.0123362
0.3 0.0313429 0.0852018 -0.039423 -0.0123362
0.3 0.0313718 0.0852018 -0.039423 -0.0123362
0.3 0.0313952 0.0763357 -0.0406012 -0.0120742
0.3 0.0314137 0.0732949 -0.0409969 -0.0119878
0.3 0.0314346 0.0702201 -0.0413921 -0.011902
0.3 0.0314537 0.0671086 -0.0417867 -0.011817
0.3 0.0314704 0.0639708 -0.0421782 -0.011733
0.3 0.0314847 0.0639708 -0.0421782 -0.011733
0.3 0.0315038 0.0639708 -0.0421782 -0.011733
0.3 0.0315176 0.0576173 -0.042952 -0.0115686
0.3 0.0315323 0.0576173 -0.042952 -0.0115686
0.3 0.0315363 0.0479841 -0.0440599 -0.0113361
0.3 0.031543 0.0479841 -0.0440599 -0.0113361
0.3 0.0315509 0.0479841 -0.0440599 -0.0113361
0.3 0.0315533 0.0415381 -0.0447542 -0.0111932
0.3 0.0315531 0.0415381 -0.0447542 -0.0111932
0.3 0.0315472 0.0319222 -0.0457033 -0.0110033
0.3 0.0315415 0.0319222 -0.0457033 -0.0110033
0.3 0.0315353 0.0319222 -0.0457033 -0.0110033
0.3 0.0315214 0.0255946 -0.0462626 -0.0108946
0.3 0.0315027 0.0193554 -0.0467599 -0.0107992
0.3 0.0314852 0.0193554 -0.0467599 -0.0107992
0.3 0.0314654 0.0193554 -0.0467599 -0.0107992
0.3 0.0314397 0.0101745 -0.0473876 -0.010679
0.3 0.0314114 0.00716242 -0.0475633 -0.0106441
0.3 0.0313814 0.00716242 -0.0475633 -0.0106441
0.3 0.0313538 0.00716242 -0.0475633 -0.0106441
0.3 0.0313183 -0.00172943 -0.0479918 -0.0105517
0.3 0.0312832 -0.00172943 -0.0479918 -0.0105517
0.3 0.031242 -0.00752208 -0.0481958 -0.0104951
0.3 0.0312001 -0.0103877 -0.0482761 -0.0104665
0.3 0.0311588 -0.0103877 -0.0482761 -0.0104665
0.3 0.0311187 -0.0103877 -0.0482761 -0.0104665
0.3 0.031078 -0.0103877 -0.0482761 -0.0104665
0.3 0.0310299 -0.0188909 -0.0484398 -0.0103702
0.3 0.0309854 -0.0188909 -0.0484398 -0.0103702
0.3 0.0309374 -0.0244872 -0.0484881 -0.0102932
0.3 0.0308911 -0.0244872 -0.0484881 -0.0102932
0.3 0.0308362 -0.0327952 -0.0484818 -0.0101526
0.3 0.0307836 -0.0355476 -0.0484608 -0.0100969
0.3 0.0307332 -0.0355476 -0.0484608 -0.0100969
0.3 0.0306805 -0.0410549 -0.048398 -0.00996946
0.3 0.0306295 -0.0410549 -0.048398 -0.00996946
0.3 0.0305797 -0.0410549 -0.048398 -0.00996946
0.3 0.0305234 -0.0493338 -0.048266 -0.00973338
0.3 0.0304736 -0.0493338 -0.048266 -0.00973338
0.3 0.0304217 -0.0548746 -0.048167 -0.00954508
0.3 0.0303692 -0.0576584 -0.0481194 -0.00944235
0.3 0.0303212 -0.0576584 -0.0481194 -0.00944235
0.3 0.0302785 -0.0576584 -0.0481194 -0.00944235
0.3 0.0302349 -0.0632506 -0.0480313 -0.00922082
0.3 0.0301913 -0.0660597 -0.0479933 -0.00910237
0.3 0.0301536 -0.0660597 -0.0479933 -0.00910237
0.3 0.0301138 -0.0745341 -0.0479175 -0.00872176
0.3 0.0300766 -0.0773747 -0.0479116 -0.00858905
0.3 0.0300428 -0.0773747 -0.0479116 -0.00858905
0.3 0.0300149 -0.0773747 -0.0479116 -0.00858905
0.3 0.0299862 -0.0859649 -0.0479763 -0.00817743
0.3 0.0299606 -0.0859649 -0.0479763 -0.00817743
0.3 0.029941 -0.0859649 -0.0479763 -0.00817743
0.3 0.0299196 -0.0947131 -0.0482146 -0.00775764
0.3 0.0299007 -0.0976657 -0.0483436 -0.00762017
0.3 0.0298876 -0.100634 -0.0484991 -0.00748499
0.3 0.0298788 -0.103636 -0.0486878 -0.00735239
0.3 0.0298739 -0.106668 -0.0489099 -0.00722324
0.3 0.0298727 -0.106668 -0.0489099 -0.00722324
0.3 0.0298771 -0.106668 -0.0489099 -0.00722324
0.3 0.0298905 -0.115765 -0.0496903 -0.00684755
0.3 0.0299063 -0.115765 -0.0496903 -0.00684755
0.3 0.029924 -0.121344 -0.0501204 -0.00660261
0.3 0.0299388 -0.124005 -0.0503331 -0.0064842
0.3 0.0299541 -0.126581 -0.0505438 -0.00636709
0.3 0.029971 -0.129073 -0.0507522 -0.00625119
0.3 0.0299888 -0.131476 -0.0509565 -0.00613889
0.3 0.0300094 -0.13379 -0.0511559 -0.00603174
0.3 0.0300315 -0.13379 -0.0511559 -0.00603174
0.3 0.0300552 -0.13379 -0.0511559 -0.00603174
0.3 0.0300791 -0.138159 -0.0515395 -0.00583251
0.3 0.0301044 -0.138159 -0.0515395 -0.00583251
0.3 0.0301315 -0.142188 -0.0519032 -0.00565335
0.3 0.0301598 -0.142188 -0.0519032 -0.00565335
0.3 0.0301883 -0.142188 -0.0519032 -0.00565335
0.3 0.0302186 -0.147608 -0.0524128 -0.00542098
0.3 0.0302499 -0.147608 -0.0524128 -0.00542098
0.3 0.0302818 -0.152299 -0.0528817 -0.00523105
0.3 0.0303147 -0.153708 -0.0530292 -0.00517665
0.3 0.0303484 -0.153708 -0.0530292 -0.00517665
0.3 0.030383 -0.153708 -0.0530292 -0.00517665
0.3 0.0304174 -0.157485 -0.0534471 -0.00503859
0.3 0.0304528 -0.157485 -0.0534471 -0.00503859
0.3 0.0304895 -0.157485 -0.0534471 -0.00503859
0.3 0.030523 -0.159645 -0.0537059 -0.00496636
0.3 0.0305563 -0.159645 -0.0537059 -0.00496636
0.3 0.03059 -0.16214 -0.054047 -0.00488311
0.3 0.0306288 -0.16214 -0.054047 -0.00488311
0.3 0.0306692 -0.16214 -0.054047 -0.00488311
0.3 0.0307099 -0.163221 -0.0542148 -0.00484835
0.3 0.030754 -0.163221 -0.0542148 -0.00484835
0.3 0.0308 -0.163964 -0.0543478 -0.00483116
0.3 0.0308495 -0.163964 -0.0543478 -0.00483116
0.3 0.0309001 -0.163964 -0.0543478 -0.00483116
0.3 0.030954 -0.16369 -0.0543157 -0.00486002
0.3 0.0310114 -0.16369 -0.0543157 -0.00486002
0.3 0.0310682 -0.163384 -0.0542666 -0.00488026
0.3 0.0311284 -0.162479 -0.0541172 -0.00493551
0.3 0.0311906 -0.161879 -0.0540147 -0.00497094
0.3 0.0312545 -0.161192 -0.0538958 -0.00501113
0.3 0.0313168 -0.16042 -0.0537607 -0.00505614
0.3 0.0313834 -0.16042 -0.0537607 -0.00505614
0.3 0.0314544 -0.16042 -0.0537607 -0.00505614
0.3 0.0315267 -0.158631 -0.0534428 -0.00515989
0.3 0.0315965 -0.156544 -0.0530632 -0.00528176
0.3 0.0316678 -0.1554 -0.0528544 -0.00534888
0.3 0.031744 -0.1554 -0.0528544 -0.00534888
0.3 0.0318187 -0.152917 -0.0523978 -0.00549427
0.3 0.0318926 -0.152917 -0.0523978 -0.00549427
0.3 0.0319678 -0.151594 -0.0521543 -0.00557176
0.3 0.0320468 -0.151594 -0.0521543 -0.00557176
0.3 0.0321225 -0.145867 -0.0511085 -0.00590868
0.3 0.0321986 -0.145867 -0.0511085 -0.00590868
0.3 0.0322752 -0.144351 -0.0508356 -0.00599824
0.3 0.0323511 -0.142807 -0.0505585 -0.00608955
0.3 0.0324252 -0.142807 -0.0505585 -0.00608955
0.3 0.0324998 -0.139649 -0.0499949 -0.00627641
0.3 0.0325746 -0.139649 -0.0499949 -0.00627641
0.3 0.0326473 -0.139649 -0.0499949 -0.00627641
0.3 0.032718 -0.134838 -0.0491516 -0.00656043
0.3 0.0327886 -0.133235 -0.048876 -0.00665493
0.3 0.0328583 -0.133235 -0.048876 -0.00665493
0.3 0.0329253 -0.133235 -0.048876 -0.00665493
0.3 0.0329909 -0.130063 -0.048341 -0.0068417
0.3 0.0330561 -0.130063 -0.048341 -0.0068417
0.3 0.0331176 -0.125441 -0.0475899 -0.00711372
0.3 0.0331771 -0.125441 -0.0475899 -0.00711372
0.3 0.0332345 -0.125441 -0.0475899 -0.00711372
0.3 0.0332881 -0.121077 -0.046923 -0.00737168
0.3 0.0333393 -0.121077 -0.046923 -0.00737168
0.3 0.0333873 -0.121077 -0.046923 -0.00737168
0.3 0.0334316 -0.117061 -0.0463602 -0.00761171
0.3 0.0334733 -0.115818 -0.0461998 -0.00768723
0.3 0.0335124 -0.114626 -0.0460547 -0.00776031
0.3 0.0335478 -0.114626 -0.0460547 -0.00776031
0.3 0.0335803 -0.114626 -0.0460547 -0.00776031
0.3 0.0336092 -0.111383 -0.0457114 -0.00796596
0.3 0.0336344 -0.111383 -0.0457114 -0.00796596
0.3 0.0336562 -0.110424 -0.0456311 -0.00803014
0.3 0.033675 -0.110424 -0.0456311 -0.00803014
0.3 0.0336894 -0.108672 -0.0455173 -0.00815323
0.3 0.0337006 -0.108672 -0.0455173 -0.00815323
0.3 0.0337082 -0.106428 -0.0454552 -0.00832865
0.3 0.0337132 -0.106428 -0.0454552 -0.00832865
0.3 0.0337151 -0.106428 -0.0454552 -0.00832865
0.3 0.0337132 -0.104524 -0.0454935 -0.00850004
0.3 0.0337093 -0.104524 -0.0454935 -0.00850004
0.3 0.0337018 -0.103384 -0.0455604 -0.00861534
0.3 0.033692 -0.102852 -0.0456065 -0.00867375
0.3 0.03368 -0.102336 -0.045658 -0.00873285
0.3 0.0336666 -0.102336 -0.045658 -0.00873285
0.3 0.0336504 -0.101354 -0.0457798 -0.00885306
0.3 0.0336325 -0.10089 -0.0458515 -0.00891418
0.3 0.0336132 -0.100444 -0.0459308 -0.00897579
0.3 0.0335929 -0.100003 -0.0460154 -0.0090377
0.3 0.0335725 -0.100003 -0.0460154 -0.0090377
0.3 0.0335509 -0.0995661 -0.046105 -0.00910016
0.3 0.0335292 -0.0995661 -0.046105 -0.00910016
0.3 0.0335079 -0.0995661 -0.046105 -0.00910016
0.3 0.0334839 -0.0977873 -0.0464963 -0.00935949
0.3 0.03346 -0.0977873 -0.0464963 -0.00935949
0.3 0.0334373 -0.0977873 -0.0464963 -0.00935949
0.3 0.0334154 -0.0977873 -0.0464963 -0.00935949
0.3 0.0333906 -0.0957476 -0.0468956 -0.00963508
0.3 0.0333662 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333441 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333242 -0.0951572 -0.0469873 -0.00970642
0.3 0.0333031 -0.0931178 -0.0472213 -0.00992556
0.3 0.0332833 -0.092345 -0.0472853 -0.00999997
0.3 0.0332631 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332463 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332323 -0.0915217 -0.0473414 -0.0100751
0.3 0.0332177 -0.0887824 -0.0474771 -0.0103004
0.3 0.0332037 -0.0877804 -0.0475127 -0.0103749
0.3 0.0331914 -0.0867285 -0.0475415 -0.010449
0.3 0.0331813 -0.0856253 -0.0475637 -0.0105221
0.3 0.0331723 -0.0844674 -0.047578 -0.0105941
0.3 0.0331637 -0.083251 -0.0475845 -0.0106648
0.3 0.0331573 -0.083251 -0.0475845 -0.0106648
0.3 0.033154 -0.083251 -0.0475845 -0.0106648
0.3 0.0331526 -0.0806463 -0.0475719 -0.0108014
0.3 0.033152 -0.0778119 -0.0475247 -0.0109296
0.3 0.0331553 -0.0763088 -0.0474887 -0.0109902
0.3 0.0331616 -0.0763088 -0.0474887 -0.0109902
0.3 0.0331686 -0.0731826 -0.0473947 -0.0111072
0.3 0.0331786 -0.0731826 -0.0473947 -0.0111072
0.3 0.0331892 -0.0700822 -0.047286 -0.0112299
0.3 0.0332008 -0.0685433 -0.0472256 -0.0112936
0.3 0.033213 -0.0670134 -0.0471611 -0.011359
0.3 0.0332259 -0.0670134 -0.0471611 -0.011359
0.3 0.0332403 -0.0670134 -0.0471611 -0.011359
0.3 0.0332529 -0.062826 -0.0471696 -0.0114909
0.3 0.0332629 -0.0614581 -0.0471691 -0.0115343
0.3 0.0332724 -0.0600999 -0.0471651 -0.0115777
0.3 0.0332818 -0.0600999 -0.0471651 -0.0115777
0.3 0.0332916 -0.0600999 -0.0471651 -0.0115777
0.3 0.0333006 -0.0561001 -0.0471411 -0.0117042
0.3 0.0333095 -0.0547927 -0.0471296 -0.011745
0.3 0.0333181 -0.0534982 -0.047117 -0.0117851
0.3 0.0333266 -0.0522171 -0.0471027 -0.0118244
0.3 0.0333349 -0.0522171 -0.0471027 -0.0118244
0.3 0.033343 -0.0509495 -0.047087 -0.011863
0.3 0.033351 -0.0509495 -0.047087 -0.011863
0.3 0.0333586 -0.0472312 -0.0470313 -0.0119746
0.3 0.0333658 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333731 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333804 -0.0460196 -0.0470098 -0.0120104
0.3 0.0333873 -0.0424694 -0.0469363 -0.0121137
0.3 0.0333942 -0.0413147 -0.0469088 -0.0121467
0.3 0.0333997 -0.0413147 -0.0469088 -0.0121467
0.3 0.0334056 -0.0391591 -0.0468434 -0.0122129
0.3 0.0334124 -0.0381694 -0.0468003 -0.0122441
0.3 0.0334199 -0.0372509 -0.046746 -0.0122735
0.3 0.0334278 -0.0372509 -0.046746 -0.0122735
0.3 0.0334373 -0.036407 -0.0466791 -0.0123006
0.3 0.0334487 -0.0349537 -0.0465035 -0.0123472
0.3 0.0334617 -0.0349537 -0.0465035 -0.0123472
0.3 0.0334756 -0.0338362 -0.0462612 -0.0123816
0.3 0.0334911 -0.0338362 -0.0462612 -0.0123816
0.3 0.0335089 -0.0338362 -0.0462612 -0.0123816
0.3 0.0335286 -0.0327538 -0.0457699 -0.0124086
0.3 0.0335488 -0.032546 -0.0455715 -0.0124107
0.3 0.0335713 -0.032546 -0.0455715 -0.0124107
0.3 0.0335952 -0.032546 -0.0455715 -0.0124107
0.3 0.0336212 -0.0323384 -0.044877 -0.0123968
0.3 0.0336484 -0.0323933 -0.0446156 -0.0123861
0.3 0.0336766 -0.0323933 -0.0446156 -0.0123861
0.3 0.0337052 -0.0323933 -0.0446156 -0.0123861
0.3 0.0337358 -0.0326706 -0.044051 -0.0123567
0.3 0.0337673 -0.0326706 -0.044051 -0.0123567
0.3 0.0337996 -0.0331463 -0.0434389 -0.0123182
0.3 0.0338327 -0.0331463 -0.0434389 -0.0123182
0.3 0.0338669 -0.0337867 -0.0427846 -0.0122693
0.3 0.0339016 -0.0345523 -0.0420966 -0.0122117
0.3 0.033936 -0.0345523 -0.0420966 -0.0122117
0.3 0.0339707 -0.0345523 -0.0420966 -0.0122117
0.3 0.0340055 -0.0354209 -0.0413796 -0.0121466
0.3 0.0340399 -0.0354209 -0.0413796 -0.0121466
0.3 0.034074 -0.0363613 -0.0406396 -0.0120754
0.3 0.034108 -0.0368471 -0.0402638 -0.0120384
0.3 0.0341419 -0.0368471 -0.0402638 -0.0120384
0.3 0.034176 -0.0383194 -0.0391239 -0.0119241
0.3 0.0342086 -0.0388048 -0.0387415 -0.0118855
0.3 0.0342402 -0.0388048 -0.0387415 -0.0118855
0.3 0.0342707 -0.0388048 -0.0387415 -0.0118855
0.3 0.0343011 -0.0401676 -0.0376085 -0.011773
0.3 0.0343298 -0.0405773 -0.0372381 -0.0117373
0.3 0.0343572 -0.0409576 -0.036874 -0.0117031
0.3 0.0343826 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344053 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344261 -0.0413023 -0.0365174 -0.0116707
0.3 0.0344453 -0.0420902 -0.0355038 -0.0115866
0.3 0.0344622 -0.0422554 -0.0351884 -0.0115637
0.3 0.0344766 -0.0423663 -0.0348858 -0.0115436
0.3 0.0344877 -0.0424203 -0.0345958 -0.0115263
0.3 0.034496 -0.0424203 -0.0345958 -0.0115263
0.3 0.0345004 -0.0424203 -0.0345958 -0.0115263
0.3 0.0345023 -0.0423478 -0.0340586 -0.0115007
0.3 0.0345015 -0.0423478 -0.0340586 -0.0115007
0.3 0.0344998 -0.0417253 -0.0333756 -0.0114869
0.3 0.034495 -0.0413641 -0.0331847 -0.0114896
0.3 0.034487 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344744 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344594 -0.0409272 -0.0330118 -0.0114957
0.3 0.0344394 -0.0398344 -0.0327207 -0.0115174
0.3 0.0344176 -0.0384519 -0.0325012 -0.0115509
0.3 0.0343928 -0.0376534 -0.0324182 -0.0115715
0.3 0.0343671 -0.0367907 -0.0323517 -0.0115942
0.3 0.0343365 -0.0358637 -0.0323016 -0.0116188
0.3 0.0343019 -0.0358637 -0.0323016 -0.0116188
0.3 0.0342654 -0.0358637 -0.0323016 -0.0116188
0.3 0.0342282 -0.0338279 -0.0322472 -0.0116721
0.3 0.0341852 -0.0338279 -0.0322472 -0.0116721
0.3 0.0341421 -0.0304311 -0.0322568 -0.0117561
0.3 0.0340958 -0.0304311 -0.0322568 -0.0117561
0.3 0.0340467 -0.0304311 -0.0322568 -0.0117561
0.3 0.0339969 -0.0280267 -0.0323102 -0.0118116
0.3 0.0339467 -0.0268058 -0.0323463 -0.0118382
0.3 0.033893 -0.0268058 -0.0323463 -0.0118382
0.3 0.0338387 -0.0243376 -0.0324344 -0.0118867
0.3 0.0337828 -0.0243376 -0.0324344 -0.0118867
0.3 0.0337271 -0.0243376 -0.0324344 -0.0118867
0.3 0.033672 -0.0193933 -0.0326525 -0.0119568
0.3 0.0336153 -0.0181694 -0.0327129 -0.0119681
0.3 0.0335587 -0.0169543 -0.032775 -0.0119766
0.3 0.0335017 -0.0169543 -0.032775 -0.0119766
0.3 0.0334464 -0.0145842 -0.0328982 -0.011985
0.3 0.0333911 -0.0134336 -0.0329585 -0.0119848
0.3 0.0333347 -0.0123103 -0.0330169 -0.0119816
0.3 0.0332792 -0.011217 -0.0330729 -0.0119754
0.3 0.0332259 -0.0101536 -0.0331268 -0.0119662
0.3 0.033173 -0.0101536 -0.0331268 -0.0119662
0.3 0.0331196 -0.0101536 -0.0331268 -0.0119662
0.3 0.0330673 -0.00721973 -0.0332616 -0.0119208
0.3 0.0330164 -0.00634596 -0.0332948 -0.0119001
0.3 0.0329671 -0.00552938 -0.0333216 -0.0118766
0.3 0.0329198 -0.00552938 -0.0333216 -0.0118766
0.3 0.0328749 -0.00552938 -0.0333216 -0.0118766
0.3 0.0328311 -0.00476928 -0.0333418 -0.0118507
0.3 0.0327887 -0.00343226 -0.0333607 -0.0117922
0.3 0.0327487 -0.00343226 -0.0333607 -0.0117922
0.3 0.032709 -0.00194043 -0.0333283 -0.0116905
0.3 0.0326703 -0.0015906 -0.0332999 -0.0116537
0.3 0.0326316 -0.0015906 -0.0332999 -0.0116537
0.3 0.0325973 -0.0015906 -0.0332999 -0.0116537
0.3 0.0325648 -0.000988029 -0.0331614 -0.0115389
0.3 0.0325353 -0.000988029 -0.0331614 -0.0115389
0.3 0.0325086 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324852 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324649 -0.000972718 -0.0330243 -0.0114618
0.3 0.0324547 -0.00146157 -0.0327645 -0.0113476
0.3 0.0324461 -0.00146157 -0.0327645 -0.0113476
0.3 0.0324342 -0.00146157 -0.0327645 -0.0113476
0.3 0.032422 -0.00206143 -0.0324923 -0.0112191
0.3 0.0324093 -0.0022635 -0.0323996 -0.0111731
0.3 0.0323976 -0.00246663 -0.0323059 -0.0111252
0.3 0.0323841 -0.00270069 -0.0321901 -0.011073
0.3 0.0323729 -0.00270069 -0.0321901 -0.011073
0.3 0.0323637 -0.00270069 -0.0321901 -0.011073
0.3 0.0323582 -0.00326305 -0.0319496 -0.010939
0.3 0.0323513 -0.00344558 -0.0318703 -0.0108944
0.3 0.0323439 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323363 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323285 -0.00362938 -0.0317901 -0.0108495
0.3 0.0323207 -0.00417855 -0.031549 -0.0107148
0.3 0.0323125 -0.00436029 -0.0314688 -0.01067
0.3 0.0323038 -0.00454134 -0.0313886 -0.0106253
0.3 0.0322948 -0.00472145 -0.0313086 -0.0105808
0.3 0.0322858 -0.00472145 -0.0313086 -0.0105808
0.3 0.0322761 -0.00507827 -0.0311484 -0.010492
0.3 0.0322662 -0.00507827 -0.0311484 -0.010492
0.3 0.0322561 -0.00543116 -0.0309885 -0.0104037
0.3 0.0322456 -0.00543116 -0.0309885 -0.0104037
0.3 0.0322349 -0.00577969 -0.0308289 -0.0103159
0.3 0.0322243 -0.00577969 -0.0308289 -0.0103159
0.3 0.0322051 -0.00608623 -0.0306753 -0.0102309
0.3 0.0321872 -0.00619045 -0.0305534 -0.0101504
0.3 0.032172 -0.00619045 -0.0305534 -0.0101504
0.3 0.0321591 -0.00615485 -0.0305071 -0.0101125
0.3 0.0321494 -0.00615485 -0.0305071 -0.0101125
0.3 0.032141 -0.00615485 -0.0305071 -0.0101125
0.3 0.0321334 -0.00586879 -0.0304516 -0.0100443
0.3 0.0321286 -0.00586879 -0.0304516 -0.0100443
0.3 0.0321245 -0.0048555 -0.0304715 -0.0099652
0.3 0.032122 -0.0048555 -0.0304715 -0.0099652
0.3 0.0321204 -0.00435253 -0.0305073 -0.00994589
0.3 0.0321227 -0.00435253 -0.0305073 -0.00994589
0.3 0.0321261 -0.00310568 -0.0306242 -0.009917
0.3 0.0321303 -0.000649494 -0.0309137 -0.00989733
0.3 0.0321358 -0.000649494 -0.0309137 -0.00989733
0.3 0.0321444 0.000311358 -0.0310408 -0.00989549
0.3 0.0321546 0.00134651 -0.0311836 -0.00989637
0.3 0.0321655 0.00134651 -0.0311836 -0.00989637
0.3 0.0321788 0.00361244 -0.0315124 -0.00990296
0.3 0.0321932 0.00484623 -0.0316987 -0.00990955
0.3 0.0322082 0.00613979 -0.0318991 -0.0099178
0.3 0.032225 0.00613979 -0.0318991 -0.0099178
0.3 0.0322437 0.00613979 -0.0318991 -0.0099178
0.3 0.0322623 0.0088981 -0.032338 -0.00993886
0.3 0.0322827 0.0088981 -0.032338 -0.00993886
0.3 0.0323003 0.0134363 -0.0330828 -0.00998032
0.3 0.0323195 0.0150461 -0.0333507 -0.00999633
0.3 0.0323407 0.0150461 -0.0333507 -0.00999633
0.3 0.0323583 0.0184117 -0.033912 -0.0100323
0.3 0.032379 0.0184117 -0.033912 -0.0100323
0.3 0.0324007 0.0184117 -0.033912 -0.0100323
0.3 0.0324174 0.0237797 -0.0347986 -0.0100941
0.3 0.0324358 0.0256346 -0.0351013 -0.0101157
0.3 0.0324544 0.0256346 -0.0351013 -0.0101157
0.3 0.0324713 0.0256346 -0.0351013 -0.0101157
0.3 0.0324866 0.0313308 -0.0360116 -0.0101806
0.3 0.0325014 0.0332554 -0.0363092 -0.0102015
0.3 0.0325157 0.0332554 -0.0363092 -0.0102015
0.3 0.0325269 0.035188 -0.0366026 -0.010222
0.3 0.0325353 0.0390555 -0.0371683 -0.0102604
0.3 0.0325435 0.0409829 -0.0374382 -0.0102781
0.3 0.0325508 0.0409829 -0.0374382 -0.0102781
0.3 0.0325545 0.0448036 -0.0379449 -0.0103093
0.3 0.0325557 0.0448036 -0.0379449 -0.0103093
0.3 0.0325565 0.0448036 -0.0379449 -0.0103093
0.3 0.0325534 0.0503954 -0.038608 -0.0103411
0.3 0.0325476 0.0521947 -0.0387953 -0.0103467
0.3 0.032539 0.0521947 -0.0387953 -0.0103467
0.3 0.0325292 0.0521947 -0.0387953 -0.0103467
0.3 0.032515 0.0573377 -0.0392485 -0.0103491
0.3 0.0324987 0.0573377 -0.0392485 -0.0103491
0.3 0.0324798 0.0573377 -0.0392485 -0.0103491
0.3 0.0324566 0.062029 -0.0395089 -0.0103255
0.3 0.0324304 0.0634743 -0.0395475 -0.0103117
0.3 0.0324019 0.0634743 -0.0395475 -0.0103117
0.3 0.0323712 0.0634743 -0.0395475 -0.0103117
0.3 0.0323363 0.0674577 -0.0395286 -0.0102573
0.3 0.0322985 0.0686656 -0.0394752 -0.010235
0.3 0.0322589 0.0686656 -0.0394752 -0.010235
0.3 0.0322177 0.0686656 -0.0394752 -0.010235
0.3 0.0321725 0.0719427 -0.0391834 -0.010162
0.3 0.0321251 0.0729199 -0.0390419 -0.0101363
0.3 0.0320757 0.0738443 -0.0388802 -0.010111
0.3 0.0320256 0.0738443 -0.0388802 -0.010111
0.3 0.0319748 0.0738443 -0.0388802 -0.010111
0.3 0.0319198 0.0763142 -0.038271 -0.0100391
0.3 0.0318641 0.0763142 -0.038271 -0.0100391
0.3 0.0318081 0.0763142 -0.038271 -0.0100391
0.3 0.0317491 0.0783144 -0.0374876 -0.00998194
0.3 0.0316898 0.0783144 -0.0374876 -0.00998194
0.3 0.0316307 0.0783144 -0.0374876 -0.00998194
0.3 0.0315722 0.0783144 -0.0374876 -0.00998194
0.3 0.0315104 0.0804593 -0.0362419 -0.00995282
0.3 0.0314493 0.0804593 -0.0362419 -0.00995282
0.3 0.0313895 0.0804593 -0.0362419 -0.00995282
0.3 0.0313274 0.0819085 -0.0352139 -0.00998379
0.3 0.0312671 0.0819085 -0.0352139 -0.00998379
0.3 0.0312089 0.0819085 -0.0352139 -0.00998379
0.3 0.0311483 0.0834805 -0.0341635 -0.0100743
0.3 0.0310884 0.0840695 -0.0338163 -0.0101191
0.3 0.0310314 0.0840695 -0.0338163 -0.0101191
0.3 0.0309768 0.0840695 -0.0338163 -0.0101191
0.3 0.0309201 0.0861103 -0.0328207 -0.0102951
0.3 0.0308668 0.0861103 -0.0328207 -0.0102951
0.3 0.0308168 0.0861103 -0.0328207 -0.0102951
0.3 0.0307657 0.0886087 -0.0319254 -0.0105263
0.3 0.0307168 0.0886087 -0.0319254 -0.0105263
0.3 0.0306682 0.090536 -0.0314027 -0.0107047
0.3 0.0306224 0.090536 -0.0314027 -0.0107047
0.3 0.0305792 0.090536 -0.0314027 -0.0107047
0.3 0.0305354 0.0938318 -0.0307696 -0.0109963
0.3 0.0304943 0.0950339 -0.0306009 -0.0110973
0.3 0.030452 0.0962885 -0.030458 -0.011199
0.3 0.0304086 0.0975895 -0.0303417 -0.0113001
0.3 0.0303686 0.0975895 -0.0303417 -0.0113001
0.3 0.0303334 0.100322 -0.0301894 -0.011499
0.3 0.0303013 0.101753 -0.0301572 -0.0115948
0.3 0.0302703 0.101753 -0.0301572 -0.0115948
0.3 0.030242 0.101753 -0.0301572 -0.0115948
0.3 0.0302169 0.104733 -0.030188 -0.0117747
0.3 0.0301948 0.104733 -0.030188 -0.0117747
0.3 0.030177 0.107756 -0.0303142 -0.0119365
0.3 0.0301598 0.107756 -0.0303142 -0.0119365
0.3 0.0301426 0.111758 -0.0304675 -0.0121764
0.3 0.0301248 0.112917 -0.0304827 -0.0122682
0.3 0.0301072 0.112917 -0.0304827 -0.0122682
0.3 0.0300895 0.112917 -0.0304827 -0.0122682
0.3 0.0300708 0.116039 -0.0305414 -0.0125315
0.3 0.0300525 0.11696 -0.0305631 -0.0126144
0.3 0.030035 0.117819 -0.0305847 -0.0126943
0.3 0.0300181 0.117819 -0.0305847 -0.0126943
0.3 0.0300016 0.117819 -0.0305847 -0.0126943
0.3 0.0299857 0.120051 -0.030648 -0.0129178
0.3 0.0299695 0.120681 -0.0306684 -0.0129867
0.3 0.0299538 0.120681 -0.0306684 -0.0129867
0.3 0.0299385 0.120681 -0.0306684 -0.0129867
0.3 0.0299235 0.122244 -0.0307267 -0.0131781
0.3 0.029909 0.122658 -0.0307452 -0.0132368
0.3 0.0298943 0.123021 -0.0307632 -0.0132932
0.3 0.02988 0.123333 -0.0307808 -0.0133472
0.3 0.0298658 0.123594 -0.030798 -0.0133988
0.3 0.0298522 0.123594 -0.030798 -0.0133988
0.3 0.0298391 0.123594 -0.030798 -0.0133988
0.3 0.0298258 0.123972 -0.0308309 -0.0134955
0.3 0.0298132 0.124163 -0.0308619 -0.0135836
0.3 0.0298016 0.124163 -0.0308619 -0.0135836
0.3 0.0297914 0.124156 -0.0308839 -0.0136222
0.3 0.0297801 0.12391 -0.0309449 -0.0136895
0.3 0.0297691 0.12391 -0.0309449 -0.0136895
0.3 0.0297613 0.12391 -0.0309449 -0.0136895
0.3 0.0297528 0.122839 -0.0311042 -0.0137536
0.3 0.029747 0.122839 -0.0311042 -0.0137536
0.3 0.0297418 0.122839 -0.0311042 -0.0137536
0.3 0.0297393 0.121626 -0.0312667 -0.0137695
0.3 0.0297399 0.121626 -0.0312667 -0.0137695
0.3 0.0297411 0.119035 -0.0316081 -0.013752
0.3 0.0297424 0.117965 -0.0317495 -0.0137353
0.3 0.0297447 0.116797 -0.0319046 -0.0137136
0.3 0.0297503 0.115524 -0.0320759 -0.0136866
0.3 0.0297593 0.115524 -0.0320759 -0.0136866
0.3 0.0297695 0.115524 -0.0320759 -0.0136866
0.3 0.0297793 0.111123 -0.0326748 -0.0135782
0.3 0.0297937 0.111123 -0.0326748 -0.0135782
0.3 0.0298116 0.111123 -0.0326748 -0.0135782
0.3 0.0298291 0.107712 -0.0331488 -0.0134849
0.3 0.0298473 0.107712 -0.0331488 -0.0134849
0.3 0.0298656 0.103949 -0.0336794 -0.013378
0.3 0.0298893 0.103949 -0.0336794 -0.013378
0.3 0.0299118 0.0998479 -0.034264 -0.0132586
0.3 0.0299342 0.0998479 -0.034264 -0.0132586
0.3 0.0299538 0.0930947 -0.0352363 -0.0130598
0.3 0.0299773 0.090689 -0.0355838 -0.0129885
0.3 0.0299997 0.0882062 -0.0359425 -0.0129147
0.3 0.030022 0.0856575 -0.0363103 -0.0128394
0.3 0.0300406 0.0830422 -0.0366872 -0.0127624
0.3 0.0300652 0.0830422 -0.0366872 -0.0127624
0.3 0.0300917 0.0830422 -0.0366872 -0.0127624
0.3 0.0301172 0.0830422 -0.0366872 -0.0127624
0.3 0.0301405 0.0748376 -0.0378601 -0.0125243
0.3 0.0301604 0.0691142 -0.0386644 -0.0123626
0.3 0.0301815 0.0691142 -0.0386644 -0.0123626
0.3 0.0302009 0.0691142 -0.0386644 -0.0123626
0.3 0.030217 0.0602158 -0.0398881 -0.0121202
0.3 0.0302344 0.0602158 -0.0398881 -0.0121202
0.3 0.0302529 0.0602158 -0.0398881 -0.0121202
0.3 0.0302669 0.0541045 -0.040703 -0.0119602
0.3 0.0302814 0.0541045 -0.040703 -0.0119602
0.3 0.0302896 0.0447579 -0.0419003 -0.0117284
0.3 0.0302955 0.0416117 -0.0422872 -0.0116547
0.3 0.0302989 0.0384562 -0.0426673 -0.0115827
0.3 0.0302972 0.0352915 -0.0430399 -0.0115127
0.3 0.0302933 0.0321212 -0.0434039 -0.011445
0.3 0.0302896 0.0289519 -0.0437569 -0.0113796
0.3 0.0302829 0.0257896 -0.0440982 -0.0113167
0.3 0.030276 0.0257896 -0.0440982 -0.0113167
0.3 0.0302665 0.0257896 -0.0440982 -0.0113167
0.3 0.0302509 0.0163699 -0.0450475 -0.011144
0.3 0.0302358 0.0163699 -0.0450475 -0.011144
0.3 0.0302202 0.0163699 -0.0450475 -0.011144
0.3 0.0301967 0.00714196 -0.0458622 -0.0109977
0.3 0.0301703 0.00411465 -0.0461024 -0.0109541
0.3 0.0301411 0.00110651 -0.0463285 -0.010912
0.3 0.0301119 0.00110651 -0.0463285 -0.010912
0.3 0.0300826 0.00110651 -0.0463285 -0.010912
0.3 0.0300456 -0.00779826 -0.0469171 -0.0107938
0.3 0.0300073 -0.00779826 -0.0469171 -0.0107938
0.3 0.0299712 -0.00779826 -0.0469171 -0.0107938
0.3 0.0299303 -0.013633 -0.047233 -0.0107178
0.3 0.0298851 -0.0193643 -0.04749 -0.0106436
0.3 0.0298366 -0.0221865 -0.0475958 -0.0106064
0.3 0.0297905 -0.0221865 -0.0475958 -0.0106064
0.3 0.0297452 -0.0221865 -0.0475958 -0.0106064
0.3 0.029693 -0.0305758 -0.0478416 -0.0104819
0.3 0.0296405 -0.0333549 -0.0479024 -0.0104342
0.3 0.0295898 -0.0333549 -0.0479024 -0.0104342
0.3 0.0295414 -0.0333549 -0.0479024 -0.0104342
0.3 0.0294851 -0.0416838 -0.0480325 -0.0102661
0.3 0.0294306 -0.0444634 -0.0480599 -0.0101999
0.3 0.0293763 -0.0472387 -0.0480827 -0.0101293
0.3 0.0293232 -0.0472387 -0.0480827 -0.0101293
0.3 0.0292751 -0.0472387 -0.0480827 -0.0101293
0.3 0.0292251 -0.0527821 -0.048112 -0.00997331
0.3 0.0291791 -0.0527821 -0.048112 -0.00997331
0.3 0.0291312 -0.0583182 -0.0481242 -0.0097941
0.3 0.0290874 -0.0583182 -0.0481242 -0.0097941
0.3 0.029046 -0.0583182 -0.0481242 -0.0097941
0.3 0.0290021 -0.0638549 -0.048126 -0.00959153
0.3 0.0289566 -0.0722167 -0.0481331 -0.00924815
0.3 0.028915 -0.0750187 -0.0481448 -0.0091254
0.3 0.0288764 -0.0750187 -0.0481448 -0.0091254
0.3 0.0288442 -0.0750187 -0.0481448 -0.0091254
0.3 0.02881 -0.0834978 -0.04823 -0.00873577
0.3 0.0287766 -0.086351 -0.0482814 -0.00860005
0.3 0.0287475 -0.0892154 -0.0483459 -0.00846223
0.3 0.0287212 -0.0921048 -0.0484289 -0.00832252
0.3 0.0286977 -0.0921048 -0.0484289 -0.00832252
0.3 0.0286788 -0.0950136 -0.0485311 -0.00818185
0.3 0.0286621 -0.0950136 -0.0485311 -0.00818185
0.3 0.0286413 -0.100892 -0.0487984 -0.00789941
0.3 0.0286273 -0.100892 -0.0487984 -0.00789941
0.3 0.0286166 -0.106832 -0.049162 -0.00761963
0.3 0.0286108 -0.106832 -0.049162 -0.00761963
0.3 0.0286071 -0.112876 -0.0496414 -0.00734998
0.3 0.028608 -0.11593 -0.0499267 -0.00722132
0.3 0.0286112 -0.122121 -0.0505984 -0.00697772
0.3 0.0286269 -0.125083 -0.0508885 -0.00684177
0.3 0.0286424 -0.125083 -0.0508885 -0.00684177
0.3 0.028657 -0.127929 -0.0511675 -0.00671648
0.3 0.0286705 -0.127929 -0.0511675 -0.00671648
0.3 0.0286829 -0.133359 -0.0517215 -0.00647781
0.3 0.0286975 -0.133359 -0.0517215 -0.00647781
0.3 0.0287124 -0.138441 -0.0522639 -0.00624634
0.3 0.0287298 -0.143153 -0.0527829 -0.00603381
0.3 0.0287495 -0.143153 -0.0527829 -0.00603381
0.3 0.0287711 -0.143153 -0.0527829 -0.00603381
0.3 0.0287926 -0.149559 -0.0535161 -0.00575289
0.3 0.0288164 -0.151519 -0.0537485 -0.00566939
0.3 0.0288422 -0.153393 -0.0539752 -0.00559067
0.3 0.0288694 -0.155184 -0.0541962 -0.00551663
0.3 0.028897 -0.155184 -0.0541962 -0.00551663
0.3 0.0289268 -0.155184 -0.0541962 -0.00551663
0.3 0.028958 -0.158521 -0.0546227 -0.00538233
0.3 0.0289905 -0.158521 -0.0546227 -0.00538233
0.3 0.0290239 -0.161535 -0.0550275 -0.00526619
0.3 0.0290588 -0.161535 -0.0550275 -0.00526619
0.3 0.0290947 -0.164228 -0.0554112 -0.00516808
0.3 0.0291307 -0.164228 -0.0554112 -0.00516808
0.3 0.0291688 -0.167694 -0.0559491 -0.00505249
0.3 0.0292077 -0.168701 -0.0561187 -0.00502215
0.3 0.0292463 -0.169498 -0.0562828 -0.00499858
0.3 0.0292841 -0.169498 -0.0562828 -0.00499858
0.3 0.0293242 -0.169498 -0.0562828 -0.00499858
0.3 0.0293644 -0.171244 -0.0567138 -0.00494978
0.3 0.029408 -0.171601 -0.0568305 -0.00494251
0.3 0.029456 -0.171846 -0.05693 -0.00494022
0.3 0.0295061 -0.171981 -0.057012 -0.00494305
0.3 0.0295562 -0.172003 -0.0570766 -0.00495106
0.3 0.0296111 -0.171917 -0.0571231 -0.0049643
0.3 0.029668 -0.171718 -0.057149 -0.00498301
0.3 0.0297272 -0.171417 -0.057156 -0.00500702
0.3 0.029786 -0.171011 -0.0571441 -0.00503639
0.3 0.0298499 -0.170507 -0.0571133 -0.005071
0.3 0.029916 -0.169901 -0.0570622 -0.00511097
0.3 0.029984 -0.169203 -0.0569932 -0.00515587
0.3 0.0300514 -0.168415 -0.0569069 -0.00520567
0.3 0.0301236 -0.167541 -0.0568034 -0.00526026
0.3 0.0301964 -0.166581 -0.0566818 -0.00531971
0.3 0.0302723 -0.166581 -0.0566818 -0.00531971
0.3 0.0303483 -0.166581 -0.0566818 -0.00531971
0.3 0.0304249 -0.163257 -0.0562293 -0.00552369
0.3 0.0305056 -0.163257 -0.0562293 -0.00552369
0.3 0.0305887 -0.163257 -0.0562293 -0.00552369
0.3 0.0306713 -0.163257 -0.0562293 -0.00552369
0.3 0.0307519 -0.157921 -0.0554383 -0.00585016
0.3 0.0308335 -0.156453 -0.0552133 -0.00594017
0.3 0.0309169 -0.15494 -0.0549789 -0.006033
0.3 0.0310015 -0.15494 -0.0549789 -0.006033
0.3 0.0310845 -0.15494 -0.0549789 -0.006033
0.3 0.0311656 -0.150173 -0.0542287 -0.00632605
0.3 0.0312492 -0.148525 -0.0539683 -0.00642754
0.3 0.0313333 -0.148525 -0.0539683 -0.00642754
0.3 0.0314127 -0.145177 -0.0534407 -0.00663396
0.3 0.0314938 -0.143488 -0.0531769 -0.00673816
0.3 0.0315733 -0.141793 -0.0529138 -0.00684267
0.3 0.0316509 -0.141793 -0.0529138 -0.00684267
0.3 0.0317296 -0.141793 -0.0529138 -0.00684267
0.3 0.0318055 -0.138412 -0.0523958 -0.00705091
0.3 0.0318785 -0.138412 -0.0523958 -0.00705091
0.3 0.03195 -0.133429 -0.0516542 -0.00735835
0.3 0.032019 -0.131804 -0.0514195 -0.00745865
0.3 0.0320851 -0.130201 -0.0511918 -0.00755766
0.3 0.0321494 -0.128626 -0.0509723 -0.00765497
0.3 0.0322116 -0.128626 -0.0509723 -0.00765497
0.3 0.0322719 -0.128626 -0.0509723 -0.00765497
0.3 0.0323272 -0.124124 -0.0503778 -0.00793411
0.3 0.0323814 -0.124124 -0.0503778 -0.00793411
0.3 0.0324327 -0.124124 -0.0503778 -0.00793411
0.3 0.0324793 -0.120019 -0.0498925 -0.00819221
0.3 0.0325223 -0.120019 -0.0498925 -0.00819221
0.3 0.0325618 -0.117549 -0.0496404 -0.00835187
0.3 0.0325991 -0.116404 -0.0495382 -0.00842803
0.3 0.0326327 -0.116404 -0.0495382 -0.00842803
0.3 0.0326627 -0.116404 -0.0495382 -0.00842803
0.3 0.0326883 -0.113332 -0.0493301 -0.00864259
0.3 0.032711 -0.11242 -0.0492906 -0.00871045
0.3 0.0327303 -0.11242 -0.0492906 -0.00871045
0.3 0.0327458 -0.110746 -0.0492523 -0.0088422
0.3 0.0327585 -0.110746 -0.0492523 -0.0088422
0.3 0.0327683 -0.110746 -0.0492523 -0.0088422
0.3 0.0327736 -0.10853 -0.0492764 -0.00903442
0.3 0.0327765 -0.107863 -0.0493044 -0.00909801
0.3 0.0327769 -0.107863 -0.0493044 -0.00909801
0.3 0.0327752 -0.107863 -0.0493044 -0.00909801
0.3 0.0327697 -0.106009 -0.0494308 -0.00929011
0.3 0.0327619 -0.105446 -0.0494892 -0.00935488
0.3 0.0327521 -0.10491 -0.0495561 -0.00942003
0.3 0.0327409 -0.104392 -0.0496305 -0.00948541
0.3 0.0327277 -0.10389 -0.0497111 -0.00955131
0.3 0.0327139 -0.10389 -0.0497111 -0.00955131
0.3 0.0326993 -0.10389 -0.0497111 -0.00955131
0.3 0.0326827 -0.102473 -0.0499977 -0.00975106
0.3 0.0326651 -0.101995 -0.050097 -0.00981949
0.3 0.0326478 -0.101995 -0.050097 -0.00981949
0.3 0.0326299 -0.101502 -0.0501961 -0.00988907
0.3 0.0326129 -0.101502 -0.0501961 -0.00988907
0.3 0.0325947 -0.0999185 -0.0504863 -0.0101047
0.3 0.0325766 -0.0993345 -0.0505752 -0.0101789
0.3 0.0325597 -0.0993345 -0.0505752 -0.0101789
0.3 0.0325414 -0.0980737 -0.0507434 -0.0103306
0.3 0.0325254 -0.0980737 -0.0507434 -0.0103306
0.3 0.0325115 -0.0980737 -0.0507434 -0.0103306
0.3 0.032496 -0.0966781 -0.0508952 -0.010486
0.3 0.0324835 -0.0966781 -0.0508952 -0.010486
0.3 0.0324712 -0.0951284 -0.0510272 -0.0106443
0.3 0.032457 -0.0934151 -0.051139 -0.0108044
0.3 0.0324446 -0.0924928 -0.051187 -0.010885
0.3 0.0324352 -0.0924928 -0.051187 -0.010885
0.3 0.032427 -0.0915279 -0.0512304 -0.0109652
0.3 0.0324222 -0.0915279 -0.0512304 -0.0109652
0.3 0.0324161 -0.0883397 -0.0513241 -0.0112029
0.3 0.0324096 -0.0871716 -0.0513389 -0.0112811
0.3 0.032407 -0.0871716 -0.0513389 -0.0112811
0.3 0.0324066 -0.0871716 -0.0513389 -0.0112811
0.3 0.032405 -0.0871716 -0.0513389 -0.0112811
0.3 0.0324036 -0.0819572 -0.0513246 -0.0115797
0.3 0.032406 -0.0805091 -0.0513005 -0.0116495
0.3 0.0324115 -0.0790019 -0.0512676 -0.0117166
0.3 0.03242 -0.0790019 -0.0512676 -0.0117166
0.3 0.0324309 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324439 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324598 -0.0758159 -0.0511776 -0.0118417
0.3 0.0324766 -0.0708056 -0.0509978 -0.0120191
0.3 0.0324944 -0.0691533 -0.0509295 -0.012081
0.3 0.0325128 -0.0691533 -0.0509295 -0.012081
0.3 0.0325308 -0.0691533 -0.0509295 -0.012081
0.3 0.0325512 -0.0658804 -0.0507797 -0.0122094
0.3 0.0325729 -0.0658804 -0.0507797 -0.0122094
0.3 0.0325911 -0.0614414 -0.0507743 -0.0123294
0.3 0.0326062 -0.059983 -0.0507615 -0.012371
0.3 0.0326216 -0.059983 -0.0507615 -0.012371
0.3 0.0326366 -0.059983 -0.0507615 -0.012371
0.3 0.0326506 -0.0556886 -0.0507077 -0.0124929
0.3 0.0326642 -0.0556886 -0.0507077 -0.0124929
0.3 0.0326776 -0.0528992 -0.0506622 -0.0125703
0.3 0.0326907 -0.0528992 -0.0506622 -0.0125703
0.3 0.0327036 -0.0515273 -0.0506368 -0.0126078
0.3 0.0327167 -0.0515273 -0.0506368 -0.0126078
0.3 0.0327289 -0.0475099 -0.0505507 -0.0127149
0.3 0.0327407 -0.0462029 -0.0505187 -0.0127488
0.3 0.0327523 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327633 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327739 -0.0449121 -0.0504851 -0.0127819
0.3 0.0327846 -0.0411373 -0.0503748 -0.012876
0.3 0.0327952 -0.0399115 -0.0503349 -0.0129057
0.3 0.0328055 -0.0387019 -0.0502934 -0.0129346
0.3 0.0328118 -0.0375442 -0.0502491 -0.0129641
0.3 0.0328206 -0.0364554 -0.0501956 -0.0129917
0.3 0.032831 -0.0354434 -0.0501308 -0.013017
0.3 0.0328417 -0.0354434 -0.0501308 -0.013017
0.3 0.0328539 -0.0354434 -0.0501308 -0.013017
0.3 0.0328677 -0.0329058 -0.0498542 -0.013077
0.3 0.0328824 -0.0329058 -0.0498542 -0.013077
0.3 0.0328992 -0.032235 -0.0497298 -0.0130908
0.3 0.032918 -0.032235 -0.0497298 -0.0130908
0.3 0.0329381 -0.0304195 -0.0490535 -0.0131103
0.3 0.03296 -0.0304195 -0.0490535 -0.0131103
0.3 0.0329833 -0.0304195 -0.0490535 -0.0131103
0.3 0.0330082 -0.0304195 -0.0490535 -0.0131103
0.3 0.0330348 -0.0299928 -0.0486097 -0.0130985
0.3 0.0330628 -0.0298867 -0.0483655 -0.0130882
0.3 0.0330921 -0.0298867 -0.0483655 -0.0130882
0.3 0.0331228 -0.0298665 -0.0478321 -0.0130581
0.3 0.0331557 -0.0300823 -0.047242 -0.013016
0.3 0.0331895 -0.0302724 -0.0469249 -0.0129902
0.3 0.0332231 -0.0305063 -0.0465966 -0.0129621
0.3 0.0332581 -0.0305063 -0.0465966 -0.0129621
0.3 0.0332935 -0.0305063 -0.0465966 -0.0129621
0.3 0.0333288 -0.0305063 -0.0465966 -0.0129621
0.3 0.0333661 -0.0318308 -0.0451811 -0.0128256
0.3 0.0334038 -0.0322402 -0.044806 -0.0127858
0.3 0.0334415 -0.0326685 -0.0444253 -0.0127446
0.3 0.033478 -0.0326685 -0.0444253 -0.0127446
0.3 0.033515 -0.0326685 -0.0444253 -0.0127446
0.3 0.0335523 -0.034046 -0.0432533 -0.0126127
0.3 0.0335891 -0.034046 -0.0432533 -0.0126127
0.3 0.0336254 -0.0349893 -0.0424583 -0.0125208
0.3 0.0336609 -0.0354537 -0.0420609 -0.0124748
0.3 0.0336949 -0.0354537 -0.0420609 -0.0124748
0.3 0.0337279 -0.0354537 -0.0420609 -0.0124748
0.3 0.0337602 -0.0367788 -0.0408791 -0.012339
0.3 0.0337907 -0.0367788 -0.0408791 -0.012339
0.3 0.0338191 -0.0367788 -0.0408791 -0.012339
0.3 0.0338474 -0.0379165 -0.0397341 -0.0122122
0.3 0.0338738 -0.0379165 -0.0397341 -0.0122122
0.3 0.0338975 -0.0379165 -0.0397341 -0.0122122
0.3 0.0339202 -0.0385165 -0.0390032 -0.0121354
0.3 0.0339403 -0.0385165 -0.0390032 -0.0121354
0.3 0.0339596 -0.039106 -0.0379763 -0.0120369
0.3 0.033977 -0.0392015 -0.0376567 -0.0120093
0.3 0.0339917 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340034 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340106 -0.0392416 -0.0373501 -0.0119844
0.3 0.0340174 -0.0389976 -0.0365169 -0.0119284
0.3 0.0340199 -0.0389976 -0.0365169 -0.0119284
0.3 0.0340179 -0.0389976 -0.0365169 -0.0119284
0.3 0.034017 -0.0381222 -0.0358367 -0.0119057
0.3 0.0340118 -0.0376857 -0.0356455 -0.0119055
0.3 0.0340032 -0.0371701 -0.0354735 -0.0119087
0.3 0.0339911 -0.0365779 -0.035321 -0.0119152
0.3 0.0339755 -0.035916 -0.0351862 -0.0119246
0.3 0.033956 -0.035916 -0.0351862 -0.0119246
0.3 0.0339313 -0.035916 -0.0351862 -0.0119246
0.3 0.0339065 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338772 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338458 -0.0335167 -0.0348863 -0.0119679
0.3 0.0338116 -0.0305559 -0.0347304 -0.012029
0.3 0.0337753 -0.0294579 -0.0347073 -0.0120518
0.3 0.0337355 -0.0294579 -0.0347073 -0.0120518
0.3 0.0336943 -0.0294579 -0.0347073 -0.0120518
0.3 0.0336519 -0.0259428 -0.0347007 -0.0121208
0.3 0.0336056 -0.0259428 -0.0347007 -0.0121208
0.3 0.0335566 -0.0259428 -0.0347007 -0.0121208
0.3 0.033507 -0.0259428 -0.0347007 -0.0121208
0.3 0.0334575 -0.0209314 -0.0348036 -0.012204
0.3 0.0334069 -0.0196518 -0.0348435 -0.0122212
0.3 0.0333536 -0.0196518 -0.0348435 -0.0122212
0.3 0.0333005 -0.0196518 -0.0348435 -0.0122212
0.3 0.0332463 -0.0158252 -0.0349777 -0.012258
0.3 0.0331919 -0.0145615 -0.0350275 -0.0122652
0.3 0.0331368 -0.0145615 -0.0350275 -0.0122652
0.3 0.0330827 -0.0145615 -0.0350275 -0.0122652
0.3 0.0330281 -0.0108833 -0.0351754 -0.0122691
0.3 0.0329728 -0.00970458 -0.035223 -0.0122642
0.3 0.0329183 -0.00855143 -0.0352705 -0.0122566
0.3 0.0328643 -0.00855143 -0.0352705 -0.0122566
0.3 0.0328115 -0.00855143 -0.0352705 -0.0122566
0.3 0.0327601 -0.00531657 -0.0353936 -0.0122156
0.3 0.0327081 -0.00432238 -0.0354279 -0.0121962
0.3 0.0326576 -0.0033744 -0.0354587 -0.012174
0.3 0.0326094 -0.0033744 -0.0354587 -0.012174
0.3 0.0325626 -0.0033744 -0.0354587 -0.012174
0.3 0.0325168 -0.00164443 -0.0355026 -0.0121212
0.3 0.0324721 -0.000866586 -0.0355144 -0.0120908
0.3 0.0324297 -0.000866586 -0.0355144 -0.0120908
0.3 0.0323882 0.00107843 -0.0355085 -0.0119864
0.3 0.0323486 0.00107843 -0.0355085 -0.0119864
0.3 0.0323111 0.00107843 -0.0355085 -0.0119864
0.3 0.0322741 0.00203317 -0.0354648 -0.0119071
0.3 0.0322372 0.00203317 -0.0354648 -0.0119071
0.3 0.0322034 0.00291307 -0.0353345 -0.0117784
0.3 0.0321732 0.00304743 -0.035273 -0.0117343
0.3 0.0321452 0.00304743 -0.035273 -0.0117343
0.3 0.0321201 0.00304743 -0.035273 -0.0117343
0.3 0.0320972 0.00296192 -0.035035 -0.0116029
0.3 0.0320784 0.00276789 -0.0349384 -0.0115605
0.3 0.0320691 0.00256963 -0.0348421 -0.011515
0.3 0.0320616 0.00236898 -0.034745 -0.0114686
0.3 0.0320541 0.00216539 -0.034647 -0.0114208
0.3 0.032043 0.00196069 -0.0345483 -0.0113715
0.3 0.0320313 0.00175423 -0.0344485 -0.0113205
0.3 0.0320194 0.00175423 -0.0344485 -0.0113205
0.3 0.0320085 0.00175423 -0.0344485 -0.0113205
0.3 0.0319977 0.00113076 -0.034153 -0.0111625
0.3 0.0319872 0.000939911 -0.0340687 -0.0111143
0.3 0.0319774 0.000746862 -0.0339817 -0.0110653
0.3 0.0319671 0.000746862 -0.0339817 -0.0110653
0.3 0.0319558 0.000550888 -0.0338927 -0.0110156
0.3 0.0319446 0.000550888 -0.0338927 -0.0110156
0.3 0.0319334 0.000155018 -0.0337129 -0.0109156
0.3 0.0319222 0.000155018 -0.0337129 -0.0109156
0.3 0.031911 -0.000441492 -0.0334429 -0.010766
0.3 0.0319 -0.000441492 -0.0334429 -0.010766
0.3 0.0318892 -0.000441492 -0.0334429 -0.010766
0.3 0.0318785 -0.00103817 -0.0331733 -0.0106172
0.3 0.031868 -0.00123646 -0.0330835 -0.0105678
0.3 0.0318574 -0.00123646 -0.0330835 -0.0105678
0.3 0.031847 -0.00123646 -0.0330835 -0.0105678
0.3 0.0318366 -0.00182907 -0.0328144 -0.0104206
0.3 0.0318267 -0.00202555 -0.0327249 -0.0103718
0.3 0.0318165 -0.00222158 -0.0326354 -0.0103231
0.3 0.0317987 -0.00222158 -0.0326354 -0.0103231
0.3 0.0317825 -0.00222158 -0.0326354 -0.0103231
0.3 0.031769 -0.00247275 -0.032418 -0.0101897
0.3 0.0317576 -0.00242131 -0.0323682 -0.0101489
0.3 0.0317474 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317404 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317356 -0.00229516 -0.0323305 -0.0101109
0.3 0.0317316 -0.00141587 -0.0323045 -0.0100162
0.3 0.0317284 -0.000952016 -0.0323265 -0.00999129
0.3 0.0317281 -0.000404132 -0.0323638 -0.00996965
0.3 0.0317289 0.000232197 -0.0324182 -0.00995187
0.3 0.031731 0.000232197 -0.0324182 -0.00995187
0.3 0.0317365 0.000232197 -0.0324182 -0.00995187
0.3 0.0317441 0.00174783 -0.0325753 -0.009925
0.3 0.0317545 0.00174783 -0.0325753 -0.009925
0.3 0.0317632 0.00463411 -0.0329312 -0.00990774
0.3 0.0317762 0.00463411 -0.0329312 -0.00990774
0.3 0.0317919 0.00463411 -0.0329312 -0.00990774
0.3 0.0318064 0.00820363 -0.0334311 -0.00991292
0.3 0.0318236 0.0095384 -0.0336291 -0.00991873
0.3 0.0318419 0.0109406 -0.0338437 -0.00992583
0.3 0.0318612 0.0109406 -0.0338437 -0.00992583
0.3 0.0318825 0.0124146 -0.0340734 -0.00993396
0.3 0.0319059 0.0124146 -0.0340734 -0.00993396
0.3 0.0319277 0.0155454 -0.0345702 -0.00995375
0.3 0.031953 0.0155454 -0.0345702 -0.00995375
0.3 0.0319765 0.0206724 -0.035397 -0.00999237
0.3 0.0320011 0.0206724 -0.035397 -0.00999237
0.3 0.0320261 0.0206724 -0.035397 -0.00999237
0.3 0.0320489 0.0262014 -0.0363005 -0.0100363
0.3 0.0320724 0.0281198 -0.0366133 -0.0100518
0.3 0.0320951 0.0300735 -0.0369306 -0.0100678
0.3 0.032116 0.0320639 -0.0372512 -0.0100839
0.3 0.0321373 0.0340845 -0.0375742 -0.0100998
0.3 0.0321589 0.0340845 -0.0375742 -0.0100998
0.3 0.032181 0.0340845 -0.0375742 -0.0100998
0.3 0.0321992 0.0402998 -0.0385415 -0.0101464
0.3 0.0322174 0.0402998 -0.0385415 -0.0101464
0.3 0.0322349 0.0402998 -0.0385415 -0.0101464
0.3 0.032249 0.0466225 -0.039472 -0.0101844
0.3 0.0322627 0.0466225 -0.039472 -0.0101844
0.3 0.0322739 0.0466225 -0.039472 -0.0101844
0.3 0.0322823 0.0529298 -0.0403277 -0.0102089
0.3 0.0322887 0.0550066 -0.0405888 -0.0102132
0.3 0.0322925 0.0550066 -0.0405888 -0.0102132
0.3 0.0322957 0.0570637 -0.0408371 -0.0102155
0.3 0.0322972 0.0570637 -0.0408371 -0.0102155
0.3 0.0322936 0.06308 -0.0414871 -0.0102083
0.3 0.032288 0.06308 -0.0414871 -0.0102083
0.3 0.0322802 0.0650195 -0.0416688 -0.0102009
0.3 0.0322707 0.0650195 -0.0416688 -0.0102009
0.3 0.0322567 0.0687722 -0.0419725 -0.0101774
0.3 0.0322419 0.0687722 -0.0419725 -0.0101774
0.3 0.0322228 0.0723297 -0.0421891 -0.0101422
0.3 0.0322018 0.0723297 -0.0421891 -0.0101422
0.3 0.0321785 0.0723297 -0.0421891 -0.0101422
0.3 0.0321506 0.0772345 -0.0423379 -0.0100677
0.3 0.0321211 0.0772345 -0.0423379 -0.0100677
0.3 0.0320879 0.0802115 -0.0423194 -0.0100053
0.3 0.032053 0.0802115 -0.0423194 -0.0100053
0.3 0.0320137 0.0842301 -0.0421222 -0.0098977
0.3 0.0319733 0.0842301 -0.0421222 -0.0098977
0.3 0.0319317 0.0842301 -0.0421222 -0.0098977
0.3 0.0318873 0.0866489 -0.0418887 -0.00982209
0.3 0.031842 0.0866489 -0.0418887 -0.00982209
0.3 0.0317931 0.0898977 -0.0413935 -0.00971076
0.3 0.0317437 0.0898977 -0.0413935 -0.00971076
0.3 0.0316941 0.0898977 -0.0413935 -0.00971076
0.3 0.0316444 0.0898977 -0.0413935 -0.00971076
0.3 0.0315902 0.093677 -0.0405044 -0.00959162
0.3 0.0315357 0.0945401 -0.0402467 -0.00957047
0.3 0.031482 0.0945401 -0.0402467 -0.00957047
0.3 0.0314291 0.0945401 -0.0402467 -0.00957047
0.3 0.0313747 0.0962056 -0.0397003 -0.00954294
0.3 0.0313221 0.0962056 -0.0397003 -0.00954294
0.3 0.0312687 0.0978051 -0.0391169 -0.00953635
0.3 0.0312173 0.0978051 -0.0391169 -0.00953635
0.3 0.0311648 0.099397 -0.0385118 -0.00955412
0.3 0.0311143 0.099397 -0.0385118 -0.00955412
0.3 0.031063 0.101865 -0.0375937 -0.00962974
0.3 0.0310123 0.102744 -0.0372942 -0.00966842
0.3 0.0309639 0.102744 -0.0372942 -0.00966842
0.3 0.0309186 0.102744 -0.0372942 -0.00966842
0.3 0.0308722 0.105573 -0.036439 -0.00982607
0.3 0.0308272 0.106605 -0.0361753 -0.00989058
0.3 0.0307832 0.107686 -0.0359262 -0.0099606
0.3 0.0307419 0.108817 -0.0356915 -0.0100356
0.3 0.0307029 0.108817 -0.0356915 -0.0100356
0.3 0.0306669 0.108817 -0.0356915 -0.0100356
0.3 0.0306307 0.112518 -0.0350992 -0.0102837
0.3 0.0305973 0.112518 -0.0350992 -0.0102837
0.3 0.0305656 0.112518 -0.0350992 -0.0102837
0.3 0.0305345 0.115222 -0.0348075 -0.0104606
0.3 0.0305047 0.118109 -0.034617 -0.0106391
0.3 0.0304792 0.119613 -0.0345608 -0.0107269
0.3 0.0304579 0.121158 -0.0345326 -0.0108131
0.3 0.0304364 0.121158 -0.0345326 -0.0108131
0.3 0.0304154 0.121158 -0.0345326 -0.0108131
0.3 0.0303986 0.124384 -0.0345729 -0.0109777
0.3 0.0303829 0.124384 -0.0345729 -0.0109777
0.3 0.0303762 0.129399 -0.0348453 -0.0111965
0.3 0.0303695 0.129399 -0.0348453 -0.0111965
0.3 0.0303636 0.129399 -0.0348453 -0.0111965
0.3 0.0303568 0.133807 -0.0351005 -0.01142
0.3 0.0303505 0.13508 -0.0351465 -0.0115043
0.3 0.0303423 0.136282 -0.0351949 -0.0115839
0.3 0.0303349 0.137419 -0.0352463 -0.0116617
0.3 0.0303283 0.137419 -0.0352463 -0.0116617
0.3 0.0303224 0.137419 -0.0352463 -0.0116617
0.3 0.0303177 0.140416 -0.0353987 -0.0118758
0.3 0.0303135 0.141278 -0.0354474 -0.0119407
0.3 0.0303094 0.14207 -0.0354949 -0.0120023
0.3 0.0303058 0.142798 -0.0355411 -0.0120608
0.3 0.0303027 0.142798 -0.0355411 -0.0120608
0.3 0.0303 0.142798 -0.0355411 -0.0120608
0.3 0.0302973 0.144603 -0.035672 -0.0122191
0.3 0.030295 0.144603 -0.035672 -0.0122191
0.3 0.0302929 0.144603 -0.035672 -0.0122191
0.3 0.0302913 0.145859 -0.0357916 -0.0123525
0.3 0.03029 0.14616 -0.0358291 -0.0123917
0.3 0.0302884 0.146591 -0.0359006 -0.0124626
0.3 0.0302873 0.146591 -0.0359006 -0.0124626
0.3 0.0302867 0.146591 -0.0359006 -0.0124626
0.3 0.0302865 0.146591 -0.0359006 -0.0124626
0.3 0.0302865 0.146591 -0.0359006 -0.0124626
0.3 0.0302866 0.14682 -0.0359831 -0.0125663
0.3 0.0302862 0.14682 -0.0359831 -0.0125663
0.3 0.0302857 0.14682 -0.0359831 -0.0125663
0.3 0.030285 0.146212 -0.0360427 -0.0126001
0.3 0.0302843 0.146212 -0.0360427 -0.0126001
0.3 0.0302879 0.146212 -0.0360427 -0.0126001
0.3 0.0302912 0.144752 -0.0361752 -0.0125894
0.3 0.0302941 0.144064 -0.0362401 -0.0125752
0.3 0.030299 0.143276 -0.0363158 -0.0125556
0.3 0.0303054 0.142381 -0.0364043 -0.0125303
0.3 0.0303129 0.142381 -0.0364043 -0.0125303
0.3 0.0303257 0.142381 -0.0364043 -0.0125303
0.3 0.0303391 0.140296 -0.0366179 -0.0124647
0.3 0.0303559 0.140296 -0.0366179 -0.0124647
0.3 0.0303697 0.136438 -0.0370279 -0.0123286
0.3 0.0303865 0.13497 -0.0371873 -0.0122744
0.3 0.0304039 0.13497 -0.0371873 -0.0122744
0.3 0.0304274 0.13497 -0.0371873 -0.0122744
0.3 0.0304517 0.131774 -0.0375485 -0.012156
0.3 0.0304773 0.130041 -0.0377482 -0.0120911
0.3 0.0305 0.128225 -0.0379599 -0.012023
0.3 0.0305242 0.124348 -0.0384184 -0.0118773
0.3 0.0305509 0.122285 -0.0386657 -0.0117996
0.3 0.0305806 0.122285 -0.0386657 -0.0117996
0.3 0.0306074 0.117916 -0.0391921 -0.0116345
0.3 0.0306354 0.117916 -0.0391921 -0.0116345
0.3 0.0306684 0.117916 -0.0391921 -0.0116345
0.3 0.030697 0.110827 -0.0400504 -0.0113697
0.3 0.0307279 0.110827 -0.0400504 -0.0113697
0.3 0.0307579 0.110827 -0.0400504 -0.0113697
0.3 0.0307889 0.105811 -0.0406541 -0.0111866
0.3 0.0308221 0.105811 -0.0406541 -0.0111866
0.3 0.0308494 0.097904 -0.0415907 -0.0109058
0.3 0.0308733 0.0951816 -0.0419073 -0.0108115
0.3 0.0308968 0.0924215 -0.0422241 -0.0107173
0.3 0.0309225 0.0924215 -0.0422241 -0.0107173
0.3 0.0309451 0.086787 -0.0428574 -0.0105286
0.3 0.0309643 0.0839212 -0.0431718 -0.0104349
0.3 0.0309865 0.0839212 -0.0431718 -0.0104349
0.3 0.0310096 0.0839212 -0.0431718 -0.0104349
0.3 0.0310284 0.0781196 -0.0437882 -0.0102504
0.3 0.0310468 0.0781196 -0.0437882 -0.0102504
0.3 0.0310619 0.0722629 -0.0443769 -0.0100721
0.3 0.0310774 0.0722629 -0.0443769 -0.0100721
0.3 0.0310828 0.0634461 -0.0451879 -0.0098212
0.3 0.0310914 0.0634461 -0.0451879 -0.0098212
0.3 0.0310941 0.057591 -0.0456749 -0.00966695
0.3 0.0310931 0.0546912 -0.045907 -0.00959355
0.3 0.0310877 0.0518081 -0.0461295 -0.00952377
0.3 0.0310769 0.0489473 -0.0463415 -0.00945708
0.3 0.0310627 0.0489473 -0.0463415 -0.00945708
0.3 0.0310448 0.0489473 -0.0463415 -0.00945708
0.3 0.0310193 0.0433112 -0.0467278 -0.00933382
0.3 0.0309905 0.0433112 -0.0467278 -0.00933382
0.3 0.0309521 0.0351134 -0.0472033 -0.00917493
0.3 0.0309096 0.0351134 -0.0472033 -0.00917493
0.3 0.0308647 0.0351134 -0.0472033 -0.00917493
0.3 0.0308106 0.0272693 -0.0475459 -0.0090462
0.3 0.0307516 0.0247409 -0.0476293 -0.0090092
0.3 0.0306884 0.0222567 -0.0476987 -0.00897451
0.3 0.0306211 0.0198029 -0.0477557 -0.00894069
0.3 0.0305515 0.0198029 -0.0477557 -0.00894069
0.3 0.0304802 0.0198029 -0.0477557 -0.00894069
0.3 0.0304069 0.0198029 -0.0477557 -0.00894069
0.3 0.0303257 0.0126145 -0.0478522 -0.00883913
0.3 0.0302436 0.0126145 -0.0478522 -0.00883913
0.3 0.0301542 0.00563225 -0.0478512 -0.00872722
0.3 0.0300644 0.00563225 -0.0478512 -0.00872722
0.3 0.0299736 0.00563225 -0.0478512 -0.00872722
0.3 0.0298789 0.00104842 -0.047809 -0.00863976
0.3 0.0297847 0.00104842 -0.047809 -0.00863976
0.3 0.029684 -0.00580128 -0.0477048 -0.0084743
0.3 0.0295841 -0.00580128 -0.0477048 -0.0084743
0.3 0.0294855 -0.00580128 -0.0477048 -0.0084743
0.3 0.0293835 -0.0103687 -0.0476158 -0.00833673
0.3 0.029283 -0.0103687 -0.0476158 -0.00833673
0.3 0.0291777 -0.0172384 -0.0474634 -0.00808583
0.3 0.0290705 -0.019542 -0.047412 -0.00798913
0.3 0.0289654 -0.019542 -0.047412 -0.00798913
0.3 0.0288623 -0.019542 -0.047412 -0.00798913
0.3 0.0287576 -0.0241972 -0.0473225 -0.00777542
0.3 0.028654 -0.0241972 -0.0473225 -0.00777542
0.3 0.0285479 -0.0289232 -0.0472549 -0.00753622
0.3 0.0284443 -0.0289232 -0.0472549 -0.00753622
0.3 0.0283375 -0.0337147 -0.0472239 -0.0072747
0.3 0.0282345 -0.0337147 -0.0472239 -0.0072747
0.3 0.0281298 -0.0385857 -0.0472374 -0.00699333
0.3 0.0280254 -0.0410654 -0.0472676 -0.00684516
0.3 0.0279223 -0.0410654 -0.0472676 -0.00684516
0.3 0.0278181 -0.0486588 -0.0474659 -0.00638207
0.3 0.0277144 -0.0512522 -0.047575 -0.00622246
0.3 0.0276113 -0.0538812 -0.0477091 -0.00606076
0.3 0.0275086 -0.0565524 -0.0478696 -0.00589703
0.3 0.0274058 -0.0592716 -0.0480604 -0.00573231
0.3 0.0273048 -0.0648385 -0.0485359 -0.0054039
0.3 0.0272102 -0.0648385 -0.0485359 -0.0054039
0.3 0.0271152 -0.0676875 -0.0488235 -0.00524136
0.3 0.027023 -0.0705885 -0.0491505 -0.00508123
0.3 0.0269336 -0.073542 -0.0495169 -0.00492366
0.3 0.0268471 -0.0765466 -0.0499243 -0.00476967
0.3 0.0267721 -0.0794751 -0.0503288 -0.0046189
0.3 0.026695 -0.0794751 -0.0503288 -0.0046189
0.3 0.0266183 -0.0822649 -0.0506812 -0.00445622
0.3 0.0265408 -0.0822649 -0.0506812 -0.00445622
0.3 0.0264582 -0.0875502 -0.0513614 -0.00414582
0.3 0.026375 -0.0925334 -0.0520497 -0.00384474
0.3 0.0262942 -0.0949108 -0.0523939 -0.00369993
0.3 0.0262154 -0.0972109 -0.0527372 -0.00356028
0.3 0.0261389 -0.0994334 -0.0530792 -0.00342573
0.3 0.0260641 -0.101579 -0.0534199 -0.00329614
0.3 0.0259914 -0.103651 -0.0537593 -0.00317124
0.3 0.0259209 -0.103651 -0.0537593 -0.00317124
0.3 0.0258521 -0.103651 -0.0537593 -0.00317124
0.3 0.0257849 -0.109424 -0.0547699 -0.00282482
0.3 0.0257195 -0.109424 -0.0547699 -0.00282482
0.3 0.0256561 -0.109424 -0.0547699 -0.00282482
0.3 0.0255945 -0.114541 -0.0557694 -0.00252049
0.3 0.0255348 -0.116106 -0.0561002 -0.00242797
0.3 0.0254771 -0.1176 -0.0564299 -0.00233993
0.3 0.0254208 -0.1176 -0.0564299 -0.00233993
0.3 0.0253663 -0.1176 -0.0564299 -0.00233993
0.3 0.0253133 -0.120392 -0.0570856 -0.00217572
0.3 0.0252624 -0.12169 -0.0574117 -0.00209961
0.3 0.0252123 -0.122922 -0.0577366 -0.00202751
0.3 0.0251635 -0.122922 -0.0577366 -0.00202751
0.3 0.0251162 -0.126105 -0.0586885 -0.00183373
0.3 0.025071 -0.126105 -0.0586885 -0.00183373
0.3 0.0250288 -0.126105 -0.0586885 -0.00183373
0.3 0.0249887 -0.128293 -0.0595599 -0.00167539
0.3 0.0249507 -0.128293 -0.0595599 -0.00167539
0.3 0.0249179 -0.128293 -0.0595599 -0.00167539
0.3 0.0248865 -0.129175 -0.0600731 -0.00159399
0.3 0.0248594 -0.129175 -0.0600731 -0.00159399
0.3 0.0248321 -0.129656 -0.0607194 -0.00151007
0.3 0.024807 -0.129606 -0.0609025 -0.00149235
0.3 0.024787 -0.129606 -0.0609025 -0.00149235
0.3 0.0247673 -0.128862 -0.0613441 -0.00146963
0.3 0.024751 -0.128862 -0.0613441 -0.00146963
0.3 0.0247393 -0.128862 -0.0613441 -0.00146963
0.3 0.0247286 -0.127325 -0.0616431 -0.00148931
0.3 0.0247209 -0.127325 -0.0616431 -0.00148931
0.3 0.0247161 -0.126654 -0.0617147 -0.00150457
0.3 0.0247133 -0.125912 -0.0617735 -0.00152379
0.3 0.0247105 -0.124231 -0.0618557 -0.00157383
0.3 0.0247091 -0.124231 -0.0618557 -0.00157383
0.3 0.0247115 -0.123295 -0.0618798 -0.00160447
0.3 0.0247162 -0.123295 -0.0618798 -0.00160447
0.3 0.0247238 -0.123295 -0.0618798 -0.00160447
0.3 0.0247281 -0.120162 -0.0618903 -0.00171634
0.3 0.0247352 -0.120162 -0.0618903 -0.00171634
0.3 0.0247441 -0.117838 -0.0618579 -0.00180511
0.3 0.024755 -0.117838 -0.0618579 -0.00180511
0.3 0.0247653 -0.115359 -0.0617995 -0.00190354
0.3 0.0247742 -0.114074 -0.0617648 -0.00195545
0.3 0.0247844 -0.112764 -0.0617277 -0.00200895
0.3 0.0247953 -0.111432 -0.0616881 -0.00206377
0.3 0.0248072 -0.111432 -0.0616881 -0.00206377
0.3 0.0248183 -0.110083 -0.0616469 -0.00211969
0.3 0.0248311 -0.110083 -0.0616469 -0.00211969
0.3 0.0248409 -0.105968 -0.0615249 -0.00229174
0.3 0.0248495 -0.104589 -0.0614886 -0.00234965
0.3 0.0248575 -0.103216 -0.0614573 -0.00240735
0.3 0.0248642 -0.101858 -0.061433 -0.00246433
0.3 0.0248688 -0.101858 -0.061433 -0.00246433
0.3 0.0248733 -0.101858 -0.061433 -0.00246433
0.3 0.0248757 -0.0979037 -0.0614083 -0.0026294
0.3 0.0248759 -0.0979037 -0.0614083 -0.0026294
0.3 0.0248749 -0.0953991 -0.0614396 -0.00273309
0.3 0.0248716 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248666 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248592 -0.0941974 -0.0614722 -0.00278259
0.3 0.0248499 -0.0919118 -0.0615738 -0.00287624
0.3 0.0248379 -0.0908301 -0.0616439 -0.00292027
0.3 0.0248237 -0.0908301 -0.0616439 -0.00292027
0.3 0.0248072 -0.0908301 -0.0616439 -0.00292027
0.3 0.0247878 -0.0879021 -0.0619481 -0.0030397
0.3 0.0247659 -0.0879021 -0.0619481 -0.0030397
0.3 0.0247397 -0.0854852 -0.0624032 -0.00314056
0.3 0.0247104 -0.0847972 -0.0625893 -0.00317034
0.3 0.0246786 -0.0841668 -0.0627921 -0.00319845
0.3 0.0246436 -0.0835904 -0.0630111 -0.00322513
0.3 0.0246062 -0.0830646 -0.0632455 -0.00325053
0.3 0.0245669 -0.0825865 -0.0634945 -0.0032748
0.3 0.0245256 -0.0825865 -0.0634945 -0.0032748
0.3 0.0244824 -0.0825865 -0.0634945 -0.0032748
0.3 0.0244361 -0.0814298 -0.0643275 -0.00334287
0.3 0.0243883 -0.0814298 -0.0643275 -0.00334287
0.3 0.024339 -0.0814298 -0.0643275 -0.00334287
0.3 0.0242865 -0.0806084 -0.0652711 -0.00340812
0.3 0.0242325 -0.0803832 -0.0656036 -0.0034303
0.3 0.0241771 -0.0801794 -0.0659446 -0.00345289
0.3 0.0241217 -0.0801794 -0.0659446 -0.00345289
0.3 0.0240654 -0.079986 -0.0662911 -0.0034762
0.3 0.0240076 -0.0796174 -0.0670004 -0.0035247
0.3 0.0239486 -0.0794412 -0.067363 -0.0035502
0.3 0.0238895 -0.0792688 -0.067732 -0.00357644
0.3 0.0238302 -0.0790901 -0.0681036 -0.00360373
0.3 0.0237705 -0.0789011 -0.0684771 -0.00363217
0.3 0.023711 -0.0787018 -0.0688524 -0.00366182
0.3 0.0236521 -0.0787018 -0.0688524 -0.00366182
0.3 0.0235948 -0.0787018 -0.0688524 -0.00366182
0.3 0.0235355 -0.0780306 -0.0699908 -0.00375748
0.3 0.0234759 -0.0777712 -0.0703718 -0.00379173
0.3 0.0234185 -0.0777712 -0.0703718 -0.00379173
0.3 0.0233632 -0.0777712 -0.0703718 -0.00379173
0.3 0.0233064 -0.077165 -0.071127 -0.00386381
0.3 0.0232518 -0.077165 -0.071127 -0.00386381
0.3 0.0231975 -0.0764169 -0.0718678 -0.00394042
0.3 0.0231464 -0.0764169 -0.0718678 -0.00394042
0.3 0.0230928 -0.0749842 -0.0729376 -0.00406365
0.3 0.0230417 -0.0749842 -0.0729376 -0.00406365
0.3 0.0229933 -0.0744177 -0.0732818 -0.0041066
0.3 0.0229485 -0.0744177 -0.0732818 -0.0041066
0.3 0.0229041 -0.0731435 -0.0739493 -0.00419484
0.3 0.0228581 -0.0716734 -0.0745827 -0.00428557
0.3 0.0228161 -0.0708648 -0.0748879 -0.00433143
0.3 0.0227759 -0.0700014 -0.0751838 -0.00437713
0.3 0.0227381 -0.0690826 -0.0754705 -0.00442245
0.3 0.0227033 -0.0681113 -0.0757492 -0.00446694
0.3 0.0226712 -0.0670871 -0.07602 -0.00451053
0.3 0.0226434 -0.0670871 -0.07602 -0.00451053
0.3 0.022618 -0.0670871 -0.07602 -0.00451053
0.3 0.0225934 -0.0636876 -0.076781 -0.00463258
0.3 0.022572 -0.0636876 -0.076781 -0.00463258
0.3 0.0225546 -0.0636876 -0.076781 -0.00463258
0.3 0.0225372 -0.0598513 -0.0774704 -0.00473993
0.3 0.0225218 -0.0585651 -0.0776928 -0.00477618
0.3 0.0225082 -0.057284 -0.077912 -0.00481312
0.3 0.0224951 -0.0560112 -0.0781278 -0.00485071
0.3 0.0224821 -0.0534915 -0.0785492 -0.00492813
0.3 0.0224695 -0.0534915 -0.0785492 -0.00492813
0.3 0.0224583 -0.0522443 -0.0787545 -0.0049681
0.3 0.0224478 -0.0511551 -0.0790569 -0.00496974
0.3 0.0224343 -0.0500873 -0.0793576 -0.00497255
0.3 0.0224209 -0.0500873 -0.0793576 -0.00497255
0.3 0.0224069 -0.0500873 -0.0793576 -0.00497255
0.3 0.0223873 -0.0468736 -0.080198 -0.00499634
0.3 0.0223699 -0.0468736 -0.080198 -0.00499634
0.3 0.0223539 -0.0468736 -0.080198 -0.00499634
0.3 0.0223366 -0.0437175 -0.0809971 -0.00502168
0.3 0.0223199 -0.0426834 -0.0812569 -0.00502943
0.3 0.022304 -0.0426834 -0.0812569 -0.00502943
0.3 0.0222896 -0.0426834 -0.0812569 -0.00502943
0.3 0.0222743 -0.0396375 -0.0820175 -0.00505048
0.3 0.0222595 -0.0386419 -0.0822648 -0.00505675
0.3 0.022246 -0.0386419 -0.0822648 -0.00505675
0.3 0.0222336 -0.0386419 -0.0822648 -0.00505675
0.3 0.0222196 -0.0357157 -0.0829887 -0.00507327
0.3 0.0222068 -0.0347611 -0.0832241 -0.00507802
0.3 0.0221945 -0.0347611 -0.0832241 -0.00507802
0.3 0.022182 -0.0329756 -0.0836814 -0.0050876
0.3 0.0221707 -0.0329756 -0.0836814 -0.0050876
0.3 0.0221606 -0.0321638 -0.0838956 -0.00509019
0.3 0.022151 -0.0321638 -0.0838956 -0.00509019
0.3 0.0221426 -0.0301317 -0.0844533 -0.00508399
0.3 0.0221356 -0.0296038 -0.0846035 -0.00507561
0.3 0.0221297 -0.0296038 -0.0846035 -0.00507561
0.3 0.022126 -0.0291498 -0.0847355 -0.00506386
0.3 0.0221253 -0.0291498 -0.0847355 -0.00506386
0.3 0.0221258 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221286 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221326 -0.0284627 -0.0849414 -0.00503003
0.3 0.0221373 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221452 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221551 -0.0279409 -0.0851077 -0.00491635
0.3 0.0221664 -0.0282197 -0.0850252 -0.00479274
0.3 0.0221786 -0.0284177 -0.0849628 -0.00474534
0.3 0.022193 -0.0286645 -0.0848838 -0.00469506
0.3 0.0222089 -0.0289551 -0.0847876 -0.00464192
0.3 0.022226 -0.0292814 -0.0846781 -0.00458673
0.3 0.0222433 -0.0292814 -0.0846781 -0.00458673
0.3 0.0222627 -0.0296439 -0.0845566 -0.00452961
0.3 0.0222829 -0.0300381 -0.0844228 -0.00447073
0.3 0.0223039 -0.0300381 -0.0844228 -0.00447073
0.3 0.0223259 -0.0313725 -0.0839537 -0.00428498
0.3 0.0223474 -0.031854 -0.0837797 -0.00422102
0.3 0.0223702 -0.031854 -0.0837797 -0.00422102
0.3 0.0223934 -0.031854 -0.0837797 -0.00422102
0.3 0.022417 -0.0333959 -0.0832095 -0.00402447
0.3 0.0224394 -0.0333959 -0.0832095 -0.00402447
0.3 0.0224625 -0.0339375 -0.0830067 -0.00395828
0.3 0.022485 -0.0339375 -0.0830067 -0.00395828
0.3 0.022507 -0.0356196 -0.0823671 -0.00375959
0.3 0.0225282 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225479 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225666 -0.0367499 -0.0819269 -0.00363024
0.3 0.022584 -0.0367499 -0.0819269 -0.00363024
0.3 0.0225998 -0.0378641 -0.0814824 -0.00350546
0.3 0.0226141 -0.0384004 -0.0812629 -0.00344553
0.3 0.0226277 -0.0389214 -0.0810451 -0.00338744
0.3 0.022639 -0.0389214 -0.0810451 -0.00338744
0.3 0.0226489 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226563 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226613 -0.0399019 -0.0806185 -0.00327759
0.3 0.0226647 -0.0415361 -0.079829 -0.00308943
0.3 0.0226662 -0.041848 -0.0796526 -0.00305028
0.3 0.0226648 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226604 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226517 -0.0421113 -0.0794861 -0.00301394
0.3 0.0226414 -0.0425943 -0.0790575 -0.00292174
0.3 0.0226272 -0.0425943 -0.0790575 -0.00292174
0.3 0.0226118 -0.0426115 -0.0788441 -0.00287634
0.3 0.0225938 -0.0425265 -0.0787598 -0.00285802
0.3 0.022571 -0.0423706 -0.0786925 -0.00284239
0.3 0.0225448 -0.0421503 -0.0786409 -0.00282924
0.3 0.0225164 -0.0421503 -0.0786409 -0.00282924
0.3 0.0224859 -0.0415199 -0.0785838 -0.0028093
0.3 0.0224511 -0.0411027 -0.0785799 -0.00280213
0.3 0.0224133 -0.0406173 -0.0785934 -0.00279669
0.3 0.0223729 -0.0400735 -0.078621 -0.00279233
0.3 0.022331 -0.0400735 -0.078621 -0.00279233
0.3 0.0222851 -0.0394712 -0.0786627 -0.00278875
0.3 0.0222359 -0.0394712 -0.0786627 -0.00278875
0.3 0.0221856 -0.0380941 -0.0787892 -0.00278315
0.3 0.0221345 -0.0380941 -0.0787892 -0.00278315
0.3 0.0220805 -0.0365066 -0.0789678 -0.00277811
0.3 0.0220244 -0.0365066 -0.0789678 -0.00277811
0.3 0.0219685 -0.0338107 -0.079315 -0.00276577
0.3 0.0219136 -0.0328598 -0.0794454 -0.00275914
0.3 0.0218556 -0.0328598 -0.0794454 -0.00275914
0.3 0.0217969 -0.0328598 -0.0794454 -0.00275914
0.3 0.0217388 -0.0299211 -0.0798679 -0.00272773
0.3 0.0216809 -0.0289417 -0.0800139 -0.00271269
0.3 0.0216232 -0.027967 -0.0801622 -0.00269527
0.3 0.0215662 -0.0270011 -0.0803121 -0.00267533
0.3 0.0215096 -0.0260555 -0.0804604 -0.00265256
0.3 0.0214538 -0.0260555 -0.0804604 -0.00265256
0.3 0.0213989 -0.0260555 -0.0804604 -0.00265256
0.3 0.0213449 -0.0242314 -0.0807562 -0.00259949
0.3 0.0212921 -0.0242314 -0.0807562 -0.00259949
0.3 0.0212405 -0.0217246 -0.0811872 -0.00250093
0.3 0.0211901 -0.0217246 -0.0811872 -0.00250093
0.3 0.0211408 -0.0217246 -0.0811872 -0.00250093
0.3 0.0210924 -0.0195755 -0.0815961 -0.00238303
0.3 0.0210461 -0.0195755 -0.0815961 -0.00238303
0.3 0.0210026 -0.0195755 -0.0815961 -0.00238303
0.3 0.0209601 -0.0183833 -0.0818539 -0.00229646
0.3 0.0209194 -0.0183833 -0.0818539 -0.00229646
0.3 0.0208796 -0.0170018 -0.0822121 -0.002159
0.3 0.0208421 -0.0166572 -0.0823243 -0.00211248
0.3 0.0208064 -0.0163776 -0.082431 -0.00206573
0.3 0.0207746 -0.0163776 -0.082431 -0.00206573
0.3 0.0207462 -0.0163776 -0.082431 -0.00206573
0.3 0.0207212 -0.0160148 -0.0826274 -0.00197415
0.3 0.0206977 -0.0160148 -0.0826274 -0.00197415
0.3 0.020677 -0.0159949 -0.0828735 -0.00184404
0.3 0.0206591 -0.0159949 -0.0828735 -0.00184404
0.3 0.0206442 -0.0161398 -0.0829406 -0.0018041
0.3 0.0206322 -0.0161398 -0.0829406 -0.0018041
0.3 0.020623 -0.0170284 -0.0831038 -0.00170021
0.3 0.0206218 -0.0173955 -0.0831494 -0.00166593
0.3 0.020621 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206184 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206153 -0.0177603 -0.0831928 -0.00163045
0.3 0.0206119 -0.0188074 -0.0833093 -0.00151826
0.3 0.0206095 -0.0188074 -0.0833093 -0.00151826
0.3 0.0206067 -0.0191418 -0.0833428 -0.00147849
0.3 0.0206033 -0.0191418 -0.0833428 -0.00147849
0.3 0.0206007 -0.0197225 -0.0834533 -0.00142247
0.3 0.0205969 -0.0197225 -0.0834533 -0.00142247
0.3 0.0205911 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205856 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205802 -0.0203292 -0.0837393 -0.00139943
0.3 0.0205746 -0.0208835 -0.0840013 -0.00137322
0.3 0.0205692 -0.0208835 -0.0840013 -0.00137322
0.3 0.0205635 -0.0212181 -0.0841693 -0.00135682
0.3 0.0205583 -0.0213747 -0.0842515 -0.00134902
0.3 0.0205533 -0.0215243 -0.0843326 -0.00134148
0.3 0.0205484 -0.0216669 -0.0844126 -0.00133416
0.3 0.0205438 -0.0216669 -0.0844126 -0.00133416
0.3 0.0205392 -0.0219303 -0.0845692 -0.0013202
0.3 0.0205348 -0.0220521 -0.0846458 -0.00131356
0.3 0.020531 -0.0221672 -0.0847212 -0.0013072
0.3 0.0205269 -0.0221672 -0.0847212 -0.0013072
0.3 0.0205169 -0.0221672 -0.0847212 -0.0013072
0.3 0.020507 -0.0223314 -0.0848758 -0.00129844
0.3 0.0205004 -0.0223314 -0.0848758 -0.00129844
0.3 0.0204951 -0.0221476 -0.085153 -0.00129968
0.3 0.0204904 -0.0221476 -0.085153 -0.00129968
0.3 0.0204882 -0.0221476 -0.085153 -0.00129968
0.3 0.0204864 -0.0216713 -0.0853801 -0.00131727
0.3 0.0204865 -0.0216713 -0.0853801 -0.00131727
0.3 0.0204845 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204865 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204908 -0.0203464 -0.0858005 -0.00137844
0.3 0.0204954 -0.0182713 -0.0863284 -0.00148341
0.3 0.0205012 -0.0174156 -0.086529 -0.0015279
0.3 0.0205093 -0.0164795 -0.086742 -0.00157704
0.3 0.0205192 -0.0154579 -0.0869681 -0.00163141
0.3 0.0205299 -0.0143514 -0.087206 -0.00169074
0.3 0.0205426 -0.0143514 -0.087206 -0.00169074
0.3 0.0205595 -0.0143514 -0.087206 -0.00169074
0.3 0.0205767 -0.0118908 -0.087718 -0.00182329
0.3 0.0205956 -0.0118908 -0.087718 -0.00182329
0.3 0.0206161 -0.00911326 -0.0882768 -0.00197281
0.3 0.0206394 -0.00911326 -0.0882768 -0.00197281
0.3 0.0206606 -0.00441422 -0.089204 -0.00221996
0.3 0.0206851 -0.00441422 -0.089204 -0.00221996
0.3 0.0207121 -0.00441422 -0.089204 -0.00221996
0.3 0.0207384 -0.000949392 -0.0898769 -0.00239653
0.3 0.0207644 -0.000949392 -0.0898769 -0.00239653
0.3 0.0207919 0.00275682 -0.0905828 -0.00258013
0.3 0.0208194 0.00668 -0.0913165 -0.00276934
0.3 0.0208486 0.00668 -0.0913165 -0.00276934
0.3 0.0208761 0.00871548 -0.0916894 -0.00286585
0.3 0.0209053 0.00871548 -0.0916894 -0.00286585
0.3 0.0209322 0.0150751 -0.0928254 -0.00315941
0.3 0.0209574 0.0150751 -0.0928254 -0.00315941
0.3 0.020985 0.0150751 -0.0928254 -0.00315941
0.3 0.0210101 0.0216725 -0.093949 -0.00344988
0.3 0.0210333 0.0216725 -0.093949 -0.00344988
0.3 0.0210553 0.0261223 -0.0946705 -0.00363555
0.3 0.0210767 0.0283495 -0.0950197 -0.00372517
0.3 0.0210976 0.0283495 -0.0950197 -0.00372517
0.3 0.0211132 0.0327906 -0.0956879 -0.00389655
0.3 0.021128 0.034998 -0.0960057 -0.00397767
0.3 0.0211417 0.0371877 -0.0963092 -0.00405533
0.3 0.0211527 0.0393525 -0.0965968 -0.00412906
0.3 0.0211595 0.0414935 -0.0968687 -0.00419881
0.3 0.0211668 0.0414935 -0.0968687 -0.00419881
0.3 0.0211725 0.0414935 -0.0968687 -0.00419881
0.3 0.0211729 0.0477234 -0.0975766 -0.00438088
0.3 0.0211716 0.0477234 -0.0975766 -0.00438088
0.3 0.0211675 0.0477234 -0.0975766 -0.00438088
0.3 0.0211607 0.0516717 -0.097949 -0.00447718
0.3 0.0211496 0.0554104 -0.0982309 -0.00455063
0.3 0.0211357 0.0554104 -0.0982309 -0.00455063
0.3 0.0211203 0.0554104 -0.0982309 -0.00455063
0.3 0.0211006 0.058915 -0.0984158 -0.00460054
0.3 0.0210769 0.0621605 -0.0984978 -0.00462553
0.3 0.0210512 0.0621605 -0.0984978 -0.00462553
0.3 0.0210228 0.0621605 -0.0984978 -0.00462553
0.3 0.0209897 0.0665295 -0.0984311 -0.00461929
0.3 0.0209548 0.0665295 -0.0984311 -0.00461929
0.3 0.0209177 0.0665295 -0.0984311 -0.00461929
0.3 0.0208761 0.0702707 -0.0981391 -0.0045695
0.3 0.0208328 0.0702707 -0.0981391 -0.0045695
0.3 0.0207865 0.0724146 -0.097819 -0.00452024
0.3 0.0207386 0.0733882 -0.0976254 -0.00449239
0.3 0.0206887 0.0742974 -0.0974103 -0.00446328
0.3 0.0206372 0.0751386 -0.0971738 -0.0044336
0.3 0.0205854 0.0751386 -0.0971738 -0.0044336
0.3 0.0205319 0.0751386 -0.0971738 -0.0044336
0.3 0.0204765 0.0766204 -0.0966373 -0.00437546
0.3 0.0204212 0.0766204 -0.0966373 -0.00437546
0.3 0.0203636 0.0778635 -0.0960257 -0.0043242
0.3 0.020306 0.0778635 -0.0960257 -0.0043242
0.3 0.0202477 0.0789071 -0.0953519 -0.00428652
0.3 0.0201905 0.0789071 -0.0953519 -0.00428652
0.3 0.0201319 0.0802107 -0.0942585 -0.00427165
0.3 0.0200734 0.0802107 -0.0942585 -0.00427165
0.3 0.0200161 0.0802107 -0.0942585 -0.00427165
0.3 0.0199584 0.0813067 -0.0931068 -0.00431367
0.3 0.0199022 0.0813067 -0.0931068 -0.00431367
0.3 0.0198466 0.0813067 -0.0931068 -0.00431367
0.3 0.0197902 0.0823463 -0.0919507 -0.00441998
0.3 0.0197354 0.0827041 -0.0915759 -0.00447083
0.3 0.0196832 0.0827041 -0.0915759 -0.00447083
0.3 0.0196315 0.0830774 -0.0912082 -0.00452954
0.3 0.0195825 0.0830774 -0.0912082 -0.00452954
0.3 0.0195335 0.0843353 -0.0901709 -0.00474789
0.3 0.0194865 0.0848096 -0.0898532 -0.00483286
0.3 0.0194416 0.0853144 -0.0895524 -0.00492312
0.3 0.0193999 0.0853144 -0.0895524 -0.00492312
0.3 0.0193612 0.0853144 -0.0895524 -0.00492312
0.3 0.0193234 0.0870588 -0.0887783 -0.00521611
0.3 0.0192883 0.0870588 -0.0887783 -0.00521611
0.3 0.0192551 0.087715 -0.0885675 -0.00531848
0.3 0.0192262 0.0891516 -0.0882316 -0.00552484
0.3 0.0191969 0.0891516 -0.0882316 -0.00552484
0.3 0.0191699 0.0899291 -0.0881082 -0.00562713
0.3 0.0191445 0.0907513 -0.0880188 -0.00572687
0.3 0.0191254 0.0925246 -0.0879435 -0.00591656
0.3 0.0191114 0.0934711 -0.0879631 -0.0060037
0.3 0.0191019 0.0944579 -0.0880221 -0.0060849
0.3 0.019094 0.0944579 -0.0880221 -0.0060849
0.3 0.0190887 0.0962761 -0.0881436 -0.00623751
0.3 0.0190819 0.0962761 -0.0881436 -0.00623751
0.3 0.019076 0.0978881 -0.0882697 -0.00637983
0.3 0.0190706 0.0985466 -0.0882799 -0.00645165
0.3 0.0190628 0.0985466 -0.0882799 -0.00645165
0.3 0.0190489 0.0991258 -0.0882725 -0.00652315
0.3 0.0190333 0.0996561 -0.0882671 -0.00659129
0.3 0.0190192 0.0996561 -0.0882671 -0.00659129
0.3 0.0190057 0.101006 -0.0882751 -0.00678625
0.3 0.0189931 0.101376 -0.0882841 -0.00684906
0.3 0.0189817 0.101706 -0.0882962 -0.00691084
0.3 0.0189706 0.101706 -0.0882962 -0.00691084
0.3 0.0189602 0.101706 -0.0882962 -0.00691084
0.3 0.0189508 0.102458 -0.0883436 -0.00708276
0.3 0.0189416 0.102627 -0.0883613 -0.00713356
0.3 0.018933 0.102756 -0.0883796 -0.00718128
0.3 0.0189249 0.102756 -0.0883796 -0.00718128
0.3 0.0189171 0.102756 -0.0883796 -0.00718128
0.3 0.0189104 0.102912 -0.08844 -0.00730715
0.3 0.0189041 0.102889 -0.0884619 -0.00734363
0.3 0.0188981 0.102889 -0.0884619 -0.00734363
0.3 0.0188927 0.102889 -0.0884619 -0.00734363
0.3 0.018888 0.102603 -0.0885324 -0.00743763
0.3 0.0188846 0.102381 -0.0885716 -0.00746109
0.3 0.0188814 0.102381 -0.0885716 -0.00746109
0.3 0.0188795 0.102381 -0.0885716 -0.00746109
0.3 0.0188768 0.101101 -0.088782 -0.00750178
0.3 0.0188739 0.101101 -0.088782 -0.00750178
0.3 0.0188716 0.101101 -0.088782 -0.00750178
0.3 0.0188699 0.0988007 -0.0891574 -0.00748363
0.3 0.0188705 0.0988007 -0.0891574 -0.00748363
0.3 0.0188722 0.0988007 -0.0891574 -0.00748363
0.3 0.0188735 0.0954393 -0.0897093 -0.00740186
0.3 0.018878 0.0954393 -0.0897093 -0.00740186
0.3 0.0188837 0.0954393 -0.0897093 -0.00740186
0.3 0.0188914 0.0925966 -0.0901782 -0.00731026
0.3 0.018902 0.0925966 -0.0901782 -0.00731026
0.3 0.0189135 0.089263 -0.0907347 -0.00718928
0.3 0.0189262 0.0874154 -0.0910463 -0.00711854
0.3 0.0189422 0.0874154 -0.0910463 -0.00711854
0.3 0.0189566 0.0811263 -0.0921316 -0.0068689
0.3 0.0189701 0.078778 -0.092545 -0.00677383
0.3 0.0189894 0.078778 -0.092545 -0.00677383
0.3 0.0190123 0.078778 -0.092545 -0.00677383
0.3 0.019031 0.0736913 -0.0934526 -0.006566
0.3 0.0190544 0.0736913 -0.0934526 -0.006566
0.3 0.0190768 0.0652158 -0.0949926 -0.00621743
0.3 0.019102 0.0652158 -0.0949926 -0.00621743
0.3 0.0191272 0.0652158 -0.0949926 -0.00621743
0.3 0.0191509 0.0558022 -0.0967216 -0.00583738
0.3 0.0191754 0.0524729 -0.0973342 -0.00570519
0.3 0.0192022 0.0524729 -0.0973342 -0.00570519
0.3 0.0192254 0.0490542 -0.0979635 -0.00557072
0.3 0.0192544 0.0490542 -0.0979635 -0.00557072
0.3 0.0192784 0.0383304 -0.0999369 -0.00516167
0.3 0.0193008 0.0383304 -0.0999369 -0.00516167
0.3 0.0193224 0.034619 -0.100617 -0.00502511
0.3 0.0193421 0.0270131 -0.102005 -0.00475358
0.3 0.0193601 0.0231288 -0.10271 -0.0046194
0.3 0.0193788 0.0231288 -0.10271 -0.0046194
0.3 0.0193959 0.0231288 -0.10271 -0.0046194
0.3 0.0194056 0.0112005 -0.104856 -0.00422773
0.3 0.0194152 0.00715108 -0.105576 -0.00410291
0.3 0.0194222 0.00307074 -0.106296 -0.00398137
0.3 0.0194263 0.00307074 -0.106296 -0.00398137
0.3 0.0194315 0.00307074 -0.106296 -0.00398137
0.3 0.0194306 -0.00931103 -0.10845 -0.00364031
0.3 0.0194266 -0.00931103 -0.10845 -0.00364031
0.3 0.0194258 -0.00931103 -0.10845 -0.00364031
0.3 0.019419 -0.0176204 -0.10986 -0.00344131
0.3 0.0194121 -0.0176204 -0.10986 -0.00344131
0.3 0.0194023 -0.0176204 -0.10986 -0.00344131
0.3 0.0193842 -0.0342034 -0.112575 -0.00313205
0.3 0.0193625 -0.0383146 -0.113225 -0.00307695
0.3 0.0193375 -0.0424092 -0.113864 -0.0030309
0.3 0.0193092 -0.0464855 -0.11449 -0.00299442
0.3 0.019281 -0.0464855 -0.11449 -0.00299442
0.3 0.0192519 -0.0464855 -0.11449 -0.00299442
0.3 0.0192145 -0.0586007 -0.116298 -0.00294106
0.3 0.0191768 -0.0586007 -0.116298 -0.00294106
0.3 0.0191368 -0.0586007 -0.116298 -0.00294106
0.3 0.0190909 -0.0705045 -0.117987 -0.00297222
0.3 0.0190398 -0.0744277 -0.118525 -0.00300025
0.3 0.0189915 -0.0744277 -0.118525 -0.00300025
0.3 0.0189361 -0.0822441 -0.119577 -0.00307748
0.3 0.0188807 -0.0861363 -0.12009 -0.0031259
0.3 0.0188263 -0.0861363 -0.12009 -0.0031259
0.3 0.018773 -0.0861363 -0.12009 -0.0031259
0.3 0.0187132 -0.0939102 -0.121097 -0.00323592
0.3 0.0186568 -0.0939102 -0.121097 -0.00323592
0.3 0.0185934 -0.105538 -0.122572 -0.00342394
0.3 0.0185325 -0.105538 -0.122572 -0.00342394
0.3 0.018475 -0.105538 -0.122572 -0.00342394
0.3 0.0184127 -0.113366 -0.123544 -0.00355308
0.3 0.0183538 -0.113366 -0.123544 -0.00355308
0.3 0.0182916 -0.121294 -0.124516 -0.00367459
0.3 0.0182307 -0.121294 -0.124516 -0.00367459
0.3 0.0181688 -0.12935 -0.125501 -0.00378099
0.3 0.018108 -0.133423 -0.125999 -0.00382798
0.3 0.0180449 -0.141687 -0.127014 -0.00390509
0.3 0.0179819 -0.145892 -0.127536 -0.00393357
0.3 0.0179202 -0.145892 -0.127536 -0.00393357
0.3 0.017867 -0.145892 -0.127536 -0.00393357
0.3 0.017816 -0.145892 -0.127536 -0.00393357
0.3 0.0177587 -0.163211 -0.129743 -0.00397544
0.3 0.0177026 -0.167659 -0.13033 -0.00396855
0.3 0.0176515 -0.167659 -0.13033 -0.00396855
0.3 0.0176054 -0.167659 -0.13033 -0.00396855
0.3 0.0175575 -0.176682 -0.131555 -0.00393558
0.3 0.0175143 -0.176682 -0.131555 -0.00393558
0.3 0.0174676 -0.18589 -0.13287 -0.0038784
0.3 0.0174275 -0.18589 -0.13287 -0.0038784
0.3 0.0173841 -0.200013 -0.135042 -0.00376055
0.3 0.017343 -0.204807 -0.135832 -0.00371539
0.3 0.0173033 -0.20964 -0.136655 -0.00366873
0.3 0.0172678 -0.20964 -0.136655 -0.00366873
0.3 0.0172396 -0.20964 -0.136655 -0.00366873
0.3 0.0172119 -0.224453 -0.139368 -0.00352081
0.3 0.0171874 -0.224453 -0.139368 -0.00352081
0.3 0.017167 -0.224453 -0.139368 -0.00352081
0.3 0.0171493 -0.234547 -0.141399 -0.00343026
0.3 0.0171356 -0.234547 -0.141399 -0.00343026
0.3 0.017125 -0.250002 -0.144767 -0.00329751
0.3 0.0171143 -0.250002 -0.144767 -0.00329751
0.3 0.0171154 -0.250002 -0.144767 -0.00329751
0.3 0.0171128 -0.26022 -0.147136 -0.00322494
0.3 0.0171108 -0.265077 -0.148309 -0.00319662
0.3 0.0171053 -0.26976 -0.149471 -0.00317213
0.3 0.0171016 -0.274271 -0.150622 -0.00315176
0.3 0.0170997 -0.278608 -0.151762 -0.00313531
0.3 0.017099 -0.286725 -0.153995 -0.00314085
0.3 0.0170998 -0.286725 -0.153995 -0.00314085
0.3 0.0171025 -0.286725 -0.153995 -0.00314085
0.3 0.0171058 -0.29756 -0.15722 -0.00324242
0.3 0.0171089 -0.300823 -0.158261 -0.00330027
0.3 0.0171137 -0.30391 -0.159284 -0.00336997
0.3 0.0171196 -0.30391 -0.159284 -0.00336997
0.3 0.0171259 -0.30391 -0.159284 -0.00336997
0.3 0.0171329 -0.312192 -0.162251 -0.00364428
0.3 0.017141 -0.312192 -0.162251 -0.00364428
0.3 0.0171494 -0.312192 -0.162251 -0.00364428
0.3 0.0171585 -0.319017 -0.165068 -0.00401445
0.3 0.0171684 -0.320975 -0.165975 -0.00415809
0.3 0.0171789 -0.322782 -0.166865 -0.00431097
0.3 0.0171898 -0.32444 -0.16774 -0.00447332
0.3 0.0172018 -0.325949 -0.168598 -0.00464484
0.3 0.0172147 -0.327318 -0.169442 -0.00482492
0.3 0.0172288 -0.327318 -0.169442 -0.00482492
0.3 0.0172452 -0.327318 -0.169442 -0.00482492
0.3 0.0172616 -0.330545 -0.171877 -0.00541712
0.3 0.0172777 -0.331253 -0.172643 -0.00563503
0.3 0.0172963 -0.331779 -0.173382 -0.0058639
0.3 0.0173165 -0.332121 -0.174093 -0.00610392
0.3 0.0173362 -0.332289 -0.174777 -0.00635516
0.3 0.0173611 -0.332289 -0.174777 -0.00635516
0.3 0.0173901 -0.332289 -0.174777 -0.00635516
0.3 0.0174149 -0.331825 -0.176648 -0.00717708
0.3 0.0174469 -0.331825 -0.176648 -0.00717708
0.3 0.0174829 -0.331825 -0.176648 -0.00717708
0.3 0.0175206 -0.331825 -0.176648 -0.00717708
0.3 0.0175539 -0.329172 -0.1787 -0.00843591
0.3 0.0175951 -0.329172 -0.1787 -0.00843591
0.3 0.0176403 -0.329172 -0.1787 -0.00843591
0.3 0.0176817 -0.325818 -0.179904 -0.0095015
0.3 0.0177272 -0.324473 -0.180247 -0.00987745
0.3 0.0177742 -0.323019 -0.180561 -0.0102636
0.3 0.0178228 -0.321471 -0.180849 -0.0106584
0.3 0.0178739 -0.321471 -0.180849 -0.0106584
0.3 0.01793 -0.321471 -0.180849 -0.0106584
0.3 0.0179853 -0.318095 -0.18135 -0.0114744
0.3 0.0180443 -0.318095 -0.18135 -0.0114744
0.3 0.0180988 -0.314377 -0.181758 -0.0123218
0.3 0.0181597 -0.314377 -0.181758 -0.0123218
0.3 0.0182194 -0.310345 -0.182077 -0.0132003
0.3 0.0182824 -0.310345 -0.182077 -0.0132003
0.3 0.018338 -0.303785 -0.182398 -0.0145693
0.3 0.0183977 -0.30148 -0.182468 -0.0150374
0.3 0.0184571 -0.299124 -0.182521 -0.0155107
0.3 0.0185163 -0.296718 -0.182557 -0.0159893
0.3 0.0185753 -0.29427 -0.182579 -0.0164717
0.3 0.0186336 -0.291807 -0.182598 -0.0169543
0.3 0.0186898 -0.289318 -0.182606 -0.0174391
0.3 0.018748 -0.289318 -0.182606 -0.0174391
0.3 0.0188065 -0.289318 -0.182606 -0.0174391
0.3 0.0188585 -0.281772 -0.182595 -0.018898
0.3 0.018906 -0.279242 -0.182581 -0.0193852
0.3 0.0189568 -0.279242 -0.182581 -0.0193852
0.3 0.0190071 -0.279242 -0.182581 -0.0193852
0.3 0.0190511 -0.271651 -0.182511 -0.0208487
0.3 0.01909 -0.269137 -0.182483 -0.0213354
0.3 0.0191272 -0.266638 -0.182454 -0.0218211
0.3 0.0191641 -0.264162 -0.182425 -0.022305
0.3 0.0191979 -0.261709 -0.182397 -0.0227868
0.3 0.0192282 -0.261709 -0.182397 -0.0227868
0.3 0.0192574 -0.261709 -0.182397 -0.0227868
0.3 0.0192815 -0.25454 -0.182335 -0.0242155
0.3 0.0193028 -0.252236 -0.182327 -0.0246849
0.3 0.0193216 -0.252236 -0.182327 -0.0246849
0.3 0.0193364 -0.252236 -0.182327 -0.0246849
0.3 0.0193465 -0.245614 -0.182352 -0.0260684
0.3 0.0193538 -0.245614 -0.182352 -0.0260684
0.3 0.0193583 -0.245614 -0.182352 -0.0260684
0.3 0.0193554 -0.239491 -0.182474 -0.027413
0.3 0.0193511 -0.239491 -0.182474 -0.027413
0.3 0.0193428 -0.237564 -0.182539 -0.0278527
0.3 0.0193302 -0.235698 -0.182618 -0.0282884
0.3 0.0193158 -0.235698 -0.182618 -0.0282884
0.3 0.0192946 -0.23042 -0.182933 -0.0295727
0.3 0.0192694 -0.228761 -0.183064 -0.0299943
0.3 0.0192422 -0.227148 -0.183209 -0.0304131
0.3 0.0192125 -0.225575 -0.183365 -0.0308294
0.3 0.0191809 -0.22403 -0.183529 -0.0312442
0.3 0.0191471 -0.222507 -0.183699 -0.0316575
0.3 0.0191131 -0.222507 -0.183699 -0.0316575
0.3 0.0190793 -0.222507 -0.183699 -0.0316575
0.3 0.019039 -0.217984 -0.184233 -0.032892
0.3 0.0189982 -0.216481 -0.184417 -0.0333024
0.3 0.0189588 -0.216481 -0.184417 -0.0333024
0.3 0.0189208 -0.216481 -0.184417 -0.0333024
0.3 0.0188777 -0.211917 -0.184977 -0.0345326
0.3 0.0188366 -0.211917 -0.184977 -0.0345326
0.3 0.0187982 -0.211917 -0.184977 -0.0345326
0.3 0.0187547 -0.207156 -0.185529 -0.0357637
0.3 0.0187137 -0.207156 -0.185529 -0.0357637
0.3 0.0186724 -0.2055 -0.185707 -0.0361741
0.3 0.0186363 -0.2055 -0.185707 -0.0361741
0.3 0.0185963 -0.20029 -0.186223 -0.0374039
0.3 0.0185565 -0.198454 -0.186387 -0.0378123
0.3 0.0185197 -0.198454 -0.186387 -0.0378123
0.3 0.0184889 -0.198454 -0.186387 -0.0378123
0.3 0.0184561 -0.194612 -0.186698 -0.0386259
0.3 0.0184284 -0.194612 -0.186698 -0.0386259
0.3 0.018397 -0.188436 -0.18712 -0.0398342
0.3 0.0183672 -0.186251 -0.187245 -0.0402327
0.3 0.0183394 -0.183994 -0.187362 -0.0406274
0.3 0.0183106 -0.181663 -0.18747 -0.0410184
0.3 0.0182859 -0.17926 -0.187571 -0.0414051
0.3 0.0182674 -0.17926 -0.187571 -0.0414051
0.3 0.0182551 -0.17926 -0.187571 -0.0414051
0.3 0.0182358 -0.171607 -0.187826 -0.0425323
0.3 0.0182214 -0.168912 -0.187895 -0.042896
0.3 0.0182134 -0.168912 -0.187895 -0.042896
0.3 0.0182108 -0.168912 -0.187895 -0.042896
0.3 0.01821 -0.168912 -0.187895 -0.042896
0.3 0.018203 -0.157396 -0.188094 -0.0442731
0.3 0.0182039 -0.154339 -0.188125 -0.0445965
0.3 0.0182072 -0.151205 -0.188147 -0.0449096
0.3 0.0182129 -0.151205 -0.188147 -0.0449096
0.3 0.0182217 -0.151205 -0.188147 -0.0449096
0.3 0.0182315 -0.141477 -0.188171 -0.0457927
0.3 0.0182441 -0.141477 -0.188171 -0.0457927
0.3 0.0182592 -0.141477 -0.188171 -0.0457927
0.3 0.0182749 -0.134986 -0.188134 -0.0463561
0.3 0.0182947 -0.134986 -0.188134 -0.0463561
0.3 0.0183128 -0.12854 -0.188047 -0.0469018
0.3 0.0183335 -0.12854 -0.188047 -0.0469018
0.3 0.0183488 -0.119591 -0.188205 -0.0475398
0.3 0.0183594 -0.116672 -0.188255 -0.0477363
0.3 0.018368 -0.113775 -0.188298 -0.0479266
0.3 0.0183768 -0.113775 -0.188298 -0.0479266
0.3 0.018385 -0.113775 -0.188298 -0.0479266
0.3 0.0183936 -0.108063 -0.188369 -0.0482863
0.3 0.0184014 -0.108063 -0.188369 -0.0482863
0.3 0.0184066 -0.099695 -0.188432 -0.048775
0.3 0.0184116 -0.0969572 -0.188441 -0.0489249
0.3 0.018418 -0.0942453 -0.188445 -0.0490683
0.3 0.0184235 -0.0942453 -0.188445 -0.0490683
0.3 0.018429 -0.0942453 -0.188445 -0.0490683
0.3 0.0184334 -0.0889034 -0.188433 -0.0493358
0.3 0.0184366 -0.0889034 -0.188433 -0.0493358
0.3 0.0184409 -0.0811014 -0.188373 -0.0496897
0.3 0.0184455 -0.0811014 -0.188373 -0.0496897
0.3 0.0184513 -0.0811014 -0.188373 -0.0496897
0.3 0.0184557 -0.0735527 -0.188261 -0.049987
0.3 0.0184591 -0.0711827 -0.188208 -0.0500738
0.3 0.0184638 -0.0711827 -0.188208 -0.0500738
0.3 0.0184676 -0.0711827 -0.188208 -0.0500738
0.3 0.0184739 -0.0648486 -0.187937 -0.0502775
0.3 0.018482 -0.0648486 -0.187937 -0.0502775
0.3 0.0184922 -0.0630014 -0.187804 -0.0503258
0.3 0.0185044 -0.0596952 -0.187471 -0.0503918
0.3 0.0185199 -0.05556 -0.186787 -0.0504203
0.3 0.0185364 -0.05556 -0.186787 -0.0504203
0.3 0.018554 -0.05556 -0.186787 -0.0504203
0.3 0.0185727 -0.05556 -0.186787 -0.0504203
0.3 0.0185931 -0.05556 -0.186787 -0.0504203
0.3 0.0186154 -0.0533205 -0.186203 -0.0503921
0.3 0.0186416 -0.0514296 -0.185525 -0.0503297
0.3 0.0186676 -0.0514296 -0.185525 -0.0503297
0.3 0.0186944 -0.0514296 -0.185525 -0.0503297
0.3 0.0187244 -0.0491593 -0.184342 -0.0501786
0.3 0.0187552 -0.0491593 -0.184342 -0.0501786
0.3 0.0187884 -0.0479673 -0.183445 -0.0500417
0.3 0.0188208 -0.0479673 -0.183445 -0.0500417
0.3 0.0188567 -0.0469843 -0.182464 -0.0498771
0.3 0.0188937 -0.0465599 -0.181945 -0.0497852
0.3 0.0189302 -0.0465599 -0.181945 -0.0497852
0.3 0.0189692 -0.0458101 -0.180864 -0.049587
0.3 0.019008 -0.0454803 -0.180304 -0.049481
0.3 0.0190465 -0.0454803 -0.180304 -0.049481
0.3 0.0190837 -0.0454803 -0.180304 -0.049481
0.3 0.0191226 -0.0448948 -0.179142 -0.0492558
0.3 0.0191605 -0.0448948 -0.179142 -0.0492558
0.3 0.0191996 -0.0443723 -0.177939 -0.049017
0.3 0.0192368 -0.0443723 -0.177939 -0.049017
0.3 0.019275 -0.0438879 -0.176701 -0.0487671
0.3 0.0193122 -0.0438879 -0.176701 -0.0487671
0.3 0.0193518 -0.0431398 -0.174808 -0.0483801
0.3 0.0193874 -0.0431398 -0.174808 -0.0483801
0.3 0.0194199 -0.0431398 -0.174808 -0.0483801
0.3 0.0194558 -0.0422222 -0.17292 -0.0479949
0.3 0.0194869 -0.0422222 -0.17292 -0.0479949
0.3 0.0195143 -0.0422222 -0.17292 -0.0479949
0.3 0.0195447 -0.0410553 -0.171046 -0.0476139
0.3 0.0195694 -0.0410553 -0.171046 -0.0476139
0.3 0.019591 -0.0410553 -0.171046 -0.0476139
0.3 0.0196119 -0.0400848 -0.169819 -0.0473657
0.3 0.019629 -0.0400848 -0.169819 -0.0473657
0.3 0.0196448 -0.038928 -0.168617 -0.047125
0.3 0.019656 -0.038928 -0.168617 -0.047125
0.3 0.0196684 -0.0375518 -0.167454 -0.0468954
0.3 0.0196738 -0.0375518 -0.167454 -0.0468954
0.3 0.0196782 -0.0359186 -0.16634 -0.0466794
0.3 0.0196786 -0.0359186 -0.16634 -0.0466794
0.3 0.019676 -0.0339848 -0.165285 -0.0464772
0.3 0.0196718 -0.0317288 -0.1643 -0.0462901
0.3 0.0196648 -0.0304717 -0.163837 -0.0462025
0.3 0.0196537 -0.0291319 -0.163394 -0.0461185
0.3 0.0196389 -0.0277137 -0.16297 -0.0460373
0.3 0.019621 -0.0277137 -0.16297 -0.0460373
0.3 0.0195988 -0.0262157 -0.162566 -0.0459587
0.3 0.0195687 -0.0262157 -0.162566 -0.0459587
0.3 0.0195392 -0.0212791 -0.16147 -0.045732
0.3 0.0195044 -0.0212791 -0.16147 -0.045732
0.3 0.0194666 -0.0212791 -0.16147 -0.045732
0.3 0.0194256 -0.0176704 -0.160832 -0.045584
0.3 0.0193799 -0.0176704 -0.160832 -0.045584
0.3 0.019335 -0.0118805 -0.159996 -0.0453533
0.3 0.0192906 -0.00987566 -0.159745 -0.0452713
0.3 0.0192408 -0.0078401 -0.159508 -0.0451865
0.3 0.0191876 -0.0078401 -0.159508 -0.0451865
0.3 0.0191337 -0.0078401 -0.159508 -0.0451865
0.3 0.0190772 -0.00369536 -0.159073 -0.0450033
0.3 0.0190171 -0.00369536 -0.159073 -0.0450033
0.3 0.0189568 -0.00369536 -0.159073 -0.0450033
0.3 0.0188965 0.00468001 -0.158333 -0.0445729
0.3 0.0188353 0.00675451 -0.15817 -0.0444499
0.3 0.0187729 0.00675451 -0.15817 -0.0444499
0.3 0.0187115 0.00675451 -0.15817 -0.0444499
0.3 0.0186518 0.0128261 -0.157699 -0.044036
0.3 0.0185897 0.0147861 -0.15755 -0.0438835
0.3 0.0185276 0.0147861 -0.15755 -0.0438835
0.3 0.0184672 0.0147861 -0.15755 -0.0438835
0.3 0.0184076 0.0204081 -0.15712 -0.0433821
0.3 0.0183477 0.0204081 -0.15712 -0.0433821
0.3 0.018289 0.0204081 -0.15712 -0.0433821
0.3 0.0182335 0.0238883 -0.156841 -0.0430132
0.3 0.0181775 0.0238883 -0.156841 -0.0430132
0.3 0.0181239 0.028649 -0.156433 -0.0424136
0.3 0.0180725 0.028649 -0.156433 -0.0424136
0.3 0.0180241 0.028649 -0.156433 -0.0424136
0.3 0.0179764 0.0314253 -0.15615 -0.0419843
0.3 0.0179322 0.0314253 -0.15615 -0.0419843
0.3 0.0178913 0.0349438 -0.1557 -0.0413034
0.3 0.0178511 0.0349438 -0.1557 -0.0413034
0.3 0.0178136 0.0359283 -0.155541 -0.0410687
0.3 0.017779 0.0359283 -0.155541 -0.0410687
0.3 0.0177467 0.0383057 -0.155042 -0.0403465
0.3 0.0177172 0.0388981 -0.154866 -0.040102
0.3 0.0176908 0.0388981 -0.154866 -0.040102
0.3 0.0176664 0.0388981 -0.154866 -0.040102
0.3 0.0176462 0.0400734 -0.154309 -0.0393658
0.3 0.01763 0.0400734 -0.154309 -0.0393658
0.3 0.0176166 0.0402561 -0.154113 -0.0391213
0.3 0.0176097 0.0402561 -0.154113 -0.0391213
0.3 0.0176047 0.0404164 -0.153504 -0.0383806
0.3 0.0176 0.0404272 -0.153295 -0.0381284
0.3 0.0175952 0.04042 -0.153082 -0.0378742
0.3 0.017592 0.04042 -0.153082 -0.0378742
0.3 0.0175875 0.040394 -0.152866 -0.0376178
0.3 0.0175835 0.040394 -0.152866 -0.0376178
0.3 0.0175818 0.0402859 -0.152423 -0.037098
0.3 0.0175797 0.0401846 -0.152183 -0.0368331
0.3 0.0175783 0.0400438 -0.151925 -0.0365645
0.3 0.0175789 0.0400438 -0.151925 -0.0365645
0.3 0.0175808 0.0396429 -0.151358 -0.0360163
0.3 0.0175846 0.0395049 -0.151131 -0.0357803
0.3 0.0175875 0.0395049 -0.151131 -0.0357803
0.3 0.0175897 0.0391116 -0.150486 -0.0350925
0.3 0.0175907 0.0391116 -0.150486 -0.0350925
0.3 0.0175917 0.0389488 -0.150263 -0.034861
0.3 0.0175931 0.0389488 -0.150263 -0.034861
0.3 0.0175944 0.0385895 -0.149815 -0.0343991
0.3 0.0175955 0.0381805 -0.149361 -0.0339374
0.3 0.0175964 0.0379575 -0.149132 -0.0337066
0.3 0.0175978 0.0379575 -0.149132 -0.0337066
0.3 0.0175992 0.0379575 -0.149132 -0.0337066
0.3 0.0176008 0.037478 -0.148668 -0.0332457
0.3 0.017596 0.0372221 -0.148435 -0.0330157
0.3 0.0175908 0.0372221 -0.148435 -0.0330157
0.3 0.0175894 0.0369372 -0.14779 -0.0323553
0.3 0.0175881 0.0369372 -0.14779 -0.0323553
0.3 0.0175903 0.0370304 -0.147599 -0.0321451
0.3 0.017594 0.0370304 -0.147599 -0.0321451
0.3 0.017598 0.0375372 -0.147258 -0.0317436
0.3 0.0176049 0.0375372 -0.147258 -0.0317436
0.3 0.0176126 0.0391141 -0.146863 -0.0311893
0.3 0.0176225 0.0391141 -0.146863 -0.0311893
0.3 0.0176349 0.0391141 -0.146863 -0.0311893
0.3 0.0176494 0.0416465 -0.146611 -0.0306942
0.3 0.0176661 0.0426905 -0.146557 -0.0305416
0.3 0.0176837 0.0426905 -0.146557 -0.0305416
0.3 0.017704 0.0426905 -0.146557 -0.0305416
0.3 0.0177253 0.0450532 -0.146495 -0.0302522
0.3 0.0177492 0.0463633 -0.146485 -0.0301142
0.3 0.017775 0.0477586 -0.146491 -0.0299803
0.3 0.0178008 0.0524363 -0.146595 -0.0296002
0.3 0.0178276 0.0524363 -0.146595 -0.0296002
0.3 0.0178564 0.0541534 -0.146656 -0.0294803
0.3 0.017887 0.0559521 -0.14673 -0.0293638
0.3 0.0179195 0.0559521 -0.14673 -0.0293638
0.3 0.0179536 0.0559521 -0.14673 -0.0293638
0.3 0.0179866 0.0617983 -0.147013 -0.0290311
0.3 0.0180213 0.0638831 -0.147125 -0.0289247
0.3 0.0180554 0.0638831 -0.147125 -0.0289247
0.3 0.0180921 0.0638831 -0.147125 -0.0289247
0.3 0.0181296 0.068227 -0.147375 -0.0287136
0.3 0.0181655 0.0704824 -0.147508 -0.0286092
0.3 0.018203 0.0727811 -0.147645 -0.0285049
0.3 0.0182425 0.0727811 -0.147645 -0.0285049
0.3 0.0182808 0.0727811 -0.147645 -0.0285049
0.3 0.0183192 0.0799315 -0.148069 -0.0281916
0.3 0.0183553 0.0848748 -0.148349 -0.0279803
0.3 0.0183916 0.0848748 -0.148349 -0.0279803
0.3 0.018426 0.0848748 -0.148349 -0.0279803
0.3 0.0184597 0.0898979 -0.148612 -0.0277611
0.3 0.0184929 0.0924333 -0.148737 -0.0276477
0.3 0.0185246 0.0949721 -0.148852 -0.0275313
0.3 0.0185533 0.100037 -0.149052 -0.027287
0.3 0.0185793 0.100037 -0.149052 -0.027287
0.3 0.0186057 0.102557 -0.149134 -0.0271584
0.3 0.01863 0.105063 -0.149204 -0.0270251
0.3 0.0186517 0.105063 -0.149204 -0.0270251
0.3 0.0186722 0.110008 -0.149298 -0.0267427
0.3 0.0186899 0.112438 -0.14932 -0.0265928
0.3 0.0187035 0.114825 -0.149322 -0.026436
0.3 0.0187152 0.117166 -0.149302 -0.0262718
0.3 0.0187249 0.119459 -0.149262 -0.0261001
0.3 0.0187303 0.123861 -0.149108 -0.0257315
0.3 0.0187327 0.123861 -0.149108 -0.0257315
0.3 0.0187311 0.127996 -0.148855 -0.025328
0.3 0.0187271 0.129951 -0.148689 -0.0251119
0.3 0.0187197 0.131833 -0.148498 -0.0248868
0.3 0.0187096 0.131833 -0.148498 -0.0248868
0.3 0.018698 0.131833 -0.148498 -0.0248868
0.3 0.0186811 0.137021 -0.147774 -0.0241562
0.3 0.0186624 0.137021 -0.147774 -0.0241562
0.3 0.0186418 0.137021 -0.147774 -0.0241562
0.3 0.0186154 0.141505 -0.146828 -0.0233425
0.3 0.0185871 0.142853 -0.146468 -0.023054
0.3 0.0185576 0.142853 -0.146468 -0.023054
0.3 0.0185271 0.142853 -0.146468 -0.023054
0.3 0.0184929 0.145339 -0.145687 -0.0224562
0.3 0.0184584 0.145339 -0.145687 -0.0224562
0.3 0.0184194 0.14856 -0.144378 -0.0215152
0.3 0.0183792 0.149515 -0.14391 -0.0211925
0.3 0.0183374 0.150419 -0.143428 -0.0208666
0.3 0.0182952 0.151281 -0.142936 -0.020539
0.3 0.0182519 0.152109 -0.142432 -0.0202109
0.3 0.0182078 0.152907 -0.14192 -0.0198834
0.3 0.0181643 0.152907 -0.14192 -0.0198834
0.3 0.0181209 0.153678 -0.1414 -0.0195569
0.3 0.0180782 0.153678 -0.1414 -0.0195569
0.3 0.0180325 0.15594 -0.139813 -0.0185997
0.3 0.0179882 0.15594 -0.139813 -0.0185997
0.3 0.0179451 0.156707 -0.139283 -0.0182922
0.3 0.0179048 0.156707 -0.139283 -0.0182922
0.3 0.0178629 0.159169 -0.13771 -0.0174185
0.3 0.0178205 0.160082 -0.137196 -0.0171471
0.3 0.0177805 0.161045 -0.136692 -0.0168855
0.3 0.0177438 0.161045 -0.136692 -0.0168855
0.3 0.0177093 0.161045 -0.136692 -0.0168855
0.3 0.0176747 0.164316 -0.135257 -0.0161611
0.3 0.0176405 0.165529 -0.134809 -0.0159383
0.3 0.0176095 0.165529 -0.134809 -0.0159383
0.3 0.017581 0.165529 -0.134809 -0.0159383
0.3 0.0175528 0.169517 -0.133581 -0.0153161
0.3 0.0175259 0.170965 -0.133215 -0.0151223
0.3 0.0175018 0.170965 -0.133215 -0.0151223
0.3 0.0174802 0.170965 -0.133215 -0.0151223
0.3 0.0174588 0.175638 -0.13228 -0.0145672
0.3 0.0174379 0.175638 -0.13228 -0.0145672
0.3 0.0174188 0.177302 -0.132027 -0.0143881
0.3 0.0173998 0.177302 -0.132027 -0.0143881
0.3 0.0173861 0.180783 -0.131625 -0.0140315
0.3 0.0173758 0.182587 -0.131477 -0.0138517
0.3 0.0173653 0.182587 -0.131477 -0.0138517
0.3 0.0173616 0.186318 -0.131297 -0.0134833
0.3 0.0173565 0.186318 -0.131297 -0.0134833
0.3 0.0173537 0.186318 -0.131297 -0.0134833
0.3 0.0173609 0.190193 -0.131276 -0.0130972
0.3 0.0173699 0.195445 -0.131315 -0.0124742
0.3 0.0173785 0.196994 -0.131329 -0.0122567
0.3 0.0173882 0.196994 -0.131329 -0.0122567
0.3 0.0173969 0.196994 -0.131329 -0.0122567
0.3 0.0174116 0.201205 -0.131492 -0.0115545
0.3 0.0174308 0.202424 -0.131548 -0.0113166
0.3 0.0174511 0.203553 -0.131609 -0.0110719
0.3 0.0174696 0.204594 -0.131672 -0.0108237
0.3 0.01749 0.204594 -0.131672 -0.0108237
0.3 0.0175108 0.204594 -0.131672 -0.0108237
0.3 0.017532 0.206415 -0.131802 -0.0103212
0.3 0.0175539 0.206415 -0.131802 -0.0103212
0.3 0.0175777 0.208522 -0.131998 -0.00955496
0.3 0.0176016 0.209052 -0.132061 -0.00929207
0.3 0.0176252 0.2095 -0.132122 -0.0090249
0.3 0.017649 0.209865 -0.132181 -0.00875367
0.3 0.0176721 0.210148 -0.132237 -0.00847833
0.3 0.0176969 0.210352 -0.132292 -0.00819915
0.3 0.0177209 0.210478 -0.132344 -0.00791655
0.3 0.0177454 0.210478 -0.132344 -0.00791655
0.3 0.0177696 0.210478 -0.132344 -0.00791655
0.3 0.0177936 0.210408 -0.132489 -0.0070503
0.3 0.0178184 0.2102 -0.132543 -0.00675312
0.3 0.0178434 0.2102 -0.132543 -0.00675312
0.3 0.0178645 0.2102 -0.132543 -0.00675312
0.3 0.0178888 0.209458 -0.13267 -0.00614867
0.3 0.0179135 0.209458 -0.13267 -0.00614867
0.3 0.0179374 0.207509 -0.132917 -0.00520713
0.3 0.0179643 0.206626 -0.133017 -0.00488215
0.3 0.0179917 0.205617 -0.13313 -0.00455056
0.3 0.0180218 0.205617 -0.13313 -0.00455056
0.3 0.0180491 0.203231 -0.133391 -0.0038688
0.3 0.0180823 0.203231 -0.133391 -0.0038688
0.3 0.018115 0.201855 -0.133539 -0.00351862
0.3 0.0181471 0.198719 -0.133877 -0.00279794
0.3 0.0181791 0.198719 -0.133877 -0.00279794
0.3 0.0182187 0.198719 -0.133877 -0.00279794
0.3 0.0182573 0.193091 -0.13448 -0.00167048
0.3 0.0182956 0.190977 -0.134711 -0.0012847
0.3 0.0183369 0.18875 -0.134956 -0.000894149
0.3 0.0183795 0.186408 -0.135215 -0.000499421
0.3 0.0184217 0.183952 -0.135489 -0.000100786
0.3 0.018468 0.183952 -0.135489 -0.000100786
0.3 0.0185179 0.183952 -0.135489 -0.000100786
0.3 0.0185662 0.178701 -0.136078 0.000708386
0.3 0.0186145 0.178701 -0.136078 0.000708386
0.3 0.018662 0.170001 -0.137055 0.00194895
0.3 0.0187132 0.170001 -0.137055 0.00194895
0.3 0.0187681 0.170001 -0.137055 0.00194895
0.3 0.0188227 0.170001 -0.137055 0.00194895
0.3 0.0188748 0.16368 -0.137767 0.00279035
0.3 0.018925 0.153489 -0.138915 0.00407143
0.3 0.0189782 0.153489 -0.138915 0.00407143
0.3 0.01903 0.153489 -0.138915 0.00407143
0.3 0.0190771 0.142552 -0.140134 0.00537645
0.3 0.0191291 0.142552 -0.140134 0.00537645
0.3 0.0191838 0.142552 -0.140134 0.00537645
0.3 0.0192302 0.130972 -0.141397 0.00670459
0.3 0.0192708 0.126992 -0.141823 0.00715048
0.3 0.019319 0.126992 -0.141823 0.00715048
0.3 0.0193613 0.122966 -0.142248 0.00759667
0.3 0.0194097 0.122966 -0.142248 0.00759667
0.3 0.019453 0.114754 -0.143095 0.00849272
0.3 0.019498 0.114754 -0.143095 0.00849272
0.3 0.0195341 0.10639 -0.143924 0.00938464
0.3 0.0195654 0.0979285 -0.144722 0.0102644
0.3 0.0196003 0.0979285 -0.144722 0.0102644
0.3 0.0196357 0.0979285 -0.144722 0.0102644
0.3 0.0196681 0.0979285 -0.144722 0.0102644
0.3 0.0196905 0.0851441 -0.145842 0.0115489
0.3 0.0197177 0.0851441 -0.145842 0.0115489
0.3 0.0197382 0.07662 -0.146526 0.0123718
0.3 0.0197587 0.07662 -0.146526 0.0123718
0.3 0.0197692 0.0681495 -0.147145 0.0131587
0.3 0.0197794 0.0681495 -0.147145 0.0131587
0.3 0.0197833 0.0555876 -0.147951 0.0142629
0.3 0.0197871 0.0555876 -0.147951 0.0142629
0.3 0.0197877 0.0555876 -0.147951 0.0142629
0.3 0.0197833 0.0473345 -0.148398 0.0149411
0.3 0.0197803 0.0473345 -0.148398 0.0149411
0.3 0.0197669 0.0351058 -0.148949 0.0158709
0.3 0.0197497 0.0310653 -0.149103 0.0161572
0.3 0.019731 0.0270429 -0.149241 0.0164311
0.3 0.0197129 0.0270429 -0.149241 0.0164311
0.3 0.019693 0.0270429 -0.149241 0.0164311
0.3 0.0196649 0.0150302 -0.14958 0.0171805
0.3 0.0196398 0.0150302 -0.14958 0.0171805
0.3 0.0196163 0.0150302 -0.14958 0.0171805
0.3 0.0195812 0.00311013 -0.149801 0.0178248
0.3 0.0195469 -0.000850242 -0.14985 0.0180195
0.3 0.0195146 -0.000850242 -0.14985 0.0180195
0.3 0.0194836 -0.000850242 -0.14985 0.0180195
0.3 0.0194448 -0.0127286 -0.149938 0.0185595
0.3 0.0194053 -0.0166923 -0.149949 0.0187285
0.3 0.0193676 -0.0166923 -0.149949 0.0187285
0.3 0.0193306 -0.0206583 -0.149952 0.0188935
0.3 0.0192969 -0.0206583 -0.149952 0.0188935
0.3 0.0192559 -0.0286219 -0.149941 0.0192161
0.3 0.0192213 -0.0286219 -0.149941 0.0192161
0.3 0.0191826 -0.0366294 -0.149908 0.0195345
0.3 0.0191477 -0.0366294 -0.149908 0.0195345
0.3 0.0191061 -0.0446972 -0.149867 0.0198535
0.3 0.0190712 -0.0446972 -0.149867 0.0198535
0.3 0.0190292 -0.0569238 -0.149808 0.0203396
0.3 0.0189914 -0.0569238 -0.149808 0.0203396
0.3 0.0189569 -0.0569238 -0.149808 0.0203396
0.3 0.0189172 -0.0693315 -0.14979 0.0208391
0.3 0.0188782 -0.0735199 -0.149803 0.0210094
0.3 0.0188433 -0.0735199 -0.149803 0.0210094
0.3 0.0188037 -0.0819863 -0.149873 0.0213529
0.3 0.0187678 -0.0862647 -0.149931 0.0215254
0.3 0.0187361 -0.0862647 -0.149931 0.0215254
0.3 0.0187085 -0.0862647 -0.149931 0.0215254
0.3 0.0186743 -0.0993112 -0.150235 0.0220387
0.3 0.0186433 -0.103719 -0.150383 0.0222044
0.3 0.0186137 -0.108169 -0.150562 0.022367
0.3 0.0185858 -0.108169 -0.150562 0.022367
0.3 0.0185604 -0.108169 -0.150562 0.022367
0.3 0.0185399 -0.117175 -0.151017 0.0226765
0.3 0.0185203 -0.117175 -0.151017 0.0226765
0.3 0.0185013 -0.130974 -0.151977 0.0230904
0.3 0.0184844 -0.135652 -0.152384 0.0232098
0.3 0.0184714 -0.135652 -0.152384 0.0232098
0.3 0.0184695 -0.140365 -0.152837 0.0233181
0.3 0.0184688 -0.140365 -0.152837 0.0233181
0.3 0.0184694 -0.149394 -0.153715 0.0234924
0.3 0.0184692 -0.153655 -0.154086 0.0235852
0.3 0.0184657 -0.157753 -0.154432 0.0236694
0.3 0.0184631 -0.157753 -0.154432 0.0236694
0.3 0.0184594 -0.165576 -0.15512 0.0238062
0.3 0.0184572 -0.172897 -0.155796 0.0239081
0.3 0.0184571 -0.176353 -0.156125 0.023941
0.3 0.0184581 -0.176353 -0.156125 0.023941
0.3 0.0184598 -0.176353 -0.156125 0.023941
0.3 0.0184622 -0.182861 -0.156763 0.0239713
0.3 0.0184659 -0.182861 -0.156763 0.0239713
0.3 0.0184703 -0.188843 -0.157375 0.0239558
0.3 0.0184755 -0.188843 -0.157375 0.0239558
0.3 0.0184808 -0.194315 -0.157962 0.0238971
0.3 0.0184874 -0.194315 -0.157962 0.0238971
0.3 0.018495 -0.199282 -0.158523 0.0237962
0.3 0.0185029 -0.205834 -0.15932 0.0235702
0.3 0.0185117 -0.205834 -0.15932 0.0235702
0.3 0.018521 -0.207783 -0.159573 0.0234738
0.3 0.018531 -0.207783 -0.159573 0.0234738
0.3 0.0185413 -0.209623 -0.159819 0.0233664
0.3 0.0185527 -0.209623 -0.159819 0.0233664
0.3 0.0185641 -0.214437 -0.160514 0.0229779
0.3 0.0185754 -0.215728 -0.160724 0.0228264
0.3 0.018589 -0.216846 -0.16092 0.0226635
0.3 0.0186042 -0.217796 -0.161098 0.0224896
0.3 0.0186214 -0.217796 -0.161098 0.0224896
0.3 0.0186424 -0.217796 -0.161098 0.0224896
0.3 0.0186624 -0.219229 -0.161399 0.022108
0.3 0.018688 -0.219229 -0.161399 0.022108
0.3 0.0187158 -0.220071 -0.161623 0.0216831
0.3 0.0187425 -0.220365 -0.161763 0.0212171
0.3 0.0187714 -0.220365 -0.161763 0.0212171
0.3 0.0188054 -0.220365 -0.161763 0.0212171
0.3 0.0188395 -0.219834 -0.16181 0.0204414
0.3 0.0188772 -0.219834 -0.16181 0.0204414
0.3 0.018913 -0.219423 -0.161783 0.0201641
0.3 0.0189546 -0.219423 -0.161783 0.0201641
0.3 0.0189978 -0.218269 -0.161666 0.0195823
0.3 0.0190412 -0.216696 -0.161463 0.0189674
0.3 0.0190852 -0.216696 -0.161463 0.0189674
0.3 0.0191327 -0.215766 -0.161331 0.0186487
0.3 0.0191822 -0.21474 -0.161179 0.0183226
0.3 0.0192296 -0.211138 -0.160612 0.0173037
0.3 0.0192767 -0.211138 -0.160612 0.0173037
0.3 0.0193274 -0.209779 -0.160391 0.0169516
0.3 0.0193801 -0.209779 -0.160391 0.0169516
0.3 0.0194294 -0.206854 -0.159906 0.0162326
0.3 0.0194829 -0.206854 -0.159906 0.0162326
0.3 0.0195372 -0.205301 -0.159645 0.0158663
0.3 0.0195915 -0.203689 -0.159371 0.0154961
0.3 0.0196444 -0.200325 -0.158799 0.0147464
0.3 0.0196943 -0.198577 -0.158501 0.0143669
0.3 0.0197473 -0.198577 -0.158501 0.0143669
0.3 0.0198009 -0.198577 -0.158501 0.0143669
0.3 0.0198527 -0.194965 -0.157883 0.013601
0.3 0.0199028 -0.193117 -0.157567 0.0132159
0.3 0.0199541 -0.193117 -0.157567 0.0132159
0.3 0.0200027 -0.189351 -0.156926 0.0124424
0.3 0.0200496 -0.187441 -0.156603 0.012055
0.3 0.0200941 -0.187441 -0.156603 0.012055
0.3 0.0201368 -0.181678 -0.155641 0.0108962
0.3 0.0201782 -0.181678 -0.155641 0.0108962
0.3 0.020216 -0.177846 -0.155015 0.0101298
0.3 0.0202507 -0.177846 -0.155015 0.0101298
0.3 0.0202839 -0.17407 -0.154414 0.00937216
0.3 0.0203151 -0.17407 -0.154414 0.00937216
0.3 0.0203435 -0.17221 -0.154124 0.00899718
0.3 0.0203686 -0.17221 -0.154124 0.00899718
0.3 0.0203907 -0.16679 -0.153312 0.00789146
0.3 0.0204101 -0.163342 -0.152828 0.0071724
0.3 0.0204256 -0.163342 -0.152828 0.0071724
0.3 0.0204364 -0.158454 -0.152193 0.00612192
0.3 0.0204435 -0.1569 -0.152008 0.00577927
0.3 0.0204466 -0.155383 -0.151836 0.00544042
0.3 0.0204476 -0.155383 -0.151836 0.00544042
0.3 0.0204446 -0.152463 -0.151531 0.00477369
0.3 0.0204389 -0.152463 -0.151531 0.00477369
0.3 0.0204311 -0.152463 -0.151531 0.00477369
0.3 0.020419 -0.149698 -0.151277 0.00412045
0.3 0.0204043 -0.149698 -0.151277 0.00412045
0.3 0.0203841 -0.144582 -0.150915 0.00284957
0.3 0.020362 -0.144582 -0.150915 0.00284957
0.3 0.0203372 -0.143382 -0.150855 0.00253841
0.3 0.02031 -0.142213 -0.150808 0.00222976
0.3 0.0202812 -0.142213 -0.150808 0.00222976
0.3 0.0202509 -0.142213 -0.150808 0.00222976
0.3 0.0202173 -0.139943 -0.150744 0.00161853
0.3 0.0201805 -0.137756 -0.150719 0.00101408
0.3 0.0201429 -0.137756 -0.150719 0.00101408
0.3 0.0201036 -0.13669 -0.150723 0.000714243
0.3 0.0200606 -0.134569 -0.150747 0.000117801
0.3 0.0200184 -0.134569 -0.150747 0.000117801
0.3 0.0199764 -0.134569 -0.150747 0.000117801
0.3 0.0199321 -0.132457 -0.150793 -0.000475349
0.3 0.0198887 -0.132457 -0.150793 -0.000475349
0.3 0.0198458 -0.132457 -0.150793 -0.000475349
0.3 0.0197994 -0.128119 -0.150912 -0.00165499
0.3 0.0197521 -0.126996 -0.150943 -0.00194911
0.3 0.0197048 -0.125858 -0.150977 -0.0022423
0.3 0.0196573 -0.124704 -0.151014 -0.00253466
0.3 0.0196087 -0.123525 -0.151051 -0.00282631
0.3 0.0195634 -0.123525 -0.151051 -0.00282631
0.3 0.0195205 -0.123525 -0.151051 -0.00282631
0.3 0.0194736 -0.119822 -0.151155 -0.00369464
0.3 0.0194283 -0.119822 -0.151155 -0.00369464
0.3 0.0193878 -0.119822 -0.151155 -0.00369464
0.3 0.0193454 -0.11582 -0.151229 -0.00455258
0.3 0.0193023 -0.114413 -0.151245 -0.00483569
0.3 0.0192604 -0.112967 -0.151256 -0.00511725
0.3 0.0192222 -0.111475 -0.151259 -0.00539684
0.3 0.0191854 -0.109942 -0.151257 -0.00567405
0.3 0.0191496 -0.108367 -0.151248 -0.00594858
0.3 0.019115 -0.108367 -0.151248 -0.00594858
0.3 0.0190854 -0.108367 -0.151248 -0.00594858
0.3 0.0190546 -0.105091 -0.151211 -0.00648924
0.3 0.0190231 -0.105091 -0.151211 -0.00648924
0.3 0.0189935 -0.0998613 -0.151104 -0.00727567
0.3 0.0189651 -0.0980366 -0.151054 -0.00753022
0.3 0.0189409 -0.0980366 -0.151054 -0.00753022
0.3 0.0189199 -0.0980366 -0.151054 -0.00753022
0.3 0.0189018 -0.0942509 -0.150932 -0.00802472
0.3 0.0188876 -0.0922938 -0.15086 -0.0082644
0.3 0.018873 -0.0922938 -0.15086 -0.0082644
0.3 0.0188602 -0.0863216 -0.150608 -0.00896204
0.3 0.0188486 -0.0863216 -0.150608 -0.00896204
0.3 0.0188394 -0.0823792 -0.150411 -0.00941732
0.3 0.0188291 -0.0823792 -0.150411 -0.00941732
0.3 0.0188208 -0.0823792 -0.150411 -0.00941732
0.3 0.0188127 -0.0769392 -0.150321 -0.00999473
0.3 0.0187945 -0.0752498 -0.150338 -0.0101613
0.3 0.0187723 -0.0735653 -0.150347 -0.0103259
0.3 0.0187497 -0.0718885 -0.150349 -0.0104881
0.3 0.0187273 -0.0702241 -0.150346 -0.0106472
0.3 0.0187056 -0.0685729 -0.150339 -0.0108031
0.3 0.0186845 -0.0669352 -0.150327 -0.0109557
0.3 0.0186641 -0.0669352 -0.150327 -0.0109557
0.3 0.0186444 -0.0653118 -0.150311 -0.0111051
0.3 0.0186249 -0.0653118 -0.150311 -0.0111051
0.3 0.0186052 -0.0605272 -0.15024 -0.011534
0.3 0.0185861 -0.0589604 -0.150208 -0.0116706
0.3 0.0185678 -0.0574083 -0.150173 -0.0118039
0.3 0.0185498 -0.0574083 -0.150173 -0.0118039
0.3 0.0185321 -0.0574083 -0.150173 -0.0118039
0.3 0.0185151 -0.0528453 -0.150043 -0.0121845
0.3 0.0184986 -0.0513556 -0.149992 -0.012305
0.3 0.0184838 -0.0498821 -0.149937 -0.0124223
0.3 0.0184685 -0.0484252 -0.149879 -0.0125365
0.3 0.0184527 -0.0484252 -0.149879 -0.0125365
0.3 0.0184399 -0.0445176 -0.149644 -0.0128584
0.3 0.0184282 -0.0445176 -0.149644 -0.0128584
0.3 0.0184174 -0.0433872 -0.149538 -0.0129566
0.3 0.0184088 -0.042349 -0.149415 -0.0130501
0.3 0.0184021 -0.042349 -0.149415 -0.0130501
0.3 0.0183972 -0.042349 -0.149415 -0.0130501
0.3 0.0183952 -0.0397607 -0.148933 -0.0133009
0.3 0.0183953 -0.0390772 -0.148731 -0.0133738
0.3 0.0183974 -0.0384735 -0.148509 -0.0134415
0.3 0.0184013 -0.0379516 -0.148267 -0.0135038
0.3 0.0184072 -0.0375058 -0.148005 -0.0135611
0.3 0.0184156 -0.0371343 -0.147722 -0.0136135
0.3 0.0184255 -0.0371343 -0.147722 -0.0136135
0.3 0.0184368 -0.0371343 -0.147722 -0.0136135
0.3 0.0184518 -0.036389 -0.146766 -0.0137459
0.3 0.0184677 -0.036257 -0.146411 -0.0137817
0.3 0.0184858 -0.0361753 -0.146042 -0.0138141
0.3 0.0185045 -0.0361753 -0.146042 -0.0138141
0.3 0.0185239 -0.0361753 -0.146042 -0.0138141
0.3 0.0185454 -0.0361492 -0.145258 -0.0138688
0.3 0.0185685 -0.0362013 -0.144845 -0.0138913
0.3 0.0185933 -0.0364233 -0.143977 -0.013927
0.3 0.018618 -0.0364233 -0.143977 -0.013927
0.3 0.018643 -0.0364233 -0.143977 -0.013927
0.3 0.0186702 -0.0369868 -0.142592 -0.0139623
0.3 0.0186977 -0.037227 -0.142108 -0.0139695
0.3 0.0187256 -0.0374893 -0.141617 -0.0139751
0.3 0.0187537 -0.037769 -0.141117 -0.0139792
0.3 0.0187824 -0.0383611 -0.140107 -0.0139856
0.3 0.0188096 -0.0383611 -0.140107 -0.0139856
0.3 0.0188359 -0.0383611 -0.140107 -0.0139856
0.3 0.018861 -0.0383611 -0.140107 -0.0139856
0.3 0.018887 -0.0392983 -0.138572 -0.0139927
0.3 0.0189122 -0.0396113 -0.138058 -0.0139953
0.3 0.0189365 -0.039914 -0.137545 -0.0139978
0.3 0.0189593 -0.040198 -0.137036 -0.0140011
0.3 0.018981 -0.0404573 -0.136531 -0.0140054
0.3 0.0190011 -0.0406912 -0.136032 -0.0140108
0.3 0.0190194 -0.0408892 -0.135539 -0.0140176
0.3 0.0190349 -0.0408892 -0.135539 -0.0140176
0.3 0.0190478 -0.0408892 -0.135539 -0.0140176
0.3 0.0190609 -0.0412241 -0.134117 -0.0140503
0.3 0.0190718 -0.0412359 -0.133665 -0.0140658
0.3 0.0190806 -0.0411926 -0.133224 -0.0140839
0.3 0.0190869 -0.0410952 -0.132796 -0.0141046
0.3 0.0190908 -0.0409393 -0.132383 -0.0141278
0.3 0.019092 -0.0409393 -0.132383 -0.0141278
0.3 0.0190884 -0.0409393 -0.132383 -0.0141278
0.3 0.0190842 -0.0400986 -0.131237 -0.0142141
0.3 0.0190789 -0.0396894 -0.13089 -0.0142486
0.3 0.0190695 -0.0392162 -0.13056 -0.0142857
0.3 0.0190571 -0.038674 -0.13025 -0.014325
0.3 0.0190404 -0.038674 -0.13025 -0.014325
0.3 0.01902 -0.038674 -0.13025 -0.014325
0.3 0.0189983 -0.0366872 -0.129422 -0.0144523
0.3 0.0189727 -0.0366872 -0.129422 -0.0144523
0.3 0.0189461 -0.0342302 -0.128741 -0.0145884
0.3 0.0189165 -0.0342302 -0.128741 -0.0145884
0.3 0.0188836 -0.0333184 -0.128546 -0.0146346
0.3 0.0188482 -0.032363 -0.128367 -0.0146807
0.3 0.0188105 -0.0313649 -0.128202 -0.0147265
0.3 0.0187716 -0.0313649 -0.128202 -0.0147265
0.3 0.0187277 -0.0313649 -0.128202 -0.0147265
0.3 0.018684 -0.0281264 -0.127795 -0.0148599
0.3 0.0186385 -0.0269834 -0.127684 -0.0149022
0.3 0.0185927 -0.0269834 -0.127684 -0.0149022
0.3 0.0185456 -0.0246199 -0.127495 -0.0149804
0.3 0.0184965 -0.0234057 -0.127416 -0.0150164
0.3 0.0184457 -0.0234057 -0.127416 -0.0150164
0.3 0.0183951 -0.0234057 -0.127416 -0.0150164
0.3 0.0183446 -0.0197321 -0.127221 -0.0151081
0.3 0.0182918 -0.0185047 -0.127169 -0.0151328
0.3 0.0182383 -0.0185047 -0.127169 -0.0151328
0.3 0.0181859 -0.0160592 -0.127081 -0.0151725
0.3 0.018132 -0.0160592 -0.127081 -0.0151725
0.3 0.0180782 -0.0148522 -0.127042 -0.0151872
0.3 0.0180258 -0.0148522 -0.127042 -0.0151872
0.3 0.0179726 -0.0124987 -0.126972 -0.0152057
0.3 0.0179202 -0.0113651 -0.126938 -0.0152094
0.3 0.0178689 -0.0102645 -0.126904 -0.0152093
0.3 0.0178186 -0.00920227 -0.126868 -0.0152056
0.3 0.0177695 -0.0072021 -0.12679 -0.0151869
0.3 0.0177217 -0.0072021 -0.12679 -0.0151869
0.3 0.0176753 -0.0072021 -0.12679 -0.0151869
0.3 0.0176309 -0.00453769 -0.12665 -0.0151325
0.3 0.0175882 -0.00453769 -0.12665 -0.0151325
0.3 0.0175458 -0.00374919 -0.126596 -0.0151077
0.3 0.0175052 -0.00301302 -0.126537 -0.01508
0.3 0.0174671 -0.00301302 -0.126537 -0.01508
0.3 0.0174296 -0.00114542 -0.126334 -0.0149821
0.3 0.017394 -0.00114542 -0.126334 -0.0149821
0.3 0.0173597 -0.00114542 -0.126334 -0.0149821
0.3 0.0173259 0.000163569 -0.126078 -0.0148642
0.3 0.0172941 0.000163569 -0.126078 -0.0148642
0.3 0.017265 0.000163569 -0.126078 -0.0148642
0.3 0.0172389 0.000885823 -0.125756 -0.0147337
0.3 0.0172158 0.000988104 -0.125632 -0.0146887
0.3 0.0171955 0.00101776 -0.1255 -0.0146433
0.3 0.017183 0.00104214 -0.125367 -0.0145946
0.3 0.0171715 0.00106157 -0.125232 -0.0145439
0.3 0.0171591 0.00106157 -0.125232 -0.0145439
0.3 0.0171453 0.00106157 -0.125232 -0.0145439
0.3 0.0171319 0.00109026 -0.124815 -0.0143799
0.3 0.0171189 0.00109026 -0.124815 -0.0143799
0.3 0.0171076 0.00109026 -0.124815 -0.0143799
0.3 0.0170958 0.0010459 -0.12436 -0.0141957
0.3 0.0170877 0.00112104 -0.124277 -0.0141743
0.3 0.0170749 0.00112104 -0.124277 -0.0141743
0.3 0.017056 0.00140695 -0.124048 -0.0141174
0.3 0.0170376 0.00140695 -0.124048 -0.0141174
0.3 0.0170191 0.001483 -0.123961 -0.0140939
0.3 0.0170012 0.00155273 -0.123873 -0.0140695
0.3 0.016984 0.00161715 -0.123783 -0.0140444
0.3 0.0169675 0.00167653 -0.123691 -0.0140187
0.3 0.0169519 0.00167653 -0.123691 -0.0140187
0.3 0.0169367 0.00167653 -0.123691 -0.0140187
0.3 0.0169222 0.00178081 -0.123504 -0.0139655
0.3 0.0169083 0.00178081 -0.123504 -0.0139655
0.3 0.016895 0.0019022 -0.123214 -0.0138816
0.3 0.0168825 0.00193362 -0.123115 -0.0138526
0.3 0.0168706 0.00196096 -0.123015 -0.0138231
0.3 0.0168592 0.00196096 -0.123015 -0.0138231
0.3 0.0168483 0.00198432 -0.122913 -0.0137931
0.3 0.0168322 0.00200371 -0.122809 -0.0137626
0.3 0.0168175 0.00200371 -0.122809 -0.0137626
0.3 0.0168034 0.00242202 -0.122546 -0.013685
0.3 0.0167941 0.00269621 -0.122475 -0.0136628
0.3 0.0167858 0.00305038 -0.122416 -0.0136438
0.3 0.0167786 0.00305038 -0.122416 -0.0136438
0.3 0.0167731 0.00400063 -0.122332 -0.0136158
0.3 0.0167696 0.00460418 -0.122308 -0.0136077
0.3 0.016767 0.00529373 -0.122297 -0.0136036
0.3 0.0167649 0.00606969 -0.122299 -0.0136035
0.3 0.0167667 0.00606969 -0.122299 -0.0136035
0.3 0.0167718 0.00606969 -0.122299 -0.0136035
0.3 0.016778 0.00890619 -0.122388 -0.0136263
0.3 0.0167842 0.0100173 -0.122445 -0.0136415
0.3 0.0167947 0.0100173 -0.122445 -0.0136415
0.3 0.0168082 0.0100173 -0.122445 -0.0136415
0.3 0.016822 0.0138264 -0.122702 -0.0137062
0.3 0.0168361 0.0152527 -0.122816 -0.0137331
0.3 0.0168546 0.0152527 -0.122816 -0.0137331
0.3 0.0168757 0.0152527 -0.122816 -0.0137331
0.3 0.0168974 0.0183325 -0.123086 -0.0137946
0.3 0.0169196 0.0183325 -0.123086 -0.0137946
0.3 0.0169447 0.021706 -0.123403 -0.0138645
0.3 0.0169721 0.021706 -0.123403 -0.0138645
0.3 0.0169995 0.0253597 -0.123766 -0.0139424
0.3 0.0170269 0.0253597 -0.123766 -0.0139424
0.3 0.0170552 0.0313154 -0.124376 -0.0140686
0.3 0.017084 0.033418 -0.124594 -0.0141125
0.3 0.0171131 0.0355724 -0.124818 -0.0141563
0.3 0.0171437 0.0355724 -0.124818 -0.0141563
0.3 0.0171754 0.0355724 -0.124818 -0.0141563
0.3 0.0172069 0.040025 -0.125281 -0.0142429
0.3 0.0172367 0.0446496 -0.125756 -0.0143271
0.3 0.0172675 0.0446496 -0.125756 -0.0143271
0.3 0.0172952 0.0470076 -0.125993 -0.0143671
0.3 0.0173255 0.0470076 -0.125993 -0.0143671
0.3 0.0173549 0.0518046 -0.126465 -0.0144419
0.3 0.0173829 0.0542321 -0.126696 -0.014476
0.3 0.0174088 0.0542321 -0.126696 -0.014476
0.3 0.0174311 0.0615534 -0.127349 -0.0145603
0.3 0.0174525 0.0639921 -0.127549 -0.0145812
0.3 0.0174754 0.0639921 -0.127549 -0.0145812
0.3 0.0174927 0.0688445 -0.127918 -0.0146106
0.3 0.0175114 0.0688445 -0.127918 -0.0146106
0.3 0.0175293 0.0688445 -0.127918 -0.0146106
0.3 0.017542 0.076009 -0.128372 -0.01462
0.3 0.0175538 0.076009 -0.128372 -0.01462
0.3 0.0175645 0.076009 -0.128372 -0.01462
0.3 0.01757 0.0806589 -0.128599 -0.0145999
0.3 0.017576 0.0806589 -0.128599 -0.0145999
0.3 0.0175765 0.0873596 -0.128804 -0.0145237
0.3 0.0175729 0.0894984 -0.128831 -0.0144844
0.3 0.0175689 0.0894984 -0.128831 -0.0144844
0.3 0.0175629 0.0894984 -0.128831 -0.0144844
0.3 0.0175525 0.0936179 -0.128823 -0.0143836
0.3 0.0175373 0.0975065 -0.128726 -0.0142542
0.3 0.0175204 0.0993617 -0.128645 -0.0141789
0.3 0.0175004 0.101154 -0.128542 -0.0140969
0.3 0.0174788 0.101154 -0.128542 -0.0140969
0.3 0.0174553 0.101154 -0.128542 -0.0140969
0.3 0.0174287 0.104564 -0.128273 -0.0139151
0.3 0.0174007 0.104564 -0.128273 -0.0139151
0.3 0.0173681 0.109243 -0.127719 -0.0136025
0.3 0.0173344 0.109243 -0.127719 -0.0136025
0.3 0.0172991 0.110694 -0.127499 -0.0134899
0.3 0.0172633 0.110694 -0.127499 -0.0134899
0.3 0.0172236 0.114748 -0.126737 -0.0131353
0.3 0.0171825 0.116016 -0.126455 -0.0130145
0.3 0.0171412 0.116016 -0.126455 -0.0130145
0.3 0.0171007 0.116016 -0.126455 -0.0130145
0.3 0.0170585 0.118442 -0.125853 -0.0127723
0.3 0.017017 0.118442 -0.125853 -0.0127723
0.3 0.0169719 0.121883 -0.124874 -0.0124218
0.3 0.0169261 0.122982 -0.12453 -0.0123104
0.3 0.0168809 0.124058 -0.124181 -0.0122025
0.3 0.016836 0.125121 -0.123827 -0.0120991
0.3 0.0167924 0.125121 -0.123827 -0.0120991
0.3 0.0167503 0.125121 -0.123827 -0.0120991
0.3 0.0167064 0.128229 -0.122749 -0.0118164
0.3 0.0166644 0.128229 -0.122749 -0.0118164
0.3 0.0166242 0.128229 -0.122749 -0.0118164
0.3 0.0165835 0.131236 -0.12167 -0.0115783
0.3 0.0165437 0.131236 -0.12167 -0.0115783
0.3 0.0165061 0.131236 -0.12167 -0.0115783
0.3 0.0164687 0.133223 -0.120972 -0.0114444
0.3 0.0164323 0.135224 -0.120311 -0.0113279
0.3 0.0163982 0.135224 -0.120311 -0.0113279
0.3 0.0163665 0.135224 -0.120311 -0.0113279
0.3 0.0163344 0.137263 -0.119697 -0.0112273
0.3 0.0163063 0.137263 -0.119697 -0.0112273
0.3 0.0162794 0.139375 -0.119146 -0.0111395
0.3 0.0162551 0.139375 -0.119146 -0.0111395
0.3 0.0162316 0.141608 -0.118672 -0.0110614
0.3 0.01621 0.141608 -0.118672 -0.0110614
0.3 0.0161906 0.143956 -0.118287 -0.0109864
0.3 0.0161738 0.143956 -0.118287 -0.0109864
0.3 0.0161616 0.146423 -0.118015 -0.0109069
0.3 0.0161525 0.148997 -0.117863 -0.0108165
0.3 0.0161443 0.148997 -0.117863 -0.0108165
0.3 0.0161376 0.148997 -0.117863 -0.0108165
0.3 0.0161328 0.151719 -0.117848 -0.0107116
0.3 0.0161304 0.151719 -0.117848 -0.0107116
0.3 0.0161379 0.154473 -0.117942 -0.0105869
0.3 0.0161448 0.154473 -0.117942 -0.0105869
0.3 0.0161548 0.156918 -0.118036 -0.0104449
0.3 0.0161672 0.156918 -0.118036 -0.0104449
0.3 0.0161754 0.159762 -0.117978 -0.0102415
0.3 0.016183 0.160556 -0.117957 -0.010167
0.3 0.016191 0.160556 -0.117957 -0.010167
0.3 0.0161992 0.161941 -0.117924 -0.0100114
0.3 0.0162091 0.162531 -0.117909 -0.00992814
0.3 0.0162198 0.163052 -0.117894 -0.00984012
0.3 0.0162305 0.163506 -0.117879 -0.00974723
0.3 0.0162414 0.163892 -0.117863 -0.0096497
0.3 0.0162537 0.163892 -0.117863 -0.0096497
0.3 0.0162657 0.164472 -0.117829 -0.00944189
0.3 0.0162783 0.164667 -0.117812 -0.00933163
0.3 0.016291 0.164798 -0.117795 -0.0092172
0.3 0.0163033 0.16487 -0.117777 -0.00909922
0.3 0.0163157 0.16487 -0.117777 -0.00909922
0.3 0.0163294 0.16487 -0.117777 -0.00909922
0.3 0.016343 0.164737 -0.117721 -0.00872533
0.3 0.0163569 0.16458 -0.117702 -0.00859453
0.3 0.0163703 0.16458 -0.117702 -0.00859453
0.3 0.0163849 0.164365 -0.117682 -0.00846068
0.3 0.0164007 0.164365 -0.117682 -0.00846068
0.3 0.0164162 0.16375 -0.117649 -0.00818334
0.3 0.0164319 0.163318 -0.117645 -0.00803982
0.3 0.0164477 0.163318 -0.117645 -0.00803982
0.3 0.0164633 0.162201 -0.11766 -0.00774271
0.3 0.0164811 0.162201 -0.11766 -0.00774271
0.3 0.0164996 0.160703 -0.117715 -0.0074252
0.3 0.0165201 0.159805 -0.117759 -0.00725783
0.3 0.0165401 0.157691 -0.117887 -0.00690431
0.3 0.01656 0.156467 -0.117971 -0.00671702
0.3 0.016579 0.155129 -0.118071 -0.00652264
0.3 0.0166029 0.155129 -0.118071 -0.00652264
0.3 0.0166313 0.155129 -0.118071 -0.00652264
0.3 0.016659 0.15046 -0.118459 -0.00590174
0.3 0.0166857 0.148691 -0.11862 -0.0056833
0.3 0.01672 0.148691 -0.11862 -0.0056833
0.3 0.016755 0.146818 -0.118795 -0.00545916
0.3 0.0167917 0.144832 -0.118988 -0.00522883
0.3 0.0168299 0.142742 -0.119196 -0.00499334
0.3 0.0168674 0.140548 -0.119421 -0.0047529
0.3 0.0169098 0.140548 -0.119421 -0.0047529
0.3 0.0169485 0.133345 -0.120189 -0.00400273
0.3 0.0169882 0.130744 -0.120477 -0.00374462
0.3 0.0170305 0.130744 -0.120477 -0.00374462
0.3 0.0170765 0.130744 -0.120477 -0.00374462
0.3 0.0171185 0.122326 -0.121434 -0.00294887
0.3 0.0171612 0.11933 -0.121782 -0.00267776
0.3 0.0171991 0.116244 -0.122143 -0.00240419
0.3 0.017245 0.116244 -0.122143 -0.00240419
0.3 0.0172954 0.116244 -0.122143 -0.00240419
0.3 0.0173389 0.106472 -0.123299 -0.00157165
0.3 0.0173825 0.106472 -0.123299 -0.00157165
0.3 0.0174325 0.106472 -0.123299 -0.00157165
0.3 0.0174795 0.0995782 -0.124116 -0.00101089
0.3 0.0175205 0.0960378 -0.124533 -0.000730612
0.3 0.0175604 0.0888143 -0.125378 -0.00017501
0.3 0.0176036 0.0888143 -0.125378 -0.00017501
0.3 0.0176417 0.0814113 -0.12623 0.000373935
0.3 0.0176768 0.0814113 -0.12623 0.000373935
0.3 0.0177187 0.0814113 -0.12623 0.000373935
0.3 0.0177557 0.0738656 -0.127083 0.000912101
0.3 0.0177836 0.0662065 -0.127925 0.00143543
0.3 0.017816 0.0662065 -0.127925 0.00143543
0.3 0.0178493 0.0662065 -0.127925 0.00143543
0.3 0.0178735 0.0545984 -0.129146 0.00217989
0.3 0.0178979 0.0545984 -0.129146 0.00217989
0.3 0.0179237 0.0545984 -0.129146 0.00217989
0.3 0.0179396 0.0429659 -0.130292 0.00285927
0.3 0.0179525 0.0391057 -0.130652 0.00306776
0.3 0.0179622 0.0391057 -0.130652 0.00306776
0.3 0.0179756 0.0391057 -0.130652 0.00306776
0.3 0.017979 0.0275908 -0.131658 0.00363439
0.3 0.0179824 0.0275908 -0.131658 0.00363439
0.3 0.0179855 0.0275908 -0.131658 0.00363439
0.3 0.0179791 0.0162427 -0.132545 0.00410318
0.3 0.0179728 0.0162427 -0.132545 0.00410318
0.3 0.0179634 0.0124985 -0.132815 0.00423733
0.3 0.0179543 0.0124985 -0.132815 0.00423733
0.3 0.0179366 0.00505732 -0.133319 0.00447369
0.3 0.0179215 0.00505732 -0.133319 0.00447369
0.3 0.017901 -0.00231574 -0.133774 0.00466785
0.3 0.0178812 -0.00231574 -0.133774 0.00466785
0.3 0.0178499 -0.0132828 -0.134375 0.00489082
0.3 0.0178195 -0.0132828 -0.134375 0.00489082
0.3 0.0177935 -0.0132828 -0.134375 0.00489082
0.3 0.0177622 -0.0205708 -0.13473 0.00500425
0.3 0.01773 -0.0205708 -0.13473 0.00500425
0.3 0.0176923 -0.0278737 -0.135057 0.00509873
0.3 0.0176603 -0.0278737 -0.135057 0.00509873
0.3 0.0176236 -0.0352105 -0.135361 0.00518133
0.3 0.0175832 -0.0389035 -0.135507 0.00522064
0.3 0.0175489 -0.0389035 -0.135507 0.00522064
0.3 0.0175102 -0.0463416 -0.135787 0.00529805
0.3 0.017475 -0.0463416 -0.135787 0.00529805
0.3 0.0174323 -0.0576588 -0.136193 0.00542577
0.3 0.0173901 -0.0614757 -0.136329 0.00547402
0.3 0.0173481 -0.0653117 -0.136463 0.00552512
0.3 0.0173098 -0.0653117 -0.136463 0.00552512
0.3 0.017265 -0.0730596 -0.136743 0.00563874
0.3 0.0172231 -0.0769707 -0.136887 0.00570191
0.3 0.0171819 -0.0809095 -0.137037 0.00576965
0.3 0.0171424 -0.0809095 -0.137037 0.00576965
0.3 0.0171101 -0.0809095 -0.137037 0.00576965
0.3 0.0170714 -0.0928842 -0.137531 0.00599739
0.3 0.0170391 -0.0928842 -0.137531 0.00599739
0.3 0.0170089 -0.0928842 -0.137531 0.00599739
0.3 0.0169731 -0.105036 -0.138114 0.00624874
0.3 0.0169394 -0.105036 -0.138114 0.00624874
0.3 0.0169094 -0.105036 -0.138114 0.00624874
0.3 0.0168797 -0.113209 -0.138577 0.00641856
0.3 0.0168514 -0.117332 -0.13884 0.00650299
0.3 0.0168249 -0.117332 -0.13884 0.00650299
0.3 0.0167941 -0.129846 -0.139774 0.00674727
0.3 0.0167692 -0.129846 -0.139774 0.00674727
0.3 0.0167468 -0.129846 -0.139774 0.00674727
0.3 0.0167192 -0.142644 -0.140988 0.00696144
0.3 0.0166995 -0.142644 -0.140988 0.00696144
0.3 0.0166851 -0.142644 -0.140988 0.00696144
0.3 0.0166704 -0.155761 -0.142549 0.00712194
0.3 0.016661 -0.160197 -0.143155 0.00715779
0.3 0.0166528 -0.164657 -0.143808 0.00718274
0.3 0.0166563 -0.168987 -0.144451 0.00719733
0.3 0.0166597 -0.168987 -0.144451 0.00719733
0.3 0.0166633 -0.168987 -0.144451 0.00719733
0.3 0.0166671 -0.177067 -0.14555 0.00724663
0.3 0.0166695 -0.177067 -0.14555 0.00724663
0.3 0.0166677 -0.188147 -0.147142 0.00726372
0.3 0.0166672 -0.188147 -0.147142 0.00726372
0.3 0.0166693 -0.188147 -0.147142 0.00726372
0.3 0.016672 -0.198 -0.148656 0.00718467
0.3 0.0166754 -0.201015 -0.149142 0.00713582
0.3 0.0166792 -0.203896 -0.149619 0.00707566
0.3 0.0166843 -0.206646 -0.150087 0.0070046
0.3 0.0166903 -0.206646 -0.150087 0.0070046
0.3 0.0166965 -0.206646 -0.150087 0.0070046
0.3 0.0167027 -0.214147 -0.151438 0.00672991
0.3 0.01671 -0.216401 -0.151871 0.00661842
0.3 0.016718 -0.218535 -0.152295 0.00649748
0.3 0.0167262 -0.220551 -0.152712 0.00636732
0.3 0.0167349 -0.222448 -0.15312 0.00622785
0.3 0.0167451 -0.224231 -0.15352 0.00607963
0.3 0.0167561 -0.225901 -0.153911 0.00592278
0.3 0.0167684 -0.227459 -0.154295 0.00575723
0.3 0.0167813 -0.227459 -0.154295 0.00575723
0.3 0.0167941 -0.227459 -0.154295 0.00575723
0.3 0.0168083 -0.231492 -0.155396 0.00520887
0.3 0.0168225 -0.231492 -0.155396 0.00520887
0.3 0.0168382 -0.231492 -0.155396 0.00520887
0.3 0.0168551 -0.233477 -0.156066 0.00479616
0.3 0.0168736 -0.233477 -0.156066 0.00479616
0.3 0.0168951 -0.233477 -0.156066 0.00479616
0.3 0.0169199 -0.234813 -0.156665 0.00434413
0.3 0.0169457 -0.235655 -0.157398 0.0035919
0.3 0.0169734 -0.235645 -0.157595 0.00332122
0.3 0.0170035 -0.235507 -0.157768 0.00304151
0.3 0.017035 -0.23524 -0.157918 0.00275263
0.3 0.0170681 -0.234852 -0.158045 0.00245492
0.3 0.0171047 -0.234852 -0.158045 0.00245492
0.3 0.0171447 -0.234852 -0.158045 0.00245492
0.3 0.0171827 -0.233005 -0.158283 0.00151262
0.3 0.0172256 -0.233005 -0.158283 0.00151262
0.3 0.0172701 -0.232179 -0.158317 0.0011829
0.3 0.0173175 -0.231249 -0.158328 0.000845583
0.3 0.0173641 -0.230218 -0.158314 0.000500573
0.3 0.0174108 -0.229086 -0.158281 0.000148633
0.3 0.0174635 -0.229086 -0.158281 0.000148633
0.3 0.0175167 -0.22656 -0.158154 -0.00057521
0.3 0.0175683 -0.225174 -0.158058 -0.000946772
0.3 0.0176248 -0.225174 -0.158058 -0.000946772
0.3 0.0176811 -0.222175 -0.157809 -0.00170817
0.3 0.0177371 -0.222175 -0.157809 -0.00170817
0.3 0.0177943 -0.2172 -0.157315 -0.00288605
0.3 0.0178501 -0.21543 -0.157123 -0.00328685
0.3 0.0179072 -0.21543 -0.157123 -0.00328685
0.3 0.0179657 -0.21543 -0.157123 -0.00328685
0.3 0.0180191 -0.209881 -0.156494 -0.0045032
0.3 0.0180746 -0.207962 -0.156269 -0.00491256
0.3 0.0181291 -0.206013 -0.156037 -0.0053234
0.3 0.0181826 -0.204043 -0.1558 -0.00573509
0.3 0.0182327 -0.202051 -0.155558 -0.00614759
0.3 0.0182816 -0.200038 -0.155311 -0.00656074
0.3 0.0183315 -0.198 -0.155059 -0.00697451
0.3 0.0183793 -0.195941 -0.1548 -0.00738861
0.3 0.0184249 -0.193867 -0.154539 -0.00780223
0.3 0.0184674 -0.193867 -0.154539 -0.00780223
0.3 0.0185094 -0.193867 -0.154539 -0.00780223
0.3 0.0185499 -0.189678 -0.15401 -0.0086276
0.3 0.0185891 -0.189678 -0.15401 -0.0086276
0.3 0.0186225 -0.185469 -0.153476 -0.00944847
0.3 0.0186542 -0.185469 -0.153476 -0.00944847
0.3 0.0186825 -0.179177 -0.152682 -0.0106668
0.3 0.0187075 -0.177106 -0.152424 -0.0110678
0.3 0.0187278 -0.17505 -0.152173 -0.0114657
0.3 0.0187468 -0.173013 -0.151927 -0.0118604
0.3 0.0187625 -0.173013 -0.151927 -0.0118604
0.3 0.0187757 -0.173013 -0.151927 -0.0118604
0.3 0.0187838 -0.167074 -0.151236 -0.0130228
0.3 0.0187886 -0.167074 -0.151236 -0.0130228
0.3 0.0187905 -0.167074 -0.151236 -0.0130228
0.3 0.0187866 -0.163281 -0.15082 -0.0137794
0.3 0.0187786 -0.159642 -0.150447 -0.0145214
0.3 0.0187675 -0.157885 -0.150278 -0.014887
0.3 0.0187534 -0.157885 -0.150278 -0.014887
0.3 0.0187369 -0.157885 -0.150278 -0.014887
0.3 0.0187152 -0.154481 -0.14997 -0.0156087
0.3 0.0186898 -0.151234 -0.149707 -0.0163184
0.3 0.0186623 -0.151234 -0.149707 -0.0163184
0.3 0.0186317 -0.148126 -0.149485 -0.0170177
0.3 0.0185985 -0.148126 -0.149485 -0.0170177
0.3 0.0185637 -0.148126 -0.149485 -0.0170177
0.3 0.0185246 -0.143694 -0.149225 -0.0180496
0.3 0.0184853 -0.143694 -0.149225 -0.0180496
0.3 0.0184445 -0.143694 -0.149225 -0.0180496
0.3 0.0184 -0.13948 -0.149043 -0.019064
0.3 0.0183543 -0.13811 -0.148999 -0.0193984
0.3 0.0183078 -0.136756 -0.148963 -0.019731
0.3 0.0182606 -0.135409 -0.148934 -0.0200618
0.3 0.0182127 -0.134063 -0.148912 -0.0203907
0.3 0.0181664 -0.134063 -0.148912 -0.0203907
0.3 0.0181214 -0.134063 -0.148912 -0.0203907
0.3 0.0180752 -0.131366 -0.148889 -0.0210415
0.3 0.0180315 -0.131366 -0.148889 -0.0210415
0.3 0.0179894 -0.131366 -0.148889 -0.0210415
0.3 0.0179434 -0.125877 -0.148915 -0.022318
0.3 0.0178991 -0.124449 -0.148926 -0.0226331
0.3 0.0178557 -0.122989 -0.148935 -0.0229464
0.3 0.0178122 -0.12149 -0.148942 -0.0232576
0.3 0.0177707 -0.119953 -0.148946 -0.0235667
0.3 0.017731 -0.118374 -0.148948 -0.0238733
0.3 0.0176937 -0.118374 -0.148948 -0.0238733
0.3 0.0176594 -0.11675 -0.148946 -0.0241771
0.3 0.0176266 -0.115081 -0.14894 -0.0244781
0.3 0.0175933 -0.1116 -0.148917 -0.0250704
0.3 0.0175601 -0.109788 -0.148899 -0.025361
0.3 0.0175285 -0.107927 -0.148877 -0.0256476
0.3 0.0175021 -0.107927 -0.148877 -0.0256476
0.3 0.01748 -0.107927 -0.148877 -0.0256476
0.3 0.0174561 -0.104054 -0.148818 -0.0262064
0.3 0.017435 -0.104054 -0.148818 -0.0262064
0.3 0.0174131 -0.0978765 -0.148693 -0.0270045
0.3 0.0173954 -0.0978765 -0.148693 -0.0270045
0.3 0.0173804 -0.0978765 -0.148693 -0.0270045
0.3 0.0173658 -0.0912454 -0.148519 -0.0277448
0.3 0.0173557 -0.0889319 -0.14845 -0.0279769
0.3 0.0173482 -0.0889319 -0.14845 -0.0279769
0.3 0.0173456 -0.0889319 -0.14845 -0.0279769
0.3 0.0173431 -0.0817503 -0.148212 -0.0286296
0.3 0.0173425 -0.0817503 -0.148212 -0.0286296
0.3 0.0173432 -0.0817503 -0.148212 -0.0286296
0.3 0.0173465 -0.0769914 -0.148021 -0.0290474
0.3 0.017349 -0.0746354 -0.147913 -0.029252
0.3 0.0173522 -0.0746354 -0.147913 -0.029252
0.3 0.0173586 -0.0699718 -0.147677 -0.0296534
0.3 0.0173657 -0.0699718 -0.147677 -0.0296534
0.3 0.0173685 -0.0638748 -0.147746 -0.0300544
0.3 0.0173698 -0.0638748 -0.147746 -0.0300544
0.3 0.0173694 -0.0638748 -0.147746 -0.0300544
0.3 0.0173649 -0.057878 -0.147712 -0.0304397
0.3 0.01736 -0.0559221 -0.147692 -0.0305597
0.3 0.0173554 -0.0539895 -0.147668 -0.0306753
0.3 0.0173513 -0.0520814 -0.147641 -0.0307864
0.3 0.0173473 -0.0501982 -0.147611 -0.030893
0.3 0.0173424 -0.0501982 -0.147611 -0.030893
0.3 0.0173388 -0.0501982 -0.147611 -0.030893
0.3 0.0173347 -0.044696 -0.147502 -0.0311867
0.3 0.01733 -0.0429107 -0.147459 -0.031276
0.3 0.0173266 -0.0429107 -0.147459 -0.031276
0.3 0.0173229 -0.039414 -0.147364 -0.0314418
0.3 0.0173196 -0.039414 -0.147364 -0.0314418
0.3 0.0173169 -0.0360177 -0.147257 -0.0315907
0.3 0.0173146 -0.0360177 -0.147257 -0.0315907
0.3 0.0173112 -0.0360177 -0.147257 -0.0315907
0.3 0.017308 -0.0360177 -0.147257 -0.0315907
0.3 0.0173047 -0.0327817 -0.147134 -0.0317235
0.3 0.0173035 -0.0286698 -0.146857 -0.0318782
0.3 0.0173049 -0.0275152 -0.146732 -0.0319157
0.3 0.0173076 -0.0275152 -0.146732 -0.0319157
0.3 0.0173134 -0.0264683 -0.146589 -0.031946
0.3 0.0173212 -0.0255218 -0.146428 -0.0319692
0.3 0.0173306 -0.0239155 -0.146046 -0.0319931
0.3 0.0173419 -0.0232533 -0.145826 -0.0319938
0.3 0.0173559 -0.0226815 -0.145584 -0.0319872
0.3 0.0173712 -0.0226815 -0.145584 -0.0319872
0.3 0.0173899 -0.0217862 -0.145037 -0.0319524
0.3 0.0174101 -0.0214599 -0.144731 -0.0319242
0.3 0.017432 -0.0212028 -0.144408 -0.03189
0.3 0.0174556 -0.0210155 -0.144066 -0.0318497
0.3 0.0174805 -0.0210155 -0.144066 -0.0318497
0.3 0.0175078 -0.0208139 -0.143331 -0.0317527
0.3 0.0175355 -0.0208139 -0.143331 -0.0317527
0.3 0.0175642 -0.020787 -0.142941 -0.0316969
0.3 0.0175949 -0.0208089 -0.142536 -0.0316361
0.3 0.0176277 -0.0209869 -0.141678 -0.0315
0.3 0.0176612 -0.0209869 -0.141678 -0.0315
0.3 0.0176943 -0.0209869 -0.141678 -0.0315
0.3 0.0177298 -0.0215328 -0.140292 -0.031264
0.3 0.0177657 -0.0215328 -0.140292 -0.031264
0.3 0.0178023 -0.0220193 -0.13932 -0.0310912
0.3 0.0178382 -0.0220193 -0.13932 -0.0310912
0.3 0.0178739 -0.0222843 -0.138823 -0.0310015
0.3 0.0179084 -0.0222843 -0.138823 -0.0310015
0.3 0.0179453 -0.0231337 -0.1373 -0.0307223
0.3 0.0179808 -0.0231337 -0.1373 -0.0307223
0.3 0.0180166 -0.0237013 -0.136264 -0.0305294
0.3 0.0180509 -0.0237013 -0.136264 -0.0305294
0.3 0.0180833 -0.0237013 -0.136264 -0.0305294
0.3 0.0181166 -0.0244577 -0.134707 -0.0302388
0.3 0.0181479 -0.0244577 -0.134707 -0.0302388
0.3 0.0181799 -0.0248213 -0.133685 -0.0300494
0.3 0.0182091 -0.024953 -0.133182 -0.0299563
0.3 0.0182362 -0.024953 -0.133182 -0.0299563
0.3 0.0182608 -0.0250427 -0.132685 -0.0298649
0.3 0.0182826 -0.0250427 -0.132685 -0.0298649
0.3 0.0183047 -0.0250836 -0.131718 -0.0296899
0.3 0.018323 -0.025035 -0.131248 -0.0296064
0.3 0.0183376 -0.025035 -0.131248 -0.0296064
0.3 0.0183495 -0.025035 -0.131248 -0.0296064
0.3 0.0183622 -0.0245348 -0.12991 -0.0293766
0.3 0.018369 -0.0245348 -0.12991 -0.0293766
0.3 0.0183759 -0.0234449 -0.128699 -0.0291818
0.3 0.018378 -0.0234449 -0.128699 -0.0291818
0.3 0.018377 -0.0234449 -0.128699 -0.0291818
0.3 0.0183736 -0.0216889 -0.127643 -0.0290244
0.3 0.018367 -0.0209491 -0.127328 -0.02898
0.3 0.0183571 -0.0201329 -0.127033 -0.0289391
0.3 0.0183443 -0.0201329 -0.127033 -0.0289391
0.3 0.0183276 -0.0182757 -0.126501 -0.028867
0.3 0.0183076 -0.0172294 -0.126265 -0.0288355
0.3 0.0182845 -0.0161167 -0.126047 -0.0288061
0.3 0.0182588 -0.0161167 -0.126047 -0.0288061
0.3 0.0182298 -0.013705 -0.125665 -0.028752
0.3 0.0181958 -0.013705 -0.125665 -0.028752
0.3 0.0181598 -0.013705 -0.125665 -0.028752
0.3 0.0181219 -0.0110513 -0.125353 -0.0287003
0.3 0.0180784 -0.0110513 -0.125353 -0.0287003
0.3 0.0180349 -0.00669367 -0.125002 -0.028618
0.3 0.0179917 -0.00517986 -0.124909 -0.0285872
0.3 0.0179447 -0.00364299 -0.124826 -0.028554
0.3 0.0178967 -0.00208505 -0.124754 -0.0285177
0.3 0.0178472 -0.000521199 -0.124689 -0.0284777
0.3 0.0177968 -0.000521199 -0.124689 -0.0284777
0.3 0.0177437 -0.000521199 -0.124689 -0.0284777
0.3 0.0176916 0.00418737 -0.124537 -0.0283339
0.3 0.0176389 0.00573818 -0.124496 -0.0282771
0.3 0.0175869 0.00727216 -0.124459 -0.0282155
0.3 0.0175338 0.00727216 -0.124459 -0.0282155
0.3 0.0174801 0.00727216 -0.124459 -0.0282155
0.3 0.0174281 0.0117326 -0.124362 -0.0279996
0.3 0.0173778 0.0131519 -0.124329 -0.0279165
0.3 0.0173282 0.0145293 -0.124296 -0.027828
0.3 0.0172777 0.0158654 -0.124263 -0.0277343
0.3 0.0172282 0.0171555 -0.12423 -0.0276355
0.3 0.017179 0.0195729 -0.124159 -0.027423
0.3 0.0171322 0.0195729 -0.124159 -0.027423
0.3 0.0170858 0.0206966 -0.124121 -0.0273095
0.3 0.0170406 0.0206966 -0.124121 -0.0273095
0.3 0.0169973 0.0206966 -0.124121 -0.0273095
0.3 0.0169567 0.0227547 -0.124036 -0.0270701
0.3 0.0169173 0.0236812 -0.123989 -0.0269446
0.3 0.0168784 0.0253132 -0.123884 -0.0266827
0.3 0.0168415 0.0260071 -0.123824 -0.0265472
0.3 0.0168071 0.0260071 -0.123824 -0.0265472
0.3 0.0167748 0.0260071 -0.123824 -0.0265472
0.3 0.0167448 0.0271576 -0.12369 -0.0262696
0.3 0.0167146 0.0279671 -0.123536 -0.0259857
0.3 0.0166871 0.0282386 -0.123451 -0.0258421
0.3 0.016663 0.0284208 -0.12336 -0.0256978
0.3 0.0166416 0.0285127 -0.123263 -0.0255536
0.3 0.0166229 0.0285127 -0.123263 -0.0255536
0.3 0.0166075 0.0284216 -0.123054 -0.0252682
0.3 0.0165994 0.0283168 -0.122944 -0.0251225
0.3 0.0165913 0.0282013 -0.122832 -0.024975
0.3 0.0165846 0.0282013 -0.122832 -0.024975
0.3 0.0165755 0.0282013 -0.122832 -0.024975
0.3 0.0165666 0.0279363 -0.1226 -0.0246735
0.3 0.0165585 0.0279363 -0.1226 -0.0246735
0.3 0.0165508 0.0274505 -0.122231 -0.0242061
0.3 0.0165435 0.0272435 -0.122087 -0.0240444
0.3 0.0165379 0.0272435 -0.122087 -0.0240444
0.3 0.016534 0.0272435 -0.122087 -0.0240444
0.3 0.0165292 0.0265735 -0.121658 -0.0235904
0.3 0.0165287 0.0264135 -0.121563 -0.0234678
0.3 0.0165261 0.0264135 -0.121563 -0.0234678
0.3 0.0165217 0.0264135 -0.121563 -0.0234678
0.3 0.0165141 0.0260343 -0.121341 -0.0232096
0.3 0.0165069 0.0260343 -0.121341 -0.0232096
0.3 0.0164996 0.0256077 -0.121104 -0.0229466
0.3 0.0164926 0.0256077 -0.121104 -0.0229466
0.3 0.0164859 0.0251511 -0.120862 -0.0226835
0.3 0.0164795 0.0251511 -0.120862 -0.0226835
0.3 0.0164735 0.0244153 -0.120491 -0.0222897
0.3 0.016468 0.0244153 -0.120491 -0.0222897
0.3 0.0164628 0.0244153 -0.120491 -0.0222897
0.3 0.0164583 0.0236257 -0.120114 -0.021898
0.3 0.0164538 0.0233515 -0.119987 -0.0217679
0.3 0.0164504 0.0233515 -0.119987 -0.0217679
0.3 0.0164403 0.0233515 -0.119987 -0.0217679
0.3 0.0164324 0.0226407 -0.11974 -0.0215067
0.3 0.0164269 0.0226407 -0.11974 -0.0215067
0.3 0.0164226 0.0222447 -0.11946 -0.0211475
0.3 0.0164206 0.0223177 -0.119393 -0.021039
0.3 0.0164208 0.0223177 -0.119393 -0.021039
0.3 0.0164208 0.0227872 -0.119307 -0.0208399
0.3 0.0164253 0.0227872 -0.119307 -0.0208399
0.3 0.0164315 0.0227872 -0.119307 -0.0208399
0.3 0.0164388 0.0236823 -0.119284 -0.0206645
0.3 0.0164476 0.0236823 -0.119284 -0.0206645
0.3 0.0164584 0.0249807 -0.119324 -0.0205111
0.3 0.0164719 0.0257744 -0.119367 -0.0204423
0.3 0.0164882 0.0257744 -0.119367 -0.0204423
0.3 0.0165042 0.0287163 -0.119586 -0.0202657
0.3 0.0165228 0.0298747 -0.119689 -0.020215
0.3 0.0165422 0.0298747 -0.119689 -0.020215
0.3 0.016566 0.0311207 -0.119807 -0.0201687
0.3 0.0165919 0.0311207 -0.119807 -0.0201687
0.3 0.0166174 0.0353714 -0.120238 -0.0200516
0.3 0.0166429 0.0353714 -0.120238 -0.0200516
0.3 0.0166733 0.0353714 -0.120238 -0.0200516
0.3 0.0167036 0.0403085 -0.120785 -0.0199569
0.3 0.0167338 0.0403085 -0.120785 -0.0199569
0.3 0.0167645 0.043935 -0.1212 -0.0199043
0.3 0.016797 0.0458455 -0.12142 -0.0198811
0.3 0.0168312 0.0458455 -0.12142 -0.0198811
0.3 0.0168648 0.0458455 -0.12142 -0.0198811
0.3 0.0169003 0.0498514 -0.121881 -0.0198396
0.3 0.0169358 0.0519375 -0.122119 -0.0198201
0.3 0.0169714 0.0540708 -0.122361 -0.0198012
0.3 0.017004 0.0606958 -0.123093 -0.0197437
0.3 0.017037 0.0606958 -0.123093 -0.0197437
0.3 0.0170696 0.0629636 -0.123336 -0.0197227
0.3 0.0171022 0.0629636 -0.123336 -0.0197227
0.3 0.0171352 0.0629636 -0.123336 -0.0197227
0.3 0.0171643 0.0698916 -0.124043 -0.0196495
0.3 0.0171927 0.0722264 -0.124267 -0.0196199
0.3 0.0172193 0.0745642 -0.124482 -0.0195871
0.3 0.0172444 0.0768989 -0.124686 -0.0195506
0.3 0.0172662 0.0792307 -0.12488 -0.0195104
0.3 0.0172864 0.0815559 -0.125062 -0.0194662
0.3 0.0173052 0.0838663 -0.12523 -0.0194173
0.3 0.0173216 0.0861561 -0.125383 -0.0193636
0.3 0.0173349 0.0861561 -0.125383 -0.0193636
0.3 0.0173497 0.0861561 -0.125383 -0.0193636
0.3 0.0173594 0.0928836 -0.12574 -0.0191705
0.3 0.0173651 0.0950596 -0.125822 -0.0190941
0.3 0.0173695 0.0971974 -0.125884 -0.0190113
0.3 0.0173732 0.0971974 -0.125884 -0.0190113
0.3 0.0173724 0.101338 -0.125942 -0.0188251
0.3 0.017368 0.103335 -0.125937 -0.0187216
0.3 0.0173631 0.103335 -0.125937 -0.0187216
0.3 0.0173566 0.103335 -0.125937 -0.0187216
0.3 0.0173448 0.108991 -0.12578 -0.0183673
0.3 0.0173292 0.110756 -0.125681 -0.018235
0.3 0.0173117 0.112459 -0.125557 -0.0180956
0.3 0.017292 0.114097 -0.12541 -0.0179494
0.3 0.0172711 0.114097 -0.12541 -0.0179494
0.3 0.0172483 0.114097 -0.12541 -0.0179494
0.3 0.0172214 0.118661 -0.124831 -0.0174767
0.3 0.0171936 0.118661 -0.124831 -0.0174767
0.3 0.017165 0.118661 -0.124831 -0.0174767
0.3 0.0171318 0.122695 -0.124067 -0.0169609
0.3 0.0170989 0.122695 -0.124067 -0.0169609
0.3 0.0170656 0.122695 -0.124067 -0.0169609
0.3 0.0170288 0.126255 -0.123145 -0.0164203
0.3 0.0169917 0.127349 -0.122807 -0.0162384
0.3 0.0169537 0.128398 -0.122456 -0.0160566
0.3 0.0169149 0.129405 -0.122092 -0.0158758
0.3 0.0168769 0.129405 -0.122092 -0.0158758
0.3 0.0168393 0.129405 -0.122092 -0.0158758
0.3 0.0168005 0.13132 -0.121336 -0.0155213
0.3 0.0167604 0.133115 -0.120547 -0.0151797
0.3 0.0167215 0.133115 -0.120547 -0.0151797
0.3 0.0166831 0.133968 -0.120143 -0.0150146
0.3 0.0166453 0.134808 -0.119735 -0.0148549
0.3 0.0166086 0.135647 -0.119325 -0.0147018
0.3 0.0165731 0.135647 -0.119325 -0.0147018
0.3 0.016536 0.138167 -0.118096 -0.0142837
0.3 0.0164998 0.139014 -0.117693 -0.0141585
0.3 0.016465 0.139014 -0.117693 -0.0141585
0.3 0.0164343 0.139014 -0.117693 -0.0141585
0.3 0.0164028 0.141672 -0.116534 -0.0138259
0.3 0.0163735 0.141672 -0.116534 -0.0138259
0.3 0.0163453 0.142618 -0.116171 -0.0137288
0.3 0.0163205 0.142618 -0.116171 -0.0137288
0.3 0.0162959 0.14569 -0.115185 -0.0134744
0.3 0.0162738 0.14569 -0.115185 -0.0134744
0.3 0.0162517 0.147952 -0.114632 -0.0133277
0.3 0.0162337 0.147952 -0.114632 -0.0133277
0.3 0.0162178 0.149151 -0.114392 -0.0132593
0.3 0.0162036 0.150398 -0.11418 -0.013193
0.3 0.0161958 0.153006 -0.113841 -0.0130611
0.3 0.0161877 0.153006 -0.113841 -0.0130611
0.3 0.01618 0.153006 -0.113841 -0.0130611
0.3 0.016179 0.15576 -0.113626 -0.0129247
0.3 0.0161761 0.15576 -0.113626 -0.0129247
0.3 0.0161782 0.158668 -0.113545 -0.0127752
0.3 0.016181 0.158668 -0.113545 -0.0127752
0.3 0.0161881 0.16325 -0.113674 -0.0125095
0.3 0.0162028 0.164663 -0.113733 -0.012411
0.3 0.0162173 0.165992 -0.113791 -0.0123088
0.3 0.0162335 0.167235 -0.113848 -0.0122026
0.3 0.0162466 0.168339 -0.113852 -0.0121091
0.3 0.016261 0.168339 -0.113852 -0.0121091
0.3 0.0162752 0.168339 -0.113852 -0.0121091
0.3 0.0162847 0.171113 -0.113833 -0.0118101
0.3 0.0162961 0.171893 -0.113832 -0.0117047
0.3 0.016309 0.172604 -0.113834 -0.0115977
0.3 0.0163224 0.172604 -0.113834 -0.0115977
0.3 0.0163362 0.173245 -0.113837 -0.0114884
0.3 0.016352 0.173245 -0.113837 -0.0114884
0.3 0.0163687 0.174308 -0.113843 -0.0112556
0.3 0.0163855 0.174733 -0.113845 -0.0111325
0.3 0.0164025 0.174733 -0.113845 -0.0111325
0.3 0.0164202 0.175377 -0.113848 -0.0108738
0.3 0.0164387 0.175377 -0.113848 -0.0108738
0.3 0.0164569 0.175835 -0.113848 -0.0104559
0.3 0.016475 0.175835 -0.113848 -0.0104559
0.3 0.0164951 0.175835 -0.113848 -0.0104559
0.3 0.016515 0.175721 -0.113845 -0.0100076
0.3 0.0165349 0.175562 -0.113842 -0.00985227
0.3 0.0165548 0.175562 -0.113842 -0.00985227
0.3 0.0165769 0.175562 -0.113842 -0.00985227
0.3 0.0165988 0.174702 -0.113845 -0.00936834
0.3 0.0166211 0.174702 -0.113845 -0.00936834
0.3 0.0166455 0.174702 -0.113845 -0.00936834
0.3 0.016668 0.173662 -0.113889 -0.00902505
0.3 0.0166903 0.172212 -0.113975 -0.00866169
0.3 0.0167128 0.172212 -0.113975 -0.00866169
0.3 0.0167397 0.172212 -0.113975 -0.00866169
0.3 0.0167653 0.169213 -0.114198 -0.00807236
0.3 0.01679 0.167988 -0.1143 -0.00786342
0.3 0.0168204 0.167988 -0.1143 -0.00786342
0.3 0.0168536 0.167988 -0.1143 -0.00786342
0.3 0.0168851 0.163626 -0.114695 -0.00719907
0.3 0.0169189 0.163626 -0.114695 -0.00719907
0.3 0.0169579 0.163626 -0.114695 -0.00719907
0.3 0.0169956 0.15825 -0.115229 -0.00648228
0.3 0.0170334 0.156235 -0.11544 -0.00623275
0.3 0.0170696 0.15411 -0.115667 -0.00597787
0.3 0.0171083 0.151871 -0.115911 -0.00571786
0.3 0.0171525 0.151871 -0.115911 -0.00571786
0.3 0.0172007 0.151871 -0.115911 -0.00571786
0.3 0.0172478 0.14704 -0.116455 -0.00518278
0.3 0.0172945 0.14704 -0.116455 -0.00518278
0.3 0.0173444 0.141765 -0.117067 -0.00463158
0.3 0.0173984 0.141765 -0.117067 -0.00463158
0.3 0.0174504 0.136068 -0.117742 -0.0040656
0.3 0.0175015 0.136068 -0.117742 -0.0040656
0.3 0.0175535 0.126771 -0.118867 -0.00319693
0.3 0.0176042 0.123485 -0.119267 -0.00290268
0.3 0.0176587 0.123485 -0.119267 -0.00290268
0.3 0.0177159 0.123485 -0.119267 -0.00290268
0.3 0.017771 0.116657 -0.1201 -0.00230683
0.3 0.0178213 0.113128 -0.120532 -0.00200663
0.3 0.017876 0.109535 -0.12097 -0.00170633
0.3 0.0179296 0.10588 -0.121413 -0.00140581
0.3 0.0179787 0.0983855 -0.122315 -0.000803524
0.3 0.0180217 0.0945601 -0.122772 -0.000503255
0.3 0.0180703 0.0945601 -0.122772 -0.000503255
0.3 0.0181179 0.090688 -0.123229 -0.000204167
0.3 0.018163 0.090688 -0.123229 -0.000204167
0.3 0.0182078 0.0828098 -0.124145 0.000390165
0.3 0.0182534 0.0828098 -0.124145 0.000390165
0.3 0.0182941 0.0747981 -0.125051 0.000973439
0.3 0.0183263 0.0667042 -0.125936 0.00153947
0.3 0.0183584 0.0626397 -0.126351 0.00181387
0.3 0.018391 0.0626397 -0.126351 0.00181387
0.3 0.0184249 0.0626397 -0.126351 0.00181387
0.3 0.0184479 0.0544865 -0.127106 0.0023433
0.3 0.0184745 0.0544865 -0.127106 0.0023433
0.3 0.0184934 0.0422493 -0.128044 0.00307879
0.3 0.0185132 0.0422493 -0.128044 0.00307879
0.3 0.0185223 0.0301287 -0.128725 0.00372467
0.3 0.0185302 0.0301287 -0.128725 0.00372467
0.3 0.0185374 0.0261213 -0.128896 0.00391864
0.3 0.0185419 0.0261213 -0.128896 0.00391864
0.3 0.0185447 0.022135 -0.129038 0.00410107
0.3 0.0185504 0.022135 -0.129038 0.00410107
0.3 0.0185491 0.0142267 -0.129236 0.00443135
0.3 0.0185474 0.0142267 -0.129236 0.00443135
0.3 0.0185372 0.00252287 -0.129322 0.00484072
0.3 0.0185246 -0.00135146 -0.129298 0.00495614
0.3 0.0185103 -0.00135146 -0.129298 0.00495614
0.3 0.0184883 -0.00908853 -0.129186 0.00516061
0.3 0.0184731 -0.00908853 -0.129186 0.00516061
0.3 0.0184604 -0.00908853 -0.129186 0.00516061
0.3 0.0184369 -0.0205925 -0.128837 0.00540373
0.3 0.0184178 -0.0205925 -0.128837 0.00540373
0.3 0.0183967 -0.024392 -0.128672 0.00547013
0.3 0.0183704 -0.0319267 -0.128267 0.00558574
0.3 0.0183481 -0.0319267 -0.128267 0.00558574
0.3 0.0183284 -0.0319267 -0.128267 0.00558574
0.3 0.0182995 -0.0430733 -0.127477 0.00572889
0.3 0.0182713 -0.0430733 -0.127477 0.00572889
0.3 0.0182448 -0.0467417 -0.127166 0.00577233
0.3 0.0182235 -0.0467417 -0.127166 0.00577233
0.3 0.0181983 -0.0539957 -0.126476 0.00585571
0.3 0.0181664 -0.0611424 -0.125703 0.00593951
0.3 0.018142 -0.0611424 -0.125703 0.00593951
0.3 0.0181202 -0.0611424 -0.125703 0.00593951
0.3 0.0180915 -0.0716291 -0.124401 0.0060721
0.3 0.0180654 -0.0716291 -0.124401 0.0060721
0.3 0.0180445 -0.0716291 -0.124401 0.0060721
0.3 0.018021 -0.0784294 -0.123449 0.00616735
0.3 0.0179981 -0.0817851 -0.122953 0.00621934
0.3 0.0179752 -0.0851132 -0.122449 0.00627388
0.3 0.0179543 -0.0884142 -0.121935 0.00633099
0.3 0.0179313 -0.0949601 -0.120891 0.00645427
0.3 0.017913 -0.0949601 -0.120891 0.00645427
0.3 0.0178975 -0.0949601 -0.120891 0.00645427
0.3 0.0178824 -0.101464 -0.119845 0.00659058
0.3 0.0178715 -0.101464 -0.119845 0.00659058
0.3 0.0178594 -0.107936 -0.118812 0.00673434
0.3 0.01785 -0.107936 -0.118812 0.00673434
0.3 0.0178385 -0.114416 -0.117826 0.00687556
0.3 0.0178308 -0.114416 -0.117826 0.00687556
0.3 0.017822 -0.120926 -0.116907 0.00700782
0.3 0.0178196 -0.120926 -0.116907 0.00700782
0.3 0.017817 -0.130854 -0.115718 0.00717644
0.3 0.0178164 -0.134207 -0.115381 0.00722327
0.3 0.0178207 -0.137577 -0.115076 0.00726243
0.3 0.0178274 -0.137577 -0.115076 0.00726243
0.3 0.0178448 -0.137577 -0.115076 0.00726243
0.3 0.017862 -0.144359 -0.114542 0.00732167
0.3 0.0178801 -0.144359 -0.114542 0.00732167
0.3 0.0178993 -0.153508 -0.113503 0.00735285
0.3 0.0179133 -0.156284 -0.113098 0.00734553
0.3 0.0179275 -0.158958 -0.112687 0.00732933
0.3 0.0179431 -0.158958 -0.112687 0.00732933
0.3 0.0179592 -0.158958 -0.112687 0.00732933
0.3 0.0179756 -0.166388 -0.11141 0.00723143
0.3 0.0179931 -0.168664 -0.110968 0.00718226
0.3 0.0180117 -0.170841 -0.110519 0.00712532
0.3 0.0180305 -0.170841 -0.110519 0.00712532
0.3 0.0180514 -0.172921 -0.110063 0.0070608
0.3 0.0180724 -0.172921 -0.110063 0.0070608
0.3 0.0180938 -0.176789 -0.109128 0.00690894
0.3 0.0181152 -0.176789 -0.109128 0.00690894
0.3 0.0181378 -0.181862 -0.107667 0.00661481
0.3 0.0181607 -0.183363 -0.107164 0.00649893
0.3 0.018184 -0.184774 -0.106653 0.00637477
0.3 0.0182072 -0.184774 -0.106653 0.00637477
0.3 0.018232 -0.187329 -0.105608 0.00610242
0.3 0.0182562 -0.188475 -0.105074 0.00595452
0.3 0.0182808 -0.188475 -0.105074 0.00595452
0.3 0.0183043 -0.188475 -0.105074 0.00595452
0.3 0.0183295 -0.19052 -0.103986 0.00563766
0.3 0.0183519 -0.192196 -0.102869 0.00529448
0.3 0.0183751 -0.192843 -0.102295 0.00511297
0.3 0.0184007 -0.192843 -0.102295 0.00511297
0.3 0.0184281 -0.192843 -0.102295 0.00511297
0.3 0.0184559 -0.194029 -0.100493 0.0045303
0.3 0.0184861 -0.194175 -0.0998622 0.00432331
0.3 0.0185179 -0.194194 -0.0992132 0.00411006
0.3 0.0185504 -0.194194 -0.0992132 0.00411006
0.3 0.0185885 -0.194194 -0.0992132 0.00411006
0.3 0.0186273 -0.193873 -0.0978587 0.00366399
0.3 0.0186669 -0.193873 -0.0978587 0.00366399
0.3 0.0187096 -0.193087 -0.0964228 0.00319239
0.3 0.0187553 -0.193087 -0.0964228 0.00319239
0.3 0.0188006 -0.191089 -0.0941194 0.00243875
0.3 0.0188486 -0.191089 -0.0941194 0.00243875
0.3 0.0188997 -0.191089 -0.0941194 0.00243875
0.3 0.0189517 -0.188215 -0.091649 0.00163634
0.3 0.0190032 -0.187077 -0.0907925 0.00135969
0.3 0.0190585 -0.185856 -0.0899194 0.00107834
0.3 0.019115 -0.184556 -0.0890281 0.000792515
0.3 0.0191707 -0.183183 -0.0881222 0.0005027
0.3 0.0192302 -0.181741 -0.0872018 0.000209283
0.3 0.0192904 -0.18023 -0.086267 -8.6962e-05
0.3 0.0193523 -0.18023 -0.086267 -8.6962e-05
0.3 0.019414 -0.18023 -0.086267 -8.6962e-05
0.3 0.0194768 -0.17536 -0.0833967 -0.000989085
0.3 0.0195395 -0.17363 -0.0824187 -0.0012939
0.3 0.0196026 -0.17363 -0.0824187 -0.0012939
0.3 0.0196647 -0.17363 -0.0824187 -0.0012939
0.3 0.0197277 -0.168217 -0.0794446 -0.00221489
0.3 0.0197902 -0.166347 -0.0784409 -0.00252393
0.3 0.0198508 -0.166347 -0.0784409 -0.00252393
0.3 0.0199123 -0.166347 -0.0784409 -0.00252393
0.3 0.0199736 -0.16254 -0.0764239 -0.00314251
0.3 0.0200327 -0.16254 -0.0764239 -0.00314251
0.3 0.0200917 -0.158661 -0.0743969 -0.00376075
0.3 0.0201493 -0.158661 -0.0743969 -0.00376075
0.3 0.0202043 -0.150822 -0.0703473 -0.00498764
0.3 0.0202563 -0.150822 -0.0703473 -0.00498764
0.3 0.0203072 -0.148879 -0.0693449 -0.0052902
0.3 0.0203556 -0.146953 -0.068349 -0.0055904
0.3 0.0204008 -0.145044 -0.0673597 -0.00588809
0.3 0.0204446 -0.143157 -0.066378 -0.006183
0.3 0.0204855 -0.143157 -0.066378 -0.006183
0.3 0.0205252 -0.13946 -0.0644413 -0.00676358
0.3 0.0205607 -0.13946 -0.0644413 -0.00676358
0.3 0.020593 -0.13946 -0.0644413 -0.00676358
0.3 0.0206218 -0.134172 -0.0616154 -0.00760891
0.3 0.0206488 -0.132494 -0.060698 -0.00788342
0.3 0.0206718 -0.132494 -0.060698 -0.00788342
0.3 0.0206913 -0.132494 -0.060698 -0.00788342
0.3 0.0207083 -0.127754 -0.0580342 -0.0086837
0.3 0.0207212 -0.127754 -0.0580342 -0.0086837
0.3 0.0207312 -0.127754 -0.0580342 -0.0086837
0.3 0.0207373 -0.123493 -0.0555117 -0.00944889
0.3 0.0207393 -0.123493 -0.0555117 -0.00944889
0.3 0.0207398 -0.120921 -0.0539077 -0.00994065
0.3 0.0207358 -0.119708 -0.0531274 -0.0101815
0.3 0.0207287 -0.118544 -0.0523613 -0.0104192
0.3 0.0207193 -0.118544 -0.0523613 -0.0104192
0.3 0.0207078 -0.116339 -0.0508666 -0.0108859
0.3 0.0206924 -0.115299 -0.050138 -0.0111154
0.3 0.0206746 -0.114289 -0.0494198 -0.0113426
0.3 0.0206559 -0.113311 -0.0487118 -0.0115676
0.3 0.0206338 -0.11236 -0.0480133 -0.0117906
0.3 0.0206094 -0.11236 -0.0480133 -0.0117906
0.3 0.0205824 -0.11236 -0.0480133 -0.0117906
0.3 0.0205541 -0.110509 -0.0466348 -0.0122321
0.3 0.0205247 -0.108729 -0.0452855 -0.0126683
0.3 0.0204949 -0.108729 -0.0452855 -0.0126683
0.3 0.0204618 -0.108729 -0.0452855 -0.0126683
0.3 0.020428 -0.107017 -0.0439692 -0.0131004
0.3 0.020395 -0.106163 -0.0433167 -0.0133157
0.3 0.0203588 -0.106163 -0.0433167 -0.0133157
0.3 0.0203221 -0.104423 -0.0420144 -0.0137457
0.3 0.0202856 -0.104423 -0.0420144 -0.0137457
0.3 0.0202465 -0.102605 -0.040709 -0.0141761
0.3 0.0202087 -0.102605 -0.040709 -0.0141761
0.3 0.0201716 -0.099669 -0.0387342 -0.0148236
0.3 0.0201336 -0.0986221 -0.0380686 -0.0150402
0.3 0.0200962 -0.0975362 -0.0373977 -0.0152571
0.3 0.0200585 -0.0964093 -0.0367211 -0.0154743
0.3 0.020024 -0.0964093 -0.0367211 -0.0154743
0.3 0.0199882 -0.0964093 -0.0367211 -0.0154743
0.3 0.0199527 -0.0940309 -0.0353507 -0.0159095
0.3 0.0199185 -0.0940309 -0.0353507 -0.0159095
0.3 0.0198848 -0.090151 -0.0332513 -0.0165626
0.3 0.0198522 -0.090151 -0.0332513 -0.0165626
0.3 0.0198208 -0.090151 -0.0332513 -0.0165626
0.3 0.0197899 -0.0858892 -0.031098 -0.0172122
0.3 0.0197599 -0.0858892 -0.031098 -0.0172122
0.3 0.019732 -0.0858892 -0.031098 -0.0172122
0.3 0.0197051 -0.0812535 -0.0288944 -0.0178516
0.3 0.0196773 -0.0812535 -0.0288944 -0.0178516
0.3 0.0196534 -0.0779522 -0.0273986 -0.0182687
0.3 0.0196286 -0.0779522 -0.0273986 -0.0182687
0.3 0.0196082 -0.0762331 -0.026642 -0.0184736
0.3 0.0195904 -0.0744618 -0.0258781 -0.0186755
0.3 0.0195761 -0.0726433 -0.0251085 -0.0188742
0.3 0.0195648 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195591 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195505 -0.0688642 -0.0235524 -0.0192607
0.3 0.0195471 -0.0634683 -0.0213686 -0.0198053
0.3 0.019546 -0.0634683 -0.0213686 -0.0198053
0.3 0.0195454 -0.0602071 -0.0200611 -0.0201183
0.3 0.0195439 -0.058594 -0.0194013 -0.0202748
0.3 0.0195404 -0.058594 -0.0194013 -0.0202748
0.3 0.0195367 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195319 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195274 -0.0569982 -0.0187414 -0.0204295
0.3 0.0195253 -0.0507926 -0.0161035 -0.0210292
0.3 0.0195242 -0.0492869 -0.0154453 -0.0211741
0.3 0.0195236 -0.0478001 -0.0147878 -0.021317
0.3 0.0195232 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195229 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195192 -0.0463329 -0.0141312 -0.0214579
0.3 0.0195178 -0.0434618 -0.0128219 -0.0217337
0.3 0.0195151 -0.0434618 -0.0128219 -0.0217337
0.3 0.0195152 -0.0392992 -0.0108657 -0.022133
0.3 0.0195144 -0.0392992 -0.0108657 -0.022133
0.3 0.019513 -0.0379508 -0.0102162 -0.0222622
0.3 0.019513 -0.0353125 -0.0089209 -0.022515
0.3 0.0195131 -0.0353125 -0.0089209 -0.022515
0.3 0.0195102 -0.0353125 -0.0089209 -0.022515
0.3 0.0195085 -0.0315618 -0.00698665 -0.0228811
0.3 0.0195069 -0.0304535 -0.00633816 -0.0230006
0.3 0.0195053 -0.0304535 -0.00633816 -0.0230006
0.3 0.0195048 -0.029434 -0.00568306 -0.0231181
0.3 0.0195031 -0.0285041 -0.00502059 -0.0232327
0.3 0.0195057 -0.0276741 -0.00434606 -0.0233439
0.3 0.0195102 -0.0263076 -0.00295837 -0.0235541
0.3 0.0195145 -0.0263076 -0.00295837 -0.0235541
0.3 0.0195191 -0.0263076 -0.00295837 -0.0235541
0.3 0.019528 -0.0249857 -0.000762786 -0.0238349
0.3 0.0195388 -0.0247277 2.78775e-06 -0.0239181
0.3 0.0195508 -0.0247277 2.78775e-06 -0.0239181
0.3 0.0195638 -0.0245548 0.000785989 -0.0239957
0.3 0.0195769 -0.0245548 0.000785989 -0.0239957
0.3 0.0195935 -0.0244657 0.00240631 -0.024134
0.3 0.0196103 -0.0244657 0.00240631 -0.024134
0.3 0.0196323 -0.0248752 0.00494828 -0.0243042
0.3 0.0196539 -0.0248752 0.00494828 -0.0243042
0.3 0.0196756 -0.0248752 0.00494828 -0.0243042
0.3 0.0197018 -0.025814 0.00760452 -0.0244325
0.3 0.0197285 -0.025814 0.00760452 -0.0244325
0.3 0.0197542 -0.025814 0.00760452 -0.0244325
0.3 0.0197833 -0.0266705 0.00942702 -0.0244969
0.3 0.0198141 -0.0276633 0.0112852 -0.024545
0.3 0.0198459 -0.0282051 0.0122274 -0.0245629
0.3 0.0198782 -0.0287684 0.0131758 -0.0245774
0.3 0.0199097 -0.0287684 0.0131758 -0.0245774
0.3 0.0199403 -0.0287684 0.0131758 -0.0245774
0.3 0.0199728 -0.0299557 0.0150898 -0.0245963
0.3 0.0200062 -0.0305668 0.0160518 -0.0246015
0.3 0.0200393 -0.0311838 0.0170159 -0.024604
0.3 0.0200708 -0.0311838 0.0170159 -0.024604
0.3 0.0201039 -0.0324306 0.0189502 -0.0246018
0.3 0.0201363 -0.033055 0.0199197 -0.0245972
0.3 0.0201682 -0.0336765 0.0208888 -0.0245908
0.3 0.0202009 -0.0348945 0.022822 -0.0245736
0.3 0.0202312 -0.0348945 0.022822 -0.0245736
0.3 0.0202605 -0.035485 0.0237836 -0.0245636
0.3 0.0202872 -0.035485 0.0237836 -0.0245636
0.3 0.0203137 -0.0366126 0.0256922 -0.0245419
0.3 0.0203418 -0.0376471 0.0275734 -0.0245201
0.3 0.0203666 -0.0381257 0.0285029 -0.0245096
0.3 0.0203895 -0.038573 0.0294235 -0.0244995
0.3 0.0204097 -0.038573 0.0294235 -0.0244995
0.3 0.0204252 -0.038573 0.0294235 -0.0244995
0.3 0.0204411 -0.0397219 0.0321281 -0.0244733
0.3 0.0204529 -0.0397219 0.0321281 -0.0244733
0.3 0.0204637 -0.040308 0.0338761 -0.0244611
0.3 0.0204704 -0.040308 0.0338761 -0.0244611
0.3 0.0204759 -0.0405393 0.0347308 -0.024457
0.3 0.0204774 -0.0407269 0.0355718 -0.0244542
0.3 0.0204742 -0.0407269 0.0355718 -0.0244542
0.3 0.020469 -0.0409655 0.0372117 -0.0244525
0.3 0.0204627 -0.0410132 0.0380101 -0.0244533
0.3 0.0204547 -0.040973 0.0395607 -0.024458
0.3 0.0204399 -0.040973 0.0395607 -0.024458
0.3 0.0204202 -0.040973 0.0395607 -0.024458
0.3 0.0204002 -0.0405978 0.0417831 -0.0244683
0.3 0.0203769 -0.0404041 0.042499 -0.0244714
0.3 0.0203505 -0.0401796 0.043202 -0.0244741
0.3 0.0203218 -0.0401796 0.043202 -0.0244741
0.3 0.0202866 -0.0401796 0.043202 -0.0244741
0.3 0.0202511 -0.039369 0.0452446 -0.0244754
0.3 0.0202138 -0.039369 0.0452446 -0.0244754
0.3 0.0201737 -0.0390796 0.0459112 -0.024472
0.3 0.0201286 -0.0390796 0.0459112 -0.024472
0.3 0.0200826 -0.0385063 0.0472295 -0.0244578
0.3 0.0200361 -0.0382395 0.0478845 -0.024446
0.3 0.0199848 -0.0382395 0.0478845 -0.024446
0.3 0.0199334 -0.0377548 0.0491893 -0.0244123
0.3 0.0198801 -0.0375411 0.0498379 -0.0243899
0.3 0.0198251 -0.0375411 0.0498379 -0.0243899
0.3 0.0197676 -0.0369464 0.0530795 -0.0242169
0.3 0.0197111 -0.0369464 0.0530795 -0.0242169
0.3 0.0196511 -0.0369253 0.0537257 -0.0241692
0.3 0.0195913 -0.0369369 0.0543711 -0.0241167
0.3 0.0195314 -0.0371321 0.0556779 -0.0239979
0.3 0.019473 -0.0373254 0.0563416 -0.0239318
0.3 0.0194141 -0.0373254 0.0563416 -0.0239318
0.3 0.0193557 -0.0373254 0.0563416 -0.0239318
0.3 0.0192984 -0.0379157 0.0576935 -0.0237863
0.3 0.0192414 -0.0379157 0.0576935 -0.0237863
0.3 0.0191866 -0.0393269 0.0597861 -0.0235368
0.3 0.0191331 -0.0393269 0.0597861 -0.0235368
0.3 0.0190807 -0.0399303 0.0604949 -0.0234468
0.3 0.0190296 -0.0406015 0.0612093 -0.0233535
0.3 0.0189795 -0.0413422 0.0619303 -0.0232576
0.3 0.0189308 -0.0413422 0.0619303 -0.0232576
0.3 0.0188833 -0.0439893 0.0641333 -0.022955
0.3 0.0188385 -0.0439893 0.0641333 -0.022955
0.3 0.0187954 -0.0450155 0.0648808 -0.0228508
0.3 0.0187535 -0.0450155 0.0648808 -0.0228508
0.3 0.0187132 -0.0485328 0.067158 -0.0225338
0.3 0.0186748 -0.0498565 0.0679277 -0.0224284
0.3 0.0186361 -0.0498565 0.0679277 -0.0224284
0.3 0.0186001 -0.0498565 0.0679277 -0.0224284
0.3 0.0185687 -0.0542825 0.0702666 -0.0221189
0.3 0.0185391 -0.0542825 0.0702666 -0.0221189
0.3 0.0185124 -0.0542825 0.0702666 -0.0221189
0.3 0.0184902 -0.0594431 0.072651 -0.0218296
0.3 0.0184706 -0.0594431 0.072651 -0.0218296
0.3 0.0184599 -0.0594431 0.072651 -0.0218296
0.3 0.0184531 -0.064915 0.0750077 -0.0215581
0.3 0.0184429 -0.0666235 0.0757702 -0.0214654
0.3 0.0184333 -0.0666235 0.0757702 -0.0214654
0.3 0.0184224 -0.0666235 0.0757702 -0.0214654
0.3 0.0184113 -0.0714537 0.0780236 -0.0211687
0.3 0.0184005 -0.0714537 0.0780236 -0.0211687
0.3 0.0183907 -0.0744256 0.0794952 -0.0209566
0.3 0.0183804 -0.0744256 0.0794952 -0.0209566
0.3 0.0183711 -0.0744256 0.0794952 -0.0209566
0.3 0.0183625 -0.0772029 0.0809422 -0.0207335
0.3 0.0183544 -0.0772029 0.0809422 -0.0207335
0.3 0.018347 -0.0797882 0.0823631 -0.0205021
0.3 0.0183403 -0.0821751 0.0837527 -0.0202672
0.3 0.0183336 -0.0821751 0.0837527 -0.0202672
0.3 0.0183283 -0.0843674 0.0851107 -0.0200291
0.3 0.0183223 -0.0853918 0.085778 -0.019909
0.3 0.0183163 -0.0863705 0.0864375 -0.0197881
0.3 0.0183108 -0.0873035 0.0870893 -0.0196668
0.3 0.0183059 -0.0873035 0.0870893 -0.0196668
0.3 0.0183001 -0.0873035 0.0870893 -0.0196668
0.3 0.0182949 -0.0898372 0.0889994 -0.0192993
0.3 0.0182901 -0.0905954 0.0896212 -0.0191759
0.3 0.018285 -0.0913106 0.0902355 -0.0190519
0.3 0.0182764 -0.0919479 0.0908365 -0.0189292
0.3 0.018268 -0.0919479 0.0908365 -0.0189292
0.3 0.0182625 -0.0919479 0.0908365 -0.0189292
0.3 0.0182579 -0.0933292 0.0925437 -0.0185706
0.3 0.018255 -0.0933292 0.0925437 -0.0185706
0.3 0.0182543 -0.0935892 0.0930766 -0.0184556
0.3 0.0182561 -0.0935892 0.0930766 -0.0184556
0.3 0.0182594 -0.0938203 0.0940875 -0.0182314
0.3 0.0182654 -0.0938203 0.0940875 -0.0182314
0.3 0.0182716 -0.0934262 0.0954599 -0.0179103
0.3 0.0182782 -0.093104 0.0958781 -0.0178067
0.3 0.0182888 -0.093104 0.0958781 -0.0178067
0.3 0.0183025 -0.093104 0.0958781 -0.0178067
0.3 0.018317 -0.0915942 0.0970151 -0.0175049
0.3 0.0183333 -0.0909261 0.0973561 -0.0174065
0.3 0.0183508 -0.0901789 0.0976777 -0.0173089
0.3 0.0183704 -0.0901789 0.0976777 -0.0173089
0.3 0.0183931 -0.0901789 0.0976777 -0.0173089
0.3 0.0184165 -0.0884694 0.0982658 -0.0171157
0.3 0.0184402 -0.0884694 0.0982658 -0.0171157
0.3 0.0184653 -0.0854123 0.0990237 -0.0168331
0.3 0.0184928 -0.0854123 0.0990237 -0.0168331
0.3 0.0185224 -0.0854123 0.0990237 -0.0168331
0.3 0.0185498 -0.0830877 0.0994493 -0.0166477
0.3 0.0185799 -0.0818517 0.0996403 -0.016556
0.3 0.0186117 -0.0818517 0.0996403 -0.016556
0.3 0.0186411 -0.0792703 0.099983 -0.0163728
0.3 0.0186734 -0.0792703 0.099983 -0.0163728
0.3 0.0187044 -0.0751986 0.100421 -0.0161
0.3 0.0187364 -0.0751986 0.100421 -0.0161
0.3 0.0187675 -0.0751986 0.100421 -0.0161
0.3 0.0187967 -0.0709817 0.1008 -0.0158331
0.3 0.018827 -0.0695593 0.100919 -0.0157462
0.3 0.0188561 -0.0681349 0.101039 -0.015661
0.3 0.0188841 -0.0667166 0.10116 -0.015577
0.3 0.0189106 -0.0667166 0.10116 -0.015577
0.3 0.0189384 -0.0667166 0.10116 -0.015577
0.3 0.0189628 -0.0625186 0.101539 -0.0153335
0.3 0.0189856 -0.0611586 0.101679 -0.0152555
0.3 0.0190068 -0.0611586 0.101679 -0.0152555
0.3 0.019028 -0.0611586 0.101679 -0.0152555
0.3 0.0190464 -0.0572395 0.102152 -0.0150318
0.3 0.0190621 -0.0572395 0.102152 -0.0150318
0.3 0.0190755 -0.0572395 0.102152 -0.0150318
0.3 0.0190861 -0.0536626 0.102746 -0.0148255
0.3 0.0190949 -0.0536626 0.102746 -0.0148255
0.3 0.0191007 -0.05152 0.103231 -0.0146989
0.3 0.0191042 -0.05152 0.103231 -0.0146989
0.3 0.0191057 -0.05152 0.103231 -0.0146989
0.3 0.0191036 -0.0496044 0.103798 -0.0145813
0.3 0.0190986 -0.0496044 0.103798 -0.0145813
0.3 0.0190898 -0.0472351 0.104831 -0.0144241
0.3 0.0190784 -0.0465955 0.10523 -0.0143771
0.3 0.0190635 -0.0460332 0.105656 -0.0143326
0.3 0.0190455 -0.0460332 0.105656 -0.0143326
0.3 0.0190248 -0.0460332 0.105656 -0.0143326
0.3 0.0189998 -0.0451296 0.106588 -0.0142518
0.3 0.0189715 -0.0447874 0.107097 -0.0142168
0.3 0.0189397 -0.0445129 0.107632 -0.0141857
0.3 0.0189057 -0.044306 0.108194 -0.0141588
0.3 0.0188695 -0.044306 0.108194 -0.0141588
0.3 0.0188292 -0.0440585 0.110037 -0.0141061
0.3 0.0187864 -0.044084 0.1107 -0.0140986
0.3 0.0187419 -0.044084 0.1107 -0.0140986
0.3 0.0186968 -0.044084 0.1107 -0.0140986
0.3 0.0186489 -0.044278 0.112092 -0.0141
0.3 0.0186002 -0.044278 0.112092 -0.0141
0.3 0.0185478 -0.0448257 0.114325 -0.0141483
0.3 0.018494 -0.0450619 0.115103 -0.014177
0.3 0.0184393 -0.0453212 0.115895 -0.0142122
0.3 0.0183836 -0.0455895 0.1167 -0.0142543
0.3 0.0183281 -0.0455895 0.1167 -0.0142543
0.3 0.0182741 -0.0455895 0.1167 -0.0142543
0.3 0.0182186 -0.0461495 0.118343 -0.0143593
0.3 0.018164 -0.0461495 0.118343 -0.0143593
0.3 0.0181068 -0.0469679 0.120853 -0.0145653
0.3 0.0180496 -0.0472247 0.121696 -0.0146465
0.3 0.0179943 -0.0472247 0.121696 -0.0146465
0.3 0.0179416 -0.0472247 0.121696 -0.0146465
0.3 0.0178864 -0.0478793 0.124215 -0.0149229
0.3 0.0178327 -0.0478793 0.124215 -0.0149229
0.3 0.0177816 -0.0478793 0.124215 -0.0149229
0.3 0.0177326 -0.0478793 0.124215 -0.0149229
0.3 0.0176818 -0.0483983 0.127482 -0.0153528
0.3 0.0176312 -0.0484393 0.128271 -0.0154685
0.3 0.0175821 -0.0484381 0.129044 -0.0155864
0.3 0.0175364 -0.0484381 0.129044 -0.0155864
0.3 0.0174935 -0.0484381 0.129044 -0.0155864
0.3 0.01745 -0.048137 0.13125 -0.0159482
0.3 0.0174101 -0.048137 0.13125 -0.0159482
0.3 0.0173723 -0.0479328 0.131943 -0.0160695
0.3 0.0173371 -0.0479328 0.131943 -0.0160695
0.3 0.0173053 -0.0476712 0.132613 -0.0161903
0.3 0.0172722 -0.0465299 0.134466 -0.016545
0.3 0.0172401 -0.0465299 0.134466 -0.016545
0.3 0.0172111 -0.0465299 0.134466 -0.016545
0.3 0.0171825 -0.044826 0.136038 -0.0168681
0.3 0.017158 -0.044126 0.136493 -0.0169658
0.3 0.0171396 -0.0433573 0.136909 -0.0170571
0.3 0.0171245 -0.0425201 0.137287 -0.0171419
0.3 0.0171126 -0.0416172 0.137626 -0.0172192
0.3 0.0171033 -0.0416172 0.137626 -0.0172192
0.3 0.0170974 -0.0416172 0.137626 -0.0172192
0.3 0.0170917 -0.0389403 0.138586 -0.0174436
0.3 0.0170864 -0.0389403 0.138586 -0.0174436
0.3 0.017082 -0.0389403 0.138586 -0.0174436
0.3 0.0170777 -0.0371819 0.139175 -0.0175885
0.3 0.0170726 -0.0371819 0.139175 -0.0175885
0.3 0.0170688 -0.03465 0.140028 -0.0177962
0.3 0.0170633 -0.03465 0.140028 -0.0177962
0.3 0.0170544 -0.03465 0.140028 -0.0177962
0.3 0.0170385 -0.0332351 0.140695 -0.0179322
0.3 0.0170196 -0.0325336 0.141013 -0.0179987
0.3 0.0169992 -0.0311483 0.141619 -0.0181319
0.3 0.0169789 -0.0304671 0.141911 -0.0181984
0.3 0.0169596 -0.0297943 0.142195 -0.0182645
0.3 0.016941 -0.0291294 0.142471 -0.0183302
0.3 0.0169233 -0.0291294 0.142471 -0.0183302
0.3 0.0169059 -0.0278241 0.143001 -0.0184597
0.3 0.0168897 -0.0271838 0.143254 -0.0185235
0.3 0.0168743 -0.0265514 0.143501 -0.0185868
0.3 0.0168597 -0.0265514 0.143501 -0.0185868
0.3 0.0168457 -0.0265514 0.143501 -0.0185868
0.3 0.016832 -0.0247039 0.1442 -0.0187729
0.3 0.0168188 -0.0241045 0.144419 -0.0188337
0.3 0.0168074 -0.0241045 0.144419 -0.0188337
0.3 0.0167969 -0.0229979 0.14483 -0.0189497
0.3 0.0167866 -0.0229979 0.14483 -0.0189497
0.3 0.0167768 -0.0229979 0.14483 -0.0189497
0.3 0.0167683 -0.022057 0.145197 -0.0190561
0.3 0.0167601 -0.022057 0.145197 -0.0190561
0.3 0.0167535 -0.0216762 0.145359 -0.0191038
0.3 0.0167488 -0.0211164 0.145631 -0.0191873
0.3 0.0167457 -0.0209449 0.145741 -0.0192226
0.3 0.0167448 -0.0209449 0.145741 -0.0192226
0.3 0.0167454 -0.0208335 0.145902 -0.0192799
0.3 0.0167485 -0.0208335 0.145902 -0.0192799
0.3 0.0167519 -0.021015 0.145985 -0.0193209
0.3 0.016759 -0.021015 0.145985 -0.0193209
0.3 0.0167673 -0.0217868 0.145959 -0.0193543
0.3 0.0167779 -0.0217868 0.145959 -0.0193543
0.3 0.0167896 -0.0217868 0.145959 -0.0193543
0.3 0.0168026 -0.0230909 0.145754 -0.0193557
0.3 0.0168187 -0.0236366 0.145646 -0.019349
0.3 0.0168364 -0.0242283 0.145521 -0.0193392
0.3 0.0168557 -0.0242283 0.145521 -0.0193392
0.3 0.0168754 -0.0242283 0.145521 -0.0193392
0.3 0.0168967 -0.0262585 0.145042 -0.0192906
0.3 0.0169202 -0.0270179 0.14485 -0.0192678
0.3 0.0169449 -0.0270179 0.14485 -0.0192678
0.3 0.0169708 -0.0270179 0.14485 -0.0192678
0.3 0.0169978 -0.0294892 0.14418 -0.0191813
0.3 0.0170258 -0.0294892 0.14418 -0.0191813
0.3 0.0170534 -0.0294892 0.14418 -0.0191813
0.3 0.0170828 -0.0312806 0.14367 -0.019107
0.3 0.017113 -0.0312806 0.14367 -0.019107
0.3 0.0171434 -0.0331632 0.14312 -0.0190189
0.3 0.017173 -0.0331632 0.14312 -0.0190189
0.3 0.017203 -0.0361016 0.142242 -0.0188604
0.3 0.0172336 -0.0371044 0.14194 -0.0188002
0.3 0.0172639 -0.0371044 0.14194 -0.0188002
0.3 0.017294 -0.0371044 0.14194 -0.0188002
0.3 0.0173228 -0.0391248 0.14133 -0.0186687
0.3 0.0173518 -0.0391248 0.14133 -0.0186687
0.3 0.0173794 -0.042164 0.140416 -0.0184435
0.3 0.0174057 -0.0431652 0.140118 -0.0183612
0.3 0.0174297 -0.0441576 0.139825 -0.0182755
0.3 0.0174538 -0.0441576 0.139825 -0.0182755
0.3 0.0174768 -0.0441576 0.139825 -0.0182755
0.3 0.0174973 -0.0470749 0.138986 -0.0179938
0.3 0.0175165 -0.0480187 0.138725 -0.0178916
0.3 0.0175344 -0.0480187 0.138725 -0.0178916
0.3 0.0175505 -0.0480187 0.138725 -0.0178916
0.3 0.0175645 -0.0507169 0.138012 -0.0175602
0.3 0.0175758 -0.051561 0.137804 -0.0174414
0.3 0.0175861 -0.051561 0.137804 -0.0174414
0.3 0.017594 -0.0531513 0.137438 -0.0171907
0.3 0.0175993 -0.0531513 0.137438 -0.0171907
0.3 0.017603 -0.0531513 0.137438 -0.0171907
0.3 0.0176034 -0.0552581 0.137034 -0.0167788
0.3 0.0176014 -0.0552581 0.137034 -0.0167788
0.3 0.0175969 -0.055883 0.136941 -0.0166314
0.3 0.0175905 -0.055883 0.136941 -0.0166314
0.3 0.0175813 -0.0570179 0.136816 -0.0163205
0.3 0.0175701 -0.0570179 0.136816 -0.0163205
0.3 0.017556 -0.0580068 0.136777 -0.0159865
0.3 0.0175393 -0.0584534 0.136788 -0.0158103
0.3 0.01752 -0.0592609 0.136868 -0.0154387
0.3 0.0174993 -0.0592609 0.136868 -0.0154387
0.3 0.0174769 -0.0592609 0.136868 -0.0154387
0.3 0.017452 -0.0599621 0.137027 -0.0150394
0.3 0.0174253 -0.0602804 0.137133 -0.0148292
0.3 0.0173977 -0.0602804 0.137133 -0.0148292
0.3 0.0173677 -0.0608597 0.137396 -0.0143877
0.3 0.017337 -0.0608597 0.137396 -0.0143877
0.3 0.0173039 -0.0616167 0.137899 -0.013673
0.3 0.0172712 -0.0616167 0.137899 -0.013673
0.3 0.0172364 -0.0618604 0.13809 -0.0134202
0.3 0.0172021 -0.0618604 0.13809 -0.0134202
0.3 0.0171683 -0.0618604 0.13809 -0.0134202
0.3 0.0171321 -0.0625964 0.138726 -0.0126181
0.3 0.0170939 -0.0631178 0.139187 -0.0120479
0.3 0.0170568 -0.0631178 0.139187 -0.0120479
0.3 0.0170193 -0.0636433 0.139666 -0.0114549
0.3 0.0169821 -0.0636433 0.139666 -0.0114549
0.3 0.0169445 -0.0641877 0.140155 -0.0108413
0.3 0.0169075 -0.0644735 0.140398 -0.0105282
0.3 0.0168721 -0.0644735 0.140398 -0.0105282
0.3 0.0168383 -0.0644735 0.140398 -0.0105282
0.3 0.0168049 -0.0650819 0.140878 -0.00988978
0.3 0.0167721 -0.0654118 0.141113 -0.00956496
0.3 0.0167412 -0.0654118 0.141113 -0.00956496
0.3 0.0167098 -0.066495 0.141771 -0.00857803
0.3 0.01668 -0.066892 0.14197 -0.00824636
0.3 0.0166524 -0.066892 0.14197 -0.00824636
0.3 0.0166269 -0.066892 0.14197 -0.00824636
0.3 0.0166026 -0.067747 0.142326 -0.00758405
0.3 0.0165807 -0.0682065 0.14248 -0.00725407
0.3 0.0165605 -0.0686876 0.142617 -0.00692564
0.3 0.0165428 -0.0686876 0.142617 -0.00692564
0.3 0.0165281 -0.0697291 0.14283 -0.00627659
0.3 0.0165144 -0.0697291 0.14283 -0.00627659
0.3 0.0165036 -0.0708776 0.14295 -0.00564219
0.3 0.016495 -0.0715012 0.14297 -0.00533222
0.3 0.0164886 -0.0721571 0.142962 -0.00502813
0.3 0.0164851 -0.0728477 0.142926 -0.0047302
0.3 0.0164906 -0.0728477 0.142926 -0.0047302
0.3 0.0164973 -0.074267 0.14279 -0.00414832
0.3 0.0165044 -0.0749276 0.142717 -0.0038583
0.3 0.0165098 -0.075555 0.142641 -0.0035689
0.3 0.016515 -0.0761498 0.14256 -0.00328009
0.3 0.0165218 -0.0765547 0.142593 -0.00298813
0.3 0.0165195 -0.0768779 0.142647 -0.00270767
0.3 0.0165149 -0.0768779 0.142647 -0.00270767
0.3 0.0165061 -0.0774417 0.142731 -0.00215477
0.3 0.0164981 -0.077687 0.142763 -0.00187893
0.3 0.0164912 -0.077687 0.142763 -0.00187893
0.3 0.0164849 -0.0782592 0.142841 -0.00105561
0.3 0.0164797 -0.0783952 0.14286 -0.000783008
0.3 0.0164755 -0.0783952 0.14286 -0.000783008
0.3 0.0164722 -0.0783952 0.14286 -0.000783008
0.3 0.0164695 -0.0783952 0.14286 -0.000783008
0.3 0.0164676 -0.07865 0.142903 2.82958e-05
0.3 0.016467 -0.0786839 0.142912 0.000296428
0.3 0.0164672 -0.0786924 0.142919 0.00056345
0.3 0.0164682 -0.0786763 0.142923 0.000829251
0.3 0.0164698 -0.0785736 0.142923 0.00135691
0.3 0.0164721 -0.0785736 0.142923 0.00135691
0.3 0.0164753 -0.0784875 0.14292 0.00161873
0.3 0.016479 -0.0784875 0.14292 0.00161873
0.3 0.0164838 -0.0780999 0.142896 0.00239562
0.3 0.0164839 -0.0779249 0.142885 0.00265161
0.3 0.0164859 -0.0779249 0.142885 0.00265161
0.3 0.0164888 -0.0779249 0.142885 0.00265161
0.3 0.0164937 -0.077199 0.142861 0.00341016
0.3 0.0165021 -0.0768696 0.142861 0.00365995
0.3 0.0165112 -0.0768696 0.142861 0.00365995
0.3 0.0165223 -0.0768696 0.142861 0.00365995
0.3 0.0165351 -0.076041 0.14288 0.00415497
0.3 0.0165468 -0.0749785 0.142929 0.00464382
0.3 0.0165628 -0.0749785 0.142929 0.00464382
0.3 0.0165817 -0.0749785 0.142929 0.00464382
0.3 0.0165981 -0.0728701 0.143073 0.00536544
0.3 0.016618 -0.0728701 0.143073 0.00536544
0.3 0.0166432 -0.0728701 0.143073 0.00536544
0.3 0.0166703 -0.0711152 0.143217 0.00583763
0.3 0.0166994 -0.0701374 0.143302 0.00607097
0.3 0.016727 -0.0679922 0.143496 0.00653227
0.3 0.0167564 -0.0668267 0.143604 0.00676018
0.3 0.0167895 -0.0656055 0.143718 0.00698631
0.3 0.0168256 -0.0656055 0.143718 0.00698631
0.3 0.0168624 -0.0656055 0.143718 0.00698631
0.3 0.0168976 -0.0616422 0.144086 0.00765195
0.3 0.0169379 -0.0616422 0.144086 0.00765195
0.3 0.0169808 -0.0616422 0.144086 0.00765195
0.3 0.0170239 -0.0587652 0.144351 0.00808508
0.3 0.0170647 -0.0572736 0.144486 0.00829822
0.3 0.0171098 -0.0572736 0.144486 0.00829822
0.3 0.0171554 -0.05419 0.14476 0.00871749
0.3 0.0171999 -0.0509963 0.145034 0.00912717
0.3 0.0172442 -0.0493725 0.145168 0.00932839
0.3 0.0172885 -0.0493725 0.145168 0.00932839
0.3 0.0173348 -0.0493725 0.145168 0.00932839
0.3 0.0173791 -0.0444194 0.145553 0.00991682
0.3 0.017423 -0.0427587 0.145673 0.0101079
0.3 0.0174653 -0.0427587 0.145673 0.0101079
0.3 0.0175081 -0.0410995 0.145787 0.0102964
0.3 0.0175527 -0.0410995 0.145787 0.0102964
0.3 0.0175938 -0.0361635 0.146091 0.0108461
0.3 0.0176338 -0.0345492 0.146177 0.011024
0.3 0.0176723 -0.0345492 0.146177 0.011024
0.3 0.0177118 -0.0345492 0.146177 0.011024
0.3 0.0177475 -0.0298371 0.146378 0.0115414
0.3 0.0177823 -0.0298371 0.146378 0.0115414
0.3 0.0178153 -0.0298371 0.146378 0.0115414
0.3 0.0178448 -0.0254143 0.146484 0.0120345
0.3 0.0178729 -0.0240208 0.146495 0.0121934
0.3 0.0178987 -0.0226741 0.146493 0.0123495
0.3 0.0179218 -0.0226741 0.146493 0.0123495
0.3 0.0179426 -0.0201268 0.146449 0.0126533
0.3 0.0179614 -0.0189352 0.146405 0.0128009
0.3 0.0179776 -0.0178029 0.146346 0.0129456
0.3 0.0179911 -0.0167278 0.146273 0.0130875
0.3 0.0180027 -0.0157104 0.146185 0.0132265
0.3 0.0180119 -0.0157104 0.146185 0.0132265
0.3 0.0180184 -0.0157104 0.146185 0.0132265
0.3 0.0180227 -0.0157104 0.146185 0.0132265
0.3 0.0180243 -0.0130056 0.145836 0.013627
0.3 0.0180228 -0.0130056 0.145836 0.013627
0.3 0.018019 -0.0114871 0.145535 0.0138803
0.3 0.0180131 -0.0101737 0.145186 0.0141231
0.3 0.0180048 -0.0101737 0.145186 0.0141231
0.3 0.0179943 -0.0095878 0.144997 0.0142407
0.3 0.0179817 -0.00854079 0.144589 0.0144691
0.3 0.0179681 -0.00854079 0.144589 0.0144691
0.3 0.0179528 -0.00854079 0.144589 0.0144691
0.3 0.0179352 -0.00762877 0.144154 0.0146891
0.3 0.0179162 -0.00684472 0.143693 0.0149012
0.3 0.017896 -0.00648755 0.143456 0.0150044
0.3 0.0178755 -0.00648755 0.143456 0.0150044
0.3 0.0178531 -0.00614951 0.143215 0.0151058
0.3 0.0178302 -0.00614951 0.143215 0.0151058
0.3 0.0178062 -0.00551574 0.142727 0.0153037
0.3 0.0177814 -0.00491182 0.142238 0.015495
0.3 0.0177558 -0.00491182 0.142238 0.015495
0.3 0.0177304 -0.00491182 0.142238 0.015495
0.3 0.0177042 -0.00432198 0.141752 0.0156793
0.3 0.0176776 -0.00402035 0.141513 0.0157688
0.3 0.0176508 -0.00371434 0.141277 0.0158565
0.3 0.0176232 -0.00308006 0.140817 0.0160256
0.3 0.017597 -0.00308006 0.140817 0.0160256
0.3 0.0175713 -0.00308006 0.140817 0.0160256
0.3 0.0175454 -0.00240617 0.140377 0.0161858
0.3 0.0175207 -0.00205798 0.140164 0.0162621
0.3 0.0174955 -0.00169793 0.139958 0.0163356
0.3 0.017471 -0.00132521 0.139759 0.0164062
0.3 0.017448 -0.00132521 0.139759 0.0164062
0.3 0.0174246 -0.000531829 0.139382 0.0165387
0.3 0.0174031 -0.000531829 0.139382 0.0165387
0.3 0.0173814 0.000794926 0.138878 0.0167143
0.3 0.0173615 0.000794926 0.138878 0.0167143
0.3 0.0173419 0.00127912 0.138728 0.0167664
0.3 0.0173251 0.00127912 0.138728 0.0167664
0.3 0.0173095 0.00231432 0.138457 0.0168607
0.3 0.0172959 0.00231432 0.138457 0.0168607
0.3 0.0172839 0.00231432 0.138457 0.0168607
0.3 0.0172732 0.00405625 0.138126 0.0169783
0.3 0.0172643 0.00405625 0.138126 0.0169783
0.3 0.0172574 0.00604697 0.137887 0.0170688
0.3 0.0172521 0.00677479 0.137829 0.0170938
0.3 0.017249 0.00753487 0.137781 0.0171165
0.3 0.0172498 0.00753487 0.137781 0.0171165
0.3 0.0172523 0.00753487 0.137781 0.0171165
0.3 0.0172566 0.0096873 0.137624 0.0171658
0.3 0.0172609 0.0103605 0.137568 0.0171766
0.3 0.0172653 0.0109548 0.137469 0.01719
0.3 0.0172687 0.0114932 0.137349 0.0172105
0.3 0.0172685 0.0120072 0.137227 0.0172312
0.3 0.0172684 0.0120072 0.137227 0.0172312
0.3 0.0172689 0.0120072 0.137227 0.0172312
0.3 0.0172687 0.013458 0.136866 0.0172776
0.3 0.017269 0.0139108 0.136747 0.0172882
0.3 0.0172698 0.0139108 0.136747 0.0172882
0.3 0.0172705 0.0147684 0.136508 0.0173027
0.3 0.0172718 0.0147684 0.136508 0.0173027
0.3 0.017273 0.0151735 0.136389 0.0173067
0.3 0.0172744 0.0159362 0.136151 0.0173087
0.3 0.0172761 0.0159362 0.136151 0.0173087
0.3 0.0172775 0.016638 0.135912 0.017303
0.3 0.0172793 0.0169663 0.135793 0.0172974
0.3 0.0172813 0.01728 0.135674 0.0172901
0.3 0.0172834 0.0175793 0.135554 0.0172811
0.3 0.0172859 0.0175793 0.135554 0.0172811
0.3 0.0172886 0.0175793 0.135554 0.0172811
0.3 0.0172912 0.0183913 0.135196 0.0172445
0.3 0.0172943 0.0186262 0.135077 0.0172285
0.3 0.0172973 0.0186262 0.135077 0.0172285
0.3 0.0172996 0.0186262 0.135077 0.0172285
0.3 0.0173025 0.0191513 0.134739 0.0171656
0.3 0.0173061 0.0192382 0.134639 0.0171385
0.3 0.0173103 0.0192694 0.134548 0.0171081
0.3 0.0173147 0.019245 0.134467 0.0170744
0.3 0.0173221 0.019245 0.134467 0.0170744
0.3 0.0173317 0.019245 0.134467 0.0170744
0.3 0.0173406 0.0188061 0.134289 0.0169525
0.3 0.0173523 0.0188061 0.134289 0.0169525
0.3 0.0173645 0.0181887 0.134228 0.0168533
0.3 0.0173776 0.0181887 0.134228 0.0168533
0.3 0.0173932 0.0181887 0.134228 0.0168533
0.3 0.0174107 0.0167842 0.134214 0.0166771
0.3 0.0174298 0.0161883 0.134229 0.0166107
0.3 0.0174482 0.0155293 0.134253 0.0165407
0.3 0.0174683 0.0148182 0.134285 0.0164674
0.3 0.0174918 0.0140546 0.134322 0.0163908
0.3 0.0175166 0.0132421 0.134366 0.016311
0.3 0.0175416 0.0132421 0.134366 0.016311
0.3 0.0175693 0.0132421 0.134366 0.016311
0.3 0.0175979 0.0105424 0.134521 0.0160539
0.3 0.0176272 0.00956792 0.134577 0.0159624
0.3 0.0176587 0.00956792 0.134577 0.0159624
0.3 0.017692 0.00956792 0.134577 0.0159624
0.3 0.0177244 0.00752175 0.134692 0.0157714
0.3 0.0177564 0.00752175 0.134692 0.0157714
0.3 0.0177895 0.0053967 0.134798 0.0155718
0.3 0.0178236 0.00430987 0.134847 0.0154691
0.3 0.0178571 0.00320873 0.134891 0.0153644
0.3 0.0178884 0.00210057 0.13493 0.0152581
0.3 0.0179205 -0.000134538 0.134991 0.015041
0.3 0.017952 -0.00125662 0.135012 0.0149304
0.3 0.0179822 -0.00238088 0.135026 0.0148185
0.3 0.0180135 -0.00238088 0.135026 0.0148185
0.3 0.0180451 -0.00238088 0.135026 0.0148185
0.3 0.0180722 -0.00570857 0.135015 0.0144786
0.3 0.0181004 -0.00679306 0.134993 0.0143643
0.3 0.0181274 -0.00786015 0.134959 0.01425
0.3 0.0181531 -0.00890591 0.134914 0.0141359
0.3 0.0181759 -0.00993039 0.134858 0.0140221
0.3 0.0181983 -0.00993039 0.134858 0.0140221
0.3 0.0182216 -0.00993039 0.134858 0.0140221
0.3 0.0182415 -0.0128417 0.134611 0.0136843
0.3 0.0182586 -0.0137458 0.1345 0.0135738
0.3 0.018274 -0.0146151 0.134375 0.0134647
0.3 0.0182892 -0.0154441 0.134234 0.0133574
0.3 0.0183023 -0.0162306 0.134077 0.0132519
0.3 0.0183132 -0.0162306 0.134077 0.0132519
0.3 0.0183226 -0.0162306 0.134077 0.0132519
0.3 0.0183299 -0.0183288 0.133505 0.012947
0.3 0.018335 -0.0183288 0.133505 0.012947
0.3 0.0183376 -0.0194785 0.133035 0.0127563
0.3 0.0183382 -0.0199834 0.132774 0.0126646
0.3 0.0183366 -0.0199834 0.132774 0.0126646
0.3 0.0183332 -0.0199834 0.132774 0.0126646
0.3 0.0183277 -0.0208528 0.132203 0.0124891
0.3 0.0183205 -0.0208528 0.132203 0.0124891
0.3 0.0183108 -0.0215415 0.131566 0.0123237
0.3 0.0182995 -0.0215415 0.131566 0.0123237
0.3 0.0182861 -0.0222937 0.130502 0.012092
0.3 0.0182705 -0.0226597 0.129734 0.0119453
0.3 0.0182541 -0.0226597 0.129734 0.0119453
0.3 0.0182364 -0.022817 0.129335 0.0118731
0.3 0.0182184 -0.022817 0.129335 0.0118731
0.3 0.0181998 -0.022817 0.129335 0.0118731
0.3 0.018179 -0.0232529 0.128102 0.011657
0.3 0.0181575 -0.023401 0.127681 0.011584
0.3 0.0181364 -0.023401 0.127681 0.011584
0.3 0.0181161 -0.023401 0.127681 0.011584
0.3 0.018094 -0.0237217 0.126833 0.0114349
0.3 0.0180727 -0.0237217 0.126833 0.0114349
0.3 0.0180494 -0.024271 0.125545 0.0111999
0.3 0.0180246 -0.0244835 0.125115 0.0111175
0.3 0.0180018 -0.0244835 0.125115 0.0111175
0.3 0.0179803 -0.0244835 0.125115 0.0111175
0.3 0.017956 -0.0252701 0.123847 0.0108562
0.3 0.0179321 -0.0255897 0.123435 0.0107642
0.3 0.0179086 -0.0259393 0.123029 0.0106696
0.3 0.0178868 -0.0259393 0.123029 0.0106696
0.3 0.0178659 -0.0259393 0.123029 0.0106696
0.3 0.0178449 -0.0267317 0.122245 0.0104743
0.3 0.0178257 -0.0267317 0.122245 0.0104743
0.3 0.0178078 -0.0267317 0.122245 0.0104743
0.3 0.0177866 -0.0286767 0.1208 0.0100645
0.3 0.0177672 -0.0286767 0.1208 0.0100645
0.3 0.0177483 -0.0292362 0.120471 0.00995987
0.3 0.0177293 -0.0304223 0.119854 0.00975157
0.3 0.0177117 -0.0304223 0.119854 0.00975157
0.3 0.0176948 -0.0310497 0.119568 0.00964857
0.3 0.0176778 -0.0323702 0.119045 0.00944677
0.3 0.0176618 -0.0330594 0.118811 0.00934928
0.3 0.0176463 -0.0337655 0.118595 0.00925467
0.3 0.0176324 -0.0337655 0.118595 0.00925467
0.3 0.0176198 -0.0337655 0.118595 0.00925467
0.3 0.0176078 -0.0352302 0.11822 0.00907475
0.3 0.0175961 -0.0367676 0.117926 0.00890937
0.3 0.0175876 -0.0367676 0.117926 0.00890937
0.3 0.0175807 -0.0367676 0.117926 0.00890937
0.3 0.0175772 -0.0390477 0.117619 0.00869341
0.3 0.0175741 -0.0396974 0.117518 0.00862618
0.3 0.0175728 -0.0403162 0.117415 0.00855964
0.3 0.01757 -0.0409073 0.11731 0.0084939
0.3 0.0175662 -0.0414706 0.117203 0.0084289
0.3 0.017563 -0.0420059 0.117094 0.00836452
0.3 0.0175599 -0.0420059 0.117094 0.00836452
0.3 0.0175512 -0.0420059 0.117094 0.00836452
0.3 0.0175442 -0.0430178 0.116445 0.00803897
0.3 0.0175353 -0.0430178 0.116445 0.00803897
0.3 0.0175227 -0.0435572 0.116004 0.00782203
0.3 0.0175105 -0.0435572 0.116004 0.00782203
0.3 0.017499 -0.0440284 0.115575 0.00761462
0.3 0.0174881 -0.0442389 0.115364 0.0075141
0.3 0.0174776 -0.0444324 0.115157 0.00741571
0.3 0.0174675 -0.0444324 0.115157 0.00741571
0.3 0.0174579 -0.04461 0.114952 0.00731932
0.3 0.0174488 -0.04461 0.114952 0.00731932
0.3 0.0174401 -0.0450473 0.114352 0.00704155
0.3 0.0174318 -0.0450473 0.114352 0.00704155
0.3 0.017424 -0.0450473 0.114352 0.00704155
0.3 0.0174167 -0.045347 0.113773 0.0067798
0.3 0.0174098 -0.0454177 0.113585 0.00669585
0.3 0.0174033 -0.0454745 0.1134 0.00661348
0.3 0.0173972 -0.0455175 0.113216 0.00653264
0.3 0.0173913 -0.0455175 0.113216 0.00653264
0.3 0.0173795 -0.0455466 0.113035 0.00645329
0.3 0.0173681 -0.0455466 0.113035 0.00645329
0.3 0.0173603 -0.0452445 0.112441 0.00622665
0.3 0.0173547 -0.0449941 0.112223 0.00615624
0.3 0.0173516 -0.0446614 0.111992 0.00608873
0.3 0.0173492 -0.044246 0.111749 0.00602404
0.3 0.0173483 -0.0437461 0.111493 0.00596238
0.3 0.0173509 -0.0437461 0.111493 0.00596238
0.3 0.0173542 -0.0431545 0.11122 0.00590387
0.3 0.0173586 -0.0417034 0.110624 0.0057969
0.3 0.0173655 -0.0417034 0.110624 0.0057969
0.3 0.0173741 -0.0408485 0.110302 0.00574897
0.3 0.0173848 -0.0399079 0.109961 0.00570462
0.3 0.0173981 -0.0399079 0.109961 0.00570462
0.3 0.0174122 -0.0365995 0.108828 0.00559546
0.3 0.0174261 -0.035354 0.108409 0.005569
0.3 0.0174437 -0.0340378 0.107971 0.00554717
0.3 0.0174626 -0.0326468 0.107509 0.00552981
0.3 0.0174809 -0.0311848 0.107026 0.00551673
0.3 0.0175034 -0.0311848 0.107026 0.00551673
0.3 0.0175277 -0.0311848 0.107026 0.00551673
0.3 0.0175526 -0.0280613 0.105997 0.00550376
0.3 0.0175796 -0.0280613 0.105997 0.00550376
0.3 0.0176065 -0.0229503 0.104298 0.00551724
0.3 0.0176333 -0.0229503 0.104298 0.00551724
0.3 0.0176604 -0.0211553 0.103691 0.00553054
0.3 0.0176896 -0.0174437 0.10242 0.00556876
0.3 0.0177183 -0.0174437 0.10242 0.00556876
0.3 0.01775 -0.0174437 0.10242 0.00556876
0.3 0.0177802 -0.0116085 0.100389 0.00565018
0.3 0.0178096 -0.0116085 0.100389 0.00565018
0.3 0.0178388 -0.00761021 0.0989594 0.00572027
0.3 0.017869 -0.00558836 0.0982252 0.00575866
0.3 0.0178989 -0.00558836 0.0982252 0.00575866
0.3 0.0179275 -0.00558836 0.0982252 0.00575866
0.3 0.0179554 0.000545 0.0959589 0.00588474
0.3 0.0179832 0.00259922 0.0951861 0.00592946
0.3 0.0180104 0.00465175 0.0944057 0.00597395
0.3 0.0180357 0.00465175 0.0944057 0.00597395
0.3 0.0180609 0.00465175 0.0944057 0.00597395
0.3 0.0180848 0.00874333 0.0928275 0.00606166
0.3 0.0181074 0.00874333 0.0928275 0.00606166
0.3 0.0181284 0.0127958 0.0912334 0.00614675
0.3 0.018148 0.0127958 0.0912334 0.00614675
0.3 0.0181659 0.0167881 0.0896324 0.00622749
0.3 0.0181818 0.0167881 0.0896324 0.00622749
0.3 0.0181959 0.0207027 0.088032 0.00629916
0.3 0.0182087 0.0207027 0.088032 0.00629916
0.3 0.0182198 0.0245257 0.086441 0.00635737
0.3 0.0182274 0.0245257 0.086441 0.00635737
0.3 0.018233 0.0282439 0.0848643 0.00640043
0.3 0.0182375 0.0282439 0.0848643 0.00640043
0.3 0.018238 0.0336116 0.0825382 0.00643049
0.3 0.0182363 0.0353467 0.0817761 0.00642995
0.3 0.0182313 0.0370679 0.0810189 0.00642302
0.3 0.0182251 0.0370679 0.0810189 0.00642302
0.3 0.0182165 0.0370679 0.0810189 0.00642302
0.3 0.0182067 0.0420929 0.0787966 0.00636767
0.3 0.0181933 0.0420929 0.0787966 0.00636767
0.3 0.0181778 0.0437274 0.0780734 0.00633749
0.3 0.0181606 0.0437274 0.0780734 0.00633749
0.3 0.0181407 0.0485646 0.0759606 0.00620288
0.3 0.0181192 0.0485646 0.0759606 0.00620288
0.3 0.0180967 0.0485646 0.0759606 0.00620288
0.3 0.0180718 0.0534175 0.0739275 0.00600068
0.3 0.0180444 0.0550576 0.0732675 0.00591759
0.3 0.0180163 0.0567099 0.0726169 0.00582725
0.3 0.0179882 0.0567099 0.0726169 0.00582725
0.3 0.0179594 0.0567099 0.0726169 0.00582725
0.3 0.0179288 0.0600926 0.0713404 0.00562153
0.3 0.0178989 0.0600926 0.0713404 0.00562153
0.3 0.0178665 0.0653322 0.0695008 0.00525795
0.3 0.0178315 0.0671232 0.0689089 0.00512196
0.3 0.0177982 0.0671232 0.0689089 0.00512196
0.3 0.0177659 0.0671232 0.0689089 0.00512196
0.3 0.0177299 0.072677 0.0671978 0.00466937
0.3 0.0176953 0.072677 0.0671978 0.00466937
0.3 0.017659 0.0765577 0.0661158 0.00433164
0.3 0.0176238 0.0765577 0.0661158 0.00433164
0.3 0.0175916 0.0765577 0.0661158 0.00433164
0.3 0.0175567 0.0805766 0.065083 0.0039649
0.3 0.017524 0.0805766 0.065083 0.0039649
0.3 0.0174897 0.0847254 0.0640952 0.00357149
0.3 0.0174568 0.0847254 0.0640952 0.00357149
0.3 0.0174228 0.0889965 0.0631548 0.00315458
0.3 0.0173911 0.0889965 0.0631548 0.00315458
0.3 0.0173561 0.0956198 0.0618252 0.00248541
0.3 0.0173224 0.0978874 0.0614011 0.00225077
0.3 0.0172894 0.100195 0.0609832 0.00200993
0.3 0.017257 0.102536 0.0605722 0.00176389
0.3 0.0172244 0.104911 0.060168 0.00151243
0.3 0.0171934 0.104911 0.060168 0.00151243
0.3 0.0171636 0.107321 0.0597693 0.00125583
0.3 0.0171318 0.109774 0.059373 0.000994428
0.3 0.0171006 0.11226 0.0589795 0.000729691
0.3 0.0170724 0.114778 0.0585874 0.000461222
0.3 0.017045 0.114778 0.0585874 0.000461222
0.3 0.0170211 0.122501 0.0574468 -0.000365088
0.3 0.0169994 0.122501 0.0574468 -0.000365088
0.3 0.0169788 0.125101 0.0570972 -0.000643621
0.3 0.0169566 0.125101 0.0570972 -0.000643621
0.3 0.0169331 0.132768 0.0560328 -0.00148165
0.3 0.0169108 0.132768 0.0560328 -0.00148165
0.3 0.0168894 0.132768 0.0560328 -0.00148165
0.3 0.0168689 0.137411 0.0553697 -0.00203831
0.3 0.0168496 0.137411 0.0553697 -0.00203831
0.3 0.0168319 0.141674 0.0547459 -0.00259145
0.3 0.0168147 0.145564 0.0541605 -0.00314113
0.3 0.0167988 0.145564 0.0541605 -0.00314113
0.3 0.0167838 0.147371 0.053882 -0.00341446
0.3 0.0167702 0.147371 0.053882 -0.00341446
0.3 0.0167578 0.152262 0.0531014 -0.00422641
0.3 0.0167463 0.152262 0.0531014 -0.00422641
0.3 0.0167362 0.152262 0.0531014 -0.00422641
0.3 0.016728 0.15638 0.0524001 -0.00502592
0.3 0.0167202 0.157586 0.0521834 -0.00528943
0.3 0.0167137 0.157586 0.0521834 -0.00528943
0.3 0.016708 0.157586 0.0521834 -0.00528943
0.3 0.0167039 0.160722 0.0515819 -0.00606981
0.3 0.0167009 0.161611 0.0513974 -0.00632647
0.3 0.0166984 0.162424 0.0512208 -0.00658124
0.3 0.0166974 0.163163 0.0510518 -0.00683419
0.3 0.0166964 0.163829 0.0508904 -0.00708522
0.3 0.0166962 0.164424 0.0507364 -0.00733422
0.3 0.0166966 0.164424 0.0507364 -0.00733422
0.3 0.0166978 0.164424 0.0507364 -0.00733422
0.3 0.0167001 0.165698 0.0503122 -0.00806227
0.3 0.0167037 0.165698 0.0503122 -0.00806227
0.3 0.0167081 0.165992 0.0500446 -0.00852817
0.3 0.0167133 0.165992 0.0500446 -0.00852817
0.3 0.0167233 0.165992 0.0500446 -0.00852817
0.3 0.0167325 0.165578 0.049642 -0.00920463
0.3 0.0167408 0.165203 0.049501 -0.00942541
0.3 0.0167541 0.164717 0.0493554 -0.00964503
0.3 0.0167707 0.164717 0.0493554 -0.00964503
0.3 0.0167858 0.163416 0.0490432 -0.0100822
0.3 0.0168066 0.163416 0.0490432 -0.0100822
0.3 0.016831 0.163416 0.0490432 -0.0100822
0.3 0.0168539 0.161713 0.0487012 -0.01052
0.3 0.0168806 0.161713 0.0487012 -0.01052
0.3 0.0169099 0.159626 0.0483224 -0.010961
0.3 0.0169426 0.159626 0.0483224 -0.010961
0.3 0.0169763 0.159626 0.0483224 -0.010961
0.3 0.017008 0.155865 0.0476818 -0.0116374
0.3 0.0170456 0.155865 0.0476818 -0.0116374
0.3 0.0170821 0.151456 0.0469521 -0.0123345
0.3 0.017121 0.151456 0.0469521 -0.0123345
0.3 0.0171597 0.151456 0.0469521 -0.0123345
0.3 0.0171974 0.14649 0.0461436 -0.0130503
0.3 0.0172372 0.144734 0.0458569 -0.013294
0.3 0.0172787 0.144734 0.0458569 -0.013294
0.3 0.0173221 0.144734 0.0458569 -0.013294
0.3 0.0173615 0.139267 0.0449569 -0.0140395
0.3 0.0174048 0.139267 0.0449569 -0.0140395
0.3 0.0174464 0.135477 0.0443279 -0.0145479
0.3 0.0174855 0.133548 0.0440058 -0.0148055
0.3 0.0175272 0.131601 0.0436804 -0.015065
0.3 0.017568 0.129641 0.0433525 -0.0153258
0.3 0.0176069 0.129641 0.0433525 -0.0153258
0.3 0.0176464 0.127669 0.0430225 -0.0155881
0.3 0.0176878 0.127669 0.0430225 -0.0155881
0.3 0.0177238 0.121737 0.0420352 -0.01638
0.3 0.017761 0.119766 0.0417105 -0.0166448
0.3 0.0177979 0.119766 0.0417105 -0.0166448
0.3 0.0178346 0.119766 0.0417105 -0.0166448
0.3 0.017867 0.115865 0.0410761 -0.0171736
0.3 0.0179011 0.115865 0.0410761 -0.0171736
0.3 0.0179321 0.112033 0.0404685 -0.0177002
0.3 0.0179609 0.112033 0.0404685 -0.0177002
0.3 0.0179886 0.108308 0.0398974 -0.0182227
0.3 0.018015 0.108308 0.0398974 -0.0182227
0.3 0.0180383 0.104713 0.0393702 -0.01874
0.3 0.0180591 0.104713 0.0393702 -0.01874
0.3 0.018077 0.10128 0.0388988 -0.0192487
0.3 0.0180946 0.10128 0.0388988 -0.0192487
0.3 0.0181088 0.0980215 0.0384901 -0.0197464
0.3 0.0181205 0.0980215 0.0384901 -0.0197464
0.3 0.0181286 0.093522 0.0380145 -0.0204669
0.3 0.0181345 0.0921266 0.0378947 -0.020699
0.3 0.018138 0.0921266 0.0378947 -0.020699
0.3 0.0181394 0.0907744 0.0377943 -0.0209257
0.3 0.0181391 0.0907744 0.0377943 -0.0209257
0.3 0.0181359 0.0882045 0.0376522 -0.0213636
0.3 0.0181308 0.0882045 0.0376522 -0.0213636
0.3 0.0181224 0.0857894 0.0375892 -0.0217779
0.3 0.0181136 0.0857894 0.0375892 -0.0217779
0.3 0.0181018 0.0835092 0.0376058 -0.0221673
0.3 0.0180889 0.0835092 0.0376058 -0.0221673
0.3 0.0180728 0.0813153 0.0376983 -0.0225286
0.3 0.0180557 0.080241 0.0377722 -0.0226984
0.3 0.0180378 0.079178 0.0378647 -0.0228609
0.3 0.0180161 0.077072 0.0381028 -0.0231635
0.3 0.0179945 0.0760174 0.0382478 -0.0233032
0.3 0.0179713 0.0749562 0.0384094 -0.0234347
0.3 0.0179474 0.0738854 0.0385885 -0.0235581
0.3 0.0179228 0.0727964 0.0387842 -0.0236722
0.3 0.0178962 0.0716893 0.0389968 -0.0237773
0.3 0.0178721 0.0716893 0.0389968 -0.0237773
0.3 0.0178502 0.0716893 0.0389968 -0.0237773
0.3 0.0178267 0.069419 0.0394731 -0.0239603
0.3 0.0177996 0.0670703 0.0400202 -0.0241073
0.3 0.0177752 0.0670703 0.0400202 -0.0241073
0.3 0.0177536 0.0670703 0.0400202 -0.0241073
0.3 0.0177277 0.063375 0.0409782 -0.0242611
0.3 0.0177006 0.0620918 0.0413331 -0.0242945
0.3 0.0176754 0.0607826 0.0417059 -0.0243191
0.3 0.017649 0.0594396 0.0420962 -0.0243346
0.3 0.0176263 0.0594396 0.0420962 -0.0243346
0.3 0.0176047 0.0594396 0.0420962 -0.0243346
0.3 0.0175834 0.0566661 0.0429295 -0.0243384
0.3 0.0175647 0.0566661 0.0429295 -0.0243384
0.3 0.0175436 0.0537751 0.0438252 -0.0243076
0.3 0.0175262 0.0537751 0.0438252 -0.0243076
0.3 0.0175011 0.0492297 0.0452706 -0.0242022
0.3 0.0174798 0.0476562 0.0457766 -0.0241517
0.3 0.0174612 0.0476562 0.0457766 -0.0241517
0.3 0.0174457 0.0476562 0.0457766 -0.0241517
0.3 0.01743 0.0476562 0.0457766 -0.0241517
0.3 0.0174104 0.0444054 0.0468121 -0.0240281
0.3 0.017392 0.0410242 0.0478724 -0.0238772
0.3 0.0173757 0.0392795 0.0484092 -0.0237918
0.3 0.017359 0.035669 0.0494846 -0.0236025
0.3 0.017347 0.035669 0.0494846 -0.0236025
0.3 0.0173384 0.035669 0.0494846 -0.0236025
0.3 0.0173305 0.0319012 0.0505557 -0.0233904
0.3 0.0173314 0.0319012 0.0505557 -0.0233904
0.3 0.017332 0.028022 0.05161 -0.0231622
0.3 0.0173318 0.028022 0.05161 -0.0231622
0.3 0.0173311 0.0225253 0.0532605 -0.0228131
0.3 0.0173267 0.020774 0.0538188 -0.0226986
0.3 0.0173214 0.0190459 0.0543715 -0.0225846
0.3 0.0173169 0.0190459 0.0543715 -0.0225846
0.3 0.0173131 0.0190459 0.0543715 -0.0225846
0.3 0.0173093 0.0190459 0.0543715 -0.0225846
0.3 0.017305 0.0123903 0.0565399 -0.0221329
0.3 0.0173009 0.0107927 0.0570727 -0.022021
0.3 0.0172975 0.0107927 0.0570727 -0.022021
0.3 0.0172946 0.0107927 0.0570727 -0.022021
0.3 0.0172923 0.00615839 0.0586489 -0.0216879
0.3 0.0172894 0.00466684 0.0591671 -0.0215777
0.3 0.0172868 0.00320176 0.0596815 -0.021468
0.3 0.0172846 0.00320176 0.0596815 -0.021468
0.3 0.0172829 0.00320176 0.0596815 -0.021468
0.3 0.0172813 0.000351795 0.0606993 -0.0212502
0.3 0.01728 0.000351795 0.0606993 -0.0212502
0.3 0.0172785 -0.0037267 0.0621988 -0.0209269
0.3 0.0172774 -0.0050341 0.0626914 -0.0208201
0.3 0.0172764 -0.0050341 0.0626914 -0.0208201
0.3 0.0172758 -0.00631559 0.0631804 -0.0207139
0.3 0.0172688 -0.00631559 0.0631804 -0.0207139
0.3 0.0172619 -0.00631559 0.0631804 -0.0207139
0.3 0.0172563 -0.00874684 0.0641521 -0.0205009
0.3 0.0172549 -0.0117393 0.0656389 -0.0201724
0.3 0.0172551 -0.0125352 0.0661519 -0.0200612
0.3 0.0172574 -0.0125352 0.0661519 -0.0200612
0.3 0.0172623 -0.0125352 0.0661519 -0.0200612
0.3 0.0172688 -0.0138193 0.0672072 -0.0198366
0.3 0.0172736 -0.0146889 0.0683083 -0.0196096
0.3 0.0172815 -0.0149713 0.0688759 -0.0194955
0.3 0.0172922 -0.0149713 0.0688759 -0.0194955
0.3 0.0173059 -0.0149713 0.0688759 -0.0194955
0.3 0.0173189 -0.0152446 0.0706514 -0.0191528
0.3 0.0173363 -0.0152446 0.0706514 -0.0191528
0.3 0.0173548 -0.0151572 0.0712639 -0.0190386
0.3 0.0173759 -0.0151572 0.0712639 -0.0190386
0.3 0.0173961 -0.0147126 0.0725226 -0.0188104
0.3 0.0174181 -0.0143659 0.0731679 -0.0186971
0.3 0.0174446 -0.0143659 0.0731679 -0.0186971
0.3 0.0174719 -0.0134358 0.0744835 -0.0184707
0.3 0.0174995 -0.0134358 0.0744835 -0.0184707
0.3 0.0175288 -0.01149 0.0765115 -0.0181336
0.3 0.0175602 -0.0107056 0.0771983 -0.0180216
0.3 0.0175925 -0.00986034 0.077888 -0.0179098
0.3 0.0176239 -0.00895675 0.0785809 -0.0177985
0.3 0.0176568 -0.0079948 0.0792769 -0.0176875
0.3 0.0176908 -0.0079948 0.0792769 -0.0176875
0.3 0.017726 -0.0079948 0.0792769 -0.0176875
0.3 0.0177593 -0.00477535 0.0813811 -0.0173581
0.3 0.0177943 -0.00477535 0.0813811 -0.0173581
0.3 0.0178301 -0.00477535 0.0813811 -0.0173581
0.3 0.017864 -0.00238214 0.0827912 -0.0171418
0.3 0.0178969 0.000196178 0.0842055 -0.0169291
0.3 0.0179313 0.000196178 0.0842055 -0.0169291
0.3 0.0179659 0.000196178 0.0842055 -0.0169291
0.3 0.0179983 0.00292662 0.0856138 -0.0167197
0.3 0.0180313 0.00434065 0.0863139 -0.0166165
0.3 0.0180636 0.00434065 0.0863139 -0.0166165
0.3 0.0180947 0.00725204 0.0877036 -0.0164132
0.3 0.018123 0.00874121 0.0883913 -0.0163133
0.3 0.0181514 0.0102482 0.0890735 -0.0162146
0.3 0.0181785 0.0102482 0.0890735 -0.0162146
0.3 0.0182036 0.0133078 0.0904194 -0.0160214
0.3 0.0182255 0.0179575 0.0923828 -0.0157438
0.3 0.0182464 0.0179575 0.0923828 -0.0157438
0.3 0.0182647 0.0195171 0.0930214 -0.0156549
0.3 0.0182808 0.0210764 0.0936509 -0.0155681
0.3 0.0182947 0.0226319 0.0942712 -0.0154833
0.3 0.0183066 0.0241838 0.0948822 -0.0154006
0.3 0.0183155 0.0257297 0.0954834 -0.0153201
0.3 0.0183226 0.0257297 0.0954834 -0.0153201
0.3 0.0183273 0.0257297 0.0954834 -0.0153201
0.3 0.0183287 0.030286 0.0972196 -0.0150927
0.3 0.0183284 0.030286 0.0972196 -0.0150927
0.3 0.0183258 0.030286 0.0972196 -0.0150927
0.3 0.0183202 0.0332161 0.0983121 -0.0149535
0.3 0.0183121 0.0332161 0.0983121 -0.0149535
0.3 0.0183012 0.0374304 0.0998521 -0.0147636
0.3 0.0182869 0.0388004 0.100344 -0.0147054
0.3 0.0182707 0.0388004 0.100344 -0.0147054
0.3 0.0182521 0.0414982 0.101299 -0.0145963
0.3 0.0182311 0.042835 0.101765 -0.0145453
0.3 0.0182081 0.0441609 0.102223 -0.0144966
0.3 0.0181842 0.0441609 0.102223 -0.0144966
0.3 0.0181576 0.0468086 0.103126 -0.0144056
0.3 0.0181296 0.0481281 0.103569 -0.0143631
0.3 0.0181001 0.0494558 0.104011 -0.0143226
0.3 0.0180704 0.0494558 0.104011 -0.0143226
0.3 0.0180404 0.0494558 0.104011 -0.0143226
0.3 0.0180076 0.0534821 0.105329 -0.0142115
0.3 0.017974 0.054843 0.105768 -0.0141775
0.3 0.0179399 0.0562185 0.10621 -0.0141452
0.3 0.0179059 0.0562185 0.10621 -0.0141452
0.3 0.0178725 0.0562185 0.10621 -0.0141452
0.3 0.0178382 0.0590137 0.107101 -0.0140849
0.3 0.0178044 0.0590137 0.107101 -0.0140849
0.3 0.0177713 0.0590137 0.107101 -0.0140849
0.3 0.0177363 0.0633461 0.108476 -0.0140066
0.3 0.0177007 0.066325 0.109423 -0.0139632
0.3 0.017666 0.066325 0.109423 -0.0139632
0.3 0.0176319 0.0678449 0.109909 -0.0139447
0.3 0.0175974 0.0709586 0.110911 -0.0139147
0.3 0.0175627 0.0725539 0.111429 -0.0139035
0.3 0.0175287 0.0741721 0.111957 -0.013895
0.3 0.0174965 0.0741721 0.111957 -0.013895
0.3 0.0174631 0.075817 0.112498 -0.0138897
0.3 0.0174322 0.075817 0.112498 -0.0138897
0.3 0.0174019 0.0791903 0.113624 -0.0138893
0.3 0.0173731 0.0826739 0.114813 -0.0139053
0.3 0.0173449 0.0826739 0.114813 -0.0139053
0.3 0.0173176 0.0826739 0.114813 -0.0139053
0.3 0.0172911 0.0862716 0.116069 -0.0139387
0.3 0.0172669 0.0899988 0.117398 -0.0139907
0.3 0.0172452 0.0919071 0.11809 -0.0140242
0.3 0.017222 0.0938599 0.118804 -0.0140628
0.3 0.0172011 0.0958577 0.119539 -0.0141062
0.3 0.0171858 0.0978959 0.120295 -0.0141548
0.3 0.0171712 0.0978959 0.120295 -0.0141548
0.3 0.0171548 0.0978959 0.120295 -0.0141548
0.3 0.0171447 0.104143 0.122598 -0.0143028
0.3 0.0171306 0.106276 0.123385 -0.0143538
0.3 0.0171206 0.106276 0.123385 -0.0143538
0.3 0.0171113 0.106276 0.123385 -0.0143538
0.3 0.0171043 0.112158 0.125642 -0.0145142
0.3 0.0170971 0.112158 0.125642 -0.0145142
0.3 0.0170925 0.113937 0.126357 -0.0145678
0.3 0.0170898 0.117224 0.127729 -0.0146757
0.3 0.0170889 0.118735 0.128387 -0.0147301
0.3 0.0170874 0.118735 0.128387 -0.0147301
0.3 0.017086 0.118735 0.128387 -0.0147301
0.3 0.0170855 0.118735 0.128387 -0.0147301
0.3 0.0170879 0.122813 0.130283 -0.014907
0.3 0.0170891 0.122813 0.130283 -0.014907
0.3 0.0170929 0.126249 0.132069 -0.015106
0.3 0.0170977 0.127256 0.132641 -0.0151769
0.3 0.0171023 0.128194 0.133201 -0.0152501
0.3 0.0171071 0.129068 0.13375 -0.0153253
0.3 0.0171117 0.129877 0.134288 -0.0154025
0.3 0.0171161 0.129877 0.134288 -0.0154025
0.3 0.01712 0.129877 0.134288 -0.0154025
0.3 0.0171252 0.131301 0.135332 -0.0155625
0.3 0.0171308 0.131921 0.135837 -0.0156452
0.3 0.0171376 0.132978 0.136818 -0.0158154
0.3 0.0171441 0.132978 0.136818 -0.0158154
0.3 0.0171503 0.133415 0.137292 -0.0159029
0.3 0.0171558 0.133415 0.137292 -0.0159029
0.3 0.0171644 0.134294 0.138663 -0.0161764
0.3 0.0171726 0.134413 0.139106 -0.0162728
0.3 0.0171811 0.134435 0.139547 -0.0163712
0.3 0.0171904 0.134358 0.139986 -0.0164715
0.3 0.0172003 0.134358 0.139986 -0.0164715
0.3 0.0172116 0.134183 0.140424 -0.0165734
0.3 0.0172244 0.133525 0.141299 -0.016782
0.3 0.0172388 0.133041 0.14174 -0.0168884
0.3 0.0172543 0.133041 0.14174 -0.0168884
0.3 0.0172723 0.131767 0.142625 -0.0171047
0.3 0.0172926 0.130974 0.143072 -0.0172145
0.3 0.0173141 0.130084 0.143521 -0.0173253
0.3 0.0173374 0.1291 0.143971 -0.0174368
0.3 0.0173624 0.1291 0.143971 -0.0174368
0.3 0.0173897 0.1291 0.143971 -0.0174368
0.3 0.0174196 0.125596 0.145329 -0.017776
0.3 0.0174511 0.124255 0.145781 -0.0178906
0.3 0.0174823 0.122829 0.146233 -0.0180059
0.3 0.0175158 0.121319 0.146684 -0.0181218
0.3 0.0175513 0.121319 0.146684 -0.0181218
0.3 0.0175868 0.121319 0.146684 -0.0181218
0.3 0.0176246 0.116299 0.148039 -0.0184716
0.3 0.0176643 0.116299 0.148039 -0.0184716
0.3 0.0177055 0.114471 0.148487 -0.0185888
0.3 0.0177481 0.114471 0.148487 -0.0185888
0.3 0.0177895 0.10858 0.149817 -0.0189383
0.3 0.0178289 0.106493 0.150252 -0.019054
0.3 0.0178724 0.106493 0.150252 -0.019054
0.3 0.0179172 0.106493 0.150252 -0.019054
0.3 0.0179598 0.0998817 0.151531 -0.0193975
0.3 0.018002 0.0975693 0.151947 -0.0195104
0.3 0.0180452 0.0975693 0.151947 -0.0195104
0.3 0.0180871 0.0952116 0.152358 -0.019622
0.3 0.0181314 0.0952116 0.152358 -0.019622
0.3 0.0181733 0.0903659 0.153161 -0.0198416
0.3 0.0182161 0.0903659 0.153161 -0.0198416
0.3 0.0182561 0.0853817 0.153933 -0.0200547
0.3 0.0182952 0.0828487 0.154305 -0.0201584
0.3 0.0183339 0.0802904 0.154668 -0.0202599
0.3 0.0183727 0.0802904 0.154668 -0.0202599
0.3 0.0184063 0.075117 0.155363 -0.0204563
0.3 0.0184414 0.075117 0.155363 -0.0204563
0.3 0.0184725 0.0672562 0.156325 -0.0207331
0.3 0.0185011 0.0672562 0.156325 -0.0207331
0.3 0.0185313 0.0672562 0.156325 -0.0207331
0.3 0.0185573 0.0620063 0.156904 -0.0209036
0.3 0.0185788 0.0567787 0.157431 -0.0210614
0.3 0.0186006 0.0567787 0.157431 -0.0210614
0.3 0.0186212 0.0567787 0.157431 -0.0210614
0.3 0.0186365 0.0515947 0.157904 -0.0212039
0.3 0.0186521 0.0515947 0.157904 -0.0212039
0.3 0.0186622 0.0439493 0.158509 -0.0213882
0.3 0.0186708 0.0439493 0.158509 -0.0213882
0.3 0.0186754 0.0414496 0.158681 -0.021441
0.3 0.01868 0.0414496 0.158681 -0.021441
0.3 0.0186804 0.0365218 0.158983 -0.021533
0.3 0.0186768 0.031694 0.159231 -0.0216058
0.3 0.0186701 0.0293147 0.159337 -0.021635
0.3 0.0186633 0.0293147 0.159337 -0.021635
0.3 0.0186554 0.0293147 0.159337 -0.021635
0.3 0.0186424 0.0222689 0.159601 -0.0216939
0.3 0.0186284 0.0222689 0.159601 -0.0216939
0.3 0.0186148 0.0222689 0.159601 -0.0216939
0.3 0.0185982 0.0176321 0.15974 -0.0217103
0.3 0.0185814 0.0176321 0.15974 -0.0217103
0.3 0.018561 0.0130481 0.159855 -0.0217106
0.3 0.0185412 0.0130481 0.159855 -0.0217106
0.3 0.0185187 0.00848967 0.159953 -0.0216947
0.3 0.0184967 0.00848967 0.159953 -0.0216947
0.3 0.0184703 0.00162507 0.160098 -0.021644
0.3 0.0184436 -0.000683476 0.160151 -0.0216205
0.3 0.0184179 -0.000683476 0.160151 -0.0216205
0.3 0.0183927 -0.000683476 0.160151 -0.0216205
0.3 0.0183652 -0.00772791 0.160345 -0.0215326
0.3 0.0183372 -0.0101182 0.160423 -0.0214975
0.3 0.0183101 -0.0101182 0.160423 -0.0214975
0.3 0.018282 -0.0149835 0.160611 -0.0214177
0.3 0.0182555 -0.0149835 0.160611 -0.0214177
0.3 0.0182305 -0.0149835 0.160611 -0.0214177
0.3 0.0182028 -0.0224985 0.160978 -0.0212719
0.3 0.0181756 -0.0250622 0.161124 -0.0212156
0.3 0.0181502 -0.0250622 0.161124 -0.0212156
0.3 0.0181267 -0.0250622 0.161124 -0.0212156
0.3 0.0181023 -0.0302959 0.161464 -0.0210908
0.3 0.0180794 -0.0302959 0.161464 -0.0210908
0.3 0.0180547 -0.0383786 0.162095 -0.0208699
0.3 0.0180308 -0.0411322 0.16234 -0.0207854
0.3 0.0180088 -0.0411322 0.16234 -0.0207854
0.3 0.0179884 -0.0411322 0.16234 -0.0207854
0.3 0.0179662 -0.0496257 0.163198 -0.0204988
0.3 0.0179445 -0.0525251 0.163522 -0.0203913
0.3 0.0179245 -0.0554713 0.163869 -0.0202773
0.3 0.0179054 -0.0584643 0.164239 -0.0201576
0.3 0.0178865 -0.0614952 0.164629 -0.0200314
0.3 0.0178708 -0.064567 0.16504 -0.0198984
0.3 0.017856 -0.0676898 0.165477 -0.0197586
0.3 0.0178433 -0.0676898 0.165477 -0.0197586
0.3 0.0178343 -0.0740665 0.166418 -0.0194587
0.3 0.0178255 -0.0740665 0.166418 -0.0194587
0.3 0.017825 -0.0740665 0.166418 -0.0194587
0.3 0.0178272 -0.0834236 0.167792 -0.0189539
0.3 0.0178275 -0.0863637 0.168227 -0.0187768
0.3 0.0178238 -0.0892187 0.168653 -0.0185934
0.3 0.0178205 -0.0892187 0.168653 -0.0185934
0.3 0.0178182 -0.0972721 0.169875 -0.0180092
0.3 0.0178165 -0.0972721 0.169875 -0.0180092
0.3 0.017815 -0.0997877 0.170262 -0.0178037
0.3 0.0178142 -0.102221 0.170641 -0.0175927
0.3 0.017814 -0.104573 0.171009 -0.0173769
0.3 0.0178141 -0.106843 0.171369 -0.0171564
0.3 0.0178151 -0.106843 0.171369 -0.0171564
0.3 0.0178167 -0.111147 0.17206 -0.0167016
0.3 0.0178191 -0.111147 0.17206 -0.0167016
0.3 0.0178215 -0.111147 0.17206 -0.0167016
0.3 0.017825 -0.117021 0.173025 -0.0159873
0.3 0.017829 -0.118826 0.173329 -0.0157408
0.3 0.0178335 -0.118826 0.173329 -0.0157408
0.3 0.0178383 -0.118826 0.173329 -0.0157408
0.3 0.0178436 -0.122211 0.173911 -0.0152363
0.3 0.0178501 -0.125302 0.174459 -0.0147175
0.3 0.0178573 -0.125302 0.174459 -0.0147175
0.3 0.0178645 -0.128111 0.174974 -0.0141854
0.3 0.0178727 -0.128111 0.174974 -0.0141854
0.3 0.0178809 -0.130642 0.175457 -0.013641
0.3 0.0178902 -0.130642 0.175457 -0.013641
0.3 0.0178973 -0.130642 0.175457 -0.013641
0.3 0.0179055 -0.133663 0.17605 -0.0128248
0.3 0.0179133 -0.134412 0.176217 -0.0125521
0.3 0.0179255 -0.134412 0.176217 -0.0125521
0.3 0.0179423 -0.134412 0.176217 -0.0125521
0.3 0.0179603 -0.135882 0.17661 -0.0117292
0.3 0.0179783 -0.136118 0.176702 -0.0114524
0.3 0.0179994 -0.136235 0.176774 -0.0111731
0.3 0.0180239 -0.136235 0.176774 -0.0111731
0.3 0.0180515 -0.136235 0.176774 -0.0111731
0.3 0.0180778 -0.135941 0.176858 -0.010318
0.3 0.0181076 -0.135646 0.176843 -0.0100264
0.3 0.0181402 -0.135254 0.176802 -0.00973112
0.3 0.0181747 -0.134772 0.176738 -0.00943177
0.3 0.0182084 -0.134201 0.17665 -0.00912857
0.3 0.0182454 -0.133549 0.176538 -0.00882114
0.3 0.0182859 -0.133549 0.176538 -0.00882114
0.3 0.018329 -0.133549 0.176538 -0.00882114
0.3 0.0183723 -0.132016 0.176241 -0.00819426
0.3 0.0184183 -0.132016 0.176241 -0.00819426
0.3 0.0184657 -0.130202 0.175849 -0.00755074
0.3 0.0185154 -0.130202 0.175849 -0.00755074
0.3 0.0185648 -0.12703 0.175084 -0.00655411
0.3 0.018614 -0.12703 0.175084 -0.00655411
0.3 0.0186671 -0.12703 0.175084 -0.00655411
0.3 0.0187196 -0.12342 0.174123 -0.00552307
0.3 0.0187728 -0.122137 0.173762 -0.00517287
0.3 0.018826 -0.122137 0.173762 -0.00517287
0.3 0.0188811 -0.122137 0.173762 -0.00517287
0.3 0.0189359 -0.119471 0.172985 -0.00446418
0.3 0.0189907 -0.119471 0.172985 -0.00446418
0.3 0.0190464 -0.116702 0.172143 -0.00374748
0.3 0.0191018 -0.115285 0.171699 -0.00338647
0.3 0.0191564 -0.115285 0.171699 -0.00338647
0.3 0.0192113 -0.112396 0.17077 -0.00266144
0.3 0.0192658 -0.112396 0.17077 -0.00266144
0.3 0.0193185 -0.107997 0.169297 -0.00157246
0.3 0.0193711 -0.106527 0.168791 -0.00121069
0.3 0.0194227 -0.106527 0.168791 -0.00121069
0.3 0.0194733 -0.106527 0.168791 -0.00121069
0.3 0.0195214 -0.103588 0.167763 -0.000492099
0.3 0.0195688 -0.100657 0.166719 0.00021746
0.3 0.0196144 -0.0992003 0.166195 0.000567857
0.3 0.0196581 -0.0977536 0.165672 0.000914528
0.3 0.0196995 -0.0948911 0.164631 0.00159522
0.3 0.0197395 -0.0948911 0.164631 0.00159522
0.3 0.019777 -0.0948911 0.164631 0.00159522
0.3 0.0198118 -0.092081 0.163605 0.00225719
0.3 0.0198441 -0.092081 0.163605 0.00225719
0.3 0.019874 -0.089353 0.162608 0.00289704
0.3 0.0199021 -0.089353 0.162608 0.00289704
0.3 0.0199276 -0.089353 0.162608 0.00289704
0.3 0.0199497 -0.0854681 0.161192 0.00381119
0.3 0.0199693 -0.0842296 0.160744 0.00410278
0.3 0.0199861 -0.0842296 0.160744 0.00410278
0.3 0.0200004 -0.0842296 0.160744 0.00410278
0.3 0.0200111 -0.0806882 0.159495 0.00493565
0.3 0.0200194 -0.0806882 0.159495 0.00493565
0.3 0.0200255 -0.0806882 0.159495 0.00493565
0.3 0.0200283 -0.0773712 0.158393 0.00569813
0.3 0.020028 -0.0763044 0.158061 0.00593574
0.3 0.0200251 -0.0752538 0.157747 0.00616477
0.3 0.0200208 -0.0752538 0.157747 0.00616477
0.3 0.0200152 -0.0752538 0.157747 0.00616477
0.3 0.0200056 -0.0721386 0.156908 0.00679847
0.3 0.0199934 -0.0711151 0.156666 0.00699259
0.3 0.0199806 -0.0711151 0.156666 0.00699259
0.3 0.0199667 -0.0711151 0.156666 0.00699259
0.3 0.0199501 -0.0690622 0.156238 0.00735448
0.3 0.0199318 -0.0680336 0.156053 0.00752246
0.3 0.0199106 -0.065994 0.15575 0.00783237
0.3 0.0198898 -0.065994 0.15575 0.00783237
0.3 0.0198686 -0.065994 0.15575 0.00783237
0.3 0.0198461 -0.0639722 0.155533 0.00810741
0.3 0.0198227 -0.0629742 0.155459 0.00823174
0.3 0.0197967 -0.0609828 0.155379 0.00845314
0.3 0.0197714 -0.0609828 0.155379 0.00845314
0.3 0.0197449 -0.05999 0.155373 0.00855049
0.3 0.0197198 -0.05999 0.155373 0.00855049
0.3 0.0196902 -0.0569935 0.155479 0.00878936
0.3 0.0196606 -0.0569935 0.155479 0.00878936
0.3 0.0196339 -0.0569935 0.155479 0.00878936
0.3 0.0196034 -0.0539386 0.155757 0.00895082
0.3 0.0195752 -0.0539386 0.155757 0.00895082
0.3 0.0195472 -0.0539386 0.155757 0.00895082
0.3 0.0195193 -0.0518373 0.156023 0.00901613
0.3 0.0194923 -0.0507665 0.156178 0.00903648
0.3 0.0194625 -0.048574 0.156521 0.00905423
0.3 0.0194338 -0.048574 0.156521 0.00905423
0.3 0.0194026 -0.0463079 0.156901 0.00904303
0.3 0.0193759 -0.0463079 0.156901 0.00904303
0.3 0.0193515 -0.0463079 0.156901 0.00904303
0.3 0.019323 -0.0427514 0.157509 0.00897628
0.3 0.0192923 -0.0415224 0.157715 0.0089422
0.3 0.0192634 -0.0402706 0.157921 0.00890277
0.3 0.0192387 -0.0402706 0.157921 0.00890277
0.3 0.0192168 -0.0402706 0.157921 0.00890277
0.3 0.019193 -0.036331 0.158506 0.00875476
0.3 0.0191729 -0.0349579 0.158686 0.00869712
0.3 0.0191547 -0.0349579 0.158686 0.00869712
0.3 0.0191384 -0.0349579 0.158686 0.00869712
0.3 0.0191231 -0.0322673 0.159028 0.00857824
0.3 0.0191078 -0.0309517 0.159188 0.00851704
0.3 0.0190936 -0.0296556 0.159341 0.00845403
0.3 0.0190804 -0.0296556 0.159341 0.00845403
0.3 0.019067 -0.0272333 0.159696 0.00832134
0.3 0.0190533 -0.0272333 0.159696 0.00832134
0.3 0.0190354 -0.0239451 0.160292 0.00811575
0.3 0.0190175 -0.022875 0.16047 0.00804396
0.3 0.0190003 -0.0218228 0.160642 0.0079706
0.3 0.018984 -0.0218228 0.160642 0.0079706
0.3 0.0189683 -0.0218228 0.160642 0.0079706
0.3 0.018952 -0.0187716 0.161117 0.00774162
0.3 0.0189362 -0.0187716 0.161117 0.00774162
0.3 0.0189207 -0.0177902 0.161262 0.00766258
0.3 0.018906 -0.0158806 0.161535 0.00750031
0.3 0.0188917 -0.0158806 0.161535 0.00750031
0.3 0.0188778 -0.0158806 0.161535 0.00750031
0.3 0.0188637 -0.0131503 0.161897 0.00724713
0.3 0.0188499 -0.0122754 0.162006 0.00716033
0.3 0.0188364 -0.0114182 0.16211 0.00707235
0.3 0.0188239 -0.0105784 0.162207 0.0069832
0.3 0.0188117 -0.0105784 0.162207 0.0069832
0.3 0.0187995 -0.00816215 0.162467 0.00670966
0.3 0.0187874 -0.00816215 0.162467 0.00670966
0.3 0.0187752 -0.00741763 0.162543 0.00661776
0.3 0.0187633 -0.00741763 0.162543 0.00661776
0.3 0.0187528 -0.00611093 0.162661 0.00643742
0.3 0.0187435 -0.00556317 0.1627 0.00634913
0.3 0.018736 -0.00556317 0.1627 0.00634913
0.3 0.0187304 -0.00556317 0.1627 0.00634913
0.3 0.0187264 -0.00435981 0.162726 0.00609065
0.3 0.0187245 -0.00435981 0.162726 0.00609065
0.3 0.018724 -0.00435981 0.162726 0.00609065
0.3 0.0187261 -0.00393984 0.162656 0.00592181
0.3 0.0187296 -0.00382783 0.162509 0.00575486
0.3 0.0187346 -0.00382783 0.162509 0.00575486
0.3 0.0187422 -0.00388469 0.162404 0.00567137
0.3 0.0187521 -0.00388469 0.162404 0.00567137
0.3 0.0187638 -0.00421653 0.162129 0.00550432
0.3 0.0187775 -0.00421653 0.162129 0.00550432
0.3 0.0187929 -0.00520821 0.161552 0.00525253
0.3 0.0188105 -0.00565118 0.161317 0.00516785
0.3 0.0188297 -0.00565118 0.161317 0.00516785
0.3 0.0188504 -0.00565118 0.161317 0.00516785
0.3 0.0188723 -0.00669644 0.160782 0.00499786
0.3 0.0188964 -0.00669644 0.160782 0.00499786
0.3 0.0189223 -0.00792174 0.160166 0.00482692
0.3 0.0189494 -0.00860001 0.159828 0.00474157
0.3 0.0189767 -0.00860001 0.159828 0.00474157
0.3 0.0190056 -0.0108459 0.158703 0.00448431
0.3 0.0190361 -0.0108459 0.158703 0.00448431
0.3 0.0190672 -0.0108459 0.158703 0.00448431
0.3 0.0190985 -0.0125039 0.157866 0.00431286
0.3 0.0191306 -0.0142724 0.156969 0.00414407
0.3 0.0191647 -0.0151965 0.156497 0.00406094
0.3 0.0191987 -0.0151965 0.156497 0.00406094
0.3 0.019232 -0.0151965 0.156497 0.00406094
0.3 0.0192657 -0.017134 0.155511 0.00389804
0.3 0.0193005 -0.017134 0.155511 0.00389804
0.3 0.0193352 -0.0191753 0.154472 0.00374059
0.3 0.0193694 -0.0202339 0.153936 0.00366473
0.3 0.0194033 -0.0202339 0.153936 0.00366473
0.3 0.0194368 -0.0224199 0.152832 0.00351924
0.3 0.0194688 -0.0235435 0.152267 0.00345051
0.3 0.0195011 -0.0246884 0.151694 0.00338505
0.3 0.0195321 -0.0246884 0.151694 0.00338505
0.3 0.0195619 -0.0282053 0.149948 0.00321241
0.3 0.0195898 -0.0282053 0.149948 0.00321241
0.3 0.0196168 -0.0293948 0.149362 0.00316374
0.3 0.0196419 -0.0293948 0.149362 0.00316374
0.3 0.0196658 -0.0329439 0.147611 0.00304767
0.3 0.0196874 -0.0341044 0.147036 0.00301978
0.3 0.0197066 -0.0341044 0.147036 0.00301978
0.3 0.019723 -0.0341044 0.147036 0.00301978
0.3 0.0197386 -0.0374368 0.145364 0.00297262
0.3 0.0197513 -0.0374368 0.145364 0.00297262
0.3 0.0197614 -0.0374368 0.145364 0.00297262
0.3 0.0197696 -0.0394799 0.14431 0.00297254
0.3 0.0197749 -0.0404461 0.143805 0.00298236
0.3 0.019778 -0.0422627 0.142841 0.0030227
0.3 0.0197788 -0.0422627 0.142841 0.0030227
0.3 0.0197773 -0.0439511 0.141942 0.00309277
0.3 0.019773 -0.0447507 0.141518 0.00313893
0.3 0.0197663 -0.0447507 0.141518 0.00313893
0.3 0.0197576 -0.0455331 0.14111 0.00319284
0.3 0.0197464 -0.047046 0.140343 0.00332262
0.3 0.019733 -0.0477792 0.139984 0.00339844
0.3 0.0197177 -0.0485099 0.139641 0.00348198
0.3 0.0196999 -0.049237 0.139314 0.00357266
0.3 0.0196812 -0.049237 0.139314 0.00357266
0.3 0.019661 -0.049237 0.139314 0.00357266
0.3 0.0196388 -0.0506827 0.138707 0.00377504
0.3 0.0196155 -0.0506827 0.138707 0.00377504
0.3 0.0195902 -0.0521121 0.138167 0.0040034
0.3 0.0195642 -0.0521121 0.138167 0.0040034
0.3 0.0195357 -0.0542956 0.137478 0.00439635
0.3 0.0195067 -0.0542956 0.137478 0.00439635
0.3 0.0194751 -0.0557827 0.137103 0.00469094
0.3 0.0194433 -0.0557827 0.137103 0.00469094
0.3 0.0194118 -0.0557827 0.137103 0.00469094
0.3 0.0193779 -0.0572505 0.136801 0.00500903
0.3 0.0193439 -0.0572505 0.136801 0.00500903
0.3 0.019308 -0.0593463 0.136496 0.00552671
0.3 0.0192717 -0.0600026 0.136434 0.00570944
0.3 0.0192344 -0.0606352 0.136393 0.00589719
0.3 0.0191966 -0.061244 0.136371 0.00608987
0.3 0.0191593 -0.061244 0.136371 0.00608987
0.3 0.0191226 -0.061244 0.136371 0.00608987
0.3 0.0190851 -0.062381 0.136382 0.00648823
0.3 0.019048 -0.062381 0.136382 0.00648823
0.3 0.0190105 -0.0634117 0.136464 0.00690354
0.3 0.0189734 -0.0634117 0.136464 0.00690354
0.3 0.0189354 -0.0647807 0.136698 0.00755308
0.3 0.0188985 -0.0647807 0.136698 0.00755308
0.3 0.0188623 -0.0647807 0.136698 0.00755308
0.3 0.0188269 -0.0647807 0.136698 0.00755308
0.3 0.0187896 -0.0663604 0.13715 0.00845696
0.3 0.01875 -0.0667262 0.137278 0.00868742
0.3 0.0187125 -0.067088 0.137406 0.00891882
0.3 0.0186776 -0.067088 0.137406 0.00891882
0.3 0.0186446 -0.067088 0.137406 0.00891882
0.3 0.0186137 -0.068152 0.13778 0.00961219
0.3 0.0185845 -0.0685117 0.137894 0.00984155
0.3 0.0185583 -0.0685117 0.137894 0.00984155
0.3 0.0185393 -0.0685117 0.137894 0.00984155
0.3 0.0185217 -0.0695209 0.138203 0.0105208
0.3 0.0185028 -0.0698015 0.138299 0.0107435
0.3 0.018485 -0.0700549 0.13839 0.0109645
0.3 0.0184641 -0.0700549 0.13839 0.0109645
0.3 0.018442 -0.0700549 0.13839 0.0109645
0.3 0.0184201 -0.0701932 0.13913 0.0117858
0.3 0.0183988 -0.0701932 0.13913 0.0117858
0.3 0.0183776 -0.0701932 0.13913 0.0117858
0.3 0.0183567 -0.0701124 0.139475 0.0121823
0.3 0.0183364 -0.0701124 0.139475 0.0121823
0.3 0.0183167 -0.0700416 0.139639 0.0123775
0.3 0.0182974 -0.0700416 0.139639 0.0123775
0.3 0.0182785 -0.0698385 0.139954 0.0127619
0.3 0.0182601 -0.0698385 0.139954 0.0127619
0.3 0.0182423 -0.0695582 0.14025 0.0131382
0.3 0.0182249 -0.0693893 0.140391 0.0133232
0.3 0.0182078 -0.0692021 0.140528 0.0135062
0.3 0.018191 -0.0692021 0.140528 0.0135062
0.3 0.0181746 -0.0685381 0.140914 0.0140426
0.3 0.0181584 -0.0685381 0.140914 0.0140426
0.3 0.0181425 -0.0680119 0.14115 0.0143895
0.3 0.018127 -0.0680119 0.14115 0.0143895
0.3 0.0181119 -0.0680119 0.14115 0.0143895
0.3 0.0180967 -0.0671073 0.141474 0.0148937
0.3 0.0180751 -0.0667434 0.141583 0.0150574
0.3 0.0180554 -0.0667434 0.141583 0.0150574
0.3 0.0180388 -0.0667434 0.141583 0.0150574
0.3 0.0180235 -0.0653177 0.141939 0.0155363
0.3 0.0180129 -0.0653177 0.141939 0.0155363
0.3 0.0180047 -0.0653177 0.141939 0.0155363
0.3 0.0179977 -0.0640548 0.142211 0.0158465
0.3 0.0179925 -0.0633171 0.14236 0.0159993
0.3 0.0179865 -0.0616137 0.142692 0.0163008
0.3 0.0179847 -0.0616137 0.142692 0.0163008
0.3 0.017986 -0.0616137 0.142692 0.0163008
0.3 0.0179884 -0.0595829 0.143072 0.0165976
0.3 0.0179923 -0.0595829 0.143072 0.0165976
0.3 0.017999 -0.0559693 0.14372 0.0170338
0.3 0.0180077 -0.0546234 0.143953 0.0171772
0.3 0.0180182 -0.0532072 0.144195 0.0173193
0.3 0.0180299 -0.0532072 0.144195 0.0173193
0.3 0.0180442 -0.0501659 0.144702 0.0175998
0.3 0.0180601 -0.0485359 0.144968 0.0177384
0.3 0.018079 -0.0485359 0.144968 0.0177384
0.3 0.0180979 -0.0450752 0.14552 0.0180117
0.3 0.0181166 -0.0432463 0.145805 0.0181462
0.3 0.018138 -0.0413546 0.146097 0.0182793
0.3 0.0181596 -0.0393953 0.146394 0.0184108
0.3 0.0181821 -0.037378 0.146696 0.0185405
0.3 0.0182043 -0.037378 0.146696 0.0185405
0.3 0.0182298 -0.037378 0.146696 0.0185405
0.3 0.0182542 -0.0309921 0.147626 0.0189175
0.3 0.0182805 -0.0309921 0.147626 0.0189175
0.3 0.0183081 -0.0309921 0.147626 0.0189175
0.3 0.0183356 -0.0264749 0.148259 0.0191585
0.3 0.0183623 -0.0241471 0.148577 0.0192755
0.3 0.0183908 -0.0241471 0.148577 0.0192755
0.3 0.0184171 -0.019387 0.149211 0.0195011
0.3 0.0184447 -0.019387 0.149211 0.0195011
0.3 0.0184678 -0.0144989 0.149839 0.0197149
0.3 0.0184929 -0.0120162 0.150148 0.0198168
0.3 0.0185162 -0.00950926 0.150454 0.0199154
0.3 0.0185377 -0.00698191 0.150756 0.0200103
0.3 0.0185604 -0.00698191 0.150756 0.0200103
0.3 0.0185797 -0.00187214 0.151346 0.0201891
0.3 0.0185992 -0.00187214 0.151346 0.0201891
0.3 0.0186141 0.00326868 0.151913 0.0203507
0.3 0.0186302 0.00326868 0.151913 0.0203507
0.3 0.0186411 0.0109831 0.152707 0.0205576
0.3 0.018648 0.0135381 0.152955 0.0206162
0.3 0.0186547 0.0160809 0.153193 0.0206693
0.3 0.0186589 0.0186063 0.15342 0.0207166
0.3 0.0186616 0.0186063 0.15342 0.0207166
0.3 0.0186643 0.0186063 0.15342 0.0207166
0.3 0.0186612 0.0260554 0.154038 0.0208232
0.3 0.0186558 0.0284794 0.15422 0.020846
0.3 0.0186469 0.0308749 0.154391 0.0208621
0.3 0.0186362 0.0332425 0.15455 0.0208716
0.3 0.0186227 0.0355753 0.154697 0.0208748
0.3 0.018607 0.0378786 0.154833 0.0208718
0.3 0.0185893 0.0378786 0.154833 0.0208718
0.3 0.0185709 0.0378786 0.154833 0.0208718
0.3 0.0185479 0.044619 0.155183 0.0208245
0.3 0.0185241 0.044619 0.155183 0.0208245
0.3 0.018499 0.044619 0.155183 0.0208245
0.3 0.0184708 0.0489688 0.15537 0.0207597
0.3 0.0184409 0.0511098 0.155453 0.0207179
0.3 0.0184079 0.0553238 0.155599 0.0206161
0.3 0.0183747 0.0553238 0.155599 0.0206161
0.3 0.0183429 0.0553238 0.155599 0.0206161
0.3 0.0183062 0.0615539 0.155794 0.0204227
0.3 0.0182688 0.0636018 0.155852 0.0203484
0.3 0.0182317 0.0636018 0.155852 0.0203484
0.3 0.0181947 0.0656483 0.155912 0.0202697
0.3 0.018158 0.0656483 0.155912 0.0202697
0.3 0.0181183 0.071777 0.156098 0.0200101
0.3 0.0180772 0.0758723 0.156239 0.0198195
0.3 0.0180376 0.0758723 0.156239 0.0198195
0.3 0.0179981 0.077933 0.156317 0.0197195
0.3 0.0179588 0.0800073 0.156404 0.0196171
0.3 0.0179198 0.082097 0.156499 0.0195119
0.3 0.0178813 0.082097 0.156499 0.0195119
0.3 0.0178461 0.082097 0.156499 0.0195119
0.3 0.0178089 0.0884662 0.156845 0.0191801
0.3 0.0177723 0.0906224 0.156983 0.0190637
0.3 0.0177361 0.0927924 0.157133 0.0189443
0.3 0.0177002 0.094981 0.157296 0.0188217
0.3 0.0176654 0.0971931 0.157474 0.0186961
0.3 0.0176315 0.099424 0.157666 0.0185669
0.3 0.0175986 0.101676 0.157875 0.0184341
0.3 0.0175674 0.103948 0.158099 0.0182975
0.3 0.0175359 0.106248 0.158342 0.0181569
0.3 0.0175055 0.108568 0.158603 0.0180121
0.3 0.0174764 0.11091 0.158881 0.0178629
0.3 0.0174484 0.11091 0.158881 0.0178629
0.3 0.0174213 0.11091 0.158881 0.0178629
0.3 0.0173935 0.118091 0.159842 0.0173853
0.3 0.0173621 0.118091 0.159842 0.0173853
0.3 0.0173333 0.118091 0.159842 0.0173853
0.3 0.0173103 0.125527 0.161004 0.0168584
0.3 0.0172862 0.12807 0.161441 0.0166711
0.3 0.0172649 0.130647 0.161902 0.0164778
0.3 0.0172476 0.133169 0.162325 0.0162938
0.3 0.0172316 0.135681 0.16275 0.016116
0.3 0.0172162 0.135681 0.16275 0.016116
0.3 0.0171999 0.135681 0.16275 0.016116
0.3 0.0171803 0.142596 0.163942 0.0155618
0.3 0.0171612 0.144694 0.164316 0.0153675
0.3 0.0171444 0.146692 0.164677 0.0151686
0.3 0.0171294 0.146692 0.164677 0.0151686
0.3 0.0171155 0.146692 0.164677 0.0151686
0.3 0.0171035 0.152109 0.165695 0.0145439
0.3 0.0170924 0.153734 0.166016 0.0143249
0.3 0.017082 0.153734 0.166016 0.0143249
0.3 0.0170724 0.155271 0.166329 0.0141006
0.3 0.0170635 0.155271 0.166329 0.0141006
0.3 0.0170563 0.15809 0.16693 0.0136377
0.3 0.0170495 0.160571 0.167497 0.0131561
0.3 0.0170433 0.160571 0.167497 0.0131561
0.3 0.0170378 0.162725 0.168033 0.0126567
0.3 0.0170333 0.163682 0.168289 0.012401
0.3 0.0170296 0.164563 0.168538 0.0121414
0.3 0.0170266 0.165367 0.168779 0.0118784
0.3 0.0170245 0.166096 0.169013 0.0116121
0.3 0.0170229 0.16675 0.169239 0.0113425
0.3 0.0170227 0.167331 0.169459 0.0110697
0.3 0.0170229 0.167841 0.169671 0.010794
0.3 0.0170239 0.168282 0.169877 0.0105156
0.3 0.017024 0.168604 0.17006 0.0102344
0.3 0.0170244 0.168604 0.17006 0.0102344
0.3 0.0170254 0.168604 0.17006 0.0102344
0.3 0.0170262 0.169017 0.170411 0.00966228
0.3 0.0170287 0.168975 0.170923 0.0087824
0.3 0.0170337 0.168975 0.170923 0.0087824
0.3 0.0170416 0.168774 0.171092 0.00848301
0.3 0.0170516 0.168471 0.171265 0.0081806
0.3 0.0170631 0.168064 0.171441 0.00787526
0.3 0.0170762 0.167559 0.171618 0.00756705
0.3 0.0170926 0.167559 0.171618 0.00756705
0.3 0.0171094 0.16695 0.1718 0.00725599
0.3 0.0171283 0.16545 0.172167 0.00662665
0.3 0.0171523 0.16545 0.172167 0.00662665
0.3 0.0171785 0.164554 0.172354 0.00630832
0.3 0.0172058 0.161325 0.172925 0.00534231
0.3 0.0172351 0.161325 0.172925 0.00534231
0.3 0.0172698 0.161325 0.172925 0.00534231
0.3 0.017305 0.160079 0.173115 0.00501671
0.3 0.0173407 0.157342 0.173495 0.0043614
0.3 0.017378 0.157342 0.173495 0.0043614
0.3 0.0174193 0.157342 0.173495 0.0043614
0.3 0.0174632 0.154307 0.173866 0.00370109
0.3 0.0175074 0.152684 0.174047 0.00336978
0.3 0.0175536 0.152684 0.174047 0.00336978
0.3 0.0175982 0.147452 0.174562 0.00237295
0.3 0.0176441 0.145601 0.17472 0.00204017
0.3 0.0176895 0.143703 0.174871 0.00170793
0.3 0.0177366 0.143703 0.174871 0.00170793
0.3 0.0177841 0.139778 0.175149 0.0010452
0.3 0.0178319 0.137763 0.175275 0.000715272
0.3 0.0178786 0.137763 0.175275 0.000715272
0.3 0.0179305 0.137763 0.175275 0.000715272
0.3 0.017979 0.131544 0.17559 -0.00026701
0.3 0.0180271 0.129419 0.175674 -0.000591362
0.3 0.0180755 0.129419 0.175674 -0.000591362
0.3 0.0181272 0.129419 0.175674 -0.000591362
0.3 0.018176 0.125103 0.175809 -0.00123424
0.3 0.0182211 0.12293 0.175858 -0.00155185
0.3 0.0182711 0.12293 0.175858 -0.00155185
0.3 0.018318 0.118571 0.175916 -0.00217848
0.3 0.0183585 0.114218 0.175914 -0.00279204
0.3 0.0184022 0.112053 0.175891 -0.00309341
0.3 0.0184434 0.112053 0.175891 -0.00309341
0.3 0.0184804 0.109895 0.175852 -0.00339097
0.3 0.0185223 0.109895 0.175852 -0.00339097
0.3 0.0185604 0.105617 0.175727 -0.00397406
0.3 0.0185963 0.105617 0.175727 -0.00397406
0.3 0.0186284 0.0993751 0.175413 -0.00481426
0.3 0.0186613 0.0993751 0.175413 -0.00481426
0.3 0.0186918 0.0973542 0.175271 -0.00508414
0.3 0.0187199 0.0973542 0.175271 -0.00508414
0.3 0.0187437 0.0915026 0.174737 -0.00586103
0.3 0.0187675 0.0915026 0.174737 -0.00586103
0.3 0.0187872 0.0877924 0.174287 -0.00635074
0.3 0.0188063 0.0877924 0.174287 -0.00635074
0.3 0.018823 0.0877924 0.174287 -0.00635074
0.3 0.0188357 0.0824868 0.173487 -0.00704476
0.3 0.018846 0.0807838 0.173189 -0.00726562
0.3 0.0188542 0.0791041 0.172878 -0.0074818
0.3 0.0188593 0.077448 0.172554 -0.00769353
0.3 0.0188655 0.077448 0.172554 -0.00769353
0.3 0.0188719 0.077448 0.172554 -0.00769353
0.3 0.0188728 0.0725718 0.171522 -0.00830525
0.3 0.0188706 0.0709677 0.17116 -0.00850243
0.3 0.0188705 0.0709677 0.17116 -0.00850243
0.3 0.0188708 0.0709677 0.17116 -0.00850243
0.3 0.0188662 0.0661865 0.170032 -0.00907732
0.3 0.0188582 0.0645866 0.169647 -0.00926476
0.3 0.0188501 0.0629821 0.169258 -0.00945046
0.3 0.0188415 0.0613702 0.168866 -0.00963459
0.3 0.0188319 0.0597404 0.168475 -0.00981769
0.3 0.0188202 0.0580952 0.168085 -0.00999975
0.3 0.0188107 0.0580952 0.168085 -0.00999975
0.3 0.0188031 0.0580952 0.168085 -0.00999975
0.3 0.0187927 0.0547574 0.167309 -0.0103613
0.3 0.0187827 0.0547574 0.167309 -0.0103613
0.3 0.018771 0.0513659 0.166539 -0.0107191
0.3 0.0187607 0.0513659 0.166539 -0.0107191
0.3 0.0187444 0.0461372 0.165419 -0.0112489
0.3 0.0187306 0.0461372 0.165419 -0.0112489
0.3 0.0187184 0.0461372 0.165419 -0.0112489
0.3 0.0187014 0.0407013 0.164367 -0.0117668
0.3 0.0186864 0.0407013 0.164367 -0.0117668
0.3 0.0186692 0.0369663 0.163714 -0.0121024
0.3 0.018653 0.0369663 0.163714 -0.0121024
0.3 0.0186372 0.0350783 0.163403 -0.0122657
0.3 0.0186194 0.0312646 0.162816 -0.0125818
0.3 0.0186032 0.0312646 0.162816 -0.0125818
0.3 0.0185886 0.0312646 0.162816 -0.0125818
0.3 0.0185709 0.0274141 0.162281 -0.0128817
0.3 0.0185537 0.0254758 0.162033 -0.0130249
0.3 0.0185372 0.0254758 0.162033 -0.0130249
0.3 0.0185181 0.0215884 0.16158 -0.0132954
0.3 0.018496 0.0215884 0.16158 -0.0132954
0.3 0.0184739 0.0157334 0.161013 -0.0136568
0.3 0.0184535 0.0137783 0.160856 -0.0137645
0.3 0.0184352 0.0137783 0.160856 -0.0137645
0.3 0.0184209 0.0137783 0.160856 -0.0137645
0.3 0.0184064 0.00986041 0.16059 -0.0139593
0.3 0.0183936 0.00986041 0.16059 -0.0139593
0.3 0.0183876 0.00603528 0.160371 -0.0141285
0.3 0.0183805 0.00244954 0.160133 -0.0142817
0.3 0.0183713 0.00244954 0.160133 -0.0142817
0.3 0.018362 0.00244954 0.160133 -0.0142817
0.3 0.0183563 -0.00254967 0.159677 -0.0145049
0.3 0.0183447 -0.00254967 0.159677 -0.0145049
0.3 0.0183252 -0.00254967 0.159677 -0.0145049
0.3 0.0182973 -0.00690817 0.158988 -0.0147599
0.3 0.0182704 -0.00690817 0.158988 -0.0147599
0.3 0.018244 -0.00967378 0.158538 -0.014908
0.3 0.0182196 -0.0110144 0.158313 -0.0149754
0.3 0.0181967 -0.0123269 0.15809 -0.0150386
0.3 0.0181752 -0.0136112 0.157866 -0.0150978
0.3 0.0181548 -0.0148673 0.157643 -0.015153
0.3 0.0181357 -0.0148673 0.157643 -0.015153
0.3 0.0181187 -0.0148673 0.157643 -0.015153
0.3 0.0181027 -0.0184701 0.156976 -0.0152955
0.3 0.0180877 -0.0196163 0.156755 -0.0153356
0.3 0.0180733 -0.0207352 0.156534 -0.0153721
0.3 0.0180614 -0.0207352 0.156534 -0.0153721
0.3 0.0180509 -0.0207352 0.156534 -0.0153721
0.3 0.018041 -0.0228944 0.156093 -0.0154347
0.3 0.0180327 -0.0228944 0.156093 -0.0154347
0.3 0.0180254 -0.0259364 0.155434 -0.0155043
0.3 0.0180132 -0.0268434 0.155211 -0.0155238
0.3 0.0180019 -0.0276694 0.154986 -0.0155416
0.3 0.0179951 -0.0284101 0.154754 -0.0155588
0.3 0.0179907 -0.0290602 0.154515 -0.0155746
0.3 0.0179875 -0.0290602 0.154515 -0.0155746
0.3 0.0179872 -0.0296192 0.154267 -0.0155891
0.3 0.01799 -0.0300863 0.154008 -0.0156022
0.3 0.0179948 -0.0304565 0.153738 -0.0156138
0.3 0.018001 -0.0304565 0.153738 -0.0156138
0.3 0.0180086 -0.0310321 0.15285 -0.0156354
0.3 0.0180194 -0.0310448 0.152527 -0.0156378
0.3 0.0180331 -0.0310448 0.152527 -0.0156378
0.3 0.0180476 -0.0309736 0.152188 -0.0156375
0.3 0.018066 -0.0309736 0.152188 -0.0156375
0.3 0.0180863 -0.0305901 0.151462 -0.0156292
0.3 0.0181092 -0.0305901 0.151462 -0.0156292
0.3 0.0181341 -0.0298905 0.150673 -0.0156105
0.3 0.0181615 -0.0298905 0.150673 -0.0156105
0.3 0.0181897 -0.0289111 0.149814 -0.015578
0.3 0.0182212 -0.0289111 0.149814 -0.015578
0.3 0.0182553 -0.0269636 0.14838 -0.0154993
0.3 0.01829 -0.0261797 0.147865 -0.0154664
0.3 0.0183276 -0.0261797 0.147865 -0.0154664
0.3 0.0183672 -0.0253282 0.147331 -0.0154304
0.3 0.0184079 -0.0244065 0.146778 -0.0153919
0.3 0.0184502 -0.0244065 0.146778 -0.0153919
0.3 0.0184939 -0.0212847 0.145008 -0.0152567
0.3 0.0185387 -0.0201317 0.144381 -0.0152054
0.3 0.0185842 -0.0189239 0.143736 -0.0151514
0.3 0.0186306 -0.0176615 0.143073 -0.015095
0.3 0.0186775 -0.0163471 0.142393 -0.0150368
0.3 0.0187246 -0.0149926 0.141701 -0.014977
0.3 0.0187707 -0.0149926 0.141701 -0.014977
0.3 0.0188169 -0.0149926 0.141701 -0.014977
0.3 0.0188647 -0.0107242 0.139553 -0.0147914
0.3 0.0189121 -0.00927142 0.138822 -0.0147288
0.3 0.0189582 -0.00781563 0.138087 -0.0146668
0.3 0.0190041 -0.00781563 0.138087 -0.0146668
0.3 0.0190488 -0.00781563 0.138087 -0.0146668
0.3 0.0190934 -0.00351937 0.135878 -0.0144834
0.3 0.0191364 -0.00214361 0.135149 -0.0144234
0.3 0.0191791 -0.000803416 0.134426 -0.0143642
0.3 0.019219 -0.000803416 0.134426 -0.0143642
0.3 0.0192566 -0.000803416 0.134426 -0.0143642
0.3 0.0192933 0.00298062 0.132308 -0.0141981
0.3 0.0193292 0.00298062 0.132308 -0.0141981
0.3 0.0193628 0.00528677 0.130951 -0.0140978
0.3 0.0193941 0.00637084 0.130292 -0.0140523
0.3 0.0194228 0.00637084 0.130292 -0.0140523
0.3 0.0194504 0.00841076 0.129016 -0.0139702
0.3 0.0194751 0.00935792 0.128403 -0.0139342
0.3 0.0194967 0.00935792 0.128403 -0.0139342
0.3 0.0195156 0.00935792 0.128403 -0.0139342
0.3 0.0195321 0.0111195 0.127229 -0.0138745
0.3 0.0195457 0.0111195 0.127229 -0.0138745
0.3 0.0195574 0.0127059 0.126127 -0.0138315
0.3 0.0195662 0.0127059 0.126127 -0.0138315
0.3 0.0195726 0.014147 0.125101 -0.0138078
0.3 0.0195765 0.014147 0.125101 -0.0138078
0.3 0.0195783 0.0161068 0.123697 -0.0138103
0.3 0.0195781 0.0161068 0.123697 -0.0138103
0.3 0.0195758 0.0161068 0.123697 -0.0138103
0.3 0.0195709 0.017963 0.122448 -0.013863
0.3 0.0195645 0.017963 0.122448 -0.013863
0.3 0.0195565 0.017963 0.122448 -0.013863
0.3 0.0195465 0.0191862 0.121697 -0.0139262
0.3 0.0195354 0.0191862 0.121697 -0.0139262
0.3 0.0195219 0.0204442 0.121006 -0.0140126
0.3 0.0195064 0.0217691 0.120371 -0.0141223
0.3 0.0194895 0.0224667 0.120074 -0.0141855
0.3 0.0194715 0.0231965 0.119789 -0.0142547
0.3 0.0194522 0.0239642 0.119513 -0.01433
0.3 0.0194321 0.0247676 0.119247 -0.0144108
0.3 0.0194123 0.0247676 0.119247 -0.0144108
0.3 0.0193931 0.0247676 0.119247 -0.0144108
0.3 0.0193708 0.0274392 0.118512 -0.01469
0.3 0.0193479 0.0284119 0.118288 -0.0147948
0.3 0.0193256 0.0284119 0.118288 -0.0147948
0.3 0.0193053 0.0284119 0.118288 -0.0147948
0.3 0.019283 0.0304788 0.11787 -0.0150217
0.3 0.0192615 0.0304788 0.11787 -0.0150217
0.3 0.0192376 0.0338492 0.117319 -0.0154052
0.3 0.0192144 0.0338492 0.117319 -0.0154052
0.3 0.0191931 0.0338492 0.117319 -0.0154052
0.3 0.0191701 0.0374054 0.116867 -0.0158356
0.3 0.019147 0.0386191 0.116736 -0.0159884
0.3 0.0191266 0.0386191 0.116736 -0.0159884
0.3 0.019104 0.0410891 0.1165 -0.016307
0.3 0.0190833 0.0410891 0.1165 -0.016307
0.3 0.0190631 0.0423468 0.11639 -0.016472
0.3 0.0190453 0.0423468 0.11639 -0.016472
0.3 0.0190278 0.0449095 0.116182 -0.0168122
0.3 0.0190115 0.0462195 0.116083 -0.0169873
0.3 0.0189964 0.0475459 0.115983 -0.0171645
0.3 0.0189833 0.0488883 0.115882 -0.0173441
0.3 0.0189719 0.0502495 0.11578 -0.0175259
0.3 0.0189617 0.0516359 0.115673 -0.0177098
0.3 0.0189537 0.053044 0.115561 -0.0178949
0.3 0.0189467 0.053044 0.115561 -0.0178949
0.3 0.0189419 0.0559274 0.115315 -0.0182688
0.3 0.0189387 0.0559274 0.115315 -0.0182688
0.3 0.018938 0.0588791 0.115056 -0.0186396
0.3 0.0189399 0.0603013 0.114939 -0.0188231
0.3 0.0189425 0.0603013 0.114939 -0.0188231
0.3 0.0189435 0.0627859 0.114847 -0.0191984
0.3 0.0189383 0.0650593 0.114752 -0.019566
0.3 0.0189338 0.0650593 0.114752 -0.019566
0.3 0.0189294 0.0661242 0.114703 -0.0197505
0.3 0.0189257 0.0671425 0.114654 -0.0199351
0.3 0.0189223 0.0690361 0.114556 -0.0203045
0.3 0.0189198 0.0699121 0.114507 -0.0204892
0.3 0.0189178 0.0707431 0.114459 -0.0206738
0.3 0.0189161 0.0715294 0.114411 -0.0208581
0.3 0.018915 0.0715294 0.114411 -0.0208581
0.3 0.0189144 0.0722708 0.114363 -0.0210422
0.3 0.018914 0.0722708 0.114363 -0.0210422
0.3 0.0189141 0.0736244 0.114269 -0.0214093
0.3 0.0189147 0.0736244 0.114269 -0.0214093
0.3 0.0189159 0.0748115 0.114176 -0.0217746
0.3 0.0189175 0.075344 0.11413 -0.0219565
0.3 0.0189192 0.075344 0.11413 -0.0219565
0.3 0.0189218 0.0766994 0.113995 -0.0224987
0.3 0.018925 0.0770728 0.11395 -0.0226781
0.3 0.0189284 0.0774089 0.113906 -0.0228568
0.3 0.0189321 0.0774089 0.113906 -0.0228568
0.3 0.0189361 0.0774089 0.113906 -0.0228568
0.3 0.0189428 0.0779697 0.113818 -0.0232115
0.3 0.0189475 0.0779697 0.113818 -0.0232115
0.3 0.0189525 0.0784217 0.11368 -0.0237303
0.3 0.0189582 0.0784217 0.11368 -0.0237303
0.3 0.0189647 0.0784217 0.11368 -0.0237303
0.3 0.0189714 0.0782163 0.113491 -0.0242296
0.3 0.0189791 0.0779917 0.113412 -0.0243921
0.3 0.0189888 0.0779917 0.113412 -0.0243921
0.3 0.0190008 0.0779917 0.113412 -0.0243921
0.3 0.0190115 0.076803 0.113107 -0.0248693
0.3 0.0190252 0.076242 0.11298 -0.0250258
0.3 0.0190405 0.0756024 0.112839 -0.0251818
0.3 0.0190576 0.0748865 0.112684 -0.0253375
0.3 0.0190756 0.0748865 0.112684 -0.0253375
0.3 0.019097 0.0741 0.112515 -0.0254934
0.3 0.0191193 0.0741 0.112515 -0.0254934
0.3 0.0191443 0.0723173 0.112132 -0.0258056
0.3 0.0191693 0.0713227 0.111919 -0.0259623
0.3 0.0191983 0.0713227 0.111919 -0.0259623
0.3 0.0192279 0.0679429 0.11118 -0.0264359
0.3 0.0192596 0.0679429 0.11118 -0.0264359
0.3 0.0192917 0.0679429 0.11118 -0.0264359
0.3 0.0193251 0.0640772 0.110309 -0.026915
0.3 0.0193606 0.0627002 0.109992 -0.0270756
0.3 0.0193976 0.0627002 0.109992 -0.0270756
0.3 0.0194365 0.0627002 0.109992 -0.0270756
0.3 0.0194745 0.0583509 0.108969 -0.027558
0.3 0.0195148 0.0583509 0.108969 -0.027558
0.3 0.0195564 0.0583509 0.108969 -0.027558
0.3 0.0195982 0.0552829 0.108231 -0.0278792
0.3 0.0196384 0.0536968 0.107846 -0.0280389
0.3 0.019681 0.0520781 0.10745 -0.028198
0.3 0.0197234 0.0504289 0.107045 -0.0283563
0.3 0.0197667 0.0504289 0.107045 -0.0283563
0.3 0.0198088 0.0504289 0.107045 -0.0283563
0.3 0.0198483 0.0435756 0.105347 -0.0289722
0.3 0.0198891 0.0418295 0.104912 -0.0291207
0.3 0.0199294 0.0418295 0.104912 -0.0291207
0.3 0.0199694 0.0418295 0.104912 -0.0291207
0.3 0.0200056 0.0366192 0.10361 -0.0295483
0.3 0.0200424 0.0349106 0.103183 -0.029685
0.3 0.0200779 0.0349106 0.103183 -0.029685
0.3 0.0201121 0.0349106 0.103183 -0.029685
0.3 0.0201443 0.0349106 0.103183 -0.029685
0.3 0.0201758 0.0299751 0.101891 -0.0300721
0.3 0.0202065 0.0284018 0.10146 -0.0301928
0.3 0.0202357 0.0284018 0.10146 -0.0301928
0.3 0.0202636 0.0239502 0.100191 -0.030527
0.3 0.0202899 0.0239502 0.100191 -0.030527
0.3 0.0203151 0.0239502 0.100191 -0.030527
0.3 0.0203384 0.0239502 0.100191 -0.030527
0.3 0.0203607 0.0199265 0.0989764 -0.0308144
0.3 0.0203808 0.0186955 0.0985901 -0.0308991
0.3 0.0203986 0.0186955 0.0985901 -0.0308991
0.3 0.0204148 0.0153284 0.0974991 -0.031116
0.3 0.0204286 0.0143012 0.0971574 -0.0311755
0.3 0.0204406 0.0133112 0.0968265 -0.0312279
0.3 0.0204509 0.0133112 0.0968265 -0.0312279
0.3 0.0204593 0.0123564 0.096507 -0.0312736
0.3 0.0204661 0.0123564 0.096507 -0.0312736
0.3 0.0204712 0.0105514 0.0959012 -0.0313452
0.3 0.0204747 0.0105514 0.0959012 -0.0313452
0.3 0.0204763 0.00887615 0.0953424 -0.0313909
0.3 0.0204765 0.00887615 0.0953424 -0.0313909
0.3 0.0204743 0.00650714 0.0945825 -0.0314087
0.3 0.0204712 0.00650714 0.0945825 -0.0314087
0.3 0.0204677 0.00650714 0.0945825 -0.0314087
0.3 0.0204635 0.00650714 0.0945825 -0.0314087
0.3 0.0204553 0.00330497 0.0936805 -0.0313324
0.3 0.0204475 0.00330497 0.0936805 -0.0313324
0.3 0.02044 0.00330497 0.0936805 -0.0313324
0.3 0.0204296 0.000728454 0.0930674 -0.0312006
0.3 0.020418 -0.00017492 0.0928738 -0.0311431
0.3 0.0204076 -0.00017492 0.0928738 -0.0311431
0.3 0.0203981 -0.00017492 0.0928738 -0.0311431
0.3 0.0203866 -0.0020644 0.0924998 -0.0310074
0.3 0.0203765 -0.0020644 0.0924998 -0.0310074
0.3 0.0203644 -0.00405418 0.0921497 -0.030844
0.3 0.0203535 -0.00405418 0.0921497 -0.030844
0.3 0.0203397 -0.00721657 0.0916687 -0.0305478
0.3 0.0203276 -0.00721657 0.0916687 -0.0305478
0.3 0.0203165 -0.00721657 0.0916687 -0.0305478
0.3 0.0203032 -0.0105559 0.0912443 -0.0301925
0.3 0.0202884 -0.0117091 0.0911147 -0.0300608
0.3 0.020277 -0.0117091 0.0911147 -0.0300608
0.3 0.0202669 -0.0117091 0.0911147 -0.0300608
0.3 0.0202566 -0.0140666 0.0908665 -0.02978
0.3 0.0202481 -0.0140666 0.0908665 -0.02978
0.3 0.0202397 -0.016482 0.0906327 -0.0294785
0.3 0.0202319 -0.0189478 0.0904047 -0.0291588
0.3 0.020226 -0.0189478 0.0904047 -0.0291588
0.3 0.0202209 -0.0189478 0.0904047 -0.0291588
0.3 0.0202166 -0.0214667 0.0901737 -0.0288223
0.3 0.0202142 -0.0214667 0.0901737 -0.0288223
0.3 0.0202129 -0.0253722 0.0898003 -0.0282909
0.3 0.0202134 -0.0253722 0.0898003 -0.0282909
0.3 0.0202154 -0.0253722 0.0898003 -0.0282909
0.3 0.0202176 -0.0280671 0.0895124 -0.0279239
0.3 0.0202238 -0.0280671 0.0895124 -0.0279239
0.3 0.0202325 -0.0308566 0.0891774 -0.0275501
0.3 0.0202486 -0.0308566 0.0891774 -0.0275501
0.3 0.0202655 -0.0336183 0.0888462 -0.0271751
0.3 0.0202812 -0.0348732 0.0887182 -0.0269897
0.3 0.0202927 -0.0348732 0.0887182 -0.0269897
0.3 0.0203012 -0.0384307 0.0882944 -0.0264357
0.3 0.0203103 -0.0384307 0.0882944 -0.0264357
0.3 0.0203197 -0.0384307 0.0882944 -0.0264357
0.3 0.0203296 -0.0395496 0.0881408 -0.0262511
0.3 0.0203403 -0.0427067 0.0876484 -0.0256986
0.3 0.0203516 -0.0436918 0.0874742 -0.0255149
0.3 0.0203636 -0.0436918 0.0874742 -0.0255149
0.3 0.0203757 -0.0436918 0.0874742 -0.0255149
0.3 0.0203887 -0.0464532 0.0869231 -0.0249657
0.3 0.0204023 -0.0464532 0.0869231 -0.0249657
0.3 0.0204161 -0.0464532 0.0869231 -0.0249657
0.3 0.0204307 -0.0481348 0.0865326 -0.0246015
0.3 0.0204459 -0.0481348 0.0865326 -0.0246015
0.3 0.0204613 -0.0504259 0.0859136 -0.0240585
0.3 0.0204767 -0.0504259 0.0859136 -0.0240585
0.3 0.0204932 -0.0504259 0.0859136 -0.0240585
0.3 0.0205097 -0.051802 0.0854791 -0.0236991
0.3 0.0205267 -0.051802 0.0854791 -0.0236991
0.3 0.020544 -0.0536488 0.0847964 -0.0231639
0.3 0.0205608 -0.0542079 0.0845609 -0.0229868
0.3 0.0205786 -0.0547388 0.0843214 -0.0228102
0.3 0.0205911 -0.0552225 0.0840819 -0.022633
0.3 0.0206055 -0.0552225 0.0840819 -0.022633
0.3 0.0206222 -0.0552225 0.0840819 -0.022633
0.3 0.0206408 -0.056349 0.0833739 -0.0220999
0.3 0.02066 -0.056349 0.0833739 -0.0220999
0.3 0.0206807 -0.0567641 0.0829298 -0.0217418
0.3 0.0207019 -0.0567641 0.0829298 -0.0217418
0.3 0.0207267 -0.0567641 0.0829298 -0.0217418
0.3 0.0207528 -0.0568607 0.0825227 -0.0213805
0.3 0.0207807 -0.0567839 0.0823349 -0.0211987
0.3 0.0208096 -0.0567839 0.0823349 -0.0211987
0.3 0.0208417 -0.0563975 0.0819865 -0.0208313
0.3 0.0208767 -0.0560909 0.0818254 -0.0206461
0.3 0.0209134 -0.0557047 0.081674 -0.0204596
0.3 0.0209508 -0.0552478 0.0815299 -0.020272
0.3 0.0209917 -0.0552478 0.0815299 -0.020272
0.3 0.0210317 -0.0541305 0.0812614 -0.019894
0.3 0.0210729 -0.0527562 0.0810159 -0.0195139
0.3 0.0211166 -0.0527562 0.0810159 -0.0195139
0.3 0.021163 -0.0527562 0.0810159 -0.0195139
0.3 0.0212096 -0.0511627 0.0807848 -0.0191331
0.3 0.021259 -0.0511627 0.0807848 -0.0191331
0.3 0.0213077 -0.0493614 0.0805647 -0.0187518
0.3 0.0213561 -0.0493614 0.0805647 -0.0187518
0.3 0.0214058 -0.0463289 0.0802396 -0.0181799
0.3 0.0214566 -0.0452392 0.0801301 -0.0179895
0.3 0.0215093 -0.0452392 0.0801301 -0.0179895
0.3 0.0215588 -0.0441151 0.0800186 -0.0177992
0.3 0.0216099 -0.0429647 0.0799028 -0.0176092
0.3 0.0216628 -0.0417892 0.0797831 -0.0174195
0.3 0.021717 -0.0417892 0.0797831 -0.0174195
0.3 0.0217699 -0.0417892 0.0797831 -0.0174195
0.3 0.0218177 -0.0368756 0.0792565 -0.0166673
0.3 0.0218677 -0.0356112 0.0791088 -0.0164812
0.3 0.0219165 -0.0343363 0.0789537 -0.0162961
0.3 0.0219625 -0.031778 0.078619 -0.015929
0.3 0.022007 -0.031778 0.078619 -0.015929
0.3 0.0220522 -0.0304978 0.0784384 -0.0157473
0.3 0.0220975 -0.0304978 0.0784384 -0.0157473
0.3 0.0221432 -0.0304978 0.0784384 -0.0157473
0.3 0.0221858 -0.0279575 0.078046 -0.0153877
0.3 0.0222282 -0.0279575 0.078046 -0.0153877
0.3 0.0222653 -0.0254676 0.0776074 -0.015034
0.3 0.0223017 -0.0230652 0.0771141 -0.0146869
0.3 0.0223359 -0.02191 0.0768437 -0.0145161
0.3 0.0223668 -0.0207886 0.0765568 -0.0143471
0.3 0.0223969 -0.0197029 0.0762534 -0.0141799
0.3 0.0224247 -0.0186576 0.0759319 -0.0140145
0.3 0.0224515 -0.0186576 0.0759319 -0.0140145
0.3 0.0224741 -0.0166954 0.0752353 -0.0136896
0.3 0.0224952 -0.0157782 0.0748608 -0.0135306
0.3 0.0225143 -0.0149059 0.0744682 -0.0133741
0.3 0.022532 -0.0149059 0.0744682 -0.0133741
0.3 0.0225474 -0.0149059 0.0744682 -0.0133741
0.3 0.0225589 -0.0125623 0.0731835 -0.012919
0.3 0.0225678 -0.0118751 0.0727186 -0.0127718
0.3 0.0225743 -0.0112275 0.0722377 -0.0126265
0.3 0.0225787 -0.0112275 0.0722377 -0.0126265
0.3 0.0225801 -0.0100425 0.0712306 -0.0123407
0.3 0.0225796 -0.00950135 0.0707048 -0.0122007
0.3 0.0225771 -0.00898664 0.0701661 -0.0120628
0.3 0.0225731 -0.00898664 0.0701661 -0.0120628
0.3 0.0225653 -0.00799256 0.069061 -0.0117916
0.3 0.0225586 -0.00799256 0.069061 -0.0117916
0.3 0.0225519 -0.00799256 0.069061 -0.0117916
0.3 0.0225424 -0.00699849 0.0679297 -0.0115264
0.3 0.0225296 -0.00647765 0.0673608 -0.0113955
0.3 0.0225188 -0.00647765 0.0673608 -0.0113955
0.3 0.0225024 -0.00477401 0.0656518 -0.0110083
0.3 0.0224871 -0.00477401 0.0656518 -0.0110083
0.3 0.0224716 -0.00477401 0.0656518 -0.0110083
0.3 0.0224505 -0.00276786 0.063968 -0.0106269
0.3 0.0224307 -0.00201957 0.0634172 -0.0105006
0.3 0.0224126 -0.00201957 0.0634172 -0.0105006
0.3 0.0223893 -0.000392748 0.0623384 -0.0102494
0.3 0.022369 -0.000392748 0.0623384 -0.0102494
0.3 0.0223506 -0.000392748 0.0623384 -0.0102494
0.3 0.0223299 0.00139997 0.0612911 -0.00999977
0.3 0.0223052 0.00333691 0.0602785 -0.00975299
0.3 0.0222834 0.00333691 0.0602785 -0.00975299
0.3 0.0222611 0.00435451 0.0597855 -0.00963096
0.3 0.0222365 0.00645587 0.0588262 -0.00939077
0.3 0.0222128 0.00645587 0.0588262 -0.00939077
0.3 0.0221905 0.00753634 0.0583619 -0.00927325
0.3 0.0221669 0.00863549 0.0579076 -0.00915756
0.3 0.0221434 0.00974966 0.0574636 -0.00904386
0.3 0.0221198 0.0108698 0.0570296 -0.00893253
0.3 0.0220984 0.0108698 0.0570296 -0.00893253
0.3 0.0220741 0.0142648 0.0557916 -0.00861464
0.3 0.0220516 0.0142648 0.0557916 -0.00861464
0.3 0.0220292 0.0154016 0.0554027 -0.00851491
0.3 0.0220077 0.0165395 0.0550262 -0.00841866
0.3 0.0219871 0.0176753 0.0546622 -0.00832612
0.3 0.0219665 0.0199362 0.0539745 -0.00815292
0.3 0.0219479 0.0210554 0.0536506 -0.0080726
0.3 0.0219309 0.0210554 0.0536506 -0.0080726
0.3 0.0219147 0.0232767 0.0530461 -0.00792504
0.3 0.0219012 0.0243863 0.0527668 -0.00785757
0.3 0.0218898 0.0243863 0.0527668 -0.00785757
0.3 0.0218806 0.0243863 0.0527668 -0.00785757
0.3 0.0218721 0.027663 0.0519869 -0.00767298
0.3 0.0218661 0.027663 0.0519869 -0.00767298
0.3 0.0218628 0.027663 0.0519869 -0.00767298
0.3 0.0218597 0.0296582 0.0514457 -0.00755401
0.3 0.0218576 0.0296582 0.0514457 -0.00755401
0.3 0.021852 0.0322678 0.0505326 -0.00735989
0.3 0.0218438 0.0322678 0.0505326 -0.00735989
0.3 0.0218372 0.0322678 0.0505326 -0.00735989
0.3 0.021825 0.0336064 0.0497695 -0.00718401
0.3 0.0218077 0.034841 0.0490145 -0.00701635
0.3 0.0217928 0.0354181 0.0486385 -0.0069357
0.3 0.0217797 0.0354181 0.0486385 -0.0069357
0.3 0.0217683 0.0354181 0.0486385 -0.0069357
0.3 0.0217557 0.0369925 0.0475159 -0.00670549
0.3 0.0217437 0.0369925 0.0475159 -0.00670549
0.3 0.0217329 0.0379154 0.0467717 -0.00656135
0.3 0.0217227 0.0379154 0.0467717 -0.00656135
0.3 0.0217151 0.0379154 0.0467717 -0.00656135
0.3 0.0217076 0.0387387 0.0460305 -0.00642427
0.3 0.0217007 0.0391142 0.0456609 -0.0063582
0.3 0.0216943 0.0391142 0.0456609 -0.0063582
0.3 0.0216874 0.0397939 0.0449234 -0.00623086
0.3 0.0216828 0.0397939 0.0449234 -0.00623086
0.3 0.0216766 0.0406393 0.0438215 -0.00605142
0.3 0.0216722 0.0406393 0.0438215 -0.00605142
0.3 0.0216688 0.0406393 0.0438215 -0.00605142
0.3 0.0216622 0.0409767 0.0426694 -0.0058824
0.3 0.0216543 0.0410007 0.0422968 -0.00582768
0.3 0.0216504 0.0410007 0.0422968 -0.00582768
0.3 0.0216485 0.0410007 0.0422968 -0.00582768
0.3 0.0216447 0.0407346 0.0412372 -0.00566581
0.3 0.0216421 0.0405199 0.0409077 -0.00561237
0.3 0.0216433 0.0405199 0.0409077 -0.00561237
0.3 0.0216476 0.0405199 0.0409077 -0.00561237
0.3 0.0216531 0.0405199 0.0409077 -0.00561237
0.3 0.0216576 0.0389433 0.0397236 -0.00540172
0.3 0.0216645 0.0383619 0.0394633 -0.00534958
0.3 0.0216729 0.0377094 0.0392154 -0.00529795
0.3 0.0216832 0.0369918 0.0389796 -0.00524661
0.3 0.0216945 0.0369918 0.0389796 -0.00524661
0.3 0.0217077 0.0353654 0.0385423 -0.00514453
0.3 0.021725 0.0353654 0.0385423 -0.00514453
0.3 0.0217455 0.0353654 0.0385423 -0.00514453
0.3 0.0217662 0.0334876 0.0381494 -0.00504408
0.3 0.0217876 0.0334876 0.0381494 -0.00504408
0.3 0.0218109 0.03027 0.0376258 -0.00489751
0.3 0.0218363 0.03027 0.0376258 -0.00489751
0.3 0.021863 0.0290947 0.037468 -0.00484978
0.3 0.0218873 0.026627 0.0371694 -0.0047564
0.3 0.0219131 0.0253393 0.0370274 -0.00471076
0.3 0.0219431 0.0253393 0.0370274 -0.00471076
0.3 0.0219755 0.0253393 0.0370274 -0.00471076
0.3 0.0220058 0.0226632 0.0367575 -0.00462179
0.3 0.0220366 0.0198747 0.0365027 -0.00453591
0.3 0.0220677 0.0184503 0.0363776 -0.00449444
0.3 0.0221002 0.0184503 0.0363776 -0.00449444
0.3 0.0221317 0.0184503 0.0363776 -0.00449444
0.3 0.0221632 0.0141272 0.0359944 -0.00437708
0.3 0.0221941 0.0126779 0.0358619 -0.00434048
0.3 0.0222242 0.0112338 0.0357251 -0.00430527
0.3 0.0222528 0.0112338 0.0357251 -0.00430527
0.3 0.0222836 0.0112338 0.0357251 -0.00430527
0.3 0.0223127 0.00837298 0.0354365 -0.00423917
0.3 0.0223422 0.00837298 0.0354365 -0.00423917
0.3 0.0223662 0.00419534 0.0349551 -0.0041512
0.3 0.022391 0.0028443 0.0347795 -0.00412495
0.3 0.0224143 0.00152071 0.0345949 -0.00410018
0.3 0.0224358 0.000229517 0.0344009 -0.00407696
0.3 0.0224541 -0.00103057 0.0341975 -0.00405537
0.3 0.0224716 -0.00225626 0.0339842 -0.0040353
0.3 0.0224881 -0.00344071 0.0337592 -0.00401675
0.3 0.0225025 -0.00458017 0.033522 -0.00399974
0.3 0.0225147 -0.00567353 0.0332725 -0.00398425
0.3 0.0225242 -0.00672098 0.0330109 -0.00397024
0.3 0.0225317 -0.00772041 0.0327367 -0.00395767
0.3 0.0225374 -0.00866381 0.0324477 -0.00394656
0.3 0.0225405 -0.00954879 0.0321438 -0.00393692
0.3 0.022541 -0.0103802 0.031825 -0.0039291
0.3 0.0225388 -0.0111566 0.0314928 -0.0039232
0.3 0.0225343 -0.0118783 0.0311466 -0.00391915
0.3 0.0225268 -0.0125452 0.0307864 -0.00391698
0.3 0.0225171 -0.0131667 0.0304149 -0.00391648
0.3 0.0225051 -0.0137529 0.0300356 -0.00391745
0.3 0.0224917 -0.0137529 0.0300356 -0.00391745
0.3 0.0224765 -0.0137529 0.0300356 -0.00391745
0.3 0.0224585 -0.0148219 0.0292523 -0.00392388
0.3 0.0224376 -0.0157771 0.0284417 -0.00393676
0.3 0.0224151 -0.0157771 0.0284417 -0.00393676
0.3 0.0223912 -0.0162237 0.0280302 -0.0039454
0.3 0.0223657 -0.0166571 0.0276165 -0.00395523
0.3 0.0223392 -0.0166571 0.0276165 -0.00395523
0.3 0.0223096 -0.0175108 0.0267885 -0.00397854
0.3 0.02228 -0.0175108 0.0267885 -0.00397854
0.3 0.0222482 -0.0183622 0.0259643 -0.00400594
0.3 0.022215 -0.0187964 0.0255576 -0.00402058
0.3 0.0221805 -0.0192285 0.0251542 -0.00403689
0.3 0.0221452 -0.0196711 0.0247546 -0.00405355
0.3 0.0221102 -0.0196711 0.0247546 -0.00405355
0.3 0.0220734 -0.0205859 0.0239711 -0.00408645
0.3 0.0220352 -0.0210579 0.0235882 -0.0041027
0.3 0.021997 -0.0215434 0.0232115 -0.00411834
0.3 0.0219595 -0.0215434 0.0232115 -0.00411834
0.3 0.0219195 -0.0230806 0.0221252 -0.0041607
0.3 0.0218809 -0.0230806 0.0221252 -0.0041607
0.3 0.0218406 -0.0241554 0.0214389 -0.00418472
0.3 0.0218011 -0.0241554 0.0214389 -0.00418472
0.3 0.021762 -0.0246976 0.0211047 -0.0041954
0.3 0.021723 -0.0252581 0.0207803 -0.00420331
0.3 0.0216829 -0.0264026 0.020158 -0.00421394
0.3 0.0216435 -0.0269859 0.0198589 -0.00421653
0.3 0.0216048 -0.0275765 0.0195681 -0.00421727
0.3 0.0215678 -0.0275765 0.0195681 -0.00421727
0.3 0.0215308 -0.0287732 0.0190171 -0.00421138
0.3 0.0214955 -0.0287732 0.0190171 -0.00421138
0.3 0.0214611 -0.0287732 0.0190171 -0.00421138
0.3 0.0214275 -0.0305959 0.0182674 -0.00418256
0.3 0.0213957 -0.0305959 0.0182674 -0.00418256
0.3 0.0213646 -0.0318338 0.0178202 -0.00414992
0.3 0.0213355 -0.0318338 0.0178202 -0.00414992
0.3 0.0213088 -0.0318338 0.0178202 -0.00414992
0.3 0.0212831 -0.0337592 0.0172346 -0.00408133
0.3 0.0212595 -0.0344359 0.0170648 -0.0040535
0.3 0.021238 -0.0351349 0.0169077 -0.00402325
0.3 0.0212192 -0.0358541 0.0167634 -0.00399088
0.3 0.0212094 -0.0358541 0.0167634 -0.00399088
0.3 0.0212007 -0.0372201 0.016472 -0.00392223
0.3 0.0211901 -0.0378674 0.0163256 -0.00388638
0.3 0.0211787 -0.0378674 0.0163256 -0.00388638
0.3 0.0211682 -0.0390922 0.0160324 -0.00381222
0.3 0.0211558 -0.0390922 0.0160324 -0.00381222
0.3 0.0211432 -0.0390922 0.0160324 -0.00381222
0.3 0.0211328 -0.040038 0.0156025 -0.00377656
0.3 0.0211194 -0.040038 0.0156025 -0.00377656
0.3 0.0211019 -0.0412551 0.0149386 -0.00373439
0.3 0.0210851 -0.0416254 0.0147207 -0.0037203
0.3 0.0210687 -0.0419771 0.014504 -0.00370633
0.3 0.0210533 -0.0423107 0.0142885 -0.00369246
0.3 0.0210386 -0.0426268 0.0140743 -0.00367872
0.3 0.0210244 -0.0429243 0.0138611 -0.00366527
0.3 0.0210107 -0.0429243 0.0138611 -0.00366527
0.3 0.020998 -0.0429243 0.0138611 -0.00366527
0.3 0.0209856 -0.0437142 0.0132281 -0.00362583
0.3 0.0209742 -0.0439442 0.0130192 -0.00361301
0.3 0.0209629 -0.0441576 0.0128112 -0.00360038
0.3 0.0209522 -0.0443554 0.0126042 -0.00358791
0.3 0.0209419 -0.0443554 0.0126042 -0.00358791
0.3 0.020932 -0.0445377 0.0123981 -0.00357564
0.3 0.0209226 -0.0447043 0.012193 -0.00356357
0.3 0.0209136 -0.0448558 0.0119887 -0.00355171
0.3 0.020905 -0.0449922 0.0117853 -0.00354006
0.3 0.0208928 -0.0453141 0.0113772 -0.00352633
0.3 0.0208793 -0.0453141 0.0113772 -0.00352633
0.3 0.0208687 -0.0453141 0.0113772 -0.00352633
0.3 0.0208584 -0.0453141 0.0113772 -0.00352633
0.3 0.0208512 -0.0454069 0.0109482 -0.003517
0.3 0.0208443 -0.0452079 0.0104808 -0.00351195
0.3 0.0208396 -0.0449814 0.0102291 -0.00351163
0.3 0.0208343 -0.0442663 0.00968254 -0.00351428
0.3 0.0208331 -0.0442663 0.00968254 -0.00351428
0.3 0.0208348 -0.0442663 0.00968254 -0.00351428
0.3 0.0208346 -0.0425408 0.00874388 -0.0035254
0.3 0.0208376 -0.0425408 0.00874388 -0.0035254
0.3 0.0208449 -0.0425408 0.00874388 -0.0035254
0.3 0.0208507 -0.0400675 0.00765062 -0.00354054
0.3 0.0208606 -0.0400675 0.00765062 -0.00354054
0.3 0.0208734 -0.0400675 0.00765062 -0.00354054
0.3 0.0208868 -0.0369639 0.00640638 -0.00355086
0.3 0.0209014 -0.035817 0.00596225 -0.00355202
0.3 0.0209174 -0.0346237 0.00550447 -0.00355165
0.3 0.020935 -0.0333865 0.00503373 -0.00355004
0.3 0.0209522 -0.0321121 0.00455235 -0.00354725
0.3 0.020972 -0.0308004 0.00406025 -0.00354332
0.3 0.0209923 -0.0294597 0.00355904 -0.00353805
0.3 0.0210125 -0.0294597 0.00355904 -0.00353805
0.3 0.0210355 -0.0294597 0.00355904 -0.00353805
0.3 0.0210584 -0.0253212 0.00200292 -0.00351057
0.3 0.0210807 -0.0253212 0.00200292 -0.00351057
0.3 0.0211038 -0.0224934 0.000926244 -0.00348188
0.3 0.0211274 -0.0210652 0.000378856 -0.00346487
0.3 0.02115 -0.0210652 0.000378856 -0.00346487
0.3 0.0211727 -0.0181931 -0.000726344 -0.00342691
0.3 0.0211955 -0.0167561 -0.00128262 -0.00340588
0.3 0.0212178 -0.0153274 -0.00183893 -0.00338351
0.3 0.0212389 -0.0153274 -0.00183893 -0.00338351
0.3 0.02126 -0.0124988 -0.00295068 -0.00333473
0.3 0.0212801 -0.0111106 -0.00350262 -0.00330831
0.3 0.0212989 -0.0111106 -0.00350262 -0.00330831
0.3 0.0213168 -0.0111106 -0.00350262 -0.00330831
0.3 0.0213329 -0.00839588 -0.00459507 -0.00325177
0.3 0.0213477 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213611 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213727 -0.00578637 -0.00566051 -0.00319191
0.3 0.0213828 -0.00330549 -0.00669032 -0.0031293
0.3 0.0213907 -0.00330549 -0.00669032 -0.0031293
0.3 0.0213971 -0.000984592 -0.00767279 -0.00306497
0.3 0.0214011 -0.000984592 -0.00767279 -0.00306497
0.3 0.0214032 0.00214923 -0.00903911 -0.00296629
0.3 0.0214033 0.00309128 -0.00946151 -0.00293319
0.3 0.021401 0.00397764 -0.00986607 -0.00290003
0.3 0.021396 0.00397764 -0.00986607 -0.00290003
0.3 0.0213888 0.00397764 -0.00986607 -0.00290003
0.3 0.0213804 0.00629878 -0.010965 -0.00280264
0.3 0.0213686 0.00629878 -0.010965 -0.00280264
0.3 0.0213558 0.00758021 -0.0115998 -0.00274107
0.3 0.0213398 0.00815303 -0.0118899 -0.00271205
0.3 0.0213214 0.00815303 -0.0118899 -0.00271205
0.3 0.0213005 0.00815303 -0.0118899 -0.00271205
0.3 0.021278 0.00918299 -0.0124166 -0.00265892
0.3 0.0212528 0.00918299 -0.0124166 -0.00265892
0.3 0.0212257 0.0100948 -0.0128767 -0.00261397
0.3 0.021197 0.0100948 -0.0128767 -0.00261397
0.3 0.0211668 0.010932 -0.0132764 -0.00257935
0.3 0.0211347 0.010932 -0.0132764 -0.00257935
0.3 0.0211007 0.0121597 -0.0137828 -0.00255149
0.3 0.0210657 0.0125941 -0.0139308 -0.00254989
0.3 0.0210287 0.0130495 -0.0140703 -0.00255258
0.3 0.0209914 0.0135292 -0.014203 -0.00255955
0.3 0.0209532 0.0140334 -0.0143286 -0.00257043
0.3 0.0209153 0.0140334 -0.0143286 -0.00257043
0.3 0.0208762 0.0145739 -0.0144484 -0.00258596
0.3 0.0208374 0.0145739 -0.0144484 -0.00258596
0.3 0.0207969 0.0157648 -0.0146704 -0.00263101
0.3 0.0207575 0.0157648 -0.0146704 -0.00263101
0.3 0.0207149 0.0178303 -0.0149611 -0.00273222
0.3 0.0206741 0.0178303 -0.0149611 -0.00273222
0.3 0.020634 0.0178303 -0.0149611 -0.00273222
0.3 0.0205903 0.0203399 -0.0152193 -0.00287992
0.3 0.0205473 0.0212781 -0.0153012 -0.00293875
0.3 0.0205065 0.0212781 -0.0153012 -0.00293875
0.3 0.0204681 0.0212781 -0.0153012 -0.00293875
0.3 0.0204287 0.0232911 -0.0154657 -0.00306817
0.3 0.0203917 0.0232911 -0.0154657 -0.00306817
0.3 0.0203542 0.0254886 -0.0156268 -0.00321324
0.3 0.0203156 0.0278821 -0.0157888 -0.00337427
0.3 0.0202779 0.0291589 -0.0158718 -0.00346117
0.3 0.0202409 0.030487 -0.0159578 -0.00355182
0.3 0.020204 0.0318659 -0.0160456 -0.00364631
0.3 0.0201684 0.0332961 -0.016138 -0.00374402
0.3 0.0201346 0.0347814 -0.0162371 -0.00384474
0.3 0.0201028 0.0347814 -0.0162371 -0.00384474
0.3 0.0200717 0.0379165 -0.0164608 -0.00405426
0.3 0.0200425 0.0379165 -0.0164608 -0.00405426
0.3 0.0200155 0.0379165 -0.0164608 -0.00405426
0.3 0.0199904 0.0412658 -0.0167258 -0.00427116
0.3 0.0199652 0.0412658 -0.0167258 -0.00427116
0.3 0.0199429 0.0466729 -0.017221 -0.00460156
0.3 0.0199217 0.048573 -0.0174146 -0.0047116
0.3 0.0199027 0.048573 -0.0174146 -0.0047116
0.3 0.0198845 0.048573 -0.0174146 -0.0047116
0.3 0.0198709 0.0525225 -0.0178559 -0.00492852
0.3 0.0198589 0.0525225 -0.0178559 -0.00492852
0.3 0.0198487 0.0584174 -0.0185153 -0.00526284
0.3 0.0198376 0.0584174 -0.0185153 -0.00526284
0.3 0.019825 0.0584174 -0.0185153 -0.00526284
0.3 0.0198102 0.0636813 -0.0190887 -0.00558512
0.3 0.019796 0.0653174 -0.0192748 -0.00568711
0.3 0.0197824 0.0653174 -0.0192748 -0.00568711
0.3 0.0197692 0.0684145 -0.0196388 -0.00588312
0.3 0.0197563 0.0684145 -0.0196388 -0.00588312
0.3 0.0197437 0.0684145 -0.0196388 -0.00588312
0.3 0.019732 0.0712801 -0.0199914 -0.00606908
0.3 0.019721 0.0726289 -0.0201637 -0.00615841
0.3 0.0197105 0.0739216 -0.0203332 -0.0062453
0.3 0.0197004 0.0751585 -0.0205 -0.00632976
0.3 0.0196905 0.0751585 -0.0205 -0.00632976
0.3 0.0196814 0.0774695 -0.0208255 -0.00649167
0.3 0.0196727 0.0774695 -0.0208255 -0.00649167
0.3 0.0196647 0.0805408 -0.0212938 -0.00671728
0.3 0.019657 0.0805408 -0.0212938 -0.00671728
0.3 0.0196495 0.0805408 -0.0212938 -0.00671728
0.3 0.0196433 0.0831591 -0.0217388 -0.00692321
0.3 0.0196374 0.083935 -0.0218821 -0.00698766
0.3 0.0196314 0.083935 -0.0218821 -0.00698766
0.3 0.0196255 0.083935 -0.0218821 -0.00698766
0.3 0.0196209 0.0859858 -0.0222974 -0.00716912
0.3 0.0196158 0.0859858 -0.0222974 -0.00716912
0.3 0.0196106 0.0859858 -0.0222974 -0.00716912
0.3 0.0196069 0.0873734 -0.0227247 -0.00731662
0.3 0.0196026 0.0873734 -0.0227247 -0.00731662
0.3 0.0196008 0.0873734 -0.0227247 -0.00731662
0.3 0.0196004 0.0878354 -0.0232143 -0.00742144
0.3 0.0196022 0.0878354 -0.0232143 -0.00742144
0.3 0.0196034 0.0875961 -0.0235955 -0.00746841
0.3 0.019606 0.0873183 -0.0238039 -0.0074861
0.3 0.0196128 0.0873183 -0.0238039 -0.0074861
0.3 0.01962 0.0869345 -0.0240264 -0.00750042
0.3 0.019629 0.0869345 -0.0240264 -0.00750042
0.3 0.0196385 0.0858614 -0.0245129 -0.00752019
0.3 0.0196506 0.0858614 -0.0245129 -0.00752019
0.3 0.0196665 0.0844205 -0.0250525 -0.00753155
0.3 0.0196821 0.0826353 -0.0256465 -0.00753725
0.3 0.0196999 0.0826353 -0.0256465 -0.00753725
0.3 0.01972 0.0826353 -0.0256465 -0.00753725
0.3 0.0197401 0.0794248 -0.0266321 -0.00754262
0.3 0.0197596 0.0782412 -0.0269844 -0.00754599
0.3 0.0197828 0.0782412 -0.0269844 -0.00754599
0.3 0.0198077 0.0782412 -0.0269844 -0.00754599
0.3 0.019831 0.0743897 -0.0281027 -0.00756164
0.3 0.0198555 0.0730186 -0.028494 -0.00756916
0.3 0.0198823 0.0730186 -0.028494 -0.00756916
0.3 0.0199101 0.0730186 -0.028494 -0.00756916
0.3 0.0199374 0.0686961 -0.0297112 -0.00759847
0.3 0.0199634 0.0672003 -0.0301284 -0.00761092
0.3 0.0199915 0.0672003 -0.0301284 -0.00761092
0.3 0.0200198 0.0672003 -0.0301284 -0.00761092
0.3 0.0200473 0.0672003 -0.0301284 -0.00761092
0.3 0.0200753 0.0625944 -0.0314013 -0.00765623
0.3 0.0201032 0.0625944 -0.0314013 -0.00765623
0.3 0.0201296 0.0594603 -0.0322578 -0.00769285
0.3 0.0201559 0.0594603 -0.0322578 -0.00769285
0.3 0.0201799 0.0547493 -0.0335272 -0.00775572
0.3 0.0202033 0.0531873 -0.0339428 -0.00777858
0.3 0.0202253 0.0516361 -0.0343521 -0.00780206
0.3 0.0202459 0.0501025 -0.0347536 -0.00782625
0.3 0.0202637 0.0485866 -0.0351472 -0.00785125
0.3 0.0202816 0.0470906 -0.0355318 -0.00787681
0.3 0.0202978 0.0456218 -0.0359053 -0.00790286
0.3 0.0203119 0.0441803 -0.0362677 -0.00792945
0.3 0.0203244 0.042769 -0.0366176 -0.00795636
0.3 0.0203349 0.0413944 -0.0369529 -0.00798334
0.3 0.0203429 0.040059 -0.0372736 -0.00801071
0.3 0.0203501 0.0387639 -0.0375786 -0.00803818
0.3 0.020355 0.037518 -0.0378653 -0.00806568
0.3 0.0203574 0.0363203 -0.0381336 -0.00809296
0.3 0.0203576 0.0351696 -0.0383834 -0.00811978
0.3 0.0203552 0.0340658 -0.0386148 -0.00814617
0.3 0.0203509 0.0340658 -0.0386148 -0.00814617
0.3 0.0203446 0.0340658 -0.0386148 -0.00814617
0.3 0.0203353 0.0310273 -0.0391956 -0.00822053
0.3 0.0203237 0.0300942 -0.0393533 -0.00824288
0.3 0.0203098 0.029197 -0.0394931 -0.00826383
0.3 0.0202937 0.02833 -0.0396167 -0.00828288
0.3 0.0202761 0.02833 -0.0396167 -0.00828288
0.3 0.0202566 0.02833 -0.0396167 -0.00828288
0.3 0.0202334 0.0258316 -0.0398962 -0.00832465
0.3 0.0202085 0.0250229 -0.0399609 -0.00833328
0.3 0.0201827 0.0250229 -0.0399609 -0.00833328
0.3 0.020154 0.0234128 -0.040054 -0.00834225
0.3 0.0201253 0.0234128 -0.040054 -0.00834225
0.3 0.0200968 0.0234128 -0.040054 -0.00834225
0.3 0.0200636 0.0208953 -0.0401218 -0.00832626
0.3 0.0200315 0.0208953 -0.0401218 -0.00832626
0.3 0.0199985 0.0200074 -0.040128 -0.00831214
0.3 0.0199649 0.0190824 -0.0401292 -0.00829288
0.3 0.0199319 0.0190824 -0.0401292 -0.00829288
0.3 0.0198978 0.0171242 -0.0401104 -0.00823983
0.3 0.0198633 0.0160882 -0.0400926 -0.00820611
0.3 0.0198242 0.0139119 -0.0400405 -0.00812578
0.3 0.0197876 0.0139119 -0.0400405 -0.00812578
0.3 0.0197517 0.0139119 -0.0400405 -0.00812578
0.3 0.0197116 0.0103205 -0.0399335 -0.00796908
0.3 0.019673 0.00902848 -0.0398909 -0.00790697
0.3 0.0196345 0.00768427 -0.0398465 -0.00783966
0.3 0.019596 0.00628798 -0.0397987 -0.00776713
0.3 0.0195577 0.00483853 -0.0397513 -0.00768977
0.3 0.0195173 0.00333561 -0.0397038 -0.00760747
0.3 0.0194801 0.00178102 -0.0396556 -0.00752044
0.3 0.0194421 0.000169733 -0.0396071 -0.00742821
0.3 0.0194049 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193703 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193378 -0.0014919 -0.0395594 -0.00733181
0.3 0.0193055 -0.0049666 -0.0394672 -0.00712638
0.3 0.0192767 -0.0049666 -0.0394672 -0.00712638
0.3 0.0192439 -0.0105407 -0.039344 -0.00679144
0.3 0.019215 -0.0105407 -0.039344 -0.00679144
0.3 0.0191848 -0.0144927 -0.0392834 -0.0065532
0.3 0.0191564 -0.0144927 -0.0392834 -0.0065532
0.3 0.0191287 -0.0186407 -0.039254 -0.00630764
0.3 0.0191033 -0.0186407 -0.039254 -0.00630764
0.3 0.0190797 -0.0207951 -0.0392558 -0.006182
0.3 0.0190589 -0.0207951 -0.0392558 -0.006182
0.3 0.0190391 -0.0275871 -0.0393444 -0.00579792
0.3 0.0190213 -0.0275871 -0.0393444 -0.00579792
0.3 0.0190052 -0.0299534 -0.0394035 -0.005669
0.3 0.018991 -0.0299534 -0.0394035 -0.005669
0.3 0.0189869 -0.037519 -0.0396812 -0.0052693
0.3 0.0189804 -0.037519 -0.0396812 -0.0052693
0.3 0.0189715 -0.037519 -0.0396812 -0.0052693
0.3 0.0189599 -0.0423573 -0.0398222 -0.00499887
0.3 0.0189478 -0.0423573 -0.0398222 -0.00499887
0.3 0.0189352 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189234 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189125 -0.0491612 -0.0400141 -0.00462814
0.3 0.0189013 -0.0554301 -0.040178 -0.00429343
0.3 0.0188907 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188812 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188723 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188638 -0.0574027 -0.0402264 -0.00418968
0.3 0.0188556 -0.0647274 -0.0403928 -0.00381118
0.3 0.0188479 -0.0647274 -0.0403928 -0.00381118
0.3 0.0188406 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188338 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188275 -0.0664184 -0.0404277 -0.0037256
0.3 0.0188212 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188156 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188104 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188057 -0.0726516 -0.0405431 -0.00341694
0.3 0.0188011 -0.0780522 -0.0406208 -0.00316045
0.3 0.018797 -0.0792759 -0.0406346 -0.00310417
0.3 0.0187889 -0.0792759 -0.0406346 -0.00310417
0.3 0.0187806 -0.0804104 -0.0406437 -0.00304903
0.3 0.0187763 -0.0824049 -0.0406444 -0.00294531
0.3 0.0187734 -0.0824049 -0.0406444 -0.00294531
0.3 0.0187709 -0.0832462 -0.0406309 -0.00289694
0.3 0.0187706 -0.083981 -0.0406062 -0.00285094
0.3 0.0187722 -0.0846134 -0.0405695 -0.00280767
0.3 0.0187753 -0.0851308 -0.0405173 -0.00276701
0.3 0.0187787 -0.0855354 -0.0404502 -0.00272889
0.3 0.0187863 -0.0858331 -0.040368 -0.00269366
0.3 0.0187945 -0.08611 -0.0401575 -0.00263127
0.3 0.0188061 -0.08611 -0.0401575 -0.00263127
0.3 0.0188211 -0.08611 -0.0401575 -0.00263127
0.3 0.0188366 -0.0857943 -0.0397369 -0.00255538
0.3 0.0188545 -0.0855127 -0.0395709 -0.00253475
0.3 0.0188756 -0.0855127 -0.0395709 -0.00253475
0.3 0.0188942 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189179 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189443 -0.0847074 -0.0392068 -0.00249868
0.3 0.0189689 -0.0836026 -0.0387992 -0.00247036
0.3 0.0189987 -0.0836026 -0.0387992 -0.00247036
0.3 0.0190299 -0.0822413 -0.0383559 -0.00244843
0.3 0.0190605 -0.0806407 -0.0378833 -0.00243141
0.3 0.0190934 -0.0806407 -0.0378833 -0.00243141
0.3 0.0191282 -0.0806407 -0.0378833 -0.00243141
0.3 0.0191634 -0.0788343 -0.0373903 -0.00241831
0.3 0.0191994 -0.0778673 -0.03714 -0.00241231
0.3 0.0192323 -0.0758246 -0.0366358 -0.00240142
0.3 0.0192677 -0.0747527 -0.0363825 -0.00239635
0.3 0.0193029 -0.0736529 -0.0361283 -0.00239154
0.3 0.0193362 -0.0725327 -0.0358762 -0.00238661
0.3 0.0193724 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194091 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194445 -0.0725327 -0.0358762 -0.00238661
0.3 0.0194806 -0.0702392 -0.0353792 -0.00237603
0.3 0.0195151 -0.0679086 -0.0349 -0.00236357
0.3 0.0195495 -0.0679086 -0.0349 -0.00236357
0.3 0.0195822 -0.0679086 -0.0349 -0.00236357
0.3 0.0196133 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196435 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196727 -0.0632641 -0.0340281 -0.00232956
0.3 0.0196991 -0.0599211 -0.0334778 -0.00229278
0.3 0.0197237 -0.0588524 -0.0333176 -0.00227801
0.3 0.0197464 -0.0578093 -0.03317 -0.00226194
0.3 0.0197671 -0.0567989 -0.0330365 -0.00224443
0.3 0.0197848 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198014 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198162 -0.0558232 -0.0329173 -0.00222542
0.3 0.0198274 -0.0539824 -0.0327239 -0.00218267
0.3 0.0198365 -0.0523214 -0.032596 -0.00213328
0.3 0.0198428 -0.0515692 -0.03256 -0.00210597
0.3 0.0198466 -0.0508694 -0.0325424 -0.00207697
0.3 0.0198475 -0.0502222 -0.0325428 -0.00204626
0.3 0.0198456 -0.0496285 -0.0325618 -0.0020139
0.3 0.0198415 -0.0490902 -0.0325994 -0.00197996
0.3 0.0198351 -0.048608 -0.0326552 -0.0019444
0.3 0.0198255 -0.048608 -0.0326552 -0.0019444
0.3 0.0198132 -0.048608 -0.0326552 -0.0019444
0.3 0.0197985 -0.0474806 -0.0329314 -0.00182818
0.3 0.0197811 -0.0472036 -0.0330573 -0.00178639
0.3 0.0197608 -0.0469756 -0.0331995 -0.00174322
0.3 0.019738 -0.0467844 -0.0333539 -0.00169905
0.3 0.0197141 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196875 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196591 -0.0466236 -0.0335185 -0.00165377
0.3 0.0196288 -0.0463978 -0.033881 -0.00156025
0.3 0.019597 -0.0463978 -0.033881 -0.00156025
0.3 0.0195632 -0.0462281 -0.0344843 -0.00141475
0.3 0.0195278 -0.0462052 -0.0346979 -0.00136502
0.3 0.0194911 -0.0461892 -0.0349141 -0.00131515
0.3 0.0194534 -0.046177 -0.0351324 -0.00126508
0.3 0.0194159 -0.046177 -0.0351324 -0.00126508
0.3 0.0193764 -0.0461605 -0.035573 -0.00116478
0.3 0.0193368 -0.0461605 -0.035573 -0.00116478
0.3 0.019297 -0.0461605 -0.035573 -0.00116478
0.3 0.019257 -0.0461435 -0.0360143 -0.00106486
0.3 0.0192151 -0.046096 -0.0364441 -0.000967089
0.3 0.0191732 -0.0460593 -0.0366537 -0.000919279
0.3 0.0191317 -0.0460593 -0.0366537 -0.000919279
0.3 0.0190909 -0.0460085 -0.0368574 -0.000872624
0.3 0.0190499 -0.0460085 -0.0368574 -0.000872624
0.3 0.0190088 -0.0458624 -0.0372462 -0.000783107
0.3 0.0189672 -0.0456493 -0.0376045 -0.000700142
0.3 0.0189264 -0.0455103 -0.0377697 -0.000661657
0.3 0.0188861 -0.045342 -0.0379215 -0.00062592
0.3 0.0188464 -0.0451457 -0.0380609 -0.000592823
0.3 0.0188078 -0.0449212 -0.0381878 -0.000562462
0.3 0.0187698 -0.0446673 -0.0383017 -0.000534991
0.3 0.018733 -0.04438 -0.0384013 -0.000510561
0.3 0.0186978 -0.04438 -0.0384013 -0.000510561
0.3 0.0186644 -0.0436971 -0.0385548 -0.000471403
0.3 0.0186318 -0.0433032 -0.0386084 -0.000456913
0.3 0.0186001 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185709 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185417 -0.0428683 -0.0386453 -0.00044587
0.3 0.0185158 -0.0413156 -0.0386587 -0.000432346
0.3 0.018491 -0.0413156 -0.0386587 -0.000432346
0.3 0.0184674 -0.0413156 -0.0386587 -0.000432346
0.3 0.018448 -0.0393568 -0.0385141 -0.000449331
0.3 0.0184319 -0.0386069 -0.0384301 -0.000461293
0.3 0.0184162 -0.0386069 -0.0384301 -0.000461293
0.3 0.0184014 -0.0386069 -0.0384301 -0.000461293
0.3 0.0183902 -0.0370117 -0.0382261 -0.000492513
0.3 0.01838 -0.0362254 -0.0381243 -0.000509153
0.3 0.0183698 -0.0362254 -0.0381243 -0.000509153
0.3 0.0183591 -0.0339904 -0.0378742 -0.000541457
0.3 0.0183481 -0.0339904 -0.0378742 -0.000541457
0.3 0.018336 -0.0339904 -0.0378742 -0.000541457
0.3 0.0183213 -0.0320225 -0.0377461 -0.000529424
0.3 0.0183069 -0.0313743 -0.0376981 -0.000526856
0.3 0.0182931 -0.0313743 -0.0376981 -0.000526856
0.3 0.0182793 -0.0307325 -0.0376492 -0.000524547
0.3 0.0182664 -0.0307325 -0.0376492 -0.000524547
0.3 0.0182544 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182429 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182319 -0.0288459 -0.0374966 -0.000518287
0.3 0.0182215 -0.0270192 -0.0373355 -0.000512825
0.3 0.0182117 -0.0270192 -0.0373355 -0.000512825
0.3 0.0182021 -0.0270192 -0.0373355 -0.000512825
0.3 0.0181936 -0.0258354 -0.0372239 -0.000509597
0.3 0.0181851 -0.02468 -0.0371096 -0.000506599
0.3 0.018177 -0.0241128 -0.0370514 -0.000505202
0.3 0.0181694 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181615 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181539 -0.0235529 -0.0369927 -0.00050381
0.3 0.0181481 -0.0224552 -0.0368735 -0.000501195
0.3 0.0181409 -0.0217295 -0.0367989 -0.00050239
0.3 0.0181325 -0.0214168 -0.0367561 -0.000503514
0.3 0.0181245 -0.0214168 -0.0367561 -0.000503514
0.3 0.0181179 -0.0214168 -0.0367561 -0.000503514
0.3 0.018112 -0.02073 -0.0365818 -0.000504385
0.3 0.0181074 -0.02073 -0.0365818 -0.000504385
0.3 0.0181043 -0.02073 -0.0365818 -0.000504385
0.3 0.0181022 -0.02073 -0.0365818 -0.000504385
0.3 0.0181017 -0.0206198 -0.0361801 -0.000496357
0.3 0.0181028 -0.0207586 -0.0360433 -0.000492426
0.3 0.0181058 -0.0209647 -0.0358916 -0.000487931
0.3 0.0181101 -0.0212299 -0.035727 -0.000483076
0.3 0.0181156 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181242 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181338 -0.0215546 -0.0355494 -0.00047782
0.3 0.0181461 -0.0228498 -0.0349476 -0.000461468
0.3 0.0181598 -0.0233901 -0.0347237 -0.000455852
0.3 0.0181751 -0.0233901 -0.0347237 -0.000455852
0.3 0.0181921 -0.0239753 -0.0344906 -0.000450538
0.3 0.0182103 -0.0239753 -0.0344906 -0.000450538
0.3 0.0182308 -0.0252707 -0.0339996 -0.000441104
0.3 0.018252 -0.0259784 -0.0337423 -0.000437059
0.3 0.0182747 -0.0259784 -0.0337423 -0.000437059
0.3 0.0182978 -0.0275034 -0.0332071 -0.000430779
0.3 0.0183222 -0.0275034 -0.0332071 -0.000430779
0.3 0.0183478 -0.029153 -0.0326536 -0.000427697
0.3 0.0183743 -0.030021 -0.0323701 -0.000427488
0.3 0.0183995 -0.0309172 -0.0320825 -0.000428161
0.3 0.0184271 -0.0309172 -0.0320825 -0.000428161
0.3 0.0184545 -0.032783 -0.0314976 -0.000432282
0.3 0.0184817 -0.032783 -0.0314976 -0.000432282
0.3 0.0185084 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185352 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185608 -0.0357401 -0.0306075 -0.00044685
0.3 0.0185863 -0.038818 -0.0297202 -0.000472677
0.3 0.0186114 -0.038818 -0.0297202 -0.000472677
0.3 0.018636 -0.038818 -0.0297202 -0.000472677
0.3 0.0186576 -0.0419512 -0.0288525 -0.000511257
0.3 0.0186785 -0.0429948 -0.0285718 -0.000527164
0.3 0.0186991 -0.0440325 -0.0282952 -0.000544598
0.3 0.0187178 -0.0450599 -0.0280252 -0.000563691
0.3 0.0187339 -0.0460762 -0.0277611 -0.0005844
0.3 0.0187493 -0.0470793 -0.0275038 -0.000606695
0.3 0.0187628 -0.0480614 -0.027255 -0.000630657
0.3 0.0187745 -0.0490223 -0.027015 -0.000656305
0.3 0.018784 -0.0490223 -0.027015 -0.000656305
0.3 0.0187909 -0.0517408 -0.0263548 -0.000743219
0.3 0.018795 -0.0517408 -0.0263548 -0.000743219
0.3 0.0187978 -0.0517408 -0.0263548 -0.000743219
0.3 0.0187985 -0.0533735 -0.0259752 -0.000809734
0.3 0.0187969 -0.0533735 -0.0259752 -0.000809734
0.3 0.0187924 -0.0533735 -0.0259752 -0.000809734
0.3 0.018785 -0.0548209 -0.0256538 -0.000883439
0.3 0.0187754 -0.0548209 -0.0256538 -0.000883439
0.3 0.0187636 -0.05547 -0.0255154 -0.000922853
0.3 0.0187494 -0.057102 -0.0251912 -0.00105272
0.3 0.0187326 -0.0575364 -0.0251147 -0.0010993
0.3 0.0187135 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186921 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186681 -0.0579222 -0.0250514 -0.00114726
0.3 0.0186429 -0.0589951 -0.0249312 -0.00135281
0.3 0.0186158 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185866 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185565 -0.0589951 -0.0249312 -0.00135281
0.3 0.0185232 -0.0592633 -0.0249443 -0.00146368
0.3 0.0184894 -0.0593429 -0.0250081 -0.00158056
0.3 0.0184554 -0.0593429 -0.0250081 -0.00158056
0.3 0.0184201 -0.0592747 -0.0251076 -0.00170262
0.3 0.018383 -0.0591903 -0.0251691 -0.00176547
0.3 0.0183454 -0.0590777 -0.0252369 -0.00182935
0.3 0.0183083 -0.0589481 -0.0253075 -0.00189399
0.3 0.0182706 -0.0588016 -0.0253811 -0.00195937
0.3 0.0182315 -0.0586443 -0.0254561 -0.00202527
0.3 0.0181922 -0.0586443 -0.0254561 -0.00202527
0.3 0.0181529 -0.0584796 -0.0255313 -0.00209144
0.3 0.0181146 -0.0584796 -0.0255313 -0.00209144
0.3 0.0180748 -0.0580154 -0.0257376 -0.00228908
0.3 0.0180354 -0.0578787 -0.0257969 -0.00235408
0.3 0.0179972 -0.0577603 -0.0258485 -0.00241811
0.3 0.0179582 -0.0576603 -0.0258925 -0.00248112
0.3 0.0179197 -0.0575805 -0.0259281 -0.00254295
0.3 0.0178828 -0.0575219 -0.0259539 -0.00260326
0.3 0.0178463 -0.0575219 -0.0259539 -0.00260326
0.3 0.0178097 -0.0575219 -0.0259539 -0.00260326
0.3 0.0177737 -0.0574758 -0.0259713 -0.0027739
0.3 0.0177396 -0.0575042 -0.0259558 -0.00282687
0.3 0.0177057 -0.0575524 -0.0259291 -0.00287757
0.3 0.0176723 -0.0576216 -0.0258908 -0.00292598
0.3 0.0176403 -0.0577087 -0.0258421 -0.00297227
0.3 0.0176103 -0.0577087 -0.0258421 -0.00297227
0.3 0.0175808 -0.057941 -0.0257086 -0.00305697
0.3 0.0175526 -0.057941 -0.0257086 -0.00305697
0.3 0.0175256 -0.057941 -0.0257086 -0.00305697
0.3 0.0174994 -0.0584485 -0.025412 -0.00316427
0.3 0.0174752 -0.0586627 -0.0252866 -0.00319466
0.3 0.0174532 -0.0586627 -0.0252866 -0.00319466
0.3 0.0174333 -0.0589022 -0.0251473 -0.00322237
0.3 0.017416 -0.0589022 -0.0251473 -0.00322237
0.3 0.0174005 -0.05947 -0.0248268 -0.00327061
0.3 0.0173872 -0.0598013 -0.0246449 -0.00329118
0.3 0.0173791 -0.0598013 -0.0246449 -0.00329118
0.3 0.0173755 -0.0608329 -0.0240622 -0.00334334
0.3 0.0173701 -0.0611307 -0.0238724 -0.00335994
0.3 0.0173656 -0.0611307 -0.0238724 -0.00335994
0.3 0.0173609 -0.0613291 -0.0237442 -0.00339728
0.3 0.0173508 -0.0613291 -0.0237442 -0.00339728
0.3 0.0173348 -0.0617128 -0.0234081 -0.00352421
0.3 0.0173195 -0.0618042 -0.0232966 -0.00356629
0.3 0.0173048 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172908 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172772 -0.0618042 -0.0232966 -0.00356629
0.3 0.0172638 -0.0619799 -0.0228645 -0.00373625
0.3 0.0172514 -0.0619799 -0.0228645 -0.00373625
0.3 0.0172397 -0.061978 -0.0227599 -0.00377908
0.3 0.0172285 -0.061978 -0.0227599 -0.00377908
0.3 0.017218 -0.0618735 -0.0224545 -0.00390792
0.3 0.0172081 -0.0618057 -0.0223555 -0.00395099
0.3 0.0171988 -0.0617222 -0.0222577 -0.00399407
0.3 0.0171901 -0.0617222 -0.0222577 -0.00399407
0.3 0.017182 -0.061623 -0.0221613 -0.00403719
0.3 0.0171744 -0.0613798 -0.0219723 -0.00412339
0.3 0.0171668 -0.0612359 -0.0218798 -0.0041665
0.3 0.01716 -0.0610773 -0.0217885 -0.00420959
0.3 0.017154 -0.0610773 -0.0217885 -0.00420959
0.3 0.0171418 -0.0610773 -0.0217885 -0.00420959
0.3 0.0171304 -0.060489 -0.0215321 -0.0043383
0.3 0.0171207 -0.060489 -0.0215321 -0.0043383
0.3 0.0171148 -0.060489 -0.0215321 -0.0043383
0.3 0.0171099 -0.0595937 -0.021332 -0.00446425
0.3 0.0171059 -0.0595937 -0.021332 -0.00446425
0.3 0.017104 -0.0595937 -0.021332 -0.00446425
0.3 0.017104 -0.0582128 -0.0212243 -0.00459393
0.3 0.0171055 -0.0576175 -0.0212158 -0.0046386
0.3 0.0171087 -0.0569511 -0.0212227 -0.00468402
0.3 0.0171124 -0.0562135 -0.0212444 -0.00473021
0.3 0.0171199 -0.0554044 -0.0212817 -0.00477705
0.3 0.0171288 -0.0545198 -0.0213363 -0.00482457
0.3 0.0171407 -0.0545198 -0.0213363 -0.00482457
0.3 0.0171533 -0.0535651 -0.0214081 -0.00487207
0.3 0.0171673 -0.0514508 -0.021604 -0.00496729
0.3 0.017183 -0.0502933 -0.0217269 -0.00501484
0.3 0.0171995 -0.0490712 -0.0218667 -0.00506249
0.3 0.01722 -0.0490712 -0.0218667 -0.00506249
0.3 0.0172419 -0.047792 -0.0220221 -0.00510957
0.3 0.0172645 -0.047792 -0.0220221 -0.00510957
0.3 0.0172896 -0.0450765 -0.0223782 -0.00520076
0.3 0.017317 -0.0450765 -0.0223782 -0.00520076
0.3 0.0173441 -0.0421971 -0.0227869 -0.00528566
0.3 0.0173741 -0.0421971 -0.0227869 -0.00528566
0.3 0.0174038 -0.0391907 -0.0232416 -0.00536307
0.3 0.0174332 -0.0391907 -0.0232416 -0.00536307
0.3 0.0174632 -0.0345266 -0.0239934 -0.00546282
0.3 0.0174943 -0.0345266 -0.0239934 -0.00546282
0.3 0.0175261 -0.0345266 -0.0239934 -0.00546282
0.3 0.0175562 -0.0297706 -0.0248051 -0.00554272
0.3 0.017585 -0.0281823 -0.0250843 -0.005565
0.3 0.0176151 -0.0281823 -0.0250843 -0.005565
0.3 0.0176447 -0.0265962 -0.0253667 -0.00558511
0.3 0.0176744 -0.0265962 -0.0253667 -0.00558511
0.3 0.0177015 -0.0234545 -0.0259324 -0.00561955
0.3 0.0177293 -0.0234545 -0.0259324 -0.00561955
0.3 0.017756 -0.0203695 -0.0264952 -0.00564628
0.3 0.017782 -0.0203695 -0.0264952 -0.00564628
0.3 0.0178059 -0.0173679 -0.0270437 -0.0056665
0.3 0.0178285 -0.0159096 -0.0273089 -0.00567437
0.3 0.0178503 -0.0159096 -0.0273089 -0.00567437
0.3 0.0178699 -0.0130848 -0.0278191 -0.00568571
0.3 0.0178881 -0.0130848 -0.0278191 -0.00568571
0.3 0.017903 -0.0104134 -0.0282904 -0.00569212
0.3 0.0179172 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179293 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179393 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179471 -0.00791662 -0.0287163 -0.0056939
0.3 0.0179517 -0.00455918 -0.0292469 -0.00569283
0.3 0.0179553 -0.0026122 -0.0295181 -0.0056903
0.3 0.0179561 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179541 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179489 -0.00174135 -0.0296239 -0.00568871
0.3 0.0179409 0.000497161 -0.0298274 -0.0056859
0.3 0.0179304 0.000497161 -0.0298274 -0.0056859
0.3 0.0179175 0.00111967 -0.0298558 -0.00568604
0.3 0.0179024 0.00221371 -0.029859 -0.00569063
0.3 0.0178849 0.00268996 -0.0298336 -0.00569513
0.3 0.0178656 0.00312517 -0.0297919 -0.00570156
0.3 0.0178445 0.00312517 -0.0297919 -0.00570156
0.3 0.0178221 0.00312517 -0.0297919 -0.00570156
0.3 0.0177964 0.00427949 -0.0295785 -0.00573677
0.3 0.0177696 0.00427949 -0.0295785 -0.00573677
0.3 0.017742 0.00427949 -0.0295785 -0.00573677
0.3 0.0177124 0.00496658 -0.0293712 -0.00577577
0.3 0.0176823 0.00496658 -0.0293712 -0.00577577
0.3 0.0176502 0.00565087 -0.029125 -0.00583044
0.3 0.0176184 0.00565087 -0.029125 -0.00583044
0.3 0.0175855 0.00636491 -0.0288433 -0.00590206
0.3 0.017549 0.00715555 -0.0285361 -0.00599232
0.3 0.0175138 0.00715555 -0.0285361 -0.00599232
0.3 0.01748 0.00715555 -0.0285361 -0.00599232
0.3 0.0174453 0.00804378 -0.0282067 -0.00610196
0.3 0.0174113 0.00804378 -0.0282067 -0.00610196
0.3 0.0173729 0.00959663 -0.0276809 -0.00630315
0.3 0.0173357 0.0101687 -0.0274969 -0.00637968
0.3 0.0172978 0.0107673 -0.0273099 -0.00646016
0.3 0.017261 0.0107673 -0.0273099 -0.00646016
0.3 0.0172234 0.0113901 -0.0271188 -0.0065444
0.3 0.0171876 0.0120373 -0.0269236 -0.00663249
0.3 0.0171538 0.0120373 -0.0269236 -0.00663249
0.3 0.0171189 0.013391 -0.0265211 -0.00681949
0.3 0.0170846 0.013391 -0.0265211 -0.00681949
0.3 0.0170509 0.0148205 -0.0261046 -0.00702101
0.3 0.0170193 0.0148205 -0.0261046 -0.00702101
0.3 0.0169871 0.0163238 -0.0256786 -0.00723619
0.3 0.0169579 0.0163238 -0.0256786 -0.00723619
0.3 0.0169262 0.0187283 -0.0250372 -0.00758109
0.3 0.0168952 0.019575 -0.0248265 -0.00770146
0.3 0.016864 0.0204469 -0.0246184 -0.00782445
0.3 0.0168371 0.0204469 -0.0246184 -0.00782445
0.3 0.0168115 0.0213446 -0.0244154 -0.00794961
0.3 0.0167875 0.0213446 -0.0244154 -0.00794961
0.3 0.0167606 0.0242158 -0.023843 -0.00833685
0.3 0.0167379 0.0252359 -0.023671 -0.00846815
0.3 0.0167182 0.0262896 -0.0235128 -0.00859949
0.3 0.0167011 0.0285015 -0.0232393 -0.0088609
0.3 0.0166861 0.0285015 -0.0232393 -0.0088609
0.3 0.016673 0.0285015 -0.0232393 -0.0088609
0.3 0.0166619 0.0285015 -0.0232393 -0.0088609
0.3 0.016654 0.0308626 -0.0230309 -0.00911886
0.3 0.0166479 0.0308626 -0.0230309 -0.00911886
0.3 0.0166438 0.0308626 -0.0230309 -0.00911886
0.3 0.0166409 0.0351562 -0.0225584 -0.00962429
0.3 0.0166332 0.0360858 -0.0224128 -0.0097464
0.3 0.0166248 0.0369836 -0.0222713 -0.00986549
0.3 0.0166168 0.0369836 -0.0222713 -0.00986549
0.3 0.016609 0.0369836 -0.0222713 -0.00986549
0.3 0.016601 0.0386798 -0.0219972 -0.0100956
0.3 0.0165939 0.0386798 -0.0219972 -0.0100956
0.3 0.0165867 0.0402411 -0.0217327 -0.0103154
0.3 0.0165798 0.0409728 -0.0216038 -0.0104215
0.3 0.0165728 0.0416721 -0.021477 -0.0105252
0.3 0.0165663 0.042339 -0.0213524 -0.0106264
0.3 0.01656 0.0429739 -0.0212299 -0.0107251
0.3 0.0165539 0.0435779 -0.0211094 -0.0108215
0.3 0.0165482 0.0441509 -0.020991 -0.0109156
0.3 0.0165427 0.0446921 -0.0208747 -0.0110073
0.3 0.0165377 0.0446921 -0.0208747 -0.0110073
0.3 0.0165328 0.0446921 -0.0208747 -0.0110073
0.3 0.0165282 0.0456853 -0.0206481 -0.0111841
0.3 0.0165234 0.0469623 -0.0203227 -0.0114335
0.3 0.0165189 0.0469623 -0.0203227 -0.0114335
0.3 0.0165144 0.047675 -0.0201152 -0.0115894
0.3 0.0165104 0.047675 -0.0201152 -0.0115894
0.3 0.0165062 0.0482432 -0.0199219 -0.0117352
0.3 0.0165023 0.0484315 -0.0198379 -0.0118032
0.3 0.0164974 0.0485463 -0.0197647 -0.0118669
0.3 0.016495 0.0485762 -0.0197046 -0.0119259
0.3 0.0164932 0.0485191 -0.0196591 -0.0119803
0.3 0.0164922 0.0485191 -0.0196591 -0.0119803
0.3 0.0164946 0.0485191 -0.0196591 -0.0119803
0.3 0.0164976 0.0481436 -0.0196118 -0.0120753
0.3 0.0165031 0.0481436 -0.0196118 -0.0120753
0.3 0.0165081 0.0468952 -0.0196673 -0.0121854
0.3 0.0165143 0.0468952 -0.0196673 -0.0121854
0.3 0.0165247 0.0468952 -0.0196673 -0.0121854
0.3 0.0165359 0.0456244 -0.019792 -0.0122402
0.3 0.0165499 0.0456244 -0.019792 -0.0122402
0.3 0.0165644 0.0440045 -0.0199919 -0.012282
0.3 0.0165815 0.0440045 -0.0199919 -0.012282
0.3 0.0165985 0.0409772 -0.0204295 -0.0123254
0.3 0.0166178 0.0409772 -0.0204295 -0.0123254
0.3 0.0166375 0.0386027 -0.020805 -0.0123436
0.3 0.0166591 0.0386027 -0.020805 -0.0123436
0.3 0.0166835 0.0386027 -0.020805 -0.0123436
0.3 0.0167078 0.0359968 -0.0212414 -0.0123568
0.3 0.0167328 0.0359968 -0.0212414 -0.0123568
0.3 0.016759 0.0332103 -0.0217266 -0.0123664
0.3 0.0167867 0.0332103 -0.0217266 -0.0123664
0.3 0.0168128 0.0288092 -0.0225311 -0.0123808
0.3 0.0168408 0.0288092 -0.0225311 -0.0123808
0.3 0.0168696 0.0288092 -0.0225311 -0.0123808
0.3 0.0168959 0.025778 -0.0231061 -0.0123916
0.3 0.016925 0.025778 -0.0231061 -0.0123916
0.3 0.016953 0.0227041 -0.0236996 -0.0124031
0.3 0.0169813 0.0227041 -0.0236996 -0.0124031
0.3 0.017006 0.0180647 -0.0246074 -0.0124215
0.3 0.0170326 0.0180647 -0.0246074 -0.0124215
0.3 0.0170587 0.0180647 -0.0246074 -0.0124215
0.3 0.0170823 0.0134717 -0.0255091 -0.0124412
0.3 0.017105 0.0119714 -0.0258011 -0.0124481
0.3 0.0171258 0.0104893 -0.0260879 -0.0124551
0.3 0.0171465 0.0104893 -0.0260879 -0.0124551
0.3 0.017166 0.0104893 -0.0260879 -0.0124551
0.3 0.0171826 0.00619181 -0.0269016 -0.0124765
0.3 0.0171971 0.00619181 -0.0269016 -0.0124765
0.3 0.0172107 0.00348457 -0.0273933 -0.0124912
0.3 0.0172228 0.00348457 -0.0273933 -0.0124912
0.3 0.0172334 0.00348457 -0.0273933 -0.0124912
0.3 0.0172418 0.00348457 -0.0273933 -0.0124912
0.3 0.0172486 0.000938989 -0.0278308 -0.0125057
0.3 0.0172527 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172546 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172539 -0.00252181 -0.0283665 -0.0125273
0.3 0.0172507 -0.00457189 -0.028634 -0.0125409
0.3 0.017245 -0.00552269 -0.0287411 -0.0125469
0.3 0.0172379 -0.00726321 -0.0288972 -0.0125575
0.3 0.0172277 -0.00726321 -0.0288972 -0.0125575
0.3 0.0172153 -0.00726321 -0.0288972 -0.0125575
0.3 0.0171999 -0.00881728 -0.0289801 -0.0125638
0.3 0.0171821 -0.00953474 -0.0289949 -0.0125644
0.3 0.0171619 -0.0108632 -0.0289736 -0.01256
0.3 0.0171398 -0.0108632 -0.0289736 -0.01256
0.3 0.0171158 -0.0108632 -0.0289736 -0.01256
0.3 0.0170896 -0.0120483 -0.0288887 -0.012546
0.3 0.017062 -0.0120483 -0.0288887 -0.012546
0.3 0.0170309 -0.0136943 -0.0286586 -0.0125022
0.3 0.0169994 -0.0136943 -0.0286586 -0.0125022
0.3 0.0169679 -0.0136943 -0.0286586 -0.0125022
0.3 0.016933 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168985 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168638 -0.0148066 -0.0284523 -0.0124519
0.3 0.0168273 -0.0159711 -0.0282137 -0.0123832
0.3 0.0167875 -0.0178544 -0.0278116 -0.0122441
0.3 0.016747 -0.018536 -0.0276692 -0.0121875
0.3 0.0167077 -0.018536 -0.0276692 -0.0121875
0.3 0.0166684 -0.0192566 -0.0275256 -0.012125
0.3 0.0166263 -0.0208157 -0.0272317 -0.0119824
0.3 0.0165852 -0.0208157 -0.0272317 -0.0119824
0.3 0.0165413 -0.0225339 -0.0269313 -0.0118162
0.3 0.0164981 -0.0234534 -0.0267795 -0.0117244
0.3 0.016457 -0.0234534 -0.0267795 -0.0117244
0.3 0.016416 -0.0244161 -0.0266266 -0.0116265
0.3 0.016377 -0.0244161 -0.0266266 -0.0116265
0.3 0.0163366 -0.0264463 -0.02632 -0.0114159
0.3 0.0162984 -0.0264463 -0.02632 -0.0114159
0.3 0.0162588 -0.0285981 -0.0260115 -0.0111872
0.3 0.0162223 -0.0285981 -0.0260115 -0.0111872
0.3 0.0161843 -0.0308402 -0.0257054 -0.0109443
0.3 0.0161448 -0.0319991 -0.0255536 -0.0108172
0.3 0.0161092 -0.0319991 -0.0255536 -0.0108172
0.3 0.016073 -0.0343886 -0.0252618 -0.0105549
0.3 0.0160406 -0.0343886 -0.0252618 -0.0105549
0.3 0.0160043 -0.0382032 -0.0248585 -0.0101378
0.3 0.0159709 -0.0382032 -0.0248585 -0.0101378
0.3 0.0159391 -0.0382032 -0.0248585 -0.0101378
0.3 0.015907 -0.0423244 -0.024536 -0.00970148
0.3 0.0158741 -0.0437745 -0.0244538 -0.00955359
0.3 0.0158448 -0.0437745 -0.0244538 -0.00955359
0.3 0.0158178 -0.0437745 -0.0244538 -0.00955359
0.3 0.0157909 -0.0483676 -0.0243043 -0.00910745
0.3 0.0157685 -0.0483676 -0.0243043 -0.00910745
0.3 0.0157484 -0.051659 -0.0243054 -0.00881293
0.3 0.0157308 -0.051659 -0.0243054 -0.00881293
0.3 0.0157228 -0.051659 -0.0243054 -0.00881293
0.3 0.0157168 -0.051659 -0.0243054 -0.00881293
0.3 0.0157091 -0.0582083 -0.0243873 -0.00822777
0.3 0.0156981 -0.0596611 -0.0243596 -0.00808018
0.3 0.015685 -0.0610687 -0.0243345 -0.00793844
0.3 0.015672 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156598 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156485 -0.0624343 -0.0243118 -0.00780036
0.3 0.0156376 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156275 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156178 -0.0662649 -0.0242465 -0.00740466
0.3 0.0156088 -0.068596 -0.0242029 -0.00715581
0.3 0.0156006 -0.068596 -0.0242029 -0.00715581
0.3 0.0155926 -0.0707542 -0.0241593 -0.00691848
0.3 0.0155855 -0.0717697 -0.0241374 -0.00680403
0.3 0.0155791 -0.0717697 -0.0241374 -0.00680403
0.3 0.0155733 -0.0745671 -0.0240717 -0.00647701
0.3 0.0155682 -0.0745671 -0.0240717 -0.00647701
0.3 0.015564 -0.0745671 -0.0240717 -0.00647701
0.3 0.0155604 -0.0770004 -0.0240053 -0.00617369
0.3 0.0155573 -0.0770004 -0.0240053 -0.00617369
0.3 0.0155551 -0.078427 -0.0239608 -0.00598419
0.3 0.0155538 -0.078427 -0.0239608 -0.00598419
0.3 0.0155533 -0.0790832 -0.0239385 -0.00589312
0.3 0.0155526 -0.0801871 -0.0238751 -0.00571952
0.3 0.0155534 -0.080618 -0.0238343 -0.00563571
0.3 0.0155537 -0.080618 -0.0238343 -0.00563571
0.3 0.0155566 -0.080618 -0.0238343 -0.00563571
0.3 0.01556 -0.080618 -0.0238343 -0.00563571
0.3 0.0155672 -0.0812708 -0.0237348 -0.00547547
0.3 0.0155775 -0.0816228 -0.0236036 -0.00532608
0.3 0.0155891 -0.0816715 -0.0235219 -0.00525581
0.3 0.015604 -0.0816715 -0.0235219 -0.00525581
0.3 0.0156203 -0.0815054 -0.0233209 -0.0051247
0.3 0.0156381 -0.0810028 -0.0230724 -0.00500567
0.3 0.0156591 -0.0806226 -0.0229285 -0.00495066
0.3 0.0156834 -0.0806226 -0.0229285 -0.00495066
0.3 0.015708 -0.0796313 -0.0226065 -0.00484877
0.3 0.0157353 -0.0796313 -0.0226065 -0.00484877
0.3 0.015766 -0.0796313 -0.0226065 -0.00484877
0.3 0.0157995 -0.07834 -0.0222399 -0.0047575
0.3 0.0158343 -0.07834 -0.0222399 -0.0047575
0.3 0.0158713 -0.0767763 -0.0218359 -0.0046751
0.3 0.0159114 -0.0758971 -0.0216202 -0.00463735
0.3 0.0159512 -0.0739497 -0.0211628 -0.00456798
0.3 0.0159922 -0.0739497 -0.0211628 -0.00456798
0.3 0.0160372 -0.0739497 -0.0211628 -0.00456798
0.3 0.0160826 -0.0706363 -0.0204281 -0.00447709
0.3 0.0161292 -0.0694389 -0.0201699 -0.00445049
0.3 0.0161739 -0.0681974 -0.0199056 -0.00442575
0.3 0.0162231 -0.0681974 -0.0199056 -0.00442575
0.3 0.0162741 -0.0681974 -0.0199056 -0.00442575
0.3 0.0163241 -0.0642903 -0.0191008 -0.00435707
0.3 0.0163734 -0.0629448 -0.0188329 -0.00433538
0.3 0.0164231 -0.0615832 -0.0185667 -0.00431413
0.3 0.0164741 -0.0615832 -0.0185667 -0.00431413
0.3 0.0165261 -0.0615832 -0.0185667 -0.00431413
0.3 0.0165764 -0.0588299 -0.0180432 -0.00427177
0.3 0.016627 -0.0574474 -0.0177886 -0.00425021
0.3 0.0166766 -0.0560651 -0.0175392 -0.00422845
0.3 0.0167244 -0.0560651 -0.0175392 -0.00422845
0.3 0.016772 -0.0519752 -0.0168351 -0.00416034
0.3 0.0168188 -0.0519752 -0.0168351 -0.00416034
0.3 0.0168634 -0.0506411 -0.0166165 -0.00413656
0.3 0.0169079 -0.0506411 -0.0166165 -0.00413656
0.3 0.01695 -0.0480386 -0.0162088 -0.00408631
0.3 0.0169901 -0.0480386 -0.0162088 -0.00408631
0.3 0.0170282 -0.0443611 -0.0156845 -0.00400287
0.3 0.0170639 -0.0432123 -0.0155368 -0.00397253
0.3 0.0170967 -0.0421061 -0.0154037 -0.00394065
0.3 0.017128 -0.0410432 -0.0152848 -0.0039073
0.3 0.0171567 -0.040031 -0.0151822 -0.0038723
0.3 0.0171827 -0.0390719 -0.0150954 -0.00383568
0.3 0.0172069 -0.0390719 -0.0150954 -0.00383568
0.3 0.0172279 -0.0381654 -0.0150248 -0.00379743
0.3 0.0172468 -0.0373214 -0.0149729 -0.00375743
0.3 0.0172623 -0.0365413 -0.0149391 -0.00371579
0.3 0.017275 -0.0358243 -0.0149237 -0.00367243
0.3 0.0172862 -0.0345785 -0.0149471 -0.00358078
0.3 0.0172939 -0.0340556 -0.0149875 -0.00353253
0.3 0.0172985 -0.0340556 -0.0149875 -0.00353253
0.3 0.0173005 -0.0340556 -0.0149875 -0.00353253
0.3 0.0172993 -0.0328375 -0.0152078 -0.00337973
0.3 0.0172948 -0.0325481 -0.0153148 -0.00332613
0.3 0.0172882 -0.0321357 -0.015577 -0.00321505
0.3 0.0172789 -0.0321357 -0.015577 -0.00321505
0.3 0.0172674 -0.0320005 -0.0157285 -0.003158
0.3 0.0172536 -0.0318993 -0.0158893 -0.00310047
0.3 0.0172384 -0.0318324 -0.0160592 -0.00304242
0.3 0.0172211 -0.0317951 -0.0162379 -0.00298389
0.3 0.0172024 -0.0317951 -0.0162379 -0.00298389
0.3 0.0171828 -0.0317823 -0.0166138 -0.00286606
0.3 0.017162 -0.0318043 -0.0168103 -0.00280691
0.3 0.0171397 -0.0318043 -0.0168103 -0.00280691
0.3 0.0171165 -0.0318043 -0.0168103 -0.00280691
0.3 0.0170926 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170679 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170423 -0.0319595 -0.0174335 -0.00262829
0.3 0.0170155 -0.0321671 -0.0180795 -0.00245205
0.3 0.0169893 -0.0321671 -0.0180795 -0.00245205
0.3 0.0169621 -0.0322771 -0.0185023 -0.00233908
0.3 0.0169342 -0.032315 -0.0187084 -0.00228445
0.3 0.016907 -0.032315 -0.0187084 -0.00228445
0.3 0.0168804 -0.032315 -0.0187084 -0.00228445
0.3 0.0168535 -0.0323267 -0.0192907 -0.00213069
0.3 0.0168273 -0.0322893 -0.0194706 -0.00208327
0.3 0.0168007 -0.0322283 -0.0196433 -0.00203768
0.3 0.0167749 -0.0321452 -0.0198088 -0.00199404
0.3 0.0167508 -0.0320335 -0.0199658 -0.00195246
0.3 0.0167265 -0.0318942 -0.0201145 -0.00191292
0.3 0.0167035 -0.0317263 -0.0202542 -0.00187557
0.3 0.0166814 -0.0315246 -0.0203837 -0.00184052
0.3 0.0166604 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166417 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166248 -0.0312888 -0.0205028 -0.00180785
0.3 0.0166094 -0.0312888 -0.0205028 -0.00180785
0.3 0.0165934 -0.0307039 -0.0207061 -0.00174996
0.3 0.0165787 -0.0295177 -0.020918 -0.00168144
0.3 0.0165643 -0.0295177 -0.020918 -0.00168144
0.3 0.0165519 -0.0295177 -0.020918 -0.00168144
0.3 0.0165424 -0.0284902 -0.0209908 -0.00164762
0.3 0.0165349 -0.0279063 -0.0210065 -0.00163401
0.3 0.0165293 -0.0279063 -0.0210065 -0.00163401
0.3 0.0165266 -0.0258349 -0.0209718 -0.00160276
0.3 0.0165269 -0.0250262 -0.0209319 -0.00159473
0.3 0.0165302 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165347 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165405 -0.0242277 -0.0208926 -0.00158844
0.3 0.0165468 -0.0218959 -0.0207738 -0.00157707
0.3 0.0165533 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165597 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165648 -0.0212085 -0.0207823 -0.00155928
0.3 0.0165673 -0.0199257 -0.0208299 -0.00151429
0.3 0.0165698 -0.0199257 -0.0208299 -0.00151429
0.3 0.0165713 -0.0180597 -0.0208855 -0.00145387
0.3 0.0165734 -0.0180597 -0.0208855 -0.00145387
0.3 0.0165756 -0.0168627 -0.0209186 -0.00141583
0.3 0.0165787 -0.016279 -0.0209344 -0.00139735
0.3 0.0165823 -0.016279 -0.0209344 -0.00139735
0.3 0.0165862 -0.016279 -0.0209344 -0.00139735
0.3 0.0165904 -0.0145867 -0.0209783 -0.00134403
0.3 0.0165956 -0.0145867 -0.0209783 -0.00134403
0.3 0.0166012 -0.0145867 -0.0209783 -0.00134403
0.3 0.0166066 -0.0129827 -0.0210183 -0.00129373
0.3 0.0166128 -0.012468 -0.0210308 -0.00127759
0.3 0.0166194 -0.012468 -0.0210308 -0.00127759
0.3 0.0166263 -0.012468 -0.0210308 -0.00127759
0.3 0.0166336 -0.0114678 -0.0210549 -0.00124625
0.3 0.016641 -0.0114678 -0.0210549 -0.00124625
0.3 0.0166483 -0.0100556 -0.0210882 -0.00120234
0.3 0.0166557 -0.0100556 -0.0210882 -0.00120234
0.3 0.0166637 -0.0100556 -0.0210882 -0.00120234
0.3 0.016672 -0.00923614 -0.0211044 -0.00117624
0.3 0.0166813 -0.00837924 -0.021072 -0.00113381
0.3 0.0166924 -0.00837924 -0.021072 -0.00113381
0.3 0.0167045 -0.00821278 -0.0210407 -0.00111804
0.3 0.0167182 -0.00811562 -0.0209963 -0.00110127
0.3 0.0167329 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167498 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167689 -0.0080876 -0.0209386 -0.00108338
0.3 0.0167888 -0.00841842 -0.0206847 -0.001023
0.3 0.016811 -0.00841842 -0.0206847 -0.001023
0.3 0.0168342 -0.00841842 -0.0206847 -0.001023
0.3 0.0168596 -0.00935944 -0.0203112 -0.000952877
0.3 0.0168868 -0.00980597 -0.02016 -0.000927505
0.3 0.0169156 -0.0103078 -0.0199978 -0.000901581
0.3 0.0169461 -0.0108618 -0.0198258 -0.00087527
0.3 0.016978 -0.0114679 -0.0196437 -0.000848477
0.3 0.0170113 -0.0121223 -0.0194522 -0.00082136
0.3 0.0170464 -0.0121223 -0.0194522 -0.00082136
0.3 0.0170819 -0.0121223 -0.0194522 -0.00082136
0.3 0.0171193 -0.014334 -0.0188363 -0.000740985
0.3 0.0171584 -0.014334 -0.0188363 -0.000740985
0.3 0.0171977 -0.0151491 -0.018616 -0.000714488
0.3 0.0172394 -0.0151491 -0.018616 -0.000714488
0.3 0.0172814 -0.0168824 -0.0181574 -0.000662591
0.3 0.017323 -0.0168824 -0.0181574 -0.000662591
0.3 0.0173637 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174069 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174505 -0.0196508 -0.0174445 -0.000592009
0.3 0.0174929 -0.0225284 -0.0167294 -0.00053316
0.3 0.0175334 -0.0234926 -0.0164955 -0.000515987
0.3 0.0175746 -0.0244548 -0.0162649 -0.00050011
0.3 0.0176156 -0.0254154 -0.0160377 -0.00048547
0.3 0.0176557 -0.0263679 -0.0158158 -0.000472393
0.3 0.0176934 -0.0273126 -0.0155991 -0.000460902
0.3 0.017732 -0.0273126 -0.0155991 -0.000460902
0.3 0.0177697 -0.0273126 -0.0155991 -0.000460902
0.3 0.0178059 -0.0291647 -0.0151826 -0.000442668
0.3 0.0178401 -0.0291647 -0.0151826 -0.000442668
0.3 0.0178733 -0.0317936 -0.014616 -0.000428467
0.3 0.0179051 -0.0326159 -0.0144458 -0.000427479
0.3 0.0179349 -0.0334041 -0.0142857 -0.000428492
0.3 0.0179622 -0.0341558 -0.0141377 -0.000431596
0.3 0.0179883 -0.0348712 -0.0140009 -0.000436731
0.3 0.0180122 -0.035541 -0.0138772 -0.000443966
0.3 0.0180337 -0.0361627 -0.0137677 -0.000453331
0.3 0.0180532 -0.0372556 -0.0135921 -0.00047839
0.3 0.0180701 -0.0372556 -0.0135921 -0.00047839
0.3 0.0180846 -0.0377237 -0.0135264 -0.000494078
0.3 0.0180962 -0.0377237 -0.0135264 -0.000494078
0.3 0.0181055 -0.0377237 -0.0135264 -0.000494078
0.3 0.0181116 -0.0384784 -0.0134457 -0.000531876
0.3 0.0181155 -0.0389702 -0.013437 -0.000578405
0.3 0.0181178 -0.0391032 -0.013463 -0.000605202
0.3 0.0181173 -0.0391673 -0.0135074 -0.000634081
0.3 0.0181144 -0.0391694 -0.0135684 -0.000664684
0.3 0.0181095 -0.0391063 -0.0136452 -0.000697097
0.3 0.0181014 -0.0391063 -0.0136452 -0.000697097
0.3 0.0180905 -0.0391063 -0.0136452 -0.000697097
0.3 0.0180775 -0.0388027 -0.0138462 -0.000766744
0.3 0.0180645 -0.0385717 -0.0139678 -0.000803712
0.3 0.0180474 -0.0385717 -0.0139678 -0.000803712
0.3 0.0180298 -0.0375924 -0.0144085 -0.000922435
0.3 0.01801 -0.0375924 -0.0144085 -0.000922435
0.3 0.0179895 -0.0375924 -0.0144085 -0.000922435
0.3 0.0179671 -0.0371873 -0.0145755 -0.000963931
0.3 0.0179429 -0.0362941 -0.014932 -0.00104916
0.3 0.0179173 -0.0362941 -0.014932 -0.00104916
0.3 0.0178915 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178656 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178379 -0.0347869 -0.0155123 -0.00118088
0.3 0.0178103 -0.0332116 -0.0161129 -0.00131324
0.3 0.0177832 -0.0332116 -0.0161129 -0.00131324
0.3 0.0177548 -0.0321908 -0.0165068 -0.00139971
0.3 0.0177262 -0.0316945 -0.0167 -0.00144202
0.3 0.0176976 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176694 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176413 -0.0312118 -0.0168888 -0.00148335
0.3 0.0176135 -0.030289 -0.0172535 -0.0015627
0.3 0.0175864 -0.0294352 -0.017591 -0.00163544
0.3 0.0175595 -0.0294352 -0.017591 -0.00163544
0.3 0.0175323 -0.0290377 -0.0177491 -0.00166914
0.3 0.0175061 -0.0290377 -0.0177491 -0.00166914
0.3 0.0174811 -0.0283035 -0.0180458 -0.00173169
0.3 0.0174563 -0.0283035 -0.0180458 -0.00173169
0.3 0.0174324 -0.0276611 -0.0183149 -0.0017875
0.3 0.0174097 -0.0276611 -0.0183149 -0.0017875
0.3 0.0173876 -0.0269117 -0.0186457 -0.00185438
0.3 0.0173671 -0.0269117 -0.0186457 -0.00185438
0.3 0.0173481 -0.0267282 -0.0187323 -0.00187134
0.3 0.0173305 -0.0267282 -0.0187323 -0.00187134
0.3 0.0173136 -0.0264718 -0.0188693 -0.00189749
0.3 0.0172978 -0.0264718 -0.0188693 -0.00189749
0.3 0.0172841 -0.0263842 -0.0189532 -0.00191354
0.3 0.0172729 -0.0263842 -0.0189532 -0.00191354
0.3 0.017263 -0.0264746 -0.0189835 -0.00192024
0.3 0.0172561 -0.0264746 -0.0189835 -0.00192024
0.3 0.017251 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172486 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172552 -0.0269808 -0.0189231 -0.00191451
0.3 0.0172632 -0.0277833 -0.0187778 -0.00189529
0.3 0.0172718 -0.0277833 -0.0187778 -0.00189529
0.3 0.0172776 -0.0280295 -0.0187307 -0.00188771
0.3 0.0172829 -0.0284903 -0.0186375 -0.00187033
0.3 0.0172894 -0.0286281 -0.0186518 -0.00188337
0.3 0.017292 -0.0286281 -0.0186518 -0.00188337
0.3 0.0172909 -0.0286281 -0.0186518 -0.00188337
0.3 0.017285 -0.0289174 -0.0187173 -0.00193132
0.3 0.0172797 -0.0290008 -0.018735 -0.00194628
0.3 0.0172751 -0.0290008 -0.018735 -0.00194628
0.3 0.0172708 -0.0290768 -0.0187518 -0.0019611
0.3 0.0172677 -0.0291449 -0.0187679 -0.0019759
0.3 0.0172654 -0.0291449 -0.0187679 -0.0019759
0.3 0.0172639 -0.0292579 -0.0187982 -0.00200538
0.3 0.0172632 -0.0293695 -0.01884 -0.00204964
0.3 0.0172635 -0.0293695 -0.01884 -0.00204964
0.3 0.0172644 -0.0293695 -0.01884 -0.00204964
0.3 0.0172661 -0.0293695 -0.01884 -0.00204964
0.3 0.0172682 -0.0294155 -0.018878 -0.0020939
0.3 0.0172714 -0.0294171 -0.0188899 -0.00210865
0.3 0.0172752 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172795 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172846 -0.0294124 -0.0189016 -0.00212338
0.3 0.0172836 -0.0293841 -0.018924 -0.00215286
0.3 0.0172843 -0.0293841 -0.018924 -0.00215286
0.3 0.0172864 -0.0292116 -0.0189686 -0.00218507
0.3 0.017292 -0.0290479 -0.019004 -0.00220175
0.3 0.0172991 -0.0288258 -0.0190495 -0.00221877
0.3 0.017307 -0.0281597 -0.0191801 -0.0022554
0.3 0.0173152 -0.0277083 -0.0192666 -0.00227506
0.3 0.0173254 -0.0271763 -0.019368 -0.00229573
0.3 0.0173371 -0.0265554 -0.0194872 -0.00231777
0.3 0.0173504 -0.0258482 -0.0196231 -0.00234099
0.3 0.0173648 -0.0258482 -0.0196231 -0.00234099
0.3 0.0173824 -0.0258482 -0.0196231 -0.00234099
0.3 0.0174027 -0.0241824 -0.0199455 -0.00239071
0.3 0.0174259 -0.0241824 -0.0199455 -0.00239071
0.3 0.0174489 -0.0221878 -0.0203364 -0.00244339
0.3 0.0174724 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175301 -0.0198916 -0.0207956 -0.00249784
0.3 0.0175594 -0.0173406 -0.0213207 -0.00255039
0.3 0.0175925 -0.0173406 -0.0213207 -0.00255039
0.3 0.017626 -0.0145673 -0.0219083 -0.00259711
0.3 0.01766 -0.011641 -0.0225517 -0.00263607
0.3 0.0176931 -0.0101332 -0.0228913 -0.00265274
0.3 0.0177296 -0.0101332 -0.0228913 -0.00265274
0.3 0.0177676 -0.0101332 -0.0228913 -0.00265274
0.3 0.0178046 -0.00544983 -0.0239753 -0.00269192
0.3 0.017841 -0.00544983 -0.0239753 -0.00269192
0.3 0.0178806 -0.00544983 -0.0239753 -0.00269192
0.3 0.0179197 -0.00223793 -0.0247434 -0.00270792
0.3 0.0179598 -0.00223793 -0.0247434 -0.00270792
0.3 0.0179992 0.00101549 -0.0255336 -0.00271764
0.3 0.018039 0.00101549 -0.0255336 -0.00271764
0.3 0.0180775 0.00587744 -0.0267401 -0.00271824
0.3 0.0181153 0.00747611 -0.027143 -0.00271471
0.3 0.0181529 0.00747611 -0.027143 -0.00271471
0.3 0.0181885 0.0106218 -0.0279443 -0.00270273
0.3 0.0182239 0.0121656 -0.0283409 -0.00269444
0.3 0.0182592 0.0136862 -0.0287333 -0.002685
0.3 0.0182934 0.0136862 -0.0287333 -0.002685
0.3 0.0183254 0.0136862 -0.0287333 -0.002685
0.3 0.0183562 0.0180881 -0.0298696 -0.00265067
0.3 0.0183858 0.019489 -0.0302314 -0.00263705
0.3 0.0184138 0.0208524 -0.0305833 -0.0026223
0.3 0.0184401 0.0208524 -0.0305833 -0.0026223
0.3 0.0184647 0.0208524 -0.0305833 -0.0026223
0.3 0.0184868 0.0234621 -0.0312551 -0.00259043
0.3 0.0185078 0.0234621 -0.0312551 -0.00259043
0.3 0.0185265 0.0259162 -0.0318771 -0.00255519
0.3 0.0185431 0.0259162 -0.0318771 -0.00255519
0.3 0.0185574 0.0259162 -0.0318771 -0.00255519
0.3 0.0185694 0.0281775 -0.0324406 -0.00251764
0.3 0.0185791 0.0311957 -0.0331663 -0.00245757
0.3 0.018586 0.0311957 -0.0331663 -0.00245757
0.3 0.0185912 0.0320945 -0.0333732 -0.00243714
0.3 0.0185939 0.0320945 -0.0333732 -0.00243714
0.3 0.0185934 0.0337546 -0.033739 -0.00239774
0.3 0.0185903 0.0352361 -0.0340366 -0.00236075
0.3 0.018585 0.0359208 -0.0341619 -0.00234412
0.3 0.0185772 0.0365718 -0.0342722 -0.00232888
0.3 0.0185673 0.037194 -0.0343691 -0.00231538
0.3 0.0185559 0.037194 -0.0343691 -0.00231538
0.3 0.0185428 0.037194 -0.0343691 -0.00231538
0.3 0.0185269 0.0389085 -0.0345775 -0.00228623
0.3 0.0185094 0.0394569 -0.0346224 -0.00228196
0.3 0.0184901 0.0399918 -0.0346567 -0.00228129
0.3 0.0184692 0.0405305 -0.0346825 -0.00228421
0.3 0.0184481 0.0405305 -0.0346825 -0.00228421
0.3 0.0184267 0.0405305 -0.0346825 -0.00228421
0.3 0.0184022 0.0422211 -0.0347152 -0.00231658
0.3 0.0183784 0.0422211 -0.0347152 -0.00231658
0.3 0.0183553 0.0422211 -0.0347152 -0.00231658
0.3 0.0183303 0.0441025 -0.0346961 -0.00238752
0.3 0.0183033 0.0447843 -0.0346803 -0.00242004
0.3 0.0182777 0.0447843 -0.0346803 -0.00242004
0.3 0.0182528 0.0447843 -0.0346803 -0.00242004
0.3 0.018227 0.0462262 -0.0346378 -0.00249768
0.3 0.0182023 0.0462262 -0.0346378 -0.00249768
0.3 0.0181759 0.0477992 -0.0345823 -0.00259326
0.3 0.0181507 0.0477992 -0.0345823 -0.00259326
0.3 0.0181248 0.0495207 -0.034523 -0.00270661
0.3 0.0181 0.0504401 -0.0344922 -0.00277
0.3 0.0180757 0.0514006 -0.0344614 -0.00283779
0.3 0.018051 0.0524045 -0.0344337 -0.00290972
0.3 0.0180262 0.0545373 -0.0343826 -0.00306593
0.3 0.0180028 0.0545373 -0.0343826 -0.00306593
0.3 0.0179823 0.0545373 -0.0343826 -0.00306593
0.3 0.0179611 0.0568435 -0.0343456 -0.00323679
0.3 0.017941 0.0580561 -0.034332 -0.00332715
0.3 0.0179238 0.0580561 -0.034332 -0.00332715
0.3 0.0179043 0.0619467 -0.0343203 -0.003615
0.3 0.0178868 0.0633286 -0.034329 -0.00371565
0.3 0.0178701 0.0647608 -0.0343503 -0.00381801
0.3 0.0178558 0.0662432 -0.0343831 -0.00392204
0.3 0.0178442 0.0677766 -0.0344289 -0.00402721
0.3 0.0178364 0.0677766 -0.0344289 -0.00402721
0.3 0.0178291 0.0677766 -0.0344289 -0.00402721
0.3 0.0178229 0.0709774 -0.0345634 -0.00423811
0.3 0.0178199 0.0726505 -0.0346547 -0.00434331
0.3 0.0178174 0.0726505 -0.0346547 -0.00434331
0.3 0.0178178 0.0761312 -0.0348887 -0.00455153
0.3 0.0178196 0.0761312 -0.0348887 -0.00455153
0.3 0.017828 0.0798029 -0.0352063 -0.00475189
0.3 0.0178384 0.0798029 -0.0352063 -0.00475189
0.3 0.0178479 0.0832197 -0.0354392 -0.00496958
0.3 0.0178564 0.0832197 -0.0354392 -0.00496958
0.3 0.0178617 0.0863546 -0.0356557 -0.0051654
0.3 0.0178666 0.0892325 -0.0358622 -0.00534752
0.3 0.0178716 0.0905773 -0.0359616 -0.00543377
0.3 0.017877 0.0905773 -0.0359616 -0.00543377
0.3 0.0178825 0.0905773 -0.0359616 -0.00543377
0.3 0.0178881 0.0942519 -0.0362443 -0.00567452
0.3 0.0178941 0.0942519 -0.0362443 -0.00567452
0.3 0.0179001 0.0942519 -0.0362443 -0.00567452
0.3 0.0179068 0.0974011 -0.0365043 -0.00588923
0.3 0.0179138 0.0983375 -0.0365861 -0.00595519
0.3 0.017921 0.0983375 -0.0365861 -0.00595519
0.3 0.0179284 0.100045 -0.0367423 -0.00607897
0.3 0.0179357 0.100816 -0.0368168 -0.00613683
0.3 0.0179431 0.101535 -0.036889 -0.00619215
0.3 0.0179508 0.101535 -0.036889 -0.00619215
0.3 0.0179585 0.102819 -0.0370263 -0.0062954
0.3 0.0179665 0.102819 -0.0370263 -0.0062954
0.3 0.0179745 0.102819 -0.0370263 -0.0062954
0.3 0.0179826 0.104374 -0.0372152 -0.00643246
0.3 0.0179908 0.104374 -0.0372152 -0.00643246
0.3 0.0179995 0.104374 -0.0372152 -0.00643246
0.3 0.0180081 0.105471 -0.0373876 -0.00654674
0.3 0.0180169 0.105686 -0.0374496 -0.00657714
0.3 0.0180258 0.105686 -0.0374496 -0.00657714
0.3 0.0180351 0.105686 -0.0374496 -0.00657714
0.3 0.0180437 0.105782 -0.0376702 -0.00664147
0.3 0.0180544 0.10562 -0.03776 -0.00665404
0.3 0.0180663 0.105358 -0.0378604 -0.00666248
0.3 0.0180779 0.104997 -0.0379713 -0.00666692
0.3 0.0180914 0.104536 -0.0380933 -0.00666746
0.3 0.0181075 0.10397 -0.0382286 -0.00666418
0.3 0.0181263 0.10397 -0.0382286 -0.00666418
0.3 0.0181435 0.102549 -0.0385375 -0.00664886
0.3 0.0181651 0.102549 -0.0385375 -0.00664886
0.3 0.0181873 0.100754 -0.0388988 -0.00662307
0.3 0.0182109 0.0997197 -0.0390999 -0.00660682
0.3 0.0182354 0.0985975 -0.0393141 -0.00658825
0.3 0.018261 0.0973985 -0.0395406 -0.00656858
0.3 0.018289 0.0973985 -0.0395406 -0.00656858
0.3 0.0183183 0.0973985 -0.0395406 -0.00656858
0.3 0.0183492 0.0947769 -0.0400308 -0.00652615
0.3 0.0183824 0.0947769 -0.0400308 -0.00652615
0.3 0.0184135 0.0919103 -0.0405636 -0.00648318
0.3 0.0184474 0.0919103 -0.0405636 -0.00648318
0.3 0.0184824 0.0888569 -0.0411307 -0.0064426
0.3 0.0185193 0.0888569 -0.0411307 -0.0064426
0.3 0.0185552 0.0856332 -0.0417263 -0.00640441
0.3 0.0185904 0.0856332 -0.0417263 -0.00640441
0.3 0.0186249 0.0805524 -0.0426635 -0.00635562
0.3 0.0186615 0.0805524 -0.0426635 -0.00635562
0.3 0.0186989 0.0805524 -0.0426635 -0.00635562
0.3 0.0187325 0.0770431 -0.0433037 -0.0063278
0.3 0.0187684 0.0770431 -0.0433037 -0.0063278
0.3 0.0188025 0.0716663 -0.044267 -0.00629248
0.3 0.0188357 0.0698661 -0.0445835 -0.00628301
0.3 0.0188659 0.068068 -0.0448962 -0.00627474
0.3 0.0188969 0.0662754 -0.0452038 -0.00626763
0.3 0.0189276 0.0662754 -0.0452038 -0.00626763
0.3 0.0189581 0.0662754 -0.0452038 -0.00626763
0.3 0.0189864 0.0627326 -0.0457967 -0.00625674
0.3 0.0190139 0.0627326 -0.0457967 -0.00625674
0.3 0.0190381 0.0575716 -0.046618 -0.0062495
0.3 0.0190613 0.0575716 -0.046618 -0.0062495
0.3 0.0190836 0.0575716 -0.046618 -0.0062495
0.3 0.019102 0.0526598 -0.0473293 -0.00625007
0.3 0.0191194 0.0526598 -0.0473293 -0.00625007
0.3 0.0191356 0.0526598 -0.0473293 -0.00625007
0.3 0.0191488 0.0495416 -0.0477351 -0.00625313
0.3 0.0191596 0.0495416 -0.0477351 -0.00625313
0.3 0.0191675 0.0451367 -0.0482252 -0.00626001
0.3 0.0191737 0.0451367 -0.0482252 -0.00626001
0.3 0.0191781 0.0451367 -0.0482252 -0.00626001
0.3 0.0191786 0.0424025 -0.0484656 -0.00626554
0.3 0.0191778 0.0424025 -0.0484656 -0.00626554
0.3 0.0191738 0.0398372 -0.0486362 -0.00626971
0.3 0.0191681 0.0398372 -0.0486362 -0.00626971
0.3 0.0191586 0.0374263 -0.0487357 -0.00627191
0.3 0.019148 0.0374263 -0.0487357 -0.00627191
0.3 0.019134 0.0351408 -0.0487675 -0.0062709
0.3 0.0191185 0.0351408 -0.0487675 -0.0062709
0.3 0.0190999 0.0329677 -0.0487354 -0.00626457
0.3 0.0190805 0.0329677 -0.0487354 -0.00626457
0.3 0.0190556 0.0298243 -0.0485823 -0.00624007
0.3 0.0190293 0.0287856 -0.0485076 -0.00622665
0.3 0.0190033 0.0287856 -0.0485076 -0.00622665
0.3 0.0189775 0.0287856 -0.0485076 -0.00622665
0.3 0.0189468 0.0256524 -0.0482268 -0.00616727
0.3 0.0189152 0.0245883 -0.0481153 -0.00614045
0.3 0.0188849 0.0245883 -0.0481153 -0.00614045
0.3 0.018853 0.0235051 -0.0479978 -0.0061095
0.3 0.0188199 0.022393 -0.0478741 -0.00607382
0.3 0.0187854 0.0212523 -0.0477443 -0.00603341
0.3 0.0187513 0.0200796 -0.0476089 -0.0059883
0.3 0.0187194 0.0200796 -0.0476089 -0.0059883
0.3 0.0186883 0.0200796 -0.0476089 -0.0059883
0.3 0.0186535 0.0163424 -0.0471808 -0.00582338
0.3 0.0186163 0.0136521 -0.0468809 -0.00568871
0.3 0.0185793 0.0122433 -0.0467277 -0.00561388
0.3 0.0185438 0.0122433 -0.0467277 -0.00561388
0.3 0.0185127 0.0122433 -0.0467277 -0.00561388
0.3 0.0184794 0.00929324 -0.0464177 -0.00544907
0.3 0.0184473 0.00929324 -0.0464177 -0.00544907
0.3 0.0184155 0.00616541 -0.0461091 -0.00526609
0.3 0.0183808 0.00286253 -0.0458056 -0.00506582
0.3 0.0183464 0.00114389 -0.0456569 -0.00495928
0.3 0.0183164 0.00114389 -0.0456569 -0.00495928
0.3 0.0182889 0.00114389 -0.0456569 -0.00495928
0.3 0.0182606 -0.00242998 -0.0453719 -0.00473454
0.3 0.0182282 -0.00617768 -0.045111 -0.00449785
0.3 0.0182011 -0.00617768 -0.045111 -0.00449785
0.3 0.0181774 -0.00617768 -0.045111 -0.00449785
0.3 0.0181532 -0.0101019 -0.0448795 -0.0042507
0.3 0.0181282 -0.0121333 -0.0447775 -0.00412407
0.3 0.0181076 -0.0121333 -0.0447775 -0.00412407
0.3 0.0180841 -0.0184974 -0.0445373 -0.00373491
0.3 0.0180628 -0.0207107 -0.0444852 -0.003604
0.3 0.0180422 -0.0229691 -0.0444481 -0.00347283
0.3 0.0180256 -0.0252785 -0.0444289 -0.00334137
0.3 0.018012 -0.0252785 -0.0444289 -0.00334137
0.3 0.0180015 -0.0252785 -0.0444289 -0.00334137
0.3 0.0179912 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179908 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179924 -0.0325423 -0.0444935 -0.00294775
0.3 0.0179915 -0.039522 -0.0444986 -0.00252828
0.3 0.0179884 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179862 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179839 -0.0417279 -0.0444942 -0.00239749
0.3 0.0179811 -0.0480054 -0.0444693 -0.00203062
0.3 0.0179785 -0.0499859 -0.0444572 -0.00191667
0.3 0.0179764 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179747 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179735 -0.0519105 -0.0444433 -0.0018069
0.3 0.0179721 -0.0573601 -0.0443909 -0.00150105
0.3 0.0179709 -0.0573601 -0.0443909 -0.00150105
0.3 0.0179702 -0.0590698 -0.0443698 -0.00140692
0.3 0.01797 -0.0590698 -0.0443698 -0.00140692
0.3 0.01797 -0.0590698 -0.0443698 -0.00140692
0.3 0.0179704 -0.0653887 -0.044269 -0.00106763
0.3 0.0179712 -0.0653887 -0.044269 -0.00106763
0.3 0.0179727 -0.0653887 -0.044269 -0.00106763
0.3 0.0179742 -0.0695989 -0.0441767 -0.000850417
0.3 0.0179767 -0.0695989 -0.0441767 -0.000850417
0.3 0.0179799 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179839 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179883 -0.0721638 -0.0441076 -0.000722294
0.3 0.0179939 -0.0745402 -0.0440327 -0.000606975
0.3 0.017996 -0.0745402 -0.0440327 -0.000606975
0.3 0.0179995 -0.0776107 -0.0438939 -0.000454783
0.3 0.0180051 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180145 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180274 -0.0784379 -0.0438313 -0.000409544
0.3 0.0180417 -0.0797769 -0.0436734 -0.000328349
0.3 0.0180583 -0.0797769 -0.0436734 -0.000328349
0.3 0.0180772 -0.0809906 -0.0433348 -0.000231639
0.3 0.0180987 -0.0811776 -0.043191 -0.000206418
0.3 0.0181193 -0.0812655 -0.0430327 -0.000184691
0.3 0.0181454 -0.0812655 -0.0430327 -0.000184691
0.3 0.0181745 -0.0812564 -0.0428602 -0.000166336
0.3 0.0182056 -0.0812564 -0.0428602 -0.000166336
0.3 0.0182398 -0.0809638 -0.0424724 -0.00013903
0.3 0.0182776 -0.0809638 -0.0424724 -0.00013903
0.3 0.0183142 -0.079897 -0.041793 -0.000121248
0.3 0.0183549 -0.0793907 -0.0415436 -0.000120852
0.3 0.018399 -0.0793907 -0.0415436 -0.000120852
0.3 0.0184439 -0.0781728 -0.0410152 -0.000126779
0.3 0.0184883 -0.0774751 -0.0407398 -0.000132703
0.3 0.018536 -0.0774751 -0.0407398 -0.000132703
0.3 0.0185868 -0.0767196 -0.0404568 -0.000140673
0.3 0.0186388 -0.0759088 -0.0401663 -0.000150457
0.3 0.0186902 -0.0732046 -0.0392692 -0.000188249
0.3 0.0187415 -0.0732046 -0.0392692 -0.000188249
0.3 0.0187962 -0.0732046 -0.0392692 -0.000188249
0.3 0.0188497 -0.0712115 -0.0386556 -0.000219517
0.3 0.0189045 -0.0712115 -0.0386556 -0.000219517
0.3 0.0189591 -0.0712115 -0.0386556 -0.000219517
0.3 0.0190138 -0.068031 -0.0377322 -0.000271747
0.3 0.0190691 -0.068031 -0.0377322 -0.000271747
0.3 0.019125 -0.068031 -0.0377322 -0.000271747
0.3 0.0191782 -0.0658323 -0.0371258 -0.000308092
0.3 0.0192333 -0.0647201 -0.0368273 -0.000326336
0.3 0.0192874 -0.0636028 -0.0365329 -0.000344498
0.3 0.01934 -0.0613748 -0.0359612 -0.00037995
0.3 0.0193904 -0.0613748 -0.0359612 -0.00037995
0.3 0.0194399 -0.0602731 -0.0356867 -0.00039676
0.3 0.0194901 -0.0602731 -0.0356867 -0.00039676
0.3 0.0195377 -0.0570548 -0.0349146 -0.000442461
0.3 0.0195836 -0.0560275 -0.0346782 -0.000455587
0.3 0.0196265 -0.0550263 -0.0344532 -0.000467526
0.3 0.0196689 -0.0550263 -0.0344532 -0.000467526
0.3 0.0197094 -0.0550263 -0.0344532 -0.000467526
0.3 0.0197474 -0.0531156 -0.0340403 -0.000487403
0.3 0.0197826 -0.0522177 -0.0338549 -0.000495008
0.3 0.0198156 -0.0522177 -0.0338549 -0.000495008
0.3 0.0198466 -0.0505545 -0.0335305 -0.000505211
0.3 0.0198748 -0.0505545 -0.0335305 -0.000505211
0.3 0.0199001 -0.0505545 -0.0335305 -0.000505211
0.3 0.0199234 -0.047859 -0.0330914 -0.000503702
0.3 0.0199434 -0.047859 -0.0330914 -0.000503702
0.3 0.0199606 -0.0468513 -0.0329786 -0.000491724
0.3 0.0199743 -0.0468513 -0.0329786 -0.000491724
0.3 0.0199865 -0.0461065 -0.0329466 -0.000472275
0.3 0.0199945 -0.0458216 -0.032958 -0.000460081
0.3 0.0199993 -0.0458216 -0.032958 -0.000460081
0.3 0.0200018 -0.04559 -0.0329859 -0.00044657
0.3 0.0200021 -0.04559 -0.0329859 -0.00044657
0.3 0.0199992 -0.0452752 -0.033089 -0.000415406
0.3 0.0199936 -0.0452752 -0.033089 -0.000415406
0.3 0.0199856 -0.0451534 -0.0332544 -0.00037896
0.3 0.0199763 -0.0451529 -0.0333571 -0.000359139
0.3 0.0199646 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199507 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199352 -0.0452483 -0.0335953 -0.000316969
0.3 0.0199191 -0.0454689 -0.0338765 -0.000271753
0.3 0.0199005 -0.0456063 -0.0340274 -0.000248701
0.3 0.0198809 -0.0456063 -0.0340274 -0.000248701
0.3 0.0198602 -0.0459268 -0.0343475 -0.000201759
0.3 0.0198391 -0.0462679 -0.0346783 -0.000155531
0.3 0.0198169 -0.0462679 -0.0346783 -0.000155531
0.3 0.0197944 -0.0462679 -0.0346783 -0.000155531
0.3 0.0197718 -0.0466102 -0.0350156 -0.000110408
0.3 0.0197486 -0.0466102 -0.0350156 -0.000110408
0.3 0.0197249 -0.046916 -0.0353496 -6.74424e-05
0.3 0.0197021 -0.046916 -0.0353496 -6.74424e-05
0.3 0.0196789 -0.0471702 -0.0356742 -2.77533e-05
0.3 0.0196551 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0196322 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0196105 -0.0472705 -0.0358306 -9.59875e-06
0.3 0.0195874 -0.0474405 -0.0362667 3.647e-05
0.3 0.0195657 -0.0474405 -0.0362667 3.647e-05
0.3 0.0195441 -0.0473591 -0.0366336 6.63474e-05
0.3 0.0195229 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0195029 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194853 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194698 -0.0471236 -0.0368267 7.53216e-05
0.3 0.0194544 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194409 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194282 -0.04649 -0.0370329 7.11342e-05
0.3 0.0194172 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0194082 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0193995 -0.0454895 -0.0371285 4.44656e-05
0.3 0.0193933 -0.0440741 -0.0371052 -3.17578e-06
0.3 0.0193886 -0.0440741 -0.0371052 -3.17578e-06
0.3 0.0193876 -0.0428838 -0.0370212 -4.52989e-05
0.3 0.0193889 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0193926 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0193972 -0.0422049 -0.0369572 -6.90034e-05
0.3 0.0194051 -0.0406659 -0.0367839 -0.000120936
0.3 0.0194148 -0.0406659 -0.0367839 -0.000120936
0.3 0.0194264 -0.0382988 -0.0365007 -0.000207671
0.3 0.0194387 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194523 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194662 -0.0375203 -0.0364052 -0.000238602
0.3 0.0194785 -0.0354587 -0.0362748 -0.000278225
0.3 0.0194895 -0.0347898 -0.036233 -0.000290709
0.3 0.0195004 -0.0347898 -0.036233 -0.000290709
0.3 0.0195111 -0.0334654 -0.0361448 -0.000316675
0.3 0.0195217 -0.0334654 -0.0361448 -0.000316675
0.3 0.0195327 -0.0328117 -0.0360993 -0.000329833
0.3 0.0195439 -0.0315221 -0.0360058 -0.000356394
0.3 0.0195551 -0.0315221 -0.0360058 -0.000356394
0.3 0.0195664 -0.0302576 -0.0359091 -0.000383165
0.3 0.0195777 -0.0302576 -0.0359091 -0.000383165
0.3 0.0195891 -0.0302576 -0.0359091 -0.000383165
0.3 0.0196006 -0.0284085 -0.0357589 -0.000423669
0.3 0.019612 -0.0284085 -0.0357589 -0.000423669
0.3 0.0196234 -0.0272085 -0.0356557 -0.000450813
0.3 0.0196348 -0.0266183 -0.0356033 -0.000464443
0.3 0.0196463 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196575 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196685 -0.0260352 -0.0355504 -0.000478083
0.3 0.0196794 -0.0243463 -0.0353884 -0.000520174
0.3 0.0196902 -0.0238258 -0.0353328 -0.000535245
0.3 0.0197011 -0.0233396 -0.0352736 -0.000550443
0.3 0.0197121 -0.0229024 -0.0352063 -0.000564784
0.3 0.0197233 -0.0229024 -0.0352063 -0.000564784
0.3 0.0197356 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197495 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197649 -0.0222031 -0.0350405 -0.000590067
0.3 0.0197812 -0.0216401 -0.034698 -0.000618077
0.3 0.0197984 -0.0216401 -0.034698 -0.000618077
0.3 0.0198183 -0.0216401 -0.034698 -0.000618077
0.3 0.0198396 -0.0216094 -0.0343999 -0.00062942
0.3 0.0198627 -0.0216094 -0.0343999 -0.00062942
0.3 0.0198867 -0.0216094 -0.0343999 -0.00062942
0.3 0.0199118 -0.0223662 -0.0336319 -0.000634762
0.3 0.0199391 -0.022717 -0.0334056 -0.000632704
0.3 0.0199685 -0.022717 -0.0334056 -0.000632704
0.3 0.0199985 -0.022717 -0.0334056 -0.000632704
0.3 0.0200305 -0.0241097 -0.0326483 -0.000619482
0.3 0.0200644 -0.024678 -0.032372 -0.000612997
0.3 0.0200994 -0.024678 -0.032372 -0.000612997
0.3 0.020135 -0.024678 -0.032372 -0.000612997
0.3 0.0201724 -0.0259303 -0.0317972 -0.00059942
0.3 0.0202108 -0.0259303 -0.0317972 -0.00059942
0.3 0.0202485 -0.0280497 -0.0308921 -0.000579143
0.3 0.0202879 -0.0288077 -0.030583 -0.000573509
0.3 0.0203276 -0.0295922 -0.0302694 -0.000568593
0.3 0.0203672 -0.0312235 -0.0296342 -0.000560066
0.3 0.0204057 -0.0312235 -0.0296342 -0.000560066
0.3 0.0204456 -0.0320686 -0.0293132 -0.000556559
0.3 0.0204852 -0.0329327 -0.0289891 -0.00055357
0.3 0.0205233 -0.0337998 -0.0286662 -0.000552453
0.3 0.0205615 -0.0346801 -0.0283433 -0.000552003
0.3 0.0206 -0.0346801 -0.0283433 -0.000552003
0.3 0.0206379 -0.03557 -0.0280197 -0.000552382
0.3 0.0206747 -0.03557 -0.0280197 -0.000552382
0.3 0.0207105 -0.0382399 -0.0270644 -0.00056204
0.3 0.0207452 -0.039121 -0.0267533 -0.000568058
0.3 0.0207786 -0.0399929 -0.026447 -0.000575484
0.3 0.0208102 -0.0399929 -0.026447 -0.000575484
0.3 0.0208403 -0.0417052 -0.0258503 -0.000594714
0.3 0.0208698 -0.042536 -0.0255626 -0.000606727
0.3 0.0208975 -0.042536 -0.0255626 -0.000606727
0.3 0.0209228 -0.042536 -0.0255626 -0.000606727
0.3 0.0209474 -0.0448897 -0.0247476 -0.000652973
0.3 0.0209698 -0.0456119 -0.0244969 -0.000672057
0.3 0.0209897 -0.0456119 -0.0244969 -0.000672057
0.3 0.0210078 -0.0456119 -0.0244969 -0.000672057
0.3 0.0210233 -0.0475454 -0.0238141 -0.000740753
0.3 0.0210363 -0.0481001 -0.023614 -0.000767538
0.3 0.0210476 -0.0486046 -0.0234277 -0.000796335
0.3 0.0210563 -0.0490586 -0.0232563 -0.00082711
0.3 0.0210628 -0.0494593 -0.0231006 -0.00085985
0.3 0.0210668 -0.0494593 -0.0231006 -0.00085985
0.3 0.021068 -0.0500803 -0.0228413 -0.00093125
0.3 0.0210669 -0.0503043 -0.0227359 -0.000969643
0.3 0.0210631 -0.050471 -0.0226472 -0.00100968
0.3 0.0210569 -0.0505754 -0.0225754 -0.00105136
0.3 0.0210493 -0.0506256 -0.0225187 -0.00109445
0.3 0.0210389 -0.0506214 -0.0224769 -0.00113895
0.3 0.0210257 -0.0505577 -0.0224513 -0.00118481
0.3 0.0210104 -0.0504443 -0.0224387 -0.00123167
0.3 0.0209946 -0.0502832 -0.0224382 -0.00127958
0.3 0.0209759 -0.0500754 -0.0224502 -0.00132851
0.3 0.0209555 -0.0498249 -0.0224735 -0.00137834
0.3 0.0209345 -0.0498249 -0.0224735 -0.00137834
0.3 0.0209111 -0.0495342 -0.0225073 -0.00142899
0.3 0.0208862 -0.0492032 -0.0225514 -0.00148048
0.3 0.0208602 -0.0488306 -0.0226064 -0.00153278
0.3 0.0208338 -0.0484207 -0.0226717 -0.00158595
0.3 0.0208062 -0.0479733 -0.0227474 -0.00163998
0.3 0.0207773 -0.0475016 -0.0228293 -0.00169443
0.3 0.0207484 -0.0465126 -0.0230052 -0.00180365
0.3 0.0207201 -0.0465126 -0.0230052 -0.00180365
0.3 0.0206902 -0.0465126 -0.0230052 -0.00180365
0.3 0.0206606 -0.045004 -0.0232762 -0.00196626
0.3 0.020631 -0.0445143 -0.0233633 -0.00201934
0.3 0.0206026 -0.0445143 -0.0233633 -0.00201934
0.3 0.0205732 -0.0445143 -0.0233633 -0.00201934
0.3 0.0205443 -0.0431258 -0.0236013 -0.0021728
0.3 0.0205159 -0.0431258 -0.0236013 -0.0021728
0.3 0.020488 -0.0431258 -0.0236013 -0.0021728
0.3 0.0204608 -0.0419156 -0.02379 -0.00231516
0.3 0.0204339 -0.0415561 -0.0238399 -0.00235955
0.3 0.0204079 -0.0412236 -0.023882 -0.00240228
0.3 0.0203829 -0.0412236 -0.023882 -0.00240228
0.3 0.0203595 -0.0412236 -0.023882 -0.00240228
0.3 0.0203368 -0.040634 -0.0239421 -0.00248221
0.3 0.0203147 -0.040634 -0.0239421 -0.00248221
0.3 0.0202936 -0.039962 -0.0239689 -0.00258813
0.3 0.0202742 -0.039805 -0.0239583 -0.00261932
0.3 0.0202562 -0.0396833 -0.0239368 -0.00264829
0.3 0.0202387 -0.0395994 -0.0239035 -0.00267507
0.3 0.0202225 -0.0395994 -0.0239035 -0.00267507
0.3 0.0202062 -0.0395994 -0.0239035 -0.00267507
0.3 0.0201921 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201805 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201712 -0.0395944 -0.0237336 -0.00274344
0.3 0.0201643 -0.0400099 -0.023443 -0.00279388
0.3 0.0201599 -0.0402456 -0.0233191 -0.00280723
0.3 0.0201583 -0.0405339 -0.0231815 -0.00281917
0.3 0.0201649 -0.0405339 -0.0231815 -0.00281917
0.3 0.0201721 -0.0408083 -0.0230457 -0.00282937
0.3 0.0201819 -0.0410672 -0.0229114 -0.00283927
0.3 0.0201883 -0.0413114 -0.0227787 -0.0028485
0.3 0.0201933 -0.0413114 -0.0227787 -0.0028485
0.3 0.0201987 -0.0416937 -0.022565 -0.00288128
0.3 0.0202024 -0.0416937 -0.022565 -0.00288128
0.3 0.020204 -0.0419005 -0.0224326 -0.00294035
0.3 0.0202048 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202059 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202073 -0.0420574 -0.0222987 -0.00299854
0.3 0.0202089 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202105 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202124 -0.0422075 -0.0221003 -0.00308491
0.3 0.0202146 -0.0422502 -0.0219709 -0.00314228
0.3 0.0202171 -0.0422551 -0.021907 -0.00317089
0.3 0.0202197 -0.0422321 -0.0217812 -0.00322801
0.3 0.0202224 -0.0422048 -0.0217193 -0.00325649
0.3 0.0202253 -0.0421672 -0.0216579 -0.00328496
0.3 0.0202286 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202319 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202355 -0.0421195 -0.0215971 -0.00331336
0.3 0.0202392 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202431 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202471 -0.0419207 -0.0214183 -0.00339811
0.3 0.0202445 -0.0416086 -0.0212515 -0.0034833
0.3 0.0202434 -0.0414271 -0.0212092 -0.00351216
0.3 0.0202425 -0.0414271 -0.0212092 -0.00351216
0.3 0.020245 -0.0414271 -0.0212092 -0.00351216
0.3 0.0202514 -0.0405929 -0.021138 -0.00360332
0.3 0.0202592 -0.0401837 -0.021138 -0.00363599
0.3 0.0202685 -0.0397025 -0.0211524 -0.00367002
0.3 0.0202784 -0.039149 -0.0211805 -0.00370542
0.3 0.0202911 -0.0385221 -0.021223 -0.00374214
0.3 0.0203054 -0.037816 -0.0212818 -0.00378041
0.3 0.0203223 -0.037816 -0.0212818 -0.00378041
0.3 0.0203392 -0.0361724 -0.0214465 -0.00386061
0.3 0.0203589 -0.0361724 -0.0214465 -0.00386061
0.3 0.0203797 -0.0361724 -0.0214465 -0.00386061
0.3 0.0204034 -0.0342568 -0.0216734 -0.0039415
0.3 0.0204296 -0.0342568 -0.0216734 -0.0039415
0.3 0.0204558 -0.030917 -0.0221284 -0.0040614
0.3 0.0204814 -0.0297018 -0.0223083 -0.00409995
0.3 0.0205088 -0.0284404 -0.0225013 -0.00413754
0.3 0.0205386 -0.0271319 -0.0227082 -0.00417446
0.3 0.0205702 -0.0271319 -0.0227082 -0.00417446
0.3 0.0206016 -0.0271319 -0.0227082 -0.00417446
0.3 0.0206336 -0.0229932 -0.0233956 -0.0042774
0.3 0.0206681 -0.0229932 -0.0233956 -0.0042774
0.3 0.020704 -0.0229932 -0.0233956 -0.0042774
0.3 0.0207376 -0.0200937 -0.0239015 -0.0043396
0.3 0.020772 -0.0171131 -0.0244361 -0.00439705
0.3 0.0208077 -0.0156076 -0.0247115 -0.0044234
0.3 0.0208439 -0.0156076 -0.0247115 -0.0044234
0.3 0.020879 -0.0156076 -0.0247115 -0.0044234
0.3 0.0209136 -0.0110807 -0.0255584 -0.00449232
0.3 0.0209486 -0.00958225 -0.0258438 -0.00451169
0.3 0.0209827 -0.00809417 -0.0261284 -0.00452967
0.3 0.0210158 -0.00662437 -0.0264106 -0.00454595
0.3 0.0210476 -0.00517274 -0.0266901 -0.00456054
0.3 0.0210797 -0.00517274 -0.0266901 -0.00456054
0.3 0.0211107 -0.00517274 -0.0266901 -0.00456054
0.3 0.0211392 -0.000965478 -0.0274978 -0.00459562
0.3 0.0211655 -0.000965478 -0.0274978 -0.00459562
0.3 0.0211916 0.000376269 -0.0277524 -0.00460456
0.3 0.0212164 0.000376269 -0.0277524 -0.00460456
0.3 0.0212384 0.00416919 -0.028456 -0.00462296
0.3 0.0212583 0.00534432 -0.0286657 -0.00462662
0.3 0.0212762 0.00647265 -0.0288625 -0.00462904
0.3 0.0212918 0.00755506 -0.0290461 -0.00463052
0.3 0.0213052 0.00858702 -0.0292149 -0.00463111
0.3 0.0213169 0.00956762 -0.0293676 -0.00463097
0.3 0.0213265 0.00956762 -0.0293676 -0.00463097
0.3 0.0213334 0.00956762 -0.0293676 -0.00463097
0.3 0.0213379 0.0121927 -0.029726 -0.00462694
0.3 0.0213399 0.0121927 -0.029726 -0.00462694
0.3 0.0213397 0.0121927 -0.029726 -0.00462694
0.3 0.0213367 0.0143021 -0.0299183 -0.00462099
0.3 0.021331 0.0143021 -0.0299183 -0.00462099
0.3 0.0213225 0.0143021 -0.0299183 -0.00462099
0.3 0.021312 0.0154047 -0.0299474 -0.00461813
0.3 0.0212981 0.0154047 -0.0299474 -0.00461813
0.3 0.0212811 0.0166871 -0.0298489 -0.00462288
0.3 0.0212617 0.0170276 -0.0297798 -0.00462761
0.3 0.0212404 0.0173405 -0.0296942 -0.00463514
0.3 0.0212164 0.0176258 -0.0295938 -0.00464513
0.3 0.0211904 0.0178863 -0.0294786 -0.00465788
0.3 0.0211632 0.0178863 -0.0294786 -0.00465788
0.3 0.0211339 0.0183693 -0.0292115 -0.00469341
0.3 0.0211032 0.0185966 -0.0290605 -0.00471649
0.3 0.0210715 0.0188268 -0.0289001 -0.00474382
0.3 0.0210387 0.019064 -0.0287312 -0.00477561
0.3 0.0210049 0.0193092 -0.0285536 -0.00481187
0.3 0.0209695 0.0195626 -0.0283678 -0.0048526
0.3 0.020935 0.0195626 -0.0283678 -0.0048526
0.3 0.0209009 0.0195626 -0.0283678 -0.0048526
0.3 0.0208645 0.0203978 -0.0277676 -0.00500246
0.3 0.0208291 0.0203978 -0.0277676 -0.00500246
0.3 0.0207902 0.021383 -0.0271093 -0.00519315
0.3 0.0207523 0.021383 -0.0271093 -0.00519315
0.3 0.0207162 0.021383 -0.0271093 -0.00519315
0.3 0.0206813 0.021383 -0.0271093 -0.00519315
0.3 0.0206434 0.0225485 -0.0264049 -0.00542436
0.3 0.0206068 0.0225485 -0.0264049 -0.00542436
0.3 0.0205725 0.0225485 -0.0264049 -0.00542436
0.3 0.0205379 0.0234195 -0.0259157 -0.00559948
0.3 0.0205047 0.0234195 -0.0259157 -0.00559948
0.3 0.0204711 0.0238799 -0.0256668 -0.00569256
0.3 0.0204385 0.0248487 -0.0251616 -0.00588971
0.3 0.0204052 0.0253612 -0.024908 -0.00599343
0.3 0.0203743 0.0253612 -0.024908 -0.00599343
0.3 0.0203424 0.0264471 -0.0244025 -0.00620984
0.3 0.020314 0.0264471 -0.0244025 -0.00620984
0.3 0.0202834 0.0282373 -0.0236621 -0.00655372
0.3 0.0202549 0.0282373 -0.0236621 -0.00655372
0.3 0.0202269 0.0295506 -0.0232003 -0.00679182
0.3 0.0202009 0.0295506 -0.0232003 -0.00679182
0.3 0.0201759 0.0295506 -0.0232003 -0.00679182
0.3 0.0201493 0.0309747 -0.022775 -0.00703534
0.3 0.0201265 0.0325355 -0.0223989 -0.0072796
0.3 0.0201059 0.0333688 -0.0222322 -0.00740124
0.3 0.0200871 0.034246 -0.022084 -0.00752264
0.3 0.0200709 0.0351656 -0.0219545 -0.00764302
0.3 0.0200571 0.0361295 -0.0218453 -0.00776193
0.3 0.0200461 0.0361295 -0.0218453 -0.00776193
0.3 0.0200372 0.0361295 -0.0218453 -0.00776193
0.3 0.020031 0.0381114 -0.0216682 -0.00799385
0.3 0.0200261 0.0399533 -0.0214967 -0.00821677
0.3 0.020022 0.0399533 -0.0214967 -0.00821677
0.3 0.0200203 0.0399533 -0.0214967 -0.00821677
0.3 0.0200154 0.0422305 -0.0210853 -0.00857402
0.3 0.0200096 0.0422305 -0.0210853 -0.00857402
0.3 0.0200018 0.0435734 -0.0208219 -0.00879159
0.3 0.0199945 0.0441977 -0.0206939 -0.00889686
0.3 0.0199874 0.0447914 -0.0205682 -0.00899989
0.3 0.0199806 0.0453548 -0.0204446 -0.00910067
0.3 0.019974 0.0453548 -0.0204446 -0.00910067
0.3 0.019968 0.0453548 -0.0204446 -0.00910067
0.3 0.0199617 0.0468656 -0.0200866 -0.00938992
0.3 0.0199557 0.0468656 -0.0200866 -0.00938992
0.3 0.0199501 0.0468656 -0.0200866 -0.00938992
0.3 0.0199439 0.0481204 -0.0197466 -0.00966054
0.3 0.0199381 0.0484836 -0.0196372 -0.00974676
0.3 0.0199325 0.0488204 -0.0195296 -0.00983108
0.3 0.0199271 0.0488204 -0.0195296 -0.00983108
0.3 0.0199221 0.0491307 -0.0194239 -0.00991351
0.3 0.0199172 0.0491307 -0.0194239 -0.00991351
0.3 0.0199122 0.0499059 -0.0191182 -0.0101497
0.3 0.0199072 0.0501143 -0.0190199 -0.0102248
0.3 0.0199025 0.0502978 -0.0189234 -0.0102982
0.3 0.0198978 0.0504163 -0.0188369 -0.0103677
0.3 0.0198934 0.0504618 -0.0187619 -0.0104339
0.3 0.0198893 0.0504347 -0.018698 -0.0104962
0.3 0.0198857 0.0503217 -0.0186486 -0.0105539
0.3 0.0198846 0.0503217 -0.0186486 -0.0105539
0.3 0.0198836 0.049834 -0.0185954 -0.0106562
0.3 0.0198833 0.0494572 -0.0185922 -0.0107006
0.3 0.0198854 0.0489865 -0.0186078 -0.0107407
0.3 0.0198892 0.0484257 -0.0186418 -0.0107769
0.3 0.0198943 0.0484257 -0.0186418 -0.0107769
0.3 0.0199022 0.0484257 -0.0186418 -0.0107769
0.3 0.0199113 0.0462038 -0.0188528 -0.0108628
0.3 0.0199222 0.0452833 -0.0189619 -0.0108843
0.3 0.019934 0.0452833 -0.0189619 -0.0108843
0.3 0.0199505 0.0452833 -0.0189619 -0.0108843
0.3 0.0199676 0.0431907 -0.0192387 -0.0109183
0.3 0.0199874 0.0431907 -0.0192387 -0.0109183
0.3 0.0200081 0.0431907 -0.0192387 -0.0109183
0.3 0.0200305 0.0394665 -0.0197866 -0.0109485
0.3 0.0200532 0.0366599 -0.0202316 -0.010959
0.3 0.0200767 0.0351722 -0.0204743 -0.0109615
0.3 0.0201022 0.0351722 -0.0204743 -0.0109615
0.3 0.020127 0.0320661 -0.020997 -0.0109639
0.3 0.0201534 0.0320661 -0.020997 -0.0109639
0.3 0.0201805 0.0304527 -0.0212758 -0.0109639
0.3 0.0202092 0.0304527 -0.0212758 -0.0109639
0.3 0.0202363 0.0271226 -0.0218616 -0.010961
0.3 0.0202634 0.0236809 -0.0224769 -0.010955
0.3 0.0202897 0.0236809 -0.0224769 -0.010955
0.3 0.0203162 0.0201801 -0.0231142 -0.0109491
0.3 0.020344 0.0201801 -0.0231142 -0.0109491
0.3 0.0203703 0.0201801 -0.0231142 -0.0109491
0.3 0.0203961 0.0148655 -0.0240905 -0.0109389
0.3 0.020422 0.0148655 -0.0240905 -0.0109389
0.3 0.0204463 0.0148655 -0.0240905 -0.0109389
0.3 0.0204686 0.00956662 -0.0250555 -0.0109277
0.3 0.0204916 0.00956662 -0.0250555 -0.0109277
0.3 0.020514 0.00956662 -0.0250555 -0.0109277
0.3 0.0205333 0.00440336 -0.0259746 -0.0109183
0.3 0.0205501 0.00272786 -0.0262661 -0.0109158
0.3 0.020566 0.00108009 -0.0265483 -0.0109137
0.3 0.0205801 -0.000538516 -0.0268201 -0.0109121
0.3 0.0205924 -0.0021253 -0.0270796 -0.0109106
0.3 0.0206014 -0.00368162 -0.0273277 -0.0109093
0.3 0.0206096 -0.00520472 -0.0275634 -0.0109079
0.3 0.0206162 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206211 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206239 -0.00669031 -0.0277853 -0.0109065
0.3 0.0206241 -0.00954624 -0.0281839 -0.0109035
0.3 0.0206227 -0.00954624 -0.0281839 -0.0109035
0.3 0.0206182 -0.0122375 -0.028519 -0.0109004
0.3 0.0206117 -0.0122375 -0.028519 -0.0109004
0.3 0.0206018 -0.0159299 -0.0288904 -0.010895
0.3 0.0205898 -0.0159299 -0.0288904 -0.010895
0.3 0.0205762 -0.0159299 -0.0288904 -0.010895
0.3 0.0205588 -0.0192512 -0.0291049 -0.0108835
0.3 0.0205389 -0.0202782 -0.0291407 -0.0108779
0.3 0.0205167 -0.021272 -0.0291604 -0.0108707
0.3 0.0204925 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204669 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204403 -0.0222363 -0.0291658 -0.0108616
0.3 0.0204111 -0.02409 -0.0291326 -0.010837
0.3 0.0203816 -0.02409 -0.0291326 -0.010837
0.3 0.0203477 -0.026792 -0.0289886 -0.0107755
0.3 0.0203127 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202776 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202423 -0.0276835 -0.0289199 -0.0107477
0.3 0.0202056 -0.0294784 -0.0287564 -0.0106797
0.3 0.0201697 -0.0294784 -0.0287564 -0.0106797
0.3 0.020134 -0.0294784 -0.0287564 -0.0106797
0.3 0.0200953 -0.0313212 -0.0285642 -0.0105924
0.3 0.0200559 -0.0332466 -0.0283513 -0.0104839
0.3 0.0200183 -0.0332466 -0.0283513 -0.0104839
0.3 0.0199747 -0.0374204 -0.0278844 -0.0101984
0.3 0.0199331 -0.0374204 -0.0278844 -0.0101984
0.3 0.0198939 -0.0374204 -0.0278844 -0.0101984
0.3 0.019857 -0.0374204 -0.0278844 -0.0101984
0.3 0.0198178 -0.0408928 -0.027522 -0.00992329
0.3 0.0197802 -0.0408928 -0.027522 -0.00992329
0.3 0.0197402 -0.0433833 -0.0272849 -0.00971203
0.3 0.0197011 -0.0433833 -0.0272849 -0.00971203
0.3 0.0196647 -0.0433833 -0.0272849 -0.00971203
0.3 0.0196268 -0.0473896 -0.0269558 -0.00935669
0.3 0.019592 -0.0473896 -0.0269558 -0.00935669
0.3 0.0195589 -0.0473896 -0.0269558 -0.00935669
0.3 0.0195235 -0.0517257 -0.026672 -0.00896085
0.3 0.01949 -0.0532376 -0.0265908 -0.0088219
0.3 0.0194596 -0.0532376 -0.0265908 -0.0088219
0.3 0.0194271 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193993 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193733 -0.0563654 -0.0264582 -0.00853541
0.3 0.0193456 -0.0596277 -0.0263719 -0.00824095
0.3 0.019319 -0.0596277 -0.0263719 -0.00824095
0.3 0.0192914 -0.0630256 -0.0263411 -0.00794211
0.3 0.0192666 -0.0630256 -0.0263411 -0.00794211
0.3 0.0192436 -0.0683986 -0.0264353 -0.00749714
0.3 0.0192239 -0.0702674 -0.0265097 -0.00735178
0.3 0.0192077 -0.0702674 -0.0265097 -0.00735178
0.3 0.0191956 -0.0702674 -0.0265097 -0.00735178
0.3 0.0191849 -0.0741376 -0.0267355 -0.00706671
0.3 0.019184 -0.0741376 -0.0267355 -0.00706671
0.3 0.0191838 -0.0799605 -0.0271806 -0.00665948
0.3 0.0191821 -0.0817269 -0.027273 -0.00650903
0.3 0.0191815 -0.0834077 -0.0273535 -0.00636824
0.3 0.0191773 -0.0850286 -0.027434 -0.00623365
0.3 0.0191722 -0.0865933 -0.0275148 -0.0061031
0.3 0.0191674 -0.0881 -0.0275944 -0.00597626
0.3 0.0191645 -0.0895489 -0.0276723 -0.00585283
0.3 0.0191625 -0.0909416 -0.0277484 -0.00573268
0.3 0.0191612 -0.0922778 -0.0278225 -0.00561579
0.3 0.0191613 -0.0935578 -0.0278948 -0.00550221
0.3 0.0191628 -0.0935578 -0.0278948 -0.00550221
0.3 0.0191646 -0.0959554 -0.0280341 -0.00528439
0.3 0.0191678 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191722 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191772 -0.0970732 -0.0281011 -0.00518018
0.3 0.0191834 -0.0991543 -0.0282302 -0.00498061
0.3 0.0191908 -0.0991543 -0.0282302 -0.00498061
0.3 0.0191989 -0.101033 -0.0283526 -0.00479265
0.3 0.0192075 -0.101033 -0.0283526 -0.00479265
0.3 0.0192173 -0.103482 -0.0285242 -0.0045319
0.3 0.0192281 -0.103482 -0.0285242 -0.0045319
0.3 0.0192397 -0.103482 -0.0285242 -0.0045319
0.3 0.0192515 -0.104878 -0.0286309 -0.00437156
0.3 0.0192646 -0.104878 -0.0286309 -0.00437156
0.3 0.0192741 -0.106092 -0.0287317 -0.00422148
0.3 0.019283 -0.106092 -0.0287317 -0.00422148
0.3 0.019295 -0.107036 -0.0288135 -0.00408098
0.3 0.0193106 -0.107036 -0.0288135 -0.00408098
0.3 0.019329 -0.107812 -0.0288681 -0.00389271
0.3 0.019347 -0.107884 -0.0288621 -0.00383641
0.3 0.0193687 -0.107884 -0.0288621 -0.00383641
0.3 0.0193952 -0.107884 -0.0288621 -0.00383641
0.3 0.0194239 -0.107744 -0.0288087 -0.00373415
0.3 0.0194503 -0.107233 -0.0286955 -0.00364641
0.3 0.0194811 -0.107233 -0.0286955 -0.00364641
0.3 0.0195169 -0.107233 -0.0286955 -0.00364641
0.3 0.0195537 -0.105796 -0.0284167 -0.00354116
0.3 0.0195928 -0.105151 -0.0282961 -0.0035127
0.3 0.0196315 -0.104426 -0.0281628 -0.00348745
0.3 0.019675 -0.104426 -0.0281628 -0.00348745
0.3 0.0197217 -0.104426 -0.0281628 -0.00348745
0.3 0.0197691 -0.104426 -0.0281628 -0.00348745
0.3 0.0198165 -0.100828 -0.0275165 -0.00341428
0.3 0.0198676 -0.100828 -0.0275165 -0.00341428
0.3 0.0199214 -0.100828 -0.0275165 -0.00341428
0.3 0.0199727 -0.0986523 -0.0271349 -0.00339259
0.3 0.0200267 -0.0962721 -0.0267249 -0.00337856
0.3 0.0200828 -0.0962721 -0.0267249 -0.00337856
0.3 0.0201411 -0.0962721 -0.0267249 -0.00337856
0.3 0.0201949 -0.0923801 -0.0260666 -0.00337003
0.3 0.0202536 -0.0923801 -0.0260666 -0.00337003
0.3 0.0203138 -0.0923801 -0.0260666 -0.00337003
0.3 0.0203735 -0.0896193 -0.0256118 -0.00337014
0.3 0.0204321 -0.0896193 -0.0256118 -0.00337014
0.3 0.02049 -0.0867728 -0.0251551 -0.00337324
0.3 0.0205507 -0.0867728 -0.0251551 -0.00337324
0.3 0.0206096 -0.0838637 -0.0247025 -0.00337844
0.3 0.0206676 -0.082396 -0.0244796 -0.00338143
0.3 0.0207244 -0.082396 -0.0244796 -0.00338143
0.3 0.0207801 -0.0794613 -0.0240471 -0.00338696
0.3 0.0208352 -0.0779979 -0.0238386 -0.00338929
0.3 0.0208888 -0.0765455 -0.0236366 -0.0033911
0.3 0.0209393 -0.0751095 -0.023443 -0.0033921
0.3 0.0209888 -0.0722978 -0.0230825 -0.00339106
0.3 0.0210374 -0.0722978 -0.0230825 -0.00339106
0.3 0.0210846 -0.0722978 -0.0230825 -0.00339106
0.3 0.021128 -0.0695938 -0.0227631 -0.00338536
0.3 0.0211701 -0.0682929 -0.0226207 -0.00338043
0.3 0.0212096 -0.0670271 -0.0224902 -0.00337405
0.3 0.0212453 -0.0646262 -0.0222712 -0.00335617
0.3 0.0212786 -0.0634948 -0.0221831 -0.00334468
0.3 0.0213101 -0.0634948 -0.0221831 -0.00334468
0.3 0.0213386 -0.0624177 -0.0221112 -0.00333136
0.3 0.0213646 -0.0613989 -0.0220563 -0.0033161
0.3 0.0213884 -0.0613989 -0.0220563 -0.0033161
0.3 0.0214077 -0.0586989 -0.0219944 -0.00325907
0.3 0.0214247 -0.0579261 -0.0220092 -0.00323651
0.3 0.021439 -0.0579261 -0.0220092 -0.00323651
0.3 0.0214494 -0.0579261 -0.0220092 -0.00323651
0.3 0.0214561 -0.0565648 -0.0220906 -0.0031863
0.3 0.021461 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214625 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214611 -0.0554331 -0.0222359 -0.00313024
0.3 0.0214566 -0.0545266 -0.0224439 -0.00306868
0.3 0.0214494 -0.0541475 -0.0225688 -0.00303621
0.3 0.0214403 -0.0538114 -0.0227053 -0.00300265
0.3 0.0214288 -0.0538114 -0.0227053 -0.00300265
0.3 0.0214152 -0.0530508 -0.0231854 -0.00289694
0.3 0.0214004 -0.0530508 -0.0231854 -0.00289694
0.3 0.021383 -0.0530508 -0.0231854 -0.00289694
0.3 0.0213636 -0.052726 -0.0235593 -0.00282293
0.3 0.0213424 -0.0526024 -0.0237576 -0.0027855
0.3 0.0213198 -0.052504 -0.0239633 -0.00274786
0.3 0.0212963 -0.0524186 -0.0241733 -0.00271024
0.3 0.0212717 -0.0522551 -0.0245973 -0.00263587
0.3 0.0212458 -0.052173 -0.0248105 -0.00259925
0.3 0.0212201 -0.052173 -0.0248105 -0.00259925
0.3 0.0211937 -0.0519972 -0.0252392 -0.00252679
0.3 0.0211676 -0.0519972 -0.0252392 -0.00252679
0.3 0.0211414 -0.0519972 -0.0252392 -0.00252679
0.3 0.021114 -0.0516582 -0.0258684 -0.00242348
0.3 0.021087 -0.0516582 -0.0258684 -0.00242348
0.3 0.021061 -0.0516582 -0.0258684 -0.00242348
0.3 0.0210351 -0.0513638 -0.0262705 -0.00236005
0.3 0.0210092 -0.0511794 -0.026462 -0.00233037
0.3 0.0209842 -0.050968 -0.0266465 -0.00230218
0.3 0.0209597 -0.0507272 -0.0268234 -0.00227561
0.3 0.0209368 -0.0507272 -0.0268234 -0.00227561
0.3 0.0209141 -0.0501373 -0.0271497 -0.0022274
0.3 0.0208926 -0.0497901 -0.0272991 -0.00220598
0.3 0.0208729 -0.0497901 -0.0272991 -0.00220598
0.3 0.0208533 -0.0489812 -0.027567 -0.00216881
0.3 0.020836 -0.0489812 -0.027567 -0.00216881
0.3 0.0208183 -0.0474632 -0.0278851 -0.00212794
0.3 0.020802 -0.0468707 -0.027967 -0.00211826
0.3 0.0207879 -0.0468707 -0.027967 -0.00211826
0.3 0.0207749 -0.0468707 -0.027967 -0.00211826
0.3 0.020761 -0.0455525 -0.0280952 -0.00210429
0.3 0.0207494 -0.0455525 -0.0280952 -0.00210429
0.3 0.0207395 -0.0440452 -0.0281736 -0.00209649
0.3 0.0207324 -0.0440452 -0.0281736 -0.00209649
0.3 0.0207279 -0.0423323 -0.0282004 -0.00209383
0.3 0.020726 -0.0423323 -0.0282004 -0.00209383
0.3 0.0207261 -0.0423323 -0.0282004 -0.00209383
0.3 0.0207316 -0.0384683 -0.0281678 -0.00210626
0.3 0.0207357 -0.0375216 -0.0281638 -0.00211409
0.3 0.0207416 -0.0365838 -0.028158 -0.00212338
0.3 0.0207483 -0.0365838 -0.028158 -0.00212338
0.3 0.0207557 -0.0356553 -0.0281503 -0.00213425
0.3 0.0207631 -0.0340294 -0.0282694 -0.00211095
0.3 0.0207699 -0.0340294 -0.0282694 -0.00211095
0.3 0.0207748 -0.0340294 -0.0282694 -0.00211095
0.3 0.020776 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207772 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207796 -0.0316431 -0.0284139 -0.00208699
0.3 0.0207821 -0.0293236 -0.0285358 -0.00206748
0.3 0.0207851 -0.0285685 -0.0285731 -0.00206136
0.3 0.0207885 -0.0270869 -0.0286433 -0.00204939
0.3 0.0207917 -0.0270869 -0.0286433 -0.00204939
0.3 0.020796 -0.0270869 -0.0286433 -0.00204939
0.3 0.0208008 -0.0256432 -0.0287077 -0.00203807
0.3 0.0208061 -0.0249362 -0.0287378 -0.00203261
0.3 0.0208111 -0.024239 -0.0287666 -0.00202728
0.3 0.0208165 -0.0235515 -0.0287941 -0.0020221
0.3 0.0208228 -0.0228738 -0.0288203 -0.00201704
0.3 0.0208295 -0.0228738 -0.0288203 -0.00201704
0.3 0.0208364 -0.0222061 -0.0288453 -0.00201211
0.3 0.0208439 -0.0222061 -0.0288453 -0.00201211
0.3 0.020851 -0.0209008 -0.0288918 -0.00200252
0.3 0.0208586 -0.0202834 -0.0289125 -0.00199895
0.3 0.0208663 -0.0197052 -0.0289288 -0.00199547
0.3 0.0208749 -0.0197052 -0.0289288 -0.00199547
0.3 0.0208843 -0.0186818 -0.0289431 -0.00198745
0.3 0.0208952 -0.0186818 -0.0289431 -0.00198745
0.3 0.020907 -0.0173864 -0.028834 -0.00195695
0.3 0.0209201 -0.0173864 -0.028834 -0.00195695
0.3 0.0209359 -0.0173864 -0.028834 -0.00195695
0.3 0.0209529 -0.0172356 -0.0287722 -0.0019454
0.3 0.0209716 -0.0171599 -0.028694 -0.00193203
0.3 0.0209914 -0.0171599 -0.028694 -0.00193203
0.3 0.0210147 -0.0172208 -0.0284918 -0.00189984
0.3 0.0210398 -0.0173541 -0.0283682 -0.00188117
0.3 0.0210648 -0.0175587 -0.0282283 -0.00186064
0.3 0.0210935 -0.0175587 -0.0282283 -0.00186064
0.3 0.0211241 -0.0181546 -0.0279071 -0.00181489
0.3 0.0211554 -0.0189868 -0.0275317 -0.00176341
0.3 0.0211886 -0.0189868 -0.0275317 -0.00176341
0.3 0.0212236 -0.0189868 -0.0275317 -0.00176341
0.3 0.0212598 -0.0206088 -0.0268838 -0.00167806
0.3 0.0212956 -0.0212329 -0.026649 -0.00164806
0.3 0.0213342 -0.0218941 -0.026406 -0.00161747
0.3 0.0213737 -0.0225897 -0.0261551 -0.00158635
0.3 0.0214139 -0.0233107 -0.0258988 -0.00155565
0.3 0.0214537 -0.0233107 -0.0258988 -0.00155565
0.3 0.0214943 -0.0240573 -0.0256373 -0.00152534
0.3 0.0215367 -0.0248252 -0.0253715 -0.00149563
0.3 0.0215797 -0.0248252 -0.0253715 -0.00149563
0.3 0.0216219 -0.0248252 -0.0253715 -0.00149563
0.3 0.0216637 -0.0280424 -0.0242774 -0.0013835
0.3 0.0217068 -0.0280424 -0.0242774 -0.0013835
0.3 0.0217494 -0.028861 -0.024003 -0.00135829
0.3 0.0217915 -0.028861 -0.024003 -0.00135829
0.3 0.0218316 -0.0312837 -0.023194 -0.00129022
0.3 0.0218722 -0.0312837 -0.023194 -0.00129022
0.3 0.0219117 -0.0312837 -0.023194 -0.00129022
0.3 0.0219494 -0.0312837 -0.023194 -0.00129022
0.3 0.0219868 -0.0335793 -0.0224278 -0.00123464
0.3 0.0220232 -0.0349845 -0.0219543 -0.0012064
0.3 0.0220576 -0.0349845 -0.0219543 -0.0012064
0.3 0.0220903 -0.0349845 -0.0219543 -0.0012064
0.3 0.022121 -0.0362464 -0.0215212 -0.00118645
0.3 0.0221497 -0.0368224 -0.0213203 -0.00117967
0.3 0.0221769 -0.0373533 -0.0211319 -0.00117518
0.3 0.0222019 -0.0378374 -0.020956 -0.00117324
0.3 0.0222247 -0.0378374 -0.020956 -0.00117324
0.3 0.0222448 -0.0386629 -0.020644 -0.00117651
0.3 0.0222619 -0.0389949 -0.0205104 -0.00118189
0.3 0.0222772 -0.0392694 -0.020392 -0.00118984
0.3 0.0222903 -0.0396397 -0.0202037 -0.00121319
0.3 0.0223029 -0.0397254 -0.020136 -0.00122865
0.3 0.0223106 -0.0397254 -0.020136 -0.00122865
0.3 0.0223153 -0.0397474 -0.0200854 -0.00124651
0.3 0.0223165 -0.0397474 -0.0200854 -0.00124651
0.3 0.022315 -0.0395896 -0.0200367 -0.00128846
0.3 0.0223106 -0.0394112 -0.0200386 -0.00131258
0.3 0.0223055 -0.0388474 -0.0200977 -0.00136733
0.3 0.0222968 -0.0384694 -0.0201523 -0.00139755
0.3 0.0222857 -0.0380279 -0.020224 -0.00142935
0.3 0.0222712 -0.0380279 -0.020224 -0.00142935
0.3 0.022256 -0.0369934 -0.0204073 -0.00149643
0.3 0.0222389 -0.0369934 -0.0204073 -0.00149643
0.3 0.0222187 -0.0364058 -0.0205181 -0.00153165
0.3 0.022196 -0.0364058 -0.0205181 -0.00153165
0.3 0.0221728 -0.034414 -0.0209126 -0.00164161
0.3 0.0221495 -0.03369 -0.0210603 -0.00167902
0.3 0.0221236 -0.03369 -0.0210603 -0.00167902
0.3 0.0220958 -0.0329398 -0.0212157 -0.00171681
0.3 0.0220686 -0.0321726 -0.0213759 -0.00175452
0.3 0.0220392 -0.0305967 -0.0217109 -0.00182987
0.3 0.0220087 -0.0305967 -0.0217109 -0.00182987
0.3 0.0219781 -0.0289813 -0.0220617 -0.00190424
0.3 0.0219464 -0.0289813 -0.0220617 -0.00190424
0.3 0.0219144 -0.0281708 -0.0222401 -0.0019406
0.3 0.0218829 -0.0281708 -0.0222401 -0.0019406
0.3 0.0218509 -0.0257814 -0.0227709 -0.00204436
0.3 0.0218183 -0.0257814 -0.0227709 -0.00204436
0.3 0.0217867 -0.0257814 -0.0227709 -0.00204436
0.3 0.0217549 -0.0235182 -0.0232803 -0.00213789
0.3 0.0217226 -0.0228037 -0.0234428 -0.00216641
0.3 0.0216911 -0.0228037 -0.0234428 -0.00216641
0.3 0.021661 -0.0228037 -0.0234428 -0.00216641
0.3 0.0216311 -0.0208035 -0.023908 -0.00224416
0.3 0.0216018 -0.0201985 -0.0240504 -0.00226668
0.3 0.0215728 -0.0196287 -0.0241848 -0.00228728
0.3 0.021545 -0.019094 -0.0243121 -0.00230618
0.3 0.0215192 -0.0185948 -0.0244323 -0.00232335
0.3 0.0214944 -0.0181355 -0.0245429 -0.00233842
0.3 0.0214702 -0.0177212 -0.0246429 -0.00235137
0.3 0.0214476 -0.0173547 -0.0247314 -0.00236217
0.3 0.0214272 -0.0173547 -0.0247314 -0.00236217
0.3 0.0214093 -0.0173547 -0.0247314 -0.00236217
0.3 0.0213912 -0.0165528 -0.0249276 -0.00238164
0.3 0.0213745 -0.0163967 -0.0249669 -0.00238403
0.3 0.0213588 -0.0163967 -0.0249669 -0.00238403
0.3 0.021347 -0.0162993 -0.0249925 -0.00238438
0.3 0.0213375 -0.0162993 -0.0249925 -0.00238438
0.3 0.0213294 -0.0163415 -0.0249942 -0.00237612
0.3 0.0213249 -0.0163415 -0.0249942 -0.00237612
0.3 0.0213217 -0.0164773 -0.0249208 -0.00236322
0.3 0.0213294 -0.0164831 -0.0248723 -0.00235345
0.3 0.0213356 -0.0164831 -0.0248723 -0.00235345
0.3 0.0213405 -0.016486 -0.0248237 -0.00234307
0.3 0.0213462 -0.0164855 -0.0247248 -0.00231949
0.3 0.0213502 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213537 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213571 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213608 -0.0164831 -0.0246744 -0.00230596
0.3 0.0213648 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213687 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213728 -0.0161898 -0.0246639 -0.00231544
0.3 0.0213769 -0.0159486 -0.0246567 -0.00232463
0.3 0.0213811 -0.0159486 -0.0246567 -0.00232463
0.3 0.0213854 -0.0157878 -0.0246476 -0.00233008
0.3 0.0213897 -0.0157878 -0.0246476 -0.00233008
0.3 0.021394 -0.0157878 -0.0246476 -0.00233008
0.3 0.0213984 -0.0155467 -0.0246283 -0.0023374
0.3 0.0214029 -0.0154664 -0.0246205 -0.00233962
0.3 0.0214073 -0.0153862 -0.024612 -0.00234175
0.3 0.0214116 -0.0153862 -0.024612 -0.00234175
0.3 0.021416 -0.0153862 -0.024612 -0.00234175
0.3 0.0214204 -0.0151465 -0.0245828 -0.00234754
0.3 0.0214247 -0.0150669 -0.0245719 -0.00234929
0.3 0.021429 -0.0149872 -0.0245605 -0.00235099
0.3 0.0214332 -0.0149076 -0.0245486 -0.0023526
0.3 0.0214319 -0.0147826 -0.0245452 -0.0023558
0.3 0.0214305 -0.0147826 -0.0245452 -0.0023558
0.3 0.021429 -0.0146045 -0.0245514 -0.00235877
0.3 0.0214317 -0.0143742 -0.0245668 -0.00236195
0.3 0.0214368 -0.0143742 -0.0245668 -0.00236195
0.3 0.0214402 -0.0132995 -0.0246846 -0.00237687
0.3 0.0214469 -0.0127882 -0.0247529 -0.00238476
0.3 0.0214549 -0.0121908 -0.0248385 -0.00239449
0.3 0.0214631 -0.0115118 -0.0249411 -0.00240572
0.3 0.0214752 -0.0115118 -0.0249411 -0.00240572
0.3 0.02149 -0.0115118 -0.0249411 -0.00240572
0.3 0.0215045 -0.00898538 -0.0253503 -0.00244742
0.3 0.0215196 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215385 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215598 -0.00799223 -0.0255205 -0.00246322
0.3 0.0215823 -0.00578815 -0.0259118 -0.00249711
0.3 0.0216054 -0.00578815 -0.0259118 -0.00249711
0.3 0.0216307 -0.00332157 -0.0263642 -0.00253282
0.3 0.0216561 -0.000632016 -0.026877 -0.00256754
0.3 0.0216831 0.000789849 -0.0271537 -0.00258479
0.3 0.0217099 0.0037729 -0.0277447 -0.00261897
0.3 0.0217375 0.0037729 -0.0277447 -0.00261897
0.3 0.0217668 0.00532255 -0.0280578 -0.0026349
0.3 0.0217964 0.00690534 -0.0283822 -0.00264995
0.3 0.0218273 0.00690534 -0.0283822 -0.00264995
0.3 0.0218573 0.00690534 -0.0283822 -0.00264995
0.3 0.0218891 0.0101406 -0.029058 -0.00267585
0.3 0.0219217 0.0101406 -0.029058 -0.00267585
0.3 0.0219526 0.0151166 -0.0301249 -0.00270365
0.3 0.0219813 0.0167886 -0.0304909 -0.00270952
0.3 0.022011 0.0167886 -0.0304909 -0.00270952
0.3 0.0220417 0.0167886 -0.0304909 -0.00270952
0.3 0.0220703 0.021796 -0.0316003 -0.0027183
0.3 0.0220967 0.0234496 -0.0319699 -0.00271832
0.3 0.0221237 0.0250893 -0.0323375 -0.00271687
0.3 0.0221499 0.0250893 -0.0323375 -0.00271687
0.3 0.0221742 0.0250893 -0.0323375 -0.00271687
0.3 0.0221971 0.0299047 -0.033415 -0.00270598
0.3 0.0222185 0.0314621 -0.0337608 -0.00269995
0.3 0.0222378 0.0329948 -0.0340995 -0.00269276
0.3 0.0222557 0.0344985 -0.0344297 -0.00268443
0.3 0.022272 0.0359668 -0.034749 -0.00267489
0.3 0.022286 0.0359668 -0.034749 -0.00267489
0.3 0.0222994 0.0359668 -0.034749 -0.00267489
0.3 0.0223099 0.0401454 -0.0356367 -0.00263868
0.3 0.0223182 0.0401454 -0.0356367 -0.00263868
0.3 0.0223241 0.0401454 -0.0356367 -0.00263868
0.3 0.0223275 0.0414499 -0.0359038 -0.00262455
0.3 0.0223284 0.0439326 -0.036396 -0.00259403
0.3 0.0223265 0.0450965 -0.0366158 -0.00257727
0.3 0.0223223 0.0450965 -0.0366158 -0.00257727
0.3 0.0223157 0.0482658 -0.0371687 -0.00252244
0.3 0.022306 0.049213 -0.0373155 -0.00250285
0.3 0.0222937 0.0501118 -0.0374446 -0.00248328
0.3 0.0222792 0.0501118 -0.0374446 -0.00248328
0.3 0.0222617 0.0517696 -0.0376482 -0.00244397
0.3 0.022242 0.0517696 -0.0376482 -0.00244397
0.3 0.0222203 0.0517696 -0.0376482 -0.00244397
0.3 0.0221961 0.0532653 -0.0377827 -0.00240717
0.3 0.0221694 0.05396 -0.0378258 -0.00239019
0.3 0.0221412 0.05396 -0.0378258 -0.00239019
0.3 0.0221104 0.055862 -0.0378659 -0.00234805
0.3 0.0220787 0.055862 -0.0378659 -0.00234805
0.3 0.0220453 0.0564571 -0.0378528 -0.00233827
0.3 0.0220103 0.0570371 -0.0378276 -0.00233094
0.3 0.0219747 0.0570371 -0.0378276 -0.00233094
0.3 0.0219367 0.0587159 -0.0376872 -0.00232568
0.3 0.021898 0.0587159 -0.0376872 -0.00232568
0.3 0.0218596 0.0587159 -0.0376872 -0.00232568
0.3 0.0218176 0.060404 -0.0374688 -0.0023519
0.3 0.0217768 0.060404 -0.0374688 -0.0023519
0.3 0.021737 0.060404 -0.0374688 -0.0023519
0.3 0.0216963 0.0616071 -0.0372913 -0.00239179
0.3 0.021656 0.0616071 -0.0372913 -0.00239179
0.3 0.0216148 0.0629449 -0.0370973 -0.0024516
0.3 0.021572 0.0643802 -0.0368941 -0.00252968
0.3 0.0215297 0.0651415 -0.03679 -0.00257604
0.3 0.0214878 0.0659367 -0.0366864 -0.00262751
0.3 0.0214474 0.0659367 -0.0366864 -0.00262751
0.3 0.021404 0.0676315 -0.0364788 -0.00274572
0.3 0.0213643 0.0676315 -0.0364788 -0.00274572
0.3 0.0213276 0.0676315 -0.0364788 -0.00274572
0.3 0.0212902 0.0694864 -0.0362794 -0.00288374
0.3 0.0212537 0.0694864 -0.0362794 -0.00288374
0.3 0.0212171 0.0725729 -0.0360103 -0.00312257
0.3 0.0211831 0.0725729 -0.0360103 -0.00312257
0.3 0.02115 0.0736843 -0.0359319 -0.0032099
0.3 0.021119 0.0736843 -0.0359319 -0.0032099
0.3 0.0210874 0.0772589 -0.0357514 -0.00348852
0.3 0.0210574 0.0785338 -0.0357125 -0.00358592
0.3 0.0210295 0.0785338 -0.0357125 -0.00358592
0.3 0.0210026 0.0798516 -0.0356881 -0.00368465
0.3 0.0209783 0.0812122 -0.0356783 -0.00378417
0.3 0.0209517 0.0812122 -0.0356783 -0.00378417
0.3 0.0209279 0.0840677 -0.035706 -0.00398501
0.3 0.0209065 0.0840677 -0.035706 -0.00398501
0.3 0.0208871 0.0871013 -0.0358102 -0.00418336
0.3 0.0208687 0.0871013 -0.0358102 -0.00418336
0.3 0.0208554 0.091981 -0.0361297 -0.00446855
0.3 0.0208435 0.0937025 -0.0362854 -0.00455888
0.3 0.0208366 0.0953579 -0.0364371 -0.0046452
0.3 0.0208298 0.0969074 -0.0365465 -0.00474909
0.3 0.0208217 0.0969074 -0.0365465 -0.00474909
0.3 0.0208135 0.0969074 -0.0365465 -0.00474909
0.3 0.020801 0.101099 -0.0368353 -0.00502588
0.3 0.0207889 0.101099 -0.0368353 -0.00502588
0.3 0.0207775 0.101099 -0.0368353 -0.00502588
0.3 0.0207664 0.103575 -0.0370188 -0.00519174
0.3 0.020756 0.103575 -0.0370188 -0.00519174
0.3 0.0207465 0.105801 -0.0371922 -0.00534521
0.3 0.020737 0.107785 -0.0373558 -0.00548677
0.3 0.0207278 0.107785 -0.0373558 -0.00548677
0.3 0.02072 0.107785 -0.0373558 -0.00548677
0.3 0.0207126 0.110319 -0.037583 -0.00567773
0.3 0.0207058 0.110319 -0.037583 -0.00567773
0.3 0.0206994 0.110319 -0.037583 -0.00567773
0.3 0.0206933 0.112347 -0.0377891 -0.00584416
0.3 0.0206882 0.112347 -0.0377891 -0.00584416
0.3 0.0206836 0.112347 -0.0377891 -0.00584416
0.3 0.0206795 0.112347 -0.0377891 -0.00584416
0.3 0.0206755 0.113898 -0.0379749 -0.00598785
0.3 0.0206723 0.114312 -0.0380324 -0.00603091
0.3 0.0206696 0.114312 -0.0380324 -0.00603091
0.3 0.0206676 0.11526 -0.038192 -0.00614613
0.3 0.0206657 0.11548 -0.038241 -0.00618007
0.3 0.0206645 0.115625 -0.0382933 -0.00620978
0.3 0.0206627 0.1157 -0.0383474 -0.00623648
0.3 0.0206623 0.115693 -0.0384053 -0.00625918
0.3 0.0206624 0.115693 -0.0384053 -0.00625918
0.3 0.020663 0.115593 -0.03847 -0.00627725
0.3 0.020665 0.115402 -0.0385414 -0.00629073
0.3 0.0206694 0.115402 -0.0385414 -0.00629073
0.3 0.0206743 0.114727 -0.0387104 -0.0063035
0.3 0.0206811 0.114727 -0.0387104 -0.0063035
0.3 0.0206893 0.113649 -0.0389186 -0.00629718
0.3 0.0207005 0.113649 -0.0389186 -0.00629718
0.3 0.0207111 0.111297 -0.039316 -0.00625774
0.3 0.0207226 0.111297 -0.039316 -0.00625774
0.3 0.0207393 0.111297 -0.039316 -0.00625774
0.3 0.0207553 0.108126 -0.0398235 -0.00618991
0.3 0.020773 0.1069 -0.0400172 -0.00616248
0.3 0.0207912 0.1069 -0.0400172 -0.00616248
0.3 0.0208145 0.1069 -0.0400172 -0.00616248
0.3 0.0208376 0.102766 -0.0406686 -0.00607017
0.3 0.0208618 0.10125 -0.0409073 -0.00603686
0.3 0.0208862 0.0996737 -0.0411556 -0.00600281
0.3 0.0209104 0.0980371 -0.0414134 -0.005968
0.3 0.0209375 0.0980371 -0.0414134 -0.005968
0.3 0.0209678 0.0980371 -0.0414134 -0.005968
0.3 0.0209957 0.0928129 -0.0422331 -0.00586008
0.3 0.0210217 0.0909871 -0.0425181 -0.0058238
0.3 0.0210513 0.0909871 -0.0425181 -0.0058238
0.3 0.0210834 0.0909871 -0.0425181 -0.0058238
0.3 0.0211141 0.0872293 -0.0431008 -0.00575156
0.3 0.0211439 0.0872293 -0.0431008 -0.00575156
0.3 0.021172 0.083366 -0.0436913 -0.00568078
0.3 0.0212042 0.083366 -0.0436913 -0.00568078
0.3 0.0212344 0.0794273 -0.0442819 -0.00561217
0.3 0.0212631 0.0794273 -0.0442819 -0.00561217
0.3 0.0212908 0.0754337 -0.0448644 -0.00554495
0.3 0.0213192 0.0734275 -0.0451502 -0.00551234
0.3 0.0213466 0.0714211 -0.0454297 -0.00548035
0.3 0.0213726 0.0694166 -0.0457021 -0.00544891
0.3 0.0213957 0.0654214 -0.0462245 -0.00538821
0.3 0.0214187 0.0654214 -0.0462245 -0.00538821
0.3 0.0214395 0.0654214 -0.0462245 -0.00538821
0.3 0.0214596 0.0614847 -0.0467065 -0.00533141
0.3 0.0214791 0.0614847 -0.0467065 -0.00533141
0.3 0.0214955 0.0576267 -0.0471415 -0.0052785
0.3 0.0215107 0.0576267 -0.0471415 -0.0052785
0.3 0.0215211 0.0520451 -0.0476866 -0.00520702
0.3 0.021529 0.0520451 -0.0476866 -0.00520702
0.3 0.0215351 0.0484956 -0.0479675 -0.00516457
0.3 0.0215384 0.04678 -0.048081 -0.00514491
0.3 0.0215393 0.04678 -0.048081 -0.00514491
0.3 0.0215367 0.0434663 -0.0482531 -0.00510781
0.3 0.0215326 0.0418748 -0.0483099 -0.00509049
0.3 0.0215259 0.040328 -0.0483466 -0.00507376
0.3 0.0215159 0.0388259 -0.0483635 -0.00505764
0.3 0.0215036 0.0373625 -0.0483618 -0.0050417
0.3 0.0214891 0.0359388 -0.0483408 -0.00502568
0.3 0.0214733 0.0359388 -0.0483408 -0.00502568
0.3 0.021456 0.0359388 -0.0483408 -0.00502568
0.3 0.0214353 0.0332035 -0.0482435 -0.0049926
0.3 0.0214129 0.0332035 -0.0482435 -0.0049926
0.3 0.0213858 0.0292978 -0.0479743 -0.00493473
0.3 0.021357 0.0280356 -0.0478545 -0.00491219
0.3 0.0213273 0.0280356 -0.0478545 -0.00491219
0.3 0.021298 0.0280356 -0.0478545 -0.00491219
0.3 0.0212643 0.0243105 -0.0474233 -0.00483025
0.3 0.0212281 0.0230685 -0.0472577 -0.00479667
0.3 0.0211914 0.0218198 -0.0470832 -0.00475952
0.3 0.0211561 0.0218198 -0.0470832 -0.00475952
0.3 0.0211222 0.0218198 -0.0470832 -0.00475952
0.3 0.0210823 0.0179713 -0.0465211 -0.00461992
0.3 0.0210443 0.0179713 -0.0465211 -0.00461992
0.3 0.0210091 0.0179713 -0.0465211 -0.00461992
0.3 0.0209745 0.0179713 -0.0465211 -0.00461992
0.3 0.0209373 0.0139513 -0.0459107 -0.00443683
0.3 0.0209016 0.0139513 -0.0459107 -0.00443683
0.3 0.0208634 0.0111248 -0.0454876 -0.00428874
0.3 0.0208277 0.0111248 -0.0454876 -0.00428874
0.3 0.0207876 0.00669215 -0.0448394 -0.00403274
0.3 0.0207503 0.00669215 -0.0448394 -0.00403274
0.3 0.0207134 0.00669215 -0.0448394 -0.00403274
0.3 0.0206743 0.00197868 -0.0441903 -0.00373437
0.3 0.0206385 0.00197868 -0.0441903 -0.00373437
0.3 0.0206044 0.00197868 -0.0441903 -0.00373437
0.3 0.020568 -0.00134316 -0.0437636 -0.00351115
0.3 0.0205366 -0.00134316 -0.0437636 -0.00351115
0.3 0.0205015 -0.00658766 -0.0431528 -0.00314568
0.3 0.02047 -0.00658766 -0.0431528 -0.00314568
0.3 0.0204412 -0.00658766 -0.0431528 -0.00314568
0.3 0.0204098 -0.0121289 -0.0426042 -0.00275377
0.3 0.0203796 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203531 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203286 -0.0140456 -0.0424406 -0.00261877
0.3 0.0203048 -0.0179991 -0.042155 -0.00234389
0.3 0.0202817 -0.020037 -0.0420337 -0.00220445
0.3 0.0202609 -0.0221198 -0.0419294 -0.00206441
0.3 0.0202424 -0.0221198 -0.0419294 -0.00206441
0.3 0.0202261 -0.0264112 -0.0417792 -0.00178524
0.3 0.0202132 -0.0264112 -0.0417792 -0.00178524
0.3 0.0202016 -0.0308826 -0.0417151 -0.00150936
0.3 0.0201926 -0.0308826 -0.0417151 -0.00150936
0.3 0.0201926 -0.0355501 -0.0417541 -0.00124138
0.3 0.0201934 -0.0422112 -0.0417493 -0.000816453
0.3 0.020194 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201907 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201867 -0.0422112 -0.0417493 -0.000816453
0.3 0.0201807 -0.048322 -0.0417017 -0.000424089
0.3 0.0201751 -0.048322 -0.0417017 -0.000424089
0.3 0.020171 -0.048322 -0.0417017 -0.000424089
0.3 0.0201666 -0.0539531 -0.0416472 -6.89655e-05
0.3 0.0201626 -0.0557237 -0.0416265 4.15359e-05
0.3 0.0201591 -0.0557237 -0.0416265 4.15359e-05
0.3 0.020156 -0.059104 -0.0415819 0.000250611
0.3 0.020154 -0.059104 -0.0415819 0.000250611
0.3 0.0201526 -0.059104 -0.0415819 0.000250611
0.3 0.0201515 -0.062278 -0.0415326 0.000444744
0.3 0.0201508 -0.062278 -0.0415326 0.000444744
0.3 0.0201504 -0.0666635 -0.0414496 0.00070888
0.3 0.0201512 -0.0666635 -0.0414496 0.00070888
0.3 0.0201525 -0.0693404 -0.0413885 0.000867371
0.3 0.0201546 -0.0693404 -0.0413885 0.000867371
0.3 0.020157 -0.0718241 -0.0413231 0.00101228
0.3 0.0201601 -0.072995 -0.0412888 0.00107981
0.3 0.0201644 -0.0741205 -0.0412536 0.00114423
0.3 0.0201691 -0.0741205 -0.0412536 0.00114423
0.3 0.0201749 -0.0741205 -0.0412536 0.00114423
0.3 0.0201769 -0.0771835 -0.041138 0.00131985
0.3 0.0201808 -0.0771835 -0.041138 0.00131985
0.3 0.0201853 -0.0771835 -0.041138 0.00131985
0.3 0.0201942 -0.0787876 -0.0410276 0.0014221
0.3 0.0202063 -0.0787876 -0.0410276 0.0014221
0.3 0.0202206 -0.0799942 -0.0408746 0.00151078
0.3 0.0202362 -0.0799942 -0.0408746 0.00151078
0.3 0.0202515 -0.080786 -0.0406665 0.001584
0.3 0.0202726 -0.080786 -0.0406665 0.001584
0.3 0.0202947 -0.0811603 -0.0404 0.00164106
0.3 0.0203183 -0.0811603 -0.0404 0.00164106
0.3 0.0203445 -0.0811401 -0.0400719 0.00168177
0.3 0.020372 -0.0809914 -0.0398867 0.00169615
0.3 0.0204052 -0.0809914 -0.0398867 0.00169615
0.3 0.0204363 -0.0800156 -0.0392416 0.00171593
0.3 0.0204729 -0.0800156 -0.0392416 0.00171593
0.3 0.0205125 -0.0800156 -0.0392416 0.00171593
0.3 0.020553 -0.0800156 -0.0392416 0.00171593
0.3 0.020596 -0.0776533 -0.0382036 0.001694
0.3 0.0206415 -0.0776533 -0.0382036 0.001694
0.3 0.0206873 -0.0769008 -0.0379185 0.0016811
0.3 0.0207334 -0.0769008 -0.0379185 0.0016811
0.3 0.0207824 -0.075245 -0.0373271 0.00164813
0.3 0.0208333 -0.075245 -0.0373271 0.00164813
0.3 0.0208834 -0.0724121 -0.0363912 0.00158156
0.3 0.0209351 -0.0724121 -0.0363912 0.00158156
0.3 0.0209881 -0.0724121 -0.0363912 0.00158156
0.3 0.0210396 -0.0703418 -0.0357455 0.00152819
0.3 0.021093 -0.0692694 -0.0354202 0.00149967
0.3 0.0211463 -0.0681759 -0.0350941 0.00147009
0.3 0.021198 -0.0648108 -0.0341181 0.00137642
0.3 0.021248 -0.0648108 -0.0341181 0.00137642
0.3 0.0212993 -0.0648108 -0.0341181 0.00137642
0.3 0.0213508 -0.0636741 -0.0337977 0.00134438
0.3 0.0214013 -0.0625354 -0.0334806 0.00131224
0.3 0.0214486 -0.0602676 -0.0328602 0.00124837
0.3 0.0214963 -0.0602676 -0.0328602 0.00124837
0.3 0.0215433 -0.0591458 -0.0325589 0.00121698
0.3 0.021588 -0.0591458 -0.0325589 0.00121698
0.3 0.0216322 -0.0569564 -0.0319809 0.00115655
0.3 0.0216746 -0.0569564 -0.0319809 0.00115655
0.3 0.0217142 -0.0538761 -0.0311912 0.00107419
0.3 0.0217511 -0.0538761 -0.0311912 0.00107419
0.3 0.021787 -0.0520059 -0.0307265 0.00102657
0.3 0.0218202 -0.0520059 -0.0307265 0.00102657
0.3 0.0218509 -0.0520059 -0.0307265 0.00102657
0.3 0.0218792 -0.0495409 -0.030137 0.000968164
0.3 0.021905 -0.0495409 -0.030137 0.000968164
0.3 0.0219277 -0.0495409 -0.030137 0.000968164
0.3 0.0219479 -0.047543 -0.0296891 0.000927046
0.3 0.0219653 -0.047543 -0.0296891 0.000927046
0.3 0.0219806 -0.0469923 -0.0295739 0.000917367
0.3 0.0219918 -0.0465025 -0.0294765 0.000909674
0.3 0.0220002 -0.0465025 -0.0294765 0.000909674
0.3 0.0220049 -0.0460784 -0.0293984 0.000903983
0.3 0.0220068 -0.0454255 -0.029298 0.000898257
0.3 0.0220067 -0.0449193 -0.0292822 0.000902142
0.3 0.0220037 -0.0449193 -0.0292822 0.000902142
0.3 0.0219973 -0.0449193 -0.0292822 0.000902142
0.3 0.0219884 -0.0448602 -0.0293087 0.000906086
0.3 0.021977 -0.0448526 -0.029351 0.000911205
0.3 0.021964 -0.0448526 -0.029351 0.000911205
0.3 0.0219486 -0.0450706 -0.0295513 0.00093125
0.3 0.021931 -0.0452186 -0.0296413 0.000939069
0.3 0.0219117 -0.0453903 -0.0297393 0.000947061
0.3 0.021892 -0.0455821 -0.0298447 0.000955135
0.3 0.0218706 -0.0455821 -0.0298447 0.000955135
0.3 0.0218472 -0.0455821 -0.0298447 0.000955135
0.3 0.0218228 -0.0460226 -0.0300762 0.000971049
0.3 0.0217982 -0.0462686 -0.0302026 0.000978849
0.3 0.0217718 -0.046531 -0.0303362 0.000986496
0.3 0.0217446 -0.0467976 -0.0304731 0.000993567
0.3 0.0217178 -0.0467976 -0.0304731 0.000993567
0.3 0.0216896 -0.0473277 -0.0307527 0.00100531
0.3 0.0216614 -0.0475788 -0.0308924 0.0010097
0.3 0.0216341 -0.0475788 -0.0308924 0.0010097
0.3 0.0216063 -0.0480388 -0.031168 0.00101495
0.3 0.0215783 -0.04824 -0.0313021 0.00101555
0.3 0.0215505 -0.0484198 -0.031433 0.00101471
0.3 0.0215235 -0.0487086 -0.0316855 0.00100877
0.3 0.021497 -0.0487086 -0.0316855 0.00100877
0.3 0.0214725 -0.0487086 -0.0316855 0.00100877
0.3 0.0214479 -0.0489176 -0.0320228 0.000986698
0.3 0.0214237 -0.0488728 -0.0322116 0.000962451
0.3 0.0214008 -0.0488728 -0.0322116 0.000962451
0.3 0.0213799 -0.0487916 -0.0322942 0.000947438
0.3 0.0213605 -0.0486681 -0.0323668 0.000930234
0.3 0.0213432 -0.0486681 -0.0323668 0.000930234
0.3 0.0213279 -0.0486681 -0.0323668 0.000930234
0.3 0.0213132 -0.048027 -0.0325289 0.000867679
0.3 0.0213013 -0.048027 -0.0325289 0.000867679
0.3 0.0212916 -0.048027 -0.0325289 0.000867679
0.3 0.0212838 -0.0469264 -0.0325999 0.000790359
0.3 0.0212773 -0.0464506 -0.0326018 0.00076177
0.3 0.0212734 -0.0464506 -0.0326018 0.00076177
0.3 0.0212714 -0.0464506 -0.0326018 0.00076177
0.3 0.0212723 -0.0453275 -0.0325731 0.000702305
0.3 0.0212753 -0.0453275 -0.0325731 0.000702305
0.3 0.0212809 -0.0432102 -0.0324463 0.000608633
0.3 0.0212896 -0.0423746 -0.0323797 0.000577104
0.3 0.0212996 -0.0423746 -0.0323797 0.000577104
0.3 0.0213122 -0.0415411 -0.032313 0.00054383
0.3 0.0213268 -0.0415411 -0.032313 0.00054383
0.3 0.0213398 -0.0398925 -0.0321772 0.0004737
0.3 0.0213527 -0.0398925 -0.0321772 0.0004737
0.3 0.0213662 -0.0398925 -0.0321772 0.0004737
0.3 0.0213792 -0.0368575 -0.0320263 0.000363497
0.3 0.0213906 -0.0361637 -0.0320169 0.000344665
0.3 0.0214017 -0.0354693 -0.032003 0.000324314
0.3 0.0214128 -0.0354693 -0.032003 0.000324314
0.3 0.0214239 -0.0354693 -0.032003 0.000324314
0.3 0.021435 -0.0334126 -0.0319511 0.000260657
0.3 0.0214458 -0.0334126 -0.0319511 0.000260657
0.3 0.0214567 -0.0334126 -0.0319511 0.000260657
0.3 0.0214677 -0.0314081 -0.0318901 0.000195552
0.3 0.0214785 -0.0307525 -0.031868 0.000173671
0.3 0.0214892 -0.0301033 -0.0318453 0.000151711
0.3 0.0215 -0.0301033 -0.0318453 0.000151711
0.3 0.0215106 -0.0301033 -0.0318453 0.000151711
0.3 0.021521 -0.0301033 -0.0318453 0.000151711
0.3 0.0215315 -0.0281958 -0.0317727 8.53392e-05
0.3 0.0215418 -0.0269583 -0.0317211 4.07944e-05
0.3 0.021552 -0.0269583 -0.0317211 4.07944e-05
0.3 0.0215619 -0.0269583 -0.0317211 4.07944e-05
0.3 0.021572 -0.0251546 -0.0316392 -2.63193e-05
0.3 0.0215811 -0.024596 -0.0316078 -4.93201e-05
0.3 0.0215902 -0.0240795 -0.0315699 -7.11715e-05
0.3 0.0215993 -0.0240795 -0.0315699 -7.11715e-05
0.3 0.0216097 -0.0231959 -0.0314695 -0.000111097
0.3 0.021621 -0.0228353 -0.0314048 -0.000129035
0.3 0.0216334 -0.0228353 -0.0314048 -0.000129035
0.3 0.0216471 -0.0228353 -0.0314048 -0.000129035
0.3 0.021661 -0.0221594 -0.0311284 -0.00017174
0.3 0.0216768 -0.0220712 -0.031008 -0.000182004
0.3 0.0216944 -0.0220712 -0.031008 -0.000182004
0.3 0.0217128 -0.0220712 -0.031008 -0.000182004
0.3 0.0217334 -0.0222223 -0.0305558 -0.000200875
0.3 0.0217556 -0.0222223 -0.0305558 -0.000200875
0.3 0.0217792 -0.0224096 -0.0303747 -0.000203055
0.3 0.0218034 -0.0229599 -0.0299742 -0.000202495
0.3 0.0218298 -0.0233206 -0.0297544 -0.000199502
0.3 0.0218579 -0.0237378 -0.0295211 -0.000194774
0.3 0.0218872 -0.0242064 -0.0292742 -0.000188143
0.3 0.0219167 -0.024723 -0.0290156 -0.000179729
0.3 0.0219474 -0.0252826 -0.028747 -0.000170124
0.3 0.0219804 -0.0258834 -0.0284686 -0.000159383
0.3 0.0220143 -0.0265209 -0.0281804 -0.000147427
0.3 0.0220488 -0.0271856 -0.0278864 -0.000135001
0.3 0.0220826 -0.0278774 -0.0275866 -0.00012209
0.3 0.0221183 -0.0285922 -0.027282 -0.000108917
0.3 0.0221542 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0221904 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0222268 -0.0293273 -0.026972 -9.53021e-05
0.3 0.0222634 -0.0308341 -0.0263461 -6.85812e-05
0.3 0.0222988 -0.0323678 -0.0257188 -4.37734e-05
0.3 0.0223344 -0.0331388 -0.0254058 -3.22265e-05
0.3 0.0223704 -0.0331388 -0.0254058 -3.22265e-05
0.3 0.0224054 -0.0354601 -0.0244706 -1.26155e-06
0.3 0.0224394 -0.0354601 -0.0244706 -1.26155e-06
0.3 0.0224728 -0.0362273 -0.0241628 7.2819e-06
0.3 0.0225052 -0.0362273 -0.0241628 7.2819e-06
0.3 0.0225359 -0.0369805 -0.0238599 1.45333e-05
0.3 0.0225659 -0.0369805 -0.0238599 1.45333e-05
0.3 0.0225946 -0.0384316 -0.0232715 2.43096e-05
0.3 0.0226217 -0.0391254 -0.0229872 2.68378e-05
0.3 0.0226478 -0.040428 -0.0224443 2.62972e-05
0.3 0.0226717 -0.040428 -0.0224443 2.62972e-05
0.3 0.0226935 -0.040428 -0.0224443 2.62972e-05
0.3 0.0227135 -0.0416079 -0.021938 1.78373e-05
0.3 0.0227313 -0.0416079 -0.021938 1.78373e-05
0.3 0.0227476 -0.0426344 -0.0214756 8.54078e-07
0.3 0.0227615 -0.0434805 -0.0210636 -2.5216e-05
0.3 0.0227726 -0.0434805 -0.0210636 -2.5216e-05
0.3 0.0227824 -0.0441193 -0.0207074 -6.05117e-05
0.3 0.0227887 -0.0443589 -0.0205511 -8.15749e-05
0.3 0.022793 -0.044535 -0.0204117 -0.000104967
0.3 0.0227938 -0.044535 -0.0204117 -0.000104967
0.3 0.0227922 -0.044535 -0.0204117 -0.000104967
0.3 0.0227882 -0.0446953 -0.0201851 -0.000158877
0.3 0.022781 -0.0446834 -0.0200963 -0.000189017
0.3 0.0227709 -0.0446037 -0.0200255 -0.000221244
0.3 0.0227581 -0.0444577 -0.0199727 -0.000255482
0.3 0.0227444 -0.0439959 -0.019912 -0.000328701
0.3 0.0227265 -0.0439959 -0.019912 -0.000328701
0.3 0.0227077 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226875 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226628 -0.0433208 -0.0199086 -0.000407197
0.3 0.0226369 -0.0424555 -0.0199547 -0.000489635
0.3 0.0226084 -0.0424555 -0.0199547 -0.000489635
0.3 0.0225785 -0.0414087 -0.0200485 -0.00057508
0.3 0.0225469 -0.0408292 -0.0201103 -0.000618556
0.3 0.0225164 -0.0395674 -0.0202629 -0.000706628
0.3 0.0224823 -0.0395674 -0.0202629 -0.000706628
0.3 0.0224471 -0.0388964 -0.0203502 -0.000750748
0.3 0.022413 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223763 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223385 -0.0374751 -0.0205465 -0.000838625
0.3 0.0223026 -0.0352402 -0.0208732 -0.000967115
0.3 0.0222643 -0.0352402 -0.0208732 -0.000967115
0.3 0.0222259 -0.0352402 -0.0208732 -0.000967115
0.3 0.0221883 -0.0330148 -0.0212094 -0.00108855
0.3 0.0221511 -0.0322994 -0.0213179 -0.00112673
0.3 0.0221138 -0.0322994 -0.0213179 -0.00112673
0.3 0.022077 -0.0322994 -0.0213179 -0.00112673
0.3 0.022041 -0.030923 -0.0215244 -0.00119866
0.3 0.0220067 -0.0296416 -0.0217114 -0.00126396
0.3 0.0219724 -0.0290403 -0.0217972 -0.00129403
0.3 0.0219383 -0.0290403 -0.0217972 -0.00129403
0.3 0.0219057 -0.0284668 -0.0218774 -0.00132235
0.3 0.0218749 -0.0279249 -0.0219498 -0.00134846
0.3 0.0218446 -0.0279249 -0.0219498 -0.00134846
0.3 0.0218152 -0.0265066 -0.0221248 -0.00141568
0.3 0.0217874 -0.0261122 -0.0221657 -0.00143393
0.3 0.0217609 -0.0261122 -0.0221657 -0.00143393
0.3 0.0217369 -0.0254467 -0.022222 -0.00146501
0.3 0.0217141 -0.0251773 -0.0222371 -0.00147789
0.3 0.0216935 -0.0251773 -0.0222371 -0.00147789
0.3 0.0216744 -0.0251773 -0.0222371 -0.00147789
0.3 0.021655 -0.0246554 -0.0222263 -0.00150694
0.3 0.0216383 -0.0246554 -0.0222263 -0.00150694
0.3 0.0216241 -0.0245927 -0.0222018 -0.00151416
0.3 0.0216131 -0.0245927 -0.0222018 -0.00151416
0.3 0.021604 -0.0247502 -0.0220638 -0.00153037
0.3 0.0215973 -0.0249283 -0.0219941 -0.00153445
0.3 0.021594 -0.0251744 -0.0219118 -0.0015381
0.3 0.0215988 -0.0254121 -0.0218305 -0.00153971
0.3 0.0216059 -0.0254121 -0.0218305 -0.00153971
0.3 0.0216117 -0.0258615 -0.0216688 -0.00154108
0.3 0.0216164 -0.0260719 -0.0215884 -0.00154042
0.3 0.0216206 -0.0260719 -0.0215884 -0.00154042
0.3 0.0216259 -0.0262731 -0.0215083 -0.00153867
0.3 0.0216311 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216338 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216353 -0.0264042 -0.0214767 -0.00155248
0.3 0.0216347 -0.0265862 -0.0214404 -0.00158998
0.3 0.0216333 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216321 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216312 -0.0268154 -0.0213744 -0.00164221
0.3 0.0216304 -0.0269853 -0.021305 -0.00169306
0.3 0.0216297 -0.0269853 -0.021305 -0.00169306
0.3 0.0216294 -0.0269853 -0.021305 -0.00169306
0.3 0.0216293 -0.0270668 -0.0212576 -0.00172639
0.3 0.0216295 -0.0270982 -0.0212336 -0.00174291
0.3 0.0216298 -0.0271422 -0.0211851 -0.00177564
0.3 0.0216303 -0.0271422 -0.0211851 -0.00177564
0.3 0.0216311 -0.0271621 -0.021136 -0.00180797
0.3 0.0216321 -0.0271621 -0.021136 -0.00180797
0.3 0.0216333 -0.0271621 -0.021136 -0.00180797
0.3 0.0216347 -0.0271588 -0.0210866 -0.00183995
0.3 0.0216295 -0.0271486 -0.0210618 -0.00185582
0.3 0.0216257 -0.0270194 -0.0210291 -0.0018898
0.3 0.0216228 -0.0270194 -0.0210291 -0.0018898
0.3 0.0216232 -0.026697 -0.0210263 -0.00192486
0.3 0.021625 -0.026697 -0.0210263 -0.00192486
0.3 0.0216278 -0.026697 -0.0210263 -0.00192486
0.3 0.0216312 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216377 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216451 -0.0261385 -0.0210629 -0.00196311
0.3 0.0216536 -0.0247735 -0.0212105 -0.0020309
0.3 0.0216638 -0.0241661 -0.0212878 -0.00205681
0.3 0.0216767 -0.0241661 -0.0212878 -0.00205681
0.3 0.0216894 -0.0227192 -0.0214884 -0.00211324
0.3 0.0217053 -0.0209899 -0.0217497 -0.0021743
0.3 0.0217235 -0.0209899 -0.0217497 -0.0021743
0.3 0.0217425 -0.0200173 -0.0219041 -0.00220668
0.3 0.0217623 -0.0200173 -0.0219041 -0.00220668
0.3 0.0217847 -0.0178852 -0.0222577 -0.00227254
0.3 0.0218098 -0.0178852 -0.0222577 -0.00227254
0.3 0.0218348 -0.0142539 -0.0228909 -0.00237435
0.3 0.0218607 -0.012948 -0.0231268 -0.00240823
0.3 0.0218884 -0.012948 -0.0231268 -0.00240823
0.3 0.0219182 -0.012948 -0.0231268 -0.00240823
0.3 0.0219474 -0.00878443 -0.0239014 -0.00250822
0.3 0.0219764 -0.00878443 -0.0239014 -0.00250822
0.3 0.0220068 -0.00733315 -0.0241783 -0.00254053
0.3 0.0220387 -0.00585425 -0.0244636 -0.0025722
0.3 0.0220719 -0.00585425 -0.0244636 -0.0025722
0.3 0.0221039 -0.00128369 -0.0253578 -0.00266372
0.3 0.0221365 -0.00128369 -0.0253578 -0.00266372
0.3 0.022168 0.00183194 -0.0259772 -0.00272053
0.3 0.0221983 0.00340063 -0.0262914 -0.00274758
0.3 0.0222302 0.00340063 -0.0262914 -0.00274758
0.3 0.0222613 0.00497064 -0.0266055 -0.00277364
0.3 0.022291 0.00497064 -0.0266055 -0.00277364
0.3 0.0223211 0.00811305 -0.0272311 -0.00282378
0.3 0.0223509 0.00811305 -0.0272311 -0.00282378
0.3 0.0223783 0.0127519 -0.0281408 -0.00289137
0.3 0.022403 0.0142582 -0.0284315 -0.00291171
0.3 0.0224277 0.0142582 -0.0284315 -0.00291171
0.3 0.0224518 0.0142582 -0.0284315 -0.00291171
0.3 0.0224736 0.0171906 -0.0289875 -0.00294893
0.3 0.0224932 0.0171906 -0.0289875 -0.00294893
0.3 0.0225111 0.0213386 -0.0297364 -0.00299602
0.3 0.0225275 0.0213386 -0.0297364 -0.00299602
0.3 0.0225413 0.0226409 -0.0299591 -0.00300928
0.3 0.0225526 0.0226409 -0.0299591 -0.00300928
0.3 0.0225615 0.026306 -0.0305364 -0.00304238
0.3 0.0225682 0.026306 -0.0305364 -0.00304238
0.3 0.022572 0.0295252 -0.0309564 -0.00306536
0.3 0.0225732 0.0295252 -0.0309564 -0.00306536
0.3 0.0225722 0.0295252 -0.0309564 -0.00306536
0.3 0.0225678 0.0322449 -0.0312001 -0.00308027
0.3 0.0225609 0.0322449 -0.0312001 -0.00308027
0.3 0.0225511 0.0330353 -0.0312392 -0.00308384
0.3 0.0225389 0.0330353 -0.0312392 -0.00308384
0.3 0.0225242 0.0330353 -0.0312392 -0.00308384
0.3 0.0225068 0.0351016 -0.0312383 -0.00309557
0.3 0.0224869 0.0351016 -0.0312383 -0.00309557
0.3 0.022465 0.0351016 -0.0312383 -0.00309557
0.3 0.02244 0.0367659 -0.0310654 -0.00311642
0.3 0.0224139 0.0367659 -0.0310654 -0.00311642
0.3 0.0223863 0.0367659 -0.0310654 -0.00311642
0.3 0.0223558 0.038127 -0.0307385 -0.00315587
0.3 0.0223238 0.038531 -0.0305985 -0.0031747
0.3 0.022291 0.038531 -0.0305985 -0.0031747
0.3 0.0222562 0.0389208 -0.0304456 -0.00319681
0.3 0.0222208 0.0389208 -0.0304456 -0.00319681
0.3 0.0221836 0.0396586 -0.0301006 -0.00325213
0.3 0.0221464 0.0396586 -0.0301006 -0.00325213
0.3 0.0221075 0.0403663 -0.0297109 -0.00332362
0.3 0.0220688 0.0403663 -0.0297109 -0.00332362
0.3 0.0220286 0.0410832 -0.029285 -0.00341401
0.3 0.0219864 0.0418273 -0.0288264 -0.00352181
0.3 0.0219444 0.0422195 -0.0285863 -0.00358239
0.3 0.0219039 0.0422195 -0.0285863 -0.00358239
0.3 0.0218645 0.0422195 -0.0285863 -0.00358239
0.3 0.0218225 0.0435202 -0.0278443 -0.00379574
0.3 0.0217831 0.0435202 -0.0278443 -0.00379574
0.3 0.0217437 0.0439914 -0.02759 -0.00387671
0.3 0.0217064 0.0439914 -0.02759 -0.00387671
0.3 0.021668 0.0450045 -0.0270789 -0.0040524
0.3 0.0216315 0.0450045 -0.0270789 -0.0040524
0.3 0.0215942 0.0461089 -0.0265651 -0.00424565
0.3 0.0215588 0.0461089 -0.0265651 -0.00424565
0.3 0.0215258 0.0466913 -0.0263122 -0.00434774
0.3 0.0214903 0.0485837 -0.0255759 -0.00467492
0.3 0.0214575 0.0485837 -0.0255759 -0.00467492
0.3 0.0214268 0.0485837 -0.0255759 -0.00467492
0.3 0.0213957 0.0507117 -0.0248956 -0.00502678
0.3 0.0213671 0.0507117 -0.0248956 -0.00502678
0.3 0.0213411 0.0507117 -0.0248956 -0.00502678
0.3 0.0213142 0.0531161 -0.0243084 -0.00539292
0.3 0.0212887 0.053987 -0.0241416 -0.00551579
0.3 0.0212661 0.0548944 -0.0239916 -0.00563841
0.3 0.0212431 0.0548944 -0.0239916 -0.00563841
0.3 0.0212248 0.0568305 -0.0237495 -0.00588197
0.3 0.0212093 0.0578599 -0.0236592 -0.0060024
0.3 0.0211953 0.0589312 -0.0235913 -0.00612117
0.3 0.0211836 0.0589312 -0.0235913 -0.00612117
0.3 0.0211757 0.0600516 -0.0235499 -0.00623776
0.3 0.0211714 0.0600516 -0.0235499 -0.00623776
0.3 0.0211674 0.0625431 -0.0234679 -0.00646804
0.3 0.0211669 0.0625431 -0.0234679 -0.00646804
0.3 0.0211688 0.0658152 -0.0232542 -0.00682051
0.3 0.0211655 0.0667742 -0.0231603 -0.00693609
0.3 0.0211631 0.0667742 -0.0231603 -0.00693609
0.3 0.0211606 0.0667742 -0.0231603 -0.00693609
0.3 0.0211569 0.0685606 -0.0229794 -0.00715884
0.3 0.0211534 0.0685606 -0.0229794 -0.00715884
0.3 0.0211498 0.0709171 -0.0227204 -0.00747332
0.3 0.0211464 0.0716169 -0.0226368 -0.00757303
0.3 0.0211429 0.0722754 -0.0225545 -0.00767031
0.3 0.0211398 0.0728924 -0.0224736 -0.00776512
0.3 0.0211368 0.0734697 -0.0223939 -0.00785763
0.3 0.0211338 0.0745058 -0.0222381 -0.00803576
0.3 0.0211314 0.0745058 -0.0222381 -0.00803576
0.3 0.0211291 0.0745058 -0.0222381 -0.00803576
0.3 0.0211267 0.0753878 -0.0220871 -0.00820494
0.3 0.0211245 0.0753878 -0.0220871 -0.00820494
0.3 0.0211224 0.0761225 -0.0219408 -0.00836557
0.3 0.0211205 0.0764356 -0.0218693 -0.00844275
0.3 0.0211186 0.0767138 -0.021799 -0.00851793
0.3 0.0211169 0.0769579 -0.0217297 -0.00859115
0.3 0.0211152 0.0769579 -0.0217297 -0.00859115
0.3 0.0211137 0.0769579 -0.0217297 -0.00859115
0.3 0.0211123 0.0774487 -0.0215368 -0.00879706
0.3 0.0211111 0.0774705 -0.02149 -0.00885865
0.3 0.0211076 0.0774108 -0.0214534 -0.00891607
0.3 0.0211061 0.0772654 -0.0214281 -0.00896904
0.3 0.0211065 0.0770235 -0.0214173 -0.00901696
0.3 0.021108 0.0766863 -0.0214211 -0.00906011
0.3 0.0211103 0.0766863 -0.0214211 -0.00906011
0.3 0.0211156 0.0766863 -0.0214211 -0.00906011
0.3 0.0211212 0.0751051 -0.0215243 -0.00916153
0.3 0.0211283 0.0743813 -0.0215909 -0.00918582
0.3 0.0211381 0.0743813 -0.0215909 -0.00918582
0.3 0.0211485 0.0743813 -0.0215909 -0.00918582
0.3 0.0211616 0.0726594 -0.0217748 -0.00922288
0.3 0.0211779 0.0726594 -0.0217748 -0.00922288
0.3 0.0211944 0.0705778 -0.0220257 -0.00924502
0.3 0.0212118 0.0705778 -0.0220257 -0.00924502
0.3 0.0212314 0.0668127 -0.0225275 -0.00925168
0.3 0.0212509 0.0654044 -0.0227258 -0.00924817
0.3 0.0212733 0.0654044 -0.0227258 -0.00924817
0.3 0.0212983 0.0654044 -0.0227258 -0.00924817
0.3 0.0213228 0.0607689 -0.0234044 -0.00922323
0.3 0.0213482 0.0591049 -0.0236558 -0.0092114
0.3 0.0213733 0.0573858 -0.0239199 -0.00919789
0.3 0.0214001 0.0573858 -0.0239199 -0.00919789
0.3 0.0214266 0.0573858 -0.0239199 -0.00919789
0.3 0.021454 0.051973 -0.0247697 -0.00915276
0.3 0.0214812 0.0500928 -0.0250696 -0.0091362
0.3 0.0215074 0.0500928 -0.0250696 -0.0091362
0.3 0.0215322 0.0462479 -0.0256884 -0.00910187
0.3 0.0215586 0.0442864 -0.0260037 -0.00908386
0.3 0.0215845 0.0423075 -0.0263227 -0.00906572
0.3 0.0216106 0.0423075 -0.0263227 -0.00906572
0.3 0.021635 0.0383019 -0.0269657 -0.00902898
0.3 0.0216577 0.0383019 -0.0269657 -0.00902898
0.3 0.0216833 0.0383019 -0.0269657 -0.00902898
0.3 0.0217052 0.032225 -0.0279234 -0.00897181
0.3 0.0217253 0.032225 -0.0279234 -0.00897181
0.3 0.0217457 0.0302025 -0.0282345 -0.00895294
0.3 0.0217642 0.0261811 -0.0288383 -0.00891604
0.3 0.0217822 0.0261811 -0.0288383 -0.00891604
0.3 0.0217954 0.0222083 -0.0294101 -0.00887975
0.3 0.0218082 0.0202447 -0.029683 -0.00886201
0.3 0.0218197 0.0183024 -0.0299446 -0.00884456
0.3 0.0218291 0.0163858 -0.0301936 -0.00882746
0.3 0.021836 0.0163858 -0.0301936 -0.00882746
0.3 0.0218412 0.0126385 -0.0306518 -0.00879491
0.3 0.0218438 0.0108147 -0.0308584 -0.00877957
0.3 0.0218443 0.00902625 -0.0310489 -0.00876465
0.3 0.0218423 0.00902625 -0.0310489 -0.00876465
0.3 0.0218402 0.00902625 -0.0310489 -0.00876465
0.3 0.0218344 0.00556236 -0.0313809 -0.00873642
0.3 0.021827 0.00556236 -0.0313809 -0.00873642
0.3 0.0218174 0.00556236 -0.0313809 -0.00873642
0.3 0.0218036 0.00068779 -0.0317409 -0.00869846
0.3 0.0217887 0.00068779 -0.0317409 -0.00869846
0.3 0.0217689 -0.00379933 -0.0319328 -0.00866352
0.3 0.0217472 -0.00379933 -0.0319328 -0.00866352
0.3 0.0217229 -0.00521741 -0.0319605 -0.00865179
0.3 0.0216963 -0.00659918 -0.0319708 -0.00863979
0.3 0.0216672 -0.00926979 -0.0319421 -0.00861147
0.3 0.0216358 -0.0105717 -0.0319058 -0.0085942
0.3 0.0216036 -0.0105717 -0.0319058 -0.0085942
0.3 0.0215702 -0.0118527 -0.0318552 -0.00857461
0.3 0.0215367 -0.0118527 -0.0318552 -0.00857461
0.3 0.0215002 -0.0143637 -0.0317145 -0.00852688
0.3 0.0214618 -0.0156032 -0.0316257 -0.00849794
0.3 0.021425 -0.0156032 -0.0316257 -0.00849794
0.3 0.021384 -0.0193 -0.0312995 -0.00838729
0.3 0.0213418 -0.0205307 -0.0311717 -0.00834163
0.3 0.0213014 -0.0205307 -0.0311717 -0.00834163
0.3 0.0212622 -0.0205307 -0.0311717 -0.00834163
0.3 0.0212176 -0.024301 -0.0307457 -0.00817592
0.3 0.0211739 -0.024301 -0.0307457 -0.00817592
0.3 0.0211303 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210895 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210498 -0.0255908 -0.0305952 -0.00810954
0.3 0.0210093 -0.0282321 -0.0302871 -0.00795924
0.3 0.0209668 -0.0309848 -0.0299755 -0.00778484
0.3 0.0209282 -0.0309848 -0.0299755 -0.00778484
0.3 0.0208879 -0.0338497 -0.0296646 -0.00758681
0.3 0.0208491 -0.0338497 -0.0296646 -0.00758681
0.3 0.0208089 -0.0368322 -0.0293604 -0.00736674
0.3 0.0207685 -0.0383713 -0.029216 -0.00724919
0.3 0.0207324 -0.0383713 -0.029216 -0.00724919
0.3 0.0206959 -0.0415406 -0.0289439 -0.00699977
0.3 0.0206606 -0.0431747 -0.0288192 -0.00686895
0.3 0.0206241 -0.0448385 -0.0287024 -0.00673479
0.3 0.0205888 -0.0465328 -0.0285946 -0.00659727
0.3 0.0205593 -0.0465328 -0.0285946 -0.00659727
0.3 0.0205279 -0.0518208 -0.0283427 -0.00616807
0.3 0.0204986 -0.0518208 -0.0283427 -0.00616807
0.3 0.020469 -0.0536498 -0.0282868 -0.00602127
0.3 0.0204434 -0.0555106 -0.028247 -0.00587358
0.3 0.0204191 -0.0555106 -0.028247 -0.00587358
0.3 0.0203951 -0.0593511 -0.0282283 -0.00557815
0.3 0.020375 -0.0613256 -0.0282501 -0.00543116
0.3 0.0203578 -0.0633378 -0.0282949 -0.00528527
0.3 0.0203435 -0.0653969 -0.0283672 -0.00514089
0.3 0.0203324 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203244 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203263 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203305 -0.0696516 -0.0285946 -0.00486005
0.3 0.0203333 -0.0739709 -0.0289049 -0.00459142
0.3 0.0203367 -0.0779129 -0.0290995 -0.00430048
0.3 0.0203368 -0.0797766 -0.02919 -0.0041648
0.3 0.0203365 -0.0797766 -0.02919 -0.0041648
0.3 0.0203354 -0.0833227 -0.0293682 -0.00390485
0.3 0.0203355 -0.0850025 -0.0294545 -0.00378039
0.3 0.0203368 -0.0866212 -0.0295387 -0.00365952
0.3 0.0203388 -0.0896788 -0.029701 -0.00342841
0.3 0.0203414 -0.0896788 -0.029701 -0.00342841
0.3 0.0203455 -0.0911181 -0.0297792 -0.00331814
0.3 0.0203505 -0.0924987 -0.0298554 -0.0032113
0.3 0.020356 -0.0924987 -0.0298554 -0.0032113
0.3 0.0203623 -0.0962997 -0.0300728 -0.0029107
0.3 0.02037 -0.0962997 -0.0300728 -0.0029107
0.3 0.0203785 -0.0974547 -0.0301415 -0.00281702
0.3 0.0203874 -0.0974547 -0.0301415 -0.00281702
0.3 0.0203975 -0.0996052 -0.0302739 -0.00263878
0.3 0.0204083 -0.101545 -0.0303993 -0.0024727
0.3 0.0204194 -0.101545 -0.0303993 -0.0024727
0.3 0.0204317 -0.102438 -0.0304595 -0.00239399
0.3 0.0204447 -0.102438 -0.0304595 -0.00239399
0.3 0.0204583 -0.104819 -0.0306304 -0.00217484
0.3 0.0204721 -0.104819 -0.0306304 -0.00217484
0.3 0.0204822 -0.105492 -0.0306825 -0.00210638
0.3 0.0204958 -0.105492 -0.0306825 -0.00210638
0.3 0.0205111 -0.106611 -0.030774 -0.0019769
0.3 0.0205281 -0.106611 -0.030774 -0.0019769
0.3 0.0205448 -0.10761 -0.0308352 -0.00180672
0.3 0.0205648 -0.107757 -0.0308316 -0.0017569
0.3 0.0205876 -0.107805 -0.0308127 -0.00171089
0.3 0.0206113 -0.107757 -0.0307777 -0.00166899
0.3 0.0206362 -0.107757 -0.0307777 -0.00166899
0.3 0.0206667 -0.107757 -0.0307777 -0.00166899
0.3 0.0206982 -0.10705 -0.0305791 -0.00156735
0.3 0.0207319 -0.106636 -0.0304828 -0.00154114
0.3 0.0207655 -0.106136 -0.0303722 -0.00151871
0.3 0.0208035 -0.105554 -0.0302478 -0.00149981
0.3 0.0208434 -0.104889 -0.0301087 -0.00148447
0.3 0.0208852 -0.104151 -0.0299573 -0.0014723
0.3 0.0209265 -0.103345 -0.0297945 -0.00146317
0.3 0.020972 -0.102471 -0.0296202 -0.00145712
0.3 0.021019 -0.101528 -0.029434 -0.00145405
0.3 0.0210687 -0.101528 -0.029434 -0.00145405
0.3 0.0211189 -0.100527 -0.0292385 -0.00145354
0.3 0.021172 -0.100527 -0.0292385 -0.00145354
0.3 0.0212238 -0.0972078 -0.0286021 -0.00146629
0.3 0.0212775 -0.0972078 -0.0286021 -0.00146629
0.3 0.0213308 -0.0972078 -0.0286021 -0.00146629
0.3 0.0213865 -0.0947642 -0.0281447 -0.00148528
0.3 0.0214439 -0.0947642 -0.0281447 -0.00148528
0.3 0.0215005 -0.0947642 -0.0281447 -0.00148528
0.3 0.0215545 -0.0894606 -0.0271765 -0.00154201
0.3 0.0216107 -0.0880717 -0.0269285 -0.00155912
0.3 0.0216661 -0.086665 -0.0266799 -0.00157708
0.3 0.0217215 -0.086665 -0.0266799 -0.00157708
0.3 0.0217779 -0.086665 -0.0266799 -0.00157708
0.3 0.0218325 -0.0838229 -0.0261878 -0.00161416
0.3 0.0218853 -0.0838229 -0.0261878 -0.00161416
0.3 0.0219365 -0.0809814 -0.0257101 -0.00165132
0.3 0.0219884 -0.0795683 -0.0254786 -0.00166964
0.3 0.0220385 -0.0781666 -0.0252531 -0.00168761
0.3 0.0220868 -0.0767802 -0.0250344 -0.001705
0.3 0.0221311 -0.07407 -0.0246222 -0.00173704
0.3 0.0221751 -0.07407 -0.0246222 -0.00173704
0.3 0.0222174 -0.0727498 -0.0244294 -0.00175155
0.3 0.0222568 -0.0714612 -0.0242473 -0.00176482
0.3 0.0222957 -0.0714612 -0.0242473 -0.00176482
0.3 0.0223313 -0.068994 -0.0239183 -0.0017871
0.3 0.0223639 -0.0666962 -0.0236418 -0.00180301
0.3 0.0223941 -0.0666962 -0.0236418 -0.00180301
0.3 0.0224213 -0.0656181 -0.0235247 -0.00180834
0.3 0.0224454 -0.0636192 -0.0233368 -0.0018135
0.3 0.0224666 -0.0627081 -0.0232679 -0.00181311
0.3 0.0224848 -0.0618562 -0.0232157 -0.00181081
0.3 0.0225 -0.0610641 -0.0231804 -0.00180666
0.3 0.022512 -0.0603396 -0.0231638 -0.00180062
0.3 0.0225214 -0.0596769 -0.0231644 -0.00179281
0.3 0.0225271 -0.0590759 -0.023182 -0.00178331
0.3 0.0225297 -0.0585405 -0.0232176 -0.00177223
0.3 0.0225301 -0.0580612 -0.0232689 -0.00175976
0.3 0.0225267 -0.057638 -0.0233357 -0.00174599
0.3 0.0225213 -0.0572723 -0.0234184 -0.00173107
0.3 0.0225138 -0.0572723 -0.0234184 -0.00173107
0.3 0.0225035 -0.0572723 -0.0234184 -0.00173107
0.3 0.0224895 -0.0564517 -0.0237444 -0.00168111
0.3 0.0224739 -0.0564517 -0.0237444 -0.00168111
0.3 0.0224558 -0.0561263 -0.024024 -0.00164465
0.3 0.0224354 -0.0560189 -0.0241797 -0.00162591
0.3 0.0224132 -0.0560189 -0.0241797 -0.00162591
0.3 0.0223898 -0.0558565 -0.0245085 -0.00158857
0.3 0.0223644 -0.0557968 -0.0246802 -0.00157014
0.3 0.0223383 -0.0557968 -0.0246802 -0.00157014
0.3 0.0223121 -0.0557968 -0.0246802 -0.00157014
0.3 0.0222847 -0.0557059 -0.0250356 -0.00153426
0.3 0.0222559 -0.0556648 -0.0252168 -0.00151705
0.3 0.0222271 -0.0556648 -0.0252168 -0.00151705
0.3 0.0221976 -0.0555406 -0.0257705 -0.00146942
0.3 0.0221679 -0.0555406 -0.0257705 -0.00146942
0.3 0.0221373 -0.0554212 -0.0261386 -0.00144208
0.3 0.0221076 -0.0554212 -0.0261386 -0.00144208
0.3 0.022079 -0.0554212 -0.0261386 -0.00144208
0.3 0.0220495 -0.0550896 -0.0266654 -0.00140971
0.3 0.0220205 -0.0549228 -0.0268305 -0.00140149
0.3 0.0219933 -0.0549228 -0.0268305 -0.00140149
0.3 0.0219657 -0.0544969 -0.0271432 -0.00138927
0.3 0.0219401 -0.0544969 -0.0271432 -0.00138927
0.3 0.0219156 -0.0542358 -0.0272912 -0.00138496
0.3 0.0218903 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218673 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218463 -0.0536096 -0.0275681 -0.00138036
0.3 0.0218259 -0.0528388 -0.0278132 -0.00138212
0.3 0.0218073 -0.0523944 -0.0279227 -0.00138531
0.3 0.0217896 -0.0519015 -0.0280218 -0.00138986
0.3 0.0217736 -0.0513611 -0.0281112 -0.00139576
0.3 0.0217591 -0.0507741 -0.0281902 -0.00140298
0.3 0.0217446 -0.048701 -0.028359 -0.00143123
0.3 0.0217315 -0.048701 -0.028359 -0.00143123
0.3 0.0217212 -0.048701 -0.028359 -0.00143123
0.3 0.0217132 -0.048701 -0.028359 -0.00143123
0.3 0.0217074 -0.0461532 -0.0284246 -0.00146623
0.3 0.0217053 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217052 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217072 -0.0451944 -0.0284233 -0.0014784
0.3 0.0217109 -0.0421476 -0.028376 -0.00151924
0.3 0.0217157 -0.0411461 -0.0283569 -0.00153589
0.3 0.0217212 -0.0411461 -0.0283569 -0.00153589
0.3 0.0217272 -0.0401535 -0.028336 -0.00155412
0.3 0.0217357 -0.0401535 -0.028336 -0.00155412
0.3 0.0217438 -0.0374369 -0.0284038 -0.0015697
0.3 0.0217468 -0.0365875 -0.0284454 -0.00156899
0.3 0.0217481 -0.035742 -0.0284824 -0.00156968
0.3 0.0217495 -0.0349026 -0.0285164 -0.00157109
0.3 0.0217511 -0.0340717 -0.0285486 -0.00157282
0.3 0.021753 -0.0340717 -0.0285486 -0.00157282
0.3 0.0217556 -0.0340717 -0.0285486 -0.00157282
0.3 0.0217581 -0.0324367 -0.0286084 -0.00157687
0.3 0.0217613 -0.0324367 -0.0286084 -0.00157687
0.3 0.0217645 -0.0300524 -0.0286876 -0.00158416
0.3 0.0217678 -0.0300524 -0.0286876 -0.00158416
0.3 0.0217718 -0.0292763 -0.0287114 -0.00158684
0.3 0.0217761 -0.0292763 -0.0287114 -0.00158684
0.3 0.0217806 -0.0277526 -0.0287551 -0.00159261
0.3 0.0217851 -0.0277526 -0.0287551 -0.00159261
0.3 0.0217901 -0.0262681 -0.0287941 -0.00159882
0.3 0.0217953 -0.0262681 -0.0287941 -0.00159882
0.3 0.0218006 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218062 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218113 -0.0241149 -0.0288441 -0.00160898
0.3 0.0218162 -0.0221132 -0.0288821 -0.00162233
0.3 0.0218222 -0.0215175 -0.0288882 -0.00162737
0.3 0.0218284 -0.0215175 -0.0288882 -0.00162737
0.3 0.0218349 -0.0215175 -0.0288882 -0.00162737
0.3 0.021843 -0.0204924 -0.0288721 -0.00163395
0.3 0.0218528 -0.0200692 -0.0288482 -0.0016352
0.3 0.0218626 -0.019718 -0.0288101 -0.00163457
0.3 0.0218748 -0.019439 -0.0287579 -0.00163201
0.3 0.0218891 -0.019439 -0.0287579 -0.00163201
0.3 0.0219052 -0.0191068 -0.0286049 -0.00162009
0.3 0.021923 -0.019059 -0.0285016 -0.00161023
0.3 0.0219422 -0.019083 -0.0283824 -0.00159811
0.3 0.0219625 -0.019083 -0.0283824 -0.00159811
0.3 0.021986 -0.0193376 -0.0280987 -0.00156767
0.3 0.0220106 -0.0195656 -0.0279341 -0.0015492
0.3 0.0220361 -0.0195656 -0.0279341 -0.0015492
0.3 0.0220638 -0.0205985 -0.0273582 -0.00148209
0.3 0.0220935 -0.0205985 -0.0273582 -0.00148209
0.3 0.0221248 -0.0205985 -0.0273582 -0.00148209
0.3 0.022156 -0.0215626 -0.0269061 -0.00142765
0.3 0.0221898 -0.0215626 -0.0269061 -0.00142765
0.3 0.0222253 -0.0233343 -0.0261429 -0.0013338
0.3 0.0222618 -0.0233343 -0.0261429 -0.0013338
0.3 0.0222989 -0.0239979 -0.0258693 -0.00130051
0.3 0.0223355 -0.0239979 -0.0258693 -0.00130051
0.3 0.022374 -0.0261387 -0.0250154 -0.00120164
0.3 0.0224126 -0.0268902 -0.0247217 -0.00116911
0.3 0.0224511 -0.0268902 -0.0247217 -0.00116911
0.3 0.0224889 -0.0284174 -0.0241299 -0.00110643
0.3 0.0225272 -0.0284174 -0.0241299 -0.00110643
0.3 0.0225653 -0.0284174 -0.0241299 -0.00110643
0.3 0.0226029 -0.0299605 -0.0235357 -0.00104701
0.3 0.0226391 -0.0314818 -0.0229486 -0.000990689
0.3 0.0226758 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227112 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227455 -0.0322273 -0.0226596 -0.000964048
0.3 0.0227782 -0.0336626 -0.0220963 -0.000914524
0.3 0.0228106 -0.034347 -0.0218237 -0.000892076
0.3 0.0228411 -0.034347 -0.0218237 -0.000892076
0.3 0.0228707 -0.0362176 -0.0210543 -0.000835569
0.3 0.0228974 -0.0362176 -0.0210543 -0.000835569
0.3 0.0229229 -0.0362176 -0.0210543 -0.000835569
0.3 0.0229463 -0.0372773 -0.0205905 -0.000808404
0.3 0.0229674 -0.0381494 -0.0201751 -0.000790606
0.3 0.0229879 -0.0385096 -0.019987 -0.000785456
0.3 0.0230052 -0.0385096 -0.019987 -0.000785456
0.3 0.02302 -0.0385096 -0.019987 -0.000785456
0.3 0.0230341 -0.0390519 -0.0196567 -0.000782901
0.3 0.0230435 -0.0390519 -0.0196567 -0.000782901
0.3 0.0230511 -0.0393948 -0.0192827 -0.000798958
0.3 0.0230564 -0.0393743 -0.0191928 -0.00080964
0.3 0.0230586 -0.0392853 -0.0191207 -0.000822907
0.3 0.0230588 -0.0391203 -0.0190682 -0.000838655
0.3 0.0230551 -0.0391203 -0.0190682 -0.000838655
0.3 0.023047 -0.0391203 -0.0190682 -0.000838655
0.3 0.0230366 -0.0385776 -0.019018 -0.000876938
0.3 0.0230243 -0.0382045 -0.0190194 -0.000899125
0.3 0.0230111 -0.0377602 -0.0190393 -0.000923254
0.3 0.0229933 -0.0372443 -0.0190775 -0.000949255
0.3 0.022972 -0.0372443 -0.0190775 -0.000949255
0.3 0.0229503 -0.0360409 -0.0191998 -0.0010055
0.3 0.0229261 -0.0353634 -0.0192804 -0.00103538
0.3 0.0228991 -0.0346392 -0.0193736 -0.00106614
0.3 0.0228709 -0.0330605 -0.019596 -0.00112958
0.3 0.02284 -0.0330605 -0.019596 -0.00112958
0.3 0.0228074 -0.03222 -0.0197217 -0.00116186
0.3 0.0227749 -0.0313506 -0.0198561 -0.00119427
0.3 0.0227408 -0.0304606 -0.019997 -0.0012266
0.3 0.0227048 -0.0295499 -0.0201446 -0.00125876
0.3 0.0226683 -0.0286275 -0.0202967 -0.0012905
0.3 0.0226324 -0.0276982 -0.0204524 -0.00132172
0.3 0.0225944 -0.0276982 -0.0204524 -0.00132172
0.3 0.0225566 -0.0248883 -0.0209367 -0.00141143
0.3 0.0225188 -0.023961 -0.0211001 -0.00143942
0.3 0.0224811 -0.0230447 -0.0212633 -0.00146632
0.3 0.0224425 -0.0230447 -0.0212633 -0.00146632
0.3 0.022404 -0.0230447 -0.0212633 -0.00146632
0.3 0.0223669 -0.0203746 -0.0217466 -0.00153892
0.3 0.0223296 -0.0203746 -0.0217466 -0.00153892
0.3 0.022293 -0.0195216 -0.0219032 -0.0015601
0.3 0.022257 -0.0186974 -0.022055 -0.00157959
0.3 0.0222224 -0.0179063 -0.0222011 -0.00159726
0.3 0.0221877 -0.0171497 -0.0223417 -0.00161312
0.3 0.0221537 -0.0164287 -0.0224761 -0.00162706
0.3 0.0221212 -0.0164287 -0.0224761 -0.00162706
0.3 0.0220897 -0.0151075 -0.022723 -0.00164916
0.3 0.0220603 -0.0151075 -0.022723 -0.00164916
0.3 0.0220309 -0.0139613 -0.0229375 -0.00166352
0.3 0.0220041 -0.0139613 -0.0229375 -0.00166352
0.3 0.0219787 -0.0125986 -0.0231943 -0.00167141
0.3 0.021955 -0.0122465 -0.023261 -0.00167062
0.3 0.0219329 -0.0122465 -0.023261 -0.00167062
0.3 0.0219125 -0.0117098 -0.0233625 -0.00166423
0.3 0.0218937 -0.0117098 -0.0233625 -0.00166423
0.3 0.0218772 -0.011529 -0.0233964 -0.00165888
0.3 0.0218631 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218513 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218423 -0.0113482 -0.0234304 -0.00164469
0.3 0.0218357 -0.0114283 -0.0234193 -0.00162715
0.3 0.021832 -0.0114283 -0.0234193 -0.00162715
0.3 0.0218365 -0.0117853 -0.0233572 -0.00160784
0.3 0.0218434 -0.0119966 -0.0233198 -0.00159595
0.3 0.0218483 -0.0122057 -0.0232817 -0.00158291
0.3 0.0218522 -0.0122057 -0.0232817 -0.00158291
0.3 0.0218569 -0.0126139 -0.0232032 -0.00155402
0.3 0.0218608 -0.0128105 -0.0231634 -0.00153796
0.3 0.0218638 -0.0128105 -0.0231634 -0.00153796
0.3 0.0218683 -0.013213 -0.0231604 -0.00152826
0.3 0.0218689 -0.0133037 -0.0231791 -0.00153239
0.3 0.0218684 -0.0133037 -0.0231791 -0.00153239
0.3 0.0218664 -0.0133944 -0.0231948 -0.00153559
0.3 0.0218643 -0.0134836 -0.0232086 -0.00153832
0.3 0.0218624 -0.0135708 -0.023221 -0.0015408
0.3 0.0218609 -0.0137372 -0.0232424 -0.00154534
0.3 0.0218597 -0.0138164 -0.0232515 -0.00154743
0.3 0.0218587 -0.0138164 -0.0232515 -0.00154743
0.3 0.021858 -0.0139667 -0.0232669 -0.00155132
0.3 0.0218578 -0.0140378 -0.0232732 -0.00155312
0.3 0.021858 -0.0140378 -0.0232732 -0.00155312
0.3 0.0218584 -0.0141063 -0.0232786 -0.00155487
0.3 0.0218592 -0.0141063 -0.0232786 -0.00155487
0.3 0.0218604 -0.0142352 -0.023287 -0.00155818
0.3 0.0218618 -0.0142352 -0.023287 -0.00155818
0.3 0.0218635 -0.0144092 -0.0232934 -0.00156269
0.3 0.0218654 -0.0144092 -0.0232934 -0.00156269
0.3 0.021861 -0.0144621 -0.0232941 -0.00156409
0.3 0.0218579 -0.0144081 -0.0233202 -0.00157109
0.3 0.0218559 -0.0144081 -0.0233202 -0.00157109
0.3 0.0218578 -0.0142943 -0.0233468 -0.00157534
0.3 0.0218619 -0.0142943 -0.0233468 -0.00157534
0.3 0.0218668 -0.0135223 -0.0234967 -0.0015976
0.3 0.0218721 -0.0135223 -0.0234967 -0.0015976
0.3 0.0218808 -0.0131025 -0.0235734 -0.00160933
0.3 0.0218894 -0.012602 -0.0236639 -0.00162297
0.3 0.0219003 -0.0120203 -0.0237712 -0.00163825
0.3 0.0219141 -0.0120203 -0.0237712 -0.00163825
0.3 0.0219288 -0.0106133 -0.0240322 -0.0016739
0.3 0.0219462 -0.0106133 -0.0240322 -0.0016739
0.3 0.0219639 -0.00888662 -0.0243571 -0.00171623
0.3 0.0219848 -0.00888662 -0.0243571 -0.00171623
0.3 0.0220064 -0.0057533 -0.0249597 -0.0017883
0.3 0.0220288 -0.00457188 -0.0251897 -0.00181462
0.3 0.022051 -0.00332415 -0.0254332 -0.00184217
0.3 0.0220765 -0.00201923 -0.0256912 -0.00187
0.3 0.0221041 -0.00201923 -0.0256912 -0.00187
0.3 0.0221326 -0.000658617 -0.0259618 -0.00189839
0.3 0.0221614 -0.000658617 -0.0259618 -0.00189839
0.3 0.0221926 0.00219611 -0.0265379 -0.00195387
0.3 0.0222244 0.00368497 -0.0268426 -0.0019808
0.3 0.022256 0.00675331 -0.0274811 -0.0020316
0.3 0.0222866 0.00832969 -0.0278129 -0.00205577
0.3 0.0223183 0.00993047 -0.0281521 -0.00207909
0.3 0.0223513 0.00993047 -0.0281521 -0.00207909
0.3 0.0223836 0.0131884 -0.0288486 -0.00212306
0.3 0.0224136 0.0148406 -0.0292032 -0.00214377
0.3 0.0224454 0.0165033 -0.0295598 -0.00216352
0.3 0.0224774 0.0165033 -0.0295598 -0.00216352
0.3 0.0225081 0.0165033 -0.0295598 -0.00216352
0.3 0.0225393 0.0198489 -0.0302774 -0.00220102
0.3 0.0225695 0.0215241 -0.030636 -0.00221843
0.3 0.0225972 0.0231935 -0.0309911 -0.00223492
0.3 0.0226247 0.0264989 -0.0316884 -0.00226479
0.3 0.0226515 0.0264989 -0.0316884 -0.00226479
0.3 0.022676 0.0297405 -0.0323611 -0.00229073
0.3 0.0226989 0.0297405 -0.0323611 -0.00229073
0.3 0.0227209 0.031331 -0.0326857 -0.00230214
0.3 0.0227409 0.0328965 -0.0330001 -0.00231235
0.3 0.0227589 0.0344308 -0.0333028 -0.00232149
0.3 0.0227743 0.0373971 -0.0338711 -0.00233656
0.3 0.022788 0.0373971 -0.0338711 -0.00233656
0.3 0.0228006 0.0373971 -0.0338711 -0.00233656
0.3 0.02281 0.0415483 -0.0346149 -0.00235043
0.3 0.0228164 0.0415483 -0.0346149 -0.00235043
0.3 0.0228214 0.0415483 -0.0346149 -0.00235043
0.3 0.0228234 0.0440761 -0.0350243 -0.00235336
0.3 0.0228228 0.0440761 -0.0350243 -0.00235336
0.3 0.0228191 0.0474621 -0.0354922 -0.0023489
0.3 0.0228122 0.0484761 -0.0356065 -0.00234533
0.3 0.022803 0.049439 -0.0357018 -0.00234137
0.3 0.0227915 0.049439 -0.0357018 -0.00234137
0.3 0.0227766 0.0512154 -0.0358331 -0.00233282
0.3 0.0227593 0.0512154 -0.0358331 -0.00233282
0.3 0.0227398 0.0527958 -0.0358848 -0.00232471
0.3 0.0227175 0.0535236 -0.0358834 -0.0023217
0.3 0.0226936 0.0535236 -0.0358834 -0.0023217
0.3 0.0226675 0.0548564 -0.0358263 -0.00231866
0.3 0.0226395 0.0548564 -0.0358263 -0.00231866
0.3 0.0226097 0.0554641 -0.0357722 -0.00231883
0.3 0.0225788 0.0554641 -0.0357722 -0.00231883
0.3 0.0225444 0.057144 -0.0355176 -0.0023346
0.3 0.0225088 0.0576714 -0.0354069 -0.00234575
0.3 0.0224722 0.0581967 -0.0352855 -0.00236099
0.3 0.022435 0.0581967 -0.0352855 -0.00236099
0.3 0.0223983 0.0581967 -0.0352855 -0.00236099
0.3 0.0223587 0.0597664 -0.0348604 -0.00243096
0.3 0.0223183 0.0603014 -0.0347003 -0.0024636
0.3 0.0222793 0.0603014 -0.0347003 -0.0024636
0.3 0.0222402 0.0608466 -0.0345331 -0.00250106
0.3 0.0222023 0.0608466 -0.0345331 -0.00250106
0.3 0.0221623 0.0625829 -0.0340013 -0.00264416
0.3 0.0221226 0.063199 -0.0338164 -0.00270205
0.3 0.0220852 0.063199 -0.0338164 -0.00270205
0.3 0.0220462 0.0645031 -0.033445 -0.00283294
0.3 0.022008 0.0651925 -0.0332582 -0.00290588
0.3 0.0219706 0.0659082 -0.033072 -0.00298369
0.3 0.0219329 0.0666528 -0.0328885 -0.00306612
0.3 0.021897 0.0666528 -0.0328885 -0.00306612
0.3 0.0218644 0.0666528 -0.0328885 -0.00306612
0.3 0.0218314 0.0682275 -0.0325298 -0.00324414
0.3 0.021801 0.0682275 -0.0325298 -0.00324414
0.3 0.0217676 0.0708135 -0.0320276 -0.00353868
0.3 0.021738 0.0708135 -0.0320276 -0.00353868
0.3 0.0217087 0.0726986 -0.0317328 -0.00375007
0.3 0.0216821 0.0726986 -0.0317328 -0.00375007
0.3 0.0216556 0.0747266 -0.0314785 -0.0039702
0.3 0.0216315 0.0747266 -0.0314785 -0.0039702
0.3 0.0216103 0.0747266 -0.0314785 -0.0039702
0.3 0.0215899 0.0769065 -0.0312808 -0.00419558
0.3 0.0215717 0.078057 -0.0312076 -0.00430832
0.3 0.0215546 0.078057 -0.0312076 -0.00430832
0.3 0.0215395 0.0804727 -0.031118 -0.00453217
0.3 0.0215253 0.0804727 -0.031118 -0.00453217
0.3 0.0215164 0.0844361 -0.0311606 -0.00485416
0.3 0.0215069 0.0844361 -0.0311606 -0.00485416
0.3 0.0214995 0.0844361 -0.0311606 -0.00485416
0.3 0.0214989 0.0887039 -0.0314118 -0.00514701
0.3 0.0215009 0.0900022 -0.031466 -0.0052521
0.3 0.0215013 0.0912226 -0.0315067 -0.00535696
0.3 0.0215008 0.0912226 -0.0315067 -0.00535696
0.3 0.0214992 0.0912226 -0.0315067 -0.00535696
0.3 0.0214952 0.0934882 -0.0315857 -0.00555526
0.3 0.0214913 0.0955323 -0.0316627 -0.00574137
0.3 0.0214877 0.0964696 -0.0316993 -0.00583003
0.3 0.0214843 0.0973533 -0.0317347 -0.00591599
0.3 0.0214812 0.0981831 -0.0317689 -0.00599921
0.3 0.021478 0.0996845 -0.0318335 -0.0061576
0.3 0.0214758 0.0996845 -0.0318335 -0.0061576
0.3 0.0214736 0.0996845 -0.0318335 -0.0061576
0.3 0.0214718 0.0996845 -0.0318335 -0.0061576
0.3 0.0214701 0.101555 -0.0319211 -0.00637602
0.3 0.0214686 0.101555 -0.0319211 -0.00637602
0.3 0.0214678 0.10208 -0.031948 -0.00644387
0.3 0.0214672 0.10208 -0.031948 -0.00644387
0.3 0.0214668 0.10337 -0.0320214 -0.00663321
0.3 0.0214666 0.10337 -0.0320214 -0.00663321
0.3 0.0214668 0.103708 -0.0320435 -0.00669178
0.3 0.0214672 0.104 -0.0320645 -0.00674807
0.3 0.0214676 0.104453 -0.0321029 -0.00685425
0.3 0.0214682 0.104453 -0.0321029 -0.00685425
0.3 0.0214692 0.104453 -0.0321029 -0.00685425
0.3 0.0214705 0.104734 -0.0321369 -0.00695197
0.3 0.0214718 0.104734 -0.0321369 -0.00695197
0.3 0.0214734 0.104747 -0.0321863 -0.00703665
0.3 0.0214752 0.104635 -0.0322198 -0.00707367
0.3 0.0214763 0.104139 -0.0323129 -0.00713414
0.3 0.0214795 0.104139 -0.0323129 -0.00713414
0.3 0.0214852 0.104139 -0.0323129 -0.00713414
0.3 0.0214912 0.10326 -0.032448 -0.00717585
0.3 0.0214968 0.102668 -0.0325349 -0.0071895
0.3 0.021505 0.102668 -0.0325349 -0.0071895
0.3 0.0215158 0.101184 -0.0327477 -0.00720289
0.3 0.0215294 0.101184 -0.0327477 -0.00720289
0.3 0.0215442 0.101184 -0.0327477 -0.00720289
0.3 0.0215585 0.0970426 -0.0333459 -0.00718096
0.3 0.0215756 0.0957762 -0.0335315 -0.00716664
0.3 0.0215928 0.0929995 -0.0339435 -0.0071301
0.3 0.0216122 0.0929995 -0.0339435 -0.0071301
0.3 0.0216336 0.0929995 -0.0339435 -0.0071301
0.3 0.0216555 0.0929995 -0.0339435 -0.0071301
0.3 0.0216772 0.0899109 -0.0344043 -0.00708348
0.3 0.0217038 0.0882506 -0.0346523 -0.00705608
0.3 0.0217281 0.0828906 -0.0354628 -0.00696559
0.3 0.0217543 0.0828906 -0.0354628 -0.00696559
0.3 0.0217805 0.0809936 -0.0357528 -0.00693371
0.3 0.0218063 0.0809936 -0.0357528 -0.00693371
0.3 0.0218349 0.0790445 -0.036051 -0.00690052
0.3 0.021866 0.0790445 -0.036051 -0.00690052
0.3 0.0218954 0.0749993 -0.0366668 -0.00683072
0.3 0.0219222 0.0708149 -0.037303 -0.00676056
0.3 0.02195 0.0686805 -0.0376261 -0.00672567
0.3 0.0219788 0.0686805 -0.0376261 -0.00672567
0.3 0.0220056 0.0643473 -0.0382763 -0.0066573
0.3 0.0220312 0.0643473 -0.0382763 -0.0066573
0.3 0.0220602 0.0643473 -0.0382763 -0.0066573
0.3 0.0220868 0.0599475 -0.0389244 -0.00658988
0.3 0.0221104 0.0555125 -0.0395585 -0.00652355
0.3 0.0221339 0.0555125 -0.0395585 -0.00652355
0.3 0.0221551 0.0510747 -0.0401701 -0.00645966
0.3 0.0221763 0.0510747 -0.0401701 -0.00645966
0.3 0.0221976 0.0510747 -0.0401701 -0.00645966
0.3 0.0222137 0.0444629 -0.0410275 -0.00636807
0.3 0.0222299 0.0444629 -0.0410275 -0.00636807
0.3 0.0222438 0.0444629 -0.0410275 -0.00636807
0.3 0.0222566 0.04012 -0.0415483 -0.00631078
0.3 0.0222686 0.04012 -0.0415483 -0.00631078
0.3 0.0222768 0.0358617 -0.042017 -0.00625703
0.3 0.0222835 0.0358617 -0.042017 -0.00625703
0.3 0.0222855 0.0296973 -0.0426044 -0.00618527
0.3 0.022287 0.0296973 -0.0426044 -0.00618527
0.3 0.0222872 0.0296973 -0.0426044 -0.00618527
0.3 0.0222821 0.0238876 -0.043033 -0.00612599
0.3 0.0222745 0.0220404 -0.0431385 -0.00610815
0.3 0.0222643 0.0202379 -0.0432254 -0.0060913
0.3 0.0222513 0.0184749 -0.0432934 -0.00607538
0.3 0.0222361 0.0184749 -0.0432934 -0.00607538
0.3 0.0222208 0.0184749 -0.0432934 -0.00607538
0.3 0.0222017 0.0150653 -0.0433741 -0.00604558
0.3 0.0221814 0.0150653 -0.0433741 -0.00604558
0.3 0.0221572 0.0118104 -0.0433781 -0.00601599
0.3 0.0221312 0.0102342 -0.0433537 -0.00600071
0.3 0.0221038 0.0102342 -0.0433537 -0.00600071
0.3 0.022072 0.00565875 -0.043182 -0.00594678
0.3 0.0220402 0.00565875 -0.043182 -0.00594678
0.3 0.0220085 0.00565875 -0.043182 -0.00594678
0.3 0.0219727 0.00270536 -0.0429944 -0.00590069
0.3 0.0219339 -0.000212087 -0.0427596 -0.00584277
0.3 0.0218948 -0.00165965 -0.0426258 -0.00580894
0.3 0.0218567 -0.00165965 -0.0426258 -0.00580894
0.3 0.0218186 -0.00165965 -0.0426258 -0.00580894
0.3 0.0217771 -0.00456988 -0.0423342 -0.00572873
0.3 0.0217366 -0.00603612 -0.0421771 -0.00568188
0.3 0.0216957 -0.00751081 -0.0420122 -0.00563028
0.3 0.0216524 -0.01051 -0.0416657 -0.00551112
0.3 0.0216093 -0.01051 -0.0416657 -0.00551112
0.3 0.0215706 -0.01051 -0.0416657 -0.00551112
0.3 0.0215299 -0.0135841 -0.0413025 -0.00537043
0.3 0.021487 -0.0167564 -0.0409335 -0.00520751
0.3 0.0214454 -0.0167564 -0.0409335 -0.00520751
0.3 0.0214032 -0.0200349 -0.040565 -0.00502281
0.3 0.0213641 -0.0200349 -0.040565 -0.00502281
0.3 0.0213244 -0.0217188 -0.0403849 -0.00492236
0.3 0.0212873 -0.0234354 -0.0402094 -0.00481688
0.3 0.0212527 -0.0234354 -0.0402094 -0.00481688
0.3 0.0212163 -0.0269687 -0.0398733 -0.00459093
0.3 0.0211803 -0.0287865 -0.0397162 -0.00447137
0.3 0.0211465 -0.0306354 -0.0395678 -0.00434821
0.3 0.0211144 -0.032516 -0.0394278 -0.00422144
0.3 0.0210836 -0.0344341 -0.0392996 -0.00409166
0.3 0.02105 -0.0403951 -0.0389886 -0.00368784
0.3 0.0210179 -0.0403951 -0.0389886 -0.00368784
0.3 0.0209899 -0.042453 -0.0389137 -0.00354945
0.3 0.0209624 -0.044552 -0.0388571 -0.00340984
0.3 0.0209378 -0.0466923 -0.0388179 -0.00326906
0.3 0.0209167 -0.0466923 -0.0388179 -0.00326906
0.3 0.0208975 -0.0488812 -0.0388008 -0.00312778
0.3 0.0208799 -0.0533872 -0.0388374 -0.00284741
0.3 0.0208653 -0.0533872 -0.0388374 -0.00284741
0.3 0.0208531 -0.0557023 -0.0388916 -0.00270922
0.3 0.0208425 -0.0557023 -0.0388916 -0.00270922
0.3 0.0208328 -0.0629294 -0.0392324 -0.00231042
0.3 0.0208353 -0.06532 -0.0393712 -0.00218414
0.3 0.0208387 -0.0675975 -0.0394604 -0.00203632
0.3 0.0208395 -0.0697886 -0.0395408 -0.00189895
0.3 0.0208361 -0.0719158 -0.0396219 -0.00176798
0.3 0.020833 -0.0719158 -0.0396219 -0.00176798
0.3 0.0208312 -0.0719158 -0.0396219 -0.00176798
0.3 0.0208296 -0.0759898 -0.0397822 -0.00151931
0.3 0.0208282 -0.0798128 -0.0399335 -0.00128747
0.3 0.0208283 -0.0816293 -0.0400052 -0.00117781
0.3 0.0208297 -0.0833861 -0.0400743 -0.00107192
0.3 0.0208323 -0.0850826 -0.040141 -0.000969883
0.3 0.0208361 -0.0850826 -0.040141 -0.000969883
0.3 0.0208411 -0.0850826 -0.040141 -0.000969883
0.3 0.0208468 -0.0882958 -0.0402668 -0.000777347
0.3 0.0208531 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208609 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208697 -0.0912743 -0.0403831 -0.000599591
0.3 0.0208788 -0.0940215 -0.0404899 -0.000436438
0.3 0.0208892 -0.0965462 -0.040588 -0.000287189
0.3 0.0209006 -0.0965462 -0.040588 -0.000287189
0.3 0.0209128 -0.0977257 -0.0406338 -0.00021768
0.3 0.0209257 -0.0977257 -0.0406338 -0.00021768
0.3 0.0209393 -0.100941 -0.0407583 -2.89338e-05
0.3 0.0209539 -0.101907 -0.0407957 2.7561e-05
0.3 0.020965 -0.102789 -0.0408291 8.20465e-05
0.3 0.0209763 -0.102789 -0.0408291 8.20465e-05
0.3 0.0209896 -0.10429 -0.0408811 0.000182815
0.3 0.0210066 -0.10429 -0.0408811 0.000182815
0.3 0.0210253 -0.10429 -0.0408811 0.000182815
0.3 0.0210456 -0.105392 -0.0408911 0.000269669
0.3 0.0210681 -0.105392 -0.0408911 0.000269669
0.3 0.0210912 -0.106276 -0.0408036 0.000370251
0.3 0.0211175 -0.106276 -0.0408036 0.000370251
0.3 0.021147 -0.106276 -0.0408036 0.000370251
0.3 0.0211766 -0.106357 -0.0406689 0.000416264
0.3 0.0212104 -0.106357 -0.0406689 0.000416264
0.3 0.0212464 -0.106057 -0.040472 0.000445401
0.3 0.0212833 -0.105394 -0.0402132 0.000457782
0.3 0.0213207 -0.10493 -0.0400608 0.000457592
0.3 0.0213618 -0.10438 -0.0398936 0.000453296
0.3 0.0214046 -0.103747 -0.0397108 0.000445018
0.3 0.0214454 -0.103029 -0.0395126 0.000432687
0.3 0.0214912 -0.10224 -0.0393017 0.000416802
0.3 0.0215396 -0.10224 -0.0393017 0.000416802
0.3 0.0215883 -0.10224 -0.0393017 0.000416802
0.3 0.0216389 -0.0994943 -0.0386007 0.000350026
0.3 0.0216906 -0.0984656 -0.0383471 0.000321821
0.3 0.021744 -0.0973915 -0.0380863 0.000291226
0.3 0.0217982 -0.0962765 -0.0378194 0.000258444
0.3 0.0218513 -0.0951207 -0.0375463 0.000223483
0.3 0.0219061 -0.0939282 -0.037268 0.000186566
0.3 0.0219618 -0.0927064 -0.0369861 0.000148013
0.3 0.0220179 -0.09146 -0.0367016 0.000108085
0.3 0.0220727 -0.09146 -0.0367016 0.000108085
0.3 0.0221285 -0.0889007 -0.0361269 2.46169e-05
0.3 0.0221842 -0.0875936 -0.0358375 -1.87383e-05
0.3 0.0222393 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0222945 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0223487 -0.0862778 -0.0355492 -6.2626e-05
0.3 0.0224017 -0.0823092 -0.0346978 -0.000195823
0.3 0.0224545 -0.0823092 -0.0346978 -0.000195823
0.3 0.0225068 -0.0823092 -0.0346978 -0.000195823
0.3 0.0225557 -0.0796853 -0.0341499 -0.000284177
0.3 0.0226048 -0.0796853 -0.0341499 -0.000284177
0.3 0.0226521 -0.0771236 -0.0336285 -0.000369755
0.3 0.0226969 -0.0771236 -0.0336285 -0.000369755
0.3 0.0227401 -0.0734654 -0.032911 -0.000490505
0.3 0.0227811 -0.0723123 -0.032693 -0.000528067
0.3 0.0228192 -0.0723123 -0.032693 -0.000528067
0.3 0.0228561 -0.0723123 -0.032693 -0.000528067
0.3 0.0228895 -0.0690962 -0.032113 -0.00063027
0.3 0.0229202 -0.0681197 -0.0319475 -0.00066044
0.3 0.0229479 -0.0671935 -0.0317965 -0.000688599
0.3 0.022973 -0.0663188 -0.0316605 -0.000714738
0.3 0.0229953 -0.0655058 -0.0315416 -0.000738698
0.3 0.023015 -0.0655058 -0.0315416 -0.000738698
0.3 0.0230318 -0.0640712 -0.0313562 -0.000779969
0.3 0.0230453 -0.0640712 -0.0313562 -0.000779969
0.3 0.0230551 -0.0640712 -0.0313562 -0.000779969
0.3 0.023062 -0.0628828 -0.0312388 -0.000813016
0.3 0.0230661 -0.0628828 -0.0312388 -0.000813016
0.3 0.0230667 -0.0619512 -0.0311923 -0.000838441
0.3 0.0230638 -0.0619512 -0.0311923 -0.000838441
0.3 0.0230582 -0.061006 -0.0312462 -0.000864428
0.3 0.0230498 -0.0607978 -0.0312931 -0.000870577
0.3 0.0230386 -0.0606395 -0.031354 -0.000875819
0.3 0.0230248 -0.0606395 -0.031354 -0.000875819
0.3 0.0230102 -0.0605189 -0.0314259 -0.000880409
0.3 0.0229923 -0.0605189 -0.0314259 -0.000880409
0.3 0.0229722 -0.0603802 -0.0316004 -0.000888169
0.3 0.0229517 -0.0603646 -0.0318137 -0.000894839
0.3 0.0229286 -0.0603646 -0.0318137 -0.000894839
0.3 0.0229043 -0.0603646 -0.0318137 -0.000894839
0.3 0.0228785 -0.0604889 -0.0321877 -0.000905365
0.3 0.0228524 -0.0604889 -0.0321877 -0.000905365
0.3 0.0228257 -0.0604889 -0.0321877 -0.000905365
0.3 0.0227983 -0.0606134 -0.0324582 -0.000914971
0.3 0.0227713 -0.0606134 -0.0324582 -0.000914971
0.3 0.0227425 -0.0607674 -0.032872 -0.00093617
0.3 0.0227143 -0.0607674 -0.032872 -0.00093617
0.3 0.0226858 -0.0608167 -0.0331448 -0.000956268
0.3 0.022658 -0.060815 -0.0332764 -0.000968748
0.3 0.0226298 -0.0607926 -0.0334054 -0.000982667
0.3 0.0226029 -0.0607926 -0.0334054 -0.000982667
0.3 0.0225766 -0.0607478 -0.0335329 -0.000997665
0.3 0.0225502 -0.0606744 -0.0336559 -0.0010142
0.3 0.0225256 -0.0606744 -0.0336559 -0.0010142
0.3 0.0225017 -0.0604388 -0.0338885 -0.00105186
0.3 0.022478 -0.0600605 -0.034097 -0.00109574
0.3 0.0224565 -0.0600605 -0.034097 -0.00109574
0.3 0.0224347 -0.0595251 -0.0342785 -0.00114602
0.3 0.0224156 -0.0595251 -0.0342785 -0.00114602
0.3 0.0223984 -0.0595251 -0.0342785 -0.00114602
0.3 0.0223823 -0.0588155 -0.0344289 -0.00120202
0.3 0.022367 -0.0579198 -0.0345456 -0.00126305
0.3 0.0223549 -0.0579198 -0.0345456 -0.00126305
0.3 0.0223439 -0.0573933 -0.0345907 -0.00129492
0.3 0.022334 -0.0568118 -0.0346262 -0.00132771
0.3 0.0223274 -0.0561782 -0.0346522 -0.00136125
0.3 0.0223226 -0.0554855 -0.0346673 -0.00139533
0.3 0.0223208 -0.0547319 -0.0346712 -0.00142979
0.3 0.0223218 -0.0530456 -0.0346466 -0.00149933
0.3 0.022325 -0.0530456 -0.0346466 -0.00149933
0.3 0.0223311 -0.0530456 -0.0346466 -0.00149933
0.3 0.0223389 -0.050067 -0.0345315 -0.00160024
0.3 0.022349 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223597 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223724 -0.0490187 -0.0344821 -0.00163479
0.3 0.0223865 -0.046934 -0.0343772 -0.00170766
0.3 0.022401 -0.046934 -0.0343772 -0.00170766
0.3 0.0224161 -0.0449329 -0.0343045 -0.00177495
0.3 0.0224304 -0.0449329 -0.0343045 -0.00177495
0.3 0.022442 -0.0430958 -0.0343098 -0.00181761
0.3 0.0224518 -0.0421859 -0.034308 -0.00184001
0.3 0.0224616 -0.0421859 -0.034308 -0.00184001
0.3 0.0224711 -0.0394994 -0.0342915 -0.00190838
0.3 0.0224807 -0.0386203 -0.0342833 -0.00193119
0.3 0.0224901 -0.0386203 -0.0342833 -0.00193119
0.3 0.0225 -0.0377496 -0.0342739 -0.00195397
0.3 0.02251 -0.0377496 -0.0342739 -0.00195397
0.3 0.0225199 -0.0360343 -0.0342516 -0.00199938
0.3 0.02253 -0.0351906 -0.0342388 -0.00202193
0.3 0.0225398 -0.0343558 -0.0342249 -0.00204442
0.3 0.02255 -0.0335299 -0.03421 -0.00206686
0.3 0.0225603 -0.0327134 -0.034194 -0.0020892
0.3 0.0225707 -0.0319065 -0.0341769 -0.00211145
0.3 0.0225811 -0.0319065 -0.0341769 -0.00211145
0.3 0.0225916 -0.0303213 -0.0341399 -0.00215567
0.3 0.022602 -0.0295429 -0.0341199 -0.00217765
0.3 0.0226125 -0.0295429 -0.0341199 -0.00217765
0.3 0.0226225 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226321 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226427 -0.0272971 -0.0340512 -0.00224347
0.3 0.0226551 -0.0254322 -0.0339339 -0.00230661
0.3 0.0226677 -0.0254322 -0.0339339 -0.00230661
0.3 0.0226812 -0.0245107 -0.0337977 -0.00234228
0.3 0.0226954 -0.0241611 -0.0337074 -0.00235739
0.3 0.0227112 -0.023885 -0.0336018 -0.00237002
0.3 0.0227292 -0.023885 -0.0336018 -0.00237002
0.3 0.0227489 -0.023885 -0.0336018 -0.00237002
0.3 0.0227689 -0.0234973 -0.0331854 -0.00239154
0.3 0.0227908 -0.0235076 -0.0330154 -0.00239343
0.3 0.0228149 -0.023588 -0.0328286 -0.00239264
0.3 0.0228406 -0.0237313 -0.0326274 -0.00238953
0.3 0.0228679 -0.0237313 -0.0326274 -0.00238953
0.3 0.0228966 -0.0237313 -0.0326274 -0.00238953
0.3 0.0229269 -0.02419 -0.0321844 -0.00237658
0.3 0.0229586 -0.02419 -0.0321844 -0.00237658
0.3 0.0229904 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230245 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230585 -0.0252806 -0.0314255 -0.00234157
0.3 0.0230952 -0.0262475 -0.0308632 -0.00231067
0.3 0.0231326 -0.0267965 -0.0305651 -0.00229336
0.3 0.0231703 -0.0279925 -0.0299438 -0.00225632
0.3 0.0232085 -0.0279925 -0.0299438 -0.00225632
0.3 0.0232471 -0.0292877 -0.0292986 -0.00221769
0.3 0.0232858 -0.0299587 -0.0289708 -0.00219809
0.3 0.0233244 -0.0306379 -0.0286411 -0.00217833
0.3 0.0233617 -0.031326 -0.0283095 -0.00215849
0.3 0.0234002 -0.0320186 -0.0279769 -0.0021387
0.3 0.023438 -0.0320186 -0.0279769 -0.0021387
0.3 0.0234752 -0.0320186 -0.0279769 -0.0021387
0.3 0.0235121 -0.0340737 -0.0269841 -0.00208172
0.3 0.0235473 -0.0347392 -0.0266585 -0.00206423
0.3 0.0235827 -0.0347392 -0.0266585 -0.00206423
0.3 0.0236166 -0.0347392 -0.0266585 -0.00206423
0.3 0.0236489 -0.0366321 -0.025707 -0.00201782
0.3 0.0236807 -0.0366321 -0.025707 -0.00201782
0.3 0.0237109 -0.0372172 -0.0254011 -0.00200495
0.3 0.0237399 -0.0377698 -0.0251032 -0.00199368
0.3 0.0237674 -0.0387608 -0.0245362 -0.00197729
0.3 0.0237934 -0.0391924 -0.024269 -0.00197235
0.3 0.0238165 -0.0391924 -0.024269 -0.00197235
0.3 0.0238371 -0.0391924 -0.024269 -0.00197235
0.3 0.0238567 -0.0399182 -0.0237697 -0.00196943
0.3 0.0238732 -0.0399182 -0.0237697 -0.00196943
0.3 0.0238888 -0.0404296 -0.0233254 -0.00197644
0.3 0.0239005 -0.0404296 -0.0233254 -0.00197644
0.3 0.0239118 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239202 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239259 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239262 -0.0407338 -0.0226216 -0.00202233
0.3 0.0239257 -0.0402324 -0.022281 -0.00208502
0.3 0.0239209 -0.0402324 -0.022281 -0.00208502
0.3 0.0239135 -0.0402324 -0.022281 -0.00208502
0.3 0.0239025 -0.0395537 -0.0221441 -0.00213854
0.3 0.0238877 -0.0395537 -0.0221441 -0.00213854
0.3 0.0238722 -0.0380627 -0.0220658 -0.00223275
0.3 0.0238552 -0.0374506 -0.0220707 -0.00226705
0.3 0.0238357 -0.0367866 -0.0220897 -0.00230247
0.3 0.0238132 -0.036075 -0.022121 -0.00233845
0.3 0.0237905 -0.0353194 -0.022164 -0.00237495
0.3 0.0237652 -0.03452 -0.0222189 -0.00241192
0.3 0.0237365 -0.03452 -0.0222189 -0.00241192
0.3 0.0237085 -0.0327929 -0.0223651 -0.00248673
0.3 0.0236768 -0.0318698 -0.0224562 -0.00252446
0.3 0.0236428 -0.0318698 -0.0224562 -0.00252446
0.3 0.0236066 -0.0318698 -0.0224562 -0.00252446
0.3 0.0235718 -0.0289677 -0.0227724 -0.00263459
0.3 0.0235354 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234972 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234579 -0.0279759 -0.0228876 -0.00266974
0.3 0.0234189 -0.0279759 -0.0228876 -0.00266974
0.3 0.0233799 -0.0240365 -0.0233603 -0.00279749
0.3 0.0233401 -0.0230706 -0.0234802 -0.00282597
0.3 0.0233005 -0.0221216 -0.0235974 -0.00285248
0.3 0.023261 -0.0221216 -0.0235974 -0.00285248
0.3 0.0232223 -0.0221216 -0.0235974 -0.00285248
0.3 0.0231836 -0.0202841 -0.0238254 -0.00290018
0.3 0.0231456 -0.0193984 -0.0239358 -0.00292126
0.3 0.0231082 -0.0193984 -0.0239358 -0.00292126
0.3 0.0230725 -0.0169325 -0.0242315 -0.0029706
0.3 0.0230367 -0.0169325 -0.0242315 -0.0029706
0.3 0.0230021 -0.0169325 -0.0242315 -0.0029706
0.3 0.022969 -0.014787 -0.0244747 -0.00300012
0.3 0.0229378 -0.014787 -0.0244747 -0.00300012
0.3 0.0229072 -0.0141553 -0.0245409 -0.00300531
0.3 0.0228784 -0.0135693 -0.0246 -0.00300849
0.3 0.0228494 -0.0125463 -0.0246989 -0.00301016
0.3 0.0228232 -0.0125463 -0.0246989 -0.00301016
0.3 0.0227992 -0.0125463 -0.0246989 -0.00301016
0.3 0.0227766 -0.011733 -0.0247652 -0.003005
0.3 0.022755 -0.011733 -0.0247652 -0.003005
0.3 0.0227362 -0.0109472 -0.0247883 -0.00298478
0.3 0.0227197 -0.0108088 -0.0247753 -0.00297553
0.3 0.0227055 -0.0107335 -0.0247518 -0.0029655
0.3 0.0226935 -0.0107244 -0.0247188 -0.00295511
0.3 0.0226843 -0.0107798 -0.0246761 -0.0029445
0.3 0.0226775 -0.0109083 -0.0246219 -0.00293405
0.3 0.0226718 -0.0109122 -0.0245458 -0.00292209
0.3 0.0226777 -0.0109184 -0.0244696 -0.00290764
0.3 0.0226825 -0.0109243 -0.0243932 -0.00289228
0.3 0.0226858 -0.0109243 -0.0243932 -0.00289228
0.3 0.02269 -0.0109243 -0.0243932 -0.00289228
0.3 0.0226927 -0.0109442 -0.0241603 -0.00283878
0.3 0.0226949 -0.0109531 -0.024081 -0.00281784
0.3 0.0226988 -0.0109042 -0.0240493 -0.00281268
0.3 0.0227006 -0.0109042 -0.0240493 -0.00281268
0.3 0.0226998 -0.0109042 -0.0240493 -0.00281268
0.3 0.0226963 -0.0107747 -0.023996 -0.00280586
0.3 0.022691 -0.0106605 -0.0239318 -0.00279511
0.3 0.0226865 -0.0106059 -0.0238987 -0.00278934
0.3 0.0226825 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226789 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226756 -0.0105528 -0.0238651 -0.00278338
0.3 0.0226729 -0.0104012 -0.0237621 -0.00276457
0.3 0.0226707 -0.0104012 -0.0237621 -0.00276457
0.3 0.0226691 -0.0102601 -0.023656 -0.00274456
0.3 0.022668 -0.0102601 -0.023656 -0.00274456
0.3 0.0226673 -0.0102601 -0.023656 -0.00274456
0.3 0.0226671 -0.0102601 -0.023656 -0.00274456
0.3 0.0226673 -0.0101713 -0.0235839 -0.00273067
0.3 0.0226681 -0.0101286 -0.0235475 -0.00272357
0.3 0.0226692 -0.0101286 -0.0235475 -0.00272357
0.3 0.022664 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226604 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226585 -0.00997388 -0.0234426 -0.00270298
0.3 0.0226601 -0.00970941 -0.0234016 -0.00269134
0.3 0.0226625 -0.00951144 -0.023393 -0.00268603
0.3 0.0226648 -0.00925238 -0.0233949 -0.00268196
0.3 0.0226684 -0.00892747 -0.0234074 -0.00267997
0.3 0.022674 -0.00892747 -0.0234074 -0.00267997
0.3 0.0226788 -0.00806537 -0.0234704 -0.00268165
0.3 0.0226875 -0.00806537 -0.0234704 -0.00268165
0.3 0.0226977 -0.00688253 -0.0235895 -0.00269142
0.3 0.0227088 -0.00617322 -0.023673 -0.00269954
0.3 0.022723 -0.00617322 -0.023673 -0.00269954
0.3 0.022737 -0.00361123 -0.0240171 -0.002733
0.3 0.0227527 -0.00261344 -0.0241636 -0.00274755
0.3 0.0227711 -0.00261344 -0.0241636 -0.00274755
0.3 0.0227886 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228106 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228352 -0.000426793 -0.0245033 -0.00277994
0.3 0.0228596 0.00200749 -0.024901 -0.00281668
0.3 0.0228824 0.00469808 -0.0253531 -0.00285667
0.3 0.0229054 0.00469808 -0.0253531 -0.00285667
0.3 0.0229326 0.00469808 -0.0253531 -0.00285667
0.3 0.0229631 0.00756941 -0.0258575 -0.00289611
0.3 0.0229927 0.00907008 -0.0261282 -0.00291592
0.3 0.0230257 0.00907008 -0.0261282 -0.00291592
0.3 0.0230581 0.0121822 -0.0266981 -0.00295509
0.3 0.0230901 0.0121822 -0.0266981 -0.00295509
0.3 0.0231248 0.0137813 -0.0269963 -0.00297397
0.3 0.0231588 0.0170293 -0.0276091 -0.00300869
0.3 0.0231924 0.0186793 -0.0279229 -0.00302529
0.3 0.0232248 0.0186793 -0.0279229 -0.00302529
0.3 0.0232568 0.0236813 -0.0288823 -0.00306977
0.3 0.0232898 0.0236813 -0.0288823 -0.00306977
0.3 0.0233211 0.0270371 -0.0295248 -0.00309641
0.3 0.0233521 0.0270371 -0.0295248 -0.00309641
0.3 0.0233812 0.0270371 -0.0295248 -0.00309641
0.3 0.0234096 0.0320248 -0.030466 -0.00313096
0.3 0.0234364 0.0336611 -0.0307685 -0.0031408
0.3 0.0234609 0.0336611 -0.0307685 -0.0031408
0.3 0.0234848 0.0368648 -0.0313526 -0.00315853
0.3 0.0235078 0.0368648 -0.0313526 -0.00315853
0.3 0.0235286 0.0384289 -0.0316299 -0.00316587
0.3 0.0235467 0.0414719 -0.0321521 -0.00317711
0.3 0.0235633 0.0414719 -0.0321521 -0.00317711
0.3 0.0235769 0.0429397 -0.0323923 -0.00318109
0.3 0.0235896 0.0457582 -0.0328312 -0.00318572
0.3 0.0235994 0.0457582 -0.0328312 -0.00318572
0.3 0.0236067 0.0457582 -0.0328312 -0.00318572
0.3 0.0236118 0.0483993 -0.0332048 -0.0031849
0.3 0.0236143 0.0496461 -0.0333661 -0.00318218
0.3 0.0236142 0.0508326 -0.0335052 -0.00317788
0.3 0.0236112 0.0519613 -0.0336239 -0.00317235
0.3 0.0236059 0.0519613 -0.0336239 -0.00317235
0.3 0.0235974 0.0540447 -0.0337999 -0.0031577
0.3 0.0235864 0.0540447 -0.0337999 -0.0031577
0.3 0.0235732 0.0540447 -0.0337999 -0.0031577
0.3 0.0235565 0.0567227 -0.0338984 -0.00312942
0.3 0.023537 0.0582328 -0.0338567 -0.00310889
0.3 0.0235154 0.0582328 -0.0338567 -0.00310889
0.3 0.0234912 0.0595572 -0.0337367 -0.00309037
0.3 0.0234651 0.0595572 -0.0337367 -0.00309037
0.3 0.023437 0.0601595 -0.0336495 -0.00308269
0.3 0.0234071 0.0607227 -0.0335441 -0.00307653
0.3 0.0233758 0.061249 -0.0334213 -0.00307195
0.3 0.023343 0.061249 -0.0334213 -0.00307195
0.3 0.0233079 0.0626536 -0.0329622 -0.00307216
0.3 0.0232726 0.0626536 -0.0329622 -0.00307216
0.3 0.0232362 0.0630921 -0.0327831 -0.00307915
0.3 0.0231994 0.0630921 -0.0327831 -0.00307915
0.3 0.0231599 0.0643407 -0.0321797 -0.00312742
0.3 0.0231211 0.0643407 -0.0321797 -0.00312742
0.3 0.0230829 0.0643407 -0.0321797 -0.00312742
0.3 0.0230422 0.0655551 -0.0314894 -0.00321682
0.3 0.0230027 0.0655551 -0.0314894 -0.00321682
0.3 0.0229646 0.0655551 -0.0314894 -0.00321682
0.3 0.0229249 0.0664062 -0.030998 -0.00330253
0.3 0.022888 0.0664062 -0.030998 -0.00330253
0.3 0.0228485 0.0678537 -0.0302415 -0.0034734
0.3 0.0228094 0.0683836 -0.0299869 -0.00354182
0.3 0.0227708 0.0689424 -0.0297327 -0.00361637
0.3 0.0227335 0.0689424 -0.0297327 -0.00361637
0.3 0.0227 0.0689424 -0.0297327 -0.00361637
0.3 0.0226662 0.070146 -0.0292314 -0.00378144
0.3 0.022633 0.0707937 -0.0289878 -0.00387104
0.3 0.0226033 0.0707937 -0.0289878 -0.00387104
0.3 0.0225736 0.0721821 -0.0285166 -0.00406342
0.3 0.0225468 0.0721821 -0.0285166 -0.00406342
0.3 0.0225195 0.0745132 -0.0278765 -0.00437837
0.3 0.0224941 0.075357 -0.0276851 -0.00448866
0.3 0.0224708 0.0762413 -0.0275082 -0.00460123
0.3 0.0224506 0.0762413 -0.0275082 -0.00460123
0.3 0.0224323 0.0762413 -0.0275082 -0.00460123
0.3 0.0224162 0.078122 -0.0272022 -0.00482915
0.3 0.0224042 0.0791189 -0.0270749 -0.00494382
0.3 0.0223932 0.0791189 -0.0270749 -0.00494382
0.3 0.022386 0.0812347 -0.0268826 -0.00517075
0.3 0.0223785 0.0812347 -0.0268826 -0.00517075
0.3 0.0223743 0.0835029 -0.0267816 -0.00539107
0.3 0.0223709 0.0835029 -0.0267816 -0.00539107
0.3 0.0223723 0.0872531 -0.0268353 -0.00569928
0.3 0.0223784 0.0884979 -0.0268814 -0.00579512
0.3 0.0223851 0.0884979 -0.0268814 -0.00579512
0.3 0.0223931 0.0884979 -0.0268814 -0.00579512
0.3 0.0224012 0.0917719 -0.0269118 -0.00610837
0.3 0.0224078 0.0917719 -0.0269118 -0.00610837
0.3 0.0224128 0.0917719 -0.0269118 -0.00610837
0.3 0.0224145 0.0944659 -0.0268835 -0.00640054
0.3 0.0224167 0.0944659 -0.0268835 -0.00640054
0.3 0.0224192 0.0944659 -0.0268835 -0.00640054
0.3 0.0224216 0.0967003 -0.0268591 -0.00666823
0.3 0.0224243 0.0967003 -0.0268591 -0.00666823
0.3 0.0224272 0.0967003 -0.0268591 -0.00666823
0.3 0.0224303 0.0984867 -0.0268335 -0.00691323
0.3 0.0224335 0.0989868 -0.0268246 -0.00699009
0.3 0.0224371 0.0989868 -0.0268246 -0.00699009
0.3 0.0224406 0.0998524 -0.026806 -0.00713711
0.3 0.0224445 0.0998524 -0.026806 -0.00713711
0.3 0.0224489 0.0998524 -0.026806 -0.00713711
0.3 0.0224533 0.100824 -0.0267766 -0.00734137
0.3 0.0224576 0.101062 -0.0267663 -0.00740522
0.3 0.0224619 0.101062 -0.0267663 -0.00740522
0.3 0.022467 0.101062 -0.0267663 -0.00740522
0.3 0.0224721 0.101532 -0.0267341 -0.0075847
0.3 0.0224772 0.101609 -0.0267228 -0.00764068
0.3 0.0224826 0.101609 -0.0267228 -0.00764068
0.3 0.0224885 0.101609 -0.0267228 -0.00764068
0.3 0.0224945 0.101612 -0.0267074 -0.00774499
0.3 0.0225005 0.101612 -0.0267074 -0.00774499
0.3 0.0225067 0.101302 -0.0267231 -0.00783508
0.3 0.0225133 0.101302 -0.0267231 -0.00783508
0.3 0.0225199 0.100647 -0.0267759 -0.00790817
0.3 0.0225268 0.100647 -0.0267759 -0.00790817
0.3 0.0225365 0.099608 -0.0268765 -0.00796208
0.3 0.0225463 0.0981802 -0.0270294 -0.00799713
0.3 0.0225574 0.097321 -0.0271274 -0.00800796
0.3 0.0225671 0.0963658 -0.0272397 -0.00801439
0.3 0.0225799 0.0963658 -0.0272397 -0.00801439
0.3 0.0225953 0.0953165 -0.0273669 -0.00801672
0.3 0.0226136 0.0953165 -0.0273669 -0.00801672
0.3 0.0226303 0.0929506 -0.0276692 -0.00801132
0.3 0.0226517 0.0929506 -0.0276692 -0.00801132
0.3 0.0226732 0.0902401 -0.0280299 -0.00799273
0.3 0.0226976 0.0902401 -0.0280299 -0.00799273
0.3 0.0227219 0.085573 -0.0286805 -0.00794371
0.3 0.0227467 0.0838687 -0.0289239 -0.00792229
0.3 0.0227742 0.0838687 -0.0289239 -0.00792229
0.3 0.0227984 0.0802341 -0.0294509 -0.00787096
0.3 0.0228224 0.0802341 -0.0294509 -0.00787096
0.3 0.0228506 0.0763322 -0.0300257 -0.00781064
0.3 0.0228807 0.0763322 -0.0300257 -0.00781064
0.3 0.022913 0.0763322 -0.0300257 -0.00781064
0.3 0.0229428 0.0700509 -0.0309683 -0.00770803
0.3 0.0229727 0.0678658 -0.0312971 -0.00767161
0.3 0.023003 0.0656457 -0.031631 -0.00763466
0.3 0.0230349 0.0656457 -0.031631 -0.00763466
0.3 0.0230645 0.0611055 -0.0323094 -0.00755923
0.3 0.0230903 0.0587948 -0.0326519 -0.00752099
0.3 0.0231185 0.0564636 -0.0329948 -0.00748266
0.3 0.0231476 0.0564636 -0.0329948 -0.00748266
0.3 0.0231776 0.0564636 -0.0329948 -0.00748266
0.3 0.0232013 0.0493865 -0.0340155 -0.00736627
0.3 0.0232271 0.0493865 -0.0340155 -0.00736627
0.3 0.0232534 0.0493865 -0.0340155 -0.00736627
0.3 0.0232738 0.0422838 -0.0349991 -0.00725118
0.3 0.0232938 0.0399272 -0.0353133 -0.00721388
0.3 0.0233136 0.0399272 -0.0353133 -0.00721388
0.3 0.0233315 0.0399272 -0.0353133 -0.00721388
0.3 0.0233455 0.0329078 -0.0362023 -0.00710653
0.3 0.0233582 0.0306 -0.0364745 -0.00707303
0.3 0.0233685 0.0283145 -0.0367344 -0.00704054
0.3 0.0233762 0.0283145 -0.0367344 -0.00704054
0.3 0.0233813 0.0260502 -0.036981 -0.00700919
0.3 0.0233878 0.0260502 -0.036981 -0.00700919
0.3 0.0233887 0.0194362 -0.0376263 -0.00692272
0.3 0.023387 0.0173071 -0.0378057 -0.00689696
0.3 0.0233831 0.0173071 -0.0378057 -0.00689696
0.3 0.023378 0.0173071 -0.0378057 -0.00689696
0.3 0.023368 0.0111539 -0.0382354 -0.00682791
0.3 0.0233555 0.00918406 -0.0383396 -0.00680707
0.3 0.023341 0.00918406 -0.0383396 -0.00680707
0.3 0.0233264 0.00918406 -0.0383396 -0.00680707
0.3 0.0233063 0.00351751 -0.0385406 -0.0067493
0.3 0.0232837 0.00170595 -0.0385687 -0.00673049
0.3 0.0232585 -6.97949e-05 -0.0385785 -0.00671151
0.3 0.0232315 -0.00181653 -0.0385727 -0.00669168
0.3 0.0232039 -0.00181653 -0.0385727 -0.00669168
0.3 0.0231718 -0.00523225 -0.0385132 -0.00664742
0.3 0.0231389 -0.00691083 -0.0384626 -0.0066222
0.3 0.0231044 -0.00857208 -0.0383982 -0.00659437
0.3 0.0230685 -0.0102183 -0.038322 -0.00656374
0.3 0.0230301 -0.0118496 -0.0382338 -0.00653009
0.3 0.0229916 -0.0134761 -0.0381353 -0.00649261
0.3 0.0229542 -0.0134761 -0.0381353 -0.00649261
0.3 0.0229181 -0.0134761 -0.0381353 -0.00649261
0.3 0.0228789 -0.0167386 -0.0379099 -0.00640358
0.3 0.0228395 -0.0183769 -0.0377852 -0.00635175
0.3 0.0228007 -0.0183769 -0.0377852 -0.00635175
0.3 0.022763 -0.0200282 -0.0376529 -0.00629422
0.3 0.0227206 -0.0250548 -0.0372279 -0.00608915
0.3 0.0226779 -0.0267561 -0.0370795 -0.00600984
0.3 0.0226342 -0.0284706 -0.0369296 -0.0059252
0.3 0.0225949 -0.0284706 -0.0369296 -0.0059252
0.3 0.0225572 -0.0284706 -0.0369296 -0.0059252
0.3 0.022518 -0.0319661 -0.0366278 -0.005738
0.3 0.022478 -0.0337447 -0.0364787 -0.00563645
0.3 0.0224376 -0.037365 -0.0361882 -0.00541776
0.3 0.0224004 -0.037365 -0.0361882 -0.00541776
0.3 0.0223615 -0.0410949 -0.0359188 -0.0051798
0.3 0.0223246 -0.0430097 -0.035795 -0.00505332
0.3 0.0222916 -0.0430097 -0.035795 -0.00505332
0.3 0.022261 -0.0430097 -0.035795 -0.00505332
0.3 0.0222309 -0.0469484 -0.0355781 -0.00478714
0.3 0.022205 -0.0469484 -0.0355781 -0.00478714
0.3 0.022175 -0.0552364 -0.0352947 -0.00421661
0.3 0.0221469 -0.0552364 -0.0352947 -0.00421661
0.3 0.0221242 -0.0573882 -0.0352622 -0.0040694
0.3 0.0221033 -0.0595771 -0.0352492 -0.00392165
0.3 0.022084 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220693 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220597 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220532 -0.0640667 -0.0352874 -0.00362569
0.3 0.0220468 -0.0687085 -0.0354192 -0.00333238
0.3 0.0220442 -0.0687085 -0.0354192 -0.00333238
0.3 0.0220434 -0.0759556 -0.0358211 -0.002908
0.3 0.0220447 -0.078575 -0.0360265 -0.00277385
0.3 0.0220528 -0.081071 -0.0361857 -0.00263063
0.3 0.0220604 -0.0834693 -0.036329 -0.00249085
0.3 0.022065 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220705 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220762 -0.0857968 -0.0364714 -0.00235483
0.3 0.0220825 -0.0902462 -0.0367527 -0.00209296
0.3 0.0220902 -0.0902462 -0.0367527 -0.00209296
0.3 0.0220989 -0.0944117 -0.0370218 -0.0018479
0.3 0.0221077 -0.0982944 -0.0372778 -0.00161957
0.3 0.0221181 -0.10013 -0.0374008 -0.00151167
0.3 0.0221298 -0.10013 -0.0374008 -0.00151167
0.3 0.0221426 -0.10013 -0.0374008 -0.00151167
0.3 0.0221554 -0.105236 -0.037751 -0.00121126
0.3 0.0221693 -0.105236 -0.037751 -0.00121126
0.3 0.0221845 -0.10831 -0.0379692 -0.00103012
0.3 0.0222006 -0.10831 -0.0379692 -0.00103012
0.3 0.0222174 -0.111127 -0.0381756 -0.000863773
0.3 0.0222347 -0.111127 -0.0381756 -0.000863773
0.3 0.022253 -0.11244 -0.0382746 -0.000786035
0.3 0.0222721 -0.11244 -0.0382746 -0.000786035
0.3 0.0222917 -0.116009 -0.0385548 -0.000573897
0.3 0.0223118 -0.117079 -0.0386429 -0.000509952
0.3 0.0223326 -0.118091 -0.0387284 -0.000449356
0.3 0.022354 -0.119046 -0.0388113 -0.000391869
0.3 0.0223755 -0.119046 -0.0388113 -0.000391869
0.3 0.0223943 -0.119811 -0.0388784 -0.000337003
0.3 0.0224153 -0.119811 -0.0388784 -0.000337003
0.3 0.022437 -0.121075 -0.0389913 -0.000234267
0.3 0.0224629 -0.121075 -0.0389913 -0.000234267
0.3 0.0224908 -0.121934 -0.0390621 -0.000146637
0.3 0.0225195 -0.121934 -0.0390621 -0.000146637
0.3 0.0225508 -0.122388 -0.0390791 -7.523e-05
0.3 0.0225827 -0.122422 -0.0390351 -2.15479e-05
0.3 0.0226163 -0.122285 -0.0389883 -1.62516e-06
0.3 0.0226509 -0.122285 -0.0389883 -1.62516e-06
0.3 0.0226873 -0.12205 -0.0389257 1.37735e-05
0.3 0.0227281 -0.12205 -0.0389257 1.37735e-05
0.3 0.0227707 -0.121292 -0.0387513 3.09993e-05
0.3 0.0228115 -0.120176 -0.0385142 3.09652e-05
0.3 0.0228566 -0.119492 -0.0383736 2.45514e-05
0.3 0.0229032 -0.118727 -0.0382176 1.40304e-05
0.3 0.0229513 -0.11789 -0.0380488 -1.64547e-07
0.3 0.0229998 -0.116984 -0.0378678 -1.8011e-05
0.3 0.023051 -0.11601 -0.0376749 -3.93597e-05
0.3 0.0231034 -0.114972 -0.0374695 -6.41915e-05
0.3 0.0231569 -0.113878 -0.0372546 -9.19884e-05
0.3 0.0232106 -0.112728 -0.0370301 -0.000122768
0.3 0.0232662 -0.111527 -0.036797 -0.000156293
0.3 0.0233226 -0.110277 -0.0365551 -0.000192449
0.3 0.0233783 -0.107659 -0.0360556 -0.000270541
0.3 0.0234344 -0.107659 -0.0360556 -0.000270541
0.3 0.0234913 -0.106296 -0.0357983 -0.000312438
0.3 0.0235494 -0.106296 -0.0357983 -0.000312438
0.3 0.0236059 -0.102064 -0.0350118 -0.000445592
0.3 0.0236621 -0.102064 -0.0350118 -0.000445592
0.3 0.0237188 -0.100616 -0.0347462 -0.000492206
0.3 0.0237747 -0.0991584 -0.0344813 -0.000539478
0.3 0.0238279 -0.0976953 -0.0342178 -0.000587107
0.3 0.023883 -0.0976953 -0.0342178 -0.000587107
0.3 0.0239383 -0.0976953 -0.0342178 -0.000587107
0.3 0.0239915 -0.0947603 -0.0336965 -0.000683195
0.3 0.0240426 -0.0933012 -0.0334414 -0.000731036
0.3 0.0240927 -0.0918543 -0.0331918 -0.000778433
0.3 0.0241425 -0.0918543 -0.0331918 -0.000778433
0.3 0.0241896 -0.0890024 -0.0327103 -0.000871554
0.3 0.0242327 -0.0862313 -0.0322567 -0.000960923
0.3 0.0242752 -0.0848857 -0.0320429 -0.00100381
0.3 0.0243158 -0.0835759 -0.0318398 -0.0010452
0.3 0.024354 -0.0823068 -0.0316485 -0.00108476
0.3 0.0243899 -0.0823068 -0.0316485 -0.00108476
0.3 0.0244236 -0.0823068 -0.0316485 -0.00108476
0.3 0.0244542 -0.0798924 -0.0313018 -0.00115837
0.3 0.0244823 -0.0798924 -0.0313018 -0.00115837
0.3 0.0245072 -0.0766596 -0.030889 -0.00125335
0.3 0.0245294 -0.0756941 -0.0307821 -0.00128072
0.3 0.0245492 -0.0756941 -0.0307821 -0.00128072
0.3 0.0245653 -0.0747915 -0.0306923 -0.00130587
0.3 0.0245779 -0.0747915 -0.0306923 -0.00130587
0.3 0.0245877 -0.0731729 -0.0305626 -0.00134967
0.3 0.0245942 -0.0724568 -0.0305227 -0.00136857
0.3 0.0245979 -0.0724568 -0.0305227 -0.00136857
0.3 0.0245982 -0.0712274 -0.0304972 -0.00140007
0.3 0.024595 -0.0712274 -0.0304972 -0.00140007
0.3 0.0245887 -0.0698504 -0.0305815 -0.00143515
0.3 0.0245795 -0.0695095 -0.0306417 -0.00144416
0.3 0.0245691 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245551 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245388 -0.0692142 -0.0307142 -0.00145227
0.3 0.0245204 -0.0687494 -0.0308942 -0.00146674
0.3 0.0245004 -0.0687494 -0.0308942 -0.00146674
0.3 0.024478 -0.0682775 -0.0312271 -0.00148734
0.3 0.0244542 -0.0681613 -0.0313503 -0.0014946
0.3 0.0244297 -0.0680572 -0.0314782 -0.00150221
0.3 0.0244045 -0.0680572 -0.0314782 -0.00150221
0.3 0.0243782 -0.0680572 -0.0314782 -0.00150221
0.3 0.0243511 -0.0678841 -0.0317479 -0.00151895
0.3 0.0243234 -0.0678841 -0.0317479 -0.00151895
0.3 0.0242947 -0.0676839 -0.0321857 -0.00154862
0.3 0.0242655 -0.0676057 -0.0323322 -0.0015607
0.3 0.0242365 -0.067511 -0.0324772 -0.00157399
0.3 0.0242064 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241779 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241508 -0.0673996 -0.0326204 -0.00158852
0.3 0.0241234 -0.0671112 -0.0328972 -0.00162159
0.3 0.0240969 -0.0671112 -0.0328972 -0.00162159
0.3 0.0240706 -0.0664646 -0.0332788 -0.00168187
0.3 0.0240452 -0.0661806 -0.033394 -0.00170511
0.3 0.0240208 -0.0658561 -0.0335027 -0.00172962
0.3 0.0239964 -0.0654934 -0.0336053 -0.00175554
0.3 0.0239747 -0.0650923 -0.0337015 -0.00178282
0.3 0.0239545 -0.0646456 -0.0337888 -0.00181155
0.3 0.0239357 -0.0641555 -0.0338687 -0.00184143
0.3 0.023918 -0.0636192 -0.0339411 -0.00187248
0.3 0.0239021 -0.0630379 -0.0340058 -0.00190457
0.3 0.0238881 -0.0624072 -0.034062 -0.00193747
0.3 0.0238764 -0.061727 -0.0341096 -0.00197098
0.3 0.0238683 -0.061727 -0.0341096 -0.00197098
0.3 0.0238644 -0.061727 -0.0341096 -0.00197098
0.3 0.0238623 -0.0602167 -0.0341793 -0.00203923
0.3 0.023862 -0.0602167 -0.0341793 -0.00203923
0.3 0.0238635 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238683 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238743 -0.0575544 -0.0342171 -0.00214214
0.3 0.0238821 -0.0543688 -0.0341664 -0.00224032
0.3 0.0238929 -0.0543688 -0.0341664 -0.00224032
0.3 0.0239052 -0.0520073 -0.0340889 -0.00230331
0.3 0.0239194 -0.0520073 -0.0340889 -0.00230331
0.3 0.0239363 -0.0496758 -0.0340033 -0.00237201
0.3 0.023953 -0.0485223 -0.0339571 -0.0024087
0.3 0.0239703 -0.0474348 -0.0339489 -0.00243558
0.3 0.0239848 -0.0474348 -0.0339489 -0.00243558
0.3 0.0239982 -0.0474348 -0.0339489 -0.00243558
0.3 0.0240058 -0.0443389 -0.0339765 -0.00249756
0.3 0.0240128 -0.0433223 -0.03398 -0.00251918
0.3 0.0240197 -0.0423152 -0.0339821 -0.00254081
0.3 0.0240269 -0.0413178 -0.0339826 -0.00256244
0.3 0.024035 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240431 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240517 -0.0403308 -0.0339818 -0.00258397
0.3 0.0240604 -0.037433 -0.0339716 -0.00264781
0.3 0.0240694 -0.0364882 -0.0339657 -0.00266887
0.3 0.0240789 -0.0364882 -0.0339657 -0.00266887
0.3 0.0240885 -0.0346305 -0.0339503 -0.00271065
0.3 0.0240983 -0.0346305 -0.0339503 -0.00271065
0.3 0.0241082 -0.0346305 -0.0339503 -0.00271065
0.3 0.0241181 -0.0319255 -0.0339187 -0.00277251
0.3 0.0241287 -0.031046 -0.0339059 -0.00279286
0.3 0.0241392 -0.031046 -0.0339059 -0.00279286
0.3 0.0241494 -0.031046 -0.0339059 -0.00279286
0.3 0.0241602 -0.0293204 -0.0338774 -0.00283321
0.3 0.0241702 -0.0284745 -0.0338616 -0.00285315
0.3 0.0241804 -0.0269286 -0.0338138 -0.00289316
0.3 0.0241916 -0.0262367 -0.0337787 -0.00291202
0.3 0.0242031 -0.0262367 -0.0337787 -0.00291202
0.3 0.0242148 -0.0256124 -0.0337317 -0.00292952
0.3 0.024228 -0.0256124 -0.0337317 -0.00292952
0.3 0.0242419 -0.0241685 -0.0335134 -0.00297244
0.3 0.0242561 -0.0238405 -0.0334099 -0.00298272
0.3 0.0242731 -0.0238405 -0.0334099 -0.00298272
0.3 0.0242918 -0.0238405 -0.0334099 -0.00298272
0.3 0.0243118 -0.0234164 -0.0331543 -0.00299666
0.3 0.0243327 -0.0234164 -0.0331543 -0.00299666
0.3 0.0243563 -0.0233193 -0.0326501 -0.00300007
0.3 0.0243817 -0.023428 -0.0324493 -0.00299638
0.3 0.0244086 -0.0236006 -0.0322317 -0.0029901
0.3 0.024436 -0.0238316 -0.032001 -0.00298174
0.3 0.0244648 -0.0241185 -0.0317569 -0.00297149
0.3 0.0244956 -0.02446 -0.0314991 -0.00295932
0.3 0.0245277 -0.0248509 -0.0312277 -0.00294509
0.3 0.0245597 -0.0248509 -0.0312277 -0.00294509
0.3 0.0245943 -0.0248509 -0.0312277 -0.00294509
0.3 0.0246297 -0.0257649 -0.0306518 -0.00291164
0.3 0.0246662 -0.0257649 -0.0306518 -0.00291164
0.3 0.024703 -0.0268227 -0.0300406 -0.0028741
0.3 0.0247411 -0.0268227 -0.0300406 -0.0028741
0.3 0.0247797 -0.0286015 -0.0290828 -0.00281263
0.3 0.0248173 -0.0292261 -0.0287568 -0.00279117
0.3 0.0248562 -0.0298636 -0.0284284 -0.00276941
0.3 0.0248949 -0.0305101 -0.0280971 -0.00274725
0.3 0.0249324 -0.031159 -0.0277654 -0.00272516
0.3 0.0249707 -0.0318098 -0.0274331 -0.00270315
0.3 0.025008 -0.0318098 -0.0274331 -0.00270315
0.3 0.0250447 -0.0318098 -0.0274331 -0.00270315
0.3 0.0250808 -0.0330953 -0.0267714 -0.0026602
0.3 0.0251165 -0.0343374 -0.0261214 -0.00262036
0.3 0.0251508 -0.0343374 -0.0261214 -0.00262036
0.3 0.0251836 -0.0343374 -0.0261214 -0.00262036
0.3 0.0252155 -0.0360294 -0.0251884 -0.00256985
0.3 0.0252464 -0.0360294 -0.0251884 -0.00256985
0.3 0.0252751 -0.0360294 -0.0251884 -0.00256985
0.3 0.0253022 -0.0370097 -0.0246026 -0.00254396
0.3 0.0253276 -0.037442 -0.024324 -0.00253393
0.3 0.0253511 -0.037442 -0.024324 -0.00253393
0.3 0.025373 -0.0381822 -0.0237982 -0.0025203
0.3 0.025392 -0.0381822 -0.0237982 -0.0025203
0.3 0.0254103 -0.0389112 -0.0231056 -0.00251822
0.3 0.0254264 -0.0390422 -0.0229029 -0.00252271
0.3 0.0254403 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254503 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254574 -0.0391084 -0.0227166 -0.0025299
0.3 0.0254626 -0.038901 -0.0222603 -0.00256779
0.3 0.0254644 -0.0386849 -0.0221451 -0.00258579
0.3 0.0254642 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254597 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254526 -0.0383926 -0.0220498 -0.00260644
0.3 0.0254421 -0.0375956 -0.0219133 -0.0026546
0.3 0.0254275 -0.0375956 -0.0219133 -0.0026546
0.3 0.0254113 -0.0365239 -0.0218481 -0.00271073
0.3 0.025392 -0.0365239 -0.0218481 -0.00271073
0.3 0.0253724 -0.0344548 -0.0218719 -0.00280628
0.3 0.0253485 -0.0344548 -0.0218719 -0.00280628
0.3 0.0253234 -0.0328178 -0.0219545 -0.002874
0.3 0.0252952 -0.0328178 -0.0219545 -0.002874
0.3 0.0252642 -0.0328178 -0.0219545 -0.002874
0.3 0.0252325 -0.0310076 -0.0220835 -0.00294303
0.3 0.0252001 -0.0310076 -0.0220835 -0.00294303
0.3 0.025165 -0.0300508 -0.022162 -0.00297729
0.3 0.0251296 -0.027015 -0.0224479 -0.00307844
0.3 0.0250932 -0.0259561 -0.0225586 -0.0031109
0.3 0.0250553 -0.0259561 -0.0225586 -0.0031109
0.3 0.025017 -0.0259561 -0.0225586 -0.0031109
0.3 0.0249779 -0.0227387 -0.0229148 -0.0032014
0.3 0.0249385 -0.0216608 -0.0230411 -0.00322916
0.3 0.0249 -0.0216608 -0.0230411 -0.00322916
0.3 0.0248599 -0.0216608 -0.0230411 -0.00322916
0.3 0.0248194 -0.019536 -0.0232947 -0.00327975
0.3 0.0247789 -0.019536 -0.0232947 -0.00327975
0.3 0.0247405 -0.0164659 -0.0236723 -0.00334241
0.3 0.0247018 -0.015492 -0.0237931 -0.00335932
0.3 0.0246637 -0.0145468 -0.0239103 -0.00337417
0.3 0.0246265 -0.0145468 -0.0239103 -0.00337417
0.3 0.0245904 -0.0145468 -0.0239103 -0.00337417
0.3 0.024555 -0.0127666 -0.0241292 -0.00339735
0.3 0.0245213 -0.0127666 -0.0241292 -0.00339735
0.3 0.0244895 -0.0111503 -0.0243231 -0.00341139
0.3 0.0244572 -0.0104164 -0.0244068 -0.00341471
0.3 0.0244278 -0.00973297 -0.0244832 -0.00341586
0.3 0.0244005 -0.00973297 -0.0244832 -0.00341586
0.3 0.024374 -0.0085205 -0.0246115 -0.00341182
0.3 0.0243506 -0.00799507 -0.0246628 -0.00340694
0.3 0.0243288 -0.00799507 -0.0246628 -0.00340694
0.3 0.0243098 -0.00676281 -0.0247667 -0.00338241
0.3 0.0242936 -0.00647261 -0.0247838 -0.00337166
0.3 0.0242817 -0.00624513 -0.0247917 -0.00335971
0.3 0.024272 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242633 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242568 -0.00608025 -0.0247902 -0.00334684
0.3 0.0242532 -0.00599628 -0.0247257 -0.00330624
0.3 0.0242515 -0.00610812 -0.0246838 -0.00329258
0.3 0.0242585 -0.00622115 -0.024642 -0.00327652
0.3 0.0242667 -0.00622115 -0.024642 -0.00327652
0.3 0.024272 -0.00622115 -0.024642 -0.00327652
0.3 0.0242773 -0.00656204 -0.0245138 -0.00321969
0.3 0.0242821 -0.00667458 -0.0244694 -0.00319793
0.3 0.0242867 -0.00678697 -0.0244238 -0.0031747
0.3 0.0242928 -0.00685389 -0.0244135 -0.0031612
0.3 0.024296 -0.00685389 -0.0244135 -0.0031612
0.3 0.0242966 -0.00685389 -0.0244135 -0.0031612
0.3 0.0242936 -0.00696241 -0.0244276 -0.00314023
0.3 0.0242907 -0.00696241 -0.0244276 -0.00314023
0.3 0.0242878 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242854 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242834 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242816 -0.00703909 -0.0244271 -0.00312387
0.3 0.0242804 -0.00711804 -0.0244224 -0.0031067
0.3 0.0242795 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242791 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242791 -0.00723908 -0.0244079 -0.00307991
0.3 0.0242795 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242802 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242813 -0.00736249 -0.0243855 -0.00305184
0.3 0.0242828 -0.0074456 -0.0243665 -0.00303254
0.3 0.0242845 -0.0074456 -0.0243665 -0.00303254
0.3 0.0242867 -0.00752924 -0.0243445 -0.00301283
0.3 0.0242825 -0.00752924 -0.0243445 -0.00301283
0.3 0.0242796 -0.00752141 -0.0243278 -0.0029867
0.3 0.024277 -0.00752141 -0.0243278 -0.0029867
0.3 0.0242765 -0.00752141 -0.0243278 -0.0029867
0.3 0.0242795 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242831 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242871 -0.00701009 -0.0243897 -0.00296916
0.3 0.0242913 -0.00585492 -0.0245596 -0.00296742
0.3 0.0242983 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243074 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243174 -0.00585492 -0.0245596 -0.00296742
0.3 0.0243276 -0.00320072 -0.0249932 -0.00299538
0.3 0.0243395 -0.0023384 -0.0251408 -0.00300775
0.3 0.0243531 -0.00139996 -0.025306 -0.00302173
0.3 0.0243691 -0.00139996 -0.025306 -0.00302173
0.3 0.0243879 -0.00139996 -0.025306 -0.00302173
0.3 0.0244064 0.00183749 -0.025892 -0.00307193
0.3 0.0244267 0.00183749 -0.025892 -0.00307193
0.3 0.0244494 0.00183749 -0.025892 -0.00307193
0.3 0.0244705 0.00565381 -0.0266106 -0.0031312
0.3 0.0244951 0.00565381 -0.0266106 -0.0031312
0.3 0.0245219 0.00565381 -0.0266106 -0.0031312
0.3 0.0245477 0.00997796 -0.0274449 -0.00319749
0.3 0.0245731 0.00997796 -0.0274449 -0.00319749
0.3 0.0246023 0.00997796 -0.0274449 -0.00319749
0.3 0.0246314 0.014715 -0.0283761 -0.00326684
0.3 0.0246604 0.016369 -0.0287039 -0.00328976
0.3 0.0246897 0.0180586 -0.0290388 -0.00331312
0.3 0.0247202 0.0180586 -0.0290388 -0.00331312
0.3 0.0247503 0.0180586 -0.0290388 -0.00331312
0.3 0.0247805 0.0232869 -0.030082 -0.00338071
0.3 0.0248112 0.0232869 -0.030082 -0.00338071
0.3 0.0248404 0.0232869 -0.030082 -0.00338071
0.3 0.0248696 0.028666 -0.0311489 -0.00344592
0.3 0.0248989 0.028666 -0.0311489 -0.00344592
0.3 0.024928 0.028666 -0.0311489 -0.00344592
0.3 0.0249543 0.0340802 -0.0322059 -0.00350571
0.3 0.0249793 0.0358764 -0.0325507 -0.00352376
0.3 0.0250029 0.0376594 -0.0328897 -0.00354082
0.3 0.0250252 0.0394261 -0.0332206 -0.00355683
0.3 0.0250451 0.0394261 -0.0332206 -0.00355683
0.3 0.0250648 0.0411765 -0.0335436 -0.00357174
0.3 0.0250825 0.0429077 -0.0338574 -0.0035855
0.3 0.0250984 0.0446125 -0.0341595 -0.00359805
0.3 0.0251119 0.0446125 -0.0341595 -0.00359805
0.3 0.025124 0.0479273 -0.034724 -0.00361875
0.3 0.0251342 0.0479273 -0.034724 -0.00361875
0.3 0.0251408 0.0526237 -0.0354601 -0.0036388
0.3 0.0251448 0.0526237 -0.0354601 -0.0036388
0.3 0.0251458 0.0555336 -0.0358662 -0.00364494
0.3 0.0251454 0.0555336 -0.0358662 -0.00364494
0.3 0.0251428 0.0555336 -0.0358662 -0.00364494
0.3 0.0251376 0.0555336 -0.0358662 -0.00364494
0.3 0.0251282 0.0607177 -0.0364383 -0.00363907
0.3 0.0251162 0.0618704 -0.0365271 -0.00363406
0.3 0.0251015 0.0629661 -0.0365954 -0.00362801
0.3 0.0250844 0.0640048 -0.0366422 -0.00362101
0.3 0.0250646 0.0649867 -0.0366678 -0.00361314
0.3 0.0250421 0.0659217 -0.0366737 -0.00360523
0.3 0.0250177 0.0659217 -0.0366737 -0.00360523
0.3 0.0249916 0.0659217 -0.0366737 -0.00360523
0.3 0.0249622 0.0684448 -0.036573 -0.00358369
0.3 0.0249313 0.0684448 -0.036573 -0.00358369
0.3 0.0248994 0.0684448 -0.036573 -0.00358369
0.3 0.024865 0.0699443 -0.0364187 -0.00357594
0.3 0.0248297 0.0699443 -0.0364187 -0.00357594
0.3 0.024794 0.0699443 -0.0364187 -0.00357594
0.3 0.0247538 0.0726506 -0.0359242 -0.00359161
0.3 0.0247138 0.0726506 -0.0359242 -0.00359161
0.3 0.024673 0.0732764 -0.0357661 -0.00360329
0.3 0.0246325 0.0732764 -0.0357661 -0.00360329
0.3 0.0245902 0.074526 -0.0354232 -0.00364062
0.3 0.024547 0.0757773 -0.0350445 -0.00369742
0.3 0.0245051 0.0757773 -0.0350445 -0.00369742
0.3 0.0244614 0.0770692 -0.0346381 -0.0037772
0.3 0.0244194 0.0770692 -0.0346381 -0.0037772
0.3 0.0243792 0.0770692 -0.0346381 -0.0037772
0.3 0.024338 0.0784124 -0.0342098 -0.00387975
0.3 0.0242989 0.0784124 -0.0342098 -0.00387975
0.3 0.0242589 0.0805728 -0.0335517 -0.00407657
0.3 0.0242187 0.0813342 -0.0333323 -0.0041529
0.3 0.0241791 0.0821211 -0.0331163 -0.0042345
0.3 0.0241415 0.0821211 -0.0331163 -0.0042345
0.3 0.0241074 0.0821211 -0.0331163 -0.0042345
0.3 0.024072 0.0837786 -0.0326974 -0.00441176
0.3 0.024039 0.0837786 -0.0326974 -0.00441176
0.3 0.0240048 0.0864828 -0.0321215 -0.00470728
0.3 0.023973 0.0874473 -0.0319495 -0.00481214
0.3 0.023943 0.0884521 -0.0317918 -0.00491986
0.3 0.0239163 0.0894974 -0.0316472 -0.00503029
0.3 0.0238903 0.09058 -0.0315171 -0.00514255
0.3 0.0238665 0.0917052 -0.0314043 -0.00525618
0.3 0.0238458 0.0917052 -0.0314043 -0.00525618
0.3 0.0238295 0.0940726 -0.0312317 -0.00548488
0.3 0.0238175 0.095315 -0.0311748 -0.00559889
0.3 0.023806 0.095315 -0.0311748 -0.00559889
0.3 0.0237951 0.095315 -0.0311748 -0.00559889
0.3 0.0237886 0.0992942 -0.0311503 -0.00592993
0.3 0.0237846 0.100702 -0.0311931 -0.00603467
0.3 0.0237811 0.100702 -0.0311931 -0.00603467
0.3 0.0237779 0.100702 -0.0311931 -0.00603467
0.3 0.0237781 0.10366 -0.0313727 -0.00623225
0.3 0.0237851 0.10366 -0.0313727 -0.00623225
0.3 0.0237921 0.106428 -0.0315336 -0.00643098
0.3 0.0237965 0.108848 -0.0316261 -0.00663497
0.3 0.0238012 0.108848 -0.0316261 -0.00663497
0.3 0.023806 0.108848 -0.0316261 -0.00663497
0.3 0.023811 0.112022 -0.0317651 -0.00691782
0.3 0.0238161 0.112958 -0.0318093 -0.00700608
0.3 0.0238212 0.113835 -0.0318523 -0.00709148
0.3 0.0238262 0.114654 -0.0318941 -0.00717404
0.3 0.0238312 0.114654 -0.0318941 -0.00717404
0.3 0.023836 0.116115 -0.0319737 -0.00733049
0.3 0.0238404 0.11676 -0.0320116 -0.00740458
0.3 0.0238448 0.11676 -0.0320116 -0.00740458
0.3 0.0238492 0.11676 -0.0320116 -0.00740458
0.3 0.023854 0.117891 -0.0320834 -0.00754512
0.3 0.0238582 0.117891 -0.0320834 -0.00754512
0.3 0.0238622 0.11881 -0.03215 -0.00767556
0.3 0.0238661 0.11881 -0.03215 -0.00767556
0.3 0.0238702 0.119804 -0.0322406 -0.00785299
0.3 0.0238741 0.119804 -0.0322406 -0.00785299
0.3 0.0238777 0.120035 -0.0322684 -0.0079074
0.3 0.0238813 0.12022 -0.0322949 -0.0079596
0.3 0.0238848 0.120357 -0.0323203 -0.00800957
0.3 0.0238887 0.1206 -0.0323734 -0.00809857
0.3 0.0238921 0.1206 -0.0323734 -0.00809857
0.3 0.023895 0.1206 -0.0323734 -0.00809857
0.3 0.0238986 0.120782 -0.032504 -0.00815957
0.3 0.0239062 0.120619 -0.0326614 -0.00820423
0.3 0.0239152 0.120392 -0.0327513 -0.00821886
0.3 0.0239235 0.120065 -0.03285 -0.00822835
0.3 0.0239325 0.119632 -0.0329594 -0.00823255
0.3 0.0239436 0.119632 -0.0329594 -0.00823255
0.3 0.0239515 0.118455 -0.0332115 -0.00822599
0.3 0.0239643 0.118455 -0.0332115 -0.00822599
0.3 0.0239787 0.118455 -0.0332115 -0.00822599
0.3 0.0239932 0.11686 -0.0335124 -0.0081998
0.3 0.0240079 0.11686 -0.0335124 -0.0081998
0.3 0.0240265 0.114855 -0.0338616 -0.0081545
0.3 0.0240437 0.112463 -0.0342603 -0.00809291
0.3 0.0240612 0.112463 -0.0342603 -0.00809291
0.3 0.0240839 0.112463 -0.0342603 -0.00809291
0.3 0.0241059 0.108192 -0.0349528 -0.00797368
0.3 0.0241288 0.106604 -0.0352088 -0.00792867
0.3 0.0241518 0.106604 -0.0352088 -0.00792867
0.3 0.0241766 0.103202 -0.0357566 -0.00783261
0.3 0.024202 0.101392 -0.0360465 -0.00778133
0.3 0.0242279 0.099518 -0.0363455 -0.00772857
0.3 0.024256 0.099518 -0.0363455 -0.00772857
0.3 0.0242821 0.0955973 -0.0369676 -0.0076194
0.3 0.0243099 0.0955973 -0.0369676 -0.0076194
0.3 0.0243378 0.0935542 -0.0372897 -0.00756315
0.3 0.0243649 0.0935542 -0.0372897 -0.00756315
0.3 0.024389 0.0871611 -0.0382856 -0.00739092
0.3 0.0244168 0.0871611 -0.0382856 -0.00739092
0.3 0.0244441 0.0849502 -0.0386233 -0.00733229
0.3 0.0244699 0.0849502 -0.0386233 -0.00733229
0.3 0.0244934 0.0781105 -0.0396427 -0.00715229
0.3 0.0245186 0.0781105 -0.0396427 -0.00715229
0.3 0.0245447 0.0781105 -0.0396427 -0.00715229
0.3 0.0245656 0.0734343 -0.0403137 -0.00703201
0.3 0.0245893 0.0734343 -0.0403137 -0.00703201
0.3 0.0246099 0.0687288 -0.0409679 -0.00691259
0.3 0.0246287 0.0663687 -0.0412846 -0.00685409
0.3 0.0246477 0.0663687 -0.0412846 -0.00685409
0.3 0.0246629 0.0616585 -0.0418902 -0.00674182
0.3 0.024678 0.0616585 -0.0418902 -0.00674182
0.3 0.0246873 0.0546537 -0.0427152 -0.00658331
0.3 0.0246964 0.0546537 -0.0427152 -0.00658331
0.3 0.0247046 0.0546537 -0.0427152 -0.00658331
0.3 0.0247085 0.0500645 -0.0431983 -0.00648548
0.3 0.0247065 0.0433707 -0.0438011 -0.0063533
0.3 0.024702 0.0433707 -0.0438011 -0.0063533
0.3 0.0246967 0.0411993 -0.0439671 -0.00631288
0.3 0.0246901 0.0411993 -0.0439671 -0.00631288
0.3 0.0246825 0.0411993 -0.0439671 -0.00631288
0.3 0.0246674 0.0349068 -0.0443513 -0.00620186
0.3 0.0246507 0.0328879 -0.0444389 -0.00616824
0.3 0.0246332 0.0328879 -0.0444389 -0.00616824
0.3 0.0246113 0.0289853 -0.0445515 -0.0061061
0.3 0.0245854 0.0271029 -0.0445762 -0.00607795
0.3 0.0245579 0.0252605 -0.0445799 -0.00605074
0.3 0.0245277 0.0234587 -0.0445638 -0.00602406
0.3 0.0244952 0.0216884 -0.0445294 -0.00599712
0.3 0.0244604 0.0199496 -0.0444771 -0.00596979
0.3 0.0244234 0.0182386 -0.0444074 -0.0059416
0.3 0.0243845 0.0165483 -0.0443212 -0.00591152
0.3 0.0243459 0.0165483 -0.0443212 -0.00591152
0.3 0.0243077 0.0165483 -0.0443212 -0.00591152
0.3 0.0242643 0.0115814 -0.043976 -0.00580766
0.3 0.0242195 0.00995324 -0.0438331 -0.00576741
0.3 0.0241734 0.00833282 -0.0436796 -0.00572363
0.3 0.024127 0.00833282 -0.0436796 -0.00572363
0.3 0.0240789 0.00511288 -0.0433382 -0.00562455
0.3 0.0240299 0.00350152 -0.0431534 -0.00556813
0.3 0.0239826 0.00350152 -0.0431534 -0.00556813
0.3 0.0239359 0.00350152 -0.0431534 -0.00556813
0.3 0.0238857 0.000269233 -0.0427605 -0.00544083
0.3 0.0238395 0.000269233 -0.0427605 -0.00544083
0.3 0.0237892 -0.00461442 -0.042119 -0.005212
0.3 0.0237375 -0.00626318 -0.0418961 -0.00512503
0.3 0.0236853 -0.0079254 -0.0416699 -0.00503251
0.3 0.0236368 -0.0079254 -0.0416699 -0.00503251
0.3 0.023591 -0.0079254 -0.0416699 -0.00503251
0.3 0.0235403 -0.0130123 -0.0409879 -0.0047235
0.3 0.0234892 -0.0147499 -0.0407626 -0.00460946
0.3 0.0234426 -0.0147499 -0.0407626 -0.00460946
0.3 0.0233993 -0.0147499 -0.0407626 -0.00460946
0.3 0.0233513 -0.0201422 -0.0401211 -0.00423643
0.3 0.023308 -0.0201422 -0.0401211 -0.00423643
0.3 0.0232636 -0.0238972 -0.0397334 -0.0039645
0.3 0.0232191 -0.0258356 -0.0395571 -0.0038223
0.3 0.0231773 -0.0278164 -0.0393941 -0.00367649
0.3 0.0231371 -0.0298415 -0.0392481 -0.00352748
0.3 0.0230986 -0.0319056 -0.0391194 -0.00337646
0.3 0.0230604 -0.0340096 -0.039008 -0.00322348
0.3 0.0230247 -0.0361528 -0.0389157 -0.00306923
0.3 0.0229912 -0.038337 -0.0388452 -0.00291464
0.3 0.0229597 -0.0405629 -0.0387982 -0.00276035
0.3 0.0229308 -0.0405629 -0.0387982 -0.00276035
0.3 0.0229053 -0.0405629 -0.0387982 -0.00276035
0.3 0.0228814 -0.0451383 -0.0387763 -0.00245395
0.3 0.0228609 -0.0451383 -0.0387763 -0.00245395
0.3 0.0228427 -0.0523127 -0.0389538 -0.00201263
0.3 0.0228253 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228179 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228113 -0.0547812 -0.0390736 -0.00187313
0.3 0.0228061 -0.0594831 -0.0392586 -0.00158657
0.3 0.0227996 -0.0616916 -0.0393151 -0.0014406
0.3 0.02279 -0.0616916 -0.0393151 -0.0014406
0.3 0.0227772 -0.0679502 -0.0394843 -0.00102751
0.3 0.0227651 -0.0699151 -0.0395379 -0.000898097
0.3 0.0227533 -0.071818 -0.0395895 -0.000772919
0.3 0.0227424 -0.0736603 -0.0396389 -0.000651831
0.3 0.0227323 -0.0754433 -0.0396863 -0.000534714
0.3 0.022723 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227146 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227072 -0.0771667 -0.0397315 -0.00042156
0.3 0.0227002 -0.0819866 -0.0398549 -0.000105507
0.3 0.0226941 -0.0834794 -0.0398919 -7.6916e-06
0.3 0.0226889 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226844 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226811 -0.0849166 -0.0399271 8.64994e-05
0.3 0.0226785 -0.0876284 -0.0399919 0.000264266
0.3 0.0226768 -0.0889043 -0.0400216 0.000347956
0.3 0.0226758 -0.0889043 -0.0400216 0.000347956
0.3 0.0226756 -0.0924138 -0.0401 0.000578407
0.3 0.0226761 -0.0924138 -0.0401 0.000578407
0.3 0.0226773 -0.0924138 -0.0401 0.000578407
0.3 0.0226793 -0.0954636 -0.0401633 0.00077924
0.3 0.0226777 -0.0954636 -0.0401633 0.00077924
0.3 0.0226765 -0.0954636 -0.0401633 0.00077924
0.3 0.0226776 -0.0978124 -0.040179 0.000952254
0.3 0.0226825 -0.0978124 -0.040179 0.000952254
0.3 0.0226907 -0.0978124 -0.040179 0.000952254
0.3 0.0227001 -0.099236 -0.0400864 0.00109037
0.3 0.0227085 -0.099501 -0.0400251 0.00112768
0.3 0.0227208 -0.0996623 -0.0399486 0.00116057
0.3 0.0227359 -0.0997221 -0.0398548 0.00118899
0.3 0.0227546 -0.0997221 -0.0398548 0.00118899
0.3 0.0227756 -0.0996826 -0.0397436 0.00121279
0.3 0.0227992 -0.0996826 -0.0397436 0.00121279
0.3 0.0228243 -0.0993371 -0.0394766 0.0012478
0.3 0.0228537 -0.0993371 -0.0394766 0.0012478
0.3 0.0228839 -0.0981589 -0.0389589 0.00126752
0.3 0.0229154 -0.097604 -0.0387568 0.0012656
0.3 0.0229496 -0.0969736 -0.0385416 0.00125974
0.3 0.0229856 -0.0962699 -0.0383129 0.00125015
0.3 0.0230222 -0.0962699 -0.0383129 0.00125015
0.3 0.0230598 -0.0946762 -0.0378241 0.00122106
0.3 0.0230996 -0.0937864 -0.0375633 0.0012015
0.3 0.0231415 -0.0937864 -0.0375633 0.0012015
0.3 0.0231846 -0.0937864 -0.0375633 0.0012015
0.3 0.0232285 -0.090827 -0.0367386 0.00112807
0.3 0.0232732 -0.0897564 -0.0364511 0.00109882
0.3 0.0233178 -0.0886518 -0.0361589 0.00106755
0.3 0.0233617 -0.0875134 -0.035862 0.00103428
0.3 0.0234081 -0.0875134 -0.035862 0.00103428
0.3 0.0234554 -0.0875134 -0.035862 0.00103428
0.3 0.0235022 -0.085151 -0.0352564 0.00096242
0.3 0.0235479 -0.0839396 -0.0349505 0.000924443
0.3 0.0235936 -0.0827109 -0.0346435 0.000885312
0.3 0.0236396 -0.081469 -0.0343367 0.000845217
0.3 0.0236855 -0.081469 -0.0343367 0.000845217
0.3 0.0237298 -0.081469 -0.0343367 0.000845217
0.3 0.0237722 -0.0764661 -0.0331267 0.000680047
0.3 0.0238143 -0.07523 -0.0328346 0.000638788
0.3 0.023855 -0.07523 -0.0328346 0.000638788
0.3 0.0238939 -0.0740084 -0.0325483 0.000598015
0.3 0.0239307 -0.0740084 -0.0325483 0.000598015
0.3 0.023966 -0.0716253 -0.0319978 0.000519283
0.3 0.023999 -0.0704688 -0.0317351 0.000481442
0.3 0.02403 -0.0693452 -0.0314827 0.000444859
0.3 0.024059 -0.0693452 -0.0314827 0.000444859
0.3 0.024085 -0.0672082 -0.0310123 0.000376394
0.3 0.0241087 -0.0661985 -0.0307951 0.000344646
0.3 0.0241298 -0.0643248 -0.030403 0.000286976
0.3 0.0241483 -0.0643248 -0.030403 0.000286976
0.3 0.0241635 -0.0643248 -0.030403 0.000286976
0.3 0.0241752 -0.0619174 -0.0299295 0.000215626
0.3 0.0241839 -0.0619174 -0.0299295 0.000215626
0.3 0.0241904 -0.0612355 -0.0298051 0.000196033
0.3 0.0241928 -0.0612355 -0.0298051 0.000196033
0.3 0.0241929 -0.0595798 -0.0295388 0.000149329
0.3 0.0241892 -0.0595798 -0.0295388 0.000149329
0.3 0.024182 -0.0595798 -0.0295388 0.000149329
0.3 0.0241716 -0.0584915 -0.0294289 0.000118333
0.3 0.0241577 -0.0584915 -0.0294289 0.000118333
0.3 0.0241426 -0.0580649 -0.0294397 0.00010456
0.3 0.024124 -0.0579311 -0.0294675 9.90811e-05
0.3 0.0241022 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240776 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240515 -0.0578463 -0.0295092 9.42213e-05
0.3 0.0240236 -0.057798 -0.0296278 8.54849e-05
0.3 0.0239925 -0.0578216 -0.0297017 8.12266e-05
0.3 0.0239602 -0.0578777 -0.0297856 7.68629e-05
0.3 0.0239263 -0.0578777 -0.0297856 7.68629e-05
0.3 0.0238912 -0.0581757 -0.0300786 6.0454e-05
0.3 0.0238552 -0.0581757 -0.0300786 6.0454e-05
0.3 0.0238183 -0.0584254 -0.0302954 4.50496e-05
0.3 0.023781 -0.0584254 -0.0302954 4.50496e-05
0.3 0.0237429 -0.0585503 -0.0304074 3.57119e-05
0.3 0.0237046 -0.0586736 -0.0305218 2.51936e-05
0.3 0.0236666 -0.0586736 -0.0305218 2.51936e-05
0.3 0.0236285 -0.0589837 -0.0308674 -1.47215e-05
0.3 0.0235905 -0.059057 -0.0309815 -3.10034e-05
0.3 0.0235518 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0235146 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0234775 -0.0591138 -0.0310951 -4.87925e-05
0.3 0.0234404 -0.0591786 -0.0313241 -8.84184e-05
0.3 0.0234046 -0.0591767 -0.0314362 -0.000110538
0.3 0.0233698 -0.0591767 -0.0314362 -0.000110538
0.3 0.0233355 -0.0589673 -0.0317465 -0.000186909
0.3 0.0233023 -0.0588175 -0.0318373 -0.000215885
0.3 0.0232705 -0.0586226 -0.0319203 -0.000246783
0.3 0.0232403 -0.0586226 -0.0319203 -0.000246783
0.3 0.0232127 -0.0586226 -0.0319203 -0.000246783
0.3 0.0231843 -0.0577744 -0.0321327 -0.000347055
0.3 0.02316 -0.0577744 -0.0321327 -0.000347055
0.3 0.0231373 -0.0577744 -0.0321327 -0.000347055
0.3 0.0231156 -0.0569735 -0.0322397 -0.000419392
0.3 0.0230951 -0.055973 -0.0323181 -0.000494467
0.3 0.0230764 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230596 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230451 -0.0553899 -0.0323447 -0.000532727
0.3 0.0230336 -0.053286 -0.0323653 -0.000648664
0.3 0.0230246 -0.053286 -0.0323653 -0.000648664
0.3 0.0230182 -0.053286 -0.0323653 -0.000648664
0.3 0.023016 -0.0506415 -0.0323011 -0.000760093
0.3 0.0230154 -0.0496388 -0.0322617 -0.000794922
0.3 0.0230169 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230192 -0.0476478 -0.0321793 -0.000869734
0.3 0.023022 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230254 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230295 -0.0476478 -0.0321793 -0.000869734
0.3 0.0230347 -0.0438163 -0.0320497 -0.00101915
0.3 0.0230353 -0.0429654 -0.0320716 -0.00103973
0.3 0.0230343 -0.0421168 -0.0320879 -0.00106209
0.3 0.0230332 -0.0421168 -0.0320879 -0.00106209
0.3 0.0230322 -0.0404265 -0.0321074 -0.00111038
0.3 0.0230317 -0.0404265 -0.0321074 -0.00111038
0.3 0.0230316 -0.0395897 -0.0321141 -0.00113508
0.3 0.0230316 -0.03876 -0.0321194 -0.00115985
0.3 0.0230322 -0.03876 -0.0321194 -0.00115985
0.3 0.023033 -0.0371232 -0.0321263 -0.00120955
0.3 0.0230338 -0.036316 -0.0321279 -0.00123452
0.3 0.0230352 -0.0355163 -0.0321284 -0.00125953
0.3 0.0230369 -0.0355163 -0.0321284 -0.00125953
0.3 0.0230388 -0.0331643 -0.032123 -0.0013347
0.3 0.0230405 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230427 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230454 -0.0323964 -0.0321189 -0.00135976
0.3 0.0230485 -0.0308852 -0.0321076 -0.00140986
0.3 0.0230516 -0.0308852 -0.0321076 -0.00140986
0.3 0.0230546 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230573 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230602 -0.0286823 -0.0320831 -0.00148481
0.3 0.0230632 -0.0273597 -0.0320496 -0.00153486
0.3 0.0230668 -0.0262513 -0.0319807 -0.001581
0.3 0.0230727 -0.0257939 -0.0319279 -0.0016019
0.3 0.0230793 -0.0257939 -0.0319279 -0.0016019
0.3 0.0230872 -0.0250837 -0.0317806 -0.00163828
0.3 0.023097 -0.0248398 -0.031683 -0.00165321
0.3 0.0231086 -0.0248398 -0.031683 -0.00165321
0.3 0.0231215 -0.0248398 -0.031683 -0.00165321
0.3 0.0231365 -0.0245702 -0.0314399 -0.00167667
0.3 0.0231535 -0.0245702 -0.0314399 -0.00167667
0.3 0.0231718 -0.024581 -0.0311323 -0.00169118
0.3 0.0231921 -0.0248773 -0.0307582 -0.00169564
0.3 0.0232143 -0.0248773 -0.0307582 -0.00169564
0.3 0.0232381 -0.0248773 -0.0307582 -0.00169564
0.3 0.023264 -0.0257605 -0.0300871 -0.00168655
0.3 0.0232907 -0.0257605 -0.0300871 -0.00168655
0.3 0.023319 -0.0261532 -0.0298387 -0.00167998
0.3 0.0233486 -0.0261532 -0.0298387 -0.00167998
0.3 0.0233797 -0.0270713 -0.0293077 -0.00166218
0.3 0.0234106 -0.0275856 -0.0290276 -0.00165089
0.3 0.0234435 -0.028135 -0.0287382 -0.00163785
0.3 0.0234772 -0.028717 -0.0284402 -0.0016232
0.3 0.0235116 -0.028717 -0.0284402 -0.0016232
0.3 0.0235467 -0.0306113 -0.0275039 -0.00157172
0.3 0.023581 -0.0312779 -0.0271819 -0.00155288
0.3 0.0236165 -0.0312779 -0.0271819 -0.00155288
0.3 0.0236521 -0.0326465 -0.0265267 -0.00151346
0.3 0.0236875 -0.0333363 -0.0261965 -0.0014935
0.3 0.0237215 -0.0340272 -0.0258654 -0.00147357
0.3 0.0237563 -0.0347151 -0.0255346 -0.00145393
0.3 0.0237894 -0.0347151 -0.0255346 -0.00145393
0.3 0.023823 -0.0353944 -0.0252047 -0.00143465
0.3 0.0238553 -0.0353944 -0.0252047 -0.00143465
0.3 0.0238862 -0.0367182 -0.0245504 -0.00139781
0.3 0.0239172 -0.0373476 -0.0242303 -0.00138111
0.3 0.0239467 -0.0379534 -0.0239157 -0.00136575
0.3 0.0239743 -0.0379534 -0.0239157 -0.00136575
0.3 0.0240008 -0.0390681 -0.0233084 -0.00133986
0.3 0.0240261 -0.039573 -0.0230174 -0.00132972
0.3 0.0240493 -0.0400395 -0.0227356 -0.00132162
0.3 0.0240713 -0.0408275 -0.0222063 -0.00131225
0.3 0.02409 -0.0408275 -0.0222063 -0.00131225
0.3 0.0241063 -0.0408275 -0.0222063 -0.00131225
0.3 0.0241203 -0.041409 -0.0217267 -0.0013127
0.3 0.024134 -0.0417599 -0.0213037 -0.00132382
0.3 0.0241448 -0.0418422 -0.0211148 -0.00133353
0.3 0.0241529 -0.0418571 -0.0209431 -0.00134605
0.3 0.0241583 -0.0418042 -0.0207885 -0.00136129
0.3 0.0241606 -0.0418042 -0.0207885 -0.00136129
0.3 0.0241604 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241562 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241482 -0.0414935 -0.0205304 -0.00139959
0.3 0.0241394 -0.0409035 -0.0203432 -0.00144755
0.3 0.0241267 -0.0405061 -0.0202756 -0.0014748
0.3 0.0241126 -0.0395161 -0.0201901 -0.00153475
0.3 0.0240948 -0.0395161 -0.0201901 -0.00153475
0.3 0.024075 -0.0395161 -0.0201901 -0.00153475
0.3 0.0240536 -0.0375869 -0.020177 -0.0016348
0.3 0.0240294 -0.0368324 -0.0202021 -0.0016701
0.3 0.024002 -0.0368324 -0.0202021 -0.0016701
0.3 0.0239741 -0.0360345 -0.0202384 -0.00170572
0.3 0.0239435 -0.0351925 -0.0202854 -0.00174158
0.3 0.0239111 -0.033394 -0.0204116 -0.00181326
0.3 0.0238762 -0.033394 -0.0204116 -0.00181326
0.3 0.0238407 -0.033394 -0.0204116 -0.00181326
0.3 0.0238031 -0.0314669 -0.0205757 -0.00188363
0.3 0.0237632 -0.0314669 -0.0205757 -0.00188363
0.3 0.0237251 -0.0294543 -0.0207681 -0.00195106
0.3 0.023685 -0.0284214 -0.0208736 -0.00198331
0.3 0.0236429 -0.0284214 -0.0208736 -0.00198331
0.3 0.0236013 -0.0263192 -0.0210999 -0.00204415
0.3 0.0235603 -0.0263192 -0.0210999 -0.00204415
0.3 0.0235178 -0.0242399 -0.0213284 -0.0020983
0.3 0.0234759 -0.023218 -0.0214427 -0.0021228
0.3 0.0234354 -0.0222107 -0.0215564 -0.00214548
0.3 0.0233938 -0.0222107 -0.0215564 -0.00214548
0.3 0.0233532 -0.0202641 -0.0217779 -0.00218489
0.3 0.0233134 -0.019327 -0.0218851 -0.00220158
0.3 0.023275 -0.0184236 -0.0219869 -0.00221587
0.3 0.0232363 -0.0167191 -0.0221751 -0.00223737
0.3 0.023199 -0.0167191 -0.0221751 -0.00223737
0.3 0.0231631 -0.0159225 -0.0222619 -0.00224498
0.3 0.0231293 -0.0159225 -0.0222619 -0.00224498
0.3 0.0230965 -0.014453 -0.0224192 -0.00225421
0.3 0.0230647 -0.0137839 -0.0224891 -0.00225583
0.3 0.0230351 -0.0137839 -0.0224891 -0.00225583
0.3 0.0230076 -0.0137839 -0.0224891 -0.00225583
0.3 0.0229796 -0.0116336 -0.022695 -0.00224478
0.3 0.0229549 -0.0116336 -0.022695 -0.00224478
0.3 0.0229327 -0.0116336 -0.022695 -0.00224478
0.3 0.022912 -0.010907 -0.0227485 -0.00223068
0.3 0.0228934 -0.010907 -0.0227485 -0.00223068
0.3 0.0228771 -0.0104233 -0.0227681 -0.00221288
0.3 0.0228634 -0.0102796 -0.0227636 -0.00220307
0.3 0.0228529 -0.0102049 -0.022749 -0.00219288
0.3 0.0228444 -0.0102049 -0.022749 -0.00219288
0.3 0.0228384 -0.010266 -0.0226928 -0.00217239
0.3 0.0228352 -0.0104068 -0.0226491 -0.0021628
0.3 0.0228409 -0.0106236 -0.0225948 -0.00215386
0.3 0.0228484 -0.0108384 -0.0225405 -0.00214256
0.3 0.0228538 -0.0110504 -0.0224856 -0.00213043
0.3 0.02286 -0.0110504 -0.0224856 -0.00213043
0.3 0.0228642 -0.011464 -0.0223748 -0.00210252
0.3 0.0228678 -0.011665 -0.0223184 -0.00208655
0.3 0.0228713 -0.0118629 -0.0222611 -0.00206918
0.3 0.0228754 -0.0118629 -0.0222611 -0.00206918
0.3 0.0228799 -0.0121058 -0.0222505 -0.00206871
0.3 0.0228814 -0.0122081 -0.0222502 -0.00207081
0.3 0.0228828 -0.0122081 -0.0222502 -0.00207081
0.3 0.0228841 -0.0124105 -0.0222437 -0.00207287
0.3 0.0228855 -0.0125084 -0.0222389 -0.0020735
0.3 0.0228869 -0.0125084 -0.0222389 -0.0020735
0.3 0.0228885 -0.0127883 -0.0222201 -0.00207445
0.3 0.0228901 -0.0128768 -0.0222124 -0.00207451
0.3 0.0228918 -0.0129629 -0.022204 -0.00207446
0.3 0.0228936 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228955 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228975 -0.0130465 -0.0221951 -0.00207433
0.3 0.0228995 -0.013283 -0.0221646 -0.00207336
0.3 0.0229015 -0.013357 -0.0221532 -0.00207287
0.3 0.0229036 -0.0134286 -0.0221413 -0.00207228
0.3 0.0229058 -0.0134286 -0.0221413 -0.00207228
0.3 0.022908 -0.0134286 -0.0221413 -0.00207228
0.3 0.0229036 -0.0135866 -0.0221097 -0.00207211
0.3 0.0228992 -0.0135866 -0.0221097 -0.00207211
0.3 0.0228975 -0.0135553 -0.0221122 -0.00207349
0.3 0.0228989 -0.0135553 -0.0221122 -0.00207349
0.3 0.0229018 -0.013098 -0.0221748 -0.00208475
0.3 0.0229042 -0.0128016 -0.0222196 -0.00209241
0.3 0.0229085 -0.0124311 -0.0222767 -0.00210214
0.3 0.0229148 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229236 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229336 -0.0119792 -0.0223484 -0.00211439
0.3 0.0229457 -0.0108399 -0.0225348 -0.00214576
0.3 0.0229605 -0.0108399 -0.0225348 -0.00214576
0.3 0.0229767 -0.00939655 -0.0227791 -0.00218512
0.3 0.0229912 -0.00766887 -0.0230823 -0.00223096
0.3 0.02301 -0.00766887 -0.0230823 -0.00223096
0.3 0.0230314 -0.00766887 -0.0230823 -0.00223096
0.3 0.0230529 -0.00456803 -0.0236432 -0.00231158
0.3 0.0230754 -0.00340888 -0.0238568 -0.00234078
0.3 0.0230997 -0.00219283 -0.0240836 -0.00237079
0.3 0.0231251 -0.000918662 -0.024324 -0.00240187
0.3 0.0231515 0.000404965 -0.0245755 -0.00243334
0.3 0.0231779 0.00177823 -0.0248385 -0.0024653
0.3 0.023206 0.0031974 -0.0251124 -0.00249757
0.3 0.0232349 0.00465781 -0.0253972 -0.00252982
0.3 0.0232619 0.00615955 -0.0256922 -0.00256207
0.3 0.0232911 0.00769681 -0.025995 -0.0025943
0.3 0.0233221 0.00769681 -0.025995 -0.0025943
0.3 0.0233531 0.00926892 -0.0263053 -0.00262684
0.3 0.0233823 0.0124877 -0.0269413 -0.00269117
0.3 0.0234127 0.0124877 -0.0269413 -0.00269117
0.3 0.0234447 0.0124877 -0.0269413 -0.00269117
0.3 0.0234753 0.015789 -0.0275912 -0.00275443
0.3 0.0235032 0.0191463 -0.0282431 -0.00281708
0.3 0.0235316 0.0208345 -0.0285681 -0.00284755
0.3 0.0235596 0.0208345 -0.0285681 -0.00284755
0.3 0.0235849 0.0225246 -0.0288907 -0.00287759
0.3 0.0236117 0.0225246 -0.0288907 -0.00287759
0.3 0.0236359 0.0258873 -0.029521 -0.00293497
0.3 0.0236571 0.0275535 -0.0298265 -0.00296231
0.3 0.0236783 0.0292005 -0.0301225 -0.00298852
0.3 0.0236967 0.0324326 -0.0306859 -0.00303762
0.3 0.0237127 0.0324326 -0.0306859 -0.00303762
0.3 0.0237271 0.0355587 -0.0312015 -0.00308228
0.3 0.0237392 0.0355587 -0.0312015 -0.00308228
0.3 0.0237493 0.0385598 -0.0316655 -0.00312196
0.3 0.0237576 0.0385598 -0.0316655 -0.00312196
0.3 0.0237634 0.0385598 -0.0316655 -0.00312196
0.3 0.0237658 0.0427475 -0.0322332 -0.00317021
0.3 0.0237666 0.0427475 -0.0322332 -0.00317021
0.3 0.0237642 0.044043 -0.0323825 -0.00318294
0.3 0.0237586 0.0476169 -0.0327063 -0.00321032
0.3 0.0237507 0.0476169 -0.0327063 -0.00321032
0.3 0.0237403 0.0476169 -0.0327063 -0.00321032
0.3 0.0237276 0.0476169 -0.0327063 -0.00321032
0.3 0.0237126 0.0476169 -0.0327063 -0.00321032
0.3 0.023694 0.0515897 -0.0328287 -0.00322919
0.3 0.0236724 0.0524316 -0.0328012 -0.00323193
0.3 0.0236484 0.0524316 -0.0328012 -0.00323193
0.3 0.0236223 0.0524316 -0.0328012 -0.00323193
0.3 0.0235929 0.0546549 -0.0325912 -0.00324291
0.3 0.0235616 0.0546549 -0.0325912 -0.00324291
0.3 0.023529 0.0546549 -0.0325912 -0.00324291
0.3 0.0234929 0.0564749 -0.0321997 -0.00326375
0.3 0.0234558 0.0564749 -0.0321997 -0.00326375
0.3 0.0234169 0.057002 -0.0320308 -0.00327439
0.3 0.0233768 0.0574911 -0.0318465 -0.00328712
0.3 0.0233352 0.0579524 -0.0316455 -0.00330159
0.3 0.0232933 0.0579524 -0.0316455 -0.00330159
0.3 0.0232495 0.0588061 -0.0312005 -0.00334071
0.3 0.023204 0.0596056 -0.0307078 -0.00339663
0.3 0.0231581 0.0599897 -0.0304447 -0.00343142
0.3 0.0231131 0.0599897 -0.0304447 -0.00343142
0.3 0.0230681 0.0603725 -0.0301734 -0.0034715
0.3 0.023023 0.0607574 -0.0298953 -0.00351673
0.3 0.022978 0.0611445 -0.0296102 -0.00356728
0.3 0.0229331 0.0615371 -0.0293193 -0.00362332
0.3 0.0228878 0.0623564 -0.0287274 -0.00375213
0.3 0.0228433 0.0627904 -0.0284286 -0.00382496
0.3 0.0227994 0.0632438 -0.0281296 -0.00390334
0.3 0.0227574 0.0632438 -0.0281296 -0.00390334
0.3 0.0227163 0.0637224 -0.0278335 -0.00398702
0.3 0.0226779 0.0637224 -0.0278335 -0.00398702
0.3 0.0226372 0.0653224 -0.0269651 -0.00426946
0.3 0.0225997 0.0653224 -0.0269651 -0.00426946
0.3 0.0225651 0.0653224 -0.0269651 -0.00426946
0.3 0.0225295 0.067221 -0.0261526 -0.00459424
0.3 0.0224966 0.067221 -0.0261526 -0.00459424
0.3 0.0224664 0.067221 -0.0261526 -0.00459424
0.3 0.0224356 0.0694497 -0.0254415 -0.00494666
0.3 0.0224069 0.0694497 -0.0254415 -0.00494666
0.3 0.022382 0.0694497 -0.0254415 -0.00494666
0.3 0.022358 0.0711139 -0.0250437 -0.00519018
0.3 0.0223357 0.0711139 -0.0250437 -0.00519018
0.3 0.0223145 0.072927 -0.0247197 -0.00543496
0.3 0.0222941 0.072927 -0.0247197 -0.00543496
0.3 0.0222753 0.0748919 -0.0244805 -0.00567638
0.3 0.0222586 0.0759401 -0.0243982 -0.00579456
0.3 0.0222473 0.0781585 -0.0243137 -0.00602164
0.3 0.0222358 0.0781585 -0.0243137 -0.00602164
0.3 0.0222283 0.0793299 -0.0243143 -0.00612965
0.3 0.0222246 0.0804513 -0.0243148 -0.00623461
0.3 0.0222237 0.0815229 -0.0243165 -0.00633708
0.3 0.0222227 0.0825453 -0.0243191 -0.00643716
0.3 0.0222223 0.0825453 -0.0243191 -0.00643716
0.3 0.0222215 0.0843252 -0.0242322 -0.00666314
0.3 0.0222149 0.08588 -0.0241325 -0.00687842
0.3 0.0222094 0.0865858 -0.0240844 -0.00698214
0.3 0.0222039 0.0865858 -0.0240844 -0.00698214
0.3 0.0221983 0.0878574 -0.0239896 -0.00718203
0.3 0.0221929 0.0878574 -0.0239896 -0.00718203
0.3 0.022188 0.0884264 -0.0239433 -0.00727833
0.3 0.0221831 0.0884264 -0.0239433 -0.00727833
0.3 0.0221781 0.0894325 -0.0238528 -0.00746372
0.3 0.0221734 0.0902689 -0.0237649 -0.00763983
0.3 0.0221686 0.0902689 -0.0237649 -0.00763983
0.3 0.0221641 0.0902689 -0.0237649 -0.00763983
0.3 0.0221595 0.0909393 -0.0236794 -0.00780692
0.3 0.0221553 0.0912156 -0.0236375 -0.0078873
0.3 0.0221514 0.0912156 -0.0236375 -0.0078873
0.3 0.0221469 0.0918105 -0.0235152 -0.0081158
0.3 0.0221426 0.0918105 -0.0235152 -0.0081158
0.3 0.0221384 0.0918105 -0.0235152 -0.0081158
0.3 0.0221342 0.0920712 -0.0233978 -0.0083264
0.3 0.0221302 0.0920712 -0.0233978 -0.0083264
0.3 0.0221263 0.0920712 -0.0233978 -0.0083264
0.3 0.0221216 0.0920141 -0.023247 -0.00851092
0.3 0.0221164 0.0920141 -0.023247 -0.00851092
0.3 0.0221096 0.0920141 -0.023247 -0.00851092
0.3 0.0221011 0.0916542 -0.0231678 -0.00861609
0.3 0.0220928 0.0916542 -0.0231678 -0.00861609
0.3 0.0220852 0.0909635 -0.023133 -0.00870453
0.3 0.0220783 0.0909635 -0.023133 -0.00870453
0.3 0.0220724 0.0899069 -0.0231509 -0.00877416
0.3 0.0220692 0.0892401 -0.0231806 -0.00880187
0.3 0.022067 0.0892401 -0.0231806 -0.00880187
0.3 0.0220673 0.0876092 -0.0232843 -0.00884131
0.3 0.0220696 0.0866526 -0.0233589 -0.00885403
0.3 0.0220752 0.0866526 -0.0233589 -0.00885403
0.3 0.0220803 0.083236 -0.0236832 -0.008867
0.3 0.0220884 0.083236 -0.0236832 -0.008867
0.3 0.0220983 0.0819221 -0.0238221 -0.00886321
0.3 0.0221093 0.0819221 -0.0238221 -0.00886321
0.3 0.0221231 0.0790515 -0.0241469 -0.00884592
0.3 0.0221385 0.0774981 -0.0243319 -0.00883259
0.3 0.0221552 0.0758642 -0.0245322 -0.00881588
0.3 0.0221726 0.0758642 -0.0245322 -0.00881588
0.3 0.0221913 0.0723854 -0.024975 -0.00877503
0.3 0.0222131 0.0705436 -0.0252169 -0.00875102
0.3 0.0222358 0.0686332 -0.0254718 -0.00872436
0.3 0.0222559 0.0666628 -0.0257385 -0.00869579
0.3 0.0222776 0.0625465 -0.0263058 -0.008633
0.3 0.0222995 0.0604054 -0.026605 -0.00859878
0.3 0.0223235 0.0604054 -0.026605 -0.00859878
0.3 0.0223464 0.0604054 -0.026605 -0.00859878
0.3 0.0223705 0.0559894 -0.0272285 -0.00852687
0.3 0.0223968 0.0559894 -0.0272285 -0.00852687
0.3 0.0224181 0.0514126 -0.0278774 -0.00845068
0.3 0.0224432 0.0514126 -0.0278774 -0.00845068
0.3 0.0224653 0.0443214 -0.0288756 -0.00833091
0.3 0.0224858 0.0443214 -0.0288756 -0.00833091
0.3 0.0225073 0.0419111 -0.0292092 -0.00829029
0.3 0.0225282 0.0394808 -0.0295421 -0.00824969
0.3 0.0225478 0.0370359 -0.0298733 -0.00820921
0.3 0.0225678 0.0370359 -0.0298733 -0.00820921
0.3 0.0225843 0.0321297 -0.0305217 -0.00812898
0.3 0.0225975 0.0272214 -0.0311477 -0.00805071
0.3 0.0226083 0.0272214 -0.0311477 -0.00805071
0.3 0.0226172 0.0223474 -0.0317393 -0.00797557
0.3 0.0226266 0.0223474 -0.0317393 -0.00797557
0.3 0.0226338 0.019929 -0.0320204 -0.00793922
0.3 0.0226366 0.0175267 -0.03229 -0.00790365
0.3 0.0226393 0.0151424 -0.0325477 -0.00786895
0.3 0.0226415 0.0151424 -0.0325477 -0.00786895
0.3 0.0226397 0.0104453 -0.033023 -0.00780316
0.3 0.022637 0.0104453 -0.033023 -0.00780316
0.3 0.0226285 0.00363596 -0.0336186 -0.00771481
0.3 0.0226191 0.00363596 -0.0336186 -0.00771481
0.3 0.0226055 -0.000716555 -0.0339293 -0.00766372
0.3 0.0225908 -0.000716555 -0.0339293 -0.00766372
0.3 0.0225734 -0.00283575 -0.0340586 -0.00763964
0.3 0.0225536 -0.00491533 -0.0341691 -0.00761694
0.3 0.022533 -0.00491533 -0.0341691 -0.00761694
0.3 0.0225061 -0.0109283 -0.0343949 -0.00755058
0.3 0.0224794 -0.0109283 -0.0343949 -0.00755058
0.3 0.0224504 -0.0128608 -0.0344358 -0.00752825
0.3 0.0224211 -0.0128608 -0.0344358 -0.00752825
0.3 0.0223905 -0.0128608 -0.0344358 -0.00752825
0.3 0.0223572 -0.0166267 -0.0344696 -0.00748139
0.3 0.0223189 -0.0220735 -0.0344064 -0.00739978
0.3 0.0222808 -0.0220735 -0.0344064 -0.00739978
0.3 0.0222421 -0.0220735 -0.0344064 -0.00739978
0.3 0.0221977 -0.0273559 -0.0342262 -0.00729477
0.3 0.0221542 -0.0290947 -0.0341431 -0.00725234
0.3 0.0221083 -0.0308379 -0.0340539 -0.00720461
0.3 0.022064 -0.0325852 -0.0339572 -0.00715137
0.3 0.0220217 -0.0325852 -0.0339572 -0.00715137
0.3 0.0219792 -0.034343 -0.0338539 -0.00709195
0.3 0.0219398 -0.034343 -0.0338539 -0.00709195
0.3 0.0218973 -0.0378786 -0.0336321 -0.00695604
0.3 0.0218534 -0.041435 -0.0333909 -0.00679756
0.3 0.0218098 -0.041435 -0.0333909 -0.00679756
0.3 0.0217708 -0.041435 -0.0333909 -0.00679756
0.3 0.0217308 -0.0450047 -0.0331376 -0.0066177
0.3 0.0216894 -0.0486503 -0.0328823 -0.00641228
0.3 0.0216486 -0.0505001 -0.0327552 -0.00630057
0.3 0.0216087 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215708 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215375 -0.0523726 -0.0326339 -0.00618375
0.3 0.0215016 -0.0581249 -0.0323026 -0.0058032
0.3 0.0214681 -0.0581249 -0.0323026 -0.0058032
0.3 0.0214353 -0.0600858 -0.0322089 -0.00566811
0.3 0.0214077 -0.0600858 -0.0322089 -0.00566811
0.3 0.0213801 -0.064083 -0.0320545 -0.00538748
0.3 0.0213563 -0.064083 -0.0320545 -0.00538748
0.3 0.0213308 -0.0702956 -0.0319323 -0.00494776
0.3 0.0213075 -0.0724217 -0.0319255 -0.00479824
0.3 0.0212865 -0.0724217 -0.0319255 -0.00479824
0.3 0.0212679 -0.0767723 -0.0319777 -0.00449802
0.3 0.0212501 -0.0790026 -0.0320392 -0.00434807
0.3 0.0212355 -0.0812702 -0.0321282 -0.00419951
0.3 0.0212214 -0.0835756 -0.0322445 -0.00405243
0.3 0.0212132 -0.0859168 -0.0323889 -0.00390755
0.3 0.021208 -0.0883028 -0.0325655 -0.00376545
0.3 0.021206 -0.0907323 -0.0327739 -0.00362628
0.3 0.0212073 -0.0931998 -0.0330155 -0.00349123
0.3 0.0212109 -0.0955966 -0.033251 -0.00335906
0.3 0.0212224 -0.0955966 -0.033251 -0.00335906
0.3 0.0212324 -0.0955966 -0.033251 -0.00335906
0.3 0.0212424 -0.102107 -0.0337534 -0.0029372
0.3 0.0212515 -0.102107 -0.0337534 -0.0029372
0.3 0.0212609 -0.102107 -0.0337534 -0.0029372
0.3 0.0212698 -0.106074 -0.0340758 -0.00268061
0.3 0.0212795 -0.106074 -0.0340758 -0.00268061
0.3 0.0212901 -0.111491 -0.0345371 -0.00232567
0.3 0.0213015 -0.113156 -0.0346842 -0.00221526
0.3 0.0213138 -0.113156 -0.0346842 -0.00221526
0.3 0.0213271 -0.113156 -0.0346842 -0.00221526
0.3 0.0213402 -0.11774 -0.0351065 -0.00190679
0.3 0.0213545 -0.119135 -0.035241 -0.00181141
0.3 0.0213697 -0.119135 -0.035241 -0.00181141
0.3 0.0213855 -0.119135 -0.035241 -0.00181141
0.3 0.0214019 -0.121734 -0.035501 -0.00163093
0.3 0.0214187 -0.124081 -0.0357495 -0.00146435
0.3 0.0214362 -0.12516 -0.0358693 -0.00138625
0.3 0.0214542 -0.12618 -0.0359863 -0.00131136
0.3 0.0214727 -0.127139 -0.0361006 -0.00123969
0.3 0.021491 -0.127139 -0.0361006 -0.00123969
0.3 0.0215105 -0.127139 -0.0361006 -0.00123969
0.3 0.0215304 -0.129668 -0.0364274 -0.00104354
0.3 0.0215467 -0.130371 -0.036529 -0.00098352
0.3 0.0215647 -0.130992 -0.0366268 -0.000926267
0.3 0.0215842 -0.130992 -0.0366268 -0.000926267
0.3 0.0216053 -0.130992 -0.0366268 -0.000926267
0.3 0.0216274 -0.132305 -0.0368636 -0.000775321
0.3 0.0216506 -0.132305 -0.0368636 -0.000775321
0.3 0.0216767 -0.132674 -0.0369538 -0.000695685
0.3 0.0217044 -0.132698 -0.0369742 -0.000662762
0.3 0.0217327 -0.132618 -0.0369786 -0.000634242
0.3 0.0217642 -0.132618 -0.0369786 -0.000634242
0.3 0.0217983 -0.132618 -0.0369786 -0.000634242
0.3 0.0218354 -0.132165 -0.0369381 -0.000591059
0.3 0.021873 -0.131333 -0.0368331 -0.00056581
0.3 0.0219114 -0.130778 -0.036757 -0.000559652
0.3 0.0219505 -0.130778 -0.036757 -0.000559652
0.3 0.0219954 -0.130778 -0.036757 -0.000559652
0.3 0.0220396 -0.128594 -0.0364352 -0.000567649
0.3 0.0220866 -0.128594 -0.0364352 -0.000567649
0.3 0.0221365 -0.128594 -0.0364352 -0.000567649
0.3 0.0221843 -0.126748 -0.0361491 -0.000593121
0.3 0.0222376 -0.126748 -0.0361491 -0.000593121
0.3 0.0222894 -0.123477 -0.0356252 -0.000658835
0.3 0.0223399 -0.122269 -0.0354285 -0.000687619
0.3 0.022395 -0.122269 -0.0354285 -0.000687619
0.3 0.0224519 -0.122269 -0.0354285 -0.000687619
0.3 0.0225088 -0.119699 -0.035006 -0.000754569
0.3 0.0225649 -0.116962 -0.0345537 -0.00083174
0.3 0.0226208 -0.115538 -0.0343186 -0.000873816
0.3 0.0226773 -0.115538 -0.0343186 -0.000873816
0.3 0.0227317 -0.114087 -0.0340803 -0.000917451
0.3 0.0227897 -0.114087 -0.0340803 -0.000917451
0.3 0.0228458 -0.111119 -0.0335946 -0.00100881
0.3 0.0229026 -0.111119 -0.0335946 -0.00100881
0.3 0.0229578 -0.111119 -0.0335946 -0.00100881
0.3 0.0230135 -0.108085 -0.0331024 -0.00110488
0.3 0.0230662 -0.103494 -0.0323708 -0.00125287
0.3 0.0231174 -0.101972 -0.0321333 -0.00130248
0.3 0.0231671 -0.100461 -0.0319006 -0.00135168
0.3 0.0232143 -0.100461 -0.0319006 -0.00135168
0.3 0.0232626 -0.100461 -0.0319006 -0.00135168
0.3 0.0233073 -0.0960271 -0.0312389 -0.00149508
0.3 0.0233505 -0.0960271 -0.0312389 -0.00149508
0.3 0.0233909 -0.0960271 -0.0312389 -0.00149508
0.3 0.0234282 -0.0918362 -0.0306532 -0.00162818
0.3 0.0234638 -0.0905105 -0.030479 -0.0016695
0.3 0.0234968 -0.0892265 -0.0303166 -0.00170897
0.3 0.0235261 -0.0879844 -0.0301661 -0.0017466
0.3 0.0235543 -0.0867882 -0.0300283 -0.00178231
0.3 0.0235797 -0.0867882 -0.0300283 -0.00178231
0.3 0.0236021 -0.0867882 -0.0300283 -0.00178231
0.3 0.0236219 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236383 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236515 -0.0835295 -0.0297026 -0.00187662
0.3 0.0236609 -0.0808254 -0.0295208 -0.00195219
0.3 0.0236672 -0.0800488 -0.0294924 -0.00197358
0.3 0.0236701 -0.07934 -0.0294817 -0.00199317
0.3 0.0236707 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236685 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236624 -0.0786911 -0.0294868 -0.00201111
0.3 0.0236527 -0.0775701 -0.0295434 -0.0020427
0.3 0.0236407 -0.0775701 -0.0295434 -0.0020427
0.3 0.0236259 -0.0762959 -0.0297385 -0.00208191
0.3 0.0236086 -0.0762959 -0.0297385 -0.00208191
0.3 0.0235889 -0.0762959 -0.0297385 -0.00208191
0.3 0.0235677 -0.075414 -0.0300402 -0.00211655
0.3 0.0235439 -0.075414 -0.0300402 -0.00211655
0.3 0.0235186 -0.075414 -0.0300402 -0.00211655
0.3 0.0234909 -0.0746144 -0.0305513 -0.00216522
0.3 0.0234624 -0.0746144 -0.0305513 -0.00216522
0.3 0.0234328 -0.0744545 -0.0306918 -0.00217899
0.3 0.0234024 -0.074296 -0.0308337 -0.00219378
0.3 0.0233715 -0.074137 -0.0309777 -0.00220946
0.3 0.02334 -0.074137 -0.0309777 -0.00220946
0.3 0.0233091 -0.074137 -0.0309777 -0.00220946
0.3 0.0232762 -0.0736589 -0.0314263 -0.00226201
0.3 0.0232439 -0.0736589 -0.0314263 -0.00226201
0.3 0.0232123 -0.0736589 -0.0314263 -0.00226201
0.3 0.0231794 -0.0730917 -0.0318796 -0.00232461
0.3 0.0231465 -0.0728591 -0.0320259 -0.00234812
0.3 0.0231142 -0.0725999 -0.0321703 -0.00237261
0.3 0.0230834 -0.0725999 -0.0321703 -0.00237261
0.3 0.0230515 -0.0719826 -0.0324446 -0.00242565
0.3 0.0230218 -0.0719826 -0.0324446 -0.00242565
0.3 0.0229945 -0.0719826 -0.0324446 -0.00242565
0.3 0.0229667 -0.0707866 -0.0328177 -0.00251416
0.3 0.0229396 -0.0703046 -0.0329294 -0.00254587
0.3 0.0229136 -0.0697776 -0.0330338 -0.00257873
0.3 0.0228897 -0.0692021 -0.0331302 -0.00261246
0.3 0.0228668 -0.06858 -0.0332198 -0.00264675
0.3 0.0228463 -0.06858 -0.0332198 -0.00264675
0.3 0.0228296 -0.06858 -0.0332198 -0.00264675
0.3 0.0228126 -0.0664049 -0.033437 -0.00275295
0.3 0.022796 -0.0646835 -0.0335323 -0.002826
0.3 0.0227826 -0.0646835 -0.0335323 -0.002826
0.3 0.0227711 -0.0646835 -0.0335323 -0.002826
0.3 0.0227613 -0.0616643 -0.0336024 -0.00293315
0.3 0.0227535 -0.0616643 -0.0336024 -0.00293315
0.3 0.0227486 -0.0605381 -0.0336067 -0.00296706
0.3 0.0227471 -0.0593443 -0.0336022 -0.00299992
0.3 0.0227483 -0.0593443 -0.0336022 -0.00299992
0.3 0.022752 -0.0593443 -0.0336022 -0.00299992
0.3 0.0227546 -0.0567619 -0.0335618 -0.00306059
0.3 0.0227619 -0.0567619 -0.0335618 -0.00306059
0.3 0.0227718 -0.054135 -0.0335044 -0.00312452
0.3 0.0227822 -0.0515452 -0.0334366 -0.00319444
0.3 0.0227916 -0.0502651 -0.0333991 -0.00323198
0.3 0.0228025 -0.0491115 -0.0334401 -0.00324292
0.3 0.022813 -0.0491115 -0.0334401 -0.00324292
0.3 0.0228218 -0.0491115 -0.0334401 -0.00324292
0.3 0.0228272 -0.0457106 -0.0335272 -0.00328973
0.3 0.0228319 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228367 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228416 -0.0445881 -0.0335453 -0.00330814
0.3 0.0228458 -0.0412877 -0.0335881 -0.00336344
0.3 0.0228503 -0.0402111 -0.0335993 -0.0033817
0.3 0.022855 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228597 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228646 -0.0391466 -0.0336089 -0.00339986
0.3 0.0228693 -0.0360289 -0.0336294 -0.00345338
0.3 0.022874 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228789 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228838 -0.0350146 -0.0336334 -0.00347092
0.3 0.0228885 -0.0320476 -0.0336385 -0.00352239
0.3 0.0228933 -0.031084 -0.0336376 -0.00353919
0.3 0.0228979 -0.0301333 -0.0336355 -0.00355583
0.3 0.0229024 -0.0291955 -0.0336321 -0.0035723
0.3 0.0229065 -0.0283087 -0.0336238 -0.00358924
0.3 0.022911 -0.0283087 -0.0336238 -0.00358924
0.3 0.0229172 -0.0267133 -0.033583 -0.00362052
0.3 0.0229246 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229321 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229416 -0.0260107 -0.0335482 -0.0036347
0.3 0.022952 -0.0260107 -0.0335482 -0.0036347
0.3 0.0229636 -0.0243421 -0.0333641 -0.00366792
0.3 0.0229766 -0.0239383 -0.0332731 -0.00367492
0.3 0.0229917 -0.0239383 -0.0332731 -0.00367492
0.3 0.023008 -0.0233912 -0.0330337 -0.00368051
0.3 0.0230264 -0.0233912 -0.0330337 -0.00368051
0.3 0.0230461 -0.0231457 -0.032545 -0.00366929
0.3 0.0230678 -0.0232116 -0.0323475 -0.0036603
0.3 0.0230911 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231151 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231419 -0.0233441 -0.0321328 -0.00364861
0.3 0.0231701 -0.02408 -0.0314073 -0.0036012
0.3 0.0231996 -0.02408 -0.0314073 -0.0036012
0.3 0.0232298 -0.02408 -0.0314073 -0.0036012
0.3 0.0232621 -0.0252552 -0.0305765 -0.00353903
0.3 0.023295 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233289 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233632 -0.0257241 -0.0302811 -0.00351597
0.3 0.0233981 -0.0267635 -0.0296666 -0.00346711
0.3 0.0234325 -0.0267635 -0.0296666 -0.00346711
0.3 0.0234684 -0.0284882 -0.0286989 -0.00338549
0.3 0.0235048 -0.0284882 -0.0286989 -0.00338549
0.3 0.0235408 -0.0290961 -0.0283663 -0.00335621
0.3 0.0235766 -0.0297151 -0.0280292 -0.00332602
0.3 0.0236115 -0.0309604 -0.0273513 -0.00326496
0.3 0.0236468 -0.0309604 -0.0273513 -0.00326496
0.3 0.0236811 -0.0309604 -0.0273513 -0.00326496
0.3 0.0237148 -0.0321957 -0.026673 -0.00320412
0.3 0.0237467 -0.0321957 -0.026673 -0.00320412
0.3 0.0237781 -0.0339451 -0.0256768 -0.00311786
0.3 0.0238095 -0.0344851 -0.0253541 -0.00309115
0.3 0.0238393 -0.0349955 -0.025038 -0.00306579
0.3 0.0238667 -0.0349955 -0.025038 -0.00306579
0.3 0.0238922 -0.0354719 -0.0247298 -0.00304222
0.3 0.0239158 -0.0354719 -0.0247298 -0.00304222
0.3 0.0239386 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239583 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239747 -0.0366703 -0.0238599 -0.00298272
0.3 0.0239908 -0.0374397 -0.023094 -0.00294392
0.3 0.0240035 -0.0374397 -0.023094 -0.00294392
0.3 0.0240144 -0.0375874 -0.022866 -0.00293619
0.3 0.0240219 -0.0376757 -0.0226526 -0.00293123
0.3 0.0240257 -0.0376757 -0.0226526 -0.00293123
0.3 0.0240286 -0.0376669 -0.0222726 -0.00292932
0.3 0.0240275 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240235 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240167 -0.0368351 -0.0217184 -0.00296275
0.3 0.0240065 -0.0368351 -0.0217184 -0.00296275
0.3 0.0239936 -0.0364428 -0.0216246 -0.00297906
0.3 0.0239762 -0.0364428 -0.0216246 -0.00297906
0.3 0.0239586 -0.0347991 -0.0214577 -0.0030447
0.3 0.0239381 -0.0341035 -0.0214398 -0.00307152
0.3 0.0239147 -0.0333404 -0.0214405 -0.00310048
0.3 0.0238886 -0.0325235 -0.0214559 -0.00313093
0.3 0.023861 -0.0325235 -0.0214559 -0.00313093
0.3 0.02383 -0.0316521 -0.0214854 -0.00316282
0.3 0.0237946 -0.0316521 -0.0214854 -0.00316282
0.3 0.0237579 -0.0297631 -0.0215846 -0.00322952
0.3 0.0237202 -0.0297631 -0.0215846 -0.00322952
0.3 0.0236807 -0.0277252 -0.0217277 -0.00329678
0.3 0.0236402 -0.0255667 -0.0219081 -0.00336261
0.3 0.0235984 -0.0244577 -0.0220089 -0.0033943
0.3 0.0235554 -0.0244577 -0.0220089 -0.0033943
0.3 0.0235103 -0.0244577 -0.0220089 -0.0033943
0.3 0.0234662 -0.0210742 -0.0223381 -0.0034813
0.3 0.023423 -0.0199469 -0.0224528 -0.00350719
0.3 0.0233774 -0.0188239 -0.0225697 -0.0035314
0.3 0.023332 -0.0177037 -0.0226901 -0.00355407
0.3 0.0232878 -0.0165986 -0.0228103 -0.00357481
0.3 0.0232421 -0.0155085 -0.0229305 -0.00359354
0.3 0.0231967 -0.0144361 -0.02305 -0.0036102
0.3 0.0231516 -0.0133907 -0.0231671 -0.00362469
0.3 0.0231082 -0.0133907 -0.0231671 -0.00362469
0.3 0.023064 -0.0113905 -0.0233919 -0.0036468
0.3 0.0230207 -0.0104401 -0.0234987 -0.00365449
0.3 0.0229773 -0.00783473 -0.0237886 -0.00366426
0.3 0.0229357 -0.00705103 -0.0238746 -0.00366307
0.3 0.022895 -0.00630953 -0.0239552 -0.0036596
0.3 0.022856 -0.00630953 -0.0239552 -0.0036596
0.3 0.0228193 -0.00630953 -0.0239552 -0.0036596
0.3 0.0227836 -0.00436978 -0.02416 -0.00363764
0.3 0.0227492 -0.00382701 -0.0242143 -0.0036267
0.3 0.0227165 -0.00334007 -0.024261 -0.00361418
0.3 0.022685 -0.00291187 -0.0243003 -0.00360018
0.3 0.022655 -0.00254083 -0.0243321 -0.00358486
0.3 0.0226267 -0.00223102 -0.0243552 -0.00356856
0.3 0.0226 -0.00198456 -0.0243706 -0.00355144
0.3 0.0225739 -0.00179923 -0.0243779 -0.00353369
0.3 0.0225506 -0.00167938 -0.0243759 -0.00351561
0.3 0.0225299 -0.00167938 -0.0243759 -0.00351561
0.3 0.0225129 -0.00162589 -0.0243655 -0.00349759
0.3 0.022498 -0.00162589 -0.0243655 -0.00349759
0.3 0.0224838 -0.00189048 -0.0242788 -0.00344589
0.3 0.0224747 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224741 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224756 -0.00212883 -0.0242311 -0.00343054
0.3 0.0224781 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224774 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224762 -0.00284956 -0.0240848 -0.00337303
0.3 0.0224748 -0.00332423 -0.023982 -0.00332813
0.3 0.0224726 -0.00332423 -0.023982 -0.00332813
0.3 0.0224718 -0.0036362 -0.0239917 -0.00332162
0.3 0.0224689 -0.0036362 -0.0239917 -0.00332162
0.3 0.022463 -0.00393035 -0.023998 -0.003314
0.3 0.0224571 -0.00393035 -0.023998 -0.003314
0.3 0.022451 -0.00437793 -0.0239932 -0.0032978
0.3 0.0224449 -0.00452598 -0.0239895 -0.0032919
0.3 0.0224391 -0.00467334 -0.0239848 -0.00328582
0.3 0.0224331 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224273 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224215 -0.00481975 -0.0239793 -0.00327955
0.3 0.0224158 -0.00525258 -0.0239577 -0.00325969
0.3 0.0224102 -0.00539464 -0.0239488 -0.00325276
0.3 0.0224047 -0.00553544 -0.0239392 -0.00324569
0.3 0.0223993 -0.00567496 -0.0239288 -0.00323851
0.3 0.022394 -0.00567496 -0.0239288 -0.00323851
0.3 0.0223888 -0.00595001 -0.0239058 -0.00322378
0.3 0.0223838 -0.00608565 -0.0238931 -0.00321624
0.3 0.022372 -0.00608565 -0.0238931 -0.00321624
0.3 0.022361 -0.00608565 -0.0238931 -0.00321624
0.3 0.0223523 -0.00621897 -0.0238931 -0.00320046
0.3 0.0223461 -0.00621897 -0.0238931 -0.00320046
0.3 0.0223408 -0.00578632 -0.0239814 -0.00319688
0.3 0.0223381 -0.00578632 -0.0239814 -0.00319688
0.3 0.0223361 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223363 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223382 -0.00549418 -0.0240345 -0.00319961
0.3 0.0223413 -0.00412232 -0.0242813 -0.00322182
0.3 0.0223462 -0.0035001 -0.0243916 -0.00323416
0.3 0.0223513 -0.00279419 -0.0245163 -0.00324924
0.3 0.0223599 -0.00200867 -0.0246572 -0.00326647
0.3 0.0223695 -0.00113973 -0.0248141 -0.00328611
0.3 0.0223816 -0.00113973 -0.0248141 -0.00328611
0.3 0.0223968 -0.00113973 -0.0248141 -0.00328611
0.3 0.0224126 0.000839214 -0.0251742 -0.00333181
0.3 0.0224287 0.00193521 -0.0253774 -0.00335646
0.3 0.0224489 0.00193521 -0.0253774 -0.00335646
0.3 0.0224694 0.00561484 -0.0260768 -0.00343724
0.3 0.0224922 0.00561484 -0.0260768 -0.00343724
0.3 0.0225162 0.00696641 -0.0263356 -0.0034665
0.3 0.0225397 0.00982544 -0.026891 -0.00352588
0.3 0.0225636 0.00982544 -0.026891 -0.00352588
0.3 0.0225906 0.00982544 -0.026891 -0.00352588
0.3 0.0226167 0.0144638 -0.027811 -0.00361525
0.3 0.0226428 0.0160908 -0.0281374 -0.00364457
0.3 0.0226697 0.0177512 -0.0284716 -0.00367367
0.3 0.0226978 0.0177512 -0.0284716 -0.00367367
0.3 0.0227251 0.0177512 -0.0284716 -0.00367367
0.3 0.0227517 0.0229161 -0.0295081 -0.00376142
0.3 0.0227795 0.0229161 -0.0295081 -0.00376142
0.3 0.0228079 0.0229161 -0.0295081 -0.00376142
0.3 0.0228336 0.0282731 -0.0305688 -0.00384691
0.3 0.0228593 0.0282731 -0.0305688 -0.00384691
0.3 0.0228851 0.0282731 -0.0305688 -0.00384691
0.3 0.022908 0.0337096 -0.0316218 -0.0039265
0.3 0.0229287 0.0373172 -0.0323011 -0.00397501
0.3 0.0229478 0.0373172 -0.0323011 -0.00397501
0.3 0.0229659 0.0391119 -0.0326321 -0.00399789
0.3 0.0229824 0.0408942 -0.0329545 -0.00401986
0.3 0.0229971 0.0426589 -0.0332666 -0.00404078
0.3 0.0230093 0.0444062 -0.0335686 -0.00406062
0.3 0.0230198 0.0461328 -0.0338593 -0.00407926
0.3 0.0230283 0.0478324 -0.0341363 -0.00409673
0.3 0.0230337 0.0495051 -0.0343994 -0.00411298
0.3 0.0230378 0.0511458 -0.0346479 -0.00412781
0.3 0.0230394 0.0527458 -0.0348788 -0.00414112
0.3 0.0230385 0.0527458 -0.0348788 -0.00414112
0.3 0.0230358 0.0543026 -0.0350919 -0.00415287
0.3 0.02303 0.057276 -0.0354609 -0.00417132
0.3 0.0230218 0.057276 -0.0354609 -0.00417132
0.3 0.023011 0.057276 -0.0354609 -0.00417132
0.3 0.022997 0.0600375 -0.0357444 -0.00418265
0.3 0.0229801 0.0613395 -0.0358549 -0.00418597
0.3 0.0229607 0.0613395 -0.0358549 -0.00418597
0.3 0.0229378 0.0637645 -0.0360041 -0.00418831
0.3 0.0229125 0.0648962 -0.0360464 -0.00418823
0.3 0.0228849 0.0648962 -0.0360464 -0.00418823
0.3 0.0228535 0.0679809 -0.0360456 -0.00418514
0.3 0.0228208 0.0679809 -0.0360456 -0.00418514
0.3 0.0227864 0.0679809 -0.0360456 -0.00418514
0.3 0.0227483 0.070652 -0.03586 -0.00418643
0.3 0.0227085 0.0714618 -0.0357603 -0.00418924
0.3 0.0226668 0.0722361 -0.0356436 -0.00419377
0.3 0.0226235 0.0729808 -0.0355119 -0.00420065
0.3 0.0225788 0.0736956 -0.0353641 -0.00421015
0.3 0.0225337 0.0736956 -0.0353641 -0.00421015
0.3 0.0224864 0.0750457 -0.0350237 -0.00423836
0.3 0.0224395 0.0750457 -0.0350237 -0.00423836
0.3 0.0223934 0.0750457 -0.0350237 -0.00423836
0.3 0.0223449 0.0763416 -0.0346335 -0.00428274
0.3 0.0222972 0.0763416 -0.0346335 -0.00428274
0.3 0.0222475 0.0782191 -0.0339771 -0.00438287
0.3 0.0221971 0.0788378 -0.0337435 -0.00442598
0.3 0.0221481 0.0788378 -0.0337435 -0.00442598
0.3 0.0221 0.0788378 -0.0337435 -0.00442598
0.3 0.02205 0.0807208 -0.0330144 -0.00458723
0.3 0.022001 0.0813806 -0.0327659 -0.0046524
0.3 0.0219527 0.0820669 -0.0325208 -0.00472324
0.3 0.0219063 0.0820669 -0.0325208 -0.00472324
0.3 0.0218587 0.0835258 -0.0320399 -0.0048818
0.3 0.0218145 0.0835258 -0.0320399 -0.0048818
0.3 0.021773 0.0835258 -0.0320399 -0.0048818
0.3 0.0217303 0.0859624 -0.0313642 -0.00515769
0.3 0.0216884 0.0868456 -0.0311551 -0.00525837
0.3 0.0216494 0.0868456 -0.0311551 -0.00525837
0.3 0.0216128 0.0868456 -0.0311551 -0.00525837
0.3 0.0215749 0.0897346 -0.03061 -0.00558068
0.3 0.0215395 0.090775 -0.0304563 -0.0056929
0.3 0.021505 0.0918407 -0.0303184 -0.00580751
0.3 0.0214733 0.0929496 -0.0301988 -0.00592347
0.3 0.0214429 0.0941049 -0.0300991 -0.00604019
0.3 0.0214141 0.0941049 -0.0300991 -0.00604019
0.3 0.0213864 0.0965464 -0.0299667 -0.00627195
0.3 0.0213594 0.0978373 -0.0299375 -0.00638611
0.3 0.0213352 0.099178 -0.0299362 -0.00649816
0.3 0.0213137 0.099178 -0.0299362 -0.00649816
0.3 0.0212964 0.102002 -0.0300176 -0.00671434
0.3 0.0212807 0.103484 -0.0301042 -0.00681659
0.3 0.0212706 0.104902 -0.0301885 -0.00691521
0.3 0.0212624 0.106257 -0.0302725 -0.0070112
0.3 0.0212522 0.106257 -0.0302725 -0.0070112
0.3 0.0212455 0.106257 -0.0302725 -0.0070112
0.3 0.021239 0.109815 -0.0304072 -0.00732703
0.3 0.0212277 0.110843 -0.0304305 -0.00742796
0.3 0.0212163 0.110843 -0.0304305 -0.00742796
0.3 0.021205 0.110843 -0.0304305 -0.00742796
0.3 0.0211931 0.113571 -0.0305031 -0.00771109
0.3 0.0211815 0.114363 -0.030526 -0.00779934
0.3 0.0211701 0.115096 -0.0305481 -0.00788457
0.3 0.0211594 0.115096 -0.0305481 -0.00788457
0.3 0.0211493 0.115096 -0.0305481 -0.00788457
0.3 0.0211391 0.116967 -0.0306087 -0.00812381
0.3 0.0211296 0.116967 -0.0306087 -0.00812381
0.3 0.0211207 0.116967 -0.0306087 -0.00812381
0.3 0.0211118 0.118363 -0.030661 -0.00833917
0.3 0.0211034 0.118363 -0.030661 -0.00833917
0.3 0.0210955 0.118363 -0.030661 -0.00833917
0.3 0.0210877 0.119038 -0.0306914 -0.00846989
0.3 0.0210807 0.119038 -0.0306914 -0.00846989
0.3 0.021074 0.119686 -0.0307303 -0.00864802
0.3 0.0210675 0.119809 -0.0307416 -0.00870279
0.3 0.0210615 0.119885 -0.030752 -0.00875527
0.3 0.0210556 0.119917 -0.0307615 -0.00880566
0.3 0.0210499 0.119917 -0.0307615 -0.00880566
0.3 0.0210453 0.119883 -0.0307756 -0.00885246
0.3 0.0210406 0.119883 -0.0307756 -0.00885246
0.3 0.0210364 0.118996 -0.0308827 -0.00900598
0.3 0.0210328 0.118996 -0.0308827 -0.00900598
0.3 0.0210307 0.118996 -0.0308827 -0.00900598
0.3 0.0210307 0.118996 -0.0308827 -0.00900598
0.3 0.0210285 0.117412 -0.0310508 -0.00907487
0.3 0.0210293 0.116694 -0.0311281 -0.00908824
0.3 0.0210316 0.115876 -0.0312187 -0.00909651
0.3 0.0210356 0.114963 -0.0313213 -0.0091005
0.3 0.0210422 0.114963 -0.0313213 -0.0091005
0.3 0.0210524 0.114963 -0.0313213 -0.0091005
0.3 0.0210644 0.112854 -0.0315655 -0.00909571
0.3 0.0210764 0.111663 -0.0317091 -0.00908769
0.3 0.0210893 0.109008 -0.0320383 -0.00906059
0.3 0.0211052 0.109008 -0.0320383 -0.00906059
0.3 0.0211236 0.109008 -0.0320383 -0.00906059
0.3 0.0211422 0.10434 -0.0326369 -0.00899085
0.3 0.0211622 0.102615 -0.0328619 -0.00896088
0.3 0.0211809 0.10081 -0.0330984 -0.00892754
0.3 0.0212033 0.0989288 -0.0333474 -0.00889176
0.3 0.0212265 0.0969786 -0.03361 -0.00885421
0.3 0.0212498 0.0969786 -0.03361 -0.00885421
0.3 0.0212721 0.0907388 -0.0344653 -0.00873164
0.3 0.0212944 0.0907388 -0.0344653 -0.00873164
0.3 0.0213216 0.0907388 -0.0344653 -0.00873164
0.3 0.0213514 0.0907388 -0.0344653 -0.00873164
0.3 0.0213794 0.0862665 -0.0350854 -0.00864079
0.3 0.0214073 0.0862665 -0.0350854 -0.00864079
0.3 0.0214312 0.0791747 -0.0360657 -0.00849473
0.3 0.0214594 0.0791747 -0.0360657 -0.00849473
0.3 0.0214893 0.0791747 -0.0360657 -0.00849473
0.3 0.021514 0.0742533 -0.0367372 -0.00839459
0.3 0.021543 0.0742533 -0.0367372 -0.00839459
0.3 0.0215692 0.0692013 -0.037414 -0.0082923
0.3 0.0215921 0.0640681 -0.0380837 -0.0081907
0.3 0.0216109 0.0614858 -0.0384128 -0.00814136
0.3 0.0216312 0.0588937 -0.0387372 -0.00809257
0.3 0.0216519 0.0588937 -0.0387372 -0.00809257
0.3 0.0216706 0.0562936 -0.0390562 -0.00804413
0.3 0.0216872 0.0536929 -0.0393676 -0.00799645
0.3 0.0217043 0.0536929 -0.0393676 -0.00799645
0.3 0.0217151 0.0459078 -0.0402489 -0.007859
0.3 0.0217219 0.0433321 -0.0405214 -0.00781546
0.3 0.0217306 0.0433321 -0.0405214 -0.00781546
0.3 0.0217388 0.0433321 -0.0405214 -0.00781546
0.3 0.0217407 0.0357307 -0.041258 -0.00769465
0.3 0.0217421 0.0357307 -0.041258 -0.00769465
0.3 0.0217429 0.0357307 -0.041258 -0.00769465
0.3 0.0217413 0.0357307 -0.041258 -0.00769465
0.3 0.021733 0.026002 -0.0420203 -0.00755845
0.3 0.0217218 0.0236656 -0.0421637 -0.00753023
0.3 0.0217083 0.0213666 -0.0422882 -0.00750377
0.3 0.0216918 0.0191054 -0.0423938 -0.00747904
0.3 0.0216712 0.0168817 -0.0424809 -0.00745596
0.3 0.0216495 0.0146953 -0.0425493 -0.00743397
0.3 0.021625 0.0125491 -0.0425979 -0.00741276
0.3 0.0215999 0.0125491 -0.0425979 -0.00741276
0.3 0.0215695 0.00835477 -0.0426403 -0.00737007
0.3 0.0215379 0.00630508 -0.0426355 -0.00734838
0.3 0.0215059 0.00630508 -0.0426355 -0.00734838
0.3 0.0214716 0.00428976 -0.0426138 -0.00732641
0.3 0.0214375 0.00428976 -0.0426138 -0.00732641
0.3 0.0213978 -0.00158617 -0.0424543 -0.00725393
0.3 0.0213553 -0.00350636 -0.0423728 -0.00722542
0.3 0.0213128 -0.00540935 -0.0422781 -0.00719431
0.3 0.0212689 -0.00729973 -0.0421718 -0.00716017
0.3 0.0212236 -0.00918271 -0.0420538 -0.00712158
0.3 0.02118 -0.00918271 -0.0420538 -0.00712158
0.3 0.0211379 -0.00918271 -0.0420538 -0.00712158
0.3 0.0210962 -0.00918271 -0.0420538 -0.00712158
0.3 0.0210499 -0.0148113 -0.0416436 -0.00697891
0.3 0.0210065 -0.0148113 -0.0416436 -0.00697891
0.3 0.0209609 -0.0185682 -0.0413322 -0.00685892
0.3 0.0209176 -0.0185682 -0.0413322 -0.00685892
0.3 0.0208705 -0.0223627 -0.041003 -0.00671739
0.3 0.0208275 -0.0223627 -0.041003 -0.00671739
0.3 0.0207799 -0.0281364 -0.0404876 -0.00646429
0.3 0.0207354 -0.0281364 -0.0404876 -0.00646429
0.3 0.0206897 -0.0300912 -0.0403151 -0.00636897
0.3 0.0206487 -0.0300912 -0.0403151 -0.00636897
0.3 0.020604 -0.0360718 -0.0398128 -0.00605074
0.3 0.0205628 -0.0360718 -0.0398128 -0.00605074
0.3 0.020524 -0.0360718 -0.0398128 -0.00605074
0.3 0.0204822 -0.0422637 -0.0393638 -0.005688
0.3 0.020444 -0.0422637 -0.0393638 -0.005688
0.3 0.0204093 -0.0422637 -0.0393638 -0.005688
0.3 0.0203702 -0.0487081 -0.0390115 -0.00529047
0.3 0.0203337 -0.0509212 -0.0389219 -0.0051517
0.3 0.0203011 -0.0509212 -0.0389219 -0.0051517
0.3 0.0202721 -0.0509212 -0.0389219 -0.0051517
0.3 0.0202408 -0.0554651 -0.0388014 -0.00486787
0.3 0.0202137 -0.0554651 -0.0388014 -0.00486787
0.3 0.020183 -0.0625505 -0.0387759 -0.00443704
0.3 0.0201559 -0.0649797 -0.0388158 -0.00429537
0.3 0.020131 -0.0674525 -0.0388814 -0.00415626
0.3 0.0201107 -0.0674525 -0.0388814 -0.00415626
0.3 0.0200948 -0.0674525 -0.0388814 -0.00415626
0.3 0.020079 -0.0751091 -0.0392573 -0.00375288
0.3 0.0200688 -0.0751091 -0.0392573 -0.00375288
0.3 0.020069 -0.0751091 -0.0392573 -0.00375288
0.3 0.0200709 -0.0803137 -0.0396327 -0.0034999
0.3 0.0200714 -0.0803137 -0.0396327 -0.0034999
0.3 0.0200719 -0.0873636 -0.0400039 -0.0031029
0.3 0.0200714 -0.0895656 -0.0401228 -0.00297902
0.3 0.0200712 -0.0916951 -0.0402387 -0.0028593
0.3 0.0200728 -0.0937533 -0.0403517 -0.00274384
0.3 0.0200755 -0.0957413 -0.0404615 -0.00263258
0.3 0.0200785 -0.097659 -0.0405685 -0.00252558
0.3 0.0200831 -0.0995064 -0.0406723 -0.00242282
0.3 0.0200888 -0.0995064 -0.0406723 -0.00242282
0.3 0.0200951 -0.104642 -0.0409654 -0.00213856
0.3 0.0201022 -0.104642 -0.0409654 -0.00213856
0.3 0.0201104 -0.104642 -0.0409654 -0.00213856
0.3 0.0201195 -0.104642 -0.0409654 -0.00213856
0.3 0.0201286 -0.109182 -0.0412318 -0.0018894
0.3 0.0201387 -0.110569 -0.041315 -0.00181375
0.3 0.0201505 -0.113157 -0.0414734 -0.00167314
0.3 0.0201624 -0.115497 -0.0416218 -0.00154698
0.3 0.0201754 -0.115497 -0.0416218 -0.00154698
0.3 0.020189 -0.117596 -0.0417601 -0.00143465
0.3 0.0202028 -0.117596 -0.0417601 -0.00143465
0.3 0.0202176 -0.119464 -0.0418886 -0.00133539
0.3 0.0202329 -0.120314 -0.0419493 -0.00129046
0.3 0.0202483 -0.121081 -0.042006 -0.00124774
0.3 0.0202613 -0.121081 -0.042006 -0.00124774
0.3 0.0202762 -0.122357 -0.0421032 -0.00117096
0.3 0.020293 -0.122357 -0.0421032 -0.00117096
0.3 0.0203103 -0.122357 -0.0421032 -0.00117096
0.3 0.0203295 -0.123525 -0.0421672 -0.00108298
0.3 0.0203524 -0.123707 -0.0421612 -0.00106152
0.3 0.0203784 -0.123707 -0.0421612 -0.00106152
0.3 0.0204039 -0.123764 -0.0421012 -0.00103154
0.3 0.0204308 -0.123764 -0.0421012 -0.00103154
0.3 0.020461 -0.123764 -0.0421012 -0.00103154
0.3 0.0204941 -0.123108 -0.041889 -0.00101981
0.3 0.0205306 -0.123108 -0.041889 -0.00101981
0.3 0.0205683 -0.123108 -0.041889 -0.00101981
0.3 0.020606 -0.122194 -0.041665 -0.00103396
0.3 0.020649 -0.122194 -0.041665 -0.00103396
0.3 0.0206925 -0.120164 -0.0412072 -0.0010876
0.3 0.020738 -0.119332 -0.0410256 -0.00111338
0.3 0.0207818 -0.118426 -0.0408302 -0.00114314
0.3 0.0208288 -0.117452 -0.0406219 -0.00117652
0.3 0.0208789 -0.117452 -0.0406219 -0.00117652
0.3 0.0209315 -0.117452 -0.0406219 -0.00117652
0.3 0.0209808 -0.114172 -0.0399234 -0.00129682
0.3 0.0210348 -0.114172 -0.0399234 -0.00129682
0.3 0.0210907 -0.114172 -0.0399234 -0.00129682
0.3 0.0211462 -0.114172 -0.0399234 -0.00129682
0.3 0.0212039 -0.111726 -0.0394086 -0.00139159
0.3 0.0212605 -0.107749 -0.0385805 -0.00155185
0.3 0.021317 -0.106357 -0.0382944 -0.00160902
0.3 0.0213724 -0.106357 -0.0382944 -0.00160902
0.3 0.0214275 -0.103501 -0.0377121 -0.00172703
0.3 0.0214831 -0.102043 -0.0374172 -0.00178783
0.3 0.0215391 -0.102043 -0.0374172 -0.00178783
0.3 0.0215934 -0.102043 -0.0374172 -0.00178783
0.3 0.0216463 -0.0976211 -0.0365369 -0.00197263
0.3 0.0216993 -0.0961417 -0.0362466 -0.00203469
0.3 0.0217501 -0.0961417 -0.0362466 -0.00203469
0.3 0.0218016 -0.0946687 -0.0359601 -0.00209647
0.3 0.0218522 -0.0946687 -0.0359601 -0.00209647
0.3 0.0218987 -0.0903161 -0.0351297 -0.00227862
0.3 0.0219441 -0.0889021 -0.0348661 -0.00233748
0.3 0.0219871 -0.0875166 -0.0346113 -0.00239502
0.3 0.0220271 -0.0861604 -0.0343653 -0.00245116
0.3 0.0220654 -0.0848356 -0.0341289 -0.00250569
0.3 0.0221025 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221373 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221691 -0.0835493 -0.0339037 -0.00255838
0.3 0.0221986 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222252 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222489 -0.0799516 -0.0333029 -0.0027038
0.3 0.0222689 -0.0768233 -0.0328299 -0.00282953
0.3 0.0222865 -0.0758946 -0.0327028 -0.00286695
0.3 0.022301 -0.0758946 -0.0327028 -0.00286695
0.3 0.0223119 -0.0758946 -0.0327028 -0.00286695
0.3 0.0223198 -0.0742235 -0.0324988 -0.00293525
0.3 0.0223247 -0.0742235 -0.0324988 -0.00293525
0.3 0.0223265 -0.0721857 -0.0323147 -0.00302331
0.3 0.0223241 -0.0716334 -0.0322869 -0.00304925
0.3 0.0223187 -0.0711351 -0.032273 -0.00307397
0.3 0.0223108 -0.0711351 -0.032273 -0.00307397
0.3 0.0223003 -0.0702889 -0.0322865 -0.00311988
0.3 0.0222865 -0.0699428 -0.0323144 -0.00314147
0.3 0.0222705 -0.0696355 -0.0323534 -0.0031625
0.3 0.0222522 -0.0696355 -0.0323534 -0.0031625
0.3 0.0222325 -0.0696355 -0.0323534 -0.0031625
0.3 0.02221 -0.0689173 -0.0325311 -0.00322401
0.3 0.0221854 -0.0687398 -0.0326102 -0.0032444
0.3 0.0221593 -0.068578 -0.0326954 -0.00326512
0.3 0.0221329 -0.068578 -0.0326954 -0.00326512
0.3 0.0221052 -0.068578 -0.0326954 -0.00326512
0.3 0.0220755 -0.0681685 -0.0329845 -0.00333045
0.3 0.022045 -0.0680545 -0.0330928 -0.00335343
0.3 0.0220149 -0.0680545 -0.0330928 -0.00335343
0.3 0.0219843 -0.0680545 -0.0330928 -0.00335343
0.3 0.0219516 -0.067696 -0.0334287 -0.00342889
0.3 0.0219195 -0.067696 -0.0334287 -0.00342889
0.3 0.0218883 -0.067696 -0.0334287 -0.00342889
0.3 0.0218559 -0.0674153 -0.0336587 -0.0034847
0.3 0.0218248 -0.0674153 -0.0336587 -0.0034847
0.3 0.021793 -0.0668412 -0.0339884 -0.00357868
0.3 0.0217617 -0.0665932 -0.0340904 -0.00361297
0.3 0.0217297 -0.0663145 -0.0341884 -0.00364871
0.3 0.0217006 -0.0663145 -0.0341884 -0.00364871
0.3 0.0216722 -0.0660029 -0.0342821 -0.00368573
0.3 0.0216447 -0.0656547 -0.0343708 -0.00372401
0.3 0.0216198 -0.0656547 -0.0343708 -0.00372401
0.3 0.0215947 -0.0643816 -0.034606 -0.00384545
0.3 0.0215712 -0.063875 -0.0346748 -0.00388746
0.3 0.0215494 -0.063875 -0.0346748 -0.00388746
0.3 0.0215304 -0.063875 -0.0346748 -0.00388746
0.3 0.0215102 -0.0627302 -0.0347922 -0.00397392
0.3 0.0214943 -0.0627302 -0.0347922 -0.00397392
0.3 0.021478 -0.0606514 -0.0349128 -0.00410679
0.3 0.021463 -0.0606514 -0.0349128 -0.00410679
0.3 0.0214478 -0.0598518 -0.0349357 -0.00415133
0.3 0.0214356 -0.0598518 -0.0349357 -0.00415133
0.3 0.0214265 -0.057111 -0.0349531 -0.00428178
0.3 0.0214196 -0.057111 -0.0349531 -0.00428178
0.3 0.0214155 -0.057111 -0.0349531 -0.00428178
0.3 0.0214141 -0.0549886 -0.0349205 -0.00436156
0.3 0.0214157 -0.0549886 -0.0349205 -0.00436156
0.3 0.0214193 -0.0514306 -0.0348116 -0.00446891
0.3 0.0214249 -0.0502359 -0.0347688 -0.00450575
0.3 0.0214314 -0.0490502 -0.0347235 -0.00454412
0.3 0.0214387 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214463 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214559 -0.0478735 -0.0346756 -0.00458407
0.3 0.0214657 -0.0446266 -0.0346702 -0.00465969
0.3 0.0214724 -0.0446266 -0.0346702 -0.00465969
0.3 0.0214729 -0.0436094 -0.0346915 -0.00467696
0.3 0.0214729 -0.0436094 -0.0346915 -0.00467696
0.3 0.0214712 -0.0405943 -0.0347312 -0.00473407
0.3 0.0214698 -0.039608 -0.0347405 -0.0047533
0.3 0.0214687 -0.0386318 -0.0347481 -0.00477246
0.3 0.021468 -0.0386318 -0.0347481 -0.00477246
0.3 0.021468 -0.0386318 -0.0347481 -0.00477246
0.3 0.0214683 -0.0357665 -0.0347623 -0.0048294
0.3 0.021469 -0.0357665 -0.0347623 -0.0048294
0.3 0.0214695 -0.0357665 -0.0347623 -0.0048294
0.3 0.021471 -0.0329987 -0.0347641 -0.00488522
0.3 0.021473 -0.0320979 -0.0347619 -0.00490355
0.3 0.0214752 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214779 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214813 -0.0312086 -0.0347587 -0.00492161
0.3 0.0214849 -0.0286085 -0.0347413 -0.00497489
0.3 0.0214887 -0.0286085 -0.0347413 -0.00497489
0.3 0.0214917 -0.0272371 -0.0347245 -0.0050148
0.3 0.0214966 -0.0266254 -0.0347065 -0.00503407
0.3 0.021502 -0.026067 -0.0346791 -0.00505222
0.3 0.0215086 -0.0255682 -0.0346402 -0.00506888
0.3 0.0215162 -0.025129 -0.03459 -0.00508405
0.3 0.0215263 -0.025129 -0.03459 -0.00508405
0.3 0.021538 -0.0247531 -0.0345269 -0.00509748
0.3 0.0215501 -0.0244469 -0.0344475 -0.00510855
0.3 0.021564 -0.0242112 -0.0343521 -0.0051172
0.3 0.0215807 -0.0242112 -0.0343521 -0.0051172
0.3 0.0215988 -0.0239964 -0.0337992 -0.0051262
0.3 0.0216189 -0.0239964 -0.0337992 -0.0051262
0.3 0.021641 -0.0241197 -0.0336179 -0.00512192
0.3 0.021664 -0.0241197 -0.0336179 -0.00512192
0.3 0.0216898 -0.0241197 -0.0336179 -0.00512192
0.3 0.0217174 -0.0248328 -0.0329857 -0.00509625
0.3 0.0217465 -0.0248328 -0.0329857 -0.00509625
0.3 0.0217763 -0.0248328 -0.0329857 -0.00509625
0.3 0.0218078 -0.0260134 -0.0322318 -0.00505286
0.3 0.0218416 -0.0260134 -0.0322318 -0.00505286
0.3 0.0218754 -0.0260134 -0.0322318 -0.00505286
0.3 0.0219116 -0.0275969 -0.0313677 -0.00499263
0.3 0.0219487 -0.0281999 -0.031058 -0.00496851
0.3 0.0219865 -0.0288249 -0.0307416 -0.00494322
0.3 0.0220238 -0.0294719 -0.0304187 -0.00491677
0.3 0.0220627 -0.0301364 -0.0300903 -0.00488939
0.3 0.0221016 -0.0301364 -0.0300903 -0.00488939
0.3 0.0221399 -0.0315105 -0.0294175 -0.00483193
0.3 0.0221796 -0.0322112 -0.0290758 -0.00480246
0.3 0.0222188 -0.0322112 -0.0290758 -0.00480246
0.3 0.0222571 -0.0329137 -0.0287314 -0.0047726
0.3 0.022296 -0.0336177 -0.0283845 -0.00474237
0.3 0.0223343 -0.0336177 -0.0283845 -0.00474237
0.3 0.0223715 -0.0350036 -0.0276928 -0.00468303
0.3 0.0224087 -0.036325 -0.027013 -0.00462705
0.3 0.0224457 -0.0369513 -0.02668 -0.00460076
0.3 0.0224808 -0.0369513 -0.02668 -0.00460076
0.3 0.0225146 -0.0381244 -0.0260305 -0.00455244
0.3 0.022547 -0.0386651 -0.0257161 -0.00453079
0.3 0.0225785 -0.0391659 -0.0254106 -0.00451105
0.3 0.0226074 -0.0391659 -0.0254106 -0.00451105
0.3 0.0226351 -0.0400351 -0.0248294 -0.00447784
0.3 0.022661 -0.040401 -0.024555 -0.0044647
0.3 0.022685 -0.0407119 -0.0242935 -0.00445405
0.3 0.0227064 -0.0409666 -0.0240457 -0.00444611
0.3 0.0227259 -0.0411624 -0.0238123 -0.00444094
0.3 0.0227425 -0.0412992 -0.0235933 -0.00443851
0.3 0.0227566 -0.0413679 -0.0233908 -0.00443887
0.3 0.022768 -0.04137 -0.0232047 -0.00444204
0.3 0.0227754 -0.04137 -0.0232047 -0.00444204
0.3 0.0227791 -0.04137 -0.0232047 -0.00444204
0.3 0.0227804 -0.0411651 -0.0228832 -0.00445708
0.3 0.0227821 -0.0406759 -0.0226327 -0.00448284
0.3 0.0227813 -0.040324 -0.0225341 -0.00449955
0.3 0.0227763 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227672 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227557 -0.0398973 -0.0224544 -0.0045184
0.3 0.0227436 -0.0382103 -0.0223181 -0.00458637
0.3 0.0227262 -0.0382103 -0.0223181 -0.00458637
0.3 0.022705 -0.0382103 -0.0223181 -0.00458637
0.3 0.0226845 -0.035177 -0.0223425 -0.0046927
0.3 0.0226617 -0.035177 -0.0223425 -0.0046927
0.3 0.0226363 -0.0343154 -0.0223773 -0.0047202
0.3 0.0226091 -0.033424 -0.022421 -0.00474745
0.3 0.0225813 -0.033424 -0.022421 -0.00474745
0.3 0.022551 -0.0315646 -0.0225324 -0.00480042
0.3 0.0225196 -0.0305958 -0.0226002 -0.00482589
0.3 0.022487 -0.0296114 -0.0226738 -0.0048504
0.3 0.0224552 -0.0286103 -0.0227534 -0.00487375
0.3 0.0224213 -0.0275967 -0.0228381 -0.00489586
0.3 0.0223862 -0.0265716 -0.0229277 -0.0049166
0.3 0.0223506 -0.0255483 -0.0230182 -0.00493554
0.3 0.0223157 -0.0255483 -0.0230182 -0.00493554
0.3 0.0222798 -0.0255483 -0.0230182 -0.00493554
0.3 0.0222435 -0.0225013 -0.0232973 -0.00498127
0.3 0.0222068 -0.0225013 -0.0232973 -0.00498127
0.3 0.0221707 -0.0215051 -0.0233918 -0.00499275
0.3 0.0221344 -0.0195558 -0.0235795 -0.00500948
0.3 0.0220987 -0.0186207 -0.0236696 -0.00501469
0.3 0.0220643 -0.0177163 -0.0237568 -0.00501783
0.3 0.02203 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219966 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219651 -0.0168439 -0.0238404 -0.00501882
0.3 0.0219334 -0.0144466 -0.0240638 -0.00500919
0.3 0.0219031 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218747 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218479 -0.0137353 -0.0241268 -0.00500189
0.3 0.0218222 -0.0119074 -0.0242678 -0.00496752
0.3 0.0217982 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217765 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217567 -0.0114086 -0.0242982 -0.00495236
0.3 0.0217382 -0.0102527 -0.0243443 -0.00489977
0.3 0.021722 -0.0102527 -0.0243443 -0.00489977
0.3 0.0217075 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216948 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216845 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216763 -0.00979452 -0.0243349 -0.00486043
0.3 0.0216705 -0.00966882 -0.0242174 -0.004781
0.3 0.0216676 -0.00966882 -0.0242174 -0.004781
0.3 0.0216694 -0.00982079 -0.0241644 -0.00476255
0.3 0.0216757 -0.00982079 -0.0241644 -0.00476255
0.3 0.0216829 -0.0101853 -0.0239452 -0.00468771
0.3 0.0216884 -0.0103017 -0.0238699 -0.00466011
0.3 0.0216947 -0.0104164 -0.0237937 -0.00463096
0.3 0.0216986 -0.0105303 -0.0237167 -0.00460021
0.3 0.0217024 -0.0106438 -0.0236385 -0.00456774
0.3 0.0217075 -0.0107033 -0.0236043 -0.00455588
0.3 0.0217117 -0.0107033 -0.0236043 -0.00455588
0.3 0.0217142 -0.0107033 -0.0236043 -0.00455588
0.3 0.021715 -0.0108572 -0.0234917 -0.0045143
0.3 0.0217155 -0.0109118 -0.0234484 -0.0044983
0.3 0.021716 -0.0109656 -0.0234048 -0.00448215
0.3 0.0217168 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217177 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217186 -0.0110187 -0.0233608 -0.00446587
0.3 0.0217198 -0.011172 -0.0232277 -0.00441669
0.3 0.0217211 -0.011172 -0.0232277 -0.00441669
0.3 0.0217224 -0.011172 -0.0232277 -0.00441669
0.3 0.0217236 -0.011316 -0.0230936 -0.00436712
0.3 0.0217252 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217269 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217287 -0.0113618 -0.0230486 -0.00435056
0.3 0.0217307 -0.0114502 -0.0229585 -0.00431737
0.3 0.0217327 -0.0114927 -0.0229134 -0.00430079
0.3 0.021728 -0.0114927 -0.0229134 -0.00430079
0.3 0.0217235 -0.0114927 -0.0229134 -0.00430079
0.3 0.0217202 -0.0115417 -0.0228284 -0.00426903
0.3 0.0217209 -0.0112943 -0.0227537 -0.00422708
0.3 0.0217229 -0.0110957 -0.0227478 -0.00421571
0.3 0.0217267 -0.0110957 -0.0227478 -0.00421571
0.3 0.021732 -0.0110957 -0.0227478 -0.00421571
0.3 0.0217378 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217457 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217558 -0.0100936 -0.0228006 -0.00419255
0.3 0.0217645 -0.00842436 -0.0229731 -0.00418999
0.3 0.021776 -0.00771902 -0.0230584 -0.00419347
0.3 0.0217903 -0.00771902 -0.0230584 -0.00419347
0.3 0.0218072 -0.00771902 -0.0230584 -0.00419347
0.3 0.0218229 -0.00608028 -0.0232751 -0.00420766
0.3 0.0218436 -0.00608028 -0.0232751 -0.00420766
0.3 0.0218647 -0.00306982 -0.0237094 -0.00424053
0.3 0.0218866 -0.001938 -0.0238823 -0.00425443
0.3 0.0219092 -0.001938 -0.0238823 -0.00425443
0.3 0.021936 -0.001938 -0.0238823 -0.00425443
0.3 0.0219621 0.00181786 -0.0244843 -0.00430323
0.3 0.0219884 0.00181786 -0.0244843 -0.00430323
0.3 0.0220184 0.00181786 -0.0244843 -0.00430323
0.3 0.0220481 0.00604885 -0.0251971 -0.00435933
0.3 0.0220783 0.00755518 -0.0254563 -0.00437957
0.3 0.0221086 0.00755518 -0.0254563 -0.00437957
0.3 0.022141 0.00755518 -0.0254563 -0.00437957
0.3 0.0221741 0.010683 -0.0260045 -0.00442264
0.3 0.0222085 0.010683 -0.0260045 -0.00442264
0.3 0.0222422 0.010683 -0.0260045 -0.00442264
0.3 0.0222738 0.0173083 -0.0271802 -0.00450967
0.3 0.0223064 0.0190175 -0.0274841 -0.00453096
0.3 0.0223394 0.0190175 -0.0274841 -0.00453096
0.3 0.022369 0.022476 -0.0280962 -0.00457336
0.3 0.0223998 0.0242208 -0.0284022 -0.00459392
0.3 0.0224293 0.0259729 -0.0287063 -0.00461427
0.3 0.0224577 0.0277248 -0.0290069 -0.00463408
0.3 0.0224833 0.0294767 -0.0293039 -0.00465335
0.3 0.022509 0.0312239 -0.0295958 -0.00467188
0.3 0.0225332 0.0329611 -0.0298801 -0.00468976
0.3 0.0225551 0.0329611 -0.0298801 -0.00468976
0.3 0.0225755 0.0363822 -0.0304208 -0.00472251
0.3 0.0225953 0.0363822 -0.0304208 -0.00472251
0.3 0.0226139 0.0363822 -0.0304208 -0.00472251
0.3 0.0226285 0.0413227 -0.0311407 -0.00476313
0.3 0.0226408 0.0429051 -0.0313526 -0.00477407
0.3 0.0226509 0.0429051 -0.0313526 -0.00477407
0.3 0.02266 0.0429051 -0.0313526 -0.00477407
0.3 0.0226653 0.0474167 -0.0318918 -0.00479848
0.3 0.0226681 0.0474167 -0.0318918 -0.00479848
0.3 0.0226692 0.0474167 -0.0318918 -0.00479848
0.3 0.022667 0.0501893 -0.0321581 -0.00480723
0.3 0.0226623 0.0501893 -0.0321581 -0.00480723
0.3 0.0226551 0.0501893 -0.0321581 -0.00480723
0.3 0.0226447 0.0527293 -0.0323367 -0.00480976
0.3 0.0226307 0.0550339 -0.0324244 -0.00480692
0.3 0.0226142 0.0550339 -0.0324244 -0.00480692
0.3 0.0225938 0.0580254 -0.0323799 -0.00479529
0.3 0.0225707 0.0589093 -0.0323212 -0.00479084
0.3 0.0225457 0.0589093 -0.0323212 -0.00479084
0.3 0.0225187 0.0589093 -0.0323212 -0.00479084
0.3 0.0224881 0.0612411 -0.0320189 -0.0047796
0.3 0.0224567 0.0612411 -0.0320189 -0.0047796
0.3 0.0224237 0.0612411 -0.0320189 -0.0047796
0.3 0.0223884 0.0625648 -0.0317192 -0.00477821
0.3 0.0223522 0.0625648 -0.0317192 -0.00477821
0.3 0.0223135 0.0637264 -0.0313443 -0.00478451
0.3 0.0222739 0.0637264 -0.0313443 -0.00478451
0.3 0.0222338 0.0637264 -0.0313443 -0.00478451
0.3 0.0221914 0.0647528 -0.0309001 -0.00480144
0.3 0.0221471 0.065681 -0.0303973 -0.00483439
0.3 0.0221033 0.065681 -0.0303973 -0.00483439
0.3 0.0220578 0.0665364 -0.0298424 -0.00488538
0.3 0.0220132 0.0665364 -0.0298424 -0.00488538
0.3 0.0219666 0.0677688 -0.0289429 -0.00500121
0.3 0.0219189 0.0681853 -0.0286286 -0.00505163
0.3 0.0218737 0.0681853 -0.0286286 -0.00505163
0.3 0.0218302 0.0681853 -0.0286286 -0.00505163
0.3 0.0217861 0.0690572 -0.0279923 -0.00517024
0.3 0.0217441 0.0690572 -0.0279923 -0.00517024
0.3 0.0217017 0.0700146 -0.0273579 -0.00531191
0.3 0.021662 0.0700146 -0.0273579 -0.00531191
0.3 0.0216196 0.071651 -0.0264296 -0.00556693
0.3 0.02158 0.071651 -0.0264296 -0.00556693
0.3 0.0215432 0.071651 -0.0264296 -0.00556693
0.3 0.0215049 0.073586 -0.025568 -0.00586574
0.3 0.0214695 0.073586 -0.025568 -0.00586574
0.3 0.0214327 0.0750663 -0.0250488 -0.00608436
0.3 0.0213985 0.075867 -0.02481 -0.00619812
0.3 0.0213678 0.075867 -0.02481 -0.00619812
0.3 0.0213397 0.075867 -0.02481 -0.00619812
0.3 0.0213124 0.0785159 -0.0241922 -0.00654989
0.3 0.021286 0.0794796 -0.0240225 -0.00666871
0.3 0.0212616 0.0794796 -0.0240225 -0.00666871
0.3 0.0212384 0.0794796 -0.0240225 -0.00666871
0.3 0.0212167 0.0826341 -0.023657 -0.00702171
0.3 0.0211962 0.0826341 -0.023657 -0.00702171
0.3 0.0211794 0.0849372 -0.0235388 -0.00724804
0.3 0.021168 0.0861453 -0.0235214 -0.007357
0.3 0.0211588 0.0861453 -0.0235214 -0.007357
0.3 0.0211483 0.0861453 -0.0235214 -0.007357
0.3 0.0211448 0.0886824 -0.0235781 -0.00756091
0.3 0.0211431 0.0922196 -0.0237083 -0.00784338
0.3 0.0211416 0.0922196 -0.0237083 -0.00784338
0.3 0.0211426 0.0932312 -0.0237 -0.00795613
0.3 0.0211427 0.0941649 -0.0236829 -0.0080599
0.3 0.0211384 0.0950454 -0.0236688 -0.0081587
0.3 0.0211321 0.0958764 -0.0236567 -0.00825445
0.3 0.0211267 0.0958764 -0.0236567 -0.00825445
0.3 0.0211212 0.0958764 -0.0236567 -0.00825445
0.3 0.0211157 0.0973867 -0.0236356 -0.0084383
0.3 0.0211105 0.0973867 -0.0236356 -0.0084383
0.3 0.0211059 0.0992793 -0.0236067 -0.00869562
0.3 0.0211011 0.0998121 -0.0235975 -0.00877658
0.3 0.0210965 0.100298 -0.0235884 -0.00885527
0.3 0.0210922 0.100298 -0.0235884 -0.00885527
0.3 0.021088 0.101133 -0.0235707 -0.00900589
0.3 0.0210841 0.101133 -0.0235707 -0.00900589
0.3 0.0210806 0.101133 -0.0235707 -0.00900589
0.3 0.0210768 0.101788 -0.0235533 -0.00914785
0.3 0.0210737 0.101788 -0.0235533 -0.00914785
0.3 0.0210707 0.102273 -0.0235363 -0.00928159
0.3 0.0210681 0.102273 -0.0235363 -0.00928159
0.3 0.0210656 0.102693 -0.0235113 -0.00946749
0.3 0.0210633 0.102693 -0.0235113 -0.00946749
0.3 0.0210612 0.102775 -0.0234949 -0.00958197
0.3 0.0210599 0.102724 -0.023494 -0.00963449
0.3 0.0210598 0.102724 -0.023494 -0.00963449
0.3 0.0210584 0.102724 -0.023494 -0.00963449
0.3 0.0210573 0.102111 -0.0235366 -0.00977259
0.3 0.021057 0.101734 -0.0235705 -0.00980989
0.3 0.0210575 0.101263 -0.0236156 -0.00984231
0.3 0.0210601 0.101263 -0.0236156 -0.00984231
0.3 0.0210652 0.101263 -0.0236156 -0.00984231
0.3 0.0210685 0.10002 -0.023747 -0.00989126
0.3 0.0210768 0.10002 -0.023747 -0.00989126
0.3 0.0210856 0.0983861 -0.023934 -0.00991943
0.3 0.0210975 0.0983861 -0.023934 -0.00991943
0.3 0.0211106 0.0983861 -0.023934 -0.00991943
0.3 0.0211235 0.0963508 -0.0241787 -0.00992688
0.3 0.0211381 0.0925763 -0.0246565 -0.00990236
0.3 0.0211567 0.0911352 -0.0248452 -0.00988581
0.3 0.0211754 0.0911352 -0.0248452 -0.00988581
0.3 0.0211949 0.0911352 -0.0248452 -0.00988581
0.3 0.0212168 0.0879925 -0.025267 -0.00984171
0.3 0.0212417 0.0879925 -0.025267 -0.00984171
0.3 0.0212672 0.0845223 -0.0257485 -0.00978517
0.3 0.02129 0.0807591 -0.0262855 -0.00971896
0.3 0.0213151 0.0787755 -0.0265733 -0.00968274
0.3 0.0213412 0.0787755 -0.0265733 -0.00968274
0.3 0.0213687 0.0767259 -0.0268753 -0.00964472
0.3 0.0213988 0.0767259 -0.0268753 -0.00964472
0.3 0.0214272 0.0724411 -0.0275133 -0.00956325
0.3 0.0214578 0.0724411 -0.0275133 -0.00956325
0.3 0.0214819 0.0655999 -0.0285423 -0.00943071
0.3 0.0215106 0.0655999 -0.0285423 -0.00943071
0.3 0.0215411 0.0655999 -0.0285423 -0.00943071
0.3 0.0215706 0.0655999 -0.0285423 -0.00943071
0.3 0.0215948 0.0558251 -0.0300104 -0.00923946
0.3 0.0216204 0.0532893 -0.0303851 -0.00919008
0.3 0.0216448 0.0507233 -0.0307617 -0.00914059
0.3 0.0216671 0.0481277 -0.0311391 -0.00909105
0.3 0.0216907 0.0481277 -0.0311391 -0.00909105
0.3 0.0217152 0.0481277 -0.0311391 -0.00909105
0.3 0.0217314 0.040223 -0.0322609 -0.0089432
0.3 0.0217511 0.040223 -0.0322609 -0.0089432
0.3 0.0217713 0.040223 -0.0322609 -0.0089432
0.3 0.0217894 0.040223 -0.0322609 -0.0089432
0.3 0.0218045 0.0348938 -0.0329883 -0.0088457
0.3 0.0218153 0.0268789 -0.0340209 -0.00870664
0.3 0.0218256 0.0268789 -0.0340209 -0.00870664
0.3 0.0218341 0.0268789 -0.0340209 -0.00870664
0.3 0.0218401 0.0215849 -0.0346541 -0.00862208
0.3 0.0218453 0.0215849 -0.0346541 -0.00862208
0.3 0.0218458 0.0163515 -0.035238 -0.00854437
0.3 0.0218439 0.0163515 -0.035238 -0.00854437
0.3 0.0218415 0.0137703 -0.0355065 -0.00850774
0.3 0.0218323 0.00620059 -0.0362146 -0.00840904
0.3 0.021822 0.00620059 -0.0362146 -0.00840904
0.3 0.0218092 0.00374706 -0.036414 -0.00837981
0.3 0.0217956 0.00374706 -0.036414 -0.00837981
0.3 0.0217772 -0.0010631 -0.0367607 -0.00832439
0.3 0.0217581 -0.0010631 -0.0367607 -0.00832439
0.3 0.0217312 -0.00802991 -0.0371438 -0.00824888
0.3 0.0217032 -0.0102893 -0.0372367 -0.00822433
0.3 0.0216729 -0.0125191 -0.0373135 -0.00819919
0.3 0.0216405 -0.0147207 -0.0373752 -0.00817358
0.3 0.0216049 -0.0168944 -0.037422 -0.00814726
0.3 0.0215674 -0.019049 -0.0374552 -0.0081189
0.3 0.0215314 -0.019049 -0.0374552 -0.0081189
0.3 0.0214949 -0.019049 -0.0374552 -0.0081189
0.3 0.0214526 -0.0254138 -0.0374844 -0.00801651
0.3 0.0214127 -0.0254138 -0.0374844 -0.00801651
0.3 0.021374 -0.0254138 -0.0374844 -0.00801651
0.3 0.0213327 -0.0296007 -0.0374502 -0.00792876
0.3 0.0212922 -0.0296007 -0.0374502 -0.00792876
0.3 0.021249 -0.0337527 -0.0373771 -0.00782099
0.3 0.0212063 -0.0337527 -0.0373771 -0.00782099
0.3 0.0211623 -0.0378937 -0.0372703 -0.00769277
0.3 0.0211205 -0.0378937 -0.0372703 -0.00769277
0.3 0.0210764 -0.0420369 -0.0371383 -0.00754441
0.3 0.0210329 -0.0420369 -0.0371383 -0.00754441
0.3 0.0209886 -0.0462144 -0.0369946 -0.00737347
0.3 0.0209483 -0.0462144 -0.0369946 -0.00737347
0.3 0.0209065 -0.0504386 -0.0368453 -0.00718051
0.3 0.0208658 -0.0504386 -0.0368453 -0.00718051
0.3 0.0208263 -0.0547312 -0.0367034 -0.00696513
0.3 0.0207859 -0.0590945 -0.0365738 -0.00672941
0.3 0.0207468 -0.0613076 -0.0365185 -0.00660447
0.3 0.0207102 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206762 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206461 -0.0635424 -0.0364705 -0.00647481
0.3 0.0206122 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205843 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205594 -0.0703892 -0.0363899 -0.00606231
0.3 0.0205328 -0.0774719 -0.0364378 -0.0056255
0.3 0.0205081 -0.0774719 -0.0364378 -0.0056255
0.3 0.0204896 -0.0774719 -0.0364378 -0.0056255
0.3 0.0204711 -0.08234 -0.0365649 -0.00532918
0.3 0.020453 -0.0848148 -0.0366605 -0.00518178
0.3 0.020438 -0.0873143 -0.0367784 -0.00503516
0.3 0.0204269 -0.0873143 -0.0367784 -0.00503516
0.3 0.020419 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204131 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204101 -0.0949933 -0.0372923 -0.00460871
0.3 0.0204105 -0.100295 -0.0377903 -0.00434129
0.3 0.0204201 -0.103018 -0.0380931 -0.00421344
0.3 0.0204319 -0.103018 -0.0380931 -0.00421344
0.3 0.0204432 -0.108078 -0.0385663 -0.0039498
0.3 0.0204535 -0.108078 -0.0385663 -0.0039498
0.3 0.0204619 -0.11279 -0.0390162 -0.00370067
0.3 0.020471 -0.11279 -0.0390162 -0.00370067
0.3 0.0204812 -0.119269 -0.039666 -0.00335037
0.3 0.0204926 -0.119269 -0.039666 -0.00335037
0.3 0.0205049 -0.119269 -0.039666 -0.00335037
0.3 0.0205176 -0.119269 -0.039666 -0.00335037
0.3 0.0205308 -0.125039 -0.0402742 -0.00303842
0.3 0.0205454 -0.125039 -0.0402742 -0.00303842
0.3 0.0205606 -0.130121 -0.0408415 -0.00276376
0.3 0.020576 -0.130121 -0.0408415 -0.00276376
0.3 0.0205922 -0.133139 -0.0411976 -0.00260091
0.3 0.0206095 -0.133139 -0.0411976 -0.00260091
0.3 0.0206274 -0.134541 -0.0413693 -0.0025252
0.3 0.0206455 -0.137138 -0.0417006 -0.00238469
0.3 0.0206645 -0.137138 -0.0417006 -0.00238469
0.3 0.020684 -0.139463 -0.0420162 -0.00225848
0.3 0.020704 -0.139463 -0.0420162 -0.00225848
0.3 0.0207245 -0.140527 -0.0421683 -0.0022005
0.3 0.0207454 -0.142459 -0.0424613 -0.00209472
0.3 0.0207668 -0.142459 -0.0424613 -0.00209472
0.3 0.0207882 -0.142459 -0.0424613 -0.00209472
0.3 0.020807 -0.144723 -0.0428723 -0.00195397
0.3 0.0208265 -0.145268 -0.0429938 -0.00191251
0.3 0.0208467 -0.145268 -0.0429938 -0.00191251
0.3 0.0208709 -0.145268 -0.0429938 -0.00191251
0.3 0.0208969 -0.146042 -0.0431992 -0.00184172
0.3 0.020926 -0.146267 -0.0432794 -0.00181275
0.3 0.0209554 -0.14639 -0.0433901 -0.00176904
0.3 0.0209884 -0.14639 -0.0433901 -0.00176904
0.3 0.0210247 -0.14639 -0.0433901 -0.00176904
0.3 0.0210617 -0.146094 -0.0434321 -0.00174413
0.3 0.0210997 -0.146094 -0.0434321 -0.00174413
0.3 0.0211411 -0.1454 -0.0434025 -0.00173863
0.3 0.0211856 -0.1454 -0.0434025 -0.00173863
0.3 0.0212294 -0.143635 -0.043224 -0.0017672
0.3 0.0212737 -0.143635 -0.043224 -0.0017672
0.3 0.0213234 -0.143635 -0.043224 -0.0017672
0.3 0.0213738 -0.142023 -0.0430218 -0.00180934
0.3 0.0214258 -0.141093 -0.0428962 -0.00183709
0.3 0.0214781 -0.141093 -0.0428962 -0.00183709
0.3 0.0215316 -0.137853 -0.042423 -0.00194749
0.3 0.0215878 -0.137853 -0.042423 -0.00194749
0.3 0.0216463 -0.137853 -0.042423 -0.00194749
0.3 0.0217019 -0.135369 -0.0420433 -0.00203962
0.3 0.0217619 -0.135369 -0.0420433 -0.00203962
0.3 0.0218217 -0.132681 -0.0416265 -0.00214322
0.3 0.0218833 -0.132681 -0.0416265 -0.00214322
0.3 0.0219436 -0.129818 -0.0411776 -0.00225727
0.3 0.0220056 -0.129818 -0.0411776 -0.00225727
0.3 0.0220661 -0.126818 -0.0407066 -0.00237953
0.3 0.0221276 -0.126818 -0.0407066 -0.00237953
0.3 0.0221849 -0.122145 -0.039977 -0.00257408
0.3 0.0222439 -0.122145 -0.039977 -0.00257408
0.3 0.0223032 -0.122145 -0.039977 -0.00257408
0.3 0.0223571 -0.117352 -0.0392397 -0.00277689
0.3 0.0224115 -0.115748 -0.0389965 -0.00284516
0.3 0.0224654 -0.114147 -0.0387557 -0.00291341
0.3 0.0225157 -0.112555 -0.0385183 -0.00298141
0.3 0.0225665 -0.110971 -0.0382842 -0.00304903
0.3 0.0226152 -0.109404 -0.0380558 -0.00311587
0.3 0.0226618 -0.107861 -0.037835 -0.00318144
0.3 0.0227063 -0.106342 -0.0376217 -0.00324571
0.3 0.0227484 -0.104851 -0.037417 -0.00330856
0.3 0.0227891 -0.104851 -0.037417 -0.00330856
0.3 0.0228252 -0.101979 -0.0370392 -0.00342887
0.3 0.0228599 -0.100603 -0.036867 -0.00348619
0.3 0.0228917 -0.0992736 -0.0367075 -0.00354151
0.3 0.0229206 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229463 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229698 -0.0979941 -0.0365613 -0.00359463
0.3 0.0229898 -0.094477 -0.0362075 -0.00374049
0.3 0.0230073 -0.094477 -0.0362075 -0.00374049
0.3 0.0230206 -0.0934279 -0.0361216 -0.00378462
0.3 0.0230308 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230379 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230413 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230418 -0.0915111 -0.0359976 -0.0038665
0.3 0.0230396 -0.0890988 -0.0359322 -0.00397524
0.3 0.0230333 -0.0890988 -0.0359322 -0.00397524
0.3 0.0230243 -0.0877987 -0.0359684 -0.00403994
0.3 0.0230129 -0.0877987 -0.0359684 -0.00403994
0.3 0.022998 -0.0867257 -0.0360636 -0.00410017
0.3 0.0229805 -0.0867257 -0.0360636 -0.00410017
0.3 0.022961 -0.0854537 -0.0362968 -0.00418571
0.3 0.0229397 -0.0854537 -0.0362968 -0.00418571
0.3 0.0229163 -0.0850993 -0.0363941 -0.00421377
0.3 0.0228914 -0.0847737 -0.0364998 -0.0042419
0.3 0.0228645 -0.0841731 -0.0367288 -0.00429912
0.3 0.0228374 -0.0841731 -0.0367288 -0.00429912
0.3 0.022809 -0.0841731 -0.0367288 -0.00429912
0.3 0.0227789 -0.0833552 -0.0371069 -0.0043892
0.3 0.0227485 -0.0833552 -0.0371069 -0.0043892
0.3 0.0227177 -0.0830908 -0.0372392 -0.00442083
0.3 0.0226868 -0.0830908 -0.0372392 -0.00442083
0.3 0.0226537 -0.082267 -0.0376427 -0.0045214
0.3 0.0226216 -0.082267 -0.0376427 -0.0045214
0.3 0.0225898 -0.082267 -0.0376427 -0.0045214
0.3 0.0225565 -0.0813623 -0.0380557 -0.00463131
0.3 0.0225246 -0.0813623 -0.0380557 -0.00463131
0.3 0.0224941 -0.0813623 -0.0380557 -0.00463131
0.3 0.0224617 -0.0802396 -0.0384444 -0.00475222
0.3 0.0224315 -0.0802396 -0.0384444 -0.00475222
0.3 0.0224016 -0.079798 -0.0385643 -0.00479494
0.3 0.0223746 -0.079798 -0.0385643 -0.00479494
0.3 0.0223475 -0.0787939 -0.0387861 -0.00488378
0.3 0.0223233 -0.0787939 -0.0387861 -0.00488378
0.3 0.0222975 -0.0769694 -0.0390693 -0.00502417
0.3 0.022273 -0.0762701 -0.0391494 -0.0050726
0.3 0.0222521 -0.0762701 -0.0391494 -0.0050726
0.3 0.0222328 -0.0755206 -0.0392213 -0.00512148
0.3 0.0222128 -0.0738737 -0.0393406 -0.00522045
0.3 0.0221952 -0.0729723 -0.0393877 -0.00527022
0.3 0.0221788 -0.0720132 -0.0394253 -0.00531969
0.3 0.0221651 -0.0720132 -0.0394253 -0.00531969
0.3 0.022149 -0.0720132 -0.0394253 -0.00531969
0.3 0.0221374 -0.0699261 -0.0394735 -0.00541692
0.3 0.0221286 -0.0687982 -0.0394842 -0.00546429
0.3 0.0221223 -0.0663654 -0.0394776 -0.00555517
0.3 0.0221183 -0.065058 -0.0394602 -0.00559823
0.3 0.022118 -0.065058 -0.0394602 -0.00559823
0.3 0.0221193 -0.065058 -0.0394602 -0.00559823
0.3 0.0221231 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221277 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221333 -0.0609756 -0.0393729 -0.00572631
0.3 0.0221373 -0.0557177 -0.0392659 -0.00590073
0.3 0.0221407 -0.0557177 -0.0392659 -0.00590073
0.3 0.0221434 -0.0545237 -0.0392949 -0.00592587
0.3 0.0221444 -0.0533365 -0.0393185 -0.00595218
0.3 0.0221452 -0.0533365 -0.0393185 -0.00595218
0.3 0.0221462 -0.0521535 -0.0393363 -0.00597967
0.3 0.0221477 -0.0521535 -0.0393363 -0.00597967
0.3 0.022149 -0.048658 -0.0393722 -0.00606249
0.3 0.0221504 -0.048658 -0.0393722 -0.00606249
0.3 0.0221515 -0.047514 -0.03938 -0.00608959
0.3 0.0221531 -0.0452589 -0.0393902 -0.0061429
0.3 0.0221557 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221587 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221617 -0.0441488 -0.0393925 -0.00616908
0.3 0.0221649 -0.0408886 -0.0393894 -0.00624568
0.3 0.0221686 -0.0398254 -0.039385 -0.00627054
0.3 0.0221725 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221765 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221812 -0.0387744 -0.0393789 -0.00629508
0.3 0.0221857 -0.0356951 -0.0393514 -0.00636661
0.3 0.0221902 -0.0356951 -0.0393514 -0.00636661
0.3 0.0221947 -0.0346934 -0.0393391 -0.00638975
0.3 0.0221988 -0.0346934 -0.0393391 -0.00638975
0.3 0.0222029 -0.0327674 -0.0393067 -0.00643572
0.3 0.0222074 -0.0318924 -0.0392793 -0.00645784
0.3 0.0222134 -0.0310796 -0.0392433 -0.00647904
0.3 0.0222214 -0.0296715 -0.0391345 -0.00651701
0.3 0.0222309 -0.0290856 -0.0390572 -0.00653293
0.3 0.022242 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222551 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222701 -0.0285788 -0.0389649 -0.00654661
0.3 0.0222864 -0.0275168 -0.0385911 -0.00657406
0.3 0.0223037 -0.0275168 -0.0385911 -0.00657406
0.3 0.0223238 -0.0271868 -0.0382567 -0.00657947
0.3 0.0223456 -0.0271348 -0.0380624 -0.00657805
0.3 0.0223693 -0.0271458 -0.0378526 -0.00657432
0.3 0.0223947 -0.0271458 -0.0378526 -0.00657432
0.3 0.0224208 -0.0273462 -0.0373887 -0.00656011
0.3 0.0224494 -0.0273462 -0.0373887 -0.00656011
0.3 0.0224794 -0.0273462 -0.0373887 -0.00656011
0.3 0.0225112 -0.02806 -0.0365845 -0.00652229
0.3 0.022543 -0.02806 -0.0365845 -0.00652229
0.3 0.0225769 -0.02806 -0.0365845 -0.00652229
0.3 0.0226122 -0.0287705 -0.0359866 -0.00648746
0.3 0.0226472 -0.0291874 -0.0356698 -0.00646676
0.3 0.0226842 -0.0291874 -0.0356698 -0.00646676
0.3 0.022722 -0.030132 -0.0350037 -0.0064188
0.3 0.0227603 -0.0306468 -0.0346584 -0.00639239
0.3 0.0227989 -0.0306468 -0.0346584 -0.00639239
0.3 0.0228381 -0.0322919 -0.0335959 -0.00630827
0.3 0.0228774 -0.0328596 -0.0332357 -0.00627912
0.3 0.022915 -0.0328596 -0.0332357 -0.00627912
0.3 0.0229534 -0.0328596 -0.0332357 -0.00627912
0.3 0.0229917 -0.0345741 -0.0321479 -0.00619054
0.3 0.0230289 -0.0345741 -0.0321479 -0.00619054
0.3 0.0230653 -0.0356812 -0.0314272 -0.00613297
0.3 0.0231002 -0.0356812 -0.0314272 -0.00613297
0.3 0.0231347 -0.0356812 -0.0314272 -0.00613297
0.3 0.023169 -0.0372196 -0.0303706 -0.00605265
0.3 0.0232014 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232323 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232612 -0.0376861 -0.0300278 -0.00602809
0.3 0.0232898 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233155 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233388 -0.0388781 -0.0290466 -0.00596454
0.3 0.0233613 -0.0394535 -0.028444 -0.00593281
0.3 0.0233798 -0.0394535 -0.028444 -0.00593281
0.3 0.0233979 -0.0399288 -0.027634 -0.00590343
0.3 0.0234132 -0.0399288 -0.027634 -0.00590343
0.3 0.0234239 -0.0399288 -0.027634 -0.00590343
0.3 0.0234341 -0.0398557 -0.0269578 -0.0058981
0.3 0.0234415 -0.0396954 -0.0267661 -0.0059019
0.3 0.0234469 -0.0394608 -0.026592 -0.00590877
0.3 0.0234473 -0.0394608 -0.026592 -0.00590877
0.3 0.0234435 -0.0394608 -0.026592 -0.00590877
0.3 0.0234379 -0.0387843 -0.0262962 -0.00592981
0.3 0.02343 -0.0387843 -0.0262962 -0.00592981
0.3 0.0234197 -0.0372427 -0.0259867 -0.00597889
0.3 0.0234066 -0.0365911 -0.0259182 -0.00599912
0.3 0.0233914 -0.0365911 -0.0259182 -0.00599912
0.3 0.0233751 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233529 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233269 -0.0351065 -0.0258297 -0.00604517
0.3 0.0233029 -0.032446 -0.0258128 -0.00612336
0.3 0.0232742 -0.032446 -0.0258128 -0.00612336
0.3 0.0232417 -0.032446 -0.0258128 -0.00612336
0.3 0.0232101 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231759 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231395 -0.0283301 -0.0259502 -0.00622755
0.3 0.0231009 -0.0283301 -0.0259502 -0.00622755
0.3 0.0230619 -0.0283301 -0.0259502 -0.00622755
0.3 0.0230231 -0.0238778 -0.0262041 -0.00631779
0.3 0.0229825 -0.0227388 -0.0262813 -0.00633711
0.3 0.0229414 -0.0215931 -0.0263642 -0.00635511
0.3 0.0229009 -0.0215931 -0.0263642 -0.00635511
0.3 0.0228592 -0.0204542 -0.0264491 -0.0063713
0.3 0.022817 -0.0181997 -0.0266242 -0.00639792
0.3 0.0227748 -0.0170977 -0.0267116 -0.00640812
0.3 0.0227333 -0.0170977 -0.0267116 -0.00640812
0.3 0.0226913 -0.0170977 -0.0267116 -0.00640812
0.3 0.0226509 -0.0139296 -0.0269641 -0.00642497
0.3 0.0226109 -0.0139296 -0.0269641 -0.00642497
0.3 0.0225709 -0.0129415 -0.0270407 -0.00642585
0.3 0.0225319 -0.0129415 -0.0270407 -0.00642585
0.3 0.022494 -0.0102038 -0.0272447 -0.00641405
0.3 0.0224573 -0.0102038 -0.0272447 -0.00641405
0.3 0.0224228 -0.0102038 -0.0272447 -0.00641405
0.3 0.0223887 -0.00786695 -0.0273992 -0.00638165
0.3 0.0223564 -0.00786695 -0.0273992 -0.00638165
0.3 0.0223256 -0.00654655 -0.0274775 -0.00635063
0.3 0.0222963 -0.00596351 -0.0275079 -0.00633246
0.3 0.0222683 -0.00596351 -0.0275079 -0.00633246
0.3 0.0222413 -0.00543847 -0.0275305 -0.00631273
0.3 0.0222165 -0.00543847 -0.0275305 -0.00631273
0.3 0.0221927 -0.00457022 -0.027554 -0.00626975
0.3 0.0221696 -0.00457022 -0.027554 -0.00626975
0.3 0.0221493 -0.00396472 -0.0275432 -0.0062225
0.3 0.0221315 -0.00396472 -0.0275432 -0.0062225
0.3 0.0221149 -0.00358264 -0.0274562 -0.00614806
0.3 0.0221025 -0.00358264 -0.0274562 -0.00614806
0.3 0.022093 -0.00358264 -0.0274562 -0.00614806
0.3 0.0220856 -0.00387775 -0.0272806 -0.00607624
0.3 0.0220842 -0.00405406 -0.0272124 -0.00605051
0.3 0.0220869 -0.00423 -0.0271434 -0.00602392
0.3 0.0220879 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220899 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220897 -0.00440466 -0.0270736 -0.00599624
0.3 0.0220891 -0.00492457 -0.0268589 -0.00590501
0.3 0.0220894 -0.00492457 -0.0268589 -0.00590501
0.3 0.0220895 -0.00521754 -0.026753 -0.00585835
0.3 0.0220892 -0.00521754 -0.026753 -0.00585835
0.3 0.0220878 -0.00532548 -0.0267235 -0.00584548
0.3 0.0220855 -0.00532548 -0.0267235 -0.00584548
0.3 0.0220817 -0.00555387 -0.0266485 -0.00581354
0.3 0.022078 -0.005671 -0.0266076 -0.00579631
0.3 0.0220746 -0.005671 -0.0266076 -0.00579631
0.3 0.0220715 -0.00602112 -0.0264806 -0.00574353
0.3 0.0220688 -0.00602112 -0.0264806 -0.00574353
0.3 0.0220664 -0.00613666 -0.0264373 -0.00572573
0.3 0.0220642 -0.00636515 -0.0263492 -0.00568993
0.3 0.0220625 -0.00636515 -0.0263492 -0.00568993
0.3 0.0220612 -0.00647807 -0.0263044 -0.00567193
0.3 0.0220603 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220595 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220591 -0.00670129 -0.0262138 -0.00563577
0.3 0.0220591 -0.00692037 -0.0261214 -0.00559946
0.3 0.0220528 -0.00709654 -0.0260334 -0.00556481
0.3 0.0220474 -0.00709654 -0.0260334 -0.00556481
0.3 0.0220452 -0.00712961 -0.0259982 -0.00554869
0.3 0.0220448 -0.00712961 -0.0259982 -0.00554869
0.3 0.0220455 -0.00667889 -0.025948 -0.00549738
0.3 0.0220468 -0.00667889 -0.025948 -0.00549738
0.3 0.0220505 -0.00667889 -0.025948 -0.00549738
0.3 0.0220554 -0.00639279 -0.0259633 -0.00548927
0.3 0.0220621 -0.00602988 -0.0259921 -0.00548341
0.3 0.022071 -0.00602988 -0.0259921 -0.00548341
0.3 0.0220795 -0.00507104 -0.0260898 -0.00547864
0.3 0.0220922 -0.00507104 -0.0260898 -0.00547864
0.3 0.0221057 -0.00301097 -0.026349 -0.00549182
0.3 0.0221211 -0.00301097 -0.026349 -0.00549182
0.3 0.0221361 -0.00125193 -0.0265965 -0.00551142
0.3 0.0221552 -0.000264437 -0.0267434 -0.00552382
0.3 0.0221759 0.000794551 -0.0269043 -0.00553814
0.3 0.0221974 0.00192542 -0.0270789 -0.00555441
0.3 0.0222206 0.00312058 -0.0272675 -0.00557175
0.3 0.0222463 0.00312058 -0.0272675 -0.00557175
0.3 0.0222725 0.00312058 -0.0272675 -0.00557175
0.3 0.022301 0.00570813 -0.0276881 -0.00561059
0.3 0.0223317 0.00570813 -0.0276881 -0.00561059
0.3 0.0223609 0.008518 -0.0281603 -0.00565178
0.3 0.022392 0.00999266 -0.0284136 -0.00567244
0.3 0.0224261 0.00999266 -0.0284136 -0.00567244
0.3 0.0224597 0.0130756 -0.0289517 -0.005714
0.3 0.0224926 0.0130756 -0.0289517 -0.005714
0.3 0.0225265 0.0163237 -0.0295239 -0.0057569
0.3 0.0225624 0.0163237 -0.0295239 -0.0057569
0.3 0.0225965 0.0214362 -0.0304306 -0.00582061
0.3 0.0226294 0.0231917 -0.0307416 -0.0058417
0.3 0.0226637 0.0231917 -0.0307416 -0.0058417
0.3 0.0226982 0.0231917 -0.0307416 -0.0058417
0.3 0.022731 0.0267517 -0.0313699 -0.00588215
0.3 0.022762 0.0267517 -0.0313699 -0.00588215
0.3 0.0227924 0.0321454 -0.0323045 -0.00593677
0.3 0.022822 0.0321454 -0.0323045 -0.00593677
0.3 0.022851 0.0321454 -0.0323045 -0.00593677
0.3 0.022875 0.0375208 -0.0332005 -0.00598322
0.3 0.0228991 0.039299 -0.0334862 -0.005997
0.3 0.0229221 0.039299 -0.0334862 -0.005997
0.3 0.0229441 0.039299 -0.0334862 -0.005997
0.3 0.0229608 0.0445235 -0.0342833 -0.00603182
0.3 0.022977 0.0462176 -0.0345247 -0.00604073
0.3 0.0229907 0.0478797 -0.0347524 -0.00604827
0.3 0.0230023 0.0495094 -0.0349656 -0.00605433
0.3 0.0230111 0.0511026 -0.0351627 -0.00605887
0.3 0.0230181 0.0511026 -0.0351627 -0.00605887
0.3 0.0230233 0.0511026 -0.0351627 -0.00605887
0.3 0.023025 0.0541547 -0.0355012 -0.00606343
0.3 0.0230228 0.0583497 -0.0358579 -0.00605767
0.3 0.0230178 0.0583497 -0.0358579 -0.00605767
0.3 0.0230109 0.0583497 -0.0358579 -0.00605767
0.3 0.0230015 0.0583497 -0.0358579 -0.00605767
0.3 0.0229885 0.0608535 -0.0359869 -0.00604552
0.3 0.022973 0.0608535 -0.0359869 -0.00604552
0.3 0.0229532 0.0641518 -0.0360093 -0.00601818
0.3 0.0229313 0.0641518 -0.0360093 -0.00601818
0.3 0.0229063 0.0660732 -0.0359124 -0.0059974
0.3 0.022879 0.0660732 -0.0359124 -0.0059974
0.3 0.0228489 0.0677806 -0.0357307 -0.00597735
0.3 0.0228167 0.0685657 -0.0356109 -0.00596865
0.3 0.0227826 0.0693075 -0.0354714 -0.00596118
0.3 0.0227474 0.0693075 -0.0354714 -0.00596118
0.3 0.0227116 0.0693075 -0.0354714 -0.00596118
0.3 0.0226725 0.0712774 -0.0349524 -0.0059488
0.3 0.0226329 0.0712774 -0.0349524 -0.0059488
0.3 0.022593 0.0712774 -0.0349524 -0.0059488
0.3 0.0225513 0.0724246 -0.0345262 -0.00595418
0.3 0.0225087 0.0729714 -0.0342931 -0.0059632
0.3 0.0224666 0.0729714 -0.0342931 -0.0059632
0.3 0.0224222 0.0745306 -0.0335271 -0.006017
0.3 0.0223785 0.0745306 -0.0335271 -0.006017
0.3 0.0223338 0.0755399 -0.0329738 -0.00607768
0.3 0.0222893 0.0760427 -0.0326893 -0.00611546
0.3 0.0222461 0.0760427 -0.0326893 -0.00611546
0.3 0.0222046 0.0760427 -0.0326893 -0.00611546
0.3 0.0221608 0.0775974 -0.0318157 -0.00626149
0.3 0.0221193 0.0775974 -0.0318157 -0.00626149
0.3 0.02208 0.0775974 -0.0318157 -0.00626149
0.3 0.0220391 0.0793194 -0.0309513 -0.00645842
0.3 0.0219995 0.0799564 -0.0306718 -0.0065356
0.3 0.0219613 0.0806413 -0.0304008 -0.00661887
0.3 0.0219239 0.0813733 -0.0301372 -0.00670816
0.3 0.0218888 0.0821501 -0.0298836 -0.00680231
0.3 0.021855 0.0829777 -0.0296417 -0.00690124
0.3 0.0218239 0.0829777 -0.0296417 -0.00690124
0.3 0.0217962 0.0829777 -0.0296417 -0.00690124
0.3 0.021768 0.0857412 -0.028997 -0.00722061
0.3 0.0217423 0.0857412 -0.028997 -0.00722061
0.3 0.0217196 0.0867462 -0.0288169 -0.00733072
0.3 0.0216979 0.0877929 -0.0286552 -0.007442
0.3 0.0216786 0.0877929 -0.0286552 -0.007442
0.3 0.0216606 0.091209 -0.0283039 -0.00777635
0.3 0.0216462 0.092433 -0.0282338 -0.00788557
0.3 0.0216336 0.0936966 -0.0281891 -0.00799258
0.3 0.0216252 0.096363 -0.0281848 -0.0081987
0.3 0.0216181 0.096363 -0.0281848 -0.0081987
0.3 0.021615 0.097762 -0.028226 -0.00829642
0.3 0.0216158 0.0992062 -0.0282984 -0.00838977
0.3 0.021619 0.10059 -0.0283693 -0.00847951
0.3 0.0216219 0.10059 -0.0283693 -0.00847951
0.3 0.0216255 0.10059 -0.0283693 -0.00847951
0.3 0.0216266 0.104254 -0.0284851 -0.00876845
0.3 0.0216283 0.104254 -0.0284851 -0.00876845
0.3 0.0216293 0.104254 -0.0284851 -0.00876845
0.3 0.0216289 0.107293 -0.0285402 -0.00904913
0.3 0.0216281 0.108191 -0.028559 -0.00913687
0.3 0.0216283 0.108191 -0.028559 -0.00913687
0.3 0.0216289 0.108191 -0.028559 -0.00913687
0.3 0.0216298 0.109816 -0.0285953 -0.00930398
0.3 0.0216308 0.109816 -0.0285953 -0.00930398
0.3 0.0216317 0.111839 -0.0286453 -0.00953411
0.3 0.0216328 0.111839 -0.0286453 -0.00953411
0.3 0.0216343 0.111839 -0.0286453 -0.00953411
0.3 0.0216359 0.112918 -0.0286754 -0.00967424
0.3 0.0216372 0.113796 -0.0287029 -0.00980447
0.3 0.0216391 0.114158 -0.0287156 -0.00986585
0.3 0.0216408 0.114158 -0.0287156 -0.00986585
0.3 0.021643 0.114474 -0.0287277 -0.00992502
0.3 0.0216452 0.114474 -0.0287277 -0.00992502
0.3 0.0216473 0.114969 -0.02875 -0.0100369
0.3 0.0216501 0.114969 -0.02875 -0.0100369
0.3 0.0216525 0.115284 -0.0287698 -0.0101402
0.3 0.0216555 0.115375 -0.0287787 -0.0101889
0.3 0.0216592 0.115375 -0.0287787 -0.0101889
0.3 0.021664 0.115396 -0.0288014 -0.0102779
0.3 0.0216676 0.115298 -0.0288205 -0.0103173
0.3 0.0216714 0.115122 -0.0288454 -0.010353
0.3 0.0216743 0.114853 -0.0288791 -0.0103837
0.3 0.02168 0.114492 -0.0289225 -0.0104095
0.3 0.021686 0.114037 -0.0289754 -0.0104303
0.3 0.0216943 0.114037 -0.0289754 -0.0104303
0.3 0.0217015 0.112829 -0.0291162 -0.0104563
0.3 0.0217105 0.112079 -0.0292043 -0.0104616
0.3 0.0217233 0.112079 -0.0292043 -0.0104616
0.3 0.0217363 0.110285 -0.0294189 -0.0104573
0.3 0.0217489 0.109245 -0.0295462 -0.0104481
0.3 0.0217657 0.109245 -0.0295462 -0.0104481
0.3 0.0217834 0.105572 -0.0300081 -0.010394
0.3 0.0218042 0.105572 -0.0300081 -0.010394
0.3 0.0218263 0.104166 -0.0301894 -0.0103677
0.3 0.0218492 0.101101 -0.0305925 -0.0103047
0.3 0.0218742 0.101101 -0.0305925 -0.0103047
0.3 0.0218992 0.0994454 -0.0308138 -0.0102682
0.3 0.0219247 0.0994454 -0.0308138 -0.0102682
0.3 0.0219525 0.0958944 -0.0312973 -0.0101862
0.3 0.0219831 0.0958944 -0.0312973 -0.0101862
0.3 0.0220113 0.0920411 -0.0318275 -0.0100929
0.3 0.0220417 0.090004 -0.0321097 -0.0100423
0.3 0.0220748 0.090004 -0.0321097 -0.0100423
0.3 0.0221051 0.0835128 -0.0330131 -0.0098779
0.3 0.0221372 0.0835128 -0.0330131 -0.0098779
0.3 0.0221671 0.0789139 -0.0336534 -0.00976104
0.3 0.0221985 0.0789139 -0.0336534 -0.00976104
0.3 0.0222318 0.0789139 -0.0336534 -0.00976104
0.3 0.0222609 0.0716849 -0.0346536 -0.00957868
0.3 0.0222912 0.0716849 -0.0346536 -0.00957868
0.3 0.0223228 0.0716849 -0.0346536 -0.00957868
0.3 0.0223514 0.0666801 -0.0353349 -0.00945403
0.3 0.0223783 0.0666801 -0.0353349 -0.00945403
0.3 0.0224052 0.0615688 -0.0360145 -0.00932996
0.3 0.0224328 0.0615688 -0.0360145 -0.00932996
0.3 0.0224567 0.0563749 -0.0366842 -0.00920715
0.3 0.0224785 0.0563749 -0.0366842 -0.00920715
0.3 0.0224973 0.0511324 -0.037333 -0.0090865
0.3 0.0225168 0.0485009 -0.0376474 -0.00902736
0.3 0.0225343 0.0458686 -0.0379523 -0.00896946
0.3 0.0225476 0.043239 -0.0382468 -0.00891265
0.3 0.0225606 0.0406121 -0.0385312 -0.00885699
0.3 0.0225688 0.0353881 -0.0390641 -0.00874984
0.3 0.022577 0.0353881 -0.0390641 -0.00874984
0.3 0.0225845 0.0353881 -0.0390641 -0.00874984
0.3 0.0225873 0.0302268 -0.0395427 -0.00864895
0.3 0.0225862 0.0276823 -0.0397588 -0.00860129
0.3 0.0225843 0.0276823 -0.0397588 -0.00860129
0.3 0.0225773 0.0202286 -0.0403046 -0.00847093
0.3 0.0225675 0.0178239 -0.0404473 -0.00843245
0.3 0.0225532 0.015462 -0.0405718 -0.00839623
0.3 0.0225382 0.015462 -0.0405718 -0.00839623
0.3 0.0225218 0.0131364 -0.0406778 -0.00836149
0.3 0.0225004 0.00860604 -0.0408291 -0.00829558
0.3 0.0224769 0.00860604 -0.0408291 -0.00829558
0.3 0.0224501 0.00422007 -0.0409067 -0.00823214
0.3 0.0224232 0.00422007 -0.0409067 -0.00823214
0.3 0.0223959 0.00422007 -0.0409067 -0.00823214
0.3 0.0223674 0.00422007 -0.0409067 -0.00823214
0.3 0.0223305 -0.00419887 -0.0408558 -0.00809597
0.3 0.0222936 -0.00623734 -0.0408022 -0.00805803
0.3 0.0222571 -0.00623734 -0.0408022 -0.00805803
0.3 0.022217 -0.0102736 -0.0406571 -0.00797381
0.3 0.0221774 -0.0102736 -0.0406571 -0.00797381
0.3 0.0221396 -0.0102736 -0.0406571 -0.00797381
0.3 0.0220987 -0.0142535 -0.0404627 -0.00787712
0.3 0.0220588 -0.0142535 -0.0404627 -0.00787712
0.3 0.0220148 -0.0201462 -0.0400896 -0.00770064
0.3 0.0219696 -0.0220887 -0.0399467 -0.00763364
0.3 0.021923 -0.0240227 -0.0397968 -0.00756162
0.3 0.0218794 -0.0240227 -0.0397968 -0.00756162
0.3 0.0218375 -0.0240227 -0.0397968 -0.00756162
0.3 0.0217933 -0.0278783 -0.0394774 -0.00740179
0.3 0.0217518 -0.0278783 -0.0394774 -0.00740179
0.3 0.0217056 -0.0337094 -0.0389708 -0.00711833
0.3 0.02166 -0.0356717 -0.0387996 -0.00701291
0.3 0.0216162 -0.0356717 -0.0387996 -0.00701291
0.3 0.0215753 -0.037651 -0.0386314 -0.00690182
0.3 0.0215364 -0.037651 -0.0386314 -0.00690182
0.3 0.0214941 -0.0436922 -0.0381463 -0.00653602
0.3 0.0214541 -0.0436922 -0.0381463 -0.00653602
0.3 0.0214195 -0.0436922 -0.0381463 -0.00653602
0.3 0.021383 -0.047807 -0.0378558 -0.00627001
0.3 0.0213503 -0.047807 -0.0378558 -0.00627001
0.3 0.0213168 -0.0520222 -0.0376064 -0.0059887
0.3 0.0212862 -0.0520222 -0.0376064 -0.0059887
0.3 0.021254 -0.0585488 -0.0373378 -0.00554658
0.3 0.0212257 -0.0585488 -0.0373378 -0.00554658
0.3 0.0211996 -0.0585488 -0.0373378 -0.00554658
0.3 0.0211703 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211471 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211267 -0.0653501 -0.0372345 -0.00509324
0.3 0.0211079 -0.0724549 -0.0373449 -0.00464376
0.3 0.0210923 -0.0748923 -0.037437 -0.00449813
0.3 0.0210809 -0.0748923 -0.037437 -0.00449813
0.3 0.0210734 -0.0748923 -0.037437 -0.00449813
0.3 0.0210675 -0.0824081 -0.0379045 -0.00408319
0.3 0.0210629 -0.0824081 -0.0379045 -0.00408319
0.3 0.0210688 -0.0848794 -0.038088 -0.00395204
0.3 0.0210733 -0.0848794 -0.038088 -0.00395204
0.3 0.0210792 -0.0894487 -0.0383196 -0.00366877
0.3 0.0210812 -0.0916166 -0.0384322 -0.00353781
0.3 0.0210841 -0.0937183 -0.0385453 -0.00340917
0.3 0.021088 -0.0977171 -0.0387657 -0.00316381
0.3 0.0210927 -0.0977171 -0.0387657 -0.00316381
0.3 0.0210992 -0.0996114 -0.0388716 -0.0030475
0.3 0.0211066 -0.101437 -0.0389745 -0.00293534
0.3 0.0211144 -0.10488 -0.0391716 -0.00272342
0.3 0.0211238 -0.10488 -0.0391716 -0.00272342
0.3 0.0211341 -0.106498 -0.0392656 -0.00262368
0.3 0.0211448 -0.106498 -0.0392656 -0.00262368
0.3 0.021157 -0.109538 -0.0394451 -0.00243578
0.3 0.0211701 -0.109538 -0.0394451 -0.00243578
0.3 0.0211833 -0.112316 -0.0396131 -0.00226348
0.3 0.0211975 -0.114842 -0.0397696 -0.0021056
0.3 0.0212126 -0.116013 -0.039844 -0.00203202
0.3 0.0212285 -0.116013 -0.039844 -0.00203202
0.3 0.0212446 -0.117125 -0.039916 -0.00196187
0.3 0.0212615 -0.119173 -0.0400531 -0.0018319
0.3 0.0212792 -0.12011 -0.0401182 -0.00177185
0.3 0.0212976 -0.120991 -0.040181 -0.00171497
0.3 0.0213125 -0.122397 -0.0402736 -0.00161142
0.3 0.021327 -0.122397 -0.0402736 -0.00161142
0.3 0.021343 -0.122968 -0.0403112 -0.00156411
0.3 0.0213608 -0.122968 -0.0403112 -0.00156411
0.3 0.0213789 -0.122968 -0.0403112 -0.00156411
0.3 0.0213993 -0.123818 -0.0403525 -0.0014808
0.3 0.0214205 -0.124261 -0.0403403 -0.00141414
0.3 0.0214447 -0.124261 -0.0403403 -0.00141414
0.3 0.0214706 -0.124261 -0.0403403 -0.00141414
0.3 0.0214964 -0.124156 -0.0401998 -0.00134861
0.3 0.0215269 -0.124156 -0.0401998 -0.00134861
0.3 0.0215607 -0.124156 -0.0401998 -0.00134861
0.3 0.0215919 -0.123183 -0.0399105 -0.00132406
0.3 0.0216274 -0.123183 -0.0399105 -0.00132406
0.3 0.0216674 -0.123183 -0.0399105 -0.00132406
0.3 0.0217082 -0.121423 -0.03948 -0.00133881
0.3 0.0217487 -0.120677 -0.0393075 -0.0013519
0.3 0.0217945 -0.120677 -0.0393075 -0.0013519
0.3 0.02184 -0.118955 -0.0389197 -0.00139044
0.3 0.0218858 -0.118955 -0.0389197 -0.00139044
0.3 0.0219362 -0.118955 -0.0389197 -0.00139044
0.3 0.0219878 -0.116961 -0.0384806 -0.00144407
0.3 0.0220403 -0.114719 -0.0379926 -0.00151215
0.3 0.0220907 -0.113517 -0.037734 -0.00155076
0.3 0.0221456 -0.113517 -0.037734 -0.00155076
0.3 0.0222023 -0.113517 -0.037734 -0.00155076
0.3 0.0222568 -0.108288 -0.0366267 -0.00173047
0.3 0.0223106 -0.108288 -0.0366267 -0.00173047
0.3 0.0223662 -0.106897 -0.036337 -0.00178055
0.3 0.0224227 -0.106897 -0.036337 -0.00178055
0.3 0.0224792 -0.106897 -0.036337 -0.00178055
0.3 0.022535 -0.102602 -0.035455 -0.00193896
0.3 0.0225913 -0.102602 -0.035455 -0.00193896
0.3 0.0226463 -0.102602 -0.035455 -0.00193896
0.3 0.022701 -0.0981912 -0.0345679 -0.00210531
0.3 0.0227544 -0.0967168 -0.0342759 -0.00216144
0.3 0.0228049 -0.0952504 -0.0339883 -0.00221728
0.3 0.022857 -0.0952504 -0.0339883 -0.00221728
0.3 0.0229073 -0.0937926 -0.0337051 -0.00227275
0.3 0.0229536 -0.090927 -0.0331569 -0.00238158
0.3 0.0230002 -0.0895259 -0.0328938 -0.00243451
0.3 0.0230452 -0.0895259 -0.0328938 -0.00243451
0.3 0.0230876 -0.0895259 -0.0328938 -0.00243451
0.3 0.0231276 -0.0854958 -0.0321588 -0.00258501
0.3 0.0231659 -0.0842259 -0.0319353 -0.00263196
0.3 0.0232017 -0.0830007 -0.031724 -0.00267711
0.3 0.0232349 -0.0830007 -0.031724 -0.00267711
0.3 0.0232656 -0.0830007 -0.031724 -0.00267711
0.3 0.0232932 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233177 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233397 -0.0796057 -0.0311676 -0.0028011
0.3 0.0233585 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233738 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233858 -0.0767077 -0.0307468 -0.00290586
0.3 0.0233949 -0.0767077 -0.0307468 -0.00290586
0.3 0.0234008 -0.0750795 -0.0305477 -0.00296532
0.3 0.0234041 -0.0731044 -0.0303751 -0.00304008
0.3 0.0234041 -0.0725773 -0.0303534 -0.00306154
0.3 0.0234009 -0.0725773 -0.0303534 -0.00306154
0.3 0.0233946 -0.0725773 -0.0303534 -0.00306154
0.3 0.0233847 -0.071679 -0.0303531 -0.00310108
0.3 0.0233722 -0.0713035 -0.0303734 -0.00311955
0.3 0.0233574 -0.0706931 -0.0304548 -0.00315443
0.3 0.0233406 -0.0706931 -0.0304548 -0.00315443
0.3 0.0233209 -0.0704461 -0.030512 -0.00317148
0.3 0.0232994 -0.0702325 -0.0305792 -0.00318857
0.3 0.0232765 -0.0700516 -0.0306561 -0.00320586
0.3 0.0232523 -0.0700516 -0.0306561 -0.00320586
0.3 0.0232258 -0.0696283 -0.030928 -0.00326048
0.3 0.0231985 -0.0696283 -0.030928 -0.00326048
0.3 0.0231708 -0.0695106 -0.0310282 -0.00328015
0.3 0.0231413 -0.069399 -0.0311318 -0.00330075
0.3 0.0231116 -0.0692903 -0.0312389 -0.00332232
0.3 0.0230809 -0.0690766 -0.0314665 -0.00336799
0.3 0.0230507 -0.0690766 -0.0314665 -0.00336799
0.3 0.0230202 -0.0689593 -0.0315834 -0.00339245
0.3 0.0229899 -0.0689593 -0.0315834 -0.00339245
0.3 0.022959 -0.0684884 -0.0319204 -0.00347478
0.3 0.0229291 -0.0684884 -0.0319204 -0.00347478
0.3 0.0229002 -0.0682826 -0.0320281 -0.00350502
0.3 0.0228714 -0.068049 -0.0321329 -0.00353675
0.3 0.0228432 -0.0677877 -0.0322348 -0.00356989
0.3 0.0228173 -0.0677877 -0.0322348 -0.00356989
0.3 0.0227907 -0.0671773 -0.0324301 -0.00363989
0.3 0.0227656 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227431 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227223 -0.0664477 -0.0326154 -0.00371425
0.3 0.0227004 -0.0655452 -0.0327742 -0.0037934
0.3 0.0226822 -0.0650266 -0.0328442 -0.00383439
0.3 0.0226653 -0.0644587 -0.0329069 -0.00387618
0.3 0.0226518 -0.0644587 -0.0329069 -0.00387618
0.3 0.0226373 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226264 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226178 -0.0624474 -0.0330466 -0.00400485
0.3 0.0226121 -0.0599637 -0.0331224 -0.00413326
0.3 0.0226077 -0.0590226 -0.0331313 -0.00417492
0.3 0.0226062 -0.0590226 -0.0331313 -0.00417492
0.3 0.022607 -0.0590226 -0.0331313 -0.00417492
0.3 0.022609 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226155 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226242 -0.0558499 -0.0331083 -0.00429153
0.3 0.0226313 -0.0524029 -0.0330238 -0.00440455
0.3 0.0226433 -0.0524029 -0.0330238 -0.00440455
0.3 0.0226568 -0.050158 -0.0329547 -0.0044888
0.3 0.0226709 -0.0490447 -0.0329154 -0.00453361
0.3 0.0226853 -0.0490447 -0.0329154 -0.00453361
0.3 0.0227013 -0.0479377 -0.032873 -0.00458035
0.3 0.0227187 -0.0469321 -0.0328938 -0.00460675
0.3 0.022736 -0.045955 -0.0329217 -0.00463067
0.3 0.0227503 -0.045955 -0.0329217 -0.00463067
0.3 0.0227592 -0.0449794 -0.0329421 -0.00465698
0.3 0.022767 -0.0430423 -0.0329713 -0.0047123
0.3 0.0227748 -0.0420865 -0.0329832 -0.00473999
0.3 0.0227828 -0.0411393 -0.0329936 -0.00476754
0.3 0.0227905 -0.0411393 -0.0329936 -0.00476754
0.3 0.0227985 -0.0392724 -0.0330102 -0.00482215
0.3 0.022807 -0.0383529 -0.0330165 -0.00484919
0.3 0.0228156 -0.0374427 -0.0330215 -0.00487607
0.3 0.0228242 -0.0365422 -0.0330252 -0.00490274
0.3 0.0228332 -0.0356517 -0.0330276 -0.00492919
0.3 0.0228425 -0.0347711 -0.0330289 -0.00495543
0.3 0.0228522 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228622 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228724 -0.0330399 -0.0330277 -0.00500723
0.3 0.0228827 -0.0305193 -0.0330172 -0.00508315
0.3 0.0228929 -0.0296993 -0.0330114 -0.00510806
0.3 0.0229028 -0.0296993 -0.0330114 -0.00510806
0.3 0.022913 -0.0296993 -0.0330114 -0.00510806
0.3 0.0229238 -0.0281812 -0.0329885 -0.0051584
0.3 0.0229356 -0.0281812 -0.0329885 -0.0051584
0.3 0.0229479 -0.0263434 -0.0328817 -0.00522434
0.3 0.0229611 -0.0258702 -0.0328198 -0.00524278
0.3 0.0229749 -0.0254729 -0.032743 -0.00525906
0.3 0.0229913 -0.0254729 -0.032743 -0.00525906
0.3 0.0230092 -0.0251471 -0.0326509 -0.00527314
0.3 0.023028 -0.0251471 -0.0326509 -0.00527314
0.3 0.0230493 -0.0247145 -0.0324145 -0.005293
0.3 0.0230724 -0.0247145 -0.0324145 -0.005293
0.3 0.0230975 -0.0246008 -0.031933 -0.00530238
0.3 0.0231238 -0.0246946 -0.0317407 -0.0053002
0.3 0.0231524 -0.0248521 -0.0315328 -0.00529546
0.3 0.0231824 -0.0250671 -0.0313115 -0.0052888
0.3 0.0232135 -0.0253348 -0.0310775 -0.00528024
0.3 0.0232448 -0.0253348 -0.0310775 -0.00528024
0.3 0.0232787 -0.0253348 -0.0310775 -0.00528024
0.3 0.0233143 -0.0264347 -0.0302994 -0.00524232
0.3 0.0233503 -0.0264347 -0.0302994 -0.00524232
0.3 0.0233865 -0.0268892 -0.0300169 -0.00522562
0.3 0.0234252 -0.0273815 -0.0297248 -0.00520678
0.3 0.0234643 -0.0273815 -0.0297248 -0.00520678
0.3 0.0235037 -0.0284647 -0.0291126 -0.00516333
0.3 0.0235442 -0.0284647 -0.0291126 -0.00516333
0.3 0.0235854 -0.0296443 -0.028471 -0.0051137
0.3 0.0236263 -0.0302632 -0.0281406 -0.00508693
0.3 0.0236678 -0.0308914 -0.0278066 -0.00505927
0.3 0.0237093 -0.0315291 -0.0274691 -0.0050309
0.3 0.0237496 -0.0321672 -0.0271307 -0.00500236
0.3 0.0237909 -0.0328013 -0.026792 -0.00497376
0.3 0.0238317 -0.0340528 -0.0261144 -0.00491671
0.3 0.0238716 -0.0346599 -0.0257784 -0.00488889
0.3 0.0239105 -0.0346599 -0.0257784 -0.00488889
0.3 0.0239477 -0.0346599 -0.0257784 -0.00488889
0.3 0.023984 -0.0358269 -0.0251152 -0.0048356
0.3 0.0240186 -0.0358269 -0.0251152 -0.0048356
0.3 0.024052 -0.0368927 -0.0244737 -0.00478733
0.3 0.0240844 -0.0373794 -0.0241631 -0.0047655
0.3 0.0241143 -0.0373794 -0.0241631 -0.0047655
0.3 0.0241426 -0.0382401 -0.0235674 -0.00472732
0.3 0.0241686 -0.0386031 -0.0232851 -0.00471143
0.3 0.0241932 -0.0389206 -0.0230133 -0.00469776
0.3 0.0242153 -0.0391832 -0.0227541 -0.00468651
0.3 0.0242369 -0.0393896 -0.0225083 -0.00467789
0.3 0.0242562 -0.0395398 -0.0222758 -0.0046719
0.3 0.0242706 -0.0395398 -0.0222758 -0.0046719
0.3 0.0242844 -0.0396127 -0.0216689 -0.00467006
0.3 0.0242959 -0.0396127 -0.0216689 -0.00467006
0.3 0.0243017 -0.0396127 -0.0216689 -0.00467006
0.3 0.0243057 -0.0393244 -0.021346 -0.00468281
0.3 0.0243068 -0.0390725 -0.0212111 -0.00469323
0.3 0.0243036 -0.0390725 -0.0212111 -0.00469323
0.3 0.0242991 -0.0378762 -0.020914 -0.00473958
0.3 0.0242922 -0.0378762 -0.020914 -0.00473958
0.3 0.0242819 -0.0367279 -0.0208033 -0.00478213
0.3 0.0242676 -0.0367279 -0.0208033 -0.00478213
0.3 0.0242545 -0.0353115 -0.0207621 -0.00483381
0.3 0.0242354 -0.0353115 -0.0207621 -0.00483381
0.3 0.0242127 -0.0353115 -0.0207621 -0.00483381
0.3 0.0241881 -0.0336726 -0.0207794 -0.00489157
0.3 0.0241644 -0.0318694 -0.0208433 -0.00495137
0.3 0.0241359 -0.0318694 -0.0208433 -0.00495137
0.3 0.0241046 -0.0318694 -0.0208433 -0.00495137
0.3 0.0240723 -0.0299256 -0.0209487 -0.00501204
0.3 0.0240392 -0.0299256 -0.0209487 -0.00501204
0.3 0.0240047 -0.0268438 -0.0211633 -0.00509755
0.3 0.0239688 -0.0257836 -0.0212477 -0.00512389
0.3 0.0239322 -0.0247076 -0.0213382 -0.00514888
0.3 0.0238938 -0.0247076 -0.0213382 -0.00514888
0.3 0.0238543 -0.0247076 -0.0213382 -0.00514888
0.3 0.023815 -0.0214395 -0.0216356 -0.00521469
0.3 0.0237754 -0.0203488 -0.0217408 -0.00523285
0.3 0.0237366 -0.0203488 -0.0217408 -0.00523285
0.3 0.023696 -0.0203488 -0.0217408 -0.00523285
0.3 0.023656 -0.0182075 -0.02195 -0.00526267
0.3 0.0236167 -0.0182075 -0.02195 -0.00526267
0.3 0.0235782 -0.0151551 -0.022254 -0.0052908
0.3 0.0235404 -0.0151551 -0.022254 -0.0052908
0.3 0.0235034 -0.0142031 -0.0223469 -0.00529523
0.3 0.0234675 -0.0124134 -0.0225189 -0.00529698
0.3 0.0234317 -0.0124134 -0.0225189 -0.00529698
0.3 0.0233975 -0.0124134 -0.0225189 -0.00529698
0.3 0.0233645 -0.0107881 -0.0226706 -0.0052894
0.3 0.0233331 -0.0100458 -0.0227376 -0.00528245
0.3 0.0233036 -0.00935613 -0.0227977 -0.00527348
0.3 0.0232758 -0.00935613 -0.0227977 -0.00527348
0.3 0.0232492 -0.00760599 -0.0229368 -0.0052353
0.3 0.0232243 -0.00713232 -0.0229685 -0.00521918
0.3 0.0232024 -0.00713232 -0.0229685 -0.00521918
0.3 0.023183 -0.00713232 -0.0229685 -0.00521918
0.3 0.0231657 -0.00608631 -0.0230117 -0.00516314
0.3 0.0231515 -0.00586709 -0.0230083 -0.00514259
0.3 0.0231393 -0.00571547 -0.0229964 -0.00512182
0.3 0.0231293 -0.00563191 -0.0229761 -0.00510086
0.3 0.0231216 -0.00563191 -0.0229761 -0.00510086
0.3 0.0231165 -0.00563191 -0.0229761 -0.00510086
0.3 0.023114 -0.0058171 -0.0228601 -0.00504118
0.3 0.0231143 -0.00602441 -0.022804 -0.00502313
0.3 0.0231231 -0.00623186 -0.0227478 -0.00500252
0.3 0.023134 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231424 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231494 -0.00644212 -0.0226909 -0.00498044
0.3 0.0231558 -0.00685884 -0.0225741 -0.00493237
0.3 0.0231627 -0.00726933 -0.0224527 -0.00487819
0.3 0.023169 -0.00726933 -0.0224527 -0.00487819
0.3 0.0231756 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231801 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231826 -0.0075249 -0.0224376 -0.00485736
0.3 0.0231821 -0.0078646 -0.0224174 -0.00482813
0.3 0.0231819 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231818 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231819 -0.00797779 -0.0224075 -0.00481732
0.3 0.0231818 -0.00831024 -0.022373 -0.00478403
0.3 0.0231823 -0.00831024 -0.022373 -0.00478403
0.3 0.0231829 -0.00852529 -0.0223466 -0.00476118
0.3 0.0231837 -0.00852529 -0.0223466 -0.00476118
0.3 0.0231847 -0.00873483 -0.0223179 -0.00473795
0.3 0.0231861 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231878 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231896 -0.0088375 -0.0223026 -0.00472617
0.3 0.0231918 -0.0091364 -0.0222532 -0.00469035
0.3 0.0231942 -0.00923308 -0.0222356 -0.00467824
0.3 0.0231968 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231933 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231917 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231902 -0.00941603 -0.0222182 -0.00467086
0.3 0.0231921 -0.00966153 -0.0222145 -0.00464997
0.3 0.0231952 -0.00966153 -0.0222145 -0.00464997
0.3 0.0231986 -0.00966153 -0.0222145 -0.00464997
0.3 0.0232043 -0.00935292 -0.0222773 -0.00465061
0.3 0.0232106 -0.00870608 -0.0223949 -0.00466201
0.3 0.0232184 -0.00825319 -0.0224755 -0.00467183
0.3 0.0232272 -0.00771777 -0.0225716 -0.00468409
0.3 0.023237 -0.00709945 -0.0226825 -0.00469881
0.3 0.0232503 -0.00709945 -0.0226825 -0.00469881
0.3 0.0232663 -0.00709945 -0.0226825 -0.00469881
0.3 0.023283 -0.00476954 -0.0231069 -0.00475525
0.3 0.0233005 -0.00384289 -0.023278 -0.00477756
0.3 0.0233206 -0.00384289 -0.023278 -0.00477756
0.3 0.0233424 -0.00177764 -0.0236664 -0.00482666
0.3 0.0233658 -0.00064202 -0.0238828 -0.00485292
0.3 0.0233883 0.000561431 -0.0241144 -0.00488035
0.3 0.0234139 0.00182774 -0.0243601 -0.00490886
0.3 0.0234417 0.00182774 -0.0243601 -0.00490886
0.3 0.0234709 0.00182774 -0.0243601 -0.00490886
0.3 0.0235012 0.00454721 -0.0248913 -0.00496912
0.3 0.0235336 0.00454721 -0.0248913 -0.00496912
0.3 0.0235661 0.00454721 -0.0248913 -0.00496912
0.3 0.0236006 0.00748178 -0.025467 -0.00503197
0.3 0.0236347 0.0105933 -0.0260776 -0.00509612
0.3 0.02367 0.0105933 -0.0260776 -0.00509612
0.3 0.0237043 0.0138559 -0.0267166 -0.00516127
0.3 0.0237396 0.0138559 -0.0267166 -0.00516127
0.3 0.0237733 0.0172351 -0.0273749 -0.0052274
0.3 0.0238049 0.0189628 -0.0277096 -0.00526072
0.3 0.0238383 0.0189628 -0.0277096 -0.00526072
0.3 0.0238711 0.0224704 -0.0283831 -0.00532597
0.3 0.023904 0.0224704 -0.0283831 -0.00532597
0.3 0.0239347 0.0260352 -0.0290532 -0.00538993
0.3 0.0239633 0.0260352 -0.0290532 -0.00538993
0.3 0.0239908 0.0314121 -0.0300284 -0.00548081
0.3 0.0240168 0.0331963 -0.03034 -0.00550931
0.3 0.0240409 0.0349704 -0.0306434 -0.00553689
0.3 0.0240628 0.0367339 -0.0309378 -0.00556343
0.3 0.0240839 0.0367339 -0.0309378 -0.00556343
0.3 0.0241038 0.0367339 -0.0309378 -0.00556343
0.3 0.0241196 0.0419075 -0.0317507 -0.00563565
0.3 0.0241327 0.0435777 -0.0319937 -0.00565688
0.3 0.0241446 0.0435777 -0.0319937 -0.00565688
0.3 0.0241548 0.0435777 -0.0319937 -0.00565688
0.3 0.024161 0.0483685 -0.032622 -0.00571112
0.3 0.0241644 0.0483685 -0.032622 -0.00571112
0.3 0.0241665 0.0483685 -0.032622 -0.00571112
0.3 0.0241642 0.0527472 -0.0330743 -0.00574963
0.3 0.0241595 0.0527472 -0.0330743 -0.00574963
0.3 0.0241517 0.0553835 -0.0332635 -0.00576589
0.3 0.0241414 0.0553835 -0.0332635 -0.00576589
0.3 0.0241286 0.0553835 -0.0332635 -0.00576589
0.3 0.0241111 0.0589069 -0.0333742 -0.00577892
0.3 0.0240908 0.0599648 -0.0333652 -0.0057811
0.3 0.0240679 0.0609609 -0.0333328 -0.00578265
0.3 0.0240424 0.0618959 -0.0332774 -0.00578365
0.3 0.0240143 0.06277 -0.0331994 -0.00578424
0.3 0.0239836 0.0635938 -0.0331002 -0.00578533
0.3 0.0239507 0.0643656 -0.0329794 -0.00578723
0.3 0.0239162 0.0643656 -0.0329794 -0.00578723
0.3 0.0238804 0.0643656 -0.0329794 -0.00578723
0.3 0.0238414 0.0663978 -0.0325007 -0.00580081
0.3 0.0238017 0.0663978 -0.0325007 -0.00580081
0.3 0.0237605 0.0670045 -0.0323059 -0.00581016
0.3 0.0237174 0.0675813 -0.0320956 -0.00582269
0.3 0.023674 0.068128 -0.0318702 -0.00583878
0.3 0.0236293 0.0686458 -0.0316283 -0.00585887
0.3 0.0235849 0.0686458 -0.0316283 -0.00585887
0.3 0.0235384 0.0700657 -0.0308271 -0.00594472
0.3 0.0234911 0.0705202 -0.0305406 -0.00598365
0.3 0.0234443 0.0709728 -0.0302467 -0.00602825
0.3 0.0233988 0.0709728 -0.0302467 -0.00602825
0.3 0.0233548 0.0709728 -0.0302467 -0.00602825
0.3 0.0233089 0.0723799 -0.0293386 -0.00619707
0.3 0.0232648 0.0723799 -0.0293386 -0.00619707
0.3 0.0232211 0.0728816 -0.0290316 -0.00626532
0.3 0.0231792 0.0734049 -0.0287247 -0.00633969
0.3 0.0231399 0.0734049 -0.0287247 -0.00633969
0.3 0.023098 0.0751803 -0.0278297 -0.00659882
0.3 0.023058 0.0751803 -0.0278297 -0.00659882
0.3 0.0230226 0.0751803 -0.0278297 -0.00659882
0.3 0.0229865 0.0773164 -0.0269996 -0.0069063
0.3 0.0229511 0.0781286 -0.026742 -0.00701835
0.3 0.022918 0.0789794 -0.0264966 -0.00713379
0.3 0.0228875 0.0789794 -0.0264966 -0.00713379
0.3 0.0228602 0.0789794 -0.0264966 -0.00713379
0.3 0.0228333 0.0817991 -0.0258575 -0.00749674
0.3 0.022808 0.0828221 -0.0256782 -0.007621
0.3 0.0227857 0.0828221 -0.0256782 -0.007621
0.3 0.0227658 0.0828221 -0.0256782 -0.007621
0.3 0.0227487 0.0849959 -0.0253895 -0.00786906
0.3 0.0227325 0.0849959 -0.0253895 -0.00786906
0.3 0.0227209 0.0885501 -0.0251316 -0.00823043
0.3 0.02271 0.0885501 -0.0251316 -0.00823043
0.3 0.0226996 0.0885501 -0.0251316 -0.00823043
0.3 0.0226935 0.0911057 -0.0250972 -0.00845476
0.3 0.0226899 0.0911057 -0.0250972 -0.00845476
0.3 0.0226906 0.0937224 -0.0251516 -0.00866315
0.3 0.0226897 0.0937224 -0.0251516 -0.00866315
0.3 0.0226924 0.0971739 -0.0251896 -0.00898133
0.3 0.0226951 0.0981546 -0.0251619 -0.00909412
0.3 0.0226936 0.0990797 -0.0251368 -0.00920187
0.3 0.0226914 0.0990797 -0.0251368 -0.00920187
0.3 0.0226875 0.0999515 -0.025114 -0.0093065
0.3 0.0226842 0.0999515 -0.025114 -0.0093065
0.3 0.0226806 0.102247 -0.0250507 -0.00960343
0.3 0.0226773 0.102908 -0.0250304 -0.00969696
0.3 0.0226745 0.102908 -0.0250304 -0.00969696
0.3 0.0226718 0.103517 -0.0250105 -0.00978776
0.3 0.0226691 0.104076 -0.0249908 -0.00987606
0.3 0.0226665 0.104586 -0.0249713 -0.00996175
0.3 0.0226643 0.104586 -0.0249713 -0.00996175
0.3 0.0226622 0.105458 -0.0249329 -0.0101255
0.3 0.0226599 0.106144 -0.0248951 -0.0102796
0.3 0.0226581 0.106418 -0.0248764 -0.010353
0.3 0.0226564 0.106648 -0.0248579 -0.0104244
0.3 0.0226548 0.106981 -0.0248211 -0.0105604
0.3 0.0226527 0.106981 -0.0248211 -0.0105604
0.3 0.0226514 0.107084 -0.0248029 -0.0106253
0.3 0.0226504 0.107084 -0.0248029 -0.0106253
0.3 0.0226501 0.107084 -0.0248029 -0.0106253
0.3 0.0226494 0.107169 -0.0247669 -0.0107489
0.3 0.0226495 0.107169 -0.0247669 -0.0107489
0.3 0.0226499 0.106921 -0.0247318 -0.0109152
0.3 0.02265 0.106921 -0.0247318 -0.0109152
0.3 0.0226502 0.106921 -0.0247318 -0.0109152
0.3 0.0226503 0.105991 -0.0247649 -0.0110476
0.3 0.0226507 0.105991 -0.0247649 -0.0110476
0.3 0.0226535 0.105991 -0.0247649 -0.0110476
0.3 0.0226575 0.104917 -0.0248417 -0.0111117
0.3 0.022664 0.104917 -0.0248417 -0.0111117
0.3 0.0226719 0.10345 -0.024971 -0.0111543
0.3 0.0226762 0.102573 -0.0250563 -0.0111682
0.3 0.022685 0.101601 -0.0251552 -0.0111772
0.3 0.022698 0.101601 -0.0251552 -0.0111772
0.3 0.0227124 0.0993775 -0.0253961 -0.0111813
0.3 0.022725 0.0981246 -0.0255379 -0.0111762
0.3 0.0227418 0.0981246 -0.0255379 -0.0111762
0.3 0.0227596 0.0938245 -0.0260488 -0.0111349
0.3 0.0227786 0.0922176 -0.0262474 -0.0111132
0.3 0.0227966 0.090526 -0.0264592 -0.0110875
0.3 0.0228168 0.0887555 -0.0266855 -0.0110588
0.3 0.0228395 0.0887555 -0.0266855 -0.0110588
0.3 0.0228625 0.0887555 -0.0266855 -0.0110588
0.3 0.0228857 0.0830053 -0.0274491 -0.0109578
0.3 0.0229115 0.0830053 -0.0274491 -0.0109578
0.3 0.0229398 0.0830053 -0.0274491 -0.0109578
0.3 0.0229621 0.0766297 -0.0283278 -0.010836
0.3 0.0229903 0.0766297 -0.0283278 -0.010836
0.3 0.0230178 0.0743803 -0.0286431 -0.0107918
0.3 0.0230412 0.0672892 -0.0296455 -0.0106494
0.3 0.0230634 0.0672892 -0.0296455 -0.0106494
0.3 0.0230893 0.0672892 -0.0296455 -0.0106494
0.3 0.0231187 0.0672892 -0.0296455 -0.0106494
0.3 0.0231462 0.0623195 -0.0303482 -0.0105483
0.3 0.023167 0.0571845 -0.031064 -0.0104427
0.3 0.0231905 0.0571845 -0.031064 -0.0104427
0.3 0.023217 0.0571845 -0.031064 -0.0104427
0.3 0.0232408 0.0519202 -0.0317869 -0.0103354
0.3 0.02326 0.0492535 -0.0321462 -0.010282
0.3 0.0232813 0.0492535 -0.0321462 -0.010282
0.3 0.0233004 0.0438669 -0.0328581 -0.0101763
0.3 0.02332 0.0438669 -0.0328581 -0.0101763
0.3 0.023334 0.0384365 -0.0335505 -0.0100735
0.3 0.0233497 0.0384365 -0.0335505 -0.0100735
0.3 0.0233613 0.0329905 -0.034215 -0.00997421
0.3 0.0233686 0.0275635 -0.0348407 -0.00988002
0.3 0.0233726 0.0248669 -0.0351367 -0.00983587
0.3 0.0233771 0.0248669 -0.0351367 -0.00983587
0.3 0.0233812 0.0248669 -0.0351367 -0.00983587
0.3 0.0233786 0.0168746 -0.0359457 -0.00971211
0.3 0.0233748 0.0168746 -0.0359457 -0.00971211
0.3 0.023371 0.0168746 -0.0359457 -0.00971211
0.3 0.0233626 0.0116679 -0.0364082 -0.00963824
0.3 0.0233535 0.0116679 -0.0364082 -0.00963824
0.3 0.0233383 0.00659333 -0.0367995 -0.00957258
0.3 0.0233232 0.00659333 -0.0367995 -0.00957258
0.3 0.0233022 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232802 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232562 -0.0007593 -0.0372546 -0.00948581
0.3 0.0232269 -0.00776314 -0.0375446 -0.00941179
0.3 0.023195 -0.0100284 -0.0376065 -0.00938785
0.3 0.0231617 -0.0100284 -0.0376065 -0.00938785
0.3 0.0231275 -0.0122718 -0.037655 -0.00936258
0.3 0.0230934 -0.0122718 -0.037655 -0.00936258
0.3 0.0230585 -0.0122718 -0.037655 -0.00936258
0.3 0.0230191 -0.0188739 -0.0377127 -0.00927591
0.3 0.0229803 -0.0188739 -0.0377127 -0.00927591
0.3 0.0229354 -0.0253211 -0.0376512 -0.00916469
0.3 0.0228924 -0.0253211 -0.0376512 -0.00916469
0.3 0.0228506 -0.0253211 -0.0376512 -0.00916469
0.3 0.022804 -0.0316291 -0.0374873 -0.00902358
0.3 0.0227568 -0.0337246 -0.037415 -0.00896728
0.3 0.0227094 -0.0358184 -0.0373349 -0.00890566
0.3 0.0226618 -0.0379152 -0.0372505 -0.00883865
0.3 0.0226168 -0.0379152 -0.0372505 -0.00883865
0.3 0.0225742 -0.0379152 -0.0372505 -0.00883865
0.3 0.0225284 -0.0421325 -0.0370686 -0.00868602
0.3 0.0224843 -0.0442544 -0.0369721 -0.00860023
0.3 0.0224434 -0.0442544 -0.0369721 -0.00860023
0.3 0.0223993 -0.0485208 -0.0367711 -0.00841055
0.3 0.02236 -0.0485208 -0.0367711 -0.00841055
0.3 0.0223196 -0.0528291 -0.0365689 -0.0081975
0.3 0.02228 -0.054997 -0.0364701 -0.00808317
0.3 0.0222442 -0.054997 -0.0364701 -0.00808317
0.3 0.0222077 -0.0593564 -0.0362786 -0.00784016
0.3 0.0221741 -0.0593564 -0.0362786 -0.00784016
0.3 0.022141 -0.0637807 -0.0361161 -0.00757983
0.3 0.0221118 -0.0637807 -0.0361161 -0.00757983
0.3 0.0220851 -0.0637807 -0.0361161 -0.00757983
0.3 0.0220581 -0.0705596 -0.0359457 -0.00716162
0.3 0.0220341 -0.0705596 -0.0359457 -0.00716162
0.3 0.0220107 -0.0751924 -0.0359024 -0.00687004
0.3 0.0219884 -0.0775449 -0.035909 -0.00672303
0.3 0.0219725 -0.0775449 -0.035909 -0.00672303
0.3 0.0219552 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219424 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219321 -0.0823209 -0.0359824 -0.00642909
0.3 0.0219246 -0.092223 -0.0364354 -0.0058556
0.3 0.0219199 -0.092223 -0.0364354 -0.0058556
0.3 0.0219161 -0.092223 -0.0364354 -0.0058556
0.3 0.0219134 -0.100005 -0.0371013 -0.00545622
0.3 0.0219244 -0.100005 -0.0371013 -0.00545622
0.3 0.0219371 -0.102503 -0.0372991 -0.0053181
0.3 0.0219475 -0.104896 -0.0374816 -0.00518648
0.3 0.0219574 -0.104896 -0.0374816 -0.00518648
0.3 0.0219646 -0.111615 -0.0380248 -0.00480939
0.3 0.021973 -0.113704 -0.0382011 -0.00468922
0.3 0.0219828 -0.113704 -0.0382011 -0.00468922
0.3 0.0219932 -0.115715 -0.0383734 -0.00457334
0.3 0.0220049 -0.115715 -0.0383734 -0.00457334
0.3 0.0220177 -0.121287 -0.0388661 -0.00425155
0.3 0.0220317 -0.121287 -0.0388661 -0.00425155
0.3 0.0220459 -0.121287 -0.0388661 -0.00425155
0.3 0.0220607 -0.126194 -0.0393238 -0.00396639
0.3 0.0220769 -0.127687 -0.0394688 -0.00387913
0.3 0.0220941 -0.129109 -0.0396102 -0.0037956
0.3 0.022112 -0.129109 -0.0396102 -0.0037956
0.3 0.0221299 -0.129109 -0.0396102 -0.0037956
0.3 0.022149 -0.131747 -0.0398822 -0.00363974
0.3 0.022169 -0.132964 -0.0400131 -0.00356719
0.3 0.0221895 -0.134116 -0.0401405 -0.00349819
0.3 0.0222101 -0.135202 -0.0402644 -0.00343279
0.3 0.022231 -0.136223 -0.0403852 -0.00337078
0.3 0.022253 -0.138074 -0.0406171 -0.00325689
0.3 0.0222757 -0.138074 -0.0406171 -0.00325689
0.3 0.0222953 -0.138906 -0.0407283 -0.00320482
0.3 0.0223142 -0.138906 -0.0407283 -0.00320482
0.3 0.0223366 -0.140313 -0.0409365 -0.00310796
0.3 0.0223604 -0.141337 -0.0411125 -0.00302415
0.3 0.022386 -0.141337 -0.0411125 -0.00302415
0.3 0.0224127 -0.141337 -0.0411125 -0.00302415
0.3 0.0224416 -0.14208 -0.0412724 -0.00292945
0.3 0.0224727 -0.14211 -0.0412929 -0.00290697
0.3 0.0225054 -0.142037 -0.0412966 -0.00288913
0.3 0.0225402 -0.141864 -0.0412833 -0.00287599
0.3 0.0225772 -0.141591 -0.0412531 -0.00286759
0.3 0.0226159 -0.14122 -0.0412058 -0.00286387
0.3 0.0226565 -0.140752 -0.0411402 -0.00286502
0.3 0.0226989 -0.140195 -0.0410581 -0.0028707
0.3 0.0227448 -0.140195 -0.0410581 -0.0028707
0.3 0.0227914 -0.138817 -0.0408454 -0.00289562
0.3 0.0228385 -0.137997 -0.0407139 -0.00291485
0.3 0.022886 -0.137997 -0.0407139 -0.00291485
0.3 0.0229369 -0.137097 -0.0405663 -0.00293842
0.3 0.0229917 -0.137097 -0.0405663 -0.00293842
0.3 0.0230465 -0.135061 -0.0402244 -0.00299831
0.3 0.0231017 -0.135061 -0.0402244 -0.00299831
0.3 0.0231588 -0.131525 -0.0396219 -0.00311462
0.3 0.0232166 -0.131525 -0.0396219 -0.00311462
0.3 0.0232754 -0.130238 -0.0394016 -0.00315978
0.3 0.0233365 -0.130238 -0.0394016 -0.00315978
0.3 0.0233974 -0.12752 -0.0389362 -0.00325873
0.3 0.0234567 -0.124642 -0.0384424 -0.0033673
0.3 0.0235161 -0.124642 -0.0384424 -0.0033673
0.3 0.023578 -0.124642 -0.0384424 -0.0033673
0.3 0.0236375 -0.120098 -0.0376684 -0.00354432
0.3 0.0236978 -0.120098 -0.0376684 -0.00354432
0.3 0.0237548 -0.118545 -0.0374063 -0.00360579
0.3 0.0238113 -0.115399 -0.0368815 -0.00373124
0.3 0.0238682 -0.115399 -0.0368815 -0.00373124
0.3 0.0239229 -0.112246 -0.0363646 -0.00385768
0.3 0.0239765 -0.112246 -0.0363646 -0.00385768
0.3 0.0240296 -0.110673 -0.0361104 -0.00392074
0.3 0.024082 -0.110673 -0.0361104 -0.00392074
0.3 0.0241305 -0.106021 -0.0353772 -0.00410705
0.3 0.0241779 -0.104505 -0.0351453 -0.00416752
0.3 0.0242225 -0.104505 -0.0351453 -0.00416752
0.3 0.0242665 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243076 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243455 -0.0987298 -0.0343046 -0.00439493
0.3 0.0243816 -0.0987298 -0.0343046 -0.00439493
0.3 0.0244139 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244448 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244732 -0.0960455 -0.0339441 -0.00449867
0.3 0.0244985 -0.0935482 -0.0336352 -0.00459398
0.3 0.024521 -0.0935482 -0.0336352 -0.00459398
0.3 0.0245402 -0.091285 -0.0333883 -0.00468001
0.3 0.0245558 -0.091285 -0.0333883 -0.00468001
0.3 0.024568 -0.0892725 -0.0332067 -0.00475703
0.3 0.0245771 -0.0892725 -0.0332067 -0.00475703
0.3 0.0245828 -0.0867363 -0.0330605 -0.00485696
0.3 0.0245851 -0.0860238 -0.0330464 -0.00488657
0.3 0.0245841 -0.0853671 -0.0330473 -0.00491471
0.3 0.02458 -0.0853671 -0.0330473 -0.00491471
0.3 0.0245736 -0.0853671 -0.0330473 -0.00491471
0.3 0.0245637 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245509 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245361 -0.0842095 -0.0330909 -0.00496734
0.3 0.0245181 -0.0824655 -0.0333326 -0.00506374
0.3 0.0244977 -0.0824655 -0.0333326 -0.00506374
0.3 0.0244755 -0.0821311 -0.0334213 -0.00508712
0.3 0.0244521 -0.0818288 -0.0335192 -0.00511063
0.3 0.0244264 -0.0818288 -0.0335192 -0.00511063
0.3 0.0243989 -0.0812843 -0.0337351 -0.00515864
0.3 0.0243703 -0.0810397 -0.0338526 -0.00518347
0.3 0.024341 -0.0810397 -0.0338526 -0.00518347
0.3 0.0243102 -0.0805704 -0.0340987 -0.00523541
0.3 0.0242794 -0.0805704 -0.0340987 -0.00523541
0.3 0.0242468 -0.0798576 -0.0344838 -0.00532061
0.3 0.0242133 -0.0793269 -0.0347397 -0.00538321
0.3 0.0241803 -0.0793269 -0.0347397 -0.00538321
0.3 0.0241479 -0.0790378 -0.0348664 -0.00541637
0.3 0.0241157 -0.0787258 -0.0349908 -0.00545071
0.3 0.0240839 -0.0783878 -0.0351121 -0.00548624
0.3 0.0240538 -0.0783878 -0.0351121 -0.00548624
0.3 0.0240255 -0.0783878 -0.0351121 -0.00548624
0.3 0.0239958 -0.0772052 -0.0354564 -0.00560007
0.3 0.0239692 -0.0772052 -0.0354564 -0.00560007
0.3 0.0239427 -0.0767451 -0.0355627 -0.00564038
0.3 0.0239173 -0.0762483 -0.0356642 -0.00568188
0.3 0.0238926 -0.0757121 -0.03576 -0.00572433
0.3 0.0238669 -0.0745096 -0.0359333 -0.00581198
0.3 0.0238442 -0.0738403 -0.0360098 -0.00585687
0.3 0.0238232 -0.0731235 -0.0360793 -0.00590217
0.3 0.0238045 -0.0731235 -0.0360793 -0.00590217
0.3 0.0237866 -0.072356 -0.0361413 -0.00594775
0.3 0.0237725 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237616 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237522 -0.0715396 -0.0361959 -0.00599349
0.3 0.0237406 -0.067737 -0.0363319 -0.00617368
0.3 0.0237334 -0.0666443 -0.036344 -0.00621708
0.3 0.0237289 -0.0654945 -0.0363476 -0.00625913
0.3 0.0237271 -0.0642872 -0.0363426 -0.00629953
0.3 0.0237275 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237309 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237356 -0.0630225 -0.0363292 -0.00633817
0.3 0.0237426 -0.0603848 -0.0362833 -0.00641316
0.3 0.0237512 -0.0577745 -0.036226 -0.00649438
0.3 0.02376 -0.0577745 -0.036226 -0.00649438
0.3 0.0237692 -0.0577745 -0.036226 -0.00649438
0.3 0.0237785 -0.0551943 -0.036156 -0.00658242
0.3 0.0237904 -0.0551943 -0.036156 -0.00658242
0.3 0.0238025 -0.0551943 -0.036156 -0.00658242
0.3 0.0238132 -0.0527813 -0.0361666 -0.00664421
0.3 0.023821 -0.0505376 -0.036246 -0.00668302
0.3 0.0238266 -0.0482998 -0.0362958 -0.00672982
0.3 0.0238323 -0.0482998 -0.0362958 -0.00672982
0.3 0.0238374 -0.0471935 -0.0363165 -0.00675346
0.3 0.0238433 -0.0460973 -0.0363353 -0.00677691
0.3 0.0238486 -0.0439361 -0.0363673 -0.0068232
0.3 0.0238538 -0.0439361 -0.0363673 -0.0068232
0.3 0.023859 -0.0428718 -0.0363808 -0.00684599
0.3 0.0238641 -0.0418184 -0.0363926 -0.00686852
0.3 0.0238691 -0.0407759 -0.0364027 -0.0068908
0.3 0.0238737 -0.0397449 -0.0364113 -0.0069128
0.3 0.0238789 -0.0397449 -0.0364113 -0.0069128
0.3 0.0238835 -0.0367189 -0.0364274 -0.00697707
0.3 0.0238881 -0.0357334 -0.0364297 -0.00699793
0.3 0.0238922 -0.0347595 -0.0364304 -0.0070185
0.3 0.0238967 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239002 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239036 -0.0337973 -0.0364296 -0.0070388
0.3 0.0239078 -0.0311624 -0.0364093 -0.00710167
0.3 0.0239126 -0.0303978 -0.0363867 -0.00712094
0.3 0.0239185 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239251 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239337 -0.0297025 -0.0363513 -0.00713859
0.3 0.0239434 -0.0285244 -0.0362415 -0.00716868
0.3 0.0239548 -0.0285244 -0.0362415 -0.00716868
0.3 0.0239661 -0.0273397 -0.0359526 -0.00719522
0.3 0.0239793 -0.0271 -0.0358225 -0.00719883
0.3 0.0239949 -0.0269374 -0.0356739 -0.00719966
0.3 0.0240122 -0.0268427 -0.035509 -0.00719796
0.3 0.0240304 -0.0268427 -0.035509 -0.00719796
0.3 0.0240511 -0.0268427 -0.035509 -0.00719796
0.3 0.0240734 -0.0269587 -0.034917 -0.00717744
0.3 0.0240963 -0.0271217 -0.0346885 -0.00716558
0.3 0.0241216 -0.0271217 -0.0346885 -0.00716558
0.3 0.024148 -0.0271217 -0.0346885 -0.00716558
0.3 0.0241753 -0.0276181 -0.0341876 -0.00713477
0.3 0.0242045 -0.0283042 -0.0336367 -0.00709602
0.3 0.0242346 -0.0287131 -0.0333429 -0.00707372
0.3 0.0242653 -0.0287131 -0.0333429 -0.00707372
0.3 0.0242965 -0.0287131 -0.0333429 -0.00707372
0.3 0.0243293 -0.0296501 -0.0327219 -0.00702335
0.3 0.0243626 -0.0301648 -0.0323978 -0.00699542
0.3 0.0243961 -0.0307054 -0.0320649 -0.00696562
0.3 0.0244301 -0.031854 -0.0313767 -0.00690143
0.3 0.0244645 -0.0324475 -0.0310258 -0.00686799
0.3 0.0244979 -0.0330486 -0.0306716 -0.00683395
0.3 0.0245319 -0.0336567 -0.0303139 -0.00679928
0.3 0.0245655 -0.0342633 -0.0299553 -0.00676456
0.3 0.0245975 -0.0342633 -0.0299553 -0.00676456
0.3 0.0246293 -0.0342633 -0.0299553 -0.00676456
0.3 0.024661 -0.0360146 -0.0288916 -0.00666381
0.3 0.0246913 -0.0360146 -0.0288916 -0.00666381
0.3 0.02472 -0.0360146 -0.0288916 -0.00666381
0.3 0.0247488 -0.0375807 -0.0278674 -0.0065728
0.3 0.0247755 -0.0380489 -0.0275384 -0.00654542
0.3 0.0248011 -0.0384799 -0.0272178 -0.00651989
0.3 0.0248243 -0.0384799 -0.0272178 -0.00651989
0.3 0.0248466 -0.0392248 -0.0266042 -0.00647496
0.3 0.0248672 -0.0395307 -0.0263127 -0.00645573
0.3 0.0248847 -0.0395307 -0.0263127 -0.00645573
0.3 0.0248995 -0.0395307 -0.0263127 -0.00645573
0.3 0.0249135 -0.0401452 -0.0255103 -0.00641284
0.3 0.024925 -0.0401452 -0.0255103 -0.00641284
0.3 0.0249341 -0.0402649 -0.0250447 -0.0063976
0.3 0.0249404 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249439 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249429 -0.0402275 -0.0248355 -0.00639416
0.3 0.0249411 -0.0397139 -0.0243057 -0.00640012
0.3 0.0249361 -0.0393923 -0.0241663 -0.00640782
0.3 0.024928 -0.0390008 -0.0240448 -0.00641847
0.3 0.0249186 -0.0385393 -0.0239408 -0.00643197
0.3 0.0249047 -0.0380094 -0.023854 -0.0064481
0.3 0.0248865 -0.0380094 -0.023854 -0.0064481
0.3 0.0248679 -0.0367308 -0.0237369 -0.00648815
0.3 0.0248439 -0.0367308 -0.0237369 -0.00648815
0.3 0.0248159 -0.0367308 -0.0237369 -0.00648815
0.3 0.0247871 -0.0351996 -0.0236841 -0.006536
0.3 0.0247538 -0.0351996 -0.0236841 -0.006536
0.3 0.0247193 -0.0334601 -0.0236838 -0.0065892
0.3 0.0246836 -0.0334601 -0.0236838 -0.0065892
0.3 0.0246456 -0.0305081 -0.0237826 -0.0066756
0.3 0.024605 -0.0305081 -0.0237826 -0.0066756
0.3 0.0245625 -0.0305081 -0.0237826 -0.0066756
0.3 0.0245192 -0.0272977 -0.0239642 -0.00675932
0.3 0.0244749 -0.0261999 -0.0240354 -0.00678474
0.3 0.0244306 -0.0261999 -0.0240354 -0.00678474
0.3 0.0243853 -0.0239774 -0.024192 -0.00683122
0.3 0.0243379 -0.0228532 -0.0242772 -0.00685206
0.3 0.0242901 -0.0217243 -0.0243677 -0.00687139
0.3 0.0242437 -0.0205906 -0.0244632 -0.00688915
0.3 0.0241959 -0.0194637 -0.0245602 -0.00690484
0.3 0.0241468 -0.0183468 -0.0246582 -0.00691843
0.3 0.024099 -0.0183468 -0.0246582 -0.00691843
0.3 0.0240499 -0.0161525 -0.0248584 -0.00693974
0.3 0.0240012 -0.0150871 -0.024957 -0.006947
0.3 0.0239529 -0.0150871 -0.024957 -0.006947
0.3 0.023905 -0.0150871 -0.024957 -0.006947
0.3 0.0238581 -0.0130588 -0.0251379 -0.00695305
0.3 0.0238122 -0.0130588 -0.0251379 -0.00695305
0.3 0.0237682 -0.0130588 -0.0251379 -0.00695305
0.3 0.023724 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236815 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236406 -0.00949265 -0.0254359 -0.00693428
0.3 0.0236012 -0.00734618 -0.025591 -0.00689606
0.3 0.023563 -0.00674391 -0.025628 -0.00687936
0.3 0.0235259 -0.00619939 -0.0256574 -0.00686078
0.3 0.0234907 -0.00571331 -0.0256788 -0.00684069
0.3 0.0234573 -0.00528921 -0.0256922 -0.00681936
0.3 0.0234262 -0.00528921 -0.0256922 -0.00681936
0.3 0.0233961 -0.00462652 -0.025696 -0.00677345
0.3 0.0233663 -0.00462652 -0.025696 -0.00677345
0.3 0.0233392 -0.00423037 -0.0256642 -0.00672467
0.3 0.0233151 -0.00413562 -0.0256351 -0.00669995
0.3 0.0232939 -0.00413562 -0.0256351 -0.00669995
0.3 0.023275 -0.00411047 -0.0255976 -0.00667524
0.3 0.0232586 -0.00415359 -0.0255517 -0.0066509
0.3 0.0232456 -0.00446984 -0.02543 -0.00660479
0.3 0.0232419 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232377 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232333 -0.00466734 -0.0253643 -0.00657959
0.3 0.0232265 -0.00505663 -0.0252307 -0.00652613
0.3 0.0232186 -0.00524914 -0.0251625 -0.00649735
0.3 0.0232106 -0.00524914 -0.0251625 -0.00649735
0.3 0.0232038 -0.00563173 -0.0250225 -0.0064352
0.3 0.0231962 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231892 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231819 -0.00595514 -0.0249247 -0.00638973
0.3 0.0231739 -0.00634472 -0.0248238 -0.00634195
0.3 0.023166 -0.00647935 -0.0247837 -0.00632349
0.3 0.0231583 -0.00647935 -0.0247837 -0.00632349
0.3 0.023151 -0.00647935 -0.0247837 -0.00632349
0.3 0.0231438 -0.00687844 -0.0246597 -0.00626698
0.3 0.0231368 -0.00687844 -0.0246597 -0.00626698
0.3 0.0231301 -0.00700911 -0.0246175 -0.00624795
0.3 0.0231234 -0.0072662 -0.0245321 -0.00620979
0.3 0.023117 -0.00739268 -0.0244889 -0.00619061
0.3 0.0231107 -0.00739268 -0.0244889 -0.00619061
0.3 0.0231046 -0.00764101 -0.0244015 -0.00615211
0.3 0.0230987 -0.00776296 -0.0243573 -0.00613279
0.3 0.023093 -0.00788333 -0.0243128 -0.00611344
0.3 0.0230874 -0.00800222 -0.024268 -0.00609408
0.3 0.0230819 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230698 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230592 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230487 -0.00811953 -0.0242229 -0.00607469
0.3 0.0230401 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230352 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230332 -0.00804278 -0.0241259 -0.00601271
0.3 0.0230317 -0.00758994 -0.0241432 -0.00599344
0.3 0.0230313 -0.00758994 -0.0241432 -0.00599344
0.3 0.0230315 -0.00632294 -0.0242702 -0.00598306
0.3 0.0230343 -0.00573822 -0.024341 -0.00598516
0.3 0.0230397 -0.00573822 -0.024341 -0.00598516
0.3 0.0230465 -0.00573822 -0.024341 -0.00598516
0.3 0.0230542 -0.00351149 -0.0246467 -0.00600596
0.3 0.0230641 -0.00261544 -0.0247791 -0.00601726
0.3 0.0230773 -0.0016447 -0.0249269 -0.00603087
0.3 0.0230917 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231068 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231268 -0.000601485 -0.0250888 -0.00604652
0.3 0.0231467 0.00294007 -0.0256579 -0.00610345
0.3 0.0231673 0.0042411 -0.0258747 -0.00612434
0.3 0.0231891 0.00559279 -0.0261049 -0.00614617
0.3 0.0232129 0.00559279 -0.0261049 -0.00614617
0.3 0.0232385 0.00559279 -0.0261049 -0.00614617
0.3 0.0232616 0.00996856 -0.0268744 -0.00621384
0.3 0.0232869 0.0115254 -0.0271535 -0.00623665
0.3 0.0233138 0.0115254 -0.0271535 -0.00623665
0.3 0.0233415 0.0115254 -0.0271535 -0.00623665
0.3 0.023369 0.0164782 -0.0280509 -0.00630797
0.3 0.0233966 0.0182063 -0.0283636 -0.00633224
0.3 0.0234242 0.0199663 -0.0286813 -0.00635717
0.3 0.0234515 0.021755 -0.029004 -0.00638186
0.3 0.0234795 0.021755 -0.029004 -0.00638186
0.3 0.0235039 0.0253927 -0.0296575 -0.0064294
0.3 0.0235291 0.0253927 -0.0296575 -0.0064294
0.3 0.0235564 0.0253927 -0.0296575 -0.0064294
0.3 0.0235798 0.0290985 -0.0303142 -0.00647477
0.3 0.0236051 0.0290985 -0.0303142 -0.00647477
0.3 0.0236269 0.0347255 -0.0312805 -0.00653838
0.3 0.0236465 0.0347255 -0.0312805 -0.00653838
0.3 0.0236673 0.0347255 -0.0312805 -0.00653838
0.3 0.0236843 0.0403173 -0.0321874 -0.00659285
0.3 0.0236999 0.0403173 -0.0321874 -0.00659285
0.3 0.023713 0.0403173 -0.0321874 -0.00659285
0.3 0.0237235 0.0439537 -0.0327366 -0.00662184
0.3 0.0237336 0.0439537 -0.0327366 -0.00662184
0.3 0.0237393 0.0492114 -0.0334568 -0.00665322
0.3 0.023743 0.0492114 -0.0334568 -0.00665322
0.3 0.0237441 0.0492114 -0.0334568 -0.00665322
0.3 0.0237419 0.0541304 -0.0340241 -0.00666875
0.3 0.0237376 0.0541304 -0.0340241 -0.00666875
0.3 0.023731 0.0541304 -0.0340241 -0.00666875
0.3 0.0237196 0.0586254 -0.0344131 -0.00666778
0.3 0.0237055 0.0600202 -0.0345001 -0.00666392
0.3 0.0236885 0.0613548 -0.0345644 -0.00665846
0.3 0.0236691 0.062634 -0.0346065 -0.00665169
0.3 0.0236474 0.062634 -0.0346065 -0.00665169
0.3 0.0236222 0.0650277 -0.0346241 -0.00663484
0.3 0.0235944 0.0661361 -0.0345981 -0.00662506
0.3 0.0235647 0.0661361 -0.0345981 -0.00662506
0.3 0.0235308 0.0691399 -0.0343946 -0.00659486
0.3 0.0234957 0.0691399 -0.0343946 -0.00659486
0.3 0.0234585 0.0700456 -0.0342861 -0.00658581
0.3 0.0234193 0.0709113 -0.0341594 -0.00657854
0.3 0.0233783 0.0717365 -0.0340135 -0.00657314
0.3 0.0233358 0.0725234 -0.03385 -0.00656979
0.3 0.0232919 0.0732779 -0.0336694 -0.00656937
0.3 0.0232478 0.0732779 -0.0336694 -0.00656937
0.3 0.0232022 0.0739996 -0.033472 -0.00657213
0.3 0.0231556 0.0746902 -0.0332595 -0.00657809
0.3 0.0231096 0.0746902 -0.0332595 -0.00657809
0.3 0.0230613 0.0759818 -0.0327917 -0.0065989
0.3 0.0230135 0.0759818 -0.0327917 -0.0065989
0.3 0.0229642 0.0771823 -0.0322728 -0.00663492
0.3 0.0229159 0.0771823 -0.0322728 -0.00663492
0.3 0.0228664 0.0783392 -0.0317196 -0.00669094
0.3 0.0228177 0.0789121 -0.0314323 -0.00672715
0.3 0.0227678 0.080101 -0.0308461 -0.00681908
0.3 0.0227186 0.0807194 -0.0305499 -0.00687437
0.3 0.0226703 0.0813581 -0.030257 -0.00693519
0.3 0.022624 0.0813581 -0.030257 -0.00693519
0.3 0.0225787 0.0820177 -0.029966 -0.00700155
0.3 0.0225328 0.083434 -0.0293984 -0.007152
0.3 0.0224893 0.083434 -0.0293984 -0.007152
0.3 0.0224488 0.083434 -0.0293984 -0.007152
0.3 0.0224071 0.0858609 -0.0286137 -0.00741807
0.3 0.0223686 0.0858609 -0.0286137 -0.00741807
0.3 0.022333 0.0858609 -0.0286137 -0.00741807
0.3 0.0222957 0.0887157 -0.0279447 -0.00772493
0.3 0.0222603 0.0897619 -0.0277527 -0.00783363
0.3 0.0222284 0.0897619 -0.0277527 -0.00783363
0.3 0.0221993 0.0897619 -0.0277527 -0.00783363
0.3 0.0221703 0.0931896 -0.0272955 -0.00817095
0.3 0.022143 0.0944204 -0.0271847 -0.00828488
0.3 0.022117 0.0956984 -0.0271 -0.00839813
0.3 0.0220937 0.0970168 -0.0270414 -0.00850932
0.3 0.0220768 0.0983731 -0.0270091 -0.00861844
0.3 0.0220595 0.0983731 -0.0270091 -0.00861844
0.3 0.0220419 0.0983731 -0.0270091 -0.00861844
0.3 0.0220311 0.102689 -0.0270885 -0.0089244
0.3 0.0220209 0.102689 -0.0270885 -0.0089244
0.3 0.0220136 0.102689 -0.0270885 -0.0089244
0.3 0.0220105 0.105671 -0.0272696 -0.00910571
0.3 0.0220083 0.105671 -0.0272696 -0.00910571
0.3 0.0220089 0.108395 -0.0274494 -0.00927693
0.3 0.0220105 0.10961 -0.0274886 -0.00938484
0.3 0.0220084 0.111802 -0.0275514 -0.00957713
0.3 0.0220066 0.111802 -0.0275514 -0.00957713
0.3 0.0220044 0.111802 -0.0275514 -0.00957713
0.3 0.0220014 0.114638 -0.0276538 -0.00983988
0.3 0.0219983 0.114638 -0.0276538 -0.00983988
0.3 0.0219956 0.115465 -0.0276872 -0.00992176
0.3 0.0219928 0.115465 -0.0276872 -0.00992176
0.3 0.0219897 0.117592 -0.0277836 -0.0101508
0.3 0.0219867 0.117592 -0.0277836 -0.0101508
0.3 0.0219841 0.117592 -0.0277836 -0.0101508
0.3 0.021981 0.118726 -0.0278441 -0.0102901
0.3 0.0219779 0.118726 -0.0278441 -0.0102901
0.3 0.0219749 0.118726 -0.0278441 -0.0102901
0.3 0.0219724 0.119646 -0.0279013 -0.0104193
0.3 0.0219693 0.12064 -0.0279813 -0.0105954
0.3 0.0219663 0.120871 -0.0280065 -0.0106495
0.3 0.0219624 0.121053 -0.0280309 -0.0107013
0.3 0.0219592 0.121187 -0.0280545 -0.010751
0.3 0.0219562 0.121187 -0.0280545 -0.010751
0.3 0.0219531 0.121187 -0.0280545 -0.010751
0.3 0.0219508 0.12132 -0.0280995 -0.0108443
0.3 0.0219484 0.12132 -0.0280995 -0.0108443
0.3 0.0219465 0.121195 -0.0281574 -0.0109251
0.3 0.0219441 0.121195 -0.0281574 -0.0109251
0.3 0.0219432 0.120749 -0.0282388 -0.0109901
0.3 0.0219426 0.120389 -0.0282925 -0.0110154
0.3 0.0219418 0.119934 -0.0283555 -0.0110356
0.3 0.0219425 0.118731 -0.0285131 -0.0110604
0.3 0.0219458 0.118731 -0.0285131 -0.0110604
0.3 0.0219496 0.118731 -0.0285131 -0.0110604
0.3 0.0219563 0.116189 -0.0288391 -0.01106
0.3 0.0219644 0.115144 -0.0289734 -0.0110499
0.3 0.0219741 0.113999 -0.0291216 -0.0110348
0.3 0.0219842 0.112754 -0.0292836 -0.0110146
0.3 0.0219965 0.111419 -0.0294588 -0.0109903
0.3 0.0220114 0.111419 -0.0294588 -0.0109903
0.3 0.0220296 0.111419 -0.0294588 -0.0109903
0.3 0.0220437 0.106873 -0.0300691 -0.0108938
0.3 0.0220639 0.106873 -0.0300691 -0.0108938
0.3 0.0220866 0.106873 -0.0300691 -0.0108938
0.3 0.0221071 0.101588 -0.0307977 -0.0107684
0.3 0.0221276 0.101588 -0.0307977 -0.0107684
0.3 0.0221515 0.0996742 -0.0310652 -0.0107215
0.3 0.0221765 0.09769 -0.0313438 -0.0106724
0.3 0.0222041 0.09769 -0.0313438 -0.0106724
0.3 0.0222301 0.0935076 -0.0319343 -0.0105671
0.3 0.0222581 0.0935076 -0.0319343 -0.0105671
0.3 0.0222835 0.0867803 -0.0328875 -0.0103975
0.3 0.022311 0.0867803 -0.0328875 -0.0103975
0.3 0.0223362 0.0820329 -0.0335573 -0.0102783
0.3 0.0223576 0.0795856 -0.0339007 -0.010217
0.3 0.0223789 0.0770942 -0.0342473 -0.0101548
0.3 0.0224041 0.0770942 -0.0342473 -0.0101548
0.3 0.022431 0.0770942 -0.0342473 -0.0101548
0.3 0.0224514 0.071989 -0.0349492 -0.010028
0.3 0.0224748 0.071989 -0.0349492 -0.010028
0.3 0.0224967 0.0667512 -0.0356534 -0.00989978
0.3 0.0225197 0.0667512 -0.0356534 -0.00989978
0.3 0.0225409 0.0667512 -0.0356534 -0.00989978
0.3 0.0225565 0.0560279 -0.0370214 -0.00964862
0.3 0.0225711 0.0533207 -0.0373472 -0.00958796
0.3 0.0225831 0.0506082 -0.0376652 -0.00952838
0.3 0.0225925 0.0506082 -0.0376652 -0.00952838
0.3 0.0226028 0.0478907 -0.0379743 -0.00947008
0.3 0.0226129 0.0478907 -0.0379743 -0.00947008
0.3 0.022616 0.0397685 -0.0388348 -0.00930383
0.3 0.0226181 0.0397685 -0.0388348 -0.00930383
0.3 0.0226209 0.0397685 -0.0388348 -0.00930383
0.3 0.0226186 0.0344387 -0.0393387 -0.00920212
0.3 0.0226135 0.03181 -0.0395661 -0.00915458
0.3 0.0226015 0.0241119 -0.0401431 -0.00902475
0.3 0.0225883 0.0241119 -0.0401431 -0.00902475
0.3 0.0225746 0.0241119 -0.0401431 -0.00902475
0.3 0.0225587 0.0241119 -0.0401431 -0.00902475
0.3 0.0225373 0.0167149 -0.0405582 -0.00891276
0.3 0.0225132 0.0143274 -0.0406563 -0.0088786
0.3 0.0224853 0.0119803 -0.0407355 -0.00884555
0.3 0.0224558 0.00967377 -0.0407947 -0.00881347
0.3 0.0224238 0.00740464 -0.0408344 -0.00878166
0.3 0.02239 0.00740464 -0.0408344 -0.00878166
0.3 0.0223573 0.00740464 -0.0408344 -0.00878166
0.3 0.0223201 0.00295778 -0.0408629 -0.00871681
0.3 0.0222819 0.00295778 -0.0408629 -0.00871681
0.3 0.0222418 -0.00136118 -0.0408191 -0.00864823
0.3 0.0222011 -0.00136118 -0.0408191 -0.00864823
0.3 0.0221548 -0.00762745 -0.0406301 -0.008533
0.3 0.0221093 -0.00762745 -0.0406301 -0.008533
0.3 0.0220645 -0.00762745 -0.0406301 -0.008533
0.3 0.0220163 -0.0117061 -0.0404327 -0.008442
0.3 0.0219682 -0.0117061 -0.0404327 -0.008442
0.3 0.0219162 -0.0177419 -0.0400545 -0.00827574
0.3 0.021865 -0.0177419 -0.0400545 -0.00827574
0.3 0.0218145 -0.0197354 -0.0399085 -0.00821132
0.3 0.0217613 -0.0237026 -0.0395902 -0.00806769
0.3 0.0217092 -0.0237026 -0.0395902 -0.00806769
0.3 0.0216533 -0.0276776 -0.03925 -0.00790103
0.3 0.0216004 -0.029672 -0.0390751 -0.00780861
0.3 0.021548 -0.0316764 -0.0388992 -0.00771023
0.3 0.0214972 -0.0316764 -0.0388992 -0.00771023
0.3 0.0214441 -0.035718 -0.0385487 -0.00749577
0.3 0.0213957 -0.035718 -0.0385487 -0.00749577
0.3 0.0213484 -0.0377569 -0.0383755 -0.00737984
0.3 0.0212997 -0.041882 -0.038042 -0.00713199
0.3 0.0212529 -0.041882 -0.038042 -0.00713199
0.3 0.0212121 -0.041882 -0.038042 -0.00713199
0.3 0.0211691 -0.0460691 -0.037733 -0.00686541
0.3 0.0211255 -0.0503386 -0.0374668 -0.0065838
0.3 0.0210823 -0.0525021 -0.0373532 -0.00643913
0.3 0.0210426 -0.0546913 -0.0372545 -0.00629186
0.3 0.0210057 -0.0546913 -0.0372545 -0.00629186
0.3 0.0209703 -0.0569165 -0.0371754 -0.00614216
0.3 0.0209371 -0.0569165 -0.0371754 -0.00614216
0.3 0.0209049 -0.0614735 -0.037077 -0.00583734
0.3 0.0208737 -0.0614735 -0.037077 -0.00583734
0.3 0.0208442 -0.0661585 -0.0370672 -0.0055308
0.3 0.0208177 -0.0661585 -0.0370672 -0.0055308
0.3 0.0207947 -0.0734102 -0.0372491 -0.00508351
0.3 0.0207739 -0.0758855 -0.0373684 -0.00494123
0.3 0.0207558 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207393 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207357 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207347 -0.0809362 -0.0377077 -0.00466929
0.3 0.0207326 -0.0857404 -0.0380075 -0.00439386
0.3 0.0207294 -0.0857404 -0.0380075 -0.00439386
0.3 0.0207239 -0.092245 -0.0383372 -0.00400341
0.3 0.0207192 -0.0942801 -0.038447 -0.00387924
0.3 0.020716 -0.0962442 -0.0385541 -0.00375923
0.3 0.0207141 -0.0981397 -0.0386583 -0.00364324
0.3 0.0207128 -0.0999658 -0.0387596 -0.00353155
0.3 0.0207134 -0.0999658 -0.0387596 -0.00353155
0.3 0.020715 -0.103413 -0.0389533 -0.00332033
0.3 0.0207172 -0.103413 -0.0389533 -0.00332033
0.3 0.0207206 -0.106592 -0.0391353 -0.00312516
0.3 0.0207254 -0.108083 -0.039222 -0.0030334
0.3 0.0207312 -0.10951 -0.039306 -0.00294534
0.3 0.0207377 -0.110873 -0.0393874 -0.00286102
0.3 0.0207454 -0.110873 -0.0393874 -0.00286102
0.3 0.0207539 -0.112174 -0.0394661 -0.00278035
0.3 0.0207631 -0.112174 -0.0394661 -0.00278035
0.3 0.0207733 -0.114597 -0.0396163 -0.00262905
0.3 0.0207841 -0.116782 -0.0397568 -0.00249133
0.3 0.0207953 -0.116782 -0.0397568 -0.00249133
0.3 0.0208072 -0.118735 -0.0398883 -0.0023669
0.3 0.0208202 -0.119625 -0.0399507 -0.00230948
0.3 0.0208298 -0.119625 -0.0399507 -0.00230948
0.3 0.0208408 -0.121145 -0.0400606 -0.00220226
0.3 0.0208522 -0.121145 -0.0400606 -0.00220226
0.3 0.0208675 -0.121145 -0.0400606 -0.00220226
0.3 0.0208843 -0.122711 -0.040163 -0.00206626
0.3 0.0209038 -0.123021 -0.0401707 -0.0020288
0.3 0.0209248 -0.123021 -0.0401707 -0.0020288
0.3 0.0209464 -0.123332 -0.0401427 -0.00196673
0.3 0.0209725 -0.123332 -0.0401427 -0.00196673
0.3 0.0210018 -0.123332 -0.0401427 -0.00196673
0.3 0.0210324 -0.123332 -0.0401427 -0.00196673
0.3 0.0210644 -0.123225 -0.0400474 -0.00192264
0.3 0.0210993 -0.122344 -0.0397801 -0.00189072
0.3 0.0211361 -0.121858 -0.0396543 -0.00188986
0.3 0.021174 -0.120638 -0.039357 -0.00190093
0.3 0.0212146 -0.120638 -0.039357 -0.00190093
0.3 0.0212574 -0.119909 -0.0391861 -0.00191272
0.3 0.0213019 -0.119104 -0.0389991 -0.00192894
0.3 0.0213472 -0.118231 -0.0387987 -0.00194866
0.3 0.0213947 -0.117291 -0.0385857 -0.00197212
0.3 0.021443 -0.116285 -0.0383596 -0.00199919
0.3 0.0214938 -0.116285 -0.0383596 -0.00199919
0.3 0.021544 -0.115223 -0.0381243 -0.00202911
0.3 0.0215984 -0.115223 -0.0381243 -0.00202911
0.3 0.0216519 -0.111725 -0.037366 -0.00213559
0.3 0.0217061 -0.110474 -0.0370991 -0.00217612
0.3 0.0217585 -0.109183 -0.0368256 -0.00221914
0.3 0.0218142 -0.109183 -0.0368256 -0.00221914
0.3 0.0218712 -0.109183 -0.0368256 -0.00221914
0.3 0.0219272 -0.109183 -0.0368256 -0.00221914
0.3 0.0219842 -0.106498 -0.0362608 -0.00231172
0.3 0.0220395 -0.102293 -0.0353868 -0.00246299
0.3 0.022095 -0.100855 -0.0350909 -0.00251604
0.3 0.0221497 -0.099407 -0.0347942 -0.00256991
0.3 0.0222019 -0.097957 -0.0344996 -0.00262405
0.3 0.0222542 -0.0965061 -0.0342073 -0.00267836
0.3 0.0223068 -0.0965061 -0.0342073 -0.00267836
0.3 0.0223588 -0.0965061 -0.0342073 -0.00267836
0.3 0.0224064 -0.0921934 -0.0333513 -0.00284033
0.3 0.0224542 -0.0921934 -0.0333513 -0.00284033
0.3 0.0225016 -0.0921934 -0.0333513 -0.00284033
0.3 0.0225462 -0.0880308 -0.0325504 -0.00299564
0.3 0.0225889 -0.0880308 -0.0325504 -0.00299564
0.3 0.022629 -0.0880308 -0.0325504 -0.00299564
0.3 0.0226674 -0.0854112 -0.0320646 -0.00309225
0.3 0.0227033 -0.0854112 -0.0320646 -0.00309225
0.3 0.0227362 -0.0829444 -0.0316244 -0.00318207
0.3 0.0227667 -0.0829444 -0.0316244 -0.00318207
0.3 0.0227935 -0.0806659 -0.0312379 -0.00326383
0.3 0.022818 -0.0776503 -0.030768 -0.0033711
0.3 0.0228387 -0.0776503 -0.030768 -0.0033711
0.3 0.0228567 -0.0776503 -0.030768 -0.0033711
0.3 0.0228714 -0.0776503 -0.030768 -0.0033711
0.3 0.0228827 -0.0751804 -0.0304469 -0.00345915
0.3 0.022891 -0.0751804 -0.0304469 -0.00345915
0.3 0.0228956 -0.0751804 -0.0304469 -0.00345915
0.3 0.0228973 -0.0732793 -0.0302812 -0.00352983
0.3 0.0228959 -0.0732793 -0.0302812 -0.00352983
0.3 0.0228903 -0.0723112 -0.0302519 -0.00356958
0.3 0.0228824 -0.0723112 -0.0302519 -0.00356958
0.3 0.0228715 -0.0715544 -0.0302782 -0.00360595
0.3 0.022858 -0.0715544 -0.0302782 -0.00360595
0.3 0.0228417 -0.0707368 -0.0304073 -0.00365808
0.3 0.0228231 -0.0707368 -0.0304073 -0.00365808
0.3 0.0228026 -0.0705266 -0.0304694 -0.00367566
0.3 0.0227801 -0.0703361 -0.0305377 -0.00369387
0.3 0.0227563 -0.0701655 -0.0306119 -0.00371284
0.3 0.0227304 -0.070013 -0.0306929 -0.00373254
0.3 0.0227031 -0.0698712 -0.0307781 -0.00375315
0.3 0.0226751 -0.069742 -0.0308686 -0.00377472
0.3 0.0226456 -0.069742 -0.0308686 -0.00377472
0.3 0.0226151 -0.0695155 -0.0310686 -0.00381987
0.3 0.0225846 -0.0694102 -0.0311777 -0.00384328
0.3 0.0225533 -0.0694102 -0.0311777 -0.00384328
0.3 0.0225216 -0.069303 -0.0312896 -0.00386791
0.3 0.0224899 -0.0691904 -0.0314035 -0.0038938
0.3 0.0224574 -0.069064 -0.0315171 -0.00392105
0.3 0.0224252 -0.0689221 -0.0316306 -0.00394971
0.3 0.0223931 -0.068762 -0.0317434 -0.00397979
0.3 0.0223625 -0.068762 -0.0317434 -0.00397979
0.3 0.0223315 -0.0683651 -0.0319621 -0.00404416
0.3 0.0223015 -0.068125 -0.0320675 -0.00407852
0.3 0.0222719 -0.0678576 -0.0321714 -0.00411403
0.3 0.022244 -0.0678576 -0.0321714 -0.00411403
0.3 0.0222164 -0.066828 -0.0324551 -0.00422824
0.3 0.0221892 -0.0664073 -0.0325409 -0.0042684
0.3 0.0221647 -0.0664073 -0.0325409 -0.0042684
0.3 0.0221391 -0.0648838 -0.0327663 -0.004393
0.3 0.0221176 -0.0648838 -0.0327663 -0.004393
0.3 0.022098 -0.0648838 -0.0327663 -0.004393
0.3 0.0220789 -0.0636287 -0.0328836 -0.00447865
0.3 0.0220606 -0.0629236 -0.0329313 -0.00452159
0.3 0.0220449 -0.0621652 -0.0329714 -0.00456458
0.3 0.0220306 -0.0613486 -0.0330025 -0.00460716
0.3 0.0220169 -0.0604726 -0.033025 -0.00464897
0.3 0.0220053 -0.0604726 -0.033025 -0.00464897
0.3 0.0219977 -0.0604726 -0.033025 -0.00464897
0.3 0.0219921 -0.0585449 -0.0330446 -0.00472987
0.3 0.0219897 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219918 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219948 -0.0563803 -0.0330287 -0.00480493
0.3 0.0219992 -0.0539747 -0.0329798 -0.00487043
0.3 0.0220059 -0.0539747 -0.0329798 -0.00487043
0.3 0.0220158 -0.0503174 -0.0328824 -0.00497429
0.3 0.0220252 -0.0491125 -0.0328447 -0.00501208
0.3 0.0220349 -0.0479169 -0.0328044 -0.00505154
0.3 0.0220455 -0.0468206 -0.032824 -0.00507137
0.3 0.0220574 -0.0457688 -0.0328601 -0.00508534
0.3 0.0220639 -0.0447237 -0.0328909 -0.00510092
0.3 0.0220677 -0.0436835 -0.0329165 -0.00511791
0.3 0.0220719 -0.0436835 -0.0329165 -0.00511791
0.3 0.0220753 -0.0416293 -0.03296 -0.005153
0.3 0.022079 -0.0416293 -0.03296 -0.005153
0.3 0.0220828 -0.0416293 -0.03296 -0.005153
0.3 0.0220866 -0.038626 -0.0330128 -0.00520581
0.3 0.0220904 -0.0376461 -0.0330275 -0.00522334
0.3 0.0220944 -0.0376461 -0.0330275 -0.00522334
0.3 0.0220986 -0.0376461 -0.0330275 -0.00522334
0.3 0.0221026 -0.0357201 -0.0330527 -0.00525815
0.3 0.0221066 -0.0338391 -0.0330726 -0.00529255
0.3 0.0221109 -0.0329156 -0.0330806 -0.0053096
0.3 0.0221154 -0.0320038 -0.0330872 -0.00532651
0.3 0.02212 -0.0302157 -0.0330964 -0.00535987
0.3 0.022125 -0.0302157 -0.0330964 -0.00535987
0.3 0.02213 -0.0302157 -0.0330964 -0.00535987
0.3 0.0221342 -0.0302157 -0.0330964 -0.00535987
0.3 0.0221389 -0.0269681 -0.0330851 -0.00542718
0.3 0.0221439 -0.0269681 -0.0330851 -0.00542718
0.3 0.0221503 -0.0262825 -0.0330663 -0.00544288
0.3 0.0221577 -0.0256633 -0.0330353 -0.00545709
0.3 0.0221664 -0.0256633 -0.0330353 -0.00545709
0.3 0.0221762 -0.0251137 -0.0329909 -0.00546951
0.3 0.0221879 -0.0246341 -0.0329332 -0.00548007
0.3 0.0222017 -0.0246341 -0.0329332 -0.00548007
0.3 0.0222166 -0.0236473 -0.0326626 -0.00549767
0.3 0.0222325 -0.0236473 -0.0326626 -0.00549767
0.3 0.0222509 -0.0234708 -0.0325374 -0.0054981
0.3 0.0222716 -0.0234708 -0.0325374 -0.0054981
0.3 0.0222942 -0.0233421 -0.0322351 -0.00549082
0.3 0.0223172 -0.023387 -0.0320565 -0.00548276
0.3 0.0223434 -0.0235038 -0.0318594 -0.00547161
0.3 0.0223709 -0.0235038 -0.0318594 -0.00547161
0.3 0.0224 -0.0239251 -0.0314184 -0.00544193
0.3 0.0224297 -0.0239251 -0.0314184 -0.00544193
0.3 0.0224615 -0.0245592 -0.0309257 -0.00540465
0.3 0.0224949 -0.0245592 -0.0309257 -0.00540465
0.3 0.0225294 -0.0253846 -0.0303842 -0.00535993
0.3 0.0225644 -0.0253846 -0.0303842 -0.00535993
0.3 0.022601 -0.0268961 -0.0294998 -0.00528089
0.3 0.022638 -0.0274577 -0.0291896 -0.00525142
0.3 0.0226745 -0.0280423 -0.028873 -0.00522068
0.3 0.0227123 -0.0286469 -0.0285502 -0.00518876
0.3 0.02275 -0.0286469 -0.0285502 -0.00518876
0.3 0.0227868 -0.0286469 -0.0285502 -0.00518876
0.3 0.0228247 -0.0305383 -0.0275518 -0.00508685
0.3 0.0228626 -0.0305383 -0.0275518 -0.00508685
0.3 0.0228999 -0.0305383 -0.0275518 -0.00508685
0.3 0.022937 -0.0324605 -0.0265339 -0.00498171
0.3 0.0229739 -0.0330905 -0.0261953 -0.00494712
0.3 0.0230099 -0.0337057 -0.0258596 -0.00491327
0.3 0.0230441 -0.0337057 -0.0258596 -0.00491327
0.3 0.0230775 -0.0337057 -0.0258596 -0.00491327
0.3 0.0231105 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231412 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231703 -0.0354308 -0.0248753 -0.00481733
0.3 0.0231987 -0.0368919 -0.0239455 -0.00473387
0.3 0.0232258 -0.0373023 -0.0236521 -0.00470967
0.3 0.0232508 -0.0373023 -0.0236521 -0.00470967
0.3 0.0232737 -0.0379964 -0.023094 -0.00466755
0.3 0.0232946 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233122 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233272 -0.0382693 -0.0228321 -0.00464999
0.3 0.0233409 -0.0387469 -0.0221274 -0.00461345
0.3 0.0233521 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233594 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233629 -0.0387774 -0.0219229 -0.00460687
0.3 0.0233671 -0.038459 -0.0214079 -0.00460361
0.3 0.023366 -0.038459 -0.0214079 -0.00460361
0.3 0.0233608 -0.038459 -0.0214079 -0.00460361
0.3 0.023355 -0.0374896 -0.0210517 -0.00462398
0.3 0.0233468 -0.0374896 -0.0210517 -0.00462398
0.3 0.0233362 -0.0364753 -0.0209054 -0.00465098
0.3 0.0233204 -0.0364753 -0.0209054 -0.00465098
0.3 0.0233006 -0.0364753 -0.0209054 -0.00465098
0.3 0.0232804 -0.0344379 -0.0208136 -0.00470792
0.3 0.0232587 -0.033644 -0.0208114 -0.00472987
0.3 0.0232335 -0.0328003 -0.0208228 -0.0047531
0.3 0.023205 -0.0328003 -0.0208228 -0.0047531
0.3 0.0231733 -0.0328003 -0.0208228 -0.0047531
0.3 0.0231416 -0.0309789 -0.0208831 -0.00480181
0.3 0.0231057 -0.0309789 -0.0208831 -0.00480181
0.3 0.0230698 -0.0280019 -0.0210492 -0.00487635
0.3 0.023033 -0.0269542 -0.0211242 -0.00490026
0.3 0.0229938 -0.0258933 -0.021205 -0.00492302
0.3 0.0229535 -0.0248238 -0.0212905 -0.00494444
0.3 0.022914 -0.0237481 -0.0213802 -0.00496437
0.3 0.022872 -0.0226661 -0.0214739 -0.00498269
0.3 0.0228297 -0.0215777 -0.0215716 -0.00499926
0.3 0.0227868 -0.0204955 -0.021671 -0.00501389
0.3 0.0227444 -0.0204955 -0.021671 -0.00501389
0.3 0.0227006 -0.0204955 -0.021671 -0.00501389
0.3 0.022657 -0.0183538 -0.0218738 -0.00503703
0.3 0.0226132 -0.017302 -0.0219758 -0.00504537
0.3 0.0225709 -0.0162676 -0.0220773 -0.00505147
0.3 0.0225275 -0.015256 -0.0221773 -0.00505536
0.3 0.0224848 -0.015256 -0.0221773 -0.00505536
0.3 0.0224443 -0.0133183 -0.0223697 -0.0050561
0.3 0.0224029 -0.0124055 -0.0224596 -0.00505307
0.3 0.0223625 -0.0107031 -0.022625 -0.00504015
0.3 0.0223233 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222859 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222501 -0.00991948 -0.0226993 -0.0050304
0.3 0.0222155 -0.00849214 -0.0228307 -0.00500456
0.3 0.0221836 -0.00849214 -0.0228307 -0.00500456
0.3 0.0221512 -0.00674654 -0.0229705 -0.00494998
0.3 0.0221206 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220919 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220657 -0.00628191 -0.0230027 -0.00492883
0.3 0.0220399 -0.00525618 -0.0230562 -0.00485966
0.3 0.0220144 -0.00504543 -0.0230578 -0.00483539
0.3 0.0219922 -0.00490308 -0.023051 -0.00481073
0.3 0.0219721 -0.00482737 -0.023036 -0.00478608
0.3 0.0219546 -0.00482737 -0.023036 -0.00478608
0.3 0.0219396 -0.00482737 -0.023036 -0.00478608
0.3 0.0219277 -0.0048938 -0.0229789 -0.00473823
0.3 0.0219223 -0.0048938 -0.0229789 -0.00473823
0.3 0.0219223 -0.00519089 -0.0228671 -0.00469592
0.3 0.0219235 -0.00550704 -0.0227231 -0.00465067
0.3 0.0219253 -0.00550704 -0.0227231 -0.00465067
0.3 0.0219258 -0.00550704 -0.0227231 -0.00465067
0.3 0.021924 -0.00597897 -0.0225 -0.00457316
0.3 0.0219223 -0.00597897 -0.0225 -0.00457316
0.3 0.0219215 -0.0061358 -0.0224239 -0.00454422
0.3 0.0219196 -0.0061358 -0.0224239 -0.00454422
0.3 0.0219178 -0.00638034 -0.0223536 -0.0045102
0.3 0.021916 -0.00638034 -0.0223536 -0.0045102
0.3 0.0219139 -0.00638034 -0.0223536 -0.0045102
0.3 0.0219116 -0.00659506 -0.0222925 -0.00447884
0.3 0.0219094 -0.00659506 -0.0222925 -0.00447884
0.3 0.0219074 -0.00666747 -0.0222709 -0.00446784
0.3 0.0219051 -0.00666747 -0.0222709 -0.00446784
0.3 0.0219029 -0.00688481 -0.0222033 -0.00443378
0.3 0.0219006 -0.00688481 -0.0222033 -0.00443378
0.3 0.0218983 -0.00688481 -0.0222033 -0.00443378
0.3 0.0218959 -0.00710143 -0.0221321 -0.00439826
0.3 0.0218936 -0.00717341 -0.0221075 -0.0043861
0.3 0.0218911 -0.00724511 -0.0220826 -0.00437381
0.3 0.0218886 -0.00731656 -0.0220573 -0.00436138
0.3 0.0218862 -0.0073878 -0.0220316 -0.00434884
0.3 0.0218838 -0.00745876 -0.0220054 -0.00433621
0.3 0.0218815 -0.00752936 -0.0219789 -0.00432349
0.3 0.0218721 -0.00755394 -0.0219594 -0.00431288
0.3 0.0218643 -0.00755394 -0.0219594 -0.00431288
0.3 0.0218571 -0.00752495 -0.021949 -0.00430246
0.3 0.0218531 -0.00752495 -0.021949 -0.00430246
0.3 0.0218531 -0.00730305 -0.021954 -0.00428428
0.3 0.0218547 -0.00709286 -0.0219727 -0.00427786
0.3 0.0218556 -0.00680822 -0.0220036 -0.00427389
0.3 0.0218594 -0.00644894 -0.0220466 -0.00427241
0.3 0.0218654 -0.00601428 -0.0221027 -0.00427338
0.3 0.0218722 -0.00549754 -0.0221739 -0.00427729
0.3 0.0218785 -0.00422718 -0.0223566 -0.00429381
0.3 0.0218884 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219008 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219159 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219322 -0.00347799 -0.0224696 -0.0043059
0.3 0.0219504 -0.00174473 -0.0227428 -0.00433787
0.3 0.0219698 0.00139673 -0.0232607 -0.00440268
0.3 0.0219906 0.00257765 -0.0234615 -0.00442786
0.3 0.0220127 0.00381693 -0.0236767 -0.00445388
0.3 0.0220357 0.00381693 -0.0236767 -0.00445388
0.3 0.0220604 0.00646854 -0.0241474 -0.00450838
0.3 0.0220861 0.00787295 -0.0244012 -0.00453632
0.3 0.0221123 0.00932853 -0.0246672 -0.00456469
0.3 0.0221395 0.0108331 -0.0249453 -0.00459348
0.3 0.0221674 0.0123816 -0.0252346 -0.00462231
0.3 0.022196 0.0123816 -0.0252346 -0.00462231
0.3 0.0222256 0.0139744 -0.0255343 -0.00465119
0.3 0.0222534 0.0189921 -0.0264779 -0.00474164
0.3 0.0222811 0.0189921 -0.0264779 -0.00474164
0.3 0.0223098 0.0207339 -0.0268047 -0.00477329
0.3 0.0223381 0.0225011 -0.0271363 -0.00480509
0.3 0.0223649 0.0225011 -0.0271363 -0.00480509
0.3 0.0223945 0.0225011 -0.0271363 -0.00480509
0.3 0.0224214 0.0279255 -0.0281414 -0.00490129
0.3 0.022447 0.0297602 -0.0284748 -0.00493329
0.3 0.0224728 0.0297602 -0.0284748 -0.00493329
0.3 0.0224981 0.0297602 -0.0284748 -0.00493329
0.3 0.0225184 0.0353042 -0.0294589 -0.0050275
0.3 0.02254 0.0353042 -0.0294589 -0.0050275
0.3 0.022561 0.0353042 -0.0294589 -0.0050275
0.3 0.0225767 0.0408352 -0.03039 -0.00511507
0.3 0.0225919 0.0426604 -0.030683 -0.00514233
0.3 0.0226053 0.0444675 -0.0309647 -0.00516852
0.3 0.0226164 0.0462509 -0.0312329 -0.00519346
0.3 0.0226249 0.0462509 -0.0312329 -0.00519346
0.3 0.0226328 0.0462509 -0.0312329 -0.00519346
0.3 0.0226362 0.0514393 -0.0319503 -0.00525974
0.3 0.0226379 0.053089 -0.0321529 -0.00527829
0.3 0.0226374 0.053089 -0.0321529 -0.00527829
0.3 0.0226343 0.053089 -0.0321529 -0.00527829
0.3 0.0226269 0.0577624 -0.0326486 -0.00532336
0.3 0.022617 0.0592141 -0.0327709 -0.00533444
0.3 0.022604 0.0606074 -0.0328718 -0.00534381
0.3 0.022588 0.0619433 -0.0329501 -0.00535145
0.3 0.0225691 0.0632248 -0.0330065 -0.0053578
0.3 0.022547 0.0644463 -0.0330389 -0.00536299
0.3 0.0225228 0.0644463 -0.0330389 -0.00536299
0.3 0.0224953 0.0667348 -0.0330392 -0.00537223
0.3 0.0224653 0.0678032 -0.0330074 -0.00537664
0.3 0.0224328 0.0688168 -0.0329531 -0.00538117
0.3 0.0223983 0.0697836 -0.032879 -0.00538645
0.3 0.0223614 0.0707037 -0.0327853 -0.00539264
0.3 0.0223235 0.0707037 -0.0327853 -0.00539264
0.3 0.0222847 0.0707037 -0.0327853 -0.00539264
0.3 0.0222423 0.0732035 -0.032389 -0.00542123
0.3 0.0221986 0.0739556 -0.0322198 -0.00543515
0.3 0.0221541 0.0739556 -0.0322198 -0.00543515
0.3 0.0221094 0.0739556 -0.0322198 -0.00543515
0.3 0.0220632 0.0753222 -0.031831 -0.00547271
0.3 0.0220159 0.0759652 -0.0316141 -0.00549734
0.3 0.0219677 0.0765849 -0.0313842 -0.00552602
0.3 0.0219201 0.0765849 -0.0313842 -0.00552602
0.3 0.0218717 0.0777579 -0.0308892 -0.00559684
0.3 0.021823 0.0783228 -0.0306274 -0.00563952
0.3 0.0217749 0.0783228 -0.0306274 -0.00563952
0.3 0.0217256 0.0800026 -0.0297961 -0.00579739
0.3 0.0216778 0.0800026 -0.0297961 -0.00579739
0.3 0.0216317 0.0800026 -0.0297961 -0.00579739
0.3 0.0215838 0.0817644 -0.0289385 -0.00600804
0.3 0.0215365 0.0823943 -0.0286552 -0.00608983
0.3 0.0214918 0.0823943 -0.0286552 -0.00608983
0.3 0.0214458 0.0837385 -0.0281017 -0.00627034
0.3 0.0214021 0.0837385 -0.0281017 -0.00627034
0.3 0.0213611 0.0837385 -0.0281017 -0.00627034
0.3 0.021319 0.0860058 -0.0273264 -0.00657851
0.3 0.0212776 0.08684 -0.0270897 -0.00668938
0.3 0.0212381 0.0877151 -0.0268662 -0.0068038
0.3 0.0212015 0.0877151 -0.0268662 -0.0068038
0.3 0.0211672 0.0877151 -0.0268662 -0.0068038
0.3 0.0211337 0.0895916 -0.0264674 -0.00704076
0.3 0.0211027 0.0895916 -0.0264674 -0.00704076
0.3 0.0210721 0.0916423 -0.0261385 -0.00728496
0.3 0.0210429 0.0916423 -0.0261385 -0.00728496
0.3 0.0210138 0.093877 -0.0258968 -0.00753082
0.3 0.0209852 0.093877 -0.0258968 -0.00753082
0.3 0.0209605 0.0962827 -0.0257507 -0.00777284
0.3 0.0209385 0.0962827 -0.0257507 -0.00777284
0.3 0.020917 0.0988528 -0.0257153 -0.00800386
0.3 0.0208982 0.100192 -0.0257406 -0.00811343
0.3 0.020887 0.101573 -0.025798 -0.00821824
0.3 0.0208781 0.101573 -0.025798 -0.00821824
0.3 0.0208702 0.104154 -0.0259137 -0.00841821
0.3 0.0208636 0.104154 -0.0259137 -0.00841821
0.3 0.0208587 0.106444 -0.0259864 -0.00862491
0.3 0.0208535 0.107448 -0.0259858 -0.00873373
0.3 0.0208429 0.109275 -0.0259873 -0.00893933
0.3 0.0208322 0.1101 -0.025989 -0.00903783
0.3 0.0208225 0.1101 -0.025989 -0.00903783
0.3 0.0208132 0.1101 -0.025989 -0.00903783
0.3 0.0208043 0.111589 -0.0259928 -0.0092267
0.3 0.0207957 0.112252 -0.0259946 -0.00931707
0.3 0.0207874 0.112861 -0.0259964 -0.00940474
0.3 0.0207794 0.112861 -0.0259964 -0.00940474
0.3 0.0207713 0.114368 -0.0260002 -0.00965145
0.3 0.0207633 0.114765 -0.026001 -0.00972841
0.3 0.0207554 0.115114 -0.0260015 -0.00980294
0.3 0.0207478 0.115114 -0.0260015 -0.00980294
0.3 0.0207409 0.115415 -0.0260018 -0.00987508
0.3 0.0207339 0.115415 -0.0260018 -0.00987508
0.3 0.0207268 0.116037 -0.0260013 -0.0100776
0.3 0.0207199 0.116037 -0.0260013 -0.0100776
0.3 0.0207136 0.116037 -0.0260013 -0.0100776
0.3 0.0207073 0.116254 -0.0259987 -0.0102605
0.3 0.020701 0.116241 -0.0259974 -0.0103173
0.3 0.0206951 0.116185 -0.0259958 -0.010372
0.3 0.0206899 0.116062 -0.0260001 -0.0104231
0.3 0.0206848 0.116062 -0.0260001 -0.0104231
0.3 0.0206801 0.115867 -0.0260104 -0.0104711
0.3 0.0206743 0.115867 -0.0260104 -0.0104711
0.3 0.0206712 0.115258 -0.026049 -0.0105563
0.3 0.0206692 0.115258 -0.026049 -0.0105563
0.3 0.0206676 0.114298 -0.026125 -0.010623
0.3 0.0206696 0.114298 -0.026125 -0.010623
0.3 0.0206721 0.112961 -0.0262451 -0.0106693
0.3 0.0206776 0.112961 -0.0262451 -0.0106693
0.3 0.0206835 0.110234 -0.02652 -0.0107009
0.3 0.0206893 0.109143 -0.0266374 -0.0107023
0.3 0.0206974 0.107961 -0.0267677 -0.0106994
0.3 0.0207085 0.107961 -0.0267677 -0.0106994
0.3 0.0207226 0.107961 -0.0267677 -0.0106994
0.3 0.0207363 0.1039 -0.0272407 -0.0106672
0.3 0.0207527 0.1039 -0.0272407 -0.0106672
0.3 0.0207699 0.1039 -0.0272407 -0.0106672
0.3 0.0207883 0.0990565 -0.0278421 -0.0106004
0.3 0.0208092 0.0990565 -0.0278421 -0.0106004
0.3 0.0208333 0.0990565 -0.0278421 -0.0106004
0.3 0.020856 0.0934747 -0.0285684 -0.0105041
0.3 0.0208771 0.0914649 -0.0288363 -0.0104668
0.3 0.0209015 0.0893849 -0.0291162 -0.010427
0.3 0.0209253 0.0872297 -0.029409 -0.0103845
0.3 0.020951 0.0872297 -0.029409 -0.0103845
0.3 0.0209805 0.0872297 -0.029409 -0.0103845
0.3 0.0210059 0.0803475 -0.0303519 -0.0102419
0.3 0.0210337 0.0803475 -0.0303519 -0.0102419
0.3 0.0210639 0.0803475 -0.0303519 -0.0102419
0.3 0.0210918 0.0754567 -0.0310239 -0.010137
0.3 0.0211169 0.0729434 -0.0313685 -0.0100831
0.3 0.0211465 0.0729434 -0.0313685 -0.0100831
0.3 0.0211706 0.0651608 -0.0324258 -0.00991783
0.3 0.0211904 0.0624932 -0.0327831 -0.00986174
0.3 0.02121 0.0597982 -0.0331405 -0.0098056
0.3 0.0212332 0.0597982 -0.0331405 -0.0098056
0.3 0.0212575 0.0597982 -0.0331405 -0.0098056
0.3 0.0212731 0.0515664 -0.0342047 -0.00963794
0.3 0.0212897 0.0487879 -0.0345522 -0.00958284
0.3 0.0213068 0.0487879 -0.0345522 -0.00958284
0.3 0.0213246 0.0487879 -0.0345522 -0.00958284
0.3 0.0213354 0.0432009 -0.0352308 -0.00947439
0.3 0.0213492 0.0432009 -0.0352308 -0.00947439
0.3 0.0213565 0.0348445 -0.0361881 -0.00931926
0.3 0.0213591 0.0320711 -0.0364856 -0.00927007
0.3 0.0213596 0.0293119 -0.0367709 -0.00922313
0.3 0.0213618 0.0293119 -0.0367709 -0.00922313
0.3 0.0213615 0.0293119 -0.0367709 -0.00922313
0.3 0.0213588 0.0238444 -0.0373001 -0.00913455
0.3 0.0213533 0.0211422 -0.0375424 -0.0090928
0.3 0.0213469 0.0211422 -0.0375424 -0.0090928
0.3 0.0213336 0.0132303 -0.0381617 -0.00897945
0.3 0.0213175 0.0106577 -0.0383338 -0.00894517
0.3 0.0212987 0.00811653 -0.0384892 -0.00891193
0.3 0.0212792 0.00811653 -0.0384892 -0.00891193
0.3 0.0212576 0.00811653 -0.0384892 -0.00891193
0.3 0.021231 0.000689869 -0.038852 -0.00881896
0.3 0.0212039 0.000689869 -0.038852 -0.00881896
0.3 0.0211745 -0.00171215 -0.0389355 -0.00878943
0.3 0.0211436 -0.00171215 -0.0389355 -0.00878943
0.3 0.021108 -0.00871934 -0.039092 -0.00869656
0.3 0.0210721 -0.00871934 -0.039092 -0.00869656
0.3 0.0210365 -0.00871934 -0.039092 -0.00869656
0.3 0.020994 -0.0154516 -0.0391031 -0.00859126
0.3 0.0209498 -0.0176477 -0.0390778 -0.00855111
0.3 0.0209054 -0.0198264 -0.0390402 -0.00850743
0.3 0.0208622 -0.0198264 -0.0390402 -0.00850743
0.3 0.020819 -0.0198264 -0.0390402 -0.00850743
0.3 0.020772 -0.0241366 -0.0389282 -0.00840902
0.3 0.0207284 -0.0241366 -0.0389282 -0.00840902
0.3 0.0206795 -0.0305358 -0.0386851 -0.00822594
0.3 0.020633 -0.0305358 -0.0386851 -0.00822594
0.3 0.0205876 -0.0305358 -0.0386851 -0.00822594
0.3 0.0205413 -0.0347917 -0.0384873 -0.00807704
0.3 0.0204977 -0.0347917 -0.0384873 -0.00807704
0.3 0.0204497 -0.0411846 -0.0381555 -0.00781153
0.3 0.0204023 -0.0411846 -0.0381555 -0.00781153
0.3 0.0203606 -0.0411846 -0.0381555 -0.00781153
0.3 0.0203174 -0.0454622 -0.0379212 -0.00760693
0.3 0.0202775 -0.0454622 -0.0379212 -0.00760693
0.3 0.0202321 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201923 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201561 -0.0519256 -0.0375766 -0.00726336
0.3 0.0201171 -0.0584847 -0.0372724 -0.00687839
0.3 0.0200808 -0.0606997 -0.0371871 -0.00674301
0.3 0.0200472 -0.0606997 -0.0371871 -0.00674301
0.3 0.0200138 -0.0651771 -0.0370512 -0.00646368
0.3 0.0199809 -0.0674475 -0.0370046 -0.00632001
0.3 0.0199517 -0.0674475 -0.0370046 -0.00632001
0.3 0.0199255 -0.069736 -0.036973 -0.00617456
0.3 0.0199013 -0.0720529 -0.036961 -0.0060275
0.3 0.0198785 -0.0720529 -0.036961 -0.0060275
0.3 0.0198549 -0.0767537 -0.0369951 -0.00573237
0.3 0.0198359 -0.0767537 -0.0369951 -0.00573237
0.3 0.019818 -0.0839787 -0.0372198 -0.00529737
0.3 0.0198004 -0.0864387 -0.0373487 -0.00515715
0.3 0.0197897 -0.0889232 -0.0375068 -0.00502087
0.3 0.0197822 -0.0914433 -0.0376992 -0.00488901
0.3 0.0197768 -0.0940967 -0.0379137 -0.00476238
0.3 0.0197822 -0.0966797 -0.0381231 -0.00463856
0.3 0.0197905 -0.0991139 -0.0382653 -0.00449947
0.3 0.0197956 -0.101445 -0.0383985 -0.0043722
0.3 0.0197997 -0.101445 -0.0383985 -0.0043722
0.3 0.0198038 -0.101445 -0.0383985 -0.0043722
0.3 0.0198062 -0.10801 -0.0388056 -0.00401365
0.3 0.01981 -0.10801 -0.0388056 -0.00401365
0.3 0.0198153 -0.10801 -0.0388056 -0.00401365
0.3 0.0198217 -0.112017 -0.039066 -0.00379382
0.3 0.0198293 -0.112017 -0.039066 -0.00379382
0.3 0.0198379 -0.115727 -0.0393131 -0.00359073
0.3 0.0198476 -0.115727 -0.0393131 -0.00359073
0.3 0.0198574 -0.120744 -0.0396591 -0.00331697
0.3 0.0198685 -0.120744 -0.0396591 -0.00331697
0.3 0.0198811 -0.122275 -0.039768 -0.00323368
0.3 0.0198946 -0.123737 -0.0398739 -0.00315412
0.3 0.0199089 -0.126453 -0.0400762 -0.00300639
0.3 0.0199236 -0.126453 -0.0400762 -0.00300639
0.3 0.0199393 -0.128898 -0.0402666 -0.00287356
0.3 0.0199562 -0.128898 -0.0402666 -0.00287356
0.3 0.0199738 -0.130022 -0.0403575 -0.00281249
0.3 0.0199919 -0.132081 -0.0405316 -0.00270047
0.3 0.020011 -0.133016 -0.0406146 -0.00264956
0.3 0.0200307 -0.133016 -0.0406146 -0.00264956
0.3 0.0200511 -0.133016 -0.0406146 -0.00264956
0.3 0.0200685 -0.134707 -0.0407733 -0.00255727
0.3 0.0200871 -0.134707 -0.0407733 -0.00255727
0.3 0.0201057 -0.136059 -0.0409112 -0.00247636
0.3 0.0201268 -0.136059 -0.0409112 -0.00247636
0.3 0.020152 -0.136991 -0.0410084 -0.00241
0.3 0.0201803 -0.136991 -0.0410084 -0.00241
0.3 0.0202072 -0.137557 -0.0410414 -0.00234312
0.3 0.0202364 -0.137528 -0.0410197 -0.00233011
0.3 0.02027 -0.137395 -0.0409799 -0.00232201
0.3 0.0203059 -0.13716 -0.0409219 -0.00231889
0.3 0.0203416 -0.136827 -0.0408473 -0.00232053
0.3 0.020381 -0.136399 -0.0407561 -0.00232686
0.3 0.0204236 -0.136399 -0.0407561 -0.00232686
0.3 0.0204672 -0.136399 -0.0407561 -0.00232686
0.3 0.0205141 -0.135267 -0.0405225 -0.00235328
0.3 0.0205644 -0.135267 -0.0405225 -0.00235328
0.3 0.0206156 -0.133801 -0.0402265 -0.00239718
0.3 0.0206674 -0.133801 -0.0402265 -0.00239718
0.3 0.0207222 -0.132005 -0.0398711 -0.00245771
0.3 0.0207784 -0.130999 -0.0396734 -0.00249392
0.3 0.0208347 -0.130999 -0.0396734 -0.00249392
0.3 0.0208925 -0.127583 -0.0390028 -0.00262584
0.3 0.0209512 -0.126328 -0.038757 -0.00267677
0.3 0.0210117 -0.126328 -0.038757 -0.00267677
0.3 0.0210715 -0.126328 -0.038757 -0.00267677
0.3 0.021133 -0.122315 -0.0379769 -0.00284468
0.3 0.0211948 -0.120901 -0.0377042 -0.00290538
0.3 0.0212565 -0.119461 -0.0374278 -0.00296779
0.3 0.0213158 -0.117997 -0.0371485 -0.00303175
0.3 0.0213775 -0.116511 -0.0368667 -0.0030971
0.3 0.0214397 -0.116511 -0.0368667 -0.0030971
0.3 0.0215001 -0.113494 -0.0362994 -0.00323099
0.3 0.0215585 -0.113494 -0.0362994 -0.00323099
0.3 0.0216194 -0.113494 -0.0362994 -0.00323099
0.3 0.0216782 -0.110452 -0.0357361 -0.00336712
0.3 0.0217348 -0.107415 -0.0351827 -0.00350404
0.3 0.0217883 -0.105911 -0.0349132 -0.00357203
0.3 0.0218421 -0.105911 -0.0349132 -0.00357203
0.3 0.0218949 -0.104418 -0.034649 -0.00363954
0.3 0.0219452 -0.101488 -0.0341393 -0.00377199
0.3 0.021992 -0.100058 -0.0338954 -0.00383665
0.3 0.0220384 -0.100058 -0.0338954 -0.00383665
0.3 0.0220829 -0.0986558 -0.0336603 -0.00389995
0.3 0.0221251 -0.0972876 -0.0334352 -0.00396172
0.3 0.0221645 -0.0959592 -0.0332217 -0.00402164
0.3 0.0222018 -0.0959592 -0.0332217 -0.00402164
0.3 0.0222359 -0.0934245 -0.0328302 -0.00413587
0.3 0.0222671 -0.0910864 -0.0324934 -0.00424178
0.3 0.0222955 -0.0910864 -0.0324934 -0.00424178
0.3 0.0223208 -0.0899987 -0.0323475 -0.00429138
0.3 0.0223429 -0.0879963 -0.032103 -0.00438392
0.3 0.0223619 -0.0879963 -0.032103 -0.00438392
0.3 0.0223775 -0.0879963 -0.032103 -0.00438392
0.3 0.0223904 -0.0854623 -0.0318633 -0.00450639
0.3 0.0223996 -0.0847488 -0.0318195 -0.004543
0.3 0.0224061 -0.0847488 -0.0318195 -0.004543
0.3 0.0224086 -0.0840995 -0.0317929 -0.00457796
0.3 0.0224077 -0.0840995 -0.0317929 -0.00457796
0.3 0.0224042 -0.0829636 -0.0317842 -0.00464377
0.3 0.0223977 -0.0824733 -0.0318012 -0.00467505
0.3 0.0223891 -0.0824733 -0.0318012 -0.00467505
0.3 0.022378 -0.0816194 -0.0318712 -0.00473559
0.3 0.0223639 -0.0816194 -0.0318712 -0.00473559
0.3 0.0223475 -0.0806197 -0.032057 -0.00482488
0.3 0.02233 -0.0806197 -0.032057 -0.00482488
0.3 0.0223103 -0.0806197 -0.032057 -0.00482488
0.3 0.022288 -0.0800977 -0.0322265 -0.00488518
0.3 0.0222643 -0.0798729 -0.0323229 -0.0049161
0.3 0.0222396 -0.0798729 -0.0323229 -0.0049161
0.3 0.0222133 -0.0794587 -0.0325319 -0.00497968
0.3 0.0221864 -0.0792648 -0.0326437 -0.00501251
0.3 0.0221595 -0.0792648 -0.0326437 -0.00501251
0.3 0.0221317 -0.0788671 -0.0328735 -0.00508103
0.3 0.0221036 -0.0786583 -0.0329903 -0.00511695
0.3 0.0220746 -0.0782004 -0.033224 -0.00519238
0.3 0.0220469 -0.0782004 -0.033224 -0.00519238
0.3 0.0220186 -0.0776584 -0.0334519 -0.00527127
0.3 0.0219912 -0.0776584 -0.0334519 -0.00527127
0.3 0.0219647 -0.0773528 -0.0335629 -0.00531192
0.3 0.0219395 -0.0770226 -0.0336716 -0.00535332
0.3 0.0219147 -0.0766583 -0.0337764 -0.00539533
0.3 0.0218906 -0.0762611 -0.0338773 -0.005438
0.3 0.0218668 -0.075364 -0.0340666 -0.00552536
0.3 0.0218456 -0.075364 -0.0340666 -0.00552536
0.3 0.0218238 -0.0743115 -0.0342356 -0.00561611
0.3 0.0218045 -0.0743115 -0.0342356 -0.00561611
0.3 0.0217874 -0.0737228 -0.0343119 -0.00566268
0.3 0.0217713 -0.0730888 -0.0343818 -0.00570931
0.3 0.0217554 -0.0716809 -0.0345018 -0.00580373
0.3 0.0217434 -0.0716809 -0.0345018 -0.00580373
0.3 0.0217334 -0.0709025 -0.0345517 -0.00585063
0.3 0.0217251 -0.0700706 -0.0345937 -0.00589687
0.3 0.0217163 -0.0691857 -0.0346282 -0.00594228
0.3 0.0217112 -0.0691857 -0.0346282 -0.00594228
0.3 0.021708 -0.0672494 -0.0346741 -0.00602988
0.3 0.0217073 -0.0661944 -0.034685 -0.00607142
0.3 0.0217103 -0.0650813 -0.0346878 -0.00611119
0.3 0.0217147 -0.0639097 -0.0346827 -0.00614909
0.3 0.0217213 -0.0639097 -0.0346827 -0.00614909
0.3 0.0217292 -0.0613828 -0.034646 -0.00621763
0.3 0.0217409 -0.0586644 -0.0345795 -0.00627903
0.3 0.0217536 -0.0586644 -0.0345795 -0.00627903
0.3 0.021767 -0.0586644 -0.0345795 -0.00627903
0.3 0.0217802 -0.0559752 -0.0345022 -0.0063462
0.3 0.0217944 -0.0546435 -0.0344592 -0.00638231
0.3 0.0218106 -0.0533204 -0.034413 -0.00642029
0.3 0.0218263 -0.0521013 -0.0344291 -0.00643797
0.3 0.02184 -0.0521013 -0.0344291 -0.00643797
0.3 0.0218474 -0.0485788 -0.0344986 -0.00648211
0.3 0.0218549 -0.0485788 -0.0344986 -0.00648211
0.3 0.0218618 -0.0462687 -0.0345247 -0.00651559
0.3 0.0218696 -0.0462687 -0.0345247 -0.00651559
0.3 0.0218771 -0.0451303 -0.0345349 -0.0065322
0.3 0.021885 -0.0440038 -0.0345435 -0.00654866
0.3 0.0218932 -0.0428888 -0.0345507 -0.00656495
0.3 0.0219013 -0.041786 -0.0345564 -0.00658103
0.3 0.0219103 -0.0406954 -0.0345609 -0.00659689
0.3 0.0219194 -0.0406954 -0.0345609 -0.00659689
0.3 0.0219286 -0.0385505 -0.0345657 -0.00662805
0.3 0.0219379 -0.0374968 -0.0345661 -0.0066433
0.3 0.0219472 -0.0364553 -0.0345651 -0.00665831
0.3 0.0219574 -0.0354264 -0.0345629 -0.00667309
0.3 0.021968 -0.0354264 -0.0345629 -0.00667309
0.3 0.0219787 -0.0324148 -0.0345486 -0.0067163
0.3 0.0219897 -0.0324148 -0.0345486 -0.0067163
0.3 0.0220008 -0.0324148 -0.0345486 -0.0067163
0.3 0.022011 -0.0296316 -0.0345122 -0.0067583
0.3 0.0220232 -0.0288235 -0.0344838 -0.00677059
0.3 0.022036 -0.0288235 -0.0344838 -0.00677059
0.3 0.0220501 -0.0280859 -0.0344431 -0.00678127
0.3 0.0220654 -0.0274191 -0.0343902 -0.00679029
0.3 0.0220825 -0.0268262 -0.0343237 -0.00679741
0.3 0.0221015 -0.0268262 -0.0343237 -0.00679741
0.3 0.0221209 -0.0258874 -0.0341385 -0.00680373
0.3 0.0221429 -0.0255394 -0.0340192 -0.0068025
0.3 0.0221667 -0.0252686 -0.0338833 -0.00679863
0.3 0.0221922 -0.0249562 -0.0335584 -0.00678246
0.3 0.0222194 -0.0249562 -0.0335584 -0.00678246
0.3 0.0222483 -0.0249053 -0.0333719 -0.00677037
0.3 0.022279 -0.0249053 -0.0333719 -0.00677037
0.3 0.0223112 -0.024999 -0.0329526 -0.00673875
0.3 0.0223438 -0.0253256 -0.0324765 -0.0066978
0.3 0.0223792 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224156 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224533 -0.0255719 -0.0322178 -0.00667387
0.3 0.0224913 -0.0265876 -0.0313659 -0.00658948
0.3 0.0225313 -0.0265876 -0.0313659 -0.00658948
0.3 0.0225722 -0.0265876 -0.0313659 -0.00658948
0.3 0.0226141 -0.0279373 -0.030424 -0.00648776
0.3 0.0226554 -0.0279373 -0.030424 -0.00648776
0.3 0.0226981 -0.0279373 -0.030424 -0.00648776
0.3 0.0227413 -0.0295072 -0.0294195 -0.00637243
0.3 0.0227847 -0.0300614 -0.029075 -0.00633192
0.3 0.022827 -0.0306261 -0.028727 -0.00629069
0.3 0.0228702 -0.0311964 -0.0283769 -0.00624908
0.3 0.0229131 -0.0317674 -0.028025 -0.00620711
0.3 0.0229552 -0.0317674 -0.028025 -0.00620711
0.3 0.0229961 -0.0323318 -0.0276742 -0.00616551
0.3 0.0230371 -0.0328894 -0.0273246 -0.00612432
0.3 0.0230769 -0.0328894 -0.0273246 -0.00612432
0.3 0.0231162 -0.0339663 -0.0266318 -0.00604357
0.3 0.0231546 -0.0344736 -0.0262917 -0.00600465
0.3 0.0231915 -0.0349579 -0.0259566 -0.00596694
0.3 0.0232269 -0.0354151 -0.0256274 -0.00593064
0.3 0.0232607 -0.0358365 -0.0253063 -0.00589601
0.3 0.0232925 -0.0358365 -0.0253063 -0.00589601
0.3 0.0233225 -0.0365693 -0.0246889 -0.00583234
0.3 0.023352 -0.0371266 -0.0241119 -0.00577752
0.3 0.023379 -0.0373308 -0.0238409 -0.00575393
0.3 0.0234032 -0.0373308 -0.0238409 -0.00575393
0.3 0.023426 -0.0375674 -0.0233395 -0.00571438
0.3 0.0234458 -0.0375674 -0.0233395 -0.00571438
0.3 0.0234623 -0.0375957 -0.0231105 -0.00569889
0.3 0.0234759 -0.0375625 -0.0228964 -0.00568621
0.3 0.0234855 -0.0375625 -0.0228964 -0.00568621
0.3 0.0234949 -0.0372839 -0.0225198 -0.00566955
0.3 0.0235014 -0.0367216 -0.0222137 -0.00566591
0.3 0.0235049 -0.0363256 -0.0220889 -0.00566897
0.3 0.023504 -0.0363256 -0.0220889 -0.00566897
0.3 0.0235003 -0.0363256 -0.0220889 -0.00566897
0.3 0.0234941 -0.0353201 -0.0218931 -0.00568362
0.3 0.0234827 -0.0353201 -0.0218931 -0.00568362
0.3 0.0234709 -0.0332907 -0.0217315 -0.00572449
0.3 0.0234554 -0.0332907 -0.0217315 -0.00572449
0.3 0.0234382 -0.0324901 -0.0217097 -0.0057421
0.3 0.0234189 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233963 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233713 -0.0307238 -0.0217099 -0.00578172
0.3 0.0233453 -0.0277657 -0.0217985 -0.00584692
0.3 0.0233165 -0.0277657 -0.0217985 -0.00584692
0.3 0.0232849 -0.0277657 -0.0217985 -0.00584692
0.3 0.0232523 -0.0256257 -0.0219089 -0.00589134
0.3 0.0232185 -0.0245199 -0.0219764 -0.00591251
0.3 0.0231849 -0.0234055 -0.022049 -0.00593243
0.3 0.023149 -0.0222843 -0.0221261 -0.00595097
0.3 0.0231115 -0.0211563 -0.0222078 -0.00596795
0.3 0.0230736 -0.0200192 -0.0222946 -0.0059833
0.3 0.0230359 -0.0200192 -0.0222946 -0.0059833
0.3 0.0229977 -0.0177572 -0.0224749 -0.00600836
0.3 0.0229587 -0.0177572 -0.0224749 -0.00600836
0.3 0.02292 -0.0155267 -0.0226615 -0.00602521
0.3 0.0228821 -0.0144364 -0.0227533 -0.00602994
0.3 0.0228456 -0.0144364 -0.0227533 -0.00602994
0.3 0.0228083 -0.0123293 -0.0229323 -0.00603239
0.3 0.0227719 -0.0123293 -0.0229323 -0.00603239
0.3 0.0227364 -0.0093844 -0.0231819 -0.00601787
0.3 0.0227028 -0.0084759 -0.0232555 -0.00600763
0.3 0.02267 -0.0084759 -0.0232555 -0.00600763
0.3 0.0226376 -0.0084759 -0.0232555 -0.00600763
0.3 0.0226063 -0.00600404 -0.0234499 -0.00596347
0.3 0.022577 -0.00526799 -0.0235074 -0.00594491
0.3 0.0225479 -0.00526799 -0.0235074 -0.00594491
0.3 0.0225212 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224969 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224747 -0.00395402 -0.0236037 -0.00590209
0.3 0.0224536 -0.00242468 -0.0236871 -0.00582465
0.3 0.0224348 -0.00204604 -0.0236984 -0.00579641
0.3 0.0224187 -0.0017352 -0.0237016 -0.00576727
0.3 0.0224051 -0.0017352 -0.0237016 -0.00576727
0.3 0.0223939 -0.00149432 -0.023696 -0.00573775
0.3 0.0223866 -0.00132532 -0.0236824 -0.00570831
0.3 0.0223805 -0.00132532 -0.0236824 -0.00570831
0.3 0.0223769 -0.00125474 -0.0235921 -0.00562187
0.3 0.0223769 -0.00138491 -0.0235444 -0.00559471
0.3 0.0223789 -0.00138491 -0.0235444 -0.00559471
0.3 0.0223894 -0.00138491 -0.0235444 -0.00559471
0.3 0.0224011 -0.00180223 -0.023432 -0.00554033
0.3 0.022414 -0.00180223 -0.023432 -0.00554033
0.3 0.022424 -0.00243479 -0.0232587 -0.00544818
0.3 0.0224334 -0.00264645 -0.023199 -0.00541453
0.3 0.0224424 -0.00285802 -0.0231381 -0.00537928
0.3 0.0224511 -0.0030699 -0.0230755 -0.0053423
0.3 0.0224604 -0.0030699 -0.0230755 -0.0053423
0.3 0.0224699 -0.0030699 -0.0230755 -0.0053423
0.3 0.02248 -0.00354064 -0.0230071 -0.00528672
0.3 0.0224884 -0.003704 -0.0229749 -0.0052642
0.3 0.0224963 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225043 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225121 -0.00386735 -0.0229411 -0.00524126
0.3 0.0225198 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225272 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225345 -0.00435419 -0.0228366 -0.00517162
0.3 0.0225417 -0.00483195 -0.022729 -0.00510158
0.3 0.0225486 -0.00498902 -0.0226926 -0.00507817
0.3 0.0225554 -0.00514478 -0.0226559 -0.00505476
0.3 0.022562 -0.00529906 -0.0226189 -0.00503136
0.3 0.0225686 -0.00545203 -0.0225817 -0.00500796
0.3 0.0225749 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225811 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225872 -0.00560372 -0.0225442 -0.00498456
0.3 0.0225894 -0.00611858 -0.0225001 -0.00491473
0.3 0.0225938 -0.00622351 -0.0225093 -0.0048929
0.3 0.0226 -0.00626075 -0.0225277 -0.00487288
0.3 0.0226078 -0.00626075 -0.0225277 -0.00487288
0.3 0.0226154 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226248 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226369 -0.00611667 -0.0225975 -0.0048396
0.3 0.0226492 -0.00566162 -0.0227151 -0.00481685
0.3 0.0226636 -0.00566162 -0.0227151 -0.00481685
0.3 0.0226784 -0.00433061 -0.0229979 -0.00480369
0.3 0.022694 -0.00371918 -0.023122 -0.00480453
0.3 0.0227119 -0.00371918 -0.023122 -0.00480453
0.3 0.0227322 -0.00371918 -0.023122 -0.00480453
0.3 0.0227532 -0.00226124 -0.0234158 -0.00481356
0.3 0.0227766 -0.00226124 -0.0234158 -0.00481356
0.3 0.0227979 0.000488809 -0.0239642 -0.00484324
0.3 0.0228233 0.000488809 -0.0239642 -0.00484324
0.3 0.0228491 0.000488809 -0.0239642 -0.00484324
0.3 0.0228774 0.00268331 -0.0244026 -0.00487288
0.3 0.022908 0.00268331 -0.0244026 -0.00487288
0.3 0.0229389 0.00268331 -0.0244026 -0.00487288
0.3 0.0229695 0.00651011 -0.0251644 -0.00493156
0.3 0.0230032 0.00651011 -0.0251644 -0.00493156
0.3 0.0230333 0.0108611 -0.0260338 -0.00499992
0.3 0.0230669 0.0108611 -0.0260338 -0.00499992
0.3 0.0231019 0.0108611 -0.0260338 -0.00499992
0.3 0.0231362 0.0108611 -0.0260338 -0.00499992
0.3 0.0231699 0.0173424 -0.0273273 -0.00510325
0.3 0.0232035 0.0190618 -0.0276677 -0.00513038
0.3 0.0232378 0.0190618 -0.0276677 -0.00513038
0.3 0.0232707 0.0225916 -0.0283615 -0.0051858
0.3 0.0233012 0.0243984 -0.0287133 -0.00521398
0.3 0.0233328 0.0262282 -0.0290666 -0.00524231
0.3 0.0233636 0.0280809 -0.0294211 -0.00527118
0.3 0.0233945 0.0280809 -0.0294211 -0.00527118
0.3 0.0234209 0.0318285 -0.0301242 -0.00532876
0.3 0.0234493 0.0318285 -0.0301242 -0.00532876
0.3 0.0234757 0.0318285 -0.0301242 -0.00532876
0.3 0.0235015 0.0356175 -0.0308154 -0.00538468
0.3 0.0235257 0.0356175 -0.0308154 -0.00538468
0.3 0.0235471 0.0412918 -0.0318003 -0.00546163
0.3 0.0235659 0.0412918 -0.0318003 -0.00546163
0.3 0.0235855 0.0412918 -0.0318003 -0.00546163
0.3 0.0236017 0.0450318 -0.0324119 -0.00550697
0.3 0.0236165 0.0450318 -0.0324119 -0.00550697
0.3 0.0236265 0.050461 -0.0332236 -0.00556291
0.3 0.0236354 0.050461 -0.0332236 -0.00556291
0.3 0.0236422 0.050461 -0.0332236 -0.00556291
0.3 0.0236454 0.0539213 -0.033683 -0.00559163
0.3 0.0236458 0.0539213 -0.033683 -0.00559163
0.3 0.0236422 0.0587832 -0.0342214 -0.00562159
0.3 0.0236355 0.0602977 -0.0343563 -0.00562743
0.3 0.0236257 0.0617579 -0.0344697 -0.00563163
0.3 0.0236125 0.0631635 -0.0345609 -0.00563411
0.3 0.0235964 0.0645144 -0.0346294 -0.00563505
0.3 0.0235773 0.0658045 -0.0346735 -0.00563455
0.3 0.0235556 0.0670404 -0.0346953 -0.00563308
0.3 0.0235311 0.0682221 -0.0346951 -0.00563075
0.3 0.0235047 0.0682221 -0.0346951 -0.00563075
0.3 0.023475 0.070431 -0.03463 -0.00562528
0.3 0.0234437 0.070431 -0.03463 -0.00562528
0.3 0.0234101 0.0714613 -0.0345655 -0.00562293
0.3 0.0233753 0.0714613 -0.0345655 -0.00562293
0.3 0.0233381 0.0733777 -0.0343775 -0.00562051
0.3 0.0232981 0.0751215 -0.0341132 -0.00562419
0.3 0.0232575 0.0751215 -0.0341132 -0.00562419
0.3 0.0232164 0.0751215 -0.0341132 -0.00562419
0.3 0.0231732 0.0767005 -0.0337776 -0.00563656
0.3 0.0231282 0.07814 -0.0333785 -0.00566112
0.3 0.0230827 0.07814 -0.0333785 -0.00566112
0.3 0.0230367 0.0788117 -0.0331566 -0.00567879
0.3 0.0229912 0.0788117 -0.0331566 -0.00567879
0.3 0.0229434 0.0806851 -0.0324152 -0.0057593
0.3 0.0228962 0.0806851 -0.0324152 -0.0057593
0.3 0.022849 0.0812765 -0.0321458 -0.00579629
0.3 0.0228021 0.0818608 -0.0318697 -0.0058388
0.3 0.0227569 0.0818608 -0.0318697 -0.0058388
0.3 0.0227103 0.0830336 -0.0312997 -0.00594049
0.3 0.0226645 0.0836315 -0.0310091 -0.00599983
0.3 0.0226179 0.0848897 -0.0304312 -0.00613674
0.3 0.0225724 0.0855589 -0.0301473 -0.00621415
0.3 0.0225296 0.0855589 -0.0301473 -0.00621415
0.3 0.0224896 0.0855589 -0.0301473 -0.00621415
0.3 0.0224475 0.0877897 -0.0293426 -0.00647992
0.3 0.0224077 0.0886128 -0.0290923 -0.00657858
0.3 0.0223708 0.0886128 -0.0290923 -0.00657858
0.3 0.0223333 0.090403 -0.028636 -0.00678917
0.3 0.0222984 0.090403 -0.028636 -0.00678917
0.3 0.0222649 0.0923778 -0.028241 -0.00701354
0.3 0.0222344 0.0923778 -0.028241 -0.00701354
0.3 0.0222062 0.0923778 -0.028241 -0.00701354
0.3 0.022179 0.0956804 -0.0277842 -0.00736392
0.3 0.0221538 0.0956804 -0.0277842 -0.00736392
0.3 0.0221297 0.0956804 -0.0277842 -0.00736392
0.3 0.0221051 0.0980957 -0.0275902 -0.00759764
0.3 0.0220867 0.100681 -0.0274996 -0.0078246
0.3 0.0220713 0.102032 -0.0274976 -0.00793312
0.3 0.0220592 0.103422 -0.0275253 -0.00803787
0.3 0.0220468 0.103422 -0.0275253 -0.00803787
0.3 0.0220365 0.104851 -0.0275846 -0.00813838
0.3 0.0220317 0.106379 -0.027674 -0.00823132
0.3 0.0220293 0.107836 -0.0277641 -0.0083202
0.3 0.0220282 0.109229 -0.0278536 -0.00840675
0.3 0.0220255 0.110559 -0.0279422 -0.00849121
0.3 0.0220213 0.111771 -0.0279778 -0.00860041
0.3 0.0220145 0.111771 -0.0279778 -0.00860041
0.3 0.0220032 0.113961 -0.0280357 -0.00879347
0.3 0.0219923 0.113961 -0.0280357 -0.00879347
0.3 0.021981 0.113961 -0.0280357 -0.00879347
0.3 0.0219686 0.117625 -0.0281634 -0.00913883
0.3 0.0219571 0.118391 -0.0281939 -0.00921806
0.3 0.0219463 0.118391 -0.0281939 -0.00921806
0.3 0.0219362 0.118391 -0.0281939 -0.00921806
0.3 0.0219268 0.119101 -0.0282235 -0.00929467
0.3 0.0219178 0.120895 -0.0283069 -0.00950862
0.3 0.0219095 0.120895 -0.0283069 -0.00950862
0.3 0.0219019 0.120895 -0.0283069 -0.00950862
0.3 0.0218948 0.122204 -0.0283825 -0.00970011
0.3 0.0218887 0.122537 -0.028406 -0.00975919
0.3 0.0218829 0.122537 -0.028406 -0.00975919
0.3 0.0218777 0.122822 -0.0284287 -0.0098161
0.3 0.0218727 0.123246 -0.0284718 -0.00992344
0.3 0.021869 0.123246 -0.0284718 -0.00992344
0.3 0.0218654 0.123387 -0.0284922 -0.00997385
0.3 0.021863 0.123387 -0.0284922 -0.00997385
0.3 0.0218612 0.123508 -0.0285357 -0.0100671
0.3 0.0218578 0.123467 -0.0285625 -0.0101093
0.3 0.0218562 0.123467 -0.0285625 -0.0101093
0.3 0.0218551 0.123144 -0.0286321 -0.0101832
0.3 0.0218538 0.122848 -0.0286789 -0.0102133
0.3 0.0218547 0.122848 -0.0286789 -0.0102133
0.3 0.0218569 0.121982 -0.028798 -0.0102588
0.3 0.0218616 0.121982 -0.028798 -0.0102588
0.3 0.0218638 0.11995 -0.0290585 -0.0102893
0.3 0.021868 0.119078 -0.0291686 -0.0102895
0.3 0.0218751 0.118102 -0.0292933 -0.0102846
0.3 0.021884 0.117031 -0.0294309 -0.0102753
0.3 0.0218939 0.117031 -0.0294309 -0.0102753
0.3 0.0219092 0.117031 -0.0294309 -0.0102753
0.3 0.0219263 0.114608 -0.0297453 -0.010244
0.3 0.0219429 0.11325 -0.0299238 -0.0102216
0.3 0.0219638 0.111795 -0.0301166 -0.0101945
0.3 0.0219833 0.108612 -0.0305433 -0.0101287
0.3 0.0220033 0.108612 -0.0305433 -0.0101287
0.3 0.0220258 0.106881 -0.0307767 -0.0100895
0.3 0.0220514 0.105059 -0.031023 -0.0100461
0.3 0.0220782 0.103149 -0.0312837 -0.0099995
0.3 0.0221037 0.101165 -0.0315564 -0.00995076
0.3 0.0221328 0.0991065 -0.0318414 -0.00989982
0.3 0.0221602 0.0947819 -0.0324472 -0.00979266
0.3 0.02219 0.0947819 -0.0324472 -0.00979266
0.3 0.0222148 0.0902047 -0.0330926 -0.00967978
0.3 0.0222452 0.0902047 -0.0330926 -0.00967978
0.3 0.0222757 0.0878244 -0.0334292 -0.00962125
0.3 0.0223062 0.0853835 -0.0337739 -0.00956102
0.3 0.0223334 0.0828934 -0.0341236 -0.0094999
0.3 0.0223633 0.0803537 -0.0344792 -0.00943783
0.3 0.0223934 0.0777681 -0.0348396 -0.00937501
0.3 0.0224228 0.0751365 -0.0352042 -0.00931119
0.3 0.0224478 0.0724648 -0.0355698 -0.00924665
0.3 0.0224719 0.0670075 -0.0363055 -0.00911601
0.3 0.0224988 0.0670075 -0.0363055 -0.00911601
0.3 0.0225243 0.0642322 -0.0366723 -0.00905037
0.3 0.0225452 0.0614303 -0.0370378 -0.0089846
0.3 0.0225629 0.0557823 -0.0377584 -0.00885258
0.3 0.0225814 0.0529377 -0.0381108 -0.00878759
0.3 0.0226003 0.0529377 -0.0381108 -0.00878759
0.3 0.0226165 0.0529377 -0.0381108 -0.00878759
0.3 0.0226275 0.0443712 -0.0391227 -0.00859999
0.3 0.0226379 0.0415205 -0.039439 -0.00854053
0.3 0.0226483 0.0415205 -0.039439 -0.00854053
0.3 0.0226568 0.0415205 -0.039439 -0.00854053
0.3 0.0226629 0.0358463 -0.040039 -0.00842685
0.3 0.0226664 0.033027 -0.0403206 -0.00837317
0.3 0.0226695 0.033027 -0.0403206 -0.00837317
0.3 0.022666 0.0274667 -0.0408337 -0.00827337
0.3 0.0226621 0.0247258 -0.0410655 -0.00822718
0.3 0.0226552 0.0220142 -0.0412804 -0.0081833
0.3 0.0226476 0.0220142 -0.0412804 -0.0081833
0.3 0.0226335 0.0166977 -0.0416535 -0.00810241
0.3 0.0226188 0.0140917 -0.0418128 -0.00806538
0.3 0.0226011 0.0115204 -0.0419538 -0.00803006
0.3 0.0225788 0.00648557 -0.0421785 -0.0079632
0.3 0.0225551 0.00648557 -0.0421785 -0.0079632
0.3 0.0225324 0.00648557 -0.0421785 -0.0079632
0.3 0.0225039 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224756 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224458 -0.000828632 -0.0423816 -0.0078671
0.3 0.0224102 -0.00791518 -0.0424326 -0.00776504
0.3 0.0223765 -0.00791518 -0.0424326 -0.00776504
0.3 0.0223413 -0.0102381 -0.0424187 -0.0077273
0.3 0.0223052 -0.0125439 -0.0423932 -0.00768687
0.3 0.0222682 -0.0148322 -0.0423552 -0.0076435
0.3 0.0222325 -0.0148322 -0.0423552 -0.0076435
0.3 0.0221936 -0.0193573 -0.0422417 -0.00754762
0.3 0.022154 -0.0215971 -0.0421687 -0.00749401
0.3 0.0221139 -0.0238239 -0.0420853 -0.00743614
0.3 0.0220722 -0.0260385 -0.0419923 -0.00737358
0.3 0.0220277 -0.0304294 -0.0417785 -0.00723365
0.3 0.0219869 -0.0304294 -0.0417785 -0.00723365
0.3 0.021948 -0.0304294 -0.0417785 -0.00723365
0.3 0.0219051 -0.0370034 -0.0414184 -0.00698348
0.3 0.0218652 -0.0370034 -0.0414184 -0.00698348
0.3 0.0218284 -0.0370034 -0.0414184 -0.00698348
0.3 0.0217872 -0.0436253 -0.0410405 -0.00668445
0.3 0.0217471 -0.0458485 -0.0409146 -0.00657401
0.3 0.021707 -0.0480833 -0.0407904 -0.00645818
0.3 0.0216676 -0.0503302 -0.0406702 -0.00633731
0.3 0.0216316 -0.0525941 -0.0405562 -0.00621151
0.3 0.0215974 -0.0548738 -0.0404509 -0.00608174
0.3 0.021564 -0.0571687 -0.0403548 -0.00594822
0.3 0.0215359 -0.0571687 -0.0403548 -0.00594822
0.3 0.021512 -0.0571687 -0.0403548 -0.00594822
0.3 0.0214866 -0.0641624 -0.040136 -0.00552905
0.3 0.0214631 -0.0665275 -0.0400913 -0.0053854
0.3 0.0214424 -0.0689187 -0.0400657 -0.00524024
0.3 0.0214244 -0.0713353 -0.0400598 -0.00509464
0.3 0.0214096 -0.0713353 -0.0400598 -0.00509464
0.3 0.0214009 -0.0737786 -0.0400743 -0.00494889
0.3 0.0213945 -0.0737786 -0.0400743 -0.00494889
0.3 0.0213886 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213851 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213849 -0.0812637 -0.0402628 -0.00451818
0.3 0.0213881 -0.0889918 -0.0407102 -0.00411331
0.3 0.0213915 -0.0916341 -0.0409255 -0.00398734
0.3 0.0214072 -0.0941426 -0.0410845 -0.00385347
0.3 0.021426 -0.096548 -0.0412285 -0.00372598
0.3 0.0214387 -0.0988756 -0.0413718 -0.00360272
0.3 0.021451 -0.0988756 -0.0413718 -0.00360272
0.3 0.0214636 -0.0988756 -0.0413718 -0.00360272
0.3 0.0214752 -0.105427 -0.0417963 -0.00324554
0.3 0.021488 -0.107463 -0.0419322 -0.00313345
0.3 0.0215021 -0.107463 -0.0419322 -0.00313345
0.3 0.0215165 -0.107463 -0.0419322 -0.00313345
0.3 0.0215325 -0.111314 -0.042193 -0.00292217
0.3 0.0215496 -0.111314 -0.042193 -0.00292217
0.3 0.0215672 -0.11655 -0.0425573 -0.00263692
0.3 0.021585 -0.118153 -0.0426715 -0.0025502
0.3 0.0216043 -0.119686 -0.0427823 -0.00246762
0.3 0.0216247 -0.119686 -0.0427823 -0.00246762
0.3 0.0216459 -0.119686 -0.0427823 -0.00246762
0.3 0.0216674 -0.119686 -0.0427823 -0.00246762
0.3 0.0216896 -0.125149 -0.0431921 -0.00217501
0.3 0.0217123 -0.12635 -0.0432865 -0.00211122
0.3 0.0217363 -0.127488 -0.0433779 -0.00205098
0.3 0.021761 -0.127488 -0.0433779 -0.00205098
0.3 0.0217856 -0.127488 -0.0433779 -0.00205098
0.3 0.0218111 -0.130536 -0.0436355 -0.00189057
0.3 0.0218375 -0.130536 -0.0436355 -0.00189057
0.3 0.0218638 -0.130536 -0.0436355 -0.00189057
0.3 0.021888 -0.132964 -0.0438633 -0.00175776
0.3 0.0219144 -0.133583 -0.0439251 -0.00171984
0.3 0.0219422 -0.134096 -0.0439752 -0.00168573
0.3 0.0219717 -0.134504 -0.0440135 -0.00165549
0.3 0.0220028 -0.134807 -0.0440386 -0.00162941
0.3 0.0220354 -0.135004 -0.0440472 -0.00160802
0.3 0.0220676 -0.135094 -0.0440395 -0.00159143
0.3 0.0221038 -0.135081 -0.0440155 -0.0015795
0.3 0.0221419 -0.134965 -0.0439733 -0.00157254
0.3 0.0221806 -0.134751 -0.0439141 -0.00157033
0.3 0.0222202 -0.134751 -0.0439141 -0.00157033
0.3 0.0222639 -0.134751 -0.0439141 -0.00157033
0.3 0.0223098 -0.134035 -0.043745 -0.00158029
0.3 0.0223588 -0.134035 -0.043745 -0.00158029
0.3 0.0224086 -0.134035 -0.043745 -0.00158029
0.3 0.0224588 -0.132268 -0.0433627 -0.00163083
0.3 0.0225135 -0.132268 -0.0433627 -0.00163083
0.3 0.022568 -0.129758 -0.0428392 -0.00172178
0.3 0.0226242 -0.128778 -0.0426374 -0.00176019
0.3 0.0226791 -0.127727 -0.0424233 -0.00180229
0.3 0.0227375 -0.126614 -0.0421974 -0.0018479
0.3 0.0227967 -0.12544 -0.0419582 -0.00189728
0.3 0.0228557 -0.12544 -0.0419582 -0.00189728
0.3 0.022917 -0.124217 -0.0417098 -0.00194961
0.3 0.0229808 -0.124217 -0.0417098 -0.00194961
0.3 0.0230431 -0.120261 -0.0409129 -0.00212342
0.3 0.0231046 -0.118864 -0.0406351 -0.00218575
0.3 0.0231673 -0.117435 -0.0403522 -0.00225017
0.3 0.0232294 -0.115981 -0.040066 -0.00231618
0.3 0.0232901 -0.115981 -0.040066 -0.00231618
0.3 0.023354 -0.115981 -0.040066 -0.00231618
0.3 0.0234156 -0.111502 -0.0391936 -0.00252201
0.3 0.0234742 -0.109986 -0.0389014 -0.00259233
0.3 0.023534 -0.108463 -0.0386098 -0.00266322
0.3 0.0235927 -0.106939 -0.0383198 -0.00273435
0.3 0.0236501 -0.105423 -0.0380337 -0.00280511
0.3 0.0237049 -0.105423 -0.0380337 -0.00280511
0.3 0.0237609 -0.105423 -0.0380337 -0.00280511
0.3 0.0238135 -0.10095 -0.0372042 -0.00301368
0.3 0.0238642 -0.0995005 -0.036941 -0.00308138
0.3 0.0239127 -0.09808 -0.0366864 -0.00314777
0.3 0.0239586 -0.0966888 -0.0364402 -0.00321278
0.3 0.0240026 -0.0953285 -0.0362034 -0.00327618
0.3 0.0240441 -0.0940079 -0.0359776 -0.00333784
0.3 0.0240832 -0.0927291 -0.0357636 -0.00339742
0.3 0.0241194 -0.0914922 -0.0355614 -0.00345496
0.3 0.0241539 -0.0914922 -0.0355614 -0.00345496
0.3 0.0241856 -0.0903002 -0.0353718 -0.00351036
0.3 0.0242144 -0.0903002 -0.0353718 -0.00351036
0.3 0.0242394 -0.0870511 -0.0348912 -0.00366293
0.3 0.0242618 -0.086083 -0.034762 -0.00370921
0.3 0.0242813 -0.086083 -0.034762 -0.00370921
0.3 0.0242976 -0.086083 -0.034762 -0.00370921
0.3 0.02431 -0.0835714 -0.0344772 -0.00383498
0.3 0.0243188 -0.0828675 -0.0344169 -0.00387296
0.3 0.0243245 -0.0816309 -0.0343427 -0.00394401
0.3 0.0243271 -0.0816309 -0.0343427 -0.00394401
0.3 0.0243266 -0.0810952 -0.0343278 -0.00397749
0.3 0.0243239 -0.0806139 -0.0343285 -0.00400978
0.3 0.0243176 -0.080187 -0.0343443 -0.00404112
0.3 0.0243087 -0.0798045 -0.0343726 -0.00407205
0.3 0.0242977 -0.0798045 -0.0343726 -0.00407205
0.3 0.0242836 -0.0791308 -0.0344561 -0.00413364
0.3 0.0242674 -0.0791308 -0.0344561 -0.00413364
0.3 0.02425 -0.0791308 -0.0344561 -0.00413364
0.3 0.0242299 -0.0783339 -0.0346485 -0.00422788
0.3 0.0242075 -0.0781165 -0.0347288 -0.00426038
0.3 0.0241835 -0.077906 -0.0348119 -0.00429387
0.3 0.0241584 -0.0777033 -0.0348979 -0.00432831
0.3 0.0241323 -0.0775053 -0.0349876 -0.00436367
0.3 0.0241058 -0.0773032 -0.0350787 -0.00439993
0.3 0.0240787 -0.077096 -0.0351721 -0.00443701
0.3 0.0240516 -0.0768794 -0.0352664 -0.00447522
0.3 0.0240241 -0.076653 -0.0353614 -0.00451474
0.3 0.0239966 -0.0764187 -0.0354575 -0.00455564
0.3 0.0239689 -0.0761651 -0.0355524 -0.00459787
0.3 0.0239423 -0.0761651 -0.0355524 -0.00459787
0.3 0.0239172 -0.0761651 -0.0355524 -0.00459787
0.3 0.0238902 -0.0752778 -0.0358289 -0.00473248
0.3 0.023864 -0.0752778 -0.0358289 -0.00473248
0.3 0.0238388 -0.0749337 -0.0359184 -0.00477908
0.3 0.0238156 -0.0749337 -0.0359184 -0.00477908
0.3 0.0237914 -0.0737226 -0.0361724 -0.00492386
0.3 0.0237697 -0.0737226 -0.0361724 -0.00492386
0.3 0.0237466 -0.0727147 -0.0363192 -0.00502496
0.3 0.0237242 -0.0721428 -0.0363835 -0.00507685
0.3 0.0237063 -0.0721428 -0.0363835 -0.00507685
0.3 0.0236915 -0.0721428 -0.0363835 -0.00507685
0.3 0.0236752 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236624 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236529 -0.0693642 -0.0365661 -0.00528984
0.3 0.0236434 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236373 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236343 -0.0676651 -0.0366128 -0.00539729
0.3 0.0236323 -0.0646957 -0.0366255 -0.00555295
0.3 0.0236317 -0.0646957 -0.0366255 -0.00555295
0.3 0.0236353 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236409 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236494 -0.0624235 -0.0365931 -0.00564852
0.3 0.0236598 -0.0599088 -0.0365253 -0.00573482
0.3 0.0236673 -0.0599088 -0.0365253 -0.00573482
0.3 0.0236809 -0.0575772 -0.0364496 -0.00582488
0.3 0.0236959 -0.0564235 -0.0364066 -0.00587207
0.3 0.0237112 -0.0552765 -0.0363607 -0.00592108
0.3 0.023728 -0.0541364 -0.0363117 -0.00597205
0.3 0.0237464 -0.0531044 -0.036331 -0.00600132
0.3 0.0237614 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237754 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237887 -0.0511083 -0.0363836 -0.00605488
0.3 0.0237998 -0.0491212 -0.036415 -0.00611369
0.3 0.0238105 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238211 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238317 -0.0471599 -0.0364379 -0.00617285
0.3 0.0238418 -0.0442756 -0.03646 -0.00626065
0.3 0.0238518 -0.0442756 -0.03646 -0.00626065
0.3 0.0238615 -0.0433303 -0.0364643 -0.00628958
0.3 0.0238711 -0.0433303 -0.0364643 -0.00628958
0.3 0.0238803 -0.0405454 -0.0364686 -0.0063752
0.3 0.0238894 -0.0405454 -0.0364686 -0.0063752
0.3 0.0238989 -0.0396345 -0.0364671 -0.0064033
0.3 0.0239079 -0.0387323 -0.0364641 -0.00643117
0.3 0.0239168 -0.0387323 -0.0364641 -0.00643117
0.3 0.0239255 -0.0360805 -0.0364467 -0.00651342
0.3 0.0239341 -0.0352151 -0.0364382 -0.00654037
0.3 0.0239418 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239495 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239573 -0.0343856 -0.0364275 -0.00656812
0.3 0.0239651 -0.0328675 -0.0363878 -0.00662133
0.3 0.0239734 -0.0321874 -0.0363558 -0.00664642
0.3 0.0239834 -0.0315762 -0.0363112 -0.0066698
0.3 0.0239946 -0.0315762 -0.0363112 -0.0066698
0.3 0.024006 -0.0305701 -0.0361795 -0.00671035
0.3 0.0240195 -0.0305701 -0.0361795 -0.00671035
0.3 0.0240348 -0.029853 -0.0359882 -0.00674164
0.3 0.0240515 -0.0296072 -0.035867 -0.00675328
0.3 0.0240684 -0.0294364 -0.0357288 -0.00676214
0.3 0.0240878 -0.0294364 -0.0357288 -0.00676214
0.3 0.0241093 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241324 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241562 -0.0293446 -0.0352137 -0.00677142
0.3 0.0241824 -0.0298203 -0.0345577 -0.00675723
0.3 0.0242102 -0.0298203 -0.0345577 -0.00675723
0.3 0.0242388 -0.030423 -0.0340439 -0.00673463
0.3 0.0242687 -0.0307948 -0.0337675 -0.00672
0.3 0.0242986 -0.0312112 -0.033479 -0.00670329
0.3 0.0243297 -0.0316653 -0.0331799 -0.00668491
0.3 0.0243624 -0.0321554 -0.0328697 -0.00666424
0.3 0.0243958 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244296 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244631 -0.0326771 -0.0325495 -0.00664145
0.3 0.0244988 -0.0343723 -0.0315474 -0.00656417
0.3 0.0245342 -0.0343723 -0.0315474 -0.00656417
0.3 0.0245699 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246046 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246402 -0.0355804 -0.0308502 -0.0065064
0.3 0.0246758 -0.0374238 -0.0297833 -0.00641569
0.3 0.0247105 -0.0374238 -0.0297833 -0.00641569
0.3 0.0247441 -0.0380287 -0.0294266 -0.00638541
0.3 0.0247776 -0.0380287 -0.0294266 -0.00638541
0.3 0.0248106 -0.0397611 -0.0283675 -0.00629826
0.3 0.0248424 -0.0402943 -0.028022 -0.00627105
0.3 0.0248721 -0.0402943 -0.028022 -0.00627105
0.3 0.0249002 -0.0402943 -0.028022 -0.00627105
0.3 0.0249277 -0.0412768 -0.027348 -0.00622075
0.3 0.0249531 -0.0417182 -0.027021 -0.00619789
0.3 0.0249767 -0.0421174 -0.0267029 -0.00617703
0.3 0.0249979 -0.0421174 -0.0267029 -0.00617703
0.3 0.0250171 -0.0427829 -0.0260958 -0.00614154
0.3 0.0250345 -0.0430472 -0.0258075 -0.00612718
0.3 0.0250488 -0.0430472 -0.0258075 -0.00612718
0.3 0.0250621 -0.043406 -0.0252693 -0.00610632
0.3 0.025073 -0.0434996 -0.0250201 -0.00610004
0.3 0.0250804 -0.0434996 -0.0250201 -0.00610004
0.3 0.0250862 -0.0434976 -0.0245655 -0.006096
0.3 0.0250903 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250906 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250864 -0.0432119 -0.0241775 -0.00610414
0.3 0.0250809 -0.0422355 -0.0237263 -0.0061384
0.3 0.025075 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250628 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250463 -0.0417586 -0.0236125 -0.00615553
0.3 0.0250294 -0.0405808 -0.0234396 -0.0061973
0.3 0.0250081 -0.0398877 -0.0233795 -0.00622198
0.3 0.0249828 -0.0398877 -0.0233795 -0.00622198
0.3 0.0249567 -0.0374472 -0.0232914 -0.00630719
0.3 0.0249295 -0.0365328 -0.0232891 -0.00633822
0.3 0.024899 -0.0355759 -0.0232987 -0.00637011
0.3 0.0248666 -0.0345761 -0.0233201 -0.00640249
0.3 0.024831 -0.0345761 -0.0233201 -0.00640249
0.3 0.0247944 -0.0345761 -0.0233201 -0.00640249
0.3 0.0247576 -0.0314196 -0.0234355 -0.00649938
0.3 0.0247163 -0.0314196 -0.0234355 -0.00649938
0.3 0.0246726 -0.0314196 -0.0234355 -0.00649938
0.3 0.0246302 -0.0292089 -0.0235498 -0.00655994
0.3 0.0245864 -0.02809 -0.023614 -0.00658788
0.3 0.0245404 -0.0258318 -0.0237555 -0.00663854
0.3 0.0244931 -0.0258318 -0.0237555 -0.00663854
0.3 0.024447 -0.0246901 -0.023833 -0.00666108
0.3 0.0243993 -0.0235536 -0.0239115 -0.00668126
0.3 0.0243511 -0.0224214 -0.0239918 -0.00669927
0.3 0.0243025 -0.0224214 -0.0239918 -0.00669927
0.3 0.0242559 -0.0201923 -0.0241541 -0.00672829
0.3 0.0242076 -0.0201923 -0.0241541 -0.00672829
0.3 0.0241609 -0.0170151 -0.0243861 -0.00675282
0.3 0.0241145 -0.0150512 -0.0245263 -0.00675656
0.3 0.0240696 -0.0150512 -0.0245263 -0.00675656
0.3 0.0240249 -0.0141227 -0.0245908 -0.00675459
0.3 0.0239823 -0.0132309 -0.024651 -0.00675018
0.3 0.0239398 -0.0132309 -0.024651 -0.00675018
0.3 0.0238988 -0.0132309 -0.024651 -0.00675018
0.3 0.0238596 -0.010811 -0.0248019 -0.00672266
0.3 0.0238214 -0.010811 -0.0248019 -0.00672266
0.3 0.0237849 -0.010107 -0.0248398 -0.00670912
0.3 0.0237511 -0.010107 -0.0248398 -0.00670912
0.3 0.0237176 -0.00833284 -0.0249103 -0.00665746
0.3 0.0236862 -0.00786396 -0.0249181 -0.00663705
0.3 0.0236568 -0.00745962 -0.0249177 -0.0066152
0.3 0.0236295 -0.00711938 -0.0249093 -0.00659241
0.3 0.0236037 -0.00711938 -0.0249093 -0.00659241
0.3 0.0235805 -0.00711938 -0.0249093 -0.00659241
0.3 0.0235587 -0.00651767 -0.0248341 -0.00652224
0.3 0.0235407 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235255 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235132 -0.00646708 -0.0247907 -0.00649892
0.3 0.0235038 -0.00676564 -0.0246106 -0.00643475
0.3 0.0235036 -0.00694275 -0.0245423 -0.00641185
0.3 0.0235037 -0.00712384 -0.0244735 -0.00638746
0.3 0.0235022 -0.00712384 -0.0244735 -0.00638746
0.3 0.0234995 -0.00712384 -0.0244735 -0.00638746
0.3 0.0234972 -0.00766099 -0.0242614 -0.00630603
0.3 0.0234936 -0.00783755 -0.0241885 -0.00627562
0.3 0.02349 -0.00783755 -0.0241885 -0.00627562
0.3 0.0234871 -0.00783755 -0.0241885 -0.00627562
0.3 0.0234852 -0.00806315 -0.0241317 -0.00624244
0.3 0.0234809 -0.00806315 -0.0241317 -0.00624244
0.3 0.0234739 -0.00843506 -0.0240436 -0.00618497
0.3 0.023467 -0.00843506 -0.0240436 -0.00618497
0.3 0.0234603 -0.00852709 -0.024019 -0.00616973
0.3 0.0234538 -0.00852709 -0.024019 -0.00616973
0.3 0.0234476 -0.00852709 -0.024019 -0.00616973
0.3 0.0234415 -0.00888488 -0.0239152 -0.00610735
0.3 0.0234355 -0.00888488 -0.0239152 -0.00610735
0.3 0.0234296 -0.00897162 -0.0238879 -0.00609141
0.3 0.0234239 -0.00897162 -0.0238879 -0.00609141
0.3 0.0234185 -0.00897162 -0.0238879 -0.00609141
0.3 0.023413 -0.00922535 -0.0238033 -0.00604291
0.3 0.0234079 -0.00930768 -0.0237741 -0.00602652
0.3 0.0234029 -0.00938874 -0.0237443 -0.00601004
0.3 0.0233981 -0.009547 -0.0236833 -0.00597685
0.3 0.0233933 -0.009547 -0.0236833 -0.00597685
0.3 0.0233821 -0.009547 -0.0236833 -0.00597685
0.3 0.0233721 -0.00949784 -0.0236328 -0.00593371
0.3 0.0233629 -0.00949784 -0.0236328 -0.00593371
0.3 0.0233579 -0.00936446 -0.0236339 -0.00592143
0.3 0.0233549 -0.00915712 -0.0236469 -0.00591152
0.3 0.0233532 -0.00887692 -0.0236717 -0.0059041
0.3 0.0233537 -0.00887692 -0.0236717 -0.0059041
0.3 0.0233557 -0.008521 -0.0237091 -0.00589913
0.3 0.0233572 -0.00757632 -0.0238252 -0.00589708
0.3 0.0233607 -0.00698681 -0.0239042 -0.0059001
0.3 0.0233663 -0.0063129 -0.0239996 -0.00590623
0.3 0.0233745 -0.0063129 -0.0239996 -0.00590623
0.3 0.023384 -0.0063129 -0.0239996 -0.00590623
0.3 0.0233949 -0.00472851 -0.0242353 -0.00592596
0.3 0.023409 -0.00382437 -0.0243754 -0.00593905
0.3 0.0234257 -0.00382437 -0.0243754 -0.00593905
0.3 0.0234422 -0.000664273 -0.0248852 -0.00599171
0.3 0.0234609 -0.000664273 -0.0248852 -0.00599171
0.3 0.0234823 -0.000664273 -0.0248852 -0.00599171
0.3 0.0235038 0.00308355 -0.0255232 -0.00605789
0.3 0.0235259 0.00308355 -0.0255232 -0.00605789
0.3 0.0235493 0.00588314 -0.0260182 -0.00610856
0.3 0.0235746 0.00588314 -0.0260182 -0.00610856
0.3 0.0235999 0.00588314 -0.0260182 -0.00610856
0.3 0.0236253 0.0104818 -0.0268498 -0.00619258
0.3 0.0236524 0.0121148 -0.0271466 -0.00622301
0.3 0.023679 0.0121148 -0.0271466 -0.00622301
0.3 0.0237069 0.0155101 -0.0277672 -0.00628549
0.3 0.0237348 0.0172701 -0.0280873 -0.00631802
0.3 0.0237626 0.0190636 -0.0284136 -0.00635109
0.3 0.0237896 0.0208909 -0.0287451 -0.00638469
0.3 0.0238169 0.0227472 -0.0290796 -0.00641863
0.3 0.0238436 0.0246292 -0.0294154 -0.00645317
0.3 0.023867 0.026537 -0.0297524 -0.00648827
0.3 0.0238922 0.026537 -0.0297524 -0.00648827
0.3 0.0239188 0.026537 -0.0297524 -0.00648827
0.3 0.0239422 0.0323467 -0.0307535 -0.00659315
0.3 0.0239628 0.0342955 -0.0310786 -0.00662718
0.3 0.0239838 0.0342955 -0.0310786 -0.00662718
0.3 0.0240045 0.0342955 -0.0310786 -0.00662718
0.3 0.0240225 0.0381847 -0.0317095 -0.00669322
0.3 0.024037 0.0401151 -0.0320106 -0.00672452
0.3 0.0240513 0.0420341 -0.0323019 -0.00675441
0.3 0.0240643 0.0420341 -0.0323019 -0.00675441
0.3 0.0240739 0.0458171 -0.0328488 -0.00680952
0.3 0.0240809 0.0458171 -0.0328488 -0.00680952
0.3 0.0240849 0.0512853 -0.033556 -0.00687896
0.3 0.0240859 0.0530348 -0.0337562 -0.00689803
0.3 0.0240843 0.0547428 -0.0339384 -0.00691524
0.3 0.0240806 0.0547428 -0.0339384 -0.00691524
0.3 0.0240744 0.0547428 -0.0339384 -0.00691524
0.3 0.024065 0.0580232 -0.0342426 -0.00694362
0.3 0.0240533 0.0580232 -0.0342426 -0.00694362
0.3 0.024038 0.0611012 -0.0344616 -0.00696363
0.3 0.0240202 0.0611012 -0.0344616 -0.00696363
0.3 0.0239978 0.065291 -0.0346189 -0.00697913
0.3 0.0239726 0.0665673 -0.0346235 -0.00698095
0.3 0.023945 0.0677824 -0.0346061 -0.00698157
0.3 0.0239154 0.0677824 -0.0346061 -0.00698157
0.3 0.0238837 0.0677824 -0.0346061 -0.00698157
0.3 0.0238483 0.0700396 -0.0345026 -0.00698041
0.3 0.0238104 0.0710864 -0.0344174 -0.00697962
0.3 0.0237705 0.0720779 -0.0343103 -0.00697885
0.3 0.0237285 0.0730292 -0.0341834 -0.0069792
0.3 0.0236846 0.0739385 -0.0340377 -0.00698093
0.3 0.0236391 0.0748042 -0.0338735 -0.00698451
0.3 0.0235913 0.0764058 -0.0334878 -0.00699813
0.3 0.0235426 0.0771533 -0.0332696 -0.00700926
0.3 0.0234939 0.0771533 -0.0332696 -0.00700926
0.3 0.0234453 0.0771533 -0.0332696 -0.00700926
0.3 0.0233939 0.0792618 -0.032541 -0.00706787
0.3 0.0233422 0.0799181 -0.0322723 -0.00709608
0.3 0.0232905 0.08055 -0.0319915 -0.00712895
0.3 0.0232381 0.0811713 -0.0317031 -0.00716725
0.3 0.0231865 0.0817886 -0.0314077 -0.00721121
0.3 0.0231351 0.0824138 -0.031109 -0.00726114
0.3 0.0230841 0.083055 -0.0308095 -0.00731753
0.3 0.0230327 0.0837103 -0.0305086 -0.00738012
0.3 0.0229834 0.0843898 -0.030209 -0.00744911
0.3 0.0229367 0.0843898 -0.030209 -0.00744911
0.3 0.0228875 0.0866364 -0.0293363 -0.00769415
0.3 0.0228416 0.0866364 -0.0293363 -0.00769415
0.3 0.0227972 0.0874562 -0.0290577 -0.00778715
0.3 0.0227558 0.0874562 -0.0290577 -0.00778715
0.3 0.0227165 0.0874562 -0.0290577 -0.00778715
0.3 0.0226785 0.0892211 -0.0285367 -0.00798725
0.3 0.0226423 0.0892211 -0.0285367 -0.00798725
0.3 0.0226051 0.0921916 -0.0278546 -0.00831631
0.3 0.0225706 0.0921916 -0.0278546 -0.00831631
0.3 0.0225369 0.094377 -0.0274851 -0.00854774
0.3 0.022506 0.094377 -0.0274851 -0.00854774
0.3 0.0224771 0.094377 -0.0274851 -0.00854774
0.3 0.022449 0.0979899 -0.0270906 -0.00890204
0.3 0.0224225 0.0979899 -0.0270906 -0.00890204
0.3 0.0223985 0.0979899 -0.0270906 -0.00890204
0.3 0.0223777 0.100618 -0.0269487 -0.00913476
0.3 0.0223565 0.100618 -0.0269487 -0.00913476
0.3 0.0223396 0.103415 -0.026914 -0.00935859
0.3 0.0223252 0.103415 -0.026914 -0.00935859
0.3 0.0223144 0.107895 -0.0270971 -0.00966087
0.3 0.0223082 0.109356 -0.0271897 -0.00975249
0.3 0.0223031 0.110751 -0.0272819 -0.0098417
0.3 0.022299 0.110751 -0.0272819 -0.0098417
0.3 0.0222963 0.110751 -0.0272819 -0.0098417
0.3 0.0222915 0.114352 -0.0274022 -0.0101397
0.3 0.0222854 0.115419 -0.0274398 -0.0102357
0.3 0.0222795 0.116426 -0.0274779 -0.010329
0.3 0.0222743 0.11737 -0.0275157 -0.0104192
0.3 0.0222691 0.118252 -0.027553 -0.0105066
0.3 0.0222645 0.118252 -0.027553 -0.0105066
0.3 0.0222602 0.118252 -0.027553 -0.0105066
0.3 0.0222556 0.120542 -0.0276604 -0.0107513
0.3 0.0222513 0.12119 -0.0276947 -0.0108273
0.3 0.0222468 0.121782 -0.027728 -0.0109006
0.3 0.0222426 0.12232 -0.0277604 -0.0109713
0.3 0.0222385 0.12232 -0.0277604 -0.0109713
0.3 0.0222346 0.12232 -0.0277604 -0.0109713
0.3 0.0222306 0.123618 -0.0278523 -0.0111688
0.3 0.0222266 0.123947 -0.0278812 -0.0112298
0.3 0.0222229 0.123947 -0.0278812 -0.0112298
0.3 0.0222192 0.123947 -0.0278812 -0.0112298
0.3 0.0222157 0.124638 -0.0279633 -0.0113991
0.3 0.0222123 0.124772 -0.0279891 -0.0114512
0.3 0.0222091 0.124857 -0.0280141 -0.0115009
0.3 0.0222067 0.124876 -0.0280425 -0.011547
0.3 0.0222044 0.124829 -0.0280726 -0.0115903
0.3 0.0222004 0.124711 -0.0281058 -0.0116306
0.3 0.0221977 0.12451 -0.0281452 -0.0116664
0.3 0.0221953 0.12451 -0.0281452 -0.0116664
0.3 0.0221933 0.12451 -0.0281452 -0.0116664
0.3 0.0221918 0.123375 -0.0283094 -0.0117447
0.3 0.0221929 0.122811 -0.028383 -0.0117607
0.3 0.0221953 0.122152 -0.0284672 -0.0117718
0.3 0.0221987 0.122152 -0.0284672 -0.0117718
0.3 0.0222045 0.121399 -0.0285621 -0.0117778
0.3 0.0222127 0.121399 -0.0285621 -0.0117778
0.3 0.0222212 0.119608 -0.0287872 -0.0117752
0.3 0.022233 0.119608 -0.0287872 -0.0117752
0.3 0.0222463 0.117446 -0.0290612 -0.0117543
0.3 0.02226 0.116228 -0.0292163 -0.0117371
0.3 0.0222746 0.116228 -0.0292163 -0.0117371
0.3 0.022291 0.113516 -0.0295629 -0.0116886
0.3 0.0223113 0.113516 -0.0295629 -0.0116886
0.3 0.0223325 0.110449 -0.02996 -0.0116237
0.3 0.0223493 0.107039 -0.030412 -0.0115441
0.3 0.0223698 0.105214 -0.0306566 -0.0114995
0.3 0.0223931 0.105214 -0.0306566 -0.0114995
0.3 0.0224188 0.105214 -0.0306566 -0.0114995
0.3 0.0224432 0.101337 -0.0311859 -0.0114025
0.3 0.0224693 0.0992892 -0.0314672 -0.0113501
0.3 0.0224952 0.0992892 -0.0314672 -0.0113501
0.3 0.0225203 0.0927348 -0.0323631 -0.0111771
0.3 0.0225469 0.0927348 -0.0323631 -0.0111771
0.3 0.022572 0.0904226 -0.032678 -0.011115
0.3 0.0226019 0.0904226 -0.032678 -0.011115
0.3 0.0226303 0.0856322 -0.0333323 -0.0109871
0.3 0.0226551 0.0831633 -0.0336676 -0.0109215
0.3 0.0226815 0.0806509 -0.0340073 -0.010855
0.3 0.0227105 0.0806509 -0.0340073 -0.010855
0.3 0.0227371 0.0755047 -0.0346943 -0.0107197
0.3 0.0227593 0.0728762 -0.0350378 -0.0106508
0.3 0.0227822 0.0702203 -0.0353804 -0.0105822
0.3 0.0228069 0.0702203 -0.0353804 -0.0105822
0.3 0.0228277 0.0648328 -0.0360586 -0.0104453
0.3 0.0228463 0.0648328 -0.0360586 -0.0104453
0.3 0.0228617 0.0593758 -0.0367162 -0.0103104
0.3 0.0228797 0.0593758 -0.0367162 -0.0103104
0.3 0.0228931 0.0538805 -0.0373455 -0.0101794
0.3 0.0229042 0.0538805 -0.0373455 -0.0101794
0.3 0.0229092 0.0456433 -0.0382134 -0.0099931
0.3 0.0229159 0.0456433 -0.0382134 -0.0099931
0.3 0.0229224 0.0456433 -0.0382134 -0.0099931
0.3 0.0229265 0.0456433 -0.0382134 -0.0099931
0.3 0.0229248 0.0375062 -0.038963 -0.00982327
0.3 0.0229237 0.0375062 -0.038963 -0.00982327
0.3 0.0229175 0.0321879 -0.0393851 -0.00972062
0.3 0.0229088 0.0321879 -0.0393851 -0.00972062
0.3 0.0228966 0.0269999 -0.0397317 -0.00962874
0.3 0.0228837 0.0269999 -0.0397317 -0.00962874
0.3 0.0228657 0.0219611 -0.0399998 -0.00954819
0.3 0.0228427 0.0170896 -0.0401866 -0.00947635
0.3 0.0228186 0.0170896 -0.0401866 -0.00947635
0.3 0.0227918 0.0147123 -0.0402506 -0.00944285
0.3 0.0227623 0.0123702 -0.0402958 -0.00941023
0.3 0.0227283 0.00779945 -0.0403294 -0.00934661
0.3 0.0226922 0.00556211 -0.0403199 -0.0093145
0.3 0.0226538 0.00335474 -0.0402931 -0.00928157
0.3 0.0226154 0.00335474 -0.0402931 -0.00928157
0.3 0.0225772 0.00335474 -0.0402931 -0.00928157
0.3 0.0225318 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224887 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224461 -0.00309078 -0.0401198 -0.00917171
0.3 0.0224004 -0.00726438 -0.0399301 -0.0090837
0.3 0.0223514 -0.00932943 -0.0398155 -0.00903401
0.3 0.0223059 -0.00932943 -0.0398155 -0.00903401
0.3 0.0222573 -0.0134114 -0.039549 -0.00892257
0.3 0.0222067 -0.0174309 -0.039234 -0.0087937
0.3 0.022157 -0.0174309 -0.039234 -0.0087937
0.3 0.0221068 -0.0194179 -0.0390588 -0.00872199
0.3 0.0220575 -0.0194179 -0.0390588 -0.00872199
0.3 0.022007 -0.0233427 -0.0386816 -0.00856349
0.3 0.0219584 -0.0233427 -0.0386816 -0.00856349
0.3 0.0219078 -0.0272296 -0.0382757 -0.00838194
0.3 0.0218586 -0.0272296 -0.0382757 -0.00838194
0.3 0.0218063 -0.0311143 -0.0378566 -0.00817685
0.3 0.0217567 -0.0311143 -0.0378566 -0.00817685
0.3 0.0217083 -0.035011 -0.0374325 -0.00794893
0.3 0.021663 -0.035011 -0.0374325 -0.00794893
0.3 0.0216151 -0.0389652 -0.0370192 -0.00769773
0.3 0.0215699 -0.0389652 -0.0370192 -0.00769773
0.3 0.0215257 -0.0429792 -0.0366241 -0.00742572
0.3 0.0214851 -0.0429792 -0.0366241 -0.00742572
0.3 0.0214422 -0.0470945 -0.0362726 -0.00713583
0.3 0.0214044 -0.0470945 -0.0362726 -0.00713583
0.3 0.021364 -0.0534944 -0.0358533 -0.00667502
0.3 0.0213274 -0.0534944 -0.0358533 -0.00667502
0.3 0.0212926 -0.0534944 -0.0358533 -0.00667502
0.3 0.0212595 -0.055697 -0.035752 -0.00651717
0.3 0.021223 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211916 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211646 -0.0625127 -0.0355923 -0.0060407
0.3 0.0211371 -0.0672115 -0.0356203 -0.00572958
0.3 0.0211154 -0.0672115 -0.0356203 -0.00572958
0.3 0.0210968 -0.0720327 -0.0357652 -0.00542936
0.3 0.0210811 -0.0720327 -0.0357652 -0.00542936
0.3 0.0210768 -0.077101 -0.0360495 -0.00514727
0.3 0.0210715 -0.077101 -0.0360495 -0.00514727
0.3 0.0210658 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210579 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210488 -0.0843636 -0.0364218 -0.00474393
0.3 0.0210366 -0.0908645 -0.0366944 -0.00435929
0.3 0.021026 -0.092898 -0.0367838 -0.00423529
0.3 0.0210169 -0.0948636 -0.0368708 -0.00411512
0.3 0.0210095 -0.0948636 -0.0368708 -0.00411512
0.3 0.0210034 -0.0948636 -0.0368708 -0.00411512
0.3 0.0209985 -0.100354 -0.0371165 -0.00377859
0.3 0.020995 -0.100354 -0.0371165 -0.00377859
0.3 0.0209923 -0.102049 -0.0371934 -0.0036742
0.3 0.0209914 -0.10368 -0.0372677 -0.0035736
0.3 0.0209919 -0.105243 -0.0373397 -0.00347686
0.3 0.0209937 -0.105243 -0.0373397 -0.00347686
0.3 0.0209961 -0.109551 -0.0375413 -0.00320882
0.3 0.0210002 -0.110862 -0.037604 -0.00312667
0.3 0.0210054 -0.110862 -0.037604 -0.00312667
0.3 0.0210111 -0.110862 -0.037604 -0.00312667
0.3 0.021018 -0.114441 -0.0377803 -0.00290002
0.3 0.0210263 -0.114441 -0.0377803 -0.00290002
0.3 0.0210354 -0.114441 -0.0377803 -0.00290002
0.3 0.0210454 -0.117501 -0.0379393 -0.00270232
0.3 0.0210561 -0.118409 -0.0379887 -0.00264264
0.3 0.021063 -0.11923 -0.0380344 -0.00258528
0.3 0.021072 -0.119955 -0.0380715 -0.00253127
0.3 0.021084 -0.119955 -0.0380715 -0.00253127
0.3 0.0210968 -0.119955 -0.0380715 -0.00253127
0.3 0.0211127 -0.121519 -0.0381128 -0.00239187
0.3 0.0211314 -0.121825 -0.038098 -0.00235372
0.3 0.0211536 -0.121825 -0.038098 -0.00235372
0.3 0.0211793 -0.121825 -0.038098 -0.00235372
0.3 0.0212042 -0.12213 -0.0380201 -0.00229085
0.3 0.0212328 -0.122036 -0.0378797 -0.00224571
0.3 0.0212645 -0.122036 -0.0378797 -0.00224571
0.3 0.0212995 -0.122036 -0.0378797 -0.00224571
0.3 0.0213323 -0.121181 -0.0375441 -0.00221263
0.3 0.0213676 -0.120718 -0.0374016 -0.00221045
0.3 0.0214072 -0.120166 -0.0372427 -0.00221262
0.3 0.0214495 -0.120166 -0.0372427 -0.00221262
0.3 0.0214924 -0.118827 -0.0368788 -0.00222984
0.3 0.0215385 -0.118827 -0.0368788 -0.00222984
0.3 0.0215851 -0.117202 -0.0364652 -0.00226175
0.3 0.0216318 -0.117202 -0.0364652 -0.00226175
0.3 0.021681 -0.116294 -0.0362421 -0.00228279
0.3 0.021734 -0.116294 -0.0362421 -0.00228279
0.3 0.0217845 -0.114291 -0.0357627 -0.00233531
0.3 0.0218388 -0.113207 -0.0355085 -0.0023662
0.3 0.0218947 -0.113207 -0.0355085 -0.0023662
0.3 0.0219478 -0.11089 -0.0349746 -0.00243675
0.3 0.0220041 -0.10967 -0.0346976 -0.00247571
0.3 0.0220615 -0.10967 -0.0346976 -0.00247571
0.3 0.0221148 -0.105802 -0.033837 -0.00260535
0.3 0.0221703 -0.105802 -0.033837 -0.00260535
0.3 0.0222275 -0.105802 -0.033837 -0.00260535
0.3 0.0222823 -0.101726 -0.0329547 -0.00274847
0.3 0.0223363 -0.101726 -0.0329547 -0.00274847
0.3 0.0223919 -0.101726 -0.0329547 -0.00274847
0.3 0.0224446 -0.0975558 -0.0320762 -0.00289842
0.3 0.0224962 -0.0961586 -0.0317867 -0.0029492
0.3 0.0225466 -0.0947676 -0.0315016 -0.00299982
0.3 0.0225956 -0.0933927 -0.0312231 -0.00304983
0.3 0.0226419 -0.0933927 -0.0312231 -0.00304983
0.3 0.0226876 -0.0920367 -0.0309518 -0.00309895
0.3 0.0227324 -0.0920367 -0.0309518 -0.00309895
0.3 0.0227739 -0.0881122 -0.0301869 -0.00323996
0.3 0.0228132 -0.0868698 -0.0299523 -0.00328411
0.3 0.0228492 -0.085663 -0.0297288 -0.00332669
0.3 0.0228843 -0.0844939 -0.0295169 -0.00336756
0.3 0.022917 -0.0844939 -0.0295169 -0.00336756
0.3 0.0229467 -0.0833687 -0.029318 -0.00340642
0.3 0.0229744 -0.0833687 -0.029318 -0.00340642
0.3 0.0229992 -0.0802857 -0.0288045 -0.00351096
0.3 0.0230211 -0.0793704 -0.0286649 -0.00354145
0.3 0.0230395 -0.0785137 -0.0285414 -0.0035699
0.3 0.0230547 -0.0785137 -0.0285414 -0.0035699
0.3 0.0230669 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230763 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230824 -0.0769793 -0.0283427 -0.00362122
0.3 0.0230855 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230851 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230816 -0.0751291 -0.0281681 -0.00368504
0.3 0.0230752 -0.0741928 -0.0281307 -0.00372101
0.3 0.0230665 -0.0741928 -0.0281307 -0.00372101
0.3 0.0230545 -0.0734638 -0.0281504 -0.00375387
0.3 0.0230398 -0.0734638 -0.0281504 -0.00375387
0.3 0.0230226 -0.0726887 -0.0282718 -0.00380174
0.3 0.0230042 -0.072478 -0.0283282 -0.0038184
0.3 0.022984 -0.072478 -0.0283282 -0.0038184
0.3 0.0229615 -0.0722855 -0.0283915 -0.00383578
0.3 0.0229375 -0.0721127 -0.0284618 -0.00385392
0.3 0.0229129 -0.0719509 -0.0285373 -0.00387295
0.3 0.0228864 -0.0718001 -0.0286178 -0.00389303
0.3 0.0228589 -0.0716587 -0.0287032 -0.00391426
0.3 0.0228308 -0.0715312 -0.0287945 -0.00393654
0.3 0.0228023 -0.0715312 -0.0287945 -0.00393654
0.3 0.0227728 -0.0712822 -0.0289891 -0.00398384
0.3 0.0227432 -0.0711573 -0.0290919 -0.00400893
0.3 0.0227135 -0.071019 -0.0291957 -0.00403523
0.3 0.0226847 -0.071019 -0.0291957 -0.00403523
0.3 0.0226549 -0.0705143 -0.0295076 -0.00412284
0.3 0.0226263 -0.0705143 -0.0295076 -0.00412284
0.3 0.0225992 -0.0705143 -0.0295076 -0.00412284
0.3 0.0225705 -0.0697965 -0.0298053 -0.00422342
0.3 0.0225426 -0.0695012 -0.0298995 -0.00425985
0.3 0.0225167 -0.0695012 -0.0298995 -0.00425985
0.3 0.0224919 -0.0691746 -0.0299903 -0.00429756
0.3 0.022469 -0.0691746 -0.0299903 -0.00429756
0.3 0.0224465 -0.0684112 -0.0301595 -0.00437654
0.3 0.0224266 -0.0684112 -0.0301595 -0.00437654
0.3 0.0224058 -0.0669629 -0.0303768 -0.00450296
0.3 0.022388 -0.0669629 -0.0303768 -0.00450296
0.3 0.0223736 -0.0669629 -0.0303768 -0.00450296
0.3 0.0223576 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223448 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223349 -0.0651032 -0.0305418 -0.00463548
0.3 0.0223242 -0.0627995 -0.0306474 -0.00476903
0.3 0.0223159 -0.0627995 -0.0306474 -0.00476903
0.3 0.0223098 -0.0609939 -0.0306817 -0.00485539
0.3 0.0223064 -0.0600026 -0.0306861 -0.00489704
0.3 0.0223052 -0.0589525 -0.0306821 -0.00493758
0.3 0.0223072 -0.0578437 -0.0306704 -0.00497643
0.3 0.022312 -0.0554285 -0.0306194 -0.00504738
0.3 0.0223198 -0.0554285 -0.0306194 -0.00504738
0.3 0.0223291 -0.0541948 -0.0305888 -0.00508349
0.3 0.0223407 -0.0541948 -0.0305888 -0.00508349
0.3 0.0223552 -0.0529681 -0.0305554 -0.00512096
0.3 0.0223713 -0.0517498 -0.0305194 -0.00516001
0.3 0.0223863 -0.0493388 -0.0304402 -0.0052434
0.3 0.0224028 -0.0482261 -0.0304523 -0.00526889
0.3 0.0224182 -0.0471617 -0.0304844 -0.00528794
0.3 0.0224299 -0.0461062 -0.0305129 -0.00530801
0.3 0.022441 -0.0461062 -0.0305129 -0.00530801
0.3 0.0224525 -0.0461062 -0.0305129 -0.00530801
0.3 0.0224628 -0.0429823 -0.0305794 -0.00537263
0.3 0.0224733 -0.0419597 -0.0305981 -0.0053944
0.3 0.0224835 -0.0419597 -0.0305981 -0.0053944
0.3 0.0224942 -0.0419597 -0.0305981 -0.0053944
0.3 0.0225042 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225143 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225241 -0.0389552 -0.0306461 -0.00545914
0.3 0.0225338 -0.0360463 -0.0306838 -0.0055227
0.3 0.0225433 -0.0350982 -0.0306942 -0.00554361
0.3 0.0225525 -0.0341619 -0.0307033 -0.00556431
0.3 0.022562 -0.0332371 -0.0307112 -0.00558486
0.3 0.0225714 -0.0323238 -0.030718 -0.00560526
0.3 0.0225808 -0.0314223 -0.0307238 -0.0056255
0.3 0.0225901 -0.0305326 -0.0307286 -0.00564553
0.3 0.0225996 -0.0305326 -0.0307286 -0.00564553
0.3 0.0226079 -0.0305326 -0.0307286 -0.00564553
0.3 0.0226167 -0.0280515 -0.0307233 -0.00570482
0.3 0.0226265 -0.0273428 -0.0307046 -0.00572274
0.3 0.0226374 -0.0266988 -0.0306756 -0.00573944
0.3 0.0226496 -0.0261283 -0.0306325 -0.00575429
0.3 0.0226631 -0.0256307 -0.030575 -0.00576708
0.3 0.0226783 -0.0256307 -0.030575 -0.00576708
0.3 0.0226942 -0.0256307 -0.030575 -0.00576708
0.3 0.0227119 -0.0245796 -0.0303113 -0.00579173
0.3 0.0227316 -0.0245796 -0.0303113 -0.00579173
0.3 0.022753 -0.0245796 -0.0303113 -0.00579173
0.3 0.0227747 -0.0242136 -0.0298932 -0.00579188
0.3 0.0227989 -0.0242136 -0.0298932 -0.00579188
0.3 0.0228252 -0.0242136 -0.0298932 -0.00579188
0.3 0.022853 -0.024478 -0.0293238 -0.00576724
0.3 0.0228823 -0.02469 -0.0291035 -0.00575396
0.3 0.0229119 -0.0249591 -0.0288694 -0.00573831
0.3 0.0229437 -0.0249591 -0.0288694 -0.00573831
0.3 0.0229767 -0.0249591 -0.0288694 -0.00573831
0.3 0.0230112 -0.0260543 -0.028093 -0.00567963
0.3 0.0230458 -0.0264998 -0.0278136 -0.00565676
0.3 0.023081 -0.0269826 -0.0275244 -0.00563171
0.3 0.0231179 -0.0274997 -0.0272255 -0.0056045
0.3 0.0231542 -0.0274997 -0.0272255 -0.0056045
0.3 0.0231923 -0.0280463 -0.0269176 -0.00557539
0.3 0.0232308 -0.029219 -0.0262772 -0.00551186
0.3 0.0232696 -0.029219 -0.0262772 -0.00551186
0.3 0.0233078 -0.0304472 -0.025618 -0.0054442
0.3 0.0233468 -0.0304472 -0.025618 -0.0054442
0.3 0.0233854 -0.0304472 -0.025618 -0.0054442
0.3 0.0234232 -0.0323396 -0.0246076 -0.00533822
0.3 0.0234615 -0.0329689 -0.0242686 -0.00530252
0.3 0.0234993 -0.0335883 -0.0239304 -0.00526699
0.3 0.0235358 -0.0341907 -0.0235954 -0.00523221
0.3 0.0235719 -0.0347759 -0.0232637 -0.00519825
0.3 0.0236066 -0.0353377 -0.0229364 -0.00516521
0.3 0.0236392 -0.0353377 -0.0229364 -0.00516521
0.3 0.0236717 -0.0363766 -0.0223006 -0.00510337
0.3 0.0237021 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237301 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237555 -0.0368458 -0.0219934 -0.00507478
0.3 0.0237804 -0.0380101 -0.0211281 -0.0050012
0.3 0.0238033 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238231 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238398 -0.0383095 -0.0208604 -0.00498114
0.3 0.0238557 -0.0387446 -0.0203629 -0.00494842
0.3 0.023869 -0.0387446 -0.0203629 -0.00494842
0.3 0.0238802 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238877 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238912 -0.0389485 -0.0197234 -0.00492034
0.3 0.0238929 -0.0387438 -0.019379 -0.00491637
0.3 0.0238919 -0.0387438 -0.019379 -0.00491637
0.3 0.023889 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238817 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238717 -0.0378746 -0.0189977 -0.00493245
0.3 0.0238584 -0.0369142 -0.018838 -0.00495818
0.3 0.0238407 -0.0369142 -0.018838 -0.00495818
0.3 0.0238223 -0.034943 -0.0187305 -0.00501556
0.3 0.0238 -0.034943 -0.0187305 -0.00501556
0.3 0.0237755 -0.034943 -0.0187305 -0.00501556
0.3 0.0237475 -0.0333102 -0.0187408 -0.00506341
0.3 0.0237159 -0.0333102 -0.0187408 -0.00506341
0.3 0.0236831 -0.0314676 -0.0188094 -0.00511619
0.3 0.0236472 -0.0314676 -0.0188094 -0.00511619
0.3 0.0236105 -0.0284825 -0.018976 -0.00519642
0.3 0.0235723 -0.0274465 -0.0190467 -0.00522227
0.3 0.0235325 -0.0264009 -0.0191217 -0.00524679
0.3 0.0234912 -0.0264009 -0.0191217 -0.00524679
0.3 0.0234491 -0.0242859 -0.0192853 -0.0052914
0.3 0.0234062 -0.0232161 -0.019375 -0.00531151
0.3 0.023364 -0.0221445 -0.0194677 -0.00532985
0.3 0.0233197 -0.0221445 -0.0194677 -0.00532985
0.3 0.0232751 -0.019996 -0.0196621 -0.00536073
0.3 0.0232282 -0.0168367 -0.0199595 -0.00539068
0.3 0.0231834 -0.0158102 -0.0200584 -0.00539594
0.3 0.0231373 -0.0147974 -0.0201572 -0.0053987
0.3 0.0230917 -0.0147974 -0.0201572 -0.0053987
0.3 0.0230466 -0.0119387 -0.0204395 -0.00539345
0.3 0.0230027 -0.0119387 -0.0204395 -0.00539345
0.3 0.0229595 -0.0110551 -0.0205259 -0.00538673
0.3 0.0229175 -0.0102117 -0.0206057 -0.00537733
0.3 0.0228765 -0.00865215 -0.0207502 -0.00535162
0.3 0.0228367 -0.00865215 -0.0207502 -0.00535162
0.3 0.0227985 -0.00793765 -0.0208147 -0.00533544
0.3 0.0227616 -0.00727138 -0.0208718 -0.00531697
0.3 0.022727 -0.00727138 -0.0208718 -0.00531697
0.3 0.0226938 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226615 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226314 -0.00608944 -0.0209686 -0.00527465
0.3 0.0226015 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225748 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225501 -0.00438497 -0.0210881 -0.00517427
0.3 0.0225257 -0.00438497 -0.0210881 -0.00517427
0.3 0.022501 -0.00375073 -0.0211072 -0.00509209
0.3 0.0224791 -0.00375073 -0.0211072 -0.00509209
0.3 0.0224609 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224443 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224305 -0.00366779 -0.0210846 -0.00503797
0.3 0.0224196 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224117 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224061 -0.00409936 -0.0209876 -0.00496332
0.3 0.0224093 -0.00497207 -0.0208431 -0.00489103
0.3 0.0224093 -0.00525994 -0.020793 -0.00486385
0.3 0.0224083 -0.00554515 -0.0207419 -0.00483529
0.3 0.0224071 -0.00582775 -0.0206897 -0.0048052
0.3 0.0224053 -0.00582775 -0.0206897 -0.0048052
0.3 0.0224032 -0.00582775 -0.0206897 -0.0048052
0.3 0.022402 -0.00639601 -0.0207181 -0.00477972
0.3 0.0223986 -0.00658273 -0.020721 -0.00476846
0.3 0.0223951 -0.00676964 -0.020722 -0.00475645
0.3 0.0223914 -0.00695494 -0.0207219 -0.00474418
0.3 0.022388 -0.00713808 -0.0207209 -0.00473172
0.3 0.0223845 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223811 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223775 -0.00731896 -0.0207192 -0.00471909
0.3 0.0223739 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223704 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223667 -0.0078467 -0.0207103 -0.00468043
0.3 0.0223631 -0.00818649 -0.0207013 -0.00465409
0.3 0.0223597 -0.00835276 -0.020696 -0.00464076
0.3 0.022356 -0.00867743 -0.0206833 -0.00461395
0.3 0.0223523 -0.00883599 -0.020676 -0.00460043
0.3 0.0223486 -0.00883599 -0.020676 -0.00460043
0.3 0.022345 -0.00883599 -0.020676 -0.00460043
0.3 0.0223413 -0.00914506 -0.0206596 -0.00457327
0.3 0.0223309 -0.00914506 -0.0206596 -0.00457327
0.3 0.0223216 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223128 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223074 -0.00944346 -0.0206549 -0.0045376
0.3 0.0223057 -0.00936208 -0.0206918 -0.00451971
0.3 0.0223062 -0.00936208 -0.0206918 -0.00451971
0.3 0.0223071 -0.00899385 -0.0207731 -0.00451103
0.3 0.0223101 -0.00899385 -0.0207731 -0.00451103
0.3 0.0223129 -0.00786391 -0.0209891 -0.00451865
0.3 0.0223189 -0.00786391 -0.0209891 -0.00451865
0.3 0.0223265 -0.00732694 -0.0210887 -0.00452698
0.3 0.0223355 -0.00732694 -0.0210887 -0.00452698
0.3 0.0223464 -0.0052202 -0.0214766 -0.00456687
0.3 0.0223589 -0.00436105 -0.0216352 -0.00458492
0.3 0.0223744 -0.00436105 -0.0216352 -0.00458492
0.3 0.0223909 -0.00436105 -0.0216352 -0.00458492
0.3 0.0224098 -0.00134935 -0.0222 -0.00465258
0.3 0.0224297 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224521 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224751 -0.000206427 -0.0224156 -0.00467913
0.3 0.0224989 0.00360761 -0.0231473 -0.00477065
0.3 0.0225252 0.00499677 -0.0234165 -0.00480425
0.3 0.0225521 0.0064365 -0.0236982 -0.00483866
0.3 0.022579 0.0064365 -0.0236982 -0.00483866
0.3 0.022606 0.00945616 -0.0242924 -0.00490964
0.3 0.0226357 0.00945616 -0.0242924 -0.00490964
0.3 0.0226655 0.00945616 -0.0242924 -0.00490964
0.3 0.0226937 0.0126599 -0.0249249 -0.00498397
0.3 0.02272 0.0160117 -0.0255841 -0.00505976
0.3 0.0227509 0.0160117 -0.0255841 -0.00505976
0.3 0.0227803 0.0194973 -0.0262662 -0.00513701
0.3 0.022809 0.0212805 -0.0266109 -0.00517592
0.3 0.0228362 0.0212805 -0.0266109 -0.00517592
0.3 0.0228636 0.0249125 -0.0273051 -0.00525406
0.3 0.0228897 0.0267565 -0.0276514 -0.00529332
0.3 0.0229144 0.0286111 -0.0279955 -0.00533234
0.3 0.022937 0.0286111 -0.0279955 -0.00533234
0.3 0.0229615 0.0286111 -0.0279955 -0.00533234
0.3 0.0229822 0.0342213 -0.029004 -0.00544759
0.3 0.0229995 0.0360869 -0.0293246 -0.00548477
0.3 0.0230179 0.0360869 -0.0293246 -0.00548477
0.3 0.0230329 0.0397931 -0.0299392 -0.0055572
0.3 0.0230468 0.0397931 -0.0299392 -0.0055572
0.3 0.0230588 0.0397931 -0.0299392 -0.0055572
0.3 0.0230673 0.0452214 -0.0307697 -0.00565539
0.3 0.0230733 0.0469781 -0.0310167 -0.00568476
0.3 0.0230766 0.0487014 -0.0312475 -0.00571236
0.3 0.0230772 0.0503878 -0.0314605 -0.00573814
0.3 0.0230746 0.0520373 -0.0316559 -0.00576208
0.3 0.0230705 0.0520373 -0.0316559 -0.00576208
0.3 0.0230644 0.0520373 -0.0316559 -0.00576208
0.3 0.0230535 0.0567196 -0.0321233 -0.00582262
0.3 0.0230402 0.058179 -0.0322356 -0.00583886
0.3 0.0230246 0.058179 -0.0322356 -0.00583886
0.3 0.0230067 0.058179 -0.0322356 -0.00583886
0.3 0.0229851 0.0609153 -0.0323895 -0.00586607
0.3 0.0229601 0.0621959 -0.0324315 -0.00587735
0.3 0.0229322 0.063417 -0.0324489 -0.00588733
0.3 0.0229024 0.063417 -0.0324489 -0.00588733
0.3 0.0228693 0.0656899 -0.0324156 -0.00590525
0.3 0.0228338 0.0667429 -0.0323651 -0.00591358
0.3 0.0227959 0.0677358 -0.0322907 -0.00592176
0.3 0.0227567 0.0677358 -0.0322907 -0.00592176
0.3 0.0227141 0.0704322 -0.0319469 -0.00595233
0.3 0.0226696 0.0712422 -0.0317937 -0.00596561
0.3 0.0226236 0.0720184 -0.031625 -0.00598157
0.3 0.0225765 0.072763 -0.0314406 -0.00600059
0.3 0.0225296 0.072763 -0.0314406 -0.00600059
0.3 0.0224825 0.072763 -0.0314406 -0.00600059
0.3 0.0224337 0.0741582 -0.0310253 -0.0060491
0.3 0.0223851 0.0741582 -0.0310253 -0.0060491
0.3 0.0223342 0.0760333 -0.0302952 -0.00615167
0.3 0.0222837 0.0760333 -0.0302952 -0.00615167
0.3 0.0222338 0.0760333 -0.0302952 -0.00615167
0.3 0.0221829 0.0771779 -0.0297516 -0.00624366
0.3 0.0221332 0.0771779 -0.0297516 -0.00624366
0.3 0.0220824 0.0782778 -0.0291757 -0.00635651
0.3 0.0220331 0.0782778 -0.0291757 -0.00635651
0.3 0.0219835 0.0793881 -0.0285831 -0.00649254
0.3 0.0219359 0.0793881 -0.0285831 -0.00649254
0.3 0.021887 0.0811887 -0.0276989 -0.00674047
0.3 0.0218384 0.0818453 -0.0274124 -0.00683475
0.3 0.0217912 0.0825406 -0.0271346 -0.00693471
0.3 0.0217455 0.0832769 -0.026867 -0.00703948
0.3 0.0217021 0.0832769 -0.026867 -0.00703948
0.3 0.0216621 0.0832769 -0.026867 -0.00703948
0.3 0.0216214 0.0857385 -0.0261337 -0.00738049
0.3 0.0215823 0.0866522 -0.0259192 -0.00750119
0.3 0.0215456 0.0866522 -0.0259192 -0.00750119
0.3 0.0215085 0.0886192 -0.0255465 -0.00774923
0.3 0.0214745 0.0896735 -0.0253901 -0.00787551
0.3 0.0214427 0.0896735 -0.0253901 -0.00787551
0.3 0.0214118 0.0896735 -0.0253901 -0.00787551
0.3 0.0213807 0.0919222 -0.0251471 -0.00812825
0.3 0.0213491 0.0919222 -0.0251471 -0.00812825
0.3 0.0213226 0.0943407 -0.0249996 -0.00837683
0.3 0.0212971 0.0943407 -0.0249996 -0.00837683
0.3 0.0212779 0.0969249 -0.0249627 -0.00861471
0.3 0.0212575 0.0969249 -0.0249627 -0.00861471
0.3 0.0212443 0.0996461 -0.0250435 -0.00883616
0.3 0.0212335 0.0996461 -0.0250435 -0.00883616
0.3 0.0212241 0.102223 -0.0251546 -0.00904353
0.3 0.0212136 0.102223 -0.0251546 -0.00904353
0.3 0.0212056 0.105581 -0.0252661 -0.00936256
0.3 0.0211967 0.106518 -0.0252572 -0.00947456
0.3 0.0211846 0.107397 -0.025252 -0.00958103
0.3 0.021173 0.107397 -0.025252 -0.00958103
0.3 0.0211615 0.107397 -0.025252 -0.00958103
0.3 0.02115 0.109002 -0.0252491 -0.00978473
0.3 0.0211387 0.110391 -0.0252486 -0.00997717
0.3 0.0211277 0.111005 -0.0252485 -0.0100692
0.3 0.0211171 0.111565 -0.0252484 -0.0101585
0.3 0.0211067 0.111565 -0.0252484 -0.0101585
0.3 0.0210965 0.111565 -0.0252484 -0.0101585
0.3 0.0210867 0.111565 -0.0252484 -0.0101585
0.3 0.0210763 0.112947 -0.0252476 -0.0104112
0.3 0.0210666 0.112947 -0.0252476 -0.0104112
0.3 0.0210569 0.113624 -0.0252464 -0.0105671
0.3 0.0210477 0.113624 -0.0252464 -0.0105671
0.3 0.0210387 0.113624 -0.0252464 -0.0105671
0.3 0.0210297 0.114414 -0.0252428 -0.0108506
0.3 0.021021 0.114414 -0.0252428 -0.0108506
0.3 0.0210126 0.114414 -0.0252428 -0.0108506
0.3 0.021004 0.114543 -0.0252388 -0.0110401
0.3 0.0209958 0.114543 -0.0252388 -0.0110401
0.3 0.0209886 0.114543 -0.0252388 -0.0110401
0.3 0.0209817 0.114543 -0.0252388 -0.0110401
0.3 0.020972 0.113996 -0.0252637 -0.0112566
0.3 0.0209652 0.113996 -0.0252637 -0.0112566
0.3 0.0209607 0.113996 -0.0252637 -0.0112566
0.3 0.0209568 0.113269 -0.0253169 -0.0113412
0.3 0.0209527 0.112197 -0.0254079 -0.0114068
0.3 0.0209531 0.112197 -0.0254079 -0.0114068
0.3 0.0209539 0.110742 -0.0255458 -0.0114509
0.3 0.0209564 0.109873 -0.0256331 -0.0114653
0.3 0.0209585 0.108911 -0.0257329 -0.0114748
0.3 0.0209652 0.108911 -0.0257329 -0.0114748
0.3 0.020972 0.106707 -0.0259737 -0.0114796
0.3 0.0209805 0.105466 -0.0261145 -0.011475
0.3 0.0209902 0.105466 -0.0261145 -0.011475
0.3 0.0210042 0.105466 -0.0261145 -0.011475
0.3 0.0210193 0.10121 -0.0266208 -0.0114357
0.3 0.0210347 0.0996138 -0.0268181 -0.0114145
0.3 0.0210507 0.0996138 -0.0268181 -0.0114145
0.3 0.0210713 0.0979377 -0.0270293 -0.01139
0.3 0.0210944 0.0979377 -0.0270293 -0.01139
0.3 0.0211168 0.0943412 -0.0274933 -0.0113312
0.3 0.0211406 0.0943412 -0.0274933 -0.0113312
0.3 0.0211651 0.0904378 -0.028013 -0.0112616
0.3 0.0211924 0.0904378 -0.028013 -0.0112616
0.3 0.0212134 0.0840635 -0.028883 -0.0111404
0.3 0.0212383 0.0840635 -0.028883 -0.0111404
0.3 0.0212674 0.0840635 -0.028883 -0.0111404
0.3 0.0212959 0.0840635 -0.028883 -0.0111404
0.3 0.0213254 0.079487 -0.0295172 -0.0110493
0.3 0.0213505 0.0721509 -0.0305346 -0.0108956
0.3 0.0213772 0.0721509 -0.0305346 -0.0108956
0.3 0.0214056 0.0721509 -0.0305346 -0.0108956
0.3 0.0214284 0.067013 -0.0312405 -0.0107859
0.3 0.0214517 0.0617205 -0.0319601 -0.0106739
0.3 0.0214728 0.059023 -0.0323222 -0.0106171
0.3 0.021495 0.059023 -0.0323222 -0.0106171
0.3 0.0215153 0.059023 -0.0323222 -0.0106171
0.3 0.0215353 0.0535486 -0.0330443 -0.0105041
0.3 0.0215559 0.0535486 -0.0330443 -0.0105041
0.3 0.0215722 0.0479882 -0.0337565 -0.0103918
0.3 0.0215863 0.0479882 -0.0337565 -0.0103918
0.3 0.021597 0.0423821 -0.0344476 -0.0102818
0.3 0.0216101 0.0423821 -0.0344476 -0.0102818
0.3 0.0216185 0.0367588 -0.0351092 -0.0101761
0.3 0.0216242 0.0367588 -0.0351092 -0.0101761
0.3 0.0216282 0.0311481 -0.0357315 -0.0100758
0.3 0.0216318 0.0311481 -0.0357315 -0.0100758
0.3 0.0216263 0.0228255 -0.0365754 -0.00993885
0.3 0.0216223 0.0228255 -0.0365754 -0.00993885
0.3 0.0216176 0.0228255 -0.0365754 -0.00993885
0.3 0.0216078 0.0173803 -0.0370672 -0.00985659
0.3 0.0215969 0.0173803 -0.0370672 -0.00985659
0.3 0.0215812 0.0120474 -0.0374904 -0.00978201
0.3 0.0215649 0.0120474 -0.0374904 -0.00978201
0.3 0.0215436 0.00684026 -0.0378441 -0.0097149
0.3 0.0215182 0.00428538 -0.0379948 -0.00968331
0.3 0.0214918 0.00176264 -0.0381285 -0.00965263
0.3 0.0214648 0.00176264 -0.0381285 -0.00965263
0.3 0.0214311 -0.00562175 -0.0384279 -0.00956437
0.3 0.0213942 -0.00802616 -0.0384956 -0.0095342
0.3 0.0213565 -0.0104014 -0.0385472 -0.00950327
0.3 0.0213189 -0.0104014 -0.0385472 -0.00950327
0.3 0.0212818 -0.0104014 -0.0385472 -0.00950327
0.3 0.0212373 -0.0173825 -0.0386138 -0.00939761
0.3 0.0211933 -0.0196646 -0.0386058 -0.00935594
0.3 0.0211472 -0.0219279 -0.0385856 -0.00931082
0.3 0.0211 -0.024173 -0.0385542 -0.00926246
0.3 0.0210527 -0.024173 -0.0385542 -0.00926246
0.3 0.021004 -0.028628 -0.0384615 -0.00915272
0.3 0.0209562 -0.028628 -0.0384615 -0.00915272
0.3 0.0209101 -0.028628 -0.0384615 -0.00915272
0.3 0.0208616 -0.0330304 -0.03833 -0.00902457
0.3 0.020816 -0.0330304 -0.03833 -0.00902457
0.3 0.020767 -0.0373987 -0.0381683 -0.00887634
0.3 0.0207161 -0.0417396 -0.0379807 -0.00870745
0.3 0.0206657 -0.0439076 -0.0378813 -0.00861499
0.3 0.0206168 -0.0439076 -0.0378813 -0.00861499
0.3 0.0205722 -0.0439076 -0.0378813 -0.00861499
0.3 0.0205263 -0.048254 -0.0376765 -0.00841301
0.3 0.0204838 -0.048254 -0.0376765 -0.00841301
0.3 0.0204367 -0.0548215 -0.0373737 -0.00806971
0.3 0.0203897 -0.057026 -0.0372785 -0.00794537
0.3 0.020349 -0.057026 -0.0372785 -0.00794537
0.3 0.0203121 -0.057026 -0.0372785 -0.00794537
0.3 0.0202733 -0.0614829 -0.0371095 -0.00768291
0.3 0.0202392 -0.0614829 -0.0371095 -0.00768291
0.3 0.0202051 -0.0659755 -0.0369708 -0.00740429
0.3 0.0201694 -0.0728274 -0.0368646 -0.00697033
0.3 0.020139 -0.0728274 -0.0368646 -0.00697033
0.3 0.0201104 -0.0751409 -0.03686 -0.00682356
0.3 0.0200821 -0.0774813 -0.0368779 -0.00667612
0.3 0.0200551 -0.0798509 -0.0369192 -0.00652853
0.3 0.0200281 -0.0798509 -0.0369192 -0.00652853
0.3 0.0200074 -0.08225 -0.0369841 -0.00638094
0.3 0.0199869 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199711 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199614 -0.0871309 -0.0371908 -0.00608974
0.3 0.0199516 -0.0946982 -0.0377269 -0.00567257
0.3 0.0199523 -0.0946982 -0.0377269 -0.00567257
0.3 0.019955 -0.0995868 -0.0381359 -0.0054102
0.3 0.0199592 -0.0995868 -0.0381359 -0.0054102
0.3 0.01996 -0.0995868 -0.0381359 -0.0054102
0.3 0.0199611 -0.10608 -0.0385133 -0.00499393
0.3 0.0199628 -0.10608 -0.0385133 -0.00499393
0.3 0.0199645 -0.10608 -0.0385133 -0.00499393
0.3 0.0199661 -0.1119 -0.0388768 -0.00462528
0.3 0.0199692 -0.1119 -0.0388768 -0.00462528
0.3 0.019973 -0.1119 -0.0388768 -0.00462528
0.3 0.019978 -0.11542 -0.0391045 -0.00440034
0.3 0.0199841 -0.11542 -0.0391045 -0.00440034
0.3 0.0199909 -0.120175 -0.0394229 -0.00409342
0.3 0.0199982 -0.121623 -0.039523 -0.00399898
0.3 0.0200069 -0.123003 -0.0396201 -0.00390852
0.3 0.0200164 -0.123003 -0.0396201 -0.00390852
0.3 0.0200269 -0.123003 -0.0396201 -0.00390852
0.3 0.0200377 -0.123003 -0.0396201 -0.00390852
0.3 0.0200492 -0.126752 -0.0398941 -0.0036594
0.3 0.020062 -0.126752 -0.0398941 -0.0036594
0.3 0.0200753 -0.12993 -0.0401431 -0.00344314
0.3 0.0200892 -0.130867 -0.0402212 -0.00337791
0.3 0.0201035 -0.130867 -0.0402212 -0.00337791
0.3 0.0201186 -0.130867 -0.0402212 -0.00337791
0.3 0.0201342 -0.133322 -0.0404409 -0.0032019
0.3 0.020146 -0.133985 -0.0404977 -0.0031468
0.3 0.0201584 -0.134561 -0.0405497 -0.0030951
0.3 0.0201726 -0.135043 -0.0405927 -0.00304694
0.3 0.0201888 -0.135043 -0.0405927 -0.00304694
0.3 0.0202066 -0.135043 -0.0405927 -0.00304694
0.3 0.0202284 -0.135722 -0.0406473 -0.00296158
0.3 0.0202529 -0.135918 -0.0406573 -0.00292474
0.3 0.0202784 -0.136009 -0.0406514 -0.00289255
0.3 0.020304 -0.135998 -0.0406298 -0.0028651
0.3 0.020335 -0.135998 -0.0406298 -0.0028651
0.3 0.0203669 -0.135361 -0.0404652 -0.00281218
0.3 0.0203999 -0.134954 -0.0403762 -0.0028043
0.3 0.0204361 -0.134954 -0.0403762 -0.0028043
0.3 0.020475 -0.134954 -0.0403762 -0.0028043
0.3 0.0205157 -0.133876 -0.0401498 -0.00280254
0.3 0.0205598 -0.133876 -0.0401498 -0.00280254
0.3 0.0206047 -0.132456 -0.0398593 -0.00281915
0.3 0.0206503 -0.132456 -0.0398593 -0.00281915
0.3 0.0206981 -0.129749 -0.0393128 -0.00287668
0.3 0.0207483 -0.128699 -0.0391019 -0.00290432
0.3 0.0207997 -0.127582 -0.0388774 -0.00293588
0.3 0.0208492 -0.126403 -0.0386421 -0.00297084
0.3 0.0209026 -0.126403 -0.0386421 -0.00297084
0.3 0.0209594 -0.126403 -0.0386421 -0.00297084
0.3 0.0210148 -0.122538 -0.0378712 -0.00309559
0.3 0.0210721 -0.122538 -0.0378712 -0.00309559
0.3 0.0211312 -0.122538 -0.0378712 -0.00309559
0.3 0.0211882 -0.11826 -0.0370201 -0.0032472
0.3 0.0212439 -0.11826 -0.0370201 -0.0032472
0.3 0.0213035 -0.11826 -0.0370201 -0.0032472
0.3 0.0213605 -0.113738 -0.0361351 -0.00341622
0.3 0.0214172 -0.112194 -0.0358368 -0.00347514
0.3 0.021472 -0.112194 -0.0358368 -0.00347514
0.3 0.0215272 -0.112194 -0.0358368 -0.00347514
0.3 0.0215811 -0.107514 -0.0349427 -0.0036551
0.3 0.0216358 -0.107514 -0.0349427 -0.0036551
0.3 0.02169 -0.107514 -0.0349427 -0.0036551
0.3 0.0217404 -0.104386 -0.0343546 -0.00377632
0.3 0.0217921 -0.104386 -0.0343546 -0.00377632
0.3 0.0218403 -0.0997544 -0.0335012 -0.00395559
0.3 0.0218853 -0.0982547 -0.0332314 -0.00401349
0.3 0.0219299 -0.0967819 -0.0329703 -0.00407017
0.3 0.0219723 -0.0953421 -0.032719 -0.00412542
0.3 0.0220123 -0.0939398 -0.0324786 -0.00417888
0.3 0.0220502 -0.0939398 -0.0324786 -0.00417888
0.3 0.0220858 -0.0939398 -0.0324786 -0.00417888
0.3 0.0221179 -0.0912502 -0.0320318 -0.00428033
0.3 0.0221476 -0.0887479 -0.031638 -0.00437351
0.3 0.0221741 -0.0887479 -0.031638 -0.00437351
0.3 0.0221981 -0.0887479 -0.031638 -0.00437351
0.3 0.0222183 -0.0854052 -0.0311614 -0.00449632
0.3 0.0222362 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222506 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222613 -0.0844161 -0.0310365 -0.00453265
0.3 0.0222684 -0.0818171 -0.0307609 -0.00462924
0.3 0.0222721 -0.0810788 -0.0307036 -0.00465759
0.3 0.0222727 -0.0803985 -0.0306621 -0.00468439
0.3 0.02227 -0.0797732 -0.0306355 -0.00470985
0.3 0.0222649 -0.0797732 -0.0306355 -0.00470985
0.3 0.0222563 -0.0786812 -0.030625 -0.00475772
0.3 0.022245 -0.0781997 -0.030638 -0.00478078
0.3 0.0222312 -0.0781997 -0.030638 -0.00478078
0.3 0.0222153 -0.0773325 -0.0306922 -0.00482641
0.3 0.0221967 -0.0773325 -0.0306922 -0.00482641
0.3 0.0221759 -0.0765773 -0.0307803 -0.00487291
0.3 0.0221533 -0.0765773 -0.0307803 -0.00487291
0.3 0.022129 -0.0765773 -0.0307803 -0.00487291
0.3 0.0221028 -0.0758944 -0.0308914 -0.00492243
0.3 0.0220751 -0.0758944 -0.0308914 -0.00492243
0.3 0.0220456 -0.0752613 -0.0310227 -0.0049757
0.3 0.0220156 -0.0752613 -0.0310227 -0.0049757
0.3 0.0219832 -0.074369 -0.0312452 -0.00506473
0.3 0.02195 -0.0740888 -0.0313283 -0.00509667
0.3 0.0219172 -0.0740888 -0.0313283 -0.00509667
0.3 0.0218833 -0.073523 -0.0315043 -0.00516318
0.3 0.0218493 -0.073523 -0.0315043 -0.00516318
0.3 0.0218162 -0.073523 -0.0315043 -0.00516318
0.3 0.0217831 -0.072939 -0.0316927 -0.00523307
0.3 0.021749 -0.0722871 -0.0318806 -0.00530631
0.3 0.021716 -0.0719268 -0.0319721 -0.00534472
0.3 0.0216837 -0.0715323 -0.0320599 -0.00538423
0.3 0.0216534 -0.0715323 -0.0320599 -0.00538423
0.3 0.0216228 -0.0711041 -0.032144 -0.00542484
0.3 0.0215938 -0.0711041 -0.032144 -0.00542484
0.3 0.0215644 -0.0695992 -0.0323707 -0.00555287
0.3 0.0215378 -0.0695992 -0.0323707 -0.00555287
0.3 0.0215131 -0.0695992 -0.0323707 -0.00555287
0.3 0.0214868 -0.0677101 -0.03255 -0.00568745
0.3 0.0214635 -0.0669893 -0.0325979 -0.00573321
0.3 0.0214419 -0.0662169 -0.032639 -0.0057789
0.3 0.0214218 -0.0653952 -0.0326736 -0.00582442
0.3 0.0214031 -0.0645242 -0.0327016 -0.00586974
0.3 0.0213854 -0.0636029 -0.032723 -0.00591461
0.3 0.0213697 -0.0636029 -0.032723 -0.00591461
0.3 0.0213531 -0.0636029 -0.032723 -0.00591461
0.3 0.0213384 -0.0605135 -0.0327419 -0.00604327
0.3 0.0213282 -0.0605135 -0.0327419 -0.00604327
0.3 0.02132 -0.0605135 -0.0327419 -0.00604327
0.3 0.0213149 -0.0581788 -0.0327168 -0.00612183
0.3 0.0213135 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213136 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213156 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213196 -0.0556058 -0.0326581 -0.00619167
0.3 0.0213264 -0.0501705 -0.0324842 -0.00632629
0.3 0.0213338 -0.0488353 -0.032434 -0.00636416
0.3 0.0213417 -0.0488353 -0.032434 -0.00636416
0.3 0.0213514 -0.0462794 -0.0323811 -0.00642591
0.3 0.0213616 -0.0451018 -0.0324031 -0.0064408
0.3 0.0213667 -0.0439354 -0.0324212 -0.00645678
0.3 0.0213694 -0.0427764 -0.0324344 -0.006474
0.3 0.0213721 -0.0427764 -0.0324344 -0.006474
0.3 0.0213745 -0.0427764 -0.0324344 -0.006474
0.3 0.0213762 -0.0393707 -0.0324606 -0.00652663
0.3 0.0213782 -0.0382619 -0.0324666 -0.0065439
0.3 0.0213804 -0.0371667 -0.0324713 -0.00656093
0.3 0.0213827 -0.0360852 -0.0324749 -0.00657776
0.3 0.0213848 -0.0360852 -0.0324749 -0.00657776
0.3 0.0213875 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213905 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213935 -0.0350174 -0.0324774 -0.00659438
0.3 0.0213964 -0.0318959 -0.0324781 -0.0066429
0.3 0.0213998 -0.0318959 -0.0324781 -0.0066429
0.3 0.0214034 -0.0298838 -0.0324729 -0.00667405
0.3 0.0214073 -0.0288984 -0.0324687 -0.00668931
0.3 0.0214111 -0.0269695 -0.0324568 -0.00671905
0.3 0.0214154 -0.0269695 -0.0324568 -0.00671905
0.3 0.0214187 -0.0260261 -0.0324493 -0.00673356
0.3 0.0214223 -0.0251347 -0.0324372 -0.00674841
0.3 0.021426 -0.0243045 -0.0324171 -0.00676211
0.3 0.0214306 -0.0228345 -0.0323505 -0.00678621
0.3 0.0214384 -0.0222135 -0.0322976 -0.00679553
0.3 0.021448 -0.0222135 -0.0322976 -0.00679553
0.3 0.0214588 -0.0222135 -0.0322976 -0.00679553
0.3 0.0214716 -0.0212052 -0.0321483 -0.00680751
0.3 0.0214857 -0.0212052 -0.0321483 -0.00680751
0.3 0.0215018 -0.0202829 -0.0318067 -0.00680696
0.3 0.0215196 -0.0201344 -0.0316592 -0.00680131
0.3 0.0215398 -0.0200611 -0.0314954 -0.00679297
0.3 0.0215619 -0.0200611 -0.0314954 -0.00679297
0.3 0.021586 -0.0200611 -0.0314954 -0.00679297
0.3 0.0216109 -0.0202459 -0.0309052 -0.00675127
0.3 0.0216387 -0.02043 -0.0306784 -0.00673212
0.3 0.0216679 -0.02043 -0.0306784 -0.00673212
0.3 0.0216987 -0.02043 -0.0306784 -0.00673212
0.3 0.0217301 -0.0209624 -0.0301798 -0.00668589
0.3 0.021763 -0.0209624 -0.0301798 -0.00668589
0.3 0.0217983 -0.0216809 -0.029633 -0.00663092
0.3 0.0218345 -0.0216809 -0.029633 -0.00663092
0.3 0.021871 -0.0230701 -0.0287235 -0.00652902
0.3 0.0219083 -0.0235981 -0.0284026 -0.00649098
0.3 0.0219471 -0.0241521 -0.028074 -0.00645119
0.3 0.0219864 -0.0247278 -0.027738 -0.0064097
0.3 0.0220248 -0.0253171 -0.0273981 -0.00636713
0.3 0.0220645 -0.025919 -0.0270543 -0.00632374
0.3 0.022104 -0.025919 -0.0270543 -0.00632374
0.3 0.0221432 -0.025919 -0.0270543 -0.00632374
0.3 0.0221813 -0.025919 -0.0270543 -0.00632374
0.3 0.0222207 -0.0277467 -0.0260122 -0.00619122
0.3 0.0222597 -0.0289476 -0.0253183 -0.0061031
0.3 0.0222978 -0.0295272 -0.0249753 -0.00605984
0.3 0.0223351 -0.0300885 -0.0246361 -0.00601748
0.3 0.0223717 -0.0306309 -0.024301 -0.00597608
0.3 0.0224068 -0.0311511 -0.0239709 -0.00593584
0.3 0.0224406 -0.03164 -0.0236478 -0.00589709
0.3 0.0224722 -0.03164 -0.0236478 -0.00589709
0.3 0.0225025 -0.03164 -0.0236478 -0.00589709
0.3 0.0225305 -0.0325109 -0.0230256 -0.00582464
0.3 0.022557 -0.0328868 -0.0227278 -0.00579117
0.3 0.0225817 -0.0332178 -0.0224407 -0.00576
0.3 0.0226036 -0.0335021 -0.0221644 -0.00573119
0.3 0.0226233 -0.0335021 -0.0221644 -0.00573119
0.3 0.0226423 -0.0340385 -0.0214112 -0.00566004
0.3 0.0226593 -0.0341026 -0.0211881 -0.00564184
0.3 0.0226732 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226833 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226895 -0.0341048 -0.0209801 -0.00562652
0.3 0.0226969 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226984 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226957 -0.0336983 -0.0204578 -0.00560057
0.3 0.0226935 -0.0326545 -0.020093 -0.00560378
0.3 0.0226894 -0.0321617 -0.0200075 -0.005611
0.3 0.0226789 -0.0321617 -0.0200075 -0.005611
0.3 0.0226641 -0.0321617 -0.0200075 -0.005611
0.3 0.0226469 -0.0321617 -0.0200075 -0.005611
0.3 0.0226295 -0.0295024 -0.0198418 -0.00566424
0.3 0.0226075 -0.0295024 -0.0198418 -0.00566424
0.3 0.0225817 -0.0295024 -0.0198418 -0.00566424
0.3 0.0225568 -0.026878 -0.019886 -0.00572307
0.3 0.0225283 -0.0259077 -0.0199279 -0.00574464
0.3 0.0224979 -0.0249 -0.0199819 -0.00576669
0.3 0.0224646 -0.0249 -0.0199819 -0.00576669
0.3 0.0224304 -0.0249 -0.0199819 -0.00576669
0.3 0.0223943 -0.0217038 -0.020203 -0.00583283
0.3 0.0223556 -0.0217038 -0.020203 -0.00583283
0.3 0.0223148 -0.0217038 -0.020203 -0.00583283
0.3 0.0222747 -0.0172506 -0.0205828 -0.00590554
0.3 0.0222346 -0.0172506 -0.0205828 -0.00590554
0.3 0.0221928 -0.0161354 -0.0206851 -0.00591928
0.3 0.0221504 -0.0161354 -0.0206851 -0.00591928
0.3 0.0221087 -0.0161354 -0.0206851 -0.00591928
0.3 0.0220669 -0.012865 -0.0209893 -0.00594666
0.3 0.0220244 -0.0118071 -0.02109 -0.00595119
0.3 0.021982 -0.0118071 -0.02109 -0.00595119
0.3 0.0219414 -0.00977272 -0.0212809 -0.0059525
0.3 0.0218999 -0.00879762 -0.0213724 -0.00594945
0.3 0.0218592 -0.00879762 -0.0213724 -0.00594945
0.3 0.0218193 -0.00785257 -0.021461 -0.00594399
0.3 0.0217811 -0.00607303 -0.0216267 -0.00592592
0.3 0.0217435 -0.0052428 -0.0217031 -0.00591329
0.3 0.0217063 -0.0052428 -0.0217031 -0.00591329
0.3 0.0216703 -0.00371282 -0.021842 -0.00588179
0.3 0.0216361 -0.00371282 -0.021842 -0.00588179
0.3 0.0216044 -0.00371282 -0.021842 -0.00588179
0.3 0.0215728 -0.002385 -0.0219586 -0.00584251
0.3 0.0215433 -0.002385 -0.0219586 -0.00584251
0.3 0.0215145 -0.000813289 -0.0220848 -0.00577128
0.3 0.021488 -0.000412645 -0.0221123 -0.0057449
0.3 0.0214624 -7.78894e-05 -0.0221318 -0.00571742
0.3 0.0214381 0.000188553 -0.0221425 -0.0056893
0.3 0.0214142 0.000385532 -0.0221454 -0.0056608
0.3 0.0213931 0.000385532 -0.0221454 -0.0056608
0.3 0.0213749 0.000385532 -0.0221454 -0.0056608
0.3 0.0213596 0.000568466 -0.0221255 -0.00560345
0.3 0.0213472 0.000453933 -0.0220707 -0.00554791
0.3 0.0213373 0.000282498 -0.0220304 -0.00552137
0.3 0.0213369 0.00010818 -0.02199 -0.00549228
0.3 0.0213371 -7.01787e-05 -0.0219486 -0.00546159
0.3 0.0213352 -0.000248849 -0.0219063 -0.0054291
0.3 0.0213316 -0.000428316 -0.0218628 -0.00539508
0.3 0.0213277 -0.000428316 -0.0218628 -0.00539508
0.3 0.0213248 -0.000791309 -0.0217708 -0.00532209
0.3 0.0213205 -0.000975326 -0.021722 -0.00528287
0.3 0.0213176 -0.000975326 -0.021722 -0.00528287
0.3 0.0213152 -0.000975326 -0.021722 -0.00528287
0.3 0.0213138 -0.00125606 -0.0216927 -0.00523588
0.3 0.0213113 -0.001391 -0.0216776 -0.00521233
0.3 0.0213087 -0.001391 -0.0216776 -0.00521233
0.3 0.0213062 -0.0018113 -0.0216198 -0.00513764
0.3 0.0213039 -0.0018113 -0.0216198 -0.00513764
0.3 0.0213018 -0.00209433 -0.0215778 -0.00508732
0.3 0.0212999 -0.00223586 -0.0215562 -0.00506216
0.3 0.0212982 -0.00237736 -0.0215342 -0.005037
0.3 0.0212967 -0.00251863 -0.0215118 -0.00501185
0.3 0.0212954 -0.00280033 -0.0214658 -0.00496161
0.3 0.0212942 -0.00280033 -0.0214658 -0.00496161
0.3 0.0212933 -0.00294073 -0.0214421 -0.00493653
0.3 0.0212924 -0.00308083 -0.0214182 -0.00491145
0.3 0.0212917 -0.00322044 -0.0213938 -0.0048864
0.3 0.0212912 -0.00335961 -0.021369 -0.00486138
0.3 0.0212908 -0.00349834 -0.0213439 -0.0048364
0.3 0.0212838 -0.00349834 -0.0213439 -0.0048364
0.3 0.0212768 -0.00349834 -0.0213439 -0.0048364
0.3 0.021271 -0.00365095 -0.0213104 -0.0047909
0.3 0.0212696 -0.00365095 -0.0213104 -0.0047909
0.3 0.0212692 -0.00346832 -0.0213232 -0.00473237
0.3 0.021271 -0.00346832 -0.0213232 -0.00473237
0.3 0.0212737 -0.00346832 -0.0213232 -0.00473237
0.3 0.021277 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212832 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212918 -0.0026318 -0.0214409 -0.00469493
0.3 0.0212997 -0.00108258 -0.0216826 -0.00468216
0.3 0.0213102 -0.000409709 -0.0217913 -0.00468302
0.3 0.0213231 0.000346571 -0.0219171 -0.00468691
0.3 0.0213372 0.00117783 -0.0220579 -0.00469298
0.3 0.0213514 0.00208303 -0.0222139 -0.00470132
0.3 0.02137 0.00208303 -0.0222139 -0.00470132
0.3 0.0213914 0.00208303 -0.0222139 -0.00470132
0.3 0.021411 0.00524159 -0.0227743 -0.00473896
0.3 0.0214328 0.00643293 -0.0229911 -0.00475498
0.3 0.0214584 0.00643293 -0.0229911 -0.00475498
0.3 0.0214864 0.00643293 -0.0229911 -0.00475498
0.3 0.0215111 0.0104359 -0.0237331 -0.00481425
0.3 0.0215397 0.0119 -0.0240071 -0.00483665
0.3 0.0215703 0.0119 -0.0240071 -0.00483665
0.3 0.0216007 0.0119 -0.0240071 -0.00483665
0.3 0.0216328 0.0166517 -0.0249072 -0.00490989
0.3 0.0216656 0.0183407 -0.0252282 -0.00493545
0.3 0.0216966 0.0200734 -0.0255588 -0.00496116
0.3 0.0217305 0.0218497 -0.0258981 -0.00498701
0.3 0.021765 0.0218497 -0.0258981 -0.00498701
0.3 0.0217977 0.0255249 -0.0265981 -0.00503955
0.3 0.0218291 0.0255249 -0.0265981 -0.00503955
0.3 0.0218622 0.0255249 -0.0265981 -0.00503955
0.3 0.0218951 0.0293577 -0.0273187 -0.0050904
0.3 0.0219285 0.0293577 -0.0273187 -0.0050904
0.3 0.0219568 0.0352921 -0.0284148 -0.00516418
0.3 0.021984 0.0373055 -0.0287796 -0.00518756
0.3 0.0220122 0.0393325 -0.0291424 -0.00521067
0.3 0.0220399 0.0393325 -0.0291424 -0.00521067
0.3 0.0220672 0.0393325 -0.0291424 -0.00521067
0.3 0.0220896 0.0434088 -0.0298534 -0.005255
0.3 0.022112 0.0434088 -0.0298534 -0.005255
0.3 0.0221321 0.0495218 -0.0308699 -0.00531474
0.3 0.02215 0.0515373 -0.0311878 -0.00533221
0.3 0.0221643 0.053531 -0.0314945 -0.0053486
0.3 0.0221778 0.055509 -0.0317895 -0.0053638
0.3 0.0221886 0.0574623 -0.0320698 -0.00537761
0.3 0.0221979 0.0574623 -0.0320698 -0.00537761
0.3 0.0222056 0.0574623 -0.0320698 -0.00537761
0.3 0.0222085 0.0612801 -0.0325824 -0.00540059
0.3 0.022211 0.0612801 -0.0325824 -0.00540059
0.3 0.0222085 0.0667403 -0.0332196 -0.00542244
0.3 0.0222035 0.0684649 -0.0333902 -0.00542584
0.3 0.0221959 0.0684649 -0.0333902 -0.00542584
0.3 0.0221865 0.0684649 -0.0333902 -0.00542584
0.3 0.0221736 0.0717443 -0.0336683 -0.00542871
0.3 0.0221585 0.0717443 -0.0336683 -0.00542871
0.3 0.0221412 0.0717443 -0.0336683 -0.00542871
0.3 0.0221196 0.0762593 -0.033917 -0.0054224
0.3 0.0220963 0.0762593 -0.033917 -0.0054224
0.3 0.0220687 0.080308 -0.0339716 -0.00540954
0.3 0.0220389 0.0815652 -0.0339488 -0.0054058
0.3 0.0220072 0.0827778 -0.0339066 -0.00540264
0.3 0.0219742 0.0827778 -0.0339066 -0.00540264
0.3 0.0219404 0.0827778 -0.0339066 -0.00540264
0.3 0.0219029 0.0861534 -0.0336672 -0.00540192
0.3 0.0218638 0.0872022 -0.0335516 -0.0054058
0.3 0.0218235 0.088218 -0.0334209 -0.00541267
0.3 0.0217821 0.0892005 -0.0332762 -0.00542234
0.3 0.0217399 0.0901498 -0.0331173 -0.00543509
0.3 0.0216979 0.0901498 -0.0331173 -0.00543509
0.3 0.0216561 0.0901498 -0.0331173 -0.00543509
0.3 0.0216127 0.0919812 -0.0327623 -0.00547306
0.3 0.0215687 0.0928694 -0.0325681 -0.00549896
0.3 0.0215259 0.0928694 -0.0325681 -0.00549896
0.3 0.021481 0.095447 -0.0319332 -0.00560719
0.3 0.0214367 0.0962901 -0.0317092 -0.00565367
0.3 0.0213933 0.0971301 -0.0314815 -0.00570561
0.3 0.0213496 0.0979746 -0.0312509 -0.00576346
0.3 0.0213081 0.0979746 -0.0312509 -0.00576346
0.3 0.0212688 0.0979746 -0.0312509 -0.00576346
0.3 0.021227 0.100604 -0.0305656 -0.00597237
0.3 0.0211883 0.100604 -0.0305656 -0.00597237
0.3 0.0211523 0.100604 -0.0305656 -0.00597237
0.3 0.0211167 0.102477 -0.0301315 -0.0061399
0.3 0.0210837 0.102477 -0.0301315 -0.0061399
0.3 0.0210499 0.104493 -0.0297309 -0.00632833
0.3 0.0210181 0.105554 -0.029547 -0.0064289
0.3 0.0209881 0.106652 -0.0293759 -0.0065332
0.3 0.0209591 0.107793 -0.0292213 -0.00664081
0.3 0.0209332 0.107793 -0.0292213 -0.00664081
0.3 0.0209079 0.110198 -0.0289584 -0.00686481
0.3 0.0208843 0.112762 -0.0287754 -0.0070932
0.3 0.020863 0.112762 -0.0287754 -0.0070932
0.3 0.0208406 0.112762 -0.0287754 -0.0070932
0.3 0.020824 0.115487 -0.0286851 -0.00732061
0.3 0.0208097 0.116909 -0.0286786 -0.00743184
0.3 0.0207944 0.116909 -0.0286786 -0.00743184
0.3 0.0207814 0.119859 -0.0287469 -0.0076468
0.3 0.0207732 0.121393 -0.028827 -0.00774903
0.3 0.0207645 0.121393 -0.028827 -0.00774903
0.3 0.0207616 0.126097 -0.0292238 -0.00802766
0.3 0.0207619 0.126097 -0.0292238 -0.00802766
0.3 0.0207643 0.126097 -0.0292238 -0.00802766
0.3 0.0207648 0.128892 -0.0294532 -0.00821986
0.3 0.0207662 0.128892 -0.0294532 -0.00821986
0.3 0.0207641 0.1313 -0.0296088 -0.00841019
0.3 0.0207616 0.132405 -0.0296891 -0.00850089
0.3 0.0207598 0.133441 -0.0297688 -0.00858857
0.3 0.0207585 0.134409 -0.0298473 -0.00867317
0.3 0.0207579 0.13531 -0.0299242 -0.00875469
0.3 0.0207576 0.136145 -0.0299995 -0.00883319
0.3 0.0207575 0.136145 -0.0299995 -0.00883319
0.3 0.0207569 0.137624 -0.0301453 -0.00898172
0.3 0.0207574 0.13885 -0.030284 -0.0091187
0.3 0.0207584 0.13885 -0.030284 -0.0091187
0.3 0.020759 0.139834 -0.030416 -0.00924472
0.3 0.0207607 0.139834 -0.030416 -0.00924472
0.3 0.0207626 0.139834 -0.030416 -0.00924472
0.3 0.0207656 0.140585 -0.0305413 -0.00936047
0.3 0.0207681 0.141111 -0.0306601 -0.00946658
0.3 0.0207709 0.141293 -0.0307171 -0.00951612
0.3 0.0207739 0.141293 -0.0307171 -0.00951612
0.3 0.0207764 0.141293 -0.0307171 -0.00951612
0.3 0.0207801 0.141523 -0.0308791 -0.00965111
0.3 0.0207848 0.141523 -0.0308791 -0.00965111
0.3 0.0207909 0.141523 -0.0308791 -0.00965111
0.3 0.0207959 0.14137 -0.0309901 -0.00972726
0.3 0.0208007 0.140916 -0.0311121 -0.00979109
0.3 0.0208083 0.140916 -0.0311121 -0.00979109
0.3 0.0208155 0.140916 -0.0311121 -0.00979109
0.3 0.0208232 0.140114 -0.031256 -0.00983713
0.3 0.02083 0.13957 -0.0313402 -0.00985292
0.3 0.0208403 0.138931 -0.0314333 -0.00986382
0.3 0.0208521 0.138195 -0.0315351 -0.00986976
0.3 0.0208636 0.13736 -0.0316475 -0.00987071
0.3 0.0208763 0.136427 -0.0317703 -0.00986653
0.3 0.0208931 0.135398 -0.0319036 -0.00985769
0.3 0.0209117 0.134268 -0.032049 -0.00984379
0.3 0.0209335 0.134268 -0.032049 -0.00984379
0.3 0.0209517 0.130308 -0.0325539 -0.0097753
0.3 0.020971 0.12881 -0.0327456 -0.00974489
0.3 0.0209962 0.12881 -0.0327456 -0.00974489
0.3 0.0210229 0.127217 -0.0329513 -0.00971041
0.3 0.0210501 0.127217 -0.0329513 -0.00971041
0.3 0.0210764 0.123767 -0.0333961 -0.0096302
0.3 0.0211094 0.123767 -0.0333961 -0.0096302
0.3 0.0211406 0.119987 -0.0338869 -0.00953783
0.3 0.0211717 0.11589 -0.0344232 -0.00943427
0.3 0.0212008 0.113738 -0.0347061 -0.00937947
0.3 0.0212328 0.111518 -0.0349987 -0.00932293
0.3 0.0212674 0.111518 -0.0349987 -0.00932293
0.3 0.0213022 0.109229 -0.0353017 -0.00926417
0.3 0.0213376 0.106879 -0.035612 -0.00920403
0.3 0.0213726 0.10447 -0.0359303 -0.00914242
0.3 0.0214076 0.102005 -0.0362548 -0.00907964
0.3 0.02144 0.0969335 -0.0369172 -0.00895147
0.3 0.0214709 0.0969335 -0.0369172 -0.00895147
0.3 0.0215024 0.0916836 -0.037593 -0.00882068
0.3 0.0215353 0.0916836 -0.037593 -0.00882068
0.3 0.0215699 0.0916836 -0.037593 -0.00882068
0.3 0.0215977 0.0862731 -0.0382748 -0.00868728
0.3 0.0216275 0.0862731 -0.0382748 -0.00868728
0.3 0.0216565 0.0807331 -0.0389533 -0.00855341
0.3 0.0216868 0.0807331 -0.0389533 -0.00855341
0.3 0.0217097 0.0750986 -0.0396179 -0.00842076
0.3 0.0217288 0.0694128 -0.0402579 -0.00829243
0.3 0.0217517 0.0694128 -0.0402579 -0.00829243
0.3 0.0217724 0.0665564 -0.0405657 -0.00822946
0.3 0.0217881 0.0636955 -0.0408647 -0.00816776
0.3 0.0218047 0.0608342 -0.0411536 -0.00810735
0.3 0.0218188 0.0579769 -0.0414314 -0.00804851
0.3 0.0218303 0.0551308 -0.0416962 -0.00799131
0.3 0.0218391 0.0551308 -0.0416962 -0.00799131
0.3 0.0218457 0.0494882 -0.0421791 -0.00788253
0.3 0.0218492 0.0466958 -0.042398 -0.00783131
0.3 0.0218499 0.0439348 -0.0425977 -0.00778264
0.3 0.0218454 0.0385094 -0.0429401 -0.00769211
0.3 0.0218405 0.0385094 -0.0429401 -0.00769211
0.3 0.0218327 0.0358475 -0.043083 -0.00765041
0.3 0.0218198 0.030634 -0.0433104 -0.00757338
0.3 0.0218042 0.0280851 -0.0433947 -0.00753748
0.3 0.0217873 0.0280851 -0.0433947 -0.00753748
0.3 0.0217688 0.0255748 -0.0434598 -0.00750314
0.3 0.0217496 0.0255748 -0.0434598 -0.00750314
0.3 0.0217257 0.0206681 -0.0435332 -0.00743757
0.3 0.0216982 0.0182718 -0.0435411 -0.00740565
0.3 0.0216712 0.0182718 -0.0435411 -0.00740565
0.3 0.0216403 0.0135873 -0.0435019 -0.00734205
0.3 0.0216077 0.0112999 -0.0434546 -0.00730985
0.3 0.0215741 0.0112999 -0.0434546 -0.00730985
0.3 0.0215345 0.00464196 -0.0432074 -0.00720442
0.3 0.0214947 0.00247991 -0.0430926 -0.00716452
0.3 0.0214538 0.000339433 -0.0429645 -0.00712112
0.3 0.0214131 0.000339433 -0.0429645 -0.00712112
0.3 0.0213694 -0.00389661 -0.0426703 -0.00702098
0.3 0.0213285 -0.00389661 -0.0426703 -0.00702098
0.3 0.0212872 -0.00599443 -0.0425058 -0.00696404
0.3 0.0212482 -0.00599443 -0.0425058 -0.00696404
0.3 0.0212062 -0.0101756 -0.0421475 -0.00683366
0.3 0.0211665 -0.0101756 -0.0421475 -0.00683366
0.3 0.0211243 -0.0143319 -0.0417547 -0.00668149
0.3 0.0210847 -0.0143319 -0.0417547 -0.00668149
0.3 0.0210431 -0.0184662 -0.0413382 -0.00650751
0.3 0.0210019 -0.020524 -0.0411217 -0.00641276
0.3 0.0209612 -0.0225832 -0.040903 -0.00631269
0.3 0.0209197 -0.0246434 -0.0406835 -0.00620732
0.3 0.0208799 -0.0267047 -0.0404631 -0.0060966
0.3 0.0208436 -0.0267047 -0.0404631 -0.0060966
0.3 0.0208063 -0.0308476 -0.04003 -0.00586079
0.3 0.0207684 -0.0350532 -0.0396258 -0.00560631
0.3 0.0207314 -0.0371821 -0.0394362 -0.0054727
0.3 0.0206967 -0.0371821 -0.0394362 -0.0054727
0.3 0.0206645 -0.0393415 -0.0392594 -0.00533533
0.3 0.0206361 -0.0393415 -0.0392594 -0.00533533
0.3 0.0206035 -0.0460158 -0.0388158 -0.00490359
0.3 0.020576 -0.0460158 -0.0388158 -0.00490359
0.3 0.020552 -0.0460158 -0.0388158 -0.00490359
0.3 0.0205272 -0.0530081 -0.0385503 -0.00445506
0.3 0.0205024 -0.0530081 -0.0385503 -0.00445506
0.3 0.0204824 -0.0530081 -0.0385503 -0.00445506
0.3 0.0204636 -0.0578437 -0.0384915 -0.00415637
0.3 0.0204487 -0.0578437 -0.0384915 -0.00415637
0.3 0.0204344 -0.0653041 -0.0386086 -0.00372814
0.3 0.020423 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204142 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204127 -0.0678375 -0.0387076 -0.00359382
0.3 0.0204152 -0.0729619 -0.0389662 -0.00334126
0.3 0.0204166 -0.0729619 -0.0389662 -0.00334126
0.3 0.0204196 -0.077639 -0.0390839 -0.00307891
0.3 0.0204184 -0.0798649 -0.0391402 -0.00295754
0.3 0.0204171 -0.0798649 -0.0391402 -0.00295754
0.3 0.0204159 -0.0841238 -0.0392548 -0.00272118
0.3 0.0204159 -0.0861552 -0.0393107 -0.00260738
0.3 0.0204167 -0.0861552 -0.0393107 -0.00260738
0.3 0.0204188 -0.0900159 -0.0394163 -0.00239233
0.3 0.0204222 -0.0918454 -0.0394661 -0.00229103
0.3 0.0204267 -0.09531 -0.0395592 -0.00210024
0.3 0.0204322 -0.0985156 -0.039644 -0.00192523
0.3 0.0204386 -0.0985156 -0.039644 -0.00192523
0.3 0.0204465 -0.0985156 -0.039644 -0.00192523
0.3 0.0204555 -0.0985156 -0.039644 -0.00192523
0.3 0.0204653 -0.102858 -0.0397561 -0.00169063
0.3 0.0204759 -0.104185 -0.0397898 -0.00161956
0.3 0.0204876 -0.104185 -0.0397898 -0.00161956
0.3 0.0205003 -0.104185 -0.0397898 -0.00161956
0.3 0.0205137 -0.107817 -0.0398805 -0.00142688
0.3 0.0205273 -0.108914 -0.0399075 -0.0013693
0.3 0.0205423 -0.109954 -0.0399329 -0.00131502
0.3 0.0205579 -0.110941 -0.0399568 -0.00126378
0.3 0.02057 -0.110941 -0.0399568 -0.00126378
0.3 0.0205821 -0.111842 -0.0399775 -0.00121466
0.3 0.020598 -0.111842 -0.0399775 -0.00121466
0.3 0.0206159 -0.113984 -0.0399976 -0.00108623
0.3 0.0206356 -0.113984 -0.0399976 -0.00108623
0.3 0.0206559 -0.115202 -0.0399126 -0.000991705
0.3 0.0206783 -0.115202 -0.0399126 -0.000991705
0.3 0.0207044 -0.115202 -0.0399126 -0.000991705
0.3 0.0207335 -0.115202 -0.0399126 -0.000991705
0.3 0.0207636 -0.115505 -0.0396975 -0.000935281
0.3 0.0207938 -0.11541 -0.0395943 -0.000925358
0.3 0.0208285 -0.115218 -0.0394749 -0.000920033
0.3 0.0208652 -0.114931 -0.0393373 -0.00091957
0.3 0.0209028 -0.11455 -0.0391816 -0.000924066
0.3 0.0209439 -0.114082 -0.0390103 -0.000932913
0.3 0.0209871 -0.113531 -0.0388253 -0.000945591
0.3 0.0210328 -0.113531 -0.0388253 -0.000945591
0.3 0.02108 -0.112197 -0.0384149 -0.000982875
0.3 0.0211299 -0.112197 -0.0384149 -0.000982875
0.3 0.0211782 -0.11058 -0.0379528 -0.00103555
0.3 0.0212285 -0.109672 -0.0377037 -0.00106738
0.3 0.021282 -0.1087 -0.0374419 -0.0011028
0.3 0.0213366 -0.107668 -0.0371679 -0.00114186
0.3 0.0213892 -0.106586 -0.0368856 -0.00118391
0.3 0.0214445 -0.106586 -0.0368856 -0.00118391
0.3 0.0215035 -0.106586 -0.0368856 -0.00118391
0.3 0.0215622 -0.104279 -0.0362962 -0.00127622
0.3 0.0216202 -0.104279 -0.0362962 -0.00127622
0.3 0.0216798 -0.100543 -0.0353669 -0.00143057
0.3 0.0217392 -0.0992397 -0.0350494 -0.00148487
0.3 0.0217983 -0.097919 -0.034731 -0.00153977
0.3 0.0218571 -0.0965857 -0.0344129 -0.0015957
0.3 0.0219131 -0.0952395 -0.0340945 -0.00165248
0.3 0.0219716 -0.0952395 -0.0340945 -0.00165248
0.3 0.02203 -0.0952395 -0.0340945 -0.00165248
0.3 0.0220861 -0.0911685 -0.033148 -0.00182562
0.3 0.0221407 -0.0898162 -0.0328388 -0.00188342
0.3 0.022195 -0.0898162 -0.0328388 -0.00188342
0.3 0.0222484 -0.0898162 -0.0328388 -0.00188342
0.3 0.0222996 -0.0871427 -0.0322363 -0.00199788
0.3 0.0223484 -0.0871427 -0.0322363 -0.00199788
0.3 0.022396 -0.0832896 -0.0313897 -0.00216258
0.3 0.0224417 -0.0832896 -0.0313897 -0.00216258
0.3 0.0224855 -0.0832896 -0.0313897 -0.00216258
0.3 0.0225257 -0.0797079 -0.0306309 -0.00231502
0.3 0.0225639 -0.0797079 -0.0306309 -0.00231502
0.3 0.0226004 -0.0797079 -0.0306309 -0.00231502
0.3 0.0226334 -0.0775144 -0.0301834 -0.00240787
0.3 0.0226634 -0.0755169 -0.0297919 -0.0024926
0.3 0.0226914 -0.074596 -0.0296181 -0.00253189
0.3 0.0227163 -0.074596 -0.0296181 -0.00253189
0.3 0.0227377 -0.074596 -0.0296181 -0.00253189
0.3 0.0227566 -0.0729341 -0.0293201 -0.00260427
0.3 0.0227717 -0.0729341 -0.0293201 -0.00260427
0.3 0.0227831 -0.0708963 -0.028998 -0.00269825
0.3 0.0227914 -0.0703403 -0.0289246 -0.00272609
0.3 0.0227973 -0.0698444 -0.0288678 -0.00275238
0.3 0.0228003 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227996 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227957 -0.0694045 -0.0288267 -0.0027774
0.3 0.0227897 -0.0683881 -0.0287899 -0.00284734
0.3 0.0227803 -0.068132 -0.0288021 -0.00286975
0.3 0.0227685 -0.067912 -0.0288255 -0.00289218
0.3 0.0227544 -0.0677155 -0.028857 -0.0029149
0.3 0.0227387 -0.0675377 -0.0288954 -0.0029381
0.3 0.0227206 -0.0673783 -0.0289407 -0.002962
0.3 0.0227003 -0.0672373 -0.0289931 -0.00298674
0.3 0.0226785 -0.0671053 -0.0290504 -0.00301244
0.3 0.0226556 -0.0669797 -0.0291124 -0.00303917
0.3 0.0226314 -0.0668607 -0.0291787 -0.00306711
0.3 0.0226052 -0.0667531 -0.0292507 -0.00309621
0.3 0.0225782 -0.0666544 -0.0293277 -0.00312642
0.3 0.0225509 -0.0665545 -0.0294079 -0.0031578
0.3 0.0225221 -0.0664542 -0.0294916 -0.00319034
0.3 0.0224931 -0.0663521 -0.029579 -0.0032238
0.3 0.0224645 -0.066241 -0.0296686 -0.00325818
0.3 0.0224361 -0.066241 -0.0296686 -0.00325818
0.3 0.0224089 -0.066241 -0.0296686 -0.00325818
0.3 0.0223813 -0.0658241 -0.0299433 -0.0033688
0.3 0.0223537 -0.065642 -0.0300331 -0.00340847
0.3 0.0223268 -0.0654328 -0.0301206 -0.00344954
0.3 0.0222997 -0.064916 -0.0302855 -0.00353567
0.3 0.0222747 -0.064916 -0.0302855 -0.00353567
0.3 0.0222505 -0.0646057 -0.0303624 -0.0035807
0.3 0.0222273 -0.0642571 -0.0304347 -0.00362685
0.3 0.0222042 -0.0634342 -0.0305639 -0.00372212
0.3 0.0221828 -0.0634342 -0.0305639 -0.00372212
0.3 0.0221639 -0.0629582 -0.0306204 -0.00377109
0.3 0.0221464 -0.0624353 -0.0306708 -0.00382063
0.3 0.0221305 -0.0618638 -0.0307149 -0.00387054
0.3 0.0221162 -0.0612411 -0.0307523 -0.00392071
0.3 0.0221032 -0.0605683 -0.030783 -0.00397099
0.3 0.0220931 -0.0605683 -0.030783 -0.00397099
0.3 0.0220846 -0.0605683 -0.030783 -0.00397099
0.3 0.0220765 -0.0590618 -0.0308233 -0.00407051
0.3 0.0220708 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220679 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220677 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220701 -0.0563805 -0.0308264 -0.00421446
0.3 0.0220735 -0.0531764 -0.0307584 -0.00434567
0.3 0.0220808 -0.0519907 -0.0307205 -0.0043851
0.3 0.0220896 -0.0508137 -0.0306824 -0.00442636
0.3 0.0220999 -0.0508137 -0.0306824 -0.00442636
0.3 0.0221103 -0.0508137 -0.0306824 -0.00442636
0.3 0.0221224 -0.0484803 -0.0305982 -0.00451321
0.3 0.0221357 -0.047325 -0.0305525 -0.00455918
0.3 0.0221508 -0.0461778 -0.0305042 -0.00460704
0.3 0.022167 -0.0451398 -0.0305236 -0.00463251
0.3 0.0221821 -0.044138 -0.0305542 -0.00465417
0.3 0.0221914 -0.0431398 -0.0305781 -0.00467813
0.3 0.0221992 -0.0421459 -0.0305974 -0.00470351
0.3 0.0222067 -0.0421459 -0.0305974 -0.00470351
0.3 0.022214 -0.0392169 -0.0306434 -0.00478128
0.3 0.0222212 -0.03826 -0.0306562 -0.00480716
0.3 0.0222283 -0.03826 -0.0306562 -0.00480716
0.3 0.0222356 -0.03826 -0.0306562 -0.00480716
0.3 0.0222426 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222497 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222565 -0.0354517 -0.0306877 -0.00488427
0.3 0.0222635 -0.0336321 -0.0307034 -0.00493508
0.3 0.0222704 -0.0327382 -0.0307096 -0.00496031
0.3 0.0222773 -0.0327382 -0.0307096 -0.00496031
0.3 0.0222839 -0.0309827 -0.0307189 -0.00501035
0.3 0.0222907 -0.0292702 -0.0307241 -0.00505981
0.3 0.0222977 -0.0292702 -0.0307241 -0.00505981
0.3 0.0223036 -0.0292702 -0.0307241 -0.00505981
0.3 0.0223094 -0.0276281 -0.0307246 -0.00510959
0.3 0.0223159 -0.0268707 -0.0307196 -0.00513458
0.3 0.0223237 -0.0255118 -0.0306869 -0.00518197
0.3 0.0223319 -0.0255118 -0.0306869 -0.00518197
0.3 0.022342 -0.0255118 -0.0306869 -0.00518197
0.3 0.0223533 -0.0244113 -0.030609 -0.00522327
0.3 0.0223658 -0.0236049 -0.0304734 -0.00525612
0.3 0.0223801 -0.0236049 -0.0304734 -0.00525612
0.3 0.0223963 -0.0236049 -0.0304734 -0.00525612
0.3 0.0224136 -0.022946 -0.0301528 -0.00528691
0.3 0.0224327 -0.0228708 -0.030014 -0.00529214
0.3 0.0224535 -0.0228612 -0.0298596 -0.00529481
0.3 0.022475 -0.0228612 -0.0298596 -0.00529481
0.3 0.0224993 -0.0228612 -0.0298596 -0.00529481
0.3 0.022525 -0.0230355 -0.0295052 -0.00529216
0.3 0.0225514 -0.0232198 -0.0293033 -0.00528668
0.3 0.0225803 -0.0234612 -0.0290869 -0.00527868
0.3 0.0226106 -0.0241145 -0.0286101 -0.00525505
0.3 0.0226409 -0.0241145 -0.0286101 -0.00525505
0.3 0.0226736 -0.0245138 -0.0283524 -0.00523996
0.3 0.0227071 -0.0245138 -0.0283524 -0.00523996
0.3 0.0227407 -0.0254447 -0.0278012 -0.00520312
0.3 0.0227764 -0.0259643 -0.0275105 -0.00518142
0.3 0.0228125 -0.0265172 -0.0272106 -0.00515769
0.3 0.0228482 -0.0271001 -0.0269008 -0.00513171
0.3 0.0228856 -0.028329 -0.026262 -0.00507556
0.3 0.022923 -0.028329 -0.026262 -0.00507556
0.3 0.0229604 -0.0289713 -0.0259334 -0.00504546
0.3 0.0229968 -0.0296221 -0.0256019 -0.00501483
0.3 0.0230342 -0.0302774 -0.025268 -0.00498359
0.3 0.0230714 -0.0315972 -0.0245936 -0.00491982
0.3 0.0231078 -0.0315972 -0.0245936 -0.00491982
0.3 0.0231429 -0.0322501 -0.024256 -0.00488795
0.3 0.0231782 -0.0328924 -0.0239198 -0.00485647
0.3 0.0232123 -0.0335237 -0.0235853 -0.00482548
0.3 0.0232454 -0.0341377 -0.0232533 -0.00479505
0.3 0.0232766 -0.0341377 -0.0232533 -0.00479505
0.3 0.0233075 -0.0352934 -0.0226038 -0.00473767
0.3 0.0233367 -0.0358311 -0.0222873 -0.00471096
0.3 0.0233638 -0.0358311 -0.0222873 -0.00471096
0.3 0.0233898 -0.0367992 -0.0216766 -0.00466246
0.3 0.0234141 -0.0367992 -0.0216766 -0.00466246
0.3 0.0234362 -0.0376043 -0.0211024 -0.00462205
0.3 0.023457 -0.0382229 -0.0205705 -0.00459086
0.3 0.0234747 -0.0382229 -0.0205705 -0.00459086
0.3 0.0234911 -0.0384501 -0.0203237 -0.00457916
0.3 0.023504 -0.0386216 -0.0200898 -0.00457009
0.3 0.0235145 -0.0387355 -0.0198695 -0.00456364
0.3 0.0235212 -0.0387355 -0.0198695 -0.00456364
0.3 0.0235273 -0.0387588 -0.019477 -0.00455918
0.3 0.0235299 -0.0386663 -0.0193059 -0.00456141
0.3 0.0235304 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235264 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235196 -0.0382609 -0.0190162 -0.00457428
0.3 0.0235112 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234979 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234804 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234604 -0.0370738 -0.0187198 -0.00461348
0.3 0.0234392 -0.0345298 -0.0185654 -0.00469875
0.3 0.0234156 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233884 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233587 -0.0337542 -0.0185634 -0.00472438
0.3 0.0233275 -0.0311984 -0.0186224 -0.00480559
0.3 0.0232944 -0.0302901 -0.0186586 -0.00483294
0.3 0.0232588 -0.0302901 -0.0186586 -0.00483294
0.3 0.0232227 -0.0302901 -0.0186586 -0.00483294
0.3 0.0231837 -0.0284201 -0.0187511 -0.00488665
0.3 0.0231441 -0.0264895 -0.0188679 -0.00493622
0.3 0.0231043 -0.0264895 -0.0188679 -0.00493622
0.3 0.0230613 -0.0255117 -0.0189327 -0.00495877
0.3 0.0230182 -0.0235375 -0.0190749 -0.00499867
0.3 0.0229744 -0.0235375 -0.0190749 -0.00499867
0.3 0.0229289 -0.0235375 -0.0190749 -0.00499867
0.3 0.0228835 -0.0215548 -0.01923 -0.00503099
0.3 0.0228392 -0.0205707 -0.0193102 -0.00504407
0.3 0.0227943 -0.0205707 -0.0193102 -0.00504407
0.3 0.0227485 -0.0186343 -0.0194729 -0.00506364
0.3 0.022703 -0.016749 -0.0196378 -0.0050743
0.3 0.0226592 -0.0158388 -0.0197187 -0.00507607
0.3 0.0226158 -0.0158388 -0.0197187 -0.00507607
0.3 0.0225719 -0.0158388 -0.0197187 -0.00507607
0.3 0.0225292 -0.0132768 -0.0199462 -0.00506692
0.3 0.0224875 -0.0124967 -0.020014 -0.00505918
0.3 0.0224472 -0.0124967 -0.020014 -0.00505918
0.3 0.0224084 -0.0124967 -0.020014 -0.00505918
0.3 0.0223711 -0.0110614 -0.0201352 -0.0050369
0.3 0.0223356 -0.0110614 -0.0201352 -0.0050369
0.3 0.022302 -0.00982663 -0.0202294 -0.00500598
0.3 0.0222689 -0.00929054 -0.0202669 -0.00498767
0.3 0.022238 -0.00929054 -0.0202669 -0.00498767
0.3 0.0222079 -0.00802072 -0.0203385 -0.00492392
0.3 0.0221794 -0.00772017 -0.0203482 -0.00490055
0.3 0.0221532 -0.00772017 -0.0203482 -0.00490055
0.3 0.0221267 -0.00772017 -0.0203482 -0.00490055
0.3 0.022103 -0.00719609 -0.0203335 -0.00482718
0.3 0.022082 -0.00715645 -0.0203131 -0.0048028
0.3 0.022064 -0.00718713 -0.020285 -0.00477877
0.3 0.0220487 -0.00728814 -0.020249 -0.00475547
0.3 0.022036 -0.00746292 -0.0202049 -0.00473346
0.3 0.0220247 -0.00746292 -0.0202049 -0.00473346
0.3 0.0220202 -0.00746292 -0.0202049 -0.00473346
0.3 0.022021 -0.00820737 -0.0200476 -0.00466525
0.3 0.0220199 -0.00820737 -0.0200476 -0.00466525
0.3 0.0220196 -0.00820737 -0.0200476 -0.00466525
0.3 0.022018 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220147 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220116 -0.00893509 -0.0198834 -0.00458403
0.3 0.0220093 -0.00940804 -0.0197682 -0.00452159
0.3 0.0220077 -0.00940804 -0.0197682 -0.00452159
0.3 0.0220063 -0.009927 -0.0197186 -0.00448291
0.3 0.0220047 -0.009927 -0.0197186 -0.00448291
0.3 0.0220029 -0.009927 -0.0197186 -0.00448291
0.3 0.0220008 -0.0102736 -0.0196671 -0.00444916
0.3 0.0219987 -0.0106111 -0.0196125 -0.00441449
0.3 0.0219966 -0.0106111 -0.0196125 -0.00441449
0.3 0.0219946 -0.0107752 -0.0195849 -0.0043971
0.3 0.0219925 -0.0109361 -0.0195571 -0.00437967
0.3 0.0219905 -0.011248 -0.0195012 -0.0043448
0.3 0.0219884 -0.0113992 -0.019473 -0.00432735
0.3 0.0219864 -0.0115473 -0.0194448 -0.00430992
0.3 0.0219843 -0.0116921 -0.0194165 -0.00429251
0.3 0.0219822 -0.0118338 -0.0193881 -0.00427511
0.3 0.0219802 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219781 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219763 -0.0119723 -0.0193595 -0.00425774
0.3 0.0219675 -0.0122398 -0.0193021 -0.00422311
0.3 0.02196 -0.0122398 -0.0193021 -0.00422311
0.3 0.0219528 -0.012355 -0.019258 -0.00417988
0.3 0.0219487 -0.012355 -0.019258 -0.00417988
0.3 0.0219485 -0.012355 -0.019258 -0.00417988
0.3 0.0219492 -0.012147 -0.0192714 -0.00415809
0.3 0.0219508 -0.012147 -0.0192714 -0.00415809
0.3 0.0219537 -0.0116501 -0.0193319 -0.00414679
0.3 0.0219596 -0.0116501 -0.0193319 -0.00414679
0.3 0.0219664 -0.0108519 -0.0194436 -0.00414685
0.3 0.0219743 -0.0108519 -0.0194436 -0.00414685
0.3 0.0219837 -0.00974669 -0.0196113 -0.00415823
0.3 0.021997 -0.00974669 -0.0196113 -0.00415823
0.3 0.0220111 -0.00753472 -0.0199697 -0.00419474
0.3 0.0220263 -0.00753472 -0.0199697 -0.00419474
0.3 0.0220427 -0.00571646 -0.0202794 -0.0042297
0.3 0.0220624 -0.0047038 -0.0204559 -0.00425097
0.3 0.0220835 -0.00362438 -0.0206456 -0.00427493
0.3 0.022106 -0.00248535 -0.0208479 -0.00430065
0.3 0.0221285 -0.00128637 -0.0210633 -0.00432826
0.3 0.0221537 -3.01779e-05 -0.0212915 -0.00435752
0.3 0.0221801 0.00128543 -0.0215328 -0.00438871
0.3 0.0222065 0.00128543 -0.0215328 -0.00438871
0.3 0.0222346 0.00406894 -0.0220476 -0.00445469
0.3 0.0222637 0.0055378 -0.0223209 -0.00448986
0.3 0.0222944 0.0055378 -0.0223209 -0.00448986
0.3 0.0223255 0.00705082 -0.0226045 -0.00452584
0.3 0.0223553 0.0101978 -0.0231941 -0.00460008
0.3 0.0223864 0.0101978 -0.0231941 -0.00460008
0.3 0.0224186 0.0101978 -0.0231941 -0.00460008
0.3 0.0224499 0.0134895 -0.0238107 -0.00467689
0.3 0.0224806 0.0151779 -0.0241244 -0.00471587
0.3 0.022512 0.0151779 -0.0241244 -0.00471587
0.3 0.0225415 0.0186291 -0.02476 -0.00479474
0.3 0.0225714 0.0186291 -0.02476 -0.00479474
0.3 0.0225992 0.0221458 -0.0253948 -0.00487405
0.3 0.0226269 0.0221458 -0.0253948 -0.00487405
0.3 0.0226513 0.0274835 -0.026322 -0.00499203
0.3 0.0226742 0.0292641 -0.0266191 -0.00503078
0.3 0.0226965 0.0292641 -0.0266191 -0.00503078
0.3 0.0227143 0.0328116 -0.0271897 -0.00510719
0.3 0.0227321 0.0345744 -0.0274614 -0.00514463
0.3 0.0227477 0.0363212 -0.0277213 -0.00518133
0.3 0.022762 0.0363212 -0.0277213 -0.00518133
0.3 0.0227738 0.0363212 -0.0277213 -0.00518133
0.3 0.0227832 0.0397501 -0.0282004 -0.00525207
0.3 0.0227918 0.0397501 -0.0282004 -0.00525207
0.3 0.0227967 0.0430677 -0.0286186 -0.00531694
0.3 0.0227974 0.04622 -0.0289616 -0.00537402
0.3 0.0227965 0.04622 -0.0289616 -0.00537402
0.3 0.0227937 0.04622 -0.0289616 -0.00537402
0.3 0.0227867 0.0491835 -0.0292232 -0.00542327
0.3 0.0227767 0.0505824 -0.0293191 -0.00544495
0.3 0.0227649 0.0505824 -0.0293191 -0.00544495
0.3 0.0227492 0.0532107 -0.0294417 -0.00548289
0.3 0.022731 0.0532107 -0.0294417 -0.00548289
0.3 0.0227104 0.0532107 -0.0294417 -0.00548289
0.3 0.0226864 0.0555892 -0.0294654 -0.00551427
0.3 0.0226577 0.0587078 -0.0293173 -0.00555361
0.3 0.0226259 0.0604891 -0.0290974 -0.00557892
0.3 0.0225925 0.0604891 -0.0290974 -0.00557892
0.3 0.0225571 0.0612992 -0.028955 -0.00559252
0.3 0.0225201 0.0612992 -0.028955 -0.00559252
0.3 0.0224816 0.0612992 -0.028955 -0.00559252
0.3 0.0224411 0.0627597 -0.0286076 -0.00562301
0.3 0.0223994 0.0627597 -0.0286076 -0.00562301
0.3 0.022354 0.0646073 -0.0279436 -0.00568446
0.3 0.0223076 0.0651309 -0.0276865 -0.00571003
0.3 0.0222607 0.0656085 -0.0274123 -0.00573861
0.3 0.0222122 0.0660543 -0.0271241 -0.00577138
0.3 0.0221638 0.0660543 -0.0271241 -0.00577138
0.3 0.0221158 0.0660543 -0.0271241 -0.00577138
0.3 0.0220666 0.0668672 -0.0265111 -0.00585008
0.3 0.0220179 0.0668672 -0.0265111 -0.00585008
0.3 0.0219685 0.0676221 -0.0258576 -0.00595022
0.3 0.0219207 0.0676221 -0.0258576 -0.00595022
0.3 0.0218717 0.0683745 -0.0251802 -0.0060746
0.3 0.0218238 0.0683745 -0.0251802 -0.0060746
0.3 0.0217749 0.0696093 -0.02415 -0.00631438
0.3 0.0217285 0.0696093 -0.02415 -0.00631438
0.3 0.021684 0.0696093 -0.02415 -0.00631438
0.3 0.0216381 0.0711657 -0.0231521 -0.00661642
0.3 0.021594 0.0717753 -0.0228329 -0.00673047
0.3 0.0215508 0.072436 -0.0225247 -0.00685087
0.3 0.0215098 0.072436 -0.0225247 -0.00685087
0.3 0.0214725 0.072436 -0.0225247 -0.00685087
0.3 0.0214339 0.0747128 -0.0216686 -0.0072427
0.3 0.0213964 0.0755603 -0.021413 -0.00737941
0.3 0.0213623 0.0755603 -0.021413 -0.00737941
0.3 0.021331 0.0755603 -0.021413 -0.00737941
0.3 0.0212992 0.0783682 -0.0207587 -0.0078
0.3 0.0212687 0.0793902 -0.0205828 -0.00794117
0.3 0.0212396 0.0804594 -0.0204321 -0.00808185
0.3 0.0212103 0.0815697 -0.0203058 -0.008221
0.3 0.0211843 0.0827215 -0.0202039 -0.00835847
0.3 0.0211625 0.0839132 -0.0201289 -0.0084932
0.3 0.0211417 0.0839132 -0.0201289 -0.0084932
0.3 0.0211216 0.0839132 -0.0201289 -0.0084932
0.3 0.0211055 0.0877317 -0.0200867 -0.00887245
0.3 0.0210947 0.0890755 -0.0201347 -0.00898817
0.3 0.0210867 0.0890755 -0.0201347 -0.00898817
0.3 0.0210802 0.0890755 -0.0201347 -0.00898817
0.3 0.0210759 0.0927652 -0.0202805 -0.00931869
0.3 0.0210728 0.0927652 -0.0202805 -0.00931869
0.3 0.0210709 0.0927652 -0.0202805 -0.00931869
0.3 0.0210651 0.0957385 -0.0202662 -0.00967448
0.3 0.0210588 0.0966143 -0.0202602 -0.00978783
0.3 0.0210532 0.0966143 -0.0202602 -0.00978783
0.3 0.0210479 0.0966143 -0.0202602 -0.00978783
0.3 0.0210429 0.0989406 -0.0202497 -0.0101123
0.3 0.0210376 0.0996142 -0.0202476 -0.0102151
0.3 0.0210325 0.0996142 -0.0202476 -0.0102151
0.3 0.0210275 0.0996142 -0.0202476 -0.0102151
0.3 0.0210221 0.100815 -0.0202448 -0.0104134
0.3 0.0210167 0.100815 -0.0202448 -0.0104134
0.3 0.0210113 0.101824 -0.0202436 -0.0106018
0.3 0.0210056 0.102259 -0.0202435 -0.0106924
0.3 0.021 0.102259 -0.0202435 -0.0106924
0.3 0.0209945 0.102991 -0.0202442 -0.0108664
0.3 0.0209886 0.102991 -0.0202442 -0.0108664
0.3 0.0209825 0.103752 -0.0202475 -0.0111103
0.3 0.0209764 0.103752 -0.0202475 -0.0111103
0.3 0.02097 0.103752 -0.0202475 -0.0111103
0.3 0.0209638 0.104135 -0.0202534 -0.011335
0.3 0.0209585 0.104135 -0.0202534 -0.011335
0.3 0.0209531 0.104165 -0.0202593 -0.0114045
0.3 0.0209469 0.104131 -0.0202695 -0.0114712
0.3 0.020941 0.104131 -0.0202695 -0.0114712
0.3 0.0209353 0.103867 -0.0203039 -0.0115953
0.3 0.0209306 0.103285 -0.0203696 -0.0117014
0.3 0.0209284 0.103285 -0.0203696 -0.0117014
0.3 0.0209284 0.103285 -0.0203696 -0.0117014
0.3 0.0209282 0.102357 -0.020475 -0.0117877
0.3 0.0209317 0.102357 -0.020475 -0.0117877
0.3 0.0209351 0.101058 -0.0206275 -0.011853
0.3 0.0209414 0.101058 -0.0206275 -0.011853
0.3 0.0209464 0.099378 -0.0208327 -0.0118967
0.3 0.0209562 0.099378 -0.0208327 -0.0118967
0.3 0.0209665 0.0961689 -0.0212415 -0.0119252
0.3 0.0209785 0.0961689 -0.0212415 -0.0119252
0.3 0.0209896 0.0935829 -0.0215846 -0.0119214
0.3 0.0210039 0.0921606 -0.0217774 -0.0119132
0.3 0.0210197 0.0921606 -0.0217774 -0.0119132
0.3 0.0210382 0.0906466 -0.0219863 -0.0119005
0.3 0.0210568 0.0906466 -0.0219863 -0.0119005
0.3 0.0210781 0.0873571 -0.0224476 -0.0118624
0.3 0.0211026 0.0873571 -0.0224476 -0.0118624
0.3 0.0211246 0.0818303 -0.0232409 -0.0117801
0.3 0.0211489 0.0818303 -0.0232409 -0.0117801
0.3 0.0211758 0.0818303 -0.0232409 -0.0117801
0.3 0.0212011 0.0777888 -0.0238333 -0.0117118
0.3 0.0212261 0.0777888 -0.0238333 -0.0117118
0.3 0.0212508 0.0712368 -0.0248065 -0.011593
0.3 0.0212759 0.0689253 -0.0251508 -0.011549
0.3 0.0213006 0.0665565 -0.0255044 -0.0115031
0.3 0.021322 0.0641348 -0.0258652 -0.0114558
0.3 0.0213456 0.0616598 -0.0262332 -0.0114068
0.3 0.0213716 0.0616598 -0.0262332 -0.0114068
0.3 0.0213968 0.0591321 -0.026607 -0.0113561
0.3 0.0214185 0.0565583 -0.0269851 -0.0113039
0.3 0.0214368 0.051286 -0.027751 -0.0111962
0.3 0.0214585 0.051286 -0.027751 -0.0111962
0.3 0.0214813 0.051286 -0.027751 -0.0111962
0.3 0.021496 0.0431568 -0.0289032 -0.0110309
0.3 0.0215113 0.0404083 -0.0292838 -0.0109756
0.3 0.021527 0.0404083 -0.0292838 -0.0109756
0.3 0.0215425 0.0404083 -0.0292838 -0.0109756
0.3 0.0215527 0.0320593 -0.0304027 -0.0108107
0.3 0.0215608 0.029262 -0.0307615 -0.0107575
0.3 0.0215644 0.0264632 -0.0311121 -0.0107054
0.3 0.021568 0.0236643 -0.0314547 -0.0106543
0.3 0.0215689 0.0208729 -0.0317855 -0.0106045
0.3 0.0215655 0.0180902 -0.0321046 -0.0105561
0.3 0.021561 0.0153191 -0.0324118 -0.010509
0.3 0.0215537 0.0125648 -0.0327046 -0.0104632
0.3 0.0215459 0.0125648 -0.0327046 -0.0104632
0.3 0.0215369 0.0125648 -0.0327046 -0.0104632
0.3 0.0215235 0.00712456 -0.0332468 -0.0103761
0.3 0.0215094 0.00712456 -0.0332468 -0.0103761
0.3 0.0214903 0.00179304 -0.0337254 -0.0102952
0.3 0.0214688 0.00179304 -0.0337254 -0.0102952
0.3 0.021444 -0.00340835 -0.0341348 -0.01022
0.3 0.0214185 -0.00340835 -0.0341348 -0.01022
0.3 0.0213861 -0.0109503 -0.0346154 -0.0101166
0.3 0.0213502 -0.0133901 -0.0347404 -0.0100832
0.3 0.0213119 -0.015801 -0.0348491 -0.0100497
0.3 0.0212722 -0.0181848 -0.0349422 -0.0100152
0.3 0.0212307 -0.0205522 -0.0350209 -0.00997815
0.3 0.0211882 -0.0205522 -0.0350209 -0.00997815
0.3 0.0211429 -0.0252373 -0.0351348 -0.00989629
0.3 0.0210962 -0.0275554 -0.0351719 -0.0098504
0.3 0.0210505 -0.0275554 -0.0351719 -0.0098504
0.3 0.0210024 -0.0298632 -0.0351985 -0.00980045
0.3 0.020952 -0.0344506 -0.0352194 -0.00968705
0.3 0.020904 -0.0344506 -0.0352194 -0.00968705
0.3 0.020858 -0.0344506 -0.0352194 -0.00968705
0.3 0.0208081 -0.0390018 -0.0352013 -0.00955421
0.3 0.0207576 -0.0435296 -0.0351514 -0.00939954
0.3 0.0207087 -0.0435296 -0.0351514 -0.00939954
0.3 0.0206625 -0.0435296 -0.0351514 -0.00939954
0.3 0.0206123 -0.0502712 -0.0350288 -0.0091266
0.3 0.0205624 -0.0525088 -0.0349779 -0.00902457
0.3 0.0205167 -0.0525088 -0.0349779 -0.00902457
0.3 0.020473 -0.0525088 -0.0349779 -0.00902457
0.3 0.0204281 -0.0569799 -0.0348687 -0.00880425
0.3 0.020386 -0.0569799 -0.0348687 -0.00880425
0.3 0.020343 -0.0614465 -0.0347599 -0.00856447
0.3 0.0203037 -0.0614465 -0.0347599 -0.00856447
0.3 0.0202638 -0.0659221 -0.0346596 -0.00830619
0.3 0.0202238 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201878 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201553 -0.0704231 -0.0345796 -0.00803205
0.3 0.0201213 -0.074958 -0.0345303 -0.00774522
0.3 0.0200919 -0.074958 -0.0345303 -0.00774522
0.3 0.0200625 -0.0795507 -0.0345315 -0.00744836
0.3 0.0200345 -0.0818775 -0.0345566 -0.00729706
0.3 0.0200069 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199818 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199551 -0.0865768 -0.0346569 -0.00699411
0.3 0.0199298 -0.0937955 -0.0349737 -0.00654497
0.3 0.0199092 -0.0962569 -0.0351314 -0.00639849
0.3 0.0198927 -0.0987523 -0.0353212 -0.0062547
0.3 0.0198799 -0.101283 -0.0355439 -0.00611427
0.3 0.0198716 -0.101283 -0.0355439 -0.00611427
0.3 0.0198673 -0.101283 -0.0355439 -0.00611427
0.3 0.0198714 -0.106448 -0.0360898 -0.0058449
0.3 0.0198778 -0.106448 -0.0360898 -0.0058449
0.3 0.0198837 -0.111261 -0.0365396 -0.00557794
0.3 0.0198881 -0.111261 -0.0365396 -0.00557794
0.3 0.0198893 -0.115732 -0.0369654 -0.00532423
0.3 0.0198918 -0.115732 -0.0369654 -0.00532423
0.3 0.0198943 -0.121866 -0.0375845 -0.00495986
0.3 0.0198986 -0.121866 -0.0375845 -0.00495986
0.3 0.0199046 -0.121866 -0.0375845 -0.00495986
0.3 0.0199114 -0.127302 -0.0381653 -0.00463098
0.3 0.0199193 -0.128963 -0.0383503 -0.0045294
0.3 0.0199276 -0.130549 -0.0385312 -0.00443187
0.3 0.0199376 -0.130549 -0.0385312 -0.00443187
0.3 0.0199486 -0.130549 -0.0385312 -0.00443187
0.3 0.0199605 -0.133504 -0.0388805 -0.0042482
0.3 0.0199728 -0.133504 -0.0388805 -0.0042482
0.3 0.0199857 -0.137411 -0.0393755 -0.00400068
0.3 0.0199999 -0.138576 -0.0395328 -0.00392541
0.3 0.020015 -0.138576 -0.0395328 -0.00392541
0.3 0.020031 -0.138576 -0.0395328 -0.00392541
0.3 0.0200471 -0.138576 -0.0395328 -0.00392541
0.3 0.0200638 -0.142586 -0.0401263 -0.00365812
0.3 0.0200817 -0.143428 -0.0402659 -0.00359957
0.3 0.0201002 -0.144211 -0.0404022 -0.00354405
0.3 0.0201188 -0.144211 -0.0404022 -0.00354405
0.3 0.0201345 -0.144211 -0.0404022 -0.00354405
0.3 0.0201531 -0.145519 -0.0406594 -0.00344052
0.3 0.0201731 -0.146432 -0.0408783 -0.00335092
0.3 0.020195 -0.14673 -0.0409673 -0.00331236
0.3 0.0202186 -0.146921 -0.0410423 -0.00327814
0.3 0.020246 -0.146921 -0.0410423 -0.00327814
0.3 0.0202755 -0.146989 -0.041145 -0.00322309
0.3 0.0203083 -0.146989 -0.041145 -0.00322309
0.3 0.0203397 -0.146634 -0.0411777 -0.00318688
0.3 0.0203746 -0.146305 -0.0411678 -0.00317603
0.3 0.0204141 -0.146305 -0.0411678 -0.00317603
0.3 0.0204543 -0.145348 -0.0410912 -0.00316919
0.3 0.0204969 -0.144734 -0.0410268 -0.003173
0.3 0.0205401 -0.144031 -0.0409452 -0.00318171
0.3 0.0205866 -0.144031 -0.0409452 -0.00318171
0.3 0.020634 -0.142372 -0.0407305 -0.00321337
0.3 0.0206845 -0.142372 -0.0407305 -0.00321337
0.3 0.0207357 -0.142372 -0.0407305 -0.00321337
0.3 0.0207899 -0.140407 -0.0404525 -0.00326316
0.3 0.0208457 -0.139321 -0.0402927 -0.00329419
0.3 0.0209027 -0.138165 -0.0401181 -0.00332944
0.3 0.0209608 -0.136947 -0.039929 -0.00336884
0.3 0.0210211 -0.136947 -0.039929 -0.00336884
0.3 0.0210809 -0.134348 -0.0395183 -0.00345763
0.3 0.0211432 -0.134348 -0.0395183 -0.00345763
0.3 0.0212033 -0.13009 -0.0388275 -0.00361466
0.3 0.0212623 -0.13009 -0.0388275 -0.00361466
0.3 0.0213249 -0.13009 -0.0388275 -0.00361466
0.3 0.0213858 -0.125507 -0.0380668 -0.0037963
0.3 0.0214475 -0.125507 -0.0380668 -0.0037963
0.3 0.0215076 -0.125507 -0.0380668 -0.0037963
0.3 0.0215683 -0.122334 -0.0375402 -0.00392593
0.3 0.0216272 -0.119114 -0.0370111 -0.00405901
0.3 0.0216839 -0.119114 -0.0370111 -0.00405901
0.3 0.0217418 -0.119114 -0.0370111 -0.00405901
0.3 0.0217973 -0.11428 -0.0362327 -0.00426036
0.3 0.0218522 -0.11428 -0.0362327 -0.00426036
0.3 0.0219044 -0.111111 -0.0357355 -0.00439326
0.3 0.0219556 -0.111111 -0.0357355 -0.00439326
0.3 0.0220056 -0.111111 -0.0357355 -0.00439326
0.3 0.0220514 -0.108012 -0.035263 -0.00452288
0.3 0.0220972 -0.108012 -0.035263 -0.00452288
0.3 0.0221402 -0.105025 -0.0348239 -0.00464707
0.3 0.0221812 -0.105025 -0.0348239 -0.00464707
0.3 0.0222192 -0.102179 -0.0344247 -0.00476483
0.3 0.0222534 -0.0995029 -0.0340718 -0.0048748
0.3 0.022286 -0.0995029 -0.0340718 -0.0048748
0.3 0.0223157 -0.0995029 -0.0340718 -0.0048748
0.3 0.0223413 -0.0958552 -0.0336412 -0.00502409
0.3 0.0223643 -0.0947536 -0.033528 -0.00506928
0.3 0.0223843 -0.0937117 -0.0334303 -0.00511231
0.3 0.0224008 -0.0937117 -0.0334303 -0.00511231
0.3 0.022414 -0.0937117 -0.0334303 -0.00511231
0.3 0.0224243 -0.0909627 -0.0332335 -0.00522925
0.3 0.022431 -0.0909627 -0.0332335 -0.00522925
0.3 0.0224342 -0.0909627 -0.0332335 -0.00522925
0.3 0.0224332 -0.089437 -0.0331809 -0.0052982
0.3 0.0224296 -0.089437 -0.0331809 -0.0052982
0.3 0.0224228 -0.0875856 -0.0332166 -0.00539166
0.3 0.0224139 -0.0870657 -0.0332541 -0.00542149
0.3 0.0224019 -0.0870657 -0.0332541 -0.00542149
0.3 0.0223878 -0.0870657 -0.0332541 -0.00542149
0.3 0.02237 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223501 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223284 -0.0857316 -0.0334343 -0.00550995
0.3 0.0223033 -0.0846368 -0.0336873 -0.00560237
0.3 0.0222769 -0.0843082 -0.0337833 -0.00563481
0.3 0.0222493 -0.0839918 -0.0338833 -0.00566832
0.3 0.022221 -0.0839918 -0.0338833 -0.00566832
0.3 0.0221925 -0.0839918 -0.0338833 -0.00566832
0.3 0.0221621 -0.0830762 -0.0342069 -0.00577378
0.3 0.0221317 -0.0830762 -0.0342069 -0.00577378
0.3 0.0221011 -0.0827706 -0.0343207 -0.00581058
0.3 0.0220711 -0.0827706 -0.0343207 -0.00581058
0.3 0.0220395 -0.0817998 -0.0346656 -0.00592862
0.3 0.0220078 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219771 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219476 -0.0814452 -0.0347792 -0.00597073
0.3 0.0219169 -0.0802564 -0.0351143 -0.00610125
0.3 0.0218871 -0.0798079 -0.0352222 -0.00614617
0.3 0.0218573 -0.0793227 -0.0353253 -0.00619171
0.3 0.0218294 -0.0793227 -0.0353253 -0.00619171
0.3 0.0218037 -0.0793227 -0.0353253 -0.00619171
0.3 0.0217768 -0.0776286 -0.0356025 -0.00633229
0.3 0.0217529 -0.0776286 -0.0356025 -0.00633229
0.3 0.021732 -0.0776286 -0.0356025 -0.00633229
0.3 0.0217096 -0.0755389 -0.0358254 -0.00647952
0.3 0.0216889 -0.0747501 -0.0358866 -0.00652959
0.3 0.0216702 -0.0747501 -0.0358866 -0.00652959
0.3 0.0216518 -0.0730181 -0.0359874 -0.00662964
0.3 0.0216353 -0.07207 -0.036026 -0.00667874
0.3 0.0216205 -0.0710645 -0.0360576 -0.00672642
0.3 0.0216066 -0.0700017 -0.0360821 -0.00677259
0.3 0.0215925 -0.0688831 -0.0360988 -0.00681718
0.3 0.0215808 -0.0677032 -0.0361075 -0.00685954
0.3 0.0215722 -0.0664652 -0.0361081 -0.00689959
0.3 0.0215661 -0.065165 -0.0361004 -0.00693697
0.3 0.0215629 -0.063806 -0.0360845 -0.00697163
0.3 0.0215631 -0.062381 -0.0360591 -0.00700298
0.3 0.0215698 -0.0596223 -0.0360507 -0.00707802
0.3 0.021578 -0.0596223 -0.0360507 -0.00707802
0.3 0.0215826 -0.0596223 -0.0360507 -0.00707802
0.3 0.021589 -0.0596223 -0.0360507 -0.00707802
0.3 0.0215962 -0.0555503 -0.0360135 -0.00720029
0.3 0.0216045 -0.0542879 -0.0360471 -0.00722633
0.3 0.0216146 -0.0530822 -0.036105 -0.00724404
0.3 0.0216223 -0.0530822 -0.036105 -0.00724404
0.3 0.0216236 -0.0506998 -0.0362082 -0.0072817
0.3 0.021625 -0.0506998 -0.0362082 -0.0072817
0.3 0.0216269 -0.0506998 -0.0362082 -0.0072817
0.3 0.0216282 -0.0471964 -0.0363376 -0.00734009
0.3 0.0216296 -0.0460507 -0.0363762 -0.00735918
0.3 0.0216316 -0.0449166 -0.0364127 -0.00737803
0.3 0.0216342 -0.0449166 -0.0364127 -0.00737803
0.3 0.0216368 -0.0449166 -0.0364127 -0.00737803
0.3 0.02164 -0.0415864 -0.0365101 -0.00743297
0.3 0.0216434 -0.0405004 -0.0365387 -0.00745072
0.3 0.0216474 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216515 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216565 -0.0394269 -0.0365652 -0.00746817
0.3 0.0216618 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216675 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216735 -0.0362828 -0.0366339 -0.00751841
0.3 0.0216799 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216856 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216918 -0.0332514 -0.0366857 -0.00756604
0.3 0.0216982 -0.0313934 -0.0367049 -0.00759827
0.3 0.021706 -0.030543 -0.0367045 -0.00761329
0.3 0.021714 -0.030543 -0.0367045 -0.00761329
0.3 0.0217236 -0.030543 -0.0367045 -0.00761329
0.3 0.0217346 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217477 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217628 -0.0278153 -0.0365886 -0.00765829
0.3 0.0217781 -0.0265988 -0.0363307 -0.00766595
0.3 0.0217956 -0.02635 -0.036209 -0.00766273
0.3 0.0218161 -0.02635 -0.036209 -0.00766273
0.3 0.0218387 -0.02635 -0.036209 -0.00766273
0.3 0.0218622 -0.02604 -0.0357403 -0.00763681
0.3 0.0218885 -0.02604 -0.0357403 -0.00763681
0.3 0.0219166 -0.02604 -0.0357403 -0.00763681
0.3 0.021946 -0.0261575 -0.0353486 -0.00760674
0.3 0.0219779 -0.0263013 -0.0351304 -0.00758796
0.3 0.0220112 -0.0264997 -0.0348977 -0.0075667
0.3 0.022046 -0.0264997 -0.0348977 -0.0075667
0.3 0.0220821 -0.0273895 -0.0341144 -0.00748839
0.3 0.0221198 -0.0273895 -0.0341144 -0.00748839
0.3 0.0221582 -0.0277727 -0.0338298 -0.00745827
0.3 0.0221975 -0.0277727 -0.0338298 -0.00745827
0.3 0.0222372 -0.0291237 -0.0329149 -0.00735678
0.3 0.0222785 -0.0296282 -0.0325935 -0.00731944
0.3 0.02232 -0.0296282 -0.0325935 -0.00731944
0.3 0.0223615 -0.0296282 -0.0325935 -0.00731944
0.3 0.0224041 -0.0312464 -0.0315919 -0.00719899
0.3 0.0224465 -0.0312464 -0.0315919 -0.00719899
0.3 0.0224878 -0.0312464 -0.0315919 -0.00719899
0.3 0.0225308 -0.0329166 -0.0305624 -0.0070727
0.3 0.0225728 -0.0329166 -0.0305624 -0.0070727
0.3 0.022614 -0.0329166 -0.0305624 -0.0070727
0.3 0.0226546 -0.0345391 -0.0295283 -0.00694631
0.3 0.0226942 -0.0345391 -0.0295283 -0.00694631
0.3 0.022734 -0.0355424 -0.02885 -0.00686515
0.3 0.0227726 -0.0360096 -0.0285166 -0.00682603
0.3 0.0228094 -0.0364483 -0.0281877 -0.006788
0.3 0.0228455 -0.0368568 -0.0278651 -0.00675151
0.3 0.0228803 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229126 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229426 -0.0372269 -0.0275502 -0.0067167
0.3 0.0229715 -0.0380731 -0.0266645 -0.00662578
0.3 0.0229987 -0.0382563 -0.026392 -0.00660045
0.3 0.0230226 -0.0382563 -0.026392 -0.00660045
0.3 0.0230435 -0.0382563 -0.026392 -0.00660045
0.3 0.0230622 -0.0384551 -0.0258842 -0.00655785
0.3 0.0230792 -0.038461 -0.025652 -0.00654074
0.3 0.0230947 -0.0382756 -0.0252346 -0.00651734
0.3 0.023106 -0.0382756 -0.0252346 -0.00651734
0.3 0.0231131 -0.0382756 -0.0252346 -0.00651734
0.3 0.0231214 -0.037454 -0.0247386 -0.00650831
0.3 0.0231239 -0.037454 -0.0247386 -0.00650831
0.3 0.0231221 -0.037454 -0.0247386 -0.00650831
0.3 0.023119 -0.0359779 -0.0244049 -0.00652809
0.3 0.0231153 -0.0353429 -0.0243293 -0.00654074
0.3 0.0231055 -0.0353429 -0.0243293 -0.00654074
0.3 0.0230914 -0.0353429 -0.0243293 -0.00654074
0.3 0.0230765 -0.0330288 -0.0242051 -0.00659212
0.3 0.0230594 -0.0330288 -0.0242051 -0.00659212
0.3 0.0230392 -0.0311963 -0.0241971 -0.00663494
0.3 0.0230156 -0.0311963 -0.0241971 -0.00663494
0.3 0.0229886 -0.0311963 -0.0241971 -0.00663494
0.3 0.0229607 -0.0291726 -0.0242402 -0.00668109
0.3 0.0229324 -0.027028 -0.0243202 -0.00672763
0.3 0.0229006 -0.027028 -0.0243202 -0.00672763
0.3 0.0228664 -0.027028 -0.0243202 -0.00672763
0.3 0.0228316 -0.0247987 -0.0244295 -0.0067725
0.3 0.0227957 -0.0247987 -0.0244295 -0.0067725
0.3 0.022758 -0.0225264 -0.0245597 -0.00681215
0.3 0.0227202 -0.0202214 -0.0247098 -0.00684514
0.3 0.0226818 -0.0190642 -0.0247893 -0.00685852
0.3 0.0226438 -0.0190642 -0.0247893 -0.00685852
0.3 0.0226049 -0.0179066 -0.0248701 -0.00686951
0.3 0.0225637 -0.0179066 -0.0248701 -0.00686951
0.3 0.0225238 -0.0144752 -0.0251254 -0.00688901
0.3 0.0224836 -0.0133653 -0.0252116 -0.00689096
0.3 0.0224451 -0.0122792 -0.0252967 -0.00689043
0.3 0.0224066 -0.0122792 -0.0252967 -0.00689043
0.3 0.0223674 -0.0122792 -0.0252967 -0.00689043
0.3 0.0223298 -0.00919156 -0.0255433 -0.00687474
0.3 0.0222941 -0.00919156 -0.0255433 -0.00687474
0.3 0.0222584 -0.00732112 -0.0256952 -0.00685324
0.3 0.0222229 -0.00645491 -0.0257632 -0.00683886
0.3 0.0221889 -0.00563459 -0.0258272 -0.00682257
0.3 0.0221572 -0.00563459 -0.0258272 -0.00682257
0.3 0.022127 -0.00486815 -0.0258846 -0.00680413
0.3 0.0220983 -0.00486815 -0.0258846 -0.00680413
0.3 0.0220708 -0.00290659 -0.0260153 -0.00673739
0.3 0.0220454 -0.00237767 -0.0260439 -0.00671209
0.3 0.0220221 -0.00191412 -0.0260644 -0.00668535
0.3 0.0220012 -0.00191412 -0.0260644 -0.00668535
0.3 0.0219826 -0.00191412 -0.0260644 -0.00668535
0.3 0.0219654 -0.00092322 -0.0260777 -0.00660045
0.3 0.0219509 -0.00092322 -0.0260777 -0.00660045
0.3 0.0219381 -0.000737031 -0.0260649 -0.00657144
0.3 0.0219291 -0.000737031 -0.0260649 -0.00657144
0.3 0.0219226 -0.000620766 -0.025974 -0.00648528
0.3 0.0219183 -0.000736956 -0.0259255 -0.00645813
0.3 0.0219177 -0.000933234 -0.025868 -0.00643213
0.3 0.021925 -0.000933234 -0.025868 -0.00643213
0.3 0.0219332 -0.000933234 -0.025868 -0.00643213
0.3 0.0219435 -0.000933234 -0.025868 -0.00643213
0.3 0.0219541 -0.00172457 -0.0256313 -0.0063107
0.3 0.0219621 -0.00192162 -0.0255693 -0.00627678
0.3 0.0219699 -0.00192162 -0.0255693 -0.00627678
0.3 0.0219775 -0.00231727 -0.025441 -0.00620381
0.3 0.0219862 -0.00246369 -0.0254187 -0.00618689
0.3 0.0219939 -0.00246369 -0.0254187 -0.00618689
0.3 0.0220004 -0.00246369 -0.0254187 -0.00618689
0.3 0.0220053 -0.00290026 -0.0253301 -0.00612537
0.3 0.02201 -0.00290026 -0.0253301 -0.00612537
0.3 0.0220143 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220185 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220226 -0.00305214 -0.0252941 -0.00610232
0.3 0.0220266 -0.00350727 -0.0251817 -0.0060319
0.3 0.0220306 -0.00350727 -0.0251817 -0.0060319
0.3 0.0220345 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220383 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220421 -0.0038084 -0.0251043 -0.00598437
0.3 0.0220459 -0.00425479 -0.0249852 -0.00591237
0.3 0.0220497 -0.00440195 -0.0249447 -0.00588822
0.3 0.0220534 -0.00454838 -0.0249037 -0.005864
0.3 0.0220571 -0.00483813 -0.0248207 -0.00581542
0.3 0.0220609 -0.00483813 -0.0248207 -0.00581542
0.3 0.0220577 -0.00498136 -0.0247786 -0.0057911
0.3 0.0220558 -0.00498136 -0.0247786 -0.0057911
0.3 0.0220551 -0.00510079 -0.0246984 -0.00572607
0.3 0.0220576 -0.00501484 -0.0246918 -0.00570693
0.3 0.022062 -0.00501484 -0.0246918 -0.00570693
0.3 0.0220676 -0.00501484 -0.0246918 -0.00570693
0.3 0.0220742 -0.00460641 -0.0247163 -0.00567644
0.3 0.0220829 -0.00460641 -0.0247163 -0.00567644
0.3 0.0220926 -0.00460641 -0.0247163 -0.00567644
0.3 0.0221029 -0.00282025 -0.0249311 -0.00564803
0.3 0.0221146 -0.00216386 -0.0250224 -0.00564837
0.3 0.0221283 -0.00142806 -0.025131 -0.00565089
0.3 0.0221445 -0.00142806 -0.025131 -0.00565089
0.3 0.0221624 -0.00142806 -0.025131 -0.00565089
0.3 0.022182 0.00124049 -0.0255478 -0.00567162
0.3 0.0222031 0.00228145 -0.0257166 -0.00568283
0.3 0.0222267 0.00228145 -0.0257166 -0.00568283
0.3 0.0222494 0.00339348 -0.0259025 -0.0056955
0.3 0.0222751 0.00458027 -0.0261044 -0.00570936
0.3 0.0223039 0.00458027 -0.0261044 -0.00570936
0.3 0.0223331 0.00716161 -0.0265515 -0.00574192
0.3 0.0223613 0.00855544 -0.0267955 -0.00576067
0.3 0.0223937 0.00855544 -0.0267955 -0.00576067
0.3 0.0224259 0.0131141 -0.0276063 -0.00582489
0.3 0.0224599 0.0131141 -0.0276063 -0.00582489
0.3 0.0224916 0.0147492 -0.0278983 -0.0058487
0.3 0.0225268 0.0147492 -0.0278983 -0.0058487
0.3 0.0225617 0.0181723 -0.0285114 -0.00589973
0.3 0.022598 0.0181723 -0.0285114 -0.00589973
0.3 0.0226298 0.0236233 -0.0294865 -0.00597791
0.3 0.0226635 0.025508 -0.0298226 -0.00600356
0.3 0.0226976 0.025508 -0.0298226 -0.00600356
0.3 0.0227324 0.025508 -0.0298226 -0.00600356
0.3 0.0227637 0.0313386 -0.0308481 -0.00608255
0.3 0.0227945 0.0333277 -0.031192 -0.00610842
0.3 0.0228241 0.0353349 -0.0315351 -0.00613401
0.3 0.0228534 0.0353349 -0.0315351 -0.00613401
0.3 0.0228793 0.0393826 -0.0322105 -0.00618438
0.3 0.0229056 0.0393826 -0.0322105 -0.00618438
0.3 0.0229314 0.0393826 -0.0322105 -0.00618438
0.3 0.0229544 0.0434579 -0.0328674 -0.00623221
0.3 0.0229726 0.047515 -0.0334889 -0.00627575
0.3 0.0229902 0.0495286 -0.0337849 -0.0062955
0.3 0.0230061 0.0515263 -0.0340689 -0.00631404
0.3 0.0230194 0.0535023 -0.034339 -0.00633108
0.3 0.0230299 0.0535023 -0.034339 -0.00633108
0.3 0.0230405 0.0535023 -0.034339 -0.00633108
0.3 0.0230461 0.0592807 -0.0350598 -0.00637255
0.3 0.0230499 0.0592807 -0.0350598 -0.00637255
0.3 0.0230512 0.0592807 -0.0350598 -0.00637255
0.3 0.0230492 0.06294 -0.0354481 -0.00639042
0.3 0.0230457 0.06294 -0.0354481 -0.00639042
0.3 0.0230372 0.0680746 -0.0358747 -0.0064022
0.3 0.023026 0.0680746 -0.0358747 -0.0064022
0.3 0.0230115 0.0712231 -0.0360467 -0.00640042
0.3 0.022995 0.0712231 -0.0360467 -0.00640042
0.3 0.0229766 0.0712231 -0.0360467 -0.00640042
0.3 0.0229525 0.0768603 -0.0361213 -0.0063822
0.3 0.0229271 0.0768603 -0.0361213 -0.0063822
0.3 0.0228993 0.0781407 -0.0360865 -0.00637627
0.3 0.022869 0.0793679 -0.0360305 -0.00637054
0.3 0.0228366 0.0805504 -0.0359553 -0.0063656
0.3 0.0228022 0.0816883 -0.035861 -0.00636165
0.3 0.0227658 0.0827837 -0.0357483 -0.00635911
0.3 0.0227286 0.0827837 -0.0357483 -0.00635911
0.3 0.0226904 0.0827837 -0.0357483 -0.00635911
0.3 0.0226491 0.0857964 -0.0352969 -0.00636359
0.3 0.0226063 0.0867249 -0.0351131 -0.00637049
0.3 0.0225624 0.087604 -0.0349149 -0.00638136
0.3 0.0225179 0.0884548 -0.0347036 -0.00639628
0.3 0.0224725 0.0892754 -0.0344788 -0.00641532
0.3 0.0224267 0.0900748 -0.0342422 -0.00643954
0.3 0.0223814 0.0900748 -0.0342422 -0.00643954
0.3 0.022336 0.0908539 -0.0339954 -0.00646862
0.3 0.022291 0.0908539 -0.0339954 -0.00646862
0.3 0.0222451 0.0923753 -0.0334747 -0.0065418
0.3 0.0222015 0.0923753 -0.0334747 -0.0065418
0.3 0.0221572 0.0938816 -0.0329307 -0.00663614
0.3 0.0221137 0.0938816 -0.0329307 -0.00663614
0.3 0.0220689 0.0962299 -0.0321137 -0.00682161
0.3 0.0220274 0.0962299 -0.0321137 -0.00682161
0.3 0.0219884 0.0962299 -0.0321137 -0.00682161
0.3 0.0219485 0.0979264 -0.0315886 -0.00697486
0.3 0.0219117 0.0979264 -0.0315886 -0.00697486
0.3 0.0218735 0.100759 -0.030868 -0.00724453
0.3 0.0218365 0.101788 -0.0306539 -0.0073428
0.3 0.0218015 0.102859 -0.0304549 -0.00744449
0.3 0.0217695 0.102859 -0.0304549 -0.00744449
0.3 0.0217404 0.102859 -0.0304549 -0.00744449
0.3 0.0217102 0.105153 -0.0301111 -0.00765718
0.3 0.0216846 0.105153 -0.0301111 -0.00765718
0.3 0.0216592 0.107637 -0.0298398 -0.00787857
0.3 0.0216363 0.108946 -0.0297367 -0.0079902
0.3 0.0216129 0.108946 -0.0297367 -0.0079902
0.3 0.0215923 0.11314 -0.0295732 -0.0083215
0.3 0.0215769 0.11462 -0.0295754 -0.00842703
0.3 0.021564 0.11462 -0.0295754 -0.00842703
0.3 0.0215497 0.11462 -0.0295754 -0.00842703
0.3 0.0215401 0.119293 -0.0297643 -0.00872116
0.3 0.0215335 0.120983 -0.0298919 -0.00880782
0.3 0.0215279 0.122598 -0.0300212 -0.00889006
0.3 0.0215277 0.122598 -0.0300212 -0.00889006
0.3 0.0215299 0.122598 -0.0300212 -0.00889006
0.3 0.0215336 0.125563 -0.0302285 -0.00906753
0.3 0.0215348 0.128146 -0.030366 -0.00924643
0.3 0.0215353 0.129335 -0.0304367 -0.00933247
0.3 0.0215361 0.129335 -0.0304367 -0.00933247
0.3 0.0215369 0.129335 -0.0304367 -0.00933247
0.3 0.0215388 0.132499 -0.0306459 -0.00957458
0.3 0.0215409 0.132499 -0.0306459 -0.00957458
0.3 0.0215433 0.132499 -0.0306459 -0.00957458
0.3 0.0215456 0.135058 -0.0308426 -0.00978991
0.3 0.021548 0.135781 -0.0309051 -0.00985599
0.3 0.0215504 0.135781 -0.0309051 -0.00985599
0.3 0.0215524 0.136441 -0.030966 -0.00991934
0.3 0.0215546 0.136441 -0.030966 -0.00991934
0.3 0.0215563 0.138055 -0.0311394 -0.0100929
0.3 0.021558 0.138474 -0.0311942 -0.0101456
0.3 0.0215599 0.138474 -0.0311942 -0.0101456
0.3 0.0215619 0.138474 -0.0311942 -0.0101456
0.3 0.0215641 0.139396 -0.03135 -0.0102895
0.3 0.0215663 0.139396 -0.03135 -0.0102895
0.3 0.0215685 0.139594 -0.0313992 -0.0103329
0.3 0.021571 0.139739 -0.0314469 -0.010374
0.3 0.0215729 0.139831 -0.0314933 -0.0104129
0.3 0.0215756 0.139831 -0.0314933 -0.0104129
0.3 0.0215782 0.139828 -0.0315888 -0.0104822
0.3 0.0215803 0.139485 -0.0317056 -0.0105362
0.3 0.0215829 0.139485 -0.0317056 -0.0105362
0.3 0.0215873 0.139485 -0.0317056 -0.0105362
0.3 0.0215922 0.138771 -0.0318494 -0.010572
0.3 0.0215981 0.138771 -0.0318494 -0.010572
0.3 0.0216039 0.136943 -0.0321365 -0.0105879
0.3 0.0216125 0.136124 -0.032254 -0.0105825
0.3 0.0216211 0.1352 -0.0323838 -0.010572
0.3 0.0216304 0.1352 -0.0323838 -0.010572
0.3 0.0216451 0.1352 -0.0323838 -0.010572
0.3 0.02166 0.131821 -0.0328474 -0.0105113
0.3 0.0216763 0.1305 -0.0330286 -0.0104829
0.3 0.0216907 0.129086 -0.0332224 -0.0104506
0.3 0.0217109 0.129086 -0.0332224 -0.0104506
0.3 0.0217338 0.129086 -0.0332224 -0.0104506
0.3 0.0217529 0.122495 -0.0341284 -0.010284
0.3 0.0217748 0.122495 -0.0341284 -0.010284
0.3 0.0217998 0.122495 -0.0341284 -0.010284
0.3 0.021828 0.122495 -0.0341284 -0.010284
0.3 0.0218496 0.116634 -0.0349401 -0.0101263
0.3 0.0218736 0.114515 -0.0352347 -0.0100684
0.3 0.0219028 0.114515 -0.0352347 -0.0100684
0.3 0.021935 0.114515 -0.0352347 -0.0100684
0.3 0.02196 0.107683 -0.0361889 -0.00988004
0.3 0.02199 0.107683 -0.0361889 -0.00988004
0.3 0.0220235 0.107683 -0.0361889 -0.00988004
0.3 0.0220558 0.102779 -0.0368732 -0.00974568
0.3 0.022083 0.0976328 -0.0375882 -0.00960663
0.3 0.022115 0.0976328 -0.0375882 -0.00960663
0.3 0.0221431 0.0922688 -0.0383265 -0.00946429
0.3 0.022173 0.0922688 -0.0383265 -0.00946429
0.3 0.0222015 0.0922688 -0.0383265 -0.00946429
0.3 0.0222279 0.0838509 -0.0394555 -0.00924803
0.3 0.0222553 0.0838509 -0.0394555 -0.00924803
0.3 0.0222841 0.0838509 -0.0394555 -0.00924803
0.3 0.0223062 0.0780399 -0.0402089 -0.00910289
0.3 0.0223271 0.0721107 -0.0409543 -0.00895883
0.3 0.0223468 0.0691116 -0.0413212 -0.00888744
0.3 0.0223671 0.0691116 -0.0413212 -0.00888744
0.3 0.0223822 0.0660949 -0.041682 -0.00881709
0.3 0.0223979 0.0660949 -0.041682 -0.00881709
0.3 0.0224098 0.0569654 -0.0427231 -0.00861273
0.3 0.0224218 0.0569654 -0.0427231 -0.00861273
0.3 0.0224316 0.0569654 -0.0427231 -0.00861273
0.3 0.0224386 0.0508656 -0.0433646 -0.00848538
0.3 0.0224456 0.0508656 -0.0433646 -0.00848538
0.3 0.0224449 0.0417736 -0.0442302 -0.00831075
0.3 0.0224419 0.0417736 -0.0442302 -0.00831075
0.3 0.0224404 0.0417736 -0.0442302 -0.00831075
0.3 0.0224312 0.03288 -0.0449503 -0.00815965
0.3 0.0224191 0.0299774 -0.0451538 -0.00811501
0.3 0.022404 0.0271087 -0.0453389 -0.00807314
0.3 0.0223884 0.0271087 -0.0453389 -0.00807314
0.3 0.0223706 0.0271087 -0.0453389 -0.00807314
0.3 0.0223475 0.0214676 -0.0456559 -0.00799548
0.3 0.0223255 0.0214676 -0.0456559 -0.00799548
0.3 0.0222969 0.0159761 -0.045897 -0.00792557
0.3 0.0222648 0.0106072 -0.0460674 -0.00786036
0.3 0.0222303 0.00796892 -0.0461268 -0.0078284
0.3 0.0221946 0.00796892 -0.0461268 -0.0078284
0.3 0.0221559 0.00276453 -0.0461992 -0.00776347
0.3 0.0221153 0.000202163 -0.0462112 -0.00772958
0.3 0.0220731 -0.00233162 -0.0462088 -0.00769437
0.3 0.0220304 -0.00233162 -0.0462088 -0.00769437
0.3 0.0219878 -0.00483694 -0.0461917 -0.00765749
0.3 0.0219463 -0.00483694 -0.0461917 -0.00765749
0.3 0.021897 -0.0122746 -0.0460653 -0.00752631
0.3 0.0218483 -0.014733 -0.0460006 -0.00747446
0.3 0.021799 -0.0171829 -0.0459266 -0.0074184
0.3 0.0217492 -0.0196277 -0.0458447 -0.007358
0.3 0.0216975 -0.0220643 -0.0457543 -0.00729275
0.3 0.0216476 -0.0244971 -0.0456567 -0.00722228
0.3 0.0215968 -0.0269264 -0.0455526 -0.00714635
0.3 0.0215459 -0.0293471 -0.0454441 -0.00706576
0.3 0.0214954 -0.0317688 -0.0453325 -0.00697975
0.3 0.0214485 -0.0317688 -0.0453325 -0.00697975
0.3 0.0214034 -0.0317688 -0.0453325 -0.00697975
0.3 0.021354 -0.0390408 -0.0449843 -0.00668971
0.3 0.0213063 -0.0390408 -0.0449843 -0.00668971
0.3 0.0212569 -0.0438973 -0.0447552 -0.00647288
0.3 0.0212094 -0.0463383 -0.0446461 -0.00635766
0.3 0.0211658 -0.0463383 -0.0446461 -0.00635766
0.3 0.0211243 -0.0463383 -0.0446461 -0.00635766
0.3 0.0210806 -0.0537494 -0.0443576 -0.005984
0.3 0.0210387 -0.0562486 -0.0442787 -0.00585199
0.3 0.0209971 -0.0587656 -0.0442105 -0.00571686
0.3 0.0209589 -0.0612996 -0.0441556 -0.00557926
0.3 0.0209245 -0.0612996 -0.0441556 -0.00557926
0.3 0.0208939 -0.0612996 -0.0441556 -0.00557926
0.3 0.020865 -0.0612996 -0.0441556 -0.00557926
0.3 0.0208351 -0.0690387 -0.0440929 -0.00515618
0.3 0.0208041 -0.0716574 -0.0441098 -0.00501406
0.3 0.0207767 -0.0742974 -0.0441504 -0.00487309
0.3 0.0207524 -0.0742974 -0.0441504 -0.00487309
0.3 0.0207332 -0.0769621 -0.0442179 -0.00473446
0.3 0.0207162 -0.0823654 -0.0444349 -0.00446535
0.3 0.0207018 -0.0851129 -0.0445901 -0.00433579
0.3 0.0206894 -0.0907033 -0.0450034 -0.00409036
0.3 0.0206867 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206849 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206797 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206725 -0.0933762 -0.0451693 -0.00396162
0.3 0.0206606 -0.100851 -0.0456239 -0.00360915
0.3 0.0206503 -0.103193 -0.0457732 -0.00349674
0.3 0.0206418 -0.105457 -0.0459197 -0.00338684
0.3 0.0206351 -0.109754 -0.0462005 -0.0031806
0.3 0.0206298 -0.109754 -0.0462005 -0.0031806
0.3 0.0206272 -0.109754 -0.0462005 -0.0031806
0.3 0.0206261 -0.113741 -0.0464645 -0.00299304
0.3 0.0206268 -0.113741 -0.0464645 -0.00299304
0.3 0.0206284 -0.117429 -0.0467128 -0.00282304
0.3 0.0206325 -0.119162 -0.0468312 -0.00274474
0.3 0.0206382 -0.119162 -0.0468312 -0.00274474
0.3 0.0206454 -0.12393 -0.0471634 -0.0025349
0.3 0.0206532 -0.125378 -0.0472672 -0.00247335
0.3 0.0206632 -0.126757 -0.0473675 -0.00241589
0.3 0.0206746 -0.12807 -0.0474643 -0.00236209
0.3 0.0206874 -0.12807 -0.0474643 -0.00236209
0.3 0.0207008 -0.12807 -0.0474643 -0.00236209
0.3 0.0207158 -0.130501 -0.0476477 -0.00226544
0.3 0.0207322 -0.130501 -0.0476477 -0.00226544
0.3 0.020749 -0.130501 -0.0476477 -0.00226544
0.3 0.0207672 -0.134602 -0.0479757 -0.00211462
0.3 0.0207835 -0.13543 -0.0480454 -0.00208513
0.3 0.0208018 -0.13543 -0.0480454 -0.00208513
0.3 0.0208209 -0.136154 -0.0481043 -0.00205955
0.3 0.0208434 -0.136775 -0.0481531 -0.00203766
0.3 0.0208691 -0.137291 -0.0481899 -0.00201966
0.3 0.020898 -0.137291 -0.0481899 -0.00201966
0.3 0.0209281 -0.137291 -0.0481899 -0.00201966
0.3 0.020959 -0.138238 -0.048174 -0.00199454
0.3 0.020992 -0.138197 -0.0481257 -0.00200076
0.3 0.0210287 -0.138197 -0.0481257 -0.00200076
0.3 0.0210654 -0.138057 -0.048061 -0.00201147
0.3 0.0211084 -0.138057 -0.048061 -0.00201147
0.3 0.0211523 -0.137489 -0.0478812 -0.00204722
0.3 0.0211983 -0.137061 -0.0477644 -0.00207233
0.3 0.0212456 -0.136543 -0.0476321 -0.0021019
0.3 0.0212971 -0.136543 -0.0476321 -0.0021019
0.3 0.0213494 -0.135246 -0.0473213 -0.00217448
0.3 0.0214035 -0.134472 -0.0471415 -0.00221748
0.3 0.0214605 -0.134472 -0.0471415 -0.00221748
0.3 0.021517 -0.132706 -0.0467402 -0.00231544
0.3 0.0215774 -0.132706 -0.0467402 -0.00231544
0.3 0.0216377 -0.130671 -0.0462871 -0.00242865
0.3 0.0216992 -0.12956 -0.046041 -0.00249089
0.3 0.0217603 -0.12956 -0.046041 -0.00249089
0.3 0.0218214 -0.127179 -0.0455199 -0.00262485
0.3 0.021887 -0.127179 -0.0455199 -0.00262485
0.3 0.0219508 -0.123256 -0.0446736 -0.00284715
0.3 0.022014 -0.123256 -0.0446736 -0.00284715
0.3 0.0220806 -0.123256 -0.0446736 -0.00284715
0.3 0.0221449 -0.119025 -0.0437687 -0.00309095
0.3 0.02221 -0.119025 -0.0437687 -0.00309095
0.3 0.0222747 -0.117572 -0.0434618 -0.00317506
0.3 0.0223395 -0.117572 -0.0434618 -0.00317506
0.3 0.0223996 -0.113149 -0.0425446 -0.00343107
0.3 0.0224597 -0.113149 -0.0425446 -0.00343107
0.3 0.0225218 -0.113149 -0.0425446 -0.00343107
0.3 0.0225817 -0.110191 -0.0419446 -0.0036022
0.3 0.0226376 -0.107266 -0.0413609 -0.00377176
0.3 0.0226924 -0.105825 -0.041078 -0.00385536
0.3 0.0227478 -0.105825 -0.041078 -0.00385536
0.3 0.0228018 -0.105825 -0.041078 -0.00385536
0.3 0.022853 -0.105825 -0.041078 -0.00385536
0.3 0.0229012 -0.100305 -0.040027 -0.00417653
0.3 0.0229486 -0.100305 -0.040027 -0.00417653
0.3 0.0229938 -0.100305 -0.040027 -0.00417653
0.3 0.0230353 -0.0965375 -0.0393516 -0.00439863
0.3 0.0230743 -0.0965375 -0.0393516 -0.00439863
0.3 0.0231103 -0.0942473 -0.0389655 -0.00453596
0.3 0.0231433 -0.0931798 -0.0387941 -0.00460127
0.3 0.0231734 -0.0931798 -0.0387941 -0.00460127
0.3 0.0232007 -0.0912112 -0.0384977 -0.0047248
0.3 0.0232246 -0.0903122 -0.0383732 -0.00478316
0.3 0.0232453 -0.0903122 -0.0383732 -0.00478316
0.3 0.023263 -0.0886927 -0.0381726 -0.00489373
0.3 0.0232776 -0.0886927 -0.0381726 -0.00489373
0.3 0.0232901 -0.0873108 -0.0380381 -0.00499626
0.3 0.0232986 -0.0873108 -0.0380381 -0.00499626
0.3 0.0233038 -0.0873108 -0.0380381 -0.00499626
0.3 0.0233069 -0.0856667 -0.0379542 -0.00513934
0.3 0.0233068 -0.0852161 -0.0379537 -0.00518505
0.3 0.0233038 -0.0852161 -0.0379537 -0.00518505
0.3 0.023298 -0.084111 -0.0380277 -0.00531976
0.3 0.0232899 -0.084111 -0.0380277 -0.00531976
0.3 0.0232793 -0.084111 -0.0380277 -0.00531976
0.3 0.0232666 -0.0838061 -0.038073 -0.00536467
0.3 0.0232515 -0.0832399 -0.0381812 -0.00545569
0.3 0.0232351 -0.0832399 -0.0381812 -0.00545569
0.3 0.0232168 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231979 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231786 -0.0827211 -0.0383093 -0.00554856
0.3 0.0231574 -0.0819964 -0.0385358 -0.00569322
0.3 0.0231357 -0.0819964 -0.0385358 -0.00569322
0.3 0.023114 -0.0819964 -0.0385358 -0.00569322
0.3 0.0230913 -0.0812948 -0.0387983 -0.0058457
0.3 0.0230681 -0.0810477 -0.0388892 -0.00589898
0.3 0.0230444 -0.0807849 -0.0389801 -0.00595347
0.3 0.0230205 -0.0805019 -0.0390717 -0.00600837
0.3 0.0229968 -0.0801933 -0.0391627 -0.00606373
0.3 0.0229736 -0.0801933 -0.0391627 -0.00606373
0.3 0.0229532 -0.0801933 -0.0391627 -0.00606373
0.3 0.022932 -0.0790793 -0.0394164 -0.00623533
0.3 0.0229109 -0.0790793 -0.0394164 -0.00623533
0.3 0.0228921 -0.078143 -0.0395621 -0.00635506
0.3 0.0228747 -0.077608 -0.0396249 -0.00641651
0.3 0.0228578 -0.0770286 -0.0396818 -0.00647867
0.3 0.0228415 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228294 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228203 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228133 -0.0764045 -0.0397327 -0.00654156
0.3 0.0228042 -0.0734399 -0.0398732 -0.0067962
0.3 0.0227997 -0.0734399 -0.0398732 -0.0067962
0.3 0.022796 -0.0716516 -0.0399008 -0.00692161
0.3 0.0227949 -0.0706769 -0.0399032 -0.00698313
0.3 0.0227966 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228021 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228092 -0.0696476 -0.0398982 -0.00704382
0.3 0.0228184 -0.067419 -0.0398645 -0.00715972
0.3 0.0228296 -0.067419 -0.0398645 -0.00715972
0.3 0.0228433 -0.0636292 -0.0397493 -0.00731574
0.3 0.0228587 -0.0623129 -0.0397013 -0.00736648
0.3 0.0228758 -0.0623129 -0.0397013 -0.00736648
0.3 0.022896 -0.0623129 -0.0397013 -0.00736648
0.3 0.0229155 -0.0583978 -0.0395367 -0.00752512
0.3 0.0229353 -0.057106 -0.0394752 -0.00758118
0.3 0.0229571 -0.057106 -0.0394752 -0.00758118
0.3 0.022977 -0.0547735 -0.0394944 -0.0076461
0.3 0.0229955 -0.0547735 -0.0394944 -0.0076461
0.3 0.0230116 -0.0547735 -0.0394944 -0.0076461
0.3 0.0230229 -0.0513677 -0.0395155 -0.00774222
0.3 0.0230338 -0.0502464 -0.0395159 -0.00777485
0.3 0.0230449 -0.0491342 -0.0395145 -0.00780723
0.3 0.0230567 -0.0480318 -0.0395114 -0.00783937
0.3 0.0230685 -0.0480318 -0.0395114 -0.00783937
0.3 0.0230809 -0.0469398 -0.0395068 -0.0078712
0.3 0.0230933 -0.0469398 -0.0395068 -0.0078712
0.3 0.0231058 -0.0447869 -0.0394929 -0.00793387
0.3 0.0231182 -0.0447869 -0.0394929 -0.00793387
0.3 0.023131 -0.0416367 -0.0394608 -0.0080252
0.3 0.0231439 -0.0406078 -0.0394472 -0.00805492
0.3 0.0231572 -0.0395903 -0.039432 -0.00808425
0.3 0.0231704 -0.0395903 -0.039432 -0.00808425
0.3 0.0231842 -0.0395903 -0.039432 -0.00808425
0.3 0.0231984 -0.0375899 -0.0393974 -0.00814161
0.3 0.0232127 -0.0356349 -0.0393573 -0.00819743
0.3 0.0232268 -0.0356349 -0.0393573 -0.00819743
0.3 0.0232404 -0.0356349 -0.0393573 -0.00819743
0.3 0.023255 -0.0329736 -0.0392767 -0.00828142
0.3 0.0232706 -0.0322028 -0.0392329 -0.00830718
0.3 0.0232875 -0.0314991 -0.039177 -0.00833118
0.3 0.0233044 -0.0314991 -0.039177 -0.00833118
0.3 0.0233224 -0.0314991 -0.039177 -0.00833118
0.3 0.0233416 -0.0302973 -0.0390275 -0.00837348
0.3 0.0233622 -0.0302973 -0.0390275 -0.00837348
0.3 0.0233836 -0.0290575 -0.0386857 -0.00841779
0.3 0.0234068 -0.0287967 -0.0385385 -0.0084269
0.3 0.0234316 -0.0286105 -0.0383746 -0.00843333
0.3 0.0234581 -0.0286105 -0.0383746 -0.00843333
0.3 0.0234855 -0.0286105 -0.0383746 -0.00843333
0.3 0.0235153 -0.0284702 -0.037784 -0.00843582
0.3 0.0235467 -0.0285544 -0.0375557 -0.00843129
0.3 0.0235793 -0.0285544 -0.0375557 -0.00843129
0.3 0.0236125 -0.0285544 -0.0375557 -0.00843129
0.3 0.023648 -0.029135 -0.0367845 -0.00840256
0.3 0.0236852 -0.0294334 -0.0364985 -0.00838775
0.3 0.0237234 -0.0297782 -0.0361989 -0.00836999
0.3 0.0237617 -0.0301697 -0.0358858 -0.00834928
0.3 0.0238044 -0.0315549 -0.0348837 -0.00827321
0.3 0.0238461 -0.0315549 -0.0348837 -0.00827321
0.3 0.0238873 -0.0315549 -0.0348837 -0.00827321
0.3 0.0239282 -0.0315549 -0.0348837 -0.00827321
0.3 0.0239704 -0.0320833 -0.0345288 -0.0082433
0.3 0.0240136 -0.0320833 -0.0345288 -0.0082433
0.3 0.024058 -0.0337414 -0.033439 -0.00814765
0.3 0.0241021 -0.034309 -0.0330683 -0.00811388
0.3 0.0241459 -0.034309 -0.0330683 -0.00811388
0.3 0.0241889 -0.034309 -0.0330683 -0.00811388
0.3 0.0242317 -0.0359986 -0.0319506 -0.00801127
0.3 0.0242743 -0.0365449 -0.0315791 -0.00797737
0.3 0.0243167 -0.0370772 -0.0312092 -0.00794384
0.3 0.0243581 -0.0375931 -0.0308416 -0.00791095
0.3 0.0243973 -0.0375931 -0.0308416 -0.00791095
0.3 0.0244362 -0.0385597 -0.0301174 -0.00784776
0.3 0.0244738 -0.0385597 -0.0301174 -0.00784776
0.3 0.0245091 -0.0385597 -0.0301174 -0.00784776
0.3 0.0245442 -0.0397753 -0.0290791 -0.00776424
0.3 0.0245762 -0.0397753 -0.0290791 -0.00776424
0.3 0.0246064 -0.0397753 -0.0290791 -0.00776424
0.3 0.0246348 -0.0403846 -0.028432 -0.00771877
0.3 0.0246616 -0.0407968 -0.0278297 -0.00768299
0.3 0.0246868 -0.0407968 -0.0278297 -0.00768299
0.3 0.0247088 -0.0409227 -0.0275471 -0.00766909
0.3 0.0247281 -0.0409227 -0.0275471 -0.00766909
0.3 0.0247447 -0.0409872 -0.0270267 -0.00764981
0.3 0.0247602 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247715 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247794 -0.0407869 -0.0265692 -0.00764208
0.3 0.0247858 -0.0399477 -0.0260139 -0.00765306
0.3 0.0247893 -0.0395228 -0.0258641 -0.00766223
0.3 0.02479 -0.0395228 -0.0258641 -0.00766223
0.3 0.024788 -0.0384565 -0.0256161 -0.00768749
0.3 0.0247826 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247729 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247606 -0.0378105 -0.0255203 -0.00770403
0.3 0.0247469 -0.0354775 -0.0253371 -0.00776697
0.3 0.0247284 -0.0354775 -0.0253371 -0.00776697
0.3 0.0247062 -0.0354775 -0.0253371 -0.00776697
0.3 0.0246835 -0.0326602 -0.0252868 -0.00784303
0.3 0.0246595 -0.0316475 -0.0252925 -0.00786964
0.3 0.0246324 -0.0306086 -0.0253071 -0.00789637
0.3 0.0246028 -0.0306086 -0.0253071 -0.00789637
0.3 0.0245723 -0.0284676 -0.0253618 -0.00794916
0.3 0.0245411 -0.0284676 -0.0253618 -0.00794916
0.3 0.0245061 -0.0284676 -0.0253618 -0.00794916
0.3 0.0244707 -0.026285 -0.0254387 -0.00799821
0.3 0.024435 -0.026285 -0.0254387 -0.00799821
0.3 0.0243982 -0.0230105 -0.0255755 -0.00805787
0.3 0.0243594 -0.0230105 -0.0255755 -0.00805787
0.3 0.0243195 -0.0230105 -0.0255755 -0.00805787
0.3 0.0242818 -0.019747 -0.0257356 -0.00809853
0.3 0.0242424 -0.0186717 -0.0257919 -0.00810747
0.3 0.0242033 -0.0176057 -0.0258494 -0.008114
0.3 0.0241639 -0.0176057 -0.0258494 -0.008114
0.3 0.0241258 -0.0176057 -0.0258494 -0.008114
0.3 0.0240867 -0.0155305 -0.0259627 -0.00811958
0.3 0.024048 -0.0155305 -0.0259627 -0.00811958
0.3 0.0240103 -0.012609 -0.0261203 -0.00810862
0.3 0.0239737 -0.012609 -0.0261203 -0.00810862
0.3 0.0239388 -0.012609 -0.0261203 -0.00810862
0.3 0.0239045 -0.0100316 -0.0262439 -0.00807497
0.3 0.0238718 -0.00926041 -0.0262769 -0.00805933
0.3 0.0238405 -0.00853925 -0.0263043 -0.00804153
0.3 0.0238105 -0.0078684 -0.026326 -0.00802157
0.3 0.0237813 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237547 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237306 -0.00725043 -0.0263417 -0.0079996
0.3 0.0237084 -0.0057442 -0.0263463 -0.0079243
0.3 0.0236888 -0.00536413 -0.0263335 -0.00789657
0.3 0.0236712 -0.00505247 -0.026312 -0.00786799
0.3 0.023657 -0.00505247 -0.026312 -0.00786799
0.3 0.0236451 -0.00464247 -0.0262457 -0.00780988
0.3 0.023636 -0.00454356 -0.0262008 -0.00778056
0.3 0.0236285 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236237 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236213 -0.00452061 -0.0261464 -0.00775165
0.3 0.0236223 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236321 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236426 -0.00490338 -0.0259309 -0.00767022
0.3 0.0236545 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236639 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236725 -0.00551053 -0.0256891 -0.0075812
0.3 0.0236809 -0.0061039 -0.0254401 -0.00747961
0.3 0.0236892 -0.0061039 -0.0254401 -0.00747961
0.3 0.0236978 -0.0061039 -0.0254401 -0.00747961
0.3 0.0237071 -0.00658512 -0.0252656 -0.00740463
0.3 0.0237153 -0.00658512 -0.0252656 -0.00740463
0.3 0.0237219 -0.00687677 -0.0251576 -0.00735841
0.3 0.0237282 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237345 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237407 -0.00702404 -0.0251008 -0.00733411
0.3 0.0237466 -0.0073154 -0.0249861 -0.00728489
0.3 0.0237523 -0.0073154 -0.0249861 -0.00728489
0.3 0.023758 -0.00774006 -0.0248128 -0.00721044
0.3 0.0237636 -0.00787822 -0.0247549 -0.00718552
0.3 0.0237691 -0.00787822 -0.0247549 -0.00718552
0.3 0.0237742 -0.00814916 -0.0246386 -0.00713561
0.3 0.0237794 -0.00828197 -0.0245804 -0.0071106
0.3 0.0237845 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237896 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237945 -0.00841287 -0.0245221 -0.00708556
0.3 0.0237992 -0.00879403 -0.0243469 -0.00701047
0.3 0.0237971 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237962 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237955 -0.00887473 -0.0242953 -0.00698784
0.3 0.0237967 -0.00880228 -0.0241883 -0.00692418
0.3 0.0238012 -0.00865088 -0.0241728 -0.00690671
0.3 0.0238067 -0.00842486 -0.0241697 -0.00689194
0.3 0.0238128 -0.00842486 -0.0241697 -0.00689194
0.3 0.0238209 -0.00774645 -0.0242027 -0.00687039
0.3 0.0238303 -0.00728724 -0.0242405 -0.00686417
0.3 0.0238403 -0.00674847 -0.024293 -0.00686087
0.3 0.0238512 -0.00674847 -0.024293 -0.00686087
0.3 0.0238666 -0.00674847 -0.024293 -0.00686087
0.3 0.0238824 -0.00468135 -0.024539 -0.00686636
0.3 0.023899 -0.00384127 -0.0246502 -0.00687334
0.3 0.023918 -0.00384127 -0.0246502 -0.00687334
0.3 0.0239397 -0.00384127 -0.0246502 -0.00687334
0.3 0.023963 -0.00195409 -0.0249181 -0.00689336
0.3 0.0239866 0.00020167 -0.025243 -0.00692212
0.3 0.0240125 0.00020167 -0.025243 -0.00692212
0.3 0.0240389 0.00137479 -0.0254262 -0.00693955
0.3 0.0240677 0.00137479 -0.0254262 -0.00693955
0.3 0.0240967 0.00390354 -0.0258331 -0.00697983
0.3 0.0241277 0.00390354 -0.0258331 -0.00697983
0.3 0.0241559 0.00812923 -0.0265355 -0.0070526
0.3 0.024185 0.00964023 -0.0267916 -0.00707924
0.3 0.0242162 0.0112034 -0.0270584 -0.00710743
0.3 0.0242472 0.0128088 -0.0273331 -0.00713632
0.3 0.0242772 0.0128088 -0.0273331 -0.00713632
0.3 0.0243091 0.0128088 -0.0273331 -0.00713632
0.3 0.0243414 0.0161344 -0.027903 -0.00719612
0.3 0.0243747 0.0161344 -0.027903 -0.00719612
0.3 0.0244044 0.0195978 -0.0284934 -0.00725842
0.3 0.0244369 0.0195978 -0.0284934 -0.00725842
0.3 0.0244656 0.023166 -0.0290955 -0.0073214
0.3 0.0244949 0.023166 -0.0290955 -0.0073214
0.3 0.0245241 0.0268163 -0.0296985 -0.00738516
0.3 0.0245519 0.0286606 -0.0299974 -0.00741675
0.3 0.0245794 0.0286606 -0.0299974 -0.00741675
0.3 0.0246031 0.0323706 -0.0305812 -0.00747933
0.3 0.0246237 0.0360908 -0.0311422 -0.00754012
0.3 0.0246437 0.0379424 -0.0314097 -0.00756949
0.3 0.0246626 0.0379424 -0.0314097 -0.00756949
0.3 0.024679 0.0379424 -0.0314097 -0.00756949
0.3 0.0246927 0.0434242 -0.0321509 -0.00765256
0.3 0.0247041 0.0452086 -0.0323704 -0.00767754
0.3 0.0247129 0.0452086 -0.0323704 -0.00767754
0.3 0.0247214 0.0452086 -0.0323704 -0.00767754
0.3 0.0247253 0.050357 -0.0329322 -0.00774305
0.3 0.0247269 0.050357 -0.0329322 -0.00774305
0.3 0.0247268 0.050357 -0.0329322 -0.00774305
0.3 0.0247221 0.0551131 -0.0333171 -0.00778961
0.3 0.0247143 0.0565912 -0.0334012 -0.00780074
0.3 0.0247032 0.0580125 -0.0334627 -0.00780968
0.3 0.0246891 0.0593782 -0.0335024 -0.00781678
0.3 0.0246724 0.0606796 -0.0335169 -0.00782199
0.3 0.0246525 0.0619156 -0.0335074 -0.00782538
0.3 0.0246297 0.0630876 -0.0334741 -0.00782703
0.3 0.0246041 0.0642015 -0.0334181 -0.00782769
0.3 0.0245754 0.0652526 -0.0333377 -0.00782757
0.3 0.0245441 0.0662501 -0.0332359 -0.00782749
0.3 0.0245113 0.0662501 -0.0332359 -0.00782749
0.3 0.0244751 0.0680874 -0.0329679 -0.00782848
0.3 0.0244367 0.0689236 -0.0328012 -0.00783002
0.3 0.024397 0.0689236 -0.0328012 -0.00783002
0.3 0.0243553 0.0704588 -0.0324111 -0.00783827
0.3 0.0243125 0.0704588 -0.0324111 -0.00783827
0.3 0.0242691 0.0704588 -0.0324111 -0.00783827
0.3 0.0242238 0.0718138 -0.031947 -0.00785551
0.3 0.0241779 0.0718138 -0.031947 -0.00785551
0.3 0.0241291 0.0735516 -0.0311258 -0.00790485
0.3 0.0240803 0.0740695 -0.0308229 -0.00792957
0.3 0.0240321 0.0740695 -0.0308229 -0.00792957
0.3 0.0239848 0.0740695 -0.0308229 -0.00792957
0.3 0.0239352 0.075521 -0.029857 -0.0080334
0.3 0.0238861 0.0759893 -0.0295188 -0.00807943
0.3 0.0238374 0.0764727 -0.0291775 -0.00813275
0.3 0.0237893 0.0769745 -0.028832 -0.00819329
0.3 0.0237431 0.0769745 -0.028832 -0.00819329
0.3 0.0236982 0.0769745 -0.028832 -0.00819329
0.3 0.0236527 0.0780437 -0.0281421 -0.00833497
0.3 0.0236092 0.0780437 -0.0281421 -0.00833497
0.3 0.0235647 0.0798997 -0.0271425 -0.0085972
0.3 0.023522 0.0798997 -0.0271425 -0.0085972
0.3 0.0234822 0.0798997 -0.0271425 -0.0085972
0.3 0.0234408 0.0821454 -0.0262287 -0.00891227
0.3 0.0233993 0.0829885 -0.0259497 -0.00902646
0.3 0.0233612 0.0838834 -0.0256892 -0.00914412
0.3 0.0233263 0.0838834 -0.0256892 -0.00914412
0.3 0.0232938 0.0838834 -0.0256892 -0.00914412
0.3 0.0232595 0.0868644 -0.0250134 -0.0095124
0.3 0.023229 0.0879568 -0.0248273 -0.00963829
0.3 0.0232014 0.0879568 -0.0248273 -0.00963829
0.3 0.0231761 0.0879568 -0.0248273 -0.00963829
0.3 0.0231516 0.0915102 -0.024415 -0.010014
0.3 0.023128 0.0915102 -0.024415 -0.010014
0.3 0.0231092 0.0927849 -0.0243283 -0.0101364
0.3 0.0230941 0.095457 -0.0242427 -0.0103719
0.3 0.0230816 0.0968557 -0.0242452 -0.0104835
0.3 0.0230734 0.0982902 -0.0242805 -0.0105902
0.3 0.0230668 0.0997609 -0.0243476 -0.0106914
0.3 0.0230628 0.0997609 -0.0243476 -0.0106914
0.3 0.0230608 0.0997609 -0.0243476 -0.0106914
0.3 0.0230596 0.103793 -0.0245433 -0.0109778
0.3 0.0230601 0.103793 -0.0245433 -0.0109778
0.3 0.0230612 0.103793 -0.0245433 -0.0109778
0.3 0.0230608 0.106043 -0.0245664 -0.0112011
0.3 0.0230589 0.106043 -0.0245664 -0.0112011
0.3 0.023055 0.108937 -0.0246015 -0.0114991
0.3 0.0230514 0.108937 -0.0246015 -0.0114991
0.3 0.0230482 0.108937 -0.0246015 -0.0114991
0.3 0.023045 0.111314 -0.0246422 -0.0117715
0.3 0.0230416 0.111314 -0.0246422 -0.0117715
0.3 0.0230381 0.111314 -0.0246422 -0.0117715
0.3 0.0230347 0.111314 -0.0246422 -0.0117715
0.3 0.0230314 0.113719 -0.024695 -0.0120976
0.3 0.0230272 0.114189 -0.0247076 -0.0121727
0.3 0.0230232 0.114189 -0.0247076 -0.0121727
0.3 0.0230191 0.114189 -0.0247076 -0.0121727
0.3 0.0230152 0.115302 -0.0247442 -0.0123837
0.3 0.0230109 0.115577 -0.0247559 -0.0124494
0.3 0.0230065 0.115805 -0.0247674 -0.0125129
0.3 0.0230015 0.115805 -0.0247674 -0.0125129
0.3 0.0229975 0.115805 -0.0247674 -0.0125129
0.3 0.0229931 0.116216 -0.0248005 -0.0126905
0.3 0.0229894 0.116216 -0.0248005 -0.0126905
0.3 0.0229861 0.116216 -0.0248005 -0.0126905
0.3 0.0229826 0.116168 -0.0248444 -0.0128455
0.3 0.022978 0.116168 -0.0248444 -0.0128455
0.3 0.0229743 0.116168 -0.0248444 -0.0128455
0.3 0.0229708 0.115439 -0.0249409 -0.012965
0.3 0.0229682 0.115016 -0.0249907 -0.0129946
0.3 0.022968 0.115016 -0.0249907 -0.0129946
0.3 0.0229701 0.115016 -0.0249907 -0.0129946
0.3 0.0229726 0.113889 -0.0251227 -0.013038
0.3 0.0229767 0.113889 -0.0251227 -0.013038
0.3 0.0229807 0.111481 -0.0254112 -0.0130638
0.3 0.0229876 0.111481 -0.0254112 -0.0130638
0.3 0.0229954 0.111481 -0.0254112 -0.0130638
0.3 0.0230069 0.10941 -0.0256683 -0.0130564
0.3 0.02302 0.108235 -0.0258168 -0.0130457
0.3 0.0230308 0.105596 -0.0261529 -0.0130081
0.3 0.0230458 0.104139 -0.0263411 -0.0129824
0.3 0.0230619 0.102587 -0.0265451 -0.0129519
0.3 0.023078 0.100952 -0.0267628 -0.0129179
0.3 0.0230961 0.0992346 -0.0269939 -0.0128804
0.3 0.0231171 0.0992346 -0.0269939 -0.0128804
0.3 0.0231404 0.0992346 -0.0269939 -0.0128804
0.3 0.023162 0.0955577 -0.0274972 -0.0127957
0.3 0.0231825 0.093606 -0.0277687 -0.0127493
0.3 0.0232079 0.093606 -0.0277687 -0.0127493
0.3 0.0232306 0.0873234 -0.0286523 -0.0125952
0.3 0.0232557 0.0873234 -0.0286523 -0.0125952
0.3 0.0232762 0.0804192 -0.0296292 -0.0124194
0.3 0.0232956 0.0804192 -0.0296292 -0.0124194
0.3 0.023318 0.0779952 -0.0299718 -0.0123572
0.3 0.0233425 0.0779952 -0.0299718 -0.0123572
0.3 0.023366 0.0779952 -0.0299718 -0.0123572
0.3 0.023386 0.0704037 -0.0310432 -0.0121632
0.3 0.0234054 0.0677756 -0.0314086 -0.0120962
0.3 0.0234254 0.065105 -0.0317777 -0.0120284
0.3 0.0234443 0.0623976 -0.0321482 -0.0119603
0.3 0.0234601 0.059653 -0.0325199 -0.0118918
0.3 0.0234792 0.059653 -0.0325199 -0.0118918
0.3 0.0234991 0.059653 -0.0325199 -0.0118918
0.3 0.0235124 0.0512464 -0.0336284 -0.0116861
0.3 0.0235237 0.0483994 -0.0339913 -0.0116183
0.3 0.0235336 0.0455394 -0.0343489 -0.0115516
0.3 0.0235439 0.0455394 -0.0343489 -0.0115516
0.3 0.0235541 0.0455394 -0.0343489 -0.0115516
0.3 0.023558 0.0368973 -0.0353808 -0.0113578
0.3 0.0235597 0.0340159 -0.0357052 -0.0112962
0.3 0.0235577 0.0311403 -0.0360189 -0.0112363
0.3 0.0235545 0.0282711 -0.0363221 -0.0111781
0.3 0.0235487 0.0254142 -0.0366119 -0.0111216
0.3 0.0235397 0.0225716 -0.0368888 -0.0110669
0.3 0.0235308 0.0225716 -0.0368888 -0.0110669
0.3 0.0235171 0.0169517 -0.0373963 -0.0109636
0.3 0.0235028 0.0169517 -0.0373963 -0.0109636
0.3 0.0234833 0.011464 -0.0378301 -0.0108697
0.3 0.0234609 0.00876552 -0.0380211 -0.0108256
0.3 0.0234381 0.00876552 -0.0380211 -0.0108256
0.3 0.0234148 0.00876552 -0.0380211 -0.0108256
0.3 0.0233852 0.00346395 -0.0383493 -0.0107409
0.3 0.0233551 0.00346395 -0.0383493 -0.0107409
0.3 0.0233219 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232887 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232542 -0.00171832 -0.0386091 -0.0106593
0.3 0.0232112 -0.0117406 -0.0389282 -0.0104955
0.3 0.0231694 -0.0117406 -0.0389282 -0.0104955
0.3 0.0231279 -0.0117406 -0.0389282 -0.0104955
0.3 0.0230809 -0.0189799 -0.0390048 -0.0103596
0.3 0.0230343 -0.0189799 -0.0390048 -0.0103596
0.3 0.0229888 -0.0189799 -0.0390048 -0.0103596
0.3 0.0229367 -0.0283437 -0.0389241 -0.0101354
0.3 0.022885 -0.0283437 -0.0389241 -0.0101354
0.3 0.0228325 -0.0306496 -0.0388755 -0.0100691
0.3 0.0227818 -0.0306496 -0.0388755 -0.0100691
0.3 0.0227319 -0.0306496 -0.0388755 -0.0100691
0.3 0.0226804 -0.0352221 -0.0387498 -0.00992297
0.3 0.022629 -0.0374988 -0.0386749 -0.00984185
0.3 0.0225736 -0.0420379 -0.0385082 -0.0096633
0.3 0.0225223 -0.0420379 -0.0385082 -0.0096633
0.3 0.0224741 -0.0420379 -0.0385082 -0.0096633
0.3 0.0224231 -0.0465776 -0.0383263 -0.009462
0.3 0.0223739 -0.0488516 -0.038231 -0.00935195
0.3 0.0223281 -0.0488516 -0.038231 -0.00935195
0.3 0.0222776 -0.0556897 -0.0379418 -0.00898755
0.3 0.0222296 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221855 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221454 -0.0579778 -0.0378481 -0.0088558
0.3 0.0221049 -0.0625878 -0.0376845 -0.00857839
0.3 0.0220643 -0.0672382 -0.0375527 -0.00828638
0.3 0.0220265 -0.0672382 -0.0375527 -0.00828638
0.3 0.0219936 -0.0672382 -0.0375527 -0.00828638
0.3 0.0219609 -0.071925 -0.0374606 -0.00798341
0.3 0.0219307 -0.071925 -0.0374606 -0.00798341
0.3 0.0219017 -0.0766744 -0.0374355 -0.00767392
0.3 0.0218759 -0.0766744 -0.0374355 -0.00767392
0.3 0.0218473 -0.0814831 -0.0374876 -0.00736376
0.3 0.0218239 -0.0814831 -0.0374876 -0.00736376
0.3 0.0218027 -0.0888472 -0.0377463 -0.00690882
0.3 0.0217851 -0.0913496 -0.0378882 -0.00676292
0.3 0.0217705 -0.0913496 -0.0378882 -0.00676292
0.3 0.0217606 -0.0938868 -0.0380594 -0.00662143
0.3 0.0217605 -0.0964526 -0.0382633 -0.00648395
0.3 0.0217629 -0.0964526 -0.0382633 -0.00648395
0.3 0.021764 -0.0989444 -0.0384624 -0.00634961
0.3 0.0217651 -0.105712 -0.0388527 -0.0059313
0.3 0.0217659 -0.105712 -0.0388527 -0.0059313
0.3 0.0217653 -0.109843 -0.0391027 -0.00566909
0.3 0.0217657 -0.109843 -0.0391027 -0.00566909
0.3 0.0217678 -0.113677 -0.0393433 -0.00542131
0.3 0.0217709 -0.115484 -0.0394588 -0.0053038
0.3 0.0217752 -0.115484 -0.0394588 -0.0053038
0.3 0.02178 -0.118882 -0.0396806 -0.00508141
0.3 0.0217862 -0.118882 -0.0396806 -0.00508141
0.3 0.0217935 -0.118882 -0.0396806 -0.00508141
0.3 0.0218012 -0.118882 -0.0396806 -0.00508141
0.3 0.0218097 -0.123453 -0.0399906 -0.00477831
0.3 0.0218194 -0.12484 -0.0400878 -0.00468517
0.3 0.0218299 -0.12484 -0.0400878 -0.00468517
0.3 0.021841 -0.127411 -0.0402733 -0.0045105
0.3 0.0218529 -0.127411 -0.0402733 -0.0045105
0.3 0.0218654 -0.130776 -0.0405306 -0.00427623
0.3 0.0218784 -0.130776 -0.0405306 -0.00427623
0.3 0.0218918 -0.132706 -0.040689 -0.00413762
0.3 0.021906 -0.132706 -0.040689 -0.00413762
0.3 0.0219207 -0.13358 -0.0407645 -0.00407333
0.3 0.021936 -0.134397 -0.0408376 -0.00401212
0.3 0.0219518 -0.135157 -0.0409084 -0.00395413
0.3 0.0219641 -0.135157 -0.0409084 -0.00395413
0.3 0.0219763 -0.13699 -0.0410921 -0.00379883
0.3 0.0219929 -0.13699 -0.0410921 -0.00379883
0.3 0.0220105 -0.137736 -0.0411678 -0.00371307
0.3 0.0220306 -0.137956 -0.0411852 -0.00367624
0.3 0.0220519 -0.137956 -0.0411852 -0.00367624
0.3 0.0220753 -0.138096 -0.0411761 -0.00361554
0.3 0.0221015 -0.13801 -0.0411466 -0.00359211
0.3 0.022131 -0.13801 -0.0411466 -0.00359211
0.3 0.0221639 -0.13801 -0.0411466 -0.00359211
0.3 0.0221946 -0.137177 -0.0409572 -0.00354987
0.3 0.0222308 -0.137177 -0.0409572 -0.00354987
0.3 0.0222702 -0.137177 -0.0409572 -0.00354987
0.3 0.0223102 -0.135516 -0.0406193 -0.00354901
0.3 0.0223522 -0.13479 -0.0404749 -0.0035577
0.3 0.0223951 -0.133983 -0.0403152 -0.00357084
0.3 0.0224395 -0.133101 -0.0401415 -0.00358799
0.3 0.0224841 -0.132145 -0.0399541 -0.00360922
0.3 0.0225314 -0.13112 -0.0397538 -0.00363424
0.3 0.02258 -0.130032 -0.0395424 -0.00366248
0.3 0.0226271 -0.128881 -0.0393204 -0.00369396
0.3 0.0226774 -0.127673 -0.0390876 -0.00372873
0.3 0.0227304 -0.127673 -0.0390876 -0.00372873
0.3 0.0227855 -0.127673 -0.0390876 -0.00372873
0.3 0.0228377 -0.123746 -0.0383303 -0.00385117
0.3 0.0228919 -0.12235 -0.0380625 -0.00389731
0.3 0.0229461 -0.120916 -0.0377868 -0.00394601
0.3 0.0230004 -0.119454 -0.0375069 -0.00399651
0.3 0.0230535 -0.117964 -0.0372226 -0.00404876
0.3 0.0231076 -0.116451 -0.0369353 -0.0041025
0.3 0.0231611 -0.114917 -0.0366448 -0.00415756
0.3 0.0232131 -0.113373 -0.0363539 -0.00421341
0.3 0.0232664 -0.113373 -0.0363539 -0.00421341
0.3 0.0233197 -0.113373 -0.0363539 -0.00421341
0.3 0.02337 -0.110265 -0.0357744 -0.00432677
0.3 0.0234197 -0.107167 -0.0352054 -0.00444061
0.3 0.0234688 -0.107167 -0.0352054 -0.00444061
0.3 0.0235156 -0.107167 -0.0352054 -0.00444061
0.3 0.023561 -0.104101 -0.034652 -0.00455341
0.3 0.0236063 -0.104101 -0.034652 -0.00455341
0.3 0.0236488 -0.1011 -0.0341221 -0.00466321
0.3 0.0236891 -0.0996348 -0.0338683 -0.00471649
0.3 0.0237256 -0.0968012 -0.0333898 -0.00481866
0.3 0.0237609 -0.0954352 -0.0331656 -0.00486739
0.3 0.023794 -0.0954352 -0.0331656 -0.00486739
0.3 0.0238248 -0.0954352 -0.0331656 -0.00486739
0.3 0.0238519 -0.0928276 -0.032753 -0.00495908
0.3 0.0238771 -0.0915911 -0.0325654 -0.0050019
0.3 0.0238994 -0.0915911 -0.0325654 -0.0050019
0.3 0.0239186 -0.0882017 -0.0320891 -0.00511757
0.3 0.0239346 -0.0882017 -0.0320891 -0.00511757
0.3 0.0239478 -0.0862407 -0.0318517 -0.00518351
0.3 0.0239574 -0.0853572 -0.0317586 -0.00521347
0.3 0.0239634 -0.0853572 -0.0317586 -0.00521347
0.3 0.023966 -0.0845343 -0.0316809 -0.00524173
0.3 0.0239654 -0.0845343 -0.0316809 -0.00524173
0.3 0.0239617 -0.0830606 -0.0315711 -0.00529314
0.3 0.0239551 -0.0818176 -0.0315228 -0.00533932
0.3 0.0239454 -0.0818176 -0.0315228 -0.00533932
0.3 0.023933 -0.0818176 -0.0315228 -0.00533932
0.3 0.0239179 -0.0807661 -0.0315273 -0.00538234
0.3 0.0239 -0.0802996 -0.0315463 -0.00540334
0.3 0.0238804 -0.0798599 -0.0315729 -0.00542468
0.3 0.0238584 -0.0794418 -0.0316065 -0.00544639
0.3 0.0238341 -0.0794418 -0.0316065 -0.00544639
0.3 0.0238077 -0.0786709 -0.031695 -0.00549176
0.3 0.0237797 -0.0779764 -0.0318117 -0.00553894
0.3 0.02375 -0.0779764 -0.0318117 -0.00553894
0.3 0.023719 -0.0776457 -0.0318772 -0.00556399
0.3 0.0236863 -0.0770402 -0.032031 -0.00561669
0.3 0.0236527 -0.0767532 -0.0321157 -0.00564468
0.3 0.0236184 -0.0764611 -0.0322016 -0.00567368
0.3 0.023585 -0.0764611 -0.0322016 -0.00567368
0.3 0.0235524 -0.0764611 -0.0322016 -0.00567368
0.3 0.0235176 -0.075543 -0.0324708 -0.00576613
0.3 0.023483 -0.0752178 -0.0325635 -0.00579899
0.3 0.0234496 -0.0752178 -0.0325635 -0.00579899
0.3 0.0234171 -0.0752178 -0.0325635 -0.00579899
0.3 0.0233828 -0.0741087 -0.0328317 -0.00590391
0.3 0.0233493 -0.0736839 -0.0329156 -0.00594146
0.3 0.0233176 -0.0736839 -0.0329156 -0.00594146
0.3 0.0232856 -0.0727345 -0.0330721 -0.0060187
0.3 0.0232548 -0.0722067 -0.0331439 -0.00605882
0.3 0.0232259 -0.0722067 -0.0331439 -0.00605882
0.3 0.0231973 -0.0710227 -0.0332715 -0.0061414
0.3 0.0231702 -0.0703687 -0.0333274 -0.00618386
0.3 0.023146 -0.0703687 -0.0333274 -0.00618386
0.3 0.0231234 -0.0696704 -0.0333774 -0.00622681
0.3 0.0230989 -0.068127 -0.0334584 -0.00631177
0.3 0.0230782 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230604 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230442 -0.0672841 -0.0334896 -0.00635373
0.3 0.0230275 -0.0644475 -0.0335382 -0.00647776
0.3 0.0230107 -0.0633968 -0.03354 -0.00651721
0.3 0.0229972 -0.0633968 -0.03354 -0.00651721
0.3 0.0229864 -0.0611366 -0.0335229 -0.00659183
0.3 0.0229805 -0.0599267 -0.0335039 -0.00662666
0.3 0.022975 -0.0586627 -0.0334779 -0.00665908
0.3 0.0229719 -0.0586627 -0.0334779 -0.00665908
0.3 0.0229706 -0.0559589 -0.0334016 -0.00671481
0.3 0.0229724 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229755 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229796 -0.0545878 -0.0333586 -0.0067426
0.3 0.0229831 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229873 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229943 -0.0505352 -0.0332108 -0.00683623
0.3 0.0229993 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230033 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230052 -0.0468049 -0.0331888 -0.00689468
0.3 0.0230044 -0.0433185 -0.0332313 -0.00693138
0.3 0.023004 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230039 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230034 -0.0421765 -0.0332399 -0.00694448
0.3 0.0230035 -0.0399311 -0.0332527 -0.00697021
0.3 0.0230038 -0.0399311 -0.0332527 -0.00697021
0.3 0.0230042 -0.0377379 -0.0332604 -0.00699528
0.3 0.0230045 -0.0366611 -0.0332623 -0.00700757
0.3 0.0230048 -0.0366611 -0.0332623 -0.00700757
0.3 0.0230055 -0.03351 -0.0332607 -0.00704336
0.3 0.0230066 -0.03351 -0.0332607 -0.00704336
0.3 0.0230081 -0.0314764 -0.0332535 -0.00706633
0.3 0.0230095 -0.0304797 -0.0332481 -0.00707753
0.3 0.0230111 -0.0294966 -0.0332415 -0.00708854
0.3 0.023013 -0.0294966 -0.0332415 -0.00708854
0.3 0.0230151 -0.0294966 -0.0332415 -0.00708854
0.3 0.0230161 -0.02667 -0.033212 -0.00712077
0.3 0.0230173 -0.02667 -0.033212 -0.00712077
0.3 0.0230193 -0.0250563 -0.0331606 -0.00713983
0.3 0.0230234 -0.0243578 -0.0331179 -0.00714729
0.3 0.0230281 -0.0243578 -0.0331179 -0.00714729
0.3 0.023035 -0.0237365 -0.0330625 -0.00715314
0.3 0.0230438 -0.0237365 -0.0330625 -0.00715314
0.3 0.0230544 -0.0227248 -0.0329087 -0.00715878
0.3 0.0230661 -0.0223366 -0.0328079 -0.00715795
0.3 0.02308 -0.0223366 -0.0328079 -0.00715795
0.3 0.0230955 -0.0217967 -0.032557 -0.00714842
0.3 0.0231126 -0.0215544 -0.032056 -0.00711418
0.3 0.0231306 -0.0215544 -0.032056 -0.00711418
0.3 0.0231517 -0.0216145 -0.0318563 -0.00709726
0.3 0.0231743 -0.0217411 -0.0316396 -0.00707757
0.3 0.0231987 -0.0217411 -0.0316396 -0.00707757
0.3 0.023224 -0.0217411 -0.0316396 -0.00707757
0.3 0.023252 -0.0224633 -0.0309048 -0.00700463
0.3 0.0232814 -0.022811 -0.0306318 -0.00697558
0.3 0.0233106 -0.022811 -0.0306318 -0.00697558
0.3 0.0233425 -0.022811 -0.0306318 -0.00697558
0.3 0.0233759 -0.0241328 -0.0297376 -0.00687384
0.3 0.0234102 -0.024641 -0.0294204 -0.00683567
0.3 0.0234453 -0.0251783 -0.029095 -0.00679568
0.3 0.0234809 -0.0257393 -0.0287629 -0.00675416
0.3 0.0235169 -0.0263164 -0.0284257 -0.00671151
0.3 0.0235523 -0.0269093 -0.0280835 -0.00666779
0.3 0.023589 -0.027514 -0.0277373 -0.00662322
0.3 0.0236257 -0.0281265 -0.0273873 -0.0065778
0.3 0.0236613 -0.0281265 -0.0273873 -0.0065778
0.3 0.0236972 -0.0293532 -0.0266837 -0.00648606
0.3 0.0237334 -0.0293532 -0.0266837 -0.00648606
0.3 0.0237687 -0.0293532 -0.0266837 -0.00648606
0.3 0.0238041 -0.0311428 -0.0256291 -0.00634884
0.3 0.023838 -0.0317095 -0.0252827 -0.00630438
0.3 0.0238712 -0.0317095 -0.0252827 -0.00630438
0.3 0.0239026 -0.0317095 -0.0252827 -0.00630438
0.3 0.0239329 -0.0327763 -0.0246032 -0.00621857
0.3 0.0239621 -0.0332651 -0.024273 -0.00617783
0.3 0.0239895 -0.0332651 -0.024273 -0.00617783
0.3 0.0240156 -0.0341351 -0.0236365 -0.00610203
0.3 0.0240393 -0.0341351 -0.0236365 -0.00610203
0.3 0.0240614 -0.0348368 -0.0230382 -0.00603454
0.3 0.0240816 -0.0351175 -0.0227554 -0.00600442
0.3 0.0240986 -0.0351175 -0.0227554 -0.00600442
0.3 0.0241159 -0.0356201 -0.0219856 -0.00593013
0.3 0.0241298 -0.0356201 -0.0219856 -0.00593013
0.3 0.0241403 -0.0356706 -0.0217566 -0.00591098
0.3 0.0241482 -0.035654 -0.0215437 -0.00589463
0.3 0.0241522 -0.035654 -0.0215437 -0.00589463
0.3 0.0241535 -0.0354185 -0.0211673 -0.00587088
0.3 0.0241529 -0.0348958 -0.0208614 -0.00585937
0.3 0.0241517 -0.0345193 -0.0207369 -0.00585876
0.3 0.0241456 -0.0345193 -0.0207369 -0.00585876
0.3 0.024134 -0.0345193 -0.0207369 -0.00585876
0.3 0.0241219 -0.0329419 -0.0204752 -0.00587504
0.3 0.0241062 -0.0329419 -0.0204752 -0.00587504
0.3 0.0240853 -0.0329419 -0.0204752 -0.00587504
0.3 0.0240642 -0.0307465 -0.0203706 -0.00591358
0.3 0.02404 -0.0307465 -0.0203706 -0.00591358
0.3 0.0240109 -0.0307465 -0.0203706 -0.00591358
0.3 0.0239805 -0.0289738 -0.0203814 -0.00594833
0.3 0.0239497 -0.0280152 -0.0204068 -0.00596725
0.3 0.0239136 -0.0280152 -0.0204068 -0.00596725
0.3 0.0238774 -0.0249628 -0.0205363 -0.00602578
0.3 0.0238395 -0.0239068 -0.0205944 -0.00604491
0.3 0.0238012 -0.0239068 -0.0205944 -0.00604491
0.3 0.0237611 -0.0217671 -0.0207254 -0.0060811
0.3 0.0237185 -0.0217671 -0.0207254 -0.0060811
0.3 0.0236741 -0.0217671 -0.0207254 -0.0060811
0.3 0.0236294 -0.0195939 -0.0208762 -0.00611194
0.3 0.0235845 -0.0195939 -0.0208762 -0.00611194
0.3 0.0235384 -0.0174172 -0.0210405 -0.0061358
0.3 0.0234927 -0.0152556 -0.0212144 -0.00615184
0.3 0.0234468 -0.0141946 -0.0213022 -0.00615663
0.3 0.0234018 -0.0131482 -0.0213902 -0.00615918
0.3 0.0233565 -0.0121196 -0.0214779 -0.00615938
0.3 0.0233109 -0.0111186 -0.0215621 -0.00615696
0.3 0.0232656 -0.0111186 -0.0215621 -0.00615696
0.3 0.0232219 -0.0111186 -0.0215621 -0.00615696
0.3 0.0231773 -0.010147 -0.0216438 -0.00615221
0.3 0.023134 -0.00829994 -0.0217986 -0.00613548
0.3 0.0230917 -0.00829994 -0.0217986 -0.00613548
0.3 0.0230515 -0.0066046 -0.0219368 -0.00610913
0.3 0.0230117 -0.00508812 -0.0220515 -0.00607283
0.3 0.0229733 -0.00440301 -0.0221004 -0.00605154
0.3 0.0229376 -0.00440301 -0.0221004 -0.00605154
0.3 0.0229011 -0.00319037 -0.0221812 -0.006003
0.3 0.0228663 -0.00266904 -0.0222131 -0.0059766
0.3 0.0228334 -0.00220694 -0.0222385 -0.00594907
0.3 0.0228013 -0.00180404 -0.0222572 -0.00592037
0.3 0.0227719 -0.00146574 -0.0222679 -0.00589083
0.3 0.0227444 -0.00146574 -0.0222679 -0.00589083
0.3 0.0227181 -0.0011931 -0.0222699 -0.0058605
0.3 0.0226935 -0.0011931 -0.0222699 -0.0058605
0.3 0.0226719 -0.000794478 -0.0222237 -0.00576751
0.3 0.0226531 -0.000811633 -0.0221921 -0.00573729
0.3 0.0226384 -0.000903783 -0.0221524 -0.00570776
0.3 0.0226251 -0.000903783 -0.0221524 -0.00570776
0.3 0.0226132 -0.00107516 -0.0221033 -0.00567955
0.3 0.022612 -0.00107516 -0.0221033 -0.00567955
0.3 0.0226128 -0.00182993 -0.0219276 -0.00559278
0.3 0.0226136 -0.0020822 -0.0218675 -0.00556094
0.3 0.0226111 -0.00233469 -0.0218063 -0.00552765
0.3 0.0226081 -0.00233469 -0.0218063 -0.00552765
0.3 0.0226063 -0.00233469 -0.0218063 -0.00552765
0.3 0.022603 -0.00308695 -0.0216157 -0.00541858
0.3 0.0226006 -0.00329554 -0.0215849 -0.00539627
0.3 0.0225988 -0.00329554 -0.0215849 -0.00539627
0.3 0.0225975 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225957 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225935 -0.00368861 -0.0215252 -0.00535191
0.3 0.0225904 -0.00408925 -0.021453 -0.00530289
0.3 0.0225871 -0.00408925 -0.021453 -0.00530289
0.3 0.0225842 -0.00468236 -0.02134 -0.00522835
0.3 0.0225813 -0.00468236 -0.02134 -0.00522835
0.3 0.0225785 -0.00468236 -0.02134 -0.00522835
0.3 0.0225756 -0.00525848 -0.0212256 -0.00515419
0.3 0.0225728 -0.00544644 -0.0211871 -0.00512958
0.3 0.0225702 -0.0056324 -0.0211486 -0.00510502
0.3 0.0225676 -0.00581617 -0.02111 -0.00508053
0.3 0.0225651 -0.00581617 -0.02111 -0.00508053
0.3 0.0225627 -0.00617692 -0.0210322 -0.0050318
0.3 0.0225604 -0.00635403 -0.0209932 -0.00500755
0.3 0.0225581 -0.00635403 -0.0209932 -0.00500755
0.3 0.0225494 -0.00659151 -0.0209305 -0.00496347
0.3 0.0225441 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225407 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225384 -0.00663538 -0.0209108 -0.00494271
0.3 0.0225377 -0.00639915 -0.0209086 -0.00489085
0.3 0.0225389 -0.00639915 -0.0209086 -0.00489085
0.3 0.022541 -0.00639915 -0.0209086 -0.00489085
0.3 0.0225439 -0.00588471 -0.0209641 -0.00486883
0.3 0.0225494 -0.00588471 -0.0209641 -0.00486883
0.3 0.0225556 -0.00452658 -0.0211482 -0.00485746
0.3 0.0225638 -0.00391832 -0.0212383 -0.00485909
0.3 0.0225729 -0.00323475 -0.0213428 -0.00486324
0.3 0.0225842 -0.0024773 -0.0214628 -0.00486975
0.3 0.0225981 -0.0024773 -0.0214628 -0.00486975
0.3 0.0226146 -0.0024773 -0.0214628 -0.00486975
0.3 0.0226308 -0.00074082 -0.0217489 -0.00488912
0.3 0.0226491 0.00127235 -0.0220956 -0.00491503
0.3 0.0226698 0.00127235 -0.0220956 -0.00491503
0.3 0.0226927 0.00127235 -0.0220956 -0.00491503
0.3 0.0227147 0.00476088 -0.0227274 -0.0049649
0.3 0.0227404 0.00738812 -0.0232149 -0.00500703
0.3 0.0227661 0.00879174 -0.0234777 -0.00503082
0.3 0.0227922 0.00879174 -0.0234777 -0.00503082
0.3 0.0228193 0.0102571 -0.0237551 -0.00505621
0.3 0.0228471 0.0117791 -0.0240425 -0.00508345
0.3 0.0228746 0.0117791 -0.0240425 -0.00508345
0.3 0.0229018 0.0149992 -0.0246454 -0.0051418
0.3 0.0229328 0.0149992 -0.0246454 -0.0051418
0.3 0.0229652 0.0149992 -0.0246454 -0.0051418
0.3 0.022997 0.0149992 -0.0246454 -0.0051418
0.3 0.0230268 0.0219535 -0.0259418 -0.00526817
0.3 0.0230577 0.0237726 -0.0262775 -0.00530065
0.3 0.0230878 0.025617 -0.0266161 -0.0053332
0.3 0.0231171 0.0274824 -0.0269545 -0.00536574
0.3 0.0231436 0.0293688 -0.0272934 -0.00539831
0.3 0.0231715 0.0293688 -0.0272934 -0.00539831
0.3 0.0231994 0.0293688 -0.0272934 -0.00539831
0.3 0.0232251 0.0331883 -0.0279671 -0.0054632
0.3 0.0232488 0.0331883 -0.0279671 -0.0054632
0.3 0.0232707 0.0389548 -0.0289391 -0.005557
0.3 0.0232904 0.04087 -0.0292471 -0.00558684
0.3 0.0233092 0.04087 -0.0292471 -0.00558684
0.3 0.0233262 0.04087 -0.0292471 -0.00558684
0.3 0.0233399 0.0465475 -0.0301091 -0.00567208
0.3 0.0233513 0.0484007 -0.0303698 -0.00569778
0.3 0.0233613 0.0484007 -0.0303698 -0.00569778
0.3 0.0233664 0.0520285 -0.0308477 -0.00574466
0.3 0.0233707 0.0520285 -0.0308477 -0.00574466
0.3 0.023374 0.0520285 -0.0308477 -0.00574466
0.3 0.0233733 0.0555291 -0.0312594 -0.0057848
0.3 0.02337 0.0555291 -0.0312594 -0.0057848
0.3 0.0233622 0.060429 -0.0317224 -0.00582971
0.3 0.0233528 0.060429 -0.0317224 -0.00582971
0.3 0.0233409 0.060429 -0.0317224 -0.00582971
0.3 0.0233265 0.060429 -0.0317224 -0.00582971
0.3 0.0233087 0.0634167 -0.0319175 -0.0058494
0.3 0.0232859 0.0674639 -0.0320337 -0.00586815
0.3 0.0232605 0.0686957 -0.0320254 -0.00587208
0.3 0.0232333 0.0686957 -0.0320254 -0.00587208
0.3 0.0232035 0.0698774 -0.0319954 -0.00587569
0.3 0.0231719 0.0698774 -0.0319954 -0.00587569
0.3 0.0231371 0.0720811 -0.0318692 -0.00588257
0.3 0.0231002 0.0731073 -0.0317728 -0.00588693
0.3 0.0230622 0.0731073 -0.0317728 -0.00588693
0.3 0.0230209 0.0759118 -0.0313633 -0.00590877
0.3 0.0229788 0.0759118 -0.0313633 -0.00590877
0.3 0.0229347 0.0775689 -0.0309953 -0.00593437
0.3 0.0228901 0.0775689 -0.0309953 -0.00593437
0.3 0.0228452 0.0775689 -0.0309953 -0.00593437
0.3 0.0227976 0.0797647 -0.0303187 -0.00599613
0.3 0.0227493 0.0804241 -0.0300632 -0.00602426
0.3 0.0227004 0.0810631 -0.0297983 -0.00605719
0.3 0.0226507 0.081681 -0.0295227 -0.00609502
0.3 0.022602 0.081681 -0.0295227 -0.00609502
0.3 0.0225551 0.081681 -0.0295227 -0.00609502
0.3 0.0225074 0.0828786 -0.0289456 -0.00618688
0.3 0.0224615 0.0828786 -0.0289456 -0.00618688
0.3 0.0224143 0.0840881 -0.0283464 -0.00630375
0.3 0.0223689 0.0840881 -0.0283464 -0.00630375
0.3 0.0223231 0.0853338 -0.0277387 -0.00644425
0.3 0.0222799 0.0853338 -0.0277387 -0.00644425
0.3 0.0222349 0.0873812 -0.0268565 -0.00669714
0.3 0.0221921 0.0873812 -0.0268565 -0.00669714
0.3 0.0221528 0.0873812 -0.0268565 -0.00669714
0.3 0.0221123 0.0898053 -0.0260551 -0.00700008
0.3 0.0220733 0.0907115 -0.0258139 -0.00711038
0.3 0.0220352 0.0916662 -0.0255876 -0.00722462
0.3 0.0219994 0.0926708 -0.0253787 -0.00734233
0.3 0.0219652 0.0937237 -0.0251882 -0.00746243
0.3 0.021932 0.0948253 -0.025016 -0.00758483
0.3 0.0219021 0.0959752 -0.0248647 -0.00770866
0.3 0.0218745 0.0959752 -0.0248647 -0.00770866
0.3 0.021849 0.0984164 -0.024635 -0.00795618
0.3 0.0218244 0.0984164 -0.024635 -0.00795618
0.3 0.021803 0.101047 -0.0245084 -0.0082004
0.3 0.0217826 0.101047 -0.0245084 -0.0082004
0.3 0.0217647 0.101047 -0.0245084 -0.0082004
0.3 0.0217542 0.105323 -0.0245373 -0.00854611
0.3 0.0217415 0.105323 -0.0245373 -0.00854611
0.3 0.0217318 0.105323 -0.0245373 -0.00854611
0.3 0.0217275 0.109642 -0.0247518 -0.00885716
0.3 0.0217217 0.110951 -0.0248231 -0.00895553
0.3 0.0217173 0.112152 -0.0248522 -0.00906972
0.3 0.021711 0.114312 -0.0248846 -0.00929199
0.3 0.0217047 0.114312 -0.0248846 -0.00929199
0.3 0.0216972 0.115298 -0.0249028 -0.00939818
0.3 0.02169 0.116225 -0.0249218 -0.00950143
0.3 0.0216832 0.116225 -0.0249218 -0.00950143
0.3 0.021677 0.116225 -0.0249218 -0.00950143
0.3 0.0216711 0.117897 -0.0249597 -0.00969882
0.3 0.0216657 0.117897 -0.0249597 -0.00969882
0.3 0.0216606 0.119964 -0.0250155 -0.00997299
0.3 0.0216556 0.120539 -0.0250336 -0.0100587
0.3 0.0216508 0.121059 -0.0250511 -0.0101418
0.3 0.0216463 0.121059 -0.0250511 -0.0101418
0.3 0.0216418 0.12194 -0.025085 -0.0103001
0.3 0.0216374 0.12194 -0.025085 -0.0103001
0.3 0.0216334 0.12194 -0.025085 -0.0103001
0.3 0.0216292 0.122875 -0.0251325 -0.010519
0.3 0.0216253 0.123088 -0.0251475 -0.0105873
0.3 0.0216218 0.123088 -0.0251475 -0.0105873
0.3 0.0216186 0.123088 -0.0251475 -0.0105873
0.3 0.0216155 0.12345 -0.0251902 -0.0107791
0.3 0.0216126 0.12345 -0.0251902 -0.0107791
0.3 0.0216106 0.12345 -0.0251902 -0.0107791
0.3 0.0216087 0.12345 -0.0251902 -0.0107791
0.3 0.0216078 0.12336 -0.0252391 -0.0109493
0.3 0.0216057 0.12336 -0.0252391 -0.0109493
0.3 0.0216036 0.122967 -0.0252891 -0.0110476
0.3 0.0216036 0.122967 -0.0252891 -0.0110476
0.3 0.0216043 0.122232 -0.0253688 -0.0111273
0.3 0.021607 0.122232 -0.0253688 -0.0111273
0.3 0.0216102 0.121144 -0.0254829 -0.0111877
0.3 0.021616 0.121144 -0.0254829 -0.0111877
0.3 0.0216208 0.118794 -0.0257333 -0.011238
0.3 0.0216285 0.118794 -0.0257333 -0.011238
0.3 0.0216365 0.116762 -0.0259611 -0.0112474
0.3 0.0216488 0.116762 -0.0259611 -0.0112474
0.3 0.0216616 0.114359 -0.0262404 -0.011238
0.3 0.0216757 0.113014 -0.0263993 -0.0112255
0.3 0.0216915 0.111581 -0.0265713 -0.0112088
0.3 0.0217082 0.110054 -0.0267585 -0.0111876
0.3 0.0217262 0.108439 -0.0269576 -0.0111621
0.3 0.0217468 0.108439 -0.0269576 -0.0111621
0.3 0.0217714 0.108439 -0.0269576 -0.0111621
0.3 0.0217958 0.104951 -0.0273963 -0.0111002
0.3 0.0218237 0.104951 -0.0273963 -0.0111002
0.3 0.0218505 0.101154 -0.0278902 -0.0110278
0.3 0.0218795 0.101154 -0.0278902 -0.0110278
0.3 0.0219083 0.0970631 -0.0284345 -0.0109457
0.3 0.0219398 0.0970631 -0.0284345 -0.0109457
0.3 0.0219653 0.090391 -0.0293354 -0.0108043
0.3 0.0219936 0.0880307 -0.0296561 -0.0107527
0.3 0.0220228 0.0856037 -0.0299866 -0.0106988
0.3 0.0220519 0.0831178 -0.030324 -0.010643
0.3 0.0220792 0.0805724 -0.0306682 -0.0105852
0.3 0.0221067 0.0779772 -0.0310183 -0.0105264
0.3 0.0221335 0.0753358 -0.0313724 -0.0104665
0.3 0.0221586 0.0753358 -0.0313724 -0.0104665
0.3 0.022184 0.0699369 -0.0320899 -0.0103456
0.3 0.0222105 0.0699369 -0.0320899 -0.0103456
0.3 0.0222382 0.0699369 -0.0320899 -0.0103456
0.3 0.0222598 0.0644056 -0.0328102 -0.0102236
0.3 0.0222846 0.0644056 -0.0328102 -0.0102236
0.3 0.0223056 0.0587966 -0.0335255 -0.0101015
0.3 0.0223244 0.0587966 -0.0335255 -0.0101015
0.3 0.0223397 0.0502579 -0.0345678 -0.00992471
0.3 0.0223555 0.0502579 -0.0345678 -0.00992471
0.3 0.0223715 0.0502579 -0.0345678 -0.00992471
0.3 0.0223809 0.0416486 -0.0355463 -0.00975946
0.3 0.0223876 0.0387761 -0.0358543 -0.00970685
0.3 0.0223921 0.0359099 -0.036152 -0.00965548
0.3 0.0223961 0.0359099 -0.036152 -0.00965548
0.3 0.0223999 0.0359099 -0.036152 -0.00965548
0.3 0.0223984 0.0302147 -0.0367102 -0.0095588
0.3 0.0223966 0.0302147 -0.0367102 -0.0095588
0.3 0.0223876 0.0218233 -0.037435 -0.0094284
0.3 0.0223766 0.0218233 -0.037435 -0.0094284
0.3 0.0223642 0.0190839 -0.0376428 -0.00938908
0.3 0.0223509 0.0190839 -0.0376428 -0.00938908
0.3 0.0223326 0.0137033 -0.0380034 -0.00931762
0.3 0.0223133 0.0137033 -0.0380034 -0.00931762
0.3 0.0222876 0.00588055 -0.0384094 -0.00922123
0.3 0.0222599 0.00588055 -0.0384094 -0.00922123
0.3 0.0222307 0.0033443 -0.0385083 -0.0091915
0.3 0.0221973 -0.00162079 -0.0386531 -0.00913421
0.3 0.0221624 -0.00162079 -0.0386531 -0.00913421
0.3 0.0221286 -0.00162079 -0.0386531 -0.00913421
0.3 0.0220905 -0.00645285 -0.0387295 -0.00907586
0.3 0.0220529 -0.00645285 -0.0387295 -0.00907586
0.3 0.0220077 -0.0135191 -0.0387288 -0.008974
0.3 0.0219618 -0.0158419 -0.0387012 -0.00893396
0.3 0.0219179 -0.0158419 -0.0387012 -0.00893396
0.3 0.0218703 -0.0204602 -0.0386128 -0.00884097
0.3 0.0218233 -0.0204602 -0.0386128 -0.00884097
0.3 0.0217793 -0.0204602 -0.0386128 -0.00884097
0.3 0.02173 -0.0273295 -0.0383996 -0.00866492
0.3 0.0216805 -0.0295982 -0.0383109 -0.00859629
0.3 0.0216308 -0.0318555 -0.0382143 -0.00852249
0.3 0.021583 -0.0318555 -0.0382143 -0.00852249
0.3 0.0215376 -0.0318555 -0.0382143 -0.00852249
0.3 0.0214914 -0.0363618 -0.0380062 -0.00835769
0.3 0.0214466 -0.0363618 -0.0380062 -0.00835769
0.3 0.0213996 -0.0408639 -0.0377825 -0.00817024
0.3 0.0213544 -0.0408639 -0.0377825 -0.00817024
0.3 0.0213089 -0.0453634 -0.0375496 -0.00796144
0.3 0.0212662 -0.0453634 -0.0375496 -0.00796144
0.3 0.0212224 -0.0498699 -0.0373168 -0.00773361
0.3 0.0211765 -0.0543901 -0.0370959 -0.00748677
0.3 0.0211334 -0.0566571 -0.0369929 -0.00735678
0.3 0.0210918 -0.0589411 -0.0368997 -0.00722285
0.3 0.0210529 -0.0589411 -0.0368997 -0.00722285
0.3 0.0210146 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209808 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209499 -0.0658845 -0.0366868 -0.00680103
0.3 0.0209227 -0.0658845 -0.0366868 -0.00680103
0.3 0.0208931 -0.0729734 -0.0365876 -0.00635499
0.3 0.0208656 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208406 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208201 -0.0753691 -0.0365911 -0.00620523
0.3 0.0208 -0.0802495 -0.036675 -0.00590764
0.3 0.0207841 -0.0827284 -0.0367559 -0.00576113
0.3 0.0207723 -0.0852321 -0.0368647 -0.00561717
0.3 0.0207628 -0.0877714 -0.0370066 -0.00547631
0.3 0.0207582 -0.0903405 -0.0371827 -0.0053403
0.3 0.0207618 -0.0954025 -0.0375474 -0.00507364
0.3 0.0207666 -0.0954025 -0.0375474 -0.00507364
0.3 0.0207721 -0.100037 -0.0378189 -0.00481638
0.3 0.0207773 -0.102243 -0.0379535 -0.00469163
0.3 0.0207827 -0.102243 -0.0379535 -0.00469163
0.3 0.0207895 -0.102243 -0.0379535 -0.00469163
0.3 0.0207963 -0.108422 -0.0383449 -0.00433073
0.3 0.0208049 -0.110335 -0.0384695 -0.00421814
0.3 0.0208145 -0.112176 -0.038591 -0.00410959
0.3 0.0208251 -0.112176 -0.038591 -0.00410959
0.3 0.0208361 -0.112176 -0.038591 -0.00410959
0.3 0.020848 -0.117271 -0.0389371 -0.00380778
0.3 0.0208609 -0.11883 -0.0390464 -0.00371499
0.3 0.0208745 -0.120321 -0.0391525 -0.00362599
0.3 0.0208883 -0.121743 -0.0392561 -0.00354086
0.3 0.020903 -0.123097 -0.0393566 -0.00345951
0.3 0.0209186 -0.123097 -0.0393566 -0.00345951
0.3 0.0209348 -0.123097 -0.0393566 -0.00345951
0.3 0.0209515 -0.125615 -0.0395491 -0.00330722
0.3 0.0209687 -0.128917 -0.0398179 -0.00310489
0.3 0.0209863 -0.128917 -0.0398179 -0.00310489
0.3 0.0210045 -0.128917 -0.0398179 -0.00310489
0.3 0.0210233 -0.128917 -0.0398179 -0.00310489
0.3 0.0210425 -0.13081 -0.0399841 -0.00298685
0.3 0.0210621 -0.131669 -0.0400635 -0.00293252
0.3 0.021078 -0.133789 -0.040274 -0.00278793
0.3 0.0210955 -0.133789 -0.040274 -0.00278793
0.3 0.0211154 -0.133789 -0.040274 -0.00278793
0.3 0.0211372 -0.133789 -0.040274 -0.00278793
0.3 0.0211614 -0.133789 -0.040274 -0.00278793
0.3 0.0211873 -0.135029 -0.0403958 -0.00267539
0.3 0.0212169 -0.135029 -0.0403958 -0.00267539
0.3 0.0212472 -0.135323 -0.0404029 -0.00262211
0.3 0.0212807 -0.135323 -0.0404029 -0.00262211
0.3 0.021313 -0.135192 -0.0403424 -0.0025874
0.3 0.0213509 -0.135192 -0.0403424 -0.0025874
0.3 0.0213883 -0.134234 -0.0401215 -0.00257129
0.3 0.0214291 -0.134234 -0.0401215 -0.00257129
0.3 0.0214713 -0.134234 -0.0401215 -0.00257129
0.3 0.0215162 -0.13244 -0.0397484 -0.00259705
0.3 0.021563 -0.131669 -0.0395902 -0.00261491
0.3 0.0216111 -0.130816 -0.0394156 -0.00263751
0.3 0.0216613 -0.129889 -0.039227 -0.00266411
0.3 0.021713 -0.128895 -0.0390271 -0.00269405
0.3 0.021766 -0.12784 -0.0388158 -0.00272745
0.3 0.0218179 -0.126723 -0.0385933 -0.00276432
0.3 0.0218729 -0.125548 -0.0383602 -0.00280448
0.3 0.0219283 -0.124317 -0.0381157 -0.00284791
0.3 0.0219844 -0.123039 -0.0378632 -0.00289401
0.3 0.0220412 -0.123039 -0.0378632 -0.00289401
0.3 0.0221009 -0.123039 -0.0378632 -0.00289401
0.3 0.0221583 -0.11895 -0.0370614 -0.00304747
0.3 0.0222147 -0.11606 -0.0365005 -0.00316025
0.3 0.0222712 -0.11606 -0.0365005 -0.00316025
0.3 0.0223294 -0.11606 -0.0365005 -0.00316025
0.3 0.0223882 -0.11606 -0.0365005 -0.00316025
0.3 0.0224456 -0.11606 -0.0365005 -0.00316025
0.3 0.0225017 -0.110043 -0.0353515 -0.00340136
0.3 0.0225578 -0.110043 -0.0353515 -0.00340136
0.3 0.0226136 -0.110043 -0.0353515 -0.00340136
0.3 0.0226648 -0.105474 -0.0345014 -0.00358734
0.3 0.0227166 -0.103964 -0.034226 -0.00364886
0.3 0.0227665 -0.102467 -0.0339555 -0.00370987
0.3 0.0228137 -0.100988 -0.0336917 -0.00376996
0.3 0.0228604 -0.0995274 -0.0334347 -0.00382907
0.3 0.0229048 -0.0980929 -0.0331858 -0.00388696
0.3 0.0229468 -0.0966845 -0.032945 -0.00394356
0.3 0.0229867 -0.0953067 -0.0327139 -0.00399863
0.3 0.0230234 -0.0939675 -0.0324938 -0.00405194
0.3 0.0230588 -0.0926673 -0.0322849 -0.00410346
0.3 0.0230919 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231223 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231501 -0.0914144 -0.0320889 -0.00415297
0.3 0.0231748 -0.0890567 -0.0317384 -0.00424556
0.3 0.0231965 -0.0890567 -0.0317384 -0.00424556
0.3 0.0232148 -0.0850068 -0.0312201 -0.00440521
0.3 0.0232296 -0.0850068 -0.0312201 -0.00440521
0.3 0.0232408 -0.0841476 -0.031132 -0.00443996
0.3 0.0232485 -0.0841476 -0.031132 -0.00443996
0.3 0.0232533 -0.0841476 -0.031132 -0.00443996
0.3 0.0232546 -0.0819331 -0.0309648 -0.00453395
0.3 0.023253 -0.0813199 -0.0309426 -0.00456222
0.3 0.0232485 -0.0807648 -0.030937 -0.00458924
0.3 0.0232412 -0.0807648 -0.030937 -0.00458924
0.3 0.0232304 -0.0797954 -0.0309654 -0.00464088
0.3 0.0232169 -0.0793745 -0.0309979 -0.00466624
0.3 0.0232009 -0.0789808 -0.0310389 -0.00469167
0.3 0.0231829 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231626 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231405 -0.0786142 -0.0310884 -0.00471737
0.3 0.0231157 -0.0776214 -0.0312756 -0.00479769
0.3 0.0230893 -0.0773166 -0.0313487 -0.00482539
0.3 0.0230615 -0.0770235 -0.0314269 -0.00485414
0.3 0.0230322 -0.0767394 -0.0315086 -0.00488404
0.3 0.0230014 -0.0761908 -0.0316853 -0.00494637
0.3 0.0229709 -0.0761908 -0.0316853 -0.00494637
0.3 0.0229392 -0.0759237 -0.0317801 -0.00497882
0.3 0.0229071 -0.0756621 -0.03188 -0.005012
0.3 0.0228751 -0.0753941 -0.0319815 -0.00504614
0.3 0.0228424 -0.0751167 -0.0320842 -0.00508158
0.3 0.02281 -0.0748265 -0.0321872 -0.00511831
0.3 0.0227786 -0.0748265 -0.0321872 -0.00511831
0.3 0.022746 -0.074184 -0.0323896 -0.00519559
0.3 0.0227138 -0.0738281 -0.0324883 -0.00523619
0.3 0.0226831 -0.0738281 -0.0324883 -0.00523619
0.3 0.0226529 -0.0734418 -0.0325839 -0.00527795
0.3 0.0226247 -0.0734418 -0.0325839 -0.00527795
0.3 0.0225958 -0.072093 -0.0328503 -0.00541019
0.3 0.0225676 -0.0715717 -0.0329304 -0.00545635
0.3 0.0225408 -0.0710104 -0.0330056 -0.00550345
0.3 0.0225156 -0.0704051 -0.033075 -0.00555117
0.3 0.022491 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224685 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224494 -0.0697539 -0.0331382 -0.00559931
0.3 0.0224311 -0.0683117 -0.0332463 -0.00569666
0.3 0.0224134 -0.0675151 -0.0332885 -0.00574568
0.3 0.0223956 -0.0657729 -0.0333552 -0.00584268
0.3 0.0223798 -0.0648197 -0.0333773 -0.00589027
0.3 0.0223638 -0.0638086 -0.0333921 -0.00593663
0.3 0.0223503 -0.062738 -0.033399 -0.00598163
0.3 0.022339 -0.0616115 -0.0333981 -0.00602518
0.3 0.0223323 -0.0604227 -0.033388 -0.00606683
0.3 0.0223286 -0.0604227 -0.033388 -0.00606683
0.3 0.0223264 -0.0604227 -0.033388 -0.00606683
0.3 0.0223276 -0.0565014 -0.0333079 -0.0061777
0.3 0.0223301 -0.0551458 -0.0332728 -0.00621375
0.3 0.0223356 -0.0537992 -0.0332344 -0.00625112
0.3 0.0223429 -0.0524612 -0.033193 -0.00629007
0.3 0.0223496 -0.0511337 -0.0331489 -0.00633068
0.3 0.0223568 -0.0498166 -0.0331017 -0.00637302
0.3 0.0223657 -0.0485967 -0.0331113 -0.00639661
0.3 0.0223751 -0.0485967 -0.0331113 -0.00639661
0.3 0.0223822 -0.0462664 -0.0331639 -0.00643207
0.3 0.022389 -0.0462664 -0.0331639 -0.00643207
0.3 0.0223948 -0.0462664 -0.0331639 -0.00643207
0.3 0.0223986 -0.0428387 -0.0332147 -0.00649134
0.3 0.0224022 -0.0417191 -0.0332277 -0.00651111
0.3 0.022406 -0.0406117 -0.0332393 -0.00653072
0.3 0.0224098 -0.0406117 -0.0332393 -0.00653072
0.3 0.0224137 -0.0395169 -0.0332496 -0.00655017
0.3 0.0224173 -0.0395169 -0.0332496 -0.00655017
0.3 0.0224208 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224245 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224283 -0.0363115 -0.0332723 -0.0066071
0.3 0.0224317 -0.0332238 -0.0332836 -0.00666191
0.3 0.0224351 -0.032221 -0.0332848 -0.00667969
0.3 0.0224387 -0.0312313 -0.0332848 -0.00669723
0.3 0.0224423 -0.0302549 -0.0332836 -0.00671453
0.3 0.0224458 -0.0292923 -0.0332811 -0.00673156
0.3 0.0224496 -0.0283435 -0.0332774 -0.00674831
0.3 0.0224523 -0.0283435 -0.0332774 -0.00674831
0.3 0.0224557 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224597 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224639 -0.0266108 -0.0332526 -0.00678137
0.3 0.0224704 -0.0266108 -0.0332526 -0.00678137
0.3 0.022479 -0.0239605 -0.0330737 -0.00683067
0.3 0.0224892 -0.0239605 -0.0330737 -0.00683067
0.3 0.0225013 -0.0239605 -0.0330737 -0.00683067
0.3 0.0225141 -0.022825 -0.0327733 -0.00684329
0.3 0.0225299 -0.022825 -0.0327733 -0.00684329
0.3 0.0225469 -0.022825 -0.0327733 -0.00684329
0.3 0.0225661 -0.0226055 -0.0326394 -0.00684219
0.3 0.0225874 -0.0224181 -0.0321286 -0.00682117
0.3 0.0226098 -0.0224181 -0.0321286 -0.00682117
0.3 0.0226344 -0.0224968 -0.0319249 -0.00680857
0.3 0.0226607 -0.0226396 -0.0317061 -0.00679332
0.3 0.0226884 -0.0226396 -0.0317061 -0.00679332
0.3 0.0227168 -0.0231016 -0.0312234 -0.00675535
0.3 0.0227475 -0.0234093 -0.0309629 -0.0067331
0.3 0.0227794 -0.0234093 -0.0309629 -0.0067331
0.3 0.0228125 -0.0246015 -0.0301104 -0.0066541
0.3 0.0228454 -0.0246015 -0.0301104 -0.0066541
0.3 0.0228791 -0.0246015 -0.0301104 -0.0066541
0.3 0.0229148 -0.0255761 -0.0294937 -0.00659092
0.3 0.022951 -0.0255761 -0.0294937 -0.00659092
0.3 0.0229867 -0.0255761 -0.0294937 -0.00659092
0.3 0.0230242 -0.0278464 -0.0281688 -0.00644406
0.3 0.0230617 -0.0284567 -0.0278244 -0.00640436
0.3 0.023099 -0.0290717 -0.0274776 -0.00636425
0.3 0.0231359 -0.0296874 -0.0271297 -0.00632393
0.3 0.0231724 -0.0303035 -0.0267806 -0.00628347
0.3 0.0232081 -0.0303035 -0.0267806 -0.00628347
0.3 0.0232431 -0.0309163 -0.0264313 -0.00624307
0.3 0.0232778 -0.0321028 -0.0257389 -0.00616373
0.3 0.0233116 -0.0321028 -0.0257389 -0.00616373
0.3 0.0233442 -0.0332258 -0.0250582 -0.00608737
0.3 0.0233756 -0.0337501 -0.0247255 -0.00605091
0.3 0.0234049 -0.0337501 -0.0247255 -0.00605091
0.3 0.0234332 -0.034704 -0.0240802 -0.00598239
0.3 0.0234602 -0.0351318 -0.0237683 -0.00595059
0.3 0.0234853 -0.035519 -0.0234653 -0.00592061
0.3 0.0235085 -0.0358622 -0.0231724 -0.00589282
0.3 0.0235297 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235477 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235633 -0.0361614 -0.0228896 -0.00586725
0.3 0.0235771 -0.036609 -0.0223593 -0.00582329
0.3 0.0235893 -0.0367456 -0.0221144 -0.00580526
0.3 0.0235972 -0.0367456 -0.0221144 -0.00580526
0.3 0.0236043 -0.0368297 -0.0216691 -0.00577782
0.3 0.0236075 -0.0367709 -0.0214705 -0.00576844
0.3 0.0236078 -0.0367709 -0.0214705 -0.00576844
0.3 0.0236054 -0.0364348 -0.0211253 -0.00575838
0.3 0.023601 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235921 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235804 -0.0358065 -0.0208501 -0.00575912
0.3 0.0235661 -0.0348794 -0.0206503 -0.00577059
0.3 0.0235477 -0.0343133 -0.0205761 -0.00578022
0.3 0.0235265 -0.0336728 -0.0205205 -0.00579237
0.3 0.0235032 -0.0336728 -0.0205205 -0.00579237
0.3 0.0234785 -0.0314043 -0.0204436 -0.00583996
0.3 0.0234506 -0.0305426 -0.0204461 -0.00585861
0.3 0.0234193 -0.0305426 -0.0204461 -0.00585861
0.3 0.0233876 -0.0277529 -0.020515 -0.00591745
0.3 0.0233542 -0.0277529 -0.020515 -0.00591745
0.3 0.0233176 -0.0267686 -0.0205556 -0.00593724
0.3 0.0232796 -0.0257604 -0.0206056 -0.00595687
0.3 0.0232393 -0.0257604 -0.0206056 -0.00595687
0.3 0.0231986 -0.0257604 -0.0206056 -0.00595687
0.3 0.0231568 -0.0226754 -0.0207864 -0.00600784
0.3 0.0231127 -0.0216304 -0.0208566 -0.00602173
0.3 0.0230671 -0.0216304 -0.0208566 -0.00602173
0.3 0.023021 -0.0216304 -0.0208566 -0.00602173
0.3 0.0229753 -0.0184415 -0.0211014 -0.00605411
0.3 0.0229277 -0.0173781 -0.0211894 -0.00606102
0.3 0.0228796 -0.0173781 -0.0211894 -0.00606102
0.3 0.0228322 -0.0142361 -0.0214585 -0.00606801
0.3 0.0227847 -0.0142361 -0.0214585 -0.00606801
0.3 0.0227367 -0.01225 -0.0216299 -0.00606053
0.3 0.0226903 -0.0113046 -0.0217105 -0.00605309
0.3 0.022645 -0.0113046 -0.0217105 -0.00605309
0.3 0.0226005 -0.010391 -0.0217877 -0.00604309
0.3 0.0225577 -0.010391 -0.0217877 -0.00604309
0.3 0.0225156 -0.0095179 -0.02186 -0.00603071
0.3 0.0224738 -0.0095179 -0.02186 -0.00603071
0.3 0.022433 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223938 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223565 -0.00716096 -0.0220449 -0.00597938
0.3 0.0223213 -0.00583083 -0.022138 -0.00593408
0.3 0.0222875 -0.00525008 -0.022174 -0.00590869
0.3 0.0222547 -0.00525008 -0.022174 -0.00590869
0.3 0.0222226 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221927 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221634 -0.0038767 -0.0222402 -0.00582391
0.3 0.0221346 -0.00309164 -0.0222375 -0.00573127
0.3 0.0221081 -0.00309164 -0.0222375 -0.00573127
0.3 0.0220845 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220638 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220449 -0.00291829 -0.0221944 -0.00566852
0.3 0.0220298 -0.00303434 -0.0221184 -0.00560767
0.3 0.0220172 -0.00303434 -0.0221184 -0.00560767
0.3 0.0220125 -0.00354175 -0.0219661 -0.00551373
0.3 0.022006 -0.00371532 -0.0219135 -0.00547924
0.3 0.0219986 -0.00371532 -0.0219135 -0.00547924
0.3 0.0219911 -0.00406262 -0.0218048 -0.0054055
0.3 0.0219835 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219768 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219712 -0.00423665 -0.0217485 -0.00536608
0.3 0.0219667 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219615 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219558 -0.00475968 -0.0215836 -0.00526398
0.3 0.0219491 -0.00523478 -0.0214391 -0.00517188
0.3 0.0219426 -0.00539361 -0.0213889 -0.00514053
0.3 0.0219364 -0.00555115 -0.0213388 -0.00510923
0.3 0.0219305 -0.00570733 -0.0212887 -0.00507801
0.3 0.0219248 -0.00586208 -0.0212386 -0.00504686
0.3 0.0219193 -0.00586208 -0.0212386 -0.00504686
0.3 0.021914 -0.00616668 -0.0211388 -0.00498491
0.3 0.0219092 -0.00631653 -0.021089 -0.0049541
0.3 0.0219044 -0.00646481 -0.0210393 -0.00492343
0.3 0.0218999 -0.00646481 -0.0210393 -0.00492343
0.3 0.0218956 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218915 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218876 -0.00675626 -0.0209404 -0.00486248
0.3 0.0218839 -0.00718058 -0.0207929 -0.00477212
0.3 0.0218736 -0.00728611 -0.0207492 -0.00474403
0.3 0.021865 -0.00728611 -0.0207492 -0.00474403
0.3 0.0218587 -0.00728611 -0.0207492 -0.00474403
0.3 0.0218542 -0.00736334 -0.0206543 -0.00466363
0.3 0.0218495 -0.00728176 -0.0206399 -0.00463973
0.3 0.0218483 -0.00713686 -0.0206356 -0.00461791
0.3 0.0218474 -0.00691879 -0.0206443 -0.00459876
0.3 0.0218488 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218521 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218579 -0.00662724 -0.0206657 -0.0045823
0.3 0.0218632 -0.00527629 -0.0208146 -0.00455086
0.3 0.0218709 -0.00467149 -0.0208921 -0.00454559
0.3 0.0218815 -0.00467149 -0.0208921 -0.00454559
0.3 0.0218923 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219038 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219203 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219397 -0.00239069 -0.0212115 -0.00454881
0.3 0.0219574 0.000534095 -0.0216586 -0.0045746
0.3 0.0219795 0.000534095 -0.0216586 -0.0045746
0.3 0.0220043 0.000534095 -0.0216586 -0.0045746
0.3 0.0220303 0.00281329 -0.0220295 -0.00460173
0.3 0.0220564 0.00533716 -0.0224586 -0.00463513
0.3 0.0220845 0.00533716 -0.0224586 -0.00463513
0.3 0.0221134 0.006684 -0.0226936 -0.00465395
0.3 0.0221432 0.00808679 -0.0229431 -0.00467404
0.3 0.0221715 0.00954036 -0.0232026 -0.00469531
0.3 0.0222035 0.00954036 -0.0232026 -0.00469531
0.3 0.0222352 0.0125967 -0.0237546 -0.00474149
0.3 0.0222672 0.0141973 -0.0240451 -0.00476658
0.3 0.0222972 0.0158356 -0.0243424 -0.00479246
0.3 0.0223307 0.0158356 -0.0243424 -0.00479246
0.3 0.0223628 0.0192235 -0.0249573 -0.00484667
0.3 0.0223958 0.0192235 -0.0249573 -0.00484667
0.3 0.0224254 0.0227401 -0.0255887 -0.00490401
0.3 0.0224563 0.0245353 -0.025908 -0.0049332
0.3 0.0224865 0.0263532 -0.0262286 -0.0049627
0.3 0.0225158 0.0281909 -0.0265484 -0.00499261
0.3 0.0225436 0.0300485 -0.0268673 -0.00502289
0.3 0.0225695 0.0300485 -0.0268673 -0.00502289
0.3 0.0225944 0.0337935 -0.0274954 -0.00508325
0.3 0.0226198 0.0337935 -0.0274954 -0.00508325
0.3 0.0226421 0.0375502 -0.0281003 -0.00514279
0.3 0.0226608 0.0394201 -0.0283896 -0.00517191
0.3 0.022679 0.0394201 -0.0283896 -0.00517191
0.3 0.0226955 0.0431329 -0.0289394 -0.00522828
0.3 0.0227087 0.0467639 -0.0294364 -0.00528033
0.3 0.0227181 0.0485386 -0.0296624 -0.00530368
0.3 0.0227263 0.0502843 -0.0298728 -0.00532536
0.3 0.0227325 0.0502843 -0.0298728 -0.00532536
0.3 0.0227369 0.0502843 -0.0298728 -0.00532536
0.3 0.0227358 0.0552857 -0.0303929 -0.00538057
0.3 0.022733 0.0568663 -0.0305261 -0.0053954
0.3 0.022728 0.0568663 -0.0305261 -0.0053954
0.3 0.0227202 0.0583919 -0.0306373 -0.00540841
0.3 0.0227081 0.0612798 -0.0307939 -0.00542938
0.3 0.0226944 0.0612798 -0.0307939 -0.00542938
0.3 0.0226782 0.0612798 -0.0307939 -0.00542938
0.3 0.0226585 0.0639353 -0.0308575 -0.00544405
0.3 0.0226358 0.0651717 -0.0308535 -0.00544965
0.3 0.0226107 0.0663493 -0.0308263 -0.00545453
0.3 0.0225838 0.0663493 -0.0308263 -0.00545453
0.3 0.0225539 0.0674673 -0.0307761 -0.0054587
0.3 0.0225206 0.0695127 -0.0306063 -0.00546553
0.3 0.0224859 0.0695127 -0.0306063 -0.00546553
0.3 0.0224482 0.0713111 -0.0303436 -0.00547339
0.3 0.0224093 0.0713111 -0.0303436 -0.00547339
0.3 0.0223669 0.0736275 -0.0297955 -0.00549692
0.3 0.0223243 0.0736275 -0.0297955 -0.00549692
0.3 0.0222817 0.0736275 -0.0297955 -0.00549692
0.3 0.0222363 0.0749763 -0.0293442 -0.0055271
0.3 0.0221907 0.0749763 -0.0293442 -0.0055271
0.3 0.022143 0.0767198 -0.0285529 -0.00559997
0.3 0.0220955 0.0772371 -0.0282634 -0.00563321
0.3 0.0220481 0.0772371 -0.0282634 -0.00563321
0.3 0.0220016 0.0772371 -0.0282634 -0.00563321
0.3 0.0219539 0.0782261 -0.0276554 -0.00571579
0.3 0.0219075 0.0782261 -0.0276554 -0.00571579
0.3 0.0218606 0.0791919 -0.0270179 -0.00582203
0.3 0.0218159 0.0791919 -0.0270179 -0.00582203
0.3 0.0217728 0.0791919 -0.0270179 -0.00582203
0.3 0.0217254 0.0813821 -0.0257281 -0.00612058
0.3 0.0216818 0.0813821 -0.0257281 -0.00612058
0.3 0.0216411 0.0813821 -0.0257281 -0.00612058
0.3 0.0215988 0.0834464 -0.024811 -0.00642055
0.3 0.0215578 0.0842315 -0.0245227 -0.00653309
0.3 0.0215181 0.0850615 -0.0242497 -0.00664973
0.3 0.0214818 0.0850615 -0.0242497 -0.00664973
0.3 0.0214483 0.0850615 -0.0242497 -0.00664973
0.3 0.0214141 0.0878379 -0.0235179 -0.00702259
0.3 0.0213814 0.0888607 -0.0233093 -0.0071522
0.3 0.0213509 0.0899302 -0.02312 -0.00728354
0.3 0.0213238 0.0899302 -0.02312 -0.00728354
0.3 0.0212984 0.0899302 -0.02312 -0.00728354
0.3 0.0212739 0.0922148 -0.0228075 -0.00754918
0.3 0.0212499 0.0922148 -0.0228075 -0.00754918
0.3 0.0212305 0.0959887 -0.0225231 -0.00794322
0.3 0.0212115 0.0959887 -0.0225231 -0.00794322
0.3 0.0211933 0.0959887 -0.0225231 -0.00794322
0.3 0.0211816 0.10013 -0.0224958 -0.00831114
0.3 0.0211702 0.10013 -0.0224958 -0.00831114
0.3 0.0211594 0.10013 -0.0224958 -0.00831114
0.3 0.021156 0.104485 -0.0227162 -0.00863475
0.3 0.0211551 0.105839 -0.0228007 -0.00873568
0.3 0.0211543 0.105839 -0.0228007 -0.00873568
0.3 0.0211545 0.105839 -0.0228007 -0.00873568
0.3 0.0211549 0.109394 -0.0229395 -0.00906941
0.3 0.0211506 0.110423 -0.022966 -0.00917656
0.3 0.021145 0.111392 -0.0229945 -0.00928067
0.3 0.0211402 0.112305 -0.0230241 -0.00938205
0.3 0.0211358 0.113159 -0.0230539 -0.0094807
0.3 0.0211319 0.113159 -0.0230539 -0.0094807
0.3 0.0211282 0.113159 -0.0230539 -0.0094807
0.3 0.0211248 0.115379 -0.0231421 -0.00976051
0.3 0.0211222 0.116007 -0.023171 -0.00984853
0.3 0.0211196 0.116582 -0.0231993 -0.00993405
0.3 0.0211174 0.116582 -0.0231993 -0.00993405
0.3 0.021115 0.116582 -0.0231993 -0.00993405
0.3 0.0211133 0.117989 -0.0232817 -0.0101757
0.3 0.021112 0.117989 -0.0232817 -0.0101757
0.3 0.0211112 0.118671 -0.0233345 -0.0103247
0.3 0.0211104 0.118671 -0.0233345 -0.0103247
0.3 0.0211099 0.118671 -0.0233345 -0.0103247
0.3 0.0211096 0.118671 -0.0233345 -0.0103247
0.3 0.02111 0.119458 -0.0234352 -0.0105961
0.3 0.0211104 0.119458 -0.0234352 -0.0105961
0.3 0.0211116 0.119458 -0.0234352 -0.0105961
0.3 0.0211131 0.119515 -0.0235165 -0.0107746
0.3 0.0211145 0.119404 -0.0235497 -0.0108285
0.3 0.0211161 0.119218 -0.0235878 -0.0108785
0.3 0.021118 0.118944 -0.0236341 -0.0109236
0.3 0.0211212 0.118944 -0.0236341 -0.0109236
0.3 0.0211244 0.118944 -0.0236341 -0.0109236
0.3 0.0211294 0.117585 -0.0238279 -0.0110301
0.3 0.0211368 0.117585 -0.0238279 -0.0110301
0.3 0.0211478 0.117585 -0.0238279 -0.0110301
0.3 0.0211579 0.116194 -0.0240112 -0.0110739
0.3 0.0211685 0.114418 -0.0242425 -0.011097
0.3 0.0211819 0.114418 -0.0242425 -0.011097
0.3 0.0211985 0.114418 -0.0242425 -0.011097
0.3 0.0212141 0.111052 -0.0246845 -0.0110958
0.3 0.02123 0.111052 -0.0246845 -0.0110958
0.3 0.0212521 0.111052 -0.0246845 -0.0110958
0.3 0.0212754 0.10834 -0.025045 -0.011071
0.3 0.0212987 0.105263 -0.0254613 -0.0110293
0.3 0.0213214 0.103598 -0.0256894 -0.011003
0.3 0.0213476 0.10185 -0.025931 -0.0109732
0.3 0.0213745 0.100018 -0.0261886 -0.0109404
0.3 0.0214043 0.100018 -0.0261886 -0.0109404
0.3 0.0214336 0.0961161 -0.0267429 -0.0108659
0.3 0.0214634 0.094049 -0.0270393 -0.0108244
0.3 0.0214962 0.094049 -0.0270393 -0.0108244
0.3 0.0215236 0.0896818 -0.0276673 -0.0107321
0.3 0.0215545 0.0873902 -0.0279979 -0.0106822
0.3 0.0215854 0.085028 -0.028339 -0.0106297
0.3 0.0216187 0.085028 -0.028339 -0.0106297
0.3 0.0216516 0.085028 -0.028339 -0.0106297
0.3 0.0216825 0.0775863 -0.0294134 -0.0104628
0.3 0.021713 0.0750047 -0.0297837 -0.0104052
0.3 0.0217419 0.0750047 -0.0297837 -0.0104052
0.3 0.021776 0.0750047 -0.0297837 -0.0104052
0.3 0.021807 0.0697058 -0.0305395 -0.0102878
0.3 0.0218361 0.0697058 -0.0305395 -0.0102878
0.3 0.0218634 0.0614672 -0.0316871 -0.0101082
0.3 0.0218892 0.0586572 -0.0320686 -0.0100484
0.3 0.0219145 0.0586572 -0.0320686 -0.0100484
0.3 0.0219377 0.0586572 -0.0320686 -0.0100484
0.3 0.0219609 0.0529555 -0.0328287 -0.00992881
0.3 0.0219848 0.0529555 -0.0328287 -0.00992881
0.3 0.0220042 0.0471674 -0.0335746 -0.00981048
0.3 0.0220212 0.0471674 -0.0335746 -0.00981048
0.3 0.0220321 0.0384202 -0.0346415 -0.00964033
0.3 0.0220452 0.0384202 -0.0346415 -0.00964033
0.3 0.0220582 0.0384202 -0.0346415 -0.00964033
0.3 0.022064 0.032594 -0.0353031 -0.00953459
0.3 0.0220718 0.032594 -0.0353031 -0.00953459
0.3 0.0220749 0.0267989 -0.0359163 -0.00943524
0.3 0.0220774 0.0267989 -0.0359163 -0.00943524
0.3 0.0220708 0.0182652 -0.0367232 -0.00930334
0.3 0.0220633 0.015473 -0.0369596 -0.00926417
0.3 0.0220549 0.015473 -0.0369596 -0.00926417
0.3 0.0220458 0.015473 -0.0369596 -0.00926417
0.3 0.0220296 0.00725684 -0.0375699 -0.00915575
0.3 0.0220106 0.00457057 -0.0377399 -0.00912205
0.3 0.0219889 0.00190635 -0.0378953 -0.00908827
0.3 0.021967 0.00190635 -0.0378953 -0.00908827
0.3 0.0219387 -0.00334643 -0.038159 -0.00902184
0.3 0.0219101 -0.00593604 -0.0382675 -0.00898813
0.3 0.0218791 -0.0085065 -0.0383605 -0.00895272
0.3 0.0218462 -0.0110546 -0.0384395 -0.00891611
0.3 0.0218127 -0.0110546 -0.0384395 -0.00891611
0.3 0.0217793 -0.0110546 -0.0384395 -0.00891611
0.3 0.021744 -0.0160849 -0.0385564 -0.00883686
0.3 0.0217095 -0.0160849 -0.0385564 -0.00883686
0.3 0.0216691 -0.0234636 -0.0386272 -0.00869838
0.3 0.0216284 -0.0234636 -0.0386272 -0.00869838
0.3 0.0215904 -0.0234636 -0.0386272 -0.00869838
0.3 0.0215492 -0.0282932 -0.0386145 -0.00858916
0.3 0.0215101 -0.0282932 -0.0386145 -0.00858916
0.3 0.0214651 -0.035397 -0.0385107 -0.00839792
0.3 0.0214195 -0.037739 -0.0384588 -0.00832536
0.3 0.0213738 -0.0400815 -0.038403 -0.00824745
0.3 0.0213311 -0.0400815 -0.038403 -0.00824745
0.3 0.0212909 -0.0400815 -0.038403 -0.00824745
0.3 0.0212488 -0.0447696 -0.0382779 -0.0080751
0.3 0.0212096 -0.0447696 -0.0382779 -0.0080751
0.3 0.0211673 -0.0494688 -0.0381444 -0.00788038
0.3 0.0211297 -0.0494688 -0.0381444 -0.00788038
0.3 0.0210886 -0.0565497 -0.0379453 -0.00754982
0.3 0.0210488 -0.0589206 -0.0378846 -0.00743073
0.3 0.0210089 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209744 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209449 -0.0612963 -0.0378283 -0.00730762
0.3 0.0209116 -0.068488 -0.0377052 -0.00691379
0.3 0.0208804 -0.070911 -0.037684 -0.00677586
0.3 0.0208519 -0.070911 -0.037684 -0.00677586
0.3 0.0208253 -0.0758008 -0.0376829 -0.0064927
0.3 0.0208005 -0.0782745 -0.0377081 -0.00634883
0.3 0.0207797 -0.0782745 -0.0377081 -0.00634883
0.3 0.02076 -0.0782745 -0.0377081 -0.00634883
0.3 0.0207399 -0.0832831 -0.0378205 -0.00606029
0.3 0.0207262 -0.0832831 -0.0378205 -0.00606029
0.3 0.0207132 -0.0909584 -0.0381637 -0.00563469
0.3 0.0207018 -0.0909584 -0.0381637 -0.00563469
0.3 0.0206969 -0.0909584 -0.0381637 -0.00563469
0.3 0.0206935 -0.0988526 -0.0387639 -0.00523549
0.3 0.0206948 -0.0988526 -0.0387639 -0.00523549
0.3 0.020704 -0.104114 -0.0392425 -0.00498061
0.3 0.0207143 -0.104114 -0.0392425 -0.00498061
0.3 0.0207263 -0.106568 -0.0394366 -0.0048562
0.3 0.0207364 -0.106568 -0.0394366 -0.0048562
0.3 0.0207431 -0.111236 -0.0398204 -0.00461716
0.3 0.0207505 -0.113452 -0.0400089 -0.00450015
0.3 0.0207594 -0.113452 -0.0400089 -0.00450015
0.3 0.0207684 -0.11963 -0.0405531 -0.00416917
0.3 0.0207793 -0.11963 -0.0405531 -0.00416917
0.3 0.0207912 -0.11963 -0.0405531 -0.00416917
0.3 0.0208039 -0.12511 -0.0410597 -0.00387634
0.3 0.0208174 -0.12511 -0.0410597 -0.00387634
0.3 0.0208318 -0.128388 -0.0413771 -0.0037017
0.3 0.0208472 -0.129917 -0.0415297 -0.00362043
0.3 0.0208636 -0.129917 -0.0415297 -0.00362043
0.3 0.0208805 -0.129917 -0.0415297 -0.00362043
0.3 0.0208984 -0.132764 -0.0418237 -0.00346916
0.3 0.0209171 -0.132764 -0.0418237 -0.00346916
0.3 0.020936 -0.132764 -0.0418237 -0.00346916
0.3 0.0209559 -0.137634 -0.0423678 -0.00321111
0.3 0.0209765 -0.138683 -0.042495 -0.00315564
0.3 0.0209978 -0.138683 -0.042495 -0.00315564
0.3 0.0210192 -0.139668 -0.0426189 -0.0031035
0.3 0.0210412 -0.141449 -0.0428569 -0.00300918
0.3 0.0210608 -0.141449 -0.0428569 -0.00300918
0.3 0.0210815 -0.141449 -0.0428569 -0.00300918
0.3 0.0211019 -0.143457 -0.0431665 -0.00289068
0.3 0.0211261 -0.143926 -0.0432499 -0.00285845
0.3 0.0211519 -0.144287 -0.043319 -0.00283042
0.3 0.0211802 -0.144287 -0.043319 -0.00283042
0.3 0.0212107 -0.144544 -0.0433728 -0.00280686
0.3 0.0212425 -0.144544 -0.0433728 -0.00280686
0.3 0.0212775 -0.144702 -0.0434401 -0.00276331
0.3 0.0213139 -0.144546 -0.043427 -0.00275874
0.3 0.0213536 -0.144546 -0.043427 -0.00275874
0.3 0.0213917 -0.143942 -0.0433489 -0.00276429
0.3 0.0214345 -0.143496 -0.0432839 -0.00277442
0.3 0.0214802 -0.143496 -0.0432839 -0.00277442
0.3 0.0215265 -0.142952 -0.0432002 -0.0027895
0.3 0.0215736 -0.142952 -0.0432002 -0.0027895
0.3 0.0216238 -0.140811 -0.0428534 -0.00286226
0.3 0.0216756 -0.139929 -0.0427051 -0.00289579
0.3 0.0217289 -0.138974 -0.0425437 -0.00293311
0.3 0.0217825 -0.138974 -0.0425437 -0.00293311
0.3 0.0218373 -0.136849 -0.0421828 -0.00301963
0.3 0.0218946 -0.135687 -0.041982 -0.0030688
0.3 0.0219523 -0.134468 -0.0417712 -0.0031211
0.3 0.022012 -0.134468 -0.0417712 -0.0031211
0.3 0.0220714 -0.134468 -0.0417712 -0.0031211
0.3 0.0221302 -0.130516 -0.0410856 -0.00329528
0.3 0.0221921 -0.130516 -0.0410856 -0.00329528
0.3 0.0222555 -0.130516 -0.0410856 -0.00329528
0.3 0.0223146 -0.126202 -0.0403325 -0.0034929
0.3 0.0223737 -0.124707 -0.0400722 -0.00356278
0.3 0.022435 -0.123187 -0.0398075 -0.00363443
0.3 0.022497 -0.123187 -0.0398075 -0.00363443
0.3 0.0225563 -0.120091 -0.0392663 -0.00378266
0.3 0.0226162 -0.118524 -0.0389933 -0.00385843
0.3 0.0226749 -0.116951 -0.0387202 -0.00393476
0.3 0.0227326 -0.115372 -0.0384466 -0.00401155
0.3 0.02279 -0.115372 -0.0384466 -0.00401155
0.3 0.0228468 -0.115372 -0.0384466 -0.00401155
0.3 0.0229012 -0.112235 -0.0379105 -0.00416434
0.3 0.0229533 -0.112235 -0.0379105 -0.00416434
0.3 0.023005 -0.109177 -0.0374 -0.00431406
0.3 0.023055 -0.109177 -0.0374 -0.00431406
0.3 0.0231014 -0.104785 -0.0366945 -0.00453029
0.3 0.0231457 -0.104785 -0.0366945 -0.00453029
0.3 0.0231869 -0.104785 -0.0366945 -0.00453029
0.3 0.0232254 -0.100717 -0.0360819 -0.00473116
0.3 0.0232609 -0.0994478 -0.0359016 -0.00479423
0.3 0.0232932 -0.0994478 -0.0359016 -0.00479423
0.3 0.0233238 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233513 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233757 -0.0970553 -0.0355809 -0.00491374
0.3 0.0233969 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234147 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234291 -0.0938858 -0.0352112 -0.00507626
0.3 0.0234396 -0.0912464 -0.0349824 -0.00521983
0.3 0.0234475 -0.0904894 -0.0349387 -0.00526387
0.3 0.0234521 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234533 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234518 -0.0897939 -0.0349112 -0.0053063
0.3 0.0234471 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234392 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234291 -0.0880242 -0.0349121 -0.00542701
0.3 0.0234148 -0.0866761 -0.0350306 -0.0055424
0.3 0.0233984 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233802 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233591 -0.0863029 -0.0350926 -0.00558088
0.3 0.0233353 -0.0853106 -0.0353201 -0.00569955
0.3 0.0233106 -0.0853106 -0.0353201 -0.00569955
0.3 0.023284 -0.0853106 -0.0353201 -0.00569955
0.3 0.0232558 -0.0847393 -0.0354999 -0.00578295
0.3 0.023227 -0.0847393 -0.0354999 -0.00578295
0.3 0.0231961 -0.0839586 -0.0358075 -0.00591382
0.3 0.0231649 -0.0836994 -0.0359164 -0.00595945
0.3 0.0231332 -0.0834293 -0.036026 -0.00600626
0.3 0.0231021 -0.0834293 -0.036026 -0.00600626
0.3 0.0230716 -0.0834293 -0.036026 -0.00600626
0.3 0.0230398 -0.0825268 -0.0363532 -0.00615432
0.3 0.0230084 -0.0821806 -0.0364579 -0.00620647
0.3 0.0229772 -0.0818066 -0.0365601 -0.00625934
0.3 0.0229459 -0.0814029 -0.0366592 -0.00631296
0.3 0.0229164 -0.0814029 -0.0366592 -0.00631296
0.3 0.0228892 -0.0814029 -0.0366592 -0.00631296
0.3 0.0228611 -0.079995 -0.0369347 -0.00647935
0.3 0.0228349 -0.079995 -0.0369347 -0.00647935
0.3 0.022809 -0.0788593 -0.0370939 -0.00659526
0.3 0.0227854 -0.0788593 -0.0370939 -0.00659526
0.3 0.0227626 -0.0782279 -0.0371659 -0.00665437
0.3 0.022739 -0.0760547 -0.0373476 -0.00683247
0.3 0.0227173 -0.0760547 -0.0373476 -0.00683247
0.3 0.0226984 -0.075234 -0.0373961 -0.00689123
0.3 0.0226805 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226648 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226532 -0.0743634 -0.0374379 -0.00694929
0.3 0.0226404 -0.0714235 -0.0375216 -0.0071183
0.3 0.0226279 -0.0703296 -0.0375344 -0.0071717
0.3 0.0226189 -0.0691783 -0.0375397 -0.00722333
0.3 0.0226121 -0.0679684 -0.0375374 -0.00727274
0.3 0.0226083 -0.0679684 -0.0375374 -0.00727274
0.3 0.0226057 -0.0666948 -0.0375259 -0.00731945
0.3 0.0226074 -0.0653581 -0.0375065 -0.00736315
0.3 0.0226113 -0.0653581 -0.0375065 -0.00736315
0.3 0.0226167 -0.0625685 -0.0374497 -0.00744571
0.3 0.0226239 -0.06118 -0.0374165 -0.00748876
0.3 0.0226319 -0.0597981 -0.0373797 -0.00753344
0.3 0.0226415 -0.0597981 -0.0373797 -0.00753344
0.3 0.0226498 -0.057059 -0.0372958 -0.00762799
0.3 0.0226606 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226729 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226853 -0.0557017 -0.0372485 -0.00767806
0.3 0.0226948 -0.0507665 -0.0372939 -0.00777403
0.3 0.0227042 -0.0495459 -0.0372899 -0.00780224
0.3 0.0227134 -0.0483362 -0.0372838 -0.00783039
0.3 0.0227225 -0.0471387 -0.0372761 -0.00785825
0.3 0.0227312 -0.0459538 -0.0372671 -0.00788579
0.3 0.02274 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227487 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227572 -0.0447814 -0.0372566 -0.00791304
0.3 0.0227655 -0.0413401 -0.0372177 -0.00799288
0.3 0.0227733 -0.0402188 -0.0372023 -0.00801883
0.3 0.022781 -0.0402188 -0.0372023 -0.00801883
0.3 0.0227885 -0.0391109 -0.0371857 -0.00804442
0.3 0.022796 -0.0391109 -0.0371857 -0.00804442
0.3 0.0228031 -0.0358672 -0.0371285 -0.00811886
0.3 0.0228101 -0.0358672 -0.0371285 -0.00811886
0.3 0.0228169 -0.0358672 -0.0371285 -0.00811886
0.3 0.022824 -0.0337717 -0.0370844 -0.0081666
0.3 0.0228294 -0.0337717 -0.0370844 -0.0081666
0.3 0.0228354 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228416 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228485 -0.0308613 -0.0369953 -0.00823591
0.3 0.0228578 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228686 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228803 -0.0285573 -0.0368188 -0.00829377
0.3 0.0228935 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229084 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229243 -0.0269526 -0.0365175 -0.00833246
0.3 0.0229422 -0.0262796 -0.0362367 -0.00834493
0.3 0.0229621 -0.0262796 -0.0362367 -0.00834493
0.3 0.0229842 -0.0259152 -0.0358874 -0.00834556
0.3 0.0230071 -0.0258535 -0.0354639 -0.00833267
0.3 0.0230325 -0.0258535 -0.0354639 -0.00833267
0.3 0.0230591 -0.0260617 -0.0349746 -0.00830771
0.3 0.0230876 -0.0262601 -0.0347051 -0.00829065
0.3 0.0231174 -0.0265117 -0.0344204 -0.00827084
0.3 0.0231472 -0.0265117 -0.0344204 -0.00827084
0.3 0.0231789 -0.0265117 -0.0344204 -0.00827084
0.3 0.0232125 -0.0275561 -0.0334869 -0.00819646
0.3 0.0232459 -0.0275561 -0.0334869 -0.00819646
0.3 0.0232815 -0.0279853 -0.0331525 -0.00816656
0.3 0.023317 -0.0279853 -0.0331525 -0.00816656
0.3 0.0233535 -0.0294647 -0.0320951 -0.0080644
0.3 0.0233897 -0.0294647 -0.0320951 -0.0080644
0.3 0.0234266 -0.0294647 -0.0320951 -0.0080644
0.3 0.0234639 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235001 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235362 -0.0311113 -0.0309953 -0.00795302
0.3 0.0235734 -0.0328152 -0.0298743 -0.00783701
0.3 0.0236096 -0.0328152 -0.0298743 -0.00783701
0.3 0.0236442 -0.0328152 -0.0298743 -0.00783701
0.3 0.023679 -0.0339348 -0.0291255 -0.00775956
0.3 0.0237134 -0.035003 -0.0283866 -0.00768459
0.3 0.023746 -0.035003 -0.0283866 -0.00768459
0.3 0.0237783 -0.0364305 -0.0273158 -0.00758097
0.3 0.0238086 -0.0364305 -0.0273158 -0.00758097
0.3 0.0238372 -0.0368492 -0.0269718 -0.00754951
0.3 0.0238635 -0.0368492 -0.0269718 -0.00754951
0.3 0.0238874 -0.0368492 -0.0269718 -0.00754951
0.3 0.0239114 -0.0378717 -0.0259943 -0.00746721
0.3 0.0239324 -0.0381266 -0.0256887 -0.00744427
0.3 0.0239517 -0.0383296 -0.0253952 -0.00742384
0.3 0.0239688 -0.0384769 -0.0251147 -0.00740605
0.3 0.0239841 -0.0385661 -0.0248471 -0.00739097
0.3 0.0239963 -0.038598 -0.0245934 -0.00737859
0.3 0.0240059 -0.038563 -0.0243555 -0.00736902
0.3 0.0240114 -0.038563 -0.0243555 -0.00736902
0.3 0.0240128 -0.038563 -0.0243555 -0.00736902
0.3 0.0240137 -0.0382924 -0.0239293 -0.00735856
0.3 0.0240087 -0.0382924 -0.0239293 -0.00735856
0.3 0.024003 -0.0373556 -0.0234204 -0.00736455
0.3 0.0239941 -0.0368874 -0.0232898 -0.00737315
0.3 0.0239827 -0.03634 -0.023179 -0.00738501
0.3 0.0239683 -0.0357216 -0.023086 -0.00739955
0.3 0.0239522 -0.0342626 -0.0229555 -0.00743584
0.3 0.0239329 -0.0342626 -0.0229555 -0.00743584
0.3 0.0239081 -0.0342626 -0.0229555 -0.00743584
0.3 0.0238812 -0.0342626 -0.0229555 -0.00743584
0.3 0.0238517 -0.0325596 -0.0228877 -0.0074792
0.3 0.0238176 -0.0325596 -0.0228877 -0.0074792
0.3 0.0237819 -0.0306607 -0.0228731 -0.00752709
0.3 0.0237461 -0.0275537 -0.0229274 -0.00760164
0.3 0.0237088 -0.0275537 -0.0229274 -0.00760164
0.3 0.0236689 -0.0275537 -0.0229274 -0.00760164
0.3 0.0236257 -0.0275537 -0.0229274 -0.00760164
0.3 0.0235825 -0.0242922 -0.0230428 -0.00767232
0.3 0.0235389 -0.0242922 -0.0230428 -0.00767232
0.3 0.0234922 -0.0242922 -0.0230428 -0.00767232
0.3 0.0234458 -0.0210193 -0.0231899 -0.00773031
0.3 0.0233984 -0.0199394 -0.0232428 -0.00774542
0.3 0.0233504 -0.0199394 -0.0232428 -0.00774542
0.3 0.0233015 -0.0199394 -0.0232428 -0.00774542
0.3 0.0232533 -0.0167377 -0.0234121 -0.00777692
0.3 0.023205 -0.0156967 -0.0234692 -0.00778246
0.3 0.0231581 -0.0146701 -0.0235261 -0.00778544
0.3 0.0231095 -0.0146701 -0.0235261 -0.00778544
0.3 0.0230614 -0.0136618 -0.0235827 -0.00778581
0.3 0.0230136 -0.0136618 -0.0235827 -0.00778581
0.3 0.0229665 -0.0117163 -0.0236952 -0.00777964
0.3 0.0229208 -0.0117163 -0.0236952 -0.00777964
0.3 0.022875 -0.00905252 -0.0238419 -0.00775129
0.3 0.0228303 -0.00824156 -0.0238847 -0.00773719
0.3 0.0227872 -0.00824156 -0.0238847 -0.00773719
0.3 0.0227456 -0.00675497 -0.0239558 -0.00770227
0.3 0.0227047 -0.00608239 -0.0239836 -0.00768155
0.3 0.0226655 -0.00546055 -0.0240054 -0.0076589
0.3 0.0226278 -0.00489487 -0.0240207 -0.00763457
0.3 0.0225926 -0.00438537 -0.0240297 -0.00760859
0.3 0.0225581 -0.00393424 -0.0240319 -0.00758122
0.3 0.0225256 -0.00393424 -0.0240319 -0.00758122
0.3 0.0224944 -0.00393424 -0.0240319 -0.00758122
0.3 0.0224628 -0.00322547 -0.0240133 -0.00752328
0.3 0.0224335 -0.00296858 -0.023993 -0.00749312
0.3 0.0224069 -0.00296858 -0.023993 -0.00749312
0.3 0.0223818 -0.00278641 -0.0239636 -0.00746264
0.3 0.022361 -0.00264203 -0.023881 -0.00740192
0.3 0.0223441 -0.00268758 -0.0238263 -0.00737233
0.3 0.0223292 -0.00281098 -0.0237634 -0.00734384
0.3 0.0223232 -0.00301243 -0.0236925 -0.00731657
0.3 0.0223206 -0.00321532 -0.0236218 -0.00728676
0.3 0.0223153 -0.00321532 -0.0236218 -0.00728676
0.3 0.022308 -0.00383405 -0.0234058 -0.0071889
0.3 0.0223003 -0.00403936 -0.0233319 -0.00715324
0.3 0.0222927 -0.00424442 -0.0232567 -0.00711588
0.3 0.0222851 -0.00444938 -0.02318 -0.00707668
0.3 0.0222787 -0.00461912 -0.0231326 -0.00705114
0.3 0.0222732 -0.00476896 -0.0230945 -0.00702915
0.3 0.0222667 -0.00491968 -0.0230527 -0.00700579
0.3 0.0222587 -0.00507242 -0.0230084 -0.00698144
0.3 0.0222506 -0.00522578 -0.0229627 -0.00695657
0.3 0.0222427 -0.00537855 -0.0229166 -0.00693153
0.3 0.0222352 -0.00553017 -0.0228703 -0.00690644
0.3 0.0222276 -0.00568055 -0.0228238 -0.00688131
0.3 0.0222203 -0.00582967 -0.0227772 -0.00685616
0.3 0.0222131 -0.00612347 -0.0226836 -0.00680583
0.3 0.0222062 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221994 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221927 -0.00612347 -0.0226836 -0.00680583
0.3 0.0221862 -0.00641148 -0.0225896 -0.00675548
0.3 0.0221799 -0.00641148 -0.0225896 -0.00675548
0.3 0.0221738 -0.00683175 -0.0224474 -0.00668004
0.3 0.0221678 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221551 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221427 -0.00696881 -0.0223998 -0.00665492
0.3 0.0221328 -0.00712349 -0.0223197 -0.00660989
0.3 0.0221258 -0.00712349 -0.0223197 -0.00660989
0.3 0.02212 -0.00708427 -0.0222679 -0.00656959
0.3 0.0221157 -0.00708427 -0.0222679 -0.00656959
0.3 0.0221131 -0.00696892 -0.0222573 -0.00655222
0.3 0.0221121 -0.00652855 -0.0222702 -0.00652427
0.3 0.0221134 -0.00652855 -0.0222702 -0.00652427
0.3 0.0221155 -0.00529838 -0.0223868 -0.00650216
0.3 0.0221184 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221245 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221332 -0.00473712 -0.0224535 -0.00649986
0.3 0.0221429 -0.00260283 -0.0227391 -0.00650815
0.3 0.0221528 -0.00174719 -0.0228634 -0.00651538
0.3 0.022166 -0.00174719 -0.0228634 -0.00651538
0.3 0.0221816 -0.000821566 -0.0230023 -0.00652463
0.3 0.0222 -0.000821566 -0.0230023 -0.00652463
0.3 0.0222163 0.00238185 -0.0235097 -0.00656543
0.3 0.0222372 0.00238185 -0.0235097 -0.00656543
0.3 0.0222606 0.00238185 -0.0235097 -0.00656543
0.3 0.0222822 0.00618708 -0.0241477 -0.00662469
0.3 0.022307 0.00758443 -0.024387 -0.00664812
0.3 0.0223329 0.00904303 -0.0246391 -0.00667351
0.3 0.022357 0.0105703 -0.0249028 -0.0067003
0.3 0.0223856 0.0105703 -0.0249028 -0.0067003
0.3 0.022416 0.0105703 -0.0249028 -0.0067003
0.3 0.0224447 0.0154516 -0.0257565 -0.00678607
0.3 0.0224727 0.0154516 -0.0257565 -0.00678607
0.3 0.0225022 0.0189031 -0.0263663 -0.00684507
0.3 0.0225323 0.0189031 -0.0263663 -0.00684507
0.3 0.0225633 0.0189031 -0.0263663 -0.00684507
0.3 0.0225917 0.0243281 -0.0273214 -0.00693598
0.3 0.0226193 0.0243281 -0.0273214 -0.00693598
0.3 0.0226487 0.0243281 -0.0273214 -0.00693598
0.3 0.0226762 0.02807 -0.0279719 -0.00699651
0.3 0.0227015 0.0318782 -0.02862 -0.00705653
0.3 0.0227237 0.0337992 -0.0289402 -0.007086
0.3 0.022745 0.0357298 -0.0292568 -0.00711524
0.3 0.0227674 0.0357298 -0.0292568 -0.00711524
0.3 0.0227893 0.0357298 -0.0292568 -0.00711524
0.3 0.0228092 0.0357298 -0.0292568 -0.00711524
0.3 0.022825 0.041534 -0.0301662 -0.0072007
0.3 0.0228409 0.0434587 -0.0304511 -0.00722713
0.3 0.0228555 0.0434587 -0.0304511 -0.00722713
0.3 0.0228666 0.0472537 -0.0309823 -0.00727586
0.3 0.0228755 0.0472537 -0.0309823 -0.00727586
0.3 0.022882 0.0509597 -0.0314585 -0.007319
0.3 0.0228868 0.0509597 -0.0314585 -0.007319
0.3 0.0228881 0.0545427 -0.0318702 -0.00735521
0.3 0.0228874 0.0545427 -0.0318702 -0.00735521
0.3 0.0228821 0.0596056 -0.032344 -0.007395
0.3 0.022874 0.0596056 -0.032344 -0.007395
0.3 0.0228648 0.0596056 -0.032344 -0.007395
0.3 0.0228513 0.0627332 -0.0325508 -0.00741214
0.3 0.0228341 0.0656228 -0.0326616 -0.00742149
0.3 0.0228141 0.066978 -0.0326817 -0.00742356
0.3 0.0227919 0.066978 -0.0326817 -0.00742356
0.3 0.0227677 0.066978 -0.0326817 -0.00742356
0.3 0.0227401 0.0695098 -0.0326541 -0.00742417
0.3 0.0227106 0.0695098 -0.0326541 -0.00742417
0.3 0.0226768 0.0728982 -0.0324471 -0.00742166
0.3 0.022641 0.073923 -0.0323359 -0.00742132
0.3 0.0226046 0.073923 -0.0323359 -0.00742132
0.3 0.0225666 0.073923 -0.0323359 -0.00742132
0.3 0.0225261 0.0758211 -0.0320536 -0.00742325
0.3 0.0224849 0.0758211 -0.0320536 -0.00742325
0.3 0.022441 0.0775193 -0.0316902 -0.00743193
0.3 0.0223965 0.0775193 -0.0316902 -0.00743193
0.3 0.0223493 0.0797389 -0.0310126 -0.0074654
0.3 0.0223009 0.0804055 -0.0307555 -0.00748395
0.3 0.0222516 0.0810408 -0.0304854 -0.00750674
0.3 0.0222021 0.0816555 -0.0302047 -0.00753421
0.3 0.0221532 0.0816555 -0.0302047 -0.00753421
0.3 0.022104 0.0822496 -0.0299133 -0.00756659
0.3 0.0220543 0.0834076 -0.0293056 -0.00764785
0.3 0.0220048 0.0839919 -0.0289945 -0.0076973
0.3 0.0219569 0.0839919 -0.0289945 -0.0076973
0.3 0.0219081 0.0851868 -0.0283645 -0.00781494
0.3 0.0218603 0.0858162 -0.0280507 -0.00788394
0.3 0.0218152 0.0858162 -0.0280507 -0.00788394
0.3 0.0217718 0.0858162 -0.0280507 -0.00788394
0.3 0.021728 0.087917 -0.0271402 -0.00812931
0.3 0.0216869 0.087917 -0.0271402 -0.00812931
0.3 0.0216467 0.0886954 -0.0268514 -0.00822254
0.3 0.0216066 0.090387 -0.0263057 -0.008425
0.3 0.0215686 0.090387 -0.0263057 -0.008425
0.3 0.0215339 0.090387 -0.0263057 -0.008425
0.3 0.0214995 0.0922679 -0.0258145 -0.00864481
0.3 0.0214673 0.0922679 -0.0258145 -0.00864481
0.3 0.0214349 0.0954747 -0.0252072 -0.00899801
0.3 0.0214041 0.0966437 -0.0250453 -0.0091192
0.3 0.0213755 0.0966437 -0.0250453 -0.0091192
0.3 0.0213483 0.0991218 -0.0247942 -0.00936177
0.3 0.0213195 0.0991218 -0.0247942 -0.00936177
0.3 0.0212969 0.101786 -0.0246464 -0.00960045
0.3 0.0212746 0.101786 -0.0246464 -0.00960045
0.3 0.021254 0.101786 -0.0246464 -0.00960045
0.3 0.0212398 0.106098 -0.0246343 -0.00993896
0.3 0.021232 0.107618 -0.0246932 -0.0100442
0.3 0.0212211 0.107618 -0.0246932 -0.0100442
0.3 0.0212157 0.10917 -0.0247849 -0.0101439
0.3 0.0212115 0.10917 -0.0247849 -0.0101439
0.3 0.0212104 0.113422 -0.0250561 -0.0104248
0.3 0.0212081 0.113422 -0.0250561 -0.0104248
0.3 0.0212078 0.1158 -0.0251263 -0.0106474
0.3 0.0212034 0.116882 -0.0251608 -0.0107487
0.3 0.0211977 0.117903 -0.0251977 -0.0108468
0.3 0.0211918 0.117903 -0.0251977 -0.0108468
0.3 0.0211864 0.118862 -0.025235 -0.0109419
0.3 0.0211815 0.119759 -0.0252723 -0.0110341
0.3 0.0211769 0.119759 -0.0252723 -0.0110341
0.3 0.0211718 0.122084 -0.0253815 -0.0112934
0.3 0.0211676 0.122084 -0.0253815 -0.0112934
0.3 0.0211636 0.122084 -0.0253815 -0.0112934
0.3 0.0211596 0.123343 -0.0254512 -0.0114524
0.3 0.0211562 0.123343 -0.0254512 -0.0114524
0.3 0.0211526 0.124378 -0.0255181 -0.0116011
0.3 0.0211493 0.124378 -0.0255181 -0.0116011
0.3 0.0211466 0.12552 -0.0256133 -0.011805
0.3 0.0211437 0.125794 -0.0256437 -0.0118682
0.3 0.0211408 0.126019 -0.0256735 -0.0119291
0.3 0.021138 0.126019 -0.0256735 -0.0119291
0.3 0.0211352 0.126019 -0.0256735 -0.0119291
0.3 0.0211331 0.126402 -0.0257592 -0.0120988
0.3 0.021131 0.126444 -0.0257735 -0.0121485
0.3 0.0211305 0.126426 -0.0257876 -0.0121957
0.3 0.0211271 0.12633 -0.0258073 -0.0122393
0.3 0.0211238 0.12633 -0.0258073 -0.0122393
0.3 0.0211182 0.125891 -0.0258655 -0.0123131
0.3 0.0211165 0.125891 -0.0258655 -0.0123131
0.3 0.021117 0.125891 -0.0258655 -0.0123131
0.3 0.0211186 0.125891 -0.0258655 -0.0123131
0.3 0.0211186 0.124544 -0.0260179 -0.0123859
0.3 0.0211235 0.124544 -0.0260179 -0.0123859
0.3 0.0211288 0.123173 -0.0261705 -0.0124084
0.3 0.0211373 0.123173 -0.0261705 -0.0124084
0.3 0.0211441 0.120396 -0.0264885 -0.0124037
0.3 0.0211547 0.119288 -0.0266182 -0.0123928
0.3 0.0211671 0.118087 -0.0267617 -0.0123773
0.3 0.0211811 0.116799 -0.0269182 -0.0123578
0.3 0.0211945 0.115424 -0.027089 -0.0123344
0.3 0.0212119 0.113963 -0.0272725 -0.012307
0.3 0.0212297 0.112411 -0.0274706 -0.0122753
0.3 0.021249 0.110777 -0.0276815 -0.0122402
0.3 0.0212671 0.109062 -0.0279069 -0.0122023
0.3 0.0212893 0.107267 -0.0281447 -0.0121611
0.3 0.0213142 0.107267 -0.0281447 -0.0121611
0.3 0.0213424 0.107267 -0.0281447 -0.0121611
0.3 0.0213685 0.101396 -0.0289341 -0.0120184
0.3 0.0213945 0.0992929 -0.0292192 -0.0119657
0.3 0.021422 0.0971204 -0.0295146 -0.0119107
0.3 0.0214489 0.0948784 -0.0298209 -0.0118533
0.3 0.0214748 0.0948784 -0.0298209 -0.0118533
0.3 0.0215072 0.0948784 -0.0298209 -0.0118533
0.3 0.0215374 0.0901914 -0.0304614 -0.0117319
0.3 0.0215667 0.0901914 -0.0304614 -0.0117319
0.3 0.0215973 0.0852637 -0.0311293 -0.0116031
0.3 0.0216297 0.0852637 -0.0311293 -0.0116031
0.3 0.0216549 0.0748322 -0.0325128 -0.0113328
0.3 0.021681 0.0748322 -0.0325128 -0.0113328
0.3 0.0217091 0.0748322 -0.0325128 -0.0113328
0.3 0.021736 0.0721267 -0.0328626 -0.0112639
0.3 0.0217553 0.0666169 -0.0335614 -0.0111261
0.3 0.021774 0.0638202 -0.0339071 -0.0110575
0.3 0.0217942 0.0609993 -0.0342496 -0.0109887
0.3 0.0218149 0.0609993 -0.0342496 -0.0109887
0.3 0.0218333 0.0609993 -0.0342496 -0.0109887
0.3 0.0218485 0.0553034 -0.034919 -0.0108523
0.3 0.0218615 0.0495654 -0.0355591 -0.0107193
0.3 0.0218721 0.0466993 -0.0358629 -0.010655
0.3 0.0218782 0.043836 -0.0361568 -0.0105922
0.3 0.0218841 0.0409781 -0.0364392 -0.010531
0.3 0.0218875 0.0381336 -0.0367075 -0.0104717
0.3 0.0218881 0.0353072 -0.0369608 -0.0104142
0.3 0.0218858 0.0324987 -0.0371994 -0.0103586
0.3 0.0218811 0.029711 -0.0374229 -0.010305
0.3 0.021876 0.029711 -0.0374229 -0.010305
0.3 0.0218685 0.029711 -0.0374229 -0.010305
0.3 0.0218538 0.0215121 -0.0379916 -0.0101551
0.3 0.0218386 0.0188492 -0.0381424 -0.0101094
0.3 0.0218226 0.0188492 -0.0381424 -0.0101094
0.3 0.0218051 0.0188492 -0.0381424 -0.0101094
0.3 0.0217816 0.0110785 -0.0384864 -0.00998124
0.3 0.0217573 0.0110785 -0.0384864 -0.00998124
0.3 0.0217284 0.00608118 -0.0386202 -0.00989989
0.3 0.0216959 0.00362849 -0.0386612 -0.00985896
0.3 0.0216652 0.00362849 -0.0386612 -0.00985896
0.3 0.0216345 0.00362849 -0.0386612 -0.00985896
0.3 0.0215999 -0.00118544 -0.0386923 -0.0097754
0.3 0.0215653 -0.00118544 -0.0386923 -0.0097754
0.3 0.0215251 -0.00820432 -0.0386135 -0.00963569
0.3 0.0214833 -0.0105001 -0.0385566 -0.00958369
0.3 0.021439 -0.012779 -0.0384883 -0.00952837
0.3 0.0213949 -0.0150408 -0.0384074 -0.00946943
0.3 0.0213522 -0.0150408 -0.0384074 -0.00946943
0.3 0.0213099 -0.0150408 -0.0384074 -0.00946943
0.3 0.0212631 -0.0217233 -0.0380968 -0.00926468
0.3 0.0212183 -0.0217233 -0.0380968 -0.00926468
0.3 0.0211753 -0.0217233 -0.0380968 -0.00926468
0.3 0.0211299 -0.0260963 -0.0378382 -0.00910376
0.3 0.0210823 -0.030425 -0.0375507 -0.00892199
0.3 0.0210373 -0.030425 -0.0375507 -0.00892199
0.3 0.0209948 -0.030425 -0.0375507 -0.00892199
0.3 0.0209503 -0.0347287 -0.0372406 -0.00871787
0.3 0.0209086 -0.0347287 -0.0372406 -0.00871787
0.3 0.0208628 -0.0411687 -0.0367553 -0.00837055
0.3 0.0208189 -0.0411687 -0.0367553 -0.00837055
0.3 0.0207788 -0.0411687 -0.0367553 -0.00837055
0.3 0.0207356 -0.0475942 -0.0362733 -0.00798019
0.3 0.0206946 -0.0475942 -0.0362733 -0.00798019
0.3 0.0206575 -0.0475942 -0.0362733 -0.00798019
0.3 0.02062 -0.0518953 -0.0359777 -0.00770047
0.3 0.0205832 -0.0540624 -0.0358447 -0.00755575
0.3 0.0205471 -0.0584436 -0.0356163 -0.00725814
0.3 0.020515 -0.0584436 -0.0356163 -0.00725814
0.3 0.0204854 -0.0584436 -0.0356163 -0.00725814
0.3 0.0204569 -0.0629105 -0.0354544 -0.00695312
0.3 0.0204286 -0.0674738 -0.0353679 -0.00664425
0.3 0.0204014 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203777 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203595 -0.0697912 -0.0353607 -0.00649103
0.3 0.0203414 -0.0768901 -0.0354953 -0.00604158
0.3 0.0203269 -0.079313 -0.0355983 -0.00589703
0.3 0.0203164 -0.079313 -0.0355983 -0.00589703
0.3 0.0203096 -0.0817716 -0.0357364 -0.00575642
0.3 0.0203135 -0.084266 -0.0359083 -0.00561986
0.3 0.0203187 -0.084266 -0.0359083 -0.00561986
0.3 0.0203245 -0.0889744 -0.0361836 -0.00534465
0.3 0.0203291 -0.0911565 -0.0362764 -0.00521123
0.3 0.0203311 -0.0932681 -0.0363699 -0.00508237
0.3 0.0203344 -0.0932681 -0.0363699 -0.00508237
0.3 0.0203382 -0.0972946 -0.0365582 -0.00483009
0.3 0.0203429 -0.0972946 -0.0365582 -0.00483009
0.3 0.0203488 -0.101054 -0.0367408 -0.00458915
0.3 0.0203564 -0.102831 -0.0368284 -0.00447475
0.3 0.0203649 -0.106181 -0.036996 -0.00425774
0.3 0.0203738 -0.107754 -0.0370762 -0.00415528
0.3 0.0203845 -0.10926 -0.0371539 -0.00405675
0.3 0.0203961 -0.10926 -0.0371539 -0.00405675
0.3 0.0204086 -0.112082 -0.0373019 -0.00387062
0.3 0.0204218 -0.113399 -0.0373724 -0.00378313
0.3 0.020436 -0.114652 -0.0374406 -0.00369932
0.3 0.0204511 -0.115845 -0.0375066 -0.00361889
0.3 0.0204669 -0.115845 -0.0375066 -0.00361889
0.3 0.020483 -0.115845 -0.0375066 -0.00361889
0.3 0.0205003 -0.119067 -0.037692 -0.00339772
0.3 0.0205182 -0.119067 -0.037692 -0.00339772
0.3 0.0205368 -0.119067 -0.037692 -0.00339772
0.3 0.0205555 -0.120928 -0.0378057 -0.0032662
0.3 0.0205751 -0.121777 -0.0378597 -0.00320496
0.3 0.0205913 -0.123276 -0.037958 -0.00309115
0.3 0.0206091 -0.123276 -0.037958 -0.00309115
0.3 0.0206294 -0.123276 -0.037958 -0.00309115
0.3 0.0206502 -0.124404 -0.038023 -0.00299019
0.3 0.0206748 -0.125145 -0.0380446 -0.0029037
0.3 0.0207029 -0.125145 -0.0380446 -0.0029037
0.3 0.0207316 -0.125465 -0.0380067 -0.00283396
0.3 0.0207593 -0.125471 -0.0379638 -0.00280578
0.3 0.0207905 -0.125471 -0.0379638 -0.00280578
0.3 0.020827 -0.125471 -0.0379638 -0.00280578
0.3 0.0208656 -0.125177 -0.037828 -0.002763
0.3 0.0209052 -0.124884 -0.0377355 -0.00274805
0.3 0.0209459 -0.124884 -0.0377355 -0.00274805
0.3 0.0209912 -0.124023 -0.0375022 -0.00273171
0.3 0.0210382 -0.123459 -0.0373616 -0.00273027
0.3 0.0210862 -0.122806 -0.0372039 -0.00273335
0.3 0.0211374 -0.122806 -0.0372039 -0.00273335
0.3 0.0211899 -0.121243 -0.0368402 -0.00275285
0.3 0.0212403 -0.119403 -0.0364248 -0.00278769
0.3 0.0212951 -0.119403 -0.0364248 -0.00278769
0.3 0.0213522 -0.119403 -0.0364248 -0.00278769
0.3 0.0214087 -0.117311 -0.035963 -0.00283679
0.3 0.0214643 -0.116185 -0.0357175 -0.00286596
0.3 0.0215227 -0.116185 -0.0357175 -0.00286596
0.3 0.0215818 -0.112503 -0.0349272 -0.00297131
0.3 0.0216413 -0.111191 -0.0346492 -0.00301154
0.3 0.0216983 -0.109845 -0.0343669 -0.00305342
0.3 0.0217585 -0.109845 -0.0343669 -0.00305342
0.3 0.0218204 -0.109845 -0.0343669 -0.00305342
0.3 0.0218804 -0.105628 -0.0334933 -0.00318891
0.3 0.0219389 -0.105628 -0.0334933 -0.00318891
0.3 0.021997 -0.102725 -0.0329036 -0.00328572
0.3 0.0220566 -0.102725 -0.0329036 -0.00328572
0.3 0.0221163 -0.102725 -0.0329036 -0.00328572
0.3 0.0221719 -0.0983082 -0.0320223 -0.00343583
0.3 0.0222282 -0.0968397 -0.0317345 -0.00348595
0.3 0.0222827 -0.0953798 -0.031451 -0.00353583
0.3 0.0223357 -0.0939371 -0.0311736 -0.00358506
0.3 0.0223861 -0.0939371 -0.0311736 -0.00358506
0.3 0.0224355 -0.0911095 -0.0306399 -0.0036808
0.3 0.022483 -0.0897325 -0.0303851 -0.0037271
0.3 0.0225284 -0.0883879 -0.0301401 -0.00377201
0.3 0.0225715 -0.0870783 -0.0299057 -0.00381531
0.3 0.0226112 -0.0858034 -0.0296819 -0.003857
0.3 0.0226493 -0.0845665 -0.0294694 -0.00389697
0.3 0.0226854 -0.0833751 -0.0292702 -0.00393501
0.3 0.0227189 -0.0833751 -0.0292702 -0.00393501
0.3 0.0227493 -0.0833751 -0.0292702 -0.00393501
0.3 0.022777 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228022 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228239 -0.0800999 -0.0287568 -0.00403706
0.3 0.0228418 -0.0773411 -0.0283854 -0.00412045
0.3 0.0228568 -0.0765407 -0.0282939 -0.00414426
0.3 0.0228685 -0.0758018 -0.028219 -0.00416635
0.3 0.0228767 -0.0751271 -0.0281615 -0.00418686
0.3 0.0228816 -0.074515 -0.0281216 -0.00420576
0.3 0.0228839 -0.0739587 -0.0280972 -0.00422337
0.3 0.0228825 -0.0734563 -0.0280877 -0.00423995
0.3 0.0228781 -0.0730057 -0.0280926 -0.00425583
0.3 0.0228707 -0.0730057 -0.0280926 -0.00425583
0.3 0.022861 -0.0726017 -0.0281114 -0.0042711
0.3 0.0228486 -0.0722327 -0.0281407 -0.00428605
0.3 0.0228338 -0.0722327 -0.0281407 -0.00428605
0.3 0.0228169 -0.0712971 -0.0282812 -0.00433274
0.3 0.0227972 -0.0710224 -0.0283396 -0.00434997
0.3 0.0227757 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227535 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227295 -0.0707643 -0.0284042 -0.0043681
0.3 0.0227033 -0.0702664 -0.0285421 -0.00440803
0.3 0.0226763 -0.0702664 -0.0285421 -0.00440803
0.3 0.0226477 -0.0695888 -0.0287831 -0.00447616
0.3 0.0226195 -0.0695888 -0.0287831 -0.00447616
0.3 0.0225902 -0.0693726 -0.0288715 -0.0045009
0.3 0.0225612 -0.0693726 -0.0288715 -0.0045009
0.3 0.0225319 -0.0689455 -0.0290626 -0.00455267
0.3 0.0225018 -0.0687239 -0.0291623 -0.00457991
0.3 0.0224728 -0.0687239 -0.0291623 -0.00457991
0.3 0.0224438 -0.0682404 -0.0293632 -0.00463794
0.3 0.0224151 -0.0679643 -0.0294615 -0.00466816
0.3 0.0223866 -0.0676623 -0.029558 -0.00469916
0.3 0.0223574 -0.066976 -0.0297437 -0.00476424
0.3 0.0223301 -0.066976 -0.0297437 -0.00476424
0.3 0.0223049 -0.066976 -0.0297437 -0.00476424
0.3 0.0222803 -0.0661453 -0.0299088 -0.00483492
0.3 0.0222555 -0.0651727 -0.0300585 -0.00490957
0.3 0.0222319 -0.0646276 -0.0301262 -0.0049483
0.3 0.0222105 -0.0646276 -0.0301262 -0.0049483
0.3 0.0221913 -0.0646276 -0.0301262 -0.0049483
0.3 0.0221717 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221553 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221418 -0.0627521 -0.0303054 -0.00506618
0.3 0.0221269 -0.0604565 -0.0304302 -0.00518437
0.3 0.0221154 -0.0595902 -0.0304578 -0.00522265
0.3 0.022104 -0.0595902 -0.0304578 -0.00522265
0.3 0.0220952 -0.0586662 -0.0304763 -0.00525972
0.3 0.0220878 -0.0576833 -0.0304857 -0.00529529
0.3 0.0220836 -0.0566416 -0.0304862 -0.00532929
0.3 0.0220834 -0.0555435 -0.0304788 -0.0053614
0.3 0.0220849 -0.0555435 -0.0304788 -0.0053614
0.3 0.0220894 -0.0518908 -0.0304065 -0.00544554
0.3 0.0220955 -0.0518908 -0.0304065 -0.00544554
0.3 0.0221041 -0.0518908 -0.0304065 -0.00544554
0.3 0.0221156 -0.0481186 -0.0303013 -0.00553284
0.3 0.022127 -0.0468818 -0.0302612 -0.00556531
0.3 0.022139 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221534 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221691 -0.0456552 -0.0302186 -0.00559963
0.3 0.0221806 -0.0424159 -0.030325 -0.00562405
0.3 0.0221917 -0.0424159 -0.030325 -0.00562405
0.3 0.0222019 -0.0424159 -0.030325 -0.00562405
0.3 0.0222099 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222175 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222256 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222334 -0.0382264 -0.0304193 -0.00567065
0.3 0.0222409 -0.0352016 -0.0304738 -0.00570654
0.3 0.022248 -0.0342173 -0.0304896 -0.00571839
0.3 0.0222553 -0.0332454 -0.0305042 -0.00573021
0.3 0.0222626 -0.0332454 -0.0305042 -0.00573021
0.3 0.02227 -0.0332454 -0.0305042 -0.00573021
0.3 0.022277 -0.0304032 -0.0305408 -0.00576515
0.3 0.0222841 -0.0294807 -0.0305507 -0.0057766
0.3 0.0222911 -0.0285709 -0.0305594 -0.00578798
0.3 0.022298 -0.027674 -0.030567 -0.00579924
0.3 0.0223051 -0.027674 -0.030567 -0.00579924
0.3 0.0223112 -0.0267899 -0.0305736 -0.00581039
0.3 0.0223174 -0.0259464 -0.0305782 -0.00582243
0.3 0.0223235 -0.0251523 -0.0305777 -0.00583411
0.3 0.0223307 -0.0244167 -0.0305684 -0.0058448
0.3 0.0223381 -0.0244167 -0.0305684 -0.0058448
0.3 0.0223473 -0.0231307 -0.0305215 -0.00586314
0.3 0.0223585 -0.0231307 -0.0305215 -0.00586314
0.3 0.022371 -0.0217449 -0.0303487 -0.00587678
0.3 0.0223845 -0.0214366 -0.0302595 -0.00587664
0.3 0.0223999 -0.021205 -0.0301542 -0.005874
0.3 0.0224171 -0.021205 -0.0301542 -0.005874
0.3 0.022436 -0.021205 -0.0301542 -0.005874
0.3 0.022456 -0.0209339 -0.0297443 -0.00585212
0.3 0.0224783 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225022 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225278 -0.0209789 -0.0295763 -0.0058397
0.3 0.0225549 -0.0214935 -0.0289766 -0.00578726
0.3 0.0225825 -0.0217781 -0.0287485 -0.00576514
0.3 0.0226124 -0.0221165 -0.0285066 -0.00574078
0.3 0.0226435 -0.022504 -0.0282502 -0.005714
0.3 0.0226757 -0.022504 -0.0282502 -0.005714
0.3 0.0227081 -0.022504 -0.0282502 -0.005714
0.3 0.0227431 -0.0234008 -0.0277051 -0.00565537
0.3 0.0227783 -0.023906 -0.0274171 -0.0056232
0.3 0.0228146 -0.0244466 -0.0271182 -0.00558854
0.3 0.0228517 -0.0244466 -0.0271182 -0.00558854
0.3 0.0228892 -0.0256249 -0.0264908 -0.00551275
0.3 0.0229263 -0.0262439 -0.0261691 -0.00547318
0.3 0.0229646 -0.0262439 -0.0261691 -0.00547318
0.3 0.0230029 -0.0275275 -0.0255126 -0.00539154
0.3 0.0230402 -0.0281847 -0.025178 -0.00534942
0.3 0.0230782 -0.0281847 -0.025178 -0.00534942
0.3 0.023116 -0.0295009 -0.0245044 -0.00526436
0.3 0.0231533 -0.0307952 -0.0238306 -0.00517958
0.3 0.0231897 -0.0307952 -0.0238306 -0.00517958
0.3 0.0232256 -0.0326315 -0.0228384 -0.00505742
0.3 0.0232595 -0.0326315 -0.0228384 -0.00505742
0.3 0.0232917 -0.0326315 -0.0228384 -0.00505742
0.3 0.0233237 -0.0326315 -0.0228384 -0.00505742
0.3 0.0233551 -0.0342504 -0.0218905 -0.00494593
0.3 0.0233849 -0.0347169 -0.0215898 -0.00491217
0.3 0.023413 -0.035141 -0.0212984 -0.00488057
0.3 0.0234386 -0.0355224 -0.0210168 -0.00485118
0.3 0.0234612 -0.0355224 -0.0210168 -0.00485118
0.3 0.0234813 -0.0355224 -0.0210168 -0.00485118
0.3 0.0235 -0.036353 -0.0202457 -0.00477821
0.3 0.0235168 -0.0365156 -0.020016 -0.00475953
0.3 0.0235309 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235422 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235493 -0.0366157 -0.0198014 -0.00474377
0.3 0.0235556 -0.0366263 -0.0194177 -0.00472082
0.3 0.0235588 -0.0366263 -0.0194177 -0.00472082
0.3 0.0235602 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235564 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235479 -0.0360903 -0.0189761 -0.00470956
0.3 0.0235384 -0.0353328 -0.0187786 -0.00471868
0.3 0.0235235 -0.0353328 -0.0187786 -0.00471868
0.3 0.0235066 -0.034271 -0.0186555 -0.00473916
0.3 0.0234861 -0.034271 -0.0186555 -0.00473916
0.3 0.0234644 -0.0321532 -0.0186013 -0.00478723
0.3 0.0234401 -0.0313393 -0.0186117 -0.00480657
0.3 0.0234155 -0.0304846 -0.0186334 -0.00482694
0.3 0.0233885 -0.0295898 -0.0186661 -0.00484811
0.3 0.0233566 -0.0295898 -0.0186661 -0.00484811
0.3 0.0233218 -0.0295898 -0.0186661 -0.00484811
0.3 0.0232867 -0.0267063 -0.0188242 -0.00491318
0.3 0.0232517 -0.0257053 -0.0188913 -0.00493446
0.3 0.023214 -0.0246933 -0.0189639 -0.00495515
0.3 0.0231741 -0.0236652 -0.0190428 -0.00497457
0.3 0.0231323 -0.0236652 -0.0190428 -0.00497457
0.3 0.0230905 -0.0236652 -0.0190428 -0.00497457
0.3 0.0230475 -0.0215772 -0.0192153 -0.00500891
0.3 0.0230023 -0.0205266 -0.0193071 -0.00502348
0.3 0.0229561 -0.0205266 -0.0193071 -0.00502348
0.3 0.0229106 -0.0173589 -0.0196027 -0.00505572
0.3 0.0228648 -0.0163142 -0.0197047 -0.00506221
0.3 0.0228188 -0.0163142 -0.0197047 -0.00506221
0.3 0.022774 -0.0163142 -0.0197047 -0.00506221
0.3 0.0227286 -0.0133149 -0.0199997 -0.00506769
0.3 0.0226835 -0.0133149 -0.0199997 -0.00506769
0.3 0.0226389 -0.0133149 -0.0199997 -0.00506769
0.3 0.022595 -0.0105766 -0.0202697 -0.00505187
0.3 0.022553 -0.00973813 -0.0203517 -0.00504191
0.3 0.0225111 -0.00973813 -0.0203517 -0.00504191
0.3 0.0224707 -0.00973813 -0.0203517 -0.00504191
0.3 0.0224315 -0.00746891 -0.0205691 -0.00499853
0.3 0.0223928 -0.00680164 -0.0206311 -0.00497981
0.3 0.0223561 -0.00680164 -0.0206311 -0.00497981
0.3 0.0223214 -0.00680164 -0.0206311 -0.00497981
0.3 0.0222881 -0.00512088 -0.0207772 -0.00491348
0.3 0.0222571 -0.00512088 -0.0207772 -0.00491348
0.3 0.0222272 -0.0042944 -0.0208388 -0.00486234
0.3 0.0221981 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221699 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221423 -0.00398011 -0.0208577 -0.00483543
0.3 0.0221174 -0.00344311 -0.0208654 -0.00475144
0.3 0.0220954 -0.00344311 -0.0208654 -0.00475144
0.3 0.0220762 -0.00344709 -0.020828 -0.00469615
0.3 0.0220585 -0.00344709 -0.020828 -0.00469615
0.3 0.0220452 -0.00355779 -0.0207974 -0.00466965
0.3 0.0220338 -0.00355779 -0.0207974 -0.00466965
0.3 0.0220319 -0.00400077 -0.0207114 -0.00462029
0.3 0.0220311 -0.00426054 -0.0206643 -0.00459374
0.3 0.0220292 -0.00426054 -0.0206643 -0.00459374
0.3 0.0220292 -0.00477932 -0.0205668 -0.00453749
0.3 0.0220265 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220237 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220208 -0.00529338 -0.0204655 -0.00447558
0.3 0.0220184 -0.00592062 -0.0204007 -0.00440562
0.3 0.0220146 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220103 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220057 -0.0060853 -0.0204036 -0.00439075
0.3 0.0220008 -0.00657949 -0.0204016 -0.00434216
0.3 0.0219959 -0.00674172 -0.020399 -0.00432546
0.3 0.021991 -0.00690206 -0.0203958 -0.00430866
0.3 0.021986 -0.00706053 -0.0203921 -0.00429176
0.3 0.021981 -0.00721716 -0.0203878 -0.00427477
0.3 0.0219759 -0.00737174 -0.0203829 -0.00425771
0.3 0.0219709 -0.00752479 -0.0203775 -0.00424055
0.3 0.0219657 -0.00767571 -0.0203715 -0.00422334
0.3 0.0219606 -0.00782461 -0.020365 -0.00420607
0.3 0.0219555 -0.00811619 -0.0203502 -0.00417139
0.3 0.0219505 -0.00811619 -0.0203502 -0.00417139
0.3 0.0219454 -0.00825877 -0.0203419 -0.004154
0.3 0.0219404 -0.0083993 -0.0203331 -0.00413657
0.3 0.0219348 -0.00858331 -0.0203259 -0.00412122
0.3 0.0219265 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219159 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219081 -0.00872032 -0.0203216 -0.00410851
0.3 0.0219021 -0.0087663 -0.0203651 -0.00407652
0.3 0.021899 -0.00864491 -0.0204001 -0.0040696
0.3 0.0218976 -0.00844376 -0.0204481 -0.00406528
0.3 0.0218971 -0.00844376 -0.0204481 -0.00406528
0.3 0.0218986 -0.00779988 -0.0205835 -0.00406467
0.3 0.0219017 -0.00734898 -0.0206731 -0.00406906
0.3 0.0219061 -0.00734898 -0.0206731 -0.00406906
0.3 0.0219113 -0.00619183 -0.0208968 -0.00408739
0.3 0.02192 -0.00548708 -0.0210316 -0.00410098
0.3 0.0219304 -0.00469849 -0.0211821 -0.00411744
0.3 0.0219422 -0.00469849 -0.0211821 -0.00411744
0.3 0.0219566 -0.00289999 -0.0215272 -0.00415627
0.3 0.0219728 -0.00188681 -0.0217224 -0.00417899
0.3 0.0219899 -0.000804856 -0.0219333 -0.0042029
0.3 0.0220076 -0.000804856 -0.0219333 -0.0042029
0.3 0.022029 0.000340078 -0.0221583 -0.00422834
0.3 0.0220527 0.000340078 -0.0221583 -0.00422834
0.3 0.0220755 0.00417364 -0.0229168 -0.00431581
0.3 0.0220985 0.00417364 -0.0229168 -0.00431581
0.3 0.0221242 0.00417364 -0.0229168 -0.00431581
0.3 0.0221509 0.00854614 -0.0237903 -0.00441571
0.3 0.0221794 0.00854614 -0.0237903 -0.00441571
0.3 0.0222053 0.0117334 -0.0244278 -0.00448867
0.3 0.0222328 0.0117334 -0.0244278 -0.00448867
0.3 0.0222625 0.0134021 -0.0247619 -0.00452687
0.3 0.0222928 0.0151227 -0.025105 -0.00456634
0.3 0.0223224 0.0168901 -0.0254543 -0.00460694
0.3 0.0223498 0.0186943 -0.0258085 -0.00464787
0.3 0.0223779 0.0205359 -0.0261681 -0.00468926
0.3 0.0224063 0.022411 -0.0265321 -0.00473095
0.3 0.0224343 0.0243171 -0.0268985 -0.00477322
0.3 0.0224606 0.0243171 -0.0268985 -0.00477322
0.3 0.0224864 0.0282057 -0.0276316 -0.00485869
0.3 0.0225127 0.0282057 -0.0276316 -0.00485869
0.3 0.0225368 0.0321678 -0.0283597 -0.00494392
0.3 0.0225576 0.0341609 -0.028717 -0.00498592
0.3 0.0225785 0.0361576 -0.0290686 -0.005027
0.3 0.0225988 0.0361576 -0.0290686 -0.005027
0.3 0.0226147 0.0421335 -0.0300759 -0.00514588
0.3 0.0226295 0.0421335 -0.0300759 -0.00514588
0.3 0.0226433 0.0421335 -0.0300759 -0.00514588
0.3 0.0226525 0.048 -0.0309837 -0.00525541
0.3 0.0226593 0.0499145 -0.0312581 -0.0052888
0.3 0.0226635 0.051802 -0.0315175 -0.00532057
0.3 0.0226646 0.0536622 -0.0317612 -0.00535059
0.3 0.0226648 0.0536622 -0.0317612 -0.00535059
0.3 0.0226631 0.0536622 -0.0317612 -0.00535059
0.3 0.0226573 0.0572746 -0.032194 -0.00540494
0.3 0.0226473 0.0607014 -0.0325428 -0.00545099
0.3 0.0226352 0.0623398 -0.0326852 -0.00547083
0.3 0.0226206 0.0623398 -0.0326852 -0.00547083
0.3 0.0226037 0.0623398 -0.0326852 -0.00547083
0.3 0.0225833 0.0654329 -0.0329026 -0.00550607
0.3 0.0225595 0.0668949 -0.0329753 -0.00552141
0.3 0.0225342 0.0668949 -0.0329753 -0.00552141
0.3 0.0225052 0.0696505 -0.0330504 -0.00554874
0.3 0.0224744 0.0696505 -0.0330504 -0.00554874
0.3 0.0224392 0.0733576 -0.0329881 -0.00558531
0.3 0.0224019 0.0744895 -0.0329234 -0.00559786
0.3 0.0223623 0.0755687 -0.0328393 -0.00561103
0.3 0.0223207 0.0765947 -0.0327348 -0.00562499
0.3 0.0222773 0.0775772 -0.0326117 -0.00564065
0.3 0.022233 0.0775772 -0.0326117 -0.00564065
0.3 0.0221863 0.0794369 -0.0323143 -0.00568084
0.3 0.0221392 0.0794369 -0.0323143 -0.00568084
0.3 0.022092 0.0794369 -0.0323143 -0.00568084
0.3 0.0220432 0.0811583 -0.031954 -0.00573406
0.3 0.0219927 0.0827506 -0.0315314 -0.00580321
0.3 0.021943 0.0827506 -0.0315314 -0.00580321
0.3 0.021893 0.0827506 -0.0315314 -0.00580321
0.3 0.021841 0.0849255 -0.0308056 -0.00594054
0.3 0.0217895 0.0849255 -0.0308056 -0.00594054
0.3 0.0217396 0.0849255 -0.0308056 -0.00594054
0.3 0.021691 0.0849255 -0.0308056 -0.00594054
0.3 0.0216395 0.0875854 -0.0297288 -0.00619453
0.3 0.0215903 0.0875854 -0.0297288 -0.00619453
0.3 0.0215396 0.0896755 -0.0289054 -0.00644789
0.3 0.0214909 0.0896755 -0.0289054 -0.00644789
0.3 0.0214433 0.0904209 -0.0286365 -0.00654425
0.3 0.021397 0.0912025 -0.0283784 -0.0066459
0.3 0.0213521 0.0912025 -0.0283784 -0.0066459
0.3 0.0213098 0.0920208 -0.0281296 -0.00675275
0.3 0.021269 0.0928787 -0.0278915 -0.00686444
0.3 0.0212304 0.0928787 -0.0278915 -0.00686444
0.3 0.021191 0.095729 -0.0272672 -0.00722318
0.3 0.0211544 0.095729 -0.0272672 -0.00722318
0.3 0.0211206 0.095729 -0.0272672 -0.00722318
0.3 0.0210863 0.0989919 -0.0268036 -0.00760448
0.3 0.0210539 0.100169 -0.0266886 -0.0077337
0.3 0.0210222 0.100169 -0.0266886 -0.0077337
0.3 0.0209883 0.100169 -0.0266886 -0.0077337
0.3 0.020958 0.103961 -0.0264924 -0.00811655
0.3 0.0209315 0.105305 -0.026482 -0.00823945
0.3 0.0209074 0.106684 -0.0265001 -0.00835886
0.3 0.020886 0.1081 -0.0265499 -0.00847393
0.3 0.0208676 0.109551 -0.0266315 -0.00858385
0.3 0.0208544 0.111035 -0.0267451 -0.00868845
0.3 0.0208443 0.112454 -0.0268571 -0.00878935
0.3 0.0208349 0.112454 -0.0268571 -0.00878935
0.3 0.0208272 0.112454 -0.0268571 -0.00878935
0.3 0.0208216 0.115093 -0.02708 -0.00898399
0.3 0.0208175 0.115093 -0.02708 -0.00898399
0.3 0.0208111 0.117329 -0.0271812 -0.00921245
0.3 0.020803 0.117329 -0.0271812 -0.00921245
0.3 0.020792 0.120183 -0.0273317 -0.00951539
0.3 0.0207819 0.121011 -0.0273816 -0.0096105
0.3 0.0207721 0.121778 -0.0274306 -0.0097026
0.3 0.0207622 0.122485 -0.0274787 -0.00979181
0.3 0.020753 0.122485 -0.0274787 -0.00979181
0.3 0.0207441 0.122485 -0.0274787 -0.00979181
0.3 0.0207354 0.124263 -0.0276167 -0.0100428
0.3 0.0207269 0.124744 -0.0276606 -0.010121
0.3 0.0207186 0.125545 -0.0277451 -0.0102697
0.3 0.0207107 0.125545 -0.0277451 -0.0102697
0.3 0.0207029 0.125866 -0.0277857 -0.0103402
0.3 0.0206954 0.125866 -0.0277857 -0.0103402
0.3 0.0206882 0.125866 -0.0277857 -0.0103402
0.3 0.0206816 0.126527 -0.0279017 -0.0105373
0.3 0.0206751 0.126527 -0.0279017 -0.0105373
0.3 0.020669 0.126527 -0.0279017 -0.0105373
0.3 0.0206629 0.126757 -0.028009 -0.0107141
0.3 0.0206572 0.126742 -0.028043 -0.0107687
0.3 0.0206524 0.126742 -0.028043 -0.0107687
0.3 0.0206478 0.126742 -0.028043 -0.0107687
0.3 0.0206434 0.126742 -0.028043 -0.0107687
0.3 0.0206403 0.125912 -0.0282342 -0.0109488
0.3 0.0206382 0.125912 -0.0282342 -0.0109488
0.3 0.0206383 0.125912 -0.0282342 -0.0109488
0.3 0.0206393 0.124966 -0.0283757 -0.0110113
0.3 0.0206426 0.124966 -0.0283757 -0.0110113
0.3 0.0206466 0.123648 -0.028557 -0.0110541
0.3 0.0206517 0.123648 -0.028557 -0.0110541
0.3 0.020657 0.121935 -0.0287843 -0.011076
0.3 0.0206677 0.121935 -0.0287843 -0.011076
0.3 0.0206789 0.119835 -0.0290587 -0.011078
0.3 0.0206919 0.118638 -0.0292155 -0.0110715
0.3 0.0207047 0.117351 -0.0293849 -0.011061
0.3 0.0207194 0.115973 -0.0295667 -0.0110462
0.3 0.0207379 0.114507 -0.0297614 -0.0110275
0.3 0.0207596 0.114507 -0.0297614 -0.0110275
0.3 0.0207787 0.111299 -0.0301926 -0.0109779
0.3 0.0208015 0.111299 -0.0301926 -0.0109779
0.3 0.0208254 0.105845 -0.0309392 -0.0108781
0.3 0.0208524 0.105845 -0.0309392 -0.0108781
0.3 0.0208743 0.101793 -0.0315012 -0.0107958
0.3 0.020902 0.101793 -0.0315012 -0.0107958
0.3 0.0209328 0.101793 -0.0315012 -0.0107958
0.3 0.0209578 0.0951279 -0.0324386 -0.010652
0.3 0.0209859 0.0927632 -0.0327731 -0.0105998
0.3 0.0210142 0.090327 -0.0331185 -0.0105452
0.3 0.0210399 0.0852598 -0.033834 -0.0104299
0.3 0.0210647 0.0852598 -0.033834 -0.0104299
0.3 0.0210921 0.0852598 -0.033834 -0.0104299
0.3 0.0211251 0.0852598 -0.033834 -0.0104299
0.3 0.0211527 0.0772388 -0.0349556 -0.0102462
0.3 0.0211761 0.0744679 -0.0353376 -0.010183
0.3 0.0212047 0.0744679 -0.0353376 -0.010183
0.3 0.0212322 0.0716606 -0.0357216 -0.0101197
0.3 0.0212611 0.0716606 -0.0357216 -0.0101197
0.3 0.0212803 0.0630307 -0.0368771 -0.00992828
0.3 0.0213044 0.0630307 -0.0368771 -0.00992828
0.3 0.0213288 0.0630307 -0.0368771 -0.00992828
0.3 0.0213495 0.0571427 -0.037641 -0.00980195
0.3 0.0213652 0.0541704 -0.0380164 -0.00974007
0.3 0.0213824 0.0511881 -0.0383862 -0.00967958
0.3 0.0213967 0.0481963 -0.0387495 -0.00962035
0.3 0.0214092 0.0451985 -0.0391046 -0.00956264
0.3 0.0214192 0.0451985 -0.0391046 -0.00956264
0.3 0.0214266 0.0392093 -0.0397835 -0.00945209
0.3 0.0214341 0.0392093 -0.0397835 -0.00945209
0.3 0.0214343 0.0302904 -0.0407132 -0.00930002
0.3 0.0214316 0.0273544 -0.0409941 -0.0092537
0.3 0.0214238 0.0244398 -0.04126 -0.00920969
0.3 0.0214153 0.0215443 -0.0415117 -0.00916745
0.3 0.0214043 0.0186762 -0.0417458 -0.00912718
0.3 0.0213927 0.0186762 -0.0417458 -0.00912718
0.3 0.0213741 0.0130165 -0.0421665 -0.00905128
0.3 0.0213554 0.0130165 -0.0421665 -0.00905128
0.3 0.021338 0.0130165 -0.0421665 -0.00905128
0.3 0.0213155 0.00746268 -0.0425216 -0.00898029
0.3 0.021291 0.00746268 -0.0425216 -0.00898029
0.3 0.02126 -0.0006101 -0.0429173 -0.00888405
0.3 0.0212274 -0.00323604 -0.0430138 -0.00885332
0.3 0.0211949 -0.00323604 -0.0430138 -0.00885332
0.3 0.0211564 -0.00841376 -0.0431609 -0.00878943
0.3 0.0211202 -0.00841376 -0.0431609 -0.00878943
0.3 0.0210843 -0.00841376 -0.0431609 -0.00878943
0.3 0.0210446 -0.0135116 -0.0432511 -0.00871884
0.3 0.0210045 -0.0135116 -0.0432511 -0.00871884
0.3 0.0209621 -0.0185503 -0.0432855 -0.00863694
0.3 0.0209184 -0.0210462 -0.0432832 -0.00859125
0.3 0.0208763 -0.0210462 -0.0432832 -0.00859125
0.3 0.0208312 -0.0259981 -0.0432432 -0.00848897
0.3 0.0207844 -0.0284611 -0.0432093 -0.00843165
0.3 0.0207382 -0.0309144 -0.0431665 -0.0083701
0.3 0.0206943 -0.0309144 -0.0431665 -0.0083701
0.3 0.0206438 -0.0382238 -0.0429926 -0.00815753
0.3 0.0205975 -0.0382238 -0.0429926 -0.00815753
0.3 0.0205516 -0.0406502 -0.0429229 -0.00807706
0.3 0.0205051 -0.0430768 -0.0428521 -0.00799153
0.3 0.0204629 -0.0430768 -0.0428521 -0.00799153
0.3 0.0204192 -0.0479232 -0.0427014 -0.00780557
0.3 0.0203751 -0.0503566 -0.0426258 -0.00770457
0.3 0.0203359 -0.0503566 -0.0426258 -0.00770457
0.3 0.0202933 -0.0576841 -0.0424036 -0.0073715
0.3 0.0202547 -0.0576841 -0.0424036 -0.0073715
0.3 0.0202185 -0.0576841 -0.0424036 -0.0073715
0.3 0.0201829 -0.0625837 -0.0422786 -0.00713104
0.3 0.0201511 -0.0625837 -0.0422786 -0.00713104
0.3 0.020117 -0.0699828 -0.0421561 -0.00674692
0.3 0.0200843 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200548 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200306 -0.0724642 -0.0421413 -0.00661539
0.3 0.0200064 -0.0774661 -0.0421586 -0.00634888
0.3 0.0199821 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199587 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199403 -0.0825391 -0.0422564 -0.00608256
0.3 0.0199241 -0.0876758 -0.0424425 -0.00582058
0.3 0.0199104 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198995 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198947 -0.0929154 -0.0427379 -0.00556663
0.3 0.0198988 -0.100856 -0.0433723 -0.00521159
0.3 0.0199046 -0.100856 -0.0433723 -0.00521159
0.3 0.0199082 -0.100856 -0.0433723 -0.00521159
0.3 0.0199112 -0.107966 -0.0438268 -0.00484768
0.3 0.0199131 -0.110176 -0.0439723 -0.00473346
0.3 0.0199159 -0.110176 -0.0439723 -0.00473346
0.3 0.0199209 -0.110176 -0.0439723 -0.00473346
0.3 0.0199267 -0.11635 -0.0443926 -0.00441292
0.3 0.0199338 -0.118254 -0.0445251 -0.00431514
0.3 0.0199414 -0.118254 -0.0445251 -0.00431514
0.3 0.0199509 -0.118254 -0.0445251 -0.00431514
0.3 0.0199613 -0.123516 -0.0449 -0.00404799
0.3 0.019972 -0.125124 -0.0450174 -0.00396752
0.3 0.0199839 -0.126658 -0.0451312 -0.00389135
0.3 0.0199972 -0.128122 -0.0452415 -0.00381916
0.3 0.020011 -0.128122 -0.0452415 -0.00381916
0.3 0.0200262 -0.128122 -0.0452415 -0.00381916
0.3 0.0200421 -0.132099 -0.0455516 -0.0036264
0.3 0.0200583 -0.132099 -0.0455516 -0.0036264
0.3 0.020076 -0.134414 -0.045742 -0.00351704
0.3 0.0200942 -0.135472 -0.0458324 -0.00346785
0.3 0.0201131 -0.136468 -0.0459199 -0.00342213
0.3 0.0201321 -0.136468 -0.0459199 -0.00342213
0.3 0.0201518 -0.136468 -0.0459199 -0.00342213
0.3 0.0201725 -0.139082 -0.0461646 -0.00330561
0.3 0.0201901 -0.139804 -0.0462385 -0.00327259
0.3 0.0202078 -0.139804 -0.0462385 -0.00327259
0.3 0.0202264 -0.140435 -0.0463054 -0.00324308
0.3 0.020249 -0.140435 -0.0463054 -0.00324308
0.3 0.0202731 -0.141741 -0.0464472 -0.003177
0.3 0.0202989 -0.141966 -0.0464678 -0.0031635
0.3 0.0203272 -0.142087 -0.046474 -0.00315461
0.3 0.0203584 -0.142087 -0.046474 -0.00315461
0.3 0.020391 -0.142087 -0.046474 -0.00315461
0.3 0.0204278 -0.14202 -0.0464347 -0.00315133
0.3 0.0204654 -0.141563 -0.0463297 -0.00316715
0.3 0.0205062 -0.141563 -0.0463297 -0.00316715
0.3 0.0205458 -0.140723 -0.0461567 -0.00320266
0.3 0.0205895 -0.140165 -0.0460449 -0.00322775
0.3 0.0206363 -0.140165 -0.0460449 -0.00322775
0.3 0.0206813 -0.138785 -0.0457688 -0.00329239
0.3 0.0207301 -0.137973 -0.0456071 -0.00333154
0.3 0.0207812 -0.13708 -0.0454287 -0.00337526
0.3 0.0208339 -0.136117 -0.0452365 -0.00342304
0.3 0.0208874 -0.135085 -0.0450307 -0.00347491
0.3 0.0209435 -0.133987 -0.0448119 -0.00353065
0.3 0.0210004 -0.132824 -0.0445783 -0.00359049
0.3 0.0210584 -0.131608 -0.0443344 -0.00365356
0.3 0.0211161 -0.131608 -0.0443344 -0.00365356
0.3 0.0211772 -0.130341 -0.0440809 -0.00371961
0.3 0.0212396 -0.130341 -0.0440809 -0.00371961
0.3 0.0213006 -0.126259 -0.0432668 -0.00393532
0.3 0.021362 -0.124825 -0.0429825 -0.00401197
0.3 0.0214235 -0.124825 -0.0429825 -0.00401197
0.3 0.0214855 -0.123359 -0.0426927 -0.0040908
0.3 0.0215484 -0.123359 -0.0426927 -0.0040908
0.3 0.02161 -0.12035 -0.0421021 -0.00425337
0.3 0.02167 -0.118821 -0.041804 -0.00433636
0.3 0.0217292 -0.117277 -0.0415044 -0.00442037
0.3 0.0217876 -0.114166 -0.0409064 -0.00459021
0.3 0.0218459 -0.114166 -0.0409064 -0.00459021
0.3 0.0219003 -0.111063 -0.0403176 -0.00476031
0.3 0.0219563 -0.111063 -0.0403176 -0.00476031
0.3 0.0220116 -0.111063 -0.0403176 -0.00476031
0.3 0.0220633 -0.104993 -0.0391909 -0.00509459
0.3 0.0221126 -0.104993 -0.0391909 -0.00509459
0.3 0.0221616 -0.104993 -0.0391909 -0.00509459
0.3 0.0222088 -0.104993 -0.0391909 -0.00509459
0.3 0.022252 -0.100697 -0.0384231 -0.00533265
0.3 0.0222931 -0.0993342 -0.0381868 -0.00540842
0.3 0.0223318 -0.0993342 -0.0381868 -0.00540842
0.3 0.0223673 -0.0955089 -0.03755 -0.00562214
0.3 0.0224001 -0.0955089 -0.03755 -0.00562214
0.3 0.0224298 -0.09433 -0.0373637 -0.00568872
0.3 0.0224566 -0.093208 -0.0371921 -0.00575296
0.3 0.0224803 -0.093208 -0.0371921 -0.00575296
0.3 0.0225015 -0.0911417 -0.0368955 -0.00587409
0.3 0.0225202 -0.0911417 -0.0368955 -0.00587409
0.3 0.0225342 -0.090199 -0.036771 -0.00593113
0.3 0.0225449 -0.0893199 -0.0366627 -0.00598604
0.3 0.0225528 -0.088505 -0.0365705 -0.00603891
0.3 0.0225579 -0.0877512 -0.0364944 -0.00608967
0.3 0.0225588 -0.0870596 -0.0364347 -0.00613859
0.3 0.0225569 -0.0870596 -0.0364347 -0.00613859
0.3 0.0225518 -0.0864304 -0.0363915 -0.00618595
0.3 0.022544 -0.0853245 -0.0363438 -0.00627779
0.3 0.0225334 -0.0844032 -0.0363471 -0.00636705
0.3 0.0225202 -0.0844032 -0.0363471 -0.00636705
0.3 0.0225043 -0.0844032 -0.0363471 -0.00636705
0.3 0.0224855 -0.083266 -0.0364283 -0.00650053
0.3 0.022465 -0.0829161 -0.0364667 -0.00654624
0.3 0.0224423 -0.082575 -0.0365093 -0.00659294
0.3 0.022418 -0.0822368 -0.0365538 -0.00664093
0.3 0.0223924 -0.0819016 -0.0366 -0.00669039
0.3 0.0223657 -0.0819016 -0.0366 -0.00669039
0.3 0.0223373 -0.0812475 -0.0367047 -0.00679283
0.3 0.0223084 -0.0812475 -0.0367047 -0.00679283
0.3 0.0222782 -0.0806311 -0.0368315 -0.00689964
0.3 0.0222475 -0.0803152 -0.0368974 -0.00695469
0.3 0.0222162 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221853 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221558 -0.0799869 -0.0369636 -0.00701051
0.3 0.0221263 -0.0792902 -0.037097 -0.00712509
0.3 0.0220977 -0.0789087 -0.0371606 -0.00718441
0.3 0.0220683 -0.0780598 -0.0372783 -0.00730708
0.3 0.0220395 -0.0775939 -0.0373342 -0.00737024
0.3 0.0220118 -0.077098 -0.0373876 -0.00743442
0.3 0.0219838 -0.0759998 -0.03748 -0.00756643
0.3 0.0219582 -0.0759998 -0.03748 -0.00756643
0.3 0.0219335 -0.0753954 -0.0375202 -0.00763383
0.3 0.0219088 -0.0740767 -0.037594 -0.00776962
0.3 0.0218851 -0.0740767 -0.037594 -0.00776962
0.3 0.0218647 -0.0733549 -0.0376252 -0.00783793
0.3 0.0218457 -0.0725802 -0.0376489 -0.00790632
0.3 0.0218284 -0.0717548 -0.0376656 -0.00797483
0.3 0.0218127 -0.0708782 -0.0376762 -0.00804296
0.3 0.0217981 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217855 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217772 -0.0699477 -0.0376792 -0.00811059
0.3 0.0217661 -0.0679179 -0.0376656 -0.00824286
0.3 0.0217582 -0.0679179 -0.0376656 -0.00824286
0.3 0.0217517 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217485 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217485 -0.0644495 -0.0375984 -0.00842844
0.3 0.0217509 -0.0618379 -0.0375194 -0.00854019
0.3 0.0217567 -0.0618379 -0.0375194 -0.00854019
0.3 0.0217631 -0.0575217 -0.0373495 -0.00868892
0.3 0.0217726 -0.0560766 -0.0372861 -0.00873996
0.3 0.0217825 -0.0546384 -0.0372191 -0.00879252
0.3 0.0217933 -0.0532107 -0.0371488 -0.00884673
0.3 0.0218046 -0.0517941 -0.0370751 -0.00890257
0.3 0.0218166 -0.0504885 -0.0370666 -0.00893622
0.3 0.0218296 -0.0492276 -0.037073 -0.00896506
0.3 0.0218376 -0.0479746 -0.037073 -0.00899566
0.3 0.0218451 -0.0479746 -0.037073 -0.00899566
0.3 0.0218517 -0.0479746 -0.037073 -0.00899566
0.3 0.0218564 -0.0454931 -0.0370587 -0.00905957
0.3 0.0218607 -0.0454931 -0.0370587 -0.00905957
0.3 0.021866 -0.0430607 -0.0370359 -0.00912285
0.3 0.0218714 -0.0430607 -0.0370359 -0.00912285
0.3 0.0218766 -0.0406826 -0.0370077 -0.00918445
0.3 0.0218817 -0.0406826 -0.0370077 -0.00918445
0.3 0.0218873 -0.0372205 -0.0369565 -0.00927333
0.3 0.0218931 -0.0372205 -0.0369565 -0.00927333
0.3 0.0218992 -0.0372205 -0.0369565 -0.00927333
0.3 0.0219049 -0.0338879 -0.0368948 -0.0093577
0.3 0.0219111 -0.0328062 -0.0368719 -0.00938482
0.3 0.0219179 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219249 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219321 -0.0317392 -0.0368479 -0.00941145
0.3 0.0219397 -0.0286285 -0.0367693 -0.00948798
0.3 0.0219462 -0.0286285 -0.0367693 -0.00948798
0.3 0.0219528 -0.0286285 -0.0367693 -0.00948798
0.3 0.021961 -0.0259059 -0.0366545 -0.00956033
0.3 0.0219704 -0.0251367 -0.0365961 -0.0095813
0.3 0.0219812 -0.0244455 -0.0365234 -0.00959992
0.3 0.021993 -0.0244455 -0.0365234 -0.00959992
0.3 0.0220073 -0.0238329 -0.0364366 -0.00961614
0.3 0.0220235 -0.0238329 -0.0364366 -0.00961614
0.3 0.0220415 -0.0228518 -0.0362149 -0.00964033
0.3 0.0220599 -0.0224875 -0.0360779 -0.00964784
0.3 0.0220812 -0.0224875 -0.0360779 -0.00964784
0.3 0.0221046 -0.0219959 -0.0357543 -0.00965336
0.3 0.0221297 -0.0219959 -0.0357543 -0.00965336
0.3 0.022157 -0.0218389 -0.0351349 -0.00963669
0.3 0.0221859 -0.0219267 -0.034896 -0.00962503
0.3 0.0222168 -0.0220775 -0.0346422 -0.00961048
0.3 0.0222488 -0.0222889 -0.0343729 -0.00959305
0.3 0.0222821 -0.0222889 -0.0343729 -0.00959305
0.3 0.0223169 -0.0222889 -0.0343729 -0.00959305
0.3 0.0223536 -0.0232252 -0.0334909 -0.00952661
0.3 0.0223908 -0.0232252 -0.0334909 -0.00952661
0.3 0.0224284 -0.0240587 -0.0328489 -0.00947033
0.3 0.0224672 -0.0240587 -0.0328489 -0.00947033
0.3 0.0225073 -0.0250295 -0.0321701 -0.00940478
0.3 0.0225477 -0.0250295 -0.0321701 -0.00940478
0.3 0.0225876 -0.0250295 -0.0321701 -0.00940478
0.3 0.0226287 -0.0266535 -0.031102 -0.00929339
0.3 0.0226711 -0.027227 -0.0307352 -0.0092534
0.3 0.022713 -0.027227 -0.0307352 -0.0092534
0.3 0.0227537 -0.027227 -0.0307352 -0.0092534
0.3 0.0227958 -0.0289852 -0.029618 -0.00912899
0.3 0.0228374 -0.0295694 -0.0292433 -0.00908675
0.3 0.022878 -0.0301433 -0.0288701 -0.00904476
0.3 0.0229185 -0.0307066 -0.0284985 -0.00900307
0.3 0.0229577 -0.0307066 -0.0284985 -0.00900307
0.3 0.022995 -0.0307066 -0.0284985 -0.00900307
0.3 0.0230326 -0.0322797 -0.0274047 -0.00888222
0.3 0.0230695 -0.0327513 -0.0270507 -0.00884414
0.3 0.0231045 -0.0331915 -0.0267032 -0.00880748
0.3 0.0231371 -0.0336 -0.0263624 -0.00877231
0.3 0.0231681 -0.0336 -0.0263624 -0.00877231
0.3 0.0231966 -0.0336 -0.0263624 -0.00877231
0.3 0.0232256 -0.0345762 -0.025396 -0.00867871
0.3 0.0232514 -0.0348062 -0.0250956 -0.00865213
0.3 0.023275 -0.0349783 -0.0248091 -0.00862819
0.3 0.0232952 -0.0350923 -0.0245362 -0.00860691
0.3 0.0233129 -0.0350923 -0.0245362 -0.00860691
0.3 0.0233277 -0.0351471 -0.0242776 -0.00858843
0.3 0.0233381 -0.0351471 -0.0242776 -0.00858843
0.3 0.0233483 -0.0350516 -0.0238091 -0.00856028
0.3 0.023356 -0.0346699 -0.0234104 -0.00854503
0.3 0.0233619 -0.0343624 -0.0232395 -0.00854309
0.3 0.0233653 -0.0339815 -0.0230867 -0.00854444
0.3 0.0233637 -0.0335215 -0.0229535 -0.00854895
0.3 0.0233593 -0.0335215 -0.0229535 -0.00854895
0.3 0.0233519 -0.03239 -0.022739 -0.00856601
0.3 0.0233408 -0.0317144 -0.0226591 -0.0085784
0.3 0.0233254 -0.0317144 -0.0226591 -0.0085784
0.3 0.0233075 -0.0317144 -0.0226591 -0.0085784
0.3 0.0232872 -0.0293037 -0.022519 -0.00862734
0.3 0.0232646 -0.0283869 -0.0225024 -0.00864668
0.3 0.0232395 -0.0274199 -0.0225005 -0.00866711
0.3 0.023213 -0.0264028 -0.0225133 -0.00868838
0.3 0.0231832 -0.0253519 -0.0225363 -0.00870988
0.3 0.0231517 -0.0242803 -0.022566 -0.0087309
0.3 0.0231194 -0.0242803 -0.022566 -0.0087309
0.3 0.0230828 -0.0242803 -0.022566 -0.0087309
0.3 0.0230466 -0.0209685 -0.0226913 -0.00878887
0.3 0.0230093 -0.019852 -0.0227405 -0.00880506
0.3 0.0229707 -0.0187338 -0.0227937 -0.00881944
0.3 0.0229305 -0.0187338 -0.0227937 -0.00881944
0.3 0.022892 -0.0164682 -0.0229198 -0.00884342
0.3 0.0228515 -0.0153321 -0.0229893 -0.0088524
0.3 0.0228101 -0.014199 -0.0230616 -0.00885906
0.3 0.0227696 -0.014199 -0.0230616 -0.00885906
0.3 0.0227267 -0.014199 -0.0230616 -0.00885906
0.3 0.0226846 -0.0119828 -0.0232022 -0.00886412
0.3 0.0226439 -0.00985451 -0.0233383 -0.00885841
0.3 0.022602 -0.00985451 -0.0233383 -0.00885841
0.3 0.0225609 -0.00985451 -0.0233383 -0.00885841
0.3 0.0225215 -0.00689847 -0.0235239 -0.00882998
0.3 0.0224821 -0.00598881 -0.0235791 -0.00881528
0.3 0.0224436 -0.00512015 -0.0236301 -0.00879811
0.3 0.0224072 -0.00512015 -0.0236301 -0.00879811
0.3 0.0223709 -0.00352301 -0.0237178 -0.00875674
0.3 0.0223361 -0.00279993 -0.0237535 -0.00873267
0.3 0.0223033 -0.00279993 -0.0237535 -0.00873267
0.3 0.0222728 -0.00279993 -0.0237535 -0.00873267
0.3 0.0222433 -0.000972119 -0.0238246 -0.00864907
0.3 0.0222157 -0.000482019 -0.0238352 -0.00861781
0.3 0.0221889 -5.59306e-05 -0.0238387 -0.00858534
0.3 0.0221634 -5.59306e-05 -0.0238387 -0.00858534
0.3 0.0221403 0.000305879 -0.0238355 -0.00855173
0.3 0.0221179 0.000305879 -0.0238355 -0.00855173
0.3 0.0220981 0.000305879 -0.0238355 -0.00855173
0.3 0.022081 0.00104993 -0.0237399 -0.00841189
0.3 0.0220667 0.00104993 -0.0237399 -0.00841189
0.3 0.0220551 0.00104993 -0.0237399 -0.00841189
0.3 0.0220474 0.000804344 -0.0235805 -0.00831037
0.3 0.0220412 0.00056697 -0.0235128 -0.00827917
0.3 0.0220448 0.000329627 -0.0234455 -0.00824549
0.3 0.0220488 9.34472e-05 -0.0233775 -0.00821084
0.3 0.0220533 -0.000142023 -0.0233087 -0.00817492
0.3 0.0220534 -0.000377034 -0.023239 -0.00813751
0.3 0.0220521 -0.000611843 -0.0231683 -0.00809845
0.3 0.0220519 -0.000611843 -0.0231683 -0.00809845
0.3 0.0220502 -0.000846703 -0.0230963 -0.00805776
0.3 0.0220499 -0.00108185 -0.0230229 -0.00801532
0.3 0.0220501 -0.00108185 -0.0230229 -0.00801532
0.3 0.0220514 -0.00163739 -0.0229115 -0.00793821
0.3 0.0220522 -0.00163739 -0.0229115 -0.00793821
0.3 0.022052 -0.0018248 -0.0228688 -0.00791004
0.3 0.022052 -0.0018248 -0.0228688 -0.00791004
0.3 0.0220522 -0.00257679 -0.0226897 -0.00779445
0.3 0.0220527 -0.00257679 -0.0226897 -0.00779445
0.3 0.0220532 -0.00276264 -0.0226443 -0.00776546
0.3 0.0220537 -0.00294742 -0.0225988 -0.00773645
0.3 0.0220542 -0.00294742 -0.0225988 -0.00773645
0.3 0.0220548 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220559 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220567 -0.0033127 -0.0225072 -0.00767848
0.3 0.0220576 -0.00367244 -0.022415 -0.00762059
0.3 0.0220586 -0.00402665 -0.0223222 -0.0075628
0.3 0.0220598 -0.00402665 -0.0223222 -0.0075628
0.3 0.022061 -0.00402665 -0.0223222 -0.0075628
0.3 0.022062 -0.00449836 -0.0221889 -0.00747906
0.3 0.0220572 -0.00457284 -0.0221565 -0.0074537
0.3 0.0220557 -0.00457284 -0.0221565 -0.0074537
0.3 0.0220561 -0.00458236 -0.022134 -0.0074299
0.3 0.0220586 -0.00458236 -0.022134 -0.0074299
0.3 0.0220627 -0.00439285 -0.0221231 -0.00738922
0.3 0.0220688 -0.00439285 -0.0221231 -0.00738922
0.3 0.0220755 -0.00353913 -0.022198 -0.00734911
0.3 0.0220826 -0.00307919 -0.0222503 -0.0073418
0.3 0.022093 -0.0025423 -0.0223164 -0.00733706
0.3 0.0221059 -0.0025423 -0.0223164 -0.00733706
0.3 0.0221199 -0.00192218 -0.0223993 -0.00733546
0.3 0.0221349 -0.00192218 -0.0223993 -0.00733546
0.3 0.0221516 -0.000450474 -0.0226084 -0.00734074
0.3 0.0221719 -0.000450474 -0.0226084 -0.00734074
0.3 0.0221929 0.00229147 -0.0230355 -0.00736446
0.3 0.0222155 0.00333747 -0.0232078 -0.00737536
0.3 0.0222385 0.00444684 -0.0233941 -0.00738769
0.3 0.0222622 0.00561964 -0.0235951 -0.0074014
0.3 0.0222892 0.00561964 -0.0235951 -0.0074014
0.3 0.0223183 0.00561964 -0.0235951 -0.0074014
0.3 0.0223459 0.00814949 -0.0240418 -0.00743139
0.3 0.0223775 0.00814949 -0.0240418 -0.00743139
0.3 0.0224085 0.0123867 -0.0248096 -0.00748334
0.3 0.0224402 0.0139058 -0.0250875 -0.00750318
0.3 0.0224704 0.0154729 -0.0253752 -0.00752429
0.3 0.0225031 0.0154729 -0.0253752 -0.00752429
0.3 0.022538 0.0154729 -0.0253752 -0.00752429
0.3 0.0225707 0.0204668 -0.0262904 -0.0075953
0.3 0.0226042 0.0204668 -0.0262904 -0.0075953
0.3 0.022639 0.0204668 -0.0262904 -0.0075953
0.3 0.0226725 0.0240113 -0.026931 -0.00764829
0.3 0.0227055 0.0240113 -0.026931 -0.00764829
0.3 0.0227372 0.0295512 -0.027916 -0.00773056
0.3 0.0227677 0.0314398 -0.028245 -0.00775798
0.3 0.0227954 0.033344 -0.028573 -0.00778527
0.3 0.0228249 0.033344 -0.028573 -0.00778527
0.3 0.0228541 0.033344 -0.028573 -0.00778527
0.3 0.0228779 0.0391302 -0.0295356 -0.00786509
0.3 0.022902 0.0410681 -0.0298441 -0.00788997
0.3 0.0229253 0.0410681 -0.0298441 -0.00788997
0.3 0.0229436 0.0449492 -0.0304375 -0.0079367
0.3 0.0229629 0.0449492 -0.0304375 -0.0079367
0.3 0.0229812 0.0449492 -0.0304375 -0.0079367
0.3 0.0229942 0.0507186 -0.0312465 -0.00799626
0.3 0.0230058 0.0526085 -0.0314887 -0.00801252
0.3 0.0230147 0.0544661 -0.0317147 -0.00802717
0.3 0.0230207 0.0562872 -0.0319229 -0.00803991
0.3 0.0230239 0.0562872 -0.0319229 -0.00803991
0.3 0.0230265 0.0562872 -0.0319229 -0.00803991
0.3 0.0230242 0.061528 -0.0324336 -0.00806521
0.3 0.0230197 0.061528 -0.0324336 -0.00806521
0.3 0.0230106 0.0647661 -0.032664 -0.0080713
0.3 0.0229997 0.0647661 -0.032664 -0.0080713
0.3 0.0229867 0.0647661 -0.032664 -0.0080713
0.3 0.0229698 0.0677871 -0.0328043 -0.00806981
0.3 0.0229497 0.0692093 -0.0328385 -0.00806657
0.3 0.0229281 0.0692093 -0.0328385 -0.00806657
0.3 0.022903 0.0718794 -0.0328373 -0.00805633
0.3 0.022876 0.0718794 -0.0328373 -0.00805633
0.3 0.0228447 0.0754454 -0.0326624 -0.00803556
0.3 0.0228116 0.0765277 -0.0325609 -0.00802872
0.3 0.0227771 0.0765277 -0.0325609 -0.00802872
0.3 0.0227415 0.0765277 -0.0325609 -0.00802872
0.3 0.0227021 0.0794791 -0.032135 -0.00801567
0.3 0.0226613 0.0803763 -0.0319547 -0.00801512
0.3 0.022619 0.0812291 -0.0317585 -0.00801677
0.3 0.0225755 0.0820461 -0.0315457 -0.00802172
0.3 0.0225312 0.0828291 -0.0313178 -0.00803007
0.3 0.022487 0.0828291 -0.0313178 -0.00803007
0.3 0.0224432 0.0828291 -0.0313178 -0.00803007
0.3 0.0223965 0.0850293 -0.0305573 -0.00808169
0.3 0.0223496 0.0857146 -0.0302802 -0.00810812
0.3 0.0223028 0.086389 -0.0299953 -0.00814022
0.3 0.0222572 0.086389 -0.0299953 -0.00814022
0.3 0.0222126 0.087059 -0.0297048 -0.00817778
0.3 0.0221689 0.087059 -0.0297048 -0.00817778
0.3 0.022125 0.0883967 -0.0291092 -0.00827018
0.3 0.0220828 0.0883967 -0.0291092 -0.00827018
0.3 0.0220379 0.0905105 -0.0282162 -0.00845193
0.3 0.0219944 0.0912733 -0.0279263 -0.00852489
0.3 0.0219523 0.0920727 -0.0276456 -0.00860312
0.3 0.0219114 0.0929164 -0.0273747 -0.00868677
0.3 0.0218716 0.0938045 -0.0271134 -0.0087758
0.3 0.021835 0.0938045 -0.0271134 -0.0087758
0.3 0.0217987 0.0957189 -0.0266289 -0.0089677
0.3 0.0217641 0.0967461 -0.0264092 -0.00906898
0.3 0.0217323 0.0967461 -0.0264092 -0.00906898
0.3 0.0217036 0.0967461 -0.0264092 -0.00906898
0.3 0.0216747 0.100117 -0.025856 -0.00939064
0.3 0.0216475 0.101333 -0.0257122 -0.00950077
0.3 0.0216214 0.102594 -0.0255901 -0.00961162
0.3 0.0215993 0.1039 -0.0254921 -0.00972264
0.3 0.0215778 0.1039 -0.0254921 -0.00972264
0.3 0.0215584 0.105253 -0.025419 -0.00983312
0.3 0.0215414 0.105253 -0.025419 -0.00983312
0.3 0.0215276 0.108089 -0.0253538 -0.0100492
0.3 0.0215134 0.108089 -0.0253538 -0.0100492
0.3 0.0215022 0.111079 -0.0254038 -0.0102534
0.3 0.0214925 0.112632 -0.0254771 -0.010349
0.3 0.0214883 0.114223 -0.0255826 -0.0104398
0.3 0.0214888 0.115745 -0.0256878 -0.0105268
0.3 0.0214902 0.117196 -0.0257926 -0.0106117
0.3 0.0214933 0.117196 -0.0257926 -0.0106117
0.3 0.0214965 0.121014 -0.0259922 -0.0109009
0.3 0.0214952 0.122121 -0.0260394 -0.0109936
0.3 0.0214925 0.123163 -0.0260883 -0.0110832
0.3 0.0214899 0.124142 -0.0261378 -0.01117
0.3 0.0214879 0.124142 -0.0261378 -0.01117
0.3 0.0214862 0.124142 -0.0261378 -0.01117
0.3 0.0214851 0.126706 -0.0262827 -0.0114134
0.3 0.0214838 0.126706 -0.0262827 -0.0114134
0.3 0.0214826 0.128108 -0.0263754 -0.0115621
0.3 0.0214817 0.128108 -0.0263754 -0.0115621
0.3 0.0214813 0.128108 -0.0263754 -0.0115621
0.3 0.0214805 0.129768 -0.0265071 -0.0117649
0.3 0.0214798 0.129768 -0.0265071 -0.0117649
0.3 0.0214793 0.129768 -0.0265071 -0.0117649
0.3 0.0214791 0.130926 -0.0266301 -0.0119454
0.3 0.0214791 0.131205 -0.0266693 -0.0120008
0.3 0.0214794 0.131433 -0.0267076 -0.0120541
0.3 0.0214797 0.131433 -0.0267076 -0.0120541
0.3 0.0214797 0.131736 -0.0267816 -0.012154
0.3 0.0214805 0.131812 -0.0268174 -0.0122007
0.3 0.021482 0.131823 -0.0268559 -0.0122439
0.3 0.0214844 0.131823 -0.0268559 -0.0122439
0.3 0.0214859 0.131823 -0.0268559 -0.0122439
0.3 0.0214873 0.131437 -0.0269861 -0.0123562
0.3 0.0214892 0.130759 -0.0271025 -0.0124096
0.3 0.0214924 0.130759 -0.0271025 -0.0124096
0.3 0.0214968 0.130759 -0.0271025 -0.0124096
0.3 0.0215035 0.130759 -0.0271025 -0.0124096
0.3 0.0215103 0.129718 -0.0272518 -0.0124437
0.3 0.0215184 0.129718 -0.0272518 -0.0124437
0.3 0.0215282 0.128294 -0.0274418 -0.0124576
0.3 0.0215383 0.126489 -0.0276749 -0.0124518
0.3 0.0215506 0.126489 -0.0276749 -0.0124518
0.3 0.0215668 0.126489 -0.0276749 -0.0124518
0.3 0.0215833 0.124306 -0.0279543 -0.0124268
0.3 0.0216034 0.124306 -0.0279543 -0.0124268
0.3 0.0216235 0.12173 -0.0282849 -0.0123818
0.3 0.021647 0.12173 -0.0282849 -0.0123818
0.3 0.0216687 0.117168 -0.0288753 -0.0122805
0.3 0.0216905 0.117168 -0.0288753 -0.0122805
0.3 0.0217189 0.117168 -0.0288753 -0.0122805
0.3 0.0217448 0.111819 -0.0295766 -0.0121426
0.3 0.0217717 0.109877 -0.0298343 -0.0120907
0.3 0.0217984 0.109877 -0.0298343 -0.0120907
0.3 0.0218292 0.109877 -0.0298343 -0.0120907
0.3 0.0218603 0.105759 -0.0303839 -0.0119798
0.3 0.0218943 0.105759 -0.0303839 -0.0119798
0.3 0.0219281 0.105759 -0.0303839 -0.0119798
0.3 0.0219569 0.0966891 -0.0316002 -0.0117313
0.3 0.0219875 0.0942657 -0.0319244 -0.0116647
0.3 0.0220201 0.0942657 -0.0319244 -0.0116647
0.3 0.0220552 0.0942657 -0.0319244 -0.0116647
0.3 0.022084 0.0892553 -0.0325927 -0.0115278
0.3 0.0221178 0.0892553 -0.0325927 -0.0115278
0.3 0.0221465 0.0813733 -0.0336269 -0.0113145
0.3 0.0221768 0.0813733 -0.0336269 -0.0113145
0.3 0.0222052 0.0813733 -0.0336269 -0.0113145
0.3 0.0222301 0.0731331 -0.0346695 -0.0110983
0.3 0.0222571 0.0731331 -0.0346695 -0.0110983
0.3 0.0222851 0.0731331 -0.0346695 -0.0110983
0.3 0.0223032 0.0646428 -0.0356898 -0.010883
0.3 0.0223258 0.0646428 -0.0356898 -0.010883
0.3 0.0223491 0.0646428 -0.0356898 -0.010883
0.3 0.022365 0.0588987 -0.0363456 -0.0107421
0.3 0.0223776 0.0531187 -0.0369699 -0.0106057
0.3 0.0223922 0.0531187 -0.0369699 -0.0106057
0.3 0.0224047 0.0502296 -0.0372669 -0.0105397
0.3 0.0224143 0.0502296 -0.0372669 -0.0105397
0.3 0.0224169 0.0416124 -0.038086 -0.0103534
0.3 0.0224192 0.0387754 -0.0383295 -0.0102956
0.3 0.0224189 0.0387754 -0.0383295 -0.0102956
0.3 0.0224181 0.0359607 -0.0385578 -0.01024
0.3 0.0224165 0.0359607 -0.0385578 -0.01024
0.3 0.0224078 0.0304099 -0.0389627 -0.0101356
0.3 0.0224003 0.0304099 -0.0389627 -0.0101356
0.3 0.0223854 0.0223398 -0.0394265 -0.00999544
0.3 0.022366 0.0197287 -0.0395405 -0.00995296
0.3 0.0223474 0.0197287 -0.0395405 -0.00995296
0.3 0.0223282 0.0197287 -0.0395405 -0.00995296
0.3 0.0223042 0.0146118 -0.0397117 -0.00987296
0.3 0.0222798 0.0146118 -0.0397117 -0.00987296
0.3 0.0222483 0.00717494 -0.0398314 -0.00975484
0.3 0.0222137 0.00477234 -0.0398341 -0.00971598
0.3 0.0221786 0.00477234 -0.0398341 -0.00971598
0.3 0.0221448 0.00477234 -0.0398341 -0.00971598
0.3 0.0221072 7.96117e-05 -0.0397857 -0.00963744
0.3 0.0220687 7.96117e-05 -0.0397857 -0.00963744
0.3 0.0220232 -0.00675623 -0.0395947 -0.00950286
0.3 0.0219784 -0.00898255 -0.0395001 -0.00945233
0.3 0.0219348 -0.00898255 -0.0395001 -0.00945233
0.3 0.0218866 -0.0133958 -0.0392778 -0.00933735
0.3 0.021838 -0.0155801 -0.0391493 -0.00927265
0.3 0.0217923 -0.0155801 -0.0391493 -0.00927265
0.3 0.0217439 -0.0199128 -0.0388617 -0.00912691
0.3 0.0216954 -0.0220642 -0.0387047 -0.00904572
0.3 0.021649 -0.0220642 -0.0387047 -0.00904572
0.3 0.0216051 -0.0220642 -0.0387047 -0.00904572
0.3 0.0215593 -0.0263353 -0.0383678 -0.00886649
0.3 0.0215157 -0.0263353 -0.0383678 -0.00886649
0.3 0.0214687 -0.0326682 -0.0378169 -0.00855615
0.3 0.0214234 -0.0326682 -0.0378169 -0.00855615
0.3 0.0213787 -0.0347643 -0.0376258 -0.00844191
0.3 0.0213371 -0.0347643 -0.0376258 -0.00844191
0.3 0.0212916 -0.041051 -0.0370505 -0.00806816
0.3 0.0212472 -0.0431479 -0.0368586 -0.00793356
0.3 0.0212041 -0.0452473 -0.0366717 -0.00779483
0.3 0.0211643 -0.0452473 -0.0366717 -0.00779483
0.3 0.0211255 -0.0452473 -0.0366717 -0.00779483
0.3 0.0210846 -0.0516354 -0.0361664 -0.0073558
0.3 0.0210489 -0.0516354 -0.0361664 -0.0073558
0.3 0.0210154 -0.0516354 -0.0361664 -0.0073558
0.3 0.0209832 -0.0560018 -0.0359028 -0.00704886
0.3 0.0209535 -0.0560018 -0.0359028 -0.00704886
0.3 0.0209235 -0.0604769 -0.0357172 -0.00673575
0.3 0.0208921 -0.0650701 -0.0356298 -0.00642306
0.3 0.020864 -0.0674029 -0.035624 -0.00626884
0.3 0.0208406 -0.0697619 -0.0356455 -0.00611665
0.3 0.0208204 -0.0697619 -0.0356455 -0.00611665
0.3 0.0208045 -0.0697619 -0.0356455 -0.00611665
0.3 0.0207901 -0.0770327 -0.0359018 -0.00567788
0.3 0.0207801 -0.0770327 -0.0359018 -0.00567788
0.3 0.020773 -0.0770327 -0.0359018 -0.00567788
0.3 0.0207737 -0.0819144 -0.0361975 -0.00540482
0.3 0.0207736 -0.0819144 -0.0361975 -0.00540482
0.3 0.0207737 -0.0884519 -0.0364298 -0.00499695
0.3 0.0207725 -0.0904881 -0.0365036 -0.00486873
0.3 0.0207727 -0.0904881 -0.0365036 -0.00486873
0.3 0.0207736 -0.0943712 -0.0366511 -0.00461736
0.3 0.0207757 -0.0943712 -0.0366511 -0.00461736
0.3 0.0207786 -0.0943712 -0.0366511 -0.00461736
0.3 0.020783 -0.0997021 -0.0368584 -0.00426738
0.3 0.0207878 -0.101349 -0.0369233 -0.00415859
0.3 0.0207941 -0.101349 -0.0369233 -0.00415859
0.3 0.0208017 -0.101349 -0.0369233 -0.00415859
0.3 0.0208099 -0.101349 -0.0369233 -0.00415859
0.3 0.0208193 -0.105908 -0.0371044 -0.00385506
0.3 0.0208295 -0.105908 -0.0371044 -0.00385506
0.3 0.0208404 -0.109907 -0.0372663 -0.00358459
0.3 0.0208515 -0.109907 -0.0372663 -0.00358459
0.3 0.0208638 -0.109907 -0.0372663 -0.00358459
0.3 0.0208766 -0.112271 -0.0373637 -0.00342245
0.3 0.0208901 -0.112271 -0.0373637 -0.00342245
0.3 0.020904 -0.115385 -0.0374964 -0.00320401
0.3 0.0209182 -0.116311 -0.0375373 -0.0031376
0.3 0.0209331 -0.117182 -0.0375765 -0.00307436
0.3 0.0209441 -0.117972 -0.0376124 -0.00301319
0.3 0.0209554 -0.117972 -0.0376124 -0.00301319
0.3 0.0209694 -0.117972 -0.0376124 -0.00301319
0.3 0.0209859 -0.119305 -0.0376726 -0.00289879
0.3 0.0210035 -0.120252 -0.0376927 -0.00279814
0.3 0.0210235 -0.120252 -0.0376927 -0.00279814
0.3 0.0210471 -0.120572 -0.037684 -0.00275364
0.3 0.0210728 -0.120788 -0.0376613 -0.00271323
0.3 0.0210998 -0.120788 -0.0376613 -0.00271323
0.3 0.0211283 -0.1209 -0.0375649 -0.00264592
0.3 0.0211602 -0.1209 -0.0375649 -0.00264592
0.3 0.0211931 -0.120297 -0.0372913 -0.00257957
0.3 0.0212284 -0.119896 -0.0371625 -0.00256708
0.3 0.021266 -0.119403 -0.0370163 -0.00255938
0.3 0.0213057 -0.118826 -0.0368548 -0.00255586
0.3 0.0213486 -0.118826 -0.0368548 -0.00255586
0.3 0.0213895 -0.117416 -0.0364831 -0.00256139
0.3 0.0214355 -0.117416 -0.0364831 -0.00256139
0.3 0.0214843 -0.117416 -0.0364831 -0.00256139
0.3 0.0215322 -0.115712 -0.0360583 -0.0025818
0.3 0.0215833 -0.113763 -0.0355905 -0.0026153
0.3 0.0216354 -0.112696 -0.0353383 -0.00263744
0.3 0.0216876 -0.111576 -0.0350775 -0.00266222
0.3 0.0217418 -0.110405 -0.0348081 -0.00268993
0.3 0.0217964 -0.109186 -0.0345297 -0.00272032
0.3 0.0218526 -0.109186 -0.0345297 -0.00272032
0.3 0.0219066 -0.107928 -0.0342454 -0.00275294
0.3 0.0219629 -0.107928 -0.0342454 -0.00275294
0.3 0.0220194 -0.103944 -0.0333607 -0.00286248
0.3 0.0220768 -0.103944 -0.0333607 -0.00286248
0.3 0.0221307 -0.101159 -0.0327565 -0.00294153
0.3 0.022186 -0.101159 -0.0327565 -0.00294153
0.3 0.0222428 -0.101159 -0.0327565 -0.00294153
0.3 0.0222971 -0.096866 -0.0318446 -0.00306552
0.3 0.0223515 -0.096866 -0.0318446 -0.00306552
0.3 0.0224046 -0.096866 -0.0318446 -0.00306552
0.3 0.0224559 -0.0925501 -0.030952 -0.00319267
0.3 0.022506 -0.0911247 -0.0306632 -0.00323478
0.3 0.0225546 -0.0897146 -0.0303805 -0.00327625
0.3 0.0226008 -0.0883223 -0.030105 -0.00331685
0.3 0.0226459 -0.0869492 -0.0298365 -0.00335659
0.3 0.0226887 -0.0856037 -0.0295769 -0.00339523
0.3 0.0227296 -0.084289 -0.0293267 -0.00343253
0.3 0.0227677 -0.084289 -0.0293267 -0.00343253
0.3 0.0228044 -0.0817615 -0.0288576 -0.00350262
0.3 0.0228382 -0.080557 -0.0286405 -0.00353526
0.3 0.0228695 -0.0793981 -0.028436 -0.00356617
0.3 0.0228981 -0.0782865 -0.0282451 -0.00359519
0.3 0.0229232 -0.077222 -0.0280676 -0.00362236
0.3 0.0229462 -0.0762074 -0.0279043 -0.00364766
0.3 0.0229668 -0.0752513 -0.0277571 -0.003671
0.3 0.0229842 -0.0752513 -0.0277571 -0.003671
0.3 0.0229985 -0.0752513 -0.0277571 -0.003671
0.3 0.0230087 -0.0735156 -0.0275116 -0.00371191
0.3 0.023016 -0.0727348 -0.027413 -0.00372972
0.3 0.0230197 -0.0720206 -0.0273324 -0.00374589
0.3 0.0230207 -0.0707813 -0.0272242 -0.00377362
0.3 0.0230187 -0.0702485 -0.027194 -0.00378569
0.3 0.0230141 -0.0697681 -0.0271786 -0.00379694
0.3 0.0230066 -0.0697681 -0.0271786 -0.00379694
0.3 0.0229961 -0.0697681 -0.0271786 -0.00379694
0.3 0.0229835 -0.0685767 -0.0272085 -0.00382816
0.3 0.0229681 -0.0682439 -0.0272386 -0.00383866
0.3 0.0229501 -0.0679394 -0.0272787 -0.00384946
0.3 0.02293 -0.0679394 -0.0272787 -0.00384946
0.3 0.0229087 -0.0679394 -0.0272787 -0.00384946
0.3 0.0228846 -0.0671344 -0.0274409 -0.00388614
0.3 0.0228583 -0.0668908 -0.0275056 -0.00390042
0.3 0.0228307 -0.0668908 -0.0275056 -0.00390042
0.3 0.022802 -0.0668908 -0.0275056 -0.00390042
0.3 0.0227718 -0.0662115 -0.0277262 -0.00395045
0.3 0.0227406 -0.0662115 -0.0277262 -0.00395045
0.3 0.0227081 -0.0657789 -0.0278909 -0.00399005
0.3 0.0226756 -0.0657789 -0.0278909 -0.00399005
0.3 0.022643 -0.0655625 -0.0279782 -0.00401133
0.3 0.0226092 -0.0653426 -0.0280684 -0.00403356
0.3 0.0225763 -0.0653426 -0.0280684 -0.00403356
0.3 0.0225432 -0.0648785 -0.0282547 -0.00408086
0.3 0.0225105 -0.0646219 -0.0283461 -0.00410657
0.3 0.0224779 -0.0643456 -0.028435 -0.00413393
0.3 0.0224461 -0.0640466 -0.0285221 -0.00416272
0.3 0.022415 -0.0637223 -0.0286071 -0.00419286
0.3 0.0223846 -0.0633638 -0.0286884 -0.00422414
0.3 0.0223545 -0.0629719 -0.0287661 -0.00425665
0.3 0.0223245 -0.0620868 -0.0289103 -0.00432511
0.3 0.0222956 -0.0615837 -0.0289735 -0.00436098
0.3 0.022269 -0.0615837 -0.0289735 -0.00436098
0.3 0.0222452 -0.0615837 -0.0289735 -0.00436098
0.3 0.0222213 -0.0598322 -0.0291323 -0.00447286
0.3 0.0221991 -0.0591592 -0.0291722 -0.00451126
0.3 0.0221789 -0.0591592 -0.0291722 -0.00451126
0.3 0.0221614 -0.058439 -0.0292059 -0.00454988
0.3 0.0221442 -0.0576735 -0.0292336 -0.00458853
0.3 0.0221269 -0.0568577 -0.0292543 -0.00462694
0.3 0.0221097 -0.0568577 -0.0292543 -0.00462694
0.3 0.022095 -0.05508 -0.0292771 -0.00470163
0.3 0.0220828 -0.0530914 -0.0292704 -0.00477244
0.3 0.022074 -0.0520147 -0.0292552 -0.00480604
0.3 0.0220676 -0.0520147 -0.0292552 -0.00480604
0.3 0.0220642 -0.049696 -0.0292019 -0.00486776
0.3 0.0220631 -0.049696 -0.0292019 -0.00486776
0.3 0.0220638 -0.047212 -0.0291247 -0.00492448
0.3 0.0220662 -0.047212 -0.0291247 -0.00492448
0.3 0.0220701 -0.047212 -0.0291247 -0.00492448
0.3 0.0220769 -0.0447607 -0.029039 -0.00498756
0.3 0.0220836 -0.0447607 -0.029039 -0.00498756
0.3 0.0220911 -0.0412657 -0.0289644 -0.00507103
0.3 0.0220981 -0.0402231 -0.0289993 -0.00507952
0.3 0.0221003 -0.0391872 -0.0290283 -0.00509008
0.3 0.0221004 -0.0381564 -0.0290519 -0.00510229
0.3 0.0221001 -0.0371347 -0.0290726 -0.00511518
0.3 0.0221 -0.0361244 -0.0290915 -0.00512823
0.3 0.0221 -0.0351261 -0.0291092 -0.00514129
0.3 0.0221002 -0.0351261 -0.0291092 -0.00514129
0.3 0.022101 -0.0341401 -0.0291257 -0.00515434
0.3 0.022102 -0.0341401 -0.0291257 -0.00515434
0.3 0.0221031 -0.0341401 -0.0291257 -0.00515434
0.3 0.0221041 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221052 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221067 -0.0303192 -0.0291806 -0.0052062
0.3 0.0221083 -0.0284828 -0.0292017 -0.00523172
0.3 0.02211 -0.0284828 -0.0292017 -0.00523172
0.3 0.0221118 -0.0266966 -0.0292186 -0.00525693
0.3 0.022114 -0.0258224 -0.0292255 -0.00526939
0.3 0.0221165 -0.0249606 -0.0292313 -0.00528178
0.3 0.0221188 -0.0241117 -0.0292361 -0.00529406
0.3 0.0221207 -0.0234101 -0.0292452 -0.00530718
0.3 0.0221232 -0.0234101 -0.0292452 -0.00530718
0.3 0.0221272 -0.0215898 -0.0292393 -0.00534512
0.3 0.0221328 -0.021095 -0.0292192 -0.00535548
0.3 0.0221401 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221484 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221584 -0.0206683 -0.0291853 -0.00536396
0.3 0.0221706 -0.0198098 -0.0289966 -0.00537698
0.3 0.0221846 -0.0196711 -0.0288995 -0.00537589
0.3 0.0221998 -0.0196711 -0.0288995 -0.00537589
0.3 0.0222179 -0.0196711 -0.0288995 -0.00537589
0.3 0.0222379 -0.0196798 -0.0285047 -0.00535538
0.3 0.0222597 -0.0198136 -0.02834 -0.0053431
0.3 0.0222824 -0.0198136 -0.02834 -0.0053431
0.3 0.0223075 -0.0202598 -0.0279668 -0.00531143
0.3 0.022334 -0.0205737 -0.0277566 -0.00529177
0.3 0.0223619 -0.0205737 -0.0277566 -0.00529177
0.3 0.0223914 -0.0213458 -0.0272985 -0.00524664
0.3 0.0224222 -0.0218004 -0.0270515 -0.00522125
0.3 0.022454 -0.0218004 -0.0270515 -0.00522125
0.3 0.0224868 -0.0218004 -0.0270515 -0.00522125
0.3 0.0225208 -0.023398 -0.0262467 -0.00513397
0.3 0.0225548 -0.0239972 -0.0259599 -0.00510108
0.3 0.0225903 -0.0246263 -0.0256647 -0.00506642
0.3 0.0226261 -0.0252815 -0.0253614 -0.00503011
0.3 0.0226623 -0.0252815 -0.0253614 -0.00503011
0.3 0.022698 -0.0259538 -0.0250525 -0.00499274
0.3 0.0227345 -0.0259538 -0.0250525 -0.00499274
0.3 0.0227718 -0.028052 -0.0240967 -0.00487466
0.3 0.022809 -0.028766 -0.0237705 -0.00483391
0.3 0.022845 -0.0294776 -0.0234443 -0.00479328
0.3 0.0228809 -0.0301861 -0.0231177 -0.00475274
0.3 0.0229173 -0.0308853 -0.0227914 -0.00471241
0.3 0.0229528 -0.0315708 -0.0224664 -0.00467253
0.3 0.0229864 -0.0315708 -0.0224664 -0.00467253
0.3 0.0230195 -0.0315708 -0.0224664 -0.00467253
0.3 0.0230521 -0.033502 -0.0215147 -0.00455903
0.3 0.0230829 -0.033502 -0.0215147 -0.00455903
0.3 0.0231117 -0.0340889 -0.0212087 -0.00452394
0.3 0.0231392 -0.0340889 -0.0212087 -0.00452394
0.3 0.0231652 -0.0351584 -0.0206192 -0.00445943
0.3 0.0231889 -0.0351584 -0.0206192 -0.00445943
0.3 0.023212 -0.03644 -0.019806 -0.00437874
0.3 0.0232324 -0.03644 -0.019806 -0.00437874
0.3 0.0232497 -0.03644 -0.019806 -0.00437874
0.3 0.0232669 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232809 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232907 -0.0372384 -0.0191011 -0.00432095
0.3 0.0232987 -0.0374771 -0.0185259 -0.00428842
0.3 0.0233027 -0.0374771 -0.0185259 -0.00428842
0.3 0.0233051 -0.0374148 -0.0183677 -0.004284
0.3 0.0233062 -0.0370758 -0.0181022 -0.00428536
0.3 0.0233034 -0.0367896 -0.0179974 -0.00429101
0.3 0.0232975 -0.0364326 -0.01791 -0.00429958
0.3 0.0232893 -0.0364326 -0.01791 -0.00429958
0.3 0.0232749 -0.0364326 -0.01791 -0.00429958
0.3 0.0232582 -0.0355085 -0.017786 -0.00432542
0.3 0.0232412 -0.0343185 -0.0177282 -0.00436065
0.3 0.0232207 -0.0336301 -0.0177226 -0.00438125
0.3 0.0231979 -0.0328834 -0.0177322 -0.00440323
0.3 0.0231733 -0.0328834 -0.0177322 -0.00440323
0.3 0.023143 -0.0328834 -0.0177322 -0.00440323
0.3 0.0231123 -0.0303428 -0.0178407 -0.00447498
0.3 0.0230792 -0.0303428 -0.0178407 -0.00447498
0.3 0.0230431 -0.0294187 -0.0178999 -0.00450032
0.3 0.0230062 -0.0275168 -0.0180382 -0.00454987
0.3 0.022969 -0.0275168 -0.0180382 -0.00454987
0.3 0.0229304 -0.025583 -0.0181947 -0.0045947
0.3 0.0228896 -0.0246008 -0.0182801 -0.004615
0.3 0.0228488 -0.0246008 -0.0182801 -0.004615
0.3 0.0228066 -0.0226013 -0.0184659 -0.0046507
0.3 0.0227629 -0.0215895 -0.0185651 -0.00466587
0.3 0.0227198 -0.0215895 -0.0185651 -0.00466587
0.3 0.0226742 -0.0215895 -0.0185651 -0.00466587
0.3 0.0226288 -0.0195831 -0.0187674 -0.00469032
0.3 0.0225832 -0.0195831 -0.0187674 -0.00469032
0.3 0.0225394 -0.0166678 -0.0190709 -0.00471062
0.3 0.0224944 -0.0166678 -0.0190709 -0.00471062
0.3 0.02245 -0.0166678 -0.0190709 -0.00471062
0.3 0.0224069 -0.0139605 -0.019356 -0.00470998
0.3 0.0223656 -0.0139605 -0.019356 -0.00470998
0.3 0.0223247 -0.0131262 -0.0194435 -0.00470513
0.3 0.0222834 -0.0123298 -0.0195267 -0.00469795
0.3 0.0222436 -0.0123298 -0.0195267 -0.00469795
0.3 0.0222051 -0.010195 -0.0197455 -0.00466306
0.3 0.0221676 -0.010195 -0.0197455 -0.00466306
0.3 0.0221319 -0.010195 -0.0197455 -0.00466306
0.3 0.0220972 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220641 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220332 -0.00848564 -0.0199118 -0.00461032
0.3 0.0220028 -0.00726531 -0.0200163 -0.00454408
0.3 0.0219738 -0.00697969 -0.0200362 -0.00451997
0.3 0.0219463 -0.0067598 -0.0200475 -0.00449538
0.3 0.0219192 -0.00660516 -0.0200511 -0.00447061
0.3 0.0218949 -0.00660516 -0.0200511 -0.00447061
0.3 0.0218738 -0.00651719 -0.0200468 -0.00444595
0.3 0.0218551 -0.00651719 -0.0200468 -0.00444595
0.3 0.0218393 -0.00668141 -0.0199829 -0.00437479
0.3 0.021827 -0.00668141 -0.0199829 -0.00437479
0.3 0.0218175 -0.00668141 -0.0199829 -0.00437479
0.3 0.0218172 -0.00745166 -0.0198497 -0.00431039
0.3 0.021817 -0.00745166 -0.0198497 -0.00431039
0.3 0.0218172 -0.00745166 -0.0198497 -0.00431039
0.3 0.0218157 -0.00828625 -0.0197023 -0.00423523
0.3 0.0218138 -0.0085582 -0.0196512 -0.00420722
0.3 0.0218118 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218097 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218077 -0.00882709 -0.0195987 -0.00417755
0.3 0.0218061 -0.00939449 -0.0195943 -0.00413851
0.3 0.0218027 -0.00956728 -0.0195962 -0.00412671
0.3 0.0217994 -0.00956728 -0.0195962 -0.00412671
0.3 0.0217961 -0.00973886 -0.0195965 -0.00411433
0.3 0.0217927 -0.00973886 -0.0195965 -0.00411433
0.3 0.0217893 -0.010237 -0.019593 -0.00407606
0.3 0.0217859 -0.0103969 -0.0195906 -0.0040631
0.3 0.0217825 -0.0105537 -0.0195878 -0.00405005
0.3 0.0217791 -0.0105537 -0.0195878 -0.00405005
0.3 0.0217757 -0.0107077 -0.0195844 -0.00403688
0.3 0.0217724 -0.0107077 -0.0195844 -0.00403688
0.3 0.0217689 -0.0111513 -0.0195717 -0.00399674
0.3 0.0217655 -0.0111513 -0.0195717 -0.00399674
0.3 0.021762 -0.0112932 -0.0195664 -0.0039832
0.3 0.0217587 -0.0112932 -0.0195664 -0.0039832
0.3 0.0217553 -0.0115676 -0.0195542 -0.00395595
0.3 0.021745 -0.0117915 -0.019546 -0.00393045
0.3 0.0217361 -0.0117915 -0.019546 -0.00393045
0.3 0.0217272 -0.0117915 -0.019546 -0.00393045
0.3 0.0217218 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217183 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217175 -0.0117669 -0.0195826 -0.00389986
0.3 0.0217163 -0.0111722 -0.0197048 -0.00388537
0.3 0.0217177 -0.0108304 -0.0197685 -0.00388536
0.3 0.0217206 -0.0104066 -0.0198462 -0.00388848
0.3 0.0217251 -0.00990214 -0.0199386 -0.00389437
0.3 0.0217306 -0.00931677 -0.0200457 -0.00390309
0.3 0.0217388 -0.00865409 -0.0201667 -0.00391445
0.3 0.021749 -0.00790868 -0.0203033 -0.00392886
0.3 0.0217593 -0.00708976 -0.0204545 -0.00394556
0.3 0.0217732 -0.00619637 -0.0206202 -0.00396461
0.3 0.021789 -0.00522402 -0.0208015 -0.00398634
0.3 0.0218057 -0.00522402 -0.0208015 -0.00398634
0.3 0.0218235 -0.00307114 -0.0212082 -0.00403537
0.3 0.0218444 -0.0018858 -0.0214335 -0.00406351
0.3 0.0218667 -0.000631977 -0.0216748 -0.00409349
0.3 0.0218898 0.000685305 -0.0219292 -0.00412517
0.3 0.0219121 0.00206558 -0.0221971 -0.00415868
0.3 0.0219377 0.00206558 -0.0221971 -0.00415868
0.3 0.0219664 0.00206558 -0.0221971 -0.00415868
0.3 0.021995 0.0050137 -0.0227724 -0.00423091
0.3 0.0220233 0.0050137 -0.0227724 -0.00423091
0.3 0.0220529 0.00984917 -0.0237172 -0.00434884
0.3 0.0220813 0.00984917 -0.0237172 -0.00434884
0.3 0.0221134 0.00984917 -0.0237172 -0.00434884
0.3 0.0221443 0.0133253 -0.0243938 -0.00443344
0.3 0.0221744 0.0133253 -0.0243938 -0.00443344
0.3 0.0222045 0.0169738 -0.0251003 -0.00452115
0.3 0.0222361 0.0188542 -0.025462 -0.00456571
0.3 0.0222654 0.0227127 -0.0261944 -0.00465618
0.3 0.022293 0.0227127 -0.0261944 -0.00465618
0.3 0.0223233 0.0227127 -0.0261944 -0.00465618
0.3 0.02235 0.0287004 -0.0273014 -0.00479179
0.3 0.0223754 0.0307371 -0.0276674 -0.0048371
0.3 0.0224004 0.0307371 -0.0276674 -0.0048371
0.3 0.0224253 0.0307371 -0.0276674 -0.0048371
0.3 0.0224443 0.0368953 -0.0287369 -0.00497084
0.3 0.0224623 0.0389529 -0.0290798 -0.00501434
0.3 0.0224808 0.0389529 -0.0290798 -0.00501434
0.3 0.0224968 0.0389529 -0.0290798 -0.00501434
0.3 0.0225095 0.0450775 -0.0300482 -0.00513978
0.3 0.0225218 0.0450775 -0.0300482 -0.00513978
0.3 0.0225315 0.0450775 -0.0300482 -0.00513978
0.3 0.0225394 0.0490691 -0.0306265 -0.00521572
0.3 0.0225444 0.0510285 -0.0308941 -0.00525096
0.3 0.0225452 0.0548351 -0.0313706 -0.00531487
0.3 0.0225426 0.0566817 -0.0315803 -0.0053438
0.3 0.0225371 0.0584866 -0.0317703 -0.00537052
0.3 0.0225302 0.0584866 -0.0317703 -0.00537052
0.3 0.0225196 0.0619553 -0.0320865 -0.00541805
0.3 0.0225052 0.0636285 -0.0322119 -0.0054383
0.3 0.0224883 0.0652481 -0.0323148 -0.0054564
0.3 0.0224701 0.0652481 -0.0323148 -0.0054564
0.3 0.0224498 0.0652481 -0.0323148 -0.0054564
0.3 0.0224261 0.0683122 -0.0324519 -0.00548766
0.3 0.0224001 0.0683122 -0.0324519 -0.00548766
0.3 0.0223695 0.0725035 -0.0324845 -0.00552598
0.3 0.0223363 0.0737877 -0.0324509 -0.00553742
0.3 0.0223017 0.0737877 -0.0324509 -0.00553742
0.3 0.0222643 0.0762107 -0.0323252 -0.00556234
0.3 0.0222257 0.0762107 -0.0323252 -0.00556234
0.3 0.0221863 0.0762107 -0.0323252 -0.00556234
0.3 0.0221441 0.078435 -0.0321182 -0.00559195
0.3 0.0221003 0.0794821 -0.0319879 -0.0056098
0.3 0.0220556 0.0804824 -0.0318376 -0.00562993
0.3 0.0220111 0.0804824 -0.0318376 -0.00562993
0.3 0.0219631 0.083267 -0.0312883 -0.00571127
0.3 0.0219144 0.084121 -0.0310752 -0.00574551
0.3 0.0218669 0.084121 -0.0310752 -0.00574551
0.3 0.0218192 0.084121 -0.0310752 -0.00574551
0.3 0.0217695 0.0864965 -0.0303654 -0.00587391
0.3 0.021721 0.0864965 -0.0303654 -0.00587391
0.3 0.0216737 0.0864965 -0.0303654 -0.00587391
0.3 0.0216242 0.0887269 -0.0295823 -0.0060489
0.3 0.0215767 0.0887269 -0.0295823 -0.0060489
0.3 0.0215307 0.0887269 -0.0295823 -0.0060489
0.3 0.0214835 0.0902248 -0.0290434 -0.00619521
0.3 0.0214393 0.0902248 -0.0290434 -0.00619521
0.3 0.0213972 0.0902248 -0.0290434 -0.00619521
0.3 0.021352 0.093449 -0.0279936 -0.00655731
0.3 0.0213087 0.0943391 -0.02775 -0.00666156
0.3 0.0212682 0.0943391 -0.02775 -0.00666156
0.3 0.0212279 0.0962456 -0.0273048 -0.00688293
0.3 0.0211894 0.0972671 -0.0271033 -0.00699978
0.3 0.0211522 0.0983338 -0.0269168 -0.00712006
0.3 0.0211179 0.0983338 -0.0269168 -0.00712006
0.3 0.0210856 0.0983338 -0.0269168 -0.00712006
0.3 0.0210546 0.100622 -0.0266041 -0.00736916
0.3 0.0210255 0.100622 -0.0266041 -0.00736916
0.3 0.0209957 0.103097 -0.0263721 -0.00762448
0.3 0.0209646 0.103097 -0.0263721 -0.00762448
0.3 0.0209396 0.105746 -0.0262306 -0.00788082
0.3 0.020917 0.107133 -0.0261996 -0.00800676
0.3 0.0208948 0.107133 -0.0261996 -0.00800676
0.3 0.0208782 0.111502 -0.0262785 -0.00836738
0.3 0.0208613 0.111502 -0.0262785 -0.00836738
0.3 0.0208461 0.111502 -0.0262785 -0.00836738
0.3 0.0208384 0.114568 -0.0264883 -0.00858226
0.3 0.0208321 0.114568 -0.0264883 -0.00858226
0.3 0.0208304 0.117457 -0.026728 -0.00878139
0.3 0.0208308 0.117457 -0.026728 -0.00878139
0.3 0.0208259 0.121069 -0.0269176 -0.00909773
0.3 0.0208206 0.122134 -0.0269768 -0.00919967
0.3 0.0208157 0.122134 -0.0269768 -0.00919967
0.3 0.0208117 0.123138 -0.0270368 -0.00929969
0.3 0.0208081 0.123138 -0.0270368 -0.00929969
0.3 0.0208051 0.124958 -0.0271547 -0.00949095
0.3 0.0208021 0.125775 -0.0272123 -0.00958213
0.3 0.0207993 0.125775 -0.0272123 -0.00958213
0.3 0.0207962 0.127219 -0.0273254 -0.00975574
0.3 0.0207932 0.127219 -0.0273254 -0.00975574
0.3 0.0207904 0.128421 -0.027434 -0.00991781
0.3 0.0207876 0.128936 -0.0274866 -0.00999479
0.3 0.0207841 0.129394 -0.0275381 -0.010069
0.3 0.0207811 0.129394 -0.0275381 -0.010069
0.3 0.020778 0.130141 -0.0276376 -0.0102096
0.3 0.0207742 0.130141 -0.0276376 -0.0102096
0.3 0.0207713 0.130864 -0.0277789 -0.0104021
0.3 0.0207684 0.131001 -0.0278239 -0.0104615
0.3 0.0207666 0.131001 -0.0278239 -0.0104615
0.3 0.020764 0.131001 -0.0278239 -0.0104615
0.3 0.0207621 0.131109 -0.0279563 -0.0106255
0.3 0.0207603 0.131022 -0.0280033 -0.0106747
0.3 0.0207581 0.131022 -0.0280033 -0.0106747
0.3 0.0207557 0.131022 -0.0280033 -0.0106747
0.3 0.0207535 0.130298 -0.0281714 -0.0108005
0.3 0.0207529 0.130298 -0.0281714 -0.0108005
0.3 0.0207529 0.130298 -0.0281714 -0.0108005
0.3 0.0207548 0.12877 -0.0284054 -0.0108827
0.3 0.0207594 0.12877 -0.0284054 -0.0108827
0.3 0.0207653 0.12877 -0.0284054 -0.0108827
0.3 0.0207724 0.127266 -0.0286118 -0.0109114
0.3 0.0207835 0.127266 -0.0286118 -0.0109114
0.3 0.0207948 0.12538 -0.0288622 -0.0109204
0.3 0.0208104 0.12538 -0.0288622 -0.0109204
0.3 0.020824 0.121853 -0.029326 -0.0108995
0.3 0.0208405 0.121853 -0.029326 -0.0108995
0.3 0.0208569 0.121853 -0.029326 -0.0108995
0.3 0.0208765 0.11753 -0.029897 -0.010842
0.3 0.0208961 0.11591 -0.0301126 -0.0108148
0.3 0.0209169 0.114198 -0.030341 -0.0107832
0.3 0.0209408 0.114198 -0.030341 -0.0107832
0.3 0.0209681 0.114198 -0.030341 -0.0107832
0.3 0.0209908 0.108564 -0.0311035 -0.0106689
0.3 0.0210186 0.108564 -0.0311035 -0.0106689
0.3 0.0210493 0.108564 -0.0311035 -0.0106689
0.3 0.0210774 0.104415 -0.0316713 -0.0105781
0.3 0.02111 0.104415 -0.0316713 -0.0105781
0.3 0.0211408 0.0999585 -0.0322838 -0.0104763
0.3 0.0211702 0.0952295 -0.0329334 -0.0103653
0.3 0.0211989 0.0927745 -0.0332699 -0.0103073
0.3 0.0212273 0.0902663 -0.0336134 -0.0102482
0.3 0.0212518 0.0877049 -0.0339628 -0.0101879
0.3 0.0212762 0.0850951 -0.0343172 -0.0101268
0.3 0.0213055 0.0850951 -0.0343172 -0.0101268
0.3 0.0213367 0.0850951 -0.0343172 -0.0101268
0.3 0.0213609 0.0797371 -0.0350352 -0.0100011
0.3 0.0213888 0.0797371 -0.0350352 -0.0100011
0.3 0.0214148 0.0742449 -0.0357587 -0.00987212
0.3 0.021442 0.0742449 -0.0357587 -0.00987212
0.3 0.0214627 0.068635 -0.0364768 -0.00974249
0.3 0.0214806 0.0629304 -0.0371839 -0.00961322
0.3 0.0214981 0.0600534 -0.03753 -0.00954943
0.3 0.0215157 0.0600534 -0.03753 -0.00954943
0.3 0.0215309 0.0571649 -0.0378691 -0.00948661
0.3 0.0215466 0.0571649 -0.0378691 -0.00948661
0.3 0.0215573 0.051365 -0.0385255 -0.00936397
0.3 0.0215681 0.051365 -0.0385255 -0.00936397
0.3 0.0215705 0.0427083 -0.0394264 -0.00919241
0.3 0.0215714 0.0398488 -0.0397009 -0.00913927
0.3 0.0215718 0.0398488 -0.0397009 -0.00913927
0.3 0.0215715 0.0398488 -0.0397009 -0.00913927
0.3 0.0215666 0.0341859 -0.0402066 -0.00903897
0.3 0.0215584 0.0313874 -0.0404364 -0.00899225
0.3 0.0215478 0.0286212 -0.040648 -0.008948
0.3 0.0215321 0.023194 -0.0410145 -0.00886674
0.3 0.0215155 0.023194 -0.0410145 -0.00886674
0.3 0.0214965 0.023194 -0.0410145 -0.00886674
0.3 0.0214706 0.0153258 -0.0414227 -0.00875953
0.3 0.0214434 0.0127804 -0.041519 -0.00872661
0.3 0.0214135 0.0102735 -0.0415979 -0.00869455
0.3 0.0213818 0.0102735 -0.0415979 -0.00869455
0.3 0.0213506 0.0102735 -0.0415979 -0.00869455
0.3 0.0213128 0.00296177 -0.041727 -0.00859986
0.3 0.021274 0.00296177 -0.041727 -0.00859986
0.3 0.0212318 -0.00176427 -0.0417256 -0.0085316
0.3 0.0211883 -0.0040861 -0.0417005 -0.00849495
0.3 0.0211456 -0.0040861 -0.0417005 -0.00849495
0.3 0.0211037 -0.0040861 -0.0417005 -0.00849495
0.3 0.0210569 -0.00867766 -0.0416085 -0.00841133
0.3 0.0210125 -0.00867766 -0.0416085 -0.00841133
0.3 0.0209628 -0.0154186 -0.0413725 -0.00825879
0.3 0.0209123 -0.017627 -0.0412692 -0.00820019
0.3 0.0208626 -0.017627 -0.0412692 -0.00820019
0.3 0.020816 -0.017627 -0.0412692 -0.00820019
0.3 0.0207668 -0.0220221 -0.0410318 -0.00807075
0.3 0.0207198 -0.0220221 -0.0410318 -0.00807075
0.3 0.0206672 -0.0285413 -0.0406127 -0.00783621
0.3 0.0206162 -0.0285413 -0.0406127 -0.00783621
0.3 0.020569 -0.0285413 -0.0406127 -0.00783621
0.3 0.0205232 -0.0285413 -0.0406127 -0.00783621
0.3 0.020473 -0.0350125 -0.040143 -0.00755097
0.3 0.0204264 -0.0350125 -0.040143 -0.00755097
0.3 0.0203765 -0.0414518 -0.0396519 -0.00721986
0.3 0.0203286 -0.0414518 -0.0396519 -0.00721986
0.3 0.0202841 -0.0414518 -0.0396519 -0.00721986
0.3 0.0202393 -0.0457399 -0.0393334 -0.00697819
0.3 0.0201968 -0.0457399 -0.0393334 -0.00697819
0.3 0.0201546 -0.0500544 -0.0390378 -0.00672087
0.3 0.020116 -0.0500544 -0.0390378 -0.00672087
0.3 0.0200752 -0.0566077 -0.0386622 -0.00631022
0.3 0.020037 -0.0566077 -0.0386622 -0.00631022
0.3 0.0199997 -0.0610665 -0.0384848 -0.00602502
0.3 0.0199655 -0.0610665 -0.0384848 -0.00602502
0.3 0.0199331 -0.0610665 -0.0384848 -0.00602502
0.3 0.0198957 -0.0679093 -0.0383662 -0.00559456
0.3 0.0198627 -0.0702395 -0.0383725 -0.00545221
0.3 0.0198336 -0.0725968 -0.0384065 -0.0053117
0.3 0.0198091 -0.0725968 -0.0384065 -0.0053117
0.3 0.0197893 -0.0725968 -0.0384065 -0.0053117
0.3 0.019771 -0.0798346 -0.0386785 -0.00490641
0.3 0.0197548 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197499 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197467 -0.0824088 -0.0388262 -0.00478015
0.3 0.0197443 -0.0872924 -0.0390592 -0.00452772
0.3 0.0197431 -0.0895595 -0.0391303 -0.00440459
0.3 0.0197403 -0.0895595 -0.0391303 -0.00440459
0.3 0.0197345 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197307 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197284 -0.0959366 -0.0393419 -0.00405344
0.3 0.0197262 -0.101694 -0.0395411 -0.0037289
0.3 0.0197258 -0.103475 -0.0396029 -0.00362892
0.3 0.0197266 -0.103475 -0.0396029 -0.00362892
0.3 0.0197278 -0.105188 -0.0396624 -0.00353281
0.3 0.0197301 -0.106833 -0.0397197 -0.00344078
0.3 0.0197338 -0.109921 -0.0398274 -0.00326843
0.3 0.0197385 -0.111367 -0.039878 -0.00318803
0.3 0.0197442 -0.112749 -0.0399264 -0.00311127
0.3 0.0197503 -0.112749 -0.0399264 -0.00311127
0.3 0.0197578 -0.112749 -0.0399264 -0.00311127
0.3 0.0197661 -0.115322 -0.0400173 -0.00296867
0.3 0.0197747 -0.116517 -0.0400598 -0.00290254
0.3 0.0197845 -0.117651 -0.0401005 -0.00283983
0.3 0.0197951 -0.117651 -0.0401005 -0.00283983
0.3 0.0198062 -0.11974 -0.0401766 -0.0027245
0.3 0.0198178 -0.120698 -0.040212 -0.00267159
0.3 0.0198303 -0.120698 -0.040212 -0.00267159
0.3 0.0198392 -0.122444 -0.0402779 -0.00257528
0.3 0.0198485 -0.123859 -0.0403242 -0.00249059
0.3 0.0198613 -0.123859 -0.0403242 -0.00249059
0.3 0.0198762 -0.123859 -0.0403242 -0.00249059
0.3 0.0198919 -0.12523 -0.0403208 -0.00239054
0.3 0.0199129 -0.12523 -0.0403208 -0.00239054
0.3 0.0199362 -0.125477 -0.0402933 -0.00236535
0.3 0.0199631 -0.125477 -0.0402933 -0.00236535
0.3 0.0199909 -0.125646 -0.0401869 -0.00232884
0.3 0.0200202 -0.125646 -0.0401869 -0.00232884
0.3 0.0200532 -0.125404 -0.0400135 -0.00231131
0.3 0.0200896 -0.125404 -0.0400135 -0.00231131
0.3 0.0201269 -0.124304 -0.0396266 -0.00232095
0.3 0.0201668 -0.123759 -0.0394657 -0.00233343
0.3 0.0202087 -0.123128 -0.0392893 -0.00235049
0.3 0.0202516 -0.123128 -0.0392893 -0.00235049
0.3 0.0202986 -0.122419 -0.0390996 -0.0023714
0.3 0.0203464 -0.120768 -0.0386785 -0.00242544
0.3 0.0203949 -0.119825 -0.0384451 -0.00245903
0.3 0.0204461 -0.119825 -0.0384451 -0.00245903
0.3 0.0204999 -0.119825 -0.0384451 -0.00245903
0.3 0.0205508 -0.11663 -0.0376766 -0.00258134
0.3 0.0206063 -0.11663 -0.0376766 -0.00258134
0.3 0.0206636 -0.11663 -0.0376766 -0.00258134
0.3 0.0207173 -0.11298 -0.0368243 -0.00273179
0.3 0.0207749 -0.11298 -0.0368243 -0.00273179
0.3 0.0208341 -0.11298 -0.0368243 -0.00273179
0.3 0.0208911 -0.108978 -0.0359125 -0.00290372
0.3 0.0209457 -0.107585 -0.0356001 -0.00296401
0.3 0.0210036 -0.107585 -0.0356001 -0.00296401
0.3 0.0210602 -0.104737 -0.0349683 -0.00308861
0.3 0.0211173 -0.104737 -0.0349683 -0.00308861
0.3 0.021172 -0.103295 -0.0346516 -0.00315208
0.3 0.0212281 -0.101844 -0.0343353 -0.0032163
0.3 0.0212831 -0.100388 -0.0340203 -0.00328098
0.3 0.0213376 -0.100388 -0.0340203 -0.00328098
0.3 0.0213902 -0.100388 -0.0340203 -0.00328098
0.3 0.0214421 -0.0960505 -0.0330957 -0.00347498
0.3 0.0214927 -0.0960505 -0.0330957 -0.00347498
0.3 0.0215404 -0.0932259 -0.0325065 -0.0036018
0.3 0.0215856 -0.0932259 -0.0325065 -0.0036018
0.3 0.0216286 -0.0891786 -0.0316843 -0.00378361
0.3 0.0216707 -0.0891786 -0.0316843 -0.00378361
0.3 0.0217105 -0.0891786 -0.0316843 -0.00378361
0.3 0.0217462 -0.0854487 -0.0309564 -0.00395109
0.3 0.0217799 -0.0842896 -0.030738 -0.00400298
0.3 0.0218116 -0.0842896 -0.030738 -0.00400298
0.3 0.0218402 -0.0842896 -0.030738 -0.00400298
0.3 0.0218653 -0.0811245 -0.0301688 -0.00414562
0.3 0.0218871 -0.0811245 -0.0301688 -0.00414562
0.3 0.0219055 -0.0801779 -0.0300089 -0.00418875
0.3 0.0219216 -0.0784698 -0.0297382 -0.00426847
0.3 0.0219334 -0.0784698 -0.0297382 -0.00426847
0.3 0.0219418 -0.0777098 -0.0296281 -0.00430505
0.3 0.0219477 -0.0763732 -0.0294586 -0.00437234
0.3 0.0219505 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219498 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219456 -0.0757975 -0.0293989 -0.00440327
0.3 0.0219387 -0.0744121 -0.0293135 -0.00448838
0.3 0.0219289 -0.0744121 -0.0293135 -0.00448838
0.3 0.0219171 -0.074041 -0.02931 -0.00451542
0.3 0.0219024 -0.074041 -0.02931 -0.00451542
0.3 0.0218844 -0.0733981 -0.029333 -0.004569
0.3 0.0218644 -0.0728672 -0.0293915 -0.00462372
0.3 0.0218432 -0.0728672 -0.0293915 -0.00462372
0.3 0.0218199 -0.0728672 -0.0293915 -0.00462372
0.3 0.0217938 -0.0723945 -0.0294737 -0.00468145
0.3 0.0217659 -0.0721776 -0.0295243 -0.0047117
0.3 0.0217374 -0.0721776 -0.0295243 -0.0047117
0.3 0.0217063 -0.0715743 -0.0297057 -0.00480955
0.3 0.0216738 -0.0713821 -0.0297737 -0.00484497
0.3 0.0216408 -0.0713821 -0.0297737 -0.00484497
0.3 0.0216081 -0.0713821 -0.0297737 -0.00484497
0.3 0.0215734 -0.0708091 -0.0299994 -0.00495867
0.3 0.0215389 -0.0706081 -0.0300792 -0.00499906
0.3 0.021504 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214703 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214376 -0.0703894 -0.0301581 -0.00504057
0.3 0.0214043 -0.0696212 -0.0303949 -0.00517125
0.3 0.0213717 -0.0693142 -0.0304686 -0.00521784
0.3 0.0213382 -0.0686039 -0.0306065 -0.00531493
0.3 0.0213076 -0.0686039 -0.0306065 -0.00531493
0.3 0.0212781 -0.0681983 -0.0306704 -0.00536536
0.3 0.0212496 -0.0677539 -0.03073 -0.00541674
0.3 0.021221 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211946 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211713 -0.0672684 -0.0307851 -0.00546899
0.3 0.0211491 -0.0661701 -0.0308808 -0.00557567
0.3 0.0211277 -0.0655523 -0.0309217 -0.00562937
0.3 0.0211062 -0.0641694 -0.0309866 -0.00573747
0.3 0.0210877 -0.0641694 -0.0309866 -0.00573747
0.3 0.021072 -0.0641694 -0.0309866 -0.00573747
0.3 0.0210552 -0.0625723 -0.0310276 -0.00584422
0.3 0.0210366 -0.0616925 -0.0310383 -0.00589662
0.3 0.0210207 -0.0607537 -0.0310411 -0.00594805
0.3 0.0210065 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209973 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209905 -0.0597573 -0.0310368 -0.00599819
0.3 0.0209868 -0.0564093 -0.0309789 -0.00613837
0.3 0.0209855 -0.0564093 -0.0309789 -0.00613837
0.3 0.0209845 -0.0527838 -0.0309241 -0.00627897
0.3 0.0209869 -0.0516009 -0.0309116 -0.00632995
0.3 0.0209916 -0.0504246 -0.0308957 -0.00638274
0.3 0.0209978 -0.0492551 -0.0308761 -0.00643748
0.3 0.021005 -0.0492551 -0.0308761 -0.00643748
0.3 0.0210127 -0.0470184 -0.0308855 -0.00652672
0.3 0.021019 -0.0459699 -0.0309226 -0.00655768
0.3 0.0210245 -0.0459699 -0.0309226 -0.00655768
0.3 0.0210287 -0.0459699 -0.0309226 -0.00655768
0.3 0.02103 -0.042838 -0.0309918 -0.00666272
0.3 0.0210322 -0.042838 -0.0309918 -0.00666272
0.3 0.0210348 -0.042838 -0.0309918 -0.00666272
0.3 0.021037 -0.0407899 -0.0310247 -0.00673385
0.3 0.02104 -0.0407899 -0.0310247 -0.00673385
0.3 0.021043 -0.037797 -0.0310646 -0.00683818
0.3 0.0210464 -0.037797 -0.0310646 -0.00683818
0.3 0.0210499 -0.037797 -0.0310646 -0.00683818
0.3 0.0210538 -0.0349018 -0.0310943 -0.00693925
0.3 0.021058 -0.0339589 -0.031102 -0.0069722
0.3 0.0210626 -0.0339589 -0.031102 -0.0069722
0.3 0.0210674 -0.0321082 -0.0311141 -0.00703699
0.3 0.021072 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210777 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210837 -0.0312008 -0.0311185 -0.00706884
0.3 0.0210887 -0.0294208 -0.031124 -0.00713143
0.3 0.0210938 -0.028576 -0.0311245 -0.00716311
0.3 0.0210986 -0.027768 -0.0311232 -0.00719473
0.3 0.0211053 -0.027008 -0.0311164 -0.0072257
0.3 0.0211121 -0.027008 -0.0311164 -0.0072257
0.3 0.021121 -0.0251193 -0.0310295 -0.00730863
0.3 0.021132 -0.0246292 -0.0309748 -0.00733217
0.3 0.0211447 -0.0242181 -0.0309032 -0.00735291
0.3 0.0211583 -0.0238842 -0.0308144 -0.0073706
0.3 0.0211748 -0.0236279 -0.0307084 -0.00738521
0.3 0.0211933 -0.0236279 -0.0307084 -0.00738521
0.3 0.0212139 -0.0236279 -0.0307084 -0.00738521
0.3 0.0212353 -0.0232941 -0.0302885 -0.00741108
0.3 0.0212597 -0.0232941 -0.0302885 -0.00741108
0.3 0.0212859 -0.0232941 -0.0302885 -0.00741108
0.3 0.0213138 -0.0235586 -0.0297245 -0.00741073
0.3 0.0213425 -0.0237658 -0.0295065 -0.00740514
0.3 0.0213737 -0.0240303 -0.0292742 -0.00739684
0.3 0.0214059 -0.0240303 -0.0292742 -0.00739684
0.3 0.02144 -0.0247115 -0.0287688 -0.00737292
0.3 0.0214751 -0.0247115 -0.0287688 -0.00737292
0.3 0.0215109 -0.0247115 -0.0287688 -0.00737292
0.3 0.0215489 -0.026037 -0.0279292 -0.00732182
0.3 0.0215874 -0.0265527 -0.0276284 -0.00730003
0.3 0.0216266 -0.0270949 -0.0273201 -0.00727638
0.3 0.0216653 -0.0276628 -0.0270045 -0.00725078
0.3 0.0217052 -0.0276628 -0.0270045 -0.00725078
0.3 0.0217462 -0.0282519 -0.0266824 -0.00722365
0.3 0.0217873 -0.0282519 -0.0266824 -0.00722365
0.3 0.0218277 -0.0282519 -0.0266824 -0.00722365
0.3 0.0218685 -0.0294806 -0.0260199 -0.00716494
0.3 0.0219102 -0.0313729 -0.0250022 -0.00707082
0.3 0.0219523 -0.0320016 -0.0246596 -0.00703842
0.3 0.0219928 -0.0320016 -0.0246596 -0.00703842
0.3 0.0220326 -0.0326248 -0.0243166 -0.00700591
0.3 0.0220724 -0.0326248 -0.0243166 -0.00700591
0.3 0.0221103 -0.0326248 -0.0243166 -0.00700591
0.3 0.0221491 -0.034969 -0.0229622 -0.00687927
0.3 0.0221865 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222217 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222544 -0.0354901 -0.0226352 -0.00684999
0.3 0.0222871 -0.0368304 -0.0217042 -0.00677287
0.3 0.0223171 -0.037189 -0.0214135 -0.00675126
0.3 0.0223444 -0.037189 -0.0214135 -0.00675126
0.3 0.0223701 -0.0374969 -0.0211345 -0.00673204
0.3 0.0223938 -0.0374969 -0.0211345 -0.00673204
0.3 0.0224164 -0.0380938 -0.0203747 -0.00669022
0.3 0.0224359 -0.0381701 -0.02015 -0.00668179
0.3 0.0224517 -0.0381701 -0.02015 -0.00668179
0.3 0.0224647 -0.0381701 -0.02015 -0.00668179
0.3 0.022477 -0.0380083 -0.0195682 -0.00667276
0.3 0.0224874 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224916 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224916 -0.0378076 -0.0194095 -0.00667571
0.3 0.0224923 -0.0367409 -0.0190418 -0.0067015
0.3 0.0224896 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224816 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224712 -0.0362373 -0.0189545 -0.00671574
0.3 0.0224578 -0.0343107 -0.0187953 -0.00677323
0.3 0.0224407 -0.0343107 -0.0187953 -0.00677323
0.3 0.0224231 -0.0327228 -0.0187704 -0.00682148
0.3 0.0224021 -0.031856 -0.0187783 -0.00684737
0.3 0.0223779 -0.031856 -0.0187783 -0.00684737
0.3 0.0223521 -0.031856 -0.0187783 -0.00684737
0.3 0.0223238 -0.0300008 -0.0188287 -0.00690075
0.3 0.0222931 -0.0290277 -0.0188678 -0.00692763
0.3 0.0222606 -0.0280297 -0.0189156 -0.0069543
0.3 0.0222274 -0.0280297 -0.0189156 -0.0069543
0.3 0.0221916 -0.0260044 -0.0190275 -0.00700571
0.3 0.0221536 -0.0260044 -0.0190275 -0.00700571
0.3 0.0221152 -0.0239523 -0.0191583 -0.00705263
0.3 0.0220767 -0.0239523 -0.0191583 -0.00705263
0.3 0.0220364 -0.0218826 -0.0193084 -0.00709264
0.3 0.0219951 -0.0208537 -0.0193873 -0.00710952
0.3 0.0219531 -0.0208537 -0.0193873 -0.00710952
0.3 0.0219117 -0.0208537 -0.0193873 -0.00710952
0.3 0.0218698 -0.0167951 -0.0197219 -0.00715468
0.3 0.0218281 -0.0167951 -0.0197219 -0.00715468
0.3 0.0217872 -0.0148574 -0.019888 -0.0071624
0.3 0.0217469 -0.0148574 -0.019888 -0.0071624
0.3 0.0217085 -0.0130291 -0.0200396 -0.00715862
0.3 0.0216697 -0.0130291 -0.0200396 -0.00715862
0.3 0.0216319 -0.0121587 -0.020111 -0.00715273
0.3 0.0215951 -0.0105234 -0.0202437 -0.00713384
0.3 0.0215606 -0.0105234 -0.0202437 -0.00713384
0.3 0.0215266 -0.0105234 -0.0202437 -0.00713384
0.3 0.0214937 -0.00838272 -0.020413 -0.00708893
0.3 0.0214626 -0.00838272 -0.020413 -0.00708893
0.3 0.0214338 -0.00838272 -0.020413 -0.00708893
0.3 0.0214065 -0.00667741 -0.0205407 -0.00702775
0.3 0.0213817 -0.00667741 -0.0205407 -0.00702775
0.3 0.0213577 -0.00583998 -0.0205875 -0.00697846
0.3 0.0213361 -0.00583998 -0.0205875 -0.00697846
0.3 0.0213159 -0.00526012 -0.0206068 -0.00692597
0.3 0.0212962 -0.00526012 -0.0206068 -0.00692597
0.3 0.0212793 -0.00494802 -0.020597 -0.00687202
0.3 0.0212649 -0.00494802 -0.020597 -0.00687202
0.3 0.0212541 -0.00494802 -0.020597 -0.00687202
0.3 0.0212454 -0.00502513 -0.0205228 -0.00679384
0.3 0.02124 -0.00520741 -0.0204807 -0.00676989
0.3 0.021236 -0.00520741 -0.0204807 -0.00676989
0.3 0.021242 -0.0054696 -0.0204303 -0.00674737
0.3 0.0212489 -0.00573291 -0.0203796 -0.00672218
0.3 0.0212591 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212656 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212713 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212777 -0.00625932 -0.0202756 -0.00666825
0.3 0.0212828 -0.00703771 -0.0201126 -0.00657575
0.3 0.0212889 -0.00729284 -0.0200557 -0.00654139
0.3 0.0212952 -0.00750176 -0.0200354 -0.00652428
0.3 0.0213024 -0.00789162 -0.0199965 -0.00648936
0.3 0.0213081 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213136 -0.00808832 -0.0199713 -0.00646944
0.3 0.021319 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213241 -0.00808832 -0.0199713 -0.00646944
0.3 0.0213292 -0.00866862 -0.01989 -0.00640714
0.3 0.021334 -0.00866862 -0.01989 -0.00640714
0.3 0.0213388 -0.00922287 -0.0198063 -0.00634393
0.3 0.0213435 -0.00940145 -0.0197781 -0.00632273
0.3 0.0213482 -0.00940145 -0.0197781 -0.00632273
0.3 0.0213528 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213574 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213619 -0.00974911 -0.0197213 -0.00628018
0.3 0.0213664 -0.0102472 -0.0196351 -0.00621602
0.3 0.0213708 -0.0104069 -0.019606 -0.00619459
0.3 0.0213683 -0.0105293 -0.0195814 -0.00617499
0.3 0.021367 -0.0105293 -0.0195814 -0.00617499
0.3 0.021366 -0.0106376 -0.0195526 -0.00613811
0.3 0.0213687 -0.0106171 -0.019549 -0.00612121
0.3 0.0213726 -0.0106171 -0.019549 -0.00612121
0.3 0.0213787 -0.0105315 -0.0195553 -0.00610631
0.3 0.021386 -0.0103747 -0.0195729 -0.00609387
0.3 0.0213941 -0.010148 -0.0196017 -0.00608375
0.3 0.0214025 -0.00984128 -0.0196435 -0.00607672
0.3 0.0214113 -0.00899113 -0.0197651 -0.00607191
0.3 0.0214234 -0.00899113 -0.0197651 -0.00607191
0.3 0.0214381 -0.00899113 -0.0197651 -0.00607191
0.3 0.021451 -0.00712912 -0.0200556 -0.00608615
0.3 0.0214673 -0.00712912 -0.0200556 -0.00608615
0.3 0.0214864 -0.00636218 -0.0201801 -0.00609549
0.3 0.0215065 -0.00636218 -0.0201801 -0.00609549
0.3 0.0215298 -0.00461896 -0.0204776 -0.00611922
0.3 0.021553 -0.00364384 -0.0206492 -0.0061335
0.3 0.0215784 -0.0025963 -0.0208356 -0.00615053
0.3 0.0216053 -0.000311478 -0.021251 -0.00619204
0.3 0.0216344 -0.000311478 -0.021251 -0.00619204
0.3 0.0216652 -0.000311478 -0.021251 -0.00619204
0.3 0.0216963 0.00362546 -0.0219721 -0.00627306
0.3 0.0217279 0.00506037 -0.0222362 -0.00630406
0.3 0.0217613 0.00506037 -0.0222362 -0.00630406
0.3 0.0217922 0.0080982 -0.0228001 -0.00636927
0.3 0.0218266 0.0080982 -0.0228001 -0.00636927
0.3 0.0218633 0.0080982 -0.0228001 -0.00636927
0.3 0.0218992 0.0113423 -0.0234047 -0.00643795
0.3 0.0219335 0.0130282 -0.0237183 -0.00647331
0.3 0.0219707 0.0130282 -0.0237183 -0.00647331
0.3 0.0220054 0.0183022 -0.0246976 -0.00658173
0.3 0.0220407 0.0183022 -0.0246976 -0.00658173
0.3 0.0220733 0.0201172 -0.025032 -0.00661803
0.3 0.0221075 0.0201172 -0.025032 -0.00661803
0.3 0.0221394 0.025717 -0.026047 -0.00672718
0.3 0.0221713 0.025717 -0.026047 -0.00672718
0.3 0.0222014 0.025717 -0.026047 -0.00672718
0.3 0.0222294 0.0314604 -0.0270466 -0.006836
0.3 0.0222566 0.0333891 -0.0273695 -0.00687177
0.3 0.0222819 0.0353201 -0.0276865 -0.00690744
0.3 0.0223042 0.0372599 -0.0279962 -0.00694253
0.3 0.022327 0.0372599 -0.0279962 -0.00694253
0.3 0.022349 0.0372599 -0.0279962 -0.00694253
0.3 0.0223656 0.0430259 -0.0288645 -0.00704345
0.3 0.0223811 0.0449156 -0.0291294 -0.0070747
0.3 0.0223953 0.0449156 -0.0291294 -0.0070747
0.3 0.0224066 0.0467775 -0.0293794 -0.00710435
0.3 0.0224169 0.0467775 -0.0293794 -0.00710435
0.3 0.0224231 0.0504118 -0.0298309 -0.00715828
0.3 0.0224262 0.052167 -0.0300278 -0.00718201
0.3 0.0224274 0.052167 -0.0300278 -0.00718201
0.3 0.0224248 0.0555372 -0.0303623 -0.00722279
0.3 0.022418 0.0601826 -0.030694 -0.00726788
0.3 0.0224088 0.0601826 -0.030694 -0.00726788
0.3 0.0223968 0.0616161 -0.0307582 -0.00727895
0.3 0.0223826 0.0616161 -0.0307582 -0.00727895
0.3 0.0223662 0.0616161 -0.0307582 -0.00727895
0.3 0.0223456 0.0655777 -0.0308141 -0.00730595
0.3 0.0223226 0.0667779 -0.0307844 -0.00731306
0.3 0.0222976 0.0667779 -0.0307844 -0.00731306
0.3 0.022271 0.0667779 -0.0307844 -0.00731306
0.3 0.0222413 0.0690033 -0.0306612 -0.0073268
0.3 0.0222092 0.0700372 -0.0305681 -0.00733439
0.3 0.0221758 0.0700372 -0.0305681 -0.00733439
0.3 0.0221395 0.0719311 -0.0303142 -0.00735183
0.3 0.022102 0.0727924 -0.0301564 -0.00736242
0.3 0.0220627 0.073607 -0.0299798 -0.00737519
0.3 0.0220224 0.0743827 -0.0297857 -0.00739125
0.3 0.0219799 0.0758144 -0.029343 -0.00743384
0.3 0.0219368 0.0764734 -0.0290987 -0.00746092
0.3 0.0218941 0.0764734 -0.0290987 -0.00746092
0.3 0.0218512 0.0764734 -0.0290987 -0.00746092
0.3 0.0218062 0.078284 -0.0282909 -0.00756966
0.3 0.0217622 0.078284 -0.0282909 -0.00756966
0.3 0.0217184 0.078284 -0.0282909 -0.00756966
0.3 0.0216747 0.0794071 -0.0277029 -0.00766889
0.3 0.0216327 0.0794071 -0.0277029 -0.00766889
0.3 0.0215877 0.0811028 -0.0267826 -0.00786619
0.3 0.0215456 0.0811028 -0.0267826 -0.00786619
0.3 0.0215051 0.0816975 -0.0264723 -0.00794541
0.3 0.0214639 0.0829941 -0.0258654 -0.00812475
0.3 0.0214235 0.0836986 -0.0255714 -0.00822353
0.3 0.0213862 0.0836986 -0.0255714 -0.00822353
0.3 0.0213517 0.0836986 -0.0255714 -0.00822353
0.3 0.0213158 0.0860539 -0.0247496 -0.00855038
0.3 0.0212824 0.0860539 -0.0247496 -0.00855038
0.3 0.0212531 0.0860539 -0.0247496 -0.00855038
0.3 0.0212221 0.0888059 -0.02405 -0.00891348
0.3 0.021194 0.0888059 -0.02405 -0.00891348
0.3 0.0211679 0.0888059 -0.02405 -0.00891348
0.3 0.021142 0.0919674 -0.0235178 -0.00929553
0.3 0.021118 0.0919674 -0.0235178 -0.00929553
0.3 0.0210952 0.0955565 -0.0231938 -0.00967992
0.3 0.0210728 0.0955565 -0.0231938 -0.00967992
0.3 0.0210558 0.0968427 -0.0231373 -0.00980525
0.3 0.0210396 0.0968427 -0.0231373 -0.00980525
0.3 0.0210259 0.0968427 -0.0231373 -0.00980525
0.3 0.0210168 0.10093 -0.0231398 -0.0101626
0.3 0.021008 0.10093 -0.0231398 -0.0101626
0.3 0.0210003 0.10093 -0.0231398 -0.0101626
0.3 0.0210029 0.105237 -0.0233891 -0.0104778
0.3 0.0210035 0.106579 -0.0234831 -0.0105762
0.3 0.021004 0.106579 -0.0234831 -0.0105762
0.3 0.0210057 0.106579 -0.0234831 -0.0105762
0.3 0.0210066 0.110083 -0.0236455 -0.0108981
0.3 0.0210059 0.110083 -0.0236455 -0.0108981
0.3 0.0210036 0.110083 -0.0236455 -0.0108981
0.3 0.0209982 0.112047 -0.0237129 -0.0111025
0.3 0.0209931 0.113783 -0.0237849 -0.0112955
0.3 0.0209885 0.113783 -0.0237849 -0.0112955
0.3 0.0209844 0.115286 -0.0238563 -0.0114772
0.3 0.0209806 0.115286 -0.0238563 -0.0114772
0.3 0.0209771 0.115953 -0.0238915 -0.011564
0.3 0.0209742 0.115953 -0.0238915 -0.011564
0.3 0.0209717 0.117122 -0.0239604 -0.0117296
0.3 0.0209687 0.118077 -0.0240268 -0.011885
0.3 0.0209672 0.118077 -0.0240268 -0.011885
0.3 0.0209658 0.118475 -0.0240592 -0.0119589
0.3 0.0209647 0.119122 -0.0241222 -0.0120996
0.3 0.0209643 0.11937 -0.0241528 -0.0121663
0.3 0.0209641 0.119569 -0.0241829 -0.0122308
0.3 0.0209641 0.119722 -0.0242125 -0.0122931
0.3 0.0209643 0.119722 -0.0242125 -0.0122931
0.3 0.0209651 0.119722 -0.0242125 -0.0122931
0.3 0.0209671 0.119891 -0.0242701 -0.0124112
0.3 0.0209692 0.119889 -0.0243022 -0.0124657
0.3 0.0209689 0.119889 -0.0243022 -0.0124657
0.3 0.0209714 0.11945 -0.0244226 -0.0126105
0.3 0.0209743 0.119141 -0.0244753 -0.0126502
0.3 0.0209776 0.118742 -0.024537 -0.0126851
0.3 0.0209828 0.118742 -0.024537 -0.0126851
0.3 0.0209903 0.118742 -0.024537 -0.0126851
0.3 0.0209974 0.116994 -0.0247814 -0.0127603
0.3 0.021007 0.116994 -0.0247814 -0.0127603
0.3 0.0210186 0.116994 -0.0247814 -0.0127603
0.3 0.0210302 0.114391 -0.0251299 -0.0127906
0.3 0.0210449 0.114391 -0.0251299 -0.0127906
0.3 0.0210606 0.114391 -0.0251299 -0.0127906
0.3 0.0210781 0.113328 -0.0252707 -0.0127902
0.3 0.0210995 0.110921 -0.0255928 -0.0127758
0.3 0.0211226 0.109572 -0.0257749 -0.0127614
0.3 0.0211465 0.109572 -0.0257749 -0.0127614
0.3 0.021173 0.106597 -0.0261847 -0.0127204
0.3 0.021198 0.10326 -0.0266517 -0.0126633
0.3 0.021226 0.10326 -0.0266517 -0.0126633
0.3 0.0212544 0.10326 -0.0266517 -0.0126633
0.3 0.021285 0.0995751 -0.0271775 -0.0125923
0.3 0.0213188 0.0995751 -0.0271775 -0.0125923
0.3 0.0213505 0.0934502 -0.0280657 -0.0124641
0.3 0.0213788 0.0912625 -0.0283851 -0.0124164
0.3 0.0214082 0.0890066 -0.0287149 -0.0123664
0.3 0.0214428 0.0890066 -0.0287149 -0.0123664
0.3 0.02148 0.0890066 -0.0287149 -0.0123664
0.3 0.0215116 0.0842733 -0.0294069 -0.012258
0.3 0.0215493 0.0842733 -0.0294069 -0.012258
0.3 0.0215832 0.0767073 -0.0305093 -0.0120761
0.3 0.0216166 0.0740762 -0.0308892 -0.0120128
0.3 0.021646 0.0713962 -0.031274 -0.0119486
0.3 0.02168 0.0713962 -0.031274 -0.0119486
0.3 0.0217115 0.0658896 -0.0320589 -0.011817
0.3 0.0217445 0.0658896 -0.0320589 -0.011817
0.3 0.0217755 0.0630755 -0.0324538 -0.0117503
0.3 0.0218047 0.0602211 -0.0328512 -0.0116833
0.3 0.0218331 0.0573317 -0.0332493 -0.0116161
0.3 0.0218574 0.051479 -0.0340378 -0.0114824
0.3 0.0218789 0.051479 -0.0340378 -0.0114824
0.3 0.021905 0.051479 -0.0340378 -0.0114824
0.3 0.021927 0.0455451 -0.0348141 -0.0113508
0.3 0.0219442 0.0425586 -0.0351934 -0.0112862
0.3 0.0219617 0.0395607 -0.0355662 -0.0112225
0.3 0.0219794 0.0395607 -0.0355662 -0.0112225
0.3 0.0219894 0.0305615 -0.0366296 -0.0110407
0.3 0.021997 0.0275695 -0.0369621 -0.0109835
0.3 0.0220045 0.0275695 -0.0369621 -0.0109835
0.3 0.02201 0.0275695 -0.0369621 -0.0109835
0.3 0.0220125 0.0216184 -0.0375917 -0.0108739
0.3 0.0220145 0.0216184 -0.0375917 -0.0108739
0.3 0.0220097 0.0157365 -0.038165 -0.0107723
0.3 0.0220062 0.0157365 -0.038165 -0.0107723
0.3 0.021995 0.00711982 -0.0389022 -0.0106356
0.3 0.0219831 0.00711982 -0.0389022 -0.0106356
0.3 0.0219708 0.00711982 -0.0389022 -0.0106356
0.3 0.0219528 0.0015255 -0.0393045 -0.0105531
0.3 0.0219325 -0.00123216 -0.0394818 -0.0105131
0.3 0.0219071 -0.00667322 -0.039785 -0.0104335
0.3 0.0218791 -0.00935791 -0.0399138 -0.0103939
0.3 0.0218515 -0.00935791 -0.0399138 -0.0103939
0.3 0.0218224 -0.0120201 -0.0400276 -0.010354
0.3 0.0217914 -0.0146646 -0.0401275 -0.0103125
0.3 0.0217546 -0.0198966 -0.0402856 -0.0102238
0.3 0.0217172 -0.0224858 -0.0403452 -0.0101758
0.3 0.0216815 -0.0224858 -0.0403452 -0.0101758
0.3 0.021647 -0.0224858 -0.0403452 -0.0101758
0.3 0.0216056 -0.0301705 -0.0404571 -0.0100131
0.3 0.0215667 -0.0301705 -0.0404571 -0.0100131
0.3 0.0215288 -0.0301705 -0.0404571 -0.0100131
0.3 0.0214887 -0.0352358 -0.0404796 -0.00988575
0.3 0.0214483 -0.0377532 -0.0404764 -0.0098157
0.3 0.0214085 -0.0377532 -0.0404764 -0.0098157
0.3 0.0213664 -0.0427626 -0.0404465 -0.00966104
0.3 0.0213278 -0.0427626 -0.0404465 -0.00966104
0.3 0.0212872 -0.0477494 -0.0403913 -0.00948641
0.3 0.0212481 -0.0477494 -0.0403913 -0.00948641
0.3 0.0212084 -0.0527052 -0.0403206 -0.00929379
0.3 0.0211724 -0.0527052 -0.0403206 -0.00929379
0.3 0.0211352 -0.0576496 -0.0402409 -0.00908217
0.3 0.0211003 -0.0576496 -0.0402409 -0.00908217
0.3 0.021063 -0.0651021 -0.0401291 -0.00872695
0.3 0.0210278 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209968 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209684 -0.0676009 -0.0400997 -0.00859955
0.3 0.0209384 -0.0751903 -0.0400632 -0.00819379
0.3 0.0209113 -0.0777486 -0.0400721 -0.00805236
0.3 0.0208867 -0.0803237 -0.0400956 -0.00790901
0.3 0.0208646 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208465 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208329 -0.0829147 -0.0401358 -0.00776478
0.3 0.0208197 -0.0881471 -0.040268 -0.00747426
0.3 0.0208097 -0.0881471 -0.040268 -0.00747426
0.3 0.0207984 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207927 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207911 -0.0961092 -0.0406254 -0.00704459
0.3 0.0207916 -0.101517 -0.0409941 -0.00676868
0.3 0.0207946 -0.101517 -0.0409941 -0.00676868
0.3 0.0208014 -0.107043 -0.0414915 -0.00650715
0.3 0.0208156 -0.115045 -0.0422452 -0.00612046
0.3 0.0208302 -0.115045 -0.0422452 -0.00612046
0.3 0.0208408 -0.117513 -0.0424673 -0.00599991
0.3 0.020848 -0.119903 -0.0426888 -0.00588159
0.3 0.0208564 -0.119903 -0.0426888 -0.00588159
0.3 0.0208649 -0.124441 -0.0431234 -0.00565059
0.3 0.0208758 -0.124441 -0.0431234 -0.00565059
0.3 0.0208885 -0.124441 -0.0431234 -0.00565059
0.3 0.0209019 -0.124441 -0.0431234 -0.00565059
0.3 0.0209172 -0.128645 -0.0435392 -0.00543628
0.3 0.0209341 -0.132523 -0.0439347 -0.00523999
0.3 0.0209524 -0.132523 -0.0439347 -0.00523999
0.3 0.0209719 -0.136079 -0.0443108 -0.00506143
0.3 0.0209926 -0.136079 -0.0443108 -0.00506143
0.3 0.0210141 -0.14083 -0.0448405 -0.00482513
0.3 0.0210361 -0.142261 -0.0450084 -0.00475458
0.3 0.0210598 -0.143618 -0.0451717 -0.0046881
0.3 0.0210844 -0.144903 -0.0453308 -0.00462537
0.3 0.02111 -0.146117 -0.0454857 -0.00456642
0.3 0.0211357 -0.146117 -0.0454857 -0.00456642
0.3 0.0211632 -0.147259 -0.0456367 -0.00451127
0.3 0.0211914 -0.147259 -0.0456367 -0.00451127
0.3 0.0212203 -0.149336 -0.0459265 -0.00441196
0.3 0.0212492 -0.151144 -0.0462006 -0.00432654
0.3 0.0212797 -0.151144 -0.0462006 -0.00432654
0.3 0.0213077 -0.151144 -0.0462006 -0.00432654
0.3 0.0213366 -0.153752 -0.0466678 -0.00419733
0.3 0.021366 -0.153752 -0.0466678 -0.00419733
0.3 0.0213997 -0.153752 -0.0466678 -0.00419733
0.3 0.0214356 -0.153752 -0.0466678 -0.00419733
0.3 0.0214713 -0.154569 -0.0468821 -0.00414426
0.3 0.0215088 -0.154621 -0.0469206 -0.00413608
0.3 0.0215495 -0.154621 -0.0469206 -0.00413608
0.3 0.0215908 -0.154153 -0.0469284 -0.0041405
0.3 0.0216345 -0.154153 -0.0469284 -0.0041405
0.3 0.0216808 -0.153795 -0.0468948 -0.00415204
0.3 0.0217291 -0.153795 -0.0468948 -0.00415204
0.3 0.0217793 -0.152797 -0.0467754 -0.0041896
0.3 0.0218314 -0.15216 -0.0466894 -0.00421584
0.3 0.0218843 -0.151435 -0.0465861 -0.00424698
0.3 0.0219389 -0.150623 -0.0464646 -0.00428309
0.3 0.0219965 -0.150623 -0.0464646 -0.00428309
0.3 0.0220544 -0.150623 -0.0464646 -0.00428309
0.3 0.0221155 -0.148772 -0.0461761 -0.00436847
0.3 0.0221796 -0.148772 -0.0461761 -0.00436847
0.3 0.0222431 -0.14545 -0.0456317 -0.00452905
0.3 0.0223063 -0.14545 -0.0456317 -0.00452905
0.3 0.0223723 -0.144217 -0.0454234 -0.00459062
0.3 0.022439 -0.141578 -0.0449724 -0.00472464
0.3 0.0225075 -0.141578 -0.0449724 -0.00472464
0.3 0.0225734 -0.137287 -0.0442326 -0.00494725
0.3 0.0226387 -0.137287 -0.0442326 -0.00494725
0.3 0.022706 -0.137287 -0.0442326 -0.00494725
0.3 0.0227757 -0.137287 -0.0442326 -0.00494725
0.3 0.0228444 -0.134254 -0.04371 -0.0051071
0.3 0.0229091 -0.131138 -0.0431752 -0.00527342
0.3 0.0229741 -0.129553 -0.0429046 -0.00535862
0.3 0.0230408 -0.129553 -0.0429046 -0.00535862
0.3 0.0231055 -0.129553 -0.0429046 -0.00535862
0.3 0.0231696 -0.124758 -0.0420924 -0.00561801
0.3 0.0232334 -0.124758 -0.0420924 -0.00561801
0.3 0.0232966 -0.124758 -0.0420924 -0.00561801
0.3 0.0233566 -0.119997 -0.0413022 -0.00587722
0.3 0.0234148 -0.118436 -0.0410483 -0.00596234
0.3 0.0234717 -0.118436 -0.0410483 -0.00596234
0.3 0.0235274 -0.118436 -0.0410483 -0.00596234
0.3 0.023579 -0.113896 -0.0403312 -0.00620968
0.3 0.0236291 -0.11244 -0.0401092 -0.00628903
0.3 0.0236768 -0.111023 -0.039898 -0.00636649
0.3 0.0237211 -0.111023 -0.039898 -0.00636649
0.3 0.0237635 -0.111023 -0.039898 -0.00636649
0.3 0.0238033 -0.10703 -0.0393348 -0.00658612
0.3 0.0238402 -0.10703 -0.0393348 -0.00658612
0.3 0.0238738 -0.10703 -0.0393348 -0.00658612
0.3 0.0239043 -0.104629 -0.0390272 -0.00672111
0.3 0.0239319 -0.104629 -0.0390272 -0.00672111
0.3 0.0239561 -0.102451 -0.0387782 -0.00684663
0.3 0.023976 -0.100532 -0.038596 -0.00696292
0.3 0.0239926 -0.099666 -0.0385293 -0.00701787
0.3 0.0240056 -0.0988594 -0.0384785 -0.00707098
0.3 0.0240152 -0.0988594 -0.0384785 -0.00707098
0.3 0.024022 -0.0981145 -0.0384437 -0.00712241
0.3 0.0240253 -0.0974205 -0.0384227 -0.00717245
0.3 0.0240255 -0.0967771 -0.0384149 -0.00722134
0.3 0.0240232 -0.0967771 -0.0384149 -0.00722134
0.3 0.0240189 -0.0961823 -0.0384204 -0.00726945
0.3 0.0240111 -0.0950997 -0.0384614 -0.0073645
0.3 0.0240009 -0.0950997 -0.0384614 -0.0073645
0.3 0.0239888 -0.0941486 -0.0385403 -0.0074598
0.3 0.0239745 -0.0941486 -0.0385403 -0.0074598
0.3 0.0239569 -0.0928679 -0.0387065 -0.00760717
0.3 0.0239379 -0.0928679 -0.0387065 -0.00760717
0.3 0.0239177 -0.0928679 -0.0387065 -0.00760717
0.3 0.0238952 -0.0917399 -0.0389255 -0.00776293
0.3 0.0238715 -0.0913782 -0.0390066 -0.00781693
0.3 0.0238478 -0.0913782 -0.0390066 -0.00781693
0.3 0.0238228 -0.0910197 -0.0390913 -0.00787194
0.3 0.0237982 -0.0910197 -0.0390913 -0.00787194
0.3 0.0237717 -0.0899256 -0.0393634 -0.00804205
0.3 0.0237451 -0.089539 -0.0394566 -0.00810086
0.3 0.0237198 -0.089539 -0.0394566 -0.00810086
0.3 0.023696 -0.089539 -0.0394566 -0.00810086
0.3 0.0236717 -0.0882477 -0.0397265 -0.00828478
0.3 0.0236471 -0.0877614 -0.0398111 -0.00834861
0.3 0.023623 -0.0872434 -0.0398938 -0.00841325
0.3 0.0236012 -0.0872434 -0.0398938 -0.00841325
0.3 0.0235811 -0.0872434 -0.0398938 -0.00841325
0.3 0.0235596 -0.0854548 -0.0401139 -0.00861263
0.3 0.0235413 -0.0854548 -0.0401139 -0.00861263
0.3 0.023526 -0.0854548 -0.0401139 -0.00861263
0.3 0.0235105 -0.0840487 -0.0402324 -0.00874949
0.3 0.0234969 -0.0832741 -0.0402801 -0.00881892
0.3 0.0234854 -0.082451 -0.0403202 -0.00888899
0.3 0.0234773 -0.082451 -0.0403202 -0.00888899
0.3 0.0234695 -0.0806434 -0.0403806 -0.00902947
0.3 0.0234638 -0.0806434 -0.0403806 -0.00902947
0.3 0.0234595 -0.07752 -0.0404162 -0.00923665
0.3 0.0234579 -0.0763694 -0.0404142 -0.00930379
0.3 0.0234593 -0.0751579 -0.0404048 -0.00936945
0.3 0.0234631 -0.0751579 -0.0404048 -0.00936945
0.3 0.02347 -0.0738892 -0.0403884 -0.00943331
0.3 0.0234797 -0.0738892 -0.0403884 -0.00943331
0.3 0.0234906 -0.0711679 -0.0403319 -0.00955375
0.3 0.0235048 -0.0682069 -0.0402463 -0.00966276
0.3 0.0235203 -0.0682069 -0.0402463 -0.00966276
0.3 0.023538 -0.0682069 -0.0402463 -0.00966276
0.3 0.0235565 -0.063721 -0.0400899 -0.0098313
0.3 0.0235767 -0.0622422 -0.04003 -0.00989063
0.3 0.0235979 -0.0607719 -0.039966 -0.00995172
0.3 0.0236202 -0.059424 -0.0399756 -0.00998833
0.3 0.0236398 -0.059424 -0.0399756 -0.00998833
0.3 0.0236567 -0.059424 -0.0399756 -0.00998833
0.3 0.0236672 -0.0567997 -0.0400041 -0.0100584
0.3 0.0236761 -0.0567997 -0.0400041 -0.0100584
0.3 0.0236838 -0.0529066 -0.0400037 -0.0101717
0.3 0.0236917 -0.0516308 -0.039999 -0.0102088
0.3 0.0236998 -0.0516308 -0.039999 -0.0102088
0.3 0.0237086 -0.0503678 -0.0399927 -0.0102455
0.3 0.0237178 -0.0491178 -0.0399848 -0.0102815
0.3 0.0237273 -0.0478806 -0.0399753 -0.010317
0.3 0.023737 -0.0454472 -0.0399516 -0.010386
0.3 0.0237476 -0.0454472 -0.0399516 -0.010386
0.3 0.0237587 -0.0454472 -0.0399516 -0.010386
0.3 0.0237702 -0.0418983 -0.0399045 -0.0104848
0.3 0.0237822 -0.0407424 -0.0398859 -0.0105165
0.3 0.0237943 -0.0407424 -0.0398859 -0.0105165
0.3 0.0238073 -0.0407424 -0.0398859 -0.0105165
0.3 0.0238205 -0.0384704 -0.0398442 -0.0105782
0.3 0.0238339 -0.0373548 -0.0398212 -0.0106081
0.3 0.023848 -0.0362533 -0.0397969 -0.0106375
0.3 0.0238613 -0.0351656 -0.0397712 -0.0106662
0.3 0.0238741 -0.0341332 -0.0397406 -0.0106951
0.3 0.0238889 -0.0322617 -0.0396539 -0.0107483
0.3 0.0239059 -0.0314373 -0.039593 -0.0107721
0.3 0.0239214 -0.0314373 -0.039593 -0.0107721
0.3 0.0239382 -0.030691 -0.039518 -0.0107934
0.3 0.0239568 -0.0294417 -0.0393226 -0.0108282
0.3 0.0239771 -0.0289433 -0.0391994 -0.0108411
0.3 0.0239991 -0.0289433 -0.0391994 -0.0108411
0.3 0.0240224 -0.0289433 -0.0391994 -0.0108411
0.3 0.0240479 -0.0281755 -0.0389039 -0.010858
0.3 0.0240751 -0.0279039 -0.0387315 -0.0108619
0.3 0.024104 -0.027708 -0.0385419 -0.0108627
0.3 0.0241336 -0.0275852 -0.0383356 -0.0108603
0.3 0.0241654 -0.0275852 -0.0383356 -0.0108603
0.3 0.0241994 -0.0276337 -0.0376177 -0.0108341
0.3 0.0242349 -0.0277726 -0.0373471 -0.0108192
0.3 0.0242706 -0.0277726 -0.0373471 -0.0108192
0.3 0.0243078 -0.0279601 -0.0370639 -0.010802
0.3 0.024347 -0.0279601 -0.0370639 -0.010802
0.3 0.0243878 -0.0284811 -0.0364588 -0.0107599
0.3 0.0244294 -0.0288097 -0.0361362 -0.0107342
0.3 0.0244713 -0.0288097 -0.0361362 -0.0107342
0.3 0.0245151 -0.0295727 -0.035462 -0.0106757
0.3 0.0245586 -0.0295727 -0.035462 -0.0106757
0.3 0.0246041 -0.0309454 -0.0343851 -0.0105713
0.3 0.0246497 -0.0309454 -0.0343851 -0.0105713
0.3 0.0246944 -0.0309454 -0.0343851 -0.0105713
0.3 0.024741 -0.0319632 -0.0336337 -0.010493
0.3 0.0247872 -0.0319632 -0.0336337 -0.010493
0.3 0.024834 -0.0335337 -0.0324844 -0.0103696
0.3 0.0248792 -0.0335337 -0.0324844 -0.0103696
0.3 0.0249243 -0.0345546 -0.0317179 -0.0102868
0.3 0.0249691 -0.0345546 -0.0317179 -0.0102868
0.3 0.0250125 -0.0345546 -0.0317179 -0.0102868
0.3 0.0250561 -0.0359781 -0.0305838 -0.0101659
0.3 0.025098 -0.0364084 -0.0302144 -0.0101276
0.3 0.0251385 -0.0364084 -0.0302144 -0.0101276
0.3 0.0251775 -0.036811 -0.0298509 -0.0100906
0.3 0.0252159 -0.0375154 -0.0291445 -0.0100212
0.3 0.0252523 -0.0378102 -0.0288036 -0.0099893
0.3 0.0252869 -0.0380574 -0.0284737 -0.00995961
0.3 0.0253188 -0.0380574 -0.0284737 -0.00995961
0.3 0.025349 -0.0384063 -0.0278473 -0.00990735
0.3 0.025376 -0.0384063 -0.0278473 -0.00990735
0.3 0.0254002 -0.0384063 -0.0278473 -0.00990735
0.3 0.0254239 -0.0385086 -0.0270084 -0.0098496
0.3 0.0254451 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254621 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254761 -0.0384123 -0.0267597 -0.0098363
0.3 0.0254877 -0.0377039 -0.0261164 -0.00981757
0.3 0.0254971 -0.0373162 -0.0259388 -0.00981843
0.3 0.0255034 -0.0368543 -0.0257796 -0.00982259
0.3 0.0255072 -0.036318 -0.0256388 -0.00982991
0.3 0.0255072 -0.036318 -0.0256388 -0.00982991
0.3 0.0255017 -0.036318 -0.0256388 -0.00982991
0.3 0.0254946 -0.0350267 -0.0254126 -0.009853
0.3 0.0254862 -0.0342764 -0.0253265 -0.00986837
0.3 0.0254758 -0.0325821 -0.0252041 -0.00990561
0.3 0.0254617 -0.0316381 -0.0251677 -0.00992685
0.3 0.0254449 -0.0306444 -0.0251449 -0.00994919
0.3 0.0254266 -0.0306444 -0.0251449 -0.00994919
0.3 0.025404 -0.0296042 -0.0251345 -0.00997245
0.3 0.0253782 -0.0296042 -0.0251345 -0.00997245
0.3 0.0253518 -0.0273989 -0.0251496 -0.0100202
0.3 0.0253242 -0.0273989 -0.0251496 -0.0100202
0.3 0.0252955 -0.0239128 -0.0252332 -0.010089
0.3 0.0252646 -0.0227191 -0.0252749 -0.0101105
0.3 0.0252324 -0.02152 -0.0253203 -0.0101299
0.3 0.0252001 -0.0191122 -0.0254235 -0.0101628
0.3 0.0251675 -0.0191122 -0.0254235 -0.0101628
0.3 0.0251327 -0.0179052 -0.0254811 -0.010176
0.3 0.0250968 -0.0179052 -0.0254811 -0.010176
0.3 0.0250617 -0.0143091 -0.0256702 -0.0102014
0.3 0.0250276 -0.0143091 -0.0256702 -0.0102014
0.3 0.0249921 -0.0131358 -0.0257355 -0.0102047
0.3 0.0249562 -0.0119793 -0.0258024 -0.0102056
0.3 0.0249206 -0.010843 -0.0258704 -0.010204
0.3 0.024886 -0.010843 -0.0258704 -0.010204
0.3 0.0248513 -0.010843 -0.0258704 -0.010204
0.3 0.0248167 -0.00759206 -0.0260709 -0.0101838
0.3 0.0247832 -0.00658303 -0.026133 -0.0101719
0.3 0.0247514 -0.00561403 -0.0261926 -0.0101575
0.3 0.0247199 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246903 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246629 -0.00469278 -0.0262466 -0.0101403
0.3 0.0246368 -0.00225137 -0.0263692 -0.010074
0.3 0.0246119 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245896 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245702 -0.00156032 -0.0263946 -0.0100472
0.3 0.0245525 0.000106567 -0.0264148 -0.00995418
0.3 0.0245364 0.000872748 -0.0263883 -0.00988526
0.3 0.0245242 0.000872748 -0.0263883 -0.00988526
0.3 0.0245177 0.000872748 -0.0263883 -0.00988526
0.3 0.0245128 0.000872748 -0.0263883 -0.00988526
0.3 0.0245082 0.00135348 -0.026329 -0.00981322
0.3 0.0245076 0.00135348 -0.026329 -0.00981322
0.3 0.0245091 0.00137976 -0.0261001 -0.00966942
0.3 0.0245133 0.00137976 -0.0261001 -0.00966942
0.3 0.0245201 0.0011812 -0.026021 -0.00963571
0.3 0.0245352 0.0011812 -0.026021 -0.00963571
0.3 0.0245515 0.0011812 -0.026021 -0.00963571
0.3 0.0245671 0.000574043 -0.0257831 -0.00952245
0.3 0.0245814 0.000370612 -0.0257024 -0.00948189
0.3 0.0245948 0.000370612 -0.0257024 -0.00948189
0.3 0.0246089 0.000370612 -0.0257024 -0.00948189
0.3 0.0246217 -0.00019609 -0.0254927 -0.00936315
0.3 0.0246363 -0.000327212 -0.0254622 -0.00933526
0.3 0.0246462 -0.000457822 -0.0254301 -0.00930683
0.3 0.024655 -0.000591374 -0.025395 -0.00927732
0.3 0.0246636 -0.000591374 -0.025395 -0.00927732
0.3 0.0246721 -0.000591374 -0.025395 -0.00927732
0.3 0.0246803 -0.00100104 -0.0252835 -0.00918629
0.3 0.0246883 -0.0011391 -0.0252451 -0.00915556
0.3 0.0246963 -0.00127765 -0.0252063 -0.00912469
0.3 0.0247039 -0.00141661 -0.0251671 -0.00909367
0.3 0.0247113 -0.00155595 -0.0251274 -0.00906252
0.3 0.0247185 -0.0016954 -0.0250873 -0.00903127
0.3 0.0247257 -0.0016954 -0.0250873 -0.00903127
0.3 0.0247327 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247395 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247461 -0.00197406 -0.0250055 -0.00896846
0.3 0.0247525 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247589 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247651 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247642 -0.00253166 -0.0248365 -0.00884191
0.3 0.0247633 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247657 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247703 -0.00278508 -0.0247286 -0.00875256
0.3 0.0247755 -0.00246821 -0.0247076 -0.00867675
0.3 0.0247805 -0.00221138 -0.0247251 -0.00865652
0.3 0.0247863 -0.00187467 -0.0247558 -0.00863905
0.3 0.0247946 -0.00187467 -0.0247558 -0.00863905
0.3 0.0248048 -0.00187467 -0.0247558 -0.00863905
0.3 0.0248134 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248253 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248399 -0.000354534 -0.0249397 -0.00860508
0.3 0.0248553 0.00106859 -0.0251395 -0.00859681
0.3 0.0248726 0.00106859 -0.0251395 -0.00859681
0.3 0.024891 0.00282917 -0.0254028 -0.00860051
0.3 0.024912 0.00282917 -0.0254028 -0.00860051
0.3 0.0249335 0.00604147 -0.0259108 -0.00862398
0.3 0.0249539 0.00725268 -0.0261097 -0.00863534
0.3 0.0249774 0.00852955 -0.026323 -0.00864808
0.3 0.0250029 0.00852955 -0.026323 -0.00864808
0.3 0.0250305 0.00852955 -0.026323 -0.00864808
0.3 0.0250564 0.0127586 -0.0270459 -0.00869512
0.3 0.025083 0.0142905 -0.0273127 -0.00871267
0.3 0.0251117 0.0158806 -0.0275935 -0.00873129
0.3 0.02514 0.0158806 -0.0275935 -0.00873129
0.3 0.0251703 0.0175253 -0.0278852 -0.00875094
0.3 0.0252015 0.0192246 -0.0281877 -0.00877165
0.3 0.0252319 0.0192246 -0.0281877 -0.00877165
0.3 0.0252641 0.0227818 -0.0288184 -0.00881707
0.3 0.0252951 0.0265313 -0.0294785 -0.00886738
0.3 0.0253234 0.0284619 -0.0298161 -0.00889329
0.3 0.0253537 0.030427 -0.030158 -0.00891955
0.3 0.0253832 0.0324247 -0.0305033 -0.00894628
0.3 0.0254098 0.0344467 -0.0308485 -0.00897239
0.3 0.0254373 0.036493 -0.0311947 -0.008998
0.3 0.0254634 0.0385598 -0.03154 -0.00902325
0.3 0.0254867 0.0427331 -0.0322209 -0.00907163
0.3 0.0255096 0.0427331 -0.0322209 -0.00907163
0.3 0.0255322 0.0427331 -0.0322209 -0.00907163
0.3 0.0255545 0.0427331 -0.0322209 -0.00907163
0.3 0.0255738 0.046939 -0.0328833 -0.00911639
0.3 0.0255915 0.046939 -0.0328833 -0.00911639
0.3 0.025606 0.0532179 -0.0338128 -0.00917365
0.3 0.0256182 0.0552854 -0.0341 -0.00918945
0.3 0.0256278 0.0552854 -0.0341 -0.00918945
0.3 0.0256379 0.0552854 -0.0341 -0.00918945
0.3 0.0256442 0.0593654 -0.0346363 -0.00921549
0.3 0.0256485 0.0593654 -0.0346363 -0.00921549
0.3 0.0256499 0.0633292 -0.0351051 -0.00923336
0.3 0.0256493 0.0633292 -0.0351051 -0.00923336
0.3 0.0256438 0.0689717 -0.0356616 -0.00924267
0.3 0.0256359 0.0689717 -0.0356616 -0.00924267
0.3 0.0256263 0.0689717 -0.0356616 -0.00924267
0.3 0.0256126 0.0724931 -0.0359273 -0.00923724
0.3 0.0255965 0.0724931 -0.0359273 -0.00923724
0.3 0.0255756 0.0773781 -0.0361574 -0.00921319
0.3 0.0255522 0.078889 -0.0361863 -0.00920123
0.3 0.0255259 0.0803403 -0.0361924 -0.00918791
0.3 0.025496 0.0830896 -0.0361376 -0.00915987
0.3 0.0254645 0.0830896 -0.0361376 -0.00915987
0.3 0.0254316 0.0830896 -0.0361376 -0.00915987
0.3 0.0253964 0.0843885 -0.0360786 -0.00914529
0.3 0.0253601 0.0843885 -0.0360786 -0.00914529
0.3 0.0253195 0.0879959 -0.03578 -0.00910362
0.3 0.0252772 0.0891007 -0.0356409 -0.00909173
0.3 0.0252335 0.0901657 -0.0354861 -0.00908202
0.3 0.0251884 0.0911905 -0.0353145 -0.00907463
0.3 0.0251422 0.0921776 -0.0351266 -0.00907
0.3 0.025096 0.0921776 -0.0351266 -0.00907
0.3 0.0250478 0.0940582 -0.0347094 -0.00907161
0.3 0.0249997 0.0940582 -0.0347094 -0.00907161
0.3 0.0249525 0.0940582 -0.0347094 -0.00907161
0.3 0.024904 0.0958142 -0.0342392 -0.00908913
0.3 0.0248564 0.0958142 -0.0342392 -0.00908913
0.3 0.0248081 0.0974744 -0.033726 -0.00912517
0.3 0.0247603 0.0974744 -0.033726 -0.00912517
0.3 0.0247119 0.09907 -0.0331804 -0.00918217
0.3 0.0246646 0.0998597 -0.0329017 -0.00921866
0.3 0.0246182 0.0998597 -0.0329017 -0.00921866
0.3 0.0245718 0.101445 -0.0323376 -0.00930871
0.3 0.0245256 0.102268 -0.0320597 -0.0093629
0.3 0.0244812 0.103119 -0.0317866 -0.00942333
0.3 0.0244381 0.104002 -0.0315192 -0.00949002
0.3 0.0243973 0.104002 -0.0315192 -0.00949002
0.3 0.0243543 0.106943 -0.030779 -0.00972737
0.3 0.0243138 0.108023 -0.030558 -0.0098172
0.3 0.0242751 0.109153 -0.0303536 -0.00991123
0.3 0.0242396 0.109153 -0.0303536 -0.00991123
0.3 0.0242065 0.109153 -0.0303536 -0.00991123
0.3 0.024173 0.112852 -0.0298493 -0.0102126
0.3 0.0241434 0.112852 -0.0298493 -0.0102126
0.3 0.024116 0.115575 -0.0296189 -0.0104233
0.3 0.0240916 0.115575 -0.0296189 -0.0104233
0.3 0.0240691 0.115575 -0.0296189 -0.0104233
0.3 0.0240491 0.120024 -0.0294583 -0.0107395
0.3 0.0240343 0.121596 -0.0294603 -0.010842
0.3 0.024021 0.123206 -0.0294918 -0.0109415
0.3 0.0240086 0.124856 -0.029556 -0.0110372
0.3 0.023999 0.126542 -0.0296535 -0.0111279
0.3 0.0239929 0.126542 -0.0296535 -0.0111279
0.3 0.0239941 0.128264 -0.0297843 -0.0112133
0.3 0.0239933 0.128264 -0.0297843 -0.0112133
0.3 0.0239964 0.13148 -0.0300423 -0.011374
0.3 0.0239999 0.13148 -0.0300423 -0.011374
0.3 0.0240052 0.13148 -0.0300423 -0.011374
0.3 0.0240068 0.134275 -0.0301909 -0.0115686
0.3 0.0240061 0.137881 -0.0304085 -0.0118277
0.3 0.0240062 0.137881 -0.0304085 -0.0118277
0.3 0.0240062 0.137881 -0.0304085 -0.0118277
0.3 0.0240069 0.140855 -0.0306221 -0.0120639
0.3 0.0240078 0.141708 -0.0306904 -0.0121363
0.3 0.0240092 0.142491 -0.0307571 -0.0122056
0.3 0.02401 0.143207 -0.0308223 -0.0122718
0.3 0.0240107 0.143859 -0.0308858 -0.0123352
0.3 0.0240116 0.143859 -0.0308858 -0.0123352
0.3 0.0240119 0.144971 -0.0310081 -0.0124534
0.3 0.0240127 0.144971 -0.0310081 -0.0124534
0.3 0.0240135 0.145432 -0.0310669 -0.0125083
0.3 0.024014 0.146175 -0.0311798 -0.01261
0.3 0.024014 0.146456 -0.0312341 -0.0126569
0.3 0.0240144 0.14668 -0.0312869 -0.0127013
0.3 0.0240148 0.14685 -0.0313384 -0.0127434
0.3 0.0240164 0.14685 -0.0313384 -0.0127434
0.3 0.0240171 0.146967 -0.0313884 -0.0127832
0.3 0.0240178 0.146967 -0.0313884 -0.0127832
0.3 0.0240186 0.146946 -0.0315399 -0.0128858
0.3 0.02402 0.146946 -0.0315399 -0.0128858
0.3 0.0240212 0.146786 -0.0315954 -0.012913
0.3 0.0240221 0.146544 -0.0316542 -0.0129358
0.3 0.0240244 0.146544 -0.0316542 -0.0129358
0.3 0.0240255 0.145791 -0.0317891 -0.0129674
0.3 0.0240304 0.145791 -0.0317891 -0.0129674
0.3 0.0240361 0.144655 -0.0319562 -0.0129788
0.3 0.0240432 0.143937 -0.0320541 -0.0129764
0.3 0.0240478 0.142198 -0.0322799 -0.0129555
0.3 0.024056 0.142198 -0.0322799 -0.0129555
0.3 0.0240662 0.140062 -0.0325487 -0.0129138
0.3 0.0240764 0.138849 -0.0327012 -0.012886
0.3 0.0240875 0.138849 -0.0327012 -0.012886
0.3 0.0241025 0.138849 -0.0327012 -0.012886
0.3 0.0241192 0.136148 -0.033041 -0.0128178
0.3 0.0241392 0.136148 -0.033041 -0.0128178
0.3 0.0241588 0.133078 -0.0334298 -0.0127328
0.3 0.0241786 0.133078 -0.0334298 -0.0127328
0.3 0.0242011 0.129668 -0.0338651 -0.0126341
0.3 0.0242268 0.129668 -0.0338651 -0.0126341
0.3 0.0242507 0.123945 -0.0346005 -0.0124624
0.3 0.0242716 0.12188 -0.0348669 -0.0123994
0.3 0.024297 0.11974 -0.0351431 -0.0123337
0.3 0.0243254 0.11974 -0.0351431 -0.0123337
0.3 0.0243485 0.115229 -0.0357246 -0.0121935
0.3 0.0243768 0.115229 -0.0357246 -0.0121935
0.3 0.0244078 0.115229 -0.0357246 -0.0121935
0.3 0.0244302 0.10794 -0.0366591 -0.0119652
0.3 0.0244564 0.105384 -0.0369848 -0.0118851
0.3 0.0244849 0.105384 -0.0369848 -0.0118851
0.3 0.0245122 0.105384 -0.0369848 -0.0118851
0.3 0.0245357 0.0974028 -0.0379874 -0.0116375
0.3 0.0245602 0.0946552 -0.0383239 -0.0115536
0.3 0.0245864 0.0946552 -0.0383239 -0.0115536
0.3 0.0246108 0.0946552 -0.0383239 -0.0115536
0.3 0.0246347 0.0890498 -0.0389976 -0.0113845
0.3 0.0246599 0.0890498 -0.0389976 -0.0113845
0.3 0.0246796 0.080429 -0.0399869 -0.0111324
0.3 0.0246975 0.0775173 -0.0403055 -0.0110497
0.3 0.0247138 0.0745901 -0.0406174 -0.010968
0.3 0.0247275 0.0716498 -0.040923 -0.0108874
0.3 0.0247389 0.0716498 -0.040923 -0.0108874
0.3 0.0247503 0.0687046 -0.0412187 -0.0108082
0.3 0.0247627 0.0687046 -0.0412187 -0.0108082
0.3 0.024765 0.0569497 -0.0422869 -0.0105098
0.3 0.0247661 0.0569497 -0.0422869 -0.0105098
0.3 0.024768 0.0569497 -0.0422869 -0.0105098
0.3 0.0247703 0.0569497 -0.0422869 -0.0105098
0.3 0.0247651 0.0483045 -0.0429344 -0.0103137
0.3 0.0247562 0.0454805 -0.0431148 -0.0102543
0.3 0.0247451 0.0426898 -0.0432762 -0.0101982
0.3 0.0247309 0.0399354 -0.0434174 -0.0101451
0.3 0.0247138 0.0372161 -0.0435392 -0.0100945
0.3 0.024693 0.0345313 -0.0436414 -0.0100461
0.3 0.0246703 0.0318825 -0.0437242 -0.0099998
0.3 0.0246443 0.0292752 -0.0437856 -0.00995536
0.3 0.0246158 0.026703 -0.0438271 -0.00991194
0.3 0.0245824 0.0216671 -0.0438535 -0.0098279
0.3 0.0245493 0.0216671 -0.0438535 -0.0098279
0.3 0.024514 0.0192017 -0.0438387 -0.00978659
0.3 0.0244784 0.0192017 -0.0438387 -0.00978659
0.3 0.0244431 0.0192017 -0.0438387 -0.00978659
0.3 0.0244004 0.011991 -0.0436848 -0.00965688
0.3 0.024359 0.011991 -0.0436848 -0.00965688
0.3 0.0243182 0.011991 -0.0436848 -0.00965688
0.3 0.0242735 0.007341 -0.0434942 -0.00956308
0.3 0.0242282 0.007341 -0.0434942 -0.00956308
0.3 0.0241776 0.000589757 -0.0430889 -0.00940582
0.3 0.0241269 -0.00160333 -0.0429226 -0.00934746
0.3 0.0240766 -0.00160333 -0.0429226 -0.00934746
0.3 0.024029 -0.00160333 -0.0429226 -0.00934746
0.3 0.0239757 -0.00802959 -0.0423438 -0.0091474
0.3 0.023922 -0.0101281 -0.0421284 -0.00907133
0.3 0.0238681 -0.012205 -0.0419033 -0.00899034
0.3 0.0238163 -0.012205 -0.0419033 -0.00899034
0.3 0.0237655 -0.012205 -0.0419033 -0.00899034
0.3 0.0237137 -0.0163356 -0.0414352 -0.00881144
0.3 0.0236646 -0.0163356 -0.0414352 -0.00881144
0.3 0.0236137 -0.0204499 -0.0409501 -0.0086088
0.3 0.0235652 -0.0204499 -0.0409501 -0.0086088
0.3 0.0235197 -0.0204499 -0.0409501 -0.0086088
0.3 0.0234773 -0.0204499 -0.0409501 -0.0086088
0.3 0.0234363 -0.0204499 -0.0409501 -0.0086088
0.3 0.0233864 -0.0328732 -0.039512 -0.00786775
0.3 0.023338 -0.0349944 -0.0392939 -0.0077274
0.3 0.0232893 -0.0371367 -0.0390849 -0.00758311
0.3 0.0232434 -0.0393141 -0.0388915 -0.00743487
0.3 0.0231992 -0.0415345 -0.0387182 -0.00728296
0.3 0.0231565 -0.0437961 -0.0385658 -0.00712822
0.3 0.0231161 -0.0460993 -0.0384344 -0.00697077
0.3 0.0230771 -0.0484438 -0.0383257 -0.00681138
0.3 0.0230399 -0.0508331 -0.0382439 -0.00665104
0.3 0.0230053 -0.0508331 -0.0382439 -0.00665104
0.3 0.0229736 -0.0557252 -0.0381603 -0.00633147
0.3 0.0229449 -0.0557252 -0.0381603 -0.00633147
0.3 0.0229196 -0.0557252 -0.0381603 -0.00633147
0.3 0.0228939 -0.0633246 -0.03825 -0.0058652
0.3 0.0228722 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228608 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228506 -0.0659121 -0.0383417 -0.00571724
0.3 0.0228424 -0.0708826 -0.0385167 -0.00543114
0.3 0.0228306 -0.0708826 -0.0385167 -0.00543114
0.3 0.022818 -0.0775669 -0.0385743 -0.00499027
0.3 0.022804 -0.0796575 -0.0385916 -0.00485108
0.3 0.0227903 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227782 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227679 -0.0816821 -0.0386086 -0.00471394
0.3 0.0227582 -0.0873693 -0.0386523 -0.00432715
0.3 0.0227495 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227415 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227351 -0.0891366 -0.0386638 -0.00420661
0.3 0.0227297 -0.0924813 -0.0386821 -0.00397793
0.3 0.0227253 -0.0924813 -0.0386821 -0.00397793
0.3 0.0227217 -0.0970394 -0.0386973 -0.00366409
0.3 0.0227189 -0.0984381 -0.0386991 -0.00356706
0.3 0.022717 -0.099777 -0.0386996 -0.00347384
0.3 0.0227162 -0.10106 -0.0386988 -0.00338408
0.3 0.0227163 -0.10106 -0.0386988 -0.00338408
0.3 0.022717 -0.102287 -0.0386969 -0.00329774
0.3 0.0227185 -0.104577 -0.0386898 -0.00313541
0.3 0.0227209 -0.105641 -0.0386847 -0.0030592
0.3 0.022724 -0.105641 -0.0386847 -0.0030592
0.3 0.0227274 -0.105641 -0.0386847 -0.0030592
0.3 0.0227317 -0.107611 -0.0386716 -0.00291629
0.3 0.0227323 -0.109335 -0.0386506 -0.00278547
0.3 0.0227344 -0.110056 -0.0386298 -0.00272484
0.3 0.0227394 -0.110056 -0.0386298 -0.00272484
0.3 0.0227466 -0.110056 -0.0386298 -0.00272484
0.3 0.0227566 -0.111626 -0.0385108 -0.00256437
0.3 0.022769 -0.11194 -0.0384444 -0.00251908
0.3 0.0227807 -0.112149 -0.038363 -0.00247839
0.3 0.0227979 -0.112149 -0.038363 -0.00247839
0.3 0.0228183 -0.112149 -0.038363 -0.00247839
0.3 0.02284 -0.112165 -0.0380253 -0.0023823
0.3 0.0228608 -0.111976 -0.0378812 -0.00235917
0.3 0.0228874 -0.111976 -0.0378812 -0.00235917
0.3 0.0229171 -0.111976 -0.0378812 -0.00235917
0.3 0.0229479 -0.110859 -0.0373534 -0.0023164
0.3 0.022979 -0.110859 -0.0373534 -0.0023164
0.3 0.0230142 -0.109697 -0.0369277 -0.0023092
0.3 0.023051 -0.108999 -0.0366921 -0.00231213
0.3 0.0230872 -0.108233 -0.0364443 -0.00231878
0.3 0.0231277 -0.107399 -0.0361845 -0.00232919
0.3 0.0231695 -0.106498 -0.0359119 -0.0023433
0.3 0.0232116 -0.106498 -0.0359119 -0.0023433
0.3 0.0232559 -0.104526 -0.0353381 -0.00238106
0.3 0.0233009 -0.103457 -0.0350367 -0.0024047
0.3 0.0233476 -0.103457 -0.0350367 -0.0024047
0.3 0.023395 -0.102345 -0.0347285 -0.00243032
0.3 0.0234442 -0.102345 -0.0347285 -0.00243032
0.3 0.0234924 -0.0987728 -0.0337695 -0.00251857
0.3 0.0235409 -0.0975222 -0.0334426 -0.0025516
0.3 0.0235876 -0.0962442 -0.0331125 -0.00258642
0.3 0.0236362 -0.0949432 -0.0327805 -0.00262268
0.3 0.0236846 -0.0936221 -0.0324462 -0.00266032
0.3 0.0237309 -0.0922811 -0.0321095 -0.00269926
0.3 0.0237787 -0.0909298 -0.0317738 -0.00273888
0.3 0.0238258 -0.089573 -0.0314394 -0.00277899
0.3 0.023872 -0.0882174 -0.0311074 -0.00281958
0.3 0.023918 -0.0882174 -0.0311074 -0.00281958
0.3 0.0239627 -0.0868666 -0.0307795 -0.00286008
0.3 0.0240066 -0.0868666 -0.0307795 -0.00286008
0.3 0.0240468 -0.0829089 -0.0298377 -0.00297782
0.3 0.0240867 -0.081629 -0.0295397 -0.00301531
0.3 0.0241247 -0.0803754 -0.0292509 -0.0030517
0.3 0.0241606 -0.0791529 -0.0289725 -0.00308666
0.3 0.0241935 -0.0791529 -0.0289725 -0.00308666
0.3 0.0242257 -0.0791529 -0.0289725 -0.00308666
0.3 0.0242545 -0.0756876 -0.0282032 -0.00318241
0.3 0.0242809 -0.0746122 -0.0279713 -0.003211
0.3 0.0243045 -0.0735826 -0.0277532 -0.00323774
0.3 0.0243254 -0.0735826 -0.0277532 -0.00323774
0.3 0.0243437 -0.0708118 -0.0271918 -0.00330595
0.3 0.0243592 -0.0708118 -0.0271918 -0.00330595
0.3 0.024372 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243816 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243879 -0.0700002 -0.0270368 -0.00332476
0.3 0.0243916 -0.0679255 -0.0266747 -0.00337033
0.3 0.0243916 -0.0673535 -0.0265879 -0.00338235
0.3 0.0243892 -0.0668446 -0.0265188 -0.00339307
0.3 0.0243839 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243763 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243648 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243504 -0.0659917 -0.0264269 -0.00341134
0.3 0.0243336 -0.0650744 -0.0263956 -0.00343466
0.3 0.0243152 -0.0650744 -0.0263956 -0.00343466
0.3 0.0242936 -0.0650744 -0.0263956 -0.00343466
0.3 0.0242693 -0.0644499 -0.0264594 -0.00345965
0.3 0.0242433 -0.0644499 -0.0264594 -0.00345965
0.3 0.0242157 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241861 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241553 -0.0641104 -0.0265355 -0.00348053
0.3 0.0241236 -0.063797 -0.0266301 -0.00350629
0.3 0.0240902 -0.063797 -0.0266301 -0.00350629
0.3 0.0240552 -0.0634908 -0.0267387 -0.00353783
0.3 0.0240203 -0.0634908 -0.0267387 -0.00353783
0.3 0.0239833 -0.0630417 -0.0269357 -0.00359468
0.3 0.0239458 -0.0628886 -0.0270084 -0.0036163
0.3 0.0239077 -0.0627273 -0.0270828 -0.00363927
0.3 0.0238705 -0.0627273 -0.0270828 -0.00363927
0.3 0.0238333 -0.0623645 -0.0272358 -0.00368825
0.3 0.0237973 -0.0623645 -0.0272358 -0.00368825
0.3 0.023761 -0.061921 -0.027388 -0.00374138
0.3 0.0237251 -0.0616636 -0.0274617 -0.00377014
0.3 0.0236909 -0.0616636 -0.0274617 -0.00377014
0.3 0.0236575 -0.0613825 -0.0275334 -0.00380037
0.3 0.0236226 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235908 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235614 -0.0607237 -0.0276666 -0.00386484
0.3 0.0235317 -0.0599227 -0.0277835 -0.00393413
0.3 0.0235048 -0.0599227 -0.0277835 -0.00393413
0.3 0.0234772 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234526 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234301 -0.0584202 -0.0279212 -0.00404511
0.3 0.0234071 -0.0565159 -0.0280064 -0.00416073
0.3 0.0233862 -0.0557838 -0.0280216 -0.00419947
0.3 0.023368 -0.0557838 -0.0280216 -0.00419947
0.3 0.0233502 -0.0557838 -0.0280216 -0.00419947
0.3 0.0233349 -0.0541638 -0.0280309 -0.00427525
0.3 0.023321 -0.0541638 -0.0280309 -0.00427525
0.3 0.023311 -0.0513471 -0.0279919 -0.00438277
0.3 0.0233035 -0.0513471 -0.0279919 -0.00438277
0.3 0.023299 -0.0513471 -0.0279919 -0.00438277
0.3 0.023296 -0.0482414 -0.0279168 -0.00448159
0.3 0.0232928 -0.0482414 -0.0279168 -0.00448159
0.3 0.023291 -0.0482414 -0.0279168 -0.00448159
0.3 0.0232896 -0.0454001 -0.0278776 -0.00459755
0.3 0.0232892 -0.0444617 -0.0278584 -0.00464009
0.3 0.0232898 -0.0435268 -0.0278362 -0.0046848
0.3 0.0232914 -0.0426832 -0.0278728 -0.00470468
0.3 0.0232948 -0.0426832 -0.0278728 -0.00470468
0.3 0.0232968 -0.0418599 -0.0279122 -0.00472427
0.3 0.0232964 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232962 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232964 -0.0402091 -0.0279687 -0.00477124
0.3 0.0232965 -0.0385721 -0.0280124 -0.00482132
0.3 0.0232968 -0.0385721 -0.0280124 -0.00482132
0.3 0.0232973 -0.0361679 -0.0280683 -0.00489667
0.3 0.0232977 -0.0353812 -0.0280848 -0.00492168
0.3 0.0232988 -0.0353812 -0.0280848 -0.00492168
0.3 0.0232997 -0.0353812 -0.0280848 -0.00492168
0.3 0.0233005 -0.0330664 -0.0281283 -0.00499631
0.3 0.0233015 -0.0323106 -0.0281408 -0.00502103
0.3 0.0233026 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233038 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233053 -0.0315627 -0.0281524 -0.00504566
0.3 0.0233067 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233083 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233091 -0.0293682 -0.0281814 -0.00511908
0.3 0.0233103 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233119 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233138 -0.0273233 -0.0281977 -0.00519287
0.3 0.0233166 -0.0261597 -0.0281832 -0.00523999
0.3 0.0233207 -0.0261597 -0.0281832 -0.00523999
0.3 0.023326 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233333 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233417 -0.0252293 -0.0281249 -0.00528129
0.3 0.0233522 -0.0243567 -0.0279273 -0.00532663
0.3 0.023364 -0.0241525 -0.0277078 -0.00534275
0.3 0.0233777 -0.0241525 -0.0277078 -0.00534275
0.3 0.0233926 -0.0241525 -0.0277078 -0.00534275
0.3 0.0234101 -0.0243607 -0.027255 -0.00534652
0.3 0.0234295 -0.024557 -0.0270716 -0.0053424
0.3 0.0234505 -0.0248075 -0.0268751 -0.00533626
0.3 0.0234722 -0.0251112 -0.0266658 -0.00532789
0.3 0.0234964 -0.0251112 -0.0266658 -0.00532789
0.3 0.0235218 -0.0251112 -0.0266658 -0.00532789
0.3 0.0235486 -0.0263176 -0.025959 -0.00529013
0.3 0.0235756 -0.0268045 -0.0257004 -0.00527389
0.3 0.0236039 -0.027331 -0.025431 -0.00525584
0.3 0.0236338 -0.0278938 -0.0251507 -0.0052355
0.3 0.0236635 -0.0278938 -0.0251507 -0.0052355
0.3 0.0236952 -0.0291149 -0.0245579 -0.00518782
0.3 0.0237277 -0.0297655 -0.024248 -0.00516107
0.3 0.0237604 -0.0297655 -0.024248 -0.00516107
0.3 0.0237926 -0.0297655 -0.024248 -0.00516107
0.3 0.0238265 -0.0317872 -0.0232946 -0.00507592
0.3 0.0238602 -0.0317872 -0.0232946 -0.00507592
0.3 0.0238937 -0.0317872 -0.0232946 -0.00507592
0.3 0.0239263 -0.0317872 -0.0232946 -0.00507592
0.3 0.0239604 -0.0338463 -0.0223184 -0.00498633
0.3 0.0239935 -0.0345232 -0.0219927 -0.00495664
0.3 0.0240257 -0.0345232 -0.0219927 -0.00495664
0.3 0.0240572 -0.0364692 -0.0210262 -0.00487024
0.3 0.0240882 -0.0364692 -0.0210262 -0.00487024
0.3 0.0241175 -0.0364692 -0.0210262 -0.00487024
0.3 0.0241459 -0.0382135 -0.0200966 -0.00479259
0.3 0.0241731 -0.0382135 -0.0200966 -0.00479259
0.3 0.0241981 -0.0382135 -0.0200966 -0.00479259
0.3 0.0242231 -0.0396499 -0.0192314 -0.00472954
0.3 0.0242449 -0.0396499 -0.0192314 -0.00472954
0.3 0.0242647 -0.0400437 -0.0189616 -0.00471272
0.3 0.024282 -0.0400437 -0.0189616 -0.00471272
0.3 0.0242979 -0.0409149 -0.0182226 -0.00467662
0.3 0.0243124 -0.0410884 -0.0180029 -0.0046698
0.3 0.024324 -0.0410884 -0.0180029 -0.0046698
0.3 0.0243315 -0.0410884 -0.0180029 -0.0046698
0.3 0.0243374 -0.0412218 -0.0174338 -0.00466564
0.3 0.0243412 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243421 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243386 -0.0411218 -0.0172782 -0.00467003
0.3 0.0243336 -0.0403796 -0.016918 -0.00470013
0.3 0.0243241 -0.0403796 -0.016918 -0.00470013
0.3 0.0243143 -0.0395144 -0.0167683 -0.00473485
0.3 0.0243001 -0.0389783 -0.016719 -0.00475598
0.3 0.024282 -0.0389783 -0.016719 -0.00475598
0.3 0.0242624 -0.0369982 -0.016666 -0.00483079
0.3 0.02424 -0.0369982 -0.016666 -0.00483079
0.3 0.024214 -0.0369982 -0.016666 -0.00483079
0.3 0.0241863 -0.0369982 -0.016666 -0.00483079
0.3 0.0241573 -0.0345909 -0.0167284 -0.00491649
0.3 0.0241254 -0.033716 -0.0167704 -0.0049461
0.3 0.0240914 -0.03282 -0.01682 -0.00497558
0.3 0.0240563 -0.0309815 -0.0169377 -0.00503332
0.3 0.0240199 -0.0309815 -0.0169377 -0.00503332
0.3 0.0239819 -0.0300429 -0.017005 -0.00506063
0.3 0.0239416 -0.0290972 -0.0170769 -0.00508646
0.3 0.0239003 -0.0281465 -0.0171527 -0.00511071
0.3 0.0238591 -0.0271887 -0.0172321 -0.00513318
0.3 0.0238154 -0.0271887 -0.0172321 -0.00513318
0.3 0.0237702 -0.0271887 -0.0172321 -0.00513318
0.3 0.0237249 -0.0252526 -0.0174028 -0.00517275
0.3 0.0236801 -0.0242797 -0.0174932 -0.00518969
0.3 0.0236334 -0.0242797 -0.0174932 -0.00518969
0.3 0.0235871 -0.0223419 -0.0176802 -0.00521743
0.3 0.0235405 -0.0223419 -0.0176802 -0.00521743
0.3 0.0234953 -0.0195296 -0.017962 -0.00524264
0.3 0.0234501 -0.0186345 -0.0180531 -0.00524639
0.3 0.0234049 -0.0177651 -0.0181417 -0.00524789
0.3 0.0233606 -0.0177651 -0.0181417 -0.00524789
0.3 0.0233181 -0.0177651 -0.0181417 -0.00524789
0.3 0.0232751 -0.0153436 -0.0183886 -0.00523874
0.3 0.0232337 -0.0153436 -0.0183886 -0.00523874
0.3 0.0231943 -0.0153436 -0.0183886 -0.00523874
0.3 0.0231549 -0.0132935 -0.0185959 -0.00521156
0.3 0.023117 -0.0127105 -0.0186522 -0.00519871
0.3 0.0230809 -0.0121814 -0.0187017 -0.00518433
0.3 0.023047 -0.0121814 -0.0187017 -0.00518433
0.3 0.0230149 -0.0121814 -0.0187017 -0.00518433
0.3 0.0229845 -0.0112929 -0.0187796 -0.00515136
0.3 0.0229561 -0.0112929 -0.0187796 -0.00515136
0.3 0.0229282 -0.01041 -0.0188401 -0.0050945
0.3 0.0229005 -0.01041 -0.0188401 -0.0050945
0.3 0.0228754 -0.01041 -0.0188401 -0.0050945
0.3 0.0228531 -0.0101494 -0.0188401 -0.00505435
0.3 0.0228335 -0.0101263 -0.0188266 -0.00503447
0.3 0.0228168 -0.0101263 -0.0188266 -0.00503447
0.3 0.0228029 -0.010299 -0.018774 -0.00499652
0.3 0.0227978 -0.010299 -0.018774 -0.00499652
0.3 0.022796 -0.0108868 -0.0186556 -0.00493665
0.3 0.0227928 -0.011082 -0.0186144 -0.00491273
0.3 0.0227864 -0.0112742 -0.0185722 -0.00488736
0.3 0.0227797 -0.0114641 -0.0185287 -0.00486033
0.3 0.022774 -0.0114641 -0.0185287 -0.00486033
0.3 0.0227676 -0.0114641 -0.0185287 -0.00486033
0.3 0.0227622 -0.011864 -0.0184189 -0.00479904
0.3 0.0227581 -0.011864 -0.0184189 -0.00479904
0.3 0.0227558 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227533 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227504 -0.0123699 -0.0183135 -0.00473907
0.3 0.0227467 -0.0126929 -0.0182357 -0.00469604
0.3 0.022743 -0.0126929 -0.0182357 -0.00469604
0.3 0.0227393 -0.0131542 -0.0181176 -0.0046307
0.3 0.0227357 -0.0133007 -0.0180785 -0.004609
0.3 0.0227322 -0.0134435 -0.0180396 -0.00458734
0.3 0.0227288 -0.0134435 -0.0180396 -0.00458734
0.3 0.0227254 -0.0134435 -0.0180396 -0.00458734
0.3 0.022722 -0.0138493 -0.0179242 -0.00452281

